Searches for Continuous Gravitational Waves from Supernova Remnants in the first part of the LIGO-Virgo-KAGRA Fourth Observing run

We present results from directed searches for continuous gravitational waves from a sample of 15 nearby supernova remnants, likely hosting young neutron star candidates, using data from the first eight months of the fourth observing run (O4) of the LIGO-Virgo-KAGRA Collaboration. The analysis employs five pipelines: four semi-coherent methods -- the Band-Sampled-Data directed pipeline, Weave and two Viterbi pipelines (single- and dual-harmonic) -- and PyStoch, a cross-correlation-based pipeline. These searches cover wide frequency bands and do not assume prior knowledge of the targets' ephemerides. No evidence of a signal is found from any of the 15 sources. We set 95\% confidence-level upper limits on the intrinsic strain amplitude, with the most stringent constraints reaching $\sim 4 \times 10^{-26}$ near 300 Hz for the nearby source G266.2$-$1.2 (Vela Jr.). We also derive limits on neutron star ellipticity and $r$-mode amplitudes for the same source, with the best constraints reaching $\lesssim 10^{-7}$ and $\lesssim 10^{-5}$, respectively, at frequencies above 400 Hz. These results represent the most sensitive wide-band directed searches for continuous gravitational waves from supernova remnants to date.

==> data_products/ULs_PyStoch_best_all_targets.txt <==
f(Hz) G266.2-1.2 G279.7-31.9 G111.7-2.1 G347.3-0.5
2.000000e+01 3.289635e-24 4.423578e-24 3.365514e-24 4.206467e-24
2.003125e+01 3.114942e-24 3.675913e-24 2.255684e-24 2.388551e-24
2.006250e+01 2.548664e-24 2.936767e-24 2.779622e-24 2.652204e-24
2.009375e+01 3.499124e-24 4.958440e-24 3.067291e-24 3.137550e-24
2.012500e+01 4.106176e-24 4.791393e-24 3.581397e-24 2.442894e-24
2.015625e+01 2.725351e-24 3.161062e-24 2.529798e-24 2.794665e-24
2.018750e+01 2.855848e-24 3.514727e-24 2.656049e-24 3.493138e-24
2.021875e+01 2.943197e-24 3.441190e-24 4.202336e-24 4.178618e-24
2.025000e+01 3.303819e-24 4.136047e-24 3.960607e-24 3.151850e-24
2.028125e+01 2.807678e-24 3.187592e-24 3.007488e-24 3.739466e-24
2.031250e+01 3.516362e-24 4.022435e-24 3.276386e-24 2.764670e-24
2.034375e+01 2.899879e-24 2.853936e-24 2.597449e-24 3.344956e-24
2.037500e+01 2.712666e-24 2.772558e-24 2.499111e-24 2.091794e-24
2.040625e+01 3.154397e-24 3.939562e-24 3.312921e-24 2.822092e-24
2.043750e+01 3.390694e-24 3.664460e-24 2.094959e-24 2.713016e-24
2.046875e+01 2.515105e-24 2.663269e-24 2.574479e-24 2.732019e-24
2.050000e+01 2.488382e-24 3.032779e-24 2.020208e-24 2.225232e-24
2.053125e+01 2.870826e-24 2.467965e-24 2.554161e-24 1.933068e-24
2.056250e+01 2.770234e-24 3.291781e-24 2.483321e-24 2.634467e-24
2.059375e+01 3.173217e-24 3.254896e-24 2.757851e-24 2.857197e-24
2.062500e+01 2.505699e-24 3.088654e-24 2.541742e-24 2.416896e-24
2.065625e+01 2.698229e-24 2.798135e-24 2.327665e-24 2.098269e-24
2.068750e+01 2.506368e-24 2.942809e-24 3.220717e-24 2.314106e-24
2.071875e+01 2.039091e-24 2.573622e-24 2.064118e-24 2.161507e-24
2.075000e+01 2.831145e-24 2.719241e-24 2.938986e-24 3.410643e-24
2.078125e+01 2.374800e-24 2.691805e-24 2.847633e-24 3.291877e-24
2.081250e+01 2.264147e-24 2.525642e-24 3.064514e-24 3.499470e-24
2.084375e+01 2.536722e-24 2.884024e-24 2.209191e-24 2.423552e-24
2.087500e+01 2.781188e-24 2.794917e-24 2.508876e-24 2.111661e-24
2.090625e+01 2.592578e-24 2.635953e-24 2.736438e-24 2.295887e-24
2.093750e+01 2.307982e-24 2.994158e-24 2.067077e-24 3.014373e-24
2.096875e+01 2.368798e-24 2.563192e-24 2.420310e-24 1.951351e-24
2.100000e+01 2.671124e-24 2.691000e-24 3.041945e-24 3.229566e-24
2.103125e+01 2.899151e-24 3.063914e-24 3.729616e-24 3.379696e-24
2.106250e+01 2.983704e-24 2.787432e-24 2.568582e-24 3.074677e-24
2.109375e+01 2.869414e-24 3.277216e-24 2.359266e-24 2.657474e-24
2.112500e+01 3.038890e-24 3.316431e-24 2.196229e-24 2.338888e-24
2.115625e+01 3.500727e-24 2.944899e-24 3.316481e-24 2.020262e-24
2.118750e+01 2.107893e-24 2.486685e-24 1.612897e-24 1.925285e-24
2.121875e+01 2.273453e-24 1.939543e-24 2.426018e-24 1.907235e-24
2.125000e+01 1.942455e-24 2.227171e-24 1.781899e-24 1.835800e-24
2.128125e+01 2.068553e-24 2.143401e-24 2.137020e-24 2.963167e-24
2.131250e+01 1.977596e-24 1.968435e-24 2.107845e-24 2.860090e-24
2.134375e+01 2.013807e-24 2.125648e-24 2.129803e-24 2.548105e-24
2.137500e+01 2.754148e-24 2.493933e-24 2.631962e-24 3.025129e-24
2.140625e+01 1.871991e-24 1.966018e-24 1.682293e-24 1.703664e-24
2.143750e+01 1.950009e-24 2.627307e-24 2.561999e-24 2.355700e-24
2.146875e+01 2.268636e-24 2.086872e-24 1.963934e-24 1.794445e-24
2.150000e+01 1.894243e-24 1.912017e-24 1.634538e-24 2.060281e-24
2.153125e+01 2.632900e-24 2.433592e-24 2.511900e-24 2.735371e-24
2.156250e+01 2.648257e-24 2.835182e-24 3.058233e-24 2.197582e-24
2.159375e+01 2.448160e-24 2.311940e-24 1.882384e-24 1.654732e-24
2.162500e+01 2.720468e-24 2.540932e-24 1.668155e-24 1.727055e-24
2.165625e+01 1.870879e-24 1.809896e-24 1.518182e-24 2.072813e-24
2.168750e+01 2.736369e-24 2.482475e-24 2.684603e-24 2.668137e-24
2.171875e+01 1.593111e-24 1.663282e-24 1.470552e-24 1.341062e-24
2.175000e+01 2.032165e-24 1.644915e-24 2.414899e-24 2.234536e-24
2.178125e+01 2.012295e-24 2.120705e-24 2.544877e-24 2.512023e-24
2.181250e+01 1.920377e-24 1.895818e-24 2.325924e-24 2.065128e-24
2.184375e+01 1.628873e-24 1.677711e-24 2.052661e-24 2.084118e-24
2.187500e+01 1.562618e-24 1.561634e-24 1.897265e-24 2.163124e-24
2.190625e+01 2.192652e-24 2.137212e-24 1.999739e-24 2.160685e-24
2.193750e+01 2.345879e-24 2.881442e-24 2.102254e-24 2.770936e-24
2.196875e+01 1.897875e-24 1.964501e-24 2.159557e-24 1.918244e-24
2.200000e+01 2.031900e-24 2.236572e-24 2.298326e-24 2.683291e-24
2.203125e+01 2.101685e-24 2.358164e-24 1.990239e-24 2.131226e-24
2.206250e+01 2.250372e-24 2.680480e-24 1.915256e-24 1.940866e-24
2.209375e+01 2.018896e-24 2.210488e-24 1.915918e-24 1.869541e-24
2.212500e+01 1.652104e-24 1.921799e-24 2.089468e-24 2.938639e-24
2.215625e+01 1.789896e-24 1.428534e-24 2.029369e-24 1.870108e-24
2.218750e+01 1.734063e-24 1.643962e-24 2.158134e-24 1.932734e-24
2.221875e+01 1.537185e-24 1.970726e-24 1.613908e-24 1.788085e-24
2.225000e+01 1.796618e-24 1.854189e-24 1.738461e-24 2.122730e-24
2.228125e+01 1.483736e-24 1.579722e-24 1.507422e-24 1.953991e-24
2.231250e+01 2.201560e-24 2.415008e-24 2.093929e-24 1.633718e-24
2.234375e+01 2.437198e-24 2.890630e-24 2.135871e-24 1.582537e-24
2.237500e+01 2.069682e-24 1.643242e-24 2.660874e-24 1.523963e-24
2.240625e+01 1.829095e-24 1.944202e-24 1.480492e-24 1.790090e-24
2.243750e+01 1.723025e-24 1.944395e-24 1.563387e-24 1.456979e-24
2.246875e+01 1.662495e-24 2.223519e-24 1.411698e-24 2.058239e-24
2.250000e+01 1.869597e-24 2.143148e-24 1.607832e-24 2.216452e-24
2.253125e+01 1.820388e-24 1.960630e-24 2.365612e-24 2.095859e-24
2.256250e+01 1.413337e-24 1.567285e-24 1.477107e-24 1.386958e-24
2.259375e+01 1.436640e-24 1.840852e-24 1.319453e-24 1.469559e-24
2.262500e+01 1.980889e-24 2.493385e-24 1.658491e-24 2.036850e-24
2.265625e+01 1.576557e-24 1.868612e-24 1.560012e-24 1.961827e-24
2.268750e+01 1.436555e-24 1.794464e-24 1.430637e-24 1.809181e-24
2.271875e+01 2.100156e-24 2.182047e-24 1.968086e-24 2.186143e-24
2.275000e+01 1.824692e-24 1.789783e-24 1.637281e-24 1.415107e-24
2.278125e+01 1.537165e-24 1.851916e-24 1.709176e-24 2.036981e-24
2.281250e+01 1.213837e-24 1.747906e-24 1.127118e-24 1.859016e-24
2.284375e+01 1.576379e-24 1.834741e-24 1.587529e-24 1.675701e-24
2.287500e+01 1.637215e-24 1.801155e-24 1.997873e-24 1.602223e-24
2.290625e+01 1.918721e-24 2.112184e-24 2.061288e-24 1.799007e-24
2.293750e+01 1.791390e-24 1.974422e-24 1.736568e-24 1.630230e-24
2.296875e+01 1.968494e-24 2.206896e-24 2.011126e-24 1.666988e-24
2.300000e+01 1.737830e-24 1.940150e-24 1.968599e-24 1.802140e-24
2.303125e+01 1.355540e-24 1.522417e-24 1.935505e-24 2.083587e-24
2.306250e+01 1.736289e-24 1.645328e-24 1.449299e-24 2.191395e-24
2.309375e+01 1.501503e-24 1.742042e-24 1.557500e-24 1.881472e-24
2.312500e+01 1.859728e-24 1.854097e-24 2.285456e-24 1.894584e-24
2.315625e+01 1.493699e-24 1.814333e-24 1.495465e-24 2.052672e-24
2.318750e+01 1.830009e-24 2.113925e-24 1.417542e-24 1.895280e-24
2.321875e+01 1.289543e-24 1.465154e-24 2.283330e-24 1.942676e-24
2.325000e+01 1.495956e-24 1.804019e-24 1.240110e-24 1.518275e-24
2.328125e+01 1.776878e-24 1.782106e-24 2.146672e-24 1.817524e-24
2.331250e+01 1.419125e-24 1.377175e-24 1.618954e-24 2.081091e-24
2.334375e+01 2.050966e-24 2.140895e-24 1.346849e-24 1.435221e-24
2.337500e+01 1.362109e-24 1.477510e-24 1.620175e-24 1.755754e-24
2.340625e+01 1.483377e-24 1.498880e-24 1.455397e-24 2.052969e-24
2.343750e+01 1.189304e-24 1.222227e-24 1.068069e-24 1.397385e-24
2.346875e+01 2.026074e-24 2.010847e-24 1.742910e-24 1.692145e-24
2.350000e+01 1.379637e-24 1.760399e-24 1.617407e-24 1.312516e-24
2.353125e+01 1.277573e-24 1.359264e-24 1.666133e-24 1.464765e-24
2.356250e+01 1.333126e-24 1.390215e-24 1.223906e-24 1.083736e-24
2.359375e+01 1.384700e-24 1.381773e-24 1.926343e-24 1.635668e-24
2.362500e+01 1.620223e-24 2.031555e-24 1.921968e-24 1.757151e-24
2.365625e+01 9.515553e-25 1.419814e-24 9.744444e-25 1.045922e-24
2.368750e+01 1.489620e-24 1.900012e-24 1.801862e-24 1.515081e-24
2.371875e+01 1.858012e-24 2.162325e-24 1.404600e-24 2.151166e-24
2.375000e+01 1.497752e-24 1.477295e-24 1.448117e-24 1.183548e-24
2.378125e+01 1.722067e-24 1.720102e-24 2.211028e-24 2.166072e-24
2.381250e+01 1.753640e-24 1.983193e-24 2.417074e-24 2.591106e-24
2.384375e+01 1.739299e-24 1.536182e-24 1.645090e-24 1.732336e-24
2.387500e+01 1.102540e-24 1.073266e-24 1.223407e-24 1.577104e-24
2.390625e+01 1.709377e-24 1.697707e-24 1.230553e-24 1.160505e-24
2.393750e+01 1.306614e-24 1.034198e-24 1.134953e-24 1.142922e-24
2.396875e+01 9.607295e-25 1.085692e-24 1.072389e-24 1.726728e-24
2.400000e+01 1.729953e-24 1.764758e-24 1.710265e-24 2.596242e-24
2.403125e+01 1.401837e-24 1.717610e-24 1.567193e-24 1.799854e-24
2.406250e+01 1.165763e-24 1.232210e-24 1.456584e-24 1.634982e-24
2.409375e+01 1.768823e-24 1.743125e-24 1.360582e-24 1.940119e-24
2.412500e+01 1.442456e-24 1.344290e-24 1.644461e-24 1.143573e-24
2.415625e+01 1.457884e-24 1.762971e-24 1.330490e-24 1.340622e-24
2.418750e+01 2.359264e-24 2.124680e-24 2.008558e-24 1.422251e-24
2.421875e+01 1.246058e-24 1.297791e-24 1.599610e-24 2.190654e-24
2.425000e+01 1.436063e-24 2.261331e-24 1.507977e-24 1.459246e-24
2.428125e+01 1.461746e-24 1.738091e-24 1.185567e-24 1.302334e-24
2.471875e+01 1.007962e-24 1.097841e-24 1.379581e-24 2.105854e-24
2.475000e+01 1.917797e-24 1.765347e-24 1.364910e-24 1.247914e-24
2.478125e+01 1.525981e-24 1.323012e-24 1.277490e-24 1.324035e-24
2.481250e+01 1.602498e-24 1.409229e-24 1.770604e-24 1.412849e-24
2.484375e+01 1.525235e-24 1.423809e-24 1.263692e-24 1.899271e-24
2.487500e+01 1.253555e-24 1.074626e-24 1.228493e-24 1.302778e-24
2.490625e+01 1.099048e-24 1.291415e-24 1.353103e-24 1.370563e-24
2.493750e+01 1.328806e-24 1.317440e-24 1.460513e-24 1.040527e-24
2.496875e+01 1.009399e-24 1.128151e-24 1.296210e-24 1.534940e-24
2.500000e+01 1.188918e-24 1.276464e-24 1.122462e-24 1.319882e-24
2.503125e+01 1.332441e-24 1.523146e-24 1.406933e-24 1.176315e-24
2.506250e+01 1.141877e-24 1.405335e-24 9.180338e-25 9.467683e-25
2.509375e+01 1.329726e-24 1.778764e-24 9.940233e-25 1.227782e-24
2.512500e+01 1.297246e-24 1.712936e-24 1.024588e-24 1.355068e-24
2.515625e+01 1.203477e-24 1.477696e-24 1.389517e-24 1.877008e-24
2.518750e+01 1.113815e-24 1.360206e-24 1.202465e-24 1.331794e-24
2.521875e+01 1.195131e-24 1.301718e-24 1.433495e-24 1.221732e-24
2.525000e+01 1.236747e-24 1.425698e-24 1.455509e-24 1.990636e-24
2.528125e+01 1.433349e-24 1.489159e-24 1.350931e-24 1.615618e-24
2.531250e+01 1.395883e-24 1.465674e-24 1.739297e-24 1.930561e-24
2.534375e+01 1.566552e-24 1.761955e-24 1.807037e-24 2.006375e-24
2.537500e+01 1.293422e-24 1.195645e-24 1.558927e-24 1.975790e-24
2.540625e+01 1.049768e-24 1.178165e-24 1.020456e-24 1.072727e-24
2.543750e+01 1.017066e-24 1.072262e-24 1.150779e-24 1.294141e-24
2.546875e+01 1.331479e-24 1.317008e-24 1.653486e-24 1.882568e-24
2.550000e+01 1.129870e-24 1.408241e-24 1.450340e-24 1.709496e-24
2.553125e+01 1.454626e-24 1.312205e-24 1.587521e-24 9.910956e-25
2.556250e+01 1.085219e-24 9.755964e-25 1.273566e-24 1.470094e-24
2.559375e+01 1.311770e-24 1.208993e-24 1.501008e-24 1.318061e-24
2.562500e+01 1.276994e-24 1.371097e-24 1.325191e-24 1.293416e-24
2.565625e+01 1.868691e-24 1.521345e-24 1.386953e-24 1.667387e-24
2.568750e+01 1.244699e-24 1.297230e-24 1.292453e-24 1.323643e-24
2.571875e+01 1.398759e-24 1.478516e-24 8.610816e-25 1.105635e-24
2.575000e+01 1.578273e-24 1.423052e-24 1.355970e-24 1.078620e-24
2.578125e+01 1.295289e-24 1.483146e-24 1.403998e-24 1.302182e-24
2.581250e+01 1.169386e-24 1.248645e-24 1.085058e-24 1.275078e-24
2.584375e+01 1.126281e-24 1.176643e-24 1.295392e-24 1.224063e-24
2.587500e+01 1.054706e-24 1.437714e-24 9.132220e-25 1.588655e-24
2.590625e+01 1.203145e-24 1.780811e-24 1.468337e-24 1.721968e-24
2.593750e+01 1.251678e-24 1.416754e-24 1.595705e-24 1.450888e-24
2.596875e+01 1.194778e-24 1.309477e-24 1.233540e-24 1.234545e-24
2.600000e+01 1.660413e-24 1.328235e-24 1.817465e-24 1.586980e-24
2.603125e+01 1.545733e-24 1.776905e-24 1.166926e-24 1.227611e-24
2.606250e+01 1.191939e-24 1.185152e-24 1.000406e-24 1.378474e-24
2.609375e+01 1.108553e-24 1.263832e-24 1.465615e-24 1.623305e-24
2.612500e+01 1.303049e-24 1.677422e-24 1.171248e-24 1.216313e-24
2.615625e+01 1.025957e-24 1.294805e-24 1.250467e-24 1.751318e-24
2.618750e+01 9.724605e-25 1.273387e-24 1.510428e-24 1.508453e-24
2.621875e+01 1.326803e-24 1.348539e-24 1.416346e-24 1.334705e-24
2.625000e+01 1.268372e-24 1.146369e-24 1.421559e-24 1.431572e-24
2.628125e+01 9.777491e-25 1.179753e-24 9.749348e-25 1.165813e-24
2.634375e+01 9.424538e-25 9.580963e-25 1.372891e-24 1.384616e-24
2.637500e+01 1.729162e-24 1.628725e-24 1.279824e-24 1.364585e-24
2.640625e+01 1.263765e-24 1.539720e-24 1.505009e-24 1.297909e-24
2.643750e+01 9.577452e-25 9.056119e-25 1.261043e-24 1.030100e-24
2.646875e+01 1.137115e-24 1.273830e-24 9.545759e-25 1.214212e-24
2.650000e+01 1.077796e-24 9.711914e-25 1.143270e-24 9.358526e-25
2.653125e+01 9.894309e-25 1.027204e-24 9.491958e-25 1.478415e-24
2.656250e+01 8.640112e-25 1.106037e-24 9.535901e-25 1.522028e-24
2.659375e+01 1.127494e-24 1.169637e-24 1.241536e-24 1.742746e-24
2.662500e+01 1.036753e-24 1.048265e-24 1.040038e-24 1.072166e-24
2.665625e+01 1.119835e-24 1.543005e-24 9.619590e-25 1.251726e-24
2.668750e+01 1.083675e-24 1.341568e-24 1.044245e-24 1.437281e-24
2.671875e+01 1.498498e-24 1.274228e-24 1.602528e-24 1.399266e-24
2.675000e+01 9.177893e-25 1.159148e-24 1.176084e-24 1.370135e-24
2.678125e+01 1.224092e-24 1.435218e-24 8.823828e-25 7.792749e-25
2.681250e+01 7.912229e-25 1.020004e-24 7.566501e-25 1.022230e-24
2.684375e+01 8.618783e-25 1.016476e-24 8.966421e-25 1.039024e-24
2.687500e+01 1.231945e-24 1.065180e-24 1.086669e-24 9.991907e-25
2.690625e+01 1.033951e-24 1.312425e-24 1.012219e-24 1.097606e-24
2.693750e+01 1.370036e-24 1.507051e-24 1.533785e-24 1.170331e-24
2.696875e+01 1.297880e-24 1.268922e-24 1.523089e-24 1.266109e-24
2.700000e+01 1.249809e-24 1.479736e-24 1.106196e-24 1.226412e-24
2.703125e+01 1.034706e-24 1.411291e-24 9.565955e-25 1.755633e-24
2.706250e+01 1.105757e-24 1.305901e-24 1.096200e-24 1.312020e-24
2.709375e+01 1.155016e-24 1.354481e-24 1.177627e-24 9.939626e-25
2.712500e+01 1.333889e-24 1.418614e-24 1.120280e-24 1.148238e-24
2.715625e+01 1.379422e-24 1.791369e-24 1.132621e-24 1.172795e-24
2.718750e+01 1.084072e-24 1.227550e-24 9.722824e-25 1.175138e-24
2.721875e+01 1.194812e-24 1.005954e-24 9.163678e-25 1.053733e-24
2.725000e+01 1.082220e-24 1.153165e-24 1.103847e-24 1.319593e-24
2.728125e+01 1.052917e-24 1.453341e-24 8.993104e-25 1.578634e-24
2.731250e+01 1.332980e-24 1.271958e-24 1.197258e-24 1.291240e-24
2.734375e+01 1.300890e-24 1.198664e-24 1.415540e-24 1.265314e-24
2.737500e+01 1.265709e-24 1.175726e-24 1.073480e-24 1.156678e-24
2.740625e+01 1.335468e-24 1.634978e-24 1.540330e-24 1.456320e-24
2.743750e+01 1.932291e-24 2.148393e-24 2.274937e-24 1.784790e-24
2.746875e+01 2.247658e-24 2.620412e-24 2.731316e-24 2.385589e-24
2.750000e+01 2.155896e-24 2.632888e-24 2.066207e-24 3.560120e-24
2.753125e+01 2.709158e-24 2.831629e-24 2.675250e-24 2.796420e-24
2.756250e+01 1.780884e-24 1.972445e-24 1.604121e-24 1.564333e-24
2.759375e+01 1.140284e-24 1.225081e-24 1.552189e-24 1.269399e-24
2.762500e+01 1.201677e-24 1.158483e-24 1.582063e-24 1.345456e-24
2.765625e+01 1.166168e-24 1.291122e-24 9.719400e-25 1.431685e-24
2.768750e+01 1.524506e-24 1.362984e-24 1.589202e-24 1.365544e-24
2.771875e+01 1.946558e-24 1.373425e-24 1.847369e-24 1.441903e-24
2.775000e+01 1.615444e-24 1.690415e-24 1.346246e-24 1.170438e-24
2.778125e+01 1.415921e-24 1.263899e-24 1.068256e-24 1.064794e-24
2.781250e+01 1.226298e-24 1.200885e-24 1.287670e-24 1.233233e-24
2.784375e+01 1.051399e-24 1.042554e-24 1.295453e-24 1.079184e-24
2.787500e+01 1.082885e-24 1.596561e-24 1.067661e-24 1.576056e-24
2.790625e+01 1.121733e-24 1.422592e-24 1.155862e-24 1.376979e-24
2.793750e+01 8.007827e-25 9.488520e-25 1.156709e-24 1.164454e-24
2.796875e+01 1.192778e-24 1.227127e-24 1.063191e-24 8.799605e-25
2.800000e+01 7.668448e-25 7.697485e-25 9.883486e-25 1.580282e-24
2.803125e+01 8.988884e-25 1.178562e-24 1.254286e-24 1.408307e-24
2.806250e+01 8.474166e-25 1.043234e-24 8.805700e-25 8.322565e-25
2.809375e+01 9.169046e-25 8.294452e-25 1.088292e-24 9.040180e-25
2.812500e+01 1.102125e-24 1.215155e-24 1.010163e-24 8.757610e-25
2.875000e+01 1.176224e-24 1.006874e-24 1.094858e-24 9.674753e-25
2.878125e+01 6.767731e-25 9.576705e-25 6.959368e-25 8.726010e-25
2.881250e+01 7.899054e-25 8.954437e-25 1.315388e-24 7.996674e-25
2.884375e+01 9.370482e-25 1.311202e-24 8.140544e-25 1.111030e-24
2.887500e+01 1.041600e-24 1.141146e-24 1.107973e-24 9.537926e-25
2.890625e+01 9.214592e-25 1.057514e-24 7.566819e-25 1.586916e-24
2.893750e+01 1.110576e-24 8.981802e-25 1.266471e-24 9.400236e-25
2.896875e+01 9.575077e-25 9.490234e-25 8.341502e-25 8.629398e-25
2.900000e+01 7.085937e-25 1.021186e-24 6.285135e-25 7.330073e-25
2.903125e+01 7.773059e-25 8.127296e-25 1.003973e-24 1.344360e-24
2.906250e+01 1.021199e-24 1.150318e-24 7.030321e-25 1.019331e-24
2.909375e+01 9.036635e-25 9.694070e-25 8.977087e-25 9.457213e-25
2.912500e+01 7.794850e-25 9.339169e-25 1.027954e-24 7.801220e-25
2.915625e+01 1.003582e-24 1.047661e-24 1.157720e-24 1.055017e-24
2.918750e+01 9.281322e-25 7.588156e-25 1.214221e-24 1.090017e-24
2.921875e+01 1.083556e-24 9.740489e-25 9.578896e-25 8.903811e-25
2.925000e+01 1.061522e-24 1.227785e-24 9.547428e-25 1.071950e-24
2.928125e+01 7.200326e-25 7.849033e-25 1.026440e-24 1.044988e-24
2.931250e+01 7.021045e-25 9.577249e-25 6.637958e-25 1.254270e-24
2.934375e+01 9.029575e-25 1.181609e-24 7.628660e-25 1.006415e-24
2.937500e+01 6.738304e-25 8.008180e-25 8.604829e-25 8.572214e-25
2.940625e+01 9.259854e-25 8.367611e-25 1.085812e-24 1.198583e-24
2.943750e+01 7.688867e-25 8.181279e-25 8.647753e-25 9.543953e-25
2.946875e+01 1.143187e-24 9.672962e-25 9.225743e-25 1.025485e-24
2.950000e+01 1.041292e-24 1.085397e-24 1.156053e-24 1.138706e-24
2.953125e+01 8.700217e-25 1.355119e-24 8.924598e-25 7.100765e-25
2.956250e+01 8.641608e-25 9.352824e-25 6.053042e-25 6.525497e-25
2.959375e+01 7.645313e-25 8.512429e-25 6.796031e-25 7.986022e-25
2.962500e+01 8.017970e-25 1.033831e-24 8.495618e-25 8.866963e-25
2.965625e+01 1.340628e-24 1.043141e-24 9.355933e-25 9.072308e-25
2.968750e+01 7.088242e-25 8.195681e-25 9.385249e-25 9.283188e-25
2.971875e+01 8.587400e-25 9.474549e-25 1.067820e-24 1.075861e-24
2.975000e+01 1.169151e-24 1.045730e-24 8.221526e-25 1.076600e-24
2.978125e+01 7.919252e-25 8.415119e-25 8.332196e-25 1.280652e-24
2.981250e+01 1.238937e-24 1.159913e-24 7.572609e-25 7.366908e-25
2.984375e+01 8.671382e-25 1.013079e-24 8.059095e-25 8.498641e-25
2.987500e+01 9.994212e-25 8.247765e-25 8.811790e-25 6.742296e-25
2.990625e+01 1.336670e-24 9.779635e-25 1.255323e-24 1.040477e-24
2.993750e+01 1.144587e-24 1.130673e-24 1.039187e-24 1.059669e-24
2.996875e+01 1.631382e-24 1.338662e-24 1.441874e-24 1.602324e-24
3.000000e+01 1.282793e-24 1.412640e-24 9.260905e-25 1.166838e-24
3.003125e+01 8.541712e-25 8.438455e-25 9.154919e-25 1.375371e-24
3.006250e+01 6.320993e-25 7.743904e-25 9.496536e-25 1.271379e-24
3.009375e+01 1.007212e-24 8.089163e-25 9.903230e-25 1.030453e-24
3.012500e+01 9.602548e-25 1.086948e-24 7.728492e-25 9.916594e-25
3.015625e+01 7.555816e-25 6.629225e-25 8.146135e-25 9.307949e-25
3.018750e+01 7.934500e-25 9.350031e-25 7.868431e-25 6.607089e-25
3.021875e+01 7.691377e-25 7.610127e-25 9.095247e-25 1.080114e-24
3.025000e+01 6.515158e-25 6.649409e-25 8.116178e-25 6.676086e-25
3.028125e+01 7.466176e-25 7.301391e-25 6.289997e-25 5.787904e-25
3.031250e+01 8.467047e-25 7.186713e-25 7.226550e-25 6.527426e-25
3.034375e+01 6.897809e-25 7.545508e-25 6.672492e-25 7.848713e-25
3.037500e+01 7.233068e-25 6.768487e-25 1.017239e-24 7.130135e-25
3.040625e+01 8.343094e-25 9.549721e-25 7.266049e-25 7.281993e-25
3.043750e+01 1.094658e-24 9.063656e-25 7.640077e-25 6.141230e-25
3.046875e+01 7.104900e-25 5.738414e-25 8.554725e-25 5.811388e-25
3.050000e+01 6.446436e-25 6.139464e-25 7.915516e-25 7.334511e-25
3.053125e+01 6.757521e-25 6.830806e-25 6.835964e-25 6.123956e-25
3.056250e+01 7.454695e-25 7.748155e-25 5.472437e-25 5.916614e-25
3.059375e+01 5.943935e-25 6.090034e-25 8.530683e-25 7.721043e-25
3.062500e+01 5.723813e-25 6.655921e-25 5.967481e-25 7.439909e-25
3.065625e+01 8.077573e-25 7.847996e-25 8.154037e-25 1.073910e-24
3.068750e+01 9.276663e-25 9.160169e-25 6.628116e-25 8.120423e-25
3.071875e+01 6.713307e-25 6.468481e-25 7.875537e-25 7.426648e-25
3.075000e+01 6.999057e-25 6.252779e-25 6.992646e-25 8.552837e-25
3.078125e+01 7.441863e-25 8.644982e-25 7.231934e-25 7.002166e-25
3.081250e+01 7.242571e-25 9.196795e-25 8.356683e-25 8.218267e-25
3.084375e+01 7.193034e-25 9.034408e-25 6.595980e-25 9.164998e-25
3.087500e+01 7.935938e-25 7.332893e-25 5.818215e-25 7.692601e-25
3.090625e+01 5.772111e-25 5.624221e-25 7.309614e-25 9.171347e-25
3.093750e+01 7.377700e-25 8.581031e-25 8.327879e-25 8.812725e-25
3.096875e+01 5.888239e-25 7.634852e-25 6.573110e-25 6.175324e-25
3.100000e+01 5.992616e-25 8.377096e-25 7.641236e-25 7.624098e-25
3.103125e+01 6.481388e-25 9.601924e-25 6.674213e-25 6.172225e-25
3.106250e+01 6.754954e-25 7.491761e-25 7.413231e-25 7.583702e-25
3.109375e+01 8.249027e-25 8.646186e-25 8.429333e-25 5.889440e-25
3.112500e+01 7.969719e-25 7.362896e-25 8.910288e-25 7.145683e-25
3.115625e+01 7.731890e-25 8.107100e-25 9.897358e-25 7.044455e-25
3.118750e+01 7.232191e-25 7.433911e-25 7.346018e-25 6.505110e-25
3.121875e+01 8.659316e-25 7.491888e-25 8.585965e-25 5.082635e-25
3.125000e+01 9.507891e-25 8.122106e-25 7.642749e-25 7.726886e-25
3.128125e+01 1.031052e-24 1.066643e-24 6.011049e-25 8.533966e-25
3.131250e+01 5.098470e-25 6.143485e-25 7.438081e-25 7.112563e-25
3.134375e+01 9.337320e-25 7.281144e-25 8.601785e-25 5.981698e-25
3.137500e+01 6.320425e-25 6.931485e-25 5.073589e-25 6.723419e-25
3.146875e+01 6.798108e-25 6.614860e-25 7.421959e-25 5.674649e-25
3.150000e+01 6.836009e-25 6.358918e-25 6.123685e-25 7.597441e-25
3.153125e+01 8.261789e-25 8.402719e-25 7.360253e-25 5.663821e-25
3.156250e+01 6.792770e-25 5.416431e-25 7.354617e-25 8.893477e-25
3.159375e+01 6.985038e-25 6.650102e-25 7.617452e-25 9.240154e-25
3.162500e+01 5.409354e-25 6.476104e-25 7.001496e-25 8.427868e-25
3.165625e+01 8.040089e-25 8.187880e-25 5.570147e-25 5.992281e-25
3.168750e+01 5.950877e-25 6.138702e-25 6.834088e-25 7.524403e-25
3.171875e+01 7.012109e-25 7.770397e-25 5.566448e-25 5.551055e-25
3.175000e+01 5.211692e-25 5.274789e-25 5.189143e-25 5.416687e-25
3.178125e+01 5.693480e-25 6.444873e-25 6.064370e-25 7.245380e-25
3.181250e+01 5.514067e-25 5.445738e-25 8.345679e-25 7.011580e-25
3.184375e+01 8.294112e-25 6.116872e-25 7.721571e-25 5.362538e-25
3.187500e+01 7.239256e-25 8.333425e-25 7.176475e-25 7.120092e-25
3.190625e+01 5.816144e-25 5.802106e-25 8.170592e-25 1.003337e-24
3.193750e+01 5.397486e-25 6.374707e-25 5.361328e-25 7.075067e-25
3.196875e+01 7.007573e-25 8.347124e-25 4.981968e-25 5.792460e-25
3.200000e+01 8.216505e-25 7.344220e-25 6.437589e-25 7.150530e-25
3.203125e+01 6.080484e-25 9.178944e-25 5.179131e-25 6.740589e-25
3.206250e+01 7.005605e-25 6.952361e-25 6.810580e-25 6.262277e-25
3.209375e+01 6.983878e-25 6.151200e-25 8.707287e-25 6.374523e-25
3.212500e+01 5.907419e-25 6.897421e-25 5.751752e-25 7.070011e-25
3.250000e+01 6.944386e-25 7.499988e-25 6.808730e-25 5.392949e-25
3.253125e+01 6.072035e-25 7.072534e-25 6.256771e-25 4.372242e-25
3.256250e+01 8.341672e-25 8.753927e-25 7.737963e-25 5.775392e-25
3.259375e+01 6.970472e-25 6.249324e-25 5.613456e-25 6.024686e-25
3.262500e+01 6.385432e-25 8.698705e-25 7.159421e-25 6.490686e-25
3.265625e+01 6.700639e-25 6.114336e-25 5.486574e-25 6.471595e-25
3.268750e+01 6.021534e-25 5.890614e-25 7.520409e-25 1.032972e-24
3.271875e+01 5.287997e-25 5.187578e-25 4.917266e-25 5.150122e-25
3.275000e+01 4.951117e-25 6.286124e-25 6.179890e-25 5.740394e-25
3.278125e+01 6.615565e-25 6.783313e-25 8.454397e-25 7.070560e-25
3.281250e+01 6.187648e-25 5.565027e-25 6.967480e-25 6.480779e-25
3.284375e+01 5.443699e-25 7.061190e-25 5.413940e-25 6.130953e-25
3.287500e+01 4.275310e-25 4.818362e-25 5.471619e-25 6.714316e-25
3.290625e+01 6.536164e-25 5.582471e-25 7.952325e-25 5.676486e-25
3.293750e+01 5.407020e-25 5.077845e-25 4.635519e-25 5.988904e-25
3.296875e+01 8.512952e-25 8.390357e-25 7.668900e-25 6.676734e-25
3.300000e+01 5.778440e-25 7.643614e-25 6.574699e-25 6.330926e-25
3.303125e+01 6.658282e-25 6.368550e-25 5.812223e-25 7.610692e-25
3.306250e+01 6.240550e-25 6.801786e-25 5.436130e-25 6.907689e-25
3.309375e+01 6.947731e-25 7.127895e-25 7.865930e-25 8.329677e-25
3.312500e+01 6.220022e-25 7.845486e-25 7.419148e-25 7.099859e-25
3.315625e+01 4.981338e-25 4.820684e-25 6.411400e-25 7.537657e-25
3.318750e+01 5.280553e-25 4.608610e-25 5.084916e-25 8.247983e-25
3.365625e+01 5.680547e-25 6.600219e-25 5.623920e-25 7.367143e-25
3.368750e+01 4.817509e-25 5.020606e-25 5.144155e-25 7.301796e-25
3.415625e+01 5.704839e-25 5.403015e-25 5.107905e-25 5.590631e-25
3.418750e+01 5.552356e-25 6.125653e-25 4.760592e-25 4.882232e-25
3.421875e+01 5.627679e-25 6.007008e-25 4.548740e-25 3.875195e-25
3.425000e+01 4.939512e-25 4.794926e-25 5.125369e-25 5.788422e-25
3.428125e+01 7.108729e-25 5.558011e-25 4.825721e-25 5.450930e-25
3.431250e+01 4.388207e-25 5.219657e-25 4.672789e-25 7.566054e-25
3.434375e+01 4.647206e-25 5.009242e-25 5.287244e-25 7.115357e-25
3.437500e+01 5.043141e-25 4.731622e-25 4.768941e-25 4.902691e-25
3.440625e+01 7.518634e-25 7.439913e-25 4.275786e-25 4.534349e-25
3.443750e+01 5.239691e-25 7.505654e-25 5.635735e-25 7.807628e-25
3.446875e+01 5.233792e-25 6.486084e-25 4.409965e-25 6.147632e-25
3.450000e+01 5.875992e-25 5.710553e-25 5.489619e-25 6.785597e-25
3.453125e+01 6.111032e-25 8.070202e-25 4.000857e-25 4.938897e-25
3.456250e+01 4.782182e-25 6.075985e-25 5.554136e-25 5.244921e-25
3.459375e+01 4.597454e-25 5.425637e-25 4.447804e-25 4.990495e-25
3.462500e+01 4.548486e-25 6.015356e-25 5.679426e-25 6.013083e-25
3.465625e+01 4.663993e-25 5.188724e-25 4.456676e-25 5.586759e-25
3.468750e+01 6.172866e-25 6.785143e-25 6.302102e-25 4.262407e-25
3.471875e+01 4.817377e-25 6.072137e-25 5.753831e-25 6.452462e-25
3.475000e+01 5.740461e-25 5.221452e-25 5.216460e-25 6.238968e-25
3.478125e+01 7.628208e-25 6.625407e-25 8.015155e-25 5.259374e-25
3.481250e+01 5.741147e-25 5.567527e-25 5.534348e-25 6.224007e-25
3.484375e+01 5.792324e-25 6.634921e-25 7.537839e-25 6.545841e-25
3.487500e+01 4.589533e-25 5.028901e-25 4.792972e-25 5.567882e-25
3.490625e+01 6.896493e-25 6.279535e-25 7.081615e-25 6.891859e-25
3.493750e+01 5.103515e-25 6.685261e-25 5.051500e-25 6.871638e-25
3.496875e+01 5.249545e-25 5.131991e-25 6.741769e-25 5.207937e-25
3.500000e+01 5.528330e-25 5.619374e-25 4.111137e-25 5.268639e-25
3.503125e+01 7.924065e-25 5.656873e-25 8.714202e-25 5.745125e-25
3.506250e+01 5.098417e-25 4.948806e-25 5.977365e-25 4.478394e-25
3.509375e+01 6.774915e-25 7.245310e-25 6.917920e-25 6.165577e-25
3.512500e+01 4.365170e-25 6.082454e-25 4.857396e-25 7.227570e-25
3.515625e+01 5.746712e-25 6.647340e-25 5.164321e-25 5.086849e-25
3.518750e+01 4.941500e-25 5.559675e-25 6.459970e-25 4.752004e-25
3.521875e+01 5.101841e-25 5.514311e-25 4.841583e-25 5.042148e-25
3.525000e+01 5.802102e-25 5.126158e-25 4.742028e-25 5.157179e-25
3.528125e+01 3.835560e-25 5.416772e-25 5.873836e-25 6.206798e-25
3.531250e+01 6.320246e-25 8.168354e-25 5.883740e-25 6.924793e-25
3.534375e+01 5.433690e-25 6.550118e-25 5.558174e-25 6.661620e-25
3.537500e+01 5.830748e-25 5.116620e-25 4.523922e-25 5.001261e-25
3.578125e+01 4.736817e-25 6.269475e-25 5.072549e-25 5.114342e-25
3.581250e+01 4.539420e-25 4.823267e-25 4.871276e-25 6.824350e-25
3.584375e+01 4.696931e-25 4.512376e-25 4.071937e-25 4.681463e-25
3.587500e+01 4.413854e-25 5.132005e-25 4.592744e-25 5.239783e-25
3.590625e+01 6.460055e-25 6.333461e-25 5.244440e-25 4.800141e-25
3.593750e+01 5.129019e-25 6.042434e-25 4.597381e-25 5.533045e-25
3.596875e+01 4.869616e-25 5.309240e-25 5.454293e-25 5.513211e-25
3.600000e+01 3.567632e-25 4.522837e-25 5.851008e-25 6.722424e-25
3.603125e+01 4.693668e-25 5.170090e-25 4.982930e-25 5.633634e-25
3.606250e+01 5.283144e-25 4.654297e-25 4.614725e-25 6.414639e-25
3.609375e+01 5.569843e-25 5.333307e-25 4.014252e-25 4.453316e-25
3.612500e+01 5.542882e-25 4.764139e-25 7.731312e-25 4.813300e-25
3.615625e+01 4.623275e-25 6.346927e-25 5.244818e-25 5.986143e-25
3.618750e+01 7.840348e-25 6.705994e-25 4.436270e-25 4.421997e-25
3.621875e+01 4.879224e-25 4.975468e-25 4.922356e-25 6.572816e-25
3.625000e+01 4.788683e-25 6.286470e-25 5.786206e-25 6.253969e-25
3.628125e+01 5.157471e-25 6.369085e-25 4.079970e-25 4.867993e-25
3.631250e+01 4.909062e-25 5.620458e-25 5.532385e-25 4.847634e-25
3.634375e+01 6.046479e-25 6.583870e-25 5.028544e-25 7.388328e-25
3.637500e+01 4.010859e-25 4.863369e-25 4.860304e-25 4.931767e-25
3.640625e+01 4.401877e-25 4.747607e-25 4.863921e-25 4.870585e-25
3.643750e+01 4.475861e-25 4.476237e-25 5.619880e-25 6.254782e-25
3.646875e+01 5.321188e-25 3.793907e-25 6.339179e-25 6.650061e-25
3.650000e+01 4.305739e-25 4.264122e-25 6.298635e-25 6.312556e-25
3.653125e+01 4.012784e-25 4.653620e-25 4.944433e-25 4.697432e-25
3.656250e+01 5.029274e-25 4.545590e-25 6.239859e-25 3.537727e-25
3.659375e+01 4.916566e-25 5.033459e-25 5.273715e-25 4.796823e-25
3.662500e+01 4.447915e-25 4.052041e-25 6.640529e-25 6.451146e-25
3.703125e+01 5.368402e-25 4.973752e-25 3.785508e-25 4.348065e-25
3.706250e+01 4.909210e-25 4.750772e-25 5.536065e-25 4.650889e-25
3.709375e+01 6.832926e-25 5.772534e-25 5.271753e-25 4.602812e-25
3.712500e+01 5.974284e-25 5.132512e-25 6.159648e-25 6.026141e-25
3.715625e+01 5.396641e-25 5.540031e-25 5.098723e-25 4.992434e-25
3.718750e+01 3.153116e-25 4.248418e-25 5.407879e-25 6.973028e-25
3.721875e+01 3.911426e-25 5.489634e-25 5.303273e-25 5.213632e-25
3.725000e+01 4.350316e-25 4.805929e-25 5.698634e-25 5.036544e-25
3.728125e+01 4.938991e-25 6.272677e-25 4.625995e-25 4.075769e-25
3.731250e+01 5.714885e-25 5.333633e-25 4.995094e-25 4.179303e-25
3.734375e+01 4.957635e-25 5.962504e-25 4.771435e-25 4.080040e-25
3.737500e+01 5.866301e-25 4.858523e-25 5.005341e-25 4.465249e-25
3.740625e+01 4.568532e-25 3.802578e-25 5.857033e-25 5.739605e-25
3.743750e+01 3.999438e-25 4.391068e-25 5.251919e-25 5.878799e-25
3.746875e+01 5.752154e-25 6.422589e-25 5.461678e-25 3.645407e-25
3.750000e+01 4.920220e-25 4.795787e-25 6.098266e-25 3.246686e-25
3.753125e+01 3.762323e-25 4.129255e-25 4.040142e-25 3.993350e-25
3.756250e+01 3.949096e-25 4.931170e-25 4.574502e-25 5.483934e-25
3.759375e+01 5.395595e-25 6.386818e-25 4.130874e-25 4.661391e-25
3.762500e+01 6.205003e-25 6.721050e-25 4.719261e-25 6.064545e-25
3.765625e+01 5.788150e-25 6.074271e-25 5.888153e-25 6.175049e-25
3.768750e+01 4.035675e-25 6.396762e-25 5.728317e-25 6.247257e-25
3.771875e+01 3.414328e-25 4.272869e-25 5.450209e-25 6.370826e-25
3.775000e+01 4.761562e-25 5.665976e-25 6.283168e-25 6.845185e-25
3.778125e+01 5.361876e-25 5.482371e-25 6.327544e-25 4.798865e-25
3.781250e+01 4.788288e-25 4.032733e-25 4.485465e-25 3.925388e-25
3.784375e+01 4.583330e-25 5.840537e-25 3.385481e-25 3.565298e-25
3.787500e+01 5.772017e-25 5.566489e-25 5.242109e-25 4.286560e-25
3.790625e+01 4.055784e-25 5.878241e-25 3.579342e-25 4.225127e-25
3.793750e+01 5.538623e-25 6.199120e-25 4.572301e-25 4.380882e-25
3.796875e+01 5.254059e-25 4.277413e-25 5.128463e-25 4.285932e-25
3.800000e+01 5.641027e-25 6.429388e-25 4.728456e-25 5.046194e-25
3.803125e+01 5.345327e-25 5.885921e-25 4.466568e-25 5.823384e-25
3.806250e+01 4.840459e-25 4.542888e-25 3.968471e-25 3.882201e-25
3.809375e+01 4.135569e-25 5.555607e-25 4.234157e-25 4.433705e-25
3.812500e+01 6.415063e-25 5.423303e-25 5.609219e-25 5.431009e-25
3.815625e+01 5.108016e-25 4.719337e-25 4.024067e-25 5.586413e-25
3.818750e+01 3.809927e-25 3.509979e-25 7.403117e-25 5.870764e-25
3.821875e+01 4.097685e-25 4.383110e-25 4.255304e-25 4.135806e-25
3.825000e+01 5.395125e-25 4.122624e-25 4.038953e-25 5.051194e-25
3.828125e+01 5.739759e-25 4.899095e-25 4.870088e-25 4.713204e-25
3.831250e+01 4.382349e-25 3.505442e-25 3.893063e-25 3.698616e-25
3.834375e+01 5.662059e-25 6.145889e-25 4.951967e-25 4.239430e-25
3.837500e+01 4.548463e-25 4.317889e-25 3.754437e-25 3.766393e-25
3.840625e+01 3.960080e-25 4.242085e-25 4.807254e-25 5.679912e-25
3.843750e+01 4.945503e-25 5.316307e-25 4.366288e-25 5.292492e-25
3.846875e+01 4.961434e-25 5.259978e-25 3.360062e-25 6.370421e-25
3.850000e+01 5.144476e-25 6.590696e-25 4.625476e-25 6.429543e-25
3.853125e+01 4.839267e-25 5.798558e-25 4.708458e-25 5.718310e-25
3.856250e+01 5.944685e-25 4.179973e-25 5.971814e-25 4.632008e-25
3.859375e+01 3.397981e-25 4.229317e-25 5.898094e-25 5.521579e-25
3.862500e+01 4.869705e-25 4.749936e-25 5.413253e-25 7.017441e-25
3.865625e+01 5.253119e-25 4.479790e-25 4.658299e-25 6.273327e-25
3.868750e+01 5.258828e-25 3.513428e-25 7.408476e-25 4.533335e-25
3.871875e+01 3.988526e-25 4.272163e-25 3.957162e-25 4.497837e-25
3.875000e+01 4.745510e-25 4.435820e-25 4.502404e-25 3.805791e-25
3.878125e+01 4.444610e-25 4.387817e-25 3.560658e-25 4.183588e-25
3.881250e+01 5.514419e-25 6.315551e-25 4.597808e-25 5.994960e-25
3.884375e+01 4.715732e-25 5.924602e-25 4.054163e-25 5.213846e-25
3.887500e+01 4.745776e-25 3.839635e-25 5.626480e-25 5.061591e-25
3.890625e+01 4.240921e-25 4.415438e-25 4.224803e-25 4.200885e-25
3.893750e+01 5.962983e-25 5.885573e-25 4.495958e-25 4.506274e-25
3.896875e+01 3.812751e-25 4.005014e-25 4.277977e-25 5.189943e-25
3.900000e+01 3.575652e-25 4.431991e-25 3.815948e-25 4.397900e-25
3.903125e+01 3.153053e-25 4.073783e-25 3.688325e-25 4.957839e-25
3.906250e+01 6.772032e-25 4.777856e-25 6.029965e-25 4.595924e-25
3.909375e+01 6.564024e-25 5.441308e-25 6.312785e-25 5.077461e-25
3.912500e+01 4.654087e-25 4.735521e-25 3.992746e-25 4.441060e-25
3.915625e+01 4.189841e-25 4.287259e-25 4.263951e-25 5.369013e-25
3.918750e+01 4.345832e-25 3.921156e-25 4.502013e-25 5.461031e-25
3.921875e+01 4.947713e-25 5.792553e-25 4.109339e-25 5.543306e-25
3.925000e+01 6.117066e-25 5.442624e-25 5.729359e-25 4.021721e-25
3.928125e+01 5.103151e-25 5.925262e-25 4.321471e-25 5.034489e-25
3.931250e+01 5.841448e-25 4.980513e-25 5.142955e-25 6.244328e-25
3.934375e+01 5.684794e-25 5.469779e-25 4.350119e-25 5.335981e-25
3.937500e+01 4.678759e-25 4.895905e-25 4.340062e-25 4.634548e-25
3.940625e+01 4.187713e-25 5.863857e-25 4.344705e-25 5.101680e-25
3.943750e+01 4.820992e-25 6.716886e-25 5.923353e-25 5.049234e-25
3.946875e+01 3.603856e-25 3.866118e-25 3.568635e-25 3.942308e-25
3.950000e+01 5.443339e-25 5.076933e-25 3.711022e-25 5.024810e-25
3.953125e+01 3.612384e-25 3.875951e-25 4.546498e-25 4.286919e-25
3.956250e+01 4.216679e-25 4.649372e-25 4.512372e-25 5.354081e-25
3.959375e+01 4.000672e-25 5.171199e-25 4.369902e-25 5.440963e-25
3.962500e+01 3.983341e-25 4.084282e-25 4.240019e-25 6.522970e-25
3.965625e+01 4.938863e-25 4.571311e-25 3.877939e-25 5.637308e-25
3.968750e+01 4.099838e-25 5.982173e-25 3.855474e-25 3.997827e-25
3.971875e+01 4.344768e-25 4.996089e-25 4.360256e-25 3.874932e-25
3.975000e+01 4.428437e-25 4.215949e-25 5.245347e-25 3.837803e-25
3.978125e+01 4.123446e-25 5.103336e-25 4.173548e-25 4.975118e-25
3.981250e+01 4.954525e-25 5.607080e-25 6.344386e-25 4.844900e-25
3.984375e+01 4.085229e-25 3.432721e-25 4.786732e-25 3.525052e-25
3.987500e+01 3.701326e-25 4.778517e-25 3.026729e-25 3.552260e-25
3.990625e+01 7.035079e-25 5.096346e-25 6.337962e-25 3.614282e-25
3.993750e+01 4.716484e-25 4.751204e-25 5.174036e-25 5.530080e-25
3.996875e+01 3.429669e-25 4.185356e-25 5.317085e-25 4.220061e-25
4.000000e+01 3.564122e-25 4.061053e-25 4.427456e-25 6.044523e-25
4.003125e+01 3.467183e-25 3.662298e-25 3.762866e-25 4.254453e-25
4.006250e+01 4.190823e-25 4.925200e-25 3.367225e-25 4.043028e-25
4.009375e+01 3.714069e-25 3.764485e-25 3.363040e-25 2.775735e-25
4.012500e+01 5.531644e-25 5.191851e-25 4.901979e-25 5.853752e-25
4.015625e+01 4.863231e-25 4.081468e-25 4.829097e-25 4.182985e-25
4.018750e+01 6.792992e-25 5.450477e-25 5.049765e-25 5.341851e-25
4.021875e+01 4.549951e-25 4.074937e-25 5.143932e-25 5.521135e-25
4.025000e+01 4.092739e-25 5.838098e-25 4.467077e-25 4.198176e-25
4.028125e+01 3.534782e-25 4.163595e-25 4.772182e-25 4.885431e-25
4.031250e+01 4.504508e-25 4.057551e-25 4.081281e-25 4.809691e-25
4.034375e+01 3.867944e-25 3.777836e-25 4.812345e-25 5.261017e-25
4.037500e+01 4.133520e-25 3.635155e-25 3.740741e-25 3.612557e-25
4.040625e+01 4.020915e-25 5.803564e-25 3.062565e-25 4.225867e-25
4.043750e+01 4.190004e-25 5.116268e-25 4.817610e-25 5.400414e-25
4.046875e+01 3.428252e-25 3.915453e-25 4.081500e-25 4.711060e-25
4.050000e+01 3.922260e-25 5.384578e-25 4.360153e-25 4.302957e-25
4.053125e+01 4.243385e-25 3.577618e-25 4.855041e-25 3.885983e-25
4.056250e+01 4.321152e-25 5.545732e-25 3.384195e-25 4.402050e-25
4.059375e+01 4.790579e-25 3.209648e-25 4.210354e-25 3.765836e-25
4.062500e+01 4.163592e-25 4.121135e-25 5.149187e-25 3.773419e-25
4.065625e+01 5.603016e-25 4.213871e-25 5.090566e-25 3.060821e-25
4.068750e+01 6.334553e-25 4.884389e-25 4.908243e-25 4.612469e-25
4.071875e+01 3.388809e-25 3.382331e-25 4.028349e-25 4.346548e-25
4.075000e+01 4.157723e-25 4.884518e-25 3.707480e-25 4.852153e-25
4.103125e+01 4.116064e-25 3.283881e-25 4.120484e-25 6.579909e-25
4.106250e+01 3.427502e-25 3.382371e-25 3.926373e-25 3.623866e-25
4.109375e+01 5.233974e-25 5.517015e-25 4.247620e-25 4.293897e-25
4.112500e+01 4.026701e-25 3.614591e-25 3.731234e-25 4.935660e-25
4.115625e+01 4.757828e-25 3.936902e-25 4.527838e-25 3.674724e-25
4.118750e+01 3.905692e-25 3.667346e-25 4.346221e-25 3.689030e-25
4.121875e+01 3.619674e-25 4.799431e-25 5.452346e-25 4.971313e-25
4.125000e+01 4.209982e-25 6.299824e-25 3.364596e-25 3.578131e-25
4.128125e+01 3.768586e-25 5.979723e-25 4.524109e-25 6.080244e-25
4.131250e+01 4.181811e-25 4.057691e-25 3.989115e-25 4.034925e-25
4.134375e+01 4.273596e-25 4.972566e-25 4.944302e-25 4.517953e-25
4.137500e+01 5.144292e-25 5.182242e-25 4.116250e-25 5.263819e-25
4.140625e+01 4.016833e-25 4.162852e-25 3.283952e-25 4.778915e-25
4.143750e+01 3.634478e-25 4.183634e-25 3.723775e-25 4.168992e-25
4.146875e+01 4.331195e-25 3.832726e-25 5.181006e-25 4.128052e-25
4.150000e+01 3.973472e-25 4.275903e-25 3.411010e-25 4.946742e-25
4.153125e+01 4.531618e-25 4.304182e-25 4.584424e-25 3.605936e-25
4.156250e+01 3.789909e-25 3.570108e-25 3.321866e-25 3.475986e-25
4.159375e+01 4.845460e-25 5.066296e-25 3.632809e-25 3.186943e-25
4.162500e+01 3.060607e-25 3.406797e-25 3.083673e-25 4.026505e-25
4.165625e+01 4.534976e-25 4.953994e-25 5.121857e-25 3.837619e-25
4.168750e+01 4.127536e-25 3.591120e-25 4.974475e-25 5.126727e-25
4.171875e+01 5.216942e-25 5.165582e-25 3.397574e-25 3.740935e-25
4.175000e+01 3.168573e-25 4.966048e-25 3.446798e-25 5.271366e-25
4.178125e+01 4.991243e-25 6.442113e-25 3.447777e-25 3.645739e-25
4.181250e+01 3.906135e-25 5.122054e-25 4.628336e-25 3.292984e-25
4.184375e+01 3.524870e-25 3.596624e-25 4.245652e-25 5.242824e-25
4.187500e+01 4.097476e-25 4.478632e-25 3.771439e-25 3.724231e-25
4.190625e+01 6.236557e-25 4.463463e-25 4.977710e-25 4.128762e-25
4.193750e+01 3.800394e-25 4.524691e-25 3.233274e-25 4.159741e-25
4.196875e+01 4.083536e-25 5.020216e-25 4.621816e-25 3.852461e-25
4.200000e+01 3.677241e-25 3.873219e-25 4.774133e-25 3.771645e-25
4.203125e+01 5.114214e-25 4.093147e-25 4.364757e-25 3.419362e-25
4.206250e+01 4.060618e-25 3.725443e-25 4.396086e-25 3.998725e-25
4.209375e+01 3.949722e-25 4.439668e-25 3.681291e-25 4.157693e-25
4.212500e+01 5.113820e-25 4.224555e-25 4.418558e-25 4.057664e-25
4.215625e+01 3.279701e-25 4.011539e-25 4.254830e-25 3.849790e-25
4.218750e+01 3.642858e-25 3.948261e-25 3.983863e-25 3.322081e-25
4.221875e+01 3.274963e-25 4.363751e-25 4.115948e-25 3.619994e-25
4.225000e+01 3.433424e-25 5.686903e-25 3.066558e-25 4.013875e-25
4.228125e+01 3.205622e-25 4.436088e-25 4.539553e-25 4.125009e-25
4.231250e+01 4.881632e-25 3.820562e-25 5.151590e-25 4.391553e-25
4.234375e+01 2.995351e-25 3.441682e-25 3.642682e-25 4.317515e-25
4.237500e+01 4.697815e-25 4.587561e-25 3.214829e-25 4.944943e-25
4.240625e+01 4.129633e-25 4.871783e-25 4.051180e-25 4.775723e-25
4.243750e+01 4.574892e-25 3.685348e-25 4.498730e-25 4.233227e-25
4.246875e+01 4.367343e-25 4.445619e-25 4.000113e-25 2.796789e-25
4.250000e+01 4.768143e-25 5.529882e-25 4.569109e-25 3.475398e-25
4.253125e+01 4.808257e-25 4.426831e-25 4.546460e-25 3.798128e-25
4.256250e+01 5.037646e-25 5.043199e-25 3.329489e-25 4.473042e-25
4.259375e+01 3.583020e-25 4.017563e-25 3.871785e-25 4.987056e-25
4.262500e+01 3.457585e-25 4.155874e-25 5.871280e-25 4.527876e-25
4.265625e+01 3.381840e-25 3.665317e-25 5.668736e-25 6.004870e-25
4.268750e+01 5.383478e-25 5.962512e-25 4.743643e-25 4.235204e-25
4.271875e+01 3.653727e-25 4.553536e-25 3.179951e-25 2.747776e-25
4.275000e+01 4.174349e-25 4.271448e-25 4.103982e-25 3.978593e-25
4.278125e+01 4.413877e-25 4.917132e-25 3.847987e-25 3.854425e-25
4.281250e+01 3.911502e-25 4.539890e-25 3.474855e-25 5.993594e-25
4.284375e+01 4.400545e-25 4.208812e-25 4.001595e-25 4.396312e-25
4.287500e+01 3.678756e-25 4.361269e-25 2.931930e-25 4.281034e-25
4.290625e+01 4.625400e-25 4.257885e-25 4.165723e-25 3.868984e-25
4.293750e+01 3.088635e-25 3.790944e-25 3.738135e-25 4.187674e-25
4.296875e+01 4.247426e-25 5.194039e-25 4.673412e-25 4.667956e-25
4.300000e+01 3.625812e-25 4.409817e-25 3.614967e-25 5.093357e-25
4.303125e+01 4.906936e-25 5.271840e-25 3.868912e-25 4.272394e-25
4.306250e+01 5.859949e-25 5.039038e-25 3.308865e-25 3.688236e-25
4.309375e+01 3.589037e-25 3.550822e-25 3.118966e-25 3.549408e-25
4.312500e+01 2.966930e-25 4.117652e-25 3.794431e-25 5.354036e-25
4.315625e+01 3.748508e-25 3.625102e-25 5.862365e-25 3.932417e-25
4.318750e+01 4.186018e-25 3.665913e-25 3.907380e-25 3.999375e-25
4.321875e+01 4.741597e-25 5.660199e-25 4.123291e-25 2.933260e-25
4.325000e+01 3.870174e-25 5.750348e-25 2.949868e-25 3.307506e-25
4.328125e+01 3.437842e-25 3.168683e-25 4.715668e-25 4.928078e-25
4.331250e+01 2.739548e-25 3.434029e-25 3.869545e-25 3.845095e-25
4.334375e+01 3.749231e-25 3.877657e-25 2.622519e-25 4.052017e-25
4.337500e+01 3.395593e-25 3.044218e-25 3.214829e-25 3.390330e-25
4.340625e+01 4.143556e-25 4.614485e-25 3.495436e-25 3.329706e-25
4.343750e+01 3.416893e-25 3.345889e-25 2.794705e-25 3.718268e-25
4.346875e+01 3.415772e-25 3.311992e-25 3.615302e-25 4.515739e-25
4.350000e+01 2.951316e-25 5.006483e-25 3.304424e-25 3.511934e-25
4.353125e+01 3.088617e-25 3.593567e-25 3.612310e-25 4.565747e-25
4.356250e+01 3.566803e-25 3.614737e-25 3.716200e-25 4.330556e-25
4.359375e+01 5.195602e-25 3.939892e-25 3.822404e-25 4.363770e-25
4.362500e+01 2.472326e-25 3.763687e-25 3.337384e-25 4.174650e-25
4.365625e+01 3.204241e-25 4.012848e-25 3.180042e-25 4.869861e-25
4.368750e+01 3.556263e-25 3.641892e-25 3.521078e-25 3.110498e-25
4.371875e+01 4.375388e-25 5.913419e-25 3.394508e-25 2.653136e-25
4.375000e+01 2.502754e-25 3.151191e-25 3.320473e-25 4.149752e-25
4.378125e+01 3.821851e-25 3.196924e-25 5.030436e-25 3.100647e-25
4.381250e+01 4.076896e-25 3.837003e-25 3.919177e-25 3.652974e-25
4.384375e+01 4.616245e-25 5.065007e-25 3.347461e-25 3.413873e-25
4.387500e+01 3.703242e-25 4.203572e-25 3.184460e-25 3.456527e-25
4.390625e+01 2.796812e-25 4.607374e-25 2.990360e-25 4.177936e-25
4.393750e+01 2.477407e-25 3.743647e-25 2.934000e-25 6.564860e-25
4.396875e+01 3.678564e-25 5.636278e-25 3.266408e-25 3.481276e-25
4.400000e+01 3.126483e-25 3.198624e-25 4.425510e-25 3.544756e-25
4.403125e+01 4.164628e-25 4.989209e-25 4.371003e-25 3.145156e-25
4.406250e+01 3.118985e-25 3.562126e-25 3.341985e-25 3.698070e-25
4.409375e+01 3.630067e-25 3.360552e-25 3.180842e-25 4.480796e-25
4.412500e+01 4.321888e-25 4.463360e-25 3.404696e-25 3.425660e-25
4.415625e+01 4.568075e-25 4.927792e-25 3.908950e-25 3.986551e-25
4.418750e+01 3.632324e-25 4.862860e-25 3.430358e-25 3.366359e-25
4.421875e+01 5.138905e-25 4.738970e-25 3.370886e-25 3.522385e-25
4.425000e+01 4.068334e-25 3.263351e-25 3.967433e-25 4.169466e-25
4.428125e+01 3.533653e-25 3.378253e-25 4.052055e-25 3.381098e-25
4.490625e+01 3.190414e-25 4.056864e-25 3.195060e-25 3.298809e-25
4.493750e+01 3.906196e-25 3.828421e-25 3.938169e-25 4.178095e-25
4.496875e+01 3.498308e-25 4.105846e-25 4.008931e-25 3.781896e-25
4.500000e+01 4.103596e-25 5.330079e-25 3.882630e-25 3.085837e-25
4.503125e+01 3.074953e-25 2.512756e-25 3.011915e-25 3.181697e-25
4.506250e+01 2.914325e-25 3.805206e-25 2.459834e-25 3.186805e-25
4.553125e+01 3.718783e-25 3.108717e-25 4.464519e-25 3.798422e-25
4.556250e+01 3.331522e-25 3.569071e-25 3.154257e-25 3.494244e-25
4.559375e+01 4.379566e-25 4.695350e-25 3.153550e-25 3.481816e-25
4.562500e+01 3.666010e-25 3.669570e-25 2.883338e-25 3.734719e-25
4.565625e+01 4.838479e-25 4.771834e-25 3.235595e-25 2.734581e-25
4.568750e+01 2.572949e-25 2.635605e-25 2.372101e-25 3.240087e-25
4.571875e+01 3.561369e-25 3.047318e-25 3.394347e-25 3.523702e-25
4.575000e+01 4.069896e-25 4.015875e-25 3.281048e-25 2.557793e-25
4.578125e+01 3.019818e-25 2.908425e-25 3.318968e-25 3.709790e-25
4.581250e+01 3.451534e-25 3.172180e-25 3.669140e-25 2.906039e-25
4.584375e+01 3.831130e-25 3.584087e-25 3.365416e-25 3.685889e-25
4.587500e+01 2.814902e-25 3.019113e-25 3.377194e-25 4.163907e-25
4.590625e+01 3.356533e-25 4.606261e-25 3.324417e-25 3.561342e-25
4.593750e+01 4.136550e-25 3.158565e-25 3.059011e-25 4.683103e-25
4.596875e+01 2.759100e-25 3.318077e-25 2.848694e-25 3.185994e-25
4.600000e+01 2.916190e-25 2.944714e-25 4.762023e-25 3.641438e-25
4.603125e+01 2.560638e-25 2.757941e-25 4.008992e-25 5.542618e-25
4.606250e+01 3.388330e-25 5.123629e-25 4.231870e-25 3.180787e-25
4.609375e+01 3.715379e-25 4.821005e-25 3.520579e-25 3.471514e-25
4.612500e+01 2.865647e-25 3.859289e-25 2.694302e-25 3.109927e-25
4.615625e+01 4.341440e-25 4.082806e-25 3.376774e-25 3.691021e-25
4.618750e+01 4.092291e-25 3.223000e-25 4.074651e-25 2.748030e-25
4.621875e+01 3.133261e-25 3.486367e-25 2.942372e-25 2.758982e-25
4.625000e+01 3.313948e-25 4.722476e-25 3.618352e-25 4.302263e-25
4.628125e+01 3.515534e-25 4.984845e-25 3.152829e-25 4.173184e-25
4.631250e+01 3.732960e-25 3.919899e-25 3.130980e-25 3.441798e-25
4.634375e+01 3.061533e-25 5.252266e-25 2.972849e-25 3.463738e-25
4.637500e+01 2.492315e-25 3.636304e-25 2.795460e-25 3.446495e-25
4.640625e+01 3.628921e-25 2.941449e-25 2.365677e-25 3.097635e-25
4.643750e+01 3.742452e-25 4.616530e-25 3.338945e-25 2.672502e-25
4.646875e+01 3.380512e-25 3.110114e-25 2.533971e-25 2.538147e-25
4.650000e+01 3.217027e-25 3.960526e-25 2.119382e-25 3.499086e-25
4.653125e+01 4.672249e-25 4.701342e-25 3.680053e-25 3.099737e-25
4.656250e+01 3.096602e-25 4.290797e-25 2.836681e-25 2.999568e-25
4.659375e+01 3.943108e-25 2.968634e-25 3.156343e-25 3.288445e-25
4.662500e+01 3.160564e-25 3.309604e-25 3.975473e-25 4.118286e-25
4.665625e+01 3.262023e-25 3.046114e-25 3.078222e-25 2.296380e-25
4.668750e+01 4.203810e-25 3.729364e-25 3.590730e-25 2.788570e-25
4.671875e+01 3.600273e-25 4.747348e-25 2.780781e-25 3.306275e-25
4.675000e+01 2.960080e-25 2.750882e-25 3.407628e-25 4.285594e-25
4.678125e+01 3.238181e-25 4.960066e-25 3.184470e-25 3.482620e-25
4.681250e+01 2.946617e-25 4.194855e-25 3.468266e-25 3.975500e-25
4.684375e+01 3.523831e-25 3.765454e-25 3.165676e-25 3.544356e-25
4.687500e+01 3.753844e-25 2.847777e-25 3.767956e-25 3.976166e-25
4.690625e+01 4.214040e-25 3.587085e-25 3.303642e-25 2.869213e-25
4.693750e+01 3.025057e-25 3.512588e-25 2.764917e-25 3.380016e-25
4.696875e+01 3.308365e-25 4.617895e-25 3.038522e-25 2.632596e-25
4.700000e+01 3.136812e-25 2.756193e-25 3.521794e-25 3.628196e-25
4.703125e+01 3.368111e-25 3.647687e-25 2.808910e-25 2.770967e-25
4.706250e+01 2.580866e-25 2.457118e-25 4.013180e-25 4.516101e-25
4.709375e+01 3.535704e-25 4.209989e-25 2.492762e-25 3.415727e-25
4.712500e+01 2.765268e-25 2.898117e-25 2.765368e-25 3.504393e-25
4.715625e+01 2.698263e-25 3.505870e-25 2.994608e-25 2.996162e-25
4.718750e+01 2.536928e-25 2.592494e-25 4.434158e-25 3.664675e-25
4.721875e+01 3.822390e-25 2.881934e-25 3.315592e-25 4.359841e-25
4.725000e+01 4.100849e-25 3.594391e-25 3.056546e-25 3.023080e-25
4.728125e+01 3.610858e-25 4.362467e-25 3.074790e-25 3.257676e-25
4.731250e+01 3.673724e-25 4.153234e-25 2.872418e-25 3.587356e-25
4.734375e+01 3.511199e-25 3.435990e-25 2.300798e-25 2.756709e-25
4.737500e+01 3.232286e-25 3.099918e-25 4.199813e-25 3.186667e-25
4.740625e+01 3.284269e-25 4.215602e-25 2.782095e-25 2.587049e-25
4.743750e+01 3.410758e-25 4.215182e-25 3.470796e-25 3.228953e-25
4.746875e+01 3.062473e-25 4.169770e-25 3.281672e-25 2.461817e-25
4.750000e+01 3.459289e-25 3.849726e-25 3.195154e-25 4.058739e-25
4.753125e+01 3.316994e-25 3.203926e-25 2.901071e-25 2.700471e-25
4.756250e+01 2.783964e-25 2.777092e-25 2.797159e-25 2.980930e-25
4.759375e+01 3.110694e-25 3.180085e-25 3.472985e-25 4.558812e-25
4.762500e+01 2.843839e-25 3.635565e-25 4.576222e-25 3.527092e-25
4.765625e+01 3.779226e-25 3.752746e-25 3.233781e-25 3.248576e-25
4.768750e+01 3.379873e-25 4.304215e-25 2.774304e-25 4.032163e-25
4.771875e+01 4.488462e-25 3.909203e-25 2.891574e-25 4.055188e-25
4.775000e+01 3.332402e-25 4.160505e-25 2.883724e-25 3.551659e-25
4.778125e+01 2.658743e-25 3.369600e-25 3.552451e-25 3.768936e-25
4.781250e+01 3.655972e-25 3.079452e-25 3.420878e-25 3.216606e-25
4.784375e+01 3.206879e-25 3.431255e-25 2.598769e-25 4.368369e-25
4.787500e+01 3.648202e-25 3.724544e-25 3.988543e-25 3.469901e-25
4.790625e+01 4.242053e-25 3.133661e-25 4.585886e-25 3.053935e-25
4.793750e+01 3.798547e-25 3.437276e-25 2.772553e-25 3.138567e-25
4.796875e+01 3.376138e-25 3.961857e-25 3.080353e-25 4.254863e-25
4.800000e+01 3.399408e-25 3.932144e-25 3.401439e-25 3.043955e-25
4.803125e+01 3.030321e-25 4.200162e-25 3.497584e-25 3.407592e-25
4.806250e+01 3.814647e-25 3.624848e-25 2.312092e-25 2.955850e-25
4.809375e+01 2.977023e-25 2.790894e-25 2.876592e-25 3.615824e-25
4.812500e+01 3.119739e-25 4.588992e-25 4.020995e-25 3.117447e-25
4.815625e+01 3.274087e-25 3.090513e-25 4.629084e-25 4.198482e-25
4.818750e+01 3.234959e-25 3.721889e-25 2.982931e-25 2.514570e-25
4.821875e+01 4.251967e-25 3.674060e-25 3.691986e-25 2.525360e-25
4.825000e+01 2.575514e-25 2.734518e-25 4.112562e-25 3.977498e-25
4.828125e+01 2.660436e-25 3.368550e-25 2.993751e-25 4.214813e-25
4.831250e+01 3.627028e-25 3.603125e-25 2.999944e-25 3.375370e-25
4.834375e+01 3.136676e-25 2.792856e-25 2.835165e-25 3.052049e-25
4.837500e+01 4.288611e-25 4.279577e-25 3.153788e-25 3.644025e-25
4.840625e+01 3.694408e-25 3.140312e-25 4.291615e-25 4.833035e-25
4.843750e+01 2.854545e-25 2.786145e-25 3.609441e-25 4.026445e-25
4.846875e+01 2.994003e-25 2.618245e-25 3.066612e-25 3.728159e-25
4.850000e+01 3.286932e-25 2.853202e-25 2.804040e-25 3.893041e-25
4.853125e+01 3.132127e-25 3.114017e-25 2.917901e-25 4.019789e-25
4.856250e+01 3.184571e-25 3.605274e-25 2.629686e-25 3.825009e-25
4.859375e+01 4.049247e-25 2.962734e-25 4.692228e-25 3.617980e-25
4.862500e+01 4.330874e-25 4.021241e-25 4.025376e-25 3.276130e-25
4.865625e+01 3.537422e-25 2.946859e-25 3.925246e-25 3.157788e-25
4.868750e+01 4.960189e-25 2.714894e-25 3.607478e-25 3.340764e-25
4.871875e+01 3.667032e-25 3.655414e-25 2.949990e-25 4.677266e-25
4.875000e+01 2.847663e-25 3.455115e-25 2.588613e-25 3.532277e-25
4.878125e+01 2.506037e-25 3.611405e-25 3.104956e-25 3.136026e-25
4.881250e+01 3.140293e-25 2.962860e-25 3.156225e-25 3.322023e-25
4.884375e+01 2.953702e-25 4.020391e-25 4.459292e-25 3.196205e-25
4.887500e+01 3.266472e-25 3.498564e-25 3.281660e-25 4.841184e-25
4.890625e+01 3.622382e-25 3.409083e-25 4.599438e-25 3.401523e-25
4.893750e+01 3.134344e-25 2.793462e-25 3.628861e-25 3.333808e-25
4.896875e+01 3.434781e-25 2.646836e-25 4.477333e-25 3.302839e-25
4.900000e+01 3.275505e-25 3.034447e-25 2.752656e-25 3.160002e-25
4.903125e+01 3.229026e-25 3.597517e-25 3.072649e-25 2.998505e-25
4.906250e+01 2.573150e-25 4.028845e-25 2.891557e-25 3.583709e-25
4.909375e+01 3.574369e-25 3.866769e-25 3.674881e-25 2.982807e-25
4.912500e+01 3.757231e-25 3.082951e-25 5.201512e-25 4.031760e-25
4.915625e+01 3.035631e-25 2.969530e-25 3.582736e-25 3.959644e-25
4.918750e+01 4.170171e-25 3.777794e-25 4.060334e-25 4.134948e-25
4.921875e+01 4.458085e-25 4.900582e-25 2.458163e-25 2.723324e-25
4.925000e+01 3.034622e-25 2.990424e-25 3.877507e-25 2.417882e-25
4.928125e+01 3.390994e-25 3.166509e-25 4.399751e-25 3.435303e-25
4.931250e+01 2.995554e-25 3.714935e-25 3.715233e-25 5.141607e-25
4.934375e+01 3.330072e-25 3.030182e-25 3.379076e-25 3.495861e-25
4.937500e+01 3.841044e-25 3.892709e-25 2.861840e-25 2.839884e-25
4.940625e+01 3.242559e-25 3.824344e-25 3.155396e-25 2.597412e-25
4.943750e+01 3.689909e-25 3.523352e-25 2.943192e-25 3.510201e-25
4.946875e+01 4.896021e-25 3.190993e-25 3.192024e-25 2.656034e-25
4.950000e+01 2.959409e-25 3.535747e-25 2.177965e-25 3.697005e-25
4.953125e+01 2.808610e-25 3.042326e-25 2.823328e-25 3.403719e-25
4.956250e+01 4.442509e-25 4.107614e-25 3.575730e-25 2.959365e-25
4.959375e+01 2.913966e-25 3.114500e-25 2.945448e-25 4.429042e-25
4.962500e+01 4.769885e-25 4.553727e-25 3.475815e-25 2.821232e-25
4.965625e+01 3.111034e-25 3.138302e-25 3.339292e-25 4.623590e-25
4.968750e+01 2.653981e-25 2.884775e-25 4.302893e-25 4.263680e-25
4.971875e+01 3.070610e-25 3.222535e-25 3.040737e-25 3.369772e-25
4.975000e+01 2.845325e-25 2.697188e-25 3.633103e-25 2.969282e-25
4.978125e+01 3.107395e-25 3.871058e-25 3.014377e-25 2.710063e-25
4.981250e+01 2.815000e-25 3.215597e-25 3.141801e-25 2.798557e-25
4.984375e+01 2.886543e-25 2.684992e-25 2.681508e-25 5.126878e-25
4.987500e+01 2.821582e-25 2.924270e-25 3.292404e-25 4.992599e-25
4.990625e+01 2.919639e-25 2.517349e-25 4.506400e-25 4.278190e-25
4.993750e+01 2.614760e-25 3.701273e-25 2.926682e-25 2.510074e-25
4.996875e+01 3.237977e-25 3.386434e-25 4.487197e-25 3.633465e-25
5.000000e+01 2.435161e-25 2.642784e-25 3.408202e-25 3.632036e-25
5.003125e+01 2.508771e-25 2.602848e-25 2.913171e-25 3.885403e-25
5.006250e+01 2.952680e-25 4.048844e-25 2.647471e-25 2.837799e-25
5.009375e+01 2.673286e-25 2.468299e-25 2.902644e-25 3.213496e-25
5.012500e+01 3.896822e-25 2.360260e-25 4.044895e-25 3.293452e-25
5.015625e+01 2.992813e-25 2.980122e-25 2.572346e-25 4.769589e-25
5.018750e+01 3.180093e-25 3.030553e-25 4.007992e-25 3.571895e-25
5.021875e+01 3.570492e-25 4.216821e-25 2.613547e-25 3.742942e-25
5.025000e+01 2.593631e-25 3.282624e-25 2.792774e-25 3.035705e-25
5.028125e+01 2.704248e-25 3.485827e-25 2.607430e-25 4.463061e-25
5.031250e+01 2.946049e-25 3.127071e-25 2.394497e-25 3.727990e-25
5.034375e+01 2.220604e-25 4.146738e-25 2.464685e-25 2.964694e-25
5.037500e+01 3.547096e-25 3.413587e-25 3.281457e-25 4.481341e-25
5.040625e+01 3.645697e-25 3.152523e-25 3.357374e-25 4.664168e-25
5.043750e+01 3.142044e-25 2.933850e-25 2.704560e-25 3.471606e-25
5.046875e+01 3.246667e-25 2.722639e-25 2.921006e-25 3.177624e-25
5.050000e+01 2.391050e-25 2.835230e-25 2.663935e-25 3.819165e-25
5.053125e+01 4.139019e-25 3.034001e-25 3.416542e-25 2.655576e-25
5.056250e+01 4.034029e-25 3.548832e-25 3.032934e-25 3.275588e-25
5.059375e+01 3.360920e-25 3.829930e-25 3.878696e-25 4.597329e-25
5.062500e+01 2.937940e-25 2.809711e-25 3.002049e-25 2.722722e-25
5.065625e+01 2.834855e-25 3.261001e-25 4.078486e-25 3.250478e-25
5.068750e+01 3.108058e-25 3.799645e-25 3.429395e-25 3.859604e-25
5.071875e+01 3.551564e-25 3.967884e-25 2.911945e-25 3.005761e-25
5.075000e+01 3.532397e-25 4.918530e-25 2.897420e-25 2.926498e-25
5.078125e+01 2.998467e-25 3.069731e-25 3.253782e-25 3.149389e-25
5.081250e+01 3.387543e-25 3.495937e-25 4.534531e-25 3.151956e-25
5.084375e+01 3.983767e-25 2.948640e-25 3.075637e-25 3.310269e-25
5.087500e+01 3.103110e-25 2.998486e-25 3.450202e-25 3.844149e-25
5.090625e+01 3.409090e-25 3.385933e-25 2.353637e-25 2.996972e-25
5.093750e+01 2.934445e-25 3.608307e-25 3.639666e-25 2.783895e-25
5.096875e+01 3.482958e-25 3.757851e-25 3.242868e-25 2.975160e-25
5.100000e+01 3.147467e-25 3.711545e-25 4.687055e-25 3.749221e-25
5.103125e+01 2.926106e-25 3.423754e-25 2.695902e-25 4.910246e-25
5.106250e+01 3.397246e-25 3.082556e-25 4.365170e-25 3.523748e-25
5.109375e+01 3.175236e-25 4.343338e-25 3.081048e-25 3.676242e-25
5.112500e+01 3.344525e-25 3.950824e-25 3.111376e-25 3.150889e-25
5.115625e+01 3.240890e-25 3.641330e-25 2.691451e-25 2.876150e-25
5.118750e+01 3.042217e-25 3.928097e-25 3.379719e-25 4.919739e-25
5.121875e+01 3.910044e-25 3.256435e-25 3.248662e-25 3.542239e-25
5.125000e+01 2.437830e-25 2.912530e-25 3.158376e-25 3.407984e-25
5.128125e+01 4.010170e-25 3.300566e-25 2.367795e-25 3.254630e-25
5.131250e+01 3.067303e-25 4.856020e-25 2.803908e-25 3.266600e-25
5.134375e+01 3.611755e-25 3.867033e-25 3.817459e-25 4.095644e-25
5.137500e+01 3.476846e-25 3.005795e-25 3.770728e-25 3.562140e-25
5.140625e+01 3.046062e-25 3.563097e-25 2.839078e-25 3.202937e-25
5.143750e+01 3.473844e-25 3.406593e-25 2.479950e-25 3.511737e-25
5.146875e+01 3.661950e-25 3.551796e-25 3.203734e-25 3.585365e-25
5.150000e+01 3.968405e-25 5.946873e-25 2.047703e-25 3.339808e-25
5.153125e+01 3.292700e-25 3.479412e-25 3.168826e-25 4.275875e-25
5.156250e+01 4.695028e-25 3.953875e-25 3.373212e-25 3.151607e-25
5.159375e+01 4.125457e-25 2.832046e-25 4.099424e-25 3.465315e-25
5.162500e+01 2.761321e-25 3.483048e-25 2.835126e-25 3.554501e-25
5.165625e+01 4.450428e-25 3.730010e-25 3.114857e-25 3.522498e-25
5.168750e+01 4.625426e-25 2.995634e-25 3.333530e-25 3.745471e-25
5.171875e+01 3.130762e-25 4.181275e-25 3.411853e-25 3.439669e-25
5.175000e+01 3.696381e-25 3.470583e-25 2.680719e-25 3.066904e-25
5.178125e+01 4.437234e-25 3.115971e-25 4.954505e-25 4.684202e-25
5.181250e+01 3.661425e-25 3.530760e-25 3.667096e-25 5.351258e-25
5.184375e+01 3.523368e-25 3.425089e-25 4.134930e-25 3.674771e-25
5.187500e+01 3.110418e-25 4.876224e-25 3.023882e-25 3.150790e-25
5.190625e+01 4.544340e-25 4.791550e-25 2.871588e-25 3.049102e-25
5.193750e+01 4.418157e-25 4.553503e-25 4.613971e-25 2.968818e-25
5.196875e+01 4.609106e-25 4.408313e-25 5.282807e-25 3.215885e-25
5.200000e+01 3.074162e-25 3.388971e-25 2.939992e-25 4.207453e-25
5.203125e+01 3.461372e-25 3.899157e-25 4.870717e-25 3.651081e-25
5.206250e+01 4.194361e-25 2.979028e-25 4.127962e-25 4.870362e-25
5.209375e+01 3.345882e-25 4.087829e-25 3.496874e-25 4.059602e-25
5.212500e+01 3.700564e-25 5.164044e-25 2.834732e-25 2.406092e-25
5.215625e+01 3.325002e-25 3.853498e-25 4.475008e-25 3.157885e-25
5.218750e+01 3.094075e-25 2.950789e-25 3.294585e-25 3.127855e-25
5.221875e+01 3.649813e-25 3.504761e-25 4.026246e-25 4.000635e-25
5.225000e+01 3.072296e-25 4.366827e-25 3.311505e-25 5.244223e-25
5.228125e+01 3.746474e-25 4.045079e-25 3.485770e-25 3.858455e-25
5.231250e+01 2.913446e-25 3.924058e-25 3.458485e-25 3.578568e-25
5.234375e+01 4.010496e-25 4.427284e-25 3.983517e-25 3.176706e-25
5.237500e+01 2.785431e-25 4.281775e-25 3.113528e-25 4.720960e-25
5.240625e+01 5.647256e-25 4.383535e-25 4.101277e-25 3.212286e-25
5.243750e+01 5.750429e-25 5.471540e-25 3.162859e-25 2.840855e-25
5.246875e+01 3.436596e-25 3.473356e-25 3.141160e-25 3.315996e-25
5.250000e+01 4.113231e-25 3.562865e-25 3.992264e-25 3.585112e-25
5.253125e+01 4.220514e-25 2.949635e-25 5.035871e-25 4.308508e-25
5.256250e+01 3.498910e-25 4.393704e-25 3.617231e-25 4.857712e-25
5.259375e+01 3.287818e-25 4.250676e-25 2.733261e-25 3.338375e-25
5.262500e+01 3.158886e-25 3.964262e-25 3.310692e-25 4.149499e-25
5.265625e+01 3.374776e-25 3.942928e-25 2.702877e-25 3.423937e-25
5.268750e+01 3.368933e-25 3.741429e-25 3.091553e-25 2.620570e-25
5.271875e+01 3.761134e-25 3.009811e-25 3.970035e-25 3.350942e-25
5.275000e+01 3.630073e-25 4.240499e-25 2.760861e-25 4.286832e-25
5.278125e+01 2.839445e-25 4.130342e-25 3.153180e-25 4.384494e-25
5.284375e+01 2.944022e-25 4.108849e-25 3.332777e-25 4.093345e-25
5.287500e+01 2.994596e-25 3.329444e-25 3.445013e-25 4.495680e-25
5.290625e+01 3.244821e-25 3.672929e-25 3.188638e-25 3.499993e-25
5.293750e+01 3.245151e-25 3.326393e-25 3.685581e-25 2.639457e-25
5.296875e+01 2.890780e-25 3.584993e-25 3.277967e-25 4.493937e-25
5.300000e+01 3.037095e-25 3.393008e-25 3.126437e-25 3.571828e-25
5.303125e+01 2.899198e-25 3.266930e-25 2.594904e-25 2.778889e-25
5.306250e+01 3.202258e-25 2.845293e-25 3.058004e-25 4.453626e-25
5.309375e+01 3.190728e-25 2.655865e-25 3.262131e-25 4.131887e-25
5.312500e+01 3.395765e-25 2.568553e-25 3.310536e-25 3.700034e-25
5.315625e+01 3.440985e-25 3.876518e-25 3.855581e-25 3.295907e-25
5.318750e+01 3.548417e-25 3.046427e-25 2.639736e-25 3.813593e-25
5.321875e+01 2.367089e-25 3.236882e-25 2.740125e-25 2.956483e-25
5.325000e+01 2.791614e-25 3.002962e-25 2.840947e-25 4.039308e-25
5.328125e+01 2.648455e-25 2.966737e-25 3.365222e-25 4.416341e-25
5.331250e+01 2.877593e-25 2.454354e-25 3.510070e-25 4.041930e-25
5.334375e+01 2.921192e-25 2.895593e-25 2.651196e-25 4.845411e-25
5.337500e+01 2.571307e-25 2.820952e-25 2.713750e-25 3.280138e-25
5.340625e+01 3.390693e-25 3.430131e-25 2.629275e-25 2.556009e-25
5.343750e+01 3.065731e-25 3.123427e-25 3.378849e-25 3.254841e-25
5.390625e+01 3.365545e-25 3.015111e-25 2.989457e-25 3.846771e-25
5.393750e+01 2.632421e-25 2.321592e-25 3.915681e-25 3.012174e-25
5.440625e+01 4.297887e-25 2.497534e-25 3.280062e-25 2.624060e-25
5.443750e+01 2.742329e-25 3.311474e-25 2.085348e-25 2.228671e-25
5.446875e+01 3.248584e-25 2.345926e-25 3.363775e-25 2.879569e-25
5.450000e+01 2.535803e-25 3.765925e-25 3.413501e-25 2.770446e-25
5.453125e+01 3.002168e-25 2.895496e-25 2.392075e-25 2.734016e-25
5.456250e+01 2.802021e-25 2.361703e-25 3.193753e-25 4.109144e-25
5.459375e+01 4.538295e-25 3.485929e-25 2.673960e-25 2.439012e-25
5.462500e+01 2.374914e-25 4.655538e-25 2.875541e-25 3.338958e-25
5.465625e+01 2.793959e-25 3.740295e-25 2.854749e-25 2.662597e-25
5.468750e+01 2.940950e-25 2.912073e-25 2.804459e-25 3.987445e-25
5.471875e+01 3.261434e-25 3.328367e-25 2.776165e-25 2.895144e-25
5.475000e+01 3.101474e-25 3.807885e-25 3.184152e-25 2.559925e-25
5.478125e+01 4.574119e-25 3.408226e-25 3.761159e-25 3.203852e-25
5.481250e+01 2.667430e-25 2.755148e-25 4.139259e-25 2.853613e-25
5.484375e+01 2.454948e-25 2.912249e-25 3.212307e-25 4.195329e-25
5.487500e+01 2.498717e-25 3.288503e-25 2.764936e-25 2.514134e-25
5.490625e+01 3.488312e-25 3.408722e-25 3.395319e-25 2.450737e-25
5.493750e+01 3.445267e-25 3.144942e-25 3.035012e-25 2.413932e-25
5.496875e+01 4.310247e-25 4.235845e-25 3.072911e-25 3.529380e-25
5.500000e+01 2.600066e-25 2.890764e-25 3.190600e-25 3.274884e-25
5.503125e+01 3.067585e-25 2.129454e-25 3.650158e-25 2.530144e-25
5.506250e+01 2.563196e-25 3.028872e-25 4.176235e-25 3.645498e-25
5.509375e+01 2.878062e-25 3.532909e-25 2.254505e-25 2.707149e-25
5.512500e+01 4.076924e-25 2.293486e-25 3.872620e-25 2.705063e-25
5.515625e+01 2.482479e-25 2.382519e-25 2.613540e-25 2.692288e-25
5.518750e+01 2.238753e-25 2.726917e-25 2.940641e-25 3.674288e-25
5.521875e+01 2.713815e-25 3.498059e-25 3.618567e-25 2.448331e-25
5.525000e+01 2.937642e-25 2.982218e-25 3.590639e-25 3.220470e-25
5.528125e+01 3.233870e-25 2.610482e-25 3.511887e-25 2.491869e-25
5.531250e+01 2.791597e-25 2.852672e-25 3.303406e-25 4.027453e-25
5.534375e+01 3.360653e-25 4.055352e-25 2.678129e-25 2.635857e-25
5.537500e+01 2.991240e-25 3.248208e-25 2.998064e-25 3.551262e-25
5.540625e+01 3.390758e-25 2.544545e-25 4.585443e-25 3.559588e-25
5.543750e+01 3.467641e-25 3.512440e-25 2.810615e-25 2.500545e-25
5.546875e+01 3.747978e-25 4.059210e-25 2.477857e-25 3.095451e-25
5.550000e+01 2.749277e-25 3.217511e-25 2.917045e-25 2.918200e-25
5.553125e+01 3.043758e-25 3.536246e-25 2.312241e-25 3.518257e-25
5.556250e+01 2.448064e-25 3.270127e-25 2.725980e-25 3.263048e-25
5.559375e+01 2.968472e-25 4.534637e-25 2.245020e-25 2.606225e-25
5.562500e+01 2.864456e-25 2.131656e-25 4.338663e-25 3.455750e-25
5.565625e+01 2.801630e-25 3.031004e-25 2.937639e-25 2.695120e-25
5.568750e+01 2.547615e-25 3.217759e-25 3.210563e-25 3.128932e-25
5.571875e+01 3.633643e-25 3.073041e-25 3.443496e-25 3.824661e-25
5.575000e+01 3.810081e-25 3.801819e-25 3.384724e-25 3.032345e-25
5.578125e+01 3.103484e-25 3.312494e-25 2.796499e-25 2.841875e-25
5.581250e+01 3.098477e-25 3.614563e-25 2.621726e-25 3.121783e-25
5.584375e+01 2.360636e-25 3.813018e-25 2.949537e-25 4.055052e-25
5.587500e+01 3.311665e-25 3.664575e-25 3.075845e-25 2.359146e-25
5.590625e+01 3.470529e-25 3.135859e-25 3.375785e-25 3.561280e-25
5.593750e+01 3.126004e-25 3.272141e-25 2.849310e-25 2.208949e-25
5.596875e+01 2.669689e-25 3.572674e-25 2.611616e-25 2.909321e-25
5.600000e+01 2.594587e-25 3.504508e-25 3.463278e-25 3.521243e-25
5.603125e+01 2.944627e-25 2.239339e-25 2.852368e-25 3.102912e-25
5.606250e+01 3.212941e-25 2.772512e-25 3.134078e-25 3.132207e-25
5.609375e+01 3.910734e-25 3.018276e-25 3.199403e-25 2.867328e-25
5.612500e+01 3.549690e-25 3.022330e-25 2.497983e-25 2.678712e-25
5.615625e+01 3.991950e-25 3.421458e-25 3.373065e-25 2.447005e-25
5.618750e+01 2.771277e-25 2.985302e-25 2.998438e-25 2.413507e-25
5.621875e+01 3.297336e-25 2.463961e-25 3.686401e-25 3.607789e-25
5.625000e+01 3.312769e-25 2.655358e-25 2.681059e-25 2.872228e-25
5.628125e+01 2.537630e-25 2.887501e-25 2.684868e-25 3.743027e-25
5.631250e+01 3.290084e-25 2.910923e-25 2.662996e-25 3.135642e-25
5.634375e+01 2.563942e-25 3.747519e-25 1.994968e-25 3.291178e-25
5.637500e+01 3.628016e-25 2.981660e-25 2.211069e-25 2.395133e-25
5.640625e+01 3.098822e-25 4.228188e-25 2.358934e-25 2.472601e-25
5.643750e+01 2.858431e-25 2.521042e-25 4.235248e-25 4.423465e-25
5.646875e+01 3.044673e-25 3.165468e-25 2.900049e-25 2.980583e-25
5.650000e+01 3.437974e-25 4.259690e-25 2.415537e-25 2.178673e-25
5.653125e+01 3.623797e-25 2.694305e-25 4.393798e-25 3.438134e-25
5.656250e+01 2.403614e-25 2.989340e-25 2.850852e-25 3.472421e-25
5.659375e+01 3.188193e-25 2.312973e-25 2.258392e-25 3.223090e-25
5.662500e+01 3.303890e-25 3.262061e-25 2.804886e-25 3.128577e-25
5.665625e+01 3.173095e-25 2.762993e-25 3.119326e-25 3.456307e-25
5.668750e+01 2.851209e-25 2.219308e-25 4.080793e-25 2.776990e-25
5.671875e+01 3.232038e-25 2.915951e-25 3.154874e-25 2.798823e-25
5.706250e+01 2.666793e-25 2.688674e-25 2.973253e-25 2.562091e-25
5.709375e+01 2.444485e-25 2.666739e-25 2.623029e-25 3.138087e-25
5.712500e+01 4.028198e-25 3.697295e-25 2.933043e-25 2.218063e-25
5.715625e+01 4.217309e-25 4.158429e-25 2.876920e-25 3.092227e-25
5.718750e+01 2.649567e-25 3.764053e-25 2.562706e-25 2.872034e-25
5.721875e+01 2.609892e-25 2.769333e-25 3.276932e-25 4.179000e-25
5.725000e+01 3.396715e-25 2.091746e-25 3.930191e-25 2.987054e-25
5.728125e+01 3.095791e-25 2.460263e-25 3.079222e-25 3.507262e-25
5.731250e+01 1.918438e-25 3.579930e-25 3.667327e-25 4.212473e-25
5.734375e+01 2.720899e-25 3.135862e-25 2.556727e-25 2.896285e-25
5.737500e+01 2.217946e-25 3.983610e-25 3.171169e-25 2.373992e-25
5.740625e+01 4.380424e-25 3.202951e-25 3.008924e-25 2.023988e-25
5.743750e+01 2.172574e-25 3.131017e-25 3.006369e-25 2.976467e-25
5.746875e+01 3.537169e-25 2.806737e-25 3.930366e-25 2.622650e-25
5.750000e+01 3.908773e-25 3.927524e-25 2.592013e-25 2.769828e-25
5.753125e+01 3.117112e-25 2.391325e-25 2.714238e-25 2.799875e-25
5.756250e+01 2.829665e-25 2.727986e-25 3.644008e-25 2.497685e-25
5.759375e+01 2.664201e-25 2.765989e-25 2.288061e-25 3.231285e-25
5.762500e+01 2.590853e-25 2.362734e-25 2.588086e-25 2.991553e-25
5.765625e+01 3.314062e-25 2.434953e-25 4.043334e-25 3.013934e-25
5.768750e+01 2.760466e-25 2.994443e-25 2.549441e-25 2.672283e-25
5.771875e+01 2.423722e-25 2.390582e-25 2.753496e-25 2.908650e-25
5.775000e+01 2.931776e-25 2.554452e-25 3.069636e-25 3.745848e-25
5.778125e+01 3.502718e-25 3.038364e-25 3.767463e-25 2.458431e-25
5.781250e+01 3.044981e-25 2.673011e-25 3.725301e-25 3.170427e-25
5.784375e+01 2.594327e-25 2.324700e-25 3.004820e-25 4.368385e-25
5.787500e+01 2.845578e-25 3.883432e-25 3.566505e-25 2.791145e-25
5.790625e+01 2.545429e-25 3.346737e-25 2.301973e-25 3.294573e-25
5.793750e+01 1.948863e-25 3.367421e-25 2.458419e-25 3.831104e-25
5.796875e+01 3.325890e-25 2.524126e-25 2.940294e-25 2.908958e-25
5.800000e+01 3.117131e-25 2.003353e-25 3.868797e-25 4.035755e-25
5.803125e+01 2.429464e-25 2.918574e-25 2.156052e-25 2.612384e-25
5.806250e+01 4.180621e-25 3.758865e-25 3.423845e-25 2.354339e-25
5.809375e+01 3.252963e-25 2.997096e-25 2.634581e-25 2.308756e-25
5.812500e+01 3.434448e-25 2.877040e-25 2.618686e-25 2.318103e-25
5.815625e+01 2.954384e-25 3.727339e-25 1.833111e-25 2.669156e-25
5.818750e+01 2.826057e-25 3.071424e-25 3.096699e-25 2.639563e-25
5.821875e+01 3.043447e-25 2.259262e-25 2.536096e-25 2.420490e-25
5.825000e+01 3.011803e-25 2.950760e-25 2.587182e-25 2.824146e-25
5.828125e+01 2.951848e-25 3.873938e-25 2.868534e-25 2.854187e-25
5.831250e+01 2.532907e-25 2.691360e-25 3.171756e-25 3.701065e-25
5.834375e+01 2.634952e-25 2.434785e-25 2.622265e-25 2.802015e-25
5.837500e+01 3.358695e-25 2.783013e-25 2.315304e-25 2.147393e-25
5.840625e+01 3.049487e-25 3.780802e-25 2.752659e-25 2.849306e-25
5.843750e+01 3.559063e-25 2.892781e-25 3.233987e-25 2.629496e-25
5.846875e+01 2.405768e-25 2.427795e-25 3.007453e-25 2.479350e-25
5.850000e+01 2.598492e-25 2.594496e-25 2.549529e-25 2.950607e-25
5.853125e+01 2.413186e-25 3.203488e-25 2.966068e-25 2.895530e-25
5.856250e+01 3.754124e-25 3.081576e-25 3.263330e-25 2.182686e-25
5.859375e+01 2.349319e-25 2.358675e-25 2.609535e-25 2.795255e-25
5.862500e+01 3.275836e-25 3.766250e-25 3.045276e-25 2.422919e-25
5.865625e+01 3.652439e-25 2.622132e-25 3.539148e-25 2.371256e-25
5.868750e+01 2.758184e-25 2.314075e-25 4.294353e-25 3.469739e-25
5.871875e+01 2.543454e-25 3.103971e-25 2.295333e-25 2.546362e-25
5.875000e+01 3.348488e-25 2.970565e-25 2.558059e-25 2.367037e-25
5.878125e+01 3.447581e-25 4.109484e-25 2.856610e-25 2.280950e-25
5.881250e+01 2.446519e-25 2.635785e-25 2.995616e-25 2.356708e-25
5.884375e+01 4.583690e-25 2.830687e-25 3.323453e-25 2.094338e-25
5.887500e+01 3.255282e-25 3.625708e-25 2.489530e-25 2.492580e-25
5.890625e+01 3.209167e-25 2.735697e-25 2.956119e-25 3.233393e-25
5.893750e+01 3.786640e-25 2.940841e-25 2.791550e-25 3.092615e-25
5.896875e+01 2.922948e-25 3.544847e-25 2.732025e-25 3.483427e-25
5.900000e+01 2.697150e-25 3.591473e-25 2.820153e-25 3.043518e-25
5.903125e+01 2.648466e-25 2.976173e-25 2.715612e-25 2.171662e-25
5.906250e+01 2.439087e-25 3.714016e-25 2.937468e-25 3.416691e-25
5.909375e+01 2.904400e-25 3.485689e-25 2.458155e-25 3.030367e-25
5.912500e+01 3.261598e-25 2.994185e-25 2.555596e-25 2.523530e-25
5.915625e+01 3.182911e-25 3.774184e-25 2.342754e-25 2.831202e-25
5.918750e+01 2.513854e-25 3.092453e-25 3.259235e-25 2.446408e-25
5.921875e+01 3.445482e-25 2.676851e-25 3.049536e-25 2.793155e-25
5.925000e+01 3.353274e-25 3.320482e-25 3.035119e-25 2.766180e-25
5.928125e+01 2.346579e-25 4.255541e-25 2.860286e-25 3.753049e-25
5.931250e+01 2.324134e-25 3.447122e-25 3.327645e-25 2.749671e-25
5.934375e+01 3.020645e-25 3.113671e-25 3.207396e-25 2.344338e-25
5.937500e+01 3.498552e-25 3.860279e-25 2.680495e-25 3.065371e-25
5.940625e+01 3.147949e-25 2.324246e-25 3.656838e-25 3.586400e-25
5.943750e+01 3.833357e-25 2.316798e-25 3.713793e-25 3.796142e-25
5.946875e+01 3.185580e-25 3.450547e-25 3.567905e-25 3.133527e-25
5.950000e+01 3.504560e-25 3.761664e-25 4.058519e-25 3.563126e-25
5.953125e+01 3.544462e-25 4.576543e-25 4.424763e-25 3.410110e-25
5.956250e+01 3.094502e-25 5.197418e-25 3.340092e-25 2.718994e-25
5.959375e+01 3.100762e-25 2.772683e-25 3.874182e-25 3.186069e-25
5.962500e+01 3.145583e-25 3.386413e-25 2.989147e-25 2.874823e-25
5.965625e+01 2.950358e-25 3.883123e-25 2.939601e-25 3.399086e-25
5.968750e+01 4.012122e-25 5.165822e-25 3.887329e-25 3.214601e-25
5.971875e+01 6.429724e-25 4.639583e-25 4.263842e-25 3.677692e-25
5.975000e+01 5.826191e-25 4.562389e-25 6.168239e-25 5.026189e-25
5.978125e+01 5.204638e-25 4.077529e-25 5.174592e-25 4.597321e-25
5.981250e+01 5.419320e-25 4.338140e-25 5.036137e-25 3.590094e-25
5.984375e+01 4.176242e-25 5.081207e-25 6.046591e-25 6.480422e-25
5.987500e+01 4.602485e-25 7.156727e-25 5.466960e-25 5.117265e-25
6.012500e+01 7.211174e-25 5.255120e-25 5.642657e-25 6.099273e-25
6.015625e+01 4.890820e-25 5.836903e-25 4.645270e-25 3.982126e-25
6.018750e+01 3.315223e-25 5.397889e-25 3.340950e-25 6.968424e-25
6.021875e+01 4.543502e-25 3.482706e-25 5.472152e-25 3.833194e-25
6.025000e+01 5.088284e-25 3.728073e-25 3.431698e-25 4.760864e-25
6.028125e+01 4.274450e-25 4.212542e-25 3.773442e-25 4.001135e-25
6.031250e+01 4.078839e-25 2.576578e-25 4.641173e-25 3.630078e-25
6.034375e+01 3.117719e-25 3.401062e-25 3.724123e-25 4.124743e-25
6.037500e+01 3.053373e-25 3.641379e-25 3.292145e-25 2.913406e-25
6.040625e+01 3.135630e-25 3.011076e-25 3.811108e-25 3.843627e-25
6.043750e+01 3.239771e-25 3.020331e-25 2.838980e-25 3.739305e-25
6.046875e+01 3.114789e-25 3.216761e-25 2.276510e-25 4.911132e-25
6.050000e+01 3.031533e-25 5.281027e-25 3.111234e-25 3.039776e-25
6.053125e+01 2.528211e-25 3.411225e-25 3.028068e-25 2.756455e-25
6.056250e+01 2.604991e-25 2.489421e-25 2.965946e-25 2.148242e-25
6.059375e+01 2.234085e-25 3.140717e-25 3.082974e-25 4.758994e-25
6.062500e+01 2.147914e-25 3.181204e-25 3.505132e-25 3.430051e-25
6.065625e+01 2.703790e-25 3.333801e-25 2.310835e-25 2.181240e-25
6.068750e+01 2.471086e-25 4.570995e-25 2.541311e-25 2.758064e-25
6.071875e+01 2.022329e-25 3.410097e-25 3.475086e-25 3.948520e-25
6.075000e+01 2.757191e-25 2.192438e-25 3.948475e-25 2.548636e-25
6.078125e+01 2.471054e-25 3.527409e-25 2.273941e-25 3.202553e-25
6.081250e+01 2.194687e-25 2.235136e-25 2.693502e-25 3.248512e-25
6.084375e+01 3.385417e-25 3.026901e-25 3.741532e-25 2.553242e-25
6.087500e+01 3.326653e-25 2.789911e-25 3.038307e-25 2.934526e-25
6.090625e+01 2.633868e-25 2.643620e-25 2.560788e-25 3.271350e-25
6.093750e+01 3.147893e-25 3.683120e-25 3.425371e-25 2.378375e-25
6.096875e+01 2.267460e-25 2.202581e-25 2.765181e-25 2.644780e-25
6.100000e+01 2.663649e-25 2.865861e-25 2.221105e-25 2.734227e-25
6.103125e+01 2.432889e-25 4.319766e-25 3.093462e-25 2.100984e-25
6.106250e+01 2.763243e-25 3.443237e-25 2.284860e-25 2.397532e-25
6.109375e+01 2.448959e-25 3.399980e-25 2.658369e-25 2.166744e-25
6.112500e+01 2.406703e-25 3.381100e-25 2.581371e-25 2.418903e-25
6.115625e+01 2.377828e-25 3.129904e-25 3.323429e-25 2.432751e-25
6.118750e+01 2.944624e-25 2.866308e-25 2.612897e-25 2.368507e-25
6.121875e+01 2.850790e-25 3.493771e-25 2.632863e-25 2.496328e-25
6.125000e+01 2.721830e-25 2.161473e-25 2.803910e-25 3.695088e-25
6.128125e+01 2.304427e-25 3.649861e-25 2.274674e-25 2.867784e-25
6.131250e+01 2.238315e-25 2.796700e-25 3.636313e-25 2.762453e-25
6.134375e+01 2.453771e-25 2.362321e-25 2.914841e-25 2.565442e-25
6.137500e+01 2.581558e-25 3.091642e-25 2.404671e-25 2.262706e-25
6.140625e+01 3.064689e-25 2.520884e-25 2.098295e-25 2.447342e-25
6.143750e+01 2.157383e-25 3.197228e-25 3.251215e-25 2.809367e-25
6.146875e+01 2.277651e-25 3.795655e-25 3.098384e-25 3.818888e-25
6.150000e+01 3.090359e-25 3.278617e-25 2.506139e-25 2.849577e-25
6.153125e+01 1.996030e-25 3.298781e-25 2.811698e-25 2.671899e-25
6.156250e+01 3.533813e-25 2.756013e-25 2.687300e-25 2.010594e-25
6.159375e+01 2.395407e-25 2.832662e-25 2.359712e-25 2.517569e-25
6.162500e+01 2.983113e-25 2.969867e-25 1.985847e-25 2.115924e-25
6.165625e+01 3.439410e-25 2.485407e-25 3.057925e-25 3.020587e-25
6.168750e+01 2.350397e-25 3.583575e-25 3.159432e-25 2.978736e-25
6.171875e+01 2.014417e-25 3.504452e-25 2.620833e-25 2.584166e-25
6.175000e+01 2.336064e-25 2.340131e-25 2.139874e-25 3.161366e-25
6.178125e+01 1.732350e-25 2.848475e-25 1.999255e-25 2.845635e-25
6.181250e+01 2.009653e-25 3.025606e-25 2.256119e-25 2.759129e-25
6.184375e+01 2.574085e-25 3.270629e-25 2.748309e-25 2.841946e-25
6.187500e+01 2.941433e-25 3.686526e-25 2.659816e-25 1.852554e-25
6.190625e+01 2.313337e-25 2.234993e-25 2.326184e-25 2.390412e-25
6.193750e+01 3.016137e-25 3.697116e-25 2.453288e-25 2.229505e-25
6.196875e+01 2.752045e-25 2.704706e-25 2.860962e-25 2.497031e-25
6.200000e+01 3.263736e-25 2.584949e-25 2.796271e-25 2.127099e-25
6.203125e+01 2.744794e-25 2.620612e-25 2.360288e-25 2.265291e-25
6.206250e+01 3.664450e-25 2.447535e-25 3.091254e-25 2.775393e-25
6.209375e+01 2.948148e-25 2.882420e-25 2.333750e-25 2.787569e-25
6.212500e+01 2.417681e-25 2.795191e-25 3.222712e-25 2.732323e-25
6.215625e+01 3.821119e-25 2.718406e-25 3.194663e-25 3.350883e-25
6.218750e+01 2.893457e-25 2.806245e-25 1.930865e-25 3.948623e-25
6.221875e+01 2.616153e-25 2.229908e-25 3.728047e-25 3.009131e-25
6.225000e+01 2.464634e-25 2.195757e-25 3.683356e-25 3.343873e-25
6.228125e+01 3.410536e-25 3.775115e-25 2.277892e-25 2.610056e-25
6.231250e+01 2.341198e-25 3.551372e-25 2.391095e-25 2.468971e-25
6.234375e+01 2.237601e-25 2.822475e-25 3.310625e-25 2.623124e-25
6.237500e+01 2.307007e-25 2.665359e-25 3.208285e-25 2.498733e-25
6.240625e+01 2.550960e-25 2.544984e-25 2.623885e-25 3.074807e-25
6.243750e+01 3.421728e-25 3.395957e-25 2.574302e-25 2.167220e-25
6.246875e+01 3.621242e-25 3.044899e-25 2.462732e-25 3.073424e-25
6.250000e+01 2.926786e-25 2.880469e-25 3.094758e-25 3.890891e-25
6.253125e+01 2.189825e-25 2.318895e-25 3.246472e-25 2.906135e-25
6.256250e+01 2.177161e-25 2.395608e-25 3.002255e-25 2.886078e-25
6.259375e+01 3.185141e-25 3.200609e-25 2.689163e-25 2.187119e-25
6.262500e+01 2.842272e-25 3.296592e-25 2.450091e-25 2.370134e-25
6.265625e+01 3.803266e-25 2.498538e-25 2.713166e-25 2.565284e-25
6.268750e+01 2.583651e-25 2.874725e-25 2.319230e-25 3.783346e-25
6.271875e+01 3.628561e-25 3.418268e-25 2.468027e-25 2.778225e-25
6.275000e+01 2.688236e-25 2.244686e-25 3.398095e-25 3.044843e-25
6.278125e+01 3.105669e-25 3.222231e-25 3.750367e-25 2.707533e-25
6.281250e+01 2.532347e-25 3.091653e-25 3.823296e-25 3.914755e-25
6.284375e+01 4.217109e-25 3.801518e-25 2.785441e-25 2.377850e-25
6.287500e+01 2.579052e-25 2.251092e-25 3.518153e-25 3.106844e-25
6.290625e+01 3.011954e-25 2.644334e-25 3.222053e-25 3.010711e-25
6.293750e+01 4.002323e-25 2.606299e-25 2.437749e-25 2.482945e-25
6.296875e+01 2.249450e-25 2.248611e-25 3.121208e-25 2.718374e-25
6.300000e+01 2.364507e-25 2.604256e-25 2.959158e-25 2.285027e-25
6.303125e+01 2.258335e-25 3.120789e-25 2.573259e-25 2.191233e-25
6.306250e+01 2.707688e-25 3.068165e-25 3.476572e-25 2.079612e-25
6.309375e+01 3.159506e-25 3.583120e-25 2.409020e-25 1.990634e-25
6.312500e+01 2.823327e-25 2.784408e-25 2.484514e-25 2.728107e-25
6.315625e+01 2.750583e-25 2.408586e-25 2.697806e-25 3.268723e-25
6.318750e+01 2.285602e-25 3.011986e-25 2.600957e-25 2.738796e-25
6.321875e+01 3.171784e-25 3.904260e-25 2.091326e-25 2.179807e-25
6.325000e+01 2.955492e-25 2.717080e-25 2.478533e-25 2.098302e-25
6.328125e+01 2.566182e-25 3.608334e-25 2.475594e-25 2.730104e-25
6.331250e+01 3.387068e-25 2.498420e-25 3.638183e-25 2.382696e-25
6.334375e+01 3.309312e-25 4.517250e-25 1.904595e-25 1.926741e-25
6.337500e+01 2.891859e-25 2.218854e-25 2.162005e-25 3.003697e-25
6.340625e+01 2.921092e-25 2.933573e-25 2.401486e-25 2.294078e-25
6.343750e+01 2.131309e-25 4.129794e-25 2.796005e-25 3.525724e-25
6.346875e+01 2.443057e-25 3.288801e-25 2.510621e-25 3.112547e-25
6.350000e+01 2.357247e-25 2.491044e-25 2.246770e-25 3.139440e-25
6.353125e+01 2.396412e-25 2.654421e-25 2.877183e-25 2.782584e-25
6.356250e+01 2.483896e-25 2.678857e-25 2.869944e-25 2.997364e-25
6.359375e+01 3.400304e-25 2.539077e-25 2.931021e-25 2.357755e-25
6.362500e+01 1.834873e-25 2.866840e-25 2.636949e-25 2.911429e-25
6.365625e+01 2.263704e-25 2.025873e-25 3.228608e-25 2.201825e-25
6.368750e+01 2.424882e-25 2.676003e-25 2.078654e-25 1.974383e-25
6.371875e+01 3.371453e-25 2.679515e-25 2.795543e-25 2.355656e-25
6.375000e+01 3.421021e-25 2.285976e-25 3.240294e-25 2.613611e-25
6.378125e+01 3.622260e-25 2.792791e-25 2.770302e-25 2.821071e-25
6.381250e+01 2.795699e-25 2.809055e-25 2.768116e-25 2.521572e-25
6.384375e+01 2.190412e-25 2.272374e-25 2.339295e-25 3.861010e-25
6.387500e+01 2.407906e-25 2.596540e-25 2.446953e-25 2.439800e-25
6.390625e+01 2.742378e-25 3.599024e-25 3.216443e-25 1.828352e-25
6.393750e+01 2.154582e-25 3.148224e-25 3.465156e-25 2.194525e-25
6.396875e+01 2.604070e-25 2.346509e-25 2.771158e-25 2.606109e-25
6.400000e+01 3.691803e-25 3.481169e-25 3.573687e-25 2.512288e-25
6.403125e+01 3.818259e-25 1.989277e-25 3.508974e-25 2.708955e-25
6.406250e+01 3.087734e-25 2.706237e-25 3.026308e-25 3.549148e-25
6.409375e+01 2.806608e-25 2.596268e-25 2.682479e-25 2.703429e-25
6.412500e+01 2.492842e-25 3.145019e-25 2.837550e-25 2.573742e-25
6.415625e+01 2.453502e-25 2.401568e-25 2.683698e-25 2.062636e-25
6.418750e+01 1.971605e-25 2.670520e-25 2.919614e-25 2.991973e-25
6.421875e+01 2.005858e-25 3.334435e-25 2.212332e-25 2.485783e-25
6.425000e+01 2.412034e-25 2.347562e-25 2.977402e-25 3.763764e-25
6.428125e+01 2.176755e-25 2.351974e-25 2.370175e-25 2.489874e-25
6.431250e+01 2.696895e-25 2.039880e-25 3.642563e-25 2.617958e-25
6.434375e+01 2.377939e-25 2.602267e-25 2.496028e-25 2.668824e-25
6.437500e+01 3.391539e-25 3.548353e-25 2.537483e-25 2.472709e-25
6.440625e+01 2.522987e-25 2.222585e-25 2.716693e-25 3.138714e-25
6.443750e+01 2.628258e-25 2.552956e-25 2.555445e-25 2.793870e-25
6.446875e+01 2.915286e-25 2.014429e-25 3.279275e-25 3.306508e-25
6.450000e+01 3.181376e-25 2.419438e-25 3.135485e-25 2.475970e-25
6.453125e+01 3.255085e-25 2.405684e-25 2.626227e-25 2.388352e-25
6.456250e+01 3.148535e-25 2.798231e-25 3.569849e-25 2.193632e-25
6.459375e+01 2.740784e-25 3.243802e-25 2.657030e-25 2.402636e-25
6.462500e+01 3.476953e-25 2.643734e-25 2.466900e-25 2.262681e-25
6.465625e+01 3.016295e-25 2.962417e-25 2.690176e-25 2.812422e-25
6.468750e+01 3.285815e-25 2.914782e-25 3.902461e-25 2.457022e-25
6.471875e+01 2.801150e-25 2.632610e-25 2.458393e-25 2.497679e-25
6.475000e+01 4.381925e-25 2.942555e-25 3.082628e-25 3.654321e-25
6.478125e+01 3.678239e-25 2.830669e-25 2.551911e-25 2.704849e-25
6.481250e+01 2.290486e-25 2.909304e-25 2.368353e-25 2.713938e-25
6.484375e+01 2.607000e-25 2.998537e-25 2.303226e-25 2.584164e-25
6.487500e+01 2.295610e-25 3.342204e-25 2.636754e-25 2.978446e-25
6.490625e+01 3.489328e-25 2.410695e-25 2.623013e-25 2.665123e-25
6.493750e+01 2.935565e-25 3.089177e-25 3.173116e-25 2.922252e-25
6.496875e+01 2.260617e-25 2.652444e-25 2.229150e-25 3.023934e-25
6.500000e+01 2.918648e-25 3.336497e-25 3.170338e-25 2.071583e-25
6.503125e+01 2.425576e-25 2.671851e-25 3.012271e-25 3.705741e-25
6.506250e+01 2.713360e-25 2.792904e-25 2.578592e-25 3.434484e-25
6.509375e+01 2.633231e-25 2.530876e-25 2.694886e-25 2.483251e-25
6.512500e+01 2.856594e-25 2.616189e-25 2.736078e-25 2.037965e-25
6.515625e+01 2.602755e-25 3.567313e-25 2.469447e-25 2.489597e-25
6.518750e+01 2.034186e-25 2.437822e-25 2.497340e-25 2.264517e-25
6.521875e+01 2.800113e-25 2.383832e-25 2.679445e-25 2.862884e-25
6.525000e+01 2.637412e-25 3.132337e-25 2.831963e-25 2.477801e-25
6.528125e+01 2.987719e-25 2.237044e-25 2.665681e-25 3.466420e-25
6.531250e+01 2.541710e-25 1.867948e-25 4.091906e-25 3.241987e-25
6.534375e+01 2.051489e-25 3.119080e-25 1.868003e-25 3.275104e-25
6.537500e+01 2.768165e-25 2.395890e-25 2.691500e-25 3.204830e-25
6.540625e+01 1.985348e-25 2.443087e-25 2.682082e-25 2.810935e-25
6.543750e+01 2.858201e-25 1.991772e-25 2.934457e-25 2.724499e-25
6.546875e+01 2.644539e-25 3.166666e-25 3.276456e-25 3.637916e-25
6.550000e+01 2.233597e-25 2.398035e-25 2.203187e-25 2.853020e-25
6.553125e+01 2.755089e-25 2.311574e-25 1.996617e-25 2.901166e-25
6.556250e+01 1.955017e-25 2.336080e-25 2.314480e-25 3.556988e-25
6.559375e+01 1.970510e-25 2.412530e-25 2.122265e-25 2.438587e-25
6.562500e+01 2.101743e-25 2.133761e-25 2.513937e-25 2.773811e-25
6.565625e+01 1.695579e-25 2.682895e-25 2.596250e-25 3.696919e-25
6.568750e+01 3.198699e-25 2.225010e-25 2.242342e-25 2.155553e-25
6.571875e+01 2.772866e-25 2.079267e-25 2.949978e-25 2.536698e-25
6.575000e+01 2.404329e-25 2.983410e-25 1.792178e-25 2.067006e-25
6.578125e+01 1.994396e-25 2.394161e-25 2.520834e-25 2.482276e-25
6.581250e+01 2.128955e-25 3.469819e-25 2.504987e-25 2.514779e-25
6.584375e+01 2.807834e-25 3.782842e-25 1.968466e-25 2.397588e-25
6.587500e+01 3.132933e-25 3.205134e-25 2.518517e-25 3.044696e-25
6.590625e+01 2.358966e-25 2.462626e-25 2.666662e-25 3.371345e-25
6.593750e+01 2.076060e-25 3.517878e-25 2.695183e-25 2.912883e-25
6.596875e+01 2.413167e-25 3.560131e-25 2.112013e-25 3.378421e-25
6.600000e+01 2.561817e-25 2.439893e-25 2.672101e-25 2.655024e-25
6.603125e+01 2.658079e-25 3.051007e-25 2.316507e-25 2.731621e-25
6.606250e+01 1.826635e-25 3.169937e-25 1.995907e-25 2.807843e-25
6.609375e+01 2.806212e-25 3.377658e-25 1.819889e-25 2.279787e-25
6.612500e+01 2.661915e-25 2.599818e-25 2.393325e-25 2.618107e-25
6.615625e+01 1.852765e-25 2.311052e-25 2.037389e-25 3.301339e-25
6.618750e+01 2.349589e-25 2.554762e-25 1.917529e-25 3.124076e-25
6.621875e+01 2.591663e-25 3.649398e-25 2.844866e-25 2.317757e-25
6.625000e+01 2.811560e-25 3.435783e-25 2.728555e-25 2.410437e-25
6.628125e+01 2.387813e-25 2.292628e-25 2.047224e-25 3.103300e-25
6.631250e+01 3.194664e-25 2.595925e-25 3.603449e-25 4.164724e-25
6.634375e+01 3.575671e-25 3.714215e-25 2.214113e-25 2.451765e-25
6.637500e+01 2.655037e-25 4.286152e-25 2.773705e-25 3.235314e-25
6.640625e+01 2.400460e-25 1.869937e-25 2.554605e-25 2.639387e-25
6.643750e+01 2.822831e-25 3.961389e-25 2.294434e-25 2.620654e-25
6.646875e+01 3.452772e-25 3.192856e-25 2.475064e-25 2.762271e-25
6.650000e+01 1.818569e-25 1.887405e-25 1.983460e-25 2.621505e-25
6.653125e+01 2.405883e-25 2.357120e-25 2.760351e-25 2.096108e-25
6.656250e+01 2.819549e-25 2.741968e-25 2.268041e-25 2.699457e-25
6.659375e+01 2.373272e-25 2.195183e-25 2.356619e-25 3.016413e-25
6.662500e+01 3.018308e-25 2.128929e-25 2.297860e-25 2.569818e-25
6.665625e+01 3.935303e-25 3.991051e-25 2.272508e-25 2.510246e-25
6.668750e+01 2.090715e-25 2.951769e-25 2.090895e-25 3.329737e-25
6.671875e+01 2.322788e-25 3.180999e-25 2.102830e-25 2.482794e-25
6.675000e+01 3.431385e-25 2.260844e-25 2.381906e-25 2.123867e-25
6.678125e+01 2.984558e-25 2.978229e-25 2.497305e-25 2.207366e-25
6.681250e+01 2.704363e-25 3.265031e-25 2.850695e-25 2.425681e-25
6.684375e+01 2.424428e-25 2.367547e-25 2.634898e-25 2.151766e-25
6.687500e+01 2.330690e-25 2.231509e-25 2.317406e-25 3.411814e-25
6.690625e+01 2.108098e-25 3.690915e-25 2.261213e-25 2.379408e-25
6.693750e+01 2.188476e-25 2.798639e-25 2.644106e-25 3.066815e-25
6.696875e+01 2.540882e-25 2.454306e-25 2.757704e-25 3.516266e-25
6.700000e+01 3.077404e-25 1.959796e-25 4.005742e-25 3.056096e-25
6.703125e+01 2.506511e-25 2.507084e-25 2.477054e-25 3.700972e-25
6.706250e+01 2.508131e-25 2.833432e-25 2.552261e-25 2.126478e-25
6.709375e+01 2.938586e-25 2.402765e-25 3.258198e-25 2.153591e-25
6.712500e+01 1.804773e-25 2.229635e-25 2.418634e-25 3.001245e-25
6.715625e+01 2.367462e-25 2.532565e-25 3.582061e-25 2.672919e-25
6.718750e+01 2.120416e-25 2.932274e-25 3.157623e-25 2.477433e-25
6.721875e+01 1.825536e-25 2.709156e-25 1.894566e-25 3.364560e-25
6.725000e+01 2.721337e-25 2.324420e-25 2.639772e-25 3.174172e-25
6.728125e+01 3.185928e-25 2.300179e-25 2.605053e-25 2.143019e-25
6.731250e+01 3.232549e-25 2.441895e-25 2.784116e-25 2.480289e-25
6.734375e+01 2.202869e-25 3.296089e-25 2.509491e-25 3.221841e-25
6.737500e+01 3.319949e-25 3.600574e-25 2.144229e-25 2.308996e-25
6.740625e+01 2.386440e-25 2.957229e-25 2.990323e-25 2.278561e-25
6.743750e+01 2.563420e-25 2.086281e-25 2.246745e-25 3.052301e-25
6.746875e+01 2.794539e-25 2.163504e-25 2.700802e-25 2.096997e-25
6.750000e+01 3.155176e-25 2.485378e-25 1.999159e-25 2.412683e-25
6.753125e+01 2.915048e-25 2.999691e-25 3.159318e-25 2.210400e-25
6.756250e+01 2.512746e-25 2.147574e-25 2.741262e-25 2.502875e-25
6.759375e+01 2.142004e-25 2.013967e-25 2.773346e-25 2.659703e-25
6.762500e+01 3.069923e-25 2.159973e-25 2.844032e-25 3.071021e-25
6.765625e+01 4.412338e-25 3.213000e-25 1.993160e-25 2.410046e-25
6.768750e+01 2.679766e-25 2.089457e-25 2.903610e-25 3.001222e-25
6.771875e+01 2.819584e-25 2.345746e-25 2.871643e-25 3.041789e-25
6.775000e+01 2.839537e-25 3.124297e-25 2.256687e-25 2.185043e-25
6.778125e+01 2.969568e-25 2.029700e-25 3.138614e-25 3.034685e-25
6.781250e+01 2.030160e-25 2.950014e-25 2.872833e-25 3.280468e-25
6.784375e+01 2.828457e-25 2.282351e-25 2.385140e-25 2.578193e-25
6.787500e+01 2.304938e-25 2.924731e-25 2.722074e-25 2.335028e-25
6.790625e+01 2.177985e-25 2.195345e-25 2.057992e-25 3.256070e-25
6.793750e+01 1.569267e-25 3.534540e-25 3.179546e-25 2.277142e-25
6.796875e+01 2.337420e-25 2.288482e-25 2.884407e-25 3.044064e-25
6.800000e+01 3.200894e-25 2.120852e-25 2.395830e-25 3.125462e-25
6.803125e+01 2.649389e-25 3.624769e-25 2.200549e-25 2.073145e-25
6.806250e+01 2.061403e-25 3.123209e-25 1.959555e-25 2.812047e-25
6.809375e+01 1.886800e-25 2.235968e-25 2.041718e-25 3.438964e-25
6.812500e+01 2.111345e-25 2.365694e-25 2.191772e-25 3.123823e-25
6.815625e+01 2.520480e-25 2.752962e-25 2.112316e-25 2.262375e-25
6.818750e+01 2.553852e-25 2.258509e-25 2.603025e-25 2.510715e-25
6.821875e+01 3.778764e-25 2.074026e-25 2.805249e-25 3.911048e-25
6.825000e+01 2.294096e-25 2.099527e-25 2.969228e-25 2.668119e-25
6.828125e+01 2.372595e-25 2.495086e-25 2.754450e-25 2.847539e-25
6.831250e+01 3.112553e-25 2.976829e-25 2.397557e-25 2.337612e-25
6.834375e+01 3.256168e-25 2.787127e-25 2.983930e-25 2.189761e-25
6.837500e+01 2.485900e-25 1.658207e-25 2.981396e-25 2.672291e-25
6.840625e+01 2.858163e-25 2.813225e-25 2.938921e-25 2.797303e-25
6.843750e+01 2.009105e-25 2.234061e-25 2.583357e-25 2.776089e-25
6.846875e+01 2.315697e-25 2.318500e-25 2.632725e-25 2.523515e-25
6.850000e+01 1.828241e-25 2.844908e-25 2.040855e-25 1.984898e-25
6.853125e+01 2.400228e-25 2.625079e-25 2.425147e-25 2.489060e-25
6.856250e+01 3.396779e-25 1.706852e-25 2.898399e-25 3.715775e-25
6.859375e+01 2.348542e-25 1.867680e-25 2.626154e-25 2.801250e-25
6.862500e+01 2.857153e-25 2.520503e-25 2.969166e-25 1.988396e-25
6.865625e+01 2.364771e-25 2.011682e-25 2.601505e-25 2.531386e-25
6.868750e+01 2.906599e-25 2.109251e-25 2.624807e-25 2.709476e-25
6.871875e+01 3.096701e-25 3.016350e-25 2.004984e-25 2.694790e-25
6.875000e+01 2.740132e-25 2.369214e-25 2.382181e-25 2.844005e-25
6.878125e+01 1.983197e-25 3.183017e-25 2.125737e-25 2.598685e-25
6.881250e+01 2.645870e-25 2.096113e-25 2.170645e-25 1.963318e-25
6.884375e+01 3.172164e-25 2.772257e-25 1.949103e-25 2.634289e-25
6.887500e+01 2.029162e-25 2.746168e-25 2.904549e-25 3.484570e-25
6.890625e+01 2.906279e-25 1.994758e-25 2.216057e-25 2.498733e-25
6.893750e+01 2.462546e-25 3.130545e-25 1.955890e-25 2.075312e-25
6.896875e+01 2.855326e-25 2.121511e-25 2.185651e-25 2.712604e-25
6.900000e+01 3.341371e-25 2.533916e-25 3.489208e-25 2.112670e-25
6.903125e+01 2.493068e-25 2.419489e-25 2.024481e-25 2.674180e-25
6.906250e+01 2.953774e-25 1.757627e-25 2.888547e-25 2.422113e-25
6.909375e+01 2.239481e-25 2.749419e-25 2.053319e-25 2.437314e-25
6.912500e+01 2.701989e-25 3.107968e-25 1.925106e-25 2.441799e-25
6.915625e+01 2.532886e-25 2.379839e-25 2.231979e-25 2.477020e-25
6.918750e+01 3.333193e-25 3.398754e-25 2.439904e-25 2.274812e-25
6.921875e+01 2.959810e-25 2.021440e-25 2.819291e-25 2.853288e-25
6.925000e+01 2.116176e-25 2.474156e-25 2.208339e-25 2.605808e-25
6.928125e+01 2.272295e-25 2.767878e-25 1.728320e-25 2.584232e-25
6.931250e+01 2.035535e-25 3.527030e-25 2.462692e-25 2.771146e-25
6.934375e+01 2.534840e-25 3.846437e-25 2.320644e-25 2.719488e-25
6.937500e+01 2.079764e-25 2.929180e-25 1.924786e-25 2.138949e-25
6.940625e+01 1.987852e-25 3.789118e-25 2.376368e-25 2.558878e-25
6.943750e+01 3.163906e-25 2.774845e-25 2.208362e-25 2.088857e-25
6.946875e+01 1.838157e-25 2.197052e-25 2.172694e-25 3.481568e-25
6.950000e+01 3.890391e-25 2.649795e-25 2.228609e-25 2.443096e-25
6.953125e+01 2.637540e-25 3.263710e-25 2.103458e-25 2.525941e-25
6.956250e+01 2.641998e-25 2.667328e-25 3.142215e-25 2.486876e-25
6.959375e+01 3.008985e-25 2.498303e-25 2.330063e-25 3.181907e-25
6.962500e+01 2.065441e-25 2.666606e-25 2.148371e-25 3.719311e-25
6.965625e+01 2.845315e-25 1.993206e-25 2.632467e-25 2.428906e-25
6.968750e+01 3.626564e-25 2.764954e-25 2.478533e-25 2.416790e-25
6.971875e+01 2.949560e-25 3.289239e-25 2.198443e-25 1.994117e-25
6.975000e+01 2.194553e-25 2.505006e-25 2.214843e-25 2.459880e-25
6.978125e+01 2.544404e-25 2.054573e-25 2.754786e-25 3.049151e-25
6.981250e+01 3.357871e-25 2.267147e-25 2.386014e-25 2.147454e-25
6.984375e+01 1.916180e-25 3.315499e-25 2.028729e-25 1.941266e-25
6.987500e+01 2.080739e-25 3.295023e-25 2.676198e-25 3.372327e-25
6.990625e+01 2.192401e-25 2.172282e-25 2.185807e-25 3.010668e-25
6.993750e+01 3.571354e-25 2.045323e-25 2.538870e-25 2.783319e-25
6.996875e+01 2.008253e-25 2.147841e-25 2.148674e-25 2.826232e-25
7.000000e+01 2.274394e-25 2.969471e-25 3.359738e-25 2.745514e-25
7.003125e+01 2.636020e-25 2.693002e-25 2.007053e-25 2.468290e-25
7.006250e+01 3.429690e-25 3.028430e-25 2.473786e-25 1.798853e-25
7.009375e+01 2.393109e-25 3.472866e-25 3.583999e-25 2.713214e-25
7.012500e+01 2.414106e-25 3.250064e-25 2.367885e-25 1.956318e-25
7.015625e+01 2.392960e-25 2.673004e-25 2.434182e-25 2.791109e-25
7.018750e+01 2.189461e-25 2.654265e-25 1.801853e-25 2.198737e-25
7.021875e+01 2.122462e-25 2.010634e-25 3.368870e-25 2.212644e-25
7.025000e+01 1.871434e-25 3.810544e-25 2.300201e-25 2.623217e-25
7.028125e+01 1.961815e-25 2.423233e-25 2.592320e-25 2.935601e-25
7.031250e+01 2.733852e-25 2.778600e-25 2.338444e-25 2.122251e-25
7.034375e+01 2.347130e-25 2.310946e-25 2.118946e-25 2.555059e-25
7.037500e+01 2.146356e-25 3.142961e-25 3.150914e-25 2.836499e-25
7.040625e+01 1.946720e-25 2.980227e-25 3.064443e-25 2.928720e-25
7.043750e+01 2.415089e-25 3.101937e-25 2.786991e-25 3.238422e-25
7.046875e+01 3.134375e-25 2.385455e-25 2.966430e-25 2.894117e-25
7.050000e+01 2.145095e-25 2.084400e-25 2.630971e-25 2.648977e-25
7.053125e+01 2.348986e-25 3.623827e-25 2.508513e-25 2.340450e-25
7.056250e+01 2.291415e-25 3.309525e-25 2.352467e-25 3.416973e-25
7.059375e+01 2.609730e-25 2.826017e-25 2.845616e-25 2.833483e-25
7.062500e+01 3.511379e-25 1.915520e-25 3.430579e-25 2.518949e-25
7.065625e+01 2.452224e-25 2.847613e-25 3.187171e-25 3.155500e-25
7.068750e+01 2.160851e-25 2.263318e-25 2.183815e-25 2.985757e-25
7.071875e+01 2.216520e-25 2.115187e-25 2.625661e-25 3.822582e-25
7.075000e+01 1.986037e-25 2.624953e-25 2.075671e-25 2.535945e-25
7.078125e+01 2.607766e-25 1.675784e-25 2.547516e-25 1.983605e-25
7.081250e+01 2.016968e-25 2.680757e-25 2.307293e-25 1.982363e-25
7.084375e+01 2.175666e-25 3.183619e-25 2.022647e-25 2.708657e-25
7.087500e+01 3.663409e-25 2.734191e-25 2.176091e-25 2.328607e-25
7.090625e+01 2.852555e-25 1.796967e-25 2.709823e-25 2.081130e-25
7.093750e+01 2.674340e-25 2.951488e-25 2.550741e-25 2.865532e-25
7.096875e+01 2.689517e-25 2.513099e-25 2.278605e-25 3.596910e-25
7.100000e+01 2.237845e-25 3.174222e-25 2.256652e-25 3.096854e-25
7.103125e+01 2.519285e-25 3.108872e-25 2.746103e-25 2.306338e-25
7.106250e+01 2.082550e-25 2.840876e-25 2.245141e-25 3.313123e-25
7.109375e+01 2.781303e-25 2.133331e-25 2.543497e-25 2.199319e-25
7.112500e+01 2.256202e-25 2.421664e-25 2.090623e-25 2.247318e-25
7.115625e+01 2.043750e-25 2.973897e-25 2.445843e-25 3.023717e-25
7.118750e+01 2.915898e-25 3.442397e-25 1.493745e-25 2.525913e-25
7.121875e+01 2.941781e-25 2.863552e-25 3.126696e-25 2.876379e-25
7.125000e+01 3.096447e-25 1.966018e-25 2.636646e-25 2.284805e-25
7.128125e+01 1.879004e-25 3.043819e-25 2.298297e-25 2.911945e-25
7.131250e+01 1.981278e-25 3.221508e-25 2.893954e-25 3.342417e-25
7.134375e+01 1.834257e-25 2.199576e-25 2.146532e-25 2.180007e-25
7.137500e+01 2.337017e-25 2.294541e-25 2.938280e-25 2.204817e-25
7.140625e+01 2.900132e-25 2.282580e-25 2.949888e-25 2.171423e-25
7.143750e+01 2.614573e-25 2.404957e-25 2.299196e-25 2.189341e-25
7.146875e+01 2.771779e-25 2.611915e-25 2.162285e-25 1.894720e-25
7.150000e+01 2.140599e-25 2.425036e-25 2.579729e-25 3.807358e-25
7.153125e+01 1.727771e-25 2.256239e-25 1.927910e-25 2.054281e-25
7.156250e+01 2.465798e-25 3.363620e-25 2.392981e-25 2.835547e-25
7.159375e+01 2.254856e-25 2.080100e-25 2.485042e-25 2.583881e-25
7.162500e+01 2.166891e-25 2.215592e-25 1.996591e-25 2.840935e-25
7.165625e+01 3.056044e-25 2.083181e-25 2.507409e-25 2.680245e-25
7.168750e+01 2.621625e-25 2.730681e-25 2.738751e-25 3.842331e-25
7.171875e+01 2.151448e-25 4.188479e-25 2.360661e-25 2.058578e-25
7.175000e+01 2.390949e-25 3.179080e-25 2.575104e-25 2.944880e-25
7.178125e+01 3.168181e-25 2.369555e-25 2.409798e-25 2.298919e-25
7.181250e+01 2.263550e-25 2.201926e-25 2.415928e-25 2.632013e-25
7.184375e+01 2.065388e-25 3.210228e-25 2.174809e-25 2.654105e-25
7.187500e+01 3.135831e-25 2.468415e-25 2.469799e-25 2.624031e-25
7.190625e+01 1.912575e-25 2.423852e-25 2.471809e-25 2.892092e-25
7.193750e+01 2.744102e-25 2.655752e-25 2.069074e-25 2.570970e-25
7.196875e+01 3.231447e-25 1.879345e-25 1.906402e-25 2.828005e-25
7.200000e+01 2.680526e-25 2.406288e-25 2.058788e-25 2.327844e-25
7.203125e+01 2.264574e-25 2.869359e-25 2.422183e-25 3.206373e-25
7.206250e+01 2.428070e-25 2.592403e-25 2.092045e-25 2.748569e-25
7.209375e+01 2.162469e-25 2.880991e-25 1.598762e-25 2.543614e-25
7.212500e+01 3.107198e-25 2.784222e-25 2.362056e-25 2.042235e-25
7.215625e+01 2.197123e-25 2.443787e-25 2.233956e-25 2.107309e-25
7.218750e+01 2.478479e-25 2.122619e-25 3.658658e-25 2.581764e-25
7.221875e+01 2.378968e-25 2.894281e-25 2.021015e-25 2.913305e-25
7.225000e+01 2.387948e-25 1.989781e-25 1.745655e-25 2.125983e-25
7.228125e+01 1.857254e-25 3.542234e-25 1.832957e-25 2.521037e-25
7.231250e+01 1.910182e-25 2.783338e-25 2.349173e-25 2.283994e-25
7.234375e+01 2.642651e-25 3.104290e-25 1.989028e-25 2.731806e-25
7.237500e+01 1.827262e-25 2.438697e-25 2.371647e-25 3.449633e-25
7.240625e+01 1.934528e-25 3.245892e-25 1.875999e-25 3.734091e-25
7.243750e+01 2.659530e-25 2.513051e-25 2.481901e-25 2.642394e-25
7.246875e+01 3.410900e-25 1.990034e-25 1.729246e-25 2.821461e-25
7.250000e+01 2.054662e-25 3.034369e-25 3.020547e-25 3.422096e-25
7.253125e+01 1.776755e-25 2.392386e-25 1.966502e-25 2.037528e-25
7.256250e+01 2.008985e-25 2.106963e-25 1.944160e-25 2.240279e-25
7.259375e+01 2.028584e-25 3.323301e-25 2.672015e-25 2.685230e-25
7.262500e+01 2.284015e-25 2.195403e-25 2.079710e-25 3.116093e-25
7.265625e+01 2.976587e-25 2.780525e-25 3.143494e-25 3.089226e-25
7.268750e+01 2.524200e-25 2.118926e-25 1.968010e-25 3.149466e-25
7.271875e+01 2.329843e-25 3.445791e-25 2.692665e-25 2.488786e-25
7.275000e+01 2.435634e-25 2.300303e-25 2.657619e-25 2.902692e-25
7.278125e+01 2.534196e-25 3.021047e-25 2.151595e-25 2.234266e-25
7.281250e+01 2.405116e-25 2.810970e-25 3.362049e-25 2.102490e-25
7.284375e+01 2.379658e-25 2.964817e-25 2.438961e-25 2.529362e-25
7.287500e+01 3.148861e-25 2.852580e-25 3.431151e-25 2.870127e-25
7.290625e+01 1.644603e-25 3.255919e-25 2.502054e-25 2.611688e-25
7.293750e+01 2.496250e-25 2.569772e-25 2.492641e-25 3.139478e-25
7.296875e+01 3.565581e-25 2.590664e-25 2.300487e-25 2.998200e-25
7.300000e+01 2.344642e-25 2.136184e-25 3.126414e-25 2.325523e-25
7.303125e+01 2.730102e-25 3.016510e-25 2.414804e-25 2.355325e-25
7.306250e+01 1.984265e-25 1.972235e-25 3.999023e-25 3.860441e-25
7.309375e+01 2.176603e-25 3.491096e-25 3.885816e-25 2.815417e-25
7.312500e+01 2.503625e-25 2.644535e-25 2.225025e-25 2.261228e-25
7.315625e+01 2.312531e-25 2.334602e-25 1.862211e-25 2.660752e-25
7.318750e+01 2.574042e-25 2.760628e-25 1.869507e-25 2.248169e-25
7.321875e+01 1.883450e-25 2.513165e-25 2.618221e-25 3.149654e-25
7.325000e+01 3.461877e-25 2.476588e-25 2.917812e-25 2.073664e-25
7.328125e+01 2.650127e-25 2.933360e-25 2.178303e-25 3.491320e-25
7.331250e+01 1.846472e-25 3.042647e-25 1.817768e-25 1.812213e-25
7.334375e+01 2.997292e-25 2.566254e-25 3.289150e-25 2.559636e-25
7.337500e+01 1.626593e-25 2.486256e-25 1.947305e-25 2.428032e-25
7.340625e+01 2.846951e-25 2.767310e-25 2.072509e-25 1.626557e-25
7.343750e+01 1.748184e-25 2.655882e-25 2.338607e-25 2.100942e-25
7.346875e+01 2.514484e-25 2.502204e-25 2.520288e-25 2.777521e-25
7.350000e+01 3.415797e-25 1.937293e-25 2.384456e-25 2.170843e-25
7.353125e+01 3.066764e-25 3.351414e-25 2.440073e-25 2.578945e-25
7.356250e+01 1.966386e-25 1.873917e-25 2.655364e-25 3.007560e-25
7.359375e+01 3.003513e-25 2.080573e-25 2.044111e-25 2.387959e-25
7.362500e+01 3.071585e-25 2.269811e-25 2.326107e-25 2.214482e-25
7.365625e+01 1.836492e-25 2.968324e-25 3.035380e-25 2.879520e-25
7.368750e+01 1.695800e-25 2.541971e-25 2.484777e-25 3.036448e-25
7.371875e+01 2.131328e-25 2.345132e-25 2.341265e-25 2.074650e-25
7.375000e+01 1.748472e-25 2.544938e-25 2.374335e-25 2.471267e-25
7.378125e+01 2.381921e-25 2.493181e-25 2.965766e-25 2.258650e-25
7.381250e+01 1.843510e-25 2.759211e-25 2.183371e-25 2.201202e-25
7.384375e+01 1.850999e-25 3.515239e-25 2.683992e-25 2.159506e-25
7.387500e+01 3.025190e-25 2.321743e-25 4.169438e-25 2.631573e-25
7.390625e+01 1.850178e-25 2.092788e-25 1.723948e-25 2.309630e-25
7.393750e+01 3.057260e-25 2.326730e-25 2.041069e-25 1.614552e-25
7.396875e+01 2.213326e-25 2.375627e-25 2.328661e-25 2.752498e-25
7.400000e+01 2.688062e-25 2.250911e-25 3.188086e-25 2.318622e-25
7.403125e+01 2.734508e-25 2.566141e-25 2.723522e-25 2.649811e-25
7.406250e+01 2.482389e-25 3.233457e-25 2.902443e-25 2.159121e-25
7.409375e+01 2.588941e-25 1.941309e-25 2.096615e-25 2.382220e-25
7.412500e+01 2.040242e-25 1.915547e-25 1.973495e-25 2.899615e-25
7.415625e+01 1.923263e-25 2.614405e-25 2.767389e-25 2.908897e-25
7.418750e+01 1.948567e-25 2.079643e-25 1.880303e-25 1.859957e-25
7.421875e+01 2.303567e-25 2.769578e-25 1.945949e-25 1.778540e-25
7.425000e+01 1.722025e-25 2.651578e-25 2.359207e-25 1.817137e-25
7.428125e+01 1.930432e-25 2.291549e-25 1.949582e-25 2.875393e-25
7.431250e+01 1.876670e-25 2.107060e-25 1.854570e-25 3.186365e-25
7.434375e+01 1.585746e-25 3.597556e-25 1.803670e-25 1.854072e-25
7.437500e+01 2.310469e-25 3.591033e-25 1.973821e-25 2.040527e-25
7.440625e+01 2.556809e-25 2.159919e-25 2.066355e-25 3.087023e-25
7.443750e+01 2.022725e-25 3.369757e-25 2.881862e-25 2.276088e-25
7.446875e+01 2.751860e-25 3.056255e-25 2.392535e-25 1.973875e-25
7.450000e+01 1.498123e-25 2.626727e-25 2.413984e-25 3.031271e-25
7.453125e+01 2.000341e-25 2.447719e-25 1.637193e-25 2.489323e-25
7.456250e+01 3.188776e-25 2.187935e-25 3.238329e-25 2.384704e-25
7.459375e+01 2.698557e-25 2.217841e-25 2.765906e-25 1.855082e-25
7.462500e+01 1.872994e-25 2.036877e-25 2.460527e-25 2.693956e-25
7.465625e+01 2.612412e-25 3.059691e-25 2.643962e-25 2.333642e-25
7.468750e+01 2.314519e-25 1.939424e-25 1.981003e-25 2.275690e-25
7.471875e+01 2.577849e-25 2.734971e-25 1.922089e-25 3.117565e-25
7.475000e+01 2.866268e-25 2.599415e-25 2.646148e-25 3.474530e-25
7.478125e+01 1.955322e-25 3.162602e-25 2.459881e-25 3.186424e-25
7.481250e+01 2.423007e-25 2.043313e-25 1.713005e-25 1.944189e-25
7.484375e+01 2.174077e-25 3.109188e-25 2.397494e-25 1.713565e-25
7.487500e+01 3.668484e-25 2.127957e-25 3.535597e-25 2.007106e-25
7.490625e+01 3.498376e-25 1.751827e-25 2.614432e-25 3.636777e-25
7.493750e+01 1.826308e-25 3.104992e-25 1.947984e-25 2.296094e-25
7.496875e+01 2.560449e-25 3.523303e-25 2.049726e-25 2.681268e-25
7.500000e+01 1.971167e-25 2.679279e-25 1.813357e-25 2.624779e-25
7.503125e+01 1.913088e-25 3.696136e-25 2.588693e-25 2.439281e-25
7.506250e+01 2.664267e-25 2.181534e-25 3.946832e-25 2.520278e-25
7.509375e+01 1.936665e-25 2.380784e-25 3.195613e-25 2.258685e-25
7.512500e+01 2.508148e-25 2.663553e-25 2.106078e-25 2.097764e-25
7.515625e+01 2.335050e-25 2.733753e-25 2.540598e-25 1.938816e-25
7.518750e+01 1.987698e-25 2.618600e-25 2.433909e-25 2.060081e-25
7.521875e+01 1.823769e-25 2.464437e-25 1.634743e-25 2.240011e-25
7.525000e+01 2.195610e-25 2.144066e-25 2.667423e-25 3.012967e-25
7.528125e+01 2.683275e-25 3.182441e-25 2.351420e-25 2.082771e-25
7.531250e+01 2.346684e-25 2.094366e-25 2.864030e-25 2.415298e-25
7.534375e+01 1.695995e-25 3.274349e-25 1.817216e-25 1.898768e-25
7.537500e+01 2.043501e-25 2.126577e-25 1.794165e-25 2.503065e-25
7.540625e+01 3.191535e-25 2.100524e-25 2.321492e-25 2.169704e-25
7.543750e+01 2.409008e-25 2.293430e-25 2.507526e-25 3.078416e-25
7.546875e+01 2.025584e-25 2.341935e-25 2.310209e-25 2.728274e-25
7.550000e+01 2.338693e-25 2.353746e-25 2.713741e-25 3.048671e-25
7.553125e+01 1.864404e-25 2.713408e-25 1.851939e-25 2.962549e-25
7.556250e+01 2.004292e-25 3.169193e-25 1.613908e-25 2.380821e-25
7.559375e+01 2.052123e-25 3.008139e-25 2.657465e-25 2.332657e-25
7.562500e+01 1.916938e-25 1.820257e-25 2.958028e-25 3.017872e-25
7.565625e+01 1.990442e-25 2.477420e-25 1.922825e-25 1.994890e-25
7.568750e+01 1.764540e-25 3.595738e-25 2.243214e-25 1.962495e-25
7.571875e+01 2.249003e-25 2.259161e-25 2.017708e-25 2.366216e-25
7.575000e+01 1.742525e-25 2.577777e-25 1.786516e-25 1.961075e-25
7.578125e+01 2.091527e-25 2.072264e-25 2.122781e-25 3.536725e-25
7.581250e+01 1.985521e-25 2.564744e-25 2.844784e-25 3.490757e-25
7.584375e+01 2.073911e-25 2.698500e-25 2.200829e-25 1.539164e-25
7.587500e+01 2.618139e-25 2.619992e-25 2.896696e-25 2.720090e-25
7.590625e+01 2.365902e-25 1.886829e-25 1.753762e-25 2.548857e-25
7.593750e+01 2.499776e-25 2.610464e-25 2.812240e-25 3.163455e-25
7.596875e+01 2.268418e-25 2.473701e-25 3.017370e-25 2.721480e-25
7.600000e+01 2.446837e-25 2.677774e-25 2.314884e-25 3.099814e-25
7.603125e+01 2.508352e-25 2.081749e-25 1.829884e-25 2.939346e-25
7.606250e+01 3.417611e-25 2.051548e-25 3.081662e-25 2.769737e-25
7.609375e+01 1.905312e-25 2.214106e-25 1.963292e-25 2.350100e-25
7.612500e+01 2.796242e-25 1.844708e-25 2.048979e-25 3.029396e-25
7.615625e+01 2.597543e-25 2.652676e-25 2.594047e-25 2.351425e-25
7.618750e+01 1.564769e-25 2.915467e-25 2.300329e-25 1.979613e-25
7.621875e+01 2.431979e-25 2.608149e-25 2.520202e-25 2.395659e-25
7.625000e+01 2.632129e-25 1.750803e-25 2.441430e-25 3.642708e-25
7.628125e+01 1.762510e-25 2.744360e-25 2.196008e-25 2.652384e-25
7.631250e+01 1.822272e-25 3.021866e-25 1.998431e-25 1.670884e-25
7.634375e+01 2.242413e-25 2.209523e-25 2.881294e-25 2.695031e-25
7.637500e+01 2.008186e-25 2.457351e-25 2.044903e-25 2.818753e-25
7.640625e+01 2.355910e-25 2.157789e-25 3.201308e-25 2.282620e-25
7.643750e+01 3.109261e-25 1.859695e-25 2.382188e-25 2.529326e-25
7.646875e+01 3.645424e-25 2.082091e-25 3.077160e-25 2.027359e-25
7.650000e+01 2.850745e-25 2.579804e-25 2.470200e-25 2.274110e-25
7.653125e+01 2.243703e-25 2.696395e-25 2.105950e-25 2.356986e-25
7.656250e+01 2.036643e-25 2.511904e-25 3.042196e-25 2.997556e-25
7.659375e+01 2.874130e-25 2.085051e-25 2.443019e-25 2.135650e-25
7.662500e+01 2.163928e-25 1.994472e-25 2.001605e-25 2.466428e-25
7.665625e+01 2.624861e-25 2.390109e-25 2.269855e-25 3.219973e-25
7.668750e+01 2.281487e-25 2.986966e-25 2.324216e-25 2.107790e-25
7.671875e+01 3.063146e-25 2.416285e-25 2.963429e-25 2.412916e-25
7.675000e+01 2.107901e-25 2.106727e-25 2.154076e-25 2.119599e-25
7.678125e+01 2.028939e-25 2.633362e-25 2.062751e-25 2.093514e-25
7.681250e+01 2.736795e-25 2.895246e-25 2.694622e-25 2.058899e-25
7.684375e+01 2.209092e-25 3.127357e-25 2.379720e-25 1.902945e-25
7.687500e+01 2.707845e-25 2.553804e-25 3.839778e-25 2.378574e-25
7.690625e+01 2.032405e-25 2.108145e-25 1.935664e-25 2.189677e-25
7.693750e+01 1.957925e-25 1.910480e-25 1.879523e-25 2.278599e-25
7.696875e+01 2.627535e-25 1.640768e-25 2.050228e-25 2.411882e-25
7.700000e+01 2.238934e-25 2.217619e-25 3.108862e-25 1.956447e-25
7.703125e+01 2.386431e-25 2.912041e-25 2.924062e-25 2.361119e-25
7.706250e+01 2.952810e-25 2.338909e-25 3.521301e-25 2.537685e-25
7.709375e+01 3.065406e-25 1.793220e-25 2.207395e-25 1.968111e-25
7.712500e+01 3.481814e-25 1.779358e-25 2.639557e-25 2.213098e-25
7.715625e+01 3.278661e-25 2.850929e-25 3.179848e-25 2.566964e-25
7.718750e+01 2.328836e-25 3.428225e-25 2.502513e-25 3.035469e-25
7.721875e+01 1.808214e-25 2.875600e-25 2.339693e-25 1.894346e-25
7.725000e+01 1.756945e-25 2.505467e-25 2.275583e-25 1.918242e-25
7.728125e+01 2.570873e-25 1.789780e-25 1.998985e-25 1.813193e-25
7.731250e+01 2.795655e-25 2.564477e-25 2.740016e-25 2.484153e-25
7.734375e+01 2.003738e-25 3.080669e-25 1.720602e-25 2.228285e-25
7.737500e+01 2.219838e-25 2.570413e-25 2.145589e-25 1.933518e-25
7.740625e+01 2.370028e-25 2.936359e-25 2.972529e-25 2.533699e-25
7.743750e+01 2.574564e-25 2.709305e-25 3.567696e-25 2.544693e-25
7.746875e+01 2.281123e-25 2.160142e-25 2.100296e-25 2.337243e-25
7.750000e+01 2.018790e-25 2.424852e-25 2.609720e-25 2.093865e-25
7.796875e+01 2.250597e-25 1.831245e-25 2.278848e-25 2.139308e-25
7.800000e+01 2.429701e-25 2.413475e-25 3.004773e-25 3.217191e-25
7.846875e+01 2.842113e-25 2.375953e-25 3.366712e-25 2.472969e-25
7.850000e+01 2.186322e-25 2.937427e-25 1.991603e-25 2.137887e-25
7.853125e+01 1.875359e-25 3.154383e-25 2.077546e-25 2.418037e-25
7.856250e+01 1.913302e-25 2.842253e-25 2.221486e-25 3.058894e-25
7.859375e+01 2.239822e-25 2.449791e-25 2.650275e-25 2.841082e-25
7.862500e+01 2.228958e-25 2.903394e-25 2.413187e-25 2.304540e-25
7.865625e+01 2.084739e-25 2.254170e-25 2.522940e-25 2.483985e-25
7.868750e+01 1.888090e-25 2.575419e-25 1.765692e-25 1.956672e-25
7.871875e+01 2.019432e-25 2.085276e-25 2.180727e-25 2.258938e-25
7.875000e+01 2.067665e-25 2.202836e-25 2.730262e-25 2.225052e-25
7.878125e+01 1.806213e-25 2.099573e-25 2.605581e-25 2.235062e-25
7.881250e+01 2.517382e-25 2.591308e-25 2.171503e-25 2.214548e-25
7.884375e+01 1.953018e-25 3.854471e-25 3.023799e-25 2.952740e-25
7.887500e+01 2.092525e-25 2.563199e-25 1.912454e-25 2.579164e-25
7.890625e+01 1.979736e-25 2.894350e-25 2.659607e-25 1.838423e-25
7.893750e+01 2.415915e-25 2.402012e-25 2.248439e-25 2.185621e-25
7.896875e+01 2.830916e-25 2.093112e-25 3.410965e-25 3.171340e-25
7.900000e+01 2.247669e-25 2.377863e-25 2.577576e-25 2.646486e-25
7.903125e+01 2.107407e-25 2.824792e-25 2.131443e-25 2.402140e-25
7.906250e+01 2.888406e-25 2.185949e-25 2.109964e-25 2.238562e-25
7.909375e+01 2.186584e-25 2.721428e-25 2.440650e-25 2.403653e-25
7.912500e+01 2.866786e-25 2.212804e-25 2.842031e-25 2.040229e-25
7.915625e+01 2.605002e-25 2.587208e-25 2.694311e-25 2.203932e-25
7.918750e+01 2.869851e-25 2.664462e-25 2.639700e-25 2.719820e-25
7.921875e+01 1.926995e-25 3.223042e-25 2.286454e-25 1.949310e-25
7.925000e+01 2.067759e-25 2.890864e-25 1.913739e-25 2.273231e-25
7.928125e+01 2.095567e-25 2.754269e-25 2.513428e-25 2.804693e-25
7.931250e+01 1.914866e-25 3.333323e-25 2.052188e-25 3.545251e-25
7.934375e+01 2.376677e-25 2.657537e-25 2.895079e-25 1.979143e-25
7.937500e+01 1.959121e-25 2.569834e-25 2.255254e-25 2.679288e-25
7.940625e+01 2.091543e-25 3.247586e-25 2.687100e-25 2.292230e-25
7.943750e+01 2.638861e-25 2.991399e-25 2.359231e-25 2.224407e-25
7.946875e+01 2.655615e-25 2.234970e-25 2.422712e-25 2.507033e-25
7.950000e+01 2.357482e-25 2.115282e-25 2.821265e-25 2.303505e-25
7.953125e+01 2.393665e-25 2.042238e-25 3.125471e-25 2.420635e-25
7.956250e+01 1.689002e-25 2.313562e-25 1.924355e-25 2.499867e-25
7.959375e+01 2.016780e-25 2.023359e-25 2.881430e-25 3.226996e-25
7.962500e+01 3.320234e-25 1.927313e-25 1.914664e-25 2.088433e-25
7.965625e+01 2.677757e-25 1.808676e-25 2.089638e-25 2.489761e-25
7.968750e+01 2.448526e-25 2.124462e-25 1.775361e-25 2.606628e-25
7.971875e+01 2.325023e-25 2.193872e-25 3.085131e-25 3.112161e-25
7.975000e+01 2.351374e-25 2.085857e-25 1.953420e-25 2.489001e-25
7.978125e+01 1.988989e-25 2.140704e-25 1.773449e-25 2.270315e-25
7.981250e+01 2.131934e-25 2.366129e-25 2.174101e-25 1.775450e-25
7.984375e+01 2.305220e-25 2.038932e-25 2.449656e-25 3.085048e-25
7.987500e+01 3.610596e-25 2.341880e-25 1.824675e-25 2.053985e-25
7.990625e+01 2.052204e-25 2.210823e-25 1.959301e-25 2.935660e-25
7.993750e+01 1.863759e-25 2.279451e-25 2.113652e-25 2.067126e-25
7.996875e+01 3.051890e-25 2.302631e-25 2.539446e-25 1.821191e-25
8.000000e+01 1.605984e-25 2.427794e-25 3.057859e-25 3.594161e-25
8.003125e+01 1.893832e-25 2.957579e-25 1.899091e-25 1.953475e-25
8.006250e+01 2.249639e-25 3.214564e-25 2.220384e-25 2.665338e-25
8.009375e+01 1.937037e-25 2.869412e-25 1.559612e-25 2.143526e-25
8.012500e+01 1.639511e-25 3.775730e-25 2.898521e-25 2.596504e-25
8.015625e+01 2.102580e-25 2.538400e-25 2.197301e-25 2.809841e-25
8.018750e+01 2.269015e-25 2.523540e-25 2.887064e-25 2.514461e-25
8.021875e+01 2.068316e-25 1.946742e-25 2.459403e-25 2.038255e-25
8.025000e+01 2.050102e-25 2.233925e-25 3.195059e-25 2.557475e-25
8.028125e+01 1.778632e-25 2.868885e-25 2.329830e-25 2.775424e-25
8.031250e+01 2.899463e-25 1.770706e-25 2.895331e-25 2.134148e-25
8.034375e+01 2.668861e-25 2.217946e-25 1.994535e-25 3.026113e-25
8.037500e+01 2.467172e-25 3.006277e-25 1.980721e-25 2.724044e-25
8.040625e+01 2.003023e-25 2.195347e-25 2.122923e-25 2.569217e-25
8.043750e+01 2.214354e-25 2.480148e-25 2.338749e-25 1.985625e-25
8.046875e+01 2.171859e-25 3.141387e-25 2.526089e-25 1.764812e-25
8.050000e+01 1.691922e-25 1.947427e-25 1.996844e-25 2.959638e-25
8.053125e+01 1.837523e-25 2.656246e-25 1.545915e-25 2.104293e-25
8.056250e+01 2.091467e-25 2.424824e-25 2.037539e-25 1.798550e-25
8.059375e+01 2.413242e-25 2.313140e-25 2.928439e-25 3.108748e-25
8.062500e+01 2.905363e-25 1.851721e-25 2.588140e-25 2.472212e-25
8.065625e+01 1.969428e-25 2.604026e-25 2.495714e-25 2.074152e-25
8.068750e+01 2.155748e-25 3.407459e-25 2.169164e-25 2.643052e-25
8.071875e+01 1.700987e-25 3.140006e-25 2.331408e-25 3.311462e-25
8.075000e+01 2.350037e-25 2.022644e-25 2.396735e-25 2.022881e-25
8.078125e+01 2.964828e-25 2.372275e-25 2.669208e-25 2.150454e-25
8.081250e+01 2.096676e-25 2.388657e-25 2.375176e-25 2.721009e-25
8.084375e+01 2.680985e-25 2.547850e-25 1.769040e-25 3.081533e-25
8.087500e+01 2.447789e-25 2.946839e-25 3.231343e-25 2.866269e-25
8.090625e+01 1.868226e-25 3.359377e-25 2.393912e-25 3.347709e-25
8.093750e+01 2.260284e-25 3.368301e-25 2.561851e-25 2.057051e-25
8.096875e+01 2.659845e-25 2.651666e-25 2.738189e-25 2.296112e-25
8.100000e+01 3.136201e-25 2.110197e-25 2.054177e-25 2.161978e-25
8.103125e+01 1.974840e-25 2.987027e-25 1.902107e-25 2.680971e-25
8.106250e+01 2.286638e-25 2.071294e-25 2.367670e-25 2.378852e-25
8.109375e+01 2.332850e-25 2.288413e-25 2.368177e-25 2.715208e-25
8.112500e+01 2.754256e-25 2.089257e-25 3.041624e-25 3.142505e-25
8.115625e+01 2.748173e-25 1.909708e-25 2.793426e-25 2.087197e-25
8.118750e+01 1.886374e-25 3.233639e-25 2.141308e-25 2.515658e-25
8.121875e+01 2.315523e-25 2.836318e-25 1.974434e-25 3.294257e-25
8.125000e+01 2.036644e-25 2.798910e-25 1.886214e-25 3.074840e-25
8.128125e+01 2.241972e-25 3.816670e-25 2.440895e-25 2.104018e-25
8.131250e+01 2.018271e-25 3.551107e-25 1.726802e-25 2.187054e-25
8.134375e+01 2.076212e-25 2.629029e-25 2.237473e-25 2.077760e-25
8.137500e+01 3.196831e-25 2.107027e-25 2.141191e-25 2.287738e-25
8.140625e+01 2.459442e-25 2.077143e-25 2.691651e-25 1.849125e-25
8.143750e+01 1.954465e-25 2.405937e-25 2.478532e-25 3.313271e-25
8.146875e+01 2.238247e-25 2.484292e-25 2.008562e-25 2.275112e-25
8.150000e+01 2.900655e-25 2.075534e-25 2.356978e-25 1.892878e-25
8.153125e+01 2.167349e-25 1.813294e-25 2.274638e-25 2.868923e-25
8.156250e+01 2.202482e-25 2.901940e-25 2.300130e-25 1.921973e-25
8.159375e+01 2.026551e-25 2.423790e-25 1.724384e-25 2.379657e-25
8.162500e+01 2.671071e-25 2.161954e-25 2.516084e-25 2.666847e-25
8.165625e+01 2.572632e-25 2.151878e-25 2.712101e-25 2.820247e-25
8.168750e+01 1.989859e-25 2.525362e-25 3.336008e-25 2.321581e-25
8.171875e+01 3.045254e-25 2.412408e-25 3.144589e-25 3.209163e-25
8.175000e+01 1.779418e-25 3.486791e-25 1.934438e-25 2.213344e-25
8.178125e+01 3.348304e-25 3.217933e-25 3.006789e-25 2.061571e-25
8.181250e+01 1.908812e-25 2.167384e-25 1.832409e-25 2.251409e-25
8.184375e+01 1.911536e-25 2.761373e-25 2.486286e-25 2.500448e-25
8.187500e+01 2.370204e-25 2.858474e-25 2.354688e-25 2.589758e-25
8.190625e+01 1.941911e-25 3.537586e-25 2.203439e-25 1.989380e-25
8.193750e+01 2.927525e-25 2.145798e-25 2.333013e-25 3.548854e-25
8.196875e+01 2.223502e-25 3.213073e-25 2.655788e-25 3.455254e-25
8.200000e+01 1.995722e-25 2.759299e-25 2.260705e-25 2.514592e-25
8.203125e+01 4.147091e-25 2.438932e-25 2.422453e-25 2.517819e-25
8.206250e+01 2.758594e-25 2.265932e-25 2.539721e-25 2.696751e-25
8.209375e+01 1.908345e-25 2.770132e-25 2.278052e-25 2.475979e-25
8.212500e+01 2.519437e-25 3.564651e-25 2.400639e-25 2.337099e-25
8.215625e+01 2.232994e-25 3.209827e-25 2.323421e-25 1.925021e-25
8.218750e+01 2.176181e-25 3.183961e-25 2.095568e-25 2.092838e-25
8.221875e+01 2.887391e-25 2.045803e-25 2.118872e-25 2.476993e-25
8.225000e+01 2.654682e-25 2.705928e-25 2.438887e-25 2.534529e-25
8.228125e+01 2.359285e-25 3.152480e-25 2.305812e-25 2.485682e-25
8.231250e+01 2.010809e-25 2.655605e-25 3.034740e-25 2.365074e-25
8.234375e+01 2.861034e-25 2.546850e-25 2.608551e-25 3.248305e-25
8.237500e+01 2.634908e-25 2.213825e-25 2.249300e-25 2.386681e-25
8.240625e+01 1.843270e-25 3.208377e-25 2.477527e-25 2.107189e-25
8.243750e+01 2.768186e-25 1.984894e-25 2.561273e-25 2.242978e-25
8.246875e+01 1.838250e-25 2.517889e-25 2.896545e-25 2.344393e-25
8.250000e+01 2.339622e-25 2.660109e-25 2.233653e-25 2.295775e-25
8.253125e+01 2.534609e-25 2.789396e-25 2.267602e-25 2.306881e-25
8.256250e+01 1.980904e-25 3.409047e-25 2.551048e-25 2.281649e-25
8.259375e+01 2.132880e-25 2.693013e-25 2.002127e-25 2.149635e-25
8.262500e+01 2.154792e-25 2.993332e-25 2.214485e-25 3.389572e-25
8.265625e+01 1.930096e-25 2.399996e-25 2.326760e-25 2.438195e-25
8.268750e+01 3.546154e-25 2.495473e-25 2.887170e-25 2.961749e-25
8.271875e+01 2.356954e-25 2.290230e-25 1.955319e-25 2.136979e-25
8.275000e+01 2.459762e-25 2.474926e-25 2.187470e-25 2.602385e-25
8.278125e+01 2.224154e-25 2.469013e-25 1.829807e-25 2.632447e-25
8.281250e+01 2.283874e-25 1.885090e-25 1.963890e-25 2.128101e-25
8.284375e+01 2.449941e-25 2.113175e-25 3.613224e-25 2.467625e-25
8.287500e+01 2.492040e-25 2.346485e-25 2.795681e-25 2.354962e-25
8.290625e+01 2.059073e-25 1.792673e-25 2.001194e-25 2.109285e-25
8.293750e+01 2.992944e-25 2.643415e-25 2.735350e-25 2.486179e-25
8.296875e+01 2.892256e-25 2.001551e-25 2.186486e-25 3.648760e-25
8.300000e+01 2.369126e-25 2.383032e-25 2.828317e-25 2.357216e-25
8.303125e+01 2.531635e-25 2.114856e-25 2.220197e-25 2.054370e-25
8.306250e+01 2.766437e-25 1.726170e-25 2.108333e-25 2.685039e-25
8.309375e+01 2.726910e-25 2.364782e-25 2.126998e-25 2.191723e-25
8.312500e+01 2.260224e-25 3.139088e-25 2.579475e-25 2.861651e-25
8.315625e+01 2.785284e-25 2.163149e-25 2.555945e-25 1.954600e-25
8.318750e+01 2.373176e-25 2.202269e-25 2.919412e-25 2.174709e-25
8.321875e+01 2.226809e-25 2.854564e-25 2.480219e-25 2.598536e-25
8.325000e+01 1.696876e-25 2.747727e-25 2.008664e-25 2.642321e-25
8.328125e+01 2.114171e-25 1.980517e-25 2.034544e-25 2.018304e-25
8.331250e+01 2.920180e-25 1.752793e-25 2.208830e-25 2.433433e-25
8.334375e+01 2.318601e-25 2.159322e-25 2.064426e-25 1.772122e-25
8.337500e+01 2.561017e-25 1.882689e-25 2.273051e-25 2.190996e-25
8.340625e+01 2.468280e-25 2.261937e-25 2.340352e-25 2.450080e-25
8.343750e+01 2.164743e-25 2.787071e-25 2.068626e-25 2.722145e-25
8.346875e+01 1.963343e-25 2.675935e-25 2.050768e-25 2.355941e-25
8.350000e+01 2.204555e-25 2.979694e-25 1.898530e-25 2.123026e-25
8.353125e+01 2.459064e-25 2.056590e-25 1.983605e-25 2.628999e-25
8.356250e+01 2.317800e-25 2.042392e-25 2.420524e-25 2.180186e-25
8.359375e+01 1.573055e-25 2.724622e-25 2.072639e-25 2.340556e-25
8.362500e+01 2.214607e-25 2.408013e-25 1.710317e-25 1.870195e-25
8.365625e+01 2.155253e-25 2.713329e-25 1.953888e-25 1.855258e-25
8.368750e+01 2.625378e-25 1.692108e-25 2.377299e-25 2.098505e-25
8.371875e+01 3.013755e-25 1.739205e-25 2.088209e-25 2.081961e-25
8.375000e+01 2.545289e-25 2.019242e-25 1.949918e-25 2.088151e-25
8.378125e+01 2.164663e-25 2.266860e-25 2.693445e-25 2.834443e-25
8.381250e+01 2.238118e-25 2.652695e-25 3.476167e-25 2.668545e-25
8.384375e+01 1.878213e-25 2.466440e-25 2.431624e-25 2.452601e-25
8.387500e+01 2.634330e-25 1.636916e-25 2.595552e-25 1.890372e-25
8.390625e+01 2.162342e-25 3.275511e-25 2.439898e-25 2.797563e-25
8.393750e+01 2.285918e-25 1.706259e-25 1.775528e-25 2.323794e-25
8.396875e+01 1.951048e-25 2.521048e-25 1.955295e-25 2.224173e-25
8.400000e+01 2.092289e-25 2.022903e-25 2.011201e-25 2.578043e-25
8.403125e+01 1.797516e-25 2.436000e-25 1.823428e-25 2.387383e-25
8.406250e+01 1.811103e-25 2.691373e-25 2.296437e-25 2.507539e-25
8.409375e+01 2.069679e-25 2.360581e-25 2.390956e-25 2.152465e-25
8.412500e+01 1.667507e-25 2.879173e-25 2.002135e-25 2.261755e-25
8.415625e+01 2.211194e-25 2.495351e-25 2.138940e-25 2.317797e-25
8.418750e+01 2.135482e-25 2.058513e-25 2.307589e-25 3.195292e-25
8.421875e+01 2.030057e-25 1.830838e-25 2.239284e-25 1.862107e-25
8.425000e+01 1.941084e-25 3.098167e-25 2.173665e-25 2.407948e-25
8.428125e+01 2.560347e-25 2.909655e-25 1.870176e-25 2.637579e-25
8.431250e+01 1.905807e-25 3.210401e-25 2.325617e-25 2.463973e-25
8.434375e+01 2.514547e-25 2.916064e-25 2.510118e-25 2.617801e-25
8.437500e+01 2.348856e-25 1.982949e-25 1.726205e-25 2.536871e-25
8.440625e+01 2.494298e-25 1.724497e-25 3.076173e-25 1.897327e-25
8.443750e+01 1.931763e-25 2.433141e-25 2.274804e-25 2.243698e-25
8.446875e+01 1.718333e-25 2.831760e-25 2.003561e-25 1.780654e-25
8.450000e+01 2.195370e-25 1.879753e-25 1.956166e-25 2.167922e-25
8.453125e+01 2.465689e-25 2.250333e-25 1.900983e-25 2.362790e-25
8.456250e+01 2.424570e-25 1.931217e-25 2.222724e-25 2.506173e-25
8.459375e+01 2.578247e-25 2.073733e-25 2.667337e-25 2.861559e-25
8.462500e+01 1.962166e-25 2.871668e-25 2.637867e-25 2.856998e-25
8.465625e+01 2.755461e-25 1.905997e-25 2.695460e-25 2.591860e-25
8.468750e+01 2.348032e-25 3.052986e-25 2.384087e-25 2.917981e-25
8.471875e+01 2.302769e-25 2.186334e-25 1.758275e-25 2.827208e-25
8.475000e+01 2.682986e-25 2.361208e-25 1.909050e-25 1.704673e-25
8.478125e+01 2.011610e-25 3.106808e-25 3.187214e-25 2.308347e-25
8.481250e+01 1.733066e-25 3.195616e-25 2.251085e-25 2.492168e-25
8.484375e+01 1.787402e-25 2.373188e-25 1.973450e-25 2.740303e-25
8.487500e+01 2.275131e-25 2.031503e-25 2.190505e-25 2.068010e-25
8.490625e+01 1.650581e-25 3.147264e-25 2.111815e-25 2.522598e-25
8.493750e+01 2.633824e-25 2.068390e-25 2.202242e-25 2.663184e-25
8.496875e+01 2.070657e-25 2.109584e-25 2.524079e-25 2.786449e-25
8.500000e+01 2.513750e-25 2.422285e-25 1.850448e-25 2.367025e-25
8.503125e+01 2.770222e-25 3.069204e-25 1.847800e-25 3.056004e-25
8.506250e+01 2.460172e-25 1.831050e-25 2.351628e-25 2.544465e-25
8.509375e+01 2.699142e-25 2.183937e-25 1.829316e-25 2.079432e-25
8.512500e+01 1.873483e-25 3.083513e-25 2.853622e-25 2.302850e-25
8.515625e+01 2.521623e-25 2.623628e-25 2.495736e-25 2.654964e-25
8.518750e+01 2.141752e-25 2.732234e-25 1.977909e-25 1.811391e-25
8.521875e+01 3.074795e-25 1.762447e-25 1.795552e-25 1.935343e-25
8.525000e+01 2.175405e-25 2.527379e-25 2.921971e-25 3.139169e-25
8.528125e+01 2.529646e-25 2.168247e-25 2.426919e-25 1.926341e-25
8.531250e+01 2.799747e-25 1.795420e-25 1.549091e-25 1.666876e-25
8.534375e+01 2.705417e-25 2.050218e-25 2.167204e-25 2.071329e-25
8.537500e+01 2.676555e-25 2.397280e-25 2.103040e-25 2.446587e-25
8.540625e+01 2.113302e-25 2.179084e-25 2.119995e-25 2.181255e-25
8.543750e+01 1.990817e-25 2.401182e-25 2.142731e-25 2.006404e-25
8.546875e+01 2.193429e-25 2.201031e-25 2.644228e-25 1.726111e-25
8.550000e+01 3.016304e-25 1.900517e-25 2.474775e-25 1.751332e-25
8.553125e+01 2.461575e-25 2.480868e-25 1.719215e-25 2.310190e-25
8.556250e+01 1.667346e-25 2.908967e-25 2.390509e-25 2.169693e-25
8.559375e+01 1.919685e-25 2.381547e-25 3.054585e-25 2.301009e-25
8.562500e+01 2.346945e-25 2.150635e-25 3.168359e-25 2.788157e-25
8.565625e+01 2.732076e-25 2.218267e-25 1.893988e-25 2.431809e-25
8.568750e+01 3.074066e-25 2.094194e-25 1.987082e-25 2.401499e-25
8.571875e+01 1.803515e-25 2.055520e-25 2.609248e-25 2.122376e-25
8.575000e+01 2.409311e-25 2.135160e-25 1.909367e-25 2.359392e-25
8.578125e+01 1.850905e-25 2.895249e-25 1.652680e-25 2.521930e-25
8.581250e+01 1.797541e-25 2.572505e-25 1.989786e-25 2.391821e-25
8.584375e+01 2.200230e-25 2.176259e-25 2.473264e-25 2.070919e-25
8.587500e+01 2.075322e-25 2.428925e-25 3.411646e-25 2.571282e-25
8.590625e+01 2.060524e-25 2.640854e-25 2.047673e-25 2.304757e-25
8.593750e+01 2.011954e-25 2.069763e-25 1.656927e-25 2.106103e-25
8.596875e+01 1.418313e-25 2.073597e-25 1.545789e-25 2.220465e-25
8.600000e+01 1.642189e-25 3.509838e-25 2.329148e-25 2.554525e-25
8.603125e+01 2.159323e-25 1.992256e-25 2.298441e-25 1.909137e-25
8.606250e+01 3.124703e-25 1.946174e-25 1.955336e-25 2.452596e-25
8.609375e+01 2.017716e-25 2.259323e-25 2.439132e-25 1.786305e-25
8.612500e+01 2.316594e-25 2.714017e-25 2.049318e-25 2.556231e-25
8.615625e+01 2.607016e-25 1.633892e-25 2.581866e-25 2.554142e-25
8.618750e+01 2.981543e-25 1.765799e-25 2.462819e-25 2.403607e-25
8.621875e+01 2.214665e-25 2.409205e-25 2.324395e-25 1.887947e-25
8.625000e+01 2.216719e-25 2.339148e-25 2.635103e-25 2.144199e-25
8.628125e+01 1.776532e-25 1.977086e-25 2.823637e-25 2.411928e-25
8.631250e+01 2.036564e-25 2.949687e-25 2.354368e-25 3.553682e-25
8.634375e+01 3.244259e-25 2.302148e-25 3.018408e-25 2.707054e-25
8.637500e+01 2.395797e-25 2.028957e-25 2.281224e-25 1.799645e-25
8.640625e+01 2.293549e-25 2.489724e-25 1.605546e-25 2.712664e-25
8.643750e+01 2.250879e-25 2.234655e-25 2.230585e-25 2.855384e-25
8.646875e+01 2.184322e-25 1.982966e-25 1.992336e-25 1.581440e-25
8.650000e+01 2.379221e-25 1.817532e-25 2.238762e-25 2.126169e-25
8.653125e+01 3.065189e-25 2.639741e-25 2.337948e-25 2.122810e-25
8.656250e+01 1.928775e-25 2.762716e-25 2.281982e-25 1.776975e-25
8.659375e+01 2.365377e-25 2.363940e-25 1.963756e-25 1.910606e-25
8.662500e+01 2.286391e-25 2.227075e-25 2.151056e-25 1.776855e-25
8.665625e+01 1.975921e-25 2.283055e-25 2.956499e-25 2.034623e-25
8.668750e+01 2.007916e-25 2.324498e-25 1.811791e-25 2.339998e-25
8.671875e+01 2.245649e-25 2.796250e-25 2.403913e-25 2.159935e-25
8.675000e+01 1.702103e-25 2.901473e-25 2.488074e-25 2.236605e-25
8.678125e+01 1.802073e-25 2.992601e-25 2.629188e-25 2.114547e-25
8.681250e+01 1.595415e-25 2.475402e-25 2.536307e-25 1.945083e-25
8.684375e+01 2.179993e-25 1.704562e-25 2.111581e-25 3.127403e-25
8.687500e+01 2.038405e-25 2.218755e-25 2.376430e-25 1.763530e-25
8.690625e+01 2.102266e-25 1.916697e-25 2.576602e-25 1.585649e-25
8.693750e+01 2.034949e-25 3.258770e-25 1.886043e-25 2.215278e-25
8.696875e+01 1.824388e-25 2.739395e-25 1.903863e-25 3.054966e-25
8.700000e+01 2.052894e-25 2.719064e-25 1.746986e-25 2.146772e-25
8.703125e+01 2.526577e-25 1.661890e-25 1.561152e-25 2.410392e-25
8.706250e+01 1.979515e-25 1.816321e-25 2.029832e-25 3.269804e-25
8.709375e+01 2.086150e-25 2.349539e-25 2.370513e-25 2.186837e-25
8.712500e+01 1.810360e-25 2.194572e-25 2.707600e-25 2.168121e-25
8.715625e+01 2.695801e-25 1.821333e-25 2.131282e-25 1.875161e-25
8.718750e+01 2.104140e-25 2.446811e-25 1.882483e-25 2.315901e-25
8.721875e+01 2.294059e-25 2.972172e-25 1.950927e-25 1.894265e-25
8.725000e+01 2.168429e-25 2.270500e-25 1.863705e-25 2.254725e-25
8.728125e+01 2.326404e-25 3.417766e-25 1.682131e-25 2.645204e-25
8.731250e+01 2.167661e-25 2.371575e-25 2.701347e-25 2.396240e-25
8.734375e+01 1.735974e-25 2.576745e-25 2.035173e-25 2.487055e-25
8.737500e+01 1.916549e-25 2.135764e-25 2.061678e-25 2.331957e-25
8.740625e+01 1.946157e-25 3.003467e-25 2.250529e-25 2.302240e-25
8.743750e+01 2.618911e-25 2.040919e-25 2.559693e-25 2.026385e-25
8.746875e+01 2.478593e-25 2.373227e-25 2.352003e-25 2.203811e-25
8.750000e+01 2.008274e-25 2.427829e-25 2.496923e-25 2.106360e-25
8.753125e+01 1.839610e-25 2.129955e-25 2.332392e-25 2.940009e-25
8.756250e+01 2.213376e-25 2.080204e-25 1.830500e-25 2.354062e-25
8.759375e+01 3.240996e-25 2.117665e-25 2.231068e-25 2.360894e-25
8.762500e+01 1.959103e-25 2.231380e-25 1.928887e-25 2.246212e-25
8.765625e+01 1.792549e-25 2.631321e-25 2.686783e-25 1.769201e-25
8.768750e+01 1.954958e-25 2.300106e-25 2.032397e-25 2.166761e-25
8.771875e+01 2.315805e-25 1.750874e-25 2.436458e-25 2.212586e-25
8.775000e+01 2.707156e-25 2.476292e-25 2.086704e-25 3.378483e-25
8.778125e+01 1.862019e-25 2.458383e-25 2.388998e-25 1.762383e-25
8.781250e+01 2.257869e-25 1.479193e-25 2.239387e-25 2.719514e-25
8.784375e+01 1.911136e-25 2.083393e-25 2.828283e-25 2.811120e-25
8.787500e+01 2.759719e-25 2.149687e-25 2.944227e-25 3.370756e-25
8.790625e+01 2.621012e-25 2.223254e-25 2.442343e-25 2.015448e-25
8.793750e+01 1.948932e-25 2.619629e-25 1.972333e-25 2.453761e-25
8.796875e+01 1.609356e-25 2.310936e-25 2.251428e-25 2.434144e-25
8.800000e+01 1.774828e-25 2.207306e-25 2.294066e-25 1.616444e-25
8.803125e+01 2.685674e-25 1.892721e-25 2.446847e-25 2.145141e-25
8.806250e+01 2.087619e-25 1.881172e-25 2.381168e-25 2.518990e-25
8.809375e+01 2.528384e-25 2.130792e-25 1.809173e-25 1.658982e-25
8.812500e+01 2.583050e-25 1.957105e-25 2.287165e-25 2.336256e-25
8.815625e+01 1.924661e-25 2.240670e-25 1.720703e-25 2.446139e-25
8.818750e+01 2.016046e-25 3.030494e-25 2.377977e-25 2.336541e-25
8.821875e+01 3.724873e-25 1.772486e-25 2.186318e-25 2.419644e-25
8.825000e+01 2.813800e-25 2.237173e-25 2.096239e-25 2.204753e-25
8.828125e+01 2.101593e-25 2.408944e-25 1.803191e-25 2.259088e-25
8.831250e+01 2.688727e-25 1.814422e-25 2.154353e-25 1.985301e-25
8.834375e+01 2.463321e-25 1.720065e-25 2.238547e-25 1.708970e-25
8.837500e+01 2.141691e-25 2.450927e-25 2.065671e-25 2.061303e-25
8.840625e+01 2.120715e-25 2.154727e-25 2.457913e-25 2.545832e-25
8.843750e+01 2.780934e-25 1.630886e-25 3.151741e-25 2.284139e-25
8.846875e+01 2.072473e-25 2.347342e-25 2.650952e-25 2.770810e-25
8.850000e+01 2.193383e-25 1.748083e-25 1.874471e-25 1.877354e-25
8.853125e+01 1.876526e-25 3.488988e-25 1.843564e-25 2.237151e-25
8.856250e+01 2.573213e-25 1.974330e-25 1.906121e-25 2.097444e-25
8.859375e+01 2.143906e-25 1.896258e-25 1.890895e-25 1.969786e-25
8.862500e+01 1.875282e-25 2.595480e-25 1.570776e-25 2.734164e-25
8.865625e+01 1.832653e-25 2.351394e-25 2.154093e-25 1.946819e-25
8.868750e+01 2.427156e-25 1.987930e-25 2.196944e-25 3.513725e-25
8.871875e+01 2.241349e-25 2.921021e-25 2.213667e-25 1.940156e-25
8.875000e+01 1.987273e-25 2.108720e-25 1.849652e-25 1.654134e-25
8.878125e+01 2.100843e-25 2.374138e-25 3.069805e-25 2.214086e-25
8.881250e+01 1.866733e-25 2.310128e-25 3.024995e-25 2.922658e-25
8.884375e+01 3.063832e-25 2.075436e-25 2.078344e-25 2.602998e-25
8.887500e+01 3.185533e-25 1.539799e-25 3.016917e-25 2.040673e-25
8.890625e+01 2.686056e-25 1.572706e-25 2.592299e-25 2.582231e-25
8.893750e+01 2.549121e-25 1.676035e-25 2.089943e-25 2.439486e-25
8.896875e+01 2.744789e-25 2.005908e-25 1.744304e-25 1.534581e-25
8.900000e+01 2.643904e-25 2.182644e-25 2.218092e-25 1.511923e-25
8.903125e+01 1.931055e-25 2.592069e-25 2.168397e-25 1.747866e-25
8.906250e+01 1.839688e-25 2.581426e-25 2.211996e-25 1.885643e-25
8.909375e+01 2.839181e-25 1.795705e-25 1.689072e-25 2.111688e-25
8.912500e+01 2.422878e-25 2.006921e-25 1.478203e-25 2.304987e-25
8.915625e+01 2.559185e-25 2.465512e-25 2.201145e-25 2.937581e-25
8.918750e+01 2.348609e-25 2.270634e-25 2.920629e-25 2.441442e-25
8.921875e+01 1.846333e-25 2.150327e-25 2.654718e-25 2.837931e-25
8.925000e+01 2.029872e-25 2.251547e-25 2.219039e-25 2.293869e-25
8.928125e+01 2.456691e-25 3.321392e-25 2.264893e-25 2.954650e-25
8.931250e+01 2.414771e-25 1.634438e-25 1.543585e-25 1.508086e-25
8.934375e+01 2.438835e-25 1.956938e-25 2.375156e-25 1.797991e-25
8.937500e+01 1.782990e-25 3.164295e-25 2.079695e-25 2.739935e-25
8.940625e+01 1.693122e-25 1.833456e-25 2.440615e-25 2.054870e-25
8.943750e+01 2.480334e-25 2.283959e-25 2.109565e-25 3.062039e-25
8.946875e+01 2.591357e-25 1.729647e-25 2.049437e-25 2.233362e-25
8.950000e+01 2.050361e-25 2.870644e-25 1.971869e-25 2.695582e-25
8.953125e+01 1.605579e-25 2.812855e-25 2.267415e-25 2.930316e-25
8.956250e+01 2.019019e-25 2.249570e-25 1.871572e-25 2.227327e-25
8.959375e+01 1.797431e-25 2.282392e-25 2.537685e-25 2.307681e-25
8.962500e+01 2.177562e-25 2.564515e-25 1.536834e-25 2.166474e-25
8.965625e+01 2.496476e-25 1.874172e-25 1.905853e-25 3.322164e-25
8.968750e+01 1.922811e-25 2.664754e-25 1.985752e-25 2.571252e-25
8.971875e+01 2.502837e-25 2.362278e-25 2.352309e-25 2.787426e-25
8.975000e+01 1.553961e-25 3.463004e-25 2.659525e-25 2.230637e-25
8.978125e+01 2.057934e-25 2.114008e-25 2.112561e-25 1.823432e-25
8.981250e+01 2.184357e-25 2.219614e-25 2.904915e-25 2.174419e-25
8.984375e+01 1.818753e-25 2.727660e-25 2.293316e-25 2.021792e-25
8.987500e+01 2.383914e-25 2.151820e-25 2.070647e-25 2.477545e-25
8.990625e+01 3.028530e-25 1.914883e-25 2.509179e-25 2.566254e-25
8.993750e+01 2.182284e-25 2.351734e-25 2.563260e-25 1.983098e-25
8.996875e+01 2.870650e-25 2.096637e-25 2.089143e-25 2.403144e-25
9.000000e+01 2.079351e-25 2.465483e-25 1.944287e-25 2.156291e-25
9.003125e+01 1.864093e-25 2.637393e-25 2.533264e-25 2.418054e-25
9.006250e+01 2.092506e-25 1.918837e-25 2.072675e-25 2.290209e-25
9.009375e+01 2.927780e-25 1.481532e-25 2.118606e-25 1.897149e-25
9.012500e+01 2.680520e-25 2.314577e-25 2.249588e-25 2.494973e-25
9.015625e+01 1.830285e-25 3.078881e-25 2.853203e-25 2.092199e-25
9.018750e+01 2.327268e-25 2.617291e-25 1.672723e-25 3.161704e-25
9.021875e+01 2.248800e-25 2.304004e-25 2.248729e-25 1.690437e-25
9.025000e+01 1.566155e-25 2.224916e-25 1.974768e-25 1.818691e-25
9.028125e+01 2.010343e-25 2.096809e-25 1.941377e-25 2.419717e-25
9.031250e+01 2.571792e-25 2.027228e-25 2.348949e-25 2.080032e-25
9.034375e+01 2.331920e-25 2.338531e-25 2.508662e-25 2.322306e-25
9.037500e+01 1.555851e-25 3.164362e-25 1.650850e-25 2.903232e-25
9.040625e+01 2.079763e-25 1.894468e-25 1.528560e-25 2.317755e-25
9.043750e+01 2.314988e-25 1.958663e-25 2.474403e-25 2.032366e-25
9.046875e+01 2.223589e-25 1.795211e-25 2.181561e-25 2.422682e-25
9.050000e+01 2.476748e-25 1.733520e-25 2.272581e-25 2.094963e-25
9.053125e+01 1.956422e-25 2.397945e-25 2.477347e-25 1.910832e-25
9.056250e+01 2.719480e-25 1.938828e-25 2.631431e-25 2.640312e-25
9.059375e+01 1.719331e-25 2.220983e-25 2.633601e-25 1.658301e-25
9.062500e+01 2.302243e-25 1.887141e-25 2.307955e-25 2.634311e-25
9.065625e+01 1.670048e-25 2.463023e-25 1.896856e-25 1.822547e-25
9.068750e+01 1.519733e-25 2.572288e-25 2.186573e-25 1.942294e-25
9.071875e+01 1.790196e-25 3.560287e-25 1.577876e-25 2.824043e-25
9.075000e+01 1.889629e-25 2.679988e-25 1.909826e-25 2.449416e-25
9.078125e+01 1.873293e-25 1.974321e-25 2.177726e-25 2.518197e-25
9.081250e+01 1.947374e-25 3.114211e-25 2.199916e-25 2.509574e-25
9.084375e+01 2.722598e-25 2.203480e-25 2.701278e-25 2.649761e-25
9.087500e+01 2.982321e-25 1.852425e-25 2.109553e-25 1.939854e-25
9.090625e+01 2.888837e-25 1.771158e-25 2.361219e-25 2.891661e-25
9.093750e+01 2.447137e-25 1.819051e-25 1.897362e-25 2.001997e-25
9.096875e+01 2.110926e-25 2.335771e-25 2.273944e-25 2.086156e-25
9.100000e+01 3.161735e-25 1.739074e-25 2.429766e-25 1.817789e-25
9.103125e+01 2.210232e-25 2.152302e-25 2.045707e-25 2.226611e-25
9.106250e+01 2.408944e-25 2.119303e-25 2.372841e-25 1.752699e-25
9.109375e+01 1.944180e-25 2.886648e-25 2.735676e-25 1.961903e-25
9.112500e+01 2.343240e-25 2.443205e-25 2.215040e-25 3.214245e-25
9.115625e+01 1.612174e-25 2.855872e-25 1.855848e-25 2.426805e-25
9.118750e+01 2.212674e-25 2.201328e-25 1.657959e-25 1.887126e-25
9.121875e+01 2.381116e-25 2.330276e-25 2.327043e-25 2.138195e-25
9.125000e+01 1.977734e-25 2.065217e-25 1.966398e-25 1.831033e-25
9.128125e+01 1.912739e-25 3.023305e-25 2.325166e-25 2.538640e-25
9.131250e+01 2.395190e-25 2.363839e-25 3.162116e-25 2.627370e-25
9.134375e+01 2.669603e-25 2.200835e-25 2.942960e-25 3.021386e-25
9.137500e+01 3.123902e-25 1.835224e-25 1.563623e-25 2.046700e-25
9.140625e+01 2.111369e-25 2.653661e-25 1.653702e-25 2.782241e-25
9.143750e+01 2.134853e-25 2.286462e-25 2.706900e-25 1.805858e-25
9.146875e+01 2.170594e-25 2.445924e-25 2.323836e-25 2.641137e-25
9.150000e+01 2.547609e-25 1.728606e-25 1.688431e-25 2.450243e-25
9.153125e+01 2.406925e-25 2.093200e-25 2.402920e-25 3.150149e-25
9.156250e+01 2.236159e-25 2.541029e-25 2.120219e-25 2.369651e-25
9.159375e+01 2.152989e-25 1.938704e-25 2.563849e-25 1.840571e-25
9.162500e+01 1.644358e-25 3.316875e-25 1.678449e-25 2.066483e-25
9.165625e+01 2.712958e-25 2.117408e-25 1.766870e-25 2.249278e-25
9.168750e+01 2.381485e-25 1.981882e-25 2.057526e-25 2.499716e-25
9.171875e+01 2.539670e-25 1.629525e-25 1.653742e-25 2.123751e-25
9.175000e+01 1.985284e-25 2.673139e-25 1.543155e-25 1.909427e-25
9.178125e+01 2.084389e-25 2.438068e-25 1.618677e-25 2.200045e-25
9.181250e+01 1.818587e-25 2.959101e-25 1.657050e-25 1.993776e-25
9.184375e+01 1.955922e-25 3.238045e-25 2.675522e-25 2.518102e-25
9.187500e+01 2.304566e-25 1.828941e-25 2.004991e-25 1.599393e-25
9.190625e+01 3.437193e-25 1.503858e-25 2.056116e-25 2.260328e-25
9.193750e+01 2.170511e-25 2.727666e-25 2.505720e-25 2.415445e-25
9.196875e+01 1.954658e-25 2.252374e-25 2.057698e-25 2.179400e-25
9.200000e+01 2.239065e-25 2.253931e-25 2.076823e-25 2.265968e-25
9.203125e+01 2.662125e-25 1.832418e-25 2.146497e-25 2.103960e-25
9.206250e+01 2.775252e-25 1.983759e-25 2.041936e-25 2.417089e-25
9.209375e+01 1.865278e-25 2.448095e-25 1.778731e-25 2.775982e-25
9.212500e+01 2.170429e-25 1.865651e-25 2.262033e-25 2.281040e-25
9.215625e+01 2.446722e-25 2.616234e-25 1.988582e-25 2.026154e-25
9.218750e+01 2.097244e-25 2.459162e-25 2.252486e-25 1.794564e-25
9.221875e+01 2.423365e-25 1.871595e-25 2.646194e-25 2.733727e-25
9.225000e+01 1.649773e-25 2.778076e-25 1.941332e-25 2.383686e-25
9.228125e+01 1.792016e-25 2.550543e-25 1.984780e-25 2.365145e-25
9.231250e+01 2.032787e-25 2.595541e-25 2.289993e-25 1.949037e-25
9.234375e+01 1.505171e-25 3.293859e-25 2.426887e-25 2.959496e-25
9.237500e+01 1.945344e-25 1.998317e-25 2.095594e-25 2.146971e-25
9.240625e+01 1.955793e-25 2.371256e-25 2.305123e-25 2.357803e-25
9.243750e+01 1.609780e-25 3.141705e-25 2.876232e-25 2.166613e-25
9.246875e+01 2.927809e-25 2.251610e-25 2.637004e-25 2.160711e-25
9.250000e+01 2.794152e-25 2.436096e-25 2.532840e-25 2.307741e-25
9.253125e+01 1.885104e-25 2.669438e-25 2.247452e-25 1.997801e-25
9.256250e+01 1.947422e-25 2.053483e-25 1.990085e-25 2.002997e-25
9.259375e+01 2.323905e-25 1.903087e-25 2.345235e-25 2.481615e-25
9.262500e+01 3.062589e-25 2.121984e-25 2.683518e-25 2.795579e-25
9.265625e+01 1.975939e-25 2.131149e-25 2.000196e-25 2.163053e-25
9.268750e+01 2.087062e-25 1.895893e-25 2.604102e-25 2.832305e-25
9.271875e+01 2.180461e-25 1.539386e-25 1.949959e-25 1.546060e-25
9.275000e+01 2.418385e-25 2.269529e-25 2.477159e-25 1.760244e-25
9.278125e+01 2.691342e-25 2.034575e-25 2.231785e-25 3.034538e-25
9.281250e+01 2.598493e-25 2.295035e-25 1.890331e-25 2.084119e-25
9.284375e+01 1.846115e-25 2.354520e-25 2.101021e-25 1.709121e-25
9.287500e+01 2.840279e-25 2.131522e-25 2.006216e-25 2.302797e-25
9.290625e+01 2.037952e-25 2.231776e-25 2.571019e-25 2.505992e-25
9.293750e+01 2.346399e-25 3.164696e-25 2.032384e-25 1.896970e-25
9.296875e+01 1.546590e-25 3.644748e-25 1.750120e-25 2.736431e-25
9.300000e+01 1.875280e-25 2.868769e-25 2.463914e-25 2.862211e-25
9.303125e+01 1.967173e-25 2.335279e-25 2.001450e-25 2.495306e-25
9.306250e+01 2.512022e-25 2.328141e-25 2.587578e-25 2.391671e-25
9.309375e+01 2.118336e-25 2.310480e-25 1.949281e-25 1.859363e-25
9.312500e+01 2.129048e-25 2.138521e-25 1.781923e-25 1.654660e-25
9.315625e+01 1.717237e-25 1.877755e-25 2.547709e-25 1.653302e-25
9.318750e+01 2.128162e-25 1.903040e-25 1.894555e-25 2.732872e-25
9.321875e+01 2.809153e-25 1.781609e-25 2.710369e-25 2.240300e-25
9.325000e+01 1.899743e-25 2.098723e-25 1.994110e-25 2.071253e-25
9.328125e+01 2.185235e-25 2.326010e-25 1.534421e-25 1.737439e-25
9.331250e+01 1.704016e-25 2.315034e-25 2.074254e-25 2.010299e-25
9.334375e+01 2.179901e-25 2.048343e-25 2.279136e-25 2.352578e-25
9.337500e+01 2.237400e-25 2.296881e-25 2.496832e-25 2.213840e-25
9.340625e+01 2.263757e-25 1.684173e-25 2.479371e-25 2.396590e-25
9.343750e+01 2.022965e-25 2.157446e-25 1.993187e-25 2.108707e-25
9.346875e+01 2.289735e-25 2.028358e-25 2.458695e-25 2.317255e-25
9.350000e+01 2.699161e-25 2.843439e-25 2.219253e-25 2.877028e-25
9.353125e+01 1.749215e-25 2.497979e-25 2.127688e-25 2.402111e-25
9.356250e+01 3.101892e-25 1.925808e-25 1.809245e-25 2.354335e-25
9.359375e+01 2.614965e-25 2.246182e-25 1.891803e-25 2.066172e-25
9.362500e+01 2.105127e-25 2.105630e-25 2.121235e-25 2.753535e-25
9.365625e+01 2.766233e-25 2.440153e-25 2.186222e-25 3.446321e-25
9.368750e+01 1.955358e-25 2.357224e-25 2.832376e-25 2.967348e-25
9.371875e+01 1.856120e-25 2.485108e-25 1.831642e-25 1.925634e-25
9.375000e+01 2.121377e-25 1.804850e-25 2.485980e-25 1.981364e-25
9.378125e+01 2.843621e-25 1.707285e-25 2.082935e-25 2.709106e-25
9.381250e+01 1.857598e-25 1.989438e-25 1.812031e-25 2.169391e-25
9.384375e+01 2.234342e-25 2.344705e-25 2.886520e-25 1.606019e-25
9.387500e+01 1.883320e-25 3.348364e-25 2.112138e-25 2.604288e-25
9.390625e+01 3.303078e-25 1.415110e-25 2.225843e-25 1.553587e-25
9.393750e+01 2.782144e-25 1.535482e-25 1.893013e-25 2.002341e-25
9.396875e+01 1.830754e-25 2.461771e-25 2.368956e-25 2.681504e-25
9.400000e+01 1.691482e-25 2.413962e-25 1.718407e-25 1.735878e-25
9.403125e+01 2.517164e-25 1.876091e-25 1.893947e-25 2.315202e-25
9.406250e+01 1.661307e-25 2.748669e-25 2.130923e-25 2.667569e-25
9.409375e+01 1.874022e-25 2.340491e-25 2.336332e-25 2.247681e-25
9.412500e+01 2.145442e-25 1.784478e-25 1.734546e-25 1.799498e-25
9.415625e+01 2.232866e-25 2.275580e-25 1.684019e-25 2.184084e-25
9.418750e+01 2.018443e-25 3.038009e-25 2.523190e-25 2.177241e-25
9.421875e+01 2.174433e-25 2.965142e-25 2.112218e-25 2.655297e-25
9.425000e+01 2.846938e-25 1.940592e-25 2.243898e-25 2.962767e-25
9.428125e+01 2.236517e-25 2.193503e-25 2.015500e-25 1.960753e-25
9.431250e+01 1.782447e-25 2.355247e-25 2.693238e-25 2.442529e-25
9.434375e+01 1.908092e-25 2.220188e-25 2.222533e-25 2.514836e-25
9.437500e+01 2.652412e-25 1.710376e-25 2.007548e-25 2.589677e-25
9.440625e+01 2.803840e-25 1.704072e-25 2.667478e-25 2.311648e-25
9.443750e+01 3.244067e-25 1.618006e-25 2.421455e-25 2.447859e-25
9.446875e+01 2.039215e-25 2.495714e-25 1.924635e-25 1.724045e-25
9.450000e+01 2.193526e-25 2.811398e-25 2.164602e-25 1.769664e-25
9.453125e+01 1.858663e-25 2.591334e-25 2.547856e-25 2.458482e-25
9.456250e+01 2.076444e-25 2.640043e-25 2.027437e-25 2.580322e-25
9.459375e+01 2.322074e-25 2.233024e-25 1.739888e-25 2.121633e-25
9.462500e+01 2.922895e-25 1.466362e-25 2.188000e-25 2.176158e-25
9.465625e+01 1.800165e-25 2.127433e-25 1.859684e-25 1.755452e-25
9.468750e+01 1.551659e-25 1.854518e-25 2.513929e-25 1.822134e-25
9.471875e+01 2.015361e-25 2.261826e-25 1.801393e-25 2.251479e-25
9.475000e+01 1.982936e-25 2.538037e-25 1.437485e-25 1.735751e-25
9.478125e+01 2.241325e-25 1.951140e-25 2.159507e-25 2.396950e-25
9.481250e+01 2.504219e-25 2.398996e-25 2.125368e-25 2.952604e-25
9.484375e+01 2.253236e-25 2.476547e-25 2.309053e-25 2.547650e-25
9.487500e+01 2.376664e-25 1.932438e-25 2.158263e-25 2.143093e-25
9.490625e+01 1.921292e-25 2.294222e-25 2.033272e-25 2.381082e-25
9.493750e+01 2.881222e-25 1.443763e-25 2.516415e-25 1.392301e-25
9.496875e+01 2.430309e-25 2.262726e-25 2.244110e-25 2.334077e-25
9.500000e+01 1.889201e-25 2.607844e-25 1.732320e-25 2.337870e-25
9.503125e+01 1.911807e-25 2.143481e-25 1.546286e-25 1.951561e-25
9.506250e+01 2.070233e-25 1.934331e-25 1.915203e-25 2.710031e-25
9.509375e+01 2.326535e-25 2.420594e-25 1.821543e-25 2.197883e-25
9.512500e+01 1.971737e-25 2.146059e-25 2.242456e-25 1.992510e-25
9.515625e+01 2.486420e-25 2.154033e-25 2.517932e-25 1.915745e-25
9.518750e+01 2.152948e-25 2.209426e-25 2.019223e-25 1.885325e-25
9.521875e+01 1.669300e-25 2.367003e-25 1.363179e-25 1.952593e-25
9.525000e+01 1.909048e-25 2.523316e-25 2.250904e-25 1.770411e-25
9.528125e+01 3.203007e-25 1.925665e-25 2.336220e-25 1.766309e-25
9.531250e+01 1.811017e-25 3.079251e-25 2.203404e-25 2.429692e-25
9.534375e+01 2.617486e-25 1.750837e-25 2.037062e-25 1.865256e-25
9.537500e+01 1.685474e-25 2.892258e-25 2.604628e-25 2.418534e-25
9.540625e+01 2.287305e-25 2.322946e-25 2.243004e-25 2.044577e-25
9.543750e+01 2.633688e-25 2.181476e-25 2.170934e-25 2.984176e-25
9.546875e+01 2.278441e-25 2.191643e-25 2.221477e-25 2.741693e-25
9.550000e+01 2.119345e-25 2.206477e-25 2.249234e-25 2.232059e-25
9.553125e+01 1.742193e-25 2.516711e-25 2.474721e-25 2.030540e-25
9.556250e+01 2.167704e-25 1.751904e-25 2.498646e-25 1.712062e-25
9.559375e+01 2.118981e-25 2.197019e-25 2.081580e-25 2.895350e-25
9.562500e+01 2.324378e-25 1.973638e-25 2.803525e-25 1.616857e-25
9.565625e+01 2.077163e-25 2.374205e-25 2.329701e-25 3.436620e-25
9.568750e+01 2.035881e-25 2.726336e-25 1.982754e-25 2.232877e-25
9.571875e+01 2.514746e-25 2.216872e-25 2.269700e-25 2.087068e-25
9.575000e+01 2.074146e-25 2.177204e-25 2.217310e-25 2.576600e-25
9.578125e+01 2.448221e-25 2.024131e-25 1.832776e-25 2.166483e-25
9.581250e+01 1.673198e-25 1.793876e-25 1.764606e-25 2.132715e-25
9.584375e+01 1.347611e-25 3.438049e-25 1.939504e-25 2.523506e-25
9.587500e+01 2.038056e-25 2.340816e-25 2.436352e-25 3.211496e-25
9.590625e+01 2.469380e-25 2.112318e-25 2.407465e-25 2.898810e-25
9.593750e+01 2.345161e-25 2.965095e-25 2.008299e-25 2.481072e-25
9.596875e+01 2.156677e-25 1.996445e-25 2.264978e-25 2.023033e-25
9.600000e+01 1.583197e-25 2.970583e-25 1.853784e-25 2.395107e-25
9.603125e+01 2.024460e-25 2.163860e-25 1.901772e-25 1.936561e-25
9.606250e+01 1.670517e-25 2.298058e-25 1.905398e-25 1.864014e-25
9.609375e+01 1.652425e-25 2.758971e-25 1.414453e-25 1.766682e-25
9.612500e+01 2.233616e-25 2.287485e-25 1.798395e-25 1.877105e-25
9.615625e+01 1.761806e-25 1.931363e-25 2.767109e-25 1.839092e-25
9.618750e+01 1.736485e-25 2.660685e-25 2.718920e-25 2.433142e-25
9.621875e+01 1.920260e-25 2.268337e-25 1.924038e-25 1.869054e-25
9.625000e+01 2.204502e-25 2.186277e-25 2.386016e-25 2.554437e-25
9.628125e+01 2.179727e-25 1.850057e-25 2.696777e-25 1.991137e-25
9.631250e+01 1.904034e-25 3.019838e-25 2.149017e-25 2.785181e-25
9.634375e+01 2.275946e-25 1.815093e-25 2.007222e-25 2.033951e-25
9.637500e+01 2.150295e-25 2.273203e-25 2.306936e-25 2.672432e-25
9.640625e+01 1.592462e-25 2.943891e-25 1.924776e-25 2.143680e-25
9.643750e+01 2.565273e-25 1.813751e-25 1.855359e-25 1.676980e-25
9.646875e+01 1.789079e-25 2.510612e-25 2.163472e-25 2.608203e-25
9.650000e+01 2.092476e-25 2.923242e-25 2.231946e-25 2.549147e-25
9.653125e+01 1.981866e-25 2.187280e-25 2.294753e-25 2.327034e-25
9.656250e+01 2.373480e-25 1.618476e-25 2.064449e-25 2.437151e-25
9.659375e+01 2.880012e-25 1.904163e-25 2.291746e-25 2.158424e-25
9.662500e+01 2.646627e-25 2.280137e-25 2.064864e-25 2.182536e-25
9.665625e+01 1.610535e-25 2.636364e-25 2.137351e-25 1.905437e-25
9.668750e+01 2.610823e-25 1.983119e-25 2.501549e-25 3.037992e-25
9.671875e+01 2.236293e-25 1.980423e-25 2.389276e-25 2.102367e-25
9.675000e+01 2.088563e-25 1.650909e-25 2.474768e-25 2.093424e-25
9.678125e+01 1.836437e-25 3.422739e-25 2.279388e-25 2.009843e-25
9.681250e+01 1.860030e-25 2.098070e-25 2.586384e-25 2.520760e-25
9.684375e+01 1.803339e-25 2.265851e-25 1.669701e-25 1.664195e-25
9.687500e+01 1.866350e-25 2.296520e-25 1.829427e-25 2.062572e-25
9.690625e+01 3.004828e-25 1.524256e-25 1.945308e-25 1.905256e-25
9.693750e+01 1.940948e-25 2.463640e-25 1.804429e-25 1.897500e-25
9.696875e+01 1.682079e-25 1.846226e-25 2.071461e-25 1.617431e-25
9.700000e+01 2.355679e-25 2.266828e-25 2.336770e-25 1.788733e-25
9.703125e+01 2.462319e-25 2.102787e-25 1.916854e-25 3.353149e-25
9.706250e+01 2.478872e-25 1.842750e-25 1.831415e-25 2.441872e-25
9.709375e+01 2.006819e-25 1.898645e-25 3.424194e-25 2.583628e-25
9.712500e+01 1.617884e-25 2.099461e-25 1.685235e-25 2.494591e-25
9.715625e+01 2.413505e-25 2.099919e-25 1.799815e-25 2.150367e-25
9.718750e+01 2.222634e-25 2.425101e-25 2.133621e-25 2.675355e-25
9.721875e+01 2.075922e-25 2.580540e-25 1.841425e-25 2.045000e-25
9.725000e+01 3.173886e-25 1.526716e-25 2.533831e-25 2.414688e-25
9.728125e+01 2.534960e-25 1.855853e-25 1.681982e-25 2.036536e-25
9.731250e+01 2.438347e-25 1.735378e-25 2.313821e-25 2.308492e-25
9.734375e+01 2.732803e-25 1.836823e-25 2.023402e-25 2.212792e-25
9.737500e+01 1.561907e-25 2.664392e-25 1.890549e-25 2.142412e-25
9.740625e+01 2.031880e-25 1.912805e-25 2.793778e-25 2.202200e-25
9.743750e+01 2.200576e-25 1.852821e-25 2.393850e-25 1.962776e-25
9.746875e+01 1.625097e-25 2.195468e-25 2.658730e-25 2.173580e-25
9.750000e+01 1.648166e-25 2.128519e-25 2.361986e-25 2.133938e-25
9.753125e+01 1.883470e-25 2.282938e-25 2.740071e-25 2.226438e-25
9.756250e+01 2.317872e-25 2.074855e-25 2.108391e-25 2.114432e-25
9.759375e+01 2.867806e-25 1.667697e-25 2.880204e-25 2.309481e-25
9.762500e+01 2.551582e-25 2.067362e-25 2.256081e-25 2.033442e-25
9.765625e+01 1.792199e-25 2.371476e-25 1.797411e-25 1.974093e-25
9.768750e+01 2.074900e-25 2.218571e-25 1.983368e-25 1.605552e-25
9.771875e+01 2.505814e-25 2.234838e-25 1.740075e-25 2.864888e-25
9.775000e+01 2.375298e-25 2.052477e-25 1.982583e-25 2.880217e-25
9.778125e+01 2.562723e-25 2.458642e-25 2.078340e-25 2.461032e-25
9.781250e+01 2.699957e-25 2.205735e-25 2.498508e-25 1.805319e-25
9.784375e+01 2.198788e-25 2.073876e-25 2.276512e-25 2.291381e-25
9.787500e+01 1.810774e-25 2.336078e-25 2.220495e-25 2.047653e-25
9.790625e+01 1.761498e-25 3.088475e-25 2.754518e-25 3.121036e-25
9.793750e+01 2.441423e-25 2.303522e-25 1.539503e-25 2.413636e-25
9.796875e+01 1.963859e-25 2.369645e-25 1.942315e-25 1.701783e-25
9.800000e+01 2.162672e-25 1.874141e-25 2.811863e-25 2.513424e-25
9.803125e+01 2.809815e-25 1.796629e-25 2.326672e-25 2.039393e-25
9.806250e+01 2.149042e-25 1.926082e-25 2.680049e-25 2.146002e-25
9.809375e+01 2.253430e-25 2.008781e-25 2.000767e-25 2.559674e-25
9.812500e+01 2.515548e-25 2.037241e-25 2.172348e-25 2.045993e-25
1.005000e+02 2.090086e-25 2.295853e-25 2.532710e-25 2.032736e-25
1.005312e+02 2.171153e-25 1.884611e-25 2.015015e-25 2.391517e-25
1.005625e+02 2.274323e-25 1.845258e-25 1.793373e-25 2.067732e-25
1.005938e+02 2.482567e-25 2.129463e-25 2.235302e-25 1.849000e-25
1.006250e+02 1.864874e-25 1.814738e-25 2.776120e-25 1.779409e-25
1.006562e+02 1.479390e-25 2.197922e-25 2.156335e-25 1.652089e-25
1.006875e+02 2.077384e-25 1.990850e-25 2.247134e-25 1.648226e-25
1.007188e+02 1.595606e-25 2.457730e-25 2.856227e-25 1.785376e-25
1.007500e+02 2.320977e-25 1.550660e-25 1.988566e-25 2.635510e-25
1.007812e+02 1.755008e-25 2.304106e-25 2.093561e-25 2.230370e-25
1.008125e+02 2.237689e-25 2.241528e-25 2.405959e-25 2.921360e-25
1.008438e+02 2.683706e-25 2.065462e-25 1.953561e-25 1.927868e-25
1.008750e+02 2.190164e-25 1.761901e-25 2.602894e-25 2.334054e-25
1.009062e+02 2.207741e-25 1.968269e-25 1.733881e-25 2.056952e-25
1.009375e+02 2.470239e-25 1.720006e-25 1.476434e-25 2.163212e-25
1.009688e+02 1.952559e-25 1.854713e-25 2.327130e-25 1.672630e-25
1.010000e+02 2.165911e-25 2.259924e-25 1.916047e-25 2.167175e-25
1.010312e+02 1.736913e-25 2.671506e-25 2.300903e-25 1.708616e-25
1.010625e+02 2.299202e-25 2.542693e-25 1.812393e-25 2.326189e-25
1.010938e+02 1.687879e-25 2.678762e-25 1.856548e-25 2.152646e-25
1.011250e+02 2.253465e-25 2.307498e-25 1.858939e-25 1.935573e-25
1.011562e+02 2.121283e-25 2.046903e-25 2.455112e-25 2.140184e-25
1.011875e+02 2.030104e-25 2.246021e-25 2.084331e-25 2.238605e-25
1.012188e+02 1.511534e-25 2.924651e-25 1.965708e-25 1.830019e-25
1.012500e+02 2.065549e-25 1.560271e-25 2.767261e-25 2.214820e-25
1.012812e+02 1.945579e-25 1.624763e-25 2.282212e-25 2.094907e-25
1.013125e+02 2.656041e-25 1.993888e-25 2.476160e-25 3.332402e-25
1.013438e+02 1.953546e-25 2.457832e-25 1.661470e-25 2.100150e-25
1.013750e+02 1.970332e-25 1.841215e-25 1.582003e-25 2.796740e-25
1.014062e+02 1.976693e-25 2.043922e-25 1.895908e-25 2.463527e-25
1.018750e+02 1.996210e-25 2.160749e-25 1.502765e-25 2.310500e-25
1.019062e+02 1.988253e-25 1.760389e-25 1.650960e-25 1.811318e-25
1.023750e+02 2.087351e-25 1.756935e-25 2.070481e-25 1.812759e-25
1.024062e+02 1.377829e-25 2.414562e-25 1.740927e-25 1.931519e-25
1.024375e+02 1.539678e-25 2.217902e-25 2.163868e-25 1.691310e-25
1.024688e+02 2.119483e-25 1.889111e-25 2.211208e-25 1.830142e-25
1.025000e+02 1.656129e-25 2.438620e-25 1.529407e-25 1.973466e-25
1.025312e+02 1.657124e-25 1.933421e-25 2.134477e-25 2.322191e-25
1.025625e+02 2.193799e-25 1.633231e-25 1.987375e-25 1.909278e-25
1.025938e+02 2.463186e-25 2.149177e-25 2.135257e-25 2.528377e-25
1.026250e+02 2.063722e-25 2.008127e-25 1.471997e-25 1.969600e-25
1.026562e+02 2.607802e-25 1.612407e-25 1.844411e-25 2.171627e-25
1.026875e+02 2.496714e-25 1.994233e-25 1.640394e-25 2.051263e-25
1.027188e+02 1.871471e-25 2.239821e-25 1.682685e-25 1.880882e-25
1.027500e+02 2.008369e-25 2.354548e-25 1.360478e-25 1.824000e-25
1.027812e+02 1.972347e-25 2.242273e-25 1.874911e-25 2.172246e-25
1.028125e+02 2.066295e-25 1.829492e-25 2.270977e-25 2.369678e-25
1.028438e+02 2.270861e-25 1.691007e-25 2.578994e-25 2.906678e-25
1.028750e+02 1.946420e-25 2.183579e-25 1.978620e-25 1.772727e-25
1.029062e+02 2.100195e-25 2.103235e-25 1.611311e-25 2.368181e-25
1.029375e+02 2.392745e-25 2.613770e-25 1.647653e-25 2.806027e-25
1.029688e+02 1.598272e-25 3.382243e-25 1.573451e-25 1.645005e-25
1.030000e+02 1.799011e-25 2.793479e-25 2.211614e-25 2.419515e-25
1.030312e+02 1.694539e-25 2.545572e-25 2.106188e-25 1.953619e-25
1.030625e+02 1.783925e-25 2.275556e-25 2.074953e-25 1.749022e-25
1.030938e+02 2.146677e-25 2.207039e-25 1.826569e-25 1.850867e-25
1.031250e+02 1.734755e-25 2.988643e-25 1.972774e-25 1.660294e-25
1.031562e+02 2.190859e-25 2.206900e-25 2.013407e-25 2.188239e-25
1.031875e+02 1.818392e-25 2.476833e-25 2.142345e-25 2.105235e-25
1.032188e+02 1.600862e-25 2.143556e-25 1.774193e-25 1.991208e-25
1.032500e+02 1.810068e-25 2.145808e-25 3.194020e-25 2.601674e-25
1.032812e+02 1.832068e-25 2.149220e-25 2.416105e-25 2.770452e-25
1.033125e+02 1.929895e-25 2.286156e-25 1.945879e-25 3.389823e-25
1.033438e+02 2.305988e-25 2.590379e-25 1.736256e-25 2.011345e-25
1.033750e+02 2.212520e-25 2.368109e-25 2.095321e-25 1.976747e-25
1.034062e+02 1.900728e-25 2.078391e-25 2.094636e-25 2.231938e-25
1.034375e+02 2.574917e-25 1.728734e-25 2.089317e-25 2.548541e-25
1.034688e+02 2.314107e-25 2.696060e-25 2.269244e-25 1.817516e-25
1.035000e+02 1.705461e-25 2.148953e-25 2.308879e-25 1.733914e-25
1.035312e+02 2.013989e-25 2.180828e-25 1.938237e-25 1.936130e-25
1.035625e+02 1.955901e-25 2.034717e-25 2.459946e-25 2.231041e-25
1.035938e+02 2.540461e-25 2.013139e-25 1.683320e-25 2.657537e-25
1.036250e+02 1.999810e-25 1.974027e-25 2.263384e-25 2.118437e-25
1.036562e+02 2.185796e-25 1.940365e-25 2.409084e-25 2.491601e-25
1.036875e+02 2.938196e-25 1.880587e-25 2.369713e-25 2.380064e-25
1.037188e+02 2.378485e-25 2.152846e-25 1.767948e-25 2.013208e-25
1.037500e+02 2.249315e-25 2.486932e-25 1.832919e-25 2.117064e-25
1.037812e+02 2.630852e-25 1.536937e-25 2.070418e-25 2.288562e-25
1.038125e+02 2.257750e-25 1.848311e-25 1.880994e-25 2.394530e-25
1.038438e+02 2.000686e-25 2.356805e-25 1.808508e-25 1.540092e-25
1.038750e+02 2.450786e-25 2.009019e-25 2.161899e-25 2.302520e-25
1.039062e+02 2.484071e-25 1.470978e-25 2.016628e-25 1.899048e-25
1.039375e+02 3.443082e-25 1.676592e-25 1.984540e-25 1.949049e-25
1.039688e+02 1.945285e-25 2.066692e-25 2.543748e-25 2.547764e-25
1.040000e+02 2.275028e-25 1.801520e-25 2.118264e-25 2.153405e-25
1.040312e+02 2.187496e-25 1.865442e-25 2.689875e-25 2.428215e-25
1.040625e+02 1.753521e-25 2.043390e-25 1.731542e-25 1.579614e-25
1.040938e+02 1.834116e-25 2.423458e-25 1.715504e-25 2.488720e-25
1.041250e+02 2.509875e-25 2.201886e-25 1.727086e-25 2.480102e-25
1.041562e+02 2.127215e-25 2.385160e-25 1.971585e-25 2.199939e-25
1.041875e+02 2.563977e-25 1.875420e-25 1.839760e-25 2.949605e-25
1.042188e+02 1.685757e-25 2.902725e-25 2.297679e-25 1.998971e-25
1.042500e+02 2.451897e-25 2.115268e-25 1.820279e-25 2.038333e-25
1.042812e+02 2.061661e-25 1.863330e-25 2.755061e-25 2.196045e-25
1.043125e+02 1.658964e-25 2.305943e-25 2.343054e-25 2.335813e-25
1.043438e+02 1.996441e-25 2.009570e-25 1.765267e-25 2.132822e-25
1.043750e+02 1.879534e-25 2.474903e-25 1.803221e-25 1.674698e-25
1.044062e+02 2.346882e-25 2.132303e-25 2.664310e-25 1.995798e-25
1.044375e+02 2.212470e-25 2.142594e-25 1.712665e-25 1.744781e-25
1.044688e+02 1.892260e-25 2.188352e-25 2.186006e-25 1.793171e-25
1.045000e+02 2.729035e-25 2.174544e-25 2.074063e-25 2.356781e-25
1.045312e+02 1.742328e-25 2.640834e-25 2.323007e-25 1.816079e-25
1.045625e+02 2.010357e-25 2.278462e-25 1.961029e-25 3.270026e-25
1.045938e+02 2.449995e-25 1.874762e-25 2.341062e-25 2.382066e-25
1.046250e+02 2.119509e-25 2.119851e-25 1.660465e-25 1.852592e-25
1.046562e+02 2.631099e-25 1.912961e-25 2.099809e-25 1.952644e-25
1.046875e+02 2.283780e-25 2.083445e-25 2.402834e-25 2.394149e-25
1.047188e+02 1.808442e-25 2.174509e-25 2.459602e-25 2.081057e-25
1.047500e+02 2.672556e-25 1.905827e-25 1.908418e-25 1.811920e-25
1.047812e+02 2.676166e-25 1.543531e-25 1.666614e-25 1.907061e-25
1.048125e+02 2.324187e-25 1.925963e-25 2.110008e-25 1.653719e-25
1.048438e+02 2.413963e-25 1.666758e-25 3.159916e-25 2.622787e-25
1.048750e+02 1.897286e-25 1.971655e-25 1.914343e-25 2.088858e-25
1.049062e+02 2.447136e-25 1.728028e-25 1.935412e-25 1.850905e-25
1.049375e+02 2.474304e-25 2.143005e-25 2.927713e-25 2.772206e-25
1.049688e+02 2.516843e-25 1.667977e-25 1.898337e-25 2.243753e-25
1.050000e+02 1.547295e-25 2.602713e-25 1.857704e-25 1.836533e-25
1.050312e+02 2.358130e-25 1.855086e-25 1.992252e-25 1.735356e-25
1.050625e+02 1.788133e-25 1.854765e-25 1.804329e-25 1.591326e-25
1.050938e+02 2.005482e-25 2.034227e-25 2.241753e-25 1.738374e-25
1.051250e+02 2.116494e-25 2.312726e-25 1.841324e-25 2.396761e-25
1.051562e+02 2.015163e-25 2.355426e-25 1.992615e-25 1.759989e-25
1.051875e+02 2.079773e-25 2.278749e-25 1.745983e-25 1.768906e-25
1.052188e+02 2.107625e-25 1.929383e-25 2.542824e-25 2.181554e-25
1.052500e+02 2.105214e-25 2.186263e-25 2.170627e-25 2.080922e-25
1.052812e+02 1.829210e-25 2.573723e-25 1.778560e-25 2.402296e-25
1.053125e+02 1.726713e-25 2.450487e-25 1.901199e-25 2.282062e-25
1.053438e+02 2.024913e-25 2.886479e-25 2.578897e-25 2.138390e-25
1.053750e+02 1.480506e-25 3.061246e-25 1.925618e-25 2.957888e-25
1.054062e+02 1.704502e-25 2.422408e-25 1.939655e-25 2.484111e-25
1.054375e+02 2.249574e-25 2.550602e-25 2.135343e-25 2.624659e-25
1.054688e+02 2.018821e-25 2.275831e-25 2.304511e-25 2.136984e-25
1.055000e+02 2.971016e-25 1.755246e-25 2.003293e-25 2.877960e-25
1.055312e+02 1.841180e-25 2.482012e-25 2.431721e-25 2.145558e-25
1.055625e+02 1.857278e-25 2.062914e-25 2.936104e-25 2.071186e-25
1.055938e+02 1.857153e-25 2.461820e-25 2.379150e-25 1.897919e-25
1.056250e+02 2.032012e-25 1.945127e-25 2.533975e-25 1.780412e-25
1.056562e+02 2.035956e-25 1.881651e-25 2.748426e-25 2.281700e-25
1.056875e+02 2.116981e-25 1.863864e-25 1.653907e-25 1.888806e-25
1.057188e+02 2.303044e-25 1.946033e-25 2.234478e-25 1.916503e-25
1.057500e+02 2.094133e-25 3.044602e-25 1.718638e-25 2.273049e-25
1.057812e+02 1.565305e-25 2.985970e-25 1.293625e-25 2.186179e-25
1.058125e+02 1.711249e-25 1.827512e-25 1.781344e-25 1.694613e-25
1.058438e+02 2.131095e-25 2.304589e-25 1.740782e-25 1.589284e-25
1.058750e+02 3.323782e-25 1.994029e-25 1.899325e-25 2.278245e-25
1.059062e+02 2.128673e-25 2.736484e-25 2.117278e-25 2.675633e-25
1.059375e+02 1.823087e-25 2.469701e-25 1.842876e-25 2.956793e-25
1.059688e+02 1.471455e-25 3.252674e-25 1.706955e-25 2.140233e-25
1.060000e+02 1.544186e-25 2.846279e-25 3.042928e-25 2.224358e-25
1.060312e+02 2.243490e-25 2.331718e-25 2.639505e-25 2.369020e-25
1.060625e+02 2.373418e-25 2.233554e-25 2.237915e-25 2.054667e-25
1.060938e+02 2.024129e-25 2.305476e-25 1.987228e-25 2.490586e-25
1.061250e+02 2.218460e-25 2.001111e-25 2.334235e-25 2.252598e-25
1.061562e+02 1.720965e-25 2.077925e-25 2.819589e-25 2.111892e-25
1.061875e+02 1.569490e-25 3.056298e-25 1.985787e-25 2.752553e-25
1.062188e+02 1.665185e-25 2.366297e-25 2.043294e-25 2.218010e-25
1.062500e+02 2.898523e-25 1.577918e-25 2.441887e-25 2.208086e-25
1.062812e+02 2.214088e-25 3.102076e-25 2.369286e-25 2.834294e-25
1.063125e+02 1.852011e-25 2.114825e-25 2.251913e-25 2.008836e-25
1.063438e+02 1.586037e-25 2.668408e-25 2.852349e-25 1.925257e-25
1.063750e+02 2.424587e-25 2.490141e-25 2.265579e-25 3.236417e-25
1.064062e+02 1.788689e-25 2.602911e-25 1.679221e-25 1.731305e-25
1.064375e+02 1.799928e-25 2.017491e-25 1.573728e-25 2.156405e-25
1.064688e+02 1.433555e-25 2.507173e-25 1.951608e-25 1.678204e-25
1.065000e+02 2.580003e-25 1.955188e-25 1.951472e-25 2.236476e-25
1.065312e+02 3.232456e-25 1.850310e-25 2.254351e-25 1.898295e-25
1.065625e+02 1.968477e-25 2.408039e-25 1.725715e-25 1.944896e-25
1.065938e+02 1.580511e-25 2.401204e-25 1.921367e-25 1.836099e-25
1.066250e+02 2.875440e-25 1.425701e-25 1.731594e-25 2.531658e-25
1.066562e+02 2.587997e-25 1.819989e-25 2.804342e-25 2.030589e-25
1.066875e+02 2.697581e-25 1.893979e-25 1.759315e-25 2.355452e-25
1.067188e+02 1.850281e-25 2.304431e-25 2.430260e-25 2.616535e-25
1.067500e+02 2.360184e-25 2.347043e-25 2.166301e-25 1.653332e-25
1.067812e+02 2.171997e-25 1.814740e-25 2.497677e-25 2.495072e-25
1.068125e+02 2.211302e-25 1.934318e-25 2.206183e-25 1.703027e-25
1.068438e+02 1.654871e-25 2.527567e-25 1.853894e-25 2.621913e-25
1.068750e+02 1.856675e-25 1.919012e-25 2.011705e-25 2.260774e-25
1.069062e+02 2.199186e-25 1.855792e-25 2.067839e-25 2.017295e-25
1.069375e+02 1.867647e-25 3.114389e-25 2.837714e-25 2.159697e-25
1.069688e+02 2.115225e-25 2.664981e-25 2.459078e-25 2.242218e-25
1.070000e+02 1.993953e-25 1.928409e-25 2.149234e-25 2.331002e-25
1.070312e+02 2.050879e-25 2.577671e-25 2.048362e-25 2.621997e-25
1.070625e+02 1.822429e-25 2.252280e-25 2.688298e-25 1.931156e-25
1.070938e+02 2.081766e-25 2.379290e-25 1.559371e-25 2.058043e-25
1.071250e+02 2.309679e-25 2.239326e-25 2.004613e-25 2.779829e-25
1.071562e+02 1.856595e-25 2.125453e-25 2.196560e-25 1.920814e-25
1.071875e+02 1.807441e-25 2.791035e-25 2.074011e-25 2.282110e-25
1.072188e+02 2.145357e-25 1.827714e-25 2.392684e-25 2.246250e-25
1.072500e+02 2.056418e-25 1.917754e-25 2.593104e-25 2.196864e-25
1.072812e+02 2.116631e-25 2.595123e-25 2.311411e-25 1.730590e-25
1.073125e+02 2.649387e-25 2.398210e-25 2.139735e-25 2.132853e-25
1.073438e+02 2.384532e-25 2.036244e-25 2.177756e-25 2.442231e-25
1.073750e+02 1.958310e-25 2.016817e-25 2.363130e-25 2.937286e-25
1.074062e+02 1.719902e-25 2.611463e-25 1.792477e-25 2.148519e-25
1.074375e+02 1.525293e-25 3.389383e-25 1.612693e-25 2.683719e-25
1.074688e+02 2.560863e-25 2.309988e-25 1.872005e-25 2.524092e-25
1.075000e+02 1.478175e-25 3.309682e-25 1.838341e-25 2.269376e-25
1.075312e+02 1.513488e-25 3.045211e-25 2.537459e-25 1.958930e-25
1.075625e+02 1.934639e-25 2.482114e-25 1.832852e-25 1.919449e-25
1.075938e+02 1.959079e-25 2.126617e-25 2.569085e-25 1.879075e-25
1.076250e+02 2.529536e-25 1.454956e-25 1.692324e-25 1.672033e-25
1.076562e+02 1.766045e-25 2.218191e-25 1.971751e-25 1.571668e-25
1.076875e+02 2.450435e-25 2.182270e-25 2.298554e-25 1.943251e-25
1.077188e+02 1.630652e-25 2.853663e-25 1.735117e-25 1.719682e-25
1.077500e+02 1.901696e-25 2.281087e-25 2.358678e-25 3.125596e-25
1.077812e+02 1.777543e-25 2.395462e-25 1.937863e-25 1.752925e-25
1.078125e+02 1.780547e-25 2.606762e-25 2.313154e-25 2.257366e-25
1.078438e+02 1.679659e-25 2.168062e-25 1.808791e-25 1.856624e-25
1.078750e+02 2.506199e-25 1.818610e-25 2.864428e-25 2.062353e-25
1.079062e+02 2.422605e-25 1.725750e-25 1.575766e-25 2.207937e-25
1.079375e+02 1.985418e-25 2.397133e-25 1.601079e-25 1.321332e-25
1.079688e+02 2.075819e-25 1.718673e-25 2.491899e-25 1.844043e-25
1.080000e+02 1.836377e-25 2.695882e-25 1.528871e-25 2.645446e-25
1.080312e+02 2.279068e-25 1.802150e-25 2.258820e-25 2.019569e-25
1.080625e+02 2.257106e-25 2.142029e-25 1.937213e-25 2.069211e-25
1.080938e+02 1.777341e-25 2.364844e-25 2.117380e-25 2.022846e-25
1.081250e+02 2.299458e-25 1.982776e-25 2.455329e-25 1.849516e-25
1.081562e+02 2.037090e-25 1.813990e-25 1.421581e-25 2.336157e-25
1.081875e+02 1.664976e-25 2.515865e-25 2.030607e-25 1.643555e-25
1.082188e+02 1.695183e-25 2.158537e-25 2.770845e-25 2.670928e-25
1.082500e+02 2.423442e-25 1.891189e-25 1.811070e-25 2.211312e-25
1.082812e+02 2.105739e-25 1.975595e-25 2.018529e-25 2.420255e-25
1.083125e+02 2.023806e-25 2.657648e-25 2.621815e-25 2.597613e-25
1.083438e+02 2.094435e-25 2.151390e-25 2.371195e-25 1.752762e-25
1.083750e+02 2.297834e-25 1.758264e-25 2.263592e-25 2.666986e-25
1.084062e+02 2.260057e-25 1.810773e-25 2.607069e-25 2.381527e-25
1.084375e+02 2.515327e-25 2.524379e-25 1.949807e-25 2.090825e-25
1.084688e+02 1.811437e-25 2.627227e-25 2.501733e-25 1.944359e-25
1.085000e+02 2.381587e-25 2.355048e-25 2.278051e-25 1.915140e-25
1.085312e+02 2.092049e-25 2.083979e-25 2.427644e-25 2.368579e-25
1.085625e+02 2.450615e-25 1.890109e-25 2.522301e-25 2.074811e-25
1.085938e+02 2.458682e-25 1.660093e-25 2.327967e-25 1.955015e-25
1.086250e+02 2.455288e-25 1.828915e-25 1.925124e-25 1.706313e-25
1.086562e+02 1.902387e-25 1.789753e-25 1.773963e-25 2.264344e-25
1.086875e+02 2.007943e-25 2.097921e-25 2.696612e-25 2.156142e-25
1.087188e+02 2.222662e-25 2.959785e-25 1.686440e-25 3.025752e-25
1.087500e+02 2.547515e-25 1.979518e-25 1.918220e-25 1.915471e-25
1.087812e+02 1.962434e-25 1.840374e-25 2.175300e-25 1.941731e-25
1.088125e+02 1.405959e-25 2.188788e-25 2.025723e-25 1.949655e-25
1.089062e+02 2.031539e-25 1.806144e-25 2.923071e-25 2.253657e-25
1.089375e+02 2.562211e-25 1.768064e-25 2.004025e-25 1.785667e-25
1.089688e+02 1.594928e-25 2.416532e-25 1.971128e-25 1.834248e-25
1.090000e+02 1.965536e-25 2.182705e-25 1.893894e-25 1.911486e-25
1.090312e+02 1.859655e-25 2.320314e-25 1.661223e-25 2.119423e-25
1.090625e+02 2.175467e-25 2.185482e-25 2.340746e-25 1.876261e-25
1.090938e+02 1.787837e-25 2.077581e-25 2.153489e-25 2.366574e-25
1.091250e+02 1.982533e-25 2.123606e-25 1.858481e-25 2.580247e-25
1.091562e+02 2.132490e-25 2.603694e-25 2.229527e-25 2.163926e-25
1.091875e+02 2.145316e-25 2.107799e-25 2.552593e-25 2.594694e-25
1.092188e+02 1.370943e-25 2.188406e-25 2.344407e-25 1.814558e-25
1.092500e+02 1.729254e-25 2.484141e-25 2.052245e-25 1.632186e-25
1.092812e+02 1.653729e-25 2.747486e-25 1.559608e-25 2.395635e-25
1.093125e+02 1.938273e-25 2.873915e-25 2.024262e-25 3.032651e-25
1.093438e+02 1.919372e-25 2.566734e-25 1.720844e-25 2.170046e-25
1.093750e+02 2.363237e-25 2.031276e-25 1.693889e-25 2.411176e-25
1.094062e+02 1.759935e-25 1.861812e-25 1.654909e-25 1.800553e-25
1.094375e+02 1.802714e-25 2.208298e-25 2.403895e-25 2.339558e-25
1.094688e+02 1.553294e-25 1.909190e-25 1.463509e-25 2.478714e-25
1.095000e+02 2.154315e-25 2.508175e-25 2.188700e-25 2.210460e-25
1.095312e+02 1.382032e-25 2.067348e-25 1.724797e-25 2.274465e-25
1.095625e+02 1.536367e-25 2.409588e-25 2.299745e-25 2.947038e-25
1.095938e+02 2.431047e-25 1.405442e-25 2.285901e-25 1.771219e-25
1.096250e+02 2.261525e-25 2.645602e-25 1.782961e-25 2.283230e-25
1.096562e+02 2.774053e-25 2.212413e-25 1.791484e-25 2.768257e-25
1.096875e+02 1.664002e-25 2.078520e-25 1.987947e-25 1.799833e-25
1.097188e+02 1.766984e-25 1.819083e-25 1.927445e-25 1.923240e-25
1.097500e+02 2.566518e-25 1.699184e-25 2.238489e-25 1.895652e-25
1.097812e+02 1.966675e-25 2.475253e-25 2.169986e-25 1.856977e-25
1.098125e+02 2.479105e-25 1.953793e-25 2.071609e-25 1.459120e-25
1.098438e+02 2.751196e-25 1.420314e-25 2.078516e-25 2.057206e-25
1.098750e+02 2.053729e-25 1.779645e-25 2.136668e-25 1.976991e-25
1.099062e+02 1.774487e-25 2.496811e-25 2.475841e-25 2.086483e-25
1.099375e+02 2.237467e-25 1.661939e-25 2.068351e-25 1.944651e-25
1.099688e+02 2.486237e-25 1.621566e-25 1.725781e-25 2.034868e-25
1.100000e+02 1.980412e-25 2.017803e-25 1.396682e-25 2.095664e-25
1.100312e+02 2.034115e-25 1.828361e-25 1.970239e-25 2.248076e-25
1.100625e+02 2.117256e-25 1.876134e-25 2.065286e-25 2.063278e-25
1.100938e+02 2.626962e-25 2.008972e-25 2.311176e-25 1.602519e-25
1.101250e+02 1.953982e-25 2.082483e-25 1.472023e-25 2.154057e-25
1.101562e+02 2.927212e-25 1.614071e-25 2.140161e-25 2.515214e-25
1.101875e+02 2.119790e-25 2.502911e-25 1.948349e-25 1.841413e-25
1.102188e+02 1.698303e-25 2.838079e-25 1.897887e-25 2.315518e-25
1.102500e+02 2.027958e-25 2.046335e-25 1.996580e-25 2.419856e-25
1.102812e+02 2.259530e-25 1.690816e-25 2.048778e-25 2.104847e-25
1.103125e+02 2.329739e-25 1.847538e-25 2.144192e-25 2.428638e-25
1.103438e+02 1.626736e-25 2.451231e-25 2.359169e-25 1.793757e-25
1.103750e+02 2.037492e-25 2.007735e-25 1.881117e-25 2.291824e-25
1.104062e+02 2.187498e-25 1.581408e-25 1.608185e-25 1.768582e-25
1.104375e+02 2.466335e-25 2.221919e-25 1.456158e-25 2.677324e-25
1.104688e+02 1.982933e-25 2.180841e-25 2.156918e-25 2.150327e-25
1.105000e+02 1.845558e-25 2.549990e-25 1.446546e-25 2.496619e-25
1.105312e+02 2.217719e-25 2.420567e-25 2.498650e-25 2.740096e-25
1.105625e+02 2.723362e-25 1.629416e-25 1.797082e-25 2.224459e-25
1.105938e+02 1.955317e-25 2.216207e-25 1.455506e-25 2.196225e-25
1.106250e+02 2.109905e-25 1.723314e-25 2.312276e-25 1.917668e-25
1.106562e+02 2.378304e-25 1.779099e-25 2.948149e-25 1.571152e-25
1.106875e+02 1.904052e-25 2.006358e-25 1.676002e-25 1.732978e-25
1.107188e+02 1.569655e-25 2.360235e-25 1.410808e-25 1.472813e-25
1.107500e+02 1.712198e-25 1.919269e-25 1.987164e-25 1.892874e-25
1.107812e+02 1.623172e-25 2.532352e-25 1.690912e-25 2.258453e-25
1.108125e+02 2.410493e-25 1.880352e-25 2.061863e-25 2.520157e-25
1.108438e+02 1.778153e-25 2.292468e-25 2.120861e-25 1.918959e-25
1.108750e+02 2.180239e-25 1.342801e-25 2.713747e-25 1.718685e-25
1.109062e+02 1.760975e-25 2.648706e-25 1.758780e-25 1.951223e-25
1.109375e+02 1.846389e-25 2.322343e-25 1.967159e-25 2.018568e-25
1.109688e+02 1.842837e-25 2.479195e-25 1.611917e-25 2.688435e-25
1.110000e+02 2.381301e-25 2.113266e-25 1.512113e-25 2.709388e-25
1.110312e+02 2.127968e-25 2.305994e-25 1.802227e-25 3.019266e-25
1.110625e+02 1.949227e-25 2.241395e-25 1.755650e-25 1.802101e-25
1.110938e+02 2.396640e-25 1.842491e-25 2.243625e-25 2.565375e-25
1.111250e+02 2.013039e-25 2.064929e-25 2.070684e-25 1.925866e-25
1.111562e+02 2.315955e-25 1.760843e-25 2.551471e-25 2.484448e-25
1.111875e+02 1.663553e-25 3.109058e-25 2.100685e-25 2.186923e-25
1.112188e+02 2.064634e-25 2.546971e-25 2.141569e-25 2.857541e-25
1.112500e+02 2.029660e-25 1.769728e-25 1.663393e-25 2.279343e-25
1.112812e+02 2.370387e-25 2.017121e-25 1.637148e-25 2.669088e-25
1.113125e+02 1.741183e-25 1.979752e-25 1.438237e-25 2.068478e-25
1.113438e+02 1.952687e-25 2.003224e-25 2.064026e-25 2.104331e-25
1.113750e+02 2.425191e-25 1.889945e-25 2.047117e-25 2.292534e-25
1.114062e+02 2.911984e-25 1.464048e-25 1.849486e-25 2.196838e-25
1.114375e+02 2.669082e-25 1.662326e-25 2.959592e-25 2.675768e-25
1.114688e+02 2.187358e-25 2.292442e-25 1.928788e-25 2.125216e-25
1.115000e+02 1.769243e-25 2.033759e-25 1.833431e-25 2.540405e-25
1.115312e+02 1.760866e-25 2.606989e-25 2.279301e-25 2.235707e-25
1.115625e+02 1.791514e-25 2.127659e-25 2.388802e-25 2.017390e-25
1.115938e+02 2.216099e-25 1.881510e-25 2.225632e-25 1.992953e-25
1.116250e+02 2.016817e-25 2.281469e-25 3.159094e-25 2.447222e-25
1.116562e+02 2.067070e-25 2.257088e-25 1.736416e-25 1.663055e-25
1.116875e+02 2.093076e-25 2.035205e-25 2.087398e-25 2.309686e-25
1.117188e+02 2.175323e-25 1.991686e-25 1.953891e-25 2.655733e-25
1.117500e+02 1.953293e-25 2.847911e-25 2.063315e-25 2.987773e-25
1.117812e+02 2.207841e-25 2.469004e-25 2.579042e-25 2.334399e-25
1.118125e+02 2.257191e-25 2.203462e-25 2.089813e-25 2.000038e-25
1.118438e+02 1.901648e-25 1.842933e-25 1.570060e-25 1.632846e-25
1.118750e+02 2.597808e-25 1.195745e-25 2.826598e-25 1.692956e-25
1.119062e+02 2.673485e-25 1.773043e-25 1.732607e-25 1.495881e-25
1.119375e+02 1.703372e-25 2.471990e-25 1.682491e-25 1.738175e-25
1.119688e+02 1.886716e-25 1.781434e-25 2.496043e-25 1.854427e-25
1.120000e+02 1.749796e-25 2.401784e-25 2.470117e-25 1.785385e-25
1.120312e+02 1.639472e-25 1.803057e-25 1.760915e-25 2.574987e-25
1.120625e+02 1.680876e-25 2.415090e-25 1.772115e-25 2.341106e-25
1.120938e+02 1.962202e-25 2.161255e-25 1.782347e-25 2.261936e-25
1.121250e+02 1.731316e-25 2.202664e-25 2.234805e-25 1.847398e-25
1.121562e+02 1.856137e-25 1.849682e-25 2.181903e-25 1.914117e-25
1.121875e+02 1.720495e-25 1.926658e-25 1.836639e-25 1.907812e-25
1.122188e+02 2.585238e-25 1.564134e-25 1.957284e-25 2.112783e-25
1.122500e+02 1.880683e-25 1.621885e-25 1.863430e-25 2.078933e-25
1.122812e+02 2.476991e-25 1.932450e-25 2.234505e-25 2.452559e-25
1.123125e+02 2.171686e-25 2.058287e-25 2.231459e-25 2.378662e-25
1.123438e+02 1.814670e-25 2.417896e-25 1.762473e-25 2.160546e-25
1.123750e+02 1.673877e-25 2.182365e-25 2.125886e-25 1.904189e-25
1.124062e+02 2.129908e-25 2.198557e-25 2.443197e-25 2.009895e-25
1.124375e+02 1.599564e-25 2.314614e-25 1.774193e-25 1.913464e-25
1.124688e+02 2.263844e-25 2.189739e-25 1.995392e-25 2.503076e-25
1.125000e+02 2.118915e-25 2.795227e-25 1.379329e-25 2.088119e-25
1.125312e+02 1.766425e-25 2.357305e-25 1.985707e-25 1.833823e-25
1.125625e+02 1.762323e-25 1.918327e-25 2.677154e-25 1.809246e-25
1.125938e+02 2.428380e-25 1.555271e-25 2.338144e-25 2.159904e-25
1.126250e+02 2.323373e-25 2.117615e-25 1.878224e-25 2.605232e-25
1.126562e+02 2.212492e-25 2.967102e-25 1.811329e-25 2.834292e-25
1.126875e+02 1.432489e-25 2.043010e-25 2.286942e-25 2.406506e-25
1.127188e+02 1.801810e-25 1.934293e-25 1.695073e-25 1.981949e-25
1.127500e+02 1.775815e-25 1.987820e-25 2.914782e-25 2.657177e-25
1.127812e+02 1.920798e-25 2.445264e-25 1.797781e-25 2.237534e-25
1.128125e+02 1.945591e-25 2.340868e-25 1.854523e-25 2.242043e-25
1.128438e+02 1.987140e-25 1.808911e-25 1.634243e-25 1.948843e-25
1.128750e+02 1.210162e-25 3.219177e-25 1.205553e-25 1.746585e-25
1.129062e+02 2.062887e-25 2.119997e-25 1.867658e-25 1.625898e-25
1.129375e+02 1.732871e-25 2.990676e-25 1.761026e-25 1.979400e-25
1.129688e+02 1.829271e-25 2.271748e-25 1.760331e-25 2.140341e-25
1.130000e+02 1.796649e-25 1.892455e-25 2.002032e-25 2.188484e-25
1.130312e+02 2.155449e-25 2.157726e-25 1.456542e-25 2.278968e-25
1.130625e+02 1.966199e-25 2.031100e-25 1.991193e-25 2.151672e-25
1.130938e+02 2.006878e-25 2.042696e-25 2.245788e-25 1.775345e-25
1.131250e+02 2.229738e-25 2.293533e-25 1.681382e-25 1.722458e-25
1.131562e+02 1.462350e-25 2.491671e-25 2.193376e-25 1.573488e-25
1.131875e+02 1.795172e-25 2.487859e-25 2.081597e-25 2.022623e-25
1.132188e+02 2.053552e-25 1.478585e-25 1.744311e-25 1.692999e-25
1.132500e+02 1.841290e-25 1.888700e-25 2.128378e-25 1.678344e-25
1.132812e+02 1.723233e-25 3.236461e-25 1.798966e-25 1.793784e-25
1.133125e+02 2.088656e-25 1.916156e-25 1.566679e-25 1.480422e-25
1.133438e+02 1.674247e-25 2.303685e-25 1.430204e-25 1.922212e-25
1.133750e+02 1.763104e-25 1.981257e-25 1.993845e-25 1.677491e-25
1.134062e+02 2.120930e-25 2.002891e-25 1.555447e-25 1.499295e-25
1.134375e+02 2.296418e-25 1.771032e-25 2.325472e-25 1.681377e-25
1.134688e+02 2.043483e-25 1.794074e-25 2.268450e-25 2.075377e-25
1.135000e+02 2.347105e-25 1.943348e-25 2.037884e-25 1.534728e-25
1.135312e+02 1.495068e-25 2.195562e-25 1.653327e-25 2.186632e-25
1.135625e+02 2.310431e-25 1.914426e-25 1.986187e-25 2.912070e-25
1.135938e+02 2.265789e-25 1.828191e-25 1.667172e-25 1.757880e-25
1.136250e+02 1.501857e-25 2.081110e-25 1.972433e-25 1.917443e-25
1.136562e+02 1.778072e-25 2.288723e-25 2.866447e-25 2.678695e-25
1.136875e+02 2.139721e-25 1.762196e-25 2.129994e-25 2.052033e-25
1.137188e+02 1.866214e-25 2.266396e-25 1.915547e-25 2.844361e-25
1.137500e+02 1.865738e-25 2.544851e-25 1.776490e-25 1.979269e-25
1.137812e+02 1.502290e-25 2.085816e-25 2.887296e-25 1.459082e-25
1.138125e+02 2.353340e-25 1.750416e-25 2.567285e-25 2.268922e-25
1.138438e+02 2.045502e-25 1.992813e-25 2.580456e-25 2.541277e-25
1.138750e+02 1.848629e-25 1.599930e-25 2.224750e-25 2.664727e-25
1.139062e+02 2.205133e-25 1.966773e-25 1.906076e-25 1.716615e-25
1.139375e+02 1.727849e-25 2.238983e-25 1.620610e-25 1.827397e-25
1.139688e+02 1.882401e-25 2.270252e-25 1.588248e-25 2.822227e-25
1.140000e+02 1.846547e-25 2.333929e-25 1.495026e-25 2.368094e-25
1.140312e+02 2.039525e-25 1.879629e-25 1.470035e-25 2.116968e-25
1.140625e+02 2.167375e-25 2.183766e-25 1.658368e-25 2.523561e-25
1.140938e+02 1.862912e-25 1.789472e-25 2.075729e-25 1.845104e-25
1.141250e+02 1.624987e-25 2.503223e-25 1.897654e-25 2.420160e-25
1.141562e+02 1.710119e-25 2.795910e-25 2.288536e-25 2.328366e-25
1.141875e+02 1.890858e-25 2.412153e-25 1.454325e-25 1.613581e-25
1.142188e+02 1.850317e-25 1.857500e-25 2.120711e-25 2.553644e-25
1.142500e+02 1.605371e-25 1.896287e-25 1.954451e-25 1.780605e-25
1.142812e+02 1.974398e-25 2.226279e-25 1.659090e-25 2.221015e-25
1.143125e+02 2.023465e-25 2.285987e-25 1.849658e-25 2.243526e-25
1.143438e+02 2.301620e-25 2.436632e-25 2.240032e-25 2.761554e-25
1.143750e+02 2.587924e-25 1.877114e-25 2.127393e-25 2.100127e-25
1.144062e+02 2.507029e-25 1.865433e-25 2.027100e-25 2.115580e-25
1.144375e+02 2.082549e-25 1.926616e-25 2.045016e-25 2.086538e-25
1.144688e+02 2.038852e-25 2.298764e-25 1.625101e-25 1.861868e-25
1.145000e+02 2.024546e-25 2.221066e-25 1.955562e-25 1.669160e-25
1.145312e+02 1.942177e-25 2.289474e-25 2.038581e-25 1.663387e-25
1.145625e+02 1.383371e-25 3.261073e-25 1.471810e-25 2.085005e-25
1.145938e+02 2.431012e-25 2.192845e-25 2.226143e-25 2.335583e-25
1.146250e+02 2.525896e-25 2.550850e-25 2.230343e-25 2.202245e-25
1.146562e+02 2.712369e-25 1.656112e-25 1.728185e-25 1.907319e-25
1.146875e+02 2.359437e-25 2.078346e-25 1.899455e-25 2.256823e-25
1.147188e+02 1.712197e-25 2.100710e-25 2.137849e-25 1.805488e-25
1.147500e+02 2.689261e-25 1.874227e-25 1.858572e-25 2.123489e-25
1.147812e+02 2.766788e-25 1.830969e-25 2.047624e-25 2.256335e-25
1.148125e+02 2.359767e-25 1.438271e-25 1.642805e-25 1.992542e-25
1.148438e+02 2.011546e-25 1.583660e-25 2.122533e-25 2.244668e-25
1.148750e+02 1.640999e-25 2.982915e-25 1.539868e-25 2.160866e-25
1.149062e+02 1.897879e-25 2.710392e-25 1.668668e-25 2.832448e-25
1.149375e+02 1.736881e-25 2.323418e-25 1.655727e-25 1.729677e-25
1.149688e+02 1.659969e-25 2.184147e-25 2.288790e-25 2.352462e-25
1.150000e+02 1.730244e-25 3.116778e-25 1.503104e-25 2.489448e-25
1.150312e+02 1.690402e-25 2.527276e-25 2.151350e-25 2.423830e-25
1.150625e+02 2.160553e-25 1.970587e-25 2.573211e-25 2.207251e-25
1.150938e+02 2.538057e-25 1.514774e-25 1.760608e-25 1.400860e-25
1.151250e+02 2.373578e-25 1.827304e-25 2.336912e-25 2.585808e-25
1.151562e+02 2.218566e-25 2.026551e-25 1.735004e-25 2.038891e-25
1.151875e+02 1.803789e-25 1.986911e-25 1.977483e-25 2.984074e-25
1.152188e+02 2.345035e-25 1.460942e-25 2.317504e-25 1.907329e-25
1.152500e+02 2.285103e-25 2.001195e-25 2.000910e-25 2.101614e-25
1.152812e+02 2.127112e-25 1.937419e-25 1.549468e-25 2.360661e-25
1.153125e+02 1.821097e-25 1.997832e-25 1.961704e-25 2.007718e-25
1.153438e+02 2.178759e-25 2.568336e-25 2.177663e-25 2.498542e-25
1.153750e+02 1.936649e-25 2.257999e-25 1.591815e-25 2.247682e-25
1.154062e+02 2.566029e-25 1.512463e-25 2.162766e-25 1.642460e-25
1.154375e+02 1.844626e-25 2.455595e-25 2.213167e-25 1.966558e-25
1.154688e+02 2.101328e-25 2.098092e-25 1.799607e-25 2.103591e-25
1.155000e+02 1.680833e-25 2.803716e-25 1.636820e-25 2.402120e-25
1.155312e+02 2.221826e-25 2.107443e-25 1.981682e-25 2.618641e-25
1.155625e+02 1.435039e-25 2.218026e-25 2.451285e-25 1.706374e-25
1.155938e+02 1.491969e-25 3.386702e-25 2.327490e-25 1.855325e-25
1.156250e+02 1.869196e-25 2.055519e-25 2.218983e-25 1.872144e-25
1.156562e+02 2.760332e-25 2.040124e-25 1.603324e-25 1.915814e-25
1.156875e+02 1.695645e-25 2.752770e-25 2.389827e-25 2.076184e-25
1.157188e+02 1.345655e-25 3.111237e-25 1.499981e-25 2.208396e-25
1.157500e+02 2.414583e-25 2.326496e-25 2.929950e-25 2.110611e-25
1.157812e+02 2.469564e-25 1.851386e-25 1.915375e-25 2.333475e-25
1.158125e+02 1.808491e-25 2.706923e-25 2.056459e-25 2.286391e-25
1.158438e+02 1.714304e-25 2.547145e-25 1.591466e-25 2.259074e-25
1.158750e+02 1.581901e-25 3.004962e-25 1.772169e-25 2.024783e-25
1.159062e+02 1.702262e-25 1.927411e-25 1.727117e-25 2.366235e-25
1.159375e+02 2.201167e-25 2.385209e-25 1.877382e-25 2.533037e-25
1.159688e+02 2.294653e-25 2.216719e-25 1.837878e-25 3.447013e-25
1.160000e+02 1.704749e-25 1.928878e-25 2.465580e-25 2.304167e-25
1.160312e+02 1.810228e-25 2.033815e-25 1.917552e-25 1.751903e-25
1.160625e+02 2.188764e-25 1.786824e-25 1.562525e-25 1.850906e-25
1.160938e+02 2.286770e-25 1.945059e-25 2.033356e-25 2.041654e-25
1.161250e+02 1.933235e-25 2.431932e-25 1.932991e-25 2.023677e-25
1.161562e+02 1.634767e-25 2.628772e-25 1.683674e-25 2.749846e-25
1.161875e+02 2.313496e-25 1.897657e-25 2.345347e-25 1.832342e-25
1.162188e+02 2.292528e-25 1.879491e-25 1.864322e-25 1.663322e-25
1.162500e+02 2.117065e-25 2.065768e-25 1.902599e-25 2.037125e-25
1.162812e+02 2.116448e-25 1.827924e-25 2.158906e-25 3.104874e-25
1.163125e+02 1.770395e-25 2.671351e-25 2.455442e-25 2.260817e-25
1.163438e+02 1.960130e-25 2.026762e-25 1.721883e-25 2.001343e-25
1.163750e+02 1.906879e-25 1.781163e-25 1.905467e-25 1.691555e-25
1.164062e+02 2.961668e-25 1.733579e-25 2.036842e-25 2.068917e-25
1.164375e+02 1.872345e-25 2.614165e-25 1.975746e-25 1.742921e-25
1.164688e+02 1.517330e-25 2.677671e-25 1.600937e-25 1.496521e-25
1.165000e+02 2.117709e-25 2.420251e-25 3.071790e-25 2.613201e-25
1.165312e+02 1.970624e-25 1.996751e-25 1.653257e-25 1.935537e-25
1.165625e+02 2.425614e-25 1.933781e-25 2.144010e-25 1.956233e-25
1.165938e+02 1.954925e-25 1.911451e-25 2.316752e-25 1.990793e-25
1.166250e+02 2.363339e-25 2.214804e-25 2.402898e-25 2.042682e-25
1.166562e+02 1.659827e-25 2.841313e-25 2.588664e-25 2.436841e-25
1.166875e+02 2.008877e-25 2.195697e-25 1.620823e-25 1.665216e-25
1.167188e+02 2.973155e-25 2.288027e-25 1.902870e-25 2.169325e-25
1.167500e+02 1.686755e-25 2.602661e-25 2.544614e-25 2.169357e-25
1.167812e+02 3.172387e-25 1.916770e-25 1.806973e-25 2.723349e-25
1.168125e+02 2.181259e-25 2.166472e-25 2.103340e-25 1.709872e-25
1.168438e+02 1.769697e-25 1.931012e-25 1.568353e-25 1.825325e-25
1.168750e+02 2.029313e-25 1.946770e-25 2.511920e-25 1.603585e-25
1.169062e+02 1.933166e-25 2.516792e-25 2.014340e-25 2.753108e-25
1.169375e+02 2.383326e-25 1.796151e-25 2.126095e-25 2.590227e-25
1.169688e+02 2.172529e-25 2.056293e-25 1.701891e-25 2.216982e-25
1.170000e+02 1.688632e-25 2.445357e-25 2.493949e-25 2.198567e-25
1.170312e+02 1.499356e-25 2.119974e-25 2.258829e-25 2.103796e-25
1.170625e+02 2.566830e-25 1.823907e-25 1.514715e-25 2.349365e-25
1.170938e+02 1.816193e-25 2.412643e-25 2.130150e-25 3.364697e-25
1.171250e+02 1.875163e-25 1.659864e-25 1.843670e-25 2.562180e-25
1.171562e+02 1.693221e-25 2.575668e-25 1.846039e-25 1.932406e-25
1.171875e+02 1.955222e-25 1.986906e-25 2.107730e-25 1.746245e-25
1.172188e+02 2.816515e-25 1.707783e-25 2.143626e-25 2.640627e-25
1.172500e+02 1.885357e-25 1.918883e-25 2.006209e-25 1.833821e-25
1.172812e+02 1.864397e-25 1.994299e-25 2.121193e-25 2.336158e-25
1.173125e+02 1.859351e-25 2.235607e-25 2.087379e-25 1.960225e-25
1.173438e+02 2.018541e-25 2.496515e-25 2.425841e-25 2.737362e-25
1.173750e+02 2.441702e-25 2.390524e-25 2.231459e-25 1.740148e-25
1.174062e+02 2.195352e-25 2.535394e-25 2.175172e-25 1.699945e-25
1.174375e+02 2.600712e-25 2.352991e-25 2.859943e-25 2.137111e-25
1.174688e+02 2.348390e-25 1.860819e-25 1.979712e-25 2.450884e-25
1.175000e+02 2.489886e-25 1.956589e-25 2.058652e-25 1.571530e-25
1.175312e+02 2.170513e-25 2.377265e-25 2.212846e-25 1.840310e-25
1.175625e+02 2.209546e-25 2.083950e-25 1.789103e-25 2.139024e-25
1.175938e+02 1.742521e-25 1.928834e-25 1.943420e-25 1.929677e-25
1.176250e+02 2.185413e-25 2.277816e-25 2.020503e-25 1.663540e-25
1.176562e+02 3.027224e-25 1.857014e-25 2.054955e-25 2.649162e-25
1.176875e+02 1.481554e-25 2.744227e-25 2.580613e-25 2.570308e-25
1.177188e+02 1.829534e-25 2.864744e-25 2.390275e-25 2.169166e-25
1.177500e+02 1.397302e-25 1.826865e-25 1.759561e-25 1.714149e-25
1.177812e+02 1.608181e-25 2.338267e-25 1.720313e-25 2.056896e-25
1.178125e+02 1.975690e-25 1.895199e-25 2.381324e-25 2.459915e-25
1.178438e+02 2.135752e-25 1.557827e-25 2.431406e-25 2.165067e-25
1.178750e+02 1.737804e-25 2.408501e-25 2.521543e-25 1.906488e-25
1.179062e+02 2.487173e-25 1.574271e-25 1.956563e-25 2.613702e-25
1.179375e+02 1.712217e-25 1.832763e-25 1.803381e-25 1.714715e-25
1.179688e+02 2.911918e-25 1.522463e-25 2.110308e-25 1.965669e-25
1.180000e+02 1.669212e-25 2.583361e-25 1.502908e-25 2.266115e-25
1.180312e+02 2.339278e-25 1.665343e-25 2.322928e-25 1.986216e-25
1.180625e+02 2.621661e-25 2.760060e-25 1.637855e-25 1.730361e-25
1.180938e+02 2.809875e-25 1.749217e-25 1.985697e-25 1.739770e-25
1.181250e+02 2.528630e-25 2.278892e-25 1.474969e-25 2.184995e-25
1.181562e+02 1.955186e-25 1.786795e-25 1.961649e-25 1.889934e-25
1.181875e+02 2.132358e-25 1.787909e-25 1.563313e-25 2.703880e-25
1.182188e+02 1.520492e-25 3.286973e-25 1.866913e-25 2.062212e-25
1.182500e+02 2.603866e-25 2.160540e-25 1.751231e-25 1.556633e-25
1.182812e+02 2.154414e-25 2.284069e-25 1.840926e-25 1.639251e-25
1.183125e+02 1.598840e-25 2.787653e-25 2.167061e-25 2.028929e-25
1.183438e+02 2.518335e-25 1.783061e-25 2.590782e-25 2.584375e-25
1.183750e+02 2.162974e-25 1.961477e-25 2.672841e-25 1.942003e-25
1.184062e+02 2.246866e-25 2.482288e-25 2.083052e-25 2.016451e-25
1.184375e+02 2.360248e-25 1.941351e-25 2.510961e-25 1.504361e-25
1.184688e+02 2.686270e-25 2.006024e-25 2.110788e-25 2.038531e-25
1.185000e+02 1.540556e-25 2.296664e-25 2.905904e-25 1.860746e-25
1.185312e+02 2.893401e-25 1.965296e-25 2.130067e-25 1.898714e-25
1.185625e+02 2.594752e-25 2.071808e-25 2.506438e-25 1.910495e-25
1.185938e+02 1.915888e-25 2.345634e-25 1.657613e-25 2.203566e-25
1.186250e+02 2.409309e-25 1.854496e-25 2.297294e-25 2.323373e-25
1.186562e+02 2.385703e-25 1.857153e-25 2.880265e-25 2.320482e-25
1.186875e+02 2.017044e-25 1.878103e-25 2.946315e-25 2.033869e-25
1.187188e+02 1.834897e-25 2.000110e-25 2.475929e-25 2.726486e-25
1.187500e+02 2.160755e-25 2.145723e-25 2.030890e-25 2.110490e-25
1.187812e+02 2.089847e-25 2.052104e-25 2.814495e-25 1.779033e-25
1.188125e+02 2.477325e-25 2.452247e-25 1.615821e-25 2.821502e-25
1.188438e+02 1.747800e-25 2.708156e-25 1.827410e-25 1.952785e-25
1.188750e+02 1.435055e-25 2.200360e-25 2.163284e-25 1.982278e-25
1.189062e+02 1.957594e-25 2.386456e-25 1.805213e-25 1.773347e-25
1.189375e+02 2.402661e-25 1.975587e-25 1.738365e-25 2.474169e-25
1.189688e+02 1.750756e-25 2.206584e-25 1.913950e-25 2.191174e-25
1.190000e+02 2.544218e-25 1.679859e-25 2.028145e-25 2.145021e-25
1.190312e+02 1.926933e-25 2.706535e-25 1.836149e-25 2.464435e-25
1.190625e+02 2.017503e-25 1.622246e-25 1.907282e-25 1.665483e-25
1.190938e+02 2.106146e-25 2.101447e-25 1.923003e-25 1.725359e-25
1.191250e+02 2.563579e-25 2.133122e-25 1.767369e-25 2.307125e-25
1.191562e+02 1.793357e-25 2.654910e-25 1.929972e-25 2.094598e-25
1.191875e+02 1.646139e-25 2.075467e-25 2.222943e-25 1.873028e-25
1.192188e+02 1.815027e-25 2.455204e-25 2.240802e-25 1.727415e-25
1.192500e+02 2.192174e-25 1.952763e-25 1.620246e-25 1.635443e-25
1.192812e+02 1.981267e-25 1.994187e-25 2.258649e-25 2.077865e-25
1.193125e+02 2.151941e-25 1.939538e-25 2.012742e-25 1.846367e-25
1.193438e+02 2.037296e-25 2.006886e-25 2.674229e-25 1.965270e-25
1.193750e+02 1.802950e-25 2.992997e-25 2.550188e-25 2.680248e-25
1.194062e+02 2.706813e-25 2.493153e-25 1.903916e-25 1.971768e-25
1.194375e+02 2.477905e-25 1.543146e-25 2.604333e-25 2.507628e-25
1.194688e+02 2.073416e-25 1.854373e-25 2.756716e-25 2.372706e-25
1.195000e+02 2.015701e-25 2.216668e-25 1.585388e-25 2.214912e-25
1.195312e+02 2.251144e-25 2.077204e-25 3.136266e-25 3.097684e-25
1.195625e+02 1.849079e-25 2.203831e-25 2.846491e-25 2.989223e-25
1.195938e+02 1.954999e-25 2.335591e-25 2.602525e-25 2.738608e-25
1.196250e+02 1.567677e-25 2.400579e-25 1.819375e-25 2.483587e-25
1.196562e+02 1.903100e-25 1.885559e-25 2.243491e-25 2.489455e-25
1.196875e+02 2.096680e-25 2.556847e-25 1.645238e-25 1.748732e-25
1.197188e+02 2.305126e-25 3.303537e-25 1.990795e-25 2.359343e-25
1.197500e+02 2.731433e-25 1.947381e-25 2.156015e-25 2.124579e-25
1.197812e+02 1.976478e-25 2.168991e-25 2.755640e-25 2.739776e-25
1.198125e+02 2.294371e-25 2.576973e-25 1.694098e-25 2.421979e-25
1.198438e+02 2.384478e-25 2.267329e-25 3.295761e-25 2.189378e-25
1.198750e+02 2.878235e-25 1.925350e-25 1.976167e-25 3.881987e-25
1.201250e+02 2.399553e-25 2.259520e-25 1.934968e-25 1.922471e-25
1.201562e+02 2.430432e-25 1.954318e-25 1.599714e-25 1.816262e-25
1.201875e+02 1.739108e-25 2.779257e-25 1.840655e-25 2.237992e-25
1.202188e+02 2.086442e-25 2.312528e-25 3.134671e-25 2.343935e-25
1.202500e+02 2.216952e-25 1.747691e-25 2.449122e-25 2.363216e-25
1.202812e+02 2.421330e-25 1.801551e-25 2.160481e-25 3.061353e-25
1.203125e+02 2.662404e-25 2.624093e-25 2.088455e-25 1.776780e-25
1.203438e+02 2.795003e-25 2.037795e-25 2.720595e-25 2.871694e-25
1.203750e+02 2.261908e-25 2.761424e-25 2.730509e-25 2.954206e-25
1.204062e+02 1.901711e-25 2.274275e-25 2.278009e-25 1.999676e-25
1.204375e+02 2.308064e-25 1.735010e-25 2.696366e-25 2.568832e-25
1.204688e+02 2.121908e-25 2.283925e-25 2.327931e-25 2.157396e-25
1.205000e+02 1.609022e-25 2.375944e-25 2.412869e-25 2.386654e-25
1.205312e+02 1.621151e-25 1.841106e-25 1.774337e-25 2.578014e-25
1.205625e+02 2.101617e-25 2.395914e-25 1.745391e-25 1.522435e-25
1.205938e+02 2.182647e-25 2.288431e-25 1.604916e-25 1.987060e-25
1.206250e+02 2.122985e-25 2.411521e-25 1.870712e-25 2.511224e-25
1.206562e+02 2.355120e-25 2.506643e-25 1.820754e-25 1.732908e-25
1.206875e+02 1.890663e-25 2.539389e-25 1.643726e-25 1.979378e-25
1.207188e+02 2.528513e-25 1.806022e-25 2.709371e-25 2.742967e-25
1.207500e+02 2.175494e-25 2.737473e-25 1.689494e-25 2.938509e-25
1.207812e+02 1.943884e-25 2.222223e-25 1.667816e-25 1.468023e-25
1.208125e+02 1.561270e-25 2.462172e-25 2.400674e-25 1.864613e-25
1.208438e+02 1.860452e-25 2.740101e-25 1.865000e-25 2.605089e-25
1.208750e+02 2.788981e-25 2.567601e-25 1.872283e-25 2.111475e-25
1.209062e+02 2.047940e-25 2.983904e-25 1.914777e-25 1.822354e-25
1.209375e+02 1.790660e-25 2.995810e-25 1.742256e-25 3.099067e-25
1.209688e+02 2.078341e-25 1.934682e-25 1.549309e-25 1.797089e-25
1.210000e+02 2.085107e-25 2.418734e-25 2.255053e-25 1.821381e-25
1.210312e+02 1.979573e-25 3.007792e-25 2.634743e-25 2.111320e-25
1.210625e+02 2.277440e-25 2.063916e-25 1.705419e-25 1.668481e-25
1.210938e+02 2.412656e-25 1.717313e-25 2.171707e-25 2.371387e-25
1.211250e+02 1.761367e-25 2.141603e-25 2.616565e-25 2.572442e-25
1.211562e+02 2.925745e-25 1.893560e-25 2.077649e-25 1.740035e-25
1.211875e+02 1.880935e-25 2.886880e-25 1.966589e-25 2.148329e-25
1.212188e+02 2.060996e-25 2.183990e-25 1.858914e-25 2.212574e-25
1.212500e+02 2.200666e-25 2.470166e-25 1.697371e-25 2.285726e-25
1.212812e+02 2.193792e-25 2.407322e-25 1.802580e-25 2.566861e-25
1.213125e+02 3.100530e-25 2.091020e-25 2.228597e-25 2.400308e-25
1.213438e+02 2.381303e-25 1.890299e-25 1.687417e-25 2.101898e-25
1.213750e+02 2.167887e-25 2.328444e-25 1.778342e-25 2.225598e-25
1.214062e+02 2.334355e-25 2.941397e-25 1.620208e-25 2.199619e-25
1.214375e+02 1.756105e-25 2.086275e-25 2.482886e-25 2.252668e-25
1.214688e+02 2.130361e-25 2.011036e-25 2.039503e-25 2.342382e-25
1.215000e+02 2.227453e-25 1.767365e-25 1.912058e-25 1.624040e-25
1.215312e+02 1.906302e-25 1.989027e-25 1.795158e-25 2.245560e-25
1.215625e+02 1.815904e-25 2.228712e-25 2.082000e-25 2.053510e-25
1.215938e+02 1.972146e-25 2.244170e-25 2.279233e-25 1.951583e-25
1.216250e+02 2.057943e-25 2.143842e-25 2.581822e-25 2.597647e-25
1.216562e+02 2.795043e-25 2.347015e-25 2.559497e-25 2.014963e-25
1.216875e+02 2.398491e-25 2.892753e-25 2.036049e-25 2.711478e-25
1.217188e+02 2.063063e-25 2.443072e-25 1.969648e-25 2.051712e-25
1.217500e+02 2.077177e-25 2.269302e-25 1.761982e-25 2.517418e-25
1.217812e+02 2.357792e-25 2.789241e-25 2.102706e-25 2.366231e-25
1.218125e+02 2.141628e-25 2.530562e-25 1.717683e-25 1.904971e-25
1.218438e+02 1.854828e-25 2.530337e-25 2.207237e-25 1.984088e-25
1.218750e+02 1.785614e-25 1.934237e-25 1.850340e-25 1.891333e-25
1.219062e+02 2.210798e-25 2.008268e-25 2.024509e-25 1.781419e-25
1.219375e+02 1.995665e-25 1.731102e-25 2.509178e-25 2.537365e-25
1.219688e+02 2.101998e-25 2.304314e-25 1.801648e-25 1.763120e-25
1.220000e+02 2.210614e-25 2.339404e-25 1.712044e-25 2.553024e-25
1.220312e+02 2.858888e-25 2.095338e-25 2.263093e-25 2.258020e-25
1.220625e+02 2.665655e-25 2.008302e-25 2.959197e-25 2.523559e-25
1.220938e+02 2.415790e-25 2.535935e-25 1.848663e-25 2.374334e-25
1.221250e+02 2.318681e-25 2.530362e-25 1.715715e-25 2.321427e-25
1.221562e+02 2.203683e-25 1.938647e-25 1.501581e-25 2.667457e-25
1.221875e+02 2.124936e-25 3.366597e-25 1.854651e-25 3.231400e-25
1.222188e+02 1.935397e-25 2.533707e-25 2.423174e-25 2.477188e-25
1.222500e+02 2.206151e-25 1.763930e-25 1.670973e-25 2.139619e-25
1.222812e+02 2.372381e-25 2.604445e-25 1.759013e-25 1.953794e-25
1.223125e+02 2.214511e-25 1.865586e-25 1.814257e-25 1.543247e-25
1.223438e+02 1.860368e-25 2.291361e-25 1.817735e-25 2.397946e-25
1.223750e+02 1.543937e-25 2.356469e-25 2.453253e-25 2.995474e-25
1.224062e+02 1.665484e-25 2.258563e-25 2.420432e-25 1.854267e-25
1.224375e+02 2.205553e-25 1.952785e-25 1.921405e-25 2.330259e-25
1.224688e+02 1.656597e-25 2.317001e-25 1.244187e-25 1.703553e-25
1.225000e+02 1.820039e-25 1.929076e-25 2.186985e-25 1.713610e-25
1.225312e+02 1.650730e-25 2.665769e-25 2.146020e-25 2.195148e-25
1.225625e+02 2.253077e-25 1.623361e-25 2.092657e-25 2.110274e-25
1.225938e+02 2.208634e-25 1.418552e-25 2.279338e-25 1.577356e-25
1.226250e+02 1.601224e-25 2.008646e-25 1.918860e-25 1.801808e-25
1.226562e+02 2.438145e-25 1.921789e-25 1.886493e-25 2.146782e-25
1.226875e+02 1.618911e-25 2.699969e-25 2.408820e-25 2.296610e-25
1.227188e+02 1.950250e-25 1.945600e-25 2.317325e-25 2.778926e-25
1.227500e+02 1.499515e-25 1.751716e-25 2.619892e-25 2.770493e-25
1.227812e+02 1.531786e-25 2.212932e-25 2.063743e-25 1.944771e-25
1.228125e+02 1.572258e-25 2.465725e-25 2.033009e-25 2.802510e-25
1.228438e+02 1.770327e-25 2.096826e-25 2.109218e-25 2.195929e-25
1.228750e+02 1.840402e-25 1.915708e-25 2.624736e-25 1.739576e-25
1.229062e+02 2.099796e-25 2.339505e-25 2.257608e-25 2.707562e-25
1.229375e+02 1.906305e-25 2.441275e-25 2.534526e-25 1.555517e-25
1.229688e+02 2.139435e-25 2.242665e-25 2.155150e-25 2.071291e-25
1.230000e+02 2.303840e-25 1.796905e-25 1.693196e-25 2.124009e-25
1.230312e+02 3.009284e-25 1.850388e-25 2.198449e-25 2.362112e-25
1.230625e+02 2.350775e-25 2.246375e-25 1.800032e-25 1.973515e-25
1.230938e+02 1.897913e-25 1.947456e-25 1.978763e-25 2.221450e-25
1.231250e+02 1.463525e-25 2.934603e-25 2.491143e-25 2.289809e-25
1.231562e+02 1.998588e-25 2.119448e-25 1.947909e-25 1.796504e-25
1.231875e+02 2.281614e-25 2.239904e-25 1.755880e-25 1.593523e-25
1.232188e+02 2.102647e-25 2.337764e-25 1.850000e-25 1.341842e-25
1.232500e+02 2.288058e-25 2.526411e-25 1.904762e-25 1.945139e-25
1.232812e+02 2.147810e-25 1.906458e-25 2.679581e-25 2.066076e-25
1.233125e+02 1.711353e-25 1.922224e-25 2.158582e-25 2.269610e-25
1.233438e+02 1.718130e-25 2.604529e-25 2.192771e-25 1.945260e-25
1.233750e+02 2.166756e-25 2.372394e-25 2.575328e-25 1.810293e-25
1.234062e+02 1.843073e-25 3.131793e-25 1.855942e-25 1.769226e-25
1.234375e+02 2.194454e-25 2.033218e-25 2.500902e-25 1.936029e-25
1.234688e+02 1.729045e-25 2.156136e-25 1.965022e-25 2.236134e-25
1.235000e+02 2.025077e-25 2.104169e-25 1.916563e-25 2.102756e-25
1.235312e+02 1.735645e-25 2.467331e-25 1.703782e-25 2.751710e-25
1.235625e+02 1.872404e-25 2.091578e-25 2.173084e-25 1.992500e-25
1.235938e+02 1.757263e-25 1.727710e-25 2.451338e-25 2.242250e-25
1.236250e+02 1.902032e-25 1.791846e-25 2.206894e-25 2.568399e-25
1.236562e+02 2.221708e-25 2.092945e-25 1.877657e-25 2.438464e-25
1.236875e+02 1.624958e-25 1.773409e-25 2.102453e-25 1.813542e-25
1.237188e+02 2.044877e-25 2.839079e-25 1.721366e-25 2.084158e-25
1.237500e+02 1.859810e-25 2.444485e-25 2.036982e-25 2.302364e-25
1.237812e+02 1.838353e-25 2.897281e-25 2.282276e-25 1.567177e-25
1.238125e+02 2.277676e-25 2.155784e-25 2.021356e-25 2.112416e-25
1.238438e+02 2.613746e-25 1.751489e-25 2.048224e-25 1.910813e-25
1.238750e+02 2.976783e-25 1.979572e-25 2.052116e-25 2.423727e-25
1.239062e+02 2.048875e-25 1.760242e-25 2.463940e-25 2.439988e-25
1.239375e+02 2.418457e-25 1.970792e-25 2.032467e-25 2.337777e-25
1.239688e+02 1.461276e-25 2.668256e-25 1.601750e-25 1.925456e-25
1.240000e+02 2.233772e-25 1.975093e-25 2.052006e-25 2.102698e-25
1.240312e+02 1.868231e-25 2.513115e-25 2.306468e-25 2.741361e-25
1.240625e+02 1.821368e-25 1.987465e-25 2.412526e-25 2.069013e-25
1.240938e+02 1.892340e-25 1.742549e-25 1.828566e-25 1.736045e-25
1.241250e+02 2.177168e-25 1.758589e-25 2.205768e-25 1.769820e-25
1.241562e+02 1.757737e-25 1.825617e-25 2.037315e-25 2.350601e-25
1.241875e+02 3.114484e-25 1.853421e-25 2.381713e-25 1.790419e-25
1.242188e+02 2.676485e-25 2.149978e-25 1.440535e-25 1.815217e-25
1.242500e+02 2.295745e-25 2.251417e-25 2.031992e-25 1.646373e-25
1.242812e+02 2.623004e-25 2.459577e-25 1.759016e-25 3.111773e-25
1.243125e+02 1.785614e-25 2.495572e-25 1.757346e-25 2.202646e-25
1.243438e+02 1.779984e-25 1.694134e-25 1.617308e-25 2.184454e-25
1.243750e+02 1.554354e-25 2.021146e-25 1.377742e-25 2.191855e-25
1.244062e+02 2.223730e-25 1.571984e-25 2.291841e-25 1.935389e-25
1.244375e+02 2.067825e-25 1.729237e-25 2.639242e-25 2.506548e-25
1.244688e+02 1.658943e-25 2.427878e-25 2.266194e-25 2.936261e-25
1.245000e+02 1.847297e-25 3.227066e-25 1.621472e-25 2.447925e-25
1.245312e+02 1.730679e-25 2.843864e-25 1.795734e-25 2.341089e-25
1.245625e+02 2.349880e-25 2.044062e-25 1.721628e-25 1.802788e-25
1.245938e+02 1.709386e-25 1.879218e-25 1.882058e-25 2.168523e-25
1.246250e+02 2.058283e-25 1.659462e-25 1.697487e-25 2.042009e-25
1.246562e+02 2.003977e-25 1.837934e-25 1.673983e-25 2.056914e-25
1.246875e+02 2.284291e-25 1.813852e-25 1.829046e-25 2.874441e-25
1.247188e+02 1.753554e-25 2.295418e-25 1.512862e-25 1.606316e-25
1.247500e+02 2.536026e-25 1.968970e-25 1.472332e-25 1.871285e-25
1.247812e+02 2.002837e-25 1.934057e-25 2.516077e-25 2.247246e-25
1.248125e+02 2.313868e-25 2.147509e-25 1.887953e-25 1.959988e-25
1.248438e+02 2.040867e-25 1.812211e-25 2.235528e-25 2.246494e-25
1.248750e+02 2.151241e-25 1.689484e-25 1.547503e-25 2.026984e-25
1.249062e+02 2.365756e-25 1.408522e-25 2.652226e-25 1.730625e-25
1.249375e+02 1.488851e-25 2.554158e-25 1.514947e-25 1.610703e-25
1.249688e+02 2.083935e-25 2.296260e-25 1.830655e-25 1.749385e-25
1.250000e+02 1.916766e-25 1.940468e-25 2.342174e-25 2.250247e-25
1.250312e+02 1.838718e-25 1.478485e-25 2.955457e-25 2.836815e-25
1.250625e+02 2.962788e-25 1.698674e-25 2.392296e-25 1.865274e-25
1.250938e+02 1.806061e-25 2.033618e-25 2.223743e-25 3.166129e-25
1.251250e+02 2.187883e-25 2.357195e-25 1.688454e-25 2.533621e-25
1.251562e+02 2.192093e-25 2.445872e-25 1.478458e-25 1.729316e-25
1.251875e+02 2.098585e-25 2.465224e-25 2.248922e-25 1.930510e-25
1.252188e+02 1.800531e-25 2.284318e-25 2.554942e-25 2.449033e-25
1.252500e+02 2.025032e-25 2.305126e-25 2.064279e-25 1.919217e-25
1.252812e+02 2.216996e-25 2.675849e-25 1.351516e-25 2.066501e-25
1.253125e+02 1.882498e-25 2.362090e-25 1.943981e-25 2.540535e-25
1.253438e+02 2.480125e-25 2.224335e-25 1.601860e-25 1.949586e-25
1.253750e+02 2.071264e-25 1.786685e-25 1.916194e-25 2.147482e-25
1.254062e+02 2.843989e-25 1.516363e-25 2.003340e-25 1.651870e-25
1.254375e+02 2.044507e-25 2.370439e-25 2.135854e-25 2.180412e-25
1.254688e+02 2.041374e-25 2.422654e-25 1.885989e-25 1.861408e-25
1.255000e+02 2.172793e-25 2.068872e-25 1.529128e-25 2.711633e-25
1.255312e+02 2.493675e-25 1.957711e-25 2.585660e-25 1.669548e-25
1.255625e+02 2.115000e-25 2.099397e-25 1.597556e-25 2.145513e-25
1.255938e+02 2.025576e-25 1.436565e-25 2.385690e-25 2.277405e-25
1.256250e+02 2.688249e-25 1.825833e-25 2.367489e-25 2.208804e-25
1.256562e+02 2.115071e-25 2.111604e-25 1.913498e-25 1.926221e-25
1.256875e+02 2.302157e-25 2.281630e-25 1.450849e-25 1.826541e-25
1.257188e+02 2.101460e-25 2.264722e-25 2.152696e-25 2.069462e-25
1.257500e+02 1.692047e-25 1.957690e-25 2.235416e-25 1.711844e-25
1.257812e+02 1.610513e-25 2.516516e-25 2.031711e-25 1.925587e-25
1.258125e+02 2.447525e-25 1.954276e-25 1.754482e-25 1.645839e-25
1.258438e+02 2.558013e-25 2.644213e-25 2.341494e-25 1.445423e-25
1.258750e+02 2.572251e-25 1.921219e-25 1.714337e-25 1.783135e-25
1.259062e+02 1.500097e-25 2.802660e-25 1.987555e-25 2.906567e-25
1.259375e+02 1.703396e-25 2.240995e-25 1.974919e-25 1.698232e-25
1.259688e+02 2.012153e-25 1.535896e-25 1.740206e-25 2.356475e-25
1.260000e+02 2.034985e-25 1.713350e-25 1.416581e-25 1.567233e-25
1.260312e+02 2.468855e-25 1.802287e-25 1.728221e-25 2.628835e-25
1.260625e+02 1.835474e-25 2.331935e-25 1.613140e-25 2.150709e-25
1.260938e+02 2.359418e-25 1.937305e-25 1.655545e-25 1.926997e-25
1.261250e+02 2.795576e-25 1.750096e-25 2.063253e-25 1.678090e-25
1.261562e+02 1.374890e-25 2.576790e-25 2.048521e-25 1.583195e-25
1.261875e+02 1.449133e-25 2.547647e-25 2.112288e-25 2.341118e-25
1.262188e+02 2.724544e-25 1.376817e-25 1.969687e-25 2.045065e-25
1.262500e+02 2.534213e-25 2.090188e-25 1.432248e-25 1.872931e-25
1.262812e+02 1.490968e-25 3.109662e-25 1.900275e-25 2.260416e-25
1.263125e+02 2.513011e-25 1.981226e-25 1.817536e-25 1.264479e-25
1.263438e+02 1.467349e-25 2.544778e-25 1.942748e-25 1.914047e-25
1.263750e+02 1.876106e-25 2.771565e-25 1.507092e-25 2.683465e-25
1.264062e+02 2.467320e-25 1.947302e-25 1.918201e-25 1.762015e-25
1.264375e+02 2.312538e-25 1.690591e-25 2.160044e-25 2.979287e-25
1.264688e+02 1.819236e-25 2.450961e-25 1.328739e-25 1.790834e-25
1.265000e+02 1.715816e-25 1.809837e-25 1.371944e-25 1.790892e-25
1.265312e+02 1.660033e-25 2.014096e-25 2.332031e-25 1.827032e-25
1.265625e+02 1.659975e-25 2.926158e-25 1.955112e-25 1.922916e-25
1.265938e+02 1.941381e-25 2.052697e-25 1.598681e-25 1.595520e-25
1.266250e+02 1.881895e-25 1.685242e-25 2.156485e-25 1.605199e-25
1.266562e+02 1.624161e-25 2.061129e-25 1.788764e-25 1.898902e-25
1.266875e+02 1.640164e-25 1.898996e-25 1.978029e-25 1.493384e-25
1.267188e+02 1.646002e-25 1.681836e-25 1.973968e-25 2.197419e-25
1.267500e+02 1.944067e-25 2.087295e-25 1.884682e-25 1.976725e-25
1.267812e+02 2.155355e-25 1.902486e-25 2.450576e-25 2.109381e-25
1.268125e+02 2.088959e-25 1.870006e-25 3.116155e-25 3.155487e-25
1.268438e+02 1.704583e-25 2.182807e-25 2.077934e-25 2.017268e-25
1.268750e+02 1.957634e-25 2.120987e-25 2.039248e-25 2.034729e-25
1.269062e+02 2.655631e-25 1.568225e-25 2.274495e-25 2.693366e-25
1.269375e+02 1.869669e-25 1.949190e-25 1.957011e-25 2.305332e-25
1.269688e+02 1.971974e-25 1.724357e-25 2.439520e-25 1.566180e-25
1.270000e+02 2.463393e-25 1.568728e-25 1.950805e-25 1.866857e-25
1.270312e+02 1.529582e-25 2.584630e-25 2.009421e-25 2.109177e-25
1.270625e+02 1.821036e-25 1.880595e-25 1.642233e-25 1.716924e-25
1.270938e+02 1.691814e-25 1.978757e-25 2.311548e-25 2.003198e-25
1.271250e+02 2.417780e-25 1.639196e-25 1.822441e-25 2.133293e-25
1.271562e+02 1.892113e-25 1.968945e-25 1.448157e-25 1.898018e-25
1.271875e+02 1.616926e-25 1.566845e-25 1.625091e-25 1.558057e-25
1.272188e+02 2.285844e-25 1.944782e-25 1.923016e-25 1.566834e-25
1.272500e+02 2.103126e-25 1.955475e-25 1.924236e-25 1.637881e-25
1.272812e+02 2.211792e-25 2.033581e-25 2.133724e-25 1.658488e-25
1.273125e+02 2.120972e-25 2.188993e-25 1.822838e-25 1.817957e-25
1.273438e+02 1.554404e-25 2.786769e-25 1.441386e-25 1.510588e-25
1.273750e+02 2.653981e-25 2.304473e-25 2.287555e-25 1.431731e-25
1.274062e+02 2.128892e-25 2.241806e-25 1.888671e-25 1.586308e-25
1.274375e+02 1.517926e-25 1.897108e-25 1.654222e-25 1.746931e-25
1.274688e+02 1.533941e-25 1.707950e-25 1.577453e-25 2.142551e-25
1.275000e+02 1.644425e-25 2.347213e-25 1.536252e-25 2.679560e-25
1.275312e+02 1.725369e-25 3.125499e-25 2.230611e-25 1.965743e-25
1.275625e+02 1.855632e-25 2.107700e-25 1.550210e-25 2.890129e-25
1.275938e+02 1.878470e-25 1.641317e-25 1.853831e-25 2.069395e-25
1.276250e+02 2.140736e-25 2.047286e-25 1.548769e-25 1.689516e-25
1.276562e+02 2.210507e-25 1.753212e-25 1.716815e-25 2.537710e-25
1.276875e+02 2.474675e-25 1.722593e-25 1.988304e-25 1.756712e-25
1.277188e+02 1.452487e-25 1.872058e-25 1.595919e-25 1.686275e-25
1.277500e+02 1.578798e-25 2.143302e-25 1.809912e-25 2.145689e-25
1.277812e+02 1.625888e-25 1.991902e-25 2.292394e-25 2.042515e-25
1.278125e+02 2.029119e-25 2.116035e-25 1.649179e-25 1.855071e-25
1.278438e+02 2.333551e-25 1.778111e-25 3.103326e-25 1.597068e-25
1.278750e+02 1.941126e-25 2.053687e-25 1.562413e-25 2.076444e-25
1.279062e+02 2.163056e-25 1.311051e-25 2.573155e-25 3.025743e-25
1.279375e+02 2.077177e-25 1.569804e-25 2.596677e-25 1.989801e-25
1.279688e+02 1.795770e-25 2.296197e-25 1.493624e-25 1.998218e-25
1.280000e+02 2.004164e-25 1.978665e-25 1.951437e-25 2.589422e-25
1.280312e+02 2.204182e-25 1.659598e-25 1.710595e-25 2.166254e-25
1.280625e+02 1.777159e-25 2.210731e-25 1.960032e-25 1.600632e-25
1.280938e+02 1.846985e-25 1.720784e-25 2.323351e-25 2.060434e-25
1.281250e+02 2.002483e-25 2.645760e-25 1.630617e-25 1.503254e-25
1.281562e+02 1.564867e-25 2.495487e-25 1.498310e-25 1.864967e-25
1.281875e+02 1.736746e-25 2.105618e-25 2.165581e-25 2.061348e-25
1.282188e+02 1.895436e-25 2.033951e-25 1.551930e-25 2.160776e-25
1.282500e+02 1.519676e-25 2.483022e-25 1.775614e-25 1.817340e-25
1.282812e+02 1.882065e-25 1.845662e-25 1.700155e-25 1.535403e-25
1.283125e+02 1.773176e-25 1.796643e-25 2.305861e-25 1.550970e-25
1.283438e+02 1.929022e-25 1.587825e-25 1.769059e-25 1.533949e-25
1.283750e+02 1.918879e-25 1.749697e-25 2.047005e-25 1.800434e-25
1.284062e+02 2.001377e-25 1.698493e-25 2.010071e-25 1.941851e-25
1.284375e+02 1.820322e-25 1.669946e-25 2.316404e-25 2.298436e-25
1.284688e+02 1.625330e-25 1.950231e-25 2.293941e-25 1.676243e-25
1.285000e+02 1.416591e-25 2.514936e-25 1.693381e-25 1.543336e-25
1.285312e+02 2.186396e-25 1.430022e-25 1.790878e-25 1.629079e-25
1.285625e+02 2.059647e-25 1.817709e-25 2.020792e-25 2.050556e-25
1.285938e+02 1.587432e-25 2.450939e-25 1.310489e-25 1.755789e-25
1.286250e+02 1.364472e-25 3.326088e-25 1.586605e-25 2.146485e-25
1.286562e+02 1.847318e-25 1.783140e-25 1.292983e-25 1.598503e-25
1.286875e+02 1.924169e-25 1.759166e-25 1.367679e-25 1.985366e-25
1.287188e+02 1.554422e-25 2.202623e-25 1.292674e-25 2.091474e-25
1.287500e+02 2.372502e-25 1.799960e-25 2.064147e-25 2.118342e-25
1.287812e+02 1.983055e-25 1.869421e-25 1.768362e-25 2.145994e-25
1.288125e+02 2.587151e-25 1.455531e-25 1.291699e-25 1.556840e-25
1.288438e+02 2.062524e-25 1.740654e-25 1.590295e-25 1.792493e-25
1.288750e+02 1.994671e-25 2.034253e-25 2.591662e-25 1.933543e-25
1.289062e+02 2.064334e-25 2.472070e-25 1.496136e-25 1.830724e-25
1.289375e+02 1.993337e-25 2.469700e-25 1.602286e-25 1.743267e-25
1.289688e+02 1.618187e-25 2.578063e-25 1.798134e-25 1.417231e-25
1.290000e+02 2.856014e-25 2.137309e-25 2.157205e-25 1.497239e-25
1.290312e+02 1.903482e-25 2.438085e-25 1.634960e-25 2.074904e-25
1.290625e+02 2.336930e-25 1.427544e-25 2.272208e-25 1.734788e-25
1.290938e+02 2.859292e-25 1.755041e-25 1.539399e-25 2.296581e-25
1.291250e+02 1.945901e-25 1.718473e-25 2.281946e-25 2.031482e-25
1.291562e+02 1.641309e-25 2.341031e-25 1.824050e-25 2.651372e-25
1.291875e+02 2.008045e-25 2.231492e-25 1.911205e-25 1.644896e-25
1.292188e+02 1.793807e-25 2.131683e-25 1.951741e-25 1.937062e-25
1.292500e+02 2.189807e-25 2.219474e-25 1.664050e-25 2.192867e-25
1.292812e+02 1.437764e-25 1.930370e-25 1.695383e-25 2.426375e-25
1.293125e+02 2.084484e-25 2.145424e-25 1.614097e-25 1.666567e-25
1.293438e+02 2.197836e-25 1.750947e-25 1.747118e-25 1.930106e-25
1.293750e+02 1.864421e-25 2.094982e-25 1.838546e-25 1.728820e-25
1.294062e+02 1.296270e-25 2.291088e-25 1.547383e-25 2.301724e-25
1.294375e+02 1.932646e-25 1.694044e-25 1.531081e-25 1.711228e-25
1.294688e+02 1.260988e-25 1.957082e-25 1.757610e-25 1.792816e-25
1.295000e+02 1.769229e-25 2.176306e-25 1.946215e-25 1.997287e-25
1.295312e+02 1.556094e-25 1.857281e-25 1.700165e-25 1.788573e-25
1.295625e+02 2.075903e-25 2.026428e-25 2.234501e-25 2.279182e-25
1.295938e+02 1.876886e-25 2.023146e-25 1.478265e-25 1.570816e-25
1.296250e+02 1.916908e-25 1.916136e-25 1.586008e-25 1.367134e-25
1.296562e+02 1.547248e-25 2.261638e-25 2.371150e-25 2.140135e-25
1.296875e+02 1.430865e-25 1.953129e-25 1.844659e-25 2.089062e-25
1.297188e+02 1.940774e-25 2.632396e-25 2.049169e-25 1.639908e-25
1.297500e+02 2.153362e-25 1.643187e-25 2.478128e-25 1.707989e-25
1.297812e+02 2.349078e-25 1.532318e-25 1.828460e-25 1.474940e-25
1.298125e+02 2.188297e-25 1.582129e-25 2.784812e-25 1.979685e-25
1.298438e+02 1.789701e-25 1.601076e-25 2.202471e-25 1.606557e-25
1.298750e+02 2.077054e-25 1.499412e-25 1.590845e-25 1.741086e-25
1.299062e+02 1.473105e-25 1.998967e-25 1.281987e-25 2.406226e-25
1.299375e+02 1.703395e-25 2.117875e-25 1.789538e-25 2.039506e-25
1.299688e+02 1.682771e-25 2.180875e-25 1.722615e-25 2.325764e-25
1.300000e+02 1.549426e-25 1.832898e-25 1.827825e-25 1.598361e-25
1.300312e+02 1.422532e-25 1.840376e-25 1.498577e-25 1.491410e-25
1.300625e+02 1.457606e-25 2.540204e-25 1.549931e-25 2.149020e-25
1.300938e+02 1.947653e-25 1.981216e-25 2.335397e-25 1.769503e-25
1.301250e+02 2.202197e-25 2.246268e-25 1.634461e-25 1.675142e-25
1.301562e+02 2.107059e-25 2.723362e-25 2.041504e-25 2.668862e-25
1.301875e+02 1.735954e-25 1.582891e-25 1.806329e-25 2.137324e-25
1.302188e+02 1.609370e-25 1.975843e-25 1.572827e-25 1.497854e-25
1.302500e+02 1.808399e-25 1.761850e-25 1.866175e-25 2.386344e-25
1.302812e+02 1.635475e-25 2.110317e-25 1.620215e-25 1.904206e-25
1.303125e+02 2.353429e-25 1.751970e-25 1.880203e-25 2.971648e-25
1.303438e+02 2.048182e-25 1.747988e-25 1.664570e-25 2.448040e-25
1.303750e+02 1.486738e-25 2.270485e-25 1.499817e-25 1.878669e-25
1.304062e+02 1.767929e-25 1.922307e-25 2.139506e-25 2.781392e-25
1.304375e+02 1.874632e-25 1.408465e-25 2.068679e-25 1.829207e-25
1.304688e+02 1.608023e-25 1.562927e-25 2.102225e-25 1.619192e-25
1.305000e+02 1.946544e-25 1.713072e-25 2.024209e-25 1.805792e-25
1.305312e+02 1.414528e-25 2.363006e-25 1.609490e-25 1.488896e-25
1.305625e+02 2.064976e-25 2.035431e-25 1.977867e-25 1.465744e-25
1.305938e+02 1.518790e-25 2.102754e-25 2.001952e-25 1.946818e-25
1.306250e+02 1.863644e-25 2.396558e-25 2.221236e-25 1.895584e-25
1.306562e+02 1.526822e-25 1.722510e-25 2.076432e-25 2.145923e-25
1.306875e+02 1.650093e-25 2.410858e-25 1.939298e-25 2.133313e-25
1.307188e+02 2.295951e-25 1.747461e-25 1.959913e-25 2.280531e-25
1.307500e+02 1.397746e-25 2.071380e-25 1.480208e-25 1.596413e-25
1.307812e+02 1.904895e-25 1.795749e-25 2.564478e-25 2.475332e-25
1.308125e+02 2.306304e-25 1.564419e-25 2.252759e-25 2.295929e-25
1.308438e+02 2.426693e-25 1.389831e-25 1.747361e-25 1.780942e-25
1.308750e+02 1.525009e-25 2.151865e-25 1.819501e-25 2.412306e-25
1.309062e+02 2.224122e-25 2.258425e-25 1.854806e-25 1.771216e-25
1.309375e+02 1.995510e-25 1.888016e-25 2.161488e-25 1.615740e-25
1.309688e+02 1.856108e-25 1.727238e-25 2.156502e-25 1.905998e-25
1.310000e+02 1.601698e-25 1.911737e-25 2.319221e-25 2.293711e-25
1.310312e+02 2.364706e-25 1.850326e-25 1.533701e-25 1.652673e-25
1.310625e+02 1.467040e-25 2.147112e-25 1.660668e-25 2.593248e-25
1.310938e+02 1.563012e-25 2.070740e-25 1.736996e-25 2.023206e-25
1.311250e+02 1.803037e-25 1.680853e-25 1.596482e-25 1.813175e-25
1.311562e+02 2.130765e-25 1.942915e-25 1.872014e-25 1.653823e-25
1.311875e+02 2.817475e-25 1.518168e-25 2.308815e-25 1.473863e-25
1.312188e+02 1.691065e-25 1.953350e-25 2.659274e-25 1.501602e-25
1.312500e+02 1.626445e-25 1.494915e-25 1.619787e-25 1.808009e-25
1.312812e+02 1.798439e-25 1.848156e-25 1.687361e-25 2.861641e-25
1.313125e+02 1.456078e-25 2.869531e-25 1.995057e-25 1.726078e-25
1.313438e+02 1.692174e-25 1.540647e-25 2.216981e-25 1.826603e-25
1.313750e+02 1.672701e-25 2.008308e-25 1.493775e-25 1.631417e-25
1.314062e+02 1.505824e-25 2.113168e-25 1.524906e-25 2.118979e-25
1.314375e+02 1.972895e-25 1.827406e-25 2.048927e-25 1.827042e-25
1.314688e+02 2.509577e-25 1.742078e-25 1.908884e-25 1.604501e-25
1.315000e+02 1.455157e-25 1.471925e-25 1.636567e-25 2.158583e-25
1.315312e+02 2.248573e-25 1.741600e-25 1.547513e-25 1.731362e-25
1.315625e+02 1.224646e-25 2.075640e-25 1.745557e-25 2.200969e-25
1.315938e+02 1.516275e-25 1.792552e-25 1.625999e-25 1.393145e-25
1.316250e+02 1.543916e-25 2.220931e-25 2.092678e-25 2.736071e-25
1.316562e+02 1.651547e-25 2.339064e-25 2.847773e-25 1.480170e-25
1.316875e+02 2.222744e-25 2.414923e-25 1.483782e-25 2.132432e-25
1.317188e+02 2.055545e-25 1.513746e-25 1.717772e-25 1.935364e-25
1.317500e+02 2.131964e-25 2.237477e-25 1.548235e-25 1.801216e-25
1.317812e+02 2.022628e-25 2.483981e-25 2.166511e-25 2.358575e-25
1.318125e+02 1.391572e-25 2.025924e-25 1.978120e-25 1.616691e-25
1.318438e+02 1.890739e-25 1.930826e-25 1.406866e-25 2.197018e-25
1.318750e+02 2.512357e-25 1.802401e-25 1.626431e-25 1.334527e-25
1.319062e+02 2.064727e-25 1.507327e-25 2.273992e-25 2.210931e-25
1.319375e+02 2.292058e-25 1.958350e-25 1.956927e-25 1.877631e-25
1.319688e+02 2.259138e-25 1.531495e-25 2.356860e-25 1.682263e-25
1.320000e+02 1.401667e-25 1.624025e-25 1.866952e-25 1.679629e-25
1.320312e+02 1.878793e-25 1.777617e-25 1.919482e-25 1.768165e-25
1.320625e+02 2.024679e-25 1.619109e-25 2.360006e-25 1.442975e-25
1.320938e+02 2.025202e-25 1.647951e-25 1.505262e-25 2.085989e-25
1.321250e+02 1.788259e-25 2.030454e-25 1.580198e-25 1.869162e-25
1.321562e+02 2.020809e-25 1.885766e-25 1.244045e-25 2.061322e-25
1.321875e+02 1.967060e-25 2.145231e-25 1.437002e-25 1.627147e-25
1.322188e+02 1.884589e-25 2.311687e-25 2.279154e-25 1.243386e-25
1.322500e+02 2.295812e-25 1.786442e-25 1.968450e-25 1.768734e-25
1.322812e+02 2.017676e-25 2.107788e-25 1.615902e-25 2.177079e-25
1.323125e+02 1.644250e-25 1.809642e-25 1.465430e-25 1.568250e-25
1.323438e+02 2.639587e-25 1.428540e-25 1.770663e-25 1.507263e-25
1.323750e+02 2.018708e-25 1.427554e-25 2.461124e-25 2.111180e-25
1.324062e+02 1.582036e-25 1.820338e-25 2.672096e-25 2.070639e-25
1.324375e+02 1.702950e-25 2.267436e-25 1.370731e-25 1.979216e-25
1.324688e+02 1.889190e-25 1.789224e-25 1.441757e-25 1.900298e-25
1.325000e+02 1.740582e-25 2.112834e-25 1.933212e-25 3.119363e-25
1.325312e+02 1.835431e-25 1.731328e-25 2.167719e-25 3.224949e-25
1.325625e+02 2.168977e-25 1.434227e-25 1.583719e-25 2.228244e-25
1.325938e+02 1.963326e-25 1.956416e-25 1.900942e-25 1.716413e-25
1.326250e+02 2.574948e-25 1.616539e-25 2.506729e-25 1.826747e-25
1.326562e+02 1.758827e-25 2.749902e-25 1.753465e-25 1.952903e-25
1.326875e+02 1.824333e-25 1.898967e-25 1.837628e-25 2.202926e-25
1.327188e+02 1.240983e-25 1.897925e-25 1.955868e-25 1.752985e-25
1.327500e+02 2.174819e-25 2.048164e-25 1.415119e-25 1.891722e-25
1.327812e+02 1.580938e-25 2.630628e-25 1.371542e-25 1.551066e-25
1.328125e+02 1.654267e-25 2.264602e-25 1.600514e-25 1.847620e-25
1.328438e+02 2.054971e-25 1.907666e-25 1.771200e-25 1.977799e-25
1.328750e+02 1.881467e-25 2.469794e-25 1.731376e-25 1.855538e-25
1.329062e+02 1.864678e-25 1.503166e-25 1.638806e-25 1.852271e-25
1.329375e+02 2.276887e-25 1.579277e-25 1.983360e-25 2.086530e-25
1.329688e+02 2.119703e-25 2.178615e-25 1.664002e-25 2.311847e-25
1.330000e+02 1.873502e-25 1.911700e-25 2.216087e-25 1.340267e-25
1.330312e+02 1.867025e-25 1.809972e-25 1.904360e-25 2.099068e-25
1.330625e+02 1.981431e-25 1.528305e-25 1.799923e-25 2.013164e-25
1.330938e+02 2.057055e-25 1.571143e-25 1.605700e-25 1.545733e-25
1.331250e+02 1.868716e-25 2.491298e-25 1.422367e-25 1.315891e-25
1.331562e+02 1.802148e-25 1.976115e-25 1.565275e-25 1.670598e-25
1.331875e+02 1.533232e-25 1.456755e-25 1.755917e-25 2.121627e-25
1.332188e+02 2.050748e-25 2.001248e-25 1.625967e-25 2.429150e-25
1.332500e+02 1.828915e-25 1.386263e-25 1.886004e-25 1.978782e-25
1.332812e+02 1.931238e-25 1.742287e-25 1.411255e-25 1.707465e-25
1.333125e+02 1.752695e-25 1.679385e-25 1.587510e-25 1.386609e-25
1.333438e+02 2.163324e-25 1.597950e-25 1.614874e-25 1.903752e-25
1.333750e+02 2.107497e-25 2.087894e-25 1.780740e-25 1.738486e-25
1.334062e+02 2.200640e-25 1.730193e-25 1.823225e-25 2.235520e-25
1.334375e+02 1.833634e-25 2.549122e-25 1.595496e-25 1.871878e-25
1.334688e+02 1.926811e-25 2.251600e-25 1.709643e-25 1.425113e-25
1.335000e+02 2.089496e-25 1.550667e-25 1.765916e-25 2.228579e-25
1.335312e+02 1.843686e-25 1.514777e-25 2.789467e-25 1.737282e-25
1.335625e+02 2.026713e-25 1.772503e-25 1.450343e-25 1.449706e-25
1.335938e+02 2.094771e-25 2.122846e-25 1.723338e-25 1.648709e-25
1.336250e+02 2.274238e-25 1.654494e-25 1.676936e-25 2.012024e-25
1.336562e+02 2.001263e-25 2.375712e-25 2.554090e-25 1.484413e-25
1.336875e+02 1.844916e-25 1.883513e-25 1.550424e-25 2.505941e-25
1.337188e+02 1.465481e-25 1.843258e-25 1.529950e-25 1.960526e-25
1.337500e+02 1.704256e-25 1.938264e-25 2.123941e-25 1.671372e-25
1.337812e+02 2.133079e-25 2.068772e-25 1.927162e-25 2.309779e-25
1.338125e+02 1.661470e-25 1.700389e-25 1.945309e-25 1.697947e-25
1.338438e+02 1.758480e-25 1.910763e-25 1.757984e-25 2.345130e-25
1.338750e+02 1.689756e-25 2.050404e-25 2.357178e-25 2.180397e-25
1.339062e+02 1.535560e-25 2.371333e-25 1.661306e-25 1.395300e-25
1.339375e+02 1.765909e-25 2.223159e-25 1.424587e-25 2.158974e-25
1.339688e+02 1.686879e-25 1.625651e-25 2.250900e-25 2.427627e-25
1.340000e+02 1.708810e-25 1.927891e-25 2.190202e-25 2.489644e-25
1.340312e+02 2.257707e-25 1.609002e-25 1.669567e-25 2.311187e-25
1.340625e+02 2.607401e-25 2.251509e-25 1.709739e-25 3.012153e-25
1.340938e+02 2.639488e-25 1.674958e-25 1.605159e-25 1.568520e-25
1.341250e+02 2.068482e-25 1.354250e-25 1.964917e-25 1.945492e-25
1.341562e+02 2.137074e-25 1.465760e-25 1.995350e-25 1.571106e-25
1.341875e+02 1.856050e-25 1.570223e-25 2.019836e-25 1.760591e-25
1.342188e+02 2.057946e-25 2.155649e-25 2.023860e-25 2.175454e-25
1.342500e+02 1.975079e-25 1.430542e-25 1.953667e-25 3.078529e-25
1.342812e+02 1.634536e-25 1.847406e-25 2.034501e-25 1.653807e-25
1.343125e+02 2.109014e-25 1.803085e-25 1.467218e-25 1.948733e-25
1.343438e+02 1.957716e-25 1.939855e-25 2.291730e-25 2.271171e-25
1.343750e+02 1.734223e-25 2.093025e-25 1.886382e-25 1.924135e-25
1.344062e+02 1.809710e-25 2.283588e-25 1.781212e-25 2.264203e-25
1.344375e+02 1.614082e-25 1.780672e-25 2.345000e-25 2.424226e-25
1.344688e+02 2.111672e-25 1.725184e-25 1.576947e-25 1.314006e-25
1.345000e+02 2.825217e-25 1.719906e-25 2.001181e-25 1.648966e-25
1.345312e+02 1.893243e-25 1.593583e-25 1.748100e-25 1.772202e-25
1.345625e+02 2.026991e-25 2.083720e-25 1.678354e-25 1.922118e-25
1.345938e+02 1.927289e-25 1.946842e-25 1.293724e-25 1.765138e-25
1.346250e+02 1.971505e-25 2.488964e-25 2.018627e-25 1.686677e-25
1.346562e+02 1.854416e-25 2.202086e-25 1.636845e-25 2.403408e-25
1.346875e+02 1.548508e-25 2.238988e-25 1.499065e-25 1.824262e-25
1.347188e+02 1.735218e-25 1.640721e-25 1.825732e-25 1.895539e-25
1.347500e+02 1.383852e-25 1.662320e-25 1.572901e-25 1.997307e-25
1.347812e+02 1.872429e-25 1.820491e-25 1.973481e-25 2.603518e-25
1.348125e+02 1.747898e-25 2.090486e-25 1.683330e-25 2.037566e-25
1.348438e+02 1.581530e-25 2.198286e-25 1.465145e-25 2.797619e-25
1.348750e+02 2.063681e-25 2.386620e-25 1.277958e-25 1.930020e-25
1.349062e+02 2.405375e-25 1.885262e-25 1.427063e-25 1.379623e-25
1.349375e+02 2.075199e-25 2.429456e-25 2.113308e-25 1.507729e-25
1.349688e+02 2.030884e-25 2.551529e-25 1.903070e-25 1.992625e-25
1.350000e+02 2.104882e-25 2.070916e-25 1.763026e-25 1.548042e-25
1.350312e+02 1.969339e-25 1.421968e-25 1.565690e-25 1.792039e-25
1.350625e+02 1.988103e-25 1.531028e-25 2.380677e-25 2.241070e-25
1.350938e+02 1.754772e-25 1.492317e-25 2.288420e-25 2.135496e-25
1.351250e+02 1.356531e-25 2.094119e-25 2.029047e-25 1.730949e-25
1.351562e+02 1.913841e-25 2.362853e-25 1.444186e-25 3.039286e-25
1.351875e+02 1.961770e-25 2.182765e-25 1.394394e-25 1.518373e-25
1.352188e+02 2.370827e-25 1.545881e-25 1.655224e-25 1.844116e-25
1.352500e+02 2.067274e-25 1.499467e-25 2.645562e-25 1.872810e-25
1.352812e+02 2.172210e-25 1.830611e-25 1.598819e-25 1.964856e-25
1.353125e+02 1.847394e-25 2.103721e-25 1.691575e-25 2.237304e-25
1.353438e+02 1.687934e-25 2.130632e-25 1.707022e-25 1.797147e-25
1.353750e+02 1.747207e-25 2.740720e-25 2.467635e-25 2.210029e-25
1.354062e+02 2.107546e-25 1.846270e-25 1.942754e-25 1.944224e-25
1.354375e+02 2.909321e-25 2.050025e-25 2.121525e-25 1.379215e-25
1.354688e+02 1.565917e-25 1.903440e-25 1.629413e-25 2.151175e-25
1.355000e+02 1.634353e-25 2.192365e-25 1.600186e-25 2.289418e-25
1.355312e+02 1.744449e-25 2.299887e-25 1.892417e-25 2.277622e-25
1.355625e+02 2.124651e-25 2.032775e-25 1.683406e-25 1.557365e-25
1.355938e+02 1.921286e-25 1.949473e-25 1.820271e-25 1.915119e-25
1.356250e+02 2.355567e-25 2.502038e-25 2.130867e-25 1.613436e-25
1.356562e+02 2.151365e-25 2.383612e-25 1.955409e-25 1.856786e-25
1.356875e+02 2.058286e-25 2.359388e-25 1.802300e-25 1.882024e-25
1.357188e+02 1.551487e-25 2.413262e-25 1.672500e-25 2.025682e-25
1.357500e+02 2.385412e-25 1.707322e-25 1.443474e-25 1.854771e-25
1.357812e+02 1.964592e-25 1.548778e-25 1.490957e-25 2.367668e-25
1.358125e+02 1.833014e-25 2.516696e-25 2.202875e-25 1.762319e-25
1.358438e+02 1.993218e-25 1.727595e-25 1.881314e-25 1.271529e-25
1.358750e+02 1.814841e-25 1.958510e-25 2.111315e-25 1.722759e-25
1.359062e+02 1.677271e-25 1.403792e-25 1.850199e-25 1.912837e-25
1.359375e+02 2.427772e-25 1.782988e-25 1.825173e-25 1.829884e-25
1.359688e+02 1.662675e-25 1.700285e-25 1.876908e-25 2.100035e-25
1.360000e+02 1.892606e-25 2.340070e-25 2.040669e-25 1.880013e-25
1.360312e+02 1.774031e-25 1.536413e-25 3.096759e-25 1.857043e-25
1.360625e+02 1.708529e-25 1.911975e-25 1.701950e-25 1.867093e-25
1.360938e+02 1.637221e-25 1.902341e-25 1.540908e-25 2.076119e-25
1.361250e+02 2.386658e-25 1.674488e-25 1.719529e-25 1.698762e-25
1.361562e+02 1.409959e-25 2.024576e-25 2.290408e-25 2.086128e-25
1.361875e+02 1.719921e-25 1.948213e-25 1.616480e-25 2.190538e-25
1.362188e+02 2.900394e-25 1.631271e-25 1.953497e-25 1.375484e-25
1.362500e+02 1.510900e-25 1.906935e-25 1.880610e-25 1.936645e-25
1.362812e+02 1.465081e-25 2.429347e-25 1.791370e-25 2.137617e-25
1.363125e+02 1.576569e-25 2.114044e-25 1.559976e-25 1.247967e-25
1.363438e+02 1.392556e-25 1.914685e-25 1.797934e-25 1.717934e-25
1.363750e+02 2.491524e-25 2.419530e-25 1.963417e-25 1.543642e-25
1.364062e+02 2.088446e-25 2.160614e-25 1.513100e-25 2.008417e-25
1.364375e+02 2.063934e-25 2.004055e-25 1.477219e-25 1.926076e-25
1.364688e+02 1.875784e-25 1.862989e-25 1.625570e-25 1.901088e-25
1.365000e+02 2.310818e-25 2.181873e-25 2.030284e-25 1.487378e-25
1.365312e+02 2.561001e-25 2.079122e-25 2.339700e-25 2.365771e-25
1.365625e+02 2.246153e-25 1.639490e-25 1.457580e-25 1.943583e-25
1.365938e+02 2.514018e-25 1.631994e-25 1.348565e-25 1.530391e-25
1.366250e+02 1.795010e-25 1.736461e-25 1.416432e-25 1.626459e-25
1.366562e+02 2.112180e-25 1.649495e-25 2.188730e-25 1.601985e-25
1.366875e+02 1.934390e-25 2.256490e-25 2.918123e-25 1.937145e-25
1.367188e+02 1.710316e-25 2.096970e-25 2.377632e-25 2.652361e-25
1.367500e+02 1.913043e-25 1.731248e-25 1.430934e-25 1.903716e-25
1.367812e+02 1.747281e-25 2.044298e-25 1.530161e-25 1.820791e-25
1.368125e+02 1.753861e-25 1.686329e-25 1.559793e-25 2.027461e-25
1.368438e+02 1.733757e-25 2.302159e-25 1.683770e-25 1.992935e-25
1.368750e+02 1.960132e-25 2.169528e-25 1.373378e-25 1.661810e-25
1.369062e+02 1.525070e-25 2.873837e-25 1.641469e-25 1.996340e-25
1.369375e+02 2.687336e-25 1.620349e-25 1.538322e-25 1.541972e-25
1.369688e+02 2.836614e-25 2.114311e-25 1.636407e-25 1.540259e-25
1.370000e+02 2.126384e-25 1.569001e-25 2.556078e-25 2.371663e-25
1.370312e+02 1.757742e-25 1.749726e-25 1.924112e-25 1.419771e-25
1.370625e+02 1.903183e-25 1.912358e-25 1.884634e-25 1.724794e-25
1.370938e+02 2.136098e-25 1.801662e-25 2.191554e-25 2.096751e-25
1.371250e+02 1.361123e-25 2.147627e-25 1.537646e-25 1.870233e-25
1.371562e+02 2.420273e-25 1.378394e-25 1.986438e-25 1.699295e-25
1.371875e+02 1.687735e-25 1.384098e-25 2.396787e-25 2.490938e-25
1.372188e+02 1.562090e-25 2.166049e-25 1.516050e-25 1.884567e-25
1.372500e+02 1.614007e-25 1.795863e-25 2.047370e-25 2.254383e-25
1.372812e+02 1.505390e-25 1.778139e-25 2.410393e-25 2.149644e-25
1.373125e+02 1.425080e-25 2.488786e-25 1.663029e-25 1.863562e-25
1.373438e+02 1.784368e-25 2.144039e-25 1.612254e-25 1.715804e-25
1.373750e+02 1.795379e-25 2.078164e-25 2.423801e-25 2.161545e-25
1.374062e+02 1.760946e-25 1.648222e-25 1.633928e-25 2.144058e-25
1.374375e+02 1.849099e-25 2.607425e-25 1.848600e-25 2.440300e-25
1.374688e+02 1.672871e-25 1.608995e-25 1.565469e-25 2.063151e-25
1.375000e+02 2.560904e-25 1.502693e-25 2.390848e-25 2.046479e-25
1.375312e+02 2.013479e-25 2.195668e-25 2.127474e-25 1.476825e-25
1.375625e+02 2.211329e-25 1.467823e-25 1.964855e-25 2.137928e-25
1.375938e+02 1.989826e-25 1.690848e-25 1.856790e-25 1.443862e-25
1.376250e+02 2.014233e-25 2.203853e-25 1.773984e-25 1.944673e-25
1.376562e+02 2.247189e-25 2.007293e-25 2.029478e-25 2.039590e-25
1.376875e+02 1.945891e-25 1.744325e-25 1.570304e-25 1.662583e-25
1.377188e+02 1.884903e-25 1.823550e-25 1.813718e-25 1.844234e-25
1.377500e+02 1.607963e-25 2.669459e-25 1.598372e-25 1.773454e-25
1.377812e+02 1.750008e-25 2.120423e-25 1.961815e-25 2.077114e-25
1.378125e+02 1.226938e-25 2.016454e-25 2.143877e-25 2.105742e-25
1.378438e+02 1.451001e-25 2.172076e-25 2.168346e-25 2.146640e-25
1.378750e+02 2.051583e-25 1.448482e-25 1.833580e-25 1.672453e-25
1.379062e+02 1.645185e-25 2.415486e-25 1.394146e-25 1.894864e-25
1.379375e+02 1.784518e-25 2.419561e-25 1.584027e-25 1.859941e-25
1.379688e+02 2.260194e-25 1.505151e-25 1.385843e-25 2.720516e-25
1.380000e+02 2.139885e-25 1.543241e-25 1.704409e-25 2.377779e-25
1.380312e+02 1.894073e-25 1.701097e-25 1.477976e-25 2.261782e-25
1.380625e+02 1.538585e-25 1.459920e-25 2.387178e-25 1.929507e-25
1.380938e+02 1.835491e-25 1.570729e-25 2.193766e-25 1.661433e-25
1.381250e+02 1.656653e-25 1.624649e-25 2.669736e-25 2.368066e-25
1.381562e+02 1.828375e-25 2.142514e-25 1.639746e-25 1.591336e-25
1.381875e+02 2.098092e-25 1.757037e-25 1.216164e-25 1.638015e-25
1.382188e+02 1.976733e-25 2.132263e-25 1.912753e-25 2.081122e-25
1.382500e+02 1.645387e-25 1.901421e-25 1.980627e-25 2.666715e-25
1.382812e+02 1.573139e-25 1.814429e-25 2.235150e-25 2.087355e-25
1.383125e+02 1.261284e-25 2.068447e-25 2.441757e-25 1.849702e-25
1.383438e+02 1.517051e-25 1.730291e-25 2.012949e-25 2.268333e-25
1.383750e+02 1.390501e-25 2.236388e-25 1.124440e-25 2.170439e-25
1.384062e+02 1.569764e-25 1.488939e-25 1.399847e-25 1.685508e-25
1.384375e+02 1.644832e-25 1.952337e-25 1.548367e-25 1.493872e-25
1.384688e+02 2.343307e-25 1.850445e-25 1.807805e-25 1.979202e-25
1.385000e+02 1.827186e-25 1.889071e-25 1.997254e-25 2.022273e-25
1.385312e+02 1.830128e-25 1.938372e-25 1.715970e-25 2.249891e-25
1.385625e+02 3.217123e-25 1.587656e-25 1.894750e-25 1.744551e-25
1.385938e+02 1.745875e-25 2.209721e-25 1.861874e-25 1.822572e-25
1.386250e+02 1.514157e-25 2.107371e-25 2.131065e-25 2.197260e-25
1.386562e+02 2.050984e-25 1.890327e-25 1.420625e-25 1.718403e-25
1.386875e+02 1.552054e-25 2.128416e-25 2.160820e-25 1.569669e-25
1.387188e+02 1.753444e-25 2.183113e-25 1.372805e-25 1.577571e-25
1.387500e+02 2.376155e-25 2.318776e-25 2.037712e-25 1.749391e-25
1.387812e+02 1.988527e-25 2.069840e-25 1.650408e-25 1.701344e-25
1.388125e+02 1.819240e-25 1.908370e-25 1.597298e-25 1.739263e-25
1.388438e+02 1.574777e-25 2.107556e-25 1.924431e-25 2.224574e-25
1.388750e+02 1.900387e-25 2.089073e-25 1.941852e-25 1.678661e-25
1.389062e+02 1.688483e-25 2.417236e-25 2.437352e-25 1.914725e-25
1.389375e+02 2.311998e-25 2.402691e-25 1.596921e-25 2.239251e-25
1.389688e+02 1.709012e-25 2.069449e-25 1.596368e-25 2.214379e-25
1.390000e+02 2.167503e-25 1.460067e-25 1.950893e-25 1.305083e-25
1.390312e+02 1.780518e-25 1.832356e-25 1.926156e-25 1.645589e-25
1.390625e+02 1.897875e-25 2.092960e-25 2.391505e-25 2.267006e-25
1.390938e+02 1.602685e-25 1.986159e-25 1.816860e-25 2.152178e-25
1.391250e+02 2.408117e-25 1.421873e-25 1.510801e-25 1.866205e-25
1.391562e+02 1.730074e-25 1.766841e-25 2.210464e-25 2.278490e-25
1.391875e+02 1.666495e-25 1.309246e-25 1.712409e-25 1.528948e-25
1.392188e+02 2.277119e-25 1.442804e-25 1.423498e-25 1.465946e-25
1.392500e+02 1.512972e-25 2.082303e-25 1.388589e-25 1.475547e-25
1.392812e+02 1.309508e-25 1.595760e-25 1.552209e-25 2.231130e-25
1.393125e+02 2.513690e-25 1.374671e-25 2.123759e-25 1.328995e-25
1.393438e+02 2.215295e-25 1.672192e-25 2.156296e-25 1.439757e-25
1.393750e+02 2.317303e-25 1.701150e-25 2.027907e-25 2.385828e-25
1.394062e+02 1.903988e-25 2.371669e-25 2.301164e-25 1.779127e-25
1.394375e+02 1.680129e-25 1.969526e-25 1.700033e-25 1.813590e-25
1.394688e+02 1.809536e-25 1.985099e-25 1.551704e-25 1.785386e-25
1.395000e+02 2.833814e-25 1.828500e-25 1.735854e-25 1.997000e-25
1.395312e+02 1.740325e-25 2.763899e-25 1.742315e-25 1.552052e-25
1.395625e+02 1.978423e-25 1.887891e-25 2.111117e-25 1.896146e-25
1.395938e+02 1.534218e-25 1.584387e-25 1.915578e-25 1.538508e-25
1.396250e+02 1.854294e-25 2.185037e-25 1.399310e-25 2.096345e-25
1.396562e+02 1.373612e-25 2.095839e-25 1.818572e-25 1.566096e-25
1.396875e+02 1.956852e-25 1.487827e-25 1.676721e-25 1.481452e-25
1.397188e+02 1.786755e-25 1.437741e-25 2.030924e-25 1.768643e-25
1.397500e+02 1.985464e-25 1.795834e-25 1.791718e-25 2.419405e-25
1.397812e+02 1.638321e-25 1.787023e-25 1.607295e-25 2.260243e-25
1.398125e+02 2.064866e-25 2.246699e-25 1.940878e-25 2.264234e-25
1.398438e+02 1.588103e-25 2.152898e-25 1.992569e-25 2.226977e-25
1.398750e+02 2.271581e-25 1.544478e-25 2.075938e-25 1.620216e-25
1.399062e+02 1.345830e-25 1.825383e-25 1.191760e-25 2.010967e-25
1.399375e+02 1.868519e-25 1.698679e-25 1.915695e-25 1.905379e-25
1.399688e+02 2.157597e-25 1.834451e-25 1.615976e-25 2.063346e-25
1.400000e+02 1.808844e-25 1.470066e-25 2.142824e-25 1.398476e-25
1.400312e+02 1.487370e-25 1.995579e-25 1.423314e-25 2.347672e-25
1.400625e+02 1.590914e-25 1.506517e-25 1.827943e-25 1.749618e-25
1.400938e+02 1.648578e-25 1.675469e-25 2.037581e-25 2.152829e-25
1.401250e+02 1.846663e-25 1.677231e-25 1.782951e-25 1.820966e-25
1.401562e+02 2.190026e-25 1.952534e-25 1.454380e-25 2.061308e-25
1.401875e+02 1.781241e-25 2.131030e-25 1.526000e-25 2.113959e-25
1.402188e+02 2.088858e-25 1.709235e-25 2.193966e-25 2.384017e-25
1.402500e+02 2.056407e-25 1.798079e-25 2.681980e-25 1.765217e-25
1.402812e+02 1.863224e-25 1.795328e-25 2.075609e-25 2.311155e-25
1.403125e+02 1.655024e-25 2.278839e-25 1.737628e-25 1.693671e-25
1.403438e+02 1.509184e-25 2.350229e-25 1.708288e-25 1.907717e-25
1.403750e+02 1.312365e-25 1.906371e-25 2.141531e-25 1.834414e-25
1.404062e+02 1.410186e-25 1.981645e-25 1.926894e-25 1.973304e-25
1.404375e+02 2.817096e-25 1.337243e-25 1.799000e-25 1.666029e-25
1.404688e+02 1.756025e-25 1.948153e-25 2.948307e-25 2.558136e-25
1.405000e+02 2.038671e-25 1.432953e-25 1.696335e-25 1.778099e-25
1.405312e+02 1.959996e-25 1.824582e-25 1.573939e-25 1.487693e-25
1.405625e+02 2.139408e-25 1.906324e-25 1.947889e-25 1.871953e-25
1.405938e+02 2.548845e-25 1.829967e-25 1.743033e-25 1.471876e-25
1.406250e+02 2.111181e-25 1.647945e-25 1.344393e-25 2.151604e-25
1.406562e+02 1.821750e-25 2.032306e-25 2.051467e-25 2.527997e-25
1.406875e+02 2.128857e-25 2.253282e-25 1.883071e-25 1.845489e-25
1.407188e+02 2.456958e-25 1.188265e-25 2.012609e-25 2.387704e-25
1.407500e+02 1.595757e-25 1.700695e-25 1.411383e-25 1.558749e-25
1.407812e+02 1.631601e-25 1.960908e-25 1.881074e-25 1.761851e-25
1.408125e+02 2.845363e-25 1.650053e-25 1.840325e-25 2.577535e-25
1.408438e+02 2.533808e-25 1.437435e-25 1.185999e-25 1.824033e-25
1.408750e+02 1.835588e-25 2.122391e-25 2.235231e-25 2.020952e-25
1.409062e+02 1.301465e-25 1.939333e-25 1.641017e-25 2.215098e-25
1.409375e+02 1.610340e-25 2.089902e-25 1.629324e-25 2.369375e-25
1.409688e+02 1.606279e-25 1.640488e-25 2.366202e-25 1.990779e-25
1.410000e+02 1.673053e-25 1.788801e-25 2.394844e-25 1.764041e-25
1.410312e+02 1.619389e-25 1.950054e-25 1.661489e-25 1.499686e-25
1.410625e+02 1.636304e-25 1.698150e-25 1.918425e-25 1.829257e-25
1.410938e+02 1.892981e-25 1.793992e-25 1.954349e-25 2.385518e-25
1.411250e+02 2.014618e-25 1.572708e-25 2.142105e-25 1.902709e-25
1.411562e+02 1.974063e-25 2.642015e-25 1.338279e-25 1.489864e-25
1.411875e+02 1.689028e-25 1.903177e-25 1.451516e-25 1.927919e-25
1.412188e+02 1.628619e-25 1.542696e-25 1.887212e-25 1.865639e-25
1.412500e+02 1.304593e-25 1.466431e-25 2.479237e-25 1.848662e-25
1.412812e+02 1.615432e-25 1.920368e-25 1.694732e-25 1.706117e-25
1.413125e+02 1.339441e-25 1.621543e-25 1.808357e-25 2.438950e-25
1.413438e+02 1.222289e-25 1.849752e-25 1.470281e-25 1.777330e-25
1.413750e+02 1.439896e-25 2.227351e-25 1.475547e-25 1.783445e-25
1.414062e+02 1.528434e-25 1.804882e-25 2.235439e-25 1.922865e-25
1.414375e+02 1.957485e-25 2.082457e-25 1.350978e-25 1.983273e-25
1.414688e+02 2.171938e-25 1.931670e-25 2.631269e-25 2.603719e-25
1.415000e+02 1.670736e-25 2.772854e-25 2.149415e-25 1.852050e-25
1.415312e+02 2.125318e-25 2.247041e-25 2.081154e-25 1.858064e-25
1.415625e+02 1.777117e-25 1.588932e-25 1.875638e-25 1.838007e-25
1.415938e+02 1.595862e-25 2.267729e-25 1.523817e-25 2.456187e-25
1.416250e+02 1.661289e-25 2.328669e-25 2.165627e-25 1.850967e-25
1.416562e+02 1.567374e-25 1.746224e-25 1.559500e-25 2.119638e-25
1.416875e+02 1.809763e-25 1.565733e-25 1.813290e-25 1.840268e-25
1.417188e+02 2.130372e-25 1.300281e-25 1.300958e-25 1.989309e-25
1.417500e+02 1.724459e-25 1.866735e-25 1.981343e-25 1.883926e-25
1.417812e+02 1.771856e-25 1.636316e-25 1.651840e-25 1.739542e-25
1.418125e+02 1.906367e-25 1.355661e-25 1.928459e-25 2.566791e-25
1.418438e+02 1.713141e-25 1.711714e-25 1.812771e-25 2.030376e-25
1.418750e+02 1.381329e-25 2.009562e-25 1.479098e-25 1.545837e-25
1.419062e+02 1.628849e-25 1.877854e-25 1.459961e-25 1.805595e-25
1.419375e+02 2.328862e-25 2.191562e-25 2.105472e-25 1.382573e-25
1.419688e+02 2.067434e-25 2.352802e-25 1.503772e-25 1.800560e-25
1.420000e+02 1.344541e-25 2.436209e-25 1.986880e-25 1.692676e-25
1.420312e+02 1.713501e-25 1.380264e-25 1.388931e-25 1.962965e-25
1.420625e+02 1.434297e-25 1.279098e-25 1.953645e-25 2.348002e-25
1.420938e+02 2.498240e-25 1.908477e-25 1.753297e-25 2.311353e-25
1.421250e+02 1.642502e-25 2.190621e-25 1.658976e-25 1.715550e-25
1.421562e+02 1.335667e-25 2.396395e-25 1.845330e-25 1.533190e-25
1.421875e+02 1.662468e-25 1.795367e-25 1.601920e-25 2.054682e-25
1.422188e+02 1.483281e-25 2.139725e-25 2.204893e-25 1.719180e-25
1.422500e+02 1.358191e-25 2.298462e-25 1.527963e-25 1.413555e-25
1.422812e+02 1.761272e-25 1.730795e-25 1.759342e-25 1.379728e-25
1.423125e+02 2.200824e-25 2.026716e-25 1.811274e-25 1.996506e-25
1.423438e+02 1.801320e-25 1.370041e-25 2.084113e-25 2.107578e-25
1.423750e+02 1.360180e-25 2.361752e-25 1.523866e-25 2.450918e-25
1.424062e+02 1.948255e-25 1.895080e-25 2.060500e-25 1.600677e-25
1.424375e+02 1.789993e-25 1.681652e-25 2.414939e-25 1.910373e-25
1.424688e+02 2.215879e-25 1.462260e-25 1.510590e-25 1.740343e-25
1.425000e+02 1.746803e-25 2.070826e-25 1.851894e-25 2.001617e-25
1.425312e+02 1.484741e-25 1.713535e-25 1.757656e-25 2.127120e-25
1.425625e+02 1.377840e-25 1.914917e-25 1.997702e-25 2.352614e-25
1.425938e+02 2.474364e-25 2.123722e-25 2.811965e-25 1.997553e-25
1.426250e+02 1.602918e-25 2.368296e-25 1.471581e-25 1.962855e-25
1.426562e+02 1.365602e-25 2.208148e-25 2.069941e-25 1.522580e-25
1.426875e+02 1.790377e-25 1.496760e-25 1.475225e-25 1.610305e-25
1.427188e+02 1.520890e-25 1.471393e-25 1.907094e-25 2.488126e-25
1.427500e+02 2.187281e-25 1.798696e-25 1.524041e-25 1.362946e-25
1.427812e+02 1.771756e-25 1.780385e-25 1.803788e-25 2.103191e-25
1.428125e+02 1.563443e-25 1.617150e-25 1.792448e-25 2.307206e-25
1.428438e+02 1.620573e-25 1.939518e-25 1.488381e-25 1.849429e-25
1.428750e+02 2.533437e-25 1.731721e-25 2.084344e-25 2.213761e-25
1.429062e+02 1.890414e-25 2.078096e-25 2.118654e-25 1.367161e-25
1.429375e+02 2.186766e-25 1.981134e-25 2.394610e-25 1.998120e-25
1.429688e+02 1.469902e-25 1.978921e-25 1.816199e-25 2.316504e-25
1.430000e+02 1.797440e-25 1.787661e-25 1.442429e-25 1.845196e-25
1.430312e+02 1.365331e-25 2.295187e-25 1.553093e-25 2.667861e-25
1.430625e+02 1.582626e-25 2.091881e-25 1.617816e-25 1.763453e-25
1.430938e+02 2.081482e-25 2.771771e-25 1.304346e-25 2.230358e-25
1.431250e+02 1.879652e-25 1.553738e-25 1.675043e-25 1.668189e-25
1.431562e+02 1.839291e-25 3.074558e-25 1.769509e-25 1.236188e-25
1.431875e+02 2.009264e-25 1.794756e-25 1.621875e-25 1.965864e-25
1.432188e+02 1.523885e-25 2.503757e-25 1.726581e-25 1.603161e-25
1.432500e+02 1.722159e-25 1.402585e-25 1.471958e-25 2.174626e-25
1.432812e+02 1.645550e-25 1.771723e-25 2.184070e-25 2.009636e-25
1.433125e+02 1.468632e-25 2.122865e-25 1.860822e-25 2.446344e-25
1.433438e+02 1.910336e-25 2.626964e-25 1.402636e-25 1.922508e-25
1.433750e+02 2.164283e-25 1.959462e-25 2.148063e-25 1.968776e-25
1.434062e+02 1.745394e-25 2.232792e-25 1.645522e-25 1.979710e-25
1.434375e+02 2.084040e-25 1.676053e-25 2.372368e-25 1.885086e-25
1.434688e+02 2.108195e-25 1.855937e-25 2.215433e-25 1.922310e-25
1.435000e+02 1.338321e-25 2.251833e-25 1.813621e-25 1.830604e-25
1.435312e+02 1.887001e-25 2.402300e-25 1.885518e-25 2.083552e-25
1.435625e+02 1.806936e-25 1.528698e-25 2.503973e-25 1.442025e-25
1.435938e+02 1.775385e-25 2.009582e-25 2.305932e-25 1.586318e-25
1.436250e+02 1.624938e-25 1.767217e-25 1.969376e-25 2.429887e-25
1.436562e+02 1.846020e-25 1.937143e-25 1.985268e-25 2.449542e-25
1.436875e+02 2.184486e-25 1.415663e-25 2.010268e-25 1.606860e-25
1.437188e+02 3.391090e-25 1.557440e-25 1.436999e-25 1.374419e-25
1.437500e+02 1.729145e-25 2.004040e-25 1.981451e-25 1.323019e-25
1.437812e+02 1.914615e-25 1.952065e-25 1.937225e-25 1.922920e-25
1.438125e+02 1.754803e-25 1.660015e-25 1.985228e-25 1.918702e-25
1.438438e+02 2.421833e-25 1.683077e-25 2.179342e-25 2.343389e-25
1.438750e+02 2.350721e-25 1.550284e-25 1.451474e-25 1.878575e-25
1.439062e+02 1.841958e-25 2.695270e-25 1.329272e-25 2.171888e-25
1.439375e+02 1.887292e-25 1.883786e-25 1.934654e-25 2.221436e-25
1.439688e+02 1.980543e-25 2.249408e-25 1.720770e-25 1.704397e-25
1.440000e+02 1.786769e-25 1.951414e-25 1.896125e-25 1.574551e-25
1.440312e+02 1.180775e-25 2.278841e-25 1.892699e-25 1.838705e-25
1.440625e+02 1.676815e-25 1.711390e-25 2.613877e-25 1.739071e-25
1.440938e+02 1.806495e-25 2.506048e-25 1.800036e-25 1.932192e-25
1.441250e+02 1.915202e-25 1.678313e-25 1.702981e-25 2.246152e-25
1.441562e+02 2.160010e-25 1.938152e-25 1.148305e-25 1.737270e-25
1.446250e+02 2.005907e-25 1.583917e-25 1.637132e-25 2.064295e-25
1.446562e+02 1.294761e-25 2.812131e-25 1.679219e-25 1.517953e-25
1.446875e+02 1.447187e-25 2.171590e-25 2.248261e-25 1.813629e-25
1.447188e+02 1.609327e-25 1.897209e-25 1.716258e-25 2.216319e-25
1.447500e+02 1.379169e-25 1.860167e-25 1.466050e-25 1.828532e-25
1.447812e+02 2.368357e-25 1.881282e-25 2.494758e-25 2.228266e-25
1.448125e+02 2.553177e-25 1.954418e-25 1.701521e-25 2.802911e-25
1.448438e+02 2.212004e-25 1.639778e-25 2.658402e-25 1.835072e-25
1.448750e+02 2.243000e-25 2.299288e-25 2.042453e-25 1.811167e-25
1.449062e+02 1.640454e-25 2.251277e-25 2.054574e-25 2.055108e-25
1.449375e+02 1.887188e-25 1.764624e-25 1.604809e-25 1.937559e-25
1.449688e+02 2.087674e-25 2.058773e-25 1.393592e-25 1.556173e-25
1.450000e+02 1.942745e-25 2.061857e-25 1.967373e-25 1.634474e-25
1.450312e+02 1.569547e-25 2.741894e-25 1.396696e-25 1.783864e-25
1.450625e+02 2.067901e-25 2.073366e-25 2.033198e-25 2.080449e-25
1.450938e+02 1.414217e-25 2.153981e-25 2.165716e-25 2.647007e-25
1.451250e+02 1.864924e-25 1.920114e-25 1.912593e-25 1.920673e-25
1.451562e+02 1.757467e-25 2.334285e-25 2.318552e-25 1.768987e-25
1.451875e+02 1.521713e-25 2.600505e-25 1.669506e-25 2.063727e-25
1.452188e+02 2.035711e-25 2.295555e-25 1.396305e-25 1.593234e-25
1.452500e+02 1.587230e-25 2.315296e-25 2.408779e-25 2.323103e-25
1.452812e+02 1.999004e-25 1.703058e-25 1.868047e-25 2.522617e-25
1.453125e+02 1.561754e-25 2.534497e-25 1.401481e-25 1.980054e-25
1.453438e+02 2.141928e-25 1.431307e-25 2.330230e-25 1.454356e-25
1.453750e+02 2.027257e-25 1.442610e-25 1.584854e-25 1.887533e-25
1.454062e+02 1.798440e-25 1.772941e-25 1.877776e-25 2.433161e-25
1.454375e+02 1.735845e-25 1.768368e-25 2.638463e-25 2.200885e-25
1.454688e+02 1.952770e-25 2.751577e-25 1.726092e-25 1.952662e-25
1.455000e+02 2.058145e-25 1.610106e-25 1.669888e-25 1.758575e-25
1.455312e+02 2.396777e-25 1.669994e-25 1.835724e-25 2.348767e-25
1.455625e+02 2.702321e-25 1.682151e-25 2.231445e-25 2.176287e-25
1.455938e+02 1.896104e-25 1.967483e-25 1.357536e-25 1.730495e-25
1.456250e+02 2.068305e-25 1.371691e-25 1.823268e-25 1.877166e-25
1.456562e+02 2.188098e-25 1.726078e-25 1.865378e-25 2.142149e-25
1.456875e+02 1.570232e-25 2.195199e-25 2.052734e-25 1.888639e-25
1.457188e+02 1.953986e-25 1.827194e-25 3.004090e-25 2.274981e-25
1.457500e+02 1.729927e-25 1.892283e-25 1.474434e-25 2.049064e-25
1.457812e+02 2.158612e-25 1.811895e-25 2.273396e-25 2.050872e-25
1.458125e+02 1.386364e-25 2.162734e-25 1.345618e-25 1.535884e-25
1.458438e+02 2.166012e-25 1.612858e-25 1.663631e-25 2.167799e-25
1.458750e+02 2.193982e-25 1.848797e-25 1.520349e-25 2.352155e-25
1.459062e+02 1.909866e-25 1.783180e-25 1.910904e-25 2.630760e-25
1.459375e+02 1.630976e-25 2.673290e-25 1.759744e-25 2.186312e-25
1.459688e+02 1.528184e-25 1.600351e-25 1.730365e-25 1.750892e-25
1.460000e+02 1.832058e-25 2.728322e-25 2.152446e-25 1.634469e-25
1.460312e+02 1.368763e-25 2.985299e-25 1.698041e-25 1.525842e-25
1.460625e+02 1.801619e-25 1.848837e-25 1.825022e-25 1.870925e-25
1.460938e+02 1.912372e-25 1.962814e-25 1.526545e-25 2.314282e-25
1.461250e+02 1.461071e-25 1.732835e-25 1.483672e-25 1.783590e-25
1.461562e+02 2.584454e-25 1.607230e-25 1.530973e-25 1.564664e-25
1.461875e+02 1.776115e-25 2.006453e-25 2.117479e-25 1.680087e-25
1.462188e+02 1.407338e-25 1.609692e-25 1.553001e-25 2.003017e-25
1.462500e+02 1.729990e-25 2.388550e-25 1.651764e-25 1.814833e-25
1.462812e+02 1.986984e-25 2.113870e-25 2.359182e-25 2.018641e-25
1.463125e+02 2.473275e-25 1.951795e-25 2.853326e-25 1.880014e-25
1.463438e+02 1.500528e-25 2.297450e-25 1.750876e-25 1.937458e-25
1.463750e+02 1.609178e-25 1.691523e-25 2.845714e-25 1.527819e-25
1.464062e+02 1.532977e-25 2.226433e-25 1.556856e-25 1.845189e-25
1.464375e+02 1.975985e-25 1.681964e-25 1.763066e-25 1.396905e-25
1.464688e+02 1.851206e-25 2.094062e-25 2.150208e-25 2.755913e-25
1.465000e+02 1.770827e-25 2.093457e-25 1.424365e-25 2.166608e-25
1.465312e+02 2.222662e-25 1.848790e-25 1.788776e-25 2.087516e-25
1.465625e+02 1.939664e-25 1.489769e-25 2.199140e-25 1.873288e-25
1.465938e+02 2.008120e-25 2.253596e-25 1.784867e-25 1.734948e-25
1.466250e+02 1.692445e-25 1.542587e-25 1.440866e-25 1.749306e-25
1.466562e+02 1.504739e-25 1.562892e-25 1.409365e-25 2.083742e-25
1.466875e+02 1.960361e-25 1.673057e-25 2.656607e-25 1.994633e-25
1.467188e+02 1.907265e-25 2.310145e-25 1.671130e-25 2.411018e-25
1.467500e+02 1.437877e-25 2.797807e-25 1.663837e-25 1.933845e-25
1.467812e+02 2.109142e-25 1.666466e-25 2.289996e-25 1.855526e-25
1.468125e+02 2.172081e-25 1.477225e-25 1.679919e-25 1.753356e-25
1.468438e+02 1.892772e-25 1.629241e-25 2.276684e-25 2.504049e-25
1.468750e+02 2.081937e-25 1.555137e-25 2.100728e-25 2.797242e-25
1.469062e+02 2.109631e-25 1.661011e-25 2.124856e-25 2.569129e-25
1.469375e+02 1.685756e-25 2.061815e-25 2.416400e-25 2.347813e-25
1.469688e+02 1.262870e-25 1.937844e-25 1.534675e-25 1.528856e-25
1.470000e+02 1.594506e-25 1.637909e-25 1.755280e-25 1.620033e-25
1.470312e+02 1.884284e-25 1.779660e-25 1.665234e-25 1.589551e-25
1.470625e+02 2.306575e-25 2.117339e-25 1.490994e-25 1.653852e-25
1.470938e+02 1.050477e-25 1.711756e-25 2.342244e-25 2.423323e-25
1.471250e+02 2.356702e-25 1.356964e-25 2.396194e-25 2.638077e-25
1.471562e+02 1.684764e-25 2.535045e-25 2.368880e-25 1.855105e-25
1.471875e+02 1.537181e-25 2.244999e-25 2.038503e-25 1.405247e-25
1.472188e+02 1.928384e-25 1.582384e-25 1.599749e-25 1.486692e-25
1.472500e+02 1.378891e-25 2.791844e-25 1.579560e-25 1.998352e-25
1.472812e+02 1.642295e-25 1.388223e-25 1.717270e-25 2.347575e-25
1.473125e+02 1.917186e-25 2.110866e-25 1.969597e-25 1.820967e-25
1.473438e+02 1.493940e-25 1.906484e-25 1.285870e-25 1.845029e-25
1.473750e+02 1.374425e-25 2.298504e-25 1.814944e-25 1.597329e-25
1.474062e+02 2.082358e-25 1.881054e-25 1.920280e-25 1.865749e-25
1.474375e+02 1.599148e-25 1.416709e-25 2.223217e-25 1.780688e-25
1.474688e+02 1.824275e-25 2.107868e-25 1.774678e-25 1.549750e-25
1.475000e+02 1.585543e-25 1.843231e-25 2.494202e-25 1.958126e-25
1.475312e+02 1.799415e-25 2.136096e-25 2.095892e-25 1.792762e-25
1.475625e+02 2.199384e-25 1.829989e-25 2.054362e-25 1.499776e-25
1.475938e+02 1.492532e-25 1.795710e-25 2.005756e-25 1.679474e-25
1.476250e+02 2.676328e-25 1.820288e-25 1.690506e-25 2.242792e-25
1.476562e+02 2.422952e-25 1.876830e-25 1.565467e-25 1.502935e-25
1.476875e+02 1.639053e-25 1.762958e-25 1.789690e-25 2.427961e-25
1.477188e+02 1.811331e-25 1.346491e-25 2.109363e-25 2.354316e-25
1.477500e+02 2.304158e-25 1.548021e-25 1.546844e-25 1.540524e-25
1.477812e+02 2.117503e-25 1.705214e-25 2.024489e-25 2.354531e-25
1.478125e+02 2.161919e-25 2.158623e-25 1.649599e-25 1.729713e-25
1.478438e+02 1.460100e-25 1.557451e-25 1.559108e-25 1.645163e-25
1.478750e+02 1.562884e-25 1.539086e-25 1.389182e-25 1.845396e-25
1.479062e+02 1.569816e-25 1.315540e-25 1.591701e-25 1.966433e-25
1.479375e+02 1.982328e-25 2.536173e-25 1.806485e-25 1.919617e-25
1.479688e+02 1.871371e-25 1.703563e-25 2.083874e-25 2.104511e-25
1.480000e+02 2.238543e-25 1.536114e-25 1.639918e-25 1.889380e-25
1.480312e+02 1.983930e-25 1.615743e-25 1.654114e-25 2.340252e-25
1.480625e+02 1.371229e-25 2.406486e-25 2.343898e-25 2.747051e-25
1.480938e+02 1.462754e-25 2.326899e-25 2.208405e-25 1.676233e-25
1.481250e+02 1.819335e-25 1.621612e-25 2.324697e-25 1.672769e-25
1.481562e+02 1.545175e-25 1.742992e-25 2.324574e-25 2.345607e-25
1.481875e+02 2.620392e-25 2.171511e-25 2.375617e-25 1.649365e-25
1.482188e+02 1.526324e-25 1.968003e-25 1.800821e-25 1.733459e-25
1.482500e+02 1.911285e-25 1.937440e-25 2.327222e-25 1.622078e-25
1.482812e+02 1.646493e-25 1.420339e-25 1.850873e-25 1.693853e-25
1.483125e+02 1.496273e-25 1.361315e-25 1.753491e-25 2.004442e-25
1.483438e+02 2.361913e-25 1.409898e-25 1.460589e-25 1.903401e-25
1.483750e+02 1.943303e-25 2.181254e-25 1.389171e-25 1.433875e-25
1.484062e+02 2.564968e-25 2.146137e-25 1.475611e-25 1.628563e-25
1.484375e+02 1.880587e-25 1.793314e-25 1.546622e-25 2.007920e-25
1.484688e+02 1.763974e-25 1.865055e-25 1.514905e-25 2.217157e-25
1.485000e+02 2.341515e-25 2.023098e-25 1.659476e-25 1.821447e-25
1.485312e+02 1.734948e-25 2.100755e-25 1.745706e-25 1.399934e-25
1.485625e+02 1.720959e-25 2.154679e-25 1.329793e-25 1.567209e-25
1.485938e+02 2.077213e-25 1.679257e-25 1.721588e-25 2.111408e-25
1.486250e+02 2.180885e-25 1.895361e-25 1.930319e-25 2.302624e-25
1.486562e+02 1.877679e-25 2.193867e-25 2.026060e-25 1.769692e-25
1.486875e+02 1.812296e-25 2.733175e-25 1.138918e-25 1.518273e-25
1.487188e+02 2.001754e-25 1.938966e-25 1.990819e-25 1.556808e-25
1.487500e+02 1.731961e-25 1.443440e-25 1.423498e-25 1.713094e-25
1.487812e+02 2.484061e-25 2.407577e-25 1.430772e-25 1.733594e-25
1.488125e+02 1.849311e-25 1.466133e-25 2.276022e-25 2.247941e-25
1.488438e+02 2.124382e-25 1.568239e-25 1.792297e-25 2.334830e-25
1.488750e+02 1.648277e-25 1.519737e-25 1.233978e-25 2.248617e-25
1.489062e+02 2.005166e-25 1.906644e-25 1.930866e-25 2.057564e-25
1.489375e+02 1.963388e-25 2.822808e-25 1.922055e-25 2.174250e-25
1.489688e+02 1.763601e-25 1.835257e-25 1.830478e-25 2.616892e-25
1.490000e+02 1.437935e-25 2.058670e-25 2.254367e-25 1.859978e-25
1.490312e+02 2.093427e-25 1.908785e-25 1.842085e-25 1.852035e-25
1.490625e+02 1.405997e-25 2.310956e-25 2.081056e-25 1.863642e-25
1.490938e+02 1.640501e-25 1.867333e-25 1.794696e-25 1.699848e-25
1.491250e+02 1.795706e-25 1.795239e-25 1.817317e-25 1.493462e-25
1.491562e+02 2.063679e-25 2.111320e-25 1.593700e-25 1.871820e-25
1.491875e+02 1.637418e-25 2.234030e-25 1.748272e-25 2.585476e-25
1.492188e+02 1.659157e-25 1.821807e-25 1.797968e-25 1.885189e-25
1.492500e+02 1.686375e-25 1.819152e-25 1.787654e-25 1.951922e-25
1.492812e+02 1.322302e-25 1.545566e-25 1.785794e-25 2.037967e-25
1.493125e+02 1.764592e-25 1.971699e-25 2.087860e-25 1.574369e-25
1.493438e+02 2.102979e-25 2.023722e-25 2.098499e-25 1.532092e-25
1.493750e+02 1.272611e-25 1.974453e-25 1.764796e-25 1.517045e-25
1.494062e+02 1.886777e-25 2.267498e-25 1.567415e-25 1.394694e-25
1.494375e+02 2.059633e-25 1.638556e-25 1.602657e-25 1.623598e-25
1.494688e+02 1.372182e-25 2.074382e-25 1.763188e-25 1.985810e-25
1.495000e+02 1.515824e-25 1.795015e-25 2.242729e-25 1.680727e-25
1.495312e+02 2.305103e-25 1.392731e-25 1.687145e-25 1.657865e-25
1.495625e+02 1.830563e-25 1.598521e-25 2.024229e-25 1.515377e-25
1.495938e+02 1.913202e-25 1.958544e-25 1.634591e-25 1.678612e-25
1.496250e+02 2.080769e-25 1.743514e-25 2.088241e-25 1.487382e-25
1.496562e+02 2.087067e-25 1.479061e-25 1.515274e-25 2.458558e-25
1.496875e+02 2.056346e-25 1.557875e-25 1.853705e-25 1.581493e-25
1.497188e+02 1.545107e-25 2.551829e-25 2.028857e-25 1.728619e-25
1.497500e+02 1.602793e-25 2.009718e-25 1.352846e-25 2.118359e-25
1.497812e+02 2.010203e-25 1.698651e-25 1.358232e-25 1.676544e-25
1.498125e+02 1.963648e-25 1.430223e-25 1.622433e-25 2.010251e-25
1.498438e+02 1.527380e-25 1.983508e-25 1.430870e-25 1.390911e-25
1.498750e+02 1.480842e-25 2.501417e-25 2.251446e-25 1.685977e-25
1.499062e+02 1.860284e-25 1.676245e-25 2.172749e-25 1.479417e-25
1.499375e+02 2.134636e-25 1.195333e-25 1.528458e-25 2.025679e-25
1.499688e+02 1.633833e-25 2.056228e-25 1.635623e-25 1.768969e-25
1.500000e+02 2.003689e-25 1.690819e-25 1.897356e-25 1.896705e-25
1.500312e+02 1.442476e-25 1.599582e-25 1.833367e-25 2.057609e-25
1.500625e+02 1.882360e-25 1.743134e-25 1.699550e-25 1.712617e-25
1.500938e+02 1.856862e-25 1.987119e-25 1.769564e-25 2.183325e-25
1.501250e+02 1.729395e-25 1.852784e-25 1.605130e-25 2.099321e-25
1.501562e+02 2.022390e-25 1.963158e-25 1.859691e-25 1.553490e-25
1.501875e+02 1.495674e-25 1.959423e-25 1.408010e-25 1.320860e-25
1.502188e+02 1.535764e-25 1.884212e-25 1.590323e-25 1.488744e-25
1.502500e+02 2.023774e-25 2.457815e-25 1.972706e-25 2.613349e-25
1.502812e+02 1.782947e-25 2.130747e-25 1.573196e-25 2.440138e-25
1.503125e+02 2.724175e-25 1.576832e-25 2.238594e-25 1.440418e-25
1.503438e+02 2.466346e-25 1.925993e-25 2.365846e-25 1.683792e-25
1.503750e+02 2.398825e-25 1.315719e-25 1.750996e-25 1.488521e-25
1.504062e+02 1.557053e-25 1.841127e-25 1.858349e-25 1.929691e-25
1.504375e+02 1.350468e-25 2.364059e-25 1.697076e-25 2.019230e-25
1.504688e+02 2.051956e-25 1.821727e-25 1.719163e-25 2.221292e-25
1.505000e+02 1.941070e-25 1.500356e-25 1.867221e-25 2.211235e-25
1.505312e+02 1.802294e-25 1.602847e-25 1.726635e-25 1.724261e-25
1.505625e+02 1.829132e-25 1.387681e-25 1.911111e-25 1.884873e-25
1.505938e+02 1.348234e-25 1.527766e-25 1.710960e-25 2.239853e-25
1.506250e+02 1.218843e-25 2.505009e-25 1.277145e-25 1.445222e-25
1.506562e+02 1.414113e-25 2.122237e-25 1.607921e-25 1.429862e-25
1.506875e+02 2.023451e-25 2.217443e-25 1.919610e-25 1.953775e-25
1.507188e+02 1.602330e-25 2.263761e-25 1.512652e-25 2.025190e-25
1.507500e+02 1.495107e-25 2.189895e-25 2.164259e-25 1.737235e-25
1.507812e+02 2.125671e-25 2.106300e-25 2.044767e-25 2.224175e-25
1.508125e+02 2.126750e-25 1.484475e-25 1.711954e-25 2.115824e-25
1.508438e+02 2.385232e-25 2.351378e-25 2.112546e-25 2.261342e-25
1.508750e+02 1.995983e-25 2.410119e-25 1.585466e-25 1.611136e-25
1.509062e+02 1.356099e-25 1.411399e-25 2.051861e-25 1.856648e-25
1.509375e+02 1.776127e-25 1.274232e-25 1.699590e-25 1.768534e-25
1.509688e+02 1.545405e-25 1.509081e-25 1.776252e-25 1.949408e-25
1.510000e+02 1.935477e-25 2.205046e-25 1.685169e-25 1.988459e-25
1.510312e+02 2.063761e-25 1.558431e-25 1.500378e-25 1.924602e-25
1.510625e+02 1.977667e-25 1.740306e-25 2.201313e-25 2.261499e-25
1.510938e+02 1.859059e-25 1.857704e-25 1.620939e-25 1.536598e-25
1.511250e+02 2.082318e-25 2.792774e-25 2.118732e-25 2.090509e-25
1.511562e+02 2.554778e-25 1.876131e-25 1.816054e-25 1.694027e-25
1.511875e+02 1.575593e-25 2.024300e-25 2.129026e-25 1.577419e-25
1.512188e+02 1.714008e-25 1.379357e-25 1.466966e-25 1.832489e-25
1.512500e+02 2.050675e-25 1.453630e-25 1.455650e-25 1.518963e-25
1.512812e+02 1.429445e-25 1.504980e-25 1.922867e-25 2.710618e-25
1.513125e+02 1.689659e-25 1.737509e-25 1.818882e-25 2.478112e-25
1.513438e+02 1.693575e-25 1.984952e-25 1.493332e-25 1.951862e-25
1.513750e+02 1.741695e-25 1.561468e-25 1.976562e-25 1.899865e-25
1.514062e+02 2.300934e-25 1.926009e-25 1.824513e-25 1.922013e-25
1.514375e+02 1.634513e-25 2.128112e-25 1.899572e-25 2.319179e-25
1.514688e+02 2.200615e-25 2.122674e-25 1.470116e-25 2.138998e-25
1.515000e+02 1.880164e-25 2.386308e-25 1.774401e-25 2.025618e-25
1.515312e+02 1.943843e-25 2.125255e-25 2.087969e-25 2.338943e-25
1.515625e+02 2.020658e-25 1.643861e-25 1.729462e-25 2.724181e-25
1.515938e+02 2.591771e-25 2.302971e-25 1.659310e-25 2.566638e-25
1.516250e+02 1.518008e-25 2.456178e-25 2.010505e-25 1.695431e-25
1.516562e+02 1.334642e-25 1.881387e-25 1.893765e-25 1.379955e-25
1.516875e+02 1.402840e-25 1.584181e-25 2.143491e-25 2.598335e-25
1.517188e+02 1.934233e-25 1.825105e-25 2.511605e-25 2.461131e-25
1.517500e+02 1.694634e-25 1.667542e-25 1.488899e-25 2.278507e-25
1.517812e+02 1.818250e-25 2.054016e-25 1.786591e-25 1.861196e-25
1.518125e+02 2.147619e-25 2.031290e-25 1.813696e-25 1.933815e-25
1.518438e+02 2.313531e-25 2.069497e-25 1.901829e-25 1.953083e-25
1.518750e+02 2.043306e-25 1.666756e-25 1.386636e-25 1.679157e-25
1.519062e+02 2.043611e-25 1.760735e-25 1.848084e-25 2.182953e-25
1.519375e+02 2.016073e-25 1.960642e-25 1.205674e-25 1.837850e-25
1.519688e+02 1.905138e-25 2.301675e-25 2.050946e-25 1.790849e-25
1.520000e+02 2.102813e-25 1.810999e-25 2.230466e-25 2.493110e-25
1.520312e+02 1.819055e-25 1.497661e-25 1.645298e-25 1.734186e-25
1.520625e+02 2.886240e-25 1.929633e-25 1.785600e-25 1.650769e-25
1.520938e+02 1.637210e-25 1.836581e-25 1.574788e-25 1.930789e-25
1.521250e+02 1.915457e-25 1.861801e-25 1.883205e-25 1.951793e-25
1.521562e+02 1.552043e-25 1.769440e-25 2.159009e-25 1.933049e-25
1.521875e+02 1.649839e-25 1.708263e-25 2.057789e-25 2.291960e-25
1.522188e+02 1.588813e-25 1.935016e-25 2.766859e-25 1.401413e-25
1.522500e+02 1.581255e-25 2.108215e-25 1.262812e-25 1.654946e-25
1.522812e+02 2.070465e-25 1.934242e-25 1.378830e-25 2.129808e-25
1.523125e+02 1.602089e-25 1.940574e-25 1.432666e-25 2.088132e-25
1.523438e+02 1.538368e-25 2.022521e-25 1.389523e-25 1.759639e-25
1.523750e+02 1.664348e-25 2.287829e-25 1.554442e-25 1.595633e-25
1.524062e+02 2.053116e-25 1.987896e-25 1.735567e-25 1.670539e-25
1.524375e+02 2.372337e-25 2.480011e-25 1.534689e-25 2.966027e-25
1.524688e+02 1.927403e-25 2.197317e-25 1.973870e-25 1.644766e-25
1.525000e+02 1.544837e-25 2.226206e-25 1.901998e-25 2.064612e-25
1.525312e+02 1.487540e-25 2.009660e-25 2.187042e-25 1.477198e-25
1.525625e+02 1.859961e-25 2.439194e-25 2.477158e-25 2.383587e-25
1.525938e+02 1.843843e-25 2.163521e-25 2.093222e-25 1.717703e-25
1.526250e+02 1.677796e-25 1.747944e-25 1.357388e-25 1.773412e-25
1.526562e+02 1.801085e-25 1.916607e-25 1.941982e-25 2.513057e-25
1.526875e+02 1.540745e-25 1.681870e-25 2.215233e-25 1.930576e-25
1.527188e+02 1.787765e-25 2.062348e-25 1.779274e-25 2.101560e-25
1.527500e+02 1.778313e-25 1.941314e-25 1.577265e-25 2.515778e-25
1.527812e+02 1.791188e-25 2.017485e-25 3.097645e-25 1.709604e-25
1.528125e+02 2.388695e-25 1.972517e-25 1.881623e-25 1.574809e-25
1.528438e+02 1.500079e-25 1.854958e-25 2.439707e-25 1.972236e-25
1.528750e+02 1.600346e-25 2.519870e-25 1.926923e-25 2.043923e-25
1.529062e+02 1.946338e-25 1.822265e-25 1.443213e-25 1.810393e-25
1.529375e+02 1.917731e-25 2.068160e-25 2.141453e-25 1.813393e-25
1.529688e+02 1.929414e-25 1.550500e-25 1.517131e-25 1.659932e-25
1.530000e+02 1.729701e-25 1.813980e-25 1.533637e-25 2.011075e-25
1.530312e+02 1.901538e-25 1.669695e-25 1.427590e-25 2.953930e-25
1.530625e+02 1.159808e-25 1.525236e-25 1.675270e-25 1.802614e-25
1.530938e+02 1.495962e-25 1.927411e-25 1.724263e-25 2.052183e-25
1.531250e+02 2.223708e-25 1.645758e-25 1.687535e-25 1.925854e-25
1.531562e+02 2.594978e-25 1.901410e-25 2.010696e-25 1.694638e-25
1.531875e+02 2.034248e-25 1.795487e-25 1.451731e-25 1.474085e-25
1.532188e+02 2.149127e-25 1.525946e-25 1.378032e-25 2.557550e-25
1.532500e+02 1.675626e-25 2.135580e-25 1.333659e-25 1.989296e-25
1.532812e+02 2.009548e-25 1.769826e-25 2.383621e-25 2.668224e-25
1.533125e+02 1.914966e-25 1.689732e-25 2.650119e-25 2.480378e-25
1.533438e+02 1.842707e-25 1.828461e-25 2.764799e-25 2.771052e-25
1.533750e+02 2.150132e-25 2.406557e-25 1.680626e-25 1.853168e-25
1.534062e+02 2.182811e-25 2.146729e-25 2.147416e-25 1.409064e-25
1.534375e+02 1.702140e-25 1.534745e-25 2.193229e-25 2.053844e-25
1.534688e+02 1.496698e-25 1.851205e-25 1.898788e-25 2.605847e-25
1.535000e+02 1.715156e-25 1.982470e-25 1.469630e-25 1.454479e-25
1.535312e+02 2.001208e-25 2.672933e-25 2.136127e-25 2.243188e-25
1.535625e+02 2.489039e-25 1.762935e-25 1.974292e-25 1.830695e-25
1.535938e+02 2.731048e-25 1.800442e-25 2.370201e-25 1.770696e-25
1.536250e+02 2.142123e-25 1.743534e-25 1.517503e-25 2.020520e-25
1.536562e+02 1.701709e-25 2.227935e-25 2.331270e-25 2.457347e-25
1.536875e+02 1.552691e-25 1.514437e-25 1.658400e-25 2.249063e-25
1.537188e+02 2.291995e-25 1.573171e-25 1.851033e-25 1.433179e-25
1.537500e+02 2.518867e-25 1.754451e-25 1.969247e-25 1.842093e-25
1.537812e+02 2.029050e-25 1.774343e-25 2.361055e-25 2.501989e-25
1.538125e+02 2.071453e-25 2.520166e-25 1.772110e-25 1.912067e-25
1.538438e+02 1.782802e-25 2.612912e-25 1.758085e-25 2.013086e-25
1.538750e+02 2.316156e-25 1.485627e-25 1.739975e-25 1.780823e-25
1.539062e+02 1.960868e-25 1.692523e-25 1.534358e-25 2.282403e-25
1.539375e+02 1.786408e-25 2.754087e-25 1.574281e-25 1.604037e-25
1.539688e+02 1.931195e-25 1.195919e-25 1.462621e-25 1.901469e-25
1.540000e+02 1.806456e-25 1.761982e-25 1.654472e-25 1.500833e-25
1.540312e+02 1.801390e-25 2.070404e-25 2.063696e-25 1.391572e-25
1.540625e+02 2.556656e-25 2.136792e-25 1.699527e-25 1.776437e-25
1.540938e+02 2.224362e-25 2.086421e-25 1.839357e-25 1.722070e-25
1.541250e+02 2.066970e-25 1.833630e-25 1.421564e-25 1.805233e-25
1.541562e+02 1.631493e-25 1.795737e-25 2.390743e-25 1.878509e-25
1.541875e+02 1.693043e-25 1.837559e-25 1.399808e-25 1.593412e-25
1.542188e+02 2.462715e-25 1.897354e-25 1.840429e-25 2.142049e-25
1.542500e+02 1.652884e-25 1.625418e-25 1.643772e-25 1.835282e-25
1.542812e+02 1.911153e-25 1.733745e-25 1.432007e-25 1.946183e-25
1.543125e+02 1.436093e-25 1.872315e-25 1.703887e-25 2.420982e-25
1.543438e+02 1.871984e-25 2.162983e-25 2.489446e-25 1.493410e-25
1.543750e+02 1.572569e-25 1.598281e-25 2.062263e-25 1.957230e-25
1.544062e+02 1.880156e-25 1.777714e-25 2.015286e-25 2.081839e-25
1.544375e+02 1.395507e-25 2.342608e-25 2.368540e-25 2.201786e-25
1.544688e+02 1.866473e-25 2.000426e-25 2.188019e-25 1.809839e-25
1.545000e+02 1.752775e-25 1.790214e-25 1.962041e-25 2.520385e-25
1.545312e+02 1.670494e-25 2.274695e-25 2.117424e-25 1.794736e-25
1.545625e+02 1.466637e-25 2.756158e-25 1.794166e-25 2.675603e-25
1.545938e+02 1.656750e-25 2.314357e-25 1.762608e-25 1.651617e-25
1.546250e+02 1.597356e-25 2.147636e-25 1.604325e-25 1.877615e-25
1.546562e+02 1.860921e-25 2.413047e-25 1.544383e-25 2.125582e-25
1.546875e+02 1.362983e-25 2.272793e-25 1.699339e-25 2.005703e-25
1.547188e+02 1.787397e-25 1.827579e-25 1.931257e-25 1.858160e-25
1.547500e+02 1.622207e-25 1.666993e-25 1.869001e-25 1.944941e-25
1.547812e+02 1.662876e-25 1.739274e-25 2.035442e-25 1.567373e-25
1.548125e+02 1.443735e-25 1.908572e-25 1.740270e-25 1.989689e-25
1.548438e+02 1.875801e-25 1.917320e-25 2.099705e-25 2.036414e-25
1.548750e+02 1.809745e-25 2.432474e-25 1.741657e-25 1.892329e-25
1.549062e+02 1.733965e-25 2.297382e-25 2.476715e-25 2.201017e-25
1.549375e+02 2.091066e-25 1.842581e-25 1.982019e-25 1.845010e-25
1.549688e+02 2.074878e-25 1.415078e-25 1.505323e-25 1.508745e-25
1.550000e+02 1.690357e-25 1.861487e-25 2.288584e-25 2.041497e-25
1.550312e+02 1.614740e-25 2.295388e-25 1.511876e-25 1.443160e-25
1.550625e+02 1.460190e-25 1.510287e-25 2.092685e-25 2.039327e-25
1.550938e+02 1.359974e-25 1.444786e-25 2.799821e-25 1.869911e-25
1.551250e+02 1.315893e-25 1.758339e-25 2.853056e-25 2.077396e-25
1.551562e+02 1.809389e-25 1.925778e-25 2.197527e-25 1.343311e-25
1.551875e+02 2.240094e-25 1.978458e-25 1.751389e-25 1.580887e-25
1.552188e+02 2.037847e-25 1.823723e-25 2.262419e-25 1.817701e-25
1.552500e+02 2.032481e-25 1.835986e-25 2.724574e-25 2.080590e-25
1.552812e+02 2.203276e-25 1.679242e-25 2.136641e-25 1.685877e-25
1.553125e+02 1.626606e-25 1.697280e-25 2.149429e-25 2.030462e-25
1.553438e+02 2.033525e-25 2.121183e-25 1.567492e-25 1.456181e-25
1.553750e+02 1.474465e-25 1.503403e-25 1.422881e-25 2.075086e-25
1.554062e+02 1.765728e-25 1.623245e-25 2.114923e-25 2.293204e-25
1.554375e+02 2.095928e-25 1.594613e-25 2.041664e-25 2.412811e-25
1.554688e+02 2.442832e-25 1.286455e-25 2.126843e-25 1.756726e-25
1.555000e+02 1.855837e-25 1.733385e-25 1.915348e-25 2.120574e-25
1.555312e+02 1.371716e-25 1.874692e-25 1.476034e-25 2.219720e-25
1.555625e+02 2.025120e-25 2.600982e-25 1.656944e-25 1.569626e-25
1.555938e+02 1.782329e-25 1.476927e-25 2.613879e-25 2.205375e-25
1.556250e+02 1.921078e-25 2.362925e-25 1.344017e-25 2.507416e-25
1.556562e+02 1.691490e-25 1.931466e-25 1.514872e-25 1.624476e-25
1.556875e+02 1.760759e-25 2.084827e-25 1.672066e-25 2.076477e-25
1.557188e+02 2.094742e-25 1.601086e-25 1.621098e-25 2.235662e-25
1.557500e+02 2.295672e-25 1.837222e-25 2.078749e-25 1.994125e-25
1.557812e+02 1.497189e-25 1.992722e-25 1.582686e-25 1.547646e-25
1.558125e+02 1.938040e-25 2.275357e-25 1.425822e-25 1.802955e-25
1.558438e+02 2.296186e-25 1.775699e-25 1.249734e-25 1.750434e-25
1.558750e+02 1.666547e-25 1.750277e-25 1.947866e-25 1.298798e-25
1.559062e+02 1.655823e-25 1.524331e-25 1.855640e-25 1.467029e-25
1.559375e+02 1.929517e-25 1.812854e-25 1.868327e-25 1.267307e-25
1.559688e+02 1.359462e-25 1.646403e-25 1.945254e-25 1.547673e-25
1.560000e+02 1.784304e-25 1.769227e-25 1.826537e-25 1.663412e-25
1.560312e+02 1.957573e-25 1.894866e-25 2.255133e-25 1.882961e-25
1.560625e+02 1.411615e-25 1.690248e-25 2.165666e-25 1.707754e-25
1.560938e+02 2.153134e-25 1.731935e-25 1.705864e-25 1.938286e-25
1.561250e+02 2.142354e-25 1.983368e-25 2.664939e-25 2.337140e-25
1.561562e+02 1.551961e-25 1.461981e-25 1.991275e-25 1.834043e-25
1.561875e+02 1.437662e-25 1.386382e-25 2.677623e-25 1.863927e-25
1.562188e+02 1.510030e-25 1.581558e-25 1.742330e-25 1.909142e-25
1.562500e+02 1.853428e-25 1.899994e-25 2.556546e-25 1.844894e-25
1.562812e+02 1.158919e-25 1.589420e-25 1.610417e-25 1.842600e-25
1.563125e+02 1.312375e-25 1.668212e-25 1.541567e-25 1.962210e-25
1.563438e+02 1.247481e-25 1.444848e-25 1.580787e-25 1.553989e-25
1.563750e+02 1.780461e-25 1.415442e-25 1.835077e-25 1.699938e-25
1.564062e+02 2.799157e-25 2.727453e-25 2.377183e-25 2.170396e-25
1.564375e+02 1.501573e-25 1.845059e-25 1.717471e-25 1.694810e-25
1.564688e+02 1.492934e-25 1.269810e-25 1.945790e-25 2.765384e-25
1.565000e+02 2.040765e-25 2.172769e-25 1.885068e-25 1.530016e-25
1.565312e+02 1.978101e-25 1.806026e-25 2.198944e-25 1.505887e-25
1.565625e+02 2.537847e-25 1.563133e-25 2.080882e-25 1.310287e-25
1.565938e+02 1.732518e-25 1.422520e-25 1.766119e-25 1.515786e-25
1.566250e+02 1.643490e-25 2.136872e-25 1.658413e-25 1.453610e-25
1.566562e+02 1.616446e-25 1.656833e-25 2.118232e-25 1.758845e-25
1.566875e+02 1.819110e-25 1.401484e-25 2.080786e-25 2.829328e-25
1.567188e+02 1.915219e-25 2.202474e-25 1.993957e-25 2.115293e-25
1.567500e+02 1.800060e-25 1.830145e-25 1.976985e-25 1.721786e-25
1.567812e+02 1.407681e-25 1.771056e-25 1.431725e-25 1.596449e-25
1.568125e+02 1.426042e-25 1.706813e-25 1.634361e-25 1.935571e-25
1.568438e+02 1.695691e-25 2.029949e-25 2.047240e-25 1.495140e-25
1.568750e+02 2.208595e-25 2.021485e-25 1.795593e-25 2.184017e-25
1.569062e+02 1.270301e-25 1.897018e-25 1.399489e-25 1.888518e-25
1.569375e+02 1.636554e-25 1.844017e-25 1.715148e-25 1.476570e-25
1.569688e+02 1.469423e-25 2.528991e-25 2.496933e-25 1.930626e-25
1.570000e+02 1.691047e-25 2.082250e-25 1.939589e-25 2.836418e-25
1.570312e+02 2.092096e-25 2.243681e-25 1.746458e-25 1.966062e-25
1.570625e+02 1.755038e-25 1.758551e-25 2.544264e-25 1.415670e-25
1.570938e+02 2.099329e-25 1.486596e-25 1.904667e-25 2.492478e-25
1.571250e+02 1.684194e-25 2.987766e-25 1.726519e-25 1.761146e-25
1.571562e+02 2.226286e-25 1.886066e-25 1.352830e-25 2.190814e-25
1.571875e+02 2.238631e-25 2.431748e-25 2.168167e-25 1.454189e-25
1.572188e+02 1.598993e-25 1.987904e-25 1.884062e-25 1.820266e-25
1.572500e+02 1.624362e-25 1.765087e-25 1.932157e-25 2.077970e-25
1.572812e+02 1.960691e-25 1.785556e-25 1.321364e-25 1.698277e-25
1.573125e+02 2.173729e-25 2.555752e-25 1.406705e-25 1.596972e-25
1.573438e+02 1.827553e-25 1.767436e-25 1.996046e-25 1.841470e-25
1.573750e+02 1.665280e-25 1.349840e-25 1.640770e-25 2.010884e-25
1.574062e+02 2.030536e-25 1.856576e-25 1.522589e-25 2.053214e-25
1.574375e+02 1.348621e-25 1.993574e-25 1.470394e-25 1.677619e-25
1.574688e+02 1.572127e-25 1.483367e-25 2.012601e-25 1.597194e-25
1.575000e+02 1.689067e-25 1.915882e-25 2.087082e-25 2.080392e-25
1.575312e+02 1.454180e-25 1.774487e-25 2.068972e-25 1.763535e-25
1.575625e+02 2.159047e-25 1.619045e-25 1.569094e-25 1.341072e-25
1.575938e+02 2.134259e-25 2.399061e-25 2.509177e-25 1.616041e-25
1.576250e+02 1.732449e-25 2.476588e-25 1.846624e-25 1.292731e-25
1.576562e+02 1.590014e-25 2.233599e-25 1.781760e-25 1.393508e-25
1.576875e+02 2.583390e-25 1.416392e-25 2.084524e-25 2.009788e-25
1.577188e+02 2.116545e-25 1.948060e-25 1.746054e-25 1.420084e-25
1.577500e+02 1.698086e-25 1.835391e-25 2.372266e-25 2.031151e-25
1.577812e+02 1.434061e-25 1.388064e-25 1.475019e-25 1.682574e-25
1.578125e+02 1.494238e-25 1.535502e-25 1.976327e-25 2.207230e-25
1.578438e+02 2.216734e-25 2.247821e-25 1.474364e-25 1.820626e-25
1.578750e+02 1.517542e-25 1.741565e-25 1.923665e-25 1.881926e-25
1.579062e+02 2.033993e-25 1.563665e-25 1.357740e-25 1.218527e-25
1.579375e+02 1.589864e-25 2.044599e-25 1.573622e-25 1.501943e-25
1.579688e+02 1.661231e-25 2.036999e-25 2.253481e-25 1.531558e-25
1.580000e+02 1.882076e-25 1.896388e-25 1.997336e-25 1.470390e-25
1.580312e+02 1.306216e-25 2.338666e-25 2.640483e-25 1.225979e-25
1.580625e+02 2.317385e-25 1.818607e-25 1.759035e-25 2.252813e-25
1.580938e+02 1.443101e-25 2.192251e-25 1.745071e-25 1.790531e-25
1.581250e+02 1.411044e-25 1.826094e-25 1.616790e-25 1.654071e-25
1.581562e+02 2.020493e-25 1.652519e-25 1.585975e-25 1.854918e-25
1.581875e+02 1.959591e-25 2.230527e-25 2.112180e-25 1.808463e-25
1.582188e+02 1.687709e-25 2.401238e-25 1.705444e-25 2.122812e-25
1.582500e+02 1.963073e-25 1.922624e-25 2.070646e-25 2.360381e-25
1.582812e+02 2.550079e-25 2.920180e-25 1.414403e-25 2.149144e-25
1.583125e+02 1.359392e-25 1.551568e-25 1.522703e-25 1.303692e-25
1.583438e+02 2.528633e-25 1.843969e-25 1.931268e-25 1.743002e-25
1.583750e+02 1.989014e-25 1.791363e-25 1.784940e-25 1.451073e-25
1.584062e+02 2.076393e-25 1.679748e-25 1.559827e-25 1.824486e-25
1.584375e+02 2.035612e-25 1.734151e-25 1.588328e-25 1.842919e-25
1.584688e+02 1.627745e-25 2.077082e-25 1.954382e-25 1.804135e-25
1.585000e+02 1.899507e-25 1.835777e-25 1.487164e-25 1.468924e-25
1.585312e+02 1.853621e-25 1.692528e-25 1.419977e-25 1.690316e-25
1.585625e+02 1.744850e-25 1.463908e-25 1.420611e-25 1.831466e-25
1.585938e+02 2.314771e-25 1.673996e-25 1.425354e-25 1.551517e-25
1.586250e+02 2.020267e-25 2.090735e-25 1.398538e-25 1.644396e-25
1.586562e+02 1.597872e-25 1.757456e-25 1.501225e-25 1.674569e-25
1.586875e+02 1.515749e-25 1.324229e-25 2.289204e-25 1.622593e-25
1.587188e+02 1.542618e-25 1.364256e-25 1.625975e-25 1.849400e-25
1.587500e+02 1.448085e-25 1.680649e-25 1.225473e-25 2.517568e-25
1.587812e+02 2.002750e-25 2.196185e-25 1.835934e-25 1.876481e-25
1.588125e+02 1.871654e-25 1.468415e-25 1.711540e-25 2.387822e-25
1.588438e+02 2.250701e-25 2.063806e-25 1.520111e-25 1.454011e-25
1.588750e+02 1.765709e-25 1.950941e-25 1.475899e-25 1.368553e-25
1.589062e+02 1.960583e-25 1.642107e-25 1.633143e-25 1.848037e-25
1.589375e+02 1.866888e-25 2.393768e-25 1.473095e-25 1.410301e-25
1.589688e+02 1.645725e-25 1.942582e-25 1.525400e-25 2.267776e-25
1.590000e+02 1.677989e-25 1.719257e-25 1.660290e-25 1.819211e-25
1.590312e+02 1.365047e-25 1.557319e-25 1.533378e-25 1.952831e-25
1.590625e+02 1.727214e-25 1.885919e-25 1.505818e-25 1.713231e-25
1.590938e+02 1.483655e-25 2.361632e-25 1.770972e-25 1.718299e-25
1.591250e+02 1.568823e-25 1.911912e-25 1.249075e-25 1.539405e-25
1.591562e+02 1.888827e-25 2.041960e-25 1.363861e-25 1.857563e-25
1.591875e+02 1.711506e-25 1.402489e-25 1.420332e-25 2.251339e-25
1.592188e+02 1.912484e-25 2.137861e-25 1.828385e-25 2.180836e-25
1.592500e+02 1.414263e-25 1.769460e-25 1.683662e-25 2.179651e-25
1.592812e+02 1.359951e-25 1.561578e-25 1.505741e-25 2.401726e-25
1.593125e+02 1.205213e-25 1.624225e-25 2.055909e-25 1.895346e-25
1.593438e+02 1.649767e-25 1.596156e-25 1.421805e-25 2.122881e-25
1.593750e+02 1.511571e-25 1.978679e-25 1.852562e-25 1.340564e-25
1.594062e+02 1.635094e-25 1.224379e-25 2.591543e-25 1.897696e-25
1.594375e+02 1.677256e-25 2.137903e-25 1.918875e-25 1.729435e-25
1.594688e+02 1.507591e-25 2.189077e-25 1.284888e-25 1.359558e-25
1.595000e+02 1.803242e-25 1.671200e-25 1.682679e-25 1.390687e-25
1.595312e+02 1.640263e-25 1.800372e-25 1.854937e-25 1.423410e-25
1.595625e+02 1.624853e-25 2.518757e-25 1.819156e-25 1.605353e-25
1.595938e+02 2.007532e-25 1.976682e-25 1.874373e-25 2.155018e-25
1.596250e+02 1.599028e-25 1.479499e-25 1.833937e-25 2.142121e-25
1.596562e+02 2.105540e-25 1.832299e-25 1.552424e-25 2.370298e-25
1.596875e+02 2.158389e-25 2.203381e-25 1.693850e-25 1.726322e-25
1.597188e+02 2.524921e-25 2.482598e-25 1.990716e-25 2.326576e-25
1.597500e+02 2.015964e-25 1.781947e-25 2.344789e-25 1.930502e-25
1.597812e+02 1.204222e-25 1.629029e-25 2.055728e-25 1.334176e-25
1.598125e+02 1.917385e-25 1.462435e-25 1.664759e-25 1.580349e-25
1.598438e+02 1.708865e-25 2.010548e-25 1.247766e-25 1.752327e-25
1.598750e+02 1.266796e-25 1.619560e-25 2.075353e-25 1.256436e-25
1.599062e+02 1.344854e-25 1.351217e-25 1.962813e-25 1.733256e-25
1.599375e+02 1.644404e-25 1.910779e-25 2.605759e-25 1.606165e-25
1.599688e+02 1.808658e-25 1.323408e-25 1.779390e-25 1.425014e-25
1.600000e+02 1.446633e-25 2.171377e-25 1.759885e-25 1.737779e-25
1.600312e+02 1.563235e-25 1.486731e-25 1.518496e-25 1.848683e-25
1.600625e+02 1.557097e-25 1.772891e-25 1.798545e-25 1.862801e-25
1.600938e+02 1.431973e-25 1.776023e-25 2.161389e-25 2.406681e-25
1.601250e+02 1.713344e-25 1.716166e-25 1.587298e-25 1.751653e-25
1.601562e+02 1.509112e-25 1.979099e-25 1.269696e-25 1.435062e-25
1.601875e+02 1.418572e-25 1.306359e-25 1.848214e-25 1.714968e-25
1.602188e+02 1.501369e-25 1.695827e-25 1.818610e-25 1.942572e-25
1.602500e+02 1.918056e-25 2.233854e-25 2.160340e-25 1.584233e-25
1.602812e+02 2.073468e-25 1.854511e-25 1.909342e-25 1.728303e-25
1.603125e+02 2.259997e-25 1.787591e-25 1.838293e-25 1.440109e-25
1.603438e+02 2.082703e-25 1.462580e-25 2.001884e-25 2.048299e-25
1.603750e+02 1.399530e-25 2.163297e-25 1.835347e-25 1.837146e-25
1.604062e+02 1.370308e-25 1.416793e-25 1.943734e-25 2.336283e-25
1.604375e+02 1.919049e-25 1.906886e-25 1.688481e-25 2.364085e-25
1.604688e+02 1.671937e-25 1.812169e-25 1.629013e-25 2.497629e-25
1.605000e+02 1.567777e-25 1.672470e-25 1.571135e-25 1.700252e-25
1.605312e+02 1.447403e-25 2.252671e-25 1.596113e-25 2.528355e-25
1.605625e+02 1.561133e-25 1.407157e-25 2.613029e-25 1.549050e-25
1.605938e+02 1.272824e-25 2.074149e-25 1.695492e-25 1.343719e-25
1.606250e+02 1.913041e-25 2.326937e-25 2.306662e-25 1.526953e-25
1.606562e+02 2.254132e-25 1.417487e-25 1.646808e-25 1.923934e-25
1.606875e+02 1.734136e-25 1.724475e-25 1.310061e-25 1.522355e-25
1.607188e+02 1.721551e-25 1.797219e-25 1.310081e-25 1.329635e-25
1.607500e+02 1.820264e-25 1.976138e-25 1.560605e-25 1.655690e-25
1.607812e+02 1.744528e-25 1.366492e-25 1.677716e-25 1.282086e-25
1.608125e+02 1.727850e-25 1.563946e-25 1.825130e-25 1.958312e-25
1.608438e+02 1.307259e-25 1.689834e-25 1.578726e-25 1.857780e-25
1.608750e+02 1.778459e-25 2.308459e-25 1.333049e-25 1.422502e-25
1.609062e+02 2.359441e-25 2.699462e-25 1.409276e-25 1.724801e-25
1.609375e+02 1.717040e-25 1.780111e-25 1.881068e-25 2.307265e-25
1.609688e+02 2.527730e-25 1.845075e-25 2.196468e-25 1.788858e-25
1.610000e+02 2.483481e-25 1.856947e-25 1.679338e-25 1.541891e-25
1.610312e+02 1.729946e-25 1.664520e-25 2.167939e-25 2.046352e-25
1.610625e+02 1.921863e-25 2.171521e-25 1.668357e-25 1.653905e-25
1.610938e+02 2.002490e-25 1.815289e-25 1.546520e-25 1.588685e-25
1.611250e+02 2.112487e-25 1.335923e-25 2.039885e-25 1.812017e-25
1.611562e+02 1.832310e-25 1.228921e-25 1.484881e-25 2.350035e-25
1.611875e+02 1.314727e-25 2.044056e-25 1.732209e-25 2.131402e-25
1.612188e+02 1.814668e-25 1.739380e-25 1.604241e-25 2.012688e-25
1.612500e+02 1.645673e-25 1.944390e-25 1.826922e-25 1.858018e-25
1.612812e+02 2.494359e-25 2.099801e-25 1.806331e-25 1.478433e-25
1.613125e+02 2.030994e-25 1.308336e-25 2.076720e-25 1.806535e-25
1.613438e+02 1.778806e-25 1.538168e-25 1.864903e-25 2.487311e-25
1.613750e+02 1.422045e-25 1.754593e-25 1.756364e-25 1.897010e-25
1.614062e+02 1.708988e-25 1.522308e-25 1.305823e-25 1.351832e-25
1.614375e+02 1.822802e-25 1.779061e-25 1.796519e-25 2.150297e-25
1.614688e+02 1.629290e-25 2.030920e-25 1.803279e-25 1.621673e-25
1.615000e+02 1.468314e-25 1.476842e-25 1.890148e-25 1.713923e-25
1.615312e+02 1.432733e-25 1.567814e-25 1.459650e-25 1.538021e-25
1.615625e+02 2.010419e-25 2.079459e-25 1.159609e-25 1.454005e-25
1.615938e+02 1.236157e-25 1.807868e-25 1.920507e-25 1.788543e-25
1.616250e+02 1.253748e-25 1.615434e-25 1.914591e-25 2.083326e-25
1.616562e+02 1.679249e-25 1.338436e-25 2.232494e-25 1.852711e-25
1.616875e+02 2.200157e-25 1.695359e-25 1.729265e-25 2.332375e-25
1.617188e+02 1.367331e-25 1.978777e-25 1.779764e-25 1.609775e-25
1.617500e+02 1.796885e-25 2.458829e-25 2.130371e-25 1.787924e-25
1.617812e+02 1.325241e-25 1.651257e-25 1.578440e-25 1.653493e-25
1.618125e+02 1.847466e-25 2.455328e-25 1.525903e-25 1.514657e-25
1.618438e+02 2.039418e-25 1.700989e-25 1.312251e-25 1.764686e-25
1.618750e+02 1.615887e-25 2.044847e-25 2.344795e-25 2.287258e-25
1.619062e+02 1.268323e-25 2.109061e-25 2.140206e-25 1.508884e-25
1.619375e+02 1.492463e-25 1.351191e-25 2.081782e-25 2.200269e-25
1.619688e+02 1.781528e-25 1.637287e-25 1.377040e-25 1.698608e-25
1.620000e+02 1.580696e-25 2.319325e-25 1.205689e-25 1.320874e-25
1.620312e+02 1.433254e-25 1.558687e-25 1.400603e-25 1.409123e-25
1.620625e+02 1.468880e-25 1.525727e-25 1.465263e-25 1.620937e-25
1.620938e+02 1.805917e-25 2.019157e-25 1.837392e-25 1.958171e-25
1.621250e+02 1.509540e-25 1.839850e-25 1.929461e-25 1.765316e-25
1.621562e+02 1.534045e-25 2.674832e-25 1.679392e-25 1.572692e-25
1.621875e+02 1.635420e-25 1.865899e-25 1.913674e-25 1.728082e-25
1.622188e+02 1.334801e-25 1.519251e-25 1.885637e-25 1.647411e-25
1.622500e+02 1.958750e-25 1.727479e-25 1.612957e-25 2.150229e-25
1.622812e+02 1.973823e-25 1.410369e-25 1.539145e-25 1.666068e-25
1.623125e+02 1.993978e-25 1.447820e-25 2.072072e-25 2.148698e-25
1.623438e+02 2.131229e-25 1.594592e-25 1.523599e-25 2.317041e-25
1.623750e+02 1.735913e-25 1.071791e-25 1.590492e-25 1.710062e-25
1.624062e+02 2.563923e-25 1.852134e-25 1.775744e-25 1.554474e-25
1.624375e+02 1.634507e-25 1.524780e-25 1.372612e-25 2.248818e-25
1.624688e+02 1.431323e-25 1.298459e-25 1.535935e-25 1.997903e-25
1.625000e+02 2.020467e-25 1.781595e-25 2.007943e-25 2.409638e-25
1.625312e+02 1.679722e-25 2.756715e-25 1.658526e-25 1.996345e-25
1.625625e+02 1.973358e-25 2.048535e-25 1.577525e-25 2.889009e-25
1.625938e+02 1.650900e-25 2.568356e-25 1.819231e-25 1.805269e-25
1.626250e+02 1.906233e-25 1.641175e-25 1.638499e-25 1.971810e-25
1.626562e+02 1.497247e-25 1.334111e-25 1.831606e-25 1.859436e-25
1.626875e+02 1.288680e-25 1.573709e-25 1.622654e-25 1.519253e-25
1.627188e+02 1.528669e-25 1.489924e-25 1.880719e-25 1.832038e-25
1.627500e+02 1.606333e-25 1.878380e-25 1.444796e-25 1.477824e-25
1.627812e+02 2.131210e-25 1.665815e-25 1.450088e-25 1.686915e-25
1.628125e+02 1.448928e-25 2.324095e-25 1.477946e-25 2.129625e-25
1.628438e+02 1.657723e-25 2.102227e-25 1.312694e-25 1.830771e-25
1.628750e+02 1.288011e-25 1.547335e-25 1.727396e-25 1.495767e-25
1.629062e+02 2.261209e-25 1.888530e-25 2.009797e-25 1.962484e-25
1.629375e+02 2.066787e-25 2.207189e-25 1.539181e-25 1.655356e-25
1.629688e+02 1.187444e-25 1.467600e-25 1.743822e-25 1.801792e-25
1.630000e+02 1.488335e-25 1.772513e-25 1.641354e-25 1.720911e-25
1.630312e+02 1.674837e-25 1.778065e-25 1.521146e-25 1.589566e-25
1.630625e+02 2.100000e-25 1.393139e-25 1.785999e-25 2.076122e-25
1.630938e+02 1.328849e-25 1.690182e-25 1.494088e-25 1.775177e-25
1.631250e+02 1.981286e-25 1.909279e-25 1.753142e-25 1.669127e-25
1.631562e+02 1.825642e-25 1.745674e-25 1.911536e-25 2.060866e-25
1.631875e+02 2.006456e-25 1.927821e-25 1.365702e-25 1.981295e-25
1.632188e+02 1.836767e-25 1.473756e-25 1.444882e-25 2.172281e-25
1.632500e+02 1.578279e-25 1.426405e-25 1.481669e-25 1.818874e-25
1.632812e+02 1.943487e-25 2.400031e-25 1.880412e-25 2.898704e-25
1.633125e+02 1.362763e-25 1.950002e-25 2.205677e-25 1.657207e-25
1.633438e+02 1.438111e-25 1.838669e-25 1.300168e-25 1.534534e-25
1.633750e+02 1.648159e-25 2.041282e-25 1.862570e-25 1.815358e-25
1.634062e+02 2.122551e-25 1.738094e-25 1.575155e-25 2.003539e-25
1.634375e+02 1.882785e-25 1.565935e-25 1.775276e-25 2.055846e-25
1.634688e+02 2.220558e-25 1.836433e-25 1.502010e-25 1.074993e-25
1.635000e+02 2.516704e-25 2.484921e-25 1.454573e-25 2.101601e-25
1.635312e+02 1.824732e-25 2.273268e-25 1.442655e-25 1.788148e-25
1.635625e+02 1.494588e-25 2.583656e-25 1.315563e-25 1.562248e-25
1.635938e+02 1.532779e-25 1.409620e-25 1.114335e-25 1.245982e-25
1.636250e+02 1.639119e-25 1.628681e-25 1.422331e-25 1.498628e-25
1.636562e+02 1.347687e-25 2.006754e-25 1.382967e-25 1.435366e-25
1.636875e+02 1.652297e-25 1.715454e-25 2.034149e-25 2.138744e-25
1.637188e+02 1.377355e-25 1.788624e-25 1.297806e-25 1.751370e-25
1.637500e+02 1.892404e-25 1.527137e-25 1.401464e-25 2.065546e-25
1.637812e+02 2.213294e-25 1.741505e-25 1.960739e-25 1.716697e-25
1.638125e+02 1.680119e-25 1.814733e-25 1.524757e-25 2.104264e-25
1.638438e+02 1.743674e-25 1.789245e-25 1.409021e-25 1.419175e-25
1.638750e+02 2.325006e-25 1.968716e-25 1.175316e-25 1.673060e-25
1.639062e+02 2.189826e-25 2.326070e-25 1.454838e-25 1.408048e-25
1.639375e+02 2.051989e-25 1.849561e-25 2.095920e-25 1.919458e-25
1.639688e+02 1.146734e-25 1.633125e-25 2.365020e-25 1.564060e-25
1.640000e+02 1.707814e-25 2.131355e-25 1.842672e-25 1.649100e-25
1.640312e+02 2.233557e-25 1.899966e-25 1.730125e-25 1.427733e-25
1.640625e+02 1.684469e-25 1.869049e-25 2.246580e-25 2.431707e-25
1.640938e+02 1.762946e-25 1.658536e-25 2.160876e-25 1.933395e-25
1.641250e+02 1.537789e-25 1.830307e-25 1.603716e-25 1.821101e-25
1.641562e+02 1.620029e-25 1.352855e-25 1.425714e-25 1.738122e-25
1.641875e+02 1.919258e-25 1.922237e-25 1.568853e-25 2.040486e-25
1.642188e+02 1.634462e-25 1.198603e-25 1.609702e-25 1.861052e-25
1.642500e+02 1.442571e-25 1.327403e-25 1.869835e-25 2.042012e-25
1.642812e+02 1.620341e-25 1.556138e-25 1.650834e-25 1.704171e-25
1.643125e+02 1.669381e-25 1.599327e-25 1.887983e-25 1.867456e-25
1.643438e+02 1.574545e-25 1.345982e-25 1.775755e-25 1.367459e-25
1.643750e+02 1.648613e-25 2.157840e-25 1.661559e-25 2.477122e-25
1.644062e+02 1.523985e-25 2.552131e-25 1.994375e-25 2.313156e-25
1.644375e+02 1.714596e-25 1.524984e-25 1.631234e-25 1.909894e-25
1.644688e+02 2.048815e-25 2.297198e-25 1.798764e-25 1.995799e-25
1.645000e+02 1.429365e-25 1.736257e-25 2.166217e-25 1.808448e-25
1.645312e+02 1.530696e-25 2.032058e-25 1.624393e-25 1.988498e-25
1.645625e+02 1.269919e-25 1.770698e-25 1.698298e-25 1.345618e-25
1.645938e+02 1.394568e-25 1.949185e-25 1.185197e-25 1.648193e-25
1.646250e+02 1.669234e-25 1.769363e-25 1.543903e-25 2.107829e-25
1.646562e+02 1.840359e-25 1.870939e-25 2.136240e-25 2.414315e-25
1.646875e+02 1.858947e-25 1.122438e-25 2.314158e-25 2.248363e-25
1.647188e+02 1.564442e-25 1.583022e-25 1.782016e-25 1.537104e-25
1.647500e+02 1.727021e-25 1.945705e-25 1.221482e-25 1.416737e-25
1.647812e+02 1.470286e-25 1.920389e-25 2.216580e-25 1.534855e-25
1.648125e+02 1.596448e-25 1.600540e-25 1.855299e-25 1.575671e-25
1.648438e+02 1.557002e-25 1.965862e-25 2.334335e-25 2.112744e-25
1.648750e+02 1.426001e-25 1.891512e-25 2.209825e-25 2.129153e-25
1.649062e+02 1.575884e-25 1.457822e-25 1.707834e-25 2.083974e-25
1.649375e+02 1.628442e-25 1.910558e-25 2.364790e-25 1.927621e-25
1.649688e+02 2.040689e-25 1.761221e-25 2.095081e-25 2.035657e-25
1.650000e+02 1.931768e-25 2.015107e-25 1.592406e-25 1.731751e-25
1.650312e+02 1.954969e-25 1.526432e-25 1.933358e-25 1.890690e-25
1.650625e+02 1.613566e-25 1.382378e-25 1.731071e-25 2.066423e-25
1.650938e+02 1.613025e-25 2.371614e-25 1.976073e-25 1.965276e-25
1.651250e+02 1.733111e-25 2.426813e-25 2.223155e-25 2.490261e-25
1.651562e+02 1.430997e-25 1.772526e-25 2.025573e-25 1.700332e-25
1.651875e+02 1.881857e-25 1.723217e-25 1.478156e-25 1.695274e-25
1.652188e+02 1.557120e-25 1.500597e-25 1.776908e-25 2.084333e-25
1.652500e+02 1.945764e-25 1.792361e-25 1.596945e-25 1.298681e-25
1.652812e+02 1.795900e-25 1.340919e-25 1.479953e-25 1.760127e-25
1.653125e+02 2.171762e-25 1.653272e-25 1.475624e-25 1.224087e-25
1.653438e+02 2.190771e-25 1.975490e-25 1.843850e-25 1.705189e-25
1.653750e+02 1.282136e-25 1.377266e-25 1.641814e-25 1.989574e-25
1.654062e+02 1.364939e-25 2.225978e-25 2.283697e-25 1.844042e-25
1.654375e+02 1.825083e-25 1.534990e-25 1.606739e-25 1.492133e-25
1.654688e+02 1.998349e-25 2.167825e-25 1.262560e-25 2.007976e-25
1.655000e+02 2.288776e-25 1.901124e-25 1.401805e-25 2.856877e-25
1.655312e+02 2.325816e-25 1.831347e-25 1.915487e-25 2.153231e-25
1.655625e+02 1.396017e-25 1.699321e-25 1.792656e-25 1.829435e-25
1.655938e+02 1.912952e-25 2.018541e-25 1.514651e-25 2.093880e-25
1.656250e+02 1.701886e-25 1.728963e-25 2.045205e-25 1.911515e-25
1.656562e+02 2.481516e-25 2.118723e-25 1.594437e-25 2.081627e-25
1.656875e+02 1.740177e-25 1.796839e-25 2.046539e-25 1.620095e-25
1.657188e+02 1.129116e-25 1.439643e-25 1.953702e-25 1.920454e-25
1.657500e+02 1.360908e-25 1.391095e-25 1.837641e-25 2.232909e-25
1.657812e+02 1.832785e-25 1.853261e-25 2.194318e-25 1.836313e-25
1.658125e+02 1.746573e-25 2.194750e-25 2.174244e-25 1.444712e-25
1.658438e+02 1.550079e-25 2.367928e-25 1.626649e-25 1.550701e-25
1.658750e+02 1.716962e-25 2.234474e-25 1.358517e-25 2.206604e-25
1.659062e+02 2.045873e-25 2.310497e-25 1.598983e-25 1.706669e-25
1.659375e+02 1.849449e-25 1.597957e-25 1.672523e-25 1.552003e-25
1.659688e+02 1.909215e-25 2.213296e-25 1.469056e-25 1.684423e-25
1.660000e+02 1.685307e-25 1.733906e-25 1.530272e-25 1.430731e-25
1.660312e+02 1.401839e-25 1.942313e-25 1.352766e-25 1.474303e-25
1.660625e+02 1.526040e-25 1.947178e-25 1.956894e-25 1.664394e-25
1.660938e+02 2.072026e-25 1.272562e-25 2.013056e-25 2.098148e-25
1.661250e+02 2.670109e-25 1.862445e-25 1.598554e-25 1.527285e-25
1.661562e+02 1.534230e-25 1.485032e-25 1.493734e-25 2.141069e-25
1.661875e+02 1.668486e-25 1.859027e-25 1.725472e-25 2.006927e-25
1.662188e+02 1.506625e-25 1.848028e-25 1.485407e-25 1.184469e-25
1.662500e+02 2.077224e-25 1.873120e-25 1.407460e-25 1.443514e-25
1.662812e+02 1.248115e-25 1.201206e-25 1.692404e-25 1.822161e-25
1.663125e+02 1.394205e-25 2.143583e-25 1.944260e-25 2.044183e-25
1.663438e+02 1.737621e-25 2.159624e-25 1.754659e-25 1.577275e-25
1.663750e+02 2.094770e-25 1.576084e-25 2.592005e-25 2.871336e-25
1.664062e+02 1.824202e-25 1.557564e-25 1.543457e-25 1.803004e-25
1.664375e+02 2.156689e-25 1.982867e-25 1.550808e-25 1.842565e-25
1.664688e+02 1.923078e-25 2.518161e-25 2.154662e-25 2.141960e-25
1.665000e+02 1.317079e-25 1.646420e-25 1.782065e-25 1.631528e-25
1.665312e+02 1.155511e-25 1.294872e-25 2.411162e-25 1.424462e-25
1.665625e+02 1.669867e-25 1.555617e-25 1.662524e-25 1.987773e-25
1.665938e+02 2.279543e-25 1.784195e-25 1.624730e-25 1.757917e-25
1.666250e+02 1.588348e-25 1.576172e-25 1.788832e-25 1.863656e-25
1.666562e+02 2.266325e-25 1.417615e-25 2.050283e-25 1.790770e-25
1.666875e+02 1.807814e-25 1.395613e-25 2.070514e-25 1.549534e-25
1.667188e+02 1.469060e-25 1.468985e-25 1.746921e-25 1.637006e-25
1.667500e+02 1.408355e-25 1.519696e-25 1.760637e-25 2.600332e-25
1.667812e+02 1.529771e-25 1.962577e-25 1.650599e-25 1.486560e-25
1.668125e+02 2.146715e-25 1.776708e-25 2.304071e-25 1.991674e-25
1.668438e+02 1.658829e-25 1.557828e-25 1.451186e-25 1.245347e-25
1.668750e+02 1.794624e-25 1.705496e-25 1.815040e-25 1.397786e-25
1.669062e+02 1.979821e-25 1.809735e-25 2.482113e-25 1.773577e-25
1.669375e+02 1.613938e-25 1.260427e-25 1.364316e-25 1.594147e-25
1.669688e+02 1.636549e-25 1.806103e-25 1.447743e-25 1.666096e-25
1.670000e+02 1.634129e-25 1.456931e-25 1.489100e-25 1.357808e-25
1.670312e+02 1.746087e-25 2.001218e-25 1.699451e-25 1.424567e-25
1.670625e+02 1.379085e-25 1.510833e-25 2.134786e-25 2.138870e-25
1.670938e+02 1.909711e-25 1.631908e-25 1.426231e-25 1.931042e-25
1.671250e+02 2.023162e-25 1.832903e-25 2.096411e-25 1.864267e-25
1.671562e+02 1.644870e-25 1.290759e-25 1.715271e-25 1.946098e-25
1.671875e+02 1.644820e-25 1.807943e-25 2.561468e-25 1.547677e-25
1.672188e+02 1.507958e-25 1.675810e-25 2.008088e-25 1.578507e-25
1.672500e+02 1.585105e-25 1.667688e-25 1.479252e-25 1.729516e-25
1.672812e+02 1.332740e-25 1.419994e-25 1.823376e-25 1.304823e-25
1.673125e+02 1.393427e-25 1.547043e-25 1.504709e-25 2.027392e-25
1.673438e+02 1.865549e-25 2.565631e-25 1.530733e-25 1.555732e-25
1.673750e+02 1.519094e-25 1.924815e-25 1.749832e-25 1.720221e-25
1.674062e+02 1.274925e-25 2.338497e-25 1.615278e-25 1.371897e-25
1.674375e+02 2.481899e-25 2.244280e-25 1.751654e-25 2.292231e-25
1.674688e+02 2.191272e-25 2.205203e-25 1.714789e-25 2.120266e-25
1.675000e+02 1.447300e-25 1.535229e-25 2.163470e-25 1.709664e-25
1.675312e+02 1.447054e-25 1.711059e-25 1.534505e-25 2.073650e-25
1.675625e+02 1.407097e-25 1.515599e-25 1.803515e-25 1.557131e-25
1.675938e+02 1.586311e-25 2.399789e-25 1.357129e-25 1.422735e-25
1.676250e+02 2.053998e-25 1.807434e-25 1.392641e-25 1.640881e-25
1.676562e+02 1.421587e-25 1.687370e-25 1.604042e-25 1.636651e-25
1.676875e+02 1.595850e-25 2.358428e-25 1.891758e-25 1.713226e-25
1.677188e+02 1.474413e-25 1.640266e-25 1.633006e-25 1.686634e-25
1.677500e+02 1.775466e-25 1.945872e-25 1.757319e-25 1.817065e-25
1.677812e+02 1.330490e-25 2.097636e-25 1.746908e-25 1.826416e-25
1.678125e+02 1.592979e-25 1.408405e-25 1.546931e-25 1.338879e-25
1.678438e+02 1.797711e-25 1.733756e-25 1.603761e-25 1.819596e-25
1.678750e+02 1.503591e-25 1.560477e-25 2.609637e-25 2.717840e-25
1.679062e+02 1.994670e-25 1.362202e-25 1.332157e-25 2.249315e-25
1.679375e+02 1.801493e-25 1.910345e-25 1.755564e-25 1.734957e-25
1.679688e+02 1.572498e-25 1.821096e-25 1.518732e-25 1.068233e-25
1.680000e+02 1.926595e-25 2.077581e-25 1.528211e-25 1.581451e-25
1.680312e+02 1.318655e-25 2.542277e-25 1.445910e-25 1.895561e-25
1.680625e+02 1.665123e-25 2.631051e-25 1.356296e-25 1.911447e-25
1.680938e+02 1.441669e-25 1.994438e-25 1.669840e-25 1.526365e-25
1.681250e+02 2.031261e-25 1.722182e-25 1.734232e-25 1.290534e-25
1.681562e+02 1.501068e-25 1.281403e-25 2.484741e-25 1.905935e-25
1.681875e+02 1.369281e-25 2.143773e-25 1.715198e-25 2.121412e-25
1.682188e+02 1.510491e-25 1.854108e-25 1.545108e-25 1.736706e-25
1.682500e+02 2.260971e-25 2.021181e-25 1.357372e-25 1.859732e-25
1.682812e+02 1.511542e-25 1.771059e-25 1.454066e-25 1.524339e-25
1.683125e+02 1.539181e-25 1.608194e-25 1.413765e-25 1.598627e-25
1.683438e+02 1.955604e-25 2.181161e-25 2.050231e-25 1.886313e-25
1.683750e+02 1.706724e-25 1.520625e-25 2.025247e-25 2.043203e-25
1.684062e+02 2.241169e-25 1.621704e-25 1.584736e-25 1.773260e-25
1.684375e+02 1.890421e-25 1.933221e-25 1.711042e-25 1.996295e-25
1.684688e+02 1.672758e-25 1.414690e-25 1.320252e-25 1.599912e-25
1.685000e+02 2.375261e-25 2.710555e-25 2.172175e-25 2.378212e-25
1.685312e+02 1.751877e-25 2.036083e-25 1.567580e-25 1.663569e-25
1.685625e+02 1.592918e-25 1.910904e-25 1.616455e-25 2.093151e-25
1.685938e+02 1.402979e-25 1.525620e-25 1.308554e-25 2.038507e-25
1.686250e+02 2.270524e-25 2.027281e-25 1.752696e-25 1.431293e-25
1.686562e+02 1.760208e-25 1.366209e-25 2.075299e-25 1.655476e-25
1.686875e+02 1.965755e-25 1.268830e-25 1.735790e-25 1.847262e-25
1.687188e+02 1.591111e-25 1.441885e-25 1.504760e-25 1.678756e-25
1.687500e+02 1.518698e-25 1.566252e-25 2.474665e-25 2.272959e-25
1.687812e+02 1.542977e-25 1.914981e-25 1.607577e-25 2.319142e-25
1.688125e+02 1.785478e-25 1.952203e-25 1.570425e-25 1.749931e-25
1.688438e+02 1.615265e-25 1.833713e-25 1.510155e-25 1.816921e-25
1.688750e+02 2.302234e-25 1.646834e-25 1.645417e-25 1.545725e-25
1.689062e+02 1.677170e-25 1.503174e-25 1.752164e-25 2.021843e-25
1.689375e+02 1.691345e-25 1.438178e-25 2.068112e-25 1.936654e-25
1.689688e+02 1.516103e-25 1.330058e-25 1.837222e-25 1.734490e-25
1.690000e+02 1.731584e-25 1.898903e-25 1.408164e-25 1.523990e-25
1.690312e+02 1.436520e-25 1.969592e-25 1.248529e-25 2.186475e-25
1.690625e+02 1.701416e-25 2.122765e-25 2.273341e-25 2.220370e-25
1.690938e+02 1.837358e-25 1.634844e-25 2.281681e-25 2.420185e-25
1.691250e+02 1.634717e-25 1.251709e-25 1.894515e-25 1.358239e-25
1.691562e+02 1.628254e-25 1.658250e-25 1.425738e-25 2.014617e-25
1.691875e+02 1.398965e-25 1.371388e-25 2.138928e-25 2.078478e-25
1.692188e+02 1.707706e-25 1.440486e-25 2.214382e-25 2.208632e-25
1.692500e+02 1.963761e-25 1.650099e-25 1.822854e-25 1.911077e-25
1.692812e+02 1.618679e-25 1.682165e-25 2.384100e-25 2.044268e-25
1.693125e+02 1.470311e-25 1.415767e-25 1.803310e-25 2.285056e-25
1.693438e+02 1.500502e-25 1.599564e-25 1.407427e-25 1.977184e-25
1.693750e+02 2.263918e-25 1.634526e-25 1.851287e-25 1.828170e-25
1.694062e+02 1.519506e-25 2.006694e-25 1.664355e-25 1.738257e-25
1.694375e+02 2.889782e-25 2.612110e-25 1.326215e-25 2.530751e-25
1.694688e+02 1.637713e-25 1.858197e-25 2.252970e-25 2.854615e-25
1.695000e+02 1.687543e-25 1.832989e-25 1.844417e-25 1.343727e-25
1.695312e+02 1.489109e-25 1.957630e-25 1.952004e-25 2.201859e-25
1.695625e+02 1.293760e-25 1.233605e-25 1.462135e-25 2.060967e-25
1.695938e+02 1.756376e-25 1.904491e-25 1.710566e-25 1.293142e-25
1.696250e+02 2.034181e-25 2.043433e-25 1.348264e-25 1.915078e-25
1.696562e+02 1.683695e-25 1.857988e-25 1.872529e-25 1.602980e-25
1.696875e+02 1.459558e-25 2.312754e-25 2.165200e-25 1.668519e-25
1.697188e+02 1.882172e-25 1.743929e-25 1.853984e-25 2.174931e-25
1.697500e+02 1.668473e-25 1.847276e-25 1.713165e-25 2.412490e-25
1.697812e+02 1.478694e-25 1.537478e-25 2.114342e-25 1.444751e-25
1.698125e+02 1.670984e-25 1.767817e-25 1.266794e-25 1.433768e-25
1.698438e+02 1.921959e-25 1.248718e-25 2.728930e-25 1.702323e-25
1.698750e+02 1.794703e-25 1.528006e-25 1.768718e-25 1.619433e-25
1.699062e+02 1.401245e-25 1.546877e-25 1.545902e-25 2.355072e-25
1.699375e+02 1.549782e-25 1.663454e-25 1.747386e-25 2.345786e-25
1.699688e+02 2.242159e-25 2.283975e-25 1.558790e-25 1.559469e-25
1.700000e+02 1.347338e-25 1.618899e-25 2.137520e-25 1.806830e-25
1.700312e+02 1.812207e-25 1.686026e-25 1.651639e-25 1.639256e-25
1.700625e+02 1.497653e-25 1.377327e-25 2.228561e-25 1.616973e-25
1.700938e+02 1.924416e-25 2.257380e-25 1.288988e-25 1.530147e-25
1.701250e+02 1.651206e-25 1.557023e-25 1.456646e-25 1.665286e-25
1.701562e+02 1.985915e-25 1.668860e-25 1.193237e-25 1.831766e-25
1.701875e+02 1.477116e-25 1.403661e-25 1.666634e-25 1.978074e-25
1.702188e+02 1.227887e-25 2.038636e-25 1.875746e-25 2.645363e-25
1.702500e+02 1.742836e-25 1.594174e-25 1.462192e-25 2.015945e-25
1.702812e+02 1.807610e-25 2.416661e-25 1.539158e-25 2.567503e-25
1.703125e+02 1.487438e-25 1.602576e-25 1.477911e-25 1.999255e-25
1.703438e+02 1.307965e-25 1.629739e-25 1.987880e-25 1.632884e-25
1.703750e+02 1.602049e-25 1.951779e-25 1.922761e-25 1.848016e-25
1.704062e+02 1.562201e-25 2.075628e-25 2.430629e-25 1.572255e-25
1.704375e+02 1.185635e-25 1.266957e-25 1.551823e-25 1.626481e-25
1.704688e+02 1.376208e-25 1.854649e-25 1.382610e-25 1.683590e-25
1.705000e+02 2.184913e-25 2.168247e-25 1.386837e-25 1.747317e-25
1.705312e+02 1.864839e-25 1.859013e-25 2.210446e-25 2.380345e-25
1.705625e+02 1.528992e-25 2.064864e-25 2.125736e-25 2.490196e-25
1.705938e+02 1.130589e-25 1.761904e-25 1.309491e-25 1.887764e-25
1.706250e+02 1.726744e-25 1.646105e-25 1.402778e-25 1.724409e-25
1.706562e+02 1.745300e-25 1.797359e-25 1.643231e-25 1.973481e-25
1.706875e+02 1.607049e-25 1.639215e-25 1.731360e-25 2.011450e-25
1.707188e+02 1.298200e-25 1.358274e-25 2.270164e-25 1.644945e-25
1.707500e+02 1.141756e-25 2.469235e-25 1.770021e-25 1.564603e-25
1.707812e+02 1.832518e-25 1.753079e-25 1.969486e-25 1.490509e-25
1.708125e+02 1.441014e-25 1.852373e-25 2.033898e-25 1.691373e-25
1.708438e+02 2.623083e-25 1.812113e-25 1.493083e-25 1.946726e-25
1.708750e+02 1.461430e-25 1.713921e-25 1.402306e-25 1.892439e-25
1.709062e+02 1.549125e-25 1.472793e-25 1.754394e-25 1.921862e-25
1.709375e+02 1.621513e-25 1.360882e-25 1.949179e-25 1.974367e-25
1.709688e+02 1.426856e-25 1.296828e-25 2.246031e-25 2.038957e-25
1.710000e+02 1.541418e-25 1.366667e-25 2.503771e-25 1.379027e-25
1.710312e+02 1.357203e-25 1.428859e-25 1.619754e-25 1.902355e-25
1.710625e+02 1.664110e-25 1.903791e-25 1.851714e-25 2.043405e-25
1.710938e+02 1.392343e-25 1.790582e-25 1.760825e-25 1.879321e-25
1.711250e+02 1.779221e-25 2.126728e-25 1.457354e-25 2.274679e-25
1.711562e+02 1.475054e-25 2.096535e-25 1.858012e-25 1.728027e-25
1.711875e+02 2.295385e-25 2.090107e-25 1.747777e-25 1.907818e-25
1.712188e+02 1.406776e-25 2.810873e-25 1.645549e-25 1.939179e-25
1.712500e+02 1.934763e-25 1.761461e-25 1.617677e-25 2.579820e-25
1.712812e+02 1.562880e-25 1.661069e-25 1.410769e-25 2.131562e-25
1.713125e+02 1.641972e-25 1.487815e-25 1.534952e-25 1.681040e-25
1.713438e+02 1.804725e-25 2.401889e-25 1.288176e-25 1.398273e-25
1.713750e+02 1.954341e-25 1.954799e-25 1.616482e-25 1.840914e-25
1.714062e+02 1.787849e-25 1.944122e-25 1.684854e-25 1.456407e-25
1.714375e+02 1.453356e-25 1.643997e-25 1.488435e-25 1.644167e-25
1.714688e+02 1.968585e-25 2.708391e-25 1.625232e-25 1.398036e-25
1.715000e+02 1.481116e-25 2.108193e-25 2.037624e-25 1.640763e-25
1.715312e+02 1.874556e-25 1.869511e-25 2.282167e-25 1.632890e-25
1.715625e+02 2.361400e-25 2.338774e-25 1.680063e-25 1.770971e-25
1.715938e+02 1.896262e-25 1.937227e-25 1.616538e-25 2.056004e-25
1.716250e+02 1.420065e-25 1.864143e-25 1.780570e-25 1.417834e-25
1.716562e+02 1.256708e-25 1.332206e-25 1.866997e-25 2.157046e-25
1.716875e+02 1.500592e-25 1.464954e-25 1.763345e-25 1.724039e-25
1.717188e+02 2.176416e-25 1.922197e-25 2.246018e-25 1.423406e-25
1.717500e+02 1.831598e-25 1.890527e-25 1.702838e-25 1.901167e-25
1.717812e+02 1.584631e-25 1.529232e-25 1.830526e-25 1.916861e-25
1.718125e+02 1.851759e-25 1.467282e-25 1.442396e-25 1.629540e-25
1.718438e+02 1.590397e-25 2.185965e-25 1.564392e-25 1.703146e-25
1.718750e+02 1.751046e-25 1.587013e-25 1.757062e-25 1.415452e-25
1.719062e+02 2.242960e-25 1.930911e-25 1.089468e-25 1.413234e-25
1.719375e+02 1.509931e-25 1.595976e-25 2.520502e-25 1.791333e-25
1.719688e+02 1.322267e-25 1.665194e-25 1.256295e-25 1.635414e-25
1.720000e+02 1.919995e-25 1.824318e-25 1.223077e-25 1.757267e-25
1.720312e+02 1.497320e-25 1.633189e-25 1.732130e-25 2.030146e-25
1.720625e+02 2.119104e-25 1.389621e-25 2.018528e-25 2.307499e-25
1.720938e+02 1.375129e-25 1.409718e-25 1.488041e-25 1.910227e-25
1.721250e+02 1.221061e-25 1.647506e-25 1.462884e-25 1.451133e-25
1.721562e+02 1.439151e-25 1.825315e-25 1.387390e-25 1.956199e-25
1.721875e+02 1.919361e-25 2.325617e-25 1.970016e-25 2.024739e-25
1.722188e+02 1.828098e-25 2.091708e-25 2.158925e-25 2.658438e-25
1.722500e+02 1.817651e-25 2.015050e-25 1.715501e-25 1.483307e-25
1.722812e+02 1.912743e-25 1.794509e-25 1.733272e-25 1.622366e-25
1.723125e+02 2.052085e-25 1.513836e-25 2.143204e-25 1.694832e-25
1.723438e+02 1.722132e-25 2.678703e-25 1.620578e-25 1.290210e-25
1.723750e+02 1.500648e-25 1.371037e-25 1.504134e-25 2.363796e-25
1.724062e+02 1.952157e-25 1.612447e-25 1.467506e-25 1.724073e-25
1.724375e+02 1.746392e-25 1.682819e-25 2.451336e-25 1.785598e-25
1.724688e+02 1.392528e-25 1.622284e-25 1.755012e-25 1.499278e-25
1.725000e+02 1.659612e-25 2.061544e-25 1.789630e-25 1.462002e-25
1.725312e+02 2.204584e-25 2.097874e-25 1.732413e-25 1.612087e-25
1.725625e+02 2.120852e-25 1.980713e-25 1.577633e-25 2.040773e-25
1.725938e+02 1.395529e-25 1.505813e-25 1.905102e-25 1.690081e-25
1.726250e+02 1.845680e-25 1.653303e-25 1.369793e-25 1.614945e-25
1.726562e+02 1.509329e-25 2.403083e-25 1.999142e-25 1.723756e-25
1.726875e+02 1.550289e-25 1.529210e-25 1.621873e-25 1.842314e-25
1.727188e+02 1.664351e-25 1.732007e-25 1.806517e-25 1.371274e-25
1.727500e+02 1.350024e-25 1.399387e-25 2.179034e-25 1.806525e-25
1.727812e+02 1.779106e-25 1.642436e-25 1.743764e-25 1.378850e-25
1.728125e+02 1.670163e-25 1.544953e-25 2.209657e-25 1.618520e-25
1.728438e+02 1.440403e-25 1.449061e-25 1.600629e-25 2.034583e-25
1.728750e+02 1.864217e-25 1.942119e-25 1.935508e-25 1.845457e-25
1.729062e+02 1.433647e-25 1.712317e-25 1.688970e-25 1.647376e-25
1.729375e+02 2.206248e-25 1.990848e-25 2.006202e-25 2.139052e-25
1.729688e+02 1.825008e-25 2.424281e-25 1.614646e-25 1.506653e-25
1.730000e+02 1.752999e-25 2.187420e-25 1.496971e-25 1.410976e-25
1.730312e+02 1.496686e-25 1.992980e-25 1.817898e-25 1.511184e-25
1.730625e+02 1.767688e-25 1.792095e-25 1.641736e-25 1.241781e-25
1.730938e+02 1.691639e-25 1.419364e-25 1.328522e-25 2.167140e-25
1.731250e+02 1.778103e-25 1.962038e-25 1.519946e-25 1.712807e-25
1.731562e+02 1.700800e-25 1.566778e-25 1.445257e-25 2.005441e-25
1.731875e+02 2.117952e-25 2.118800e-25 1.693256e-25 1.469231e-25
1.732188e+02 1.479648e-25 1.305715e-25 1.920763e-25 1.860271e-25
1.732500e+02 1.499724e-25 1.783383e-25 1.802690e-25 1.396747e-25
1.732812e+02 1.440938e-25 2.182685e-25 1.366449e-25 1.742536e-25
1.733125e+02 2.309856e-25 1.520818e-25 1.450659e-25 2.022784e-25
1.733438e+02 2.226115e-25 2.341302e-25 2.102083e-25 1.288767e-25
1.733750e+02 2.056309e-25 2.028902e-25 1.750545e-25 1.730169e-25
1.734062e+02 1.533538e-25 1.780377e-25 1.905555e-25 1.383294e-25
1.734375e+02 1.317328e-25 2.287442e-25 1.608803e-25 1.888645e-25
1.734688e+02 1.558755e-25 1.305565e-25 1.767392e-25 1.784638e-25
1.735000e+02 2.183071e-25 1.623388e-25 2.036472e-25 2.114792e-25
1.735312e+02 1.432405e-25 1.453821e-25 1.381990e-25 1.513159e-25
1.735625e+02 1.411249e-25 1.560843e-25 1.785541e-25 2.039674e-25
1.735938e+02 1.029278e-25 1.319109e-25 1.772970e-25 1.501799e-25
1.736250e+02 1.550523e-25 1.650166e-25 1.738470e-25 1.588185e-25
1.736562e+02 1.182670e-25 2.030663e-25 1.296182e-25 1.967170e-25
1.736875e+02 1.377616e-25 1.876304e-25 1.896462e-25 2.388936e-25
1.737188e+02 1.231064e-25 1.822565e-25 1.763414e-25 1.548077e-25
1.737500e+02 1.436052e-25 1.771359e-25 2.209503e-25 1.608803e-25
1.737812e+02 1.613254e-25 1.685548e-25 1.553204e-25 1.960756e-25
1.738125e+02 1.693697e-25 1.345571e-25 1.779441e-25 1.846532e-25
1.738438e+02 1.600563e-25 1.570706e-25 1.488741e-25 1.895459e-25
1.738750e+02 1.873615e-25 1.790940e-25 1.462951e-25 1.763796e-25
1.739062e+02 1.314010e-25 1.584765e-25 1.552511e-25 1.384121e-25
1.739375e+02 2.040493e-25 2.529851e-25 2.204710e-25 1.804318e-25
1.739688e+02 1.479028e-25 1.775125e-25 1.720278e-25 1.549020e-25
1.740000e+02 1.433188e-25 1.659879e-25 1.361610e-25 1.899317e-25
1.740312e+02 1.370454e-25 1.425349e-25 2.288829e-25 1.747750e-25
1.740625e+02 1.642921e-25 1.716535e-25 2.428799e-25 2.067660e-25
1.740938e+02 1.287114e-25 2.061852e-25 1.680255e-25 1.468137e-25
1.741250e+02 1.744491e-25 1.861410e-25 1.648706e-25 1.902785e-25
1.741562e+02 1.836940e-25 2.611596e-25 1.594441e-25 1.476066e-25
1.741875e+02 2.552809e-25 1.763875e-25 1.417002e-25 2.122733e-25
1.742188e+02 1.264750e-25 1.316236e-25 1.448146e-25 2.192025e-25
1.742500e+02 1.361798e-25 1.543945e-25 1.255291e-25 2.212911e-25
1.742812e+02 1.647164e-25 1.603082e-25 1.756578e-25 1.486350e-25
1.743125e+02 1.105864e-25 1.725864e-25 1.819852e-25 1.762058e-25
1.743438e+02 1.284922e-25 1.565935e-25 1.539209e-25 1.508970e-25
1.743750e+02 1.734588e-25 1.719657e-25 1.463817e-25 1.947372e-25
1.744062e+02 1.808227e-25 1.806446e-25 1.717276e-25 1.477676e-25
1.744375e+02 1.555339e-25 1.709662e-25 1.639824e-25 1.553592e-25
1.744688e+02 1.804448e-25 2.241621e-25 1.616328e-25 1.529121e-25
1.745000e+02 1.358521e-25 2.361167e-25 1.776308e-25 1.899065e-25
1.745312e+02 1.756521e-25 1.359891e-25 1.641885e-25 1.839204e-25
1.745625e+02 1.752002e-25 1.480642e-25 1.500472e-25 1.997108e-25
1.745938e+02 1.702623e-25 2.300816e-25 2.574942e-25 2.599763e-25
1.746250e+02 2.055230e-25 1.316072e-25 1.828820e-25 1.853418e-25
1.746562e+02 2.118629e-25 2.723867e-25 1.544175e-25 1.810269e-25
1.746875e+02 1.689101e-25 1.773615e-25 1.628618e-25 1.581094e-25
1.747188e+02 1.961929e-25 1.945226e-25 1.190147e-25 1.981515e-25
1.747500e+02 2.456357e-25 1.446520e-25 1.966085e-25 1.993189e-25
1.747812e+02 2.129883e-25 1.956028e-25 2.100554e-25 1.711447e-25
1.748125e+02 1.736626e-25 1.889315e-25 1.353938e-25 1.685379e-25
1.748438e+02 1.562395e-25 1.770342e-25 2.390311e-25 1.670775e-25
1.748750e+02 1.755455e-25 1.583546e-25 1.187690e-25 1.664872e-25
1.749062e+02 1.515154e-25 2.055522e-25 1.521947e-25 1.544657e-25
1.749375e+02 1.838960e-25 2.017759e-25 1.640848e-25 1.135578e-25
1.749688e+02 2.001132e-25 2.037170e-25 1.577457e-25 1.830749e-25
1.750000e+02 1.463063e-25 1.973567e-25 1.705202e-25 1.607464e-25
1.750312e+02 1.557886e-25 1.563547e-25 2.092387e-25 1.566223e-25
1.750625e+02 1.836238e-25 1.843398e-25 1.344218e-25 1.552183e-25
1.750938e+02 1.464234e-25 1.946365e-25 2.202194e-25 1.651948e-25
1.751250e+02 2.102622e-25 1.611598e-25 1.346629e-25 1.989373e-25
1.751562e+02 1.481947e-25 1.392576e-25 2.054195e-25 1.850837e-25
1.751875e+02 1.638170e-25 1.644824e-25 1.562124e-25 2.018552e-25
1.752188e+02 2.433709e-25 1.588754e-25 1.839867e-25 1.548645e-25
1.752500e+02 1.625916e-25 2.327124e-25 1.694406e-25 2.038563e-25
1.752812e+02 2.266724e-25 2.839878e-25 2.199755e-25 1.713656e-25
1.753125e+02 1.889022e-25 2.132279e-25 1.605205e-25 3.078372e-25
1.753438e+02 1.683227e-25 1.389527e-25 1.794029e-25 1.753001e-25
1.753750e+02 1.617352e-25 2.058150e-25 1.472874e-25 1.450223e-25
1.754062e+02 2.064058e-25 2.015908e-25 1.681866e-25 1.567107e-25
1.754375e+02 1.632112e-25 1.297039e-25 2.152111e-25 1.886574e-25
1.754688e+02 2.045172e-25 1.777853e-25 1.730652e-25 1.585951e-25
1.755000e+02 2.111344e-25 1.605221e-25 1.343393e-25 2.204366e-25
1.755312e+02 1.792121e-25 1.950142e-25 1.512850e-25 1.519029e-25
1.755625e+02 1.386053e-25 1.633335e-25 1.313644e-25 1.313935e-25
1.755938e+02 1.729268e-25 1.752160e-25 1.599374e-25 2.003518e-25
1.756250e+02 1.680819e-25 2.198184e-25 1.826618e-25 1.655687e-25
1.756562e+02 1.981270e-25 1.822539e-25 1.506382e-25 1.339058e-25
1.756875e+02 2.308527e-25 1.268155e-25 2.034846e-25 2.430454e-25
1.757188e+02 1.511015e-25 2.540433e-25 1.336179e-25 1.605165e-25
1.757500e+02 1.669022e-25 1.898171e-25 2.037968e-25 1.872218e-25
1.757812e+02 1.781828e-25 1.398663e-25 1.611089e-25 1.675349e-25
1.758125e+02 1.296355e-25 1.641161e-25 1.569251e-25 1.530528e-25
1.758438e+02 1.717944e-25 1.823742e-25 1.253175e-25 1.729990e-25
1.758750e+02 2.105397e-25 1.535946e-25 2.071788e-25 1.704486e-25
1.759062e+02 1.440577e-25 1.860858e-25 2.264554e-25 1.580088e-25
1.759375e+02 1.635241e-25 1.842159e-25 1.472721e-25 1.825496e-25
1.759688e+02 1.674007e-25 1.861661e-25 1.529653e-25 1.618753e-25
1.760000e+02 2.444989e-25 2.095728e-25 1.714326e-25 1.827052e-25
1.760312e+02 1.866602e-25 1.796405e-25 1.591116e-25 1.330185e-25
1.760625e+02 1.672980e-25 1.844522e-25 1.628778e-25 1.949235e-25
1.760938e+02 1.322315e-25 1.680219e-25 1.273686e-25 2.177669e-25
1.761250e+02 1.712462e-25 1.903104e-25 1.116302e-25 1.803227e-25
1.761562e+02 1.589043e-25 1.453908e-25 1.434287e-25 1.382223e-25
1.761875e+02 1.818520e-25 1.954209e-25 2.190351e-25 1.391742e-25
1.762188e+02 1.594487e-25 1.584044e-25 1.614643e-25 1.809523e-25
1.762500e+02 1.775711e-25 1.496740e-25 1.742736e-25 1.521838e-25
1.762812e+02 1.510250e-25 1.985237e-25 1.393468e-25 1.794254e-25
1.763125e+02 1.568143e-25 1.861729e-25 1.348822e-25 1.703143e-25
1.763438e+02 2.256112e-25 2.121177e-25 1.845179e-25 1.939740e-25
1.763750e+02 1.490243e-25 1.478193e-25 1.401342e-25 1.576218e-25
1.764062e+02 1.491627e-25 2.153434e-25 1.281730e-25 1.699641e-25
1.764375e+02 1.845718e-25 1.783588e-25 1.313924e-25 1.619050e-25
1.764688e+02 1.923672e-25 2.138989e-25 1.533337e-25 1.709477e-25
1.765000e+02 1.986605e-25 2.572769e-25 1.479822e-25 1.787358e-25
1.765312e+02 1.645866e-25 2.272062e-25 1.398972e-25 1.516186e-25
1.765625e+02 1.482969e-25 1.512331e-25 2.048307e-25 1.773152e-25
1.765938e+02 1.499127e-25 2.001632e-25 1.910067e-25 2.774042e-25
1.766250e+02 1.727907e-25 1.401429e-25 2.433620e-25 1.876479e-25
1.766562e+02 2.302020e-25 1.309739e-25 1.991185e-25 2.212720e-25
1.766875e+02 2.042500e-25 2.531689e-25 1.622858e-25 1.826721e-25
1.767188e+02 1.576615e-25 1.861750e-25 1.676318e-25 2.058029e-25
1.767500e+02 2.225534e-25 1.830069e-25 1.459099e-25 1.865011e-25
1.767812e+02 2.185455e-25 2.164268e-25 1.442120e-25 1.506714e-25
1.768125e+02 1.688885e-25 2.843917e-25 1.497548e-25 1.724520e-25
1.768438e+02 1.415278e-25 2.024103e-25 1.874504e-25 1.417690e-25
1.768750e+02 1.873575e-25 1.433248e-25 1.550430e-25 1.428998e-25
1.769062e+02 1.601314e-25 1.763564e-25 2.079393e-25 1.615951e-25
1.769375e+02 1.652726e-25 1.480658e-25 2.226367e-25 1.419042e-25
1.769688e+02 1.421622e-25 1.859962e-25 1.964947e-25 1.647447e-25
1.770000e+02 1.416986e-25 1.316593e-25 1.706498e-25 2.213707e-25
1.770312e+02 2.459641e-25 1.625502e-25 1.458642e-25 1.903389e-25
1.770625e+02 1.933915e-25 1.869907e-25 1.970006e-25 1.434275e-25
1.770938e+02 1.768320e-25 2.379961e-25 1.961766e-25 1.708458e-25
1.771250e+02 1.673691e-25 2.071327e-25 1.931046e-25 2.394197e-25
1.771562e+02 1.936264e-25 1.975422e-25 1.653646e-25 2.353272e-25
1.771875e+02 1.665436e-25 2.211133e-25 1.794732e-25 2.050698e-25
1.772188e+02 1.514673e-25 1.815905e-25 1.835487e-25 2.224895e-25
1.772500e+02 1.788848e-25 2.693118e-25 1.410748e-25 1.589975e-25
1.772812e+02 1.562275e-25 1.773247e-25 1.504000e-25 1.654541e-25
1.773125e+02 1.433716e-25 2.097685e-25 1.856268e-25 2.364702e-25
1.773438e+02 1.924984e-25 1.890811e-25 1.967733e-25 1.614712e-25
1.773750e+02 1.836628e-25 2.528451e-25 1.745210e-25 1.602329e-25
1.774062e+02 1.364440e-25 1.365572e-25 1.226619e-25 1.933081e-25
1.774375e+02 2.036869e-25 1.639584e-25 2.028268e-25 2.226813e-25
1.774688e+02 2.172440e-25 2.645966e-25 1.457395e-25 1.462101e-25
1.775000e+02 2.289595e-25 2.321995e-25 1.949210e-25 1.791648e-25
1.775312e+02 1.411926e-25 1.534339e-25 1.541168e-25 1.254929e-25
1.775625e+02 1.867758e-25 2.116786e-25 1.447421e-25 2.372862e-25
1.775938e+02 1.915150e-25 2.290229e-25 1.557168e-25 2.127420e-25
1.776250e+02 1.404431e-25 1.595747e-25 1.922477e-25 2.199242e-25
1.776562e+02 1.459072e-25 1.408868e-25 1.634062e-25 2.016024e-25
1.776875e+02 1.755613e-25 1.531805e-25 1.790770e-25 1.337483e-25
1.777188e+02 1.754009e-25 1.519559e-25 2.067197e-25 1.703680e-25
1.777500e+02 1.773849e-25 1.671244e-25 2.809813e-25 2.071921e-25
1.777812e+02 1.552202e-25 1.912462e-25 1.656946e-25 1.758234e-25
1.778125e+02 1.943410e-25 2.152510e-25 1.628609e-25 2.287418e-25
1.778438e+02 1.880663e-25 1.598959e-25 2.354614e-25 1.433294e-25
1.778750e+02 1.309800e-25 1.812663e-25 1.594748e-25 2.179661e-25
1.779062e+02 1.818437e-25 1.925583e-25 1.845122e-25 1.647044e-25
1.779375e+02 1.267671e-25 2.398759e-25 1.915970e-25 2.088079e-25
1.779688e+02 1.342133e-25 2.065236e-25 2.029008e-25 1.925599e-25
1.780000e+02 1.455305e-25 1.593041e-25 1.863096e-25 1.604784e-25
1.780312e+02 1.641918e-25 1.557905e-25 2.010641e-25 2.539579e-25
1.780625e+02 1.949298e-25 1.718124e-25 1.854375e-25 1.556638e-25
1.780938e+02 1.976383e-25 1.993627e-25 1.592094e-25 2.231604e-25
1.781250e+02 2.504654e-25 1.738167e-25 1.859443e-25 1.930442e-25
1.781562e+02 1.686140e-25 1.462466e-25 1.753331e-25 2.286765e-25
1.781875e+02 1.472348e-25 1.638642e-25 1.312837e-25 1.466404e-25
1.782188e+02 1.549585e-25 1.674456e-25 1.722540e-25 1.739836e-25
1.782500e+02 1.445890e-25 1.911918e-25 1.530874e-25 2.602855e-25
1.782812e+02 1.230966e-25 1.504343e-25 1.639198e-25 1.411460e-25
1.783125e+02 1.733855e-25 2.410584e-25 1.402279e-25 1.737030e-25
1.783438e+02 1.931451e-25 1.858508e-25 1.279476e-25 1.863020e-25
1.783750e+02 1.719332e-25 1.697361e-25 1.538711e-25 1.581197e-25
1.784062e+02 1.484918e-25 1.593839e-25 2.052115e-25 2.189852e-25
1.784375e+02 1.684063e-25 1.858182e-25 1.555359e-25 1.550540e-25
1.784688e+02 2.343042e-25 1.943112e-25 1.707806e-25 1.560528e-25
1.785000e+02 2.099085e-25 1.706611e-25 1.613662e-25 2.041690e-25
1.785312e+02 1.280929e-25 1.415948e-25 1.713972e-25 1.609104e-25
1.785625e+02 1.488017e-25 1.509263e-25 1.947306e-25 1.647280e-25
1.785938e+02 1.684009e-25 1.892898e-25 1.653157e-25 2.085388e-25
1.786250e+02 1.937540e-25 1.792708e-25 1.559406e-25 1.689811e-25
1.786562e+02 1.688444e-25 2.264633e-25 1.404531e-25 1.241557e-25
1.786875e+02 1.386776e-25 1.392864e-25 2.134854e-25 1.577489e-25
1.787188e+02 1.712304e-25 1.702328e-25 1.643174e-25 1.503333e-25
1.787500e+02 1.431585e-25 2.011878e-25 1.591988e-25 1.562409e-25
1.787812e+02 1.606178e-25 1.754922e-25 1.861622e-25 1.539269e-25
1.788125e+02 1.828822e-25 1.501016e-25 2.010004e-25 1.650908e-25
1.788438e+02 1.609076e-25 2.118797e-25 2.062292e-25 1.987875e-25
1.788750e+02 1.882574e-25 2.260113e-25 1.833549e-25 2.028851e-25
1.789062e+02 1.738667e-25 1.874942e-25 1.970634e-25 1.634820e-25
1.789375e+02 1.490576e-25 1.809116e-25 1.797958e-25 2.213021e-25
1.789688e+02 1.476940e-25 2.140582e-25 1.458150e-25 1.343481e-25
1.790000e+02 1.336982e-25 1.627682e-25 2.047676e-25 2.008727e-25
1.790312e+02 2.169630e-25 1.939203e-25 1.814438e-25 1.925012e-25
1.790625e+02 2.122469e-25 2.435893e-25 1.740190e-25 1.644078e-25
1.790938e+02 1.967362e-25 2.406586e-25 1.616574e-25 1.574546e-25
1.791250e+02 1.606243e-25 1.807473e-25 1.622343e-25 1.656451e-25
1.791562e+02 1.787675e-25 2.283602e-25 2.487851e-25 1.524497e-25
1.791875e+02 1.368525e-25 1.731989e-25 2.275854e-25 1.701214e-25
1.792188e+02 1.284431e-25 1.339199e-25 2.101913e-25 1.218387e-25
1.792500e+02 1.393776e-25 1.657135e-25 1.303786e-25 1.241125e-25
1.792812e+02 1.968921e-25 1.568492e-25 1.686621e-25 2.043526e-25
1.793125e+02 1.964266e-25 1.644956e-25 1.365183e-25 1.745052e-25
1.793438e+02 1.246219e-25 1.721874e-25 1.350444e-25 1.863832e-25
1.793750e+02 1.538560e-25 1.836348e-25 1.461000e-25 1.948026e-25
1.794062e+02 1.544232e-25 1.483347e-25 1.739937e-25 1.576753e-25
1.794375e+02 1.935996e-25 2.400092e-25 1.994062e-25 1.537747e-25
1.794688e+02 1.726420e-25 2.058194e-25 2.323758e-25 1.963710e-25
1.795000e+02 1.665407e-25 1.422587e-25 2.379132e-25 1.675385e-25
1.795312e+02 2.106898e-25 2.394378e-25 1.437739e-25 1.557931e-25
1.795625e+02 1.925273e-25 1.284961e-25 1.564230e-25 1.656544e-25
1.795938e+02 1.815505e-25 1.961141e-25 1.387077e-25 1.565026e-25
1.796250e+02 1.755446e-25 1.603020e-25 1.563465e-25 1.661907e-25
1.796562e+02 1.942130e-25 1.659517e-25 1.501326e-25 1.574648e-25
1.796875e+02 1.390192e-25 1.495107e-25 1.975053e-25 1.586820e-25
1.797188e+02 1.817789e-25 2.652526e-25 1.787748e-25 2.308201e-25
1.797500e+02 1.780029e-25 1.860114e-25 1.423056e-25 1.549229e-25
1.797812e+02 1.899832e-25 1.825166e-25 1.667940e-25 1.560137e-25
1.798125e+02 1.916382e-25 2.462432e-25 1.999720e-25 2.354025e-25
1.798438e+02 2.088024e-25 1.867602e-25 1.891147e-25 2.724469e-25
1.798750e+02 2.981293e-25 2.664533e-25 4.591895e-25 2.931391e-25
1.801250e+02 2.377849e-25 2.594508e-25 3.399448e-25 3.851816e-25
1.801562e+02 2.521277e-25 2.527171e-25 1.811048e-25 2.485292e-25
1.801875e+02 1.878494e-25 2.184321e-25 1.813105e-25 1.605438e-25
1.802188e+02 1.625217e-25 2.075092e-25 2.140728e-25 2.411177e-25
1.802500e+02 1.426092e-25 1.582594e-25 1.734131e-25 1.833360e-25
1.802812e+02 1.473939e-25 2.130952e-25 1.783468e-25 1.501353e-25
1.803125e+02 2.000674e-25 2.359890e-25 1.898153e-25 2.155723e-25
1.803438e+02 1.797428e-25 2.158466e-25 1.910449e-25 2.083862e-25
1.803750e+02 2.023246e-25 2.141469e-25 2.306135e-25 1.864339e-25
1.804062e+02 1.529439e-25 1.230925e-25 1.621400e-25 1.753525e-25
1.804375e+02 1.755890e-25 1.812916e-25 2.090497e-25 1.691966e-25
1.804688e+02 1.608610e-25 2.760027e-25 1.281787e-25 1.816515e-25
1.805000e+02 1.347875e-25 2.197330e-25 1.973669e-25 1.949200e-25
1.805312e+02 1.327984e-25 1.579768e-25 1.203699e-25 1.316761e-25
1.805625e+02 1.585878e-25 2.088732e-25 1.588733e-25 1.610532e-25
1.805938e+02 1.745705e-25 1.908043e-25 2.444389e-25 1.793989e-25
1.806250e+02 1.678096e-25 2.241369e-25 1.599413e-25 2.307406e-25
1.806562e+02 1.829301e-25 2.071201e-25 1.867678e-25 1.323431e-25
1.806875e+02 1.733255e-25 1.564076e-25 1.739796e-25 1.419802e-25
1.807188e+02 1.519556e-25 1.797414e-25 1.516761e-25 1.355478e-25
1.807500e+02 1.444703e-25 1.879285e-25 1.542072e-25 1.840123e-25
1.807812e+02 1.192586e-25 1.555122e-25 2.195831e-25 1.491967e-25
1.808125e+02 1.348467e-25 1.306929e-25 2.061276e-25 1.707421e-25
1.808438e+02 1.956879e-25 1.559721e-25 1.721178e-25 1.571840e-25
1.808750e+02 1.702230e-25 1.658281e-25 1.601950e-25 2.377070e-25
1.809062e+02 1.854697e-25 2.237543e-25 1.808780e-25 2.072545e-25
1.809375e+02 1.350072e-25 1.446197e-25 1.602127e-25 1.602654e-25
1.809688e+02 1.510365e-25 1.626374e-25 2.251991e-25 2.476678e-25
1.810000e+02 1.342931e-25 2.324752e-25 2.091934e-25 2.134090e-25
1.810312e+02 1.253483e-25 1.454841e-25 1.673061e-25 1.674049e-25
1.810625e+02 1.478577e-25 1.455449e-25 1.790895e-25 1.542016e-25
1.810938e+02 1.332524e-25 1.269803e-25 1.986802e-25 2.597566e-25
1.811250e+02 1.945921e-25 1.824315e-25 1.804418e-25 2.454780e-25
1.811562e+02 1.921755e-25 1.911530e-25 1.311475e-25 1.632726e-25
1.811875e+02 1.609921e-25 1.700797e-25 1.954216e-25 1.936893e-25
1.812188e+02 1.411809e-25 1.501005e-25 2.535715e-25 1.603007e-25
1.812500e+02 1.439179e-25 1.624040e-25 1.468026e-25 1.427201e-25
1.812812e+02 1.101610e-25 1.121981e-25 1.694662e-25 1.351343e-25
1.813125e+02 1.884755e-25 2.141927e-25 2.105868e-25 1.557283e-25
1.813438e+02 1.734452e-25 1.690479e-25 2.001197e-25 2.048376e-25
1.813750e+02 1.795149e-25 1.901053e-25 1.332276e-25 2.260154e-25
1.814062e+02 1.591991e-25 1.695379e-25 1.406704e-25 1.981662e-25
1.814375e+02 1.497841e-25 1.612370e-25 1.888623e-25 1.733379e-25
1.814688e+02 1.459752e-25 1.915324e-25 1.626179e-25 1.855151e-25
1.815000e+02 1.387713e-25 2.010508e-25 1.199992e-25 2.907538e-25
1.815312e+02 1.564058e-25 1.642904e-25 1.195385e-25 1.787452e-25
1.815625e+02 1.033746e-25 1.604094e-25 1.712331e-25 1.966099e-25
1.815938e+02 1.677185e-25 1.886919e-25 1.355917e-25 1.411365e-25
1.816250e+02 1.635513e-25 2.699804e-25 2.088446e-25 1.837423e-25
1.816562e+02 1.935430e-25 1.893646e-25 2.023626e-25 1.734556e-25
1.816875e+02 1.330349e-25 1.750880e-25 1.777976e-25 1.205428e-25
1.817188e+02 1.666176e-25 1.546272e-25 1.713433e-25 1.883265e-25
1.817500e+02 1.332437e-25 1.443194e-25 1.503614e-25 1.732865e-25
1.817812e+02 1.830364e-25 1.602245e-25 1.543046e-25 1.805525e-25
1.818125e+02 1.288172e-25 1.507656e-25 1.477709e-25 1.416034e-25
1.818438e+02 2.041941e-25 1.693327e-25 1.529164e-25 1.508363e-25
1.818750e+02 1.326882e-25 1.892885e-25 1.649727e-25 1.715676e-25
1.819062e+02 1.156873e-25 2.622605e-25 1.661314e-25 2.046040e-25
1.819375e+02 1.478930e-25 1.572026e-25 1.775919e-25 1.861504e-25
1.819688e+02 1.224130e-25 1.789447e-25 1.461140e-25 2.012320e-25
1.820000e+02 1.940543e-25 1.797698e-25 1.559184e-25 1.784745e-25
1.820312e+02 1.475045e-25 1.389583e-25 2.071637e-25 1.775951e-25
1.820625e+02 1.858686e-25 1.950726e-25 1.585579e-25 1.870252e-25
1.820938e+02 2.410605e-25 2.135064e-25 1.379342e-25 1.723622e-25
1.821250e+02 1.962135e-25 2.104148e-25 1.868426e-25 2.131644e-25
1.821562e+02 1.920090e-25 1.776959e-25 1.334702e-25 1.518891e-25
1.821875e+02 2.839747e-25 1.993408e-25 1.607401e-25 1.535724e-25
1.822188e+02 1.467241e-25 1.602880e-25 2.032463e-25 1.676160e-25
1.822500e+02 1.686870e-25 1.542318e-25 1.854456e-25 2.309317e-25
1.822812e+02 1.867390e-25 1.925952e-25 2.088446e-25 1.327669e-25
1.823125e+02 1.139792e-25 1.989963e-25 1.821717e-25 1.259326e-25
1.823438e+02 1.708269e-25 1.542614e-25 1.870694e-25 1.668367e-25
1.823750e+02 1.743034e-25 1.633407e-25 1.524373e-25 1.419536e-25
1.824062e+02 1.423553e-25 1.947349e-25 1.731727e-25 1.697294e-25
1.824375e+02 1.418375e-25 1.516009e-25 1.323723e-25 1.667227e-25
1.824688e+02 1.770250e-25 1.758375e-25 1.232649e-25 1.412784e-25
1.825000e+02 1.262760e-25 1.483093e-25 1.608412e-25 1.497295e-25
1.825312e+02 1.772422e-25 1.605640e-25 1.890718e-25 1.617048e-25
1.825625e+02 1.876323e-25 1.961792e-25 1.731854e-25 1.706793e-25
1.825938e+02 2.031667e-25 1.497146e-25 1.603392e-25 1.588174e-25
1.826250e+02 1.482441e-25 1.484587e-25 2.022903e-25 1.533147e-25
1.826562e+02 2.158794e-25 1.834601e-25 2.220118e-25 1.653173e-25
1.826875e+02 1.556662e-25 1.635231e-25 1.744152e-25 2.071528e-25
1.827188e+02 1.989546e-25 1.986343e-25 1.470809e-25 1.845595e-25
1.827500e+02 1.487348e-25 1.672471e-25 1.364507e-25 2.051508e-25
1.827812e+02 1.529779e-25 1.789784e-25 2.134866e-25 1.468944e-25
1.828125e+02 1.394931e-25 1.628133e-25 1.790377e-25 1.411254e-25
1.828438e+02 1.250670e-25 1.654743e-25 1.520328e-25 1.305039e-25
1.828750e+02 1.723156e-25 2.076620e-25 1.549641e-25 1.371364e-25
1.829062e+02 1.768336e-25 2.089432e-25 1.700237e-25 1.621586e-25
1.829375e+02 2.148871e-25 1.979045e-25 1.746512e-25 1.470776e-25
1.829688e+02 2.371414e-25 2.279602e-25 1.316183e-25 1.311218e-25
1.830000e+02 1.666640e-25 1.180793e-25 1.530290e-25 1.980672e-25
1.830312e+02 1.505654e-25 1.770684e-25 1.375669e-25 1.949945e-25
1.830625e+02 2.579158e-25 2.209530e-25 1.138521e-25 2.018922e-25
1.830938e+02 1.943047e-25 1.447191e-25 1.997822e-25 1.738290e-25
1.831250e+02 1.958404e-25 1.680313e-25 1.520562e-25 2.254122e-25
1.831562e+02 1.469357e-25 1.522551e-25 1.663601e-25 1.863684e-25
1.831875e+02 1.690485e-25 1.801480e-25 1.978031e-25 1.075493e-25
1.832188e+02 1.736153e-25 1.729803e-25 2.187112e-25 2.038308e-25
1.832500e+02 1.398681e-25 1.801707e-25 1.737357e-25 2.118812e-25
1.832812e+02 1.468691e-25 1.716976e-25 1.460421e-25 1.897857e-25
1.833125e+02 1.154393e-25 1.284172e-25 1.632086e-25 1.726859e-25
1.833438e+02 1.844330e-25 1.823275e-25 1.674295e-25 2.125553e-25
1.833750e+02 2.218097e-25 2.589511e-25 1.334258e-25 1.364700e-25
1.834062e+02 1.964289e-25 1.733760e-25 1.712316e-25 1.664388e-25
1.834375e+02 1.943190e-25 1.920462e-25 2.017229e-25 1.822710e-25
1.834688e+02 1.861470e-25 1.857228e-25 1.439443e-25 1.744303e-25
1.835000e+02 1.321146e-25 1.548307e-25 2.104594e-25 1.279934e-25
1.835312e+02 1.868687e-25 1.815998e-25 1.404855e-25 1.446580e-25
1.835625e+02 2.032273e-25 1.921312e-25 1.461680e-25 1.916600e-25
1.835938e+02 1.614503e-25 1.801076e-25 2.287244e-25 1.693510e-25
1.836250e+02 1.691074e-25 1.870964e-25 1.204412e-25 1.763516e-25
1.836562e+02 1.563814e-25 1.477631e-25 2.111349e-25 1.277434e-25
1.836875e+02 2.208952e-25 1.375354e-25 1.552459e-25 1.340600e-25
1.837188e+02 1.601220e-25 1.321516e-25 1.713635e-25 1.880795e-25
1.837500e+02 1.442074e-25 2.130920e-25 1.616581e-25 1.585865e-25
1.837812e+02 1.489784e-25 2.049294e-25 1.893328e-25 1.605501e-25
1.838125e+02 1.807498e-25 2.124174e-25 1.389344e-25 1.698956e-25
1.838438e+02 1.280633e-25 1.399610e-25 1.625121e-25 1.338276e-25
1.838750e+02 2.194185e-25 1.691578e-25 1.710175e-25 1.666356e-25
1.839062e+02 1.415707e-25 2.240180e-25 1.403176e-25 1.789902e-25
1.839375e+02 1.952872e-25 2.017323e-25 1.718863e-25 2.268086e-25
1.839688e+02 1.914981e-25 1.862791e-25 1.529894e-25 1.437137e-25
1.840000e+02 2.132888e-25 2.457987e-25 1.310846e-25 1.576108e-25
1.840312e+02 1.717328e-25 1.808381e-25 2.205330e-25 2.450160e-25
1.840625e+02 1.700276e-25 1.790244e-25 1.599305e-25 1.909649e-25
1.840938e+02 1.862790e-25 1.899301e-25 1.555024e-25 1.987056e-25
1.841250e+02 1.624660e-25 1.590524e-25 1.355899e-25 1.974490e-25
1.841562e+02 1.912478e-25 1.664851e-25 1.781533e-25 1.410929e-25
1.841875e+02 1.365824e-25 1.351998e-25 1.596151e-25 2.433086e-25
1.842188e+02 1.801319e-25 1.906406e-25 1.581693e-25 2.004122e-25
1.842500e+02 1.717045e-25 1.855847e-25 1.736183e-25 1.474810e-25
1.842812e+02 1.410789e-25 1.606640e-25 1.249418e-25 1.925489e-25
1.843125e+02 1.822228e-25 1.575954e-25 1.634867e-25 1.476936e-25
1.843438e+02 1.217466e-25 2.126998e-25 1.815821e-25 1.595346e-25
1.843750e+02 1.537301e-25 1.884050e-25 1.862508e-25 1.995381e-25
1.844062e+02 1.816222e-25 2.016476e-25 1.315334e-25 1.302858e-25
1.844375e+02 1.731402e-25 1.348731e-25 1.467135e-25 1.690411e-25
1.844688e+02 2.260714e-25 2.094341e-25 1.393270e-25 1.965305e-25
1.845000e+02 1.803511e-25 1.923084e-25 1.561442e-25 1.886850e-25
1.845312e+02 1.771461e-25 1.542842e-25 2.592829e-25 1.892067e-25
1.845625e+02 1.866594e-25 2.429531e-25 1.305521e-25 2.350765e-25
1.845938e+02 1.326975e-25 1.352682e-25 1.282863e-25 1.733152e-25
1.846250e+02 1.845189e-25 1.877113e-25 2.370804e-25 2.068953e-25
1.846562e+02 1.620986e-25 1.707325e-25 1.673257e-25 1.783668e-25
1.846875e+02 1.932843e-25 1.817457e-25 1.515580e-25 1.560886e-25
1.847188e+02 2.106322e-25 2.011535e-25 1.390301e-25 2.054005e-25
1.847500e+02 1.596928e-25 2.338979e-25 1.651937e-25 1.742400e-25
1.847812e+02 1.992495e-25 1.466210e-25 1.937017e-25 2.457429e-25
1.848125e+02 1.535276e-25 1.687577e-25 2.301424e-25 1.631277e-25
1.848438e+02 1.681186e-25 1.899637e-25 1.507531e-25 1.429827e-25
1.848750e+02 1.782707e-25 1.628698e-25 1.397776e-25 1.927507e-25
1.849062e+02 2.224149e-25 1.719363e-25 2.047848e-25 1.914138e-25
1.849375e+02 1.476469e-25 1.444850e-25 2.331568e-25 1.718997e-25
1.849688e+02 1.956142e-25 1.949311e-25 1.905763e-25 1.653900e-25
1.850000e+02 1.665123e-25 1.961480e-25 1.768423e-25 2.109043e-25
1.850312e+02 1.468339e-25 1.435310e-25 1.877424e-25 1.364260e-25
1.850625e+02 1.517057e-25 1.966106e-25 1.440153e-25 1.751272e-25
1.850938e+02 1.773426e-25 2.054740e-25 1.255049e-25 1.796367e-25
1.851250e+02 1.709661e-25 2.181613e-25 1.734521e-25 1.524873e-25
1.851562e+02 1.631738e-25 1.840969e-25 1.288137e-25 1.788482e-25
1.851875e+02 1.794189e-25 2.197405e-25 1.346437e-25 1.943240e-25
1.852188e+02 1.874639e-25 1.990907e-25 1.501683e-25 1.852655e-25
1.852500e+02 1.605394e-25 2.031018e-25 1.253504e-25 2.172858e-25
1.852812e+02 2.073400e-25 1.688489e-25 1.376345e-25 1.393790e-25
1.853125e+02 1.433230e-25 1.971081e-25 1.386908e-25 1.443229e-25
1.853438e+02 1.819655e-25 2.069394e-25 1.743983e-25 1.344047e-25
1.853750e+02 1.700163e-25 2.372063e-25 2.222438e-25 1.941843e-25
1.854062e+02 1.867667e-25 2.386672e-25 1.361724e-25 2.236546e-25
1.854375e+02 1.860672e-25 2.020315e-25 1.955304e-25 1.732690e-25
1.854688e+02 2.211176e-25 1.865131e-25 1.472760e-25 1.989467e-25
1.855000e+02 1.822147e-25 2.118499e-25 1.413425e-25 1.456672e-25
1.855312e+02 1.893082e-25 1.943841e-25 1.294922e-25 1.778229e-25
1.855625e+02 1.826330e-25 1.525179e-25 1.570831e-25 1.506709e-25
1.855938e+02 1.690994e-25 2.422603e-25 1.651495e-25 2.425316e-25
1.856250e+02 2.434334e-25 2.864353e-25 1.292531e-25 2.232577e-25
1.856562e+02 1.581375e-25 1.212791e-25 2.206336e-25 1.477566e-25
1.856875e+02 1.791418e-25 1.602419e-25 1.400249e-25 1.963735e-25
1.857188e+02 2.056162e-25 1.920964e-25 1.102404e-25 1.578632e-25
1.857500e+02 2.022287e-25 1.605246e-25 2.136184e-25 1.763552e-25
1.857812e+02 1.642847e-25 1.555646e-25 1.573264e-25 1.416076e-25
1.858125e+02 1.708619e-25 2.134398e-25 2.219574e-25 1.849453e-25
1.858438e+02 2.077595e-25 2.555913e-25 1.445560e-25 1.805664e-25
1.858750e+02 1.998588e-25 1.894645e-25 1.687150e-25 1.964511e-25
1.859062e+02 1.716393e-25 1.802395e-25 1.921502e-25 2.227029e-25
1.859375e+02 1.633838e-25 1.708767e-25 1.349314e-25 1.918140e-25
1.859688e+02 2.040791e-25 1.528877e-25 1.677410e-25 1.244130e-25
1.860000e+02 2.314860e-25 1.868396e-25 1.807493e-25 2.069042e-25
1.860312e+02 1.845453e-25 1.750401e-25 1.738546e-25 1.631460e-25
1.860625e+02 1.603828e-25 1.455822e-25 2.169030e-25 1.585472e-25
1.860938e+02 1.337018e-25 1.286103e-25 2.228347e-25 1.953438e-25
1.861250e+02 1.230137e-25 1.311287e-25 1.592981e-25 2.518933e-25
1.861562e+02 2.014999e-25 2.227684e-25 2.024643e-25 1.637252e-25
1.861875e+02 1.567726e-25 1.596910e-25 1.317912e-25 1.371294e-25
1.862188e+02 1.634923e-25 1.909489e-25 1.278957e-25 1.534623e-25
1.862500e+02 1.957616e-25 2.053446e-25 1.585725e-25 2.046331e-25
1.862812e+02 1.674258e-25 2.187424e-25 1.727416e-25 1.275484e-25
1.863125e+02 1.728681e-25 1.755137e-25 1.922449e-25 1.863634e-25
1.863438e+02 1.941822e-25 1.849440e-25 2.159731e-25 1.861306e-25
1.863750e+02 1.878801e-25 1.958991e-25 1.285441e-25 1.888746e-25
1.864062e+02 1.520087e-25 1.453979e-25 1.776624e-25 1.265696e-25
1.864375e+02 1.215178e-25 1.396125e-25 1.730142e-25 1.537631e-25
1.864688e+02 1.282893e-25 1.487718e-25 2.132569e-25 1.172730e-25
1.865000e+02 1.540415e-25 1.280769e-25 1.709749e-25 2.079485e-25
1.865312e+02 1.601283e-25 2.015310e-25 1.472499e-25 1.755039e-25
1.865625e+02 1.930487e-25 1.675299e-25 2.461751e-25 1.917883e-25
1.865938e+02 1.601253e-25 2.061074e-25 1.807925e-25 1.727192e-25
1.866250e+02 1.704894e-25 1.545719e-25 1.557324e-25 1.728149e-25
1.866562e+02 2.093978e-25 1.656865e-25 1.655074e-25 2.036756e-25
1.866875e+02 2.494590e-25 1.736958e-25 1.952405e-25 1.269154e-25
1.867188e+02 1.774949e-25 1.684548e-25 2.164005e-25 1.312474e-25
1.867500e+02 1.398197e-25 1.433511e-25 1.267828e-25 1.614238e-25
1.867812e+02 1.407720e-25 2.139508e-25 1.440998e-25 1.663108e-25
1.868125e+02 1.609239e-25 1.831157e-25 1.474627e-25 1.748767e-25
1.868438e+02 1.314390e-25 2.099171e-25 1.617887e-25 1.588424e-25
1.868750e+02 2.326224e-25 1.818352e-25 1.963954e-25 2.080680e-25
1.869062e+02 1.370234e-25 1.750487e-25 2.029518e-25 1.504718e-25
1.869375e+02 1.668535e-25 1.558841e-25 1.318191e-25 1.603235e-25
1.869688e+02 1.512172e-25 1.687381e-25 1.236581e-25 1.839589e-25
1.870000e+02 1.519048e-25 1.962829e-25 1.792351e-25 1.904481e-25
1.870312e+02 1.721893e-25 2.070499e-25 1.427964e-25 1.404224e-25
1.870625e+02 1.656346e-25 1.424590e-25 1.589751e-25 1.660062e-25
1.870938e+02 1.326971e-25 2.002763e-25 1.430138e-25 1.500011e-25
1.871250e+02 1.654294e-25 1.624324e-25 1.977306e-25 2.093863e-25
1.871562e+02 1.346982e-25 2.099523e-25 1.682494e-25 2.384424e-25
1.871875e+02 1.393078e-25 1.615429e-25 2.147855e-25 1.575264e-25
1.872188e+02 1.572146e-25 1.418082e-25 1.903504e-25 1.355642e-25
1.872500e+02 1.696815e-25 2.042332e-25 2.047625e-25 1.696954e-25
1.872812e+02 1.501892e-25 1.589329e-25 2.162741e-25 1.978761e-25
1.873125e+02 1.440047e-25 1.379876e-25 1.901904e-25 2.017626e-25
1.873438e+02 1.385536e-25 1.212625e-25 2.380483e-25 1.971169e-25
1.873750e+02 2.294138e-25 1.569665e-25 1.399213e-25 1.782049e-25
1.874062e+02 1.904925e-25 1.936255e-25 1.244049e-25 1.584009e-25
1.874375e+02 1.650484e-25 1.524042e-25 1.834191e-25 1.615399e-25
1.874688e+02 1.743432e-25 1.819204e-25 1.218494e-25 1.893822e-25
1.875000e+02 2.095721e-25 1.604923e-25 1.680716e-25 1.277957e-25
1.875312e+02 1.409771e-25 1.473173e-25 1.457158e-25 1.389974e-25
1.875625e+02 2.188482e-25 1.922702e-25 1.507521e-25 1.838556e-25
1.875938e+02 1.894097e-25 1.622015e-25 1.425392e-25 1.659663e-25
1.876250e+02 2.170882e-25 2.432515e-25 1.219376e-25 1.858742e-25
1.876562e+02 2.124280e-25 2.761118e-25 1.394129e-25 1.735887e-25
1.876875e+02 1.605239e-25 1.967064e-25 1.405358e-25 1.360058e-25
1.877188e+02 1.272386e-25 1.380389e-25 1.578884e-25 1.578987e-25
1.877500e+02 1.739823e-25 1.885408e-25 1.297155e-25 1.601373e-25
1.877812e+02 1.785005e-25 1.778101e-25 1.563436e-25 1.627229e-25
1.878125e+02 1.789775e-25 1.559923e-25 1.583376e-25 1.915658e-25
1.878438e+02 1.645035e-25 1.560277e-25 1.748250e-25 1.448607e-25
1.878750e+02 1.647722e-25 2.417978e-25 1.860321e-25 1.940279e-25
1.879062e+02 1.522489e-25 1.539040e-25 1.678533e-25 1.199504e-25
1.879375e+02 1.938511e-25 1.570447e-25 1.913053e-25 1.295425e-25
1.879688e+02 1.477168e-25 1.643143e-25 1.490794e-25 1.456550e-25
1.880000e+02 1.266888e-25 1.969421e-25 1.669393e-25 1.532707e-25
1.880312e+02 1.786943e-25 2.815635e-25 1.137684e-25 1.369422e-25
1.880625e+02 1.750348e-25 2.026218e-25 1.266307e-25 1.969094e-25
1.880938e+02 1.651730e-25 1.746983e-25 1.445482e-25 1.504934e-25
1.881250e+02 1.796752e-25 1.794529e-25 2.038223e-25 1.825773e-25
1.881562e+02 1.664341e-25 1.436029e-25 1.619614e-25 1.493752e-25
1.881875e+02 1.525923e-25 1.505383e-25 1.779968e-25 1.577993e-25
1.882188e+02 1.973705e-25 1.721200e-25 1.742354e-25 1.900167e-25
1.882500e+02 1.725187e-25 1.588226e-25 1.641608e-25 2.137180e-25
1.882812e+02 1.408807e-25 1.741981e-25 1.672729e-25 1.906950e-25
1.883125e+02 1.671720e-25 1.445257e-25 1.948558e-25 1.400420e-25
1.883438e+02 1.929431e-25 1.577054e-25 1.721365e-25 2.223213e-25
1.883750e+02 2.170354e-25 1.798235e-25 1.394027e-25 2.399364e-25
1.884062e+02 1.339193e-25 1.673475e-25 1.549528e-25 1.853204e-25
1.884375e+02 1.684239e-25 1.539830e-25 1.540341e-25 1.280671e-25
1.884688e+02 2.087887e-25 2.532461e-25 1.413440e-25 1.421605e-25
1.890312e+02 1.752966e-25 2.165818e-25 1.938207e-25 1.722007e-25
1.890625e+02 1.593628e-25 1.846342e-25 1.557289e-25 1.218225e-25
1.890938e+02 1.511178e-25 2.051192e-25 1.711105e-25 2.149367e-25
1.891250e+02 1.825651e-25 1.551294e-25 1.903205e-25 1.399816e-25
1.891562e+02 1.584230e-25 1.985567e-25 1.117888e-25 1.256821e-25
1.891875e+02 1.499736e-25 1.515042e-25 1.583439e-25 1.608522e-25
1.892188e+02 1.423160e-25 1.305892e-25 1.710259e-25 1.157753e-25
1.892500e+02 1.801417e-25 2.135948e-25 2.040828e-25 1.321173e-25
1.892812e+02 1.673110e-25 1.279313e-25 1.679865e-25 1.871026e-25
1.893125e+02 1.921788e-25 1.998667e-25 1.803727e-25 1.800732e-25
1.893438e+02 1.285044e-25 1.759310e-25 1.643065e-25 1.466332e-25
1.893750e+02 1.213784e-25 1.680605e-25 1.779240e-25 1.925411e-25
1.894062e+02 2.019759e-25 1.594971e-25 1.905196e-25 1.558348e-25
1.894375e+02 1.570371e-25 1.669296e-25 1.775943e-25 1.490459e-25
1.894688e+02 1.518302e-25 1.901944e-25 1.970415e-25 1.557165e-25
1.895000e+02 1.384148e-25 1.680784e-25 2.004556e-25 1.375025e-25
1.895312e+02 1.365362e-25 1.450225e-25 2.265455e-25 1.944780e-25
1.895625e+02 2.296984e-25 2.080279e-25 1.307927e-25 1.282658e-25
1.895938e+02 2.152111e-25 2.441865e-25 1.736464e-25 2.133484e-25
1.896250e+02 1.486688e-25 1.644891e-25 1.315218e-25 1.819326e-25
1.896562e+02 1.422108e-25 1.822051e-25 1.205752e-25 1.366464e-25
1.896875e+02 1.457578e-25 1.368710e-25 1.363353e-25 1.032496e-25
1.897188e+02 1.421652e-25 1.765858e-25 1.550516e-25 2.175023e-25
1.897500e+02 1.392352e-25 1.820956e-25 1.305429e-25 1.602094e-25
1.897812e+02 1.450886e-25 1.455914e-25 1.730205e-25 2.064008e-25
1.898125e+02 1.838156e-25 1.512137e-25 1.367591e-25 1.668344e-25
1.898438e+02 1.439273e-25 1.772628e-25 1.533358e-25 1.943919e-25
1.898750e+02 1.693413e-25 1.820922e-25 1.433086e-25 2.621711e-25
1.899062e+02 1.681789e-25 1.946457e-25 1.607028e-25 2.995768e-25
1.899375e+02 1.675480e-25 1.761638e-25 1.784297e-25 1.501485e-25
1.899688e+02 1.343814e-25 1.817378e-25 1.737526e-25 1.687242e-25
1.900000e+02 1.576323e-25 1.671624e-25 1.507446e-25 1.381655e-25
1.900312e+02 1.830994e-25 1.651622e-25 2.614197e-25 1.727867e-25
1.900625e+02 1.810455e-25 1.717996e-25 1.939157e-25 2.279303e-25
1.900938e+02 1.749497e-25 1.924553e-25 1.509416e-25 1.662369e-25
1.901250e+02 1.932817e-25 1.555600e-25 2.097359e-25 2.408287e-25
1.901562e+02 1.629974e-25 1.477586e-25 1.458382e-25 2.103342e-25
1.901875e+02 1.810042e-25 1.724279e-25 1.481339e-25 1.341693e-25
1.902188e+02 2.097956e-25 2.237739e-25 1.586449e-25 1.517101e-25
1.902500e+02 1.421080e-25 1.901630e-25 1.415077e-25 2.017365e-25
1.902812e+02 1.927443e-25 1.484170e-25 1.939577e-25 2.141880e-25
1.903125e+02 1.931955e-25 1.445385e-25 1.272941e-25 1.418353e-25
1.903438e+02 1.343519e-25 2.130489e-25 1.354415e-25 1.675226e-25
1.903750e+02 1.081761e-25 1.529725e-25 1.659188e-25 2.206586e-25
1.904062e+02 2.168834e-25 1.916416e-25 1.518059e-25 1.935994e-25
1.904375e+02 1.803902e-25 1.859618e-25 1.546531e-25 1.673476e-25
1.904688e+02 1.622568e-25 1.650339e-25 1.679298e-25 1.744986e-25
1.905000e+02 1.195141e-25 1.639631e-25 1.672878e-25 2.281597e-25
1.905312e+02 1.346870e-25 1.817385e-25 1.464084e-25 1.665650e-25
1.905625e+02 1.141004e-25 1.577830e-25 1.535873e-25 1.930278e-25
1.905938e+02 2.367494e-25 2.123952e-25 1.542444e-25 2.418894e-25
1.906250e+02 1.598906e-25 1.437557e-25 2.026340e-25 1.373984e-25
1.906562e+02 1.705545e-25 1.678407e-25 1.851649e-25 1.811629e-25
1.906875e+02 1.344742e-25 1.745193e-25 1.274696e-25 1.551716e-25
1.907188e+02 2.477732e-25 1.759245e-25 2.138009e-25 2.020885e-25
1.907500e+02 1.326740e-25 1.942825e-25 2.123844e-25 1.348545e-25
1.907812e+02 1.396914e-25 1.652452e-25 2.170721e-25 1.564776e-25
1.908125e+02 1.389922e-25 1.334627e-25 1.548561e-25 1.923390e-25
1.908438e+02 1.338147e-25 1.536363e-25 1.591118e-25 2.062899e-25
1.908750e+02 1.658500e-25 1.185135e-25 1.319369e-25 1.482261e-25
1.909062e+02 1.489550e-25 1.629563e-25 1.357496e-25 1.497744e-25
1.909375e+02 1.448218e-25 1.676364e-25 2.062013e-25 1.583170e-25
1.909688e+02 1.318536e-25 1.406030e-25 2.204476e-25 1.297296e-25
1.910000e+02 1.875243e-25 1.475128e-25 1.891839e-25 1.289564e-25
1.910312e+02 1.345772e-25 1.377407e-25 1.971670e-25 1.330600e-25
1.910625e+02 1.533411e-25 1.673413e-25 1.878346e-25 2.421483e-25
1.910938e+02 1.533996e-25 2.858587e-25 1.456272e-25 1.788685e-25
1.911250e+02 2.106281e-25 1.957041e-25 1.597580e-25 1.794735e-25
1.911562e+02 1.906145e-25 1.802725e-25 1.854924e-25 1.629880e-25
1.911875e+02 1.702377e-25 1.685852e-25 1.974923e-25 1.541510e-25
1.912188e+02 1.810279e-25 1.875844e-25 1.217044e-25 1.588395e-25
1.912500e+02 1.251234e-25 1.616262e-25 1.574529e-25 1.909543e-25
1.912812e+02 1.231906e-25 1.525130e-25 1.557174e-25 1.468099e-25
1.913125e+02 1.494034e-25 1.520297e-25 1.494638e-25 2.101673e-25
1.913438e+02 1.361276e-25 2.000706e-25 1.754382e-25 1.697182e-25
1.913750e+02 2.416415e-25 2.103405e-25 1.441343e-25 1.589828e-25
1.914062e+02 1.896980e-25 2.053776e-25 1.618580e-25 1.612833e-25
1.914375e+02 1.335163e-25 1.822434e-25 1.389532e-25 1.861848e-25
1.914688e+02 1.442879e-25 1.534191e-25 1.488733e-25 1.979008e-25
1.915000e+02 1.425403e-25 1.819066e-25 1.488639e-25 1.308858e-25
1.915312e+02 1.314931e-25 1.291951e-25 1.940429e-25 1.647613e-25
1.915625e+02 1.191578e-25 1.116476e-25 1.650183e-25 1.976176e-25
1.915938e+02 1.508816e-25 1.530957e-25 1.587517e-25 1.763606e-25
1.916250e+02 1.536338e-25 1.626540e-25 1.890991e-25 1.765214e-25
1.916562e+02 1.692469e-25 1.706372e-25 2.220146e-25 1.752514e-25
1.916875e+02 1.275435e-25 1.777930e-25 1.796788e-25 1.159708e-25
1.917188e+02 2.226950e-25 2.301433e-25 1.390750e-25 1.630725e-25
1.917500e+02 1.196509e-25 1.371974e-25 1.299136e-25 1.914381e-25
1.917812e+02 1.852065e-25 1.544715e-25 1.430097e-25 1.823138e-25
1.918125e+02 1.737565e-25 1.994056e-25 1.766629e-25 1.634339e-25
1.918438e+02 1.363042e-25 2.411987e-25 1.427969e-25 1.527475e-25
1.918750e+02 1.615081e-25 1.739927e-25 1.347820e-25 1.456383e-25
1.919062e+02 1.356555e-25 2.104548e-25 2.166005e-25 1.276396e-25
1.919375e+02 1.778470e-25 1.927329e-25 1.319254e-25 1.285735e-25
1.919688e+02 1.192341e-25 1.540800e-25 1.969404e-25 2.150545e-25
1.920000e+02 1.777848e-25 1.692774e-25 1.958269e-25 1.601711e-25
1.920312e+02 1.591579e-25 1.669983e-25 1.904980e-25 2.050935e-25
1.920625e+02 1.530488e-25 1.507309e-25 1.320368e-25 1.385138e-25
1.920938e+02 2.022431e-25 2.296177e-25 1.855709e-25 1.848649e-25
1.921250e+02 2.098781e-25 1.563872e-25 1.438163e-25 1.669034e-25
1.921562e+02 2.530272e-25 2.081536e-25 1.257296e-25 1.450070e-25
1.921875e+02 1.923541e-25 2.166485e-25 2.070451e-25 1.606945e-25
1.922188e+02 2.032663e-25 1.682446e-25 2.278997e-25 1.503669e-25
1.922500e+02 1.405031e-25 1.694059e-25 1.349542e-25 1.996781e-25
1.922812e+02 1.476580e-25 1.834216e-25 1.356875e-25 1.644337e-25
1.923125e+02 1.152740e-25 1.639230e-25 1.044284e-25 1.432435e-25
1.923438e+02 1.693603e-25 1.486929e-25 1.712438e-25 1.507912e-25
1.923750e+02 1.732630e-25 1.745827e-25 2.098828e-25 1.976965e-25
1.924062e+02 1.729763e-25 2.163980e-25 1.590370e-25 1.847536e-25
1.924375e+02 1.639323e-25 1.426062e-25 1.646301e-25 1.605935e-25
1.924688e+02 1.614474e-25 1.552639e-25 1.341888e-25 1.847539e-25
1.925000e+02 1.666820e-25 2.188674e-25 1.498209e-25 1.907625e-25
1.925312e+02 2.278922e-25 2.298396e-25 2.328885e-25 1.527482e-25
1.925625e+02 1.705640e-25 1.356056e-25 2.532572e-25 1.353426e-25
1.925938e+02 1.426136e-25 1.526572e-25 1.850625e-25 1.946938e-25
1.926250e+02 2.017343e-25 1.860517e-25 1.493280e-25 2.004796e-25
1.926562e+02 1.685212e-25 1.518872e-25 1.395073e-25 1.587923e-25
1.926875e+02 1.412178e-25 1.758608e-25 1.458181e-25 1.631296e-25
1.927188e+02 1.177795e-25 1.749711e-25 1.410024e-25 1.359226e-25
1.927500e+02 1.377254e-25 1.920294e-25 1.559424e-25 2.034615e-25
1.927812e+02 1.909719e-25 2.396228e-25 1.685370e-25 1.577360e-25
1.928125e+02 2.681103e-25 1.640506e-25 1.933652e-25 2.290084e-25
1.928438e+02 1.617868e-25 1.456820e-25 1.436808e-25 1.533672e-25
1.928750e+02 1.637281e-25 1.723175e-25 1.674474e-25 1.298609e-25
1.929062e+02 1.880193e-25 1.442372e-25 1.360965e-25 1.815274e-25
1.929375e+02 1.840613e-25 1.375731e-25 1.660609e-25 1.603828e-25
1.929688e+02 1.683299e-25 1.261162e-25 1.781862e-25 1.388120e-25
1.930000e+02 1.262164e-25 1.242403e-25 1.398386e-25 1.446615e-25
1.930312e+02 1.405017e-25 1.457043e-25 2.030763e-25 1.625605e-25
1.930625e+02 1.408607e-25 1.691555e-25 2.118090e-25 1.905101e-25
1.930938e+02 1.562416e-25 1.473850e-25 2.026513e-25 1.452546e-25
1.931250e+02 1.558289e-25 2.185717e-25 2.427210e-25 1.643310e-25
1.931562e+02 1.530784e-25 1.710902e-25 1.675652e-25 1.712657e-25
1.931875e+02 1.306152e-25 1.520544e-25 1.299405e-25 1.770844e-25
1.932188e+02 1.654024e-25 1.611213e-25 1.666931e-25 2.267368e-25
1.932500e+02 1.995256e-25 1.791741e-25 1.325508e-25 2.047839e-25
1.932812e+02 1.636490e-25 1.240630e-25 1.963115e-25 2.272397e-25
1.933125e+02 2.009494e-25 2.046919e-25 1.335438e-25 1.991524e-25
1.933438e+02 2.157341e-25 1.993421e-25 2.021277e-25 1.813200e-25
1.933750e+02 1.770282e-25 2.112000e-25 2.062509e-25 1.914577e-25
1.934062e+02 2.654878e-25 1.639629e-25 1.806686e-25 1.558545e-25
1.934375e+02 1.585429e-25 1.545259e-25 2.176585e-25 1.418589e-25
1.934688e+02 1.640720e-25 1.667657e-25 1.692122e-25 1.700400e-25
1.935000e+02 1.426515e-25 1.706944e-25 1.416600e-25 1.574232e-25
1.935312e+02 1.703491e-25 2.102204e-25 1.955677e-25 1.567750e-25
1.935625e+02 1.724692e-25 1.396843e-25 1.595297e-25 2.045617e-25
1.935938e+02 1.577740e-25 1.724319e-25 1.505670e-25 1.907122e-25
1.936250e+02 2.068009e-25 1.913125e-25 2.142232e-25 2.141688e-25
1.936562e+02 2.478790e-25 2.286310e-25 1.309634e-25 1.407708e-25
1.936875e+02 1.772925e-25 2.070109e-25 1.328359e-25 1.251755e-25
1.937188e+02 1.883593e-25 1.828552e-25 2.551409e-25 1.683960e-25
1.937500e+02 2.052129e-25 2.088318e-25 1.359133e-25 2.357739e-25
1.937812e+02 1.820140e-25 1.696734e-25 1.490559e-25 1.508554e-25
1.938125e+02 1.678616e-25 1.738311e-25 1.734568e-25 1.626431e-25
1.938438e+02 1.672873e-25 1.936085e-25 1.509205e-25 1.989735e-25
1.938750e+02 2.155469e-25 1.924424e-25 1.576548e-25 1.413744e-25
1.939062e+02 1.622026e-25 1.346245e-25 1.427155e-25 1.795788e-25
1.939375e+02 1.743899e-25 1.507693e-25 1.558610e-25 1.553067e-25
1.939688e+02 1.477647e-25 1.275047e-25 1.302468e-25 1.915287e-25
1.940000e+02 1.984760e-25 1.430112e-25 1.566222e-25 2.102306e-25
1.940312e+02 2.366444e-25 2.175231e-25 1.604044e-25 2.090445e-25
1.940625e+02 1.825685e-25 1.511734e-25 1.361211e-25 1.367541e-25
1.940938e+02 1.825562e-25 1.799903e-25 1.313417e-25 1.887318e-25
1.941250e+02 1.549589e-25 1.992376e-25 1.447303e-25 2.086143e-25
1.941562e+02 1.269398e-25 1.616987e-25 1.654016e-25 2.337809e-25
1.941875e+02 1.474729e-25 1.294360e-25 1.693173e-25 1.399880e-25
1.942188e+02 2.154333e-25 2.203548e-25 1.946129e-25 2.043919e-25
1.942500e+02 1.351070e-25 1.735911e-25 1.126445e-25 2.124060e-25
1.942812e+02 1.299645e-25 1.487324e-25 1.317741e-25 1.473663e-25
1.943125e+02 1.127988e-25 1.684016e-25 1.661260e-25 2.367227e-25
1.943438e+02 1.540425e-25 1.450933e-25 1.231180e-25 1.407589e-25
1.943750e+02 1.276476e-25 1.348535e-25 1.386226e-25 1.606583e-25
1.944062e+02 1.830926e-25 1.969732e-25 1.476616e-25 1.652546e-25
1.944375e+02 2.060715e-25 1.753587e-25 1.176381e-25 1.522469e-25
1.944688e+02 1.491766e-25 1.750622e-25 1.205673e-25 1.513838e-25
1.945000e+02 1.197030e-25 1.816309e-25 1.544883e-25 1.957620e-25
1.945312e+02 1.951969e-25 1.994937e-25 1.426343e-25 1.743046e-25
1.945625e+02 1.614664e-25 1.650978e-25 2.226222e-25 1.840080e-25
1.945938e+02 1.471768e-25 1.643708e-25 1.720238e-25 1.182837e-25
1.946250e+02 1.338944e-25 1.694588e-25 1.198325e-25 1.373699e-25
1.946562e+02 1.974295e-25 2.336256e-25 1.190279e-25 2.130304e-25
1.946875e+02 2.097852e-25 1.982339e-25 1.444036e-25 1.683023e-25
1.947188e+02 1.639826e-25 2.071049e-25 1.362019e-25 1.373023e-25
1.947500e+02 1.772944e-25 1.703550e-25 1.446651e-25 1.746374e-25
1.947812e+02 2.057168e-25 1.717531e-25 1.697393e-25 1.314328e-25
1.948125e+02 1.761961e-25 2.023874e-25 1.468713e-25 1.912070e-25
1.948438e+02 1.995229e-25 2.049969e-25 1.731813e-25 1.752839e-25
1.948750e+02 1.496862e-25 1.286367e-25 1.469374e-25 1.854356e-25
1.949062e+02 1.497050e-25 1.368668e-25 1.694315e-25 1.491291e-25
1.949375e+02 1.485616e-25 1.469189e-25 1.407197e-25 1.542500e-25
1.949688e+02 1.675658e-25 1.593924e-25 1.534196e-25 1.508210e-25
1.950000e+02 1.596628e-25 1.749023e-25 1.435612e-25 1.959671e-25
1.950312e+02 1.712155e-25 1.706795e-25 1.525860e-25 1.822291e-25
1.950625e+02 1.368811e-25 2.224247e-25 1.532922e-25 1.440133e-25
1.950938e+02 1.705749e-25 2.504886e-25 1.678680e-25 1.703365e-25
1.951250e+02 1.914932e-25 1.755341e-25 1.935573e-25 1.876084e-25
1.951562e+02 2.686143e-25 2.695224e-25 1.236831e-25 1.455821e-25
1.951875e+02 1.753307e-25 1.944632e-25 1.238654e-25 1.869600e-25
1.952188e+02 2.082452e-25 1.753493e-25 1.370293e-25 1.437676e-25
1.952500e+02 2.114678e-25 1.884436e-25 2.013224e-25 1.474800e-25
1.952812e+02 1.454906e-25 1.960708e-25 1.930122e-25 2.314345e-25
1.953125e+02 1.476410e-25 1.579862e-25 1.770868e-25 2.226043e-25
1.953438e+02 1.808539e-25 1.337801e-25 1.812788e-25 1.958188e-25
1.953750e+02 1.697313e-25 1.883527e-25 1.423448e-25 1.778380e-25
1.954062e+02 1.627152e-25 1.348137e-25 1.308666e-25 1.990021e-25
1.954375e+02 1.695614e-25 1.643590e-25 1.367517e-25 2.060733e-25
1.954688e+02 1.930958e-25 1.899394e-25 1.508207e-25 1.382008e-25
1.955000e+02 1.687533e-25 2.114846e-25 1.711995e-25 1.336910e-25
1.955312e+02 1.363105e-25 1.365986e-25 1.851348e-25 1.484673e-25
1.955625e+02 1.451894e-25 1.357402e-25 1.924715e-25 1.650647e-25
1.955938e+02 1.824635e-25 2.343394e-25 1.841750e-25 1.738218e-25
1.956250e+02 2.126176e-25 2.279275e-25 1.563937e-25 2.191471e-25
1.956562e+02 1.621078e-25 1.665093e-25 1.896015e-25 1.478277e-25
1.956875e+02 1.431053e-25 1.976730e-25 1.611574e-25 1.879928e-25
1.957188e+02 1.558900e-25 1.483840e-25 1.437015e-25 2.180936e-25
1.957500e+02 1.625371e-25 1.676918e-25 2.479031e-25 2.359032e-25
1.957812e+02 1.784775e-25 2.052902e-25 1.678782e-25 1.532050e-25
1.958125e+02 2.154423e-25 2.039299e-25 1.410202e-25 1.228744e-25
1.958438e+02 2.377023e-25 2.054287e-25 1.669801e-25 1.861223e-25
1.958750e+02 1.696738e-25 2.105211e-25 2.000032e-25 1.851698e-25
1.959062e+02 1.434351e-25 1.536008e-25 1.432627e-25 1.946835e-25
1.959375e+02 1.412922e-25 1.370181e-25 1.260131e-25 1.603047e-25
1.959688e+02 1.549238e-25 1.440446e-25 1.845267e-25 1.733786e-25
1.960000e+02 1.488004e-25 1.833856e-25 1.683961e-25 2.220817e-25
1.960312e+02 1.782447e-25 1.686780e-25 1.578296e-25 1.624001e-25
1.960625e+02 1.054153e-25 1.509055e-25 1.734570e-25 1.456455e-25
1.960938e+02 1.810598e-25 2.224455e-25 1.476246e-25 1.698086e-25
1.961250e+02 1.350388e-25 1.300634e-25 1.389096e-25 2.805028e-25
1.961562e+02 1.508334e-25 1.664935e-25 1.242620e-25 1.466597e-25
1.961875e+02 1.672608e-25 2.133540e-25 1.607486e-25 1.410374e-25
1.962188e+02 1.306976e-25 2.443213e-25 1.208135e-25 1.249542e-25
1.962500e+02 1.545367e-25 1.855549e-25 1.592481e-25 1.607816e-25
1.962812e+02 1.806106e-25 1.777485e-25 1.854193e-25 1.743706e-25
1.963125e+02 1.498922e-25 1.965997e-25 1.536380e-25 1.185465e-25
1.963438e+02 1.749587e-25 1.431854e-25 1.447957e-25 1.323985e-25
1.963750e+02 1.397270e-25 1.105989e-25 1.300096e-25 1.415152e-25
1.964062e+02 1.798439e-25 1.477724e-25 1.737369e-25 1.276661e-25
1.964375e+02 1.387248e-25 1.388427e-25 1.332825e-25 1.291928e-25
1.964688e+02 1.572612e-25 1.771469e-25 1.451245e-25 1.628825e-25
1.965000e+02 1.423345e-25 1.474310e-25 1.834185e-25 1.901172e-25
1.965312e+02 1.391806e-25 2.141129e-25 2.089470e-25 2.257531e-25
1.965625e+02 1.328143e-25 1.200927e-25 1.461093e-25 1.374369e-25
1.965938e+02 1.208291e-25 1.440403e-25 1.593879e-25 2.218336e-25
1.966250e+02 1.515738e-25 1.277335e-25 2.114997e-25 1.352226e-25
1.966562e+02 1.616965e-25 1.461566e-25 2.521549e-25 1.350201e-25
1.966875e+02 1.711980e-25 1.987513e-25 1.920841e-25 1.371044e-25
1.967188e+02 1.787466e-25 1.410955e-25 1.491869e-25 1.430921e-25
1.967500e+02 2.218716e-25 1.782142e-25 1.887223e-25 1.873189e-25
1.967812e+02 1.638831e-25 1.937750e-25 1.638351e-25 1.328898e-25
1.968125e+02 1.519071e-25 1.692241e-25 2.098457e-25 1.747776e-25
1.968438e+02 1.466706e-25 1.879350e-25 1.575247e-25 1.803741e-25
1.968750e+02 1.348677e-25 1.545047e-25 1.518817e-25 1.702060e-25
1.969062e+02 1.463228e-25 1.664823e-25 1.556062e-25 2.303073e-25
1.969375e+02 1.642586e-25 2.102516e-25 1.495338e-25 1.579127e-25
1.969688e+02 1.503493e-25 1.658662e-25 1.781424e-25 1.418345e-25
1.970000e+02 1.932023e-25 1.945605e-25 2.038135e-25 2.036887e-25
1.970312e+02 1.418854e-25 1.526990e-25 1.712490e-25 1.688636e-25
1.970625e+02 2.315122e-25 2.008696e-25 1.286721e-25 1.644939e-25
1.970938e+02 2.102466e-25 1.783166e-25 1.663846e-25 1.647100e-25
1.971250e+02 1.408470e-25 1.636053e-25 1.669333e-25 1.443849e-25
1.971562e+02 1.975952e-25 1.722755e-25 2.076534e-25 2.133299e-25
1.971875e+02 1.351300e-25 1.557685e-25 1.610725e-25 1.690584e-25
1.972188e+02 1.370663e-25 1.664796e-25 1.707001e-25 1.639901e-25
1.972500e+02 1.542618e-25 1.613133e-25 1.817078e-25 1.638374e-25
1.972812e+02 1.568983e-25 1.370594e-25 1.796574e-25 1.417233e-25
1.973125e+02 1.251567e-25 1.603163e-25 1.294169e-25 1.960192e-25
1.973438e+02 1.571242e-25 1.467443e-25 1.700714e-25 2.403378e-25
1.973750e+02 1.337105e-25 1.484313e-25 1.798652e-25 1.549637e-25
1.974062e+02 1.485748e-25 2.300788e-25 1.244725e-25 2.235422e-25
1.974375e+02 1.565978e-25 1.694132e-25 2.386439e-25 1.824882e-25
1.974688e+02 1.489389e-25 1.426999e-25 1.493008e-25 1.572887e-25
1.975000e+02 1.561421e-25 1.777583e-25 1.627988e-25 1.753615e-25
1.975312e+02 1.319334e-25 1.289534e-25 2.257373e-25 1.465438e-25
1.975625e+02 1.963478e-25 1.946856e-25 1.933884e-25 1.409633e-25
1.975938e+02 1.710793e-25 1.861072e-25 1.371010e-25 2.243125e-25
1.976250e+02 1.996386e-25 1.948121e-25 1.782164e-25 1.390577e-25
1.976562e+02 1.833328e-25 1.572004e-25 1.575762e-25 1.433522e-25
1.976875e+02 1.620744e-25 1.859395e-25 1.423356e-25 1.881074e-25
1.977188e+02 1.331721e-25 1.369560e-25 2.019331e-25 2.414956e-25
1.977500e+02 1.500985e-25 2.452032e-25 1.603875e-25 1.453146e-25
1.977812e+02 2.404151e-25 1.968404e-25 1.525562e-25 2.130877e-25
1.978125e+02 1.761000e-25 1.685263e-25 1.855072e-25 2.519620e-25
1.978438e+02 1.351672e-25 1.191269e-25 2.228891e-25 1.479668e-25
1.978750e+02 1.358999e-25 1.344124e-25 1.312639e-25 1.659532e-25
1.979062e+02 1.364144e-25 1.787052e-25 1.672459e-25 1.983848e-25
1.979375e+02 1.489254e-25 1.690312e-25 2.034643e-25 1.484341e-25
1.979688e+02 1.287116e-25 1.708127e-25 1.308391e-25 1.943820e-25
1.980000e+02 1.504961e-25 1.802240e-25 1.632438e-25 1.225293e-25
1.980312e+02 2.095160e-25 1.699472e-25 1.700044e-25 1.452735e-25
1.980625e+02 1.638807e-25 1.582379e-25 2.162487e-25 2.671441e-25
1.980938e+02 1.985444e-25 2.497808e-25 1.731935e-25 2.189675e-25
1.981250e+02 1.904062e-25 1.702130e-25 1.989752e-25 1.446621e-25
1.981562e+02 1.530817e-25 2.276612e-25 1.457697e-25 1.618741e-25
1.981875e+02 1.286576e-25 1.265288e-25 1.232757e-25 1.653783e-25
1.982188e+02 1.617029e-25 1.414877e-25 1.385291e-25 1.236780e-25
1.982500e+02 1.869815e-25 1.807823e-25 1.289138e-25 2.326212e-25
1.982812e+02 1.445947e-25 1.699078e-25 1.752817e-25 2.156376e-25
1.983125e+02 1.502396e-25 1.637542e-25 1.601048e-25 1.163283e-25
1.983438e+02 1.456549e-25 1.831283e-25 1.387315e-25 2.492207e-25
1.983750e+02 1.056528e-25 1.601883e-25 1.467738e-25 1.460204e-25
1.984062e+02 1.639038e-25 1.768163e-25 1.966198e-25 1.720992e-25
1.984375e+02 1.392818e-25 1.397691e-25 1.526780e-25 1.599377e-25
1.984688e+02 1.673701e-25 1.959678e-25 1.337314e-25 1.533252e-25
1.985000e+02 1.531040e-25 1.509115e-25 1.864074e-25 1.565515e-25
1.985312e+02 1.480457e-25 1.766795e-25 1.638617e-25 1.408686e-25
1.985625e+02 1.683790e-25 1.579059e-25 1.924360e-25 1.483817e-25
1.985938e+02 1.365906e-25 1.937764e-25 1.314968e-25 1.985521e-25
1.986250e+02 1.686678e-25 1.568350e-25 1.065960e-25 2.183913e-25
1.986562e+02 1.999742e-25 2.097343e-25 1.496506e-25 1.649527e-25
1.986875e+02 1.361561e-25 1.914380e-25 1.583411e-25 1.439408e-25
1.987188e+02 1.701055e-25 1.599584e-25 2.216149e-25 2.067562e-25
1.987500e+02 2.278774e-25 2.613082e-25 1.901344e-25 1.805031e-25
1.987812e+02 2.810116e-25 2.149259e-25 1.194519e-25 1.541631e-25
1.988125e+02 1.361461e-25 2.249940e-25 1.528130e-25 1.771188e-25
1.988438e+02 1.445363e-25 1.672427e-25 1.844634e-25 1.715946e-25
1.988750e+02 1.570225e-25 1.815052e-25 1.522047e-25 1.370546e-25
1.989062e+02 1.532499e-25 1.558612e-25 1.387655e-25 1.836535e-25
1.989375e+02 1.614414e-25 2.021239e-25 1.895296e-25 1.450872e-25
1.989688e+02 1.519964e-25 1.769068e-25 1.668796e-25 1.817914e-25
1.990000e+02 1.757034e-25 1.789632e-25 1.960700e-25 2.146772e-25
1.990312e+02 1.389897e-25 1.136752e-25 1.824789e-25 1.313877e-25
1.990625e+02 1.353828e-25 1.762348e-25 2.277537e-25 1.645020e-25
1.990938e+02 1.364561e-25 1.443063e-25 1.504579e-25 1.956752e-25
1.991250e+02 1.102261e-25 1.481803e-25 1.776012e-25 1.509291e-25
1.991562e+02 1.555022e-25 1.600693e-25 1.344806e-25 1.392551e-25
1.991875e+02 1.531624e-25 1.468129e-25 2.108078e-25 1.202151e-25
1.992188e+02 1.792233e-25 1.595928e-25 1.943102e-25 1.361820e-25
1.992500e+02 1.671030e-25 1.781594e-25 1.831811e-25 1.700571e-25
1.992812e+02 1.460939e-25 1.589427e-25 1.380285e-25 1.795972e-25
1.993125e+02 1.818269e-25 2.369557e-25 1.893240e-25 1.723079e-25
1.993438e+02 1.564956e-25 1.475755e-25 1.600077e-25 1.856668e-25
1.993750e+02 1.347674e-25 1.673514e-25 1.430179e-25 1.543876e-25
1.994062e+02 1.377851e-25 1.386376e-25 1.757615e-25 1.411513e-25
1.994375e+02 1.530800e-25 1.340547e-25 2.333492e-25 1.762806e-25
1.994688e+02 1.766362e-25 2.403226e-25 1.936799e-25 1.647885e-25
1.995000e+02 1.268621e-25 1.613956e-25 1.729827e-25 1.638668e-25
1.995312e+02 1.577992e-25 1.641799e-25 1.238493e-25 1.360581e-25
1.995625e+02 1.810529e-25 1.785731e-25 1.551255e-25 1.899208e-25
1.995938e+02 1.668646e-25 1.659487e-25 1.652530e-25 1.473177e-25
1.996250e+02 1.639871e-25 1.646836e-25 1.483829e-25 1.437407e-25
1.996562e+02 1.292944e-25 1.823673e-25 1.933213e-25 2.774582e-25
1.996875e+02 2.020920e-25 1.728535e-25 1.617637e-25 2.152032e-25
1.997188e+02 1.344914e-25 1.379411e-25 1.967708e-25 1.451158e-25
1.997500e+02 1.886249e-25 1.377261e-25 1.872684e-25 2.090945e-25
1.997812e+02 1.596365e-25 2.466565e-25 1.323100e-25 2.163610e-25
1.998125e+02 2.003052e-25 2.026251e-25 1.360166e-25 1.883287e-25
1.998438e+02 1.730490e-25 1.511879e-25 2.083182e-25 1.224737e-25
1.998750e+02 1.637600e-25 1.379738e-25 1.583350e-25 1.692164e-25
1.999062e+02 1.533893e-25 1.555737e-25 1.771584e-25 1.796351e-25
1.999375e+02 1.771049e-25 1.659030e-25 1.132631e-25 1.527380e-25
1.999688e+02 1.986664e-25 1.603373e-25 1.325697e-25 1.660471e-25
2.000000e+02 1.626479e-25 1.766230e-25 1.735811e-25 1.567980e-25
2.000312e+02 1.914420e-25 1.873775e-25 1.467534e-25 2.474253e-25
2.000625e+02 1.649551e-25 2.003960e-25 1.380613e-25 1.624193e-25
2.000938e+02 1.376927e-25 1.530988e-25 2.155484e-25 1.647499e-25
2.001250e+02 2.188098e-25 1.541628e-25 1.224123e-25 1.633344e-25
2.001562e+02 1.718756e-25 1.585537e-25 1.426539e-25 1.994633e-25
2.001875e+02 2.652408e-25 2.101842e-25 1.215811e-25 1.741458e-25
2.002188e+02 1.459045e-25 1.546419e-25 1.795845e-25 1.704505e-25
2.002500e+02 1.848507e-25 1.510039e-25 1.688283e-25 1.422015e-25
2.002812e+02 1.684060e-25 1.872489e-25 1.292788e-25 2.044990e-25
2.003125e+02 1.353918e-25 2.466345e-25 1.844938e-25 2.227952e-25
2.003438e+02 1.492024e-25 1.953541e-25 1.306347e-25 1.820803e-25
2.003750e+02 1.601329e-25 1.653244e-25 1.722836e-25 1.339270e-25
2.004062e+02 1.344587e-25 1.980026e-25 1.533320e-25 1.782522e-25
2.004375e+02 1.555327e-25 1.615142e-25 1.640170e-25 1.296290e-25
2.004688e+02 1.245965e-25 1.840064e-25 2.149288e-25 1.515336e-25
2.005000e+02 1.420309e-25 1.381436e-25 1.719821e-25 1.724670e-25
2.005312e+02 1.201416e-25 1.481891e-25 1.720468e-25 2.418877e-25
2.005625e+02 1.339663e-25 1.237820e-25 1.477031e-25 1.555120e-25
2.005938e+02 1.342673e-25 1.781656e-25 2.406187e-25 2.091466e-25
2.006250e+02 1.422545e-25 1.347259e-25 1.222576e-25 1.950618e-25
2.006562e+02 1.379522e-25 1.852346e-25 1.250902e-25 1.627409e-25
2.006875e+02 1.383943e-25 1.323791e-25 1.583494e-25 1.416780e-25
2.007188e+02 2.154809e-25 2.190999e-25 1.554722e-25 1.656104e-25
2.007500e+02 1.379155e-25 1.873613e-25 1.353241e-25 1.866732e-25
2.007812e+02 1.696794e-25 2.062558e-25 1.478637e-25 1.864368e-25
2.008125e+02 1.746935e-25 1.577804e-25 2.243740e-25 1.684352e-25
2.008438e+02 1.480905e-25 1.869946e-25 1.661760e-25 2.067465e-25
2.008750e+02 2.002985e-25 1.717338e-25 1.226412e-25 1.621805e-25
2.009062e+02 1.536944e-25 1.261774e-25 2.278134e-25 1.122586e-25
2.009375e+02 1.127467e-25 1.221555e-25 1.647329e-25 1.817046e-25
2.009688e+02 1.420210e-25 1.318973e-25 1.245598e-25 1.438379e-25
2.010000e+02 2.439122e-25 2.378529e-25 1.279473e-25 1.509524e-25
2.010312e+02 1.637773e-25 2.115562e-25 1.749593e-25 1.873395e-25
2.010625e+02 1.470605e-25 1.605271e-25 1.392103e-25 2.360642e-25
2.010938e+02 1.442573e-25 1.705324e-25 1.680425e-25 1.692159e-25
2.011250e+02 1.660493e-25 1.993499e-25 1.794065e-25 1.845947e-25
2.011562e+02 2.198294e-25 1.595080e-25 1.892106e-25 1.889297e-25
2.011875e+02 1.813410e-25 1.112016e-25 2.034758e-25 2.555960e-25
2.012188e+02 1.243630e-25 1.955623e-25 1.288684e-25 1.453333e-25
2.012500e+02 1.387431e-25 1.686721e-25 2.204699e-25 2.580444e-25
2.012812e+02 1.506652e-25 2.428932e-25 1.308648e-25 1.534357e-25
2.013125e+02 1.596855e-25 1.703960e-25 1.905970e-25 1.713465e-25
2.013438e+02 1.428212e-25 1.547145e-25 2.052042e-25 1.601929e-25
2.013750e+02 2.027733e-25 2.382828e-25 1.610591e-25 1.394343e-25
2.014062e+02 1.147349e-25 1.639252e-25 1.485275e-25 1.620984e-25
2.014375e+02 1.575354e-25 1.473398e-25 1.201619e-25 1.557379e-25
2.014688e+02 1.618248e-25 1.499503e-25 2.096006e-25 2.528117e-25
2.015000e+02 2.060522e-25 1.766161e-25 1.463041e-25 1.642727e-25
2.015312e+02 1.664951e-25 1.507525e-25 1.854593e-25 1.119320e-25
2.015625e+02 1.280505e-25 1.506689e-25 1.326124e-25 1.734477e-25
2.015938e+02 1.390678e-25 1.720333e-25 1.342791e-25 2.134168e-25
2.016250e+02 1.878782e-25 1.358637e-25 2.114099e-25 1.461804e-25
2.016562e+02 1.379680e-25 1.550667e-25 1.757966e-25 1.553525e-25
2.016875e+02 1.788066e-25 1.320645e-25 2.003803e-25 1.377251e-25
2.017188e+02 1.689140e-25 1.283643e-25 1.376403e-25 1.282946e-25
2.017500e+02 1.810624e-25 2.351001e-25 1.525002e-25 1.976198e-25
2.017812e+02 1.524826e-25 1.432100e-25 1.683701e-25 1.347430e-25
2.018125e+02 1.636316e-25 1.359100e-25 1.335729e-25 2.561127e-25
2.018438e+02 1.641856e-25 1.745939e-25 1.488872e-25 2.026333e-25
2.018750e+02 1.652940e-25 2.086022e-25 1.633878e-25 1.527370e-25
2.019062e+02 1.789573e-25 1.817790e-25 1.861763e-25 1.355663e-25
2.019375e+02 1.770511e-25 1.569172e-25 1.729165e-25 1.736875e-25
2.019688e+02 1.146086e-25 1.332038e-25 2.597574e-25 2.050057e-25
2.020000e+02 1.670327e-25 1.790520e-25 1.632152e-25 1.521158e-25
2.020312e+02 1.757450e-25 2.019980e-25 1.950883e-25 2.150898e-25
2.020625e+02 2.095271e-25 2.101036e-25 1.967380e-25 1.453071e-25
2.020938e+02 1.867459e-25 1.718238e-25 1.380225e-25 1.323233e-25
2.021250e+02 1.952411e-25 1.891369e-25 1.997240e-25 1.713153e-25
2.021562e+02 1.900662e-25 1.663444e-25 2.122358e-25 1.356279e-25
2.021875e+02 1.275125e-25 1.361259e-25 1.830482e-25 1.453928e-25
2.022188e+02 1.378648e-25 1.266193e-25 1.405064e-25 1.813401e-25
2.022500e+02 1.498928e-25 1.357439e-25 1.528576e-25 1.242950e-25
2.022812e+02 1.786147e-25 1.881677e-25 1.547386e-25 1.447829e-25
2.023125e+02 1.746581e-25 1.795836e-25 2.791012e-25 1.333002e-25
2.023438e+02 1.467523e-25 1.993604e-25 1.597789e-25 1.345269e-25
2.023750e+02 1.360229e-25 1.625093e-25 1.311992e-25 2.032710e-25
2.024062e+02 1.996151e-25 1.966697e-25 1.725361e-25 2.298961e-25
2.024375e+02 1.959416e-25 1.881374e-25 1.349100e-25 1.447547e-25
2.024688e+02 1.338658e-25 1.305217e-25 1.988857e-25 1.948749e-25
2.025000e+02 1.588750e-25 2.029396e-25 1.577307e-25 1.790914e-25
2.025312e+02 1.756577e-25 1.957764e-25 1.911971e-25 1.203780e-25
2.025625e+02 1.476615e-25 1.803059e-25 1.682787e-25 1.347348e-25
2.025938e+02 1.536629e-25 1.623950e-25 2.044820e-25 1.698543e-25
2.026250e+02 1.377839e-25 1.505216e-25 1.493603e-25 2.227196e-25
2.026562e+02 1.589985e-25 1.931796e-25 1.676854e-25 1.884293e-25
2.026875e+02 2.051895e-25 1.549606e-25 1.710759e-25 1.349634e-25
2.027188e+02 1.478588e-25 1.882978e-25 1.924123e-25 1.120190e-25
2.027500e+02 1.417786e-25 1.509033e-25 1.995837e-25 1.225586e-25
2.027812e+02 1.384726e-25 1.117186e-25 1.837397e-25 1.692747e-25
2.028125e+02 2.206318e-25 1.608098e-25 1.150464e-25 1.583102e-25
2.028438e+02 1.461805e-25 1.703367e-25 1.859340e-25 1.518788e-25
2.028750e+02 1.488799e-25 2.227824e-25 1.410453e-25 2.117513e-25
2.029062e+02 2.003849e-25 1.995763e-25 1.756073e-25 1.358252e-25
2.029375e+02 1.801870e-25 2.209069e-25 1.676834e-25 1.913410e-25
2.029688e+02 1.791732e-25 2.129677e-25 1.814381e-25 1.293418e-25
2.030000e+02 1.187701e-25 1.727808e-25 1.771128e-25 2.198089e-25
2.030312e+02 1.572869e-25 2.145649e-25 1.748858e-25 2.171641e-25
2.030625e+02 1.517481e-25 1.646693e-25 2.092226e-25 1.563122e-25
2.030938e+02 1.639892e-25 1.556398e-25 1.369885e-25 1.502203e-25
2.031250e+02 1.574091e-25 1.349547e-25 1.573775e-25 1.751925e-25
2.031562e+02 1.335962e-25 1.394510e-25 1.998599e-25 2.122463e-25
2.031875e+02 1.432298e-25 1.468730e-25 1.281566e-25 1.634585e-25
2.032188e+02 1.661693e-25 1.948188e-25 1.794691e-25 1.586522e-25
2.032500e+02 1.524063e-25 1.322085e-25 1.298465e-25 1.295396e-25
2.032812e+02 1.809895e-25 2.028674e-25 1.729463e-25 1.419755e-25
2.033125e+02 1.546354e-25 1.401085e-25 1.349192e-25 2.385830e-25
2.033438e+02 1.591368e-25 1.873987e-25 1.530948e-25 1.624525e-25
2.033750e+02 2.051132e-25 1.946108e-25 1.715693e-25 1.876279e-25
2.034062e+02 1.462218e-25 1.877474e-25 1.471571e-25 1.984741e-25
2.034375e+02 1.697439e-25 1.683528e-25 1.433509e-25 2.002949e-25
2.034688e+02 1.409075e-25 1.890035e-25 1.667606e-25 1.653045e-25
2.035000e+02 1.347781e-25 1.382007e-25 2.324582e-25 2.451211e-25
2.035312e+02 1.940239e-25 1.982736e-25 2.171656e-25 1.619366e-25
2.035625e+02 1.330981e-25 1.522945e-25 1.799286e-25 1.512573e-25
2.035938e+02 2.370563e-25 2.433031e-25 1.665682e-25 1.443650e-25
2.036250e+02 1.518462e-25 1.460214e-25 1.470008e-25 1.378000e-25
2.036562e+02 1.733726e-25 1.886607e-25 1.214290e-25 1.960799e-25
2.036875e+02 1.440627e-25 2.003741e-25 1.514865e-25 1.344388e-25
2.037188e+02 1.997955e-25 2.047856e-25 1.782040e-25 1.578334e-25
2.037500e+02 1.530667e-25 1.332064e-25 1.662332e-25 2.726066e-25
2.037812e+02 1.810553e-25 1.574126e-25 1.211242e-25 1.892818e-25
2.038125e+02 1.641469e-25 1.687382e-25 1.347583e-25 1.472609e-25
2.038438e+02 1.312987e-25 1.889658e-25 2.156376e-25 1.320138e-25
2.038750e+02 1.383567e-25 1.228168e-25 1.792583e-25 1.389819e-25
2.039062e+02 1.784671e-25 1.892022e-25 1.846949e-25 1.387496e-25
2.039375e+02 1.946192e-25 1.302838e-25 2.144596e-25 1.801721e-25
2.039688e+02 1.800920e-25 1.212007e-25 1.478872e-25 1.657771e-25
2.040000e+02 1.837340e-25 1.877186e-25 1.573028e-25 1.261713e-25
2.040312e+02 2.132275e-25 1.590809e-25 2.281344e-25 1.863169e-25
2.040625e+02 1.423547e-25 1.761966e-25 1.871312e-25 1.603484e-25
2.040938e+02 1.508018e-25 1.630082e-25 1.952659e-25 1.379894e-25
2.041250e+02 1.426565e-25 1.968098e-25 1.587773e-25 1.384019e-25
2.041562e+02 1.606434e-25 2.547549e-25 1.601263e-25 1.610745e-25
2.041875e+02 1.642291e-25 2.326754e-25 1.555423e-25 1.141938e-25
2.042188e+02 1.351029e-25 1.478916e-25 2.098352e-25 1.730615e-25
2.042500e+02 1.398788e-25 1.318431e-25 1.591205e-25 1.413250e-25
2.042812e+02 1.477096e-25 1.462906e-25 1.210111e-25 1.770901e-25
2.043125e+02 1.527894e-25 2.001246e-25 1.527586e-25 1.566866e-25
2.043438e+02 1.400785e-25 2.006255e-25 1.606518e-25 1.451675e-25
2.043750e+02 1.876634e-25 1.860317e-25 1.378247e-25 1.721354e-25
2.044062e+02 1.584805e-25 1.452302e-25 1.525291e-25 1.720856e-25
2.044375e+02 1.468125e-25 1.502611e-25 1.754340e-25 1.747559e-25
2.044688e+02 2.060084e-25 1.290663e-25 1.811331e-25 2.092708e-25
2.045000e+02 1.621764e-25 1.508548e-25 1.364827e-25 1.487109e-25
2.045312e+02 2.081515e-25 1.970186e-25 1.811420e-25 1.875617e-25
2.045625e+02 1.475806e-25 1.713643e-25 1.760700e-25 1.097949e-25
2.045938e+02 1.986437e-25 1.852884e-25 1.727970e-25 1.462067e-25
2.046250e+02 1.086591e-25 1.498496e-25 1.605865e-25 1.702010e-25
2.046562e+02 1.456871e-25 2.011754e-25 1.583245e-25 2.499075e-25
2.046875e+02 1.141249e-25 1.451821e-25 1.508587e-25 1.895942e-25
2.047188e+02 2.135237e-25 1.808789e-25 1.113117e-25 2.401602e-25
2.047500e+02 1.426346e-25 2.401660e-25 1.106082e-25 1.733247e-25
2.047812e+02 1.401209e-25 1.464524e-25 1.873289e-25 1.943910e-25
2.048125e+02 1.876213e-25 1.855979e-25 2.236845e-25 2.383200e-25
2.048438e+02 1.402452e-25 1.626208e-25 1.917249e-25 1.586924e-25
2.048750e+02 2.097643e-25 1.922308e-25 1.693515e-25 1.884109e-25
2.049062e+02 1.425115e-25 1.463711e-25 1.228268e-25 2.455136e-25
2.049375e+02 1.482743e-25 1.474794e-25 2.066902e-25 1.867735e-25
2.049688e+02 1.750503e-25 2.012786e-25 1.468811e-25 1.656847e-25
2.050000e+02 1.381121e-25 1.326406e-25 2.218642e-25 1.725800e-25
2.050312e+02 1.313067e-25 1.767102e-25 1.522687e-25 1.419832e-25
2.050625e+02 1.395705e-25 1.744781e-25 1.584300e-25 1.885428e-25
2.050938e+02 1.647272e-25 1.850334e-25 1.429462e-25 1.441579e-25
2.051250e+02 1.289330e-25 1.203540e-25 1.561845e-25 2.152589e-25
2.051562e+02 1.413167e-25 1.836259e-25 1.529336e-25 1.829283e-25
2.051875e+02 1.426901e-25 1.476492e-25 2.049085e-25 1.626445e-25
2.052188e+02 2.485724e-25 1.991073e-25 1.396830e-25 1.304517e-25
2.052500e+02 1.784925e-25 1.871531e-25 1.720384e-25 1.726363e-25
2.052812e+02 1.740338e-25 1.553848e-25 1.411595e-25 1.814412e-25
2.053125e+02 1.598221e-25 1.852754e-25 1.602925e-25 1.798177e-25
2.053438e+02 1.349901e-25 1.646306e-25 1.546866e-25 1.396382e-25
2.053750e+02 1.915658e-25 1.971487e-25 1.699507e-25 1.525243e-25
2.054062e+02 1.462647e-25 2.125566e-25 1.583606e-25 1.446442e-25
2.054375e+02 1.893268e-25 1.650792e-25 1.733022e-25 2.005312e-25
2.054688e+02 1.237056e-25 1.309937e-25 1.240015e-25 1.840186e-25
2.055000e+02 1.696095e-25 1.975141e-25 1.803276e-25 2.069573e-25
2.055312e+02 1.507197e-25 1.998720e-25 1.643280e-25 1.516206e-25
2.055625e+02 1.297028e-25 1.891568e-25 2.008116e-25 1.597976e-25
2.055938e+02 1.536227e-25 2.110386e-25 1.637464e-25 1.545504e-25
2.056250e+02 1.390537e-25 1.111241e-25 1.446857e-25 1.199278e-25
2.056562e+02 1.554752e-25 1.494354e-25 1.371685e-25 1.187969e-25
2.056875e+02 2.118183e-25 2.057835e-25 1.504082e-25 1.390836e-25
2.057188e+02 1.246641e-25 1.662993e-25 1.693807e-25 1.839433e-25
2.057500e+02 1.304065e-25 1.090681e-25 1.717694e-25 1.791989e-25
2.057812e+02 1.139387e-25 1.173605e-25 1.717825e-25 2.166111e-25
2.058125e+02 1.102153e-25 1.226363e-25 1.688404e-25 1.775418e-25
2.058438e+02 1.996561e-25 2.052791e-25 1.832981e-25 1.874022e-25
2.058750e+02 1.795288e-25 2.170658e-25 1.932987e-25 1.895946e-25
2.059062e+02 1.972076e-25 1.407211e-25 2.173461e-25 1.636116e-25
2.059375e+02 1.234269e-25 1.428920e-25 1.721911e-25 1.908000e-25
2.059688e+02 1.370452e-25 2.226857e-25 1.734618e-25 1.833723e-25
2.060000e+02 1.777702e-25 1.963212e-25 1.269564e-25 1.696708e-25
2.060312e+02 1.635653e-25 1.579327e-25 1.208214e-25 1.485995e-25
2.060625e+02 1.863514e-25 1.934707e-25 1.364787e-25 1.576303e-25
2.060938e+02 1.606695e-25 1.973578e-25 1.354823e-25 1.757467e-25
2.061250e+02 1.599085e-25 1.956320e-25 1.688955e-25 2.206535e-25
2.061562e+02 1.303385e-25 1.890821e-25 1.285333e-25 1.843334e-25
2.061875e+02 1.725612e-25 1.713604e-25 1.731969e-25 1.219809e-25
2.062188e+02 2.030207e-25 1.464981e-25 1.318657e-25 1.900483e-25
2.062500e+02 1.639979e-25 1.789636e-25 1.328893e-25 1.419179e-25
2.062812e+02 2.057605e-25 1.830720e-25 1.624115e-25 1.830905e-25
2.063125e+02 1.731272e-25 1.975160e-25 2.013015e-25 1.387909e-25
2.063438e+02 1.489817e-25 2.011312e-25 1.264463e-25 1.526831e-25
2.063750e+02 1.700794e-25 1.860564e-25 1.844638e-25 1.565537e-25
2.064062e+02 1.352600e-25 1.505865e-25 1.139792e-25 1.502875e-25
2.064375e+02 1.457936e-25 1.741444e-25 1.572256e-25 1.567870e-25
2.064688e+02 1.804508e-25 1.677529e-25 1.425925e-25 1.505146e-25
2.065000e+02 1.521476e-25 1.151022e-25 1.279871e-25 1.786538e-25
2.065312e+02 1.518767e-25 1.785934e-25 1.348014e-25 1.276871e-25
2.065625e+02 1.546457e-25 1.716614e-25 1.411002e-25 1.865808e-25
2.065938e+02 1.663276e-25 1.911599e-25 1.753503e-25 1.976643e-25
2.066250e+02 1.601459e-25 1.801276e-25 1.799840e-25 1.282988e-25
2.066562e+02 1.902199e-25 1.647021e-25 1.468927e-25 1.301885e-25
2.066875e+02 1.197675e-25 1.763474e-25 1.934899e-25 1.902480e-25
2.067188e+02 1.030889e-25 1.827445e-25 1.694367e-25 1.588328e-25
2.067500e+02 1.523389e-25 1.310321e-25 2.397117e-25 1.714277e-25
2.067812e+02 1.436256e-25 1.694796e-25 1.302507e-25 1.760329e-25
2.068125e+02 1.326089e-25 1.796548e-25 1.139937e-25 1.365843e-25
2.068438e+02 1.749654e-25 1.241155e-25 1.611456e-25 1.493440e-25
2.068750e+02 1.360847e-25 1.889038e-25 2.090396e-25 1.901000e-25
2.069062e+02 1.241219e-25 2.094861e-25 1.879161e-25 1.772529e-25
2.069375e+02 1.686934e-25 1.936159e-25 1.463965e-25 1.701227e-25
2.069688e+02 1.974359e-25 2.000668e-25 1.366762e-25 1.497727e-25
2.070000e+02 1.561077e-25 2.532239e-25 1.158556e-25 1.432014e-25
2.070312e+02 1.276346e-25 1.756672e-25 1.615997e-25 2.226621e-25
2.070625e+02 1.450524e-25 1.375742e-25 1.280510e-25 2.500679e-25
2.070938e+02 1.826464e-25 1.681647e-25 1.859086e-25 1.935781e-25
2.071250e+02 1.451181e-25 1.779385e-25 1.772583e-25 2.203851e-25
2.071562e+02 1.951779e-25 1.720145e-25 1.529889e-25 1.474317e-25
2.071875e+02 1.695509e-25 2.272223e-25 1.364277e-25 2.288051e-25
2.072188e+02 2.117151e-25 2.176012e-25 1.674308e-25 2.007776e-25
2.072500e+02 1.573026e-25 1.469568e-25 1.889363e-25 1.469230e-25
2.072812e+02 1.586195e-25 1.347412e-25 2.255087e-25 2.158126e-25
2.073125e+02 1.954511e-25 1.869756e-25 1.942644e-25 1.546684e-25
2.073438e+02 1.732508e-25 2.000028e-25 1.965530e-25 1.374356e-25
2.073750e+02 1.469148e-25 1.357972e-25 1.402398e-25 1.763507e-25
2.074062e+02 2.422179e-25 2.442117e-25 1.990439e-25 1.853842e-25
2.074375e+02 1.593586e-25 1.431529e-25 1.825537e-25 2.179836e-25
2.074688e+02 2.173522e-25 2.436579e-25 1.318432e-25 2.115911e-25
2.075000e+02 1.685559e-25 1.640449e-25 1.755925e-25 1.465730e-25
2.075312e+02 1.424148e-25 1.626005e-25 1.871717e-25 2.170499e-25
2.075625e+02 2.143119e-25 1.840259e-25 1.267381e-25 1.269963e-25
2.075938e+02 1.547301e-25 1.809606e-25 1.387890e-25 2.125996e-25
2.076250e+02 1.525925e-25 1.310642e-25 1.447652e-25 1.847421e-25
2.076562e+02 1.516025e-25 1.452222e-25 1.573559e-25 1.998793e-25
2.076875e+02 2.010840e-25 2.263162e-25 1.180028e-25 1.676965e-25
2.077188e+02 1.282852e-25 1.956909e-25 1.307923e-25 2.057008e-25
2.077500e+02 1.867942e-25 1.722695e-25 1.620798e-25 1.907295e-25
2.077812e+02 1.673539e-25 2.368889e-25 1.759345e-25 1.262701e-25
2.078125e+02 1.556507e-25 1.576527e-25 1.556112e-25 1.406617e-25
2.078438e+02 1.143158e-25 1.370493e-25 1.734657e-25 1.653534e-25
2.078750e+02 1.841412e-25 1.568864e-25 1.328193e-25 1.477890e-25
2.079062e+02 1.195821e-25 1.927511e-25 1.481129e-25 1.706218e-25
2.079375e+02 1.045871e-25 1.590828e-25 1.632448e-25 1.368183e-25
2.079688e+02 1.645449e-25 1.530528e-25 1.718179e-25 1.270552e-25
2.080000e+02 1.317133e-25 1.526076e-25 1.320891e-25 1.565878e-25
2.080312e+02 1.309280e-25 1.398998e-25 1.852742e-25 1.523882e-25
2.080625e+02 1.709414e-25 1.452256e-25 1.446863e-25 1.946995e-25
2.080938e+02 2.188342e-25 1.343590e-25 1.625848e-25 1.822864e-25
2.081250e+02 1.354891e-25 1.904376e-25 1.809076e-25 1.763029e-25
2.081562e+02 1.236157e-25 1.740845e-25 2.271518e-25 2.011700e-25
2.081875e+02 1.976323e-25 2.120044e-25 2.028099e-25 1.275668e-25
2.082188e+02 1.126825e-25 1.956835e-25 1.220451e-25 2.001698e-25
2.082500e+02 1.520174e-25 1.861321e-25 1.549575e-25 2.051580e-25
2.082812e+02 1.465281e-25 1.913359e-25 1.222149e-25 1.258671e-25
2.083125e+02 1.919037e-25 1.442555e-25 1.495659e-25 1.650592e-25
2.083438e+02 1.631874e-25 1.628889e-25 1.378774e-25 1.681914e-25
2.083750e+02 1.512976e-25 2.424474e-25 1.413382e-25 1.994570e-25
2.084062e+02 1.519822e-25 1.475080e-25 1.365030e-25 1.342900e-25
2.084375e+02 1.601963e-25 1.679281e-25 1.848106e-25 2.343319e-25
2.084688e+02 2.142149e-25 1.734945e-25 1.347443e-25 1.330793e-25
2.085000e+02 1.726239e-25 1.444187e-25 1.664960e-25 1.984199e-25
2.085312e+02 1.988658e-25 1.739880e-25 2.430901e-25 1.631104e-25
2.085625e+02 2.185418e-25 2.070002e-25 1.875782e-25 1.603426e-25
2.085938e+02 2.152701e-25 2.063559e-25 1.319062e-25 1.423280e-25
2.086250e+02 1.999309e-25 1.857234e-25 1.822019e-25 1.714106e-25
2.086562e+02 1.907436e-25 1.719149e-25 1.792543e-25 2.091656e-25
2.086875e+02 1.976155e-25 1.923980e-25 1.433926e-25 1.980574e-25
2.087188e+02 1.449765e-25 1.491881e-25 1.290233e-25 1.181127e-25
2.087500e+02 1.615735e-25 2.221445e-25 1.456149e-25 1.932519e-25
2.087812e+02 1.537118e-25 1.970337e-25 1.518422e-25 2.310635e-25
2.088125e+02 1.779402e-25 2.176501e-25 1.387740e-25 2.122322e-25
2.088438e+02 1.789029e-25 1.995744e-25 1.244375e-25 1.472712e-25
2.088750e+02 2.098611e-25 1.739768e-25 1.611467e-25 1.620965e-25
2.089062e+02 1.666531e-25 1.489377e-25 2.076367e-25 1.960330e-25
2.089375e+02 1.534874e-25 1.478866e-25 1.598138e-25 1.844300e-25
2.089688e+02 1.273763e-25 1.218379e-25 1.625239e-25 2.093375e-25
2.090000e+02 1.408650e-25 1.571661e-25 1.359325e-25 1.575005e-25
2.090312e+02 1.455285e-25 1.508400e-25 1.592248e-25 2.162722e-25
2.090625e+02 1.479510e-25 1.440354e-25 1.617085e-25 1.635369e-25
2.090938e+02 1.962787e-25 1.613501e-25 2.204719e-25 1.554133e-25
2.091250e+02 1.555318e-25 1.296685e-25 1.461654e-25 1.080972e-25
2.091562e+02 1.830639e-25 1.695901e-25 1.656413e-25 1.469578e-25
2.091875e+02 1.499455e-25 1.847365e-25 1.388393e-25 1.981796e-25
2.092188e+02 1.494673e-25 1.592563e-25 2.117669e-25 1.956627e-25
2.092500e+02 1.589757e-25 1.548592e-25 1.858661e-25 1.282728e-25
2.092812e+02 1.467745e-25 1.489300e-25 1.470866e-25 1.804765e-25
2.093125e+02 1.588279e-25 1.359004e-25 2.255131e-25 1.531465e-25
2.093438e+02 1.408388e-25 1.590366e-25 2.077278e-25 1.282961e-25
2.093750e+02 1.418451e-25 1.196810e-25 1.594722e-25 1.818082e-25
2.094062e+02 1.834266e-25 1.799845e-25 1.317491e-25 1.237840e-25
2.094375e+02 1.623980e-25 1.504880e-25 1.800845e-25 1.376128e-25
2.094688e+02 1.568404e-25 1.299009e-25 1.616853e-25 1.330789e-25
2.095000e+02 1.706607e-25 1.835146e-25 1.065852e-25 1.645689e-25
2.095312e+02 1.589886e-25 1.406029e-25 1.349919e-25 2.455125e-25
2.095625e+02 2.015603e-25 2.089573e-25 1.588073e-25 1.691079e-25
2.095938e+02 1.480883e-25 1.422933e-25 1.845932e-25 1.851580e-25
2.096250e+02 1.370645e-25 1.604658e-25 1.653486e-25 1.733266e-25
2.096562e+02 1.544849e-25 2.083501e-25 1.651752e-25 1.498189e-25
2.096875e+02 1.426980e-25 1.734366e-25 1.737185e-25 1.853593e-25
2.097188e+02 1.891961e-25 1.928281e-25 1.264868e-25 1.633764e-25
2.097500e+02 1.443940e-25 1.912355e-25 1.880323e-25 2.160525e-25
2.097812e+02 1.864558e-25 1.448253e-25 1.343168e-25 1.587824e-25
2.098125e+02 1.734369e-25 1.594389e-25 1.969097e-25 1.313463e-25
2.098438e+02 1.817939e-25 1.974869e-25 1.953128e-25 1.688441e-25
2.098750e+02 1.642215e-25 1.351134e-25 1.640056e-25 1.956670e-25
2.099062e+02 1.572465e-25 1.685767e-25 1.630649e-25 1.886405e-25
2.099375e+02 1.424147e-25 1.558716e-25 1.552637e-25 1.885250e-25
2.099688e+02 1.382694e-25 1.189945e-25 1.963326e-25 1.502923e-25
2.100000e+02 2.065088e-25 1.494302e-25 1.468435e-25 1.559192e-25
2.100312e+02 1.865628e-25 1.587622e-25 1.581325e-25 1.552107e-25
2.100625e+02 1.666858e-25 1.947262e-25 1.431922e-25 1.763104e-25
2.100938e+02 1.747234e-25 1.936278e-25 1.479225e-25 1.777197e-25
2.101250e+02 1.728284e-25 1.389043e-25 2.115204e-25 1.594478e-25
2.101562e+02 1.104339e-25 1.690332e-25 1.896071e-25 2.028424e-25
2.101875e+02 2.141232e-25 1.955884e-25 1.422857e-25 1.661592e-25
2.102188e+02 1.604915e-25 2.183108e-25 1.712374e-25 1.484001e-25
2.102500e+02 1.838184e-25 1.948152e-25 1.471926e-25 1.872329e-25
2.102812e+02 1.742034e-25 1.985644e-25 1.696466e-25 1.870148e-25
2.103125e+02 1.347427e-25 1.228276e-25 1.968259e-25 1.563055e-25
2.103438e+02 1.731013e-25 1.776494e-25 1.789282e-25 1.868697e-25
2.103750e+02 2.517694e-25 1.475221e-25 1.959656e-25 1.466375e-25
2.104062e+02 1.622291e-25 1.874079e-25 1.448806e-25 1.943377e-25
2.104375e+02 1.629311e-25 1.714708e-25 1.506592e-25 1.603830e-25
2.104688e+02 2.550277e-25 2.676361e-25 1.224771e-25 1.354218e-25
2.105000e+02 1.604192e-25 1.753590e-25 1.679467e-25 1.361313e-25
2.105312e+02 1.577225e-25 2.274189e-25 1.413780e-25 1.254112e-25
2.105625e+02 1.896626e-25 1.555048e-25 1.679082e-25 1.528600e-25
2.105938e+02 1.679431e-25 2.150632e-25 1.297976e-25 1.897056e-25
2.106250e+02 1.498620e-25 2.184224e-25 2.008838e-25 2.379497e-25
2.106562e+02 1.569377e-25 1.561305e-25 1.280143e-25 1.661951e-25
2.106875e+02 1.248949e-25 1.519191e-25 1.235781e-25 2.123036e-25
2.107188e+02 1.289405e-25 1.672423e-25 1.546225e-25 1.780728e-25
2.107500e+02 1.567418e-25 1.711538e-25 1.361716e-25 2.345062e-25
2.107812e+02 1.723641e-25 1.677623e-25 1.569014e-25 1.889524e-25
2.108125e+02 1.693498e-25 1.822438e-25 2.077954e-25 1.490957e-25
2.108438e+02 1.415014e-25 1.428541e-25 1.459879e-25 1.585953e-25
2.108750e+02 1.366110e-25 1.756264e-25 2.074386e-25 1.854618e-25
2.109062e+02 1.634735e-25 1.791765e-25 1.744005e-25 1.281172e-25
2.109375e+02 1.402261e-25 1.438356e-25 2.003433e-25 1.384211e-25
2.109688e+02 1.736906e-25 2.035405e-25 2.365114e-25 1.462540e-25
2.110000e+02 1.446743e-25 1.639881e-25 1.469684e-25 1.402562e-25
2.110312e+02 1.159334e-25 1.326530e-25 1.742095e-25 1.628877e-25
2.110625e+02 1.659221e-25 2.250430e-25 1.607007e-25 1.732000e-25
2.110938e+02 1.187770e-25 1.376398e-25 1.885196e-25 1.874780e-25
2.111250e+02 1.909345e-25 1.937412e-25 1.303975e-25 1.410222e-25
2.111562e+02 1.688926e-25 1.744708e-25 1.207805e-25 1.929052e-25
2.111875e+02 1.858208e-25 1.393448e-25 1.284678e-25 2.422073e-25
2.112188e+02 1.915280e-25 1.750349e-25 2.005184e-25 1.649630e-25
2.112500e+02 1.458760e-25 2.047679e-25 1.749686e-25 1.488919e-25
2.112812e+02 1.666000e-25 1.734701e-25 1.335413e-25 2.321345e-25
2.113125e+02 2.088926e-25 1.796748e-25 1.296425e-25 2.017496e-25
2.113438e+02 1.829194e-25 1.879935e-25 2.001134e-25 2.108402e-25
2.113750e+02 1.744359e-25 1.807813e-25 1.212676e-25 1.208910e-25
2.114062e+02 1.410784e-25 1.723106e-25 1.359233e-25 2.112041e-25
2.114375e+02 1.481941e-25 1.282272e-25 1.316013e-25 1.604281e-25
2.114688e+02 1.686242e-25 1.549186e-25 1.898170e-25 1.947398e-25
2.115000e+02 1.860578e-25 1.568263e-25 1.384929e-25 1.493052e-25
2.115312e+02 1.417399e-25 1.758185e-25 1.070805e-25 1.405953e-25
2.115625e+02 1.494707e-25 1.376765e-25 1.944051e-25 1.678208e-25
2.115938e+02 1.604372e-25 1.863924e-25 1.647317e-25 2.013695e-25
2.116250e+02 1.519668e-25 1.456191e-25 2.145218e-25 2.357815e-25
2.116562e+02 1.184613e-25 1.353105e-25 2.005404e-25 2.151554e-25
2.116875e+02 2.235843e-25 1.725144e-25 1.673318e-25 1.889878e-25
2.117188e+02 1.690992e-25 2.276309e-25 1.715610e-25 1.414659e-25
2.117500e+02 2.045157e-25 1.940025e-25 1.770981e-25 1.714222e-25
2.117812e+02 1.733401e-25 1.612817e-25 1.339023e-25 1.544226e-25
2.118125e+02 1.779819e-25 1.716225e-25 1.598270e-25 1.660502e-25
2.118438e+02 1.811551e-25 1.470288e-25 1.472786e-25 1.870070e-25
2.118750e+02 2.042874e-25 1.547509e-25 2.113633e-25 1.571741e-25
2.119062e+02 1.787228e-25 1.859679e-25 1.611112e-25 1.422104e-25
2.119375e+02 1.957343e-25 2.163705e-25 1.667027e-25 1.450857e-25
2.119688e+02 1.280560e-25 1.364782e-25 2.095196e-25 1.663514e-25
2.120000e+02 1.526439e-25 1.754385e-25 1.384203e-25 2.409360e-25
2.120312e+02 1.563788e-25 1.488454e-25 1.605749e-25 2.238413e-25
2.120625e+02 2.094759e-25 1.560190e-25 1.909798e-25 2.146458e-25
2.120938e+02 1.101535e-25 1.212237e-25 1.389047e-25 2.559908e-25
2.121250e+02 1.591961e-25 1.292098e-25 1.515736e-25 1.494483e-25
2.121562e+02 1.479639e-25 1.233054e-25 1.015307e-25 1.553250e-25
2.121875e+02 1.796611e-25 1.723163e-25 1.452282e-25 1.313588e-25
2.122188e+02 1.293363e-25 1.862380e-25 2.809977e-25 2.026442e-25
2.122500e+02 1.451401e-25 2.740830e-25 1.767935e-25 1.818584e-25
2.122812e+02 1.890525e-25 1.394662e-25 1.557108e-25 1.823832e-25
2.123125e+02 1.345433e-25 1.468745e-25 1.422994e-25 1.681945e-25
2.123438e+02 2.013293e-25 1.987369e-25 1.132170e-25 2.206428e-25
2.123750e+02 1.362927e-25 1.388182e-25 1.670470e-25 1.825499e-25
2.124062e+02 1.353006e-25 1.711950e-25 1.471299e-25 1.463837e-25
2.124375e+02 1.864514e-25 2.260358e-25 1.523668e-25 2.220059e-25
2.124688e+02 2.165928e-25 1.377026e-25 1.562855e-25 1.574075e-25
2.125000e+02 1.695366e-25 1.973514e-25 1.589352e-25 2.039636e-25
2.125312e+02 2.041838e-25 1.621761e-25 1.543851e-25 1.339230e-25
2.125625e+02 1.339753e-25 1.803476e-25 1.583073e-25 1.739662e-25
2.125938e+02 1.468829e-25 1.569394e-25 1.815833e-25 2.205939e-25
2.126250e+02 1.170667e-25 2.149801e-25 1.489474e-25 1.400551e-25
2.126562e+02 1.704080e-25 1.382939e-25 1.261583e-25 1.733762e-25
2.126875e+02 1.106384e-25 1.459943e-25 1.520503e-25 1.398155e-25
2.127188e+02 1.505607e-25 1.505367e-25 1.334742e-25 1.878414e-25
2.127500e+02 1.592106e-25 1.339886e-25 1.603699e-25 1.982191e-25
2.127812e+02 1.175218e-25 1.727175e-25 1.343151e-25 1.768420e-25
2.128125e+02 2.402188e-25 2.144121e-25 1.640338e-25 1.724750e-25
2.128438e+02 1.779296e-25 1.520852e-25 1.628334e-25 1.419317e-25
2.128750e+02 1.435855e-25 1.970481e-25 1.653300e-25 1.456455e-25
2.129062e+02 1.846780e-25 1.902478e-25 1.340275e-25 1.822741e-25
2.129375e+02 1.632211e-25 1.583059e-25 1.886669e-25 1.511012e-25
2.129688e+02 1.215317e-25 1.889716e-25 1.941193e-25 1.836285e-25
2.130000e+02 1.944327e-25 1.909251e-25 1.827653e-25 1.937322e-25
2.130312e+02 1.940856e-25 1.691354e-25 1.573178e-25 1.789330e-25
2.130625e+02 1.434261e-25 1.755429e-25 1.435447e-25 1.411990e-25
2.130938e+02 1.605582e-25 1.646980e-25 1.231219e-25 1.324433e-25
2.131250e+02 1.776985e-25 1.630721e-25 1.574254e-25 1.939529e-25
2.131562e+02 1.545967e-25 1.543241e-25 1.644978e-25 1.322555e-25
2.131875e+02 1.695959e-25 1.827199e-25 1.782113e-25 1.386940e-25
2.132188e+02 1.921655e-25 2.257231e-25 1.420509e-25 1.383016e-25
2.132500e+02 2.108602e-25 1.734973e-25 1.188338e-25 1.701337e-25
2.132812e+02 1.620061e-25 1.290918e-25 1.544126e-25 1.667224e-25
2.133125e+02 1.728183e-25 1.360034e-25 1.282110e-25 1.913661e-25
2.133438e+02 1.354883e-25 1.435337e-25 1.581160e-25 1.659355e-25
2.133750e+02 1.651869e-25 1.693177e-25 1.893570e-25 2.060928e-25
2.134062e+02 1.767898e-25 2.089932e-25 1.198418e-25 1.811578e-25
2.134375e+02 1.420688e-25 1.768037e-25 1.816611e-25 2.064779e-25
2.134688e+02 1.431358e-25 1.236019e-25 1.842412e-25 1.761700e-25
2.135000e+02 1.385599e-25 1.571507e-25 1.924818e-25 2.001977e-25
2.135312e+02 1.637200e-25 2.183872e-25 1.585618e-25 1.294137e-25
2.135625e+02 1.774939e-25 1.767703e-25 1.257236e-25 1.579207e-25
2.135938e+02 1.766911e-25 1.932989e-25 1.464060e-25 2.168353e-25
2.136250e+02 1.509625e-25 1.221925e-25 2.045059e-25 1.425516e-25
2.136562e+02 1.369108e-25 1.866407e-25 1.584668e-25 1.895249e-25
2.136875e+02 1.792617e-25 2.135066e-25 1.396327e-25 1.797372e-25
2.137188e+02 1.439205e-25 2.142531e-25 1.237889e-25 1.575793e-25
2.137500e+02 1.684652e-25 1.470229e-25 1.412285e-25 1.350596e-25
2.137812e+02 1.544893e-25 1.939775e-25 1.324314e-25 1.834493e-25
2.138125e+02 1.769003e-25 1.843771e-25 2.046504e-25 1.297572e-25
2.138438e+02 1.866096e-25 1.943932e-25 1.535713e-25 1.935453e-25
2.138750e+02 1.943637e-25 1.575747e-25 1.710519e-25 1.607256e-25
2.139062e+02 1.791674e-25 1.432865e-25 1.917887e-25 1.217915e-25
2.139375e+02 2.159089e-25 1.785549e-25 1.557296e-25 1.704330e-25
2.139688e+02 1.704018e-25 1.248822e-25 1.643842e-25 1.510764e-25
2.140000e+02 2.027503e-25 1.552185e-25 2.302364e-25 1.449595e-25
2.140312e+02 1.576433e-25 1.373811e-25 1.245067e-25 1.372143e-25
2.140625e+02 1.339017e-25 1.292247e-25 1.636233e-25 1.636885e-25
2.140938e+02 1.390002e-25 1.856193e-25 2.063481e-25 1.751978e-25
2.141250e+02 1.359854e-25 1.786109e-25 1.783319e-25 1.513989e-25
2.141562e+02 1.872550e-25 2.427842e-25 1.470537e-25 1.467250e-25
2.141875e+02 1.567030e-25 2.008975e-25 1.633719e-25 1.755813e-25
2.142188e+02 1.281198e-25 1.920680e-25 1.395772e-25 1.583224e-25
2.142500e+02 1.596569e-25 1.513042e-25 1.656780e-25 1.330052e-25
2.142812e+02 1.647999e-25 1.397897e-25 1.689744e-25 1.806971e-25
2.143125e+02 1.941039e-25 2.535943e-25 1.131652e-25 1.975491e-25
2.143438e+02 1.406866e-25 1.790940e-25 1.438209e-25 1.691946e-25
2.143750e+02 1.944271e-25 1.854872e-25 1.831628e-25 2.305737e-25
2.144062e+02 1.495932e-25 1.847469e-25 2.321127e-25 1.446453e-25
2.144375e+02 1.780108e-25 1.427139e-25 1.457531e-25 1.457558e-25
2.144688e+02 1.411639e-25 1.232323e-25 1.761648e-25 1.519699e-25
2.145000e+02 1.490191e-25 1.732672e-25 1.363599e-25 1.319805e-25
2.145312e+02 1.435970e-25 1.459289e-25 1.932246e-25 1.574990e-25
2.145625e+02 1.399414e-25 1.490785e-25 1.827945e-25 1.609347e-25
2.145938e+02 1.543366e-25 1.686649e-25 1.783143e-25 1.805140e-25
2.146250e+02 2.172630e-25 2.388753e-25 2.036774e-25 1.774459e-25
2.146562e+02 1.501137e-25 2.131971e-25 1.848167e-25 1.434174e-25
2.146875e+02 1.618174e-25 1.634819e-25 1.966929e-25 1.520178e-25
2.147188e+02 2.497104e-25 1.722260e-25 1.588992e-25 1.747321e-25
2.147500e+02 1.601316e-25 1.843483e-25 1.937087e-25 1.240170e-25
2.147812e+02 1.258614e-25 1.625087e-25 1.812129e-25 1.310163e-25
2.148125e+02 1.354292e-25 1.934746e-25 1.363712e-25 1.830437e-25
2.148438e+02 1.195810e-25 1.326062e-25 1.582511e-25 1.349678e-25
2.148750e+02 1.291283e-25 1.393946e-25 2.163389e-25 1.579754e-25
2.149062e+02 1.134460e-25 1.400466e-25 1.609517e-25 1.863681e-25
2.149375e+02 1.649200e-25 1.321866e-25 1.351359e-25 1.354101e-25
2.149688e+02 1.478752e-25 1.611270e-25 1.839202e-25 1.702800e-25
2.150000e+02 1.603071e-25 1.662677e-25 1.545937e-25 1.844585e-25
2.150312e+02 2.056632e-25 2.181462e-25 1.408703e-25 1.736116e-25
2.150625e+02 1.681409e-25 2.253307e-25 1.004936e-25 1.691265e-25
2.150938e+02 1.592598e-25 1.676207e-25 1.361600e-25 1.721415e-25
2.151250e+02 1.391528e-25 1.752925e-25 1.875816e-25 1.470114e-25
2.151562e+02 1.255372e-25 1.391129e-25 1.492937e-25 1.240743e-25
2.151875e+02 1.845902e-25 1.746085e-25 1.471010e-25 1.650893e-25
2.152188e+02 1.427945e-25 1.625085e-25 2.058006e-25 2.075178e-25
2.152500e+02 1.309876e-25 1.241154e-25 1.442511e-25 1.325454e-25
2.152812e+02 1.562161e-25 1.784782e-25 1.809115e-25 1.680989e-25
2.153125e+02 1.593343e-25 1.672480e-25 1.335247e-25 2.160089e-25
2.153438e+02 1.942049e-25 1.888607e-25 1.706701e-25 1.890664e-25
2.153750e+02 1.484304e-25 1.300323e-25 1.603384e-25 1.956290e-25
2.154062e+02 1.303018e-25 1.735717e-25 1.581268e-25 1.412968e-25
2.154375e+02 1.631018e-25 1.962093e-25 1.417073e-25 1.821593e-25
2.154688e+02 1.355568e-25 1.625354e-25 1.468093e-25 1.483086e-25
2.155000e+02 1.508157e-25 1.447840e-25 1.359957e-25 1.634767e-25
2.155312e+02 1.911688e-25 2.239149e-25 1.860852e-25 1.390244e-25
2.155625e+02 2.014105e-25 2.047623e-25 1.461597e-25 2.160618e-25
2.155938e+02 1.917618e-25 1.403516e-25 1.769380e-25 1.761139e-25
2.156250e+02 2.094967e-25 1.642848e-25 2.012207e-25 1.434578e-25
2.156562e+02 1.104215e-25 1.373093e-25 1.358391e-25 2.288450e-25
2.156875e+02 2.121464e-25 1.735703e-25 1.549487e-25 1.429136e-25
2.157188e+02 1.410940e-25 1.153881e-25 1.715861e-25 2.067367e-25
2.157500e+02 1.074101e-25 1.724182e-25 1.473096e-25 1.746711e-25
2.157812e+02 1.659873e-25 2.345140e-25 1.886613e-25 1.355261e-25
2.158125e+02 1.231897e-25 1.684942e-25 1.327361e-25 1.429901e-25
2.158438e+02 1.661925e-25 1.650563e-25 1.403371e-25 1.736427e-25
2.158750e+02 1.454800e-25 1.365145e-25 1.691267e-25 1.584427e-25
2.159062e+02 1.519212e-25 1.614971e-25 1.578753e-25 1.482485e-25
2.159375e+02 1.345163e-25 1.971032e-25 1.545217e-25 1.425297e-25
2.159688e+02 1.892086e-25 1.821088e-25 1.851429e-25 1.372001e-25
2.160000e+02 1.458957e-25 1.871660e-25 1.620931e-25 2.415881e-25
2.160312e+02 1.535359e-25 1.805079e-25 1.209548e-25 2.104762e-25
2.160625e+02 1.437709e-25 1.744364e-25 2.047119e-25 1.216121e-25
2.160938e+02 1.630599e-25 1.788219e-25 1.386557e-25 1.077292e-25
2.161250e+02 1.907589e-25 1.881276e-25 1.805327e-25 2.074169e-25
2.161562e+02 1.414746e-25 1.805292e-25 1.578849e-25 2.436416e-25
2.161875e+02 1.589574e-25 1.997138e-25 1.760193e-25 2.019096e-25
2.162188e+02 1.884060e-25 1.683879e-25 1.842931e-25 2.382542e-25
2.162500e+02 1.579978e-25 1.582369e-25 1.516705e-25 1.465600e-25
2.162812e+02 1.695602e-25 1.766676e-25 1.533953e-25 1.291687e-25
2.163125e+02 1.294758e-25 1.514890e-25 1.809185e-25 2.144207e-25
2.163438e+02 1.360358e-25 1.559435e-25 1.345802e-25 1.784681e-25
2.163750e+02 1.535790e-25 1.569681e-25 1.790237e-25 1.637943e-25
2.164062e+02 1.305295e-25 2.123119e-25 1.631334e-25 1.586824e-25
2.164375e+02 1.225391e-25 1.600618e-25 1.969973e-25 1.859205e-25
2.164688e+02 1.337171e-25 1.519173e-25 1.485641e-25 1.548405e-25
2.165000e+02 1.331006e-25 1.216479e-25 1.284209e-25 2.045313e-25
2.165312e+02 1.008104e-25 1.529380e-25 1.761604e-25 1.372536e-25
2.165625e+02 1.304433e-25 1.475173e-25 1.823856e-25 1.815661e-25
2.165938e+02 1.613102e-25 1.678984e-25 1.221331e-25 1.420447e-25
2.166250e+02 1.406499e-25 1.235545e-25 1.684569e-25 1.597957e-25
2.166562e+02 1.743192e-25 2.000910e-25 1.579320e-25 1.847313e-25
2.166875e+02 1.561298e-25 1.511141e-25 1.155447e-25 1.458879e-25
2.167188e+02 2.047530e-25 2.674986e-25 1.567098e-25 1.288663e-25
2.167500e+02 1.325061e-25 1.283175e-25 1.703474e-25 2.217287e-25
2.167812e+02 1.084956e-25 1.325495e-25 1.815747e-25 1.527073e-25
2.168125e+02 1.347156e-25 1.715491e-25 1.731530e-25 1.584684e-25
2.168438e+02 1.547673e-25 1.791216e-25 1.900606e-25 1.789944e-25
2.168750e+02 2.117397e-25 2.475836e-25 1.172322e-25 1.399896e-25
2.169062e+02 1.740508e-25 1.752433e-25 1.325347e-25 1.285654e-25
2.169375e+02 1.996507e-25 1.657726e-25 2.131598e-25 1.530813e-25
2.169688e+02 1.090055e-25 1.682043e-25 1.858529e-25 1.593103e-25
2.170000e+02 1.589827e-25 1.612825e-25 1.568655e-25 1.137202e-25
2.170312e+02 2.520026e-25 1.861251e-25 2.102907e-25 1.461541e-25
2.170625e+02 1.421700e-25 1.911656e-25 1.597898e-25 1.592819e-25
2.170938e+02 1.687871e-25 1.880991e-25 1.244726e-25 2.262717e-25
2.171250e+02 1.243774e-25 1.875346e-25 1.721623e-25 1.851282e-25
2.171562e+02 1.395274e-25 1.828542e-25 1.329817e-25 1.985192e-25
2.171875e+02 1.892926e-25 1.745027e-25 1.415214e-25 1.363082e-25
2.172188e+02 1.996685e-25 1.651818e-25 1.294722e-25 1.852090e-25
2.172500e+02 2.167915e-25 1.237134e-25 1.342987e-25 1.671884e-25
2.172812e+02 2.400133e-25 2.268062e-25 1.558200e-25 2.502815e-25
2.173125e+02 1.468691e-25 1.452990e-25 1.782515e-25 1.617046e-25
2.173438e+02 1.311137e-25 2.187864e-25 1.610119e-25 1.433533e-25
2.173750e+02 1.850274e-25 1.445401e-25 1.858553e-25 1.514475e-25
2.174062e+02 2.107523e-25 2.215696e-25 1.610600e-25 1.232657e-25
2.174375e+02 1.313737e-25 1.705189e-25 2.275690e-25 2.325312e-25
2.174688e+02 1.625209e-25 1.451611e-25 1.855482e-25 2.465936e-25
2.175000e+02 1.849506e-25 1.524321e-25 1.482629e-25 1.543916e-25
2.175312e+02 1.305174e-25 1.546074e-25 1.792841e-25 1.948024e-25
2.175625e+02 1.604613e-25 2.246868e-25 1.328718e-25 1.319903e-25
2.175938e+02 1.268320e-25 1.314689e-25 2.045073e-25 1.649751e-25
2.176250e+02 1.240638e-25 1.583990e-25 1.474299e-25 1.480321e-25
2.176562e+02 2.017473e-25 1.328712e-25 2.252588e-25 1.765762e-25
2.176875e+02 1.948565e-25 2.389638e-25 1.806806e-25 1.647247e-25
2.177188e+02 1.450744e-25 1.390977e-25 1.385918e-25 1.811077e-25
2.177500e+02 1.753772e-25 2.502113e-25 1.613442e-25 1.359856e-25
2.177812e+02 1.931197e-25 1.742026e-25 1.890989e-25 1.669816e-25
2.178125e+02 1.751231e-25 2.251243e-25 1.479108e-25 1.620731e-25
2.178438e+02 1.579565e-25 1.529629e-25 1.548996e-25 2.066397e-25
2.178750e+02 1.772992e-25 1.376163e-25 1.492439e-25 1.880736e-25
2.179062e+02 1.279765e-25 1.591474e-25 2.355365e-25 1.822112e-25
2.179375e+02 1.258996e-25 1.443877e-25 1.413928e-25 1.626395e-25
2.179688e+02 1.620186e-25 1.740517e-25 1.936765e-25 1.916857e-25
2.180000e+02 1.890915e-25 1.275467e-25 1.712603e-25 1.256500e-25
2.180312e+02 1.566848e-25 1.876817e-25 2.549186e-25 1.393841e-25
2.180625e+02 1.844773e-25 1.985976e-25 1.443321e-25 2.141272e-25
2.180938e+02 1.965147e-25 1.928855e-25 1.337064e-25 1.475518e-25
2.181250e+02 1.627372e-25 1.662930e-25 2.048106e-25 1.327539e-25
2.181562e+02 2.457815e-25 1.599514e-25 1.150566e-25 1.631382e-25
2.181875e+02 1.720977e-25 2.124939e-25 1.673826e-25 1.961978e-25
2.182188e+02 1.269213e-25 1.856838e-25 1.573399e-25 1.519884e-25
2.182500e+02 1.779246e-25 2.030437e-25 1.888944e-25 2.085860e-25
2.182812e+02 2.014623e-25 1.817671e-25 1.463524e-25 1.535429e-25
2.183125e+02 1.658786e-25 1.418701e-25 1.423775e-25 1.645404e-25
2.183438e+02 2.225490e-25 2.021655e-25 1.921649e-25 1.316225e-25
2.183750e+02 1.657087e-25 1.447169e-25 1.565602e-25 1.387159e-25
2.184062e+02 1.272431e-25 1.882242e-25 1.328179e-25 1.251778e-25
2.184375e+02 1.786274e-25 2.078734e-25 1.297082e-25 1.359516e-25
2.184688e+02 1.702434e-25 1.628574e-25 1.873660e-25 1.364364e-25
2.185000e+02 1.856910e-25 1.964605e-25 1.680618e-25 2.032222e-25
2.185312e+02 1.651001e-25 2.099422e-25 1.536891e-25 1.989899e-25
2.185625e+02 1.402486e-25 1.751610e-25 1.407373e-25 1.612971e-25
2.185938e+02 1.435425e-25 2.027148e-25 1.467913e-25 1.644532e-25
2.186250e+02 1.613795e-25 1.734006e-25 1.345234e-25 2.078077e-25
2.186562e+02 2.418927e-25 1.718792e-25 1.604321e-25 1.722897e-25
2.186875e+02 2.518240e-25 2.208971e-25 1.215900e-25 1.497170e-25
2.187188e+02 1.780415e-25 2.148426e-25 1.700421e-25 1.520236e-25
2.187500e+02 1.269687e-25 1.526602e-25 1.726906e-25 1.381768e-25
2.187812e+02 2.169119e-25 1.805319e-25 1.851162e-25 1.831047e-25
2.188125e+02 1.287434e-25 1.512697e-25 1.728381e-25 1.663087e-25
2.188438e+02 1.202247e-25 1.454127e-25 1.463154e-25 1.174613e-25
2.188750e+02 1.654132e-25 1.350579e-25 1.439058e-25 1.263475e-25
2.189062e+02 1.726909e-25 1.758464e-25 1.939086e-25 1.381586e-25
2.189375e+02 1.295708e-25 1.515003e-25 1.534748e-25 1.351123e-25
2.189688e+02 2.133742e-25 1.588766e-25 1.486565e-25 1.848934e-25
2.190000e+02 1.825035e-25 1.671730e-25 2.361868e-25 1.458699e-25
2.190312e+02 1.782573e-25 1.684746e-25 1.860691e-25 1.766341e-25
2.190625e+02 1.606049e-25 1.202898e-25 1.847831e-25 1.591817e-25
2.190938e+02 1.200723e-25 1.199897e-25 1.539911e-25 1.457958e-25
2.191250e+02 1.415523e-25 1.923972e-25 1.781634e-25 2.628577e-25
2.191562e+02 1.811325e-25 1.836608e-25 1.316988e-25 1.712752e-25
2.191875e+02 2.144490e-25 1.893322e-25 1.758789e-25 1.842620e-25
2.192188e+02 2.204645e-25 1.616962e-25 1.287041e-25 1.389759e-25
2.192500e+02 1.621585e-25 1.543302e-25 1.512671e-25 1.717140e-25
2.192812e+02 1.700577e-25 1.533584e-25 1.473003e-25 1.606354e-25
2.193125e+02 1.464179e-25 1.463933e-25 2.177639e-25 1.483470e-25
2.193438e+02 1.357732e-25 1.354061e-25 1.931314e-25 1.253420e-25
2.193750e+02 1.356461e-25 1.891779e-25 1.189174e-25 1.544058e-25
2.194062e+02 1.485938e-25 1.989845e-25 1.469789e-25 1.357737e-25
2.194375e+02 1.494786e-25 1.845291e-25 1.664012e-25 1.412113e-25
2.194688e+02 1.867623e-25 2.025276e-25 1.585915e-25 1.867856e-25
2.195000e+02 2.266873e-25 1.285957e-25 1.592128e-25 1.109402e-25
2.195312e+02 1.502473e-25 1.663429e-25 1.463544e-25 1.584202e-25
2.195625e+02 1.164866e-25 1.830978e-25 1.702498e-25 1.697352e-25
2.195938e+02 1.428428e-25 1.728141e-25 1.370462e-25 1.766063e-25
2.196250e+02 1.861142e-25 1.993427e-25 1.540914e-25 1.862394e-25
2.196562e+02 1.858928e-25 1.554953e-25 2.195423e-25 1.607915e-25
2.196875e+02 1.343137e-25 1.621586e-25 1.497246e-25 1.710790e-25
2.197188e+02 1.313699e-25 2.146841e-25 1.736903e-25 1.301967e-25
2.197500e+02 1.583704e-25 1.501637e-25 1.862806e-25 1.453115e-25
2.197812e+02 1.867759e-25 1.672705e-25 1.539639e-25 1.268086e-25
2.198125e+02 1.609869e-25 1.517416e-25 2.205774e-25 1.908402e-25
2.198438e+02 1.155272e-25 1.309025e-25 1.425588e-25 1.842869e-25
2.198750e+02 1.513490e-25 1.269868e-25 1.948764e-25 1.847110e-25
2.199062e+02 1.919163e-25 1.890940e-25 1.850084e-25 1.615066e-25
2.199375e+02 1.319683e-25 1.329700e-25 1.816410e-25 1.531416e-25
2.199688e+02 1.463165e-25 1.418018e-25 1.639594e-25 2.135579e-25
2.200000e+02 1.382299e-25 1.379177e-25 1.777800e-25 1.361120e-25
2.200312e+02 1.950710e-25 1.927322e-25 1.371696e-25 1.634073e-25
2.200625e+02 1.502651e-25 1.313049e-25 1.220900e-25 1.557336e-25
2.200938e+02 2.012137e-25 2.202683e-25 1.762375e-25 1.252207e-25
2.201250e+02 1.400956e-25 1.633175e-25 1.907220e-25 1.526381e-25
2.201562e+02 1.358495e-25 1.243862e-25 2.455975e-25 1.619502e-25
2.201875e+02 1.212312e-25 1.620600e-25 1.999102e-25 1.923783e-25
2.202188e+02 1.554089e-25 1.262971e-25 1.956441e-25 1.832912e-25
2.202500e+02 1.240407e-25 1.618292e-25 1.696592e-25 1.247479e-25
2.202812e+02 1.237298e-25 1.660426e-25 1.554269e-25 1.427840e-25
2.203125e+02 1.332478e-25 1.339826e-25 1.532251e-25 1.475610e-25
2.203438e+02 1.410805e-25 1.421056e-25 1.464904e-25 1.463067e-25
2.203750e+02 1.135222e-25 2.310756e-25 2.132437e-25 1.794501e-25
2.204062e+02 1.843121e-25 1.317089e-25 1.544350e-25 2.536689e-25
2.204375e+02 1.421984e-25 1.465470e-25 2.179467e-25 2.194311e-25
2.204688e+02 1.514359e-25 1.423910e-25 1.880066e-25 1.840717e-25
2.205000e+02 1.823832e-25 2.402449e-25 1.616966e-25 1.368119e-25
2.205312e+02 1.749707e-25 1.934214e-25 1.670385e-25 1.704350e-25
2.205625e+02 1.354116e-25 1.691959e-25 2.245164e-25 1.272654e-25
2.205938e+02 1.831936e-25 1.607302e-25 2.002828e-25 1.906402e-25
2.206250e+02 2.421665e-25 2.222966e-25 1.706778e-25 1.375974e-25
2.206562e+02 1.931583e-25 1.926550e-25 1.349548e-25 1.193787e-25
2.206875e+02 1.445962e-25 1.907961e-25 1.595689e-25 1.600661e-25
2.207188e+02 1.057369e-25 1.593720e-25 2.138227e-25 1.544069e-25
2.207500e+02 1.801674e-25 1.929747e-25 1.562357e-25 1.653100e-25
2.207812e+02 1.204519e-25 1.379093e-25 1.314546e-25 1.445041e-25
2.210312e+02 1.798344e-25 2.057616e-25 1.381597e-25 1.798857e-25
2.210625e+02 1.342334e-25 1.804218e-25 1.671353e-25 1.572466e-25
2.210938e+02 2.086873e-25 1.726032e-25 2.190232e-25 1.319915e-25
2.211250e+02 2.125198e-25 1.796434e-25 1.645137e-25 1.481431e-25
2.211562e+02 1.504639e-25 1.170619e-25 1.345957e-25 1.863674e-25
2.211875e+02 1.613198e-25 1.501834e-25 1.340036e-25 1.646880e-25
2.212188e+02 2.158097e-25 1.718433e-25 1.480005e-25 2.118279e-25
2.212500e+02 1.438316e-25 1.853024e-25 1.259015e-25 1.687322e-25
2.212812e+02 1.265070e-25 1.889904e-25 1.653404e-25 1.724114e-25
2.213125e+02 1.701887e-25 1.459346e-25 1.714147e-25 1.466650e-25
2.213438e+02 1.528401e-25 1.221163e-25 1.363886e-25 1.560971e-25
2.213750e+02 1.911430e-25 1.597731e-25 1.640226e-25 1.541784e-25
2.214062e+02 1.519457e-25 1.861934e-25 1.138540e-25 1.569318e-25
2.214375e+02 1.263658e-25 2.249183e-25 1.301759e-25 1.863511e-25
2.214688e+02 1.185207e-25 1.827627e-25 1.910476e-25 1.811458e-25
2.215000e+02 1.679430e-25 1.471127e-25 1.249193e-25 1.409587e-25
2.215312e+02 1.234228e-25 1.490614e-25 1.412204e-25 2.080776e-25
2.215625e+02 1.984348e-25 2.315558e-25 1.300965e-25 1.861828e-25
2.215938e+02 1.142183e-25 2.179663e-25 1.638446e-25 1.534578e-25
2.216250e+02 1.121530e-25 1.565341e-25 2.120311e-25 1.921732e-25
2.216562e+02 1.373643e-25 1.742245e-25 1.931869e-25 2.000708e-25
2.216875e+02 1.376609e-25 1.798683e-25 1.768624e-25 1.885640e-25
2.217188e+02 1.363167e-25 1.809382e-25 1.634265e-25 2.216085e-25
2.217500e+02 1.164686e-25 1.415313e-25 2.282658e-25 1.542879e-25
2.217812e+02 1.468606e-25 1.881257e-25 1.390771e-25 2.070916e-25
2.218125e+02 1.592845e-25 1.721294e-25 1.213205e-25 1.461823e-25
2.218438e+02 1.960774e-25 1.463256e-25 1.561621e-25 1.650856e-25
2.218750e+02 1.709595e-25 1.512633e-25 1.385716e-25 1.492328e-25
2.219062e+02 1.759850e-25 1.525600e-25 1.641617e-25 1.635285e-25
2.219375e+02 1.637882e-25 2.268227e-25 1.637155e-25 1.819790e-25
2.219688e+02 1.463956e-25 1.889831e-25 1.384648e-25 1.601009e-25
2.220000e+02 1.974531e-25 1.838605e-25 1.530178e-25 1.696672e-25
2.220312e+02 1.146123e-25 1.280837e-25 1.502412e-25 1.687327e-25
2.220625e+02 2.038170e-25 1.454093e-25 1.535651e-25 1.481930e-25
2.220938e+02 1.530810e-25 2.321958e-25 1.575333e-25 1.774629e-25
2.221250e+02 1.343885e-25 1.787097e-25 1.496084e-25 1.394556e-25
2.221562e+02 1.739989e-25 1.747452e-25 1.460552e-25 1.339994e-25
2.221875e+02 2.335833e-25 1.892980e-25 1.602277e-25 1.808061e-25
2.222188e+02 1.484320e-25 1.488654e-25 1.688781e-25 1.829978e-25
2.222500e+02 1.600582e-25 1.640082e-25 1.424326e-25 1.794479e-25
2.222812e+02 1.806844e-25 1.512595e-25 1.218407e-25 1.505946e-25
2.223125e+02 1.572202e-25 2.151746e-25 1.364265e-25 1.278624e-25
2.223438e+02 1.336928e-25 1.582984e-25 1.886003e-25 1.687468e-25
2.223750e+02 1.435971e-25 1.212971e-25 1.595475e-25 1.519037e-25
2.224062e+02 1.675603e-25 1.973270e-25 1.635519e-25 1.650071e-25
2.224375e+02 1.713709e-25 1.731403e-25 1.832231e-25 1.555928e-25
2.224688e+02 1.455392e-25 1.479352e-25 1.362514e-25 1.285076e-25
2.225000e+02 1.309686e-25 1.800041e-25 1.637574e-25 1.336807e-25
2.225312e+02 1.701111e-25 1.727379e-25 2.077625e-25 1.856818e-25
2.225625e+02 1.725455e-25 1.526240e-25 1.387467e-25 1.618740e-25
2.225938e+02 1.741071e-25 1.474192e-25 1.307682e-25 2.037155e-25
2.226250e+02 1.503800e-25 1.863928e-25 1.649379e-25 1.722650e-25
2.226562e+02 1.886563e-25 1.175456e-25 1.437791e-25 1.740358e-25
2.226875e+02 2.363082e-25 2.147895e-25 1.385118e-25 1.577465e-25
2.227188e+02 1.865826e-25 1.435385e-25 1.500489e-25 2.029593e-25
2.227500e+02 1.305698e-25 1.236421e-25 1.450417e-25 1.890467e-25
2.227812e+02 1.498594e-25 1.931642e-25 1.406215e-25 1.223840e-25
2.228125e+02 1.402547e-25 1.377064e-25 1.640306e-25 1.709140e-25
2.228438e+02 1.731349e-25 1.574324e-25 1.419193e-25 1.830109e-25
2.228750e+02 2.466954e-25 1.651888e-25 1.387066e-25 1.442881e-25
2.229062e+02 1.189428e-25 1.382121e-25 1.756005e-25 1.305447e-25
2.229375e+02 2.006834e-25 2.522318e-25 1.869430e-25 2.393754e-25
2.229688e+02 1.536403e-25 1.334956e-25 1.633809e-25 2.040974e-25
2.230000e+02 1.724963e-25 1.517720e-25 1.393932e-25 1.756468e-25
2.230312e+02 1.907851e-25 1.843324e-25 1.226018e-25 2.268689e-25
2.230625e+02 1.395908e-25 1.909142e-25 1.464496e-25 1.902761e-25
2.230938e+02 1.351678e-25 1.476748e-25 1.316432e-25 2.034780e-25
2.231250e+02 1.322856e-25 1.761407e-25 2.416820e-25 2.618838e-25
2.231562e+02 1.258816e-25 1.965174e-25 1.639090e-25 1.701264e-25
2.231875e+02 1.763303e-25 1.381728e-25 1.609982e-25 1.359021e-25
2.232188e+02 1.768082e-25 1.503670e-25 1.529742e-25 1.596137e-25
2.232500e+02 1.463181e-25 1.586460e-25 1.201418e-25 1.849941e-25
2.232812e+02 1.850617e-25 1.798387e-25 1.399596e-25 1.826730e-25
2.233125e+02 1.837624e-25 1.439022e-25 1.680420e-25 1.767052e-25
2.233438e+02 1.644687e-25 1.707456e-25 2.235658e-25 1.851453e-25
2.233750e+02 2.074284e-25 1.619453e-25 2.246204e-25 1.707934e-25
2.234062e+02 1.433224e-25 1.825949e-25 1.884852e-25 2.132107e-25
2.234375e+02 1.735383e-25 1.621332e-25 1.986403e-25 1.601661e-25
2.234688e+02 1.880168e-25 2.229168e-25 1.995642e-25 1.711165e-25
2.235000e+02 1.757149e-25 1.741307e-25 1.336304e-25 1.737820e-25
2.235312e+02 1.802970e-25 1.731359e-25 1.868359e-25 1.700128e-25
2.235625e+02 1.471755e-25 1.616163e-25 1.683615e-25 1.804773e-25
2.235938e+02 1.382774e-25 1.575088e-25 1.883677e-25 1.818224e-25
2.236250e+02 2.430826e-25 2.234986e-25 1.410405e-25 1.366092e-25
2.236562e+02 1.423281e-25 1.406234e-25 1.956188e-25 1.684573e-25
2.236875e+02 1.240256e-25 1.369689e-25 1.686393e-25 1.784523e-25
2.237188e+02 1.434859e-25 1.526329e-25 1.883570e-25 1.499477e-25
2.237500e+02 1.628181e-25 9.959574e-26 1.639219e-25 1.329231e-25
2.237812e+02 1.892871e-25 1.568333e-25 1.797018e-25 1.342629e-25
2.238125e+02 2.564580e-25 1.523899e-25 1.752422e-25 1.814519e-25
2.238438e+02 1.736394e-25 1.833407e-25 1.676761e-25 1.188993e-25
2.238750e+02 1.500553e-25 2.093069e-25 2.360292e-25 1.583887e-25
2.239062e+02 1.542591e-25 1.196793e-25 1.178579e-25 1.801247e-25
2.239375e+02 1.588834e-25 1.448087e-25 1.370744e-25 1.439164e-25
2.239688e+02 1.865128e-25 2.260394e-25 1.292980e-25 1.795557e-25
2.240000e+02 1.492937e-25 1.170990e-25 1.852275e-25 1.966763e-25
2.240312e+02 1.722190e-25 1.935742e-25 1.658716e-25 1.373080e-25
2.240625e+02 1.426526e-25 2.290090e-25 1.923385e-25 1.305192e-25
2.240938e+02 1.879973e-25 1.500344e-25 1.251610e-25 1.582966e-25
2.241250e+02 1.352674e-25 1.692446e-25 1.868336e-25 1.438627e-25
2.241562e+02 1.241076e-25 2.016263e-25 2.118112e-25 1.677182e-25
2.241875e+02 1.388021e-25 1.263125e-25 1.369338e-25 1.308268e-25
2.242188e+02 1.388500e-25 1.200271e-25 1.454028e-25 1.536735e-25
2.242500e+02 1.411795e-25 1.404919e-25 2.027362e-25 1.856692e-25
2.242812e+02 1.404221e-25 1.387017e-25 1.924597e-25 1.403106e-25
2.243125e+02 1.495566e-25 1.932738e-25 2.240152e-25 1.473784e-25
2.243438e+02 1.573017e-25 1.927414e-25 1.359108e-25 1.817621e-25
2.243750e+02 2.010019e-25 1.732699e-25 1.650333e-25 1.729300e-25
2.244062e+02 1.636411e-25 1.304315e-25 1.804552e-25 2.044396e-25
2.244375e+02 1.414682e-25 1.536174e-25 1.724852e-25 1.541158e-25
2.244688e+02 2.060749e-25 1.742315e-25 1.487979e-25 1.921725e-25
2.245000e+02 1.715740e-25 1.311546e-25 1.639129e-25 1.416407e-25
2.245312e+02 2.072501e-25 1.290888e-25 1.975471e-25 1.752898e-25
2.245625e+02 1.320127e-25 1.437511e-25 1.507122e-25 1.553954e-25
2.245938e+02 1.854328e-25 1.728121e-25 1.649347e-25 1.092163e-25
2.246250e+02 1.853202e-25 1.313254e-25 1.210129e-25 1.664488e-25
2.246562e+02 1.536804e-25 1.656273e-25 1.380772e-25 1.679490e-25
2.246875e+02 2.119469e-25 1.512047e-25 1.902561e-25 1.707650e-25
2.247188e+02 1.557254e-25 1.630988e-25 1.392978e-25 1.489176e-25
2.247500e+02 2.014428e-25 1.879896e-25 1.659088e-25 1.438895e-25
2.247812e+02 1.955869e-25 2.726970e-25 1.477591e-25 1.864011e-25
2.248125e+02 1.683919e-25 2.141227e-25 1.410640e-25 2.534332e-25
2.248438e+02 1.346169e-25 1.885459e-25 2.232343e-25 1.997976e-25
2.248750e+02 1.666649e-25 1.477652e-25 2.082909e-25 1.781521e-25
2.249062e+02 1.268314e-25 2.025136e-25 2.232980e-25 1.614880e-25
2.249375e+02 1.722970e-25 1.190126e-25 1.420816e-25 2.309981e-25
2.249688e+02 1.387100e-25 1.817089e-25 1.664527e-25 2.036175e-25
2.250000e+02 1.556016e-25 1.669419e-25 1.682221e-25 2.004342e-25
2.250312e+02 1.689914e-25 1.665290e-25 1.800061e-25 1.976437e-25
2.250625e+02 1.725588e-25 1.321893e-25 1.517843e-25 2.033255e-25
2.250938e+02 1.215566e-25 1.709888e-25 1.430145e-25 1.524733e-25
2.251250e+02 2.002342e-25 1.803734e-25 1.721451e-25 1.802851e-25
2.251562e+02 2.249464e-25 1.499990e-25 1.146538e-25 2.155665e-25
2.251875e+02 1.508709e-25 1.488085e-25 1.763751e-25 1.440893e-25
2.252188e+02 1.610153e-25 1.466145e-25 1.398633e-25 1.393546e-25
2.252500e+02 1.894896e-25 1.538984e-25 1.492943e-25 2.007000e-25
2.252812e+02 1.611666e-25 1.973031e-25 1.452654e-25 1.543036e-25
2.253125e+02 1.294597e-25 1.473731e-25 1.966772e-25 1.842884e-25
2.253438e+02 2.002762e-25 1.831024e-25 1.421572e-25 1.594358e-25
2.253750e+02 1.768683e-25 1.226975e-25 2.016407e-25 1.469347e-25
2.254062e+02 1.436979e-25 1.562888e-25 1.095525e-25 1.820215e-25
2.254375e+02 1.635003e-25 1.254135e-25 1.564075e-25 1.790685e-25
2.254688e+02 1.769765e-25 1.611378e-25 1.202786e-25 1.622042e-25
2.255000e+02 1.626347e-25 1.606528e-25 1.430937e-25 1.461876e-25
2.255312e+02 2.104026e-25 2.470434e-25 1.853545e-25 1.238489e-25
2.255625e+02 1.521094e-25 1.841430e-25 2.140777e-25 2.232289e-25
2.255938e+02 1.821866e-25 1.805335e-25 1.605206e-25 1.774119e-25
2.256250e+02 1.980003e-25 2.019350e-25 1.384988e-25 1.329068e-25
2.256562e+02 1.295812e-25 1.659467e-25 1.379557e-25 1.434923e-25
2.256875e+02 1.420652e-25 1.640574e-25 1.953511e-25 1.217195e-25
2.257188e+02 1.754645e-25 1.778809e-25 1.881195e-25 1.784355e-25
2.257500e+02 1.499328e-25 1.612611e-25 1.910419e-25 1.455656e-25
2.257812e+02 1.792936e-25 1.916667e-25 1.635131e-25 1.823466e-25
2.258125e+02 2.075812e-25 2.106145e-25 1.995399e-25 1.666333e-25
2.258438e+02 1.766719e-25 1.626900e-25 1.464898e-25 1.689098e-25
2.258750e+02 1.720833e-25 2.208495e-25 1.397031e-25 1.201424e-25
2.259062e+02 1.563490e-25 2.222275e-25 1.452376e-25 1.225484e-25
2.259375e+02 1.912379e-25 1.619898e-25 1.858449e-25 1.793114e-25
2.259688e+02 2.292290e-25 1.397704e-25 1.302359e-25 2.421526e-25
2.260000e+02 1.835038e-25 1.567427e-25 1.941481e-25 1.951904e-25
2.260312e+02 1.740002e-25 1.280357e-25 1.612765e-25 1.737023e-25
2.260625e+02 1.762922e-25 1.630324e-25 1.405685e-25 1.750008e-25
2.260938e+02 1.352579e-25 2.633741e-25 1.666495e-25 1.840879e-25
2.261250e+02 1.195272e-25 1.592980e-25 2.306976e-25 1.434441e-25
2.261562e+02 1.182853e-25 1.708172e-25 1.419093e-25 2.014118e-25
2.261875e+02 2.029510e-25 1.193340e-25 1.535861e-25 1.998869e-25
2.262188e+02 1.493150e-25 1.402616e-25 1.213308e-25 1.397439e-25
2.262500e+02 1.748199e-25 1.456663e-25 1.547503e-25 1.252486e-25
2.262812e+02 2.042236e-25 1.807524e-25 1.338750e-25 1.603922e-25
2.263125e+02 1.768107e-25 2.489484e-25 1.473604e-25 1.464062e-25
2.263438e+02 1.826441e-25 1.731499e-25 1.370021e-25 1.454790e-25
2.263750e+02 1.530163e-25 1.652564e-25 1.647990e-25 1.748372e-25
2.264062e+02 1.753181e-25 1.478638e-25 1.314837e-25 2.049574e-25
2.264375e+02 1.384695e-25 1.811442e-25 1.645217e-25 2.411532e-25
2.264688e+02 1.596545e-25 1.443267e-25 2.287768e-25 1.941626e-25
2.265000e+02 1.896508e-25 1.998078e-25 1.691979e-25 1.974312e-25
2.265312e+02 1.537637e-25 1.812490e-25 2.126631e-25 1.769646e-25
2.265625e+02 1.524405e-25 1.891574e-25 1.439079e-25 1.931110e-25
2.265938e+02 1.359582e-25 1.722942e-25 1.536769e-25 1.600736e-25
2.266250e+02 1.330009e-25 1.279419e-25 1.182910e-25 1.806189e-25
2.266562e+02 1.910232e-25 1.522708e-25 1.373021e-25 1.875037e-25
2.266875e+02 1.531941e-25 1.528480e-25 2.014981e-25 2.036638e-25
2.267188e+02 1.641442e-25 1.628066e-25 1.595004e-25 1.605492e-25
2.267500e+02 1.290005e-25 2.124543e-25 1.477267e-25 1.696140e-25
2.267812e+02 1.250746e-25 1.658214e-25 1.762311e-25 2.215633e-25
2.268125e+02 1.683289e-25 1.702778e-25 1.828912e-25 1.664543e-25
2.268438e+02 1.491007e-25 2.368818e-25 1.784427e-25 1.844589e-25
2.268750e+02 1.726592e-25 1.529484e-25 1.357122e-25 1.554408e-25
2.269062e+02 2.171546e-25 1.700308e-25 1.899331e-25 1.979192e-25
2.269375e+02 1.571978e-25 1.873002e-25 2.054948e-25 1.617551e-25
2.269688e+02 1.414792e-25 2.227250e-25 1.636175e-25 1.265516e-25
2.270000e+02 1.674615e-25 1.435222e-25 1.565883e-25 1.477420e-25
2.270312e+02 2.138888e-25 1.888278e-25 1.666755e-25 2.218629e-25
2.270625e+02 1.397469e-25 1.187398e-25 1.745503e-25 1.626196e-25
2.270938e+02 1.264564e-25 1.521462e-25 2.006270e-25 2.312922e-25
2.271250e+02 2.100850e-25 1.856700e-25 1.947589e-25 1.590674e-25
2.271562e+02 1.535208e-25 1.673676e-25 1.652726e-25 1.940304e-25
2.271875e+02 1.806719e-25 1.520256e-25 2.147013e-25 1.512748e-25
2.272188e+02 1.739602e-25 1.531252e-25 1.462068e-25 1.564437e-25
2.272500e+02 1.216166e-25 1.897245e-25 1.604439e-25 2.783816e-25
2.272812e+02 1.621824e-25 1.573337e-25 1.060534e-25 1.763245e-25
2.273125e+02 1.790017e-25 2.053849e-25 1.350993e-25 1.591033e-25
2.273438e+02 1.346569e-25 1.481705e-25 1.499208e-25 2.367491e-25
2.273750e+02 1.300445e-25 1.787421e-25 1.688083e-25 1.821244e-25
2.274062e+02 1.371752e-25 1.500081e-25 1.527695e-25 1.745543e-25
2.274375e+02 1.359968e-25 1.671602e-25 1.220076e-25 1.415145e-25
2.274688e+02 1.381422e-25 1.483224e-25 1.169628e-25 1.483196e-25
2.275000e+02 1.729912e-25 1.432456e-25 1.305643e-25 1.868235e-25
2.275312e+02 1.308201e-25 1.767028e-25 1.465133e-25 1.570232e-25
2.275625e+02 1.535876e-25 1.893217e-25 1.514925e-25 1.959745e-25
2.275938e+02 1.500655e-25 1.258130e-25 1.869684e-25 1.202594e-25
2.276250e+02 2.179455e-25 1.540023e-25 1.639418e-25 1.638816e-25
2.276562e+02 1.622205e-25 1.903379e-25 1.320974e-25 1.334406e-25
2.276875e+02 1.618600e-25 2.127339e-25 1.631307e-25 1.786723e-25
2.277188e+02 1.480249e-25 1.668937e-25 1.983411e-25 1.598966e-25
2.277500e+02 1.583211e-25 1.608267e-25 1.522050e-25 1.869131e-25
2.277812e+02 1.837082e-25 1.636039e-25 1.210419e-25 1.774094e-25
2.278125e+02 1.638198e-25 2.532494e-25 1.662881e-25 1.824452e-25
2.278438e+02 1.442738e-25 1.835560e-25 1.640940e-25 1.705908e-25
2.278750e+02 1.343947e-25 1.264312e-25 1.792718e-25 1.743855e-25
2.279062e+02 1.927545e-25 1.826033e-25 2.509370e-25 1.750801e-25
2.279375e+02 1.635328e-25 1.508146e-25 1.851690e-25 1.771480e-25
2.279688e+02 1.799329e-25 1.713635e-25 1.586243e-25 1.919819e-25
2.280000e+02 1.511110e-25 1.508658e-25 1.221548e-25 1.715122e-25
2.280312e+02 1.777459e-25 1.827839e-25 1.485119e-25 1.382130e-25
2.280625e+02 1.731453e-25 1.642907e-25 1.687899e-25 2.076938e-25
2.280938e+02 1.934971e-25 1.495805e-25 1.413692e-25 1.921119e-25
2.281250e+02 1.563446e-25 2.123931e-25 1.977546e-25 2.060054e-25
2.281562e+02 1.703042e-25 1.824161e-25 1.471251e-25 1.549684e-25
2.281875e+02 2.003652e-25 1.950766e-25 1.422464e-25 1.474182e-25
2.282188e+02 1.463051e-25 1.854505e-25 1.548219e-25 1.585023e-25
2.282500e+02 2.048401e-25 1.510064e-25 1.877232e-25 1.222458e-25
2.282812e+02 1.263746e-25 1.724149e-25 1.679875e-25 1.312083e-25
2.283125e+02 1.298166e-25 1.448008e-25 1.480405e-25 1.966809e-25
2.283438e+02 1.373855e-25 1.270543e-25 1.574800e-25 1.681255e-25
2.283750e+02 1.788533e-25 1.699947e-25 1.580622e-25 1.262838e-25
2.284062e+02 1.522448e-25 1.624747e-25 1.742731e-25 1.922513e-25
2.284375e+02 1.501584e-25 2.628763e-25 1.626016e-25 1.711542e-25
2.284688e+02 1.171793e-25 1.416617e-25 1.257359e-25 1.505738e-25
2.285000e+02 1.515447e-25 2.142952e-25 1.267967e-25 1.162325e-25
2.285312e+02 1.679517e-25 1.498624e-25 2.088237e-25 1.315818e-25
2.285625e+02 1.273528e-25 1.397241e-25 1.697699e-25 1.564805e-25
2.285938e+02 1.677409e-25 1.855349e-25 1.804597e-25 1.483814e-25
2.286250e+02 2.041518e-25 2.523340e-25 1.996288e-25 1.523786e-25
2.286562e+02 1.389774e-25 1.437020e-25 1.217156e-25 1.651620e-25
2.286875e+02 1.567746e-25 2.094091e-25 1.837282e-25 1.413145e-25
2.287188e+02 1.420759e-25 1.825202e-25 1.307322e-25 1.986599e-25
2.287500e+02 1.549074e-25 1.777430e-25 1.778703e-25 1.273916e-25
2.287812e+02 1.520526e-25 1.306519e-25 1.385815e-25 1.189924e-25
2.288125e+02 1.469132e-25 1.875983e-25 1.409401e-25 1.285065e-25
2.288438e+02 1.589893e-25 1.881058e-25 1.744661e-25 1.608262e-25
2.288750e+02 1.537065e-25 2.114501e-25 1.722336e-25 1.781037e-25
2.289062e+02 1.579859e-25 2.272498e-25 1.850605e-25 1.524758e-25
2.289375e+02 1.262952e-25 2.227778e-25 1.834853e-25 1.894742e-25
2.289688e+02 1.428660e-25 1.962665e-25 1.976911e-25 1.307801e-25
2.290000e+02 1.723456e-25 1.316928e-25 1.520757e-25 2.255972e-25
2.290312e+02 1.202753e-25 1.127187e-25 2.027743e-25 1.506029e-25
2.290625e+02 1.357886e-25 1.690898e-25 1.632696e-25 1.549927e-25
2.290938e+02 1.241746e-25 1.780345e-25 1.317272e-25 2.099136e-25
2.291250e+02 2.075759e-25 1.611638e-25 1.107639e-25 1.505389e-25
2.291562e+02 1.905772e-25 1.715201e-25 1.601470e-25 1.695549e-25
2.291875e+02 1.396371e-25 2.400808e-25 1.921043e-25 1.547695e-25
2.292188e+02 2.158357e-25 1.821401e-25 1.527037e-25 1.602479e-25
2.292500e+02 1.497066e-25 1.327863e-25 1.678655e-25 2.010282e-25
2.292812e+02 1.686897e-25 1.443029e-25 2.224722e-25 2.219210e-25
2.293125e+02 1.318656e-25 1.193199e-25 1.265035e-25 2.095761e-25
2.293438e+02 1.370502e-25 1.066832e-25 1.417426e-25 2.039763e-25
2.293750e+02 1.647350e-25 1.817699e-25 1.464172e-25 1.489246e-25
2.294062e+02 1.817801e-25 1.760160e-25 1.851265e-25 2.330864e-25
2.294375e+02 1.310264e-25 2.071945e-25 2.049987e-25 1.816343e-25
2.294688e+02 1.274933e-25 1.720746e-25 1.379056e-25 1.304615e-25
2.295000e+02 1.305635e-25 1.677018e-25 1.553136e-25 1.854749e-25
2.295312e+02 1.450948e-25 1.547949e-25 1.593742e-25 1.924043e-25
2.295625e+02 1.418726e-25 1.486880e-25 1.527343e-25 1.584653e-25
2.295938e+02 1.299692e-25 1.349108e-25 1.550164e-25 1.704101e-25
2.296250e+02 1.762303e-25 1.680039e-25 2.145421e-25 2.038810e-25
2.296562e+02 1.223154e-25 1.761405e-25 2.002445e-25 1.629658e-25
2.296875e+02 1.573469e-25 1.710675e-25 1.637353e-25 1.521231e-25
2.297188e+02 1.393679e-25 1.476000e-25 1.347624e-25 1.637857e-25
2.297500e+02 1.688260e-25 1.442321e-25 1.608019e-25 1.623924e-25
2.297812e+02 1.606346e-25 1.620065e-25 2.183657e-25 2.222789e-25
2.298125e+02 1.675293e-25 1.295042e-25 1.369614e-25 2.093356e-25
2.298438e+02 1.401183e-25 1.566057e-25 1.886917e-25 1.275524e-25
2.298750e+02 1.449920e-25 1.714734e-25 1.360455e-25 1.651516e-25
2.299062e+02 1.174026e-25 1.443015e-25 1.822808e-25 2.135049e-25
2.299375e+02 1.623883e-25 2.497707e-25 1.625865e-25 2.060998e-25
2.299688e+02 1.611189e-25 1.573963e-25 1.946072e-25 1.542084e-25
2.300000e+02 1.556017e-25 1.263714e-25 2.114467e-25 1.618430e-25
2.300312e+02 1.684951e-25 1.732210e-25 1.409144e-25 1.852400e-25
2.300625e+02 1.379600e-25 1.634874e-25 1.416378e-25 1.872287e-25
2.300938e+02 1.433368e-25 1.254416e-25 1.728287e-25 1.546027e-25
2.301250e+02 1.599755e-25 1.688095e-25 1.565482e-25 1.900073e-25
2.301562e+02 2.066928e-25 1.274383e-25 2.173424e-25 2.371475e-25
2.301875e+02 1.689756e-25 1.746617e-25 1.425613e-25 1.558637e-25
2.302188e+02 1.570807e-25 1.825881e-25 1.416168e-25 1.908343e-25
2.302500e+02 1.593446e-25 2.129958e-25 1.189913e-25 1.618850e-25
2.302812e+02 1.770516e-25 2.052904e-25 1.696249e-25 1.447495e-25
2.303125e+02 1.648645e-25 1.653836e-25 1.560342e-25 1.862862e-25
2.303438e+02 1.382873e-25 1.570618e-25 1.461045e-25 1.474193e-25
2.303750e+02 1.820385e-25 1.667991e-25 1.716205e-25 1.456796e-25
2.304062e+02 1.671715e-25 1.802616e-25 1.832423e-25 1.656355e-25
2.304375e+02 2.141937e-25 1.474104e-25 1.669357e-25 1.623426e-25
2.304688e+02 1.880435e-25 1.903012e-25 1.536395e-25 1.520512e-25
2.305000e+02 2.440525e-25 2.466700e-25 1.880648e-25 1.778833e-25
2.305312e+02 1.716458e-25 1.604638e-25 1.330029e-25 1.727551e-25
2.305625e+02 1.485237e-25 1.727561e-25 1.660776e-25 1.398790e-25
2.305938e+02 1.381714e-25 1.315167e-25 2.100217e-25 2.455452e-25
2.306250e+02 1.488652e-25 1.485988e-25 1.556181e-25 1.531488e-25
2.306562e+02 2.009059e-25 1.854292e-25 1.475782e-25 1.465634e-25
2.306875e+02 1.830192e-25 2.235653e-25 1.811151e-25 2.187969e-25
2.307188e+02 2.230840e-25 1.857584e-25 1.397957e-25 1.367003e-25
2.307500e+02 1.381603e-25 2.082899e-25 1.868832e-25 1.234566e-25
2.307812e+02 1.822310e-25 1.838799e-25 1.714808e-25 1.735703e-25
2.308125e+02 2.153447e-25 1.532479e-25 1.814744e-25 1.931237e-25
2.308438e+02 1.202884e-25 1.768416e-25 1.372384e-25 1.950895e-25
2.308750e+02 1.433700e-25 2.148162e-25 1.484698e-25 1.823363e-25
2.309062e+02 1.891854e-25 2.162117e-25 1.509308e-25 1.609838e-25
2.309375e+02 1.389493e-25 1.860600e-25 1.412020e-25 2.087833e-25
2.309688e+02 1.229426e-25 1.389971e-25 1.958601e-25 1.450089e-25
2.310000e+02 1.618130e-25 1.689987e-25 1.544136e-25 2.002895e-25
2.310312e+02 1.381084e-25 1.292221e-25 1.491769e-25 1.510193e-25
2.310625e+02 1.179562e-25 1.196198e-25 1.071699e-25 1.277870e-25
2.310938e+02 1.509661e-25 1.574287e-25 1.329826e-25 2.184940e-25
2.311250e+02 2.049021e-25 2.086877e-25 1.357673e-25 1.887013e-25
2.311562e+02 1.763096e-25 1.552578e-25 1.580698e-25 1.770936e-25
2.311875e+02 1.457353e-25 1.911830e-25 1.902409e-25 2.221565e-25
2.312188e+02 1.439035e-25 1.246165e-25 1.690294e-25 1.307235e-25
2.312500e+02 1.619289e-25 1.394695e-25 1.343353e-25 1.502594e-25
2.312812e+02 1.440154e-25 1.263865e-25 1.584937e-25 1.865361e-25
2.313125e+02 1.852670e-25 2.135839e-25 1.901720e-25 1.611110e-25
2.313438e+02 1.528089e-25 2.133145e-25 1.642634e-25 2.207108e-25
2.313750e+02 1.064867e-25 1.634241e-25 1.427748e-25 1.805860e-25
2.314062e+02 1.940957e-25 2.065598e-25 1.935520e-25 1.285828e-25
2.314375e+02 1.428062e-25 1.741008e-25 1.766625e-25 1.412575e-25
2.314688e+02 2.017558e-25 1.516512e-25 1.134038e-25 1.444009e-25
2.315000e+02 1.619652e-25 1.388548e-25 1.845446e-25 2.487753e-25
2.315312e+02 1.957239e-25 1.170410e-25 1.540327e-25 1.925125e-25
2.315625e+02 1.938031e-25 1.591523e-25 1.225600e-25 2.374150e-25
2.315938e+02 1.709406e-25 1.548259e-25 1.724748e-25 1.706076e-25
2.316250e+02 1.891372e-25 1.518192e-25 1.208348e-25 1.750379e-25
2.316562e+02 1.626532e-25 1.554111e-25 1.684738e-25 1.949855e-25
2.316875e+02 1.610834e-25 1.687299e-25 1.421276e-25 1.937142e-25
2.317188e+02 1.477676e-25 1.901436e-25 1.552440e-25 1.713882e-25
2.317500e+02 1.406385e-25 1.579893e-25 1.453143e-25 1.478074e-25
2.317812e+02 1.626864e-25 1.448522e-25 1.537626e-25 1.274591e-25
2.318125e+02 1.271146e-25 1.462018e-25 1.399143e-25 1.989984e-25
2.318438e+02 1.588196e-25 2.014189e-25 1.496164e-25 2.046554e-25
2.318750e+02 1.497762e-25 1.377423e-25 1.182754e-25 2.074699e-25
2.319062e+02 1.381286e-25 1.686805e-25 1.749528e-25 1.962154e-25
2.319375e+02 1.747975e-25 2.474525e-25 1.568811e-25 1.260764e-25
2.319688e+02 1.770516e-25 1.288900e-25 1.600629e-25 1.410561e-25
2.320000e+02 1.259612e-25 1.679805e-25 2.096497e-25 1.870371e-25
2.320312e+02 1.617239e-25 1.662120e-25 1.419707e-25 1.241342e-25
2.320625e+02 1.472488e-25 1.783132e-25 2.021362e-25 2.204793e-25
2.320938e+02 1.846289e-25 1.741439e-25 1.139952e-25 1.263732e-25
2.321250e+02 1.612835e-25 1.483608e-25 1.503128e-25 1.894981e-25
2.321562e+02 1.420538e-25 1.350933e-25 1.821332e-25 1.581827e-25
2.321875e+02 1.786118e-25 1.844671e-25 1.720977e-25 1.533038e-25
2.322188e+02 1.906241e-25 2.176787e-25 2.010029e-25 1.753432e-25
2.322500e+02 1.629844e-25 1.439258e-25 1.700362e-25 1.680451e-25
2.322812e+02 1.279257e-25 1.782832e-25 1.798171e-25 1.690724e-25
2.323125e+02 1.256396e-25 1.547505e-25 1.911474e-25 1.490699e-25
2.323438e+02 1.627463e-25 1.983132e-25 1.510278e-25 2.106167e-25
2.323750e+02 1.770747e-25 1.560609e-25 1.695473e-25 1.791586e-25
2.324062e+02 1.804406e-25 1.400036e-25 1.622474e-25 1.547075e-25
2.324375e+02 1.593906e-25 1.985222e-25 1.656201e-25 1.568956e-25
2.324688e+02 1.418416e-25 1.853641e-25 2.257797e-25 1.375144e-25
2.325000e+02 1.611809e-25 1.762782e-25 2.087499e-25 1.344231e-25
2.325312e+02 1.826672e-25 2.257710e-25 1.734722e-25 1.808820e-25
2.325625e+02 2.275019e-25 2.039550e-25 1.351021e-25 1.779582e-25
2.325938e+02 1.962203e-25 1.579918e-25 2.025864e-25 1.705601e-25
2.326250e+02 1.398988e-25 2.114886e-25 1.707502e-25 1.457917e-25
2.326562e+02 1.704544e-25 2.295757e-25 1.277188e-25 1.640261e-25
2.326875e+02 1.624524e-25 1.457638e-25 1.878787e-25 1.426113e-25
2.327188e+02 1.740945e-25 2.174908e-25 1.912867e-25 1.527349e-25
2.327500e+02 1.405985e-25 1.541540e-25 1.465128e-25 2.052098e-25
2.327812e+02 1.448636e-25 1.938393e-25 1.694335e-25 1.889368e-25
2.328125e+02 1.288532e-25 1.630977e-25 1.502457e-25 1.783647e-25
2.328438e+02 1.760511e-25 1.908341e-25 1.229697e-25 2.029748e-25
2.328750e+02 1.608247e-25 2.176813e-25 1.403158e-25 1.753181e-25
2.329062e+02 1.231881e-25 1.768631e-25 1.701386e-25 1.572268e-25
2.329375e+02 2.150489e-25 1.501380e-25 1.397290e-25 1.775006e-25
2.329688e+02 1.627115e-25 1.678618e-25 1.719074e-25 1.583204e-25
2.330000e+02 2.053188e-25 1.680542e-25 2.015643e-25 1.367935e-25
2.330312e+02 1.390761e-25 1.303062e-25 1.099301e-25 1.567579e-25
2.330625e+02 2.115890e-25 1.670240e-25 2.135125e-25 1.469000e-25
2.330938e+02 1.671316e-25 1.788693e-25 1.831393e-25 1.419841e-25
2.331250e+02 1.351260e-25 2.017551e-25 1.827506e-25 2.098363e-25
2.331562e+02 1.341437e-25 1.890338e-25 1.569797e-25 2.366340e-25
2.331875e+02 1.789333e-25 1.483011e-25 1.628025e-25 2.114531e-25
2.332188e+02 1.770447e-25 1.699159e-25 1.696883e-25 1.953001e-25
2.332500e+02 1.819033e-25 1.610459e-25 1.494532e-25 1.800327e-25
2.332812e+02 1.786089e-25 1.877391e-25 2.126717e-25 2.144050e-25
2.333125e+02 1.749803e-25 1.698176e-25 1.650539e-25 1.672506e-25
2.333438e+02 1.403493e-25 2.227459e-25 1.494444e-25 1.843539e-25
2.333750e+02 1.650673e-25 1.498955e-25 1.220005e-25 1.618735e-25
2.334062e+02 1.341072e-25 1.217588e-25 1.611778e-25 1.388925e-25
2.334375e+02 1.547954e-25 1.784606e-25 1.733791e-25 1.645972e-25
2.334688e+02 1.887668e-25 1.536654e-25 1.631653e-25 2.545398e-25
2.335000e+02 1.719155e-25 1.554690e-25 2.606255e-25 1.513470e-25
2.335312e+02 1.759045e-25 1.733057e-25 1.660282e-25 1.403125e-25
2.335625e+02 1.626519e-25 1.889955e-25 1.670535e-25 2.382450e-25
2.335938e+02 1.865180e-25 1.798799e-25 2.175330e-25 1.953940e-25
2.336250e+02 1.419490e-25 1.755215e-25 1.487457e-25 1.324124e-25
2.336562e+02 1.880244e-25 1.889643e-25 1.727315e-25 1.909122e-25
2.336875e+02 1.734134e-25 2.156860e-25 1.222918e-25 2.202579e-25
2.337188e+02 1.458050e-25 1.344103e-25 1.783222e-25 1.725837e-25
2.337500e+02 1.566639e-25 1.688828e-25 1.898791e-25 1.485816e-25
2.337812e+02 1.488281e-25 1.686514e-25 1.791522e-25 1.888786e-25
2.338125e+02 1.814067e-25 1.805426e-25 1.614121e-25 1.994142e-25
2.338438e+02 2.201364e-25 1.502002e-25 1.258105e-25 2.040604e-25
2.338750e+02 1.812425e-25 2.187618e-25 1.408508e-25 1.508741e-25
2.339062e+02 1.839375e-25 1.808219e-25 1.686989e-25 1.965859e-25
2.339375e+02 1.311327e-25 1.517141e-25 1.734619e-25 1.844868e-25
2.339688e+02 1.901278e-25 1.585688e-25 1.357745e-25 2.344126e-25
2.340000e+02 1.461230e-25 1.360582e-25 1.688103e-25 1.943519e-25
2.340312e+02 1.876783e-25 1.430936e-25 2.302801e-25 1.629456e-25
2.340625e+02 2.009701e-25 1.780086e-25 1.560761e-25 1.839266e-25
2.340938e+02 1.558287e-25 2.021152e-25 1.178415e-25 1.877437e-25
2.341250e+02 1.204479e-25 1.564315e-25 1.694823e-25 1.692360e-25
2.341562e+02 2.036363e-25 1.459846e-25 1.220882e-25 2.016274e-25
2.341875e+02 2.278256e-25 1.879821e-25 2.146070e-25 2.093910e-25
2.342188e+02 1.598946e-25 1.952684e-25 2.128876e-25 1.643768e-25
2.342500e+02 1.312063e-25 1.539431e-25 2.068920e-25 1.639640e-25
2.342812e+02 1.558818e-25 1.635367e-25 1.689502e-25 1.605713e-25
2.343125e+02 1.913215e-25 2.050493e-25 1.714083e-25 2.593350e-25
2.343438e+02 1.764083e-25 2.296685e-25 1.879927e-25 2.147774e-25
2.343750e+02 1.539258e-25 2.086218e-25 1.667256e-25 1.658795e-25
2.344062e+02 2.519003e-25 1.553282e-25 1.576170e-25 1.656854e-25
2.344375e+02 2.142074e-25 2.261282e-25 1.710275e-25 1.685686e-25
2.344688e+02 1.923684e-25 1.489099e-25 1.406003e-25 1.753313e-25
2.345000e+02 1.474051e-25 1.601729e-25 1.395547e-25 1.797374e-25
2.346250e+02 2.097348e-25 2.154268e-25 1.974726e-25 2.030483e-25
2.346562e+02 1.581138e-25 1.584954e-25 1.561890e-25 1.722511e-25
2.346875e+02 1.847203e-25 1.687339e-25 1.876184e-25 1.346367e-25
2.347188e+02 1.439548e-25 1.528913e-25 1.070461e-25 1.885996e-25
2.347500e+02 1.456977e-25 1.298728e-25 1.876585e-25 1.904781e-25
2.347812e+02 1.686281e-25 1.771963e-25 1.509351e-25 2.001938e-25
2.348125e+02 1.797606e-25 1.241026e-25 1.794694e-25 2.604082e-25
2.348438e+02 2.140151e-25 2.113446e-25 1.490477e-25 1.859442e-25
2.348750e+02 1.420613e-25 2.311149e-25 1.372658e-25 1.227505e-25
2.349062e+02 1.265257e-25 2.043066e-25 2.008148e-25 1.904711e-25
2.349375e+02 2.489218e-25 1.608487e-25 1.899276e-25 1.819955e-25
2.349688e+02 2.651685e-25 2.069052e-25 1.339969e-25 1.419268e-25
2.350000e+02 1.751144e-25 1.388183e-25 1.600142e-25 1.303953e-25
2.350312e+02 1.352037e-25 1.444404e-25 1.677828e-25 1.948152e-25
2.350625e+02 2.315457e-25 1.372284e-25 1.507461e-25 2.048741e-25
2.350938e+02 1.759372e-25 1.451801e-25 1.719686e-25 1.764171e-25
2.351250e+02 1.427389e-25 1.630136e-25 1.281938e-25 1.313305e-25
2.351562e+02 1.546878e-25 1.504060e-25 2.152996e-25 2.424867e-25
2.351875e+02 1.110121e-25 2.030784e-25 1.917933e-25 1.841854e-25
2.352188e+02 1.460101e-25 1.570052e-25 1.441314e-25 2.166685e-25
2.352500e+02 1.794123e-25 1.679420e-25 1.614683e-25 2.068025e-25
2.352812e+02 1.569888e-25 1.903281e-25 1.374220e-25 1.624642e-25
2.353125e+02 2.212605e-25 1.980958e-25 1.516070e-25 1.481490e-25
2.353438e+02 1.221920e-25 1.896202e-25 1.292963e-25 1.565880e-25
2.353750e+02 1.248122e-25 1.248088e-25 1.288031e-25 1.877640e-25
2.354062e+02 1.618379e-25 1.823499e-25 1.289527e-25 1.400351e-25
2.354375e+02 1.664400e-25 1.794354e-25 1.713505e-25 1.908113e-25
2.354688e+02 2.315919e-25 1.503896e-25 2.138118e-25 1.405307e-25
2.355000e+02 1.608290e-25 1.232528e-25 1.851848e-25 1.983746e-25
2.355312e+02 1.851872e-25 2.043178e-25 1.773665e-25 1.613425e-25
2.355625e+02 2.232386e-25 2.104189e-25 1.135138e-25 2.303626e-25
2.355938e+02 1.785133e-25 1.851566e-25 1.403072e-25 1.988575e-25
2.356250e+02 2.001025e-25 1.669261e-25 1.215258e-25 1.464881e-25
2.356562e+02 1.547136e-25 1.512305e-25 1.487445e-25 1.481425e-25
2.356875e+02 1.704873e-25 1.543993e-25 1.540006e-25 1.480215e-25
2.357188e+02 1.676986e-25 1.512413e-25 2.345862e-25 1.532450e-25
2.357500e+02 1.415984e-25 1.832037e-25 1.753475e-25 1.226549e-25
2.357812e+02 2.106523e-25 2.133179e-25 1.637987e-25 2.074836e-25
2.358125e+02 1.342359e-25 1.518184e-25 1.515540e-25 1.304347e-25
2.358438e+02 1.483138e-25 1.767867e-25 1.440915e-25 1.504853e-25
2.358750e+02 1.687280e-25 1.466989e-25 2.335149e-25 1.866527e-25
2.359062e+02 1.199261e-25 2.050935e-25 1.957992e-25 1.190267e-25
2.359375e+02 1.634667e-25 1.458131e-25 1.371745e-25 1.603424e-25
2.359688e+02 1.633246e-25 1.571397e-25 1.330185e-25 1.349908e-25
2.360000e+02 1.775182e-25 1.874780e-25 1.602708e-25 1.526429e-25
2.360312e+02 1.683990e-25 1.555909e-25 1.749185e-25 1.617722e-25
2.360625e+02 1.623896e-25 1.396508e-25 1.696381e-25 2.355886e-25
2.360938e+02 1.116601e-25 2.251989e-25 1.642285e-25 1.994438e-25
2.361250e+02 1.585580e-25 1.712437e-25 1.490638e-25 1.826059e-25
2.361562e+02 1.773684e-25 1.813854e-25 1.258342e-25 1.552060e-25
2.361875e+02 1.355000e-25 1.332634e-25 1.940858e-25 1.493703e-25
2.362188e+02 1.200526e-25 2.091705e-25 2.087825e-25 1.884757e-25
2.362500e+02 1.365805e-25 2.225592e-25 1.715923e-25 1.695739e-25
2.362812e+02 1.447677e-25 1.763810e-25 1.259741e-25 1.212777e-25
2.363125e+02 1.376607e-25 2.419862e-25 1.293517e-25 1.614204e-25
2.363438e+02 1.146812e-25 1.360231e-25 1.334720e-25 1.569642e-25
2.363750e+02 1.536711e-25 1.617012e-25 1.501768e-25 1.548196e-25
2.364062e+02 1.932049e-25 1.512410e-25 2.077948e-25 1.503848e-25
2.364375e+02 1.939792e-25 1.818907e-25 1.529883e-25 2.030129e-25
2.364688e+02 1.496435e-25 1.732755e-25 1.686755e-25 1.573765e-25
2.365000e+02 1.738124e-25 1.434040e-25 1.958607e-25 2.375698e-25
2.365312e+02 1.562566e-25 1.378832e-25 1.926541e-25 1.635879e-25
2.365625e+02 1.643892e-25 1.681775e-25 1.325005e-25 1.717133e-25
2.365938e+02 1.529070e-25 1.837603e-25 1.895203e-25 1.926830e-25
2.366250e+02 1.580763e-25 1.860890e-25 1.576762e-25 1.188198e-25
2.366562e+02 1.870748e-25 1.629721e-25 1.204126e-25 1.687332e-25
2.366875e+02 2.214399e-25 1.425729e-25 1.719176e-25 2.395978e-25
2.367188e+02 2.217495e-25 1.405108e-25 1.395760e-25 2.025808e-25
2.367500e+02 1.530574e-25 1.731465e-25 1.387701e-25 1.853977e-25
2.367812e+02 1.929901e-25 1.376705e-25 1.333522e-25 1.753549e-25
2.368125e+02 1.602879e-25 2.126382e-25 1.538233e-25 1.363549e-25
2.368438e+02 1.632879e-25 1.786977e-25 1.682638e-25 1.803433e-25
2.368750e+02 1.812937e-25 1.749070e-25 1.416083e-25 1.850895e-25
2.369062e+02 1.692331e-25 1.820465e-25 1.802412e-25 1.209408e-25
2.369375e+02 1.264064e-25 3.001257e-25 1.548928e-25 1.521230e-25
2.369688e+02 1.175421e-25 1.357924e-25 1.267084e-25 1.949733e-25
2.370000e+02 1.632409e-25 2.149809e-25 1.517910e-25 1.577512e-25
2.370312e+02 1.601222e-25 1.304380e-25 1.689498e-25 1.408179e-25
2.370625e+02 1.682407e-25 1.723211e-25 1.743074e-25 1.738275e-25
2.370938e+02 1.877785e-25 2.227879e-25 1.835371e-25 1.739914e-25
2.371250e+02 1.594608e-25 1.431434e-25 1.605150e-25 2.039288e-25
2.371562e+02 1.209984e-25 1.439165e-25 1.293484e-25 2.446640e-25
2.371875e+02 2.052935e-25 2.059112e-25 1.483647e-25 1.441163e-25
2.372188e+02 1.678299e-25 1.751652e-25 1.603188e-25 1.715645e-25
2.372500e+02 1.703010e-25 1.539355e-25 1.035400e-25 1.725109e-25
2.372812e+02 1.232116e-25 2.079620e-25 1.529401e-25 2.166777e-25
2.373125e+02 1.418861e-25 1.644621e-25 1.562885e-25 1.308127e-25
2.373438e+02 1.722077e-25 1.889569e-25 1.753781e-25 1.408118e-25
2.373750e+02 1.336066e-25 2.126969e-25 1.809409e-25 1.600941e-25
2.374062e+02 1.277849e-25 1.818853e-25 1.646604e-25 2.158508e-25
2.374375e+02 1.539414e-25 1.276277e-25 1.953369e-25 1.958059e-25
2.374688e+02 1.714422e-25 1.931595e-25 1.745339e-25 1.528059e-25
2.375000e+02 1.714242e-25 1.916142e-25 1.846249e-25 1.993185e-25
2.375312e+02 1.740523e-25 1.469991e-25 2.065828e-25 1.862408e-25
2.375625e+02 1.718342e-25 1.515397e-25 1.305802e-25 1.555435e-25
2.375938e+02 1.955034e-25 1.741270e-25 1.034178e-25 1.260808e-25
2.376250e+02 1.548889e-25 1.693110e-25 1.774625e-25 1.674730e-25
2.376562e+02 2.134777e-25 1.531769e-25 1.244553e-25 1.322496e-25
2.376875e+02 1.306727e-25 1.489132e-25 1.647203e-25 1.774613e-25
2.377188e+02 1.247188e-25 1.375672e-25 1.516953e-25 1.765524e-25
2.377500e+02 1.795417e-25 1.521279e-25 1.355262e-25 1.315216e-25
2.377812e+02 1.637673e-25 1.243003e-25 1.754908e-25 1.681144e-25
2.378125e+02 1.879138e-25 1.198177e-25 1.674073e-25 1.884466e-25
2.378438e+02 1.871581e-25 1.244791e-25 1.281737e-25 1.426553e-25
2.378750e+02 1.419100e-25 1.324925e-25 2.390019e-25 1.466310e-25
2.379062e+02 1.645019e-25 1.803990e-25 1.877639e-25 1.887691e-25
2.379375e+02 1.339051e-25 1.482779e-25 1.834553e-25 1.623219e-25
2.379688e+02 1.378878e-25 1.632389e-25 1.507095e-25 1.563482e-25
2.380000e+02 1.439668e-25 1.478690e-25 1.314332e-25 1.493108e-25
2.380312e+02 1.317024e-25 1.695207e-25 1.809674e-25 2.344809e-25
2.380625e+02 2.148592e-25 1.376750e-25 1.986582e-25 1.662993e-25
2.380938e+02 1.496707e-25 2.041677e-25 1.656107e-25 1.391719e-25
2.381250e+02 1.420248e-25 1.400377e-25 1.931643e-25 2.045193e-25
2.381562e+02 1.651472e-25 1.421275e-25 1.918218e-25 1.607402e-25
2.381875e+02 2.240930e-25 1.794214e-25 1.698502e-25 1.540928e-25
2.382188e+02 1.569851e-25 1.676765e-25 2.172606e-25 1.824117e-25
2.382500e+02 1.836944e-25 1.668059e-25 1.110317e-25 2.160211e-25
2.382812e+02 1.846016e-25 1.428193e-25 1.338090e-25 2.044311e-25
2.383125e+02 2.111073e-25 1.671082e-25 1.338147e-25 1.384773e-25
2.383438e+02 1.480813e-25 2.475523e-25 1.317459e-25 1.883063e-25
2.383750e+02 1.997898e-25 1.998392e-25 1.369530e-25 1.458206e-25
2.384062e+02 1.889407e-25 1.239805e-25 1.368295e-25 1.610190e-25
2.384375e+02 1.490193e-25 1.359562e-25 1.907190e-25 1.758946e-25
2.384688e+02 1.677718e-25 2.258891e-25 1.539572e-25 1.565857e-25
2.385000e+02 1.775401e-25 1.833737e-25 1.434645e-25 1.395748e-25
2.385312e+02 1.444209e-25 1.650100e-25 1.715323e-25 1.568690e-25
2.385625e+02 1.212809e-25 2.049347e-25 1.854057e-25 1.570488e-25
2.385938e+02 1.927576e-25 1.215743e-25 1.603846e-25 1.632523e-25
2.386250e+02 1.799916e-25 1.332519e-25 1.809416e-25 1.292114e-25
2.386562e+02 2.012586e-25 1.327802e-25 1.242493e-25 1.968659e-25
2.386875e+02 1.382818e-25 1.547606e-25 1.458298e-25 1.607319e-25
2.387188e+02 1.563719e-25 1.487168e-25 1.553726e-25 1.676218e-25
2.387500e+02 1.963875e-25 1.398609e-25 1.547541e-25 1.708291e-25
2.387812e+02 1.503989e-25 1.512874e-25 1.398871e-25 2.051259e-25
2.388125e+02 1.475676e-25 2.047566e-25 1.930807e-25 1.958192e-25
2.388438e+02 1.585739e-25 1.742039e-25 1.817348e-25 1.691021e-25
2.388750e+02 1.668878e-25 1.559852e-25 1.289466e-25 1.414040e-25
2.389062e+02 1.557367e-25 1.997654e-25 1.541047e-25 1.631645e-25
2.389375e+02 1.804593e-25 2.015225e-25 1.571857e-25 1.318741e-25
2.389688e+02 1.915999e-25 1.866132e-25 1.486640e-25 1.237780e-25
2.390000e+02 1.496578e-25 1.677457e-25 1.758565e-25 1.796734e-25
2.390312e+02 2.085827e-25 1.886342e-25 1.886631e-25 1.405248e-25
2.390625e+02 1.359650e-25 1.993224e-25 1.921890e-25 1.378136e-25
2.390938e+02 1.722467e-25 1.700984e-25 1.493065e-25 2.479029e-25
2.391250e+02 1.972563e-25 1.891185e-25 1.306951e-25 2.053185e-25
2.391562e+02 1.854319e-25 1.518224e-25 1.881469e-25 1.333416e-25
2.391875e+02 1.459199e-25 1.939740e-25 1.353480e-25 2.136964e-25
2.392188e+02 1.359540e-25 1.893516e-25 1.544681e-25 1.536671e-25
2.392500e+02 1.453922e-25 1.637184e-25 1.646477e-25 1.545173e-25
2.392812e+02 2.516911e-25 1.775347e-25 2.434462e-25 1.186380e-25
2.393125e+02 2.014699e-25 1.922929e-25 1.399681e-25 1.149262e-25
2.393438e+02 1.630392e-25 1.363719e-25 1.900571e-25 1.838450e-25
2.393750e+02 1.860081e-25 1.611453e-25 2.123984e-25 2.350406e-25
2.394062e+02 1.407248e-25 1.572380e-25 1.548450e-25 1.707767e-25
2.394375e+02 1.740756e-25 1.640055e-25 1.674594e-25 1.517852e-25
2.394688e+02 1.995113e-25 1.379106e-25 1.358482e-25 1.502929e-25
2.395000e+02 1.756286e-25 1.837054e-25 1.724634e-25 1.716223e-25
2.395312e+02 1.492526e-25 1.569109e-25 1.230162e-25 1.856821e-25
2.395625e+02 1.775830e-25 1.464251e-25 1.346474e-25 1.320161e-25
2.395938e+02 1.958625e-25 1.834560e-25 1.261518e-25 1.543558e-25
2.396250e+02 1.679509e-25 1.548154e-25 1.552427e-25 2.119764e-25
2.396562e+02 2.295614e-25 1.615159e-25 2.113129e-25 2.059614e-25
2.396875e+02 1.863447e-25 1.446990e-25 1.351766e-25 1.931155e-25
2.397188e+02 1.508138e-25 1.811518e-25 1.455767e-25 1.524617e-25
2.397500e+02 1.826679e-25 1.911334e-25 1.502408e-25 1.404629e-25
2.397812e+02 1.364751e-25 1.624902e-25 1.520896e-25 1.299779e-25
2.398125e+02 1.826501e-25 1.381948e-25 1.792367e-25 1.974363e-25
2.398438e+02 1.899355e-25 2.238958e-25 1.372020e-25 1.736911e-25
2.398750e+02 1.483383e-25 1.779427e-25 2.124143e-25 1.915448e-25
2.401250e+02 1.166900e-25 2.077335e-25 1.660106e-25 1.654828e-25
2.401562e+02 1.472491e-25 1.644901e-25 1.497317e-25 1.733752e-25
2.401875e+02 1.762071e-25 1.859509e-25 1.512828e-25 1.617305e-25
2.402188e+02 2.388959e-25 1.608322e-25 1.116160e-25 1.638301e-25
2.402500e+02 2.018981e-25 1.671700e-25 1.197115e-25 1.680922e-25
2.402812e+02 1.638578e-25 2.007461e-25 1.656180e-25 1.485539e-25
2.403125e+02 2.093762e-25 1.711187e-25 2.131832e-25 1.462589e-25
2.403438e+02 1.666481e-25 1.224610e-25 1.669727e-25 1.816610e-25
2.403750e+02 1.408512e-25 1.542651e-25 1.452577e-25 2.329484e-25
2.404062e+02 1.536301e-25 1.626918e-25 1.684170e-25 1.724127e-25
2.404375e+02 1.360697e-25 1.926745e-25 1.649047e-25 1.839304e-25
2.404688e+02 1.511861e-25 1.646582e-25 1.519231e-25 2.323317e-25
2.405000e+02 1.458742e-25 1.682904e-25 1.605985e-25 1.676354e-25
2.405312e+02 1.564866e-25 1.593465e-25 1.805889e-25 1.363121e-25
2.405625e+02 2.308050e-25 1.297014e-25 1.299470e-25 2.055510e-25
2.405938e+02 1.272605e-25 1.393393e-25 1.531426e-25 1.601520e-25
2.406250e+02 2.553460e-25 2.176492e-25 1.797052e-25 1.258611e-25
2.406562e+02 1.798945e-25 2.182961e-25 1.813757e-25 1.740377e-25
2.406875e+02 1.388596e-25 1.678782e-25 1.505887e-25 2.457969e-25
2.407188e+02 1.585097e-25 1.499284e-25 1.716494e-25 1.931388e-25
2.407500e+02 1.402911e-25 2.327235e-25 1.286779e-25 1.693041e-25
2.407812e+02 1.616503e-25 2.204145e-25 2.153402e-25 2.086138e-25
2.408125e+02 1.972947e-25 1.640737e-25 1.535357e-25 1.584614e-25
2.408438e+02 1.733719e-25 2.339994e-25 1.614754e-25 1.496317e-25
2.408750e+02 1.694795e-25 1.606311e-25 1.999496e-25 2.006798e-25
2.409062e+02 1.814044e-25 1.765644e-25 1.550685e-25 1.461129e-25
2.409375e+02 1.554943e-25 1.544892e-25 1.910986e-25 1.659918e-25
2.409688e+02 1.388260e-25 1.605792e-25 1.952346e-25 1.715204e-25
2.410000e+02 1.167096e-25 2.115468e-25 1.659075e-25 1.583665e-25
2.410312e+02 1.156028e-25 1.935993e-25 1.473024e-25 1.421294e-25
2.410625e+02 1.058955e-25 1.630122e-25 1.495453e-25 1.771309e-25
2.410938e+02 1.293689e-25 1.576496e-25 1.520868e-25 2.253923e-25
2.411250e+02 2.157718e-25 1.412958e-25 1.474978e-25 1.698574e-25
2.411562e+02 1.977918e-25 1.490731e-25 1.818087e-25 1.682337e-25
2.411875e+02 1.634608e-25 1.469278e-25 2.162950e-25 1.409890e-25
2.412188e+02 1.628728e-25 1.425093e-25 1.804505e-25 1.340813e-25
2.412500e+02 1.421190e-25 1.518613e-25 1.409007e-25 1.937367e-25
2.412812e+02 1.061541e-25 1.856642e-25 1.958523e-25 1.689762e-25
2.413125e+02 1.194918e-25 2.225460e-25 1.646296e-25 1.405136e-25
2.413438e+02 1.639382e-25 1.715610e-25 1.787344e-25 1.621269e-25
2.413750e+02 1.245588e-25 1.852712e-25 2.176624e-25 1.682048e-25
2.414062e+02 1.378138e-25 1.397440e-25 1.321175e-25 1.552838e-25
2.414375e+02 1.062306e-25 1.507590e-25 1.784592e-25 1.522052e-25
2.414688e+02 1.253406e-25 1.558378e-25 1.700735e-25 1.120922e-25
2.415000e+02 1.370121e-25 1.488195e-25 1.919316e-25 2.237644e-25
2.415312e+02 1.256072e-25 1.778396e-25 1.688724e-25 1.787787e-25
2.415625e+02 1.983079e-25 1.614348e-25 1.863436e-25 1.963371e-25
2.415938e+02 1.616859e-25 1.873495e-25 1.575942e-25 1.323613e-25
2.416250e+02 1.522113e-25 1.932877e-25 1.358668e-25 1.517888e-25
2.416562e+02 1.250539e-25 1.631006e-25 2.325579e-25 1.594766e-25
2.416875e+02 1.727644e-25 1.396490e-25 1.591434e-25 1.888374e-25
2.417188e+02 1.756000e-25 1.489398e-25 1.269436e-25 2.049214e-25
2.417500e+02 1.732109e-25 1.547101e-25 1.842065e-25 1.791640e-25
2.417812e+02 2.037947e-25 1.453767e-25 1.763434e-25 1.585905e-25
2.418125e+02 1.792099e-25 2.081346e-25 1.470680e-25 1.910608e-25
2.418438e+02 1.553350e-25 1.258445e-25 1.661798e-25 1.606832e-25
2.418750e+02 1.719374e-25 1.395833e-25 1.181331e-25 2.063774e-25
2.419062e+02 1.416196e-25 1.697736e-25 1.366678e-25 1.730948e-25
2.419375e+02 1.701122e-25 1.383327e-25 1.373898e-25 1.508518e-25
2.419688e+02 1.769404e-25 1.471127e-25 1.589271e-25 1.930553e-25
2.420000e+02 1.816851e-25 1.422219e-25 1.428139e-25 2.000928e-25
2.420312e+02 1.752284e-25 2.067541e-25 2.008889e-25 2.331994e-25
2.420625e+02 1.237417e-25 2.233736e-25 1.390191e-25 1.709829e-25
2.420938e+02 1.842710e-25 1.480308e-25 1.305585e-25 1.467627e-25
2.421250e+02 1.647317e-25 1.476569e-25 1.295239e-25 1.877200e-25
2.421562e+02 1.585423e-25 1.802395e-25 2.407780e-25 1.798928e-25
2.421875e+02 1.523087e-25 1.917648e-25 1.686488e-25 1.459447e-25
2.422188e+02 1.774383e-25 1.701311e-25 1.759423e-25 1.274990e-25
2.422500e+02 1.347276e-25 1.278087e-25 1.392961e-25 1.748092e-25
2.422812e+02 1.954387e-25 2.381404e-25 1.757388e-25 1.333677e-25
2.423125e+02 1.949048e-25 1.357430e-25 1.675833e-25 2.082604e-25
2.423438e+02 1.322369e-25 1.400379e-25 1.289530e-25 1.643406e-25
2.423750e+02 1.109350e-25 1.516420e-25 1.855687e-25 1.477691e-25
2.424062e+02 1.131661e-25 1.829420e-25 2.278111e-25 2.040270e-25
2.424375e+02 1.537251e-25 1.792112e-25 1.626322e-25 2.204931e-25
2.424688e+02 1.441690e-25 1.683661e-25 2.154044e-25 1.288069e-25
2.425000e+02 1.951186e-25 2.078020e-25 1.599038e-25 1.571790e-25
2.425312e+02 1.557814e-25 1.865174e-25 1.772447e-25 1.884025e-25
2.425625e+02 1.522197e-25 1.488830e-25 1.936023e-25 1.383387e-25
2.425938e+02 1.285077e-25 1.315673e-25 1.437940e-25 1.672558e-25
2.426250e+02 1.170296e-25 1.699083e-25 1.599710e-25 1.967774e-25
2.426562e+02 1.954961e-25 1.409544e-25 2.235885e-25 1.634604e-25
2.426875e+02 1.274826e-25 1.263629e-25 1.933833e-25 1.623167e-25
2.427188e+02 1.586505e-25 1.555437e-25 1.596251e-25 1.874096e-25
2.427500e+02 1.519143e-25 1.391414e-25 1.539136e-25 2.146308e-25
2.427812e+02 1.646476e-25 1.978281e-25 1.553972e-25 1.913188e-25
2.428125e+02 2.297431e-25 1.274184e-25 1.805541e-25 1.374263e-25
2.428438e+02 1.904075e-25 1.811104e-25 1.683449e-25 1.315308e-25
2.428750e+02 1.229167e-25 1.670331e-25 1.256119e-25 1.470786e-25
2.429062e+02 1.545805e-25 1.684628e-25 2.228896e-25 1.991900e-25
2.429375e+02 1.208714e-25 1.191868e-25 1.719096e-25 2.535497e-25
2.429688e+02 1.522974e-25 1.355738e-25 1.609846e-25 1.114585e-25
2.430000e+02 1.863787e-25 1.330101e-25 1.424743e-25 1.955185e-25
2.430312e+02 1.717607e-25 1.790918e-25 2.091053e-25 1.452529e-25
2.430625e+02 1.575395e-25 1.615305e-25 1.436550e-25 2.383920e-25
2.430938e+02 1.755254e-25 1.724503e-25 1.844193e-25 1.295493e-25
2.431250e+02 1.830985e-25 1.599752e-25 2.111393e-25 2.055877e-25
2.431562e+02 1.610388e-25 1.445493e-25 1.856336e-25 1.366574e-25
2.431875e+02 1.392703e-25 1.442762e-25 1.473612e-25 1.330977e-25
2.432188e+02 1.407822e-25 1.297113e-25 1.980337e-25 1.733700e-25
2.432500e+02 1.427997e-25 2.277388e-25 1.877178e-25 1.623569e-25
2.432812e+02 1.898720e-25 1.761112e-25 1.194715e-25 1.463997e-25
2.433125e+02 1.419991e-25 2.018684e-25 1.430516e-25 1.435992e-25
2.433438e+02 2.115792e-25 1.890239e-25 1.669873e-25 1.285880e-25
2.433750e+02 1.629673e-25 1.719379e-25 1.257081e-25 2.459421e-25
2.434062e+02 1.753730e-25 1.893781e-25 1.905228e-25 1.931265e-25
2.434375e+02 1.434713e-25 1.939270e-25 2.036769e-25 1.607916e-25
2.434688e+02 1.546154e-25 1.978084e-25 1.709581e-25 1.324212e-25
2.435000e+02 2.039137e-25 1.609875e-25 1.272467e-25 1.447197e-25
2.435312e+02 1.758852e-25 1.269127e-25 1.793648e-25 1.773930e-25
2.435625e+02 1.465979e-25 2.100827e-25 1.422162e-25 1.782924e-25
2.435938e+02 1.843752e-25 1.557642e-25 1.236943e-25 1.801174e-25
2.436250e+02 1.594625e-25 1.797473e-25 1.490045e-25 2.398411e-25
2.436562e+02 1.498550e-25 1.332466e-25 1.424696e-25 2.114015e-25
2.436875e+02 1.440618e-25 1.876674e-25 1.395183e-25 1.434897e-25
2.437188e+02 1.261981e-25 1.340597e-25 1.447067e-25 1.738941e-25
2.437500e+02 1.793641e-25 1.420499e-25 1.400733e-25 1.289737e-25
2.437812e+02 1.525341e-25 1.967558e-25 1.678379e-25 1.398892e-25
2.438125e+02 1.641805e-25 1.904782e-25 1.816997e-25 1.876652e-25
2.438438e+02 2.125849e-25 1.530598e-25 1.834077e-25 1.702115e-25
2.438750e+02 1.784082e-25 1.596866e-25 1.724374e-25 1.718609e-25
2.439062e+02 1.633740e-25 2.054934e-25 1.799580e-25 1.087645e-25
2.439375e+02 1.226096e-25 1.281130e-25 1.913949e-25 2.292830e-25
2.439688e+02 1.509507e-25 1.892663e-25 2.048940e-25 1.816591e-25
2.440000e+02 1.252191e-25 2.180185e-25 1.491126e-25 1.768388e-25
2.440312e+02 1.637909e-25 1.543436e-25 1.791641e-25 1.559914e-25
2.440625e+02 1.794791e-25 1.780105e-25 1.636655e-25 1.684095e-25
2.456562e+02 1.638606e-25 1.775199e-25 1.653136e-25 1.802819e-25
2.456875e+02 1.390242e-25 2.113024e-25 1.560016e-25 1.479230e-25
2.457188e+02 1.844543e-25 1.703019e-25 1.657278e-25 1.511139e-25
2.457500e+02 1.994957e-25 1.324348e-25 1.713479e-25 1.562229e-25
2.457812e+02 1.484009e-25 1.563322e-25 1.566153e-25 1.490298e-25
2.458125e+02 1.233074e-25 1.967270e-25 1.457135e-25 1.473921e-25
2.458438e+02 1.410540e-25 2.298404e-25 1.792037e-25 1.516204e-25
2.458750e+02 1.783797e-25 1.883566e-25 1.303752e-25 1.769225e-25
2.459062e+02 1.962712e-25 1.827524e-25 1.785378e-25 2.107013e-25
2.459375e+02 1.558462e-25 1.298514e-25 1.394396e-25 1.149763e-25
2.459688e+02 1.276008e-25 1.858888e-25 1.823526e-25 2.076216e-25
2.460000e+02 1.351839e-25 1.733408e-25 1.498855e-25 2.140857e-25
2.460312e+02 1.967254e-25 2.292249e-25 2.151036e-25 2.009686e-25
2.460625e+02 1.559438e-25 1.678553e-25 1.832333e-25 1.411480e-25
2.460938e+02 1.538801e-25 1.652258e-25 1.554460e-25 1.820762e-25
2.461250e+02 1.339628e-25 1.331378e-25 1.751732e-25 1.985408e-25
2.461562e+02 1.340372e-25 1.659137e-25 1.873218e-25 2.162495e-25
2.461875e+02 1.354749e-25 1.620431e-25 1.381559e-25 1.635653e-25
2.462188e+02 1.108249e-25 1.780944e-25 1.851071e-25 1.811398e-25
2.462500e+02 1.849025e-25 1.341773e-25 1.848748e-25 1.409015e-25
2.462812e+02 2.072863e-25 1.660961e-25 1.463238e-25 2.228934e-25
2.463125e+02 1.893231e-25 1.275818e-25 1.639028e-25 2.034509e-25
2.463438e+02 1.745800e-25 1.242560e-25 1.675177e-25 1.847069e-25
2.463750e+02 1.559484e-25 1.535576e-25 1.856816e-25 1.651920e-25
2.464062e+02 1.297515e-25 1.565435e-25 1.591596e-25 1.572824e-25
2.464375e+02 1.579025e-25 1.361866e-25 1.537912e-25 1.550648e-25
2.464688e+02 1.269832e-25 1.342570e-25 1.388527e-25 1.295682e-25
2.465000e+02 1.684610e-25 1.751616e-25 1.420352e-25 1.574004e-25
2.465312e+02 1.417810e-25 2.190907e-25 1.851840e-25 1.102207e-25
2.465625e+02 1.901614e-25 1.147758e-25 1.632772e-25 1.544149e-25
2.465938e+02 1.989051e-25 1.300494e-25 1.554402e-25 1.388532e-25
2.466250e+02 2.154241e-25 1.722692e-25 1.567801e-25 1.578050e-25
2.466562e+02 2.033319e-25 1.422412e-25 1.705344e-25 2.078867e-25
2.466875e+02 1.948103e-25 1.569914e-25 1.174741e-25 2.047064e-25
2.467188e+02 1.522922e-25 1.820757e-25 1.626724e-25 1.219872e-25
2.467500e+02 1.130219e-25 2.188035e-25 2.047253e-25 1.465507e-25
2.467812e+02 1.776125e-25 1.728164e-25 1.316696e-25 1.749839e-25
2.468125e+02 1.456663e-25 1.911186e-25 1.643999e-25 1.438664e-25
2.468438e+02 2.223291e-25 1.844924e-25 1.478009e-25 1.327241e-25
2.468750e+02 1.765546e-25 1.510949e-25 1.544595e-25 1.537871e-25
2.469062e+02 1.729520e-25 1.925439e-25 1.544776e-25 1.635383e-25
2.469375e+02 1.717705e-25 1.890618e-25 1.434051e-25 1.623563e-25
2.469688e+02 1.881605e-25 1.229169e-25 1.274545e-25 1.503275e-25
2.470000e+02 1.643125e-25 1.770506e-25 1.155607e-25 1.312477e-25
2.470312e+02 1.300366e-25 1.384166e-25 1.606607e-25 1.968458e-25
2.470625e+02 1.594940e-25 1.874052e-25 2.001789e-25 1.756368e-25
2.470938e+02 1.519952e-25 2.094412e-25 1.810107e-25 1.661410e-25
2.471250e+02 1.435794e-25 1.277742e-25 2.134916e-25 1.352266e-25
2.471562e+02 1.386010e-25 1.398371e-25 1.614724e-25 1.840355e-25
2.471875e+02 1.367960e-25 1.782936e-25 1.307025e-25 1.977468e-25
2.472188e+02 1.946630e-25 1.327882e-25 1.860012e-25 1.692806e-25
2.472500e+02 1.854581e-25 1.748022e-25 1.571462e-25 1.419427e-25
2.472812e+02 1.652335e-25 1.866746e-25 1.630856e-25 2.339181e-25
2.473125e+02 1.339941e-25 2.052393e-25 1.875794e-25 1.600896e-25
2.473438e+02 1.515249e-25 1.915079e-25 1.594870e-25 1.702066e-25
2.473750e+02 1.573440e-25 1.669709e-25 1.496083e-25 1.559122e-25
2.474062e+02 1.707805e-25 1.189191e-25 2.405879e-25 1.956221e-25
2.474375e+02 1.487922e-25 1.156074e-25 1.554787e-25 2.212743e-25
2.474688e+02 1.789760e-25 1.460831e-25 1.881342e-25 1.504843e-25
2.475000e+02 1.639247e-25 1.274148e-25 1.691734e-25 1.207278e-25
2.475312e+02 1.199375e-25 1.812949e-25 1.809825e-25 1.470128e-25
2.475625e+02 1.296975e-25 1.805993e-25 1.653010e-25 1.546278e-25
2.475938e+02 1.776156e-25 1.497465e-25 1.818271e-25 1.540925e-25
2.476250e+02 1.605106e-25 1.467250e-25 1.668983e-25 1.513572e-25
2.476562e+02 1.607246e-25 2.045439e-25 1.537725e-25 1.699933e-25
2.476875e+02 2.167356e-25 1.812405e-25 1.164405e-25 1.630720e-25
2.477188e+02 1.515510e-25 1.571706e-25 1.285970e-25 1.324142e-25
2.477500e+02 1.499113e-25 1.998933e-25 2.182550e-25 1.326924e-25
2.477812e+02 1.439952e-25 1.726964e-25 1.625471e-25 1.278038e-25
2.478125e+02 1.185785e-25 1.626709e-25 2.266044e-25 1.905166e-25
2.478438e+02 1.219832e-25 1.317828e-25 1.556002e-25 1.275507e-25
2.478750e+02 1.281539e-25 2.169761e-25 1.550243e-25 2.442223e-25
2.479062e+02 1.333120e-25 1.444205e-25 1.560851e-25 1.814706e-25
2.479375e+02 2.024950e-25 1.392149e-25 1.715644e-25 1.701419e-25
2.479688e+02 1.547386e-25 1.521332e-25 1.365420e-25 1.502529e-25
2.480000e+02 2.025175e-25 1.112486e-25 1.362258e-25 1.927445e-25
2.480312e+02 1.933070e-25 1.220413e-25 1.195402e-25 1.649357e-25
2.480625e+02 1.856375e-25 1.631183e-25 1.213455e-25 1.817791e-25
2.480938e+02 1.289368e-25 1.707120e-25 1.640205e-25 1.140803e-25
2.481250e+02 1.615925e-25 1.561079e-25 1.450008e-25 1.572510e-25
2.481562e+02 1.233025e-25 1.876321e-25 1.234025e-25 1.568365e-25
2.481875e+02 1.918829e-25 1.976786e-25 1.195400e-25 1.284251e-25
2.482188e+02 1.920807e-25 1.459554e-25 1.298253e-25 1.030648e-25
2.482500e+02 1.801977e-25 1.351621e-25 1.269748e-25 1.408369e-25
2.482812e+02 1.389287e-25 1.485481e-25 1.508799e-25 1.572556e-25
2.483125e+02 1.718783e-25 1.237963e-25 1.501610e-25 1.384637e-25
2.483438e+02 1.926134e-25 1.633875e-25 1.688105e-25 1.454184e-25
2.483750e+02 1.938448e-25 1.528907e-25 2.126703e-25 2.004355e-25
2.484062e+02 1.670729e-25 1.575854e-25 1.302996e-25 1.557075e-25
2.484375e+02 1.572788e-25 1.295272e-25 1.682212e-25 2.020448e-25
2.484688e+02 2.025875e-25 1.392467e-25 1.209372e-25 1.644664e-25
2.485000e+02 1.504496e-25 1.460590e-25 1.850867e-25 1.330406e-25
2.485312e+02 1.570180e-25 1.538518e-25 1.932681e-25 1.194584e-25
2.485625e+02 1.855481e-25 1.327934e-25 1.428700e-25 1.562592e-25
2.485938e+02 1.593241e-25 1.518418e-25 1.544988e-25 1.550640e-25
2.486250e+02 1.868710e-25 1.704661e-25 1.396240e-25 1.133561e-25
2.486562e+02 1.562450e-25 1.851590e-25 2.120905e-25 1.378969e-25
2.486875e+02 1.809091e-25 1.969678e-25 1.748444e-25 1.147891e-25
2.487188e+02 1.692978e-25 1.266383e-25 1.600540e-25 1.629758e-25
2.487500e+02 1.991160e-25 1.741607e-25 1.300460e-25 1.597445e-25
2.487812e+02 1.337331e-25 1.590657e-25 1.225267e-25 1.699324e-25
2.488125e+02 1.189179e-25 1.664177e-25 1.843064e-25 1.496655e-25
2.488438e+02 1.857663e-25 1.754244e-25 1.215561e-25 2.308407e-25
2.488750e+02 1.245978e-25 1.741155e-25 1.315627e-25 1.673824e-25
2.489062e+02 1.347239e-25 2.047886e-25 1.164261e-25 2.262441e-25
2.489375e+02 2.369437e-25 1.220289e-25 1.443625e-25 1.638445e-25
2.489688e+02 2.165215e-25 1.533707e-25 2.285159e-25 1.298711e-25
2.490000e+02 1.476263e-25 1.774378e-25 1.684043e-25 1.418102e-25
2.490312e+02 1.925635e-25 2.006625e-25 1.467426e-25 1.821036e-25
2.490625e+02 2.162223e-25 1.637775e-25 1.368533e-25 1.697230e-25
2.490938e+02 1.864799e-25 2.243285e-25 1.323535e-25 1.511411e-25
2.491250e+02 1.393737e-25 1.302714e-25 2.104921e-25 1.821517e-25
2.491562e+02 1.920029e-25 1.259526e-25 1.795402e-25 1.339254e-25
2.491875e+02 1.224009e-25 1.579348e-25 1.930414e-25 1.664871e-25
2.492188e+02 1.536050e-25 1.454000e-25 1.546408e-25 1.174212e-25
2.492500e+02 1.567617e-25 1.806353e-25 2.088783e-25 1.676854e-25
2.492812e+02 1.517151e-25 2.032835e-25 1.833507e-25 2.061255e-25
2.493125e+02 1.433873e-25 1.694259e-25 1.552411e-25 1.896050e-25
2.493438e+02 1.661938e-25 1.783716e-25 1.775534e-25 1.429204e-25
2.493750e+02 1.803094e-25 1.391021e-25 1.554431e-25 1.740522e-25
2.494062e+02 1.772653e-25 1.916443e-25 1.200487e-25 1.984533e-25
2.494375e+02 1.935093e-25 1.343729e-25 1.393575e-25 1.513321e-25
2.494688e+02 1.507351e-25 1.546728e-25 2.148246e-25 2.024674e-25
2.495000e+02 1.136407e-25 1.702379e-25 1.844532e-25 1.898197e-25
2.495312e+02 1.860613e-25 1.693102e-25 1.396443e-25 2.217765e-25
2.495625e+02 1.575880e-25 1.905500e-25 1.344282e-25 1.733994e-25
2.495938e+02 1.691877e-25 1.848333e-25 1.357358e-25 1.423717e-25
2.496250e+02 1.433814e-25 1.739781e-25 1.344525e-25 2.385137e-25
2.496562e+02 1.491565e-25 1.587659e-25 1.510875e-25 1.857876e-25
2.496875e+02 1.486414e-25 1.977937e-25 1.137005e-25 1.777823e-25
2.497188e+02 1.551693e-25 1.707691e-25 1.414271e-25 1.590606e-25
2.497500e+02 1.728091e-25 1.318747e-25 1.325519e-25 1.826485e-25
2.497812e+02 1.809958e-25 1.901108e-25 1.365585e-25 1.633819e-25
2.498125e+02 1.538162e-25 1.815888e-25 1.616978e-25 1.740146e-25
2.498438e+02 1.730845e-25 1.435479e-25 1.655805e-25 1.619706e-25
2.498750e+02 1.859205e-25 1.447407e-25 1.639199e-25 1.693149e-25
2.499062e+02 1.667341e-25 1.997489e-25 1.535294e-25 1.477816e-25
2.499375e+02 1.886973e-25 1.920455e-25 1.894470e-25 1.844052e-25
2.499688e+02 1.676005e-25 1.474024e-25 1.740704e-25 1.559408e-25
2.500000e+02 1.544879e-25 1.774084e-25 1.759822e-25 1.591239e-25
2.500312e+02 1.668273e-25 1.528189e-25 1.576459e-25 1.220967e-25
2.500625e+02 1.710700e-25 1.630581e-25 1.960663e-25 1.395259e-25
2.500938e+02 1.617864e-25 2.185935e-25 2.122344e-25 1.824771e-25
2.501250e+02 1.315623e-25 1.281244e-25 1.512565e-25 1.595492e-25
2.501562e+02 1.523984e-25 1.708279e-25 1.418780e-25 2.490261e-25
2.501875e+02 2.055632e-25 1.186114e-25 2.104723e-25 1.295182e-25
2.502188e+02 1.645271e-25 1.152870e-25 1.724850e-25 1.752170e-25
2.502500e+02 1.690028e-25 1.530234e-25 2.000963e-25 1.575647e-25
2.502812e+02 1.742419e-25 1.703984e-25 1.608477e-25 1.489560e-25
2.503125e+02 2.259897e-25 1.996113e-25 1.566136e-25 1.995607e-25
2.503438e+02 1.746595e-25 1.312117e-25 2.128011e-25 1.222662e-25
2.503750e+02 1.427432e-25 1.716390e-25 1.625732e-25 1.679934e-25
2.504062e+02 1.467881e-25 1.116433e-25 1.300932e-25 1.561261e-25
2.504375e+02 1.846513e-25 1.945351e-25 1.637114e-25 2.277615e-25
2.504688e+02 1.613471e-25 1.693610e-25 1.216464e-25 2.143078e-25
2.505000e+02 1.619524e-25 1.871313e-25 1.661547e-25 2.154669e-25
2.505312e+02 1.538843e-25 2.269412e-25 1.536281e-25 1.404037e-25
2.505625e+02 1.455188e-25 1.354294e-25 2.250991e-25 1.572667e-25
2.505938e+02 1.235685e-25 1.678344e-25 1.501137e-25 1.586232e-25
2.506250e+02 1.077961e-25 1.518780e-25 1.753855e-25 1.165498e-25
2.506562e+02 1.496995e-25 1.821812e-25 2.134849e-25 1.743254e-25
2.506875e+02 1.536218e-25 1.378823e-25 1.590462e-25 1.599078e-25
2.507188e+02 1.866959e-25 1.786320e-25 2.154860e-25 1.293018e-25
2.507500e+02 1.457693e-25 1.574118e-25 2.143788e-25 1.415304e-25
2.507812e+02 1.845429e-25 1.451610e-25 1.606670e-25 1.396809e-25
2.508125e+02 1.283806e-25 1.908573e-25 1.203244e-25 1.362851e-25
2.508438e+02 1.916040e-25 2.136552e-25 1.391485e-25 1.353816e-25
2.508750e+02 1.478860e-25 1.955993e-25 2.388652e-25 1.777206e-25
2.509062e+02 1.879129e-25 1.726247e-25 1.580361e-25 1.477794e-25
2.509375e+02 1.948007e-25 1.257694e-25 1.720544e-25 1.783852e-25
2.509688e+02 1.337338e-25 1.756005e-25 1.553434e-25 1.386975e-25
2.510000e+02 1.755927e-25 2.139197e-25 1.428300e-25 1.330647e-25
2.510312e+02 2.252132e-25 1.561132e-25 1.258726e-25 1.337945e-25
2.510625e+02 1.920851e-25 1.376942e-25 1.238008e-25 1.489011e-25
2.510938e+02 1.656509e-25 1.638356e-25 1.246031e-25 2.126730e-25
2.511250e+02 1.260101e-25 1.456465e-25 1.553613e-25 1.300317e-25
2.511562e+02 1.399318e-25 1.872640e-25 1.857813e-25 1.576134e-25
2.511875e+02 1.498182e-25 1.287641e-25 1.554302e-25 2.385372e-25
2.512188e+02 1.356854e-25 1.282254e-25 1.813905e-25 1.466905e-25
2.512500e+02 1.981645e-25 1.461419e-25 1.505235e-25 1.428803e-25
2.512812e+02 1.876652e-25 1.276608e-25 1.418402e-25 1.765145e-25
2.513125e+02 1.549509e-25 1.477542e-25 1.653010e-25 1.471187e-25
2.513438e+02 1.352421e-25 1.499230e-25 1.707135e-25 1.759575e-25
2.513750e+02 1.271205e-25 2.161967e-25 1.415465e-25 1.637806e-25
2.514062e+02 1.688131e-25 1.842633e-25 1.693133e-25 2.146467e-25
2.514375e+02 1.437238e-25 1.717779e-25 1.482748e-25 1.730027e-25
2.514688e+02 1.677280e-25 1.590263e-25 1.496299e-25 1.788573e-25
2.515000e+02 1.281840e-25 1.124999e-25 2.124654e-25 2.090244e-25
2.515312e+02 1.719753e-25 2.003200e-25 2.064988e-25 2.039376e-25
2.515625e+02 1.206281e-25 2.208819e-25 1.669114e-25 2.183589e-25
2.515938e+02 1.656972e-25 2.149178e-25 1.431157e-25 2.747462e-25
2.516250e+02 2.077167e-25 1.299343e-25 1.471149e-25 2.332370e-25
2.516562e+02 1.349538e-25 1.691562e-25 1.711299e-25 1.488189e-25
2.516875e+02 1.174890e-25 1.464223e-25 1.617350e-25 1.317612e-25
2.517188e+02 1.550558e-25 1.273513e-25 1.691594e-25 2.025027e-25
2.517500e+02 1.859053e-25 1.474147e-25 1.771687e-25 1.654406e-25
2.517812e+02 1.258232e-25 1.772749e-25 1.541386e-25 1.092070e-25
2.518125e+02 1.312079e-25 1.789425e-25 1.337022e-25 1.207380e-25
2.518438e+02 1.536030e-25 1.935737e-25 1.744928e-25 1.608145e-25
2.518750e+02 1.441727e-25 1.442779e-25 1.276477e-25 1.903049e-25
2.519062e+02 2.053199e-25 1.220176e-25 1.533517e-25 1.827134e-25
2.519375e+02 1.514660e-25 1.893645e-25 1.457115e-25 1.912229e-25
2.519688e+02 1.393711e-25 1.549474e-25 2.083532e-25 1.760102e-25
2.520000e+02 1.530894e-25 1.545534e-25 1.241982e-25 1.099474e-25
2.520312e+02 1.792398e-25 2.292700e-25 1.891011e-25 1.410035e-25
2.520625e+02 1.486602e-25 1.215248e-25 1.339879e-25 1.456500e-25
2.520938e+02 1.140412e-25 1.245526e-25 1.547743e-25 1.287117e-25
2.521250e+02 1.533568e-25 1.370711e-25 1.925968e-25 1.660554e-25
2.521562e+02 1.922402e-25 1.543901e-25 1.561398e-25 1.306109e-25
2.521875e+02 1.502870e-25 1.674135e-25 1.307200e-25 2.018206e-25
2.522188e+02 1.576880e-25 1.915201e-25 2.030741e-25 1.755967e-25
2.522500e+02 1.925620e-25 1.165284e-25 1.379556e-25 1.672684e-25
2.522812e+02 1.962135e-25 1.666648e-25 1.932153e-25 2.061535e-25
2.523125e+02 2.124493e-25 1.292230e-25 1.299597e-25 1.720647e-25
2.523438e+02 1.192056e-25 1.679114e-25 1.688290e-25 1.468531e-25
2.523750e+02 1.405752e-25 1.436103e-25 1.705019e-25 1.518717e-25
2.524062e+02 1.308954e-25 1.457357e-25 1.795417e-25 1.922177e-25
2.524375e+02 1.521708e-25 1.648099e-25 1.547386e-25 1.904698e-25
2.524688e+02 1.800771e-25 1.700649e-25 1.689341e-25 1.755405e-25
2.525000e+02 1.550276e-25 1.430664e-25 2.665768e-25 1.767065e-25
2.525312e+02 1.231829e-25 1.732637e-25 1.466445e-25 1.546181e-25
2.525625e+02 2.070787e-25 1.305623e-25 1.283365e-25 1.938123e-25
2.525938e+02 1.803651e-25 1.456407e-25 1.301406e-25 1.797733e-25
2.526250e+02 1.474480e-25 1.243214e-25 1.489379e-25 1.754560e-25
2.526562e+02 1.563581e-25 1.546897e-25 1.753559e-25 1.190819e-25
2.526875e+02 1.556528e-25 1.537410e-25 1.840929e-25 1.362016e-25
2.527188e+02 1.781024e-25 1.611509e-25 1.683797e-25 1.571519e-25
2.527500e+02 1.637864e-25 1.871901e-25 1.225395e-25 2.592867e-25
2.527812e+02 1.764468e-25 1.345784e-25 1.562205e-25 2.371811e-25
2.528125e+02 1.833127e-25 1.575732e-25 1.920502e-25 1.193482e-25
2.528438e+02 1.184362e-25 1.335339e-25 1.097751e-25 1.313162e-25
2.528750e+02 1.513220e-25 1.341500e-25 1.512722e-25 1.824079e-25
2.529062e+02 1.429024e-25 1.983458e-25 1.855270e-25 1.843931e-25
2.529375e+02 1.737992e-25 1.791583e-25 1.189627e-25 1.946536e-25
2.529688e+02 1.063696e-25 1.788401e-25 1.527987e-25 1.386768e-25
2.530000e+02 1.553197e-25 2.201055e-25 2.105324e-25 1.660082e-25
2.530312e+02 1.757313e-25 1.874416e-25 1.604612e-25 1.530214e-25
2.530625e+02 1.862725e-25 2.197146e-25 1.748832e-25 1.601697e-25
2.530938e+02 1.257339e-25 1.708464e-25 1.321269e-25 1.799717e-25
2.531250e+02 1.708015e-25 2.113021e-25 1.336144e-25 1.391229e-25
2.531562e+02 1.620653e-25 2.288537e-25 1.205537e-25 1.739468e-25
2.531875e+02 1.630533e-25 1.385860e-25 1.461617e-25 1.590309e-25
2.532188e+02 1.117199e-25 1.930396e-25 1.678800e-25 1.758747e-25
2.532500e+02 1.356995e-25 2.030737e-25 1.296649e-25 1.963438e-25
2.532812e+02 1.867111e-25 1.308972e-25 2.299188e-25 2.240559e-25
2.533125e+02 1.414087e-25 1.342843e-25 1.461740e-25 1.822681e-25
2.533438e+02 1.270249e-25 2.150927e-25 1.958507e-25 1.718475e-25
2.533750e+02 1.505248e-25 1.169057e-25 1.521284e-25 1.406864e-25
2.534062e+02 2.376356e-25 1.873999e-25 1.258015e-25 1.976191e-25
2.534375e+02 1.889081e-25 1.912231e-25 1.539344e-25 2.104807e-25
2.534688e+02 2.249173e-25 1.782346e-25 1.868943e-25 1.460531e-25
2.535000e+02 2.202508e-25 1.462095e-25 1.196653e-25 1.787916e-25
2.535312e+02 1.575822e-25 1.579545e-25 1.932020e-25 1.670791e-25
2.535625e+02 1.163042e-25 1.372694e-25 1.222517e-25 1.315268e-25
2.535938e+02 1.497816e-25 1.870475e-25 1.680539e-25 1.833805e-25
2.536250e+02 1.306538e-25 1.463658e-25 1.676596e-25 1.598923e-25
2.536562e+02 1.425119e-25 1.460060e-25 1.283186e-25 1.145896e-25
2.536875e+02 2.012755e-25 1.263392e-25 1.559846e-25 1.368628e-25
2.537188e+02 2.163899e-25 1.583916e-25 1.912701e-25 2.047645e-25
2.537500e+02 1.536667e-25 1.280159e-25 1.404828e-25 1.180350e-25
2.537812e+02 1.223446e-25 1.667596e-25 2.146349e-25 1.476338e-25
2.538125e+02 1.509811e-25 1.963380e-25 1.630029e-25 1.564341e-25
2.538438e+02 1.430139e-25 1.678949e-25 1.565575e-25 1.386989e-25
2.538750e+02 1.613288e-25 1.927604e-25 1.289963e-25 1.183321e-25
2.539062e+02 1.350202e-25 2.324713e-25 1.735607e-25 1.537738e-25
2.539375e+02 1.686978e-25 1.747315e-25 1.358004e-25 1.659642e-25
2.539688e+02 1.797076e-25 1.699025e-25 1.645380e-25 1.340300e-25
2.540000e+02 1.284293e-25 1.607133e-25 1.427091e-25 1.441838e-25
2.540312e+02 2.201553e-25 1.527193e-25 1.230543e-25 1.283666e-25
2.540625e+02 1.236393e-25 1.228297e-25 1.530727e-25 1.598103e-25
2.540938e+02 1.689903e-25 1.386886e-25 1.611371e-25 2.002012e-25
2.541250e+02 1.413828e-25 1.782525e-25 1.692333e-25 1.761128e-25
2.541562e+02 1.657385e-25 1.267055e-25 1.622137e-25 1.316467e-25
2.541875e+02 1.704639e-25 1.944294e-25 2.261495e-25 1.439530e-25
2.542188e+02 1.357647e-25 2.012783e-25 1.272298e-25 1.505415e-25
2.542500e+02 1.577000e-25 1.420097e-25 1.510893e-25 1.463524e-25
2.542812e+02 1.211112e-25 1.797833e-25 1.494677e-25 1.974477e-25
2.543125e+02 2.395783e-25 1.868112e-25 1.185423e-25 1.327540e-25
2.543438e+02 1.537809e-25 2.068912e-25 1.103875e-25 1.794884e-25
2.543750e+02 1.605343e-25 2.708042e-25 1.136812e-25 2.215702e-25
2.544062e+02 1.940216e-25 1.528795e-25 2.138543e-25 1.513591e-25
2.544375e+02 1.303250e-25 2.055709e-25 1.406964e-25 1.793215e-25
2.544688e+02 1.324328e-25 1.503595e-25 1.581890e-25 2.367683e-25
2.545000e+02 1.664126e-25 1.855844e-25 1.232910e-25 1.502861e-25
2.545312e+02 1.460276e-25 1.616849e-25 1.590166e-25 2.237403e-25
2.545625e+02 1.770625e-25 1.573473e-25 1.217323e-25 1.878152e-25
2.545938e+02 1.324544e-25 2.294240e-25 1.727275e-25 1.717496e-25
2.546250e+02 1.314636e-25 1.779483e-25 1.901326e-25 1.642944e-25
2.546562e+02 1.228373e-25 1.460772e-25 2.395856e-25 1.886744e-25
2.546875e+02 1.874645e-25 1.609469e-25 1.744476e-25 1.911882e-25
2.547188e+02 1.341131e-25 1.422036e-25 1.413757e-25 1.250671e-25
2.547500e+02 1.481799e-25 1.705330e-25 1.296913e-25 2.256401e-25
2.547812e+02 1.371545e-25 2.042049e-25 1.668170e-25 1.372456e-25
2.548125e+02 1.353544e-25 1.699327e-25 1.973729e-25 1.291695e-25
2.548438e+02 1.926066e-25 1.711496e-25 1.635013e-25 1.508380e-25
2.548750e+02 1.437397e-25 1.315705e-25 1.606339e-25 1.470838e-25
2.549062e+02 2.023865e-25 1.416317e-25 1.455811e-25 2.155036e-25
2.549375e+02 2.357101e-25 1.400171e-25 1.665175e-25 1.499670e-25
2.549688e+02 2.010226e-25 1.631315e-25 2.507206e-25 1.418463e-25
2.550000e+02 1.807534e-25 1.489462e-25 1.226570e-25 1.680404e-25
2.550312e+02 1.570524e-25 1.771043e-25 1.814008e-25 1.252426e-25
2.550625e+02 1.792032e-25 1.386611e-25 1.960912e-25 1.622434e-25
2.550938e+02 1.875321e-25 1.802878e-25 1.509959e-25 1.912033e-25
2.551250e+02 2.224417e-25 2.058750e-25 1.399273e-25 2.641225e-25
2.551562e+02 1.591978e-25 1.462487e-25 1.461659e-25 1.916053e-25
2.551875e+02 1.607094e-25 1.442866e-25 1.969423e-25 2.183397e-25
2.552188e+02 1.185229e-25 1.552645e-25 1.360356e-25 1.436474e-25
2.552500e+02 1.728856e-25 1.799835e-25 1.210994e-25 1.929801e-25
2.552812e+02 1.616928e-25 1.668999e-25 1.428484e-25 1.716319e-25
2.553125e+02 1.658800e-25 1.410124e-25 1.515105e-25 1.540538e-25
2.553438e+02 1.451357e-25 1.426067e-25 2.484886e-25 1.660086e-25
2.553750e+02 1.091620e-25 1.727071e-25 1.327518e-25 2.075912e-25
2.554062e+02 1.547228e-25 1.508407e-25 1.431212e-25 1.436019e-25
2.554375e+02 1.328516e-25 1.481763e-25 1.155373e-25 1.412755e-25
2.554688e+02 1.536673e-25 1.386950e-25 1.307725e-25 1.669603e-25
2.555000e+02 1.181953e-25 2.002958e-25 1.430640e-25 1.545504e-25
2.555312e+02 1.177659e-25 1.812849e-25 1.638307e-25 2.001045e-25
2.555625e+02 1.717748e-25 1.259089e-25 1.526940e-25 1.679850e-25
2.555938e+02 2.287757e-25 1.493601e-25 1.543961e-25 1.553079e-25
2.556250e+02 1.228731e-25 2.004420e-25 1.480672e-25 1.225031e-25
2.556562e+02 1.512482e-25 1.944371e-25 2.235394e-25 1.486798e-25
2.556875e+02 1.477507e-25 1.686540e-25 2.499012e-25 1.683101e-25
2.557188e+02 1.564361e-25 1.956802e-25 1.634335e-25 1.983854e-25
2.557500e+02 2.053824e-25 1.384000e-25 1.517854e-25 2.550058e-25
2.557812e+02 1.548842e-25 1.666832e-25 1.311511e-25 2.215984e-25
2.558125e+02 1.579605e-25 2.010161e-25 1.469026e-25 1.414423e-25
2.558438e+02 1.315245e-25 1.509787e-25 1.663384e-25 1.408808e-25
2.558750e+02 1.327763e-25 1.210804e-25 1.647072e-25 1.378970e-25
2.559062e+02 1.856923e-25 1.441148e-25 1.538850e-25 1.990870e-25
2.559375e+02 1.208977e-25 1.232166e-25 1.780888e-25 1.505555e-25
2.559688e+02 1.660692e-25 1.425402e-25 1.816295e-25 1.520532e-25
2.560000e+02 2.101904e-25 1.410762e-25 1.978806e-25 1.173552e-25
2.560312e+02 2.265023e-25 1.745312e-25 1.470838e-25 1.937222e-25
2.560625e+02 1.750652e-25 2.362934e-25 1.506161e-25 1.917876e-25
2.560938e+02 1.213618e-25 1.676196e-25 1.464977e-25 1.516704e-25
2.561250e+02 1.130297e-25 1.736049e-25 1.542697e-25 1.746390e-25
2.561562e+02 2.045790e-25 1.705028e-25 1.172322e-25 1.951451e-25
2.561875e+02 1.243651e-25 1.741202e-25 1.324236e-25 1.464423e-25
2.562188e+02 1.580615e-25 1.685130e-25 1.787759e-25 2.310188e-25
2.562500e+02 1.384963e-25 1.518540e-25 1.813329e-25 1.870208e-25
2.562812e+02 1.757196e-25 1.949784e-25 1.727801e-25 1.331399e-25
2.563125e+02 1.324254e-25 2.081901e-25 1.564684e-25 1.730005e-25
2.563438e+02 1.437099e-25 1.291398e-25 1.397474e-25 1.726167e-25
2.563750e+02 1.419513e-25 1.366960e-25 1.322981e-25 1.903174e-25
2.564062e+02 1.638354e-25 2.171681e-25 1.439663e-25 2.212302e-25
2.564375e+02 2.411595e-25 1.278676e-25 1.782719e-25 1.258011e-25
2.564688e+02 1.916000e-25 1.415567e-25 1.764810e-25 1.616197e-25
2.565000e+02 1.158611e-25 2.232592e-25 1.288165e-25 1.901425e-25
2.565312e+02 1.250140e-25 2.127170e-25 1.637874e-25 1.316799e-25
2.565625e+02 1.204603e-25 1.333926e-25 1.436272e-25 1.432977e-25
2.565938e+02 1.943553e-25 1.483949e-25 1.684235e-25 1.483830e-25
2.566250e+02 1.595566e-25 1.258890e-25 1.907239e-25 1.730444e-25
2.566562e+02 1.342633e-25 1.558101e-25 1.792886e-25 1.500300e-25
2.566875e+02 2.211495e-25 1.895285e-25 1.643352e-25 1.331094e-25
2.567188e+02 1.882811e-25 1.601332e-25 1.795165e-25 1.950892e-25
2.567500e+02 1.433382e-25 1.528782e-25 1.758344e-25 1.355169e-25
2.567812e+02 1.463860e-25 1.398780e-25 1.635982e-25 1.509757e-25
2.568125e+02 1.536095e-25 1.728779e-25 1.205272e-25 1.767996e-25
2.568438e+02 1.446695e-25 1.691999e-25 1.327082e-25 2.075845e-25
2.568750e+02 1.306091e-25 1.810795e-25 1.752598e-25 1.943465e-25
2.569062e+02 1.729376e-25 1.148772e-25 1.842289e-25 1.440014e-25
2.569375e+02 1.956608e-25 1.690848e-25 1.563266e-25 2.230953e-25
2.569688e+02 1.125880e-25 1.568641e-25 1.726363e-25 1.624332e-25
2.570000e+02 1.616770e-25 1.698905e-25 2.301524e-25 1.436057e-25
2.570312e+02 2.106918e-25 1.689948e-25 1.295424e-25 2.333543e-25
2.570625e+02 1.274064e-25 1.701466e-25 1.467806e-25 2.127586e-25
2.570938e+02 1.184790e-25 1.702887e-25 1.337857e-25 1.941228e-25
2.571250e+02 1.787602e-25 1.691277e-25 1.906468e-25 1.494841e-25
2.571562e+02 1.662944e-25 1.724668e-25 1.367513e-25 1.824610e-25
2.571875e+02 1.411736e-25 2.386742e-25 9.391184e-26 1.380904e-25
2.572188e+02 1.440387e-25 1.765205e-25 1.610444e-25 2.583088e-25
2.572500e+02 1.602801e-25 1.639012e-25 1.338415e-25 1.420052e-25
2.572812e+02 1.756453e-25 1.047900e-25 1.503509e-25 1.615239e-25
2.587188e+02 1.143582e-25 1.670721e-25 1.840691e-25 1.366823e-25
2.587500e+02 1.444689e-25 1.852401e-25 1.551976e-25 1.982405e-25
2.587812e+02 1.286719e-25 1.273265e-25 1.495337e-25 1.740066e-25
2.588125e+02 1.767126e-25 1.164262e-25 1.334158e-25 1.560471e-25
2.588438e+02 1.600845e-25 1.400206e-25 1.564043e-25 1.478861e-25
2.588750e+02 2.225782e-25 1.360469e-25 1.955180e-25 1.470435e-25
2.589062e+02 1.263374e-25 1.424150e-25 1.195369e-25 1.251551e-25
2.589375e+02 1.259682e-25 1.979156e-25 1.527529e-25 1.401154e-25
2.589688e+02 1.720760e-25 1.406541e-25 2.211916e-25 1.763754e-25
2.590000e+02 1.684863e-25 1.944242e-25 1.769466e-25 1.682352e-25
2.590312e+02 1.552423e-25 1.608360e-25 1.043068e-25 1.361802e-25
2.590625e+02 1.462113e-25 1.729341e-25 2.119625e-25 1.575184e-25
2.590938e+02 1.349939e-25 1.745094e-25 1.428537e-25 1.523117e-25
2.591250e+02 1.497187e-25 2.141187e-25 1.331267e-25 1.572584e-25
2.591562e+02 1.699169e-25 1.311473e-25 1.409412e-25 2.215691e-25
2.591875e+02 1.453944e-25 2.072286e-25 1.092340e-25 1.545735e-25
2.592188e+02 1.329289e-25 2.082500e-25 1.253929e-25 1.474100e-25
2.592500e+02 1.782905e-25 1.583870e-25 1.527506e-25 1.620763e-25
2.592812e+02 1.278589e-25 1.302899e-25 1.599302e-25 1.660342e-25
2.593125e+02 1.524051e-25 1.400189e-25 1.814243e-25 1.738415e-25
2.593438e+02 1.228715e-25 1.442085e-25 1.391329e-25 1.080375e-25
2.593750e+02 1.931036e-25 1.207533e-25 1.789525e-25 2.054763e-25
2.594062e+02 1.344365e-25 1.433635e-25 1.593106e-25 1.536993e-25
2.594375e+02 1.580574e-25 1.846665e-25 1.629963e-25 1.473622e-25
2.594688e+02 1.358549e-25 1.660592e-25 1.760628e-25 1.701577e-25
2.595000e+02 1.542935e-25 1.133904e-25 1.501368e-25 1.869481e-25
2.595312e+02 1.315147e-25 1.255769e-25 1.438696e-25 1.530118e-25
2.595625e+02 1.583124e-25 1.675849e-25 1.433138e-25 2.287357e-25
2.595938e+02 1.130813e-25 1.293955e-25 1.832157e-25 2.053920e-25
2.596250e+02 2.019382e-25 1.446776e-25 1.527377e-25 1.670620e-25
2.596562e+02 1.338582e-25 1.363155e-25 1.639693e-25 1.323726e-25
2.596875e+02 1.500724e-25 1.470324e-25 1.465879e-25 1.407465e-25
2.597188e+02 1.532357e-25 1.262319e-25 1.427772e-25 1.291243e-25
2.597500e+02 1.144318e-25 2.215481e-25 1.467375e-25 1.735671e-25
2.597812e+02 1.478895e-25 1.437806e-25 2.043052e-25 1.432122e-25
2.598125e+02 1.471612e-25 2.131660e-25 2.279628e-25 1.774584e-25
2.598438e+02 1.556471e-25 2.073637e-25 1.279244e-25 1.453791e-25
2.598750e+02 1.660207e-25 1.426340e-25 1.588261e-25 1.617611e-25
2.599062e+02 1.659968e-25 1.471280e-25 1.214672e-25 1.225435e-25
2.599375e+02 1.477455e-25 1.231902e-25 1.896752e-25 1.274310e-25
2.599688e+02 1.253757e-25 1.425636e-25 1.460293e-25 1.465373e-25
2.600000e+02 1.549594e-25 1.619401e-25 1.409039e-25 1.544350e-25
2.600312e+02 1.121775e-25 1.302104e-25 1.888092e-25 1.038411e-25
2.600625e+02 1.220860e-25 1.787299e-25 1.829477e-25 2.250047e-25
2.600938e+02 1.729215e-25 1.817141e-25 1.659947e-25 1.936384e-25
2.601250e+02 1.697754e-25 1.518482e-25 1.467536e-25 1.378178e-25
2.601562e+02 1.348776e-25 2.015612e-25 1.581996e-25 1.670506e-25
2.601875e+02 1.916960e-25 1.409395e-25 1.318187e-25 1.472420e-25
2.602188e+02 1.650341e-25 1.713514e-25 1.362690e-25 1.132019e-25
2.602500e+02 1.356327e-25 1.683440e-25 1.494160e-25 1.972798e-25
2.602812e+02 1.474657e-25 1.434353e-25 1.618673e-25 2.066235e-25
2.603125e+02 1.678413e-25 1.660571e-25 1.686589e-25 1.919545e-25
2.603438e+02 1.263238e-25 2.467157e-25 1.226699e-25 1.771125e-25
2.603750e+02 1.410564e-25 1.806972e-25 1.806175e-25 1.611406e-25
2.604062e+02 1.162207e-25 1.566942e-25 1.857643e-25 1.840893e-25
2.604375e+02 1.305879e-25 1.889960e-25 1.794161e-25 2.038355e-25
2.604688e+02 1.581956e-25 2.028439e-25 1.629951e-25 1.701218e-25
2.605000e+02 2.098566e-25 1.693818e-25 1.078117e-25 1.927034e-25
2.605312e+02 1.269010e-25 1.301879e-25 1.724789e-25 1.871505e-25
2.605625e+02 1.844888e-25 2.049565e-25 1.268372e-25 2.021165e-25
2.605938e+02 1.377319e-25 1.782385e-25 1.301362e-25 1.432473e-25
2.606250e+02 1.610979e-25 1.698946e-25 1.772758e-25 1.762273e-25
2.606562e+02 1.375645e-25 1.497854e-25 1.776192e-25 1.552610e-25
2.606875e+02 1.496697e-25 1.270652e-25 1.900426e-25 1.813919e-25
2.607188e+02 2.072121e-25 1.384857e-25 2.363038e-25 1.679513e-25
2.607500e+02 2.013738e-25 1.554598e-25 1.971078e-25 1.459606e-25
2.607812e+02 2.061748e-25 1.158087e-25 1.231559e-25 2.070132e-25
2.608125e+02 1.829523e-25 1.116119e-25 1.685781e-25 1.617278e-25
2.608438e+02 1.934553e-25 1.619476e-25 1.642377e-25 1.665375e-25
2.608750e+02 1.600452e-25 1.484890e-25 2.029227e-25 1.497974e-25
2.609062e+02 1.199938e-25 1.552406e-25 2.676511e-25 1.224975e-25
2.609375e+02 1.880621e-25 1.557194e-25 1.506486e-25 1.352444e-25
2.609688e+02 2.018071e-25 1.784253e-25 2.038712e-25 1.854364e-25
2.610000e+02 2.195382e-25 1.347888e-25 1.921983e-25 1.734965e-25
2.610312e+02 1.901187e-25 1.376587e-25 1.578621e-25 1.583575e-25
2.610625e+02 1.854472e-25 1.444217e-25 1.645932e-25 1.462803e-25
2.610938e+02 1.513546e-25 1.778399e-25 1.855864e-25 1.235587e-25
2.611250e+02 1.480279e-25 1.461438e-25 1.318000e-25 1.444904e-25
2.611562e+02 1.205886e-25 1.355047e-25 1.825020e-25 1.817118e-25
2.611875e+02 1.526226e-25 1.259695e-25 1.773537e-25 1.089865e-25
2.612188e+02 1.450083e-25 1.552566e-25 1.946248e-25 1.924618e-25
2.612500e+02 1.227999e-25 1.614096e-25 1.485176e-25 1.832055e-25
2.612812e+02 1.767862e-25 1.277740e-25 1.816745e-25 2.150940e-25
2.613125e+02 1.086545e-25 2.352609e-25 1.538237e-25 1.362905e-25
2.613438e+02 1.477676e-25 1.531423e-25 2.002361e-25 2.537091e-25
2.613750e+02 1.583087e-25 1.089428e-25 1.282739e-25 1.731262e-25
2.614062e+02 1.459050e-25 1.719708e-25 2.266597e-25 1.857604e-25
2.614375e+02 1.601526e-25 2.249340e-25 1.896695e-25 1.588106e-25
2.614688e+02 1.330906e-25 1.354884e-25 1.797816e-25 1.273723e-25
2.615000e+02 1.642505e-25 1.403869e-25 1.154789e-25 1.314991e-25
2.615312e+02 1.388151e-25 1.566264e-25 1.168082e-25 2.075442e-25
2.615625e+02 1.349322e-25 1.436711e-25 1.513512e-25 2.131747e-25
2.615938e+02 1.138687e-25 1.705178e-25 1.358483e-25 1.585904e-25
2.616250e+02 1.402070e-25 1.658428e-25 2.152376e-25 1.513063e-25
2.616562e+02 1.227243e-25 1.679651e-25 1.988361e-25 1.574381e-25
2.616875e+02 2.069850e-25 1.453786e-25 1.566074e-25 1.852008e-25
2.617188e+02 2.003749e-25 1.850264e-25 1.500372e-25 1.969686e-25
2.617500e+02 1.499217e-25 1.447927e-25 1.756569e-25 2.305586e-25
2.617812e+02 1.511950e-25 1.692191e-25 1.464580e-25 2.222689e-25
2.618125e+02 2.069081e-25 1.826161e-25 1.515608e-25 1.640448e-25
2.618438e+02 2.370508e-25 1.385728e-25 1.977154e-25 1.473223e-25
2.618750e+02 1.660234e-25 1.298563e-25 1.729724e-25 1.682928e-25
2.619062e+02 1.617787e-25 1.708146e-25 1.324554e-25 2.118610e-25
2.619375e+02 1.896056e-25 2.002188e-25 1.103759e-25 1.424336e-25
2.619688e+02 1.761721e-25 2.172981e-25 1.617836e-25 1.465251e-25
2.620000e+02 1.639731e-25 1.354341e-25 1.401609e-25 2.425697e-25
2.620312e+02 1.600342e-25 1.596432e-25 1.935199e-25 1.399950e-25
2.620625e+02 1.705393e-25 2.312625e-25 1.759395e-25 1.362695e-25
2.620938e+02 1.642479e-25 1.446724e-25 1.063036e-25 1.521494e-25
2.621250e+02 1.549252e-25 1.584707e-25 1.626021e-25 1.476305e-25
2.621562e+02 1.317270e-25 1.890622e-25 1.287706e-25 1.131212e-25
2.621875e+02 1.415836e-25 1.859519e-25 2.092371e-25 1.953995e-25
2.622188e+02 1.659072e-25 1.542722e-25 1.445620e-25 1.974003e-25
2.622500e+02 1.202476e-25 2.187210e-25 1.331533e-25 1.733815e-25
2.622812e+02 1.530660e-25 1.385005e-25 1.560699e-25 1.627496e-25
2.623125e+02 1.269277e-25 2.029525e-25 1.649665e-25 1.373398e-25
2.623438e+02 1.142441e-25 1.284114e-25 1.660402e-25 1.239055e-25
2.623750e+02 1.346422e-25 1.709605e-25 1.163046e-25 1.291678e-25
2.624062e+02 1.802817e-25 1.438983e-25 1.468092e-25 1.854390e-25
2.624375e+02 1.499742e-25 1.157176e-25 1.667377e-25 1.194741e-25
2.624688e+02 1.231022e-25 1.857886e-25 2.486845e-25 1.273717e-25
2.625000e+02 1.484027e-25 1.403613e-25 1.595342e-25 1.280410e-25
2.625312e+02 1.484872e-25 1.613942e-25 1.721209e-25 1.285341e-25
2.625625e+02 1.851475e-25 1.659280e-25 1.827573e-25 1.606326e-25
2.625938e+02 1.491833e-25 1.546800e-25 1.421736e-25 1.321362e-25
2.626250e+02 1.688500e-25 1.399698e-25 1.715445e-25 1.717849e-25
2.626562e+02 1.215299e-25 1.987465e-25 1.938321e-25 1.763561e-25
2.626875e+02 1.486714e-25 1.392816e-25 2.046733e-25 1.352514e-25
2.627188e+02 1.333578e-25 1.251817e-25 1.544850e-25 1.524611e-25
2.627500e+02 1.518151e-25 1.280145e-25 1.485313e-25 1.669443e-25
2.627812e+02 1.351517e-25 2.093777e-25 1.629207e-25 2.227589e-25
2.628125e+02 1.514629e-25 1.452578e-25 1.399802e-25 1.882357e-25
2.628438e+02 2.084188e-25 1.173401e-25 2.515863e-25 1.630692e-25
2.628750e+02 2.243284e-25 1.330164e-25 1.513091e-25 1.853296e-25
2.629062e+02 1.189131e-25 1.659399e-25 1.591755e-25 2.133755e-25
2.629375e+02 1.576873e-25 1.696154e-25 1.802590e-25 1.532579e-25
2.629688e+02 1.256989e-25 1.545898e-25 1.318763e-25 1.512085e-25
2.630000e+02 1.541568e-25 2.108270e-25 1.456453e-25 1.736945e-25
2.630312e+02 2.073959e-25 1.550653e-25 2.027828e-25 1.787613e-25
2.630625e+02 1.353244e-25 1.458098e-25 1.369652e-25 1.502321e-25
2.630938e+02 1.520856e-25 1.803837e-25 1.443666e-25 1.292163e-25
2.631250e+02 1.974887e-25 1.668475e-25 1.248589e-25 2.343874e-25
2.631562e+02 1.365507e-25 1.617709e-25 1.262369e-25 2.298226e-25
2.631875e+02 1.821774e-25 1.495781e-25 1.546866e-25 1.987834e-25
2.632188e+02 1.776242e-25 1.399148e-25 1.220371e-25 1.988219e-25
2.632500e+02 1.713972e-25 1.141974e-25 1.641590e-25 2.145655e-25
2.632812e+02 1.855920e-25 1.406883e-25 1.535177e-25 1.352223e-25
2.633125e+02 1.610077e-25 1.501737e-25 1.832341e-25 1.202649e-25
2.633438e+02 1.093368e-25 1.913597e-25 1.282188e-25 1.355985e-25
2.633750e+02 1.426875e-25 1.542885e-25 1.586301e-25 1.622441e-25
2.634062e+02 1.593488e-25 1.458223e-25 1.493183e-25 1.534644e-25
2.634375e+02 1.452186e-25 1.574227e-25 1.784126e-25 1.828234e-25
2.634688e+02 1.161221e-25 1.649540e-25 1.872204e-25 1.507705e-25
2.635000e+02 1.198032e-25 1.377064e-25 1.770484e-25 1.799603e-25
2.635312e+02 1.780845e-25 1.302888e-25 1.454668e-25 1.449802e-25
2.635625e+02 1.217093e-25 1.268988e-25 1.762912e-25 1.326792e-25
2.635938e+02 1.662874e-25 1.766416e-25 1.502338e-25 1.704780e-25
2.636250e+02 1.368247e-25 2.126742e-25 1.224252e-25 1.176655e-25
2.636562e+02 1.042852e-25 1.429746e-25 1.208395e-25 1.455065e-25
2.636875e+02 1.751710e-25 1.318729e-25 2.011926e-25 1.710847e-25
2.637188e+02 1.663257e-25 1.584450e-25 1.364892e-25 2.183675e-25
2.637500e+02 1.624511e-25 1.358109e-25 1.461978e-25 1.089737e-25
2.637812e+02 1.344152e-25 1.436545e-25 1.204427e-25 1.309401e-25
2.638125e+02 1.199066e-25 1.701609e-25 1.664733e-25 1.270177e-25
2.638438e+02 1.300544e-25 1.800817e-25 1.746597e-25 1.197086e-25
2.638750e+02 1.560479e-25 2.022668e-25 1.831765e-25 1.577827e-25
2.639062e+02 1.374392e-25 2.216994e-25 1.268957e-25 2.308153e-25
2.639375e+02 1.771206e-25 1.398961e-25 1.178324e-25 1.679397e-25
2.639688e+02 1.279720e-25 2.157192e-25 1.954524e-25 1.862177e-25
2.640000e+02 1.453285e-25 2.095355e-25 1.035811e-25 2.584922e-25
2.640312e+02 1.599355e-25 1.863198e-25 1.599090e-25 1.504113e-25
2.640625e+02 1.857914e-25 1.842419e-25 1.405960e-25 1.999751e-25
2.640938e+02 1.453341e-25 2.054996e-25 1.719629e-25 1.802648e-25
2.641250e+02 1.296185e-25 1.431365e-25 1.363462e-25 1.357276e-25
2.641562e+02 1.231382e-25 1.527540e-25 1.258246e-25 1.625186e-25
2.641875e+02 1.293187e-25 2.225128e-25 1.149056e-25 2.128796e-25
2.642188e+02 1.169981e-25 1.996365e-25 1.987326e-25 2.011640e-25
2.642500e+02 1.374643e-25 1.991710e-25 1.194457e-25 1.572742e-25
2.642812e+02 1.390194e-25 2.009360e-25 1.324233e-25 1.838144e-25
2.643125e+02 1.292741e-25 1.343875e-25 1.277636e-25 1.787582e-25
2.643438e+02 1.168418e-25 1.290169e-25 1.810215e-25 1.654568e-25
2.643750e+02 1.442906e-25 2.102997e-25 1.625988e-25 1.433581e-25
2.644062e+02 1.251173e-25 1.706931e-25 1.253478e-25 1.516651e-25
2.644375e+02 1.674571e-25 1.469989e-25 1.137949e-25 1.637787e-25
2.644688e+02 1.442229e-25 1.673406e-25 1.265154e-25 1.639552e-25
2.645000e+02 2.082317e-25 1.676504e-25 1.787380e-25 1.631509e-25
2.645312e+02 2.806424e-25 1.650536e-25 1.334883e-25 1.604582e-25
2.645625e+02 1.257255e-25 1.759662e-25 1.604856e-25 1.525891e-25
2.645938e+02 1.393096e-25 2.052665e-25 1.715770e-25 2.416500e-25
2.646250e+02 1.661095e-25 1.444152e-25 1.823393e-25 1.742523e-25
2.646562e+02 1.842475e-25 1.339173e-25 1.974170e-25 1.692535e-25
2.646875e+02 2.499788e-25 1.470047e-25 1.600789e-25 1.705103e-25
2.647188e+02 1.997017e-25 1.659853e-25 1.570572e-25 2.288300e-25
2.647500e+02 1.810065e-25 1.404443e-25 2.031060e-25 2.014104e-25
2.647812e+02 1.646925e-25 1.229876e-25 1.444696e-25 1.090022e-25
2.648125e+02 1.278107e-25 1.407760e-25 1.295994e-25 1.813830e-25
2.648438e+02 1.864929e-25 1.181984e-25 1.751534e-25 1.389373e-25
2.648750e+02 1.837065e-25 1.634800e-25 1.348206e-25 1.488194e-25
2.649062e+02 1.423455e-25 1.899402e-25 1.526206e-25 1.337210e-25
2.649375e+02 1.370428e-25 2.027634e-25 1.221078e-25 1.789629e-25
2.649688e+02 1.929062e-25 1.312219e-25 1.291839e-25 1.691501e-25
2.650000e+02 2.159389e-25 1.817016e-25 1.255045e-25 1.236335e-25
2.650312e+02 1.012199e-25 2.278017e-25 1.688798e-25 1.335258e-25
2.650625e+02 1.738058e-25 1.282094e-25 1.262475e-25 1.695424e-25
2.650938e+02 1.788255e-25 1.308400e-25 1.553082e-25 1.546192e-25
2.651250e+02 1.385324e-25 1.452919e-25 1.470178e-25 1.746250e-25
2.651562e+02 1.798611e-25 1.614683e-25 1.590594e-25 1.475989e-25
2.651875e+02 1.612527e-25 1.727367e-25 1.265232e-25 1.528205e-25
2.652188e+02 1.446120e-25 1.256773e-25 1.462775e-25 1.614072e-25
2.652500e+02 1.525905e-25 1.653941e-25 1.502409e-25 1.603424e-25
2.652812e+02 2.132566e-25 1.614262e-25 1.593674e-25 1.744328e-25
2.653125e+02 1.251449e-25 1.882995e-25 1.323567e-25 1.284846e-25
2.653438e+02 1.353716e-25 1.788099e-25 1.433534e-25 1.313849e-25
2.653750e+02 1.304678e-25 1.549999e-25 1.611992e-25 2.119047e-25
2.654062e+02 1.275347e-25 1.448089e-25 1.449517e-25 1.258697e-25
2.654375e+02 1.365451e-25 1.567934e-25 1.659261e-25 1.763381e-25
2.654688e+02 2.015999e-25 1.208071e-25 2.088548e-25 1.296306e-25
2.655000e+02 1.550053e-25 2.285713e-25 1.398579e-25 2.238826e-25
2.656250e+02 2.011435e-25 1.152962e-25 1.896424e-25 1.364426e-25
2.656562e+02 1.829507e-25 1.827822e-25 1.384140e-25 1.666027e-25
2.656875e+02 1.831266e-25 1.778696e-25 1.819480e-25 1.649583e-25
2.657188e+02 1.344663e-25 1.549763e-25 1.575313e-25 1.741985e-25
2.657500e+02 1.578439e-25 2.333343e-25 1.591474e-25 1.528002e-25
2.657812e+02 2.476795e-25 1.299362e-25 1.312106e-25 2.172019e-25
2.658125e+02 1.433317e-25 2.410443e-25 1.798282e-25 1.226992e-25
2.658438e+02 1.984206e-25 1.605250e-25 1.759616e-25 1.658838e-25
2.658750e+02 1.799869e-25 1.195434e-25 1.696906e-25 1.649706e-25
2.659062e+02 1.732021e-25 1.286575e-25 1.449758e-25 1.654684e-25
2.659375e+02 1.622199e-25 1.342341e-25 1.126901e-25 1.665572e-25
2.659688e+02 2.614631e-25 1.572926e-25 1.623859e-25 1.745385e-25
2.660000e+02 1.331195e-25 1.582811e-25 1.496468e-25 1.591932e-25
2.660312e+02 1.808437e-25 1.651149e-25 2.078786e-25 2.216710e-25
2.660625e+02 1.592344e-25 2.128723e-25 1.325026e-25 1.411725e-25
2.660938e+02 1.490148e-25 1.327561e-25 1.491499e-25 1.868709e-25
2.661250e+02 1.618426e-25 1.361044e-25 1.136915e-25 1.364659e-25
2.661562e+02 1.761893e-25 1.709577e-25 2.075418e-25 2.157818e-25
2.661875e+02 1.648626e-25 1.693009e-25 1.921321e-25 1.446364e-25
2.662188e+02 1.914915e-25 1.458308e-25 1.451783e-25 1.723214e-25
2.662500e+02 2.008224e-25 1.235512e-25 1.519807e-25 1.216069e-25
2.662812e+02 1.649763e-25 1.534089e-25 1.300410e-25 1.249392e-25
2.663125e+02 1.921985e-25 1.955229e-25 1.833569e-25 1.483397e-25
2.663438e+02 1.452800e-25 1.725117e-25 2.594290e-25 1.564886e-25
2.663750e+02 1.636092e-25 1.278230e-25 1.341903e-25 1.679537e-25
2.664062e+02 1.299140e-25 1.905166e-25 2.047591e-25 1.416300e-25
2.664375e+02 1.787149e-25 1.439529e-25 1.429503e-25 1.488613e-25
2.664688e+02 1.404767e-25 1.961450e-25 1.303439e-25 1.782985e-25
2.665000e+02 1.338244e-25 1.158972e-25 1.311071e-25 1.963454e-25
2.665312e+02 1.814103e-25 1.727226e-25 1.296569e-25 1.877144e-25
2.665625e+02 1.703475e-25 1.686252e-25 1.663917e-25 1.644175e-25
2.665938e+02 1.525181e-25 1.583331e-25 1.078758e-25 1.240984e-25
2.666250e+02 1.925108e-25 1.296202e-25 1.417236e-25 1.686209e-25
2.666562e+02 1.373001e-25 1.755764e-25 1.454073e-25 2.205103e-25
2.666875e+02 1.656953e-25 2.023405e-25 1.683576e-25 1.454977e-25
2.667188e+02 1.682865e-25 1.813779e-25 1.779454e-25 1.661861e-25
2.667500e+02 1.799972e-25 1.701872e-25 1.712604e-25 1.693160e-25
2.667812e+02 2.178835e-25 1.470350e-25 1.962107e-25 1.671859e-25
2.668125e+02 1.679309e-25 1.635890e-25 1.834344e-25 1.658983e-25
2.668438e+02 1.383591e-25 1.749241e-25 1.614071e-25 1.813364e-25
2.668750e+02 1.532761e-25 2.455408e-25 1.374902e-25 1.816477e-25
2.669062e+02 1.768485e-25 1.905500e-25 1.217049e-25 1.784618e-25
2.669375e+02 1.510627e-25 1.942109e-25 1.181462e-25 1.345740e-25
2.669688e+02 1.356644e-25 1.258600e-25 1.718141e-25 1.961165e-25
2.670000e+02 2.066322e-25 1.479906e-25 2.126505e-25 1.428622e-25
2.670312e+02 1.381356e-25 2.342253e-25 1.349175e-25 2.040762e-25
2.670625e+02 1.455561e-25 1.928916e-25 1.535062e-25 1.413320e-25
2.670938e+02 1.997561e-25 1.832403e-25 1.475243e-25 1.435136e-25
2.671250e+02 1.537305e-25 1.694574e-25 1.223390e-25 1.978171e-25
2.671562e+02 1.173529e-25 1.338081e-25 1.319638e-25 1.697762e-25
2.671875e+02 2.143607e-25 1.402946e-25 1.281557e-25 1.470547e-25
2.672188e+02 1.344348e-25 1.764143e-25 1.774369e-25 1.817254e-25
2.672500e+02 2.106726e-25 1.508695e-25 1.922033e-25 1.715270e-25
2.672812e+02 1.532745e-25 1.863895e-25 1.699900e-25 1.653672e-25
2.673125e+02 1.647657e-25 1.606294e-25 1.321290e-25 1.663745e-25
2.673438e+02 1.236229e-25 1.589681e-25 1.791290e-25 1.958879e-25
2.673750e+02 1.625450e-25 1.143125e-25 1.364274e-25 1.270700e-25
2.674062e+02 1.965762e-25 1.401013e-25 1.694034e-25 1.575136e-25
2.674375e+02 1.384279e-25 1.380039e-25 1.772539e-25 1.379897e-25
2.674688e+02 1.713306e-25 1.672388e-25 1.348021e-25 1.386156e-25
2.675000e+02 1.895891e-25 1.182490e-25 1.323838e-25 1.446359e-25
2.675312e+02 1.834886e-25 1.504671e-25 1.658366e-25 1.661551e-25
2.675625e+02 1.387454e-25 2.177069e-25 1.311360e-25 2.246520e-25
2.675938e+02 1.752584e-25 1.796351e-25 1.524476e-25 1.769404e-25
2.676250e+02 1.112171e-25 1.968833e-25 1.106072e-25 1.814793e-25
2.676562e+02 1.230010e-25 1.651998e-25 1.375663e-25 1.587109e-25
2.676875e+02 1.138651e-25 2.084985e-25 9.212757e-26 1.430902e-25
2.677188e+02 1.158134e-25 1.617732e-25 1.667332e-25 1.573897e-25
2.677500e+02 1.413855e-25 1.988016e-25 2.133149e-25 1.806265e-25
2.677812e+02 1.517670e-25 1.336811e-25 1.834316e-25 1.414785e-25
2.678125e+02 1.792102e-25 1.730048e-25 1.658071e-25 1.826299e-25
2.678438e+02 1.514214e-25 1.693954e-25 1.646559e-25 1.572011e-25
2.678750e+02 1.352222e-25 1.708261e-25 1.717429e-25 1.789789e-25
2.679062e+02 1.651257e-25 1.652969e-25 1.529288e-25 1.367364e-25
2.679375e+02 2.280544e-25 1.520145e-25 1.362389e-25 1.628442e-25
2.679688e+02 1.542394e-25 1.811138e-25 1.294885e-25 1.567994e-25
2.680000e+02 1.355313e-25 2.490431e-25 1.456860e-25 2.142122e-25
2.680312e+02 2.067333e-25 1.586081e-25 1.592367e-25 2.272797e-25
2.680625e+02 1.184779e-25 2.105290e-25 1.478742e-25 1.752730e-25
2.680938e+02 1.320535e-25 1.589775e-25 1.690741e-25 1.346877e-25
2.681250e+02 1.504255e-25 1.768805e-25 1.348590e-25 1.407964e-25
2.681562e+02 1.870677e-25 1.632999e-25 2.210694e-25 1.451853e-25
2.681875e+02 1.793540e-25 1.239929e-25 1.627137e-25 1.487715e-25
2.682188e+02 1.061810e-25 1.746017e-25 1.378408e-25 1.051208e-25
2.682500e+02 1.664518e-25 1.462808e-25 1.544121e-25 1.681062e-25
2.682812e+02 1.636995e-25 1.658246e-25 1.788882e-25 1.971669e-25
2.683125e+02 1.529780e-25 1.712347e-25 1.706564e-25 2.173705e-25
2.683438e+02 2.445866e-25 1.318579e-25 1.414265e-25 1.625552e-25
2.683750e+02 1.383162e-25 1.639013e-25 1.456634e-25 1.313723e-25
2.684062e+02 1.606026e-25 1.430890e-25 1.691066e-25 1.741465e-25
2.684375e+02 1.225679e-25 1.635267e-25 1.321168e-25 1.344303e-25
2.684688e+02 1.241374e-25 1.908800e-25 1.134178e-25 1.305179e-25
2.685000e+02 1.596439e-25 1.369005e-25 1.082169e-25 1.261964e-25
2.685312e+02 1.584522e-25 1.279616e-25 1.897699e-25 1.649007e-25
2.685625e+02 1.147904e-25 1.744080e-25 1.985836e-25 1.863960e-25
2.685938e+02 1.463646e-25 1.422815e-25 1.733428e-25 1.619962e-25
2.686250e+02 2.023526e-25 1.561160e-25 1.834145e-25 1.316626e-25
2.686562e+02 1.426166e-25 1.689155e-25 1.509322e-25 2.027899e-25
2.686875e+02 1.603914e-25 2.095047e-25 1.534269e-25 2.135830e-25
2.687188e+02 1.735523e-25 1.363273e-25 1.540385e-25 1.676428e-25
2.687500e+02 1.745484e-25 1.113422e-25 1.970983e-25 1.640937e-25
2.687812e+02 1.405509e-25 1.264581e-25 1.350995e-25 1.582960e-25
2.688125e+02 1.318003e-25 1.334744e-25 1.143946e-25 1.788114e-25
2.688438e+02 1.157868e-25 1.502823e-25 1.661383e-25 2.221025e-25
2.688750e+02 1.269719e-25 1.901917e-25 1.509240e-25 1.490360e-25
2.689062e+02 2.016090e-25 1.755813e-25 1.624380e-25 1.630013e-25
2.689375e+02 1.448849e-25 1.598932e-25 1.265213e-25 1.343304e-25
2.689688e+02 1.131481e-25 1.804382e-25 1.560215e-25 1.412956e-25
2.690000e+02 1.983303e-25 1.367790e-25 1.952416e-25 1.901943e-25
2.690312e+02 1.286265e-25 1.712360e-25 1.772478e-25 1.653328e-25
2.690625e+02 1.452989e-25 1.654045e-25 1.734622e-25 1.729952e-25
2.690938e+02 2.067859e-25 1.576864e-25 1.616317e-25 1.647034e-25
2.691250e+02 1.380806e-25 1.326111e-25 1.346510e-25 1.455492e-25
2.691562e+02 1.381605e-25 1.740417e-25 1.395630e-25 1.865060e-25
2.714062e+02 1.797820e-25 1.784908e-25 1.620462e-25 1.449816e-25
2.714375e+02 1.970067e-25 1.756207e-25 1.518001e-25 1.752459e-25
2.714688e+02 1.290622e-25 1.518776e-25 1.410930e-25 1.226446e-25
2.715000e+02 2.090480e-25 1.381346e-25 2.055207e-25 1.978939e-25
2.715312e+02 1.745021e-25 1.381314e-25 1.234958e-25 1.691771e-25
2.715625e+02 1.786185e-25 1.572092e-25 1.724826e-25 2.096950e-25
2.715938e+02 1.504559e-25 1.612938e-25 1.633321e-25 1.542406e-25
2.716250e+02 1.145077e-25 1.929164e-25 1.648626e-25 1.359006e-25
2.716562e+02 1.204713e-25 2.381076e-25 1.726750e-25 1.939671e-25
2.716875e+02 1.286609e-25 1.657943e-25 1.300326e-25 2.230363e-25
2.717188e+02 1.601727e-25 1.649816e-25 1.639289e-25 1.826003e-25
2.717500e+02 1.969563e-25 1.723223e-25 1.792562e-25 2.087790e-25
2.717812e+02 2.276606e-25 1.746918e-25 1.574477e-25 1.979223e-25
2.718125e+02 1.648510e-25 1.312777e-25 1.284420e-25 1.550871e-25
2.718438e+02 1.869641e-25 1.707787e-25 1.201699e-25 1.360605e-25
2.718750e+02 1.286716e-25 1.852394e-25 1.209848e-25 1.632204e-25
2.719062e+02 1.711595e-25 1.600000e-25 1.100087e-25 1.348076e-25
2.719375e+02 1.550907e-25 1.655951e-25 2.082799e-25 1.406494e-25
2.723125e+02 1.676336e-25 1.387699e-25 1.210828e-25 1.288819e-25
2.723438e+02 1.490937e-25 1.733488e-25 1.272915e-25 1.361885e-25
2.723750e+02 1.214639e-25 1.714711e-25 1.584694e-25 1.673067e-25
2.724062e+02 1.407552e-25 1.195648e-25 1.377058e-25 1.187973e-25
2.724375e+02 9.570055e-26 1.519579e-25 1.499155e-25 2.157217e-25
2.724688e+02 1.211916e-25 1.216074e-25 1.732360e-25 1.342733e-25
2.725000e+02 1.286860e-25 1.443595e-25 1.589593e-25 1.664638e-25
2.725312e+02 1.599995e-25 1.347716e-25 1.337854e-25 1.515555e-25
2.725625e+02 1.614861e-25 1.855404e-25 1.116718e-25 1.658023e-25
2.725938e+02 1.930121e-25 1.313911e-25 1.815310e-25 2.371009e-25
2.726250e+02 1.429333e-25 1.606449e-25 1.470904e-25 1.538900e-25
2.726562e+02 1.471413e-25 1.678251e-25 1.633949e-25 2.106335e-25
2.726875e+02 1.670130e-25 1.340227e-25 1.138081e-25 2.317421e-25
2.727188e+02 1.570126e-25 1.416479e-25 1.938806e-25 1.921635e-25
2.727500e+02 1.636851e-25 2.316434e-25 1.231429e-25 2.063143e-25
2.727812e+02 1.312467e-25 1.387207e-25 1.537157e-25 1.680766e-25
2.728125e+02 1.341211e-25 1.364417e-25 1.489518e-25 1.360513e-25
2.728438e+02 1.492738e-25 1.626831e-25 1.432925e-25 1.503960e-25
2.728750e+02 1.730231e-25 1.303957e-25 1.968589e-25 1.487923e-25
2.729062e+02 1.796608e-25 1.227960e-25 1.656140e-25 1.571262e-25
2.736875e+02 1.929143e-25 1.465600e-25 1.203415e-25 1.183397e-25
2.737188e+02 1.635065e-25 1.747134e-25 1.290749e-25 1.722427e-25
2.737500e+02 1.251676e-25 1.478026e-25 1.429122e-25 1.302700e-25
2.737812e+02 1.670363e-25 1.267693e-25 1.595238e-25 1.265443e-25
2.741562e+02 1.376044e-25 1.508538e-25 1.731609e-25 2.956360e-25
2.741875e+02 1.229974e-25 2.302735e-25 1.327925e-25 1.526013e-25
2.742188e+02 1.187700e-25 1.745099e-25 1.527196e-25 2.228183e-25
2.742500e+02 1.982586e-25 1.567577e-25 1.379212e-25 1.386455e-25
2.742812e+02 1.651400e-25 1.907176e-25 1.279546e-25 2.269695e-25
2.743125e+02 1.845641e-25 1.456090e-25 1.193749e-25 2.100228e-25
2.743438e+02 1.395869e-25 1.478762e-25 1.213436e-25 1.586882e-25
2.743750e+02 1.146829e-25 1.215079e-25 1.261440e-25 1.582691e-25
2.744062e+02 2.086921e-25 2.072223e-25 1.506506e-25 2.203956e-25
2.744375e+02 1.554313e-25 1.357809e-25 1.641049e-25 2.306296e-25
2.744688e+02 1.403962e-25 1.769127e-25 2.343552e-25 1.493144e-25
2.745000e+02 1.385120e-25 1.961573e-25 2.035544e-25 1.602403e-25
2.745312e+02 1.543152e-25 1.400539e-25 1.968080e-25 1.699620e-25
2.745625e+02 1.876049e-25 2.137711e-25 1.574962e-25 1.841521e-25
2.745938e+02 1.156408e-25 1.776957e-25 1.428606e-25 1.469020e-25
2.746250e+02 1.673106e-25 1.412072e-25 1.700635e-25 1.676082e-25
2.746562e+02 2.291349e-25 1.433553e-25 1.460140e-25 1.597428e-25
2.746875e+02 1.536417e-25 1.870968e-25 1.723710e-25 1.259955e-25
2.747188e+02 1.459260e-25 1.472325e-25 1.206051e-25 1.540330e-25
2.747500e+02 1.332822e-25 1.336931e-25 1.616877e-25 1.357015e-25
2.747812e+02 1.337933e-25 1.517686e-25 1.453659e-25 1.889694e-25
2.748125e+02 1.231118e-25 1.761122e-25 1.679196e-25 1.693802e-25
2.748438e+02 1.512598e-25 1.967705e-25 1.526852e-25 1.112063e-25
2.748750e+02 2.482632e-25 1.422306e-25 1.592387e-25 1.949152e-25
2.749062e+02 1.273085e-25 1.775588e-25 1.435727e-25 2.327581e-25
2.749375e+02 1.421504e-25 1.205065e-25 1.731337e-25 1.959301e-25
2.749688e+02 2.028411e-25 1.648642e-25 1.141332e-25 2.086730e-25
2.750000e+02 1.656114e-25 1.517837e-25 1.465559e-25 1.874712e-25
2.750312e+02 1.340618e-25 1.358058e-25 1.298154e-25 1.962404e-25
2.750625e+02 1.765899e-25 1.673502e-25 1.762683e-25 1.484233e-25
2.750938e+02 1.488356e-25 2.516195e-25 1.581424e-25 2.412223e-25
2.751250e+02 1.606617e-25 1.428497e-25 1.539732e-25 1.781787e-25
2.751562e+02 1.373573e-25 2.260486e-25 1.514438e-25 1.944405e-25
2.751875e+02 1.502236e-25 1.954743e-25 1.468902e-25 1.732008e-25
2.752188e+02 1.953118e-25 1.381060e-25 1.633673e-25 1.308238e-25
2.752500e+02 2.023758e-25 1.427191e-25 1.779130e-25 1.405452e-25
2.752812e+02 1.652066e-25 1.470347e-25 1.865787e-25 1.595646e-25
2.753125e+02 1.842082e-25 1.601499e-25 1.379085e-25 1.753581e-25
2.753438e+02 1.508376e-25 1.693012e-25 1.647208e-25 1.557064e-25
2.753750e+02 1.769520e-25 1.985181e-25 2.076695e-25 1.243452e-25
2.754062e+02 1.700493e-25 2.172770e-25 1.161804e-25 1.568969e-25
2.754375e+02 1.926512e-25 1.492246e-25 1.561156e-25 1.302268e-25
2.754688e+02 1.433976e-25 1.416317e-25 2.376890e-25 1.538305e-25
2.755000e+02 1.273216e-25 2.100721e-25 1.474600e-25 1.589377e-25
2.755312e+02 1.469585e-25 1.473397e-25 1.208055e-25 1.291451e-25
2.755625e+02 1.613452e-25 1.928276e-25 1.773920e-25 1.940661e-25
2.755938e+02 1.594007e-25 2.089364e-25 1.777536e-25 1.629949e-25
2.756250e+02 1.290389e-25 1.589999e-25 1.385346e-25 1.850195e-25
2.756562e+02 1.434353e-25 1.776592e-25 1.711249e-25 1.490523e-25
2.756875e+02 1.499836e-25 2.247113e-25 1.865760e-25 1.471820e-25
2.757188e+02 1.794069e-25 1.365881e-25 1.754742e-25 1.829012e-25
2.757500e+02 1.627414e-25 1.503338e-25 1.700071e-25 1.853747e-25
2.757812e+02 1.342469e-25 1.289628e-25 1.323157e-25 1.358573e-25
2.758125e+02 1.485848e-25 2.177806e-25 1.459977e-25 1.469189e-25
2.758438e+02 1.371476e-25 2.141702e-25 1.407510e-25 1.283421e-25
2.758750e+02 1.486834e-25 1.468934e-25 1.773977e-25 1.381419e-25
2.759062e+02 1.664078e-25 2.333937e-25 1.337007e-25 1.738425e-25
2.759375e+02 1.766065e-25 1.710695e-25 1.755608e-25 1.599598e-25
2.774688e+02 1.643050e-25 1.578749e-25 1.816083e-25 1.427383e-25
2.775000e+02 1.290047e-25 1.300014e-25 1.328873e-25 1.393196e-25
2.775312e+02 2.160169e-25 1.470621e-25 1.416478e-25 1.477918e-25
2.775625e+02 1.397170e-25 2.108034e-25 1.703200e-25 2.075834e-25
2.775938e+02 1.769616e-25 1.807072e-25 1.513979e-25 2.157131e-25
2.776250e+02 1.931088e-25 1.663182e-25 1.432369e-25 1.754731e-25
2.776562e+02 1.900871e-25 1.736707e-25 1.699204e-25 2.286638e-25
2.776875e+02 1.282601e-25 2.119580e-25 1.480384e-25 1.929315e-25
2.777188e+02 1.445442e-25 1.819451e-25 1.841337e-25 1.779575e-25
2.777500e+02 1.163820e-25 1.830912e-25 1.899256e-25 1.415678e-25
2.777812e+02 1.609947e-25 1.411655e-25 1.231874e-25 1.523787e-25
2.778125e+02 1.755957e-25 1.485695e-25 1.906243e-25 1.449631e-25
2.778438e+02 1.991980e-25 1.725218e-25 1.156044e-25 1.572961e-25
2.778750e+02 1.732325e-25 1.343949e-25 1.765207e-25 1.321057e-25
2.779062e+02 1.491474e-25 2.074034e-25 1.339630e-25 1.350245e-25
2.779375e+02 1.308926e-25 2.158787e-25 1.815569e-25 1.643978e-25
2.779688e+02 1.673464e-25 1.404304e-25 1.739737e-25 1.284741e-25
2.780000e+02 1.304033e-25 1.978319e-25 1.417992e-25 1.566133e-25
2.780312e+02 1.176088e-25 1.755720e-25 1.485058e-25 1.586650e-25
2.780625e+02 1.623239e-25 1.736957e-25 1.895610e-25 1.377953e-25
2.780938e+02 1.902592e-25 1.511014e-25 2.247357e-25 2.107727e-25
2.781250e+02 1.159957e-25 2.390996e-25 1.413436e-25 1.800490e-25
2.781562e+02 1.588773e-25 1.645426e-25 1.657196e-25 1.786927e-25
2.781875e+02 1.638922e-25 2.071883e-25 1.568912e-25 1.483720e-25
2.782188e+02 1.518402e-25 2.013479e-25 1.756877e-25 2.160812e-25
2.782500e+02 1.694602e-25 1.346703e-25 1.456383e-25 1.414347e-25
2.782812e+02 1.729085e-25 1.754460e-25 1.264039e-25 2.059362e-25
2.783125e+02 2.393475e-25 1.693778e-25 1.512532e-25 1.671476e-25
2.783438e+02 1.822048e-25 1.569697e-25 1.533662e-25 1.700314e-25
2.783750e+02 1.809839e-25 1.225160e-25 1.202865e-25 1.597313e-25
2.784062e+02 1.953305e-25 1.788099e-25 1.543885e-25 1.383777e-25
2.784375e+02 2.238849e-25 1.444505e-25 2.174913e-25 1.206459e-25
2.784688e+02 1.225035e-25 1.757216e-25 1.233576e-25 1.313580e-25
2.785000e+02 1.392974e-25 1.775381e-25 2.463948e-25 1.332431e-25
2.798438e+02 1.837432e-25 1.745596e-25 1.471578e-25 1.913086e-25
2.798750e+02 1.416019e-25 1.547301e-25 1.767253e-25 1.479019e-25
2.799062e+02 1.511385e-25 1.739427e-25 1.179824e-25 1.456454e-25
2.799375e+02 1.395608e-25 1.292229e-25 1.672774e-25 1.606147e-25
2.799688e+02 1.382518e-25 1.504409e-25 1.657742e-25 1.771601e-25
2.800000e+02 1.984316e-25 1.743688e-25 1.402113e-25 1.705112e-25
2.800312e+02 1.298613e-25 1.631351e-25 2.003610e-25 1.409673e-25
2.800625e+02 2.166807e-25 1.528405e-25 1.374360e-25 1.772915e-25
2.800938e+02 1.596055e-25 1.765484e-25 1.552835e-25 1.885832e-25
2.801250e+02 1.891022e-25 1.699392e-25 1.426975e-25 1.464094e-25
2.801562e+02 1.612846e-25 1.268426e-25 1.677796e-25 2.114737e-25
2.801875e+02 1.252826e-25 1.460961e-25 1.223379e-25 1.285443e-25
2.802188e+02 1.916686e-25 1.750569e-25 1.192534e-25 1.585168e-25
2.802500e+02 2.556262e-25 1.636013e-25 2.129888e-25 1.792770e-25
2.802812e+02 1.797570e-25 1.871708e-25 1.333950e-25 1.786912e-25
2.803125e+02 1.364201e-25 1.868360e-25 1.228997e-25 1.261456e-25
2.803438e+02 1.415202e-25 1.842435e-25 1.234849e-25 1.755910e-25
2.803750e+02 1.428099e-25 1.281187e-25 1.603031e-25 1.347016e-25
2.804062e+02 1.681643e-25 1.266802e-25 2.244031e-25 1.696615e-25
2.804375e+02 1.904429e-25 1.603070e-25 1.919104e-25 1.563096e-25
2.804688e+02 1.365490e-25 2.728755e-25 1.382894e-25 1.295609e-25
2.805000e+02 1.352525e-25 2.205842e-25 2.112815e-25 1.673016e-25
2.805312e+02 1.876593e-25 1.503869e-25 1.342028e-25 1.769971e-25
2.805625e+02 1.515219e-25 1.501732e-25 1.622737e-25 1.596468e-25
2.805938e+02 1.313162e-25 1.853537e-25 1.529509e-25 1.198619e-25
2.806250e+02 1.368270e-25 1.544670e-25 1.443654e-25 1.887790e-25
2.806562e+02 2.228771e-25 1.529404e-25 1.885732e-25 1.783285e-25
2.806875e+02 2.002520e-25 1.934612e-25 1.394944e-25 1.674850e-25
2.807188e+02 1.339471e-25 2.301783e-25 1.636935e-25 1.750199e-25
2.807500e+02 1.720001e-25 1.303942e-25 1.480430e-25 1.312452e-25
2.807812e+02 1.927947e-25 1.239034e-25 1.852170e-25 1.424429e-25
2.808125e+02 1.946856e-25 1.337188e-25 1.270365e-25 1.307417e-25
2.808438e+02 1.842396e-25 1.365195e-25 1.470446e-25 1.500883e-25
2.808750e+02 1.458308e-25 1.443579e-25 1.433163e-25 1.420125e-25
2.809062e+02 1.508882e-25 1.708476e-25 1.720572e-25 1.586243e-25
2.809375e+02 1.462226e-25 1.846399e-25 1.397866e-25 2.283458e-25
2.809688e+02 1.608524e-25 2.120054e-25 1.330054e-25 1.767756e-25
2.810000e+02 1.565323e-25 2.206873e-25 1.811267e-25 1.685435e-25
2.810312e+02 1.326733e-25 1.964074e-25 1.067409e-25 1.298472e-25
2.810625e+02 1.113848e-25 2.492536e-25 1.515653e-25 1.483598e-25
2.810938e+02 1.990474e-25 1.325201e-25 1.440518e-25 1.437915e-25
2.811250e+02 2.310474e-25 1.797677e-25 1.246112e-25 1.589191e-25
2.811562e+02 1.831874e-25 1.577302e-25 2.087533e-25 1.919124e-25
2.811875e+02 1.660167e-25 1.761174e-25 1.060811e-25 1.390938e-25
2.812188e+02 1.306993e-25 1.660450e-25 1.495884e-25 1.532170e-25
2.812500e+02 1.899587e-25 1.324984e-25 1.570263e-25 1.745165e-25
2.812812e+02 2.194853e-25 1.667642e-25 1.430670e-25 3.223645e-25
2.813125e+02 1.237847e-25 1.646349e-25 1.427535e-25 2.075746e-25
2.813438e+02 1.650350e-25 1.611697e-25 2.089813e-25 1.082323e-25
2.813750e+02 1.273169e-25 2.045855e-25 1.718187e-25 1.111766e-25
2.814062e+02 1.359224e-25 1.790677e-25 1.341502e-25 1.241191e-25
2.814375e+02 1.119394e-25 1.639959e-25 1.611710e-25 1.463080e-25
2.814688e+02 1.289042e-25 1.897128e-25 1.372583e-25 1.466681e-25
2.815000e+02 1.775369e-25 1.872195e-25 1.676129e-25 2.185258e-25
2.815312e+02 1.739557e-25 1.742393e-25 2.232427e-25 1.658428e-25
2.815625e+02 1.385762e-25 1.759635e-25 1.268583e-25 1.573012e-25
2.815938e+02 1.579501e-25 1.583019e-25 1.448675e-25 1.775636e-25
2.816250e+02 1.348897e-25 2.524990e-25 1.889100e-25 1.228634e-25
2.816562e+02 1.542225e-25 1.680536e-25 1.320793e-25 1.927479e-25
2.816875e+02 1.440529e-25 1.606170e-25 1.249938e-25 1.371138e-25
2.817188e+02 1.500176e-25 2.103771e-25 1.732831e-25 1.518333e-25
2.817500e+02 1.579498e-25 1.974300e-25 2.045340e-25 1.386330e-25
2.817812e+02 1.615541e-25 2.026973e-25 1.983808e-25 1.240835e-25
2.818125e+02 1.611360e-25 1.460927e-25 1.953814e-25 1.890675e-25
2.818438e+02 1.700201e-25 2.016594e-25 1.879779e-25 1.415970e-25
2.818750e+02 2.176837e-25 1.508113e-25 1.293633e-25 1.649749e-25
2.819062e+02 1.330616e-25 1.676224e-25 1.341824e-25 1.494992e-25
2.819375e+02 1.825450e-25 1.164057e-25 1.712276e-25 1.538000e-25
2.819688e+02 1.378947e-25 1.459841e-25 1.539094e-25 1.866210e-25
2.820000e+02 1.517322e-25 1.198873e-25 1.501879e-25 1.418956e-25
2.820312e+02 1.436832e-25 1.333649e-25 1.262978e-25 1.271519e-25
2.820625e+02 1.782024e-25 1.602444e-25 1.788268e-25 1.322706e-25
2.820938e+02 2.209761e-25 1.423069e-25 1.945913e-25 2.197048e-25
2.821250e+02 1.279695e-25 1.595472e-25 1.350346e-25 1.497085e-25
2.821562e+02 1.273424e-25 1.643976e-25 1.465217e-25 1.434843e-25
2.821875e+02 1.446488e-25 1.658866e-25 1.372697e-25 1.507708e-25
2.822188e+02 1.254829e-25 1.957050e-25 1.678614e-25 1.536322e-25
2.822500e+02 1.482813e-25 2.369898e-25 1.588862e-25 1.580985e-25
2.822812e+02 1.372148e-25 1.423737e-25 1.784568e-25 1.424116e-25
2.823125e+02 1.289948e-25 1.491916e-25 1.467560e-25 2.012392e-25
2.823438e+02 1.150689e-25 1.576654e-25 1.641867e-25 1.495246e-25
2.823750e+02 1.778191e-25 1.366868e-25 2.225205e-25 1.332256e-25
2.824062e+02 1.377081e-25 1.624765e-25 1.439448e-25 1.560561e-25
2.824375e+02 1.729846e-25 1.819071e-25 1.765256e-25 1.611445e-25
2.824688e+02 1.654261e-25 2.101701e-25 1.471975e-25 1.398244e-25
2.825000e+02 1.723478e-25 1.663099e-25 1.835127e-25 1.835594e-25
2.825312e+02 1.172469e-25 1.677659e-25 1.226125e-25 2.207028e-25
2.825625e+02 1.217527e-25 1.597472e-25 1.665347e-25 1.393235e-25
2.825938e+02 1.942735e-25 1.393603e-25 1.710224e-25 2.241129e-25
2.826250e+02 1.232223e-25 1.999419e-25 1.523434e-25 1.538675e-25
2.826562e+02 1.550294e-25 1.403397e-25 1.961905e-25 1.575070e-25
2.826875e+02 1.563050e-25 1.629232e-25 1.678698e-25 1.375826e-25
2.827188e+02 1.461073e-25 1.697622e-25 1.404578e-25 1.458729e-25
2.827500e+02 1.590531e-25 2.385330e-25 1.318537e-25 2.115612e-25
2.827812e+02 1.558012e-25 1.595323e-25 1.164863e-25 1.757733e-25
2.828125e+02 1.764966e-25 2.027436e-25 1.468848e-25 1.755624e-25
2.828438e+02 1.690728e-25 1.551108e-25 1.542321e-25 2.412331e-25
2.828750e+02 1.488682e-25 1.721536e-25 1.855867e-25 2.088692e-25
2.829062e+02 1.850502e-25 1.798268e-25 1.117735e-25 1.452184e-25
2.829375e+02 2.037811e-25 1.555040e-25 2.040179e-25 1.317719e-25
2.829688e+02 1.919889e-25 1.558884e-25 1.722730e-25 1.866332e-25
2.830000e+02 1.933829e-25 1.249571e-25 1.436630e-25 1.536715e-25
2.830312e+02 1.511341e-25 1.672368e-25 1.703075e-25 1.459403e-25
2.830625e+02 1.528093e-25 1.364468e-25 1.500950e-25 1.576082e-25
2.830938e+02 1.855375e-25 1.309728e-25 2.011341e-25 1.321250e-25
2.836562e+02 1.386625e-25 2.002543e-25 1.515118e-25 1.234998e-25
2.836875e+02 1.854248e-25 1.372577e-25 1.350508e-25 1.630802e-25
2.842500e+02 1.291274e-25 1.665059e-25 2.130465e-25 1.283921e-25
2.842812e+02 1.931980e-25 1.655183e-25 1.637168e-25 1.371631e-25
2.843125e+02 1.316318e-25 2.074347e-25 2.056710e-25 2.016181e-25
2.843438e+02 1.277846e-25 1.486426e-25 1.479034e-25 2.071876e-25
2.843750e+02 1.427265e-25 2.046999e-25 1.272889e-25 1.502697e-25
2.844062e+02 1.731694e-25 1.584864e-25 1.610188e-25 1.237214e-25
2.844375e+02 1.635597e-25 1.836559e-25 1.477414e-25 1.402442e-25
2.844688e+02 1.823604e-25 1.913711e-25 1.700982e-25 1.540135e-25
2.845000e+02 1.706001e-25 1.614685e-25 1.332810e-25 1.608214e-25
2.845312e+02 1.746645e-25 1.531482e-25 1.304662e-25 1.803383e-25
2.845625e+02 1.476152e-25 1.412043e-25 1.320170e-25 1.805682e-25
2.845938e+02 1.283307e-25 1.575589e-25 1.083601e-25 1.507418e-25
2.846250e+02 1.254273e-25 1.608267e-25 1.213285e-25 1.951872e-25
2.846562e+02 1.177545e-25 1.884176e-25 1.470825e-25 1.256672e-25
2.846875e+02 1.308287e-25 1.703954e-25 1.385958e-25 1.556680e-25
2.847188e+02 1.392733e-25 1.726079e-25 1.112909e-25 1.990032e-25
2.847500e+02 2.132363e-25 1.537898e-25 1.196347e-25 1.725198e-25
2.847812e+02 1.681849e-25 1.802594e-25 1.502331e-25 1.157350e-25
2.848125e+02 1.625826e-25 1.633442e-25 1.475619e-25 1.782768e-25
2.848438e+02 1.684724e-25 1.471604e-25 1.235180e-25 1.538011e-25
2.848750e+02 1.507526e-25 1.489617e-25 1.269709e-25 1.460661e-25
2.849062e+02 1.231738e-25 1.683517e-25 1.257926e-25 1.336122e-25
2.849375e+02 1.753592e-25 1.794333e-25 1.232152e-25 1.855590e-25
2.849688e+02 1.657144e-25 1.401743e-25 1.697479e-25 1.321414e-25
2.850000e+02 1.410848e-25 1.780043e-25 1.571640e-25 1.401916e-25
2.850312e+02 1.453720e-25 1.975815e-25 1.388324e-25 2.285462e-25
2.850625e+02 1.234118e-25 2.320563e-25 1.754703e-25 1.897420e-25
2.850938e+02 1.784642e-25 1.711702e-25 1.158818e-25 1.378674e-25
2.851250e+02 1.609678e-25 1.356700e-25 1.723339e-25 1.602461e-25
2.851562e+02 1.318389e-25 1.806144e-25 1.473351e-25 1.451408e-25
2.851875e+02 1.470609e-25 1.409168e-25 1.811882e-25 1.583136e-25
2.852188e+02 1.366874e-25 1.926624e-25 1.323923e-25 1.359098e-25
2.852500e+02 1.520335e-25 1.702729e-25 1.180174e-25 1.302779e-25
2.852812e+02 1.690492e-25 1.364709e-25 1.321899e-25 1.175983e-25
2.853125e+02 1.676095e-25 1.487944e-25 1.409065e-25 1.783935e-25
2.853438e+02 1.267483e-25 1.682512e-25 1.218503e-25 2.213901e-25
2.853750e+02 1.235309e-25 2.047929e-25 1.142200e-25 2.016338e-25
2.854062e+02 1.579701e-25 1.591915e-25 1.680960e-25 1.618292e-25
2.854375e+02 1.072305e-25 2.123275e-25 1.572429e-25 1.345448e-25
2.854688e+02 1.458963e-25 2.087521e-25 2.109562e-25 1.559675e-25
2.855000e+02 1.067347e-25 2.244306e-25 1.753811e-25 1.430616e-25
2.855312e+02 1.932271e-25 1.463493e-25 1.679766e-25 1.838552e-25
2.855625e+02 1.479631e-25 1.503118e-25 1.241075e-25 1.474431e-25
2.855938e+02 1.368016e-25 1.848171e-25 1.368202e-25 2.462131e-25
2.856250e+02 1.206355e-25 1.849580e-25 1.245678e-25 1.476582e-25
2.856562e+02 1.749295e-25 1.476053e-25 1.620090e-25 1.696099e-25
2.856875e+02 1.164846e-25 1.819046e-25 1.103590e-25 1.536309e-25
2.857188e+02 1.718511e-25 1.539273e-25 1.415490e-25 1.288933e-25
2.857500e+02 1.851318e-25 1.601173e-25 1.253630e-25 2.298674e-25
2.857812e+02 1.548978e-25 1.534914e-25 1.609911e-25 2.110282e-25
2.858125e+02 1.447081e-25 1.159707e-25 1.311823e-25 1.537464e-25
2.858438e+02 1.671938e-25 1.529568e-25 1.296855e-25 1.396911e-25
2.858750e+02 1.240548e-25 1.481975e-25 1.193285e-25 1.803495e-25
2.859062e+02 1.182524e-25 1.650889e-25 1.460125e-25 1.508491e-25
2.859375e+02 1.825061e-25 1.783390e-25 1.555593e-25 1.867389e-25
2.859688e+02 1.725432e-25 1.494967e-25 1.279458e-25 1.606522e-25
2.860000e+02 1.384427e-25 1.656229e-25 1.852245e-25 1.528183e-25
2.860312e+02 1.588256e-25 1.685575e-25 1.603176e-25 1.480649e-25
2.860625e+02 1.633712e-25 1.641462e-25 1.527282e-25 2.159797e-25
2.860938e+02 1.931443e-25 1.554196e-25 1.443299e-25 2.164165e-25
2.861250e+02 1.569764e-25 1.895887e-25 1.677753e-25 1.381499e-25
2.861562e+02 1.505218e-25 1.559146e-25 1.625124e-25 1.463488e-25
2.861875e+02 1.429646e-25 1.791068e-25 1.276882e-25 1.657292e-25
2.862188e+02 1.512001e-25 1.753806e-25 1.725138e-25 1.402141e-25
2.862500e+02 1.356523e-25 2.094420e-25 1.595383e-25 1.218246e-25
2.862812e+02 1.743717e-25 1.521853e-25 1.609999e-25 1.402013e-25
2.863125e+02 1.654218e-25 1.414132e-25 1.945643e-25 1.664170e-25
2.863438e+02 1.562282e-25 1.395677e-25 1.520960e-25 1.413023e-25
2.863750e+02 1.447565e-25 1.237941e-25 1.346274e-25 1.430894e-25
2.864062e+02 1.761987e-25 1.755608e-25 1.062411e-25 1.984892e-25
2.864375e+02 1.929274e-25 1.326557e-25 1.623449e-25 1.874527e-25
2.864688e+02 1.393935e-25 1.389347e-25 1.145477e-25 1.545000e-25
2.865000e+02 1.384611e-25 1.589545e-25 1.343738e-25 1.727394e-25
2.865312e+02 1.322743e-25 1.597296e-25 1.940364e-25 1.416297e-25
2.865625e+02 1.299522e-25 1.439440e-25 1.555985e-25 1.924712e-25
2.865938e+02 2.077178e-25 1.321973e-25 1.466418e-25 1.796019e-25
2.866250e+02 1.622558e-25 1.805170e-25 1.562812e-25 2.103104e-25
2.866562e+02 1.782331e-25 1.409728e-25 1.519909e-25 1.739129e-25
2.866875e+02 1.390460e-25 1.894425e-25 2.033628e-25 1.400829e-25
2.867188e+02 1.417011e-25 2.020998e-25 1.536978e-25 1.554916e-25
2.867500e+02 1.454826e-25 1.486045e-25 1.332961e-25 1.583402e-25
2.867812e+02 1.378082e-25 1.150934e-25 1.470623e-25 1.363491e-25
2.868125e+02 1.281388e-25 1.522555e-25 1.651966e-25 1.402805e-25
2.868438e+02 1.827992e-25 1.218605e-25 1.374339e-25 1.297869e-25
2.868750e+02 1.370362e-25 1.954253e-25 1.148396e-25 2.016178e-25
2.869062e+02 1.363531e-25 1.616235e-25 2.214216e-25 1.845989e-25
2.869375e+02 1.605099e-25 2.105502e-25 1.491614e-25 1.846468e-25
2.869688e+02 1.498640e-25 1.283487e-25 1.151078e-25 1.170805e-25
2.870000e+02 1.594234e-25 1.558981e-25 2.116034e-25 1.276373e-25
2.870312e+02 1.508279e-25 1.787759e-25 1.684432e-25 1.320093e-25
2.870625e+02 1.604531e-25 1.385020e-25 1.842283e-25 1.676713e-25
2.870938e+02 1.535287e-25 2.162891e-25 1.373130e-25 1.796924e-25
2.871250e+02 2.051404e-25 1.488256e-25 1.322686e-25 1.662902e-25
2.871562e+02 1.836697e-25 1.705641e-25 1.875753e-25 1.745700e-25
2.871875e+02 1.361406e-25 1.497893e-25 2.090536e-25 1.422769e-25
2.872188e+02 9.734913e-26 2.265906e-25 1.331334e-25 1.832921e-25
2.872500e+02 1.641819e-25 1.424171e-25 1.696040e-25 1.596623e-25
2.872812e+02 1.401991e-25 1.432377e-25 1.745751e-25 1.475938e-25
2.873125e+02 1.633479e-25 1.533571e-25 1.300159e-25 1.458232e-25
2.873438e+02 1.479406e-25 1.312765e-25 1.677416e-25 1.862794e-25
2.873750e+02 1.530295e-25 1.520178e-25 2.163243e-25 2.028956e-25
2.874062e+02 2.150318e-25 1.325836e-25 2.280290e-25 1.706460e-25
2.874375e+02 1.773739e-25 1.480206e-25 1.984079e-25 1.430795e-25
2.874688e+02 1.493457e-25 1.932273e-25 2.277533e-25 1.351473e-25
2.875000e+02 1.532175e-25 1.986065e-25 1.622409e-25 2.364294e-25
2.875312e+02 1.304741e-25 1.507789e-25 1.245336e-25 1.641457e-25
2.875625e+02 1.596086e-25 1.661278e-25 1.482414e-25 1.538771e-25
2.875938e+02 1.581590e-25 1.378548e-25 1.568142e-25 1.760668e-25
2.876250e+02 1.572251e-25 1.162483e-25 1.162481e-25 1.719962e-25
2.876562e+02 1.485478e-25 1.375645e-25 1.790311e-25 1.082423e-25
2.876875e+02 1.785103e-25 1.833227e-25 1.776124e-25 1.504177e-25
2.877188e+02 1.836021e-25 2.191388e-25 2.062496e-25 1.325997e-25
2.877500e+02 1.613560e-25 1.477869e-25 1.765608e-25 1.822695e-25
2.877812e+02 1.263080e-25 1.538931e-25 1.210495e-25 1.995417e-25
2.878125e+02 1.330257e-25 2.027586e-25 1.388497e-25 1.690745e-25
2.878438e+02 1.382735e-25 1.856688e-25 2.104288e-25 1.262699e-25
2.878750e+02 1.521346e-25 1.063354e-25 1.415572e-25 1.859313e-25
2.879062e+02 1.276285e-25 1.871351e-25 1.418917e-25 1.281516e-25
2.879375e+02 1.284010e-25 1.727038e-25 1.323183e-25 2.281396e-25
2.879688e+02 1.173677e-25 2.017035e-25 1.591321e-25 1.712900e-25
2.880000e+02 1.196879e-25 1.572648e-25 1.303525e-25 1.333895e-25
2.880312e+02 1.579406e-25 1.725715e-25 2.111601e-25 1.698152e-25
2.880625e+02 1.578620e-25 1.411655e-25 1.994078e-25 1.411982e-25
2.880938e+02 1.585450e-25 1.443478e-25 1.575020e-25 1.575706e-25
2.881250e+02 1.330138e-25 1.711639e-25 1.964595e-25 1.535547e-25
2.881562e+02 1.169989e-25 1.626257e-25 1.676994e-25 1.389618e-25
2.881875e+02 1.536918e-25 1.895343e-25 1.481248e-25 2.100457e-25
2.882188e+02 1.648858e-25 1.326824e-25 1.897692e-25 1.808855e-25
2.882500e+02 1.452468e-25 1.664289e-25 1.746948e-25 1.617705e-25
2.882812e+02 1.851638e-25 1.481588e-25 1.164169e-25 1.429362e-25
2.883125e+02 2.251700e-25 1.698563e-25 1.406714e-25 1.852845e-25
2.883438e+02 1.172501e-25 2.307413e-25 1.698250e-25 1.485455e-25
2.883750e+02 1.553011e-25 1.844821e-25 1.177062e-25 1.423051e-25
2.884062e+02 1.389436e-25 1.737121e-25 1.161831e-25 2.163721e-25
2.884375e+02 1.139613e-25 1.330846e-25 1.601646e-25 1.256104e-25
2.884688e+02 1.725789e-25 1.805375e-25 1.917762e-25 2.210116e-25
2.885000e+02 2.045597e-25 1.016342e-25 1.682616e-25 1.167166e-25
2.885312e+02 1.617117e-25 1.578991e-25 1.847289e-25 1.356862e-25
2.885625e+02 1.615071e-25 1.290533e-25 1.918740e-25 1.332066e-25
2.885938e+02 2.124642e-25 1.698126e-25 1.985775e-25 1.774147e-25
2.886250e+02 1.539082e-25 1.618301e-25 2.084696e-25 1.516842e-25
2.886562e+02 1.960561e-25 1.640166e-25 2.076899e-25 1.978617e-25
2.886875e+02 1.428153e-25 1.719466e-25 1.958821e-25 1.419959e-25
2.887188e+02 1.842062e-25 1.442448e-25 1.310088e-25 1.459721e-25
2.887500e+02 2.158400e-25 1.845985e-25 1.545751e-25 1.425543e-25
2.887812e+02 1.431421e-25 2.005858e-25 1.618817e-25 1.592792e-25
2.888125e+02 1.210635e-25 1.911204e-25 1.693879e-25 1.393154e-25
2.888438e+02 1.994013e-25 1.603255e-25 1.214589e-25 1.413695e-25
2.888750e+02 1.469846e-25 1.384004e-25 1.879132e-25 1.168825e-25
2.889062e+02 1.668145e-25 2.197385e-25 1.446426e-25 1.670690e-25
2.889375e+02 1.505706e-25 1.509617e-25 1.441519e-25 1.590771e-25
2.889688e+02 1.471237e-25 1.719421e-25 1.941626e-25 1.346759e-25
2.890000e+02 1.751018e-25 1.198779e-25 1.565424e-25 1.481856e-25
2.890312e+02 1.998031e-25 1.497003e-25 1.394460e-25 1.506938e-25
2.890625e+02 1.630257e-25 1.365298e-25 1.207919e-25 1.737364e-25
2.890938e+02 1.754857e-25 1.633060e-25 1.776330e-25 1.728974e-25
2.891250e+02 1.070518e-25 2.440736e-25 1.708840e-25 1.506002e-25
2.891562e+02 1.570177e-25 1.817878e-25 2.101227e-25 1.217633e-25
2.891875e+02 2.074441e-25 1.468653e-25 1.729637e-25 1.707445e-25
2.892188e+02 1.958133e-25 1.479890e-25 1.219781e-25 2.022340e-25
2.892500e+02 1.585575e-25 1.902229e-25 1.502437e-25 2.076892e-25
2.892812e+02 1.303968e-25 1.921616e-25 1.758129e-25 1.386905e-25
2.893125e+02 1.378869e-25 1.608521e-25 1.430834e-25 1.932177e-25
2.893438e+02 1.367067e-25 1.648567e-25 1.473534e-25 1.630425e-25
2.893750e+02 1.794997e-25 1.869595e-25 2.331767e-25 1.493605e-25
2.894062e+02 1.579100e-25 1.523483e-25 1.378107e-25 1.906893e-25
2.894375e+02 1.891345e-25 1.601080e-25 1.307616e-25 2.271284e-25
2.894688e+02 1.207465e-25 1.620878e-25 1.413672e-25 1.590091e-25
2.895000e+02 1.385868e-25 1.699095e-25 1.878770e-25 1.434495e-25
2.895312e+02 1.916380e-25 1.325553e-25 1.531610e-25 1.349753e-25
2.895625e+02 1.862937e-25 1.288415e-25 1.313576e-25 1.456141e-25
2.895938e+02 1.774211e-25 1.336544e-25 1.195390e-25 1.857329e-25
2.896250e+02 2.002128e-25 1.552975e-25 1.937586e-25 2.511582e-25
2.896562e+02 1.475859e-25 1.532724e-25 1.158124e-25 1.441592e-25
2.896875e+02 1.787384e-25 1.637044e-25 1.754281e-25 1.152011e-25
2.897188e+02 2.469203e-25 1.503868e-25 1.755188e-25 1.486623e-25
2.897500e+02 1.259451e-25 2.162994e-25 1.508795e-25 1.713102e-25
2.897812e+02 2.049043e-25 1.121803e-25 1.462161e-25 1.305397e-25
2.898125e+02 1.873795e-25 1.226718e-25 1.402135e-25 1.523586e-25
2.898438e+02 1.375750e-25 1.234138e-25 1.544961e-25 1.672897e-25
2.898750e+02 1.163116e-25 1.525977e-25 1.755266e-25 1.319318e-25
2.899062e+02 1.304005e-25 1.803434e-25 1.977947e-25 1.554655e-25
2.899375e+02 1.920506e-25 1.626437e-25 2.225586e-25 1.426952e-25
2.899688e+02 1.360922e-25 1.529901e-25 1.464378e-25 1.212632e-25
2.900000e+02 1.295060e-25 1.683433e-25 1.801077e-25 1.229272e-25
2.900312e+02 1.866582e-25 1.457496e-25 1.464966e-25 1.145364e-25
2.900625e+02 1.550482e-25 1.588351e-25 1.332244e-25 1.963138e-25
2.900938e+02 1.542557e-25 1.415886e-25 1.415741e-25 1.989312e-25
2.901250e+02 1.113141e-25 1.687137e-25 1.807190e-25 1.649788e-25
2.901562e+02 1.715972e-25 1.429774e-25 2.148258e-25 1.514299e-25
2.901875e+02 2.224858e-25 1.390582e-25 1.543741e-25 1.482948e-25
2.902188e+02 1.589863e-25 1.593947e-25 1.362140e-25 1.854511e-25
2.902500e+02 1.947729e-25 1.254816e-25 1.949014e-25 1.856321e-25
2.902812e+02 1.295543e-25 1.815443e-25 1.692469e-25 1.172165e-25
2.903125e+02 1.697279e-25 1.833987e-25 2.732840e-25 1.536052e-25
2.903438e+02 1.912006e-25 1.256961e-25 1.834137e-25 1.874802e-25
2.903750e+02 1.767832e-25 1.926479e-25 1.579997e-25 1.481011e-25
2.904062e+02 1.552382e-25 1.903133e-25 1.588527e-25 1.203636e-25
2.904375e+02 1.427062e-25 2.093058e-25 1.541283e-25 1.388151e-25
2.904688e+02 1.701680e-25 1.496797e-25 1.604713e-25 1.349621e-25
2.905000e+02 1.705702e-25 1.819750e-25 1.721801e-25 1.862449e-25
2.905312e+02 1.404764e-25 1.360062e-25 1.349119e-25 2.169513e-25
2.905625e+02 1.256858e-25 1.534822e-25 1.782504e-25 1.278174e-25
2.905938e+02 1.535667e-25 1.645261e-25 1.461578e-25 1.745747e-25
2.906250e+02 1.342441e-25 1.357575e-25 1.440023e-25 1.602992e-25
2.906562e+02 1.681454e-25 1.562334e-25 1.672117e-25 1.621498e-25
2.906875e+02 1.653497e-25 1.546228e-25 1.205737e-25 1.864616e-25
2.907188e+02 2.103772e-25 1.629722e-25 1.559583e-25 1.783405e-25
2.907500e+02 1.409946e-25 1.796544e-25 1.789856e-25 1.338997e-25
2.907812e+02 1.441231e-25 1.604261e-25 1.688496e-25 1.276222e-25
2.908125e+02 1.590443e-25 1.830407e-25 1.402321e-25 1.758448e-25
2.908438e+02 1.684919e-25 1.391941e-25 1.771295e-25 2.578896e-25
2.908750e+02 1.974831e-25 1.387324e-25 1.694684e-25 1.836420e-25
2.909062e+02 1.221884e-25 1.964216e-25 1.785227e-25 1.862779e-25
2.909375e+02 1.272182e-25 1.386270e-25 1.272684e-25 1.841357e-25
2.909688e+02 1.795905e-25 1.147542e-25 1.871488e-25 1.521723e-25
2.910000e+02 1.726105e-25 1.443236e-25 1.615550e-25 1.202091e-25
2.910312e+02 1.948506e-25 1.352034e-25 1.195311e-25 1.418820e-25
2.910625e+02 1.379370e-25 2.190417e-25 1.934341e-25 1.917068e-25
2.910938e+02 1.545379e-25 1.855423e-25 1.470846e-25 1.574647e-25
2.911250e+02 1.563082e-25 1.375866e-25 1.314355e-25 1.662968e-25
2.911562e+02 1.520844e-25 1.677455e-25 1.314254e-25 1.896906e-25
2.911875e+02 1.508376e-25 1.627734e-25 1.324784e-25 2.352243e-25
2.912188e+02 1.488362e-25 2.047983e-25 2.083225e-25 1.555597e-25
2.912500e+02 1.227336e-25 2.190388e-25 1.475069e-25 2.018856e-25
2.912812e+02 1.435925e-25 1.717045e-25 1.732238e-25 1.520716e-25
2.913125e+02 1.182877e-25 2.253015e-25 1.616498e-25 2.265370e-25
2.913438e+02 1.426613e-25 1.995928e-25 1.931698e-25 1.677356e-25
2.913750e+02 1.708209e-25 1.416126e-25 1.181765e-25 1.564915e-25
2.914062e+02 1.481176e-25 1.197587e-25 1.688497e-25 2.019876e-25
2.914375e+02 1.444887e-25 1.501975e-25 1.584550e-25 1.308197e-25
2.914688e+02 1.503410e-25 1.702853e-25 1.263635e-25 1.603793e-25
2.915000e+02 1.334209e-25 1.934019e-25 1.192235e-25 1.866791e-25
2.915312e+02 1.589809e-25 2.219761e-25 1.376301e-25 1.849041e-25
2.915625e+02 1.525302e-25 1.931678e-25 1.433070e-25 1.447879e-25
2.915938e+02 1.551619e-25 1.387708e-25 1.283609e-25 1.329533e-25
2.916250e+02 1.890174e-25 1.386741e-25 1.155043e-25 1.652192e-25
2.916562e+02 1.431534e-25 1.263471e-25 1.588272e-25 1.145726e-25
2.916875e+02 1.643727e-25 1.438661e-25 1.237413e-25 1.166351e-25
2.917188e+02 1.466559e-25 1.426732e-25 1.453977e-25 1.455940e-25
2.917500e+02 1.755994e-25 1.744215e-25 1.898063e-25 1.332745e-25
2.917812e+02 1.225980e-25 1.421193e-25 1.883087e-25 1.693415e-25
2.918125e+02 1.215552e-25 1.872087e-25 1.743025e-25 1.642610e-25
2.918438e+02 1.983133e-25 1.393294e-25 1.634764e-25 2.149394e-25
2.918750e+02 1.178995e-25 1.703282e-25 1.438852e-25 1.912571e-25
2.919062e+02 1.576715e-25 1.741161e-25 1.692803e-25 1.978817e-25
2.919375e+02 1.326970e-25 1.548032e-25 1.863019e-25 1.978895e-25
2.919688e+02 1.707629e-25 1.314280e-25 1.571295e-25 1.822740e-25
2.920000e+02 1.885131e-25 1.138636e-25 1.390627e-25 1.464180e-25
2.920312e+02 1.225785e-25 2.044299e-25 1.261947e-25 1.774798e-25
2.920625e+02 1.701063e-25 1.661407e-25 2.134265e-25 1.068609e-25
2.920938e+02 1.552098e-25 2.234832e-25 1.629236e-25 1.489519e-25
2.921250e+02 1.804916e-25 1.418338e-25 1.468484e-25 1.546650e-25
2.921562e+02 1.516832e-25 1.430156e-25 1.422061e-25 1.307502e-25
2.921875e+02 1.179559e-25 2.358857e-25 1.761501e-25 1.285352e-25
2.922188e+02 1.420123e-25 1.232006e-25 1.336639e-25 1.731739e-25
2.922500e+02 1.547395e-25 1.821684e-25 1.073265e-25 1.519222e-25
2.922812e+02 1.169864e-25 1.971198e-25 1.749108e-25 1.267494e-25
2.923125e+02 1.233250e-25 1.131284e-25 2.078836e-25 1.838487e-25
2.923438e+02 1.697737e-25 1.485489e-25 1.663905e-25 2.133543e-25
2.923750e+02 1.627710e-25 1.421917e-25 2.028955e-25 1.701718e-25
2.924062e+02 2.105256e-25 1.068423e-25 1.448475e-25 1.583150e-25
2.924375e+02 1.706881e-25 1.507918e-25 1.188704e-25 2.142161e-25
2.924688e+02 1.329075e-25 1.441347e-25 1.859025e-25 1.781834e-25
2.925000e+02 1.954085e-25 1.326603e-25 1.221572e-25 1.918235e-25
2.925312e+02 1.827750e-25 2.282809e-25 1.556951e-25 1.450835e-25
2.925625e+02 1.493257e-25 1.991367e-25 1.483391e-25 1.334374e-25
2.925938e+02 2.113481e-25 1.360097e-25 1.765377e-25 1.257974e-25
2.926250e+02 1.465007e-25 1.823055e-25 1.564259e-25 1.731249e-25
2.926562e+02 1.605884e-25 1.409455e-25 1.614878e-25 2.459379e-25
2.926875e+02 1.617972e-25 1.380468e-25 1.666706e-25 1.821332e-25
2.927188e+02 1.555041e-25 1.345258e-25 1.146234e-25 1.981037e-25
2.927500e+02 1.787821e-25 2.075907e-25 2.169223e-25 1.357232e-25
2.927812e+02 1.698479e-25 1.855725e-25 1.734020e-25 1.380695e-25
2.928125e+02 1.589110e-25 2.001592e-25 1.281175e-25 1.607564e-25
2.928438e+02 1.324140e-25 1.560412e-25 1.341597e-25 1.954384e-25
2.928750e+02 1.817241e-25 1.606589e-25 1.307679e-25 1.786593e-25
2.929062e+02 1.277819e-25 1.518918e-25 1.480633e-25 1.498926e-25
2.929375e+02 1.339580e-25 1.613695e-25 1.577541e-25 1.830276e-25
2.929688e+02 1.415248e-25 1.447065e-25 1.323283e-25 1.574500e-25
2.930000e+02 1.923448e-25 1.281088e-25 1.881990e-25 1.926085e-25
2.930312e+02 1.470267e-25 1.460960e-25 1.647491e-25 1.243506e-25
2.930625e+02 1.121318e-25 2.370203e-25 1.661804e-25 1.587645e-25
2.930938e+02 1.223548e-25 1.384769e-25 1.789791e-25 2.255959e-25
2.931250e+02 1.444029e-25 1.508463e-25 1.522159e-25 1.935740e-25
2.931562e+02 1.792763e-25 1.472891e-25 1.582677e-25 1.927943e-25
2.931875e+02 1.493838e-25 1.551690e-25 1.961705e-25 1.563308e-25
2.932188e+02 1.404182e-25 2.058090e-25 1.426977e-25 1.257701e-25
2.932500e+02 1.223248e-25 1.721536e-25 1.861412e-25 1.379077e-25
2.932812e+02 1.494568e-25 1.757055e-25 1.630487e-25 1.177839e-25
2.933125e+02 1.868970e-25 1.354359e-25 1.296591e-25 1.430738e-25
2.933438e+02 1.180393e-25 1.713152e-25 1.161731e-25 2.047434e-25
2.933750e+02 1.519071e-25 1.219017e-25 1.612907e-25 1.653853e-25
2.934062e+02 1.357314e-25 1.372593e-25 2.038743e-25 1.608403e-25
2.934375e+02 1.488595e-25 1.360459e-25 1.970762e-25 1.384841e-25
2.934688e+02 1.415762e-25 1.571954e-25 2.154430e-25 1.319841e-25
2.935000e+02 1.482704e-25 1.843697e-25 1.210415e-25 1.386972e-25
2.935312e+02 1.663606e-25 1.763137e-25 1.698916e-25 1.562716e-25
2.935625e+02 1.824653e-25 1.846356e-25 1.383577e-25 1.451725e-25
2.935938e+02 1.668048e-25 1.254090e-25 1.387062e-25 1.524580e-25
2.936250e+02 1.461864e-25 2.192769e-25 1.205015e-25 1.942899e-25
2.936562e+02 1.464845e-25 1.785953e-25 1.727838e-25 1.329385e-25
2.936875e+02 1.616887e-25 1.296770e-25 1.271855e-25 1.315227e-25
2.937188e+02 1.410483e-25 1.868859e-25 1.309117e-25 1.794803e-25
2.937500e+02 1.319067e-25 1.407195e-25 1.385039e-25 1.704101e-25
2.937812e+02 1.491128e-25 1.408472e-25 1.648326e-25 2.136475e-25
2.938125e+02 1.460264e-25 1.818468e-25 1.258545e-25 1.861765e-25
2.938438e+02 1.302825e-25 1.749207e-25 1.278141e-25 1.607452e-25
2.938750e+02 1.487557e-25 1.335740e-25 1.329110e-25 1.753453e-25
2.939062e+02 1.495636e-25 1.819430e-25 1.651849e-25 1.769298e-25
2.939375e+02 1.640177e-25 1.849218e-25 1.226747e-25 1.366776e-25
2.939688e+02 1.521735e-25 1.683494e-25 1.119477e-25 1.974274e-25
2.940000e+02 1.857100e-25 1.586329e-25 1.239257e-25 1.791831e-25
2.940312e+02 1.250129e-25 1.701697e-25 1.777302e-25 1.246029e-25
2.940625e+02 1.657798e-25 1.394400e-25 1.183059e-25 1.895530e-25
2.940938e+02 1.598614e-25 1.624909e-25 1.028153e-25 1.678144e-25
2.941250e+02 1.848188e-25 1.605851e-25 1.541821e-25 1.593958e-25
2.941562e+02 1.572331e-25 1.777034e-25 2.018744e-25 1.478002e-25
2.941875e+02 1.337168e-25 1.681820e-25 1.627307e-25 1.467711e-25
2.942188e+02 1.789669e-25 1.478316e-25 1.410602e-25 1.357822e-25
2.942500e+02 1.045765e-25 1.285807e-25 1.595138e-25 1.677999e-25
2.942812e+02 1.480465e-25 1.467067e-25 1.358571e-25 1.588287e-25
2.943125e+02 1.264092e-25 1.981262e-25 1.470183e-25 2.335319e-25
2.943438e+02 1.568604e-25 1.711683e-25 1.988547e-25 1.206889e-25
2.943750e+02 1.239800e-25 1.582049e-25 1.241142e-25 1.226850e-25
2.944062e+02 1.072629e-25 2.276950e-25 2.072973e-25 2.130609e-25
2.944375e+02 1.478220e-25 1.548122e-25 1.679419e-25 1.703919e-25
2.944688e+02 1.528127e-25 1.404351e-25 1.322833e-25 1.625717e-25
2.945000e+02 1.341198e-25 1.577540e-25 1.672104e-25 1.843769e-25
2.945312e+02 1.106765e-25 1.301252e-25 1.486103e-25 1.605596e-25
2.945625e+02 1.463640e-25 1.484056e-25 2.092173e-25 1.192802e-25
2.945938e+02 1.353182e-25 2.472955e-25 1.861289e-25 1.341314e-25
2.946250e+02 1.373081e-25 1.491613e-25 1.445733e-25 1.368487e-25
2.946562e+02 1.873251e-25 1.543211e-25 1.184309e-25 1.899563e-25
2.946875e+02 2.073141e-25 1.885887e-25 1.201652e-25 1.601783e-25
2.947188e+02 1.380630e-25 1.352461e-25 1.558712e-25 1.275358e-25
2.947500e+02 1.448244e-25 1.906684e-25 1.291663e-25 1.241971e-25
2.947812e+02 1.581562e-25 1.359935e-25 2.033800e-25 1.533274e-25
2.948125e+02 2.006101e-25 1.977839e-25 1.873907e-25 1.539032e-25
2.948438e+02 1.331048e-25 1.436373e-25 1.270228e-25 2.070490e-25
2.948750e+02 1.146299e-25 2.234843e-25 1.969518e-25 1.804489e-25
2.949062e+02 1.516533e-25 1.298927e-25 2.069918e-25 1.420323e-25
2.949375e+02 1.703340e-25 1.797849e-25 2.070019e-25 2.051847e-25
2.949688e+02 1.518962e-25 1.665673e-25 1.935081e-25 2.006572e-25
2.950000e+02 1.517444e-25 1.414156e-25 1.264724e-25 1.052139e-25
2.950312e+02 1.523946e-25 1.644032e-25 2.319495e-25 1.905312e-25
2.950625e+02 1.535103e-25 1.510927e-25 1.288775e-25 1.836674e-25
2.950938e+02 1.436419e-25 1.704961e-25 1.250322e-25 1.672535e-25
2.951250e+02 1.081932e-25 1.791709e-25 1.074989e-25 1.443701e-25
2.951562e+02 1.288192e-25 2.031971e-25 1.110438e-25 1.607303e-25
2.951875e+02 1.670199e-25 1.293852e-25 1.345517e-25 1.712819e-25
2.952188e+02 1.740104e-25 1.614534e-25 1.435779e-25 1.781450e-25
2.952500e+02 1.181841e-25 2.556510e-25 1.510912e-25 1.328835e-25
2.952812e+02 1.373001e-25 1.927454e-25 1.585551e-25 1.554645e-25
2.953125e+02 1.867678e-25 1.473901e-25 1.486819e-25 1.694135e-25
2.953438e+02 1.609269e-25 1.439472e-25 1.815354e-25 2.025656e-25
2.953750e+02 1.792058e-25 2.191377e-25 1.414762e-25 1.363960e-25
2.954062e+02 1.806875e-25 1.686276e-25 1.847557e-25 1.724475e-25
2.954375e+02 1.500730e-25 1.426578e-25 1.004580e-25 1.441833e-25
2.954688e+02 1.552751e-25 1.572066e-25 1.467733e-25 1.599840e-25
2.955000e+02 1.487550e-25 1.960327e-25 1.270269e-25 2.283375e-25
2.955312e+02 1.334029e-25 1.363437e-25 1.496656e-25 1.881879e-25
2.955625e+02 1.593896e-25 1.651596e-25 1.124069e-25 1.177730e-25
2.955938e+02 1.858282e-25 1.758493e-25 1.679688e-25 1.451048e-25
2.956250e+02 1.652736e-25 1.534281e-25 1.660146e-25 1.505038e-25
2.956562e+02 1.411752e-25 1.597978e-25 1.940598e-25 1.560453e-25
2.956875e+02 1.377607e-25 1.403971e-25 1.131269e-25 1.398743e-25
2.957188e+02 1.456435e-25 1.450707e-25 1.974850e-25 1.328175e-25
2.957500e+02 1.478119e-25 1.482801e-25 1.105937e-25 1.873525e-25
2.957812e+02 1.482816e-25 1.611570e-25 1.432065e-25 1.137674e-25
2.958125e+02 1.286291e-25 1.330601e-25 1.409577e-25 1.706026e-25
2.958438e+02 1.737569e-25 1.573118e-25 1.276680e-25 1.754129e-25
2.958750e+02 1.332084e-25 1.268861e-25 1.458059e-25 1.588973e-25
2.959062e+02 1.667233e-25 2.041292e-25 1.675636e-25 1.481985e-25
2.959375e+02 1.462773e-25 1.829804e-25 1.857944e-25 1.414303e-25
2.959688e+02 1.950581e-25 1.658763e-25 1.579371e-25 1.362166e-25
2.960000e+02 1.955547e-25 1.182594e-25 1.450498e-25 1.571818e-25
2.960312e+02 1.661782e-25 1.179953e-25 1.685420e-25 1.270207e-25
2.960625e+02 1.239933e-25 1.294946e-25 1.787483e-25 1.213555e-25
2.960938e+02 1.228449e-25 1.521632e-25 1.434393e-25 1.864726e-25
2.961250e+02 1.439399e-25 1.346241e-25 1.236571e-25 1.716149e-25
2.961562e+02 1.742444e-25 1.342602e-25 1.983715e-25 1.433709e-25
2.961875e+02 2.019976e-25 1.073799e-25 1.179507e-25 2.362998e-25
2.962188e+02 2.018005e-25 1.597959e-25 1.157005e-25 1.323384e-25
2.962500e+02 1.521199e-25 2.082310e-25 1.757415e-25 1.848492e-25
2.962812e+02 1.237941e-25 1.390735e-25 1.661732e-25 1.688333e-25
2.963125e+02 1.595939e-25 1.652589e-25 1.449988e-25 1.848177e-25
2.963438e+02 1.321609e-25 1.636501e-25 2.436710e-25 1.575913e-25
2.963750e+02 1.469647e-25 1.421929e-25 2.208544e-25 1.705913e-25
2.964062e+02 2.092474e-25 1.071858e-25 1.903755e-25 2.057295e-25
2.964375e+02 1.516831e-25 1.754955e-25 1.194707e-25 1.555166e-25
2.964688e+02 1.746907e-25 1.851266e-25 1.439019e-25 1.197110e-25
2.965000e+02 1.296866e-25 1.659605e-25 1.234262e-25 1.790270e-25
2.965312e+02 1.514768e-25 1.416805e-25 1.209138e-25 1.599969e-25
2.965625e+02 1.304774e-25 1.551125e-25 1.835366e-25 1.938330e-25
2.965938e+02 1.177658e-25 1.759113e-25 1.506947e-25 1.563839e-25
2.966250e+02 1.431868e-25 1.466020e-25 1.625499e-25 1.678889e-25
2.966562e+02 1.284566e-25 2.276877e-25 1.433072e-25 1.946201e-25
2.966875e+02 1.599257e-25 1.496235e-25 1.326589e-25 2.551180e-25
2.967188e+02 1.445504e-25 1.790453e-25 1.717993e-25 1.562458e-25
2.967500e+02 1.766861e-25 1.693805e-25 1.344080e-25 1.677883e-25
2.967812e+02 1.735888e-25 1.901450e-25 2.087354e-25 1.139617e-25
2.968125e+02 1.673395e-25 1.815580e-25 1.639800e-25 1.305723e-25
2.968438e+02 1.117638e-25 1.497440e-25 1.476238e-25 1.394534e-25
2.968750e+02 1.376044e-25 1.872507e-25 1.708107e-25 1.427573e-25
2.969062e+02 1.353003e-25 1.773698e-25 1.477460e-25 1.593877e-25
2.969375e+02 1.419993e-25 1.611821e-25 1.658583e-25 1.205469e-25
2.969688e+02 1.840021e-25 1.573346e-25 1.280163e-25 1.527366e-25
2.970000e+02 1.727060e-25 1.514280e-25 2.015735e-25 1.377330e-25
2.970312e+02 1.294061e-25 1.491805e-25 1.545594e-25 1.901148e-25
2.970625e+02 1.388846e-25 1.865131e-25 1.550196e-25 1.922773e-25
2.970938e+02 1.630724e-25 1.828629e-25 1.546851e-25 1.504386e-25
2.971250e+02 1.520671e-25 1.489098e-25 1.281684e-25 1.064616e-25
2.971562e+02 1.856311e-25 1.438440e-25 1.813580e-25 1.393409e-25
2.971875e+02 1.220749e-25 1.711099e-25 1.928398e-25 1.820767e-25
2.972188e+02 1.517916e-25 2.307599e-25 1.689343e-25 1.426510e-25
2.972500e+02 1.215764e-25 2.136753e-25 1.458075e-25 1.700566e-25
2.972812e+02 1.478915e-25 1.232084e-25 1.333702e-25 2.168841e-25
2.973125e+02 1.608837e-25 1.503110e-25 1.559402e-25 1.322716e-25
2.973438e+02 1.891984e-25 1.691282e-25 1.363180e-25 2.040337e-25
2.973750e+02 1.824442e-25 1.534867e-25 1.637761e-25 1.677935e-25
2.974062e+02 1.485962e-25 1.620392e-25 1.669493e-25 1.424461e-25
2.974375e+02 1.665634e-25 1.484316e-25 1.299745e-25 1.381943e-25
2.974688e+02 1.242780e-25 1.287207e-25 1.266926e-25 1.768898e-25
2.975000e+02 1.399088e-25 1.672248e-25 1.857658e-25 1.693377e-25
2.975312e+02 1.349251e-25 1.920848e-25 1.427886e-25 1.622281e-25
2.975625e+02 1.706352e-25 2.256154e-25 1.270122e-25 9.964362e-26
2.975938e+02 1.695894e-25 1.951472e-25 1.550181e-25 1.283769e-25
2.976250e+02 1.310579e-25 2.273833e-25 1.605306e-25 1.214977e-25
2.976562e+02 1.342477e-25 2.046142e-25 1.706452e-25 1.457455e-25
2.976875e+02 1.531225e-25 1.265574e-25 1.926308e-25 1.546075e-25
2.977188e+02 1.513234e-25 1.221067e-25 1.219303e-25 1.810160e-25
2.977500e+02 1.700931e-25 2.328131e-25 1.638787e-25 1.678027e-25
2.977812e+02 1.506576e-25 1.160927e-25 1.919179e-25 1.621703e-25
2.978125e+02 1.224864e-25 1.881266e-25 1.514582e-25 1.988412e-25
2.978438e+02 1.466656e-25 1.588968e-25 1.376311e-25 2.266528e-25
2.978750e+02 1.229753e-25 1.723359e-25 1.373469e-25 2.156434e-25
2.979062e+02 1.802997e-25 1.267513e-25 1.233442e-25 1.580279e-25
2.979375e+02 1.699997e-25 1.679100e-25 1.416086e-25 1.066552e-25
2.979688e+02 1.509036e-25 1.676724e-25 1.222072e-25 1.414421e-25
2.980000e+02 1.778511e-25 1.732451e-25 1.435685e-25 1.190065e-25
2.980312e+02 1.410799e-25 1.652290e-25 1.273995e-25 1.889217e-25
2.980625e+02 1.641899e-25 1.192569e-25 1.194269e-25 1.742261e-25
2.980938e+02 2.053701e-25 1.232159e-25 1.690817e-25 1.671806e-25
2.981250e+02 1.570972e-25 1.323596e-25 1.265538e-25 1.749083e-25
2.981562e+02 1.463689e-25 1.572900e-25 1.891779e-25 1.337369e-25
2.981875e+02 1.738948e-25 1.502000e-25 1.277752e-25 1.401370e-25
2.982188e+02 1.641145e-25 1.413089e-25 1.285942e-25 1.805649e-25
2.982500e+02 1.351886e-25 1.837974e-25 1.484131e-25 1.657690e-25
2.982812e+02 1.394817e-25 1.494945e-25 1.652083e-25 1.191656e-25
2.983125e+02 2.156143e-25 1.539683e-25 1.927765e-25 1.139625e-25
2.983438e+02 1.252002e-25 1.556076e-25 1.707869e-25 1.672156e-25
2.983750e+02 1.538608e-25 1.497761e-25 1.622522e-25 1.461470e-25
2.984062e+02 2.002044e-25 1.615174e-25 2.028265e-25 1.419068e-25
2.984375e+02 1.628131e-25 1.682341e-25 1.950290e-25 1.576037e-25
2.984688e+02 1.373106e-25 1.235722e-25 1.389637e-25 1.358692e-25
2.985000e+02 1.377786e-25 1.495822e-25 2.253140e-25 1.747420e-25
2.985312e+02 1.672059e-25 1.235694e-25 1.299778e-25 1.177417e-25
2.985625e+02 1.283485e-25 1.729622e-25 1.277158e-25 2.102089e-25
2.985938e+02 1.137324e-25 1.814884e-25 1.223246e-25 1.556864e-25
2.986250e+02 1.637279e-25 1.290142e-25 1.505555e-25 1.405311e-25
2.986562e+02 1.544068e-25 1.586669e-25 1.814469e-25 1.338088e-25
2.986875e+02 2.012943e-25 1.974582e-25 2.148198e-25 1.188988e-25
2.987188e+02 2.017359e-25 1.186321e-25 1.362726e-25 1.836071e-25
2.987500e+02 1.225996e-25 2.416125e-25 1.772650e-25 1.907357e-25
2.987812e+02 1.308452e-25 1.319940e-25 1.842937e-25 2.148759e-25
2.988125e+02 1.446948e-25 1.674886e-25 1.549091e-25 1.943197e-25
2.988438e+02 1.688556e-25 1.338753e-25 1.449348e-25 1.543288e-25
2.988750e+02 1.178738e-25 2.001484e-25 2.322903e-25 1.862361e-25
2.989062e+02 1.480317e-25 1.301922e-25 1.566203e-25 1.754948e-25
2.989375e+02 1.204797e-25 1.554244e-25 1.649666e-25 1.735734e-25
2.989688e+02 1.700128e-25 1.505035e-25 1.642261e-25 1.562128e-25
3.003438e+02 1.258505e-25 1.524533e-25 1.359970e-25 1.839932e-25
3.003750e+02 1.607506e-25 1.852944e-25 1.850686e-25 1.360656e-25
3.004062e+02 1.044216e-25 1.504340e-25 1.227446e-25 1.752568e-25
3.004375e+02 2.201740e-25 1.356166e-25 1.336688e-25 1.219005e-25
3.004688e+02 1.194041e-25 1.590495e-25 1.692456e-25 1.923540e-25
3.005000e+02 1.311224e-25 1.817606e-25 1.706744e-25 1.718854e-25
3.005312e+02 1.052401e-25 1.711302e-25 1.379649e-25 1.822742e-25
3.005625e+02 1.615028e-25 1.607467e-25 1.240109e-25 2.063948e-25
3.005938e+02 2.474876e-25 1.636140e-25 1.314086e-25 1.065115e-25
3.006250e+02 1.626511e-25 1.264560e-25 2.168515e-25 1.166752e-25
3.006562e+02 1.284100e-25 1.375421e-25 1.492280e-25 1.902481e-25
3.006875e+02 2.047224e-25 1.462289e-25 1.551129e-25 1.156529e-25
3.007188e+02 1.016647e-25 1.569877e-25 1.652270e-25 1.462285e-25
3.007500e+02 1.660596e-25 1.677088e-25 1.341323e-25 1.321689e-25
3.007812e+02 1.239066e-25 1.516187e-25 1.649563e-25 2.056721e-25
3.008125e+02 1.200606e-25 1.786494e-25 1.518075e-25 1.455478e-25
3.008438e+02 1.551800e-25 1.659750e-25 1.920415e-25 1.469636e-25
3.008750e+02 1.414509e-25 1.558678e-25 1.561767e-25 1.339341e-25
3.009062e+02 1.620300e-25 1.764037e-25 1.437568e-25 2.006835e-25
3.009375e+02 1.694021e-25 1.452097e-25 2.166130e-25 1.278105e-25
3.009688e+02 1.676466e-25 1.534160e-25 1.103156e-25 1.468895e-25
3.010000e+02 1.301584e-25 1.701227e-25 1.813562e-25 1.479651e-25
3.010312e+02 1.559562e-25 1.663880e-25 1.703556e-25 1.583540e-25
3.010625e+02 1.383866e-25 1.749004e-25 1.698528e-25 1.780354e-25
3.010938e+02 1.461704e-25 2.200216e-25 1.218765e-25 1.835185e-25
3.011250e+02 1.522531e-25 1.748078e-25 1.754072e-25 1.700076e-25
3.011562e+02 1.854205e-25 1.412288e-25 1.308535e-25 1.766791e-25
3.011875e+02 2.010560e-25 1.487156e-25 1.425902e-25 1.755307e-25
3.012188e+02 1.567503e-25 1.779757e-25 1.470568e-25 1.414933e-25
3.012500e+02 1.563901e-25 1.369033e-25 1.794196e-25 1.756677e-25
3.012812e+02 1.345917e-25 1.469749e-25 1.945061e-25 1.341803e-25
3.013125e+02 1.505545e-25 1.400165e-25 1.620493e-25 1.885188e-25
3.013438e+02 1.199852e-25 1.778768e-25 1.317763e-25 1.895900e-25
3.013750e+02 1.381668e-25 1.515776e-25 1.376665e-25 1.560453e-25
3.014062e+02 1.216138e-25 1.624208e-25 1.376462e-25 1.255999e-25
3.014375e+02 1.722852e-25 1.686661e-25 1.411735e-25 1.598279e-25
3.014688e+02 2.286395e-25 1.282153e-25 1.172287e-25 1.697750e-25
3.015000e+02 1.418972e-25 1.514793e-25 1.682406e-25 2.153830e-25
3.015312e+02 1.705198e-25 2.221537e-25 2.032231e-25 1.848068e-25
3.015625e+02 1.657357e-25 2.038358e-25 2.093312e-25 1.682889e-25
3.015938e+02 1.293908e-25 1.925043e-25 1.226055e-25 1.551376e-25
3.016250e+02 1.325404e-25 1.319335e-25 1.169024e-25 2.019400e-25
3.016562e+02 1.682684e-25 2.155140e-25 1.496121e-25 1.417315e-25
3.036562e+02 1.499142e-25 1.474580e-25 1.571710e-25 2.119398e-25
3.036875e+02 1.484327e-25 1.430227e-25 1.496988e-25 2.098908e-25
3.037188e+02 1.429574e-25 1.462847e-25 2.100129e-25 2.007200e-25
3.037500e+02 1.255013e-25 1.814468e-25 1.298405e-25 2.273026e-25
3.037812e+02 1.354037e-25 1.940488e-25 1.639251e-25 2.146702e-25
3.038125e+02 1.574082e-25 1.350472e-25 1.221338e-25 1.428509e-25
3.038438e+02 1.433053e-25 1.771641e-25 1.580393e-25 1.848868e-25
3.038750e+02 1.195273e-25 2.216013e-25 1.742103e-25 1.281364e-25
3.039062e+02 1.283151e-25 1.388476e-25 1.481012e-25 1.785091e-25
3.039375e+02 1.736583e-25 2.076556e-25 1.742561e-25 2.171780e-25
3.039688e+02 1.568589e-25 1.972051e-25 1.440577e-25 1.941542e-25
3.040000e+02 1.587363e-25 1.583338e-25 1.095333e-25 1.891483e-25
3.040312e+02 2.038224e-25 1.267792e-25 1.346988e-25 1.606097e-25
3.040625e+02 2.059110e-25 1.415453e-25 1.377522e-25 1.410936e-25
3.040938e+02 1.865312e-25 1.694401e-25 1.380150e-25 2.270237e-25
3.041250e+02 1.468613e-25 1.907590e-25 1.611813e-25 2.213643e-25
3.041562e+02 1.551904e-25 1.368569e-25 1.501065e-25 1.485025e-25
3.041875e+02 1.151784e-25 1.680667e-25 1.496368e-25 1.586722e-25
3.042188e+02 1.590900e-25 2.142186e-25 1.307450e-25 1.604512e-25
3.042500e+02 2.046953e-25 1.763259e-25 1.659088e-25 2.606959e-25
3.042812e+02 1.822660e-25 1.976872e-25 1.432544e-25 1.633214e-25
3.043125e+02 1.500297e-25 1.825112e-25 1.818451e-25 1.566593e-25
3.043438e+02 2.017534e-25 1.495250e-25 1.218557e-25 1.775446e-25
3.043750e+02 1.610085e-25 1.236530e-25 1.678886e-25 1.685715e-25
3.044062e+02 1.255064e-25 2.032738e-25 1.794940e-25 1.440958e-25
3.044375e+02 1.444448e-25 1.516324e-25 1.557626e-25 2.199010e-25
3.044688e+02 1.516417e-25 1.456405e-25 1.483151e-25 1.467027e-25
3.045000e+02 1.295224e-25 1.551403e-25 1.465163e-25 1.695573e-25
3.045312e+02 1.303268e-25 2.401184e-25 1.285891e-25 1.845825e-25
3.045625e+02 1.398983e-25 1.970194e-25 1.526814e-25 1.480571e-25
3.045938e+02 1.296048e-25 1.991379e-25 2.202206e-25 1.250384e-25
3.046250e+02 1.612439e-25 1.655452e-25 1.985112e-25 1.402047e-25
3.046562e+02 1.754166e-25 1.589691e-25 2.031337e-25 1.778620e-25
3.046875e+02 1.579406e-25 1.566360e-25 1.722713e-25 1.598134e-25
3.047188e+02 1.687189e-25 1.701707e-25 1.064824e-25 1.581898e-25
3.047500e+02 2.114164e-25 1.572205e-25 1.291763e-25 1.724953e-25
3.047812e+02 1.884071e-25 1.699905e-25 2.030478e-25 1.542636e-25
3.048125e+02 1.574066e-25 1.773123e-25 1.603521e-25 1.410072e-25
3.048438e+02 1.527381e-25 1.615945e-25 1.726348e-25 1.609588e-25
3.048750e+02 1.634173e-25 1.766938e-25 2.194864e-25 1.305749e-25
3.049062e+02 1.219253e-25 1.491245e-25 1.699964e-25 1.539150e-25
3.049375e+02 1.702665e-25 1.828248e-25 1.809883e-25 1.566254e-25
3.049688e+02 1.791572e-25 1.500142e-25 1.249924e-25 1.805302e-25
3.050000e+02 1.610036e-25 1.413408e-25 1.563604e-25 1.270825e-25
3.050312e+02 2.008296e-25 1.991163e-25 1.390953e-25 1.521359e-25
3.050625e+02 1.495915e-25 1.535906e-25 1.466935e-25 1.581828e-25
3.050938e+02 1.214873e-25 1.643598e-25 1.329454e-25 1.547786e-25
3.051250e+02 2.309319e-25 1.513515e-25 1.870744e-25 1.508252e-25
3.051562e+02 1.393436e-25 2.256549e-25 1.803885e-25 1.657434e-25
3.051875e+02 1.595403e-25 1.443319e-25 1.858006e-25 1.585320e-25
3.052188e+02 1.600546e-25 1.990591e-25 1.529570e-25 1.630410e-25
3.052500e+02 1.322331e-25 1.626922e-25 1.673532e-25 1.086972e-25
3.052812e+02 1.366356e-25 1.575027e-25 1.767702e-25 1.603230e-25
3.053125e+02 1.485363e-25 1.615305e-25 1.709526e-25 2.059701e-25
3.053438e+02 1.616626e-25 1.622110e-25 2.308144e-25 1.366530e-25
3.053750e+02 1.739826e-25 1.677592e-25 1.930627e-25 1.719677e-25
3.054062e+02 2.038052e-25 1.415055e-25 1.447557e-25 1.401662e-25
3.054375e+02 1.538142e-25 1.430108e-25 1.518671e-25 1.919701e-25
3.054688e+02 1.785452e-25 1.343289e-25 1.287262e-25 1.583349e-25
3.055000e+02 1.369566e-25 1.311059e-25 1.750205e-25 1.819117e-25
3.055312e+02 1.631883e-25 1.563187e-25 1.382483e-25 1.734749e-25
3.055625e+02 1.025260e-25 1.170693e-25 2.298807e-25 2.131445e-25
3.055938e+02 1.326956e-25 1.599926e-25 1.609451e-25 1.717214e-25
3.056250e+02 1.400050e-25 1.728319e-25 1.747526e-25 2.366666e-25
3.056562e+02 1.675817e-25 1.933892e-25 1.769507e-25 1.539860e-25
3.056875e+02 1.821573e-25 1.307967e-25 1.583436e-25 1.342586e-25
3.057188e+02 1.809222e-25 1.519120e-25 1.596894e-25 2.063784e-25
3.057500e+02 1.572458e-25 1.582607e-25 1.334555e-25 2.037555e-25
3.057812e+02 1.163798e-25 2.208813e-25 1.511041e-25 1.626251e-25
3.058125e+02 1.736158e-25 1.497657e-25 1.738287e-25 1.509674e-25
3.058438e+02 1.627970e-25 1.447516e-25 2.174915e-25 1.197640e-25
3.065312e+02 1.511279e-25 1.555355e-25 1.681553e-25 1.678479e-25
3.065625e+02 1.576870e-25 1.736337e-25 1.694410e-25 2.552702e-25
3.065938e+02 1.554193e-25 1.947754e-25 1.872020e-25 2.267464e-25
3.066250e+02 1.287318e-25 1.840762e-25 1.961438e-25 1.571840e-25
3.066562e+02 1.179142e-25 1.713954e-25 1.523998e-25 2.139163e-25
3.066875e+02 1.372416e-25 1.681056e-25 1.253112e-25 1.951433e-25
3.067188e+02 1.570780e-25 2.231991e-25 1.235625e-25 1.577072e-25
3.067500e+02 1.932377e-25 1.582897e-25 1.446125e-25 2.298276e-25
3.067812e+02 1.172061e-25 1.502626e-25 1.325735e-25 1.331366e-25
3.068125e+02 1.459708e-25 2.482883e-25 1.402258e-25 1.402526e-25
3.068438e+02 1.443241e-25 1.791804e-25 1.436537e-25 1.312153e-25
3.068750e+02 1.531713e-25 1.899119e-25 1.283694e-25 1.815682e-25
3.069062e+02 2.081338e-25 1.723720e-25 1.571898e-25 1.329806e-25
3.069375e+02 1.996473e-25 1.553747e-25 1.964703e-25 1.855260e-25
3.069688e+02 1.898724e-25 1.596873e-25 1.320977e-25 2.253571e-25
3.070000e+02 2.320269e-25 1.822794e-25 1.494480e-25 1.430988e-25
3.070312e+02 1.706346e-25 1.537973e-25 1.784815e-25 2.150365e-25
3.070625e+02 1.704256e-25 1.498872e-25 2.536785e-25 1.811772e-25
3.070938e+02 1.285801e-25 1.720093e-25 1.500679e-25 2.145411e-25
3.071250e+02 1.171063e-25 2.014809e-25 1.996351e-25 1.315710e-25
3.071562e+02 1.656779e-25 1.732176e-25 2.048644e-25 1.849182e-25
3.071875e+02 2.203602e-25 1.873778e-25 1.465837e-25 1.317611e-25
3.078125e+02 1.489766e-25 1.433980e-25 2.640215e-25 1.583261e-25
3.078438e+02 1.507123e-25 1.738241e-25 1.451229e-25 2.076969e-25
3.078750e+02 1.940667e-25 1.302996e-25 1.716851e-25 1.767430e-25
3.079062e+02 2.148075e-25 1.381328e-25 1.415669e-25 1.344073e-25
3.079375e+02 2.164594e-25 1.950440e-25 1.635579e-25 1.593670e-25
3.079688e+02 2.123091e-25 1.519404e-25 1.733832e-25 1.364365e-25
3.080000e+02 1.646983e-25 1.517730e-25 1.233757e-25 2.044003e-25
3.080312e+02 1.946687e-25 1.944921e-25 1.516612e-25 1.613166e-25
3.080625e+02 1.415654e-25 2.001356e-25 1.475023e-25 1.559404e-25
3.080938e+02 1.674254e-25 2.038305e-25 1.586226e-25 1.959803e-25
3.081250e+02 1.481154e-25 1.742995e-25 1.280026e-25 1.966804e-25
3.081562e+02 1.549623e-25 1.803620e-25 1.295371e-25 1.388995e-25
3.081875e+02 1.283352e-25 1.656510e-25 1.374816e-25 2.107181e-25
3.082188e+02 1.691401e-25 1.855956e-25 1.201832e-25 1.712677e-25
3.082500e+02 1.580571e-25 1.755687e-25 1.910561e-25 2.146416e-25
3.082812e+02 1.573017e-25 1.500862e-25 1.430971e-25 1.775612e-25
3.083125e+02 1.815939e-25 1.532787e-25 1.629574e-25 1.293973e-25
3.083438e+02 1.455313e-25 2.442294e-25 1.342993e-25 1.747678e-25
3.083750e+02 1.338973e-25 2.277170e-25 1.936389e-25 1.271230e-25
3.084062e+02 1.185040e-25 1.729679e-25 2.168927e-25 1.272123e-25
3.084375e+02 1.293865e-25 1.990911e-25 1.614220e-25 1.398471e-25
3.084688e+02 1.751767e-25 1.681224e-25 1.468249e-25 1.885656e-25
3.085000e+02 1.604468e-25 1.918142e-25 1.818428e-25 1.492174e-25
3.085312e+02 1.988080e-25 1.660634e-25 1.523720e-25 1.564817e-25
3.085625e+02 1.215299e-25 1.990260e-25 1.443044e-25 1.694887e-25
3.085938e+02 1.379210e-25 1.803788e-25 1.503564e-25 1.594817e-25
3.086250e+02 1.357369e-25 1.598880e-25 2.041765e-25 1.702847e-25
3.086562e+02 1.723038e-25 1.804688e-25 1.669272e-25 1.323583e-25
3.086875e+02 2.246493e-25 1.966896e-25 1.612524e-25 1.711956e-25
3.087188e+02 1.604848e-25 1.663271e-25 1.287661e-25 1.255202e-25
3.087500e+02 2.276412e-25 1.633470e-25 1.118347e-25 1.593320e-25
3.087812e+02 1.790775e-25 1.646802e-25 1.293952e-25 1.515769e-25
3.088125e+02 1.602911e-25 1.684124e-25 2.005218e-25 2.241873e-25
3.088438e+02 1.158448e-25 1.959491e-25 1.917902e-25 1.699798e-25
3.088750e+02 1.250062e-25 1.740688e-25 1.303387e-25 1.855505e-25
3.089062e+02 1.589037e-25 2.212150e-25 1.679121e-25 1.789209e-25
3.089375e+02 1.413411e-25 1.378414e-25 1.667009e-25 1.896955e-25
3.089688e+02 1.734635e-25 1.799114e-25 1.786031e-25 1.515289e-25
3.090000e+02 1.091768e-25 1.547227e-25 1.866853e-25 1.230631e-25
3.090312e+02 1.290584e-25 1.419694e-25 1.485229e-25 1.374688e-25
3.090625e+02 1.363258e-25 1.872360e-25 1.646589e-25 1.618822e-25
3.090938e+02 1.165896e-25 1.660007e-25 1.350776e-25 1.566344e-25
3.091250e+02 1.164985e-25 2.359869e-25 1.181492e-25 1.297595e-25
3.091562e+02 2.057739e-25 1.852113e-25 1.391075e-25 1.705072e-25
3.091875e+02 1.461276e-25 2.153144e-25 1.256034e-25 1.656495e-25
3.092188e+02 1.525378e-25 1.435145e-25 1.480616e-25 1.988724e-25
3.092500e+02 1.393414e-25 1.451940e-25 1.511177e-25 1.430676e-25
3.092812e+02 1.618182e-25 1.771813e-25 1.337513e-25 1.662814e-25
3.093125e+02 1.176792e-25 1.705281e-25 1.186985e-25 1.524369e-25
3.093438e+02 1.485025e-25 1.573026e-25 1.267754e-25 1.488054e-25
3.093750e+02 1.796742e-25 1.796300e-25 2.144404e-25 1.907305e-25
3.094062e+02 1.137342e-25 2.357904e-25 1.351408e-25 1.345862e-25
3.094375e+02 1.647821e-25 1.577890e-25 1.511570e-25 2.153433e-25
3.094688e+02 1.934705e-25 1.443198e-25 1.586646e-25 1.861773e-25
3.095000e+02 1.761063e-25 1.365721e-25 1.398314e-25 1.321432e-25
3.095312e+02 1.198213e-25 1.586443e-25 1.689392e-25 1.630836e-25
3.095625e+02 1.355431e-25 1.403442e-25 1.415744e-25 2.065029e-25
3.095938e+02 1.534155e-25 2.022719e-25 1.404900e-25 2.059159e-25
3.096250e+02 1.398736e-25 2.015323e-25 1.940361e-25 1.673165e-25
3.096562e+02 1.643219e-25 1.461668e-25 1.396391e-25 1.463177e-25
3.096875e+02 1.282254e-25 1.582636e-25 1.782103e-25 1.671084e-25
3.097188e+02 1.317489e-25 1.963123e-25 2.168321e-25 1.276686e-25
3.097500e+02 1.152151e-25 1.524754e-25 1.482249e-25 1.747343e-25
3.097812e+02 2.066554e-25 2.262650e-25 1.743933e-25 1.780104e-25
3.098125e+02 1.745786e-25 1.700611e-25 2.164611e-25 1.638955e-25
3.098438e+02 1.483443e-25 2.094157e-25 1.244703e-25 1.352500e-25
3.098750e+02 1.508198e-25 1.411064e-25 1.505229e-25 1.641254e-25
3.099062e+02 1.801758e-25 1.449445e-25 1.991835e-25 1.431740e-25
3.099375e+02 1.536571e-25 1.577359e-25 1.455643e-25 1.773940e-25
3.099688e+02 1.553656e-25 1.702683e-25 1.588453e-25 1.777583e-25
3.100000e+02 1.999221e-25 1.381487e-25 1.259505e-25 1.494443e-25
3.100312e+02 1.818238e-25 1.909432e-25 1.330241e-25 1.511397e-25
3.100625e+02 2.029145e-25 2.221023e-25 1.367870e-25 1.727513e-25
3.100938e+02 1.612195e-25 1.863813e-25 1.281308e-25 1.496601e-25
3.101250e+02 1.521460e-25 1.561718e-25 1.356477e-25 1.890410e-25
3.101562e+02 1.241415e-25 1.579233e-25 1.630082e-25 1.640915e-25
3.101875e+02 1.262119e-25 2.088491e-25 1.578483e-25 1.221810e-25
3.102188e+02 1.388767e-25 1.624520e-25 1.100023e-25 1.937482e-25
3.102500e+02 1.918914e-25 1.883840e-25 1.803400e-25 1.686893e-25
3.102812e+02 1.433286e-25 1.450210e-25 1.753709e-25 1.626203e-25
3.103125e+02 1.757996e-25 1.791979e-25 1.808478e-25 1.377561e-25
3.103438e+02 1.707943e-25 1.393977e-25 1.609574e-25 1.582044e-25
3.103750e+02 1.885063e-25 2.123556e-25 1.263112e-25 1.727252e-25
3.104062e+02 1.341597e-25 1.589433e-25 1.385810e-25 1.431789e-25
3.104375e+02 1.842704e-25 1.531047e-25 1.801749e-25 1.550602e-25
3.104688e+02 1.616160e-25 1.278117e-25 1.639597e-25 2.049241e-25
3.105000e+02 1.610848e-25 1.867369e-25 1.998024e-25 1.465424e-25
3.105312e+02 1.360061e-25 2.354892e-25 1.606240e-25 1.490595e-25
3.105625e+02 1.315030e-25 2.113333e-25 1.327515e-25 1.689666e-25
3.105938e+02 1.519273e-25 1.876583e-25 1.426745e-25 2.012555e-25
3.106250e+02 1.770951e-25 1.787822e-25 1.971563e-25 1.117048e-25
3.106562e+02 1.562560e-25 2.099537e-25 1.494764e-25 2.274385e-25
3.106875e+02 1.561160e-25 1.866305e-25 1.546350e-25 1.619418e-25
3.107188e+02 1.333662e-25 2.240095e-25 1.803382e-25 1.594590e-25
3.107500e+02 1.170234e-25 1.598014e-25 1.655683e-25 1.247609e-25
3.107812e+02 1.557340e-25 1.181075e-25 1.441851e-25 1.511838e-25
3.108125e+02 1.581258e-25 1.716891e-25 1.560636e-25 1.430962e-25
3.108438e+02 1.867765e-25 1.751409e-25 1.422480e-25 1.585737e-25
3.108750e+02 1.366537e-25 1.655898e-25 1.821633e-25 1.537408e-25
3.109062e+02 1.626751e-25 1.520717e-25 1.529307e-25 1.252102e-25
3.109375e+02 1.418493e-25 1.697671e-25 1.590088e-25 1.359451e-25
3.109688e+02 1.911499e-25 1.810666e-25 1.453788e-25 1.428432e-25
3.110000e+02 1.590846e-25 1.644800e-25 1.799211e-25 1.692848e-25
3.110312e+02 1.221463e-25 1.758239e-25 2.183920e-25 1.695633e-25
3.110625e+02 1.509204e-25 1.872691e-25 1.376696e-25 1.766875e-25
3.110938e+02 1.463315e-25 2.341439e-25 1.907312e-25 1.937388e-25
3.111250e+02 1.409542e-25 2.149298e-25 1.460019e-25 2.640228e-25
3.111562e+02 1.219437e-25 1.924693e-25 1.671618e-25 1.776172e-25
3.111875e+02 1.555215e-25 1.625696e-25 1.667915e-25 1.631378e-25
3.112188e+02 1.240988e-25 1.638872e-25 1.203729e-25 1.297621e-25
3.112500e+02 1.370070e-25 1.828687e-25 1.934092e-25 1.548779e-25
3.112812e+02 1.135092e-25 1.357241e-25 1.398351e-25 1.101383e-25
3.113125e+02 1.212904e-25 1.792376e-25 1.390811e-25 1.621223e-25
3.113438e+02 1.400293e-25 1.989127e-25 1.500078e-25 1.686315e-25
3.113750e+02 1.963181e-25 1.429416e-25 2.006369e-25 1.987007e-25
3.114062e+02 1.856824e-25 1.918247e-25 1.573954e-25 1.153199e-25
3.114375e+02 2.308950e-25 1.537111e-25 1.654898e-25 1.163584e-25
3.114688e+02 1.665847e-25 1.470933e-25 1.500551e-25 2.134818e-25
3.115000e+02 1.220953e-25 1.926048e-25 1.394391e-25 1.886487e-25
3.115312e+02 1.653461e-25 1.354424e-25 1.548950e-25 1.524498e-25
3.115625e+02 2.258827e-25 1.786857e-25 1.638434e-25 1.431619e-25
3.115938e+02 1.819269e-25 1.319730e-25 1.388282e-25 1.335135e-25
3.116250e+02 1.264036e-25 1.901171e-25 1.639703e-25 2.228659e-25
3.116562e+02 1.882490e-25 1.187830e-25 1.674897e-25 1.796411e-25
3.116875e+02 1.477982e-25 1.792706e-25 1.735686e-25 1.969891e-25
3.117188e+02 2.370422e-25 1.533204e-25 1.392465e-25 1.591618e-25
3.117500e+02 1.436850e-25 1.339160e-25 2.128639e-25 1.573032e-25
3.117812e+02 1.819917e-25 1.582085e-25 1.359518e-25 1.619691e-25
3.118125e+02 1.297116e-25 2.004409e-25 1.481882e-25 1.536496e-25
3.118438e+02 1.234857e-25 1.616772e-25 1.611188e-25 1.492182e-25
3.118750e+02 1.943319e-25 1.954485e-25 1.725657e-25 1.555085e-25
3.119062e+02 1.692292e-25 1.886128e-25 1.763436e-25 1.285551e-25
3.119375e+02 2.063012e-25 1.837741e-25 1.228782e-25 1.302162e-25
3.119688e+02 2.082614e-25 1.806629e-25 1.384764e-25 1.761569e-25
3.120000e+02 2.074384e-25 1.587281e-25 1.582686e-25 1.567669e-25
3.120312e+02 1.586051e-25 1.369341e-25 1.669755e-25 1.343401e-25
3.120625e+02 1.347945e-25 1.525152e-25 1.247340e-25 1.422311e-25
3.120938e+02 1.594447e-25 1.361529e-25 1.781793e-25 1.719884e-25
3.121250e+02 1.894207e-25 1.340258e-25 1.458226e-25 1.642874e-25
3.121562e+02 1.336644e-25 1.342104e-25 1.867250e-25 1.640905e-25
3.121875e+02 1.604808e-25 1.748145e-25 1.680345e-25 1.742652e-25
3.122188e+02 1.760409e-25 2.229829e-25 1.480136e-25 1.840111e-25
3.122500e+02 1.843385e-25 1.713023e-25 1.803697e-25 1.246353e-25
3.122812e+02 1.384516e-25 1.529208e-25 1.418659e-25 1.499361e-25
3.123125e+02 1.719114e-25 1.336263e-25 1.316808e-25 1.360360e-25
3.123438e+02 1.267670e-25 1.981821e-25 2.117647e-25 1.331833e-25
3.123750e+02 1.350411e-25 1.602715e-25 1.666925e-25 1.418244e-25
3.124062e+02 1.703157e-25 1.373663e-25 1.724609e-25 1.507244e-25
3.124375e+02 1.938584e-25 1.943120e-25 1.892817e-25 1.141872e-25
3.124688e+02 1.432662e-25 1.197145e-25 1.930964e-25 1.460550e-25
3.125000e+02 1.833111e-25 1.704865e-25 1.607424e-25 1.394237e-25
3.125312e+02 1.800630e-25 2.270040e-25 1.607578e-25 1.413607e-25
3.125625e+02 1.666286e-25 1.499306e-25 1.518734e-25 1.316651e-25
3.125938e+02 1.339639e-25 1.583482e-25 1.902231e-25 1.264169e-25
3.126250e+02 1.951153e-25 1.529424e-25 1.276724e-25 1.332572e-25
3.126562e+02 1.996918e-25 1.507529e-25 1.294236e-25 2.152561e-25
3.126875e+02 1.994965e-25 1.352913e-25 1.961674e-25 2.074795e-25
3.127188e+02 1.494941e-25 1.382192e-25 1.598307e-25 1.800973e-25
3.127500e+02 1.131143e-25 1.424493e-25 1.793348e-25 1.662927e-25
3.127812e+02 1.425176e-25 1.665654e-25 1.581213e-25 1.892814e-25
3.128125e+02 1.624936e-25 1.421631e-25 2.228287e-25 1.605825e-25
3.128438e+02 1.377992e-25 1.468290e-25 1.350681e-25 1.772050e-25
3.128750e+02 1.637420e-25 1.636827e-25 1.538292e-25 1.702203e-25
3.129062e+02 1.222263e-25 2.081538e-25 1.619901e-25 1.585677e-25
3.129375e+02 1.909835e-25 1.630987e-25 1.752063e-25 1.381666e-25
3.129688e+02 1.572156e-25 1.548509e-25 1.537691e-25 1.288116e-25
3.130000e+02 1.746474e-25 1.573858e-25 1.350066e-25 1.764884e-25
3.130312e+02 1.270078e-25 1.598905e-25 1.803582e-25 1.511959e-25
3.130625e+02 1.443189e-25 1.178396e-25 1.605480e-25 1.203744e-25
3.130938e+02 1.401547e-25 1.283536e-25 1.411676e-25 1.553184e-25
3.131250e+02 1.145053e-25 1.270817e-25 1.094012e-25 1.716241e-25
3.131562e+02 1.943919e-25 1.145931e-25 1.527216e-25 2.057246e-25
3.131875e+02 1.630160e-25 1.431412e-25 1.131148e-25 1.485770e-25
3.132188e+02 1.619524e-25 1.824120e-25 1.585438e-25 1.593163e-25
3.132500e+02 1.401769e-25 1.447884e-25 1.916283e-25 2.334935e-25
3.132812e+02 1.741386e-25 1.647150e-25 2.304455e-25 2.034953e-25
3.133125e+02 1.636068e-25 1.964208e-25 1.461542e-25 1.759233e-25
3.133438e+02 1.635544e-25 1.812870e-25 2.208278e-25 1.761592e-25
3.133750e+02 1.626384e-25 1.579364e-25 1.358230e-25 1.917957e-25
3.134062e+02 1.804605e-25 1.401198e-25 1.909875e-25 1.975488e-25
3.134375e+02 1.460031e-25 1.380936e-25 1.538191e-25 1.334945e-25
3.134688e+02 1.390935e-25 1.801168e-25 1.843905e-25 1.485408e-25
3.135000e+02 1.402647e-25 1.630136e-25 1.055556e-25 2.385133e-25
3.135312e+02 1.317238e-25 1.689530e-25 1.833318e-25 1.836272e-25
3.135625e+02 1.592723e-25 1.528279e-25 1.852525e-25 1.524619e-25
3.135938e+02 2.567683e-25 1.942685e-25 2.014201e-25 1.315119e-25
3.136250e+02 1.388570e-25 1.675263e-25 1.133684e-25 1.443225e-25
3.136562e+02 2.174736e-25 1.878424e-25 1.283860e-25 1.555642e-25
3.136875e+02 1.238601e-25 1.368800e-25 1.661645e-25 1.521387e-25
3.137188e+02 1.685782e-25 1.686530e-25 1.448649e-25 1.638992e-25
3.137500e+02 1.384496e-25 1.726070e-25 1.414250e-25 1.819493e-25
3.137812e+02 1.804957e-25 1.464247e-25 1.665373e-25 1.422300e-25
3.138125e+02 1.499534e-25 1.818435e-25 1.730346e-25 1.330338e-25
3.138438e+02 2.161146e-25 2.135381e-25 1.812250e-25 1.250684e-25
3.138750e+02 1.659288e-25 1.563526e-25 1.930119e-25 1.310004e-25
3.139062e+02 1.843680e-25 1.578033e-25 1.484653e-25 1.400272e-25
3.139375e+02 1.641439e-25 1.956002e-25 1.693012e-25 2.039208e-25
3.139688e+02 1.828569e-25 1.981554e-25 1.346692e-25 1.259373e-25
3.140000e+02 1.611255e-25 1.961832e-25 1.799046e-25 1.718615e-25
3.140312e+02 1.304851e-25 2.017027e-25 1.660699e-25 1.313713e-25
3.140625e+02 1.687084e-25 1.812176e-25 1.606498e-25 1.240808e-25
3.140938e+02 1.420946e-25 2.050715e-25 1.537978e-25 1.656009e-25
3.141250e+02 1.637518e-25 1.523601e-25 1.465846e-25 1.813282e-25
3.141562e+02 1.712059e-25 1.568841e-25 1.591838e-25 1.838310e-25
3.141875e+02 1.351036e-25 1.503647e-25 1.942481e-25 1.656781e-25
3.142188e+02 1.338925e-25 2.103609e-25 2.449857e-25 1.259970e-25
3.142500e+02 1.572823e-25 1.709658e-25 1.766500e-25 1.639993e-25
3.142812e+02 1.564768e-25 2.017270e-25 1.804752e-25 1.193846e-25
3.143125e+02 1.196156e-25 1.475953e-25 1.632524e-25 1.638465e-25
3.143438e+02 1.466257e-25 1.424833e-25 2.440304e-25 1.726314e-25
3.143750e+02 1.742139e-25 1.221229e-25 1.410892e-25 1.373837e-25
3.144062e+02 1.919089e-25 1.515356e-25 1.741053e-25 1.591912e-25
3.144375e+02 1.720226e-25 1.448161e-25 1.497644e-25 1.488727e-25
3.144688e+02 1.283498e-25 1.813285e-25 1.946179e-25 1.617343e-25
3.145000e+02 1.460928e-25 1.645378e-25 1.978646e-25 1.269217e-25
3.145312e+02 1.239346e-25 1.450827e-25 1.452910e-25 1.195279e-25
3.145625e+02 1.413629e-25 1.951368e-25 1.462637e-25 1.718175e-25
3.145938e+02 2.226622e-25 1.806841e-25 2.177015e-25 1.969038e-25
3.155938e+02 1.278471e-25 2.214825e-25 1.752059e-25 1.946405e-25
3.156250e+02 1.679521e-25 1.799912e-25 1.424498e-25 1.669228e-25
3.156562e+02 1.184417e-25 2.120081e-25 1.475130e-25 2.041538e-25
3.156875e+02 1.643015e-25 1.494061e-25 1.959482e-25 1.541436e-25
3.157188e+02 1.296118e-25 1.888719e-25 1.493204e-25 1.335335e-25
3.157500e+02 1.460326e-25 1.510446e-25 1.641819e-25 1.463977e-25
3.157812e+02 1.681840e-25 1.681179e-25 2.244656e-25 1.491847e-25
3.158125e+02 1.995830e-25 1.786169e-25 1.414169e-25 1.505864e-25
3.158438e+02 1.312989e-25 1.344123e-25 1.323192e-25 1.840222e-25
3.158750e+02 1.523408e-25 2.073201e-25 1.473599e-25 1.887909e-25
3.159062e+02 1.367264e-25 1.793868e-25 1.468921e-25 2.226200e-25
3.159375e+02 1.222507e-25 1.628767e-25 1.633555e-25 2.178497e-25
3.159688e+02 1.415985e-25 2.293777e-25 1.991669e-25 1.774340e-25
3.160000e+02 1.579292e-25 2.118707e-25 1.482363e-25 1.564382e-25
3.160312e+02 1.997695e-25 1.756954e-25 1.584061e-25 1.988858e-25
3.160625e+02 1.278129e-25 1.866230e-25 1.838997e-25 1.441414e-25
3.160938e+02 1.577914e-25 1.364716e-25 1.125434e-25 1.727791e-25
3.161250e+02 1.422538e-25 1.350888e-25 1.759431e-25 1.608541e-25
3.161562e+02 1.625682e-25 1.339016e-25 1.945479e-25 1.700924e-25
3.161875e+02 1.482389e-25 2.261236e-25 1.272542e-25 1.627568e-25
3.162188e+02 1.264163e-25 2.262442e-25 1.949782e-25 1.490374e-25
3.162500e+02 1.224938e-25 1.947447e-25 1.499932e-25 1.680604e-25
3.162812e+02 1.156667e-25 1.798857e-25 1.381849e-25 1.981560e-25
3.163125e+02 1.918368e-25 1.708543e-25 1.498891e-25 1.478026e-25
3.163438e+02 2.122266e-25 2.446932e-25 1.909840e-25 1.593620e-25
3.163750e+02 1.295452e-25 1.712640e-25 1.816923e-25 1.937304e-25
3.164062e+02 1.759294e-25 1.601230e-25 1.367749e-25 1.962014e-25
3.164375e+02 1.397569e-25 1.635159e-25 1.357869e-25 2.205872e-25
3.164688e+02 1.662768e-25 2.029347e-25 1.452244e-25 1.297896e-25
3.165000e+02 2.228373e-25 2.225419e-25 1.867278e-25 1.347637e-25
3.165312e+02 1.678190e-25 1.426692e-25 1.931367e-25 1.452023e-25
3.165625e+02 1.214644e-25 1.809334e-25 1.168084e-25 1.695791e-25
3.165938e+02 1.327381e-25 1.870648e-25 1.226413e-25 1.322278e-25
3.166250e+02 2.061407e-25 2.160360e-25 1.327378e-25 1.221824e-25
3.166562e+02 1.234198e-25 1.981249e-25 1.360429e-25 1.937339e-25
3.166875e+02 1.983879e-25 1.924549e-25 1.498191e-25 1.670142e-25
3.167188e+02 1.389864e-25 1.445453e-25 1.736635e-25 2.102072e-25
3.167500e+02 1.693369e-25 1.802452e-25 1.916864e-25 1.581541e-25
3.167812e+02 1.360905e-25 1.585786e-25 1.755384e-25 2.223479e-25
3.168125e+02 1.615026e-25 1.575592e-25 1.626673e-25 1.658674e-25
3.168438e+02 1.399616e-25 1.539413e-25 1.408410e-25 1.426757e-25
3.168750e+02 1.642977e-25 1.777495e-25 1.393329e-25 1.683864e-25
3.169062e+02 1.874719e-25 1.710806e-25 1.408339e-25 1.517717e-25
3.169375e+02 1.839860e-25 1.469589e-25 1.481428e-25 1.562051e-25
3.169688e+02 1.446234e-25 1.417643e-25 1.690977e-25 1.849283e-25
3.170000e+02 1.329977e-25 1.990773e-25 1.333932e-25 1.585525e-25
3.170312e+02 2.088226e-25 1.663754e-25 1.455941e-25 1.493322e-25
3.170625e+02 1.506669e-25 1.568320e-25 1.745189e-25 1.817511e-25
3.170938e+02 1.490262e-25 1.494957e-25 1.809266e-25 2.041470e-25
3.171250e+02 1.547497e-25 1.762123e-25 2.164344e-25 1.751573e-25
3.171562e+02 1.601618e-25 2.077571e-25 1.482483e-25 1.999041e-25
3.171875e+02 1.327453e-25 1.981845e-25 1.348743e-25 1.902741e-25
3.172188e+02 1.662231e-25 1.987026e-25 1.131728e-25 1.189658e-25
3.172500e+02 1.367655e-25 1.643917e-25 1.639359e-25 1.298091e-25
3.172812e+02 1.530506e-25 1.675765e-25 1.891009e-25 1.589083e-25
3.173125e+02 1.180631e-25 1.352577e-25 1.322206e-25 1.684544e-25
3.173438e+02 1.593652e-25 1.867669e-25 2.047004e-25 1.681293e-25
3.173750e+02 1.561117e-25 1.898423e-25 1.867441e-25 1.729611e-25
3.174062e+02 1.372382e-25 1.893752e-25 2.251958e-25 1.325688e-25
3.174375e+02 1.353187e-25 2.078770e-25 1.648014e-25 1.854424e-25
3.174688e+02 1.702852e-25 1.477436e-25 2.413840e-25 2.190575e-25
3.175000e+02 1.556133e-25 1.695566e-25 1.240449e-25 1.645639e-25
3.175312e+02 1.236537e-25 1.317679e-25 1.384159e-25 1.749920e-25
3.175625e+02 1.407637e-25 2.009816e-25 1.626721e-25 1.575270e-25
3.175938e+02 1.493003e-25 1.141399e-25 2.059335e-25 1.487698e-25
3.176250e+02 1.781976e-25 2.170980e-25 1.653509e-25 2.195403e-25
3.176562e+02 1.365211e-25 1.742103e-25 1.603648e-25 1.763079e-25
3.176875e+02 1.194142e-25 2.203297e-25 2.274940e-25 1.497243e-25
3.177188e+02 1.622406e-25 1.853967e-25 1.356753e-25 1.140439e-25
3.177500e+02 1.847881e-25 1.796984e-25 1.384503e-25 1.730971e-25
3.177812e+02 1.656195e-25 1.250674e-25 1.399801e-25 1.931227e-25
3.178125e+02 1.344413e-25 1.445498e-25 1.377253e-25 1.534672e-25
3.178438e+02 1.650067e-25 2.018484e-25 1.912726e-25 1.294401e-25
3.178750e+02 1.591800e-25 1.752716e-25 1.544702e-25 1.377446e-25
3.179062e+02 1.711937e-25 1.901694e-25 1.320701e-25 2.015661e-25
3.179375e+02 1.620926e-25 2.144785e-25 1.632953e-25 2.026090e-25
3.179688e+02 1.468989e-25 1.523959e-25 1.737239e-25 1.778401e-25
3.180000e+02 1.642567e-25 1.476173e-25 1.970532e-25 1.525822e-25
3.180312e+02 1.943705e-25 1.462533e-25 1.666769e-25 1.773109e-25
3.180625e+02 1.914149e-25 1.404211e-25 1.658613e-25 2.075440e-25
3.180938e+02 1.352086e-25 1.432694e-25 1.262852e-25 1.510502e-25
3.181250e+02 1.527341e-25 1.291310e-25 1.579956e-25 1.242657e-25
3.181562e+02 1.977809e-25 1.262678e-25 1.470560e-25 1.923168e-25
3.181875e+02 1.212375e-25 1.747379e-25 1.734171e-25 1.398464e-25
3.182188e+02 1.430951e-25 1.696660e-25 1.790763e-25 1.440508e-25
3.182500e+02 1.590353e-25 1.228104e-25 1.327117e-25 1.385120e-25
3.182812e+02 1.609180e-25 1.821707e-25 1.410819e-25 2.150602e-25
3.183125e+02 1.751251e-25 1.729365e-25 1.835217e-25 1.523283e-25
3.183438e+02 1.328930e-25 1.733284e-25 1.703413e-25 1.492359e-25
3.183750e+02 1.623395e-25 1.691121e-25 1.682385e-25 1.752986e-25
3.184062e+02 1.464640e-25 1.597617e-25 1.360179e-25 1.644981e-25
3.184375e+02 1.259098e-25 1.638296e-25 1.191977e-25 1.520389e-25
3.184688e+02 1.955169e-25 1.934020e-25 1.814846e-25 1.799558e-25
3.185000e+02 1.145279e-25 1.525046e-25 1.276285e-25 1.886962e-25
3.185312e+02 1.534081e-25 1.180494e-25 1.595024e-25 2.171581e-25
3.185625e+02 1.379520e-25 1.350349e-25 1.260730e-25 2.112300e-25
3.185938e+02 1.321702e-25 1.446417e-25 1.236201e-25 1.818508e-25
3.186250e+02 1.635182e-25 1.617492e-25 1.255077e-25 1.979081e-25
3.186562e+02 1.434812e-25 1.405205e-25 1.129509e-25 1.575482e-25
3.186875e+02 1.570169e-25 1.519640e-25 1.876685e-25 1.963308e-25
3.187188e+02 1.416646e-25 1.798087e-25 1.263263e-25 2.015707e-25
3.187500e+02 1.775935e-25 2.159682e-25 1.864619e-25 1.427635e-25
3.187812e+02 1.558465e-25 1.774851e-25 1.475337e-25 1.717079e-25
3.188125e+02 1.807817e-25 1.477508e-25 1.531912e-25 1.512322e-25
3.188438e+02 2.219950e-25 1.763372e-25 1.521838e-25 1.590419e-25
3.188750e+02 1.873061e-25 1.340924e-25 1.227792e-25 1.782930e-25
3.189062e+02 1.626513e-25 1.546068e-25 2.146590e-25 1.447396e-25
3.189375e+02 1.362798e-25 1.925545e-25 1.920626e-25 1.712140e-25
3.189688e+02 1.536791e-25 2.107968e-25 2.302939e-25 1.254197e-25
3.190000e+02 1.478793e-25 1.758056e-25 1.824992e-25 2.343192e-25
3.190312e+02 1.042836e-25 1.512854e-25 1.671988e-25 1.727366e-25
3.190625e+02 1.878569e-25 2.243588e-25 1.309135e-25 2.183705e-25
3.190938e+02 1.730692e-25 1.664676e-25 1.648221e-25 1.393076e-25
3.191250e+02 1.309475e-25 1.357854e-25 1.628226e-25 1.958827e-25
3.191562e+02 1.549990e-25 1.206223e-25 1.773672e-25 1.281648e-25
3.191875e+02 1.280347e-25 1.734355e-25 1.654859e-25 1.597846e-25
3.192188e+02 1.556212e-25 1.406590e-25 1.344436e-25 1.986128e-25
3.192500e+02 1.892367e-25 2.057147e-25 1.677166e-25 1.518387e-25
3.192812e+02 2.062704e-25 1.974348e-25 1.489075e-25 1.482696e-25
3.193125e+02 1.235291e-25 1.724717e-25 1.497792e-25 1.750480e-25
3.193438e+02 1.598476e-25 1.454596e-25 1.943253e-25 1.426701e-25
3.193750e+02 1.457716e-25 2.353500e-25 1.584119e-25 1.561113e-25
3.194062e+02 1.575686e-25 1.349446e-25 1.576550e-25 1.511700e-25
3.194375e+02 1.861726e-25 1.305606e-25 1.621262e-25 1.398950e-25
3.194688e+02 2.296210e-25 2.137653e-25 1.164530e-25 1.454943e-25
3.195000e+02 1.609483e-25 1.670806e-25 1.808841e-25 1.395764e-25
3.195312e+02 1.494889e-25 1.917181e-25 1.450696e-25 1.260812e-25
3.195625e+02 1.153341e-25 1.583480e-25 2.053730e-25 1.268335e-25
3.195938e+02 2.023598e-25 1.735604e-25 1.460729e-25 1.504613e-25
3.196250e+02 1.311018e-25 1.299496e-25 2.203540e-25 2.304802e-25
3.196562e+02 1.241854e-25 2.257388e-25 1.652374e-25 2.105976e-25
3.196875e+02 1.449199e-25 1.552073e-25 1.113496e-25 1.842554e-25
3.197188e+02 1.521266e-25 1.743669e-25 1.676073e-25 1.572508e-25
3.197500e+02 1.340193e-25 1.298073e-25 1.759066e-25 1.906625e-25
3.197812e+02 1.579211e-25 1.582273e-25 1.762977e-25 1.750639e-25
3.198125e+02 1.787897e-25 1.594159e-25 2.133483e-25 1.089073e-25
3.198438e+02 1.272915e-25 1.847200e-25 1.950307e-25 1.826734e-25
3.198750e+02 1.290192e-25 2.181723e-25 1.617800e-25 1.307466e-25
3.199062e+02 1.400017e-25 1.354043e-25 2.048200e-25 1.500046e-25
3.199375e+02 1.190127e-25 1.312945e-25 1.795257e-25 1.479881e-25
3.199688e+02 1.887320e-25 1.556105e-25 1.247418e-25 1.671026e-25
3.200000e+02 1.432273e-25 1.479845e-25 1.270510e-25 1.810129e-25
3.200312e+02 1.365782e-25 1.629152e-25 1.780592e-25 1.611084e-25
3.200625e+02 1.694327e-25 1.179837e-25 1.522683e-25 1.299171e-25
3.200938e+02 1.449839e-25 1.518729e-25 1.274911e-25 1.405785e-25
3.201250e+02 1.629871e-25 2.174771e-25 1.918945e-25 1.257652e-25
3.201562e+02 1.884618e-25 1.862777e-25 1.517213e-25 1.210278e-25
3.201875e+02 1.618665e-25 1.248427e-25 1.347912e-25 1.552667e-25
3.202188e+02 1.524055e-25 1.620354e-25 1.994396e-25 1.305344e-25
3.202500e+02 1.964460e-25 1.905135e-25 1.941876e-25 1.301407e-25
3.202812e+02 1.677922e-25 1.736886e-25 1.528245e-25 1.349101e-25
3.203125e+02 1.591337e-25 1.636209e-25 1.641106e-25 1.219228e-25
3.203438e+02 1.766603e-25 1.398176e-25 1.520439e-25 1.498361e-25
3.203750e+02 1.499657e-25 1.664473e-25 1.851491e-25 1.521174e-25
3.204062e+02 1.403958e-25 1.509343e-25 1.516655e-25 1.674502e-25
3.204375e+02 1.468537e-25 1.490994e-25 1.332188e-25 1.516339e-25
3.204688e+02 1.385624e-25 1.503738e-25 1.550350e-25 1.569423e-25
3.205000e+02 1.419546e-25 1.801071e-25 1.419858e-25 1.493031e-25
3.205312e+02 1.302325e-25 1.678228e-25 1.339999e-25 1.390399e-25
3.205625e+02 1.994973e-25 1.711989e-25 1.601009e-25 1.873236e-25
3.205938e+02 1.288195e-25 1.169062e-25 1.310732e-25 1.760126e-25
3.206250e+02 1.216438e-25 1.829315e-25 1.292674e-25 1.911745e-25
3.206562e+02 1.195204e-25 1.259248e-25 1.193690e-25 1.769764e-25
3.206875e+02 1.306872e-25 1.233075e-25 1.727509e-25 1.940330e-25
3.207188e+02 1.672776e-25 1.538676e-25 1.451375e-25 1.564908e-25
3.207500e+02 1.450880e-25 1.466563e-25 2.212492e-25 1.636271e-25
3.207812e+02 1.311101e-25 2.070870e-25 1.656896e-25 2.156925e-25
3.208125e+02 2.171998e-25 1.349590e-25 1.173529e-25 2.037653e-25
3.208438e+02 1.896838e-25 1.352966e-25 1.422174e-25 1.844874e-25
3.208750e+02 1.762875e-25 1.638285e-25 2.048219e-25 1.703239e-25
3.209062e+02 1.663772e-25 2.146487e-25 1.647323e-25 1.641699e-25
3.209375e+02 2.029473e-25 1.279077e-25 1.528131e-25 1.480151e-25
3.209688e+02 1.237094e-25 1.461799e-25 1.585829e-25 1.545133e-25
3.210000e+02 1.166080e-25 1.932922e-25 1.254679e-25 2.557679e-25
3.210312e+02 1.515205e-25 1.656604e-25 1.931049e-25 1.370994e-25
3.210625e+02 1.350697e-25 1.820544e-25 1.486211e-25 1.232194e-25
3.210938e+02 1.074071e-25 2.208593e-25 1.517054e-25 1.831265e-25
3.211250e+02 1.573933e-25 1.266864e-25 1.304211e-25 1.254542e-25
3.211562e+02 1.902103e-25 1.843932e-25 1.446896e-25 1.403280e-25
3.211875e+02 1.420907e-25 1.395336e-25 1.690051e-25 1.799306e-25
3.212188e+02 1.703802e-25 1.479344e-25 2.299771e-25 2.029093e-25
3.212500e+02 9.937224e-26 1.548306e-25 1.642845e-25 2.066697e-25
3.212812e+02 1.725942e-25 1.502128e-25 1.083807e-25 2.188478e-25
3.213125e+02 1.754379e-25 1.455012e-25 1.987458e-25 1.702372e-25
3.213438e+02 1.676588e-25 1.560102e-25 1.973008e-25 1.673977e-25
3.213750e+02 1.969649e-25 1.231776e-25 1.648975e-25 1.322933e-25
3.214062e+02 2.168380e-25 1.558814e-25 2.023759e-25 1.206566e-25
3.214375e+02 1.639776e-25 1.626625e-25 2.156371e-25 1.313227e-25
3.214688e+02 1.545884e-25 1.300572e-25 1.799510e-25 1.273014e-25
3.215000e+02 1.389141e-25 1.526720e-25 1.422694e-25 1.093045e-25
3.215312e+02 1.607628e-25 1.391260e-25 1.578597e-25 1.933860e-25
3.215625e+02 1.622280e-25 1.254681e-25 1.569779e-25 1.488357e-25
3.215938e+02 1.581034e-25 1.544694e-25 1.946817e-25 1.475250e-25
3.216250e+02 1.709469e-25 1.770344e-25 1.766816e-25 1.083620e-25
3.216562e+02 1.645815e-25 1.736626e-25 1.518240e-25 1.239050e-25
3.216875e+02 1.495859e-25 1.274449e-25 1.834929e-25 1.529417e-25
3.217188e+02 1.286449e-25 1.787619e-25 2.178440e-25 1.523205e-25
3.217500e+02 1.610044e-25 2.021183e-25 1.326665e-25 1.366115e-25
3.217812e+02 1.287767e-25 1.613088e-25 1.374692e-25 1.868718e-25
3.218125e+02 1.535222e-25 1.378776e-25 1.266448e-25 1.857684e-25
3.218438e+02 1.163945e-25 1.060341e-25 1.176541e-25 1.715716e-25
3.218750e+02 1.268414e-25 1.760553e-25 1.486714e-25 1.813370e-25
3.219062e+02 1.270714e-25 1.520835e-25 1.484936e-25 1.653080e-25
3.219375e+02 1.220820e-25 1.214330e-25 1.546364e-25 1.753642e-25
3.219688e+02 1.251226e-25 1.387884e-25 1.115846e-25 1.551945e-25
3.220000e+02 1.914814e-25 1.460960e-25 1.728609e-25 1.334085e-25
3.220312e+02 1.535618e-25 1.756045e-25 1.684981e-25 1.114570e-25
3.220625e+02 1.479474e-25 1.623977e-25 1.377388e-25 2.066378e-25
3.220938e+02 1.657674e-25 1.859072e-25 1.985669e-25 2.107583e-25
3.221250e+02 2.396567e-25 1.510116e-25 1.736617e-25 1.784731e-25
3.221562e+02 2.066339e-25 1.832427e-25 1.465985e-25 1.212172e-25
3.221875e+02 1.341537e-25 2.107163e-25 1.907333e-25 1.334169e-25
3.222188e+02 1.759808e-25 1.602972e-25 1.293184e-25 1.796101e-25
3.222500e+02 1.369657e-25 2.608464e-25 2.144393e-25 2.084782e-25
3.222812e+02 1.631741e-25 1.601260e-25 1.014486e-25 1.733932e-25
3.223125e+02 1.225861e-25 1.896342e-25 1.676043e-25 2.217781e-25
3.223438e+02 1.175586e-25 2.108898e-25 1.585375e-25 1.406996e-25
3.223750e+02 1.410789e-25 1.306143e-25 1.900263e-25 1.505147e-25
3.224062e+02 1.597566e-25 1.994493e-25 1.865944e-25 1.892500e-25
3.224375e+02 1.429733e-25 1.606591e-25 1.313705e-25 1.906450e-25
3.224688e+02 1.486680e-25 1.537849e-25 1.702465e-25 2.129097e-25
3.225000e+02 1.824825e-25 1.507919e-25 1.423997e-25 1.988201e-25
3.225312e+02 1.997895e-25 1.480867e-25 1.397065e-25 1.317850e-25
3.225625e+02 1.408436e-25 1.491558e-25 2.017440e-25 1.486812e-25
3.225938e+02 1.777181e-25 1.467770e-25 1.409754e-25 1.426173e-25
3.226250e+02 1.958578e-25 1.810270e-25 1.526228e-25 1.708337e-25
3.226562e+02 1.576684e-25 1.653013e-25 1.298574e-25 1.822145e-25
3.226875e+02 1.371922e-25 1.592441e-25 1.199013e-25 1.591110e-25
3.227188e+02 1.269604e-25 1.962631e-25 1.298117e-25 1.454992e-25
3.227500e+02 1.600942e-25 1.396843e-25 1.610974e-25 1.766431e-25
3.227812e+02 1.523991e-25 2.443851e-25 1.805429e-25 1.312206e-25
3.228125e+02 2.211407e-25 1.718226e-25 1.526513e-25 1.230979e-25
3.228438e+02 1.670636e-25 1.314763e-25 1.402885e-25 1.239818e-25
3.228750e+02 1.939920e-25 1.153583e-25 1.798045e-25 1.997607e-25
3.229062e+02 1.511755e-25 1.442884e-25 1.233942e-25 1.851370e-25
3.229375e+02 1.508274e-25 1.430532e-25 1.754272e-25 1.229594e-25
3.229688e+02 1.622632e-25 1.342018e-25 1.394445e-25 1.301010e-25
3.230000e+02 1.700069e-25 2.002825e-25 1.576972e-25 1.446895e-25
3.230312e+02 1.426239e-25 1.769028e-25 1.804343e-25 1.543372e-25
3.230625e+02 1.547749e-25 1.321632e-25 1.237360e-25 1.533894e-25
3.230938e+02 2.050292e-25 2.183150e-25 2.298274e-25 1.518456e-25
3.231250e+02 1.391255e-25 1.820300e-25 1.816929e-25 1.564264e-25
3.231562e+02 1.298304e-25 9.828013e-26 1.509911e-25 1.653400e-25
3.231875e+02 1.317232e-25 1.335153e-25 1.869609e-25 1.362809e-25
3.232188e+02 1.510540e-25 2.355231e-25 1.370522e-25 1.314133e-25
3.232500e+02 2.076674e-25 1.757778e-25 1.228478e-25 1.551251e-25
3.232812e+02 1.361678e-25 1.311234e-25 2.196185e-25 1.590831e-25
3.233125e+02 1.486795e-25 1.207939e-25 1.080969e-25 1.898408e-25
3.233438e+02 1.642923e-25 1.537669e-25 1.542936e-25 1.216482e-25
3.233750e+02 1.624514e-25 1.568080e-25 1.317508e-25 1.457840e-25
3.234062e+02 1.302969e-25 1.203767e-25 1.200195e-25 1.149426e-25
3.234375e+02 1.763278e-25 1.363708e-25 1.137727e-25 1.260014e-25
3.234688e+02 1.453215e-25 1.239434e-25 1.369063e-25 1.468016e-25
3.235000e+02 1.690226e-25 1.908801e-25 1.669128e-25 1.962046e-25
3.235312e+02 2.168071e-25 1.893734e-25 1.367420e-25 1.369860e-25
3.235625e+02 1.419051e-25 1.739936e-25 2.017500e-25 1.398411e-25
3.235938e+02 1.634571e-25 1.563201e-25 1.554421e-25 1.463926e-25
3.236250e+02 1.768704e-25 2.412925e-25 1.559615e-25 1.339876e-25
3.236562e+02 1.383621e-25 1.515470e-25 1.947005e-25 1.412371e-25
3.236875e+02 1.274216e-25 1.458168e-25 1.447548e-25 1.183861e-25
3.237188e+02 1.905479e-25 1.166968e-25 1.379641e-25 1.319149e-25
3.237500e+02 1.535618e-25 1.235292e-25 1.325959e-25 1.558597e-25
3.237812e+02 1.271336e-25 2.132125e-25 1.778604e-25 1.334071e-25
3.238125e+02 1.555318e-25 2.472807e-25 1.208394e-25 1.228887e-25
3.238438e+02 1.531288e-25 1.525994e-25 1.666393e-25 1.307340e-25
3.238750e+02 1.784646e-25 1.436507e-25 1.564070e-25 1.888308e-25
3.239062e+02 1.419716e-25 2.475010e-25 1.724921e-25 1.871221e-25
3.239375e+02 1.302317e-25 1.313531e-25 1.579069e-25 1.686109e-25
3.239688e+02 1.107617e-25 1.734710e-25 1.585518e-25 1.582560e-25
3.240000e+02 1.238758e-25 1.920365e-25 1.493083e-25 1.311217e-25
3.240312e+02 1.374706e-25 1.458154e-25 1.939377e-25 1.811965e-25
3.240625e+02 1.371334e-25 1.498846e-25 1.253914e-25 1.578190e-25
3.240938e+02 2.246046e-25 1.782864e-25 1.145161e-25 1.497745e-25
3.241250e+02 1.290226e-25 1.364158e-25 1.474016e-25 1.804515e-25
3.241562e+02 1.545878e-25 1.234511e-25 1.354038e-25 1.349258e-25
3.241875e+02 1.404431e-25 1.928459e-25 1.319928e-25 1.455064e-25
3.242188e+02 1.286756e-25 2.069753e-25 1.604787e-25 1.347571e-25
3.242500e+02 1.933509e-25 1.469327e-25 1.440634e-25 1.570408e-25
3.242812e+02 1.355399e-25 1.803172e-25 1.414818e-25 1.729033e-25
3.243125e+02 1.495204e-25 1.989884e-25 1.349770e-25 1.372723e-25
3.243438e+02 1.001660e-25 1.434210e-25 1.915007e-25 1.904937e-25
3.243750e+02 1.551250e-25 1.505321e-25 1.770565e-25 1.812522e-25
3.244062e+02 1.456779e-25 1.333366e-25 1.293431e-25 1.694387e-25
3.244375e+02 1.380922e-25 1.479083e-25 2.128105e-25 1.648653e-25
3.244688e+02 1.459512e-25 1.388423e-25 1.758546e-25 1.379503e-25
3.245000e+02 1.757975e-25 1.683385e-25 1.489781e-25 1.654055e-25
3.245312e+02 2.294420e-25 1.824999e-25 1.490803e-25 1.602923e-25
3.245625e+02 1.707575e-25 1.569024e-25 1.289674e-25 1.681439e-25
3.245938e+02 1.664711e-25 1.367081e-25 1.638184e-25 1.382829e-25
3.246250e+02 1.930082e-25 1.818297e-25 1.289493e-25 1.546118e-25
3.246562e+02 1.303485e-25 1.357070e-25 1.532466e-25 1.670189e-25
3.246875e+02 1.363126e-25 1.609913e-25 1.809902e-25 1.785476e-25
3.247188e+02 1.419250e-25 1.547050e-25 1.542451e-25 1.578609e-25
3.247500e+02 1.440040e-25 1.429619e-25 1.860941e-25 1.467287e-25
3.247812e+02 1.617506e-25 1.487823e-25 1.731694e-25 1.730187e-25
3.248125e+02 1.942443e-25 1.642907e-25 1.468703e-25 1.868832e-25
3.248438e+02 1.426274e-25 1.518215e-25 1.953992e-25 1.557024e-25
3.248750e+02 1.252176e-25 1.446255e-25 1.852705e-25 1.672825e-25
3.249062e+02 1.647159e-25 1.679508e-25 1.817389e-25 1.552058e-25
3.249375e+02 1.443657e-25 1.623729e-25 1.873126e-25 1.193994e-25
3.249688e+02 1.029142e-25 2.073109e-25 1.192215e-25 1.655237e-25
3.250000e+02 1.768215e-25 2.033682e-25 1.572836e-25 1.257814e-25
3.250312e+02 1.499454e-25 1.423471e-25 1.388515e-25 1.384045e-25
3.250625e+02 2.112075e-25 1.468824e-25 1.423914e-25 1.525979e-25
3.250938e+02 1.732172e-25 1.847418e-25 1.365416e-25 1.720399e-25
3.251250e+02 1.181516e-25 1.364935e-25 1.795557e-25 1.861033e-25
3.251562e+02 1.320223e-25 1.263422e-25 1.559817e-25 1.355560e-25
3.251875e+02 2.003314e-25 1.496822e-25 1.668610e-25 1.483512e-25
3.252188e+02 1.541756e-25 1.254948e-25 1.314916e-25 1.591212e-25
3.252500e+02 1.604947e-25 1.743194e-25 1.651012e-25 2.455544e-25
3.252812e+02 1.160305e-25 1.944108e-25 1.836176e-25 2.099695e-25
3.253125e+02 1.339747e-25 1.652571e-25 1.757383e-25 1.626638e-25
3.253438e+02 1.781956e-25 1.528003e-25 1.919441e-25 1.853130e-25
3.253750e+02 1.160613e-25 1.859087e-25 1.268274e-25 1.617629e-25
3.254062e+02 1.390862e-25 2.605796e-25 1.473885e-25 2.164555e-25
3.254375e+02 1.442018e-25 1.460192e-25 1.193044e-25 1.992792e-25
3.254688e+02 1.280641e-25 1.251749e-25 1.279117e-25 1.919638e-25
3.255000e+02 1.546383e-25 1.848904e-25 1.528095e-25 1.384182e-25
3.255312e+02 2.149278e-25 2.001427e-25 1.838152e-25 2.140511e-25
3.255625e+02 1.550524e-25 1.578065e-25 1.353366e-25 1.322328e-25
3.255938e+02 1.774910e-25 1.478430e-25 1.294854e-25 1.292264e-25
3.256250e+02 1.357849e-25 1.869599e-25 1.670266e-25 1.607965e-25
3.256562e+02 1.666422e-25 1.355235e-25 1.525351e-25 1.681745e-25
3.256875e+02 1.370863e-25 1.766330e-25 1.319662e-25 1.481727e-25
3.257188e+02 1.480565e-25 1.694255e-25 2.301944e-25 2.047182e-25
3.257500e+02 1.602056e-25 1.636565e-25 1.451261e-25 1.528725e-25
3.257812e+02 2.368672e-25 1.684077e-25 1.447826e-25 1.230179e-25
3.258125e+02 1.795625e-25 1.288599e-25 2.069198e-25 1.399979e-25
3.258438e+02 1.446822e-25 1.444660e-25 1.584450e-25 1.562847e-25
3.258750e+02 1.936977e-25 1.623965e-25 2.225390e-25 2.345252e-25
3.259062e+02 1.267306e-25 1.947299e-25 1.568241e-25 1.746091e-25
3.259375e+02 1.889780e-25 1.532466e-25 1.634508e-25 1.550737e-25
3.259688e+02 1.342336e-25 1.883449e-25 1.656696e-25 1.792309e-25
3.260000e+02 1.404735e-25 1.489214e-25 1.465490e-25 1.329734e-25
3.260312e+02 1.404749e-25 2.389650e-25 1.494795e-25 1.251168e-25
3.260625e+02 1.567648e-25 1.808194e-25 1.981959e-25 1.682381e-25
3.260938e+02 1.380916e-25 1.810866e-25 1.643333e-25 1.980717e-25
3.261250e+02 1.768244e-25 1.058222e-25 1.642649e-25 1.329714e-25
3.261562e+02 1.826886e-25 1.442300e-25 1.402272e-25 2.180952e-25
3.261875e+02 1.849498e-25 1.979718e-25 1.628676e-25 1.287374e-25
3.262188e+02 1.424344e-25 1.224817e-25 1.378136e-25 1.566361e-25
3.262500e+02 1.666668e-25 1.749600e-25 1.549311e-25 1.214870e-25
3.262812e+02 1.802914e-25 1.799354e-25 1.423766e-25 1.815246e-25
3.263125e+02 2.032383e-25 1.380355e-25 1.476012e-25 1.708999e-25
3.263438e+02 1.865480e-25 2.000465e-25 1.962239e-25 1.720202e-25
3.263750e+02 1.513023e-25 1.628571e-25 1.330302e-25 2.018842e-25
3.264062e+02 1.370352e-25 1.557451e-25 1.931710e-25 2.058595e-25
3.264375e+02 1.821199e-25 1.427172e-25 1.908087e-25 1.878512e-25
3.264688e+02 1.591570e-25 2.234032e-25 1.618552e-25 2.470899e-25
3.265000e+02 1.608986e-25 1.688271e-25 1.181707e-25 1.582365e-25
3.265312e+02 1.488731e-25 1.337208e-25 1.883610e-25 1.674263e-25
3.265625e+02 1.371250e-25 1.495214e-25 1.603884e-25 1.350852e-25
3.265938e+02 1.679623e-25 1.577488e-25 1.574983e-25 1.725113e-25
3.266250e+02 1.425481e-25 1.493976e-25 1.743316e-25 1.392168e-25
3.266562e+02 2.040917e-25 1.458274e-25 1.588821e-25 1.453265e-25
3.266875e+02 1.675491e-25 2.116561e-25 1.790226e-25 1.789526e-25
3.267188e+02 2.386820e-25 1.906607e-25 1.546756e-25 1.674083e-25
3.267500e+02 1.558218e-25 1.831338e-25 1.764795e-25 1.479307e-25
3.267812e+02 1.662609e-25 1.415248e-25 1.782153e-25 1.503363e-25
3.268125e+02 1.511081e-25 1.578083e-25 1.623935e-25 1.783839e-25
3.268438e+02 1.339433e-25 1.262351e-25 1.574611e-25 1.796880e-25
3.268750e+02 1.419198e-25 1.555487e-25 1.411320e-25 2.209632e-25
3.269062e+02 1.523187e-25 1.816313e-25 1.725553e-25 1.559716e-25
3.269375e+02 1.317518e-25 1.233997e-25 1.586172e-25 1.432258e-25
3.269688e+02 1.323381e-25 1.588032e-25 1.354727e-25 1.520748e-25
3.270000e+02 1.493839e-25 2.108953e-25 1.472842e-25 1.299421e-25
3.270312e+02 2.261407e-25 2.273629e-25 1.323910e-25 1.420510e-25
3.270625e+02 1.707768e-25 1.574491e-25 1.255873e-25 1.641348e-25
3.270938e+02 1.163603e-25 1.689517e-25 1.125736e-25 1.304061e-25
3.271250e+02 1.630995e-25 2.012296e-25 1.378617e-25 1.712457e-25
3.271562e+02 1.751515e-25 1.228255e-25 1.269181e-25 1.744600e-25
3.271875e+02 1.162123e-25 2.177679e-25 1.177034e-25 1.287260e-25
3.272188e+02 1.887508e-25 1.807240e-25 1.430762e-25 1.662166e-25
3.272500e+02 1.979006e-25 2.805576e-25 1.632173e-25 1.310768e-25
3.272812e+02 1.530843e-25 1.444640e-25 1.909452e-25 1.420436e-25
3.273125e+02 1.911316e-25 1.452422e-25 1.332625e-25 1.772860e-25
3.273438e+02 2.139351e-25 1.682790e-25 1.504814e-25 1.499652e-25
3.273750e+02 1.599016e-25 1.705144e-25 1.485862e-25 1.235476e-25
3.274062e+02 1.644859e-25 1.807998e-25 1.512826e-25 1.545846e-25
3.274375e+02 1.484485e-25 1.374529e-25 1.476419e-25 1.831751e-25
3.274688e+02 1.847123e-25 1.695101e-25 1.027801e-25 1.327989e-25
3.275000e+02 2.015463e-25 1.392013e-25 1.375917e-25 1.708733e-25
3.275312e+02 1.201827e-25 1.352332e-25 1.371022e-25 1.701821e-25
3.275625e+02 1.760310e-25 2.051511e-25 1.545268e-25 1.421709e-25
3.275938e+02 1.656037e-25 1.345077e-25 1.075651e-25 1.343068e-25
3.276250e+02 1.357563e-25 1.761820e-25 1.823728e-25 1.819149e-25
3.276562e+02 1.406117e-25 1.458759e-25 1.486038e-25 1.580052e-25
3.276875e+02 1.584879e-25 1.349654e-25 1.353143e-25 1.782095e-25
3.277188e+02 1.506766e-25 1.385959e-25 1.298000e-25 1.260071e-25
3.277500e+02 1.845859e-25 1.720121e-25 1.148714e-25 1.481859e-25
3.277812e+02 1.291114e-25 1.835278e-25 1.674892e-25 1.373756e-25
3.278125e+02 2.278584e-25 1.939896e-25 1.949380e-25 1.385633e-25
3.278438e+02 1.372087e-25 1.271155e-25 1.760248e-25 1.385594e-25
3.278750e+02 1.295357e-25 1.595629e-25 1.911500e-25 1.638493e-25
3.279062e+02 2.400285e-25 1.557857e-25 1.451016e-25 1.836917e-25
3.279375e+02 1.556006e-25 1.293141e-25 1.688369e-25 1.485351e-25
3.279688e+02 1.497646e-25 2.766837e-25 1.496430e-25 1.163167e-25
3.280000e+02 1.402407e-25 1.449369e-25 1.201656e-25 1.565281e-25
3.280312e+02 1.500478e-25 1.434772e-25 1.647365e-25 1.340345e-25
3.280625e+02 1.497753e-25 1.498071e-25 1.223536e-25 1.544859e-25
3.280938e+02 1.677818e-25 1.382292e-25 1.639145e-25 1.906400e-25
3.281250e+02 1.864658e-25 1.951779e-25 1.296608e-25 1.268406e-25
3.281562e+02 1.590230e-25 1.546861e-25 1.285970e-25 2.226523e-25
3.281875e+02 1.186962e-25 1.634525e-25 1.529875e-25 2.354948e-25
3.282188e+02 1.839765e-25 1.446091e-25 1.657908e-25 1.916074e-25
3.282500e+02 1.642527e-25 2.097588e-25 1.400319e-25 1.842904e-25
3.282812e+02 2.125460e-25 1.334355e-25 1.348093e-25 2.141913e-25
3.283125e+02 1.281602e-25 1.332936e-25 1.626843e-25 1.591013e-25
3.283438e+02 1.317810e-25 1.733281e-25 1.421148e-25 1.754815e-25
3.283750e+02 1.675058e-25 1.719714e-25 1.228694e-25 2.008631e-25
3.284062e+02 1.584697e-25 1.585368e-25 1.267621e-25 1.661312e-25
3.284375e+02 1.680794e-25 1.469954e-25 1.853435e-25 1.037145e-25
3.284688e+02 1.149758e-25 1.610443e-25 1.254129e-25 1.246498e-25
3.285000e+02 1.446040e-25 1.717976e-25 1.553146e-25 1.792356e-25
3.285312e+02 1.498240e-25 1.534757e-25 1.990554e-25 1.676965e-25
3.285625e+02 1.618968e-25 1.886493e-25 1.400460e-25 2.117372e-25
3.285938e+02 1.906741e-25 1.775471e-25 1.619191e-25 1.413677e-25
3.286250e+02 1.442392e-25 1.775284e-25 1.590415e-25 1.982516e-25
3.286562e+02 2.122231e-25 1.857619e-25 1.836121e-25 1.785304e-25
3.286875e+02 2.032813e-25 1.533995e-25 1.761592e-25 1.823242e-25
3.287188e+02 1.935701e-25 1.538530e-25 1.609547e-25 1.508633e-25
3.287500e+02 1.206252e-25 1.250667e-25 1.794891e-25 1.597257e-25
3.287812e+02 1.218146e-25 1.463020e-25 1.509465e-25 1.221835e-25
3.288125e+02 1.309849e-25 1.289369e-25 2.254509e-25 1.304500e-25
3.288438e+02 1.219606e-25 1.487565e-25 1.795072e-25 2.145579e-25
3.288750e+02 1.936971e-25 1.787433e-25 1.735337e-25 1.688650e-25
3.289062e+02 1.503688e-25 1.626790e-25 1.511633e-25 1.662640e-25
3.289375e+02 1.643323e-25 1.646556e-25 1.214821e-25 1.620796e-25
3.289688e+02 1.149271e-25 1.172442e-25 1.685134e-25 1.971562e-25
3.290000e+02 1.360159e-25 1.443425e-25 1.380581e-25 1.859063e-25
3.290312e+02 1.792814e-25 1.164007e-25 1.381711e-25 1.660592e-25
3.290625e+02 1.351658e-25 1.338071e-25 1.565087e-25 1.466621e-25
3.290938e+02 1.493605e-25 1.890390e-25 1.442674e-25 1.341877e-25
3.291250e+02 2.037344e-25 1.505871e-25 1.509765e-25 1.887210e-25
3.291562e+02 1.777809e-25 1.454757e-25 1.668341e-25 1.559074e-25
3.291875e+02 2.124163e-25 1.802072e-25 1.315580e-25 1.688440e-25
3.292188e+02 1.866843e-25 1.844103e-25 2.204485e-25 1.525390e-25
3.292500e+02 1.207154e-25 1.712837e-25 1.397383e-25 1.463472e-25
3.292812e+02 1.464360e-25 1.470667e-25 1.739449e-25 1.354652e-25
3.293125e+02 2.001189e-25 1.691571e-25 1.309046e-25 1.259279e-25
3.293438e+02 1.223778e-25 1.739629e-25 1.979228e-25 1.809827e-25
3.293750e+02 1.808965e-25 1.515460e-25 1.303473e-25 1.123336e-25
3.294062e+02 1.412091e-25 1.399434e-25 1.394449e-25 1.545011e-25
3.294375e+02 1.189526e-25 2.543438e-25 1.565699e-25 1.217470e-25
3.294688e+02 1.557781e-25 1.518140e-25 1.225166e-25 1.633259e-25
3.295000e+02 1.267411e-25 1.351710e-25 1.473051e-25 1.640441e-25
3.295312e+02 1.626392e-25 1.391499e-25 1.955062e-25 1.836864e-25
3.295625e+02 1.470786e-25 1.733554e-25 1.616890e-25 1.346877e-25
3.295938e+02 1.605885e-25 1.565594e-25 1.669769e-25 1.797468e-25
3.296250e+02 1.474938e-25 1.724314e-25 2.314450e-25 1.934534e-25
3.296562e+02 1.515269e-25 2.230808e-25 1.290421e-25 1.720040e-25
3.296875e+02 2.070250e-25 2.401312e-25 1.372716e-25 1.690889e-25
3.297188e+02 1.234994e-25 1.481792e-25 1.652584e-25 1.668601e-25
3.297500e+02 1.337388e-25 1.313792e-25 1.268944e-25 1.725226e-25
3.297812e+02 1.807499e-25 1.504675e-25 1.286098e-25 1.553807e-25
3.298125e+02 1.209331e-25 2.104835e-25 1.620756e-25 1.131832e-25
3.298438e+02 1.807900e-25 1.163841e-25 1.657826e-25 1.526268e-25
3.298750e+02 1.856189e-25 1.688612e-25 2.698528e-25 1.286862e-25
3.299062e+02 1.811514e-25 1.471312e-25 1.373632e-25 1.273754e-25
3.299375e+02 1.819135e-25 1.280580e-25 1.570236e-25 1.803221e-25
3.299688e+02 1.484199e-25 2.290567e-25 1.265866e-25 1.500573e-25
3.300000e+02 1.445088e-25 1.696082e-25 1.364791e-25 1.835279e-25
3.300312e+02 1.790682e-25 1.338905e-25 1.488456e-25 1.896476e-25
3.300625e+02 1.205901e-25 2.193290e-25 1.860301e-25 1.248887e-25
3.300938e+02 1.345373e-25 1.205049e-25 1.602000e-25 2.095639e-25
3.301250e+02 1.804149e-25 1.851528e-25 1.615108e-25 1.532133e-25
3.301562e+02 1.410219e-25 1.486322e-25 1.569218e-25 2.050004e-25
3.301875e+02 2.080511e-25 2.039117e-25 1.124723e-25 1.768838e-25
3.302188e+02 1.942720e-25 1.951250e-25 1.125910e-25 1.580220e-25
3.302500e+02 1.841364e-25 1.828782e-25 1.810040e-25 1.114983e-25
3.302812e+02 2.175460e-25 1.677970e-25 1.204749e-25 1.356806e-25
3.303125e+02 1.332974e-25 1.308209e-25 1.247654e-25 1.946653e-25
3.303438e+02 1.320388e-25 1.516035e-25 1.667439e-25 1.304705e-25
3.303750e+02 1.567419e-25 1.766979e-25 1.770939e-25 1.794924e-25
3.304062e+02 1.641791e-25 2.104687e-25 1.449902e-25 1.915570e-25
3.304375e+02 1.464205e-25 1.817980e-25 1.405016e-25 2.173503e-25
3.304688e+02 1.658030e-25 2.005672e-25 1.895380e-25 1.415221e-25
3.305000e+02 1.291437e-25 1.786587e-25 1.262194e-25 1.943295e-25
3.305312e+02 1.288719e-25 1.746220e-25 1.313230e-25 2.000712e-25
3.305625e+02 1.544354e-25 2.160426e-25 1.464082e-25 2.171355e-25
3.305938e+02 1.369518e-25 1.249381e-25 1.674505e-25 1.440350e-25
3.306250e+02 1.711546e-25 1.353083e-25 1.574435e-25 1.295351e-25
3.306562e+02 1.415349e-25 1.545678e-25 1.196643e-25 1.913660e-25
3.306875e+02 1.245144e-25 2.371442e-25 1.560133e-25 1.459671e-25
3.307188e+02 1.194386e-25 1.410328e-25 1.888724e-25 1.985748e-25
3.307500e+02 1.956825e-25 2.375123e-25 1.557617e-25 1.923409e-25
3.307812e+02 1.571947e-25 1.578118e-25 1.332860e-25 2.208332e-25
3.308125e+02 1.500916e-25 1.537152e-25 2.255033e-25 1.568142e-25
3.308438e+02 1.594585e-25 1.781645e-25 1.625936e-25 2.023017e-25
3.308750e+02 1.873109e-25 1.463566e-25 1.554162e-25 1.614790e-25
3.309062e+02 1.813847e-25 1.885782e-25 1.435220e-25 1.619329e-25
3.309375e+02 1.786519e-25 1.834985e-25 2.015508e-25 2.098782e-25
3.309688e+02 1.770392e-25 1.699290e-25 1.340126e-25 1.523497e-25
3.310000e+02 1.553816e-25 1.671159e-25 1.879639e-25 1.904733e-25
3.310312e+02 1.167697e-25 1.353291e-25 1.835281e-25 1.366526e-25
3.310625e+02 1.282528e-25 1.405920e-25 1.372489e-25 1.445965e-25
3.310938e+02 1.427461e-25 1.088045e-25 2.396205e-25 1.501086e-25
3.311250e+02 1.557496e-25 1.725825e-25 1.929311e-25 1.621022e-25
3.311562e+02 1.641141e-25 1.603583e-25 1.399269e-25 1.510445e-25
3.311875e+02 1.220822e-25 1.887072e-25 1.854750e-25 1.174299e-25
3.312188e+02 1.579033e-25 1.699257e-25 1.409274e-25 1.885731e-25
3.312500e+02 1.556292e-25 1.946967e-25 1.877612e-25 1.326968e-25
3.312812e+02 2.052463e-25 1.994657e-25 1.265506e-25 1.990687e-25
3.313125e+02 1.656364e-25 1.779884e-25 1.896135e-25 1.371049e-25
3.313438e+02 1.620026e-25 1.271220e-25 1.607783e-25 1.686457e-25
3.313750e+02 1.690278e-25 1.680066e-25 1.094126e-25 1.477761e-25
3.314062e+02 1.633362e-25 1.332561e-25 1.467034e-25 1.742557e-25
3.314375e+02 1.230413e-25 1.379047e-25 1.152378e-25 1.424418e-25
3.314688e+02 1.679187e-25 1.658215e-25 1.658017e-25 1.448759e-25
3.315000e+02 1.379338e-25 1.779556e-25 1.365838e-25 1.427626e-25
3.315312e+02 1.301805e-25 2.426931e-25 1.434803e-25 1.120821e-25
3.315625e+02 1.271265e-25 1.811101e-25 1.838722e-25 1.582798e-25
3.315938e+02 1.649914e-25 1.290120e-25 1.863927e-25 1.443855e-25
3.316250e+02 1.951621e-25 1.357985e-25 1.938053e-25 1.682474e-25
3.316562e+02 1.444324e-25 2.094765e-25 1.820059e-25 1.550083e-25
3.316875e+02 1.961806e-25 1.768479e-25 2.110773e-25 1.623763e-25
3.317188e+02 1.879512e-25 2.135963e-25 2.305654e-25 2.283616e-25
3.317500e+02 1.341620e-25 1.445974e-25 1.776914e-25 2.036778e-25
3.317812e+02 1.348040e-25 1.373876e-25 2.189469e-25 1.876523e-25
3.318125e+02 1.493108e-25 1.788134e-25 1.645050e-25 2.379190e-25
3.318438e+02 1.892139e-25 1.727061e-25 1.415666e-25 1.855648e-25
3.318750e+02 1.603953e-25 1.676457e-25 1.610744e-25 2.002279e-25
3.319062e+02 1.424226e-25 1.588688e-25 1.631648e-25 1.866254e-25
3.319375e+02 1.324103e-25 1.239256e-25 1.505254e-25 1.388314e-25
3.319688e+02 1.420098e-25 2.143725e-25 1.225238e-25 1.344827e-25
3.320000e+02 1.339671e-25 1.697564e-25 1.483924e-25 1.877791e-25
3.320312e+02 1.630475e-25 1.832512e-25 1.562786e-25 1.498587e-25
3.320625e+02 1.731182e-25 1.174467e-25 1.162064e-25 1.743141e-25
3.320938e+02 1.204240e-25 2.097347e-25 2.002935e-25 1.860333e-25
3.321250e+02 1.529267e-25 1.515754e-25 1.135837e-25 1.438790e-25
3.321562e+02 2.200937e-25 1.580634e-25 1.198206e-25 2.135194e-25
3.321875e+02 2.119511e-25 2.106172e-25 1.500675e-25 2.334954e-25
3.322188e+02 1.553018e-25 1.260311e-25 1.367989e-25 1.848267e-25
3.322500e+02 1.740263e-25 1.623818e-25 1.491778e-25 1.637154e-25
3.322812e+02 1.784140e-25 1.492225e-25 1.287152e-25 1.626783e-25
3.323125e+02 1.671684e-25 1.546140e-25 2.058534e-25 2.502852e-25
3.323438e+02 1.564502e-25 1.428603e-25 1.743042e-25 1.147572e-25
3.323750e+02 1.125527e-25 1.557735e-25 2.082613e-25 1.296039e-25
3.324062e+02 2.229129e-25 1.671680e-25 1.748176e-25 2.557947e-25
3.324375e+02 1.479971e-25 1.838929e-25 1.642618e-25 1.845945e-25
3.324688e+02 1.365886e-25 2.253985e-25 1.249619e-25 1.599686e-25
3.325000e+02 1.668685e-25 1.253274e-25 1.475430e-25 1.402037e-25
3.325312e+02 1.685718e-25 1.405295e-25 2.083840e-25 9.775589e-26
3.325625e+02 1.176142e-25 2.078837e-25 2.114798e-25 1.597130e-25
3.325938e+02 1.386380e-25 1.431140e-25 1.150285e-25 2.091772e-25
3.326250e+02 2.279348e-25 1.642799e-25 1.830630e-25 1.512161e-25
3.326562e+02 1.895305e-25 1.933593e-25 1.479002e-25 1.779457e-25
3.326875e+02 1.208410e-25 1.455316e-25 1.557337e-25 1.212567e-25
3.327188e+02 1.327357e-25 1.535583e-25 1.618079e-25 1.959103e-25
3.327500e+02 1.633049e-25 2.244450e-25 1.555086e-25 1.194044e-25
3.327812e+02 1.234388e-25 1.388136e-25 1.958223e-25 2.083713e-25
3.328125e+02 1.260623e-25 1.627922e-25 1.423573e-25 1.847586e-25
3.328438e+02 1.656883e-25 1.913725e-25 1.536443e-25 1.327848e-25
3.328750e+02 1.548724e-25 1.986034e-25 1.441663e-25 1.306523e-25
3.329062e+02 1.544911e-25 1.454566e-25 1.613878e-25 2.196976e-25
3.329375e+02 1.235640e-25 1.747419e-25 2.071668e-25 1.641353e-25
3.329688e+02 1.233742e-25 1.367610e-25 1.397688e-25 1.625184e-25
3.330000e+02 1.427303e-25 1.505435e-25 1.965423e-25 1.768471e-25
3.330312e+02 1.350048e-25 1.851231e-25 1.907973e-25 1.658540e-25
3.330625e+02 1.900077e-25 1.116721e-25 1.671955e-25 1.617055e-25
3.330938e+02 1.585760e-25 1.747037e-25 1.749921e-25 1.426652e-25
3.331250e+02 2.450240e-25 1.706633e-25 1.579995e-25 1.333750e-25
3.331562e+02 1.556454e-25 1.233037e-25 1.843626e-25 1.678481e-25
3.331875e+02 1.344356e-25 1.845727e-25 2.123947e-25 1.798229e-25
3.332188e+02 1.335012e-25 1.637281e-25 1.447474e-25 1.608628e-25
3.332500e+02 1.506135e-25 1.767969e-25 1.671102e-25 1.472387e-25
3.332812e+02 1.472480e-25 2.238991e-25 1.389291e-25 1.450151e-25
3.333125e+02 1.447288e-25 1.699462e-25 1.529455e-25 1.684343e-25
3.333438e+02 1.580142e-25 1.800892e-25 1.575568e-25 2.297081e-25
3.333750e+02 1.356885e-25 1.666152e-25 1.654060e-25 1.537342e-25
3.334062e+02 1.845842e-25 1.473728e-25 1.582064e-25 1.376476e-25
3.334375e+02 1.566645e-25 1.286299e-25 1.855601e-25 2.145698e-25
3.334688e+02 1.650507e-25 1.437947e-25 1.629998e-25 2.416185e-25
3.335000e+02 1.168424e-25 1.359701e-25 1.742100e-25 1.548858e-25
3.335312e+02 1.350397e-25 1.553035e-25 1.768429e-25 1.642590e-25
3.335625e+02 1.611703e-25 1.495622e-25 1.689678e-25 2.117217e-25
3.335938e+02 2.381845e-25 2.385819e-25 1.622405e-25 1.924855e-25
3.336250e+02 2.010519e-25 1.784807e-25 2.840373e-25 1.924735e-25
3.336562e+02 2.378816e-25 1.520355e-25 1.728672e-25 2.057029e-25
3.336875e+02 1.426380e-25 1.518314e-25 1.328392e-25 1.533163e-25
3.337188e+02 1.331117e-25 1.425647e-25 1.679211e-25 1.728862e-25
3.337500e+02 1.197185e-25 1.245636e-25 1.550982e-25 1.621658e-25
3.337812e+02 1.540126e-25 1.263124e-25 1.914951e-25 1.773188e-25
3.338125e+02 1.528543e-25 2.051268e-25 1.765316e-25 1.406974e-25
3.338438e+02 1.469603e-25 1.597854e-25 1.631612e-25 1.942740e-25
3.338750e+02 1.472811e-25 1.324720e-25 1.365934e-25 1.298243e-25
3.339062e+02 2.392402e-25 1.539278e-25 1.987452e-25 1.639050e-25
3.339375e+02 1.636383e-25 1.387129e-25 1.503288e-25 1.377936e-25
3.339688e+02 1.414754e-25 2.137971e-25 1.450014e-25 1.960428e-25
3.340000e+02 1.934699e-25 2.184153e-25 2.005911e-25 1.838274e-25
3.340312e+02 2.076082e-25 1.837683e-25 1.701226e-25 1.343677e-25
3.340625e+02 2.089098e-25 1.883695e-25 1.604889e-25 1.581504e-25
3.340938e+02 1.960600e-25 1.471597e-25 1.539426e-25 2.254924e-25
3.341250e+02 1.205740e-25 1.574064e-25 1.225694e-25 1.468961e-25
3.341562e+02 1.608293e-25 2.022529e-25 1.351969e-25 1.342681e-25
3.341875e+02 1.303788e-25 1.348227e-25 1.477633e-25 1.984364e-25
3.342188e+02 1.494355e-25 1.434607e-25 1.048555e-25 2.325050e-25
3.342500e+02 1.504477e-25 1.359229e-25 1.306006e-25 2.365782e-25
3.342812e+02 1.667300e-25 1.635168e-25 1.636758e-25 1.134617e-25
3.343125e+02 1.615300e-25 2.337480e-25 1.833017e-25 1.623942e-25
3.343438e+02 1.669474e-25 1.712966e-25 1.589995e-25 1.973077e-25
3.343750e+02 1.912772e-25 1.925294e-25 1.386926e-25 1.733821e-25
3.344062e+02 1.649422e-25 1.213977e-25 2.320604e-25 1.700645e-25
3.344375e+02 1.328146e-25 2.270329e-25 1.561891e-25 1.624165e-25
3.344688e+02 1.482269e-25 1.491301e-25 1.751704e-25 1.554094e-25
3.345000e+02 1.497414e-25 1.114369e-25 1.928791e-25 1.834694e-25
3.345312e+02 1.925668e-25 1.784873e-25 1.216718e-25 2.194906e-25
3.345625e+02 1.635936e-25 1.507616e-25 1.225376e-25 1.684874e-25
3.345938e+02 1.606260e-25 1.294229e-25 1.509339e-25 1.560074e-25
3.346250e+02 1.152510e-25 1.928399e-25 2.092056e-25 1.709743e-25
3.346562e+02 1.868576e-25 2.119796e-25 1.222441e-25 1.410276e-25
3.346875e+02 1.625403e-25 1.807732e-25 1.805296e-25 1.627622e-25
3.347188e+02 1.715605e-25 1.390506e-25 1.926767e-25 1.626351e-25
3.347500e+02 2.005765e-25 2.181410e-25 1.519613e-25 2.010310e-25
3.347812e+02 1.154687e-25 1.956839e-25 1.365805e-25 1.347289e-25
3.348125e+02 1.302348e-25 1.722133e-25 1.626471e-25 1.353780e-25
3.348438e+02 1.643416e-25 1.444517e-25 1.652049e-25 1.560005e-25
3.348750e+02 1.548539e-25 1.523225e-25 1.528472e-25 1.620114e-25
3.349062e+02 2.007576e-25 1.477752e-25 1.982606e-25 1.551571e-25
3.349375e+02 1.653111e-25 2.008097e-25 1.830825e-25 1.457553e-25
3.349688e+02 2.329276e-25 2.002769e-25 1.574425e-25 2.151029e-25
3.350000e+02 1.848213e-25 1.461484e-25 1.932913e-25 1.971903e-25
3.350312e+02 1.415983e-25 1.602395e-25 1.767285e-25 2.716859e-25
3.350625e+02 1.356382e-25 1.741803e-25 1.362535e-25 1.494193e-25
3.350938e+02 1.615033e-25 2.067204e-25 1.305829e-25 2.529877e-25
3.351250e+02 1.662433e-25 1.800603e-25 2.020035e-25 1.547096e-25
3.351562e+02 1.356542e-25 2.187814e-25 1.772945e-25 2.016637e-25
3.351875e+02 1.610377e-25 1.989769e-25 2.162109e-25 1.375846e-25
3.352188e+02 1.580162e-25 1.974346e-25 1.367603e-25 1.769591e-25
3.352500e+02 1.305517e-25 1.436442e-25 1.303167e-25 1.775226e-25
3.352812e+02 1.310557e-25 1.915302e-25 1.676400e-25 1.303488e-25
3.353125e+02 1.457741e-25 1.462683e-25 1.765974e-25 1.769899e-25
3.353438e+02 1.549121e-25 1.737143e-25 1.317987e-25 2.067265e-25
3.353750e+02 1.652620e-25 1.892857e-25 1.574970e-25 1.735885e-25
3.354062e+02 1.676723e-25 1.269543e-25 1.408637e-25 1.784235e-25
3.354375e+02 2.021373e-25 2.325533e-25 1.699418e-25 1.889145e-25
3.354688e+02 2.260606e-25 1.491034e-25 1.860300e-25 1.391640e-25
3.355000e+02 1.220107e-25 1.417431e-25 1.728811e-25 1.134973e-25
3.355312e+02 1.951127e-25 1.698379e-25 1.598750e-25 1.256513e-25
3.355625e+02 1.180431e-25 1.665428e-25 1.368415e-25 1.572080e-25
3.355938e+02 1.381756e-25 1.893199e-25 1.861460e-25 1.658917e-25
3.356250e+02 1.731135e-25 1.738680e-25 1.453959e-25 1.426852e-25
3.356562e+02 2.057335e-25 1.351060e-25 1.542087e-25 1.570696e-25
3.356875e+02 1.801366e-25 1.397048e-25 1.294240e-25 1.734458e-25
3.357188e+02 1.799313e-25 2.216617e-25 2.009868e-25 1.815817e-25
3.357500e+02 1.489532e-25 1.461836e-25 1.650469e-25 1.830227e-25
3.357812e+02 1.112165e-25 1.780597e-25 1.513260e-25 2.028972e-25
3.358125e+02 1.277637e-25 1.361235e-25 2.049865e-25 1.535978e-25
3.358438e+02 2.249291e-25 1.616815e-25 1.912954e-25 1.592384e-25
3.358750e+02 1.670279e-25 1.748384e-25 1.596833e-25 1.823478e-25
3.359062e+02 1.422015e-25 1.978542e-25 2.259529e-25 1.212337e-25
3.359375e+02 1.684417e-25 1.508396e-25 1.439214e-25 2.052459e-25
3.359688e+02 1.322698e-25 1.556564e-25 1.798311e-25 1.190084e-25
3.360000e+02 1.555134e-25 1.743940e-25 1.085653e-25 1.958344e-25
3.360312e+02 1.805739e-25 1.796395e-25 1.308617e-25 1.223202e-25
3.360625e+02 1.596932e-25 1.455088e-25 1.352764e-25 1.649914e-25
3.360938e+02 1.020614e-25 1.850923e-25 1.808485e-25 1.679075e-25
3.361250e+02 2.176462e-25 1.778537e-25 1.890767e-25 1.765666e-25
3.361562e+02 1.537791e-25 1.394813e-25 1.663489e-25 1.756392e-25
3.361875e+02 1.712331e-25 1.557982e-25 2.231283e-25 1.355590e-25
3.362188e+02 1.601859e-25 1.445825e-25 1.689384e-25 1.267077e-25
3.362500e+02 1.729756e-25 1.614261e-25 1.627312e-25 2.279326e-25
3.362812e+02 1.578185e-25 2.126171e-25 2.380391e-25 1.869444e-25
3.363125e+02 1.839079e-25 1.524210e-25 2.063725e-25 1.729681e-25
3.363438e+02 1.406863e-25 1.777041e-25 1.466564e-25 1.222683e-25
3.363750e+02 1.335124e-25 1.496460e-25 1.442688e-25 1.760724e-25
3.364062e+02 1.399141e-25 1.126519e-25 1.597176e-25 1.711744e-25
3.364375e+02 1.547963e-25 1.883820e-25 1.796987e-25 1.843941e-25
3.364688e+02 1.293587e-25 1.757426e-25 1.573713e-25 1.502902e-25
3.365000e+02 1.758836e-25 1.659410e-25 1.312946e-25 1.007359e-25
3.365312e+02 1.928825e-25 1.456294e-25 2.250889e-25 1.872709e-25
3.365625e+02 1.622314e-25 1.869099e-25 1.376962e-25 1.767111e-25
3.365938e+02 1.574755e-25 1.679181e-25 1.614657e-25 2.015122e-25
3.366250e+02 1.504303e-25 1.423293e-25 1.369846e-25 1.429191e-25
3.366562e+02 1.178178e-25 1.655872e-25 1.801417e-25 1.488270e-25
3.366875e+02 1.580992e-25 1.925815e-25 1.415564e-25 1.608053e-25
3.367188e+02 1.496143e-25 1.648103e-25 2.127915e-25 1.650540e-25
3.367500e+02 1.531780e-25 1.546204e-25 1.389468e-25 2.109078e-25
3.367812e+02 1.240975e-25 1.740468e-25 1.481241e-25 1.870330e-25
3.368125e+02 1.909342e-25 1.507221e-25 1.202244e-25 1.757211e-25
3.368438e+02 1.741098e-25 2.402749e-25 2.096791e-25 1.243690e-25
3.368750e+02 1.289273e-25 1.418090e-25 2.025232e-25 2.637566e-25
3.369062e+02 1.728040e-25 1.357876e-25 1.177639e-25 1.075457e-25
3.369375e+02 1.506738e-25 1.785481e-25 1.539734e-25 1.744439e-25
3.369688e+02 1.914032e-25 1.473388e-25 2.167208e-25 1.479672e-25
3.370000e+02 1.581945e-25 1.788853e-25 1.310701e-25 1.362553e-25
3.370312e+02 1.807299e-25 1.731943e-25 1.834223e-25 1.560998e-25
3.370625e+02 1.801535e-25 1.368591e-25 1.352201e-25 2.112732e-25
3.370938e+02 1.266325e-25 1.847614e-25 1.724069e-25 1.690566e-25
3.371250e+02 1.314956e-25 2.094059e-25 1.717451e-25 1.908242e-25
3.371562e+02 1.186730e-25 1.368516e-25 1.982636e-25 1.412238e-25
3.371875e+02 1.361750e-25 1.790254e-25 1.358155e-25 2.066745e-25
3.372188e+02 2.121620e-25 1.634445e-25 1.288065e-25 1.329481e-25
3.372500e+02 2.013365e-25 2.217932e-25 1.352126e-25 1.679022e-25
3.372812e+02 1.939174e-25 1.644719e-25 1.658564e-25 1.906651e-25
3.373125e+02 1.455910e-25 1.535407e-25 1.266149e-25 1.862485e-25
3.373438e+02 1.660913e-25 1.937494e-25 1.623804e-25 1.596290e-25
3.373750e+02 1.586825e-25 1.321587e-25 1.757007e-25 1.526459e-25
3.374062e+02 1.497817e-25 1.838993e-25 1.223483e-25 2.108480e-25
3.374375e+02 1.406900e-25 1.921365e-25 1.616214e-25 1.728972e-25
3.374688e+02 1.240766e-25 1.812567e-25 1.848385e-25 1.719027e-25
3.375000e+02 1.756812e-25 1.609862e-25 1.582602e-25 1.870954e-25
3.375312e+02 1.644811e-25 1.476056e-25 1.786043e-25 1.575703e-25
3.375625e+02 1.687229e-25 1.759515e-25 1.643035e-25 1.797936e-25
3.375938e+02 1.487529e-25 1.535584e-25 1.800230e-25 2.254891e-25
3.376250e+02 1.581037e-25 1.586640e-25 1.484782e-25 2.038400e-25
3.376562e+02 1.425355e-25 1.517549e-25 1.719884e-25 1.891123e-25
3.376875e+02 1.761435e-25 2.519304e-25 1.858539e-25 1.451616e-25
3.377188e+02 1.887993e-25 1.523599e-25 1.288391e-25 1.295686e-25
3.377500e+02 1.540105e-25 1.429521e-25 1.371432e-25 1.486037e-25
3.377812e+02 1.715037e-25 1.795124e-25 1.357385e-25 1.430280e-25
3.378125e+02 1.541849e-25 1.388389e-25 1.587763e-25 1.656282e-25
3.378438e+02 1.284369e-25 1.257295e-25 1.868649e-25 1.495979e-25
3.378750e+02 1.280794e-25 1.622518e-25 1.272403e-25 2.103267e-25
3.379062e+02 1.663039e-25 1.896066e-25 1.623259e-25 1.751418e-25
3.379375e+02 1.746956e-25 1.541209e-25 2.379643e-25 2.082232e-25
3.379688e+02 1.434969e-25 1.688386e-25 1.338354e-25 1.718376e-25
3.380000e+02 1.339033e-25 1.830416e-25 1.263602e-25 1.331413e-25
3.380312e+02 1.966639e-25 1.262742e-25 1.723280e-25 1.786311e-25
3.380625e+02 1.703804e-25 1.438727e-25 1.372887e-25 1.783003e-25
3.380938e+02 1.760284e-25 2.324962e-25 2.306192e-25 1.482505e-25
3.381250e+02 1.397071e-25 1.810071e-25 1.450332e-25 1.361941e-25
3.381562e+02 2.417633e-25 2.251314e-25 1.430547e-25 1.474624e-25
3.381875e+02 1.563149e-25 1.588537e-25 1.841171e-25 1.747525e-25
3.382188e+02 1.533832e-25 1.261024e-25 1.529862e-25 1.462510e-25
3.382500e+02 1.315622e-25 1.791385e-25 1.192464e-25 1.574248e-25
3.382812e+02 1.347997e-25 1.164534e-25 1.399814e-25 1.462314e-25
3.383125e+02 1.499378e-25 1.675251e-25 1.826527e-25 1.894255e-25
3.383438e+02 1.758401e-25 1.216307e-25 1.721713e-25 1.997225e-25
3.383750e+02 1.734278e-25 1.537653e-25 1.346316e-25 1.808351e-25
3.384062e+02 1.895746e-25 1.543158e-25 1.353572e-25 1.649756e-25
3.384375e+02 1.656848e-25 1.625919e-25 1.716902e-25 1.391385e-25
3.384688e+02 1.364076e-25 1.706669e-25 1.825999e-25 1.538105e-25
3.385000e+02 2.655483e-25 2.315867e-25 1.362369e-25 2.402040e-25
3.385312e+02 1.765370e-25 1.291293e-25 1.436281e-25 1.105699e-25
3.385625e+02 1.876551e-25 1.590323e-25 1.648221e-25 2.323085e-25
3.385938e+02 1.502971e-25 1.750151e-25 1.822141e-25 1.547133e-25
3.386250e+02 1.287866e-25 1.510288e-25 1.024739e-25 1.604159e-25
3.386562e+02 1.345846e-25 2.006742e-25 1.337862e-25 1.417300e-25
3.386875e+02 1.302213e-25 1.614421e-25 1.386096e-25 1.575399e-25
3.387188e+02 2.218418e-25 1.948121e-25 1.966573e-25 2.142645e-25
3.387500e+02 1.747659e-25 1.290110e-25 1.347465e-25 1.627196e-25
3.387812e+02 1.791009e-25 1.366122e-25 1.216176e-25 1.616746e-25
3.388125e+02 2.007761e-25 1.293562e-25 1.358011e-25 1.677490e-25
3.388438e+02 1.530929e-25 1.225412e-25 1.664118e-25 1.500932e-25
3.388750e+02 1.346439e-25 1.604803e-25 1.377921e-25 1.527422e-25
3.389062e+02 1.702809e-25 1.520224e-25 1.505171e-25 1.479097e-25
3.389375e+02 1.837205e-25 1.840140e-25 1.511596e-25 1.346545e-25
3.389688e+02 1.758014e-25 2.071577e-25 1.952208e-25 1.447222e-25
3.390000e+02 1.465130e-25 1.579765e-25 1.372618e-25 1.664773e-25
3.390312e+02 1.341931e-25 1.430545e-25 1.222322e-25 2.111749e-25
3.390625e+02 1.589470e-25 1.337976e-25 1.064604e-25 1.385548e-25
3.390938e+02 1.127810e-25 1.720069e-25 1.507615e-25 1.541945e-25
3.391250e+02 2.161520e-25 1.305933e-25 1.621756e-25 1.514583e-25
3.391562e+02 1.201901e-25 1.306037e-25 1.463598e-25 1.423411e-25
3.391875e+02 1.566557e-25 1.555807e-25 1.332801e-25 2.269905e-25
3.392188e+02 1.787617e-25 1.540849e-25 1.962828e-25 1.501795e-25
3.392500e+02 2.038364e-25 1.753936e-25 1.402254e-25 1.717790e-25
3.392812e+02 1.455925e-25 1.713567e-25 2.054692e-25 1.215817e-25
3.393125e+02 1.266614e-25 1.194941e-25 1.443800e-25 1.713436e-25
3.393438e+02 1.484580e-25 1.106529e-25 1.503712e-25 1.602579e-25
3.393750e+02 1.523379e-25 1.725034e-25 1.667503e-25 1.573558e-25
3.394062e+02 1.763217e-25 2.228540e-25 1.860569e-25 1.278742e-25
3.394375e+02 1.223368e-25 2.282782e-25 1.513958e-25 1.585668e-25
3.394688e+02 1.465763e-25 1.485293e-25 1.514149e-25 2.069645e-25
3.395000e+02 1.548368e-25 1.484155e-25 1.138518e-25 1.515823e-25
3.395312e+02 1.663454e-25 1.865740e-25 1.952173e-25 1.608278e-25
3.395625e+02 1.484866e-25 1.572953e-25 1.866133e-25 2.035238e-25
3.395938e+02 1.763411e-25 1.898274e-25 1.254708e-25 1.638139e-25
3.396250e+02 1.443360e-25 1.308917e-25 1.321669e-25 1.257501e-25
3.396562e+02 1.667514e-25 1.959711e-25 1.665897e-25 1.442166e-25
3.396875e+02 2.177971e-25 2.566955e-25 1.654779e-25 1.638278e-25
3.397188e+02 1.176641e-25 1.412732e-25 1.550147e-25 2.088024e-25
3.397500e+02 1.338068e-25 1.889211e-25 1.959155e-25 1.427064e-25
3.397812e+02 1.965422e-25 1.790819e-25 1.951758e-25 1.638090e-25
3.398125e+02 1.645310e-25 1.743624e-25 1.412718e-25 1.672205e-25
3.398438e+02 2.320060e-25 1.559785e-25 1.545094e-25 1.722987e-25
3.398750e+02 1.603053e-25 1.399277e-25 1.324265e-25 1.579998e-25
3.399062e+02 2.199684e-25 1.450299e-25 1.431382e-25 1.705902e-25
3.399375e+02 2.059671e-25 1.608553e-25 1.769919e-25 1.413215e-25
3.399688e+02 2.079008e-25 1.220696e-25 1.889421e-25 2.311542e-25
3.400000e+02 1.536314e-25 1.078149e-25 1.884255e-25 1.734708e-25
3.400312e+02 1.659621e-25 1.486893e-25 1.403493e-25 2.589336e-25
3.400625e+02 1.387467e-25 1.557498e-25 1.691036e-25 1.807280e-25
3.400938e+02 1.300437e-25 1.635038e-25 1.277633e-25 1.505662e-25
3.401250e+02 1.153140e-25 1.565092e-25 1.893529e-25 1.261598e-25
3.401562e+02 1.715318e-25 2.107169e-25 1.889431e-25 1.272785e-25
3.401875e+02 1.510226e-25 1.476794e-25 1.557222e-25 1.543188e-25
3.402188e+02 1.592298e-25 1.169340e-25 1.520213e-25 1.245357e-25
3.402500e+02 1.262432e-25 1.555944e-25 1.322916e-25 1.580396e-25
3.402812e+02 1.453689e-25 1.943853e-25 1.432818e-25 1.565823e-25
3.403125e+02 1.947132e-25 1.742702e-25 1.323927e-25 1.249114e-25
3.403438e+02 1.245206e-25 1.465786e-25 1.142739e-25 1.378440e-25
3.403750e+02 1.740991e-25 1.698831e-25 1.262003e-25 1.407889e-25
3.404062e+02 1.836713e-25 1.567850e-25 1.516607e-25 2.058513e-25
3.404375e+02 1.804912e-25 1.956027e-25 1.499495e-25 1.806983e-25
3.404688e+02 1.493336e-25 1.426013e-25 1.580083e-25 1.221951e-25
3.405000e+02 1.368045e-25 1.635706e-25 1.644132e-25 1.515459e-25
3.405312e+02 1.155215e-25 1.683040e-25 1.482567e-25 1.906125e-25
3.405625e+02 1.323496e-25 1.424501e-25 1.314154e-25 2.035475e-25
3.405938e+02 1.314229e-25 1.578057e-25 1.370338e-25 1.262788e-25
3.406250e+02 1.194220e-25 1.228959e-25 1.488378e-25 1.513285e-25
3.406562e+02 2.581625e-25 1.698463e-25 1.475056e-25 1.892445e-25
3.406875e+02 2.035092e-25 1.947215e-25 1.918003e-25 1.729955e-25
3.407188e+02 1.563826e-25 1.564387e-25 1.285191e-25 1.774721e-25
3.407500e+02 1.456783e-25 1.891891e-25 1.725302e-25 1.419200e-25
3.407812e+02 1.368119e-25 1.944002e-25 2.262887e-25 1.351466e-25
3.408125e+02 1.199158e-25 1.089568e-25 1.413640e-25 1.627307e-25
3.408438e+02 1.267480e-25 1.509386e-25 1.341590e-25 1.482092e-25
3.408750e+02 1.514062e-25 1.729521e-25 1.627440e-25 1.821415e-25
3.409062e+02 1.295152e-25 1.451026e-25 1.745335e-25 1.487717e-25
3.409375e+02 1.464249e-25 1.464019e-25 1.267684e-25 1.308311e-25
3.409688e+02 1.391677e-25 1.654690e-25 1.999623e-25 1.997315e-25
3.410000e+02 1.694689e-25 1.466106e-25 1.785586e-25 1.262346e-25
3.410312e+02 1.932589e-25 1.526221e-25 1.775800e-25 1.343755e-25
3.410625e+02 1.651823e-25 1.175170e-25 2.028142e-25 1.723865e-25
3.410938e+02 1.777553e-25 1.240030e-25 2.061283e-25 1.997524e-25
3.411250e+02 1.530428e-25 1.357741e-25 1.416244e-25 1.931273e-25
3.411562e+02 1.262649e-25 1.986522e-25 1.538681e-25 1.464014e-25
3.411875e+02 1.553198e-25 1.725488e-25 1.525817e-25 1.516018e-25
3.412188e+02 1.694267e-25 1.873264e-25 2.007797e-25 1.240757e-25
3.412500e+02 1.807268e-25 2.030673e-25 1.660629e-25 1.698574e-25
3.412812e+02 1.310900e-25 1.669627e-25 1.448482e-25 1.326128e-25
3.413125e+02 1.729566e-25 1.546249e-25 1.645907e-25 2.007163e-25
3.413438e+02 1.755329e-25 1.282602e-25 1.367387e-25 1.487047e-25
3.413750e+02 1.324636e-25 1.210214e-25 1.488105e-25 1.024536e-25
3.414062e+02 1.933052e-25 2.361473e-25 1.620663e-25 1.704026e-25
3.414375e+02 1.652113e-25 1.656700e-25 1.427466e-25 1.362583e-25
3.414688e+02 1.330023e-25 1.470359e-25 1.719133e-25 1.555408e-25
3.415000e+02 1.495109e-25 1.934624e-25 2.229620e-25 1.215130e-25
3.415312e+02 1.740694e-25 1.325689e-25 1.722205e-25 1.425894e-25
3.415625e+02 1.927773e-25 2.004588e-25 1.369500e-25 2.523627e-25
3.415938e+02 1.678304e-25 2.018008e-25 1.845562e-25 2.587992e-25
3.416250e+02 1.403109e-25 1.315281e-25 1.452479e-25 1.367189e-25
3.416562e+02 1.199808e-25 1.603256e-25 1.747316e-25 2.038671e-25
3.416875e+02 1.380279e-25 1.626186e-25 2.322613e-25 1.797999e-25
3.417188e+02 1.345462e-25 1.770574e-25 2.029547e-25 1.543565e-25
3.417500e+02 1.712667e-25 1.351926e-25 1.441110e-25 1.646283e-25
3.417812e+02 1.414291e-25 1.258127e-25 1.691283e-25 1.448684e-25
3.418125e+02 1.386367e-25 1.249812e-25 1.303345e-25 1.606001e-25
3.418438e+02 2.092343e-25 1.499783e-25 1.115214e-25 1.387835e-25
3.418750e+02 1.442113e-25 1.100483e-25 1.399542e-25 1.549667e-25
3.419062e+02 1.595697e-25 1.711341e-25 1.951790e-25 2.033721e-25
3.419375e+02 1.522752e-25 1.680813e-25 1.602445e-25 2.177413e-25
3.419688e+02 1.442976e-25 1.846157e-25 1.872916e-25 1.565083e-25
3.420000e+02 2.038351e-25 1.690536e-25 1.821693e-25 1.144294e-25
3.420312e+02 1.764571e-25 2.034821e-25 2.040869e-25 1.648690e-25
3.420625e+02 1.407463e-25 2.345475e-25 1.358138e-25 1.656826e-25
3.420938e+02 1.639978e-25 1.900941e-25 1.286986e-25 2.177596e-25
3.421250e+02 1.627292e-25 1.591265e-25 2.024105e-25 1.362620e-25
3.421562e+02 1.536858e-25 1.632470e-25 1.509212e-25 2.004468e-25
3.421875e+02 1.641943e-25 1.592040e-25 1.173906e-25 2.593306e-25
3.422188e+02 1.471540e-25 1.267356e-25 1.569940e-25 2.075789e-25
3.422500e+02 1.897840e-25 2.230390e-25 1.975216e-25 1.284661e-25
3.422812e+02 1.493909e-25 2.188473e-25 1.713719e-25 1.859009e-25
3.423125e+02 1.800263e-25 1.700906e-25 1.378801e-25 1.860922e-25
3.423438e+02 1.364338e-25 1.613167e-25 1.143278e-25 1.952101e-25
3.423750e+02 1.430397e-25 1.133013e-25 1.427073e-25 2.127133e-25
3.424062e+02 1.411501e-25 1.861704e-25 2.029751e-25 1.777200e-25
3.424375e+02 2.100466e-25 1.392621e-25 1.661742e-25 1.493479e-25
3.424688e+02 1.716356e-25 1.604653e-25 1.515198e-25 1.651071e-25
3.425000e+02 1.252951e-25 1.883230e-25 1.579435e-25 2.135282e-25
3.425312e+02 1.626733e-25 1.485612e-25 1.723882e-25 2.034292e-25
3.425625e+02 1.588113e-25 2.022121e-25 1.678259e-25 1.854132e-25
3.425938e+02 1.351152e-25 1.448279e-25 1.895254e-25 1.598191e-25
3.426250e+02 1.228226e-25 1.190851e-25 1.742152e-25 1.486727e-25
3.426562e+02 2.058505e-25 1.562528e-25 2.491287e-25 1.546506e-25
3.426875e+02 1.757733e-25 2.099217e-25 1.460338e-25 1.916259e-25
3.427188e+02 1.287639e-25 1.475409e-25 1.964218e-25 1.734217e-25
3.427500e+02 1.184019e-25 1.175978e-25 1.472513e-25 1.587814e-25
3.427812e+02 1.209596e-25 1.645635e-25 1.201520e-25 1.295346e-25
3.428125e+02 1.547714e-25 2.081666e-25 1.951180e-25 1.594995e-25
3.428438e+02 1.521632e-25 1.510443e-25 1.807337e-25 2.045910e-25
3.428750e+02 1.787996e-25 1.739963e-25 1.866506e-25 1.165675e-25
3.429062e+02 1.476944e-25 2.099906e-25 1.412596e-25 1.292692e-25
3.429375e+02 1.531855e-25 1.956512e-25 1.414939e-25 1.905346e-25
3.429688e+02 1.863574e-25 2.262791e-25 1.498794e-25 1.854360e-25
3.430000e+02 1.916155e-25 1.543469e-25 1.636726e-25 1.319138e-25
3.430312e+02 1.259125e-25 1.472845e-25 1.538162e-25 2.050646e-25
3.430625e+02 1.549487e-25 1.067195e-25 1.129127e-25 1.798953e-25
3.430938e+02 1.722698e-25 1.773334e-25 1.668857e-25 1.037278e-25
3.431250e+02 1.611159e-25 1.365864e-25 1.227615e-25 1.650672e-25
3.431562e+02 1.727217e-25 1.403583e-25 1.639109e-25 1.502325e-25
3.431875e+02 1.841755e-25 1.767649e-25 1.821534e-25 1.727346e-25
3.432188e+02 1.664579e-25 1.882902e-25 1.481391e-25 1.113547e-25
3.432500e+02 1.231540e-25 1.343932e-25 1.259813e-25 1.523130e-25
3.432812e+02 1.724893e-25 1.981849e-25 1.300258e-25 2.157950e-25
3.433125e+02 1.285951e-25 1.657737e-25 1.621452e-25 1.655615e-25
3.433438e+02 1.333274e-25 1.949630e-25 1.462801e-25 1.682811e-25
3.433750e+02 2.050719e-25 1.847990e-25 1.435168e-25 1.627111e-25
3.434062e+02 1.718964e-25 1.911459e-25 1.463608e-25 1.890986e-25
3.434375e+02 1.295979e-25 1.549542e-25 1.407479e-25 1.925658e-25
3.434688e+02 1.415198e-25 1.283307e-25 1.441913e-25 1.836844e-25
3.435000e+02 1.305265e-25 1.825926e-25 1.291609e-25 1.480145e-25
3.435312e+02 1.732114e-25 1.362112e-25 1.235508e-25 1.392223e-25
3.435625e+02 1.548354e-25 2.046165e-25 1.100712e-25 1.818961e-25
3.435938e+02 9.015938e-26 2.262996e-25 1.530240e-25 1.440198e-25
3.436250e+02 1.701433e-25 1.580615e-25 1.735789e-25 1.663662e-25
3.436562e+02 1.502339e-25 1.613135e-25 1.368251e-25 1.409267e-25
3.436875e+02 2.101501e-25 2.058605e-25 1.585717e-25 1.960677e-25
3.437188e+02 1.356090e-25 1.634900e-25 1.270623e-25 2.032088e-25
3.437500e+02 1.322939e-25 1.440160e-25 1.640701e-25 1.683541e-25
3.437812e+02 1.173869e-25 1.801921e-25 1.691066e-25 1.848475e-25
3.438125e+02 1.578922e-25 1.483103e-25 1.459788e-25 1.506202e-25
3.438438e+02 1.578227e-25 1.878353e-25 1.766598e-25 2.330815e-25
3.438750e+02 1.407118e-25 1.327319e-25 1.870859e-25 1.593750e-25
3.439062e+02 1.511471e-25 1.598626e-25 1.825263e-25 1.525513e-25
3.439375e+02 1.329167e-25 1.272152e-25 1.330882e-25 2.007541e-25
3.439688e+02 1.375570e-25 1.328763e-25 1.406044e-25 1.265219e-25
3.440000e+02 1.223062e-25 1.560412e-25 1.912542e-25 1.370298e-25
3.440312e+02 1.567549e-25 2.054541e-25 1.356849e-25 1.507678e-25
3.440625e+02 1.359392e-25 1.477783e-25 1.544985e-25 1.327691e-25
3.440938e+02 1.769857e-25 1.896662e-25 2.171089e-25 1.571667e-25
3.441250e+02 1.940231e-25 1.334690e-25 1.633349e-25 2.015638e-25
3.441562e+02 1.648041e-25 1.656546e-25 1.439507e-25 2.655525e-25
3.441875e+02 1.992304e-25 1.784755e-25 1.354004e-25 2.615147e-25
3.442188e+02 1.985931e-25 1.774733e-25 1.497133e-25 1.884345e-25
3.442500e+02 2.467838e-25 1.922597e-25 2.017400e-25 1.449988e-25
3.442812e+02 1.275193e-25 1.288902e-25 1.407496e-25 1.336029e-25
3.443125e+02 1.401467e-25 1.627360e-25 1.393194e-25 1.208005e-25
3.443438e+02 1.978245e-25 1.622962e-25 1.548063e-25 1.602118e-25
3.443750e+02 1.351680e-25 1.095317e-25 2.227008e-25 1.711449e-25
3.444062e+02 1.585165e-25 1.816920e-25 1.765328e-25 1.648463e-25
3.444375e+02 1.367445e-25 1.108169e-25 1.102304e-25 2.406991e-25
3.444688e+02 1.741603e-25 1.382609e-25 1.481281e-25 1.667654e-25
3.445000e+02 1.518923e-25 1.337311e-25 1.500998e-25 1.805145e-25
3.445312e+02 1.395359e-25 1.692305e-25 1.505427e-25 1.318480e-25
3.445625e+02 1.367661e-25 1.584181e-25 1.940319e-25 1.618612e-25
3.445938e+02 1.567524e-25 1.561121e-25 1.259557e-25 1.667659e-25
3.446250e+02 1.388312e-25 1.696281e-25 1.598885e-25 1.654539e-25
3.446562e+02 1.424023e-25 1.233216e-25 1.490307e-25 1.546606e-25
3.446875e+02 1.506636e-25 1.775545e-25 2.022096e-25 1.946985e-25
3.447188e+02 1.252300e-25 1.531739e-25 1.449958e-25 1.697977e-25
3.447500e+02 1.590417e-25 2.130695e-25 1.721831e-25 2.202247e-25
3.447812e+02 1.567941e-25 1.585987e-25 1.174373e-25 1.729649e-25
3.448125e+02 1.661906e-25 2.450789e-25 1.797125e-25 1.532236e-25
3.448438e+02 2.131151e-25 2.107975e-25 1.623170e-25 1.960337e-25
3.448750e+02 1.463882e-25 1.431398e-25 1.688894e-25 1.475004e-25
3.449062e+02 1.376208e-25 2.341463e-25 1.413702e-25 1.411814e-25
3.449375e+02 1.406489e-25 1.925029e-25 1.384502e-25 2.132478e-25
3.449688e+02 2.200991e-25 1.321242e-25 1.877804e-25 1.355901e-25
3.450000e+02 1.147329e-25 1.416148e-25 1.667981e-25 1.981864e-25
3.450312e+02 1.536280e-25 1.701211e-25 1.593761e-25 1.626699e-25
3.450625e+02 1.938329e-25 1.495708e-25 1.685579e-25 2.083147e-25
3.450938e+02 1.460334e-25 1.622837e-25 1.200150e-25 1.969784e-25
3.451250e+02 1.468285e-25 1.123649e-25 1.457236e-25 2.312991e-25
3.451562e+02 1.355213e-25 1.257896e-25 1.108096e-25 1.429070e-25
3.451875e+02 1.772038e-25 1.784330e-25 1.959999e-25 1.984201e-25
3.452188e+02 1.579123e-25 1.743955e-25 1.779734e-25 1.347435e-25
3.452500e+02 1.435304e-25 1.896550e-25 1.482169e-25 1.340764e-25
3.452812e+02 1.877873e-25 1.224495e-25 1.795600e-25 1.463275e-25
3.453125e+02 2.135201e-25 1.586694e-25 1.637202e-25 1.552603e-25
3.453438e+02 1.256973e-25 1.375978e-25 1.618473e-25 1.808474e-25
3.453750e+02 1.921206e-25 1.480170e-25 1.566931e-25 1.195750e-25
3.454062e+02 1.367568e-25 1.590484e-25 1.398402e-25 1.291879e-25
3.454375e+02 1.682830e-25 1.875101e-25 1.594261e-25 1.854566e-25
3.454688e+02 2.046232e-25 1.730326e-25 1.192223e-25 1.690134e-25
3.455000e+02 1.476006e-25 2.023410e-25 1.518798e-25 1.257750e-25
3.455312e+02 1.774798e-25 1.357562e-25 1.615291e-25 1.469286e-25
3.455625e+02 1.615642e-25 1.081400e-25 1.176059e-25 1.690558e-25
3.455938e+02 1.458648e-25 1.132921e-25 1.228489e-25 2.234332e-25
3.456250e+02 1.337756e-25 1.470785e-25 2.197048e-25 1.515875e-25
3.456562e+02 1.535503e-25 1.553743e-25 1.593623e-25 1.281292e-25
3.456875e+02 1.261178e-25 1.391187e-25 1.408995e-25 1.722178e-25
3.457188e+02 1.306585e-25 1.991491e-25 1.402770e-25 1.503369e-25
3.457500e+02 1.811452e-25 1.833198e-25 1.736119e-25 1.344782e-25
3.457812e+02 1.693617e-25 2.150969e-25 1.518237e-25 1.965722e-25
3.458125e+02 1.133024e-25 1.434230e-25 1.694638e-25 1.394244e-25
3.458438e+02 1.472278e-25 1.279315e-25 1.451756e-25 1.733483e-25
3.458750e+02 1.237938e-25 1.209188e-25 1.423654e-25 1.262316e-25
3.459062e+02 1.522833e-25 1.452416e-25 1.825336e-25 1.324479e-25
3.459375e+02 1.406688e-25 1.723893e-25 1.520292e-25 1.733024e-25
3.459688e+02 1.235236e-25 1.602816e-25 1.270889e-25 1.554378e-25
3.460000e+02 1.369704e-25 1.586985e-25 1.809240e-25 1.487804e-25
3.460312e+02 1.691799e-25 1.414589e-25 1.668789e-25 1.408673e-25
3.460625e+02 1.695013e-25 1.476394e-25 1.470034e-25 1.739395e-25
3.460938e+02 1.423594e-25 1.762703e-25 1.212784e-25 1.420287e-25
3.461250e+02 1.733995e-25 2.129339e-25 1.750699e-25 1.145059e-25
3.461562e+02 1.564938e-25 1.448350e-25 1.603850e-25 1.439121e-25
3.461875e+02 1.510867e-25 1.234517e-25 1.753234e-25 2.230535e-25
3.462188e+02 1.469770e-25 1.950337e-25 1.367154e-25 1.518910e-25
3.462500e+02 1.351267e-25 1.323969e-25 1.444948e-25 1.870001e-25
3.462812e+02 1.375689e-25 2.015100e-25 1.505428e-25 2.096637e-25
3.463125e+02 1.715655e-25 1.790735e-25 1.139138e-25 1.806507e-25
3.463438e+02 1.460488e-25 2.270373e-25 1.749804e-25 1.671855e-25
3.463750e+02 1.530359e-25 1.479073e-25 1.694020e-25 1.418855e-25
3.464062e+02 1.533058e-25 2.021141e-25 1.894946e-25 1.260862e-25
3.464375e+02 1.908624e-25 1.899539e-25 1.490279e-25 1.787145e-25
3.464688e+02 2.212876e-25 1.499121e-25 1.719701e-25 1.719324e-25
3.465000e+02 1.965382e-25 1.900459e-25 1.946653e-25 1.527994e-25
3.465312e+02 1.586549e-25 1.739148e-25 1.474172e-25 1.794211e-25
3.465625e+02 1.831336e-25 1.764644e-25 1.901381e-25 1.488867e-25
3.465938e+02 1.362616e-25 1.493051e-25 1.162629e-25 1.326881e-25
3.466250e+02 1.355558e-25 1.764238e-25 1.161178e-25 1.720386e-25
3.466562e+02 1.734384e-25 2.114097e-25 1.567899e-25 2.421019e-25
3.466875e+02 1.612409e-25 1.487727e-25 1.570688e-25 1.323011e-25
3.467188e+02 1.483065e-25 1.661555e-25 2.301023e-25 1.267917e-25
3.467500e+02 1.267534e-25 2.422468e-25 1.735145e-25 1.691499e-25
3.467812e+02 1.198279e-25 1.058593e-25 1.495312e-25 1.667242e-25
3.468125e+02 1.650749e-25 1.693415e-25 1.644597e-25 1.867518e-25
3.468438e+02 1.341825e-25 1.386803e-25 1.664164e-25 1.883042e-25
3.468750e+02 1.322375e-25 1.338968e-25 1.423633e-25 2.267058e-25
3.469062e+02 1.187717e-25 2.076672e-25 1.149776e-25 2.314813e-25
3.469375e+02 1.638526e-25 1.594459e-25 1.172066e-25 1.373572e-25
3.469688e+02 2.325221e-25 2.378298e-25 1.804997e-25 1.634741e-25
3.470000e+02 1.631377e-25 1.678225e-25 1.253504e-25 1.771332e-25
3.470312e+02 1.689808e-25 1.259944e-25 1.389923e-25 1.417511e-25
3.470625e+02 1.482893e-25 1.439554e-25 1.228398e-25 2.078589e-25
3.470938e+02 1.634792e-25 1.561484e-25 1.636689e-25 1.816104e-25
3.471250e+02 2.245986e-25 1.858870e-25 1.600708e-25 1.432952e-25
3.471562e+02 1.381688e-25 1.351834e-25 1.365220e-25 1.196028e-25
3.471875e+02 1.416142e-25 1.648633e-25 1.536659e-25 1.571911e-25
3.472188e+02 1.717133e-25 1.352449e-25 1.936415e-25 1.194126e-25
3.472500e+02 1.856756e-25 1.587318e-25 1.078263e-25 1.388652e-25
3.472812e+02 1.505665e-25 1.979388e-25 1.296429e-25 1.306002e-25
3.473125e+02 1.145710e-25 1.906835e-25 1.107237e-25 1.690172e-25
3.473438e+02 1.777641e-25 1.572268e-25 1.509297e-25 1.607130e-25
3.473750e+02 1.551277e-25 1.028531e-25 1.542150e-25 1.306987e-25
3.474062e+02 1.337388e-25 1.328777e-25 1.773970e-25 2.519702e-25
3.474375e+02 1.571456e-25 1.695595e-25 1.245937e-25 1.799482e-25
3.474688e+02 1.834476e-25 1.314405e-25 1.088539e-25 1.886494e-25
3.475000e+02 1.625988e-25 1.882283e-25 1.519879e-25 1.750692e-25
3.475312e+02 1.524184e-25 1.338756e-25 1.354766e-25 1.246596e-25
3.475625e+02 1.404668e-25 2.331068e-25 1.844812e-25 1.235592e-25
3.475938e+02 1.569180e-25 1.204471e-25 1.359765e-25 2.080801e-25
3.476250e+02 1.613520e-25 1.289462e-25 1.323298e-25 1.193264e-25
3.476562e+02 1.642849e-25 2.265749e-25 1.627138e-25 1.588189e-25
3.476875e+02 1.625694e-25 1.449832e-25 1.702242e-25 1.356236e-25
3.477188e+02 1.482362e-25 1.349506e-25 1.507487e-25 1.788438e-25
3.477500e+02 1.296456e-25 2.227377e-25 1.494054e-25 1.105362e-25
3.477812e+02 1.605983e-25 1.764428e-25 1.503220e-25 1.432678e-25
3.478125e+02 1.455204e-25 1.400129e-25 1.980306e-25 1.620307e-25
3.478438e+02 1.518395e-25 1.612369e-25 2.035137e-25 1.677853e-25
3.478750e+02 1.567307e-25 1.432468e-25 1.291321e-25 2.144066e-25
3.479062e+02 1.230076e-25 1.885189e-25 1.194430e-25 1.243450e-25
3.479375e+02 1.269872e-25 1.910380e-25 1.639850e-25 1.225735e-25
3.479688e+02 1.492151e-25 1.298587e-25 2.062504e-25 1.782008e-25
3.480000e+02 1.381014e-25 1.974883e-25 1.182086e-25 1.794828e-25
3.480312e+02 1.555596e-25 1.347362e-25 1.656464e-25 1.234965e-25
3.480625e+02 1.534900e-25 1.288603e-25 1.869753e-25 1.865180e-25
3.480938e+02 1.467839e-25 2.039001e-25 1.357461e-25 1.571406e-25
3.481250e+02 1.357864e-25 1.987079e-25 1.340857e-25 1.383971e-25
3.481562e+02 1.334865e-25 1.886211e-25 1.272277e-25 1.446153e-25
3.481875e+02 2.121033e-25 1.114207e-25 1.240670e-25 1.294179e-25
3.482188e+02 1.462098e-25 1.747638e-25 1.453542e-25 1.181295e-25
3.482500e+02 1.473447e-25 2.217835e-25 1.510124e-25 1.473099e-25
3.482812e+02 1.284505e-25 1.247118e-25 1.278730e-25 1.411730e-25
3.483125e+02 1.317451e-25 1.532193e-25 1.234612e-25 1.608198e-25
3.483438e+02 1.317742e-25 2.048945e-25 1.916176e-25 1.095555e-25
3.483750e+02 1.632054e-25 2.027234e-25 1.987144e-25 1.308640e-25
3.484062e+02 2.552650e-25 1.565966e-25 1.644894e-25 1.668392e-25
3.484375e+02 1.206157e-25 1.366116e-25 1.544736e-25 1.265742e-25
3.484688e+02 1.998188e-25 1.898910e-25 1.651900e-25 1.125934e-25
3.485000e+02 2.139320e-25 1.965039e-25 1.899772e-25 2.830910e-25
3.485312e+02 1.063508e-25 1.473742e-25 1.000871e-25 1.799188e-25
3.485625e+02 1.623212e-25 1.255703e-25 1.479622e-25 1.934849e-25
3.485938e+02 1.361892e-25 1.632961e-25 1.573222e-25 1.146813e-25
3.486250e+02 1.431897e-25 1.443942e-25 1.994816e-25 1.607566e-25
3.486562e+02 1.325958e-25 1.509932e-25 1.924309e-25 2.189384e-25
3.486875e+02 1.873046e-25 1.977475e-25 1.653304e-25 1.878408e-25
3.487188e+02 1.524977e-25 2.120108e-25 1.284925e-25 1.654003e-25
3.487500e+02 1.620221e-25 2.466774e-25 2.206766e-25 1.971775e-25
3.487812e+02 1.565962e-25 1.481977e-25 1.819914e-25 1.995677e-25
3.488125e+02 1.630391e-25 2.053029e-25 1.251044e-25 1.538209e-25
3.488438e+02 1.408632e-25 1.777770e-25 1.778575e-25 1.746579e-25
3.488750e+02 1.391072e-25 1.378277e-25 1.592188e-25 1.257971e-25
3.489062e+02 1.681912e-25 1.333754e-25 1.653835e-25 1.966411e-25
3.489375e+02 1.079165e-25 1.528399e-25 1.342087e-25 1.699450e-25
3.489688e+02 1.300148e-25 1.423352e-25 1.857619e-25 1.866477e-25
3.490000e+02 1.598992e-25 2.007449e-25 2.145202e-25 1.859918e-25
3.490312e+02 1.611789e-25 1.855429e-25 1.473121e-25 1.954123e-25
3.490625e+02 1.916971e-25 1.689799e-25 1.728155e-25 1.993264e-25
3.490938e+02 1.669494e-25 1.186354e-25 1.756222e-25 1.881551e-25
3.491250e+02 1.144512e-25 1.775170e-25 1.793644e-25 1.777258e-25
3.491562e+02 1.233671e-25 1.974808e-25 2.164873e-25 1.580979e-25
3.491875e+02 1.172548e-25 1.908124e-25 1.502977e-25 1.552123e-25
3.492188e+02 1.672590e-25 2.354123e-25 1.685368e-25 1.534280e-25
3.492500e+02 1.857357e-25 1.443201e-25 1.568485e-25 2.023651e-25
3.492812e+02 1.267430e-25 1.592500e-25 1.927987e-25 1.678396e-25
3.493125e+02 1.544312e-25 1.791904e-25 1.662634e-25 2.041482e-25
3.493438e+02 1.879622e-25 1.370850e-25 1.671817e-25 1.197357e-25
3.493750e+02 1.559752e-25 1.851360e-25 1.524600e-25 1.303237e-25
3.494062e+02 1.759524e-25 2.457383e-25 1.543739e-25 1.344339e-25
3.494375e+02 1.513005e-25 1.555160e-25 1.510669e-25 1.306372e-25
3.494688e+02 1.530777e-25 1.698577e-25 1.517163e-25 1.789368e-25
3.495000e+02 1.551703e-25 1.449297e-25 1.341504e-25 1.328960e-25
3.495312e+02 1.342746e-25 1.508450e-25 1.229046e-25 1.305447e-25
3.495625e+02 2.289846e-25 1.764805e-25 1.293429e-25 1.518654e-25
3.495938e+02 1.755880e-25 1.311728e-25 1.278530e-25 1.734724e-25
3.496250e+02 1.446785e-25 1.401454e-25 1.459094e-25 1.861537e-25
3.496562e+02 1.676765e-25 1.713573e-25 1.844367e-25 1.755892e-25
3.496875e+02 2.205607e-25 1.485037e-25 1.612335e-25 1.393849e-25
3.497188e+02 1.367642e-25 1.533136e-25 1.660810e-25 1.676298e-25
3.497500e+02 1.264396e-25 1.199950e-25 1.234988e-25 1.159345e-25
3.497812e+02 1.725340e-25 1.288256e-25 1.401736e-25 1.686134e-25
3.498125e+02 1.797809e-25 1.435670e-25 1.425041e-25 2.242356e-25
3.498438e+02 1.642113e-25 1.795133e-25 1.677172e-25 1.753242e-25
3.498750e+02 1.288382e-25 1.298140e-25 1.441790e-25 2.122180e-25
3.499062e+02 1.482056e-25 1.548888e-25 2.108266e-25 1.466097e-25
3.499375e+02 1.565872e-25 2.332774e-25 1.483733e-25 1.318993e-25
3.499688e+02 1.931840e-25 1.342987e-25 1.807298e-25 1.676951e-25
3.500000e+02 1.522300e-25 1.243562e-25 1.419294e-25 1.286800e-25
3.500312e+02 1.094348e-25 1.600964e-25 1.224701e-25 1.422218e-25
3.500625e+02 1.401930e-25 1.274813e-25 1.913426e-25 1.425065e-25
3.500938e+02 1.475404e-25 1.467777e-25 1.391469e-25 1.520302e-25
3.501250e+02 1.249465e-25 1.719721e-25 2.078100e-25 1.216159e-25
3.501562e+02 1.389352e-25 1.531982e-25 1.320076e-25 1.833206e-25
3.501875e+02 1.985622e-25 1.521076e-25 1.443829e-25 1.442965e-25
3.502188e+02 1.806142e-25 1.551550e-25 9.292311e-26 1.456298e-25
3.502500e+02 1.079063e-25 1.520952e-25 1.231844e-25 1.772352e-25
3.502812e+02 1.706699e-25 1.541507e-25 1.429115e-25 1.437500e-25
3.503125e+02 1.099981e-25 1.460948e-25 1.853791e-25 1.579775e-25
3.503438e+02 1.390959e-25 1.555492e-25 1.577603e-25 1.507419e-25
3.503750e+02 1.834782e-25 1.717896e-25 2.083328e-25 1.661490e-25
3.504062e+02 1.891575e-25 2.268359e-25 1.552679e-25 1.362083e-25
3.504375e+02 1.104433e-25 1.318031e-25 1.987381e-25 1.300562e-25
3.504688e+02 1.573699e-25 1.242181e-25 1.990507e-25 1.365868e-25
3.505000e+02 1.436064e-25 1.518225e-25 1.020490e-25 1.345765e-25
3.505312e+02 1.160307e-25 1.837861e-25 1.079437e-25 2.046899e-25
3.505625e+02 1.370326e-25 1.710286e-25 1.979831e-25 1.651385e-25
3.505938e+02 1.142858e-25 1.397096e-25 1.283660e-25 1.463650e-25
3.506250e+02 1.340254e-25 1.337926e-25 1.546421e-25 1.291189e-25
3.506562e+02 1.942948e-25 1.721626e-25 1.175418e-25 1.379976e-25
3.506875e+02 2.034625e-25 1.955274e-25 1.265223e-25 2.191350e-25
3.507188e+02 1.826474e-25 1.501229e-25 1.576992e-25 1.006971e-25
3.507500e+02 1.467487e-25 2.206254e-25 1.250753e-25 1.688286e-25
3.507812e+02 1.727816e-25 1.670330e-25 1.308026e-25 2.219686e-25
3.508125e+02 1.293626e-25 1.648452e-25 1.537609e-25 1.449696e-25
3.508438e+02 1.903446e-25 2.073916e-25 1.784392e-25 1.302779e-25
3.508750e+02 1.796154e-25 2.426037e-25 1.307456e-25 1.911957e-25
3.509062e+02 1.309576e-25 1.367625e-25 1.098600e-25 1.380613e-25
3.509375e+02 1.265282e-25 1.207286e-25 1.273146e-25 1.632322e-25
3.509688e+02 1.399190e-25 1.426106e-25 1.534012e-25 1.878057e-25
3.510000e+02 2.052214e-25 1.364145e-25 1.411644e-25 2.048939e-25
3.510312e+02 1.424787e-25 1.708583e-25 1.766561e-25 1.455883e-25
3.510625e+02 1.278541e-25 2.177314e-25 1.714827e-25 2.378954e-25
3.510938e+02 1.396976e-25 1.579269e-25 1.393066e-25 1.687631e-25
3.511250e+02 1.508994e-25 1.787740e-25 1.296584e-25 1.893587e-25
3.511562e+02 1.625124e-25 1.722085e-25 1.326974e-25 2.048448e-25
3.511875e+02 1.875733e-25 1.752115e-25 1.433352e-25 1.814824e-25
3.512188e+02 1.488121e-25 1.599120e-25 1.783796e-25 1.600028e-25
3.512500e+02 1.920222e-25 1.352349e-25 1.966039e-25 1.686313e-25
3.512812e+02 1.276070e-25 1.797053e-25 1.673901e-25 1.748954e-25
3.513125e+02 1.860242e-25 1.730617e-25 2.562422e-25 2.138492e-25
3.513438e+02 1.288993e-25 1.281824e-25 1.728442e-25 1.433584e-25
3.513750e+02 1.170573e-25 1.353612e-25 1.837607e-25 1.065617e-25
3.514062e+02 1.545564e-25 1.554658e-25 1.932616e-25 1.562250e-25
3.514375e+02 1.245183e-25 1.415958e-25 1.335187e-25 1.404169e-25
3.514688e+02 1.561772e-25 1.613521e-25 1.495775e-25 1.295979e-25
3.515000e+02 1.712551e-25 1.531765e-25 1.819492e-25 1.646195e-25
3.515312e+02 1.342738e-25 1.836375e-25 1.490378e-25 1.516058e-25
3.515625e+02 1.192969e-25 1.422046e-25 1.810830e-25 1.206488e-25
3.515938e+02 1.496194e-25 1.463106e-25 1.419849e-25 2.107708e-25
3.516250e+02 1.920200e-25 1.652166e-25 1.759059e-25 2.007470e-25
3.516562e+02 1.300774e-25 1.443605e-25 1.519540e-25 1.616626e-25
3.516875e+02 1.024556e-25 1.237953e-25 9.783282e-26 1.385258e-25
3.517188e+02 2.070601e-25 1.669612e-25 1.602384e-25 1.560840e-25
3.517500e+02 1.312561e-25 1.776656e-25 1.803845e-25 1.670003e-25
3.517812e+02 1.546537e-25 1.357311e-25 1.382312e-25 2.045203e-25
3.518125e+02 1.811217e-25 1.501752e-25 1.290397e-25 2.310478e-25
3.518438e+02 1.440360e-25 1.435267e-25 1.423271e-25 1.703833e-25
3.518750e+02 1.806239e-25 2.642011e-25 1.334323e-25 1.579357e-25
3.519062e+02 2.237765e-25 1.558837e-25 1.349823e-25 1.788138e-25
3.519375e+02 1.173778e-25 1.944428e-25 1.932067e-25 1.291667e-25
3.519688e+02 1.856817e-25 1.825442e-25 1.369432e-25 1.465292e-25
3.520000e+02 1.428510e-25 1.513480e-25 1.391010e-25 1.447096e-25
3.520312e+02 1.828759e-25 1.670291e-25 1.322473e-25 1.096556e-25
3.520625e+02 1.589561e-25 1.558458e-25 2.020608e-25 1.924164e-25
3.520938e+02 1.994757e-25 1.610323e-25 1.311174e-25 1.695361e-25
3.521250e+02 1.164938e-25 1.402920e-25 1.315179e-25 2.009736e-25
3.521562e+02 1.511090e-25 1.775130e-25 1.439130e-25 1.812484e-25
3.521875e+02 1.559090e-25 1.404648e-25 1.735032e-25 1.617240e-25
3.522188e+02 1.448498e-25 1.126688e-25 1.936593e-25 1.015926e-25
3.522500e+02 1.178300e-25 1.376539e-25 1.214670e-25 1.685515e-25
3.522812e+02 1.735789e-25 1.213421e-25 1.314955e-25 1.206883e-25
3.523125e+02 1.971643e-25 2.016710e-25 1.379255e-25 1.784552e-25
3.523438e+02 1.411285e-25 1.438876e-25 1.260196e-25 2.118454e-25
3.523750e+02 1.622700e-25 1.604913e-25 1.226586e-25 1.144112e-25
3.524062e+02 1.804875e-25 1.636519e-25 1.622101e-25 1.364109e-25
3.524375e+02 1.695459e-25 1.478574e-25 1.540242e-25 1.105867e-25
3.524688e+02 1.657848e-25 1.753968e-25 1.603879e-25 1.857589e-25
3.525000e+02 1.323212e-25 1.582300e-25 1.517917e-25 2.076160e-25
3.525312e+02 2.309405e-25 1.312349e-25 1.330899e-25 1.129669e-25
3.525625e+02 1.593242e-25 1.407944e-25 1.581067e-25 1.445926e-25
3.525938e+02 1.827775e-25 1.520057e-25 1.577729e-25 1.259052e-25
3.526250e+02 1.389469e-25 1.942011e-25 2.128416e-25 1.928549e-25
3.526562e+02 1.724405e-25 2.133902e-25 2.160460e-25 1.293513e-25
3.526875e+02 1.568573e-25 1.503324e-25 1.953200e-25 1.789000e-25
3.527188e+02 1.631174e-25 1.615386e-25 1.512061e-25 1.960751e-25
3.527500e+02 1.430373e-25 1.660605e-25 1.675044e-25 1.188226e-25
3.527812e+02 1.353646e-25 1.996823e-25 1.156671e-25 1.380728e-25
3.528125e+02 1.343785e-25 1.330270e-25 1.266823e-25 1.267693e-25
3.528438e+02 1.197104e-25 1.326646e-25 1.684765e-25 1.410354e-25
3.528750e+02 1.562720e-25 1.345238e-25 1.994747e-25 1.421093e-25
3.529062e+02 1.425351e-25 1.356943e-25 1.414338e-25 1.438576e-25
3.529375e+02 1.545833e-25 1.312536e-25 1.865935e-25 1.354029e-25
3.529688e+02 1.233827e-25 1.556704e-25 1.285703e-25 2.205319e-25
3.530000e+02 2.065262e-25 2.071774e-25 1.553713e-25 1.494059e-25
3.530312e+02 1.335533e-25 1.545434e-25 2.036816e-25 1.302705e-25
3.530625e+02 1.253145e-25 1.557482e-25 1.567168e-25 1.165686e-25
3.530938e+02 1.323314e-25 1.267009e-25 1.519983e-25 1.981222e-25
3.531250e+02 1.271882e-25 1.642494e-25 1.473755e-25 1.505586e-25
3.531562e+02 1.815339e-25 2.026949e-25 1.198947e-25 1.777091e-25
3.531875e+02 1.735449e-25 1.721433e-25 1.428836e-25 1.949231e-25
3.532188e+02 1.695412e-25 1.647877e-25 1.588434e-25 1.322007e-25
3.532500e+02 1.251693e-25 1.405066e-25 1.345209e-25 1.589408e-25
3.532812e+02 1.293041e-25 1.643951e-25 1.394187e-25 1.868435e-25
3.533125e+02 1.598388e-25 1.648341e-25 1.680328e-25 1.263234e-25
3.533438e+02 1.615941e-25 1.372269e-25 1.435805e-25 1.419578e-25
3.533750e+02 1.743506e-25 1.812339e-25 1.172164e-25 1.358947e-25
3.534062e+02 1.236327e-25 1.459568e-25 1.632886e-25 1.171292e-25
3.534375e+02 2.027288e-25 1.824559e-25 1.485544e-25 1.731521e-25
3.534688e+02 1.539808e-25 1.117760e-25 1.406928e-25 1.181092e-25
3.535000e+02 1.643012e-25 1.394808e-25 2.002214e-25 1.409713e-25
3.535312e+02 1.303351e-25 1.228863e-25 1.814024e-25 1.297283e-25
3.535625e+02 1.794077e-25 1.952463e-25 1.638977e-25 1.348094e-25
3.535938e+02 1.345243e-25 1.438704e-25 1.294121e-25 1.597635e-25
3.536250e+02 1.796016e-25 1.306180e-25 1.406235e-25 2.014346e-25
3.536562e+02 1.933239e-25 1.701936e-25 1.250732e-25 1.715362e-25
3.536875e+02 1.334144e-25 1.313190e-25 1.553825e-25 1.423885e-25
3.537188e+02 1.479495e-25 1.315898e-25 1.161913e-25 1.631295e-25
3.537500e+02 1.048685e-25 1.614688e-25 1.945319e-25 1.267223e-25
3.537812e+02 1.345372e-25 1.976638e-25 1.566744e-25 1.455106e-25
3.538125e+02 1.539232e-25 1.968421e-25 1.531426e-25 1.580036e-25
3.538438e+02 1.223657e-25 1.346672e-25 2.084080e-25 1.443954e-25
3.538750e+02 1.220141e-25 1.832036e-25 1.415605e-25 1.436901e-25
3.539062e+02 1.024629e-25 1.706107e-25 1.276769e-25 1.366458e-25
3.539375e+02 1.614228e-25 1.440555e-25 2.029047e-25 1.262014e-25
3.539688e+02 1.109446e-25 1.331655e-25 1.177129e-25 1.737220e-25
3.540000e+02 1.241276e-25 1.547338e-25 1.815328e-25 1.586655e-25
3.540312e+02 2.285825e-25 1.421226e-25 1.328817e-25 1.413219e-25
3.540625e+02 2.399269e-25 1.790048e-25 1.882414e-25 9.988389e-26
3.540938e+02 1.523657e-25 1.277814e-25 1.704133e-25 1.139540e-25
3.541250e+02 1.309881e-25 1.475486e-25 2.065874e-25 1.654143e-25
3.541562e+02 1.815659e-25 1.487771e-25 1.415105e-25 1.591941e-25
3.541875e+02 1.737635e-25 1.634959e-25 1.309813e-25 1.902506e-25
3.542188e+02 1.529842e-25 1.738290e-25 1.778065e-25 2.267762e-25
3.542500e+02 1.724056e-25 1.846315e-25 1.563503e-25 2.024582e-25
3.542812e+02 1.334186e-25 1.721088e-25 1.525041e-25 1.146881e-25
3.543125e+02 1.647596e-25 1.492141e-25 1.356755e-25 2.065360e-25
3.543438e+02 2.070079e-25 1.358625e-25 1.567276e-25 1.602102e-25
3.543750e+02 1.661486e-25 1.404930e-25 1.373428e-25 1.238968e-25
3.544062e+02 1.360406e-25 1.329495e-25 1.307817e-25 1.612463e-25
3.544375e+02 1.710999e-25 1.749967e-25 1.630128e-25 1.421272e-25
3.544688e+02 1.720283e-25 1.654671e-25 1.568428e-25 1.367448e-25
3.545000e+02 1.368194e-25 1.572736e-25 1.614126e-25 1.873327e-25
3.545312e+02 1.508407e-25 1.311802e-25 1.560711e-25 1.322510e-25
3.545625e+02 1.305191e-25 1.529466e-25 2.211774e-25 1.550235e-25
3.545938e+02 1.883923e-25 1.651271e-25 1.901649e-25 1.607640e-25
3.546250e+02 1.727655e-25 1.882415e-25 1.564345e-25 1.626529e-25
3.546562e+02 1.394895e-25 1.676422e-25 2.030354e-25 1.388175e-25
3.546875e+02 1.364016e-25 1.546527e-25 1.630371e-25 1.221939e-25
3.547188e+02 1.599676e-25 1.617271e-25 1.847675e-25 1.436476e-25
3.547500e+02 1.639415e-25 1.158769e-25 1.384627e-25 1.313102e-25
3.547812e+02 1.294118e-25 1.300518e-25 1.013937e-25 1.483741e-25
3.548125e+02 2.226144e-25 1.249325e-25 1.978730e-25 1.667184e-25
3.548438e+02 1.447212e-25 1.472802e-25 1.329033e-25 1.939744e-25
3.548750e+02 1.409518e-25 2.080686e-25 1.172605e-25 1.934901e-25
3.549062e+02 1.161941e-25 1.431444e-25 1.886702e-25 1.578517e-25
3.549375e+02 1.466295e-25 1.361962e-25 1.457242e-25 1.374590e-25
3.549688e+02 2.068870e-25 1.590196e-25 1.363428e-25 1.290106e-25
3.550000e+02 1.783647e-25 1.684616e-25 2.159749e-25 1.537287e-25
3.550312e+02 1.780773e-25 2.081289e-25 1.465196e-25 1.718181e-25
3.550625e+02 1.445946e-25 1.849764e-25 1.478392e-25 1.998895e-25
3.550938e+02 1.247620e-25 1.606128e-25 1.551635e-25 1.546521e-25
3.551250e+02 1.611100e-25 1.790768e-25 1.499447e-25 1.375784e-25
3.551562e+02 1.414966e-25 1.289118e-25 1.126191e-25 1.298324e-25
3.551875e+02 1.657266e-25 1.708050e-25 1.625752e-25 2.034590e-25
3.552188e+02 2.053463e-25 1.594900e-25 1.127052e-25 1.852911e-25
3.552500e+02 2.400876e-25 1.842191e-25 1.453004e-25 1.861163e-25
3.552812e+02 1.760463e-25 1.462508e-25 1.482454e-25 1.378826e-25
3.553125e+02 1.844262e-25 1.584355e-25 1.472968e-25 1.540529e-25
3.553438e+02 1.992855e-25 1.610743e-25 1.481453e-25 1.893804e-25
3.553750e+02 1.453255e-25 1.298203e-25 1.429928e-25 1.610502e-25
3.554062e+02 1.402474e-25 1.169430e-25 2.031784e-25 1.423662e-25
3.554375e+02 1.451079e-25 1.366474e-25 1.281638e-25 1.238207e-25
3.554688e+02 1.366633e-25 1.177744e-25 1.893600e-25 1.486269e-25
3.555000e+02 1.206531e-25 1.769182e-25 1.850825e-25 1.460011e-25
3.555312e+02 1.213789e-25 1.504816e-25 1.575676e-25 1.353106e-25
3.555625e+02 1.324856e-25 1.690899e-25 1.819329e-25 1.709764e-25
3.555938e+02 1.731611e-25 1.505148e-25 1.365768e-25 1.542550e-25
3.556250e+02 1.243628e-25 1.265583e-25 1.677662e-25 1.459413e-25
3.556562e+02 1.340629e-25 1.673982e-25 1.579588e-25 1.415196e-25
3.556875e+02 1.579049e-25 1.451629e-25 1.337299e-25 1.499687e-25
3.557188e+02 1.879341e-25 1.300883e-25 1.432772e-25 1.894749e-25
3.557500e+02 1.460201e-25 1.465040e-25 1.191314e-25 1.142246e-25
3.557812e+02 1.443974e-25 1.515690e-25 1.413504e-25 2.260680e-25
3.558125e+02 2.281492e-25 1.801598e-25 1.839471e-25 1.812219e-25
3.558438e+02 1.318075e-25 1.278851e-25 1.734587e-25 1.381936e-25
3.558750e+02 1.451147e-25 1.816994e-25 1.764513e-25 1.323693e-25
3.559062e+02 1.386276e-25 1.899124e-25 1.231149e-25 1.086382e-25
3.559375e+02 1.650289e-25 1.212956e-25 1.808641e-25 1.574471e-25
3.559688e+02 1.583619e-25 1.532751e-25 1.504623e-25 1.899382e-25
3.560000e+02 1.596091e-25 1.673938e-25 1.650925e-25 2.037597e-25
3.560312e+02 1.788804e-25 1.678556e-25 1.535446e-25 1.357329e-25
3.560625e+02 1.437872e-25 1.293390e-25 1.927298e-25 1.711489e-25
3.560938e+02 1.316514e-25 1.542672e-25 1.430023e-25 1.293550e-25
3.561250e+02 1.176153e-25 1.686256e-25 1.454960e-25 1.168918e-25
3.561562e+02 1.677865e-25 1.852396e-25 1.483639e-25 2.094293e-25
3.561875e+02 1.221658e-25 1.255028e-25 1.284670e-25 1.398013e-25
3.562188e+02 1.555602e-25 1.066128e-25 1.508337e-25 1.057594e-25
3.562500e+02 1.826401e-25 1.597818e-25 1.755797e-25 1.384295e-25
3.562812e+02 1.700287e-25 2.345251e-25 1.717446e-25 1.453772e-25
3.563125e+02 2.194545e-25 1.810331e-25 1.698289e-25 1.692562e-25
3.563438e+02 1.474047e-25 1.522216e-25 9.781916e-26 1.486739e-25
3.563750e+02 2.174389e-25 1.438938e-25 1.193071e-25 1.779298e-25
3.564062e+02 1.947647e-25 1.758109e-25 1.697170e-25 1.873180e-25
3.564375e+02 1.178632e-25 1.437188e-25 1.577386e-25 1.406935e-25
3.564688e+02 1.232097e-25 1.705416e-25 1.791642e-25 1.442527e-25
3.565000e+02 1.429856e-25 1.737383e-25 1.822949e-25 1.260965e-25
3.565312e+02 1.308895e-25 1.435608e-25 1.802955e-25 1.831850e-25
3.565625e+02 1.598899e-25 1.401545e-25 1.137576e-25 1.181885e-25
3.565938e+02 1.106074e-25 1.315197e-25 1.642206e-25 1.066366e-25
3.566250e+02 1.423793e-25 1.813477e-25 1.345157e-25 1.825225e-25
3.566562e+02 1.556264e-25 1.609574e-25 1.847668e-25 1.203167e-25
3.566875e+02 1.839380e-25 1.285833e-25 1.533960e-25 1.297778e-25
3.567188e+02 1.774538e-25 1.859311e-25 1.101352e-25 1.720287e-25
3.567500e+02 1.823389e-25 1.528021e-25 1.484536e-25 1.777009e-25
3.567812e+02 1.588014e-25 1.744362e-25 1.010554e-25 1.563804e-25
3.568125e+02 1.120676e-25 1.142737e-25 1.504393e-25 1.678140e-25
3.568438e+02 1.313400e-25 1.418690e-25 1.579250e-25 1.535871e-25
3.568750e+02 1.306261e-25 1.309952e-25 1.567963e-25 1.716320e-25
3.569062e+02 1.386074e-25 1.479213e-25 1.675088e-25 1.648577e-25
3.569375e+02 1.462439e-25 1.758829e-25 1.152302e-25 1.949297e-25
3.569688e+02 1.749766e-25 1.767871e-25 1.601014e-25 1.661344e-25
3.570000e+02 1.774797e-25 2.123044e-25 1.645954e-25 1.442515e-25
3.570312e+02 1.613178e-25 2.419375e-25 1.995391e-25 1.208689e-25
3.570625e+02 1.443797e-25 1.391497e-25 1.424935e-25 1.680555e-25
3.570938e+02 1.406289e-25 1.647491e-25 1.353713e-25 1.656405e-25
3.571250e+02 1.389141e-25 1.320951e-25 1.746179e-25 1.186288e-25
3.571562e+02 1.268009e-25 1.545262e-25 1.604729e-25 1.245516e-25
3.571875e+02 1.284617e-25 1.880841e-25 1.533011e-25 1.264657e-25
3.572188e+02 1.887172e-25 1.629603e-25 1.639525e-25 1.286682e-25
3.572500e+02 1.411041e-25 2.183166e-25 1.406361e-25 1.837702e-25
3.572812e+02 1.604884e-25 1.521096e-25 1.482394e-25 1.339969e-25
3.573125e+02 1.588071e-25 1.435263e-25 1.375539e-25 1.487558e-25
3.573438e+02 1.508845e-25 2.079602e-25 1.715445e-25 1.600418e-25
3.573750e+02 1.529036e-25 2.063268e-25 1.635687e-25 1.891032e-25
3.574062e+02 2.185421e-25 2.197698e-25 2.215112e-25 1.834724e-25
3.574375e+02 1.373823e-25 1.292872e-25 1.371107e-25 1.882502e-25
3.574688e+02 2.240852e-25 1.329041e-25 1.448861e-25 1.905177e-25
3.575000e+02 1.676122e-25 1.952056e-25 1.858136e-25 1.711799e-25
3.575312e+02 1.658505e-25 1.506911e-25 1.419339e-25 1.324147e-25
3.575625e+02 1.015754e-25 1.247221e-25 1.458860e-25 1.657694e-25
3.575938e+02 1.378685e-25 1.265915e-25 1.545794e-25 1.310656e-25
3.576250e+02 1.238933e-25 1.997396e-25 1.180277e-25 1.097877e-25
3.576562e+02 1.770801e-25 1.877561e-25 1.145922e-25 2.128364e-25
3.576875e+02 1.664184e-25 1.493124e-25 1.233980e-25 1.468819e-25
3.577188e+02 1.622447e-25 1.506473e-25 1.148111e-25 1.943444e-25
3.577500e+02 1.855209e-25 1.738457e-25 1.441796e-25 1.741673e-25
3.577812e+02 1.495977e-25 1.050417e-25 1.396525e-25 1.279915e-25
3.578125e+02 1.741883e-25 1.940863e-25 1.439147e-25 1.387646e-25
3.578438e+02 1.387030e-25 1.683493e-25 1.038853e-25 1.632224e-25
3.578750e+02 1.056861e-25 1.678546e-25 1.345920e-25 1.154174e-25
3.579062e+02 1.909741e-25 1.654558e-25 1.484232e-25 1.398354e-25
3.579375e+02 1.062210e-25 1.391648e-25 1.489927e-25 1.595371e-25
3.579688e+02 2.064266e-25 1.821138e-25 2.103428e-25 1.458038e-25
3.580000e+02 2.239954e-25 1.538314e-25 1.560881e-25 1.504578e-25
3.580312e+02 1.676696e-25 1.701771e-25 1.642495e-25 1.473178e-25
3.580625e+02 1.619607e-25 1.924747e-25 1.782133e-25 1.383753e-25
3.580938e+02 2.309785e-25 1.923822e-25 1.643480e-25 2.240157e-25
3.581250e+02 1.486760e-25 1.271110e-25 1.515361e-25 1.196502e-25
3.581562e+02 1.355537e-25 1.370217e-25 1.925178e-25 1.070656e-25
3.581875e+02 1.398753e-25 2.023324e-25 2.094218e-25 1.720423e-25
3.582188e+02 1.303382e-25 1.839825e-25 2.070326e-25 1.787154e-25
3.582500e+02 1.973953e-25 1.340876e-25 1.929041e-25 2.016798e-25
3.582812e+02 1.666196e-25 1.530161e-25 1.453564e-25 1.754726e-25
3.583125e+02 1.477840e-25 1.173089e-25 1.290276e-25 1.683047e-25
3.583438e+02 1.902859e-25 1.119771e-25 1.712446e-25 1.240082e-25
3.583750e+02 1.372431e-25 1.276296e-25 1.442998e-25 1.706905e-25
3.584062e+02 1.508643e-25 1.829145e-25 1.932504e-25 1.239307e-25
3.584375e+02 1.268851e-25 1.332778e-25 1.701102e-25 1.830127e-25
3.584688e+02 1.437303e-25 1.399975e-25 1.557259e-25 1.916938e-25
3.585000e+02 1.296796e-25 1.442698e-25 1.550743e-25 1.840222e-25
3.585312e+02 2.202300e-25 1.328209e-25 1.592251e-25 1.258365e-25
3.585625e+02 1.616555e-25 2.194195e-25 1.341752e-25 2.175571e-25
3.585938e+02 1.445190e-25 1.675167e-25 1.657878e-25 2.154444e-25
3.586250e+02 1.852042e-25 2.036673e-25 1.671990e-25 1.331326e-25
3.586562e+02 2.002406e-25 1.975231e-25 1.795275e-25 2.099663e-25
3.586875e+02 1.587873e-25 2.235578e-25 1.406918e-25 1.271735e-25
3.587188e+02 1.475789e-25 1.994892e-25 2.013578e-25 1.453335e-25
3.587500e+02 1.461863e-25 1.306861e-25 1.737548e-25 1.194304e-25
3.587812e+02 1.855556e-25 1.314662e-25 1.625785e-25 1.760251e-25
3.588125e+02 1.445838e-25 1.870833e-25 1.792809e-25 1.492530e-25
3.588438e+02 1.424480e-25 1.663166e-25 1.927477e-25 2.086655e-25
3.588750e+02 1.401242e-25 1.788236e-25 1.690663e-25 1.604613e-25
3.589062e+02 1.344447e-25 1.735640e-25 1.596612e-25 1.427957e-25
3.589375e+02 1.308887e-25 1.398539e-25 1.791411e-25 1.999981e-25
3.589688e+02 1.353497e-25 1.497084e-25 2.003527e-25 1.633631e-25
3.590000e+02 1.174390e-25 1.525275e-25 1.629470e-25 1.606431e-25
3.590312e+02 1.702247e-25 1.453162e-25 1.388028e-25 1.529003e-25
3.590625e+02 2.064148e-25 1.689607e-25 1.861727e-25 1.300824e-25
3.590938e+02 1.686628e-25 1.312690e-25 1.849073e-25 1.968910e-25
3.591250e+02 1.475710e-25 1.371731e-25 2.169534e-25 1.209678e-25
3.591562e+02 1.216741e-25 1.543215e-25 1.706476e-25 1.450107e-25
3.591875e+02 1.497239e-25 1.589811e-25 1.510833e-25 2.134754e-25
3.592188e+02 1.155115e-25 1.323395e-25 1.358336e-25 1.735556e-25
3.592500e+02 1.245576e-25 2.354862e-25 1.163532e-25 1.831979e-25
3.592812e+02 2.152905e-25 2.088904e-25 2.101852e-25 1.303110e-25
3.593125e+02 1.555596e-25 1.657515e-25 1.170145e-25 1.590703e-25
3.593438e+02 1.535699e-25 1.258640e-25 1.156532e-25 1.577298e-25
3.593750e+02 1.232575e-25 1.624222e-25 1.149787e-25 1.429224e-25
3.594062e+02 1.115243e-25 1.460875e-25 1.536213e-25 1.485539e-25
3.594375e+02 1.438837e-25 1.333030e-25 1.677669e-25 1.276337e-25
3.594688e+02 2.035844e-25 1.753118e-25 1.571116e-25 1.461786e-25
3.595000e+02 1.933258e-25 1.622240e-25 1.142784e-25 1.404153e-25
3.595312e+02 2.010773e-25 1.124335e-25 1.274811e-25 1.775592e-25
3.595625e+02 1.879921e-25 1.627669e-25 1.649456e-25 1.998438e-25
3.595938e+02 1.757807e-25 1.735938e-25 1.795546e-25 2.177658e-25
3.596250e+02 1.914639e-25 1.562399e-25 1.641122e-25 2.095800e-25
3.596562e+02 2.312127e-25 2.059768e-25 1.536709e-25 1.850202e-25
3.596875e+02 1.330536e-25 1.709392e-25 1.202946e-25 1.740434e-25
3.597188e+02 1.472438e-25 1.570844e-25 1.552205e-25 2.052977e-25
3.597500e+02 1.760298e-25 1.707888e-25 1.536149e-25 1.614100e-25
3.597812e+02 1.395284e-25 1.557234e-25 1.340685e-25 1.719633e-25
3.598125e+02 1.124254e-25 1.479823e-25 1.659122e-25 1.643645e-25
3.598438e+02 1.865959e-25 1.738901e-25 1.710267e-25 1.770690e-25
3.598750e+02 2.127001e-25 1.436976e-25 1.247729e-25 2.178128e-25
3.601250e+02 2.081417e-25 2.339696e-25 1.595815e-25 1.896016e-25
3.601562e+02 1.669178e-25 1.240276e-25 1.595262e-25 1.517327e-25
3.601875e+02 1.889963e-25 1.407237e-25 1.875913e-25 1.787007e-25
3.602188e+02 2.061602e-25 1.811064e-25 2.322826e-25 1.462340e-25
3.602500e+02 1.509742e-25 2.170900e-25 1.844267e-25 1.686488e-25
3.602812e+02 1.587061e-25 1.457985e-25 1.320708e-25 1.642693e-25
3.603125e+02 2.053770e-25 1.716624e-25 1.446716e-25 1.435600e-25
3.603438e+02 1.522510e-25 1.365619e-25 2.286514e-25 1.865063e-25
3.603750e+02 1.932441e-25 1.935966e-25 1.448914e-25 1.883666e-25
3.604062e+02 1.713922e-25 1.542553e-25 1.294882e-25 1.799167e-25
3.604375e+02 2.029337e-25 1.940947e-25 1.190567e-25 1.561657e-25
3.604688e+02 1.448988e-25 1.555561e-25 1.585413e-25 1.658882e-25
3.605000e+02 1.413279e-25 1.498142e-25 1.343164e-25 1.438248e-25
3.605312e+02 1.444960e-25 2.309784e-25 1.298150e-25 2.193635e-25
3.605625e+02 2.128251e-25 2.256723e-25 1.890779e-25 2.231622e-25
3.605938e+02 1.961738e-25 1.652318e-25 1.047305e-25 2.074091e-25
3.606250e+02 1.621552e-25 1.334173e-25 1.606293e-25 1.362555e-25
3.606562e+02 1.210296e-25 1.734886e-25 2.031117e-25 1.993468e-25
3.606875e+02 1.241425e-25 1.508716e-25 1.182476e-25 1.784477e-25
3.607188e+02 1.513716e-25 1.563212e-25 1.673033e-25 1.939207e-25
3.607500e+02 1.494161e-25 1.885340e-25 1.459490e-25 2.071078e-25
3.607812e+02 1.254579e-25 1.767890e-25 1.429800e-25 1.284986e-25
3.608125e+02 1.374744e-25 1.722586e-25 1.447457e-25 1.550204e-25
3.608438e+02 1.825114e-25 1.717967e-25 1.388734e-25 2.273065e-25
3.608750e+02 1.540732e-25 1.665545e-25 1.266929e-25 1.650498e-25
3.609062e+02 1.625491e-25 1.727194e-25 1.435027e-25 1.610431e-25
3.609375e+02 1.777024e-25 2.378335e-25 1.668497e-25 2.199699e-25
3.609688e+02 2.206285e-25 1.686471e-25 1.533086e-25 1.317149e-25
3.610000e+02 1.143197e-25 2.260226e-25 1.561536e-25 1.491113e-25
3.610312e+02 1.594750e-25 1.580300e-25 1.510389e-25 1.556634e-25
3.610625e+02 1.788861e-25 1.427848e-25 1.771506e-25 1.919371e-25
3.610938e+02 1.873903e-25 1.712430e-25 1.475107e-25 1.774332e-25
3.611250e+02 1.476321e-25 1.458104e-25 1.555073e-25 1.467518e-25
3.611562e+02 2.009866e-25 1.862029e-25 1.345646e-25 1.474331e-25
3.611875e+02 1.718766e-25 1.493585e-25 1.469984e-25 1.361187e-25
3.612188e+02 1.753456e-25 2.203296e-25 1.886695e-25 1.387139e-25
3.612500e+02 1.244178e-25 1.972308e-25 1.313533e-25 1.457025e-25
3.612812e+02 2.048097e-25 1.572075e-25 1.186378e-25 1.379390e-25
3.613125e+02 1.587008e-25 1.967266e-25 1.222748e-25 1.655216e-25
3.613438e+02 1.440426e-25 1.440476e-25 1.573040e-25 1.557043e-25
3.613750e+02 2.072010e-25 1.612878e-25 1.366632e-25 1.502474e-25
3.614062e+02 1.559812e-25 1.682539e-25 1.750996e-25 1.967924e-25
3.614375e+02 1.733416e-25 1.464330e-25 1.803158e-25 1.360443e-25
3.614688e+02 1.573628e-25 1.600184e-25 1.706111e-25 1.737309e-25
3.615000e+02 1.279704e-25 1.023181e-25 1.588687e-25 1.634386e-25
3.615312e+02 1.431874e-25 1.724392e-25 2.110262e-25 1.546723e-25
3.615625e+02 1.243516e-25 1.592012e-25 1.631847e-25 2.353232e-25
3.615938e+02 1.658509e-25 1.637891e-25 1.191437e-25 1.523213e-25
3.616250e+02 1.120469e-25 1.124798e-25 1.536690e-25 1.749670e-25
3.616562e+02 1.391357e-25 1.693740e-25 1.466206e-25 2.465973e-25
3.616875e+02 1.219566e-25 1.669222e-25 1.801131e-25 1.511115e-25
3.617188e+02 1.510812e-25 1.381293e-25 1.802786e-25 1.495838e-25
3.617500e+02 1.466358e-25 1.564039e-25 1.261009e-25 1.691815e-25
3.617812e+02 1.489453e-25 1.876732e-25 1.753610e-25 2.079561e-25
3.618125e+02 1.466299e-25 2.020521e-25 2.249173e-25 2.279636e-25
3.618438e+02 1.204254e-25 1.255428e-25 1.953953e-25 1.440245e-25
3.618750e+02 1.668127e-25 1.915240e-25 1.557178e-25 1.910683e-25
3.619062e+02 1.668138e-25 1.880434e-25 1.224428e-25 1.978823e-25
3.619375e+02 1.523994e-25 1.710403e-25 1.503286e-25 1.370150e-25
3.619688e+02 1.699263e-25 2.050877e-25 1.541574e-25 1.186113e-25
3.620000e+02 1.786584e-25 1.483881e-25 1.744226e-25 1.634775e-25
3.620312e+02 1.480588e-25 1.775434e-25 1.348995e-25 1.591937e-25
3.620625e+02 1.627537e-25 2.344223e-25 1.342970e-25 1.434270e-25
3.620938e+02 1.285734e-25 1.237699e-25 1.723644e-25 1.153641e-25
3.621250e+02 1.370623e-25 1.751386e-25 1.515237e-25 1.519737e-25
3.621562e+02 1.482014e-25 1.459256e-25 1.541583e-25 1.422009e-25
3.621875e+02 2.019142e-25 2.011516e-25 1.743294e-25 2.169617e-25
3.622188e+02 1.268141e-25 1.270156e-25 1.676922e-25 2.105989e-25
3.622500e+02 1.379173e-25 1.116673e-25 1.685885e-25 1.461428e-25
3.622812e+02 1.185319e-25 1.443677e-25 1.138421e-25 1.355415e-25
3.623125e+02 2.210125e-25 1.853587e-25 1.391413e-25 1.219875e-25
3.623438e+02 2.148041e-25 1.952520e-25 2.130607e-25 2.044867e-25
3.623750e+02 2.052344e-25 2.172532e-25 1.866508e-25 1.411645e-25
3.624062e+02 1.401240e-25 1.596211e-25 1.319145e-25 1.654354e-25
3.624375e+02 1.414998e-25 1.767364e-25 1.438828e-25 1.195269e-25
3.624688e+02 1.771705e-25 1.297253e-25 1.565149e-25 1.480785e-25
3.625000e+02 1.572805e-25 1.216660e-25 1.137553e-25 1.241153e-25
3.625312e+02 2.295447e-25 1.952302e-25 1.579154e-25 1.459310e-25
3.625625e+02 1.604333e-25 1.173285e-25 1.123316e-25 1.942631e-25
3.625938e+02 1.932319e-25 1.770554e-25 1.947369e-25 1.413758e-25
3.626250e+02 1.418071e-25 1.295939e-25 1.871655e-25 1.394791e-25
3.626562e+02 1.320843e-25 1.387235e-25 1.427196e-25 2.044219e-25
3.626875e+02 1.620465e-25 1.244801e-25 1.628901e-25 1.585721e-25
3.627188e+02 1.798164e-25 1.720153e-25 1.575570e-25 1.613403e-25
3.627500e+02 1.268156e-25 1.194089e-25 1.521517e-25 1.618469e-25
3.627812e+02 1.649367e-25 1.648321e-25 1.451359e-25 1.508642e-25
3.628125e+02 1.606092e-25 1.636804e-25 1.753611e-25 1.473564e-25
3.628438e+02 1.336795e-25 1.232300e-25 1.304778e-25 1.452140e-25
3.628750e+02 1.606526e-25 1.056948e-25 1.434153e-25 1.171458e-25
3.629062e+02 1.534270e-25 1.250449e-25 1.674465e-25 1.223288e-25
3.629375e+02 1.816334e-25 1.661409e-25 1.466575e-25 1.697884e-25
3.629688e+02 1.671255e-25 1.976994e-25 2.098635e-25 1.897473e-25
3.630000e+02 1.765051e-25 1.973489e-25 1.179801e-25 1.441015e-25
3.630312e+02 1.456043e-25 1.634874e-25 1.484430e-25 1.016340e-25
3.630625e+02 1.311075e-25 1.848376e-25 1.333509e-25 1.773064e-25
3.630938e+02 1.958545e-25 2.147351e-25 1.638796e-25 1.669452e-25
3.631250e+02 2.014591e-25 1.664193e-25 1.114275e-25 1.858099e-25
3.631562e+02 2.239691e-25 1.573405e-25 1.239000e-25 1.476966e-25
3.631875e+02 1.762505e-25 1.350143e-25 1.289145e-25 1.035020e-25
3.632188e+02 1.559312e-25 1.592207e-25 1.449615e-25 1.505463e-25
3.632500e+02 1.308059e-25 1.564390e-25 1.418875e-25 1.614037e-25
3.632812e+02 1.615360e-25 1.234305e-25 1.925928e-25 1.131800e-25
3.633125e+02 1.436493e-25 1.775913e-25 2.113065e-25 1.431156e-25
3.633438e+02 1.471311e-25 1.247321e-25 1.381848e-25 1.358269e-25
3.633750e+02 1.144666e-25 1.455538e-25 1.408819e-25 1.371996e-25
3.634062e+02 1.324651e-25 2.025923e-25 1.424699e-25 2.039451e-25
3.634375e+02 1.495542e-25 1.893552e-25 2.071708e-25 1.316278e-25
3.634688e+02 1.489368e-25 1.585974e-25 1.348406e-25 1.556560e-25
3.635000e+02 1.397366e-25 1.660646e-25 1.751830e-25 2.286344e-25
3.635312e+02 1.686880e-25 1.472159e-25 1.205559e-25 1.439525e-25
3.635625e+02 2.002663e-25 1.997191e-25 1.837482e-25 1.572004e-25
3.635938e+02 1.359257e-25 1.912506e-25 1.533571e-25 2.384877e-25
3.636250e+02 1.345616e-25 1.702278e-25 1.417636e-25 1.615569e-25
3.636562e+02 1.241277e-25 1.411624e-25 1.258456e-25 1.532098e-25
3.636875e+02 1.254604e-25 2.282709e-25 1.455905e-25 1.499737e-25
3.637188e+02 1.032982e-25 1.517692e-25 2.092115e-25 1.548175e-25
3.637500e+02 1.274395e-25 1.392860e-25 1.749716e-25 1.700450e-25
3.637812e+02 1.260016e-25 1.666188e-25 2.002176e-25 1.471447e-25
3.638125e+02 1.738967e-25 1.818356e-25 1.550358e-25 1.239381e-25
3.638438e+02 1.620108e-25 2.079766e-25 1.562100e-25 1.537812e-25
3.638750e+02 1.648268e-25 1.984669e-25 1.703838e-25 1.703310e-25
3.639062e+02 2.041173e-25 1.902727e-25 1.877716e-25 1.464476e-25
3.639375e+02 1.907072e-25 1.769707e-25 1.962342e-25 1.462853e-25
3.639688e+02 1.621819e-25 1.649441e-25 1.602116e-25 1.703184e-25
3.640000e+02 1.078500e-25 1.580532e-25 1.237604e-25 1.440898e-25
3.640312e+02 1.282922e-25 1.652823e-25 1.468049e-25 1.667442e-25
3.640625e+02 1.422369e-25 1.158588e-25 1.412971e-25 1.700625e-25
3.640938e+02 1.904021e-25 1.883013e-25 1.726698e-25 1.581084e-25
3.641250e+02 1.320893e-25 1.822305e-25 1.286379e-25 1.475416e-25
3.641562e+02 1.971269e-25 1.531809e-25 2.138577e-25 1.398504e-25
3.641875e+02 2.289541e-25 1.250231e-25 1.443755e-25 1.603590e-25
3.642188e+02 2.270048e-25 1.487718e-25 1.584454e-25 1.483501e-25
3.642500e+02 1.897499e-25 1.399591e-25 1.697839e-25 2.141199e-25
3.642812e+02 1.976498e-25 1.775922e-25 1.817233e-25 1.312317e-25
3.643125e+02 1.667624e-25 1.315281e-25 2.032321e-25 1.317645e-25
3.643438e+02 1.649950e-25 1.444169e-25 1.440104e-25 1.761153e-25
3.643750e+02 1.229554e-25 1.282804e-25 1.763648e-25 1.465332e-25
3.644062e+02 1.457834e-25 1.874855e-25 1.398174e-25 1.578606e-25
3.644375e+02 2.040385e-25 2.162677e-25 1.279465e-25 1.761944e-25
3.644688e+02 1.872571e-25 1.422289e-25 1.430491e-25 1.725448e-25
3.645000e+02 2.054993e-25 1.414965e-25 1.440720e-25 1.262469e-25
3.645312e+02 2.164404e-25 1.236752e-25 1.538960e-25 1.713804e-25
3.645625e+02 2.377159e-25 1.445833e-25 1.449186e-25 1.622408e-25
3.645938e+02 1.528867e-25 1.411491e-25 1.188237e-25 1.807211e-25
3.646250e+02 1.432359e-25 1.365685e-25 1.857156e-25 1.458748e-25
3.646562e+02 1.888456e-25 2.054165e-25 1.719302e-25 1.640158e-25
3.646875e+02 1.901268e-25 1.470020e-25 1.331965e-25 1.551769e-25
3.647188e+02 1.802209e-25 2.068271e-25 1.668688e-25 1.668742e-25
3.647500e+02 2.014267e-25 2.338098e-25 1.577568e-25 1.545062e-25
3.647812e+02 1.610850e-25 1.550280e-25 1.745263e-25 1.682132e-25
3.648125e+02 2.005707e-25 1.376477e-25 1.246108e-25 1.422971e-25
3.648438e+02 1.182429e-25 1.073648e-25 1.256436e-25 1.738153e-25
3.648750e+02 1.701210e-25 1.632706e-25 1.191838e-25 2.137343e-25
3.649062e+02 1.255144e-25 1.303631e-25 1.192824e-25 1.561655e-25
3.649375e+02 1.338384e-25 1.470334e-25 1.773327e-25 1.423445e-25
3.649688e+02 1.484895e-25 1.560366e-25 1.830967e-25 1.365206e-25
3.650000e+02 1.636844e-25 1.296155e-25 1.178577e-25 2.044511e-25
3.650312e+02 1.622971e-25 1.299429e-25 1.027682e-25 2.195270e-25
3.650625e+02 1.505505e-25 2.018161e-25 1.946610e-25 1.827269e-25
3.650938e+02 1.690590e-25 1.658512e-25 1.168752e-25 1.966587e-25
3.651250e+02 1.470616e-25 1.226786e-25 1.273305e-25 1.850410e-25
3.651562e+02 1.894417e-25 1.573421e-25 1.628804e-25 1.481266e-25
3.651875e+02 1.646862e-25 1.359643e-25 2.025179e-25 1.475298e-25
3.652188e+02 1.320868e-25 1.617111e-25 1.381283e-25 1.767446e-25
3.652500e+02 2.589214e-25 1.997086e-25 1.530977e-25 1.657752e-25
3.652812e+02 1.176023e-25 1.410218e-25 1.958562e-25 2.018643e-25
3.653125e+02 1.679587e-25 1.911428e-25 2.319558e-25 1.493294e-25
3.653438e+02 1.245696e-25 1.449616e-25 1.121216e-25 1.835617e-25
3.653750e+02 1.729368e-25 1.524201e-25 1.233868e-25 1.894952e-25
3.654062e+02 1.725594e-25 1.896018e-25 1.277626e-25 1.315511e-25
3.654375e+02 1.286497e-25 1.429594e-25 1.423111e-25 1.347381e-25
3.654688e+02 1.842143e-25 1.710645e-25 1.680340e-25 1.989141e-25
3.655000e+02 1.711807e-25 1.592083e-25 2.201849e-25 1.695051e-25
3.655312e+02 1.550750e-25 2.239271e-25 1.658907e-25 1.687914e-25
3.655625e+02 1.307605e-25 1.602460e-25 1.541646e-25 1.735061e-25
3.655938e+02 1.326659e-25 1.311125e-25 1.639964e-25 1.414339e-25
3.656250e+02 1.218157e-25 2.447862e-25 1.823304e-25 1.291075e-25
3.656562e+02 1.446611e-25 1.851006e-25 1.948566e-25 1.673639e-25
3.656875e+02 1.385581e-25 1.718755e-25 1.444713e-25 1.651938e-25
3.657188e+02 1.553440e-25 1.790900e-25 1.773221e-25 1.397257e-25
3.657500e+02 1.611428e-25 1.789664e-25 1.379181e-25 1.497150e-25
3.657812e+02 1.565643e-25 1.525787e-25 1.426184e-25 1.584373e-25
3.658125e+02 1.793713e-25 1.895786e-25 1.583698e-25 1.291481e-25
3.658438e+02 1.951509e-25 1.584850e-25 2.066492e-25 1.834280e-25
3.658750e+02 1.601455e-25 1.641081e-25 2.018204e-25 1.387791e-25
3.659062e+02 1.260547e-25 1.257311e-25 1.842110e-25 1.654419e-25
3.659375e+02 1.568577e-25 1.255241e-25 1.734969e-25 1.419700e-25
3.659688e+02 1.575928e-25 1.631428e-25 1.529193e-25 1.810603e-25
3.660000e+02 1.766386e-25 2.079484e-25 1.577715e-25 1.865009e-25
3.660312e+02 1.777197e-25 1.579093e-25 1.362061e-25 1.634786e-25
3.660625e+02 2.076147e-25 1.528914e-25 1.517739e-25 1.617917e-25
3.660938e+02 1.395097e-25 1.450421e-25 1.357722e-25 1.989461e-25
3.661250e+02 1.819616e-25 1.791848e-25 1.719227e-25 1.646973e-25
3.661562e+02 1.602489e-25 1.581004e-25 1.110816e-25 1.349847e-25
3.661875e+02 1.790615e-25 1.233898e-25 1.892901e-25 1.600191e-25
3.662188e+02 1.589639e-25 2.164431e-25 1.522453e-25 2.027725e-25
3.662500e+02 1.465013e-25 1.352496e-25 1.450475e-25 1.775064e-25
3.662812e+02 1.593762e-25 1.256661e-25 1.257774e-25 1.361832e-25
3.663125e+02 1.448327e-25 1.918213e-25 1.683860e-25 2.003744e-25
3.663438e+02 1.531152e-25 1.695760e-25 1.701940e-25 1.465242e-25
3.663750e+02 2.174777e-25 1.945743e-25 1.079429e-25 1.877194e-25
3.664062e+02 1.653554e-25 2.588793e-25 1.764491e-25 1.353940e-25
3.664375e+02 1.652191e-25 1.237470e-25 1.643769e-25 1.988873e-25
3.664688e+02 1.529843e-25 1.740408e-25 1.406066e-25 1.893551e-25
3.665000e+02 1.452457e-25 1.393382e-25 1.218859e-25 2.048389e-25
3.665312e+02 1.299331e-25 1.556066e-25 1.363455e-25 1.403929e-25
3.665625e+02 1.694593e-25 1.649446e-25 1.392884e-25 1.536950e-25
3.665938e+02 1.858864e-25 2.202420e-25 1.587470e-25 1.474637e-25
3.666250e+02 1.399866e-25 1.944261e-25 1.472155e-25 2.495897e-25
3.666562e+02 1.403345e-25 1.834350e-25 1.880041e-25 1.988598e-25
3.666875e+02 1.826334e-25 1.485218e-25 1.631550e-25 1.457274e-25
3.667188e+02 1.069794e-25 1.308918e-25 1.357740e-25 1.622363e-25
3.667500e+02 1.237104e-25 1.363516e-25 1.670961e-25 1.263205e-25
3.667812e+02 1.277113e-25 1.470511e-25 1.685821e-25 1.173412e-25
3.668125e+02 1.454163e-25 2.440424e-25 1.311097e-25 1.528830e-25
3.668438e+02 1.495017e-25 1.960028e-25 1.931031e-25 1.444602e-25
3.668750e+02 1.652139e-25 1.697567e-25 1.708037e-25 1.924872e-25
3.669062e+02 1.310574e-25 2.065186e-25 1.560117e-25 1.740046e-25
3.669375e+02 1.340301e-25 2.099354e-25 1.726466e-25 2.289263e-25
3.669688e+02 1.848534e-25 1.762163e-25 1.767979e-25 1.842373e-25
3.670000e+02 1.618958e-25 2.583078e-25 1.348162e-25 1.864524e-25
3.670312e+02 1.550484e-25 1.353028e-25 1.894242e-25 2.090889e-25
3.670625e+02 1.163535e-25 1.613889e-25 1.597568e-25 1.575157e-25
3.670938e+02 1.666981e-25 1.803787e-25 2.085498e-25 1.590847e-25
3.671250e+02 1.854833e-25 1.587092e-25 2.659921e-25 1.551519e-25
3.671562e+02 1.444665e-25 1.667636e-25 1.505299e-25 1.602487e-25
3.671875e+02 1.839149e-25 1.895263e-25 1.472070e-25 1.169110e-25
3.672188e+02 1.366800e-25 1.454893e-25 1.672437e-25 1.702374e-25
3.672500e+02 1.649136e-25 1.751011e-25 1.606020e-25 2.022793e-25
3.672812e+02 1.459739e-25 1.256886e-25 1.961422e-25 1.483339e-25
3.673125e+02 1.124629e-25 1.542570e-25 1.419144e-25 2.416806e-25
3.673438e+02 1.851438e-25 1.607894e-25 1.311935e-25 1.272102e-25
3.673750e+02 1.626865e-25 2.075619e-25 1.981129e-25 1.511800e-25
3.674062e+02 2.325431e-25 1.759301e-25 1.867260e-25 1.528200e-25
3.674375e+02 2.260445e-25 1.871141e-25 1.959330e-25 1.248665e-25
3.674688e+02 1.533446e-25 1.428216e-25 1.709706e-25 1.494832e-25
3.675000e+02 1.815383e-25 1.273693e-25 2.094160e-25 1.492450e-25
3.675312e+02 1.475992e-25 1.392633e-25 1.148379e-25 1.949771e-25
3.675625e+02 1.219248e-25 1.624585e-25 1.404561e-25 1.087283e-25
3.675938e+02 1.325219e-25 1.540180e-25 1.259633e-25 1.421601e-25
3.676250e+02 2.086150e-25 1.322853e-25 2.065925e-25 1.340606e-25
3.676562e+02 1.497136e-25 1.754600e-25 1.353093e-25 2.070357e-25
3.676875e+02 1.473393e-25 1.460022e-25 1.204497e-25 1.852607e-25
3.677188e+02 1.477075e-25 1.525772e-25 2.078894e-25 1.668856e-25
3.677500e+02 1.465982e-25 2.107152e-25 1.725363e-25 1.693831e-25
3.677812e+02 1.623315e-25 2.146967e-25 1.707871e-25 2.219620e-25
3.678125e+02 2.321651e-25 1.723562e-25 1.545948e-25 1.922346e-25
3.678438e+02 1.586214e-25 1.965933e-25 1.660592e-25 1.807685e-25
3.678750e+02 1.687395e-25 1.409289e-25 1.603812e-25 1.882039e-25
3.679062e+02 2.044194e-25 1.550394e-25 1.831954e-25 1.493875e-25
3.679375e+02 1.253648e-25 1.770155e-25 1.586460e-25 2.221797e-25
3.679688e+02 1.312101e-25 1.382283e-25 1.476662e-25 1.867531e-25
3.680000e+02 2.208241e-25 1.624106e-25 1.708924e-25 1.609864e-25
3.680312e+02 1.574285e-25 1.825462e-25 1.644827e-25 1.465595e-25
3.680625e+02 1.613046e-25 1.492689e-25 9.500129e-26 1.891316e-25
3.680938e+02 1.250156e-25 1.056115e-25 1.125069e-25 1.607447e-25
3.681250e+02 1.671374e-25 1.771203e-25 1.633836e-25 2.019931e-25
3.681562e+02 1.643216e-25 1.284272e-25 1.488266e-25 2.410257e-25
3.681875e+02 1.916479e-25 2.130063e-25 2.179841e-25 2.295533e-25
3.682188e+02 1.228219e-25 1.867905e-25 2.283310e-25 1.544564e-25
3.682500e+02 1.483630e-25 1.812770e-25 1.712405e-25 1.652879e-25
3.682812e+02 1.403948e-25 1.616022e-25 1.854366e-25 1.320826e-25
3.683125e+02 1.819867e-25 2.019871e-25 1.742354e-25 1.319532e-25
3.683438e+02 1.823802e-25 1.970299e-25 1.414781e-25 1.398665e-25
3.683750e+02 1.820377e-25 1.683515e-25 1.668612e-25 1.557811e-25
3.684062e+02 1.876208e-25 1.564570e-25 1.297492e-25 2.115430e-25
3.684375e+02 1.839907e-25 1.594197e-25 2.128882e-25 1.956704e-25
3.684688e+02 1.905104e-25 1.838862e-25 1.343863e-25 1.264364e-25
3.685000e+02 1.738509e-25 1.476379e-25 1.501680e-25 1.447588e-25
3.685312e+02 2.510310e-25 2.187959e-25 1.378783e-25 1.450275e-25
3.685625e+02 1.771879e-25 2.267732e-25 1.444099e-25 2.042623e-25
3.685938e+02 1.187288e-25 1.478829e-25 1.513267e-25 2.452388e-25
3.686250e+02 1.816526e-25 1.624778e-25 1.389191e-25 1.924729e-25
3.686562e+02 1.332317e-25 1.650751e-25 1.520673e-25 1.682568e-25
3.686875e+02 1.423156e-25 1.743482e-25 1.697053e-25 1.514721e-25
3.687188e+02 1.509159e-25 1.305557e-25 1.387453e-25 1.925448e-25
3.687500e+02 1.544815e-25 1.701793e-25 1.586529e-25 1.853314e-25
3.687812e+02 1.214584e-25 1.678395e-25 1.877250e-25 1.293449e-25
3.688125e+02 1.444603e-25 1.555314e-25 1.340091e-25 1.709340e-25
3.688438e+02 1.256815e-25 1.664205e-25 1.438589e-25 1.583915e-25
3.688750e+02 1.189042e-25 1.227737e-25 1.612128e-25 1.520736e-25
3.689062e+02 1.133586e-25 1.116511e-25 1.549090e-25 1.462246e-25
3.689375e+02 1.346118e-25 1.268406e-25 1.332037e-25 2.188760e-25
3.689688e+02 1.640737e-25 1.470235e-25 1.816139e-25 1.473181e-25
3.690000e+02 1.324776e-25 1.486366e-25 1.571673e-25 1.545555e-25
3.690312e+02 2.040911e-25 1.728175e-25 1.845463e-25 1.631470e-25
3.690625e+02 1.362383e-25 1.360201e-25 1.362345e-25 1.308728e-25
3.690938e+02 1.156481e-25 1.449925e-25 1.569569e-25 1.973687e-25
3.691250e+02 1.841859e-25 1.549392e-25 1.457081e-25 2.044031e-25
3.691562e+02 1.388509e-25 1.341846e-25 1.209086e-25 1.330904e-25
3.691875e+02 1.420578e-25 1.417865e-25 1.171694e-25 1.687495e-25
3.692188e+02 1.592107e-25 1.383962e-25 1.334134e-25 1.855668e-25
3.692500e+02 1.936885e-25 1.225398e-25 1.487915e-25 1.696064e-25
3.692812e+02 1.874141e-25 1.231053e-25 1.912935e-25 1.845643e-25
3.693125e+02 1.757915e-25 2.013802e-25 1.234596e-25 1.792295e-25
3.693438e+02 1.296668e-25 1.849728e-25 1.510188e-25 1.559327e-25
3.693750e+02 1.443875e-25 1.590691e-25 1.367115e-25 1.506650e-25
3.694062e+02 1.914573e-25 1.669063e-25 1.965353e-25 1.449830e-25
3.694375e+02 1.642554e-25 1.838499e-25 1.736792e-25 1.892437e-25
3.694688e+02 1.214787e-25 1.469216e-25 1.356947e-25 1.392772e-25
3.695000e+02 1.166767e-25 1.436237e-25 1.408943e-25 1.860034e-25
3.695312e+02 1.208559e-25 1.714371e-25 1.518493e-25 1.948782e-25
3.695625e+02 1.382254e-25 2.064582e-25 1.928009e-25 1.579527e-25
3.695938e+02 1.359663e-25 1.537409e-25 1.685806e-25 1.429048e-25
3.696250e+02 1.604693e-25 1.492382e-25 1.626918e-25 1.177280e-25
3.696562e+02 1.589838e-25 1.650154e-25 1.426505e-25 1.623282e-25
3.696875e+02 1.571820e-25 1.627367e-25 1.756388e-25 1.931073e-25
3.697188e+02 1.260257e-25 1.376549e-25 1.866561e-25 1.487525e-25
3.697500e+02 1.667607e-25 1.568327e-25 1.585793e-25 1.675327e-25
3.697812e+02 2.165596e-25 1.572851e-25 1.129149e-25 1.607940e-25
3.698125e+02 2.389636e-25 1.760344e-25 1.710650e-25 2.047737e-25
3.698438e+02 1.722933e-25 1.462523e-25 1.435393e-25 1.391187e-25
3.698750e+02 1.631136e-25 1.717954e-25 1.632033e-25 1.699838e-25
3.699062e+02 1.814076e-25 1.656342e-25 1.546136e-25 1.462923e-25
3.699375e+02 1.328707e-25 2.010519e-25 1.697615e-25 1.473230e-25
3.699688e+02 1.952176e-25 1.970509e-25 1.420835e-25 1.900678e-25
3.700000e+02 1.738037e-25 1.644509e-25 1.358948e-25 1.489792e-25
3.700312e+02 1.243354e-25 1.698196e-25 1.349517e-25 1.796057e-25
3.700625e+02 1.563575e-25 1.693511e-25 1.484379e-25 1.587820e-25
3.700938e+02 1.307672e-25 1.449272e-25 1.617847e-25 1.651807e-25
3.701250e+02 2.121333e-25 1.440532e-25 1.621847e-25 1.443550e-25
3.701562e+02 1.602648e-25 1.601814e-25 1.198905e-25 1.361618e-25
3.701875e+02 1.846288e-25 1.487084e-25 1.700101e-25 2.005012e-25
3.702188e+02 1.339399e-25 1.589731e-25 1.755727e-25 1.230053e-25
3.702500e+02 1.744655e-25 2.144708e-25 1.611365e-25 2.389349e-25
3.702812e+02 1.943794e-25 1.275179e-25 1.370426e-25 1.740632e-25
3.703125e+02 1.555260e-25 2.042650e-25 1.332443e-25 1.529764e-25
3.703438e+02 1.658767e-25 1.634780e-25 1.636089e-25 1.870123e-25
3.703750e+02 1.605979e-25 2.059793e-25 1.504303e-25 1.803259e-25
3.704062e+02 1.568236e-25 1.951547e-25 1.439283e-25 2.084923e-25
3.704375e+02 1.592143e-25 1.492149e-25 1.814958e-25 1.304927e-25
3.704688e+02 1.355926e-25 1.441333e-25 1.075152e-25 1.583799e-25
3.705000e+02 1.557880e-25 1.506168e-25 1.958622e-25 1.291590e-25
3.705312e+02 1.348631e-25 1.319367e-25 1.543521e-25 1.710743e-25
3.705625e+02 1.385057e-25 1.425138e-25 2.082292e-25 1.771062e-25
3.705938e+02 1.636714e-25 1.547004e-25 1.350342e-25 2.199058e-25
3.706250e+02 1.609920e-25 1.548573e-25 1.524621e-25 1.409255e-25
3.706562e+02 1.494874e-25 1.432449e-25 2.087603e-25 1.373043e-25
3.706875e+02 1.629301e-25 1.574457e-25 1.789084e-25 1.567421e-25
3.707188e+02 1.362545e-25 1.729536e-25 1.725968e-25 1.319241e-25
3.707500e+02 1.739139e-25 1.520609e-25 1.540954e-25 2.124370e-25
3.707812e+02 1.940098e-25 2.018300e-25 1.456619e-25 1.810913e-25
3.708125e+02 1.603832e-25 2.013331e-25 1.443104e-25 1.681246e-25
3.708438e+02 1.604887e-25 1.493122e-25 1.615909e-25 1.643216e-25
3.708750e+02 1.602834e-25 1.667337e-25 1.297562e-25 1.499606e-25
3.709062e+02 1.589230e-25 1.806130e-25 1.707924e-25 1.526128e-25
3.709375e+02 2.209756e-25 1.930092e-25 1.461061e-25 2.387057e-25
3.709688e+02 2.219728e-25 2.192468e-25 1.348680e-25 1.080217e-25
3.710000e+02 1.712520e-25 1.675598e-25 1.428551e-25 1.410962e-25
3.710312e+02 1.194740e-25 1.448109e-25 1.678747e-25 1.463568e-25
3.710625e+02 1.565735e-25 1.312295e-25 1.431899e-25 1.776121e-25
3.710938e+02 1.493208e-25 2.033673e-25 1.971693e-25 1.444569e-25
3.711250e+02 1.468219e-25 1.291613e-25 2.231923e-25 2.007476e-25
3.711562e+02 1.581829e-25 1.485665e-25 1.243559e-25 1.911384e-25
3.711875e+02 1.750260e-25 2.001863e-25 1.339275e-25 1.926869e-25
3.712188e+02 1.568374e-25 1.772992e-25 1.360172e-25 1.449036e-25
3.712500e+02 1.396885e-25 1.694006e-25 2.318463e-25 1.324380e-25
3.712812e+02 1.460459e-25 2.433079e-25 1.325986e-25 1.636411e-25
3.713125e+02 1.581430e-25 1.872426e-25 1.847418e-25 1.890111e-25
3.713438e+02 1.413908e-25 1.472049e-25 1.765073e-25 1.624890e-25
3.713750e+02 1.641126e-25 1.704384e-25 1.300345e-25 1.798786e-25
3.714062e+02 1.342797e-25 1.753294e-25 1.393521e-25 1.845608e-25
3.714375e+02 1.262186e-25 1.385074e-25 1.923445e-25 1.841442e-25
3.714688e+02 1.353150e-25 1.315758e-25 1.453318e-25 1.591380e-25
3.715000e+02 1.330770e-25 2.169545e-25 1.140851e-25 2.439486e-25
3.715312e+02 1.391437e-25 1.679341e-25 1.808479e-25 2.093681e-25
3.715625e+02 9.801103e-26 1.810909e-25 1.664274e-25 1.317057e-25
3.715938e+02 1.268111e-25 1.562579e-25 2.021076e-25 1.156588e-25
3.716250e+02 1.639032e-25 1.514514e-25 1.240582e-25 1.881769e-25
3.716562e+02 1.629867e-25 1.706287e-25 1.287237e-25 2.239619e-25
3.716875e+02 1.676657e-25 1.953340e-25 1.697937e-25 1.424588e-25
3.717188e+02 2.129293e-25 2.132264e-25 1.348451e-25 1.541548e-25
3.717500e+02 1.595120e-25 1.655192e-25 1.223550e-25 1.390730e-25
3.717812e+02 1.175975e-25 1.903649e-25 1.264254e-25 1.284718e-25
3.718125e+02 1.359509e-25 1.656904e-25 1.274075e-25 1.369774e-25
3.718438e+02 1.412171e-25 1.468672e-25 1.347650e-25 2.327572e-25
3.718750e+02 1.457307e-25 1.342881e-25 1.499979e-25 1.609060e-25
3.719062e+02 1.603056e-25 1.467083e-25 1.748735e-25 1.544465e-25
3.719375e+02 1.446534e-25 1.597951e-25 1.597782e-25 1.655014e-25
3.719688e+02 2.094118e-25 1.753870e-25 2.024402e-25 1.711141e-25
3.720000e+02 1.003094e-25 1.024129e-25 1.254283e-25 1.797934e-25
3.720312e+02 1.440170e-25 1.654051e-25 1.552153e-25 1.700106e-25
3.720625e+02 1.942682e-25 1.956034e-25 1.734686e-25 1.453270e-25
3.720938e+02 2.037176e-25 1.798428e-25 1.498425e-25 1.241944e-25
3.721250e+02 1.689516e-25 1.519916e-25 1.117494e-25 2.305601e-25
3.721562e+02 1.585391e-25 1.901275e-25 1.425128e-25 1.967806e-25
3.721875e+02 1.862759e-25 1.643875e-25 1.010527e-25 1.197946e-25
3.722188e+02 2.017637e-25 1.938273e-25 1.330103e-25 1.241971e-25
3.722500e+02 1.457732e-25 1.469626e-25 1.546005e-25 1.420000e-25
3.722812e+02 1.268915e-25 1.425566e-25 1.370655e-25 1.681805e-25
3.723125e+02 1.322703e-25 2.078678e-25 2.212459e-25 1.164023e-25
3.723438e+02 1.550034e-25 1.883378e-25 1.356299e-25 1.925435e-25
3.723750e+02 1.218323e-25 1.342046e-25 2.172225e-25 1.891074e-25
3.724062e+02 1.484879e-25 1.628808e-25 1.515795e-25 1.744943e-25
3.724375e+02 2.232769e-25 1.880319e-25 1.137091e-25 1.890066e-25
3.724688e+02 1.669908e-25 1.910192e-25 1.591601e-25 1.874207e-25
3.725000e+02 1.766992e-25 1.541625e-25 1.424174e-25 1.684278e-25
3.725312e+02 1.656444e-25 2.044171e-25 1.536730e-25 1.402168e-25
3.725625e+02 1.382127e-25 1.933220e-25 1.736038e-25 1.449266e-25
3.725938e+02 1.103582e-25 1.131157e-25 1.672521e-25 1.551715e-25
3.726250e+02 1.563188e-25 1.869844e-25 1.924924e-25 1.471669e-25
3.726562e+02 2.227255e-25 1.495508e-25 1.406689e-25 1.777551e-25
3.726875e+02 1.372037e-25 1.756447e-25 1.677313e-25 1.902546e-25
3.727188e+02 1.493896e-25 2.001551e-25 1.900667e-25 1.480132e-25
3.727500e+02 1.770601e-25 2.001582e-25 1.422326e-25 1.213763e-25
3.727812e+02 1.265665e-25 1.706499e-25 1.485954e-25 1.728646e-25
3.728125e+02 1.656767e-25 1.775694e-25 1.447571e-25 1.538802e-25
3.728438e+02 2.178778e-25 1.851482e-25 1.286496e-25 1.358340e-25
3.728750e+02 1.921288e-25 1.553087e-25 1.539656e-25 1.463745e-25
3.729062e+02 2.024333e-25 1.504418e-25 1.230309e-25 1.594341e-25
3.729375e+02 1.409815e-25 1.735619e-25 1.778617e-25 1.953526e-25
3.729688e+02 1.367969e-25 1.415279e-25 1.422907e-25 1.281608e-25
3.730000e+02 1.562826e-25 1.602346e-25 1.273169e-25 1.269175e-25
3.730312e+02 1.438202e-25 1.356713e-25 1.351212e-25 1.473051e-25
3.730625e+02 1.383427e-25 1.475716e-25 1.715654e-25 1.558602e-25
3.730938e+02 1.475029e-25 1.820866e-25 1.747148e-25 1.570057e-25
3.731250e+02 1.904312e-25 1.710025e-25 1.604603e-25 1.272618e-25
3.731562e+02 1.389479e-25 1.706309e-25 1.540277e-25 1.412034e-25
3.731875e+02 1.160006e-25 1.389070e-25 2.123484e-25 2.155651e-25
3.732188e+02 1.830285e-25 1.836267e-25 1.477830e-25 1.572299e-25
3.732500e+02 1.644132e-25 1.233978e-25 1.458461e-25 1.260289e-25
3.732812e+02 1.379796e-25 1.228445e-25 1.418594e-25 1.787255e-25
3.733125e+02 1.385786e-25 1.694280e-25 1.880169e-25 1.746668e-25
3.733438e+02 1.928453e-25 1.622480e-25 1.685037e-25 1.769361e-25
3.733750e+02 1.978064e-25 1.523079e-25 1.724436e-25 1.885499e-25
3.734062e+02 1.827543e-25 1.356562e-25 1.628289e-25 1.542326e-25
3.734375e+02 1.989979e-25 1.485233e-25 1.446226e-25 1.641413e-25
3.734688e+02 1.650119e-25 1.902814e-25 1.255820e-25 1.723347e-25
3.735000e+02 1.401715e-25 1.870313e-25 1.765628e-25 1.599822e-25
3.735312e+02 1.192562e-25 1.390099e-25 1.349588e-25 2.488920e-25
3.735625e+02 1.424768e-25 1.388334e-25 1.147512e-25 1.568541e-25
3.735938e+02 1.754576e-25 1.795802e-25 1.427907e-25 1.975584e-25
3.736250e+02 1.071242e-25 1.320993e-25 1.397147e-25 1.933814e-25
3.736562e+02 1.473951e-25 1.487514e-25 1.295369e-25 1.580482e-25
3.736875e+02 1.413975e-25 1.148195e-25 1.215425e-25 1.691743e-25
3.737188e+02 1.856583e-25 1.918812e-25 1.377600e-25 1.533146e-25
3.737500e+02 2.126891e-25 1.736583e-25 1.833405e-25 1.475106e-25
3.737812e+02 1.414567e-25 1.688814e-25 1.552888e-25 1.464338e-25
3.738125e+02 1.425032e-25 1.618949e-25 1.251682e-25 1.562305e-25
3.738438e+02 1.689142e-25 1.314164e-25 1.912394e-25 1.320696e-25
3.738750e+02 1.335780e-25 1.442643e-25 1.698877e-25 1.515009e-25
3.739062e+02 1.895833e-25 2.092061e-25 1.696955e-25 1.366081e-25
3.739375e+02 1.992627e-25 1.773669e-25 1.509264e-25 1.869914e-25
3.739688e+02 1.313219e-25 1.661715e-25 2.012728e-25 2.070901e-25
3.740000e+02 1.489928e-25 1.569075e-25 1.878361e-25 1.606190e-25
3.740312e+02 1.407539e-25 1.482526e-25 1.705441e-25 1.264481e-25
3.740625e+02 1.563113e-25 1.160579e-25 1.753243e-25 1.334081e-25
3.740938e+02 2.020725e-25 1.970310e-25 1.923143e-25 1.902782e-25
3.741250e+02 1.201577e-25 1.454634e-25 1.662548e-25 1.639199e-25
3.741562e+02 1.478011e-25 1.141228e-25 1.318604e-25 1.828544e-25
3.741875e+02 1.928079e-25 1.563081e-25 1.529350e-25 1.504683e-25
3.742188e+02 1.414833e-25 2.010259e-25 1.581369e-25 1.921751e-25
3.742500e+02 1.487226e-25 1.209651e-25 1.280783e-25 1.258077e-25
3.742812e+02 1.511858e-25 1.587643e-25 1.102051e-25 2.137060e-25
3.743125e+02 1.282063e-25 1.313930e-25 1.474755e-25 1.880392e-25
3.743438e+02 1.883540e-25 1.815327e-25 1.685629e-25 1.315394e-25
3.743750e+02 1.251826e-25 1.287454e-25 1.617522e-25 1.756021e-25
3.744062e+02 1.460306e-25 1.742079e-25 1.664764e-25 1.903326e-25
3.744375e+02 1.734972e-25 1.827408e-25 1.400426e-25 1.905481e-25
3.744688e+02 1.879275e-25 1.509240e-25 1.196613e-25 1.515402e-25
3.745000e+02 1.231913e-25 1.528083e-25 1.771735e-25 1.949663e-25
3.745312e+02 1.573456e-25 1.514444e-25 2.489199e-25 1.304504e-25
3.745625e+02 1.493956e-25 1.409849e-25 1.881668e-25 1.897908e-25
3.745938e+02 1.770002e-25 1.625756e-25 1.481025e-25 1.443722e-25
3.746250e+02 1.631321e-25 1.465477e-25 1.579401e-25 1.642345e-25
3.746562e+02 1.580519e-25 1.712326e-25 1.379149e-25 1.508731e-25
3.746875e+02 1.553658e-25 1.587734e-25 1.516713e-25 2.884759e-25
3.747188e+02 1.709113e-25 1.528355e-25 1.211422e-25 1.699994e-25
3.747500e+02 1.670611e-25 1.585702e-25 1.153792e-25 1.402346e-25
3.747812e+02 1.546298e-25 1.630257e-25 1.470601e-25 1.615492e-25
3.748125e+02 1.620199e-25 1.776534e-25 1.974578e-25 1.089789e-25
3.748438e+02 1.300207e-25 1.400281e-25 1.682436e-25 2.018854e-25
3.748750e+02 1.287140e-25 1.728490e-25 1.625380e-25 1.928916e-25
3.749062e+02 1.475337e-25 1.761834e-25 1.351745e-25 1.366551e-25
3.749375e+02 2.004390e-25 2.182213e-25 1.855538e-25 1.397768e-25
3.749688e+02 1.728845e-25 1.856639e-25 1.678088e-25 1.810558e-25
3.750000e+02 1.765458e-25 1.707097e-25 1.565295e-25 1.956826e-25
3.750312e+02 1.646327e-25 1.506107e-25 1.913674e-25 1.240004e-25
3.750625e+02 1.679597e-25 1.785186e-25 1.385906e-25 1.777779e-25
3.750938e+02 1.480089e-25 2.102299e-25 2.320950e-25 1.457044e-25
3.751250e+02 1.094783e-25 1.380631e-25 1.401056e-25 2.012129e-25
3.751562e+02 1.587215e-25 1.066069e-25 1.219047e-25 1.933773e-25
3.751875e+02 1.699068e-25 2.281470e-25 1.391946e-25 1.825491e-25
3.752188e+02 1.441644e-25 1.873377e-25 1.587511e-25 2.046500e-25
3.752500e+02 1.423164e-25 1.368905e-25 1.612486e-25 1.713942e-25
3.752812e+02 1.168136e-25 1.278491e-25 1.913494e-25 1.754748e-25
3.753125e+02 2.245921e-25 1.834333e-25 1.593568e-25 1.716438e-25
3.753438e+02 1.728755e-25 1.583682e-25 1.522068e-25 1.359614e-25
3.753750e+02 1.373280e-25 1.637917e-25 1.509578e-25 1.639191e-25
3.754062e+02 1.141382e-25 2.144834e-25 1.435167e-25 1.927175e-25
3.754375e+02 1.678984e-25 1.679642e-25 1.244343e-25 1.517602e-25
3.754688e+02 2.018283e-25 1.479617e-25 1.389463e-25 1.384676e-25
3.755000e+02 1.466476e-25 1.542975e-25 1.721690e-25 1.641917e-25
3.755312e+02 1.568405e-25 1.354642e-25 1.162327e-25 1.682419e-25
3.755625e+02 1.929265e-25 2.364458e-25 1.893408e-25 1.786683e-25
3.755938e+02 1.437203e-25 1.590000e-25 1.697015e-25 1.257074e-25
3.756250e+02 1.838117e-25 1.554508e-25 1.870500e-25 1.347417e-25
3.756562e+02 1.396383e-25 1.340583e-25 1.396975e-25 1.582558e-25
3.756875e+02 1.915160e-25 1.464103e-25 1.847885e-25 1.280698e-25
3.757188e+02 1.590709e-25 1.582238e-25 1.336044e-25 1.516301e-25
3.757500e+02 1.640717e-25 1.344486e-25 1.420962e-25 2.509973e-25
3.757812e+02 1.220963e-25 1.750199e-25 1.243904e-25 1.460769e-25
3.758125e+02 1.313233e-25 1.683927e-25 1.209634e-25 2.085271e-25
3.758438e+02 1.458756e-25 1.877095e-25 1.634211e-25 1.189176e-25
3.758750e+02 1.226714e-25 1.363028e-25 1.486857e-25 2.381563e-25
3.759062e+02 1.246857e-25 1.259377e-25 1.215475e-25 1.781604e-25
3.759375e+02 1.497950e-25 1.918868e-25 1.961389e-25 1.360852e-25
3.759688e+02 1.895129e-25 1.364122e-25 2.016002e-25 1.642391e-25
3.760000e+02 1.378816e-25 1.545616e-25 1.155851e-25 1.543334e-25
3.760312e+02 1.175397e-25 1.424873e-25 1.296742e-25 1.388930e-25
3.760625e+02 1.222654e-25 1.719203e-25 1.139156e-25 1.212019e-25
3.760938e+02 1.900796e-25 2.095310e-25 2.074235e-25 1.300847e-25
3.761250e+02 2.031472e-25 2.138985e-25 1.867941e-25 1.750343e-25
3.761562e+02 1.278708e-25 1.470209e-25 1.418696e-25 1.271067e-25
3.761875e+02 1.616917e-25 1.514778e-25 1.300253e-25 1.581219e-25
3.762188e+02 1.181518e-25 1.918501e-25 1.554453e-25 1.811570e-25
3.762500e+02 1.825991e-25 1.610610e-25 1.480434e-25 1.263660e-25
3.762812e+02 1.155267e-25 1.323181e-25 1.338490e-25 1.554756e-25
3.763125e+02 1.590688e-25 1.366846e-25 1.434568e-25 2.295870e-25
3.763438e+02 1.525175e-25 1.461594e-25 1.392997e-25 1.378514e-25
3.763750e+02 1.819821e-25 1.939938e-25 1.520984e-25 2.456983e-25
3.764062e+02 1.624145e-25 2.049191e-25 1.662142e-25 1.696062e-25
3.764375e+02 1.354690e-25 1.372880e-25 1.800115e-25 1.370486e-25
3.764688e+02 1.554792e-25 1.841905e-25 1.656619e-25 1.567640e-25
3.765000e+02 1.827149e-25 1.995946e-25 1.724276e-25 1.485108e-25
3.765312e+02 1.542879e-25 1.457433e-25 1.837332e-25 1.317243e-25
3.765625e+02 1.585565e-25 1.784712e-25 1.363319e-25 1.975851e-25
3.765938e+02 1.263785e-25 1.804913e-25 1.915998e-25 1.802132e-25
3.766250e+02 1.582949e-25 1.762270e-25 1.158818e-25 1.150541e-25
3.766562e+02 1.338631e-25 1.663328e-25 1.645950e-25 2.102970e-25
3.766875e+02 1.977071e-25 1.816500e-25 1.993691e-25 1.439824e-25
3.767188e+02 1.542828e-25 1.667487e-25 1.870493e-25 1.268938e-25
3.767500e+02 1.787457e-25 1.399187e-25 1.912511e-25 1.562635e-25
3.767812e+02 1.282117e-25 1.519219e-25 1.386188e-25 1.878303e-25
3.768125e+02 1.655027e-25 1.836784e-25 1.285720e-25 1.617658e-25
3.768438e+02 1.498597e-25 1.530872e-25 1.283240e-25 1.906548e-25
3.768750e+02 1.230069e-25 1.308164e-25 1.410572e-25 1.602388e-25
3.769062e+02 1.159863e-25 1.472387e-25 1.531624e-25 1.401301e-25
3.769375e+02 1.675976e-25 1.837407e-25 2.086470e-25 1.568122e-25
3.769688e+02 1.232373e-25 1.424984e-25 2.181093e-25 1.376121e-25
3.770000e+02 1.555346e-25 1.582346e-25 1.556631e-25 1.583172e-25
3.770312e+02 1.921597e-25 1.222206e-25 1.688525e-25 1.867345e-25
3.770625e+02 1.283661e-25 1.451510e-25 1.794763e-25 1.723066e-25
3.770938e+02 2.064628e-25 2.600779e-25 1.725795e-25 1.717197e-25
3.771250e+02 1.497285e-25 2.007192e-25 1.800146e-25 1.376229e-25
3.771562e+02 1.347610e-25 1.543502e-25 2.113680e-25 2.250139e-25
3.771875e+02 1.628133e-25 1.406411e-25 1.656636e-25 1.548005e-25
3.772188e+02 1.197282e-25 1.449964e-25 1.725584e-25 1.286022e-25
3.772500e+02 1.956896e-25 2.096629e-25 1.482849e-25 1.642122e-25
3.772812e+02 1.332855e-25 1.347236e-25 1.553923e-25 1.617791e-25
3.773125e+02 1.657154e-25 1.429831e-25 1.217887e-25 1.317959e-25
3.773438e+02 1.411273e-25 1.415422e-25 1.295660e-25 1.325052e-25
3.773750e+02 2.035357e-25 2.601647e-25 1.383034e-25 2.000596e-25
3.774062e+02 1.567640e-25 1.231261e-25 1.647773e-25 1.622148e-25
3.774375e+02 1.505572e-25 1.521185e-25 1.499733e-25 1.769989e-25
3.774688e+02 1.555375e-25 1.392204e-25 1.304512e-25 1.410594e-25
3.775000e+02 1.493150e-25 1.548356e-25 1.630401e-25 1.263445e-25
3.775312e+02 1.138527e-25 1.650562e-25 1.315604e-25 2.096083e-25
3.775625e+02 1.474967e-25 1.906601e-25 1.602578e-25 1.914266e-25
3.775938e+02 1.223000e-25 1.705223e-25 1.492593e-25 1.691476e-25
3.776250e+02 2.089778e-25 1.605848e-25 1.234505e-25 1.506401e-25
3.776562e+02 1.845165e-25 1.852782e-25 1.627975e-25 1.867394e-25
3.776875e+02 1.441826e-25 1.687969e-25 1.618155e-25 1.409031e-25
3.777188e+02 1.658787e-25 1.349879e-25 1.854852e-25 1.932339e-25
3.777500e+02 1.499328e-25 1.764555e-25 1.305899e-25 2.456563e-25
3.777812e+02 1.521423e-25 1.755629e-25 1.235966e-25 1.489335e-25
3.778125e+02 1.535087e-25 1.619886e-25 1.538894e-25 1.535755e-25
3.778438e+02 1.715806e-25 2.221195e-25 1.649694e-25 1.475745e-25
3.778750e+02 1.800455e-25 2.636646e-25 1.900090e-25 2.166548e-25
3.779062e+02 1.997350e-25 1.617649e-25 1.837900e-25 1.521675e-25
3.779375e+02 2.028797e-25 1.850325e-25 1.425991e-25 1.955039e-25
3.779688e+02 1.316666e-25 1.524092e-25 2.012444e-25 1.915729e-25
3.780000e+02 1.793969e-25 1.463291e-25 1.244676e-25 1.404408e-25
3.780312e+02 1.436958e-25 1.274537e-25 1.075157e-25 1.749619e-25
3.780625e+02 1.352047e-25 1.229631e-25 1.380950e-25 1.823163e-25
3.780938e+02 1.355038e-25 1.740429e-25 2.420215e-25 1.295435e-25
3.781250e+02 1.514625e-25 1.996505e-25 1.537795e-25 1.383319e-25
3.781562e+02 2.025795e-25 1.536760e-25 1.805107e-25 1.404631e-25
3.781875e+02 1.957930e-25 1.386558e-25 1.362879e-25 1.723529e-25
3.782188e+02 1.379502e-25 1.442442e-25 1.271658e-25 1.762178e-25
3.782500e+02 1.965099e-25 1.591214e-25 1.525516e-25 1.153413e-25
3.782812e+02 1.741915e-25 2.059846e-25 1.479164e-25 1.426501e-25
3.783125e+02 1.504776e-25 1.603152e-25 1.762166e-25 1.576494e-25
3.783438e+02 1.412875e-25 1.702171e-25 1.952041e-25 1.596653e-25
3.783750e+02 1.193702e-25 1.550430e-25 2.162097e-25 1.479124e-25
3.784062e+02 1.226251e-25 1.310177e-25 1.605063e-25 1.579106e-25
3.784375e+02 1.990351e-25 1.370945e-25 1.105558e-25 1.384003e-25
3.784688e+02 1.426365e-25 1.582841e-25 1.734035e-25 1.465982e-25
3.785000e+02 1.637183e-25 1.283982e-25 1.772071e-25 1.259207e-25
3.785312e+02 1.520351e-25 1.733226e-25 2.096088e-25 1.892038e-25
3.785625e+02 1.895577e-25 1.541523e-25 1.665378e-25 2.413180e-25
3.785938e+02 1.328152e-25 1.685379e-25 1.627474e-25 1.384024e-25
3.786250e+02 2.457474e-25 1.894951e-25 1.370661e-25 1.805232e-25
3.786562e+02 1.600956e-25 1.356173e-25 1.354647e-25 1.295673e-25
3.786875e+02 1.755514e-25 1.496675e-25 1.189132e-25 2.446255e-25
3.787188e+02 1.689853e-25 2.395137e-25 1.880834e-25 1.740854e-25
3.787500e+02 1.469444e-25 1.641870e-25 1.174834e-25 1.499624e-25
3.787812e+02 1.631180e-25 1.611860e-25 1.689525e-25 1.868304e-25
3.788125e+02 1.705997e-25 2.425358e-25 1.825514e-25 1.774948e-25
3.788438e+02 1.524354e-25 1.419540e-25 2.098876e-25 1.352151e-25
3.788750e+02 1.209996e-25 1.444925e-25 1.941875e-25 1.796982e-25
3.789062e+02 1.131795e-25 1.358876e-25 2.520802e-25 1.353649e-25
3.789375e+02 1.236395e-25 1.858480e-25 2.075903e-25 1.896073e-25
3.789688e+02 1.322253e-25 1.071708e-25 2.094984e-25 1.380560e-25
3.790000e+02 1.747277e-25 1.662405e-25 1.628902e-25 1.042230e-25
3.790312e+02 1.801006e-25 1.401844e-25 1.686589e-25 1.497632e-25
3.790625e+02 1.337643e-25 1.619261e-25 1.188318e-25 1.956407e-25
3.790938e+02 1.603895e-25 1.513536e-25 1.496103e-25 1.223706e-25
3.791250e+02 1.709342e-25 2.160926e-25 1.228616e-25 2.066962e-25
3.791562e+02 1.209806e-25 1.487805e-25 2.454719e-25 1.473120e-25
3.791875e+02 1.587814e-25 1.419075e-25 1.695132e-25 1.390703e-25
3.792188e+02 1.201351e-25 2.282417e-25 1.522079e-25 2.164240e-25
3.792500e+02 1.862754e-25 1.950057e-25 1.749637e-25 1.613159e-25
3.792812e+02 1.448717e-25 1.480706e-25 1.306173e-25 1.227116e-25
3.793125e+02 1.870653e-25 1.293833e-25 1.561038e-25 1.923123e-25
3.793438e+02 1.815888e-25 1.521150e-25 1.570664e-25 1.926416e-25
3.793750e+02 1.502159e-25 1.914606e-25 1.380846e-25 1.443254e-25
3.794062e+02 1.626030e-25 1.578316e-25 1.703655e-25 2.635301e-25
3.794375e+02 1.558461e-25 1.966533e-25 1.278835e-25 1.450775e-25
3.794688e+02 2.085463e-25 2.189349e-25 2.301937e-25 1.498556e-25
3.795000e+02 1.445325e-25 1.601932e-25 1.293594e-25 1.454081e-25
3.795312e+02 1.634006e-25 1.882717e-25 1.593198e-25 1.301945e-25
3.795625e+02 1.637373e-25 1.996844e-25 2.269063e-25 2.257713e-25
3.795938e+02 1.425457e-25 1.786697e-25 1.742922e-25 1.819279e-25
3.796250e+02 1.585249e-25 1.361961e-25 1.652637e-25 1.375068e-25
3.796562e+02 1.536494e-25 1.369834e-25 1.643205e-25 1.741249e-25
3.796875e+02 1.346671e-25 1.288361e-25 1.619834e-25 1.712471e-25
3.797188e+02 1.405437e-25 1.936001e-25 1.788790e-25 1.945896e-25
3.797500e+02 1.325146e-25 1.501394e-25 2.106412e-25 1.978896e-25
3.797812e+02 2.308458e-25 2.014108e-25 1.424360e-25 1.252188e-25
3.798125e+02 1.998143e-25 1.789177e-25 1.133967e-25 1.267608e-25
3.798438e+02 1.757042e-25 1.571306e-25 1.259260e-25 1.725483e-25
3.798750e+02 1.856150e-25 1.411727e-25 1.230120e-25 1.364897e-25
3.799062e+02 1.801712e-25 1.579252e-25 1.737103e-25 1.434076e-25
3.799375e+02 1.293001e-25 1.442215e-25 1.476529e-25 1.544681e-25
3.799688e+02 1.338184e-25 1.625986e-25 1.408956e-25 1.594531e-25
3.800000e+02 1.653033e-25 1.617908e-25 1.725580e-25 1.873145e-25
3.800312e+02 1.864375e-25 1.979085e-25 2.308164e-25 1.220278e-25
3.800625e+02 1.074573e-25 1.686529e-25 1.943675e-25 1.139939e-25
3.800938e+02 1.327382e-25 1.432624e-25 1.514433e-25 2.229277e-25
3.801250e+02 1.153270e-25 1.507166e-25 1.668399e-25 1.592506e-25
3.801562e+02 1.462005e-25 1.194919e-25 1.551009e-25 1.317964e-25
3.801875e+02 1.756275e-25 1.943588e-25 1.284791e-25 1.481411e-25
3.802188e+02 1.196120e-25 1.241395e-25 1.587916e-25 1.816890e-25
3.802500e+02 1.317254e-25 1.574254e-25 1.206657e-25 1.605251e-25
3.802812e+02 1.774649e-25 1.921354e-25 1.488621e-25 1.475911e-25
3.803125e+02 1.528621e-25 1.518180e-25 1.912577e-25 1.300359e-25
3.803438e+02 1.361187e-25 1.775994e-25 1.744746e-25 1.477246e-25
3.803750e+02 1.333934e-25 1.703945e-25 1.332436e-25 1.880205e-25
3.804062e+02 1.723066e-25 1.408087e-25 1.311709e-25 1.761164e-25
3.804375e+02 1.352616e-25 1.662807e-25 1.618485e-25 1.981985e-25
3.804688e+02 1.957368e-25 2.009925e-25 1.654317e-25 2.071173e-25
3.805000e+02 2.564762e-25 1.814130e-25 1.744535e-25 1.208003e-25
3.805312e+02 1.849550e-25 2.116012e-25 1.777896e-25 1.280718e-25
3.805625e+02 1.586548e-25 1.309546e-25 1.950007e-25 1.887880e-25
3.805938e+02 1.785038e-25 1.777981e-25 2.132061e-25 1.185270e-25
3.806250e+02 2.329661e-25 1.641815e-25 1.281939e-25 2.272493e-25
3.806562e+02 1.709234e-25 2.083139e-25 2.517919e-25 1.653199e-25
3.806875e+02 1.509492e-25 2.019914e-25 2.451711e-25 1.257624e-25
3.807188e+02 1.222245e-25 1.460221e-25 1.397992e-25 1.146647e-25
3.807500e+02 1.271621e-25 1.439698e-25 1.472213e-25 1.709447e-25
3.807812e+02 1.696507e-25 1.585957e-25 1.891336e-25 1.429489e-25
3.808125e+02 1.685090e-25 1.256223e-25 2.138594e-25 1.156031e-25
3.808438e+02 1.739486e-25 1.248049e-25 1.867348e-25 1.386025e-25
3.808750e+02 1.432695e-25 1.790366e-25 1.456911e-25 1.463716e-25
3.809062e+02 1.467442e-25 1.417194e-25 1.963607e-25 1.434457e-25
3.809375e+02 1.819718e-25 1.908940e-25 1.846519e-25 1.839301e-25
3.809688e+02 1.231048e-25 1.501550e-25 1.855783e-25 2.449826e-25
3.810000e+02 1.850933e-25 1.232040e-25 1.581075e-25 1.814305e-25
3.810312e+02 1.763864e-25 2.044488e-25 1.374799e-25 1.280236e-25
3.810625e+02 1.590634e-25 1.607933e-25 1.436535e-25 1.350723e-25
3.810938e+02 1.568338e-25 1.963558e-25 1.854288e-25 1.822024e-25
3.811250e+02 1.493239e-25 2.038574e-25 2.140824e-25 1.590605e-25
3.811562e+02 1.395322e-25 1.668076e-25 1.248483e-25 1.310863e-25
3.811875e+02 1.217884e-25 1.226368e-25 1.352380e-25 1.638693e-25
3.812188e+02 1.132894e-25 1.710158e-25 1.384520e-25 1.773899e-25
3.812500e+02 1.731985e-25 1.972171e-25 1.352132e-25 1.734453e-25
3.812812e+02 1.452357e-25 1.715343e-25 2.196515e-25 1.290814e-25
3.813125e+02 1.444812e-25 1.244842e-25 1.430838e-25 1.425403e-25
3.813438e+02 1.367158e-25 2.256106e-25 1.608282e-25 2.087933e-25
3.813750e+02 1.401098e-25 1.337019e-25 1.531575e-25 1.344671e-25
3.814062e+02 1.497938e-25 1.843429e-25 1.629278e-25 1.484256e-25
3.814375e+02 1.118918e-25 1.568446e-25 1.764076e-25 1.369150e-25
3.814688e+02 1.521127e-25 1.716024e-25 1.523365e-25 1.392268e-25
3.815000e+02 1.549262e-25 1.492294e-25 1.625769e-25 1.735810e-25
3.815312e+02 1.508505e-25 1.429575e-25 1.540197e-25 1.311435e-25
3.815625e+02 1.319797e-25 1.313985e-25 1.349544e-25 1.537080e-25
3.815938e+02 1.255026e-25 1.709631e-25 1.384369e-25 1.693076e-25
3.816250e+02 1.165101e-25 1.229917e-25 1.024546e-25 2.018419e-25
3.816562e+02 1.326821e-25 1.898434e-25 1.151545e-25 1.797551e-25
3.816875e+02 1.786943e-25 1.365051e-25 1.402718e-25 1.378552e-25
3.817188e+02 2.238024e-25 1.957140e-25 1.647379e-25 1.869579e-25
3.817500e+02 1.063691e-25 1.471111e-25 1.475891e-25 1.175948e-25
3.817812e+02 1.319318e-25 1.447192e-25 1.462699e-25 1.957343e-25
3.818125e+02 1.454346e-25 1.653817e-25 1.741054e-25 1.572299e-25
3.818438e+02 1.569819e-25 1.730966e-25 2.209694e-25 1.481651e-25
3.818750e+02 1.643730e-25 2.304659e-25 1.693635e-25 1.556131e-25
3.819062e+02 2.035895e-25 2.280423e-25 1.324250e-25 1.394524e-25
3.819375e+02 1.399313e-25 1.293131e-25 1.404146e-25 1.241943e-25
3.819688e+02 1.252928e-25 1.293851e-25 1.176877e-25 1.293688e-25
3.820000e+02 1.906431e-25 1.481872e-25 1.434094e-25 1.413895e-25
3.820312e+02 1.434542e-25 1.485548e-25 2.508346e-25 1.066188e-25
3.820625e+02 1.510385e-25 1.983826e-25 1.823089e-25 1.987673e-25
3.820938e+02 2.067227e-25 2.054731e-25 1.564896e-25 1.721919e-25
3.821250e+02 1.196329e-25 1.695432e-25 1.840754e-25 1.604702e-25
3.821562e+02 1.423477e-25 1.348747e-25 1.345156e-25 1.366417e-25
3.821875e+02 1.566562e-25 1.421386e-25 1.314562e-25 1.528835e-25
3.822188e+02 1.638735e-25 2.059540e-25 1.476180e-25 2.207635e-25
3.822500e+02 1.041570e-25 1.531557e-25 1.321697e-25 1.820153e-25
3.822812e+02 2.000309e-25 1.828245e-25 1.673952e-25 1.403886e-25
3.823125e+02 1.392348e-25 1.646703e-25 1.848631e-25 1.526862e-25
3.823438e+02 1.588161e-25 1.340230e-25 1.553445e-25 1.483001e-25
3.823750e+02 1.700293e-25 1.591269e-25 1.618730e-25 1.634062e-25
3.824062e+02 1.543760e-25 1.463779e-25 1.211802e-25 1.331429e-25
3.824375e+02 1.480544e-25 1.845897e-25 1.479841e-25 1.483412e-25
3.824688e+02 1.913660e-25 1.685195e-25 1.302881e-25 1.415158e-25
3.825000e+02 1.646758e-25 1.984332e-25 1.083374e-25 1.550408e-25
3.825312e+02 1.471366e-25 2.207074e-25 1.268104e-25 1.851721e-25
3.825625e+02 1.556907e-25 2.033685e-25 1.705176e-25 1.665671e-25
3.825938e+02 1.452674e-25 1.223376e-25 1.616908e-25 1.638474e-25
3.826250e+02 2.031743e-25 1.548197e-25 1.919010e-25 1.284101e-25
3.826562e+02 1.738138e-25 1.415210e-25 1.457128e-25 1.705582e-25
3.826875e+02 1.319799e-25 1.549908e-25 2.044536e-25 1.324308e-25
3.827188e+02 1.167591e-25 1.845342e-25 1.243884e-25 1.360115e-25
3.827500e+02 1.571346e-25 1.698814e-25 2.080659e-25 1.552538e-25
3.827812e+02 1.137542e-25 1.410473e-25 1.166579e-25 2.394743e-25
3.828125e+02 1.344416e-25 1.686808e-25 1.887473e-25 1.427806e-25
3.828438e+02 1.160567e-25 1.400658e-25 1.643595e-25 1.319022e-25
3.828750e+02 1.872118e-25 1.557317e-25 1.437344e-25 1.275494e-25
3.829062e+02 1.509782e-25 1.735703e-25 1.317457e-25 1.793908e-25
3.829375e+02 1.721545e-25 1.367992e-25 1.381573e-25 1.694081e-25
3.829688e+02 1.838645e-25 1.816439e-25 1.572224e-25 1.299691e-25
3.830000e+02 1.886573e-25 2.154864e-25 1.657708e-25 1.424241e-25
3.830312e+02 1.834832e-25 1.737831e-25 1.746600e-25 1.545977e-25
3.830625e+02 1.251024e-25 1.826416e-25 2.525381e-25 1.287477e-25
3.830938e+02 1.271126e-25 2.088416e-25 1.375407e-25 1.294210e-25
3.831250e+02 2.071975e-25 1.632338e-25 1.416766e-25 1.405054e-25
3.831562e+02 1.487223e-25 1.383868e-25 1.620659e-25 1.470401e-25
3.831875e+02 1.259413e-25 1.443571e-25 2.082951e-25 1.531486e-25
3.832188e+02 1.573560e-25 1.313425e-25 1.787307e-25 1.341126e-25
3.832500e+02 1.469894e-25 1.233226e-25 1.506416e-25 1.375104e-25
3.832812e+02 2.474791e-25 1.484757e-25 2.196985e-25 1.162265e-25
3.833125e+02 1.280761e-25 2.072585e-25 1.543508e-25 1.764217e-25
3.833438e+02 2.106219e-25 1.608689e-25 1.834131e-25 1.726369e-25
3.833750e+02 1.426237e-25 1.693431e-25 1.702911e-25 1.245767e-25
3.834062e+02 1.703043e-25 1.625815e-25 1.355965e-25 1.527998e-25
3.834375e+02 1.328185e-25 1.806197e-25 1.344578e-25 1.987060e-25
3.834688e+02 1.767087e-25 1.664796e-25 1.452657e-25 1.447852e-25
3.835000e+02 1.117023e-25 1.336303e-25 1.742937e-25 1.605340e-25
3.835312e+02 1.693147e-25 1.440016e-25 1.590568e-25 1.468658e-25
3.835625e+02 1.899937e-25 1.923979e-25 1.178676e-25 1.209694e-25
3.835938e+02 2.074471e-25 1.817973e-25 1.159764e-25 1.670372e-25
3.836250e+02 2.232238e-25 2.611073e-25 2.033460e-25 1.418931e-25
3.836562e+02 1.968114e-25 2.027907e-25 1.591974e-25 1.246067e-25
3.836875e+02 1.713380e-25 1.835037e-25 1.386600e-25 1.259235e-25
3.837188e+02 1.038097e-25 1.469444e-25 1.597006e-25 1.901773e-25
3.837500e+02 1.362606e-25 1.442073e-25 2.205013e-25 1.364285e-25
3.837812e+02 1.616650e-25 1.207743e-25 1.242733e-25 1.520907e-25
3.838125e+02 1.918736e-25 1.886593e-25 1.619004e-25 1.406044e-25
3.838438e+02 1.586837e-25 2.183614e-25 1.431152e-25 1.357029e-25
3.838750e+02 1.932990e-25 1.998539e-25 1.530603e-25 1.302563e-25
3.839062e+02 1.790019e-25 1.504838e-25 1.414653e-25 1.541943e-25
3.839375e+02 1.390077e-25 1.568276e-25 1.664739e-25 1.895716e-25
3.839688e+02 1.366527e-25 1.905510e-25 1.735093e-25 1.976298e-25
3.840000e+02 1.733164e-25 2.291628e-25 1.377286e-25 1.422870e-25
3.840312e+02 2.085204e-25 1.813869e-25 1.517722e-25 1.516466e-25
3.840625e+02 1.697197e-25 2.245910e-25 1.549804e-25 1.579103e-25
3.840938e+02 1.970483e-25 1.838763e-25 1.156336e-25 1.745635e-25
3.841250e+02 1.046225e-25 1.907667e-25 1.228183e-25 1.935149e-25
3.841562e+02 1.702708e-25 2.040452e-25 1.759691e-25 2.102522e-25
3.841875e+02 1.570312e-25 1.483840e-25 1.330829e-25 1.557772e-25
3.842188e+02 1.227701e-25 1.831690e-25 1.202847e-25 1.516786e-25
3.842500e+02 1.408925e-25 1.419184e-25 1.202970e-25 1.464005e-25
3.842812e+02 1.860175e-25 1.675220e-25 1.086037e-25 1.263877e-25
3.843125e+02 1.994100e-25 1.965607e-25 1.428541e-25 1.654126e-25
3.843438e+02 1.762938e-25 1.510436e-25 1.700376e-25 1.489806e-25
3.843750e+02 1.326390e-25 1.851840e-25 1.557663e-25 1.663204e-25
3.844062e+02 1.501256e-25 1.981077e-25 1.722677e-25 1.581951e-25
3.844375e+02 1.566333e-25 1.944283e-25 1.380888e-25 1.675114e-25
3.844688e+02 1.883525e-25 1.783087e-25 2.430054e-25 1.694260e-25
3.845000e+02 1.332774e-25 1.966664e-25 1.565638e-25 1.731575e-25
3.845312e+02 1.163433e-25 1.440017e-25 1.017744e-25 1.821779e-25
3.845625e+02 1.284258e-25 1.676762e-25 1.212219e-25 1.421332e-25
3.845938e+02 1.848125e-25 1.458644e-25 2.013332e-25 1.357140e-25
3.846250e+02 2.021633e-25 1.757608e-25 1.583320e-25 1.601844e-25
3.846562e+02 1.380835e-25 1.794131e-25 1.331563e-25 1.226147e-25
3.846875e+02 1.496149e-25 1.402295e-25 1.826610e-25 1.526646e-25
3.847188e+02 1.409737e-25 1.497214e-25 1.400699e-25 2.178347e-25
3.847500e+02 1.286772e-25 2.137231e-25 1.630065e-25 1.421306e-25
3.847812e+02 1.638142e-25 1.738744e-25 2.366177e-25 2.311339e-25
3.848125e+02 1.421118e-25 1.722134e-25 1.418550e-25 1.437343e-25
3.848438e+02 1.253796e-25 1.645149e-25 1.273138e-25 1.976076e-25
3.848750e+02 1.309411e-25 1.637474e-25 1.349954e-25 1.645808e-25
3.849062e+02 1.737598e-25 2.008061e-25 1.468286e-25 1.739646e-25
3.849375e+02 1.629751e-25 1.892674e-25 1.595444e-25 1.230118e-25
3.849688e+02 1.424700e-25 1.303939e-25 1.952390e-25 1.494056e-25
3.850000e+02 1.493527e-25 1.597948e-25 1.939993e-25 1.192344e-25
3.850312e+02 1.684388e-25 1.386693e-25 1.849733e-25 1.934146e-25
3.850625e+02 1.854698e-25 1.366765e-25 1.548162e-25 1.416385e-25
3.850938e+02 1.538239e-25 1.592747e-25 1.548259e-25 1.270541e-25
3.851250e+02 1.747257e-25 1.421425e-25 1.664739e-25 1.507205e-25
3.851562e+02 1.658551e-25 1.564742e-25 1.726089e-25 2.016529e-25
3.851875e+02 1.269494e-25 1.834274e-25 1.424754e-25 1.622039e-25
3.852188e+02 1.333096e-25 1.555328e-25 2.208681e-25 1.445326e-25
3.852500e+02 1.438020e-25 1.208847e-25 1.776904e-25 1.259025e-25
3.852812e+02 1.987349e-25 1.507462e-25 1.835431e-25 1.422435e-25
3.853125e+02 1.289174e-25 1.810598e-25 1.434667e-25 2.149336e-25
3.853438e+02 1.170961e-25 1.315810e-25 1.501523e-25 1.233630e-25
3.853750e+02 1.460590e-25 1.332938e-25 1.230661e-25 1.675292e-25
3.854062e+02 1.381407e-25 1.539562e-25 1.470841e-25 2.229422e-25
3.854375e+02 1.347609e-25 1.308440e-25 1.839130e-25 1.488199e-25
3.854688e+02 1.357004e-25 1.435720e-25 1.489846e-25 1.952849e-25
3.855000e+02 1.280804e-25 1.593170e-25 2.328089e-25 2.011843e-25
3.855312e+02 1.509915e-25 1.488804e-25 1.440892e-25 1.747040e-25
3.855625e+02 1.574417e-25 1.658255e-25 1.170028e-25 1.603078e-25
3.855938e+02 1.319866e-25 1.375927e-25 1.297191e-25 1.717512e-25
3.856250e+02 1.649662e-25 1.456784e-25 1.551115e-25 1.938953e-25
3.856562e+02 1.603381e-25 1.403046e-25 1.341040e-25 1.290359e-25
3.856875e+02 1.894978e-25 1.828888e-25 1.277748e-25 1.935979e-25
3.857188e+02 1.619176e-25 1.571554e-25 1.569594e-25 1.280923e-25
3.857500e+02 1.432880e-25 1.755157e-25 1.549881e-25 1.750626e-25
3.857812e+02 1.494323e-25 1.650796e-25 2.117319e-25 1.692772e-25
3.858125e+02 1.499314e-25 1.599873e-25 1.714119e-25 1.580456e-25
3.858438e+02 1.222594e-25 1.701913e-25 1.536867e-25 1.673036e-25
3.858750e+02 1.120341e-25 1.308765e-25 1.433995e-25 1.374965e-25
3.859062e+02 1.595911e-25 1.429842e-25 1.626615e-25 2.098850e-25
3.859375e+02 2.168976e-25 2.449353e-25 1.480373e-25 1.426353e-25
3.859688e+02 1.451862e-25 1.616479e-25 1.488980e-25 1.348697e-25
3.860000e+02 1.467699e-25 1.902388e-25 1.487161e-25 1.338094e-25
3.860312e+02 1.456223e-25 1.853072e-25 1.436175e-25 2.093535e-25
3.860625e+02 1.290849e-25 1.733648e-25 1.449906e-25 1.279106e-25
3.860938e+02 1.474847e-25 1.497483e-25 1.902827e-25 1.538740e-25
3.861250e+02 1.721651e-25 1.934638e-25 2.024279e-25 1.763495e-25
3.861562e+02 1.964030e-25 1.968099e-25 1.223169e-25 1.534983e-25
3.861875e+02 2.128998e-25 1.280669e-25 1.970250e-25 1.874154e-25
3.862188e+02 1.365491e-25 1.968828e-25 1.412097e-25 1.599925e-25
3.862500e+02 1.658924e-25 2.000977e-25 1.639830e-25 1.628665e-25
3.862812e+02 1.901585e-25 1.716883e-25 1.506724e-25 1.247512e-25
3.863125e+02 1.635198e-25 1.699997e-25 1.611273e-25 1.986493e-25
3.863438e+02 1.371426e-25 1.589157e-25 1.593425e-25 1.919419e-25
3.863750e+02 1.738115e-25 1.748224e-25 1.272481e-25 1.930561e-25
3.864062e+02 1.886438e-25 1.480574e-25 1.818892e-25 1.570470e-25
3.864375e+02 1.490271e-25 1.378652e-25 1.437586e-25 1.414610e-25
3.864688e+02 1.457840e-25 1.996175e-25 1.739483e-25 1.391590e-25
3.865000e+02 1.496917e-25 1.700264e-25 1.919570e-25 1.384753e-25
3.865312e+02 1.656755e-25 1.558487e-25 1.406963e-25 1.323585e-25
3.865625e+02 1.781477e-25 1.608016e-25 1.648416e-25 1.770935e-25
3.865938e+02 1.425708e-25 1.876070e-25 1.281755e-25 1.630956e-25
3.866250e+02 1.405084e-25 1.812860e-25 1.250363e-25 1.605180e-25
3.866562e+02 1.504781e-25 1.466851e-25 1.867330e-25 1.897315e-25
3.866875e+02 1.700757e-25 1.363291e-25 1.676662e-25 1.755765e-25
3.867188e+02 1.477171e-25 1.571550e-25 1.507078e-25 1.920109e-25
3.867500e+02 1.679682e-25 1.494694e-25 1.457574e-25 1.529605e-25
3.867812e+02 1.694196e-25 1.890935e-25 1.483012e-25 2.210443e-25
3.868125e+02 1.150735e-25 1.597868e-25 1.586967e-25 2.018448e-25
3.868438e+02 1.128433e-25 1.910182e-25 1.832071e-25 1.803472e-25
3.868750e+02 1.327005e-25 2.289742e-25 1.449304e-25 2.008265e-25
3.869062e+02 1.577788e-25 2.089366e-25 1.800185e-25 1.713624e-25
3.869375e+02 1.608804e-25 1.763811e-25 1.437111e-25 1.407151e-25
3.869688e+02 1.307180e-25 1.367953e-25 1.189064e-25 1.856415e-25
3.870000e+02 1.757090e-25 1.731948e-25 1.441430e-25 1.653735e-25
3.870312e+02 1.327755e-25 2.124524e-25 1.201382e-25 1.694697e-25
3.870625e+02 1.880653e-25 1.769249e-25 1.576977e-25 1.171705e-25
3.870938e+02 2.052571e-25 1.486085e-25 1.583310e-25 1.463036e-25
3.871250e+02 2.305437e-25 1.980426e-25 1.501410e-25 1.246843e-25
3.871562e+02 1.725955e-25 1.826093e-25 1.416135e-25 1.593849e-25
3.871875e+02 1.713275e-25 1.834151e-25 1.875821e-25 1.805515e-25
3.872188e+02 2.182714e-25 1.649857e-25 1.716128e-25 1.237358e-25
3.872500e+02 1.598085e-25 1.302076e-25 1.833178e-25 1.842397e-25
3.872812e+02 2.254592e-25 1.696938e-25 2.124296e-25 1.361270e-25
3.873125e+02 1.592665e-25 1.885308e-25 1.400080e-25 2.129863e-25
3.873438e+02 1.392664e-25 1.636229e-25 1.062363e-25 1.312808e-25
3.873750e+02 2.031487e-25 1.674793e-25 1.946924e-25 2.112428e-25
3.874062e+02 1.316189e-25 1.633119e-25 1.748780e-25 1.819260e-25
3.874375e+02 1.119652e-25 1.748274e-25 1.834432e-25 1.955743e-25
3.874688e+02 2.034620e-25 1.807987e-25 1.264673e-25 1.933264e-25
3.875000e+02 1.950894e-25 1.561740e-25 1.488568e-25 1.243196e-25
3.875312e+02 1.703989e-25 1.351530e-25 1.759897e-25 1.546919e-25
3.875625e+02 1.225923e-25 1.423417e-25 2.032126e-25 1.721335e-25
3.875938e+02 1.285990e-25 1.445743e-25 1.413229e-25 1.422136e-25
3.876250e+02 1.417075e-25 1.234064e-25 1.419708e-25 1.566039e-25
3.876562e+02 1.392834e-25 1.690278e-25 1.287704e-25 2.221586e-25
3.876875e+02 1.333020e-25 1.725197e-25 1.259425e-25 2.114904e-25
3.877188e+02 1.688730e-25 1.354819e-25 1.472392e-25 1.924109e-25
3.877500e+02 1.992511e-25 1.967234e-25 1.096800e-25 1.573561e-25
3.877812e+02 1.669240e-25 1.442101e-25 1.360235e-25 1.449724e-25
3.878125e+02 1.693879e-25 1.201848e-25 1.514292e-25 1.296753e-25
3.878438e+02 1.337576e-25 1.479302e-25 2.223924e-25 1.675060e-25
3.878750e+02 1.272749e-25 1.699140e-25 1.389934e-25 1.098466e-25
3.879062e+02 1.715739e-25 1.692207e-25 1.790467e-25 2.197007e-25
3.879375e+02 2.085947e-25 1.628995e-25 2.284733e-25 1.943350e-25
3.879688e+02 1.684426e-25 2.002011e-25 1.269268e-25 1.276993e-25
3.880000e+02 2.132372e-25 2.558983e-25 1.977420e-25 1.326364e-25
3.880312e+02 1.453415e-25 2.266391e-25 2.046308e-25 1.754758e-25
3.880625e+02 1.716737e-25 1.311040e-25 1.553061e-25 1.924908e-25
3.880938e+02 1.457233e-25 1.924640e-25 1.385698e-25 1.671217e-25
3.881250e+02 1.360372e-25 1.593557e-25 1.397492e-25 2.199997e-25
3.881562e+02 1.383798e-25 2.407094e-25 2.020068e-25 1.419282e-25
3.881875e+02 1.660714e-25 1.669246e-25 1.547116e-25 1.301877e-25
3.882188e+02 1.445440e-25 1.410145e-25 1.250475e-25 1.754205e-25
3.882500e+02 1.522427e-25 1.805335e-25 1.368332e-25 1.225305e-25
3.882812e+02 2.377687e-25 2.040612e-25 1.639857e-25 1.217323e-25
3.883125e+02 1.452137e-25 1.756062e-25 1.438019e-25 2.054733e-25
3.883438e+02 1.676613e-25 2.234924e-25 1.508907e-25 1.693780e-25
3.883750e+02 1.444086e-25 1.297085e-25 1.580340e-25 1.475457e-25
3.884062e+02 2.215680e-25 1.479872e-25 1.356130e-25 2.064500e-25
3.884375e+02 2.011027e-25 2.119156e-25 2.290132e-25 1.435466e-25
3.884688e+02 1.417690e-25 1.504166e-25 1.666201e-25 1.557792e-25
3.885000e+02 1.306078e-25 1.484376e-25 1.290253e-25 1.909127e-25
3.885312e+02 1.595401e-25 1.218802e-25 1.567006e-25 1.451676e-25
3.885625e+02 1.666060e-25 2.272706e-25 1.375993e-25 1.394508e-25
3.885938e+02 1.613236e-25 1.646810e-25 1.759632e-25 1.428828e-25
3.886250e+02 2.390880e-25 2.106567e-25 1.829822e-25 1.375026e-25
3.886562e+02 1.514987e-25 1.530154e-25 1.476063e-25 1.665608e-25
3.886875e+02 1.295661e-25 1.513255e-25 1.846337e-25 1.847034e-25
3.887188e+02 1.688596e-25 1.461974e-25 1.287586e-25 1.364798e-25
3.887500e+02 1.476655e-25 1.351969e-25 1.489911e-25 1.707077e-25
3.887812e+02 1.566680e-25 1.464019e-25 1.191848e-25 1.984668e-25
3.888125e+02 1.554591e-25 1.609113e-25 1.625520e-25 1.699528e-25
3.888438e+02 1.620542e-25 1.606953e-25 1.358795e-25 1.739015e-25
3.888750e+02 1.616178e-25 1.598432e-25 1.470198e-25 1.371931e-25
3.889062e+02 1.286678e-25 1.100626e-25 1.512586e-25 1.396881e-25
3.889375e+02 1.433955e-25 1.673939e-25 1.267458e-25 1.405505e-25
3.889688e+02 1.673428e-25 1.544867e-25 1.774541e-25 1.343870e-25
3.890000e+02 1.817072e-25 1.383224e-25 1.827486e-25 1.294028e-25
3.890312e+02 1.514081e-25 1.551375e-25 1.541780e-25 1.316593e-25
3.890625e+02 1.167211e-25 1.373634e-25 1.118271e-25 1.340289e-25
3.890938e+02 1.906301e-25 1.393948e-25 1.280934e-25 1.456192e-25
3.891250e+02 1.753477e-25 1.498576e-25 1.308137e-25 1.849913e-25
3.891562e+02 2.116938e-25 1.830489e-25 1.496537e-25 1.230601e-25
3.891875e+02 1.643078e-25 2.373018e-25 1.250719e-25 1.980725e-25
3.892188e+02 1.388411e-25 1.930499e-25 1.612785e-25 1.582575e-25
3.892500e+02 1.153604e-25 1.462421e-25 1.955440e-25 1.563331e-25
3.892812e+02 1.083436e-25 1.485776e-25 1.517099e-25 1.627136e-25
3.893125e+02 1.552063e-25 2.078412e-25 2.144353e-25 1.671152e-25
3.893438e+02 1.285136e-25 1.441339e-25 2.412934e-25 1.279163e-25
3.893750e+02 1.387792e-25 1.341879e-25 1.543011e-25 2.076604e-25
3.894062e+02 1.587525e-25 1.630811e-25 1.998556e-25 1.405282e-25
3.894375e+02 1.958372e-25 1.878579e-25 1.590955e-25 1.476812e-25
3.894688e+02 2.013011e-25 2.208896e-25 1.746152e-25 1.934230e-25
3.895000e+02 1.396557e-25 1.757030e-25 1.666386e-25 1.335798e-25
3.895312e+02 1.481585e-25 1.736415e-25 1.472627e-25 1.991067e-25
3.895625e+02 1.428988e-25 1.710570e-25 2.286472e-25 1.877097e-25
3.895938e+02 1.455290e-25 1.503928e-25 1.996737e-25 1.970725e-25
3.896250e+02 1.326986e-25 1.458051e-25 1.544641e-25 1.656606e-25
3.896562e+02 1.522363e-25 1.827675e-25 1.415425e-25 1.244999e-25
3.896875e+02 1.704411e-25 1.791336e-25 1.822429e-25 2.198181e-25
3.897188e+02 1.330911e-25 1.412031e-25 1.478498e-25 1.629768e-25
3.897500e+02 1.582036e-25 1.930003e-25 1.322453e-25 1.633924e-25
3.897812e+02 1.655628e-25 1.736999e-25 1.851776e-25 1.760063e-25
3.898125e+02 1.670901e-25 1.878965e-25 1.358970e-25 1.361665e-25
3.898438e+02 1.574668e-25 1.693143e-25 1.484150e-25 1.814638e-25
3.898750e+02 1.404968e-25 1.478146e-25 2.035155e-25 1.209818e-25
3.899062e+02 1.463895e-25 1.417668e-25 2.192864e-25 1.601977e-25
3.899375e+02 1.577018e-25 1.670156e-25 1.176805e-25 1.985341e-25
3.899688e+02 1.379145e-25 1.205157e-25 1.384056e-25 1.295146e-25
3.900000e+02 1.803833e-25 1.437232e-25 1.364944e-25 1.632359e-25
3.900312e+02 1.545115e-25 1.958312e-25 1.596054e-25 2.078635e-25
3.900625e+02 1.648680e-25 1.459915e-25 1.536703e-25 1.839583e-25
3.900938e+02 1.629425e-25 1.610646e-25 1.057958e-25 1.250435e-25
3.901250e+02 1.509709e-25 1.640966e-25 1.435154e-25 1.389762e-25
3.901562e+02 1.360220e-25 1.644357e-25 2.019347e-25 1.698268e-25
3.901875e+02 1.456947e-25 1.963092e-25 1.553562e-25 1.735764e-25
3.902188e+02 1.962860e-25 1.963048e-25 1.445801e-25 1.336257e-25
3.902500e+02 2.113463e-25 1.469293e-25 1.398124e-25 1.184231e-25
3.902812e+02 1.597354e-25 2.121205e-25 1.190562e-25 1.611984e-25
3.903125e+02 1.220419e-25 1.425438e-25 1.314929e-25 2.592068e-25
3.903438e+02 1.243725e-25 1.292083e-25 1.731717e-25 1.640773e-25
3.903750e+02 1.182541e-25 2.286085e-25 1.744529e-25 1.457808e-25
3.904062e+02 1.297039e-25 1.490842e-25 1.416957e-25 2.015945e-25
3.904375e+02 1.750520e-25 2.450115e-25 1.967088e-25 1.480141e-25
3.904688e+02 1.005521e-25 1.276131e-25 1.550811e-25 1.615876e-25
3.905000e+02 1.503157e-25 1.381673e-25 2.087924e-25 1.545186e-25
3.905312e+02 2.320085e-25 1.766279e-25 1.698076e-25 1.417585e-25
3.905625e+02 1.432709e-25 1.390241e-25 1.147674e-25 1.536040e-25
3.905938e+02 1.519029e-25 1.772910e-25 1.090704e-25 1.329445e-25
3.906250e+02 1.699189e-25 1.617588e-25 1.752853e-25 1.696784e-25
3.906562e+02 1.465772e-25 2.369272e-25 1.582883e-25 1.992486e-25
3.906875e+02 1.704703e-25 2.337005e-25 1.676159e-25 1.498646e-25
3.907188e+02 1.969816e-25 1.337120e-25 9.589756e-26 1.370505e-25
3.907500e+02 1.935202e-25 1.577011e-25 1.343613e-25 1.444195e-25
3.907812e+02 1.433896e-25 1.199087e-25 1.823111e-25 2.212138e-25
3.908125e+02 2.020782e-25 1.926059e-25 1.235926e-25 1.730160e-25
3.908438e+02 1.805110e-25 1.407198e-25 1.285510e-25 1.390146e-25
3.908750e+02 1.576383e-25 1.448138e-25 1.730518e-25 1.364854e-25
3.909062e+02 1.764349e-25 2.142656e-25 1.428154e-25 1.588607e-25
3.909375e+02 1.880167e-25 1.483333e-25 1.618162e-25 1.975421e-25
3.909688e+02 1.712939e-25 1.497965e-25 1.925412e-25 1.902742e-25
3.910000e+02 2.045642e-25 1.672767e-25 1.303477e-25 1.359589e-25
3.910312e+02 1.040487e-25 1.279912e-25 1.146997e-25 2.281269e-25
3.910625e+02 1.407203e-25 1.426716e-25 2.272421e-25 2.001215e-25
3.910938e+02 1.548734e-25 2.306171e-25 2.099938e-25 1.226508e-25
3.911250e+02 1.360834e-25 1.576490e-25 2.050377e-25 1.311267e-25
3.911562e+02 1.434836e-25 1.470489e-25 1.392355e-25 1.961512e-25
3.911875e+02 1.459332e-25 1.378990e-25 2.388649e-25 1.777031e-25
3.912188e+02 1.702980e-25 1.473448e-25 1.475926e-25 1.720240e-25
3.912500e+02 1.481902e-25 1.172941e-25 1.527936e-25 1.721579e-25
3.912812e+02 1.332880e-25 1.474659e-25 2.097820e-25 1.517424e-25
3.913125e+02 1.591341e-25 1.926122e-25 1.289917e-25 1.992646e-25
3.913438e+02 1.842440e-25 1.576078e-25 1.655416e-25 1.812291e-25
3.913750e+02 2.071809e-25 1.442439e-25 1.378354e-25 1.337199e-25
3.914062e+02 1.842884e-25 1.661408e-25 1.413082e-25 1.421888e-25
3.914375e+02 1.563391e-25 1.585989e-25 1.514309e-25 1.710006e-25
3.914688e+02 1.801219e-25 1.834071e-25 1.609538e-25 2.019134e-25
3.915000e+02 1.648106e-25 1.505318e-25 1.891671e-25 1.899050e-25
3.915312e+02 2.037633e-25 2.330750e-25 1.659644e-25 1.437218e-25
3.915625e+02 1.866042e-25 1.629724e-25 1.867691e-25 1.685737e-25
3.915938e+02 1.301674e-25 1.263603e-25 1.506429e-25 1.987587e-25
3.916250e+02 1.006280e-25 1.031715e-25 1.147180e-25 1.649328e-25
3.916562e+02 1.243478e-25 1.618418e-25 1.330343e-25 1.698691e-25
3.916875e+02 2.004066e-25 1.644192e-25 1.808648e-25 1.520660e-25
3.917188e+02 1.840668e-25 2.244651e-25 1.657701e-25 1.691586e-25
3.917500e+02 1.087484e-25 1.245454e-25 1.292082e-25 1.708135e-25
3.917812e+02 1.974927e-25 1.803347e-25 1.999409e-25 1.375349e-25
3.918125e+02 1.556030e-25 1.382842e-25 1.959494e-25 1.720005e-25
3.918438e+02 1.281630e-25 1.869684e-25 1.858090e-25 2.005025e-25
3.918750e+02 1.755697e-25 1.722783e-25 1.339206e-25 1.163375e-25
3.919062e+02 1.502383e-25 1.669542e-25 1.699202e-25 1.658169e-25
3.919375e+02 1.228679e-25 1.390420e-25 1.303443e-25 2.221774e-25
3.919688e+02 1.184508e-25 1.274092e-25 1.482877e-25 1.837545e-25
3.920000e+02 1.259195e-25 1.369704e-25 1.677177e-25 1.643309e-25
3.920312e+02 1.631071e-25 1.761380e-25 1.964056e-25 1.347597e-25
3.920625e+02 1.689681e-25 2.371907e-25 1.794663e-25 1.511012e-25
3.920938e+02 1.348424e-25 1.632719e-25 2.011397e-25 1.471662e-25
3.921250e+02 1.328781e-25 1.642798e-25 1.255619e-25 1.565030e-25
3.921562e+02 1.313672e-25 1.936591e-25 1.477138e-25 1.768669e-25
3.921875e+02 1.871035e-25 1.962877e-25 1.934137e-25 1.699151e-25
3.922188e+02 1.673001e-25 1.776448e-25 2.225810e-25 1.239166e-25
3.922500e+02 1.446756e-25 1.484734e-25 1.364288e-25 1.726705e-25
3.922812e+02 1.401213e-25 1.922650e-25 1.616821e-25 2.497796e-25
3.923125e+02 1.248810e-25 1.562069e-25 1.238992e-25 1.663226e-25
3.923438e+02 1.452795e-25 1.654107e-25 1.888391e-25 2.023247e-25
3.923750e+02 1.284418e-25 1.336734e-25 1.968111e-25 1.550971e-25
3.924062e+02 1.491145e-25 1.944716e-25 1.685237e-25 1.881608e-25
3.924375e+02 1.986639e-25 1.887543e-25 1.342671e-25 1.652616e-25
3.924688e+02 1.627849e-25 1.659007e-25 1.327809e-25 1.384872e-25
3.925000e+02 1.954655e-25 1.384799e-25 1.796527e-25 1.245805e-25
3.925312e+02 2.232508e-25 1.888333e-25 1.565610e-25 1.427374e-25
3.925625e+02 1.630702e-25 1.634964e-25 1.725565e-25 1.466290e-25
3.925938e+02 1.483305e-25 1.109067e-25 1.774291e-25 1.220511e-25
3.926250e+02 1.159512e-25 1.540473e-25 1.499466e-25 1.501407e-25
3.926562e+02 1.930480e-25 2.007988e-25 1.821819e-25 1.471852e-25
3.926875e+02 1.637173e-25 1.491680e-25 1.886583e-25 1.721196e-25
3.927188e+02 1.260071e-25 1.588984e-25 1.897858e-25 2.007154e-25
3.927500e+02 1.974386e-25 2.158560e-25 1.611585e-25 1.117558e-25
3.927812e+02 1.766944e-25 1.573955e-25 1.594306e-25 1.286004e-25
3.928125e+02 1.759076e-25 1.692198e-25 1.257467e-25 1.909608e-25
3.928438e+02 1.489400e-25 2.163676e-25 1.538184e-25 1.931187e-25
3.928750e+02 1.422125e-25 1.536489e-25 1.207105e-25 1.376573e-25
3.929062e+02 1.826872e-25 1.570907e-25 2.366686e-25 1.782777e-25
3.929375e+02 1.397796e-25 1.078408e-25 1.479095e-25 1.231195e-25
3.929688e+02 1.211561e-25 1.663512e-25 1.467548e-25 2.182520e-25
3.930000e+02 1.768695e-25 1.490193e-25 1.146943e-25 1.999063e-25
3.930312e+02 1.603647e-25 1.790482e-25 1.928730e-25 1.257284e-25
3.930625e+02 2.231721e-25 2.199242e-25 1.258928e-25 2.153616e-25
3.930938e+02 1.854849e-25 1.573410e-25 1.950182e-25 1.980037e-25
3.931250e+02 1.599500e-25 1.446641e-25 1.409501e-25 1.459351e-25
3.931562e+02 1.668224e-25 2.072057e-25 1.201739e-25 1.764681e-25
3.931875e+02 1.123844e-25 1.410315e-25 2.057928e-25 1.307439e-25
3.932188e+02 1.577964e-25 1.624130e-25 1.479789e-25 1.501035e-25
3.932500e+02 1.615433e-25 1.358751e-25 1.285516e-25 2.385777e-25
3.932812e+02 1.857254e-25 1.348298e-25 1.767571e-25 1.906984e-25
3.933125e+02 1.609850e-25 2.141489e-25 1.563346e-25 1.678290e-25
3.933438e+02 1.347561e-25 1.747528e-25 1.492007e-25 2.811910e-25
3.933750e+02 2.074273e-25 1.731951e-25 1.327097e-25 1.731888e-25
3.934062e+02 2.008162e-25 1.998732e-25 1.769773e-25 1.385918e-25
3.934375e+02 1.658692e-25 1.227774e-25 1.891828e-25 1.467407e-25
3.934688e+02 1.931621e-25 1.242633e-25 1.720455e-25 1.949313e-25
3.935000e+02 1.772982e-25 1.391330e-25 1.660658e-25 1.444854e-25
3.935312e+02 1.146863e-25 1.326669e-25 1.971042e-25 1.498343e-25
3.935625e+02 1.971387e-25 1.822408e-25 1.436500e-25 1.429469e-25
3.935938e+02 1.825709e-25 2.164188e-25 1.751162e-25 1.299295e-25
3.936250e+02 1.519278e-25 1.728588e-25 1.551599e-25 1.616541e-25
3.936562e+02 2.233004e-25 1.297232e-25 1.550734e-25 1.961509e-25
3.936875e+02 1.462764e-25 1.054591e-25 1.334563e-25 1.881956e-25
3.937188e+02 1.603613e-25 1.533645e-25 1.339515e-25 1.551844e-25
3.937500e+02 1.562570e-25 1.581183e-25 1.469986e-25 2.327232e-25
3.937812e+02 2.212025e-25 1.754281e-25 1.697484e-25 2.314048e-25
3.938125e+02 1.679497e-25 1.712783e-25 1.746795e-25 1.654936e-25
3.938438e+02 1.713446e-25 2.284121e-25 1.511581e-25 1.859504e-25
3.938750e+02 1.192572e-25 1.384664e-25 1.336405e-25 1.460867e-25
3.939062e+02 1.455737e-25 1.683160e-25 1.336974e-25 1.325913e-25
3.939375e+02 2.184184e-25 1.287753e-25 1.829718e-25 1.654409e-25
3.939688e+02 1.932854e-25 1.706183e-25 1.653609e-25 2.087331e-25
3.940000e+02 1.728183e-25 1.893870e-25 1.515831e-25 1.584388e-25
3.940312e+02 1.767665e-25 1.396054e-25 1.472226e-25 1.868190e-25
3.940625e+02 1.454955e-25 1.593757e-25 1.527391e-25 1.778285e-25
3.940938e+02 1.184767e-25 1.601104e-25 1.601218e-25 1.929067e-25
3.941250e+02 1.274689e-25 1.664171e-25 1.568802e-25 1.556463e-25
3.941562e+02 1.489238e-25 1.438045e-25 2.161644e-25 1.479139e-25
3.941875e+02 1.285621e-25 1.389374e-25 1.956634e-25 1.571865e-25
3.942188e+02 1.461132e-25 1.841177e-25 1.703837e-25 1.270556e-25
3.942500e+02 1.472889e-25 1.411260e-25 1.320162e-25 1.241162e-25
3.942812e+02 1.693730e-25 2.185999e-25 1.463209e-25 1.444492e-25
3.943125e+02 1.207803e-25 1.443980e-25 1.596575e-25 1.960365e-25
3.943438e+02 1.391828e-25 1.629659e-25 1.346494e-25 2.398417e-25
3.943750e+02 1.613689e-25 1.289062e-25 1.838784e-25 1.380526e-25
3.944062e+02 1.762380e-25 1.446150e-25 1.517481e-25 1.371617e-25
3.944375e+02 1.449464e-25 1.453609e-25 1.089998e-25 1.601475e-25
3.944688e+02 1.720914e-25 1.680034e-25 1.363207e-25 1.629956e-25
3.945000e+02 1.306290e-25 1.323647e-25 1.310665e-25 2.223357e-25
3.945312e+02 1.773196e-25 2.462358e-25 1.521686e-25 1.477260e-25
3.945625e+02 1.984755e-25 1.742621e-25 2.153043e-25 1.576754e-25
3.945938e+02 1.453827e-25 1.489314e-25 1.783741e-25 2.196417e-25
3.946250e+02 1.337013e-25 1.381483e-25 1.136430e-25 1.721664e-25
3.946562e+02 1.807363e-25 1.556023e-25 1.742316e-25 1.778382e-25
3.946875e+02 2.294046e-25 1.516243e-25 1.260830e-25 1.772643e-25
3.947188e+02 1.654834e-25 1.123938e-25 1.660812e-25 1.434432e-25
3.947500e+02 1.553735e-25 1.495080e-25 1.698857e-25 1.598506e-25
3.947812e+02 1.554037e-25 1.407691e-25 1.902118e-25 1.459525e-25
3.948125e+02 9.721602e-26 1.381076e-25 2.290943e-25 1.826530e-25
3.948438e+02 2.122663e-25 2.078019e-25 1.369932e-25 1.918855e-25
3.948750e+02 1.504085e-25 1.894969e-25 1.809263e-25 1.755644e-25
3.949062e+02 1.337811e-25 1.978852e-25 1.590046e-25 1.690386e-25
3.949375e+02 1.371816e-25 1.341311e-25 1.376228e-25 1.421071e-25
3.949688e+02 1.299596e-25 1.361282e-25 1.165247e-25 1.513160e-25
3.950000e+02 1.222468e-25 1.281272e-25 1.493264e-25 1.704342e-25
3.950312e+02 1.827231e-25 1.701124e-25 1.443920e-25 1.457461e-25
3.950625e+02 1.627017e-25 1.758781e-25 1.082470e-25 1.803156e-25
3.950938e+02 1.320221e-25 1.496250e-25 1.363138e-25 1.954778e-25
3.951250e+02 1.297871e-25 1.804744e-25 1.514465e-25 1.608224e-25
3.951562e+02 1.610539e-25 2.472923e-25 1.276123e-25 1.186001e-25
3.951875e+02 1.742045e-25 1.442266e-25 1.828164e-25 1.293221e-25
3.952188e+02 1.396875e-25 1.849600e-25 1.947202e-25 1.494709e-25
3.952500e+02 1.284516e-25 1.594678e-25 2.068711e-25 1.718099e-25
3.952812e+02 1.189887e-25 1.414418e-25 1.534889e-25 2.266030e-25
3.953125e+02 1.617068e-25 2.043145e-25 1.805007e-25 1.371100e-25
3.953438e+02 2.170802e-25 1.309770e-25 1.675423e-25 1.594306e-25
3.953750e+02 1.495993e-25 1.295634e-25 1.594004e-25 1.839360e-25
3.954062e+02 1.714452e-25 1.944926e-25 1.169812e-25 1.491656e-25
3.954375e+02 1.550638e-25 1.297434e-25 1.475670e-25 1.043215e-25
3.954688e+02 2.270321e-25 1.388394e-25 1.300518e-25 1.622294e-25
3.955000e+02 1.790364e-25 1.422970e-25 1.643465e-25 1.750242e-25
3.955312e+02 1.417079e-25 1.182475e-25 1.533187e-25 1.999041e-25
3.955625e+02 1.458096e-25 1.242543e-25 1.721571e-25 1.754978e-25
3.955938e+02 1.709675e-25 1.427160e-25 1.128172e-25 2.491392e-25
3.956250e+02 1.568408e-25 1.402452e-25 1.202789e-25 1.477343e-25
3.956562e+02 1.250200e-25 1.337178e-25 1.582550e-25 2.766599e-25
3.956875e+02 1.163640e-25 2.106543e-25 1.357289e-25 1.109590e-25
3.957188e+02 2.025529e-25 2.171622e-25 1.456685e-25 1.556451e-25
3.957500e+02 2.146494e-25 1.887366e-25 1.526942e-25 1.278726e-25
3.957812e+02 2.226480e-25 1.506350e-25 1.197350e-25 1.921856e-25
3.958125e+02 2.200106e-25 1.697925e-25 1.191780e-25 1.403608e-25
3.958438e+02 1.543903e-25 2.193726e-25 1.696741e-25 2.199728e-25
3.958750e+02 2.008497e-25 1.816430e-25 1.461895e-25 1.352561e-25
3.959062e+02 1.527782e-25 1.963611e-25 1.157480e-25 2.010591e-25
3.959375e+02 1.397079e-25 2.000637e-25 1.516730e-25 1.711269e-25
3.959688e+02 1.303728e-25 1.464828e-25 1.783426e-25 1.644651e-25
3.960000e+02 1.366586e-25 2.123836e-25 1.582520e-25 1.356959e-25
3.960312e+02 1.496594e-25 2.009825e-25 1.244466e-25 1.817884e-25
3.960625e+02 1.103916e-25 1.546497e-25 1.316616e-25 1.374131e-25
3.960938e+02 1.442361e-25 1.443455e-25 1.142987e-25 2.139484e-25
3.961250e+02 1.906904e-25 2.022970e-25 1.385125e-25 1.641305e-25
3.961562e+02 1.061844e-25 1.126192e-25 1.558221e-25 1.486657e-25
3.961875e+02 1.551509e-25 1.410283e-25 1.347670e-25 2.022687e-25
3.962188e+02 1.376385e-25 1.856733e-25 1.312001e-25 1.879475e-25
3.962500e+02 2.319089e-25 1.878162e-25 1.485248e-25 1.539923e-25
3.962812e+02 1.477122e-25 2.130177e-25 1.921964e-25 1.412674e-25
3.963125e+02 1.459205e-25 1.532882e-25 2.050181e-25 1.636051e-25
3.963438e+02 1.964504e-25 2.147743e-25 1.680752e-25 1.706057e-25
3.963750e+02 1.349522e-25 1.204214e-25 1.277221e-25 2.045858e-25
3.964062e+02 1.168778e-25 1.806235e-25 1.922584e-25 1.325300e-25
3.964375e+02 1.458806e-25 1.525680e-25 1.264485e-25 1.620974e-25
3.964688e+02 2.017099e-25 1.629197e-25 1.800172e-25 1.469368e-25
3.965000e+02 1.183608e-25 1.757183e-25 2.279216e-25 1.628721e-25
3.965312e+02 1.553253e-25 1.745463e-25 1.971555e-25 2.056360e-25
3.965625e+02 1.571284e-25 1.545483e-25 1.432239e-25 1.381387e-25
3.965938e+02 1.869045e-25 2.209596e-25 1.751304e-25 1.830866e-25
3.966250e+02 1.472197e-25 2.008312e-25 1.272247e-25 1.301014e-25
3.966562e+02 1.237877e-25 1.204223e-25 2.003436e-25 1.711603e-25
3.966875e+02 1.986169e-25 2.169142e-25 1.913062e-25 1.868676e-25
3.967188e+02 1.511613e-25 1.719633e-25 1.410846e-25 1.835660e-25
3.967500e+02 1.285536e-25 1.635795e-25 1.693580e-25 1.213017e-25
3.967812e+02 1.136836e-25 1.426234e-25 1.303588e-25 1.851659e-25
3.968125e+02 1.591612e-25 1.658555e-25 1.636783e-25 1.019624e-25
3.968438e+02 1.821992e-25 1.963028e-25 1.286825e-25 1.640488e-25
3.968750e+02 1.840341e-25 1.674688e-25 1.394738e-25 1.365381e-25
3.969062e+02 1.525392e-25 1.903512e-25 1.420473e-25 2.219327e-25
3.969375e+02 1.399075e-25 1.343125e-25 2.156499e-25 1.836040e-25
3.969688e+02 1.398736e-25 1.971671e-25 1.507430e-25 1.586435e-25
3.970000e+02 1.544022e-25 2.275606e-25 2.029344e-25 1.411640e-25
3.970312e+02 1.406045e-25 1.309395e-25 1.349053e-25 2.118907e-25
3.970625e+02 1.123982e-25 1.428370e-25 1.181075e-25 1.964653e-25
3.970938e+02 1.348838e-25 1.310818e-25 1.532511e-25 1.914154e-25
3.971250e+02 1.411969e-25 1.284658e-25 1.597453e-25 1.281761e-25
3.971562e+02 1.870535e-25 1.641689e-25 2.253012e-25 1.151335e-25
3.971875e+02 2.086115e-25 1.774620e-25 1.499888e-25 1.556154e-25
3.972188e+02 1.137064e-25 1.266912e-25 1.242837e-25 1.391858e-25
3.972500e+02 1.269272e-25 1.687935e-25 1.221094e-25 1.370141e-25
3.972812e+02 1.634207e-25 1.477610e-25 1.302616e-25 1.440607e-25
3.973125e+02 1.527496e-25 1.888322e-25 1.255089e-25 2.017849e-25
3.973438e+02 1.952728e-25 1.810619e-25 1.544215e-25 1.384247e-25
3.973750e+02 1.236960e-25 1.973491e-25 1.333789e-25 1.363468e-25
3.974062e+02 1.564552e-25 1.523310e-25 1.269550e-25 1.194791e-25
3.974375e+02 1.214984e-25 2.291390e-25 1.141932e-25 1.727553e-25
3.974688e+02 1.587737e-25 2.045941e-25 1.398772e-25 1.750892e-25
3.975000e+02 1.683716e-25 1.581113e-25 1.536913e-25 1.634557e-25
3.975312e+02 2.297624e-25 1.748962e-25 1.919786e-25 1.394255e-25
3.975625e+02 1.150222e-25 2.109736e-25 1.285006e-25 1.893001e-25
3.975938e+02 1.565342e-25 1.584836e-25 1.568135e-25 1.813037e-25
3.976250e+02 1.403215e-25 1.081823e-25 1.462608e-25 1.988520e-25
3.976562e+02 1.357329e-25 1.610111e-25 1.381047e-25 1.407975e-25
3.976875e+02 1.740027e-25 1.462146e-25 1.485816e-25 1.368057e-25
3.977188e+02 1.485020e-25 1.192198e-25 1.441770e-25 1.787893e-25
3.977500e+02 2.176925e-25 2.167507e-25 1.813895e-25 1.287873e-25
3.977812e+02 1.748616e-25 1.386135e-25 2.139651e-25 1.309943e-25
3.978125e+02 2.118733e-25 2.048466e-25 1.389145e-25 1.664916e-25
3.978438e+02 1.414449e-25 2.724438e-25 1.471418e-25 1.619509e-25
3.978750e+02 1.845565e-25 1.556298e-25 2.210550e-25 1.559509e-25
3.979062e+02 1.240526e-25 2.331020e-25 1.404353e-25 1.347693e-25
3.979375e+02 1.368207e-25 1.670366e-25 1.308659e-25 1.473390e-25
3.979688e+02 1.331975e-25 1.460062e-25 1.620519e-25 1.552572e-25
3.980000e+02 1.510087e-25 1.807003e-25 1.413082e-25 1.713764e-25
3.980312e+02 2.111440e-25 1.840089e-25 1.539988e-25 1.755285e-25
3.980625e+02 1.100387e-25 1.346434e-25 1.743800e-25 1.212224e-25
3.980938e+02 2.012360e-25 1.920981e-25 1.462670e-25 1.608174e-25
3.981250e+02 1.575315e-25 1.440071e-25 1.661061e-25 1.626962e-25
3.981562e+02 1.352647e-25 1.762718e-25 1.309167e-25 1.327918e-25
3.981875e+02 2.122851e-25 1.756251e-25 1.816299e-25 1.548344e-25
3.982188e+02 1.526395e-25 1.839561e-25 1.659358e-25 1.120698e-25
3.982500e+02 1.242032e-25 1.718977e-25 1.787679e-25 1.791133e-25
3.982812e+02 1.199122e-25 1.226709e-25 1.691901e-25 2.125679e-25
3.983125e+02 1.578323e-25 1.748025e-25 1.540031e-25 1.682399e-25
3.983438e+02 1.160993e-25 1.102802e-25 1.199635e-25 1.410272e-25
3.983750e+02 1.372931e-25 1.633035e-25 1.251690e-25 1.800806e-25
3.984062e+02 1.538851e-25 1.614842e-25 1.647862e-25 1.669486e-25
3.984375e+02 1.680642e-25 2.186858e-25 1.730783e-25 1.969346e-25
3.984688e+02 1.643863e-25 1.514710e-25 2.432177e-25 1.707889e-25
3.985000e+02 1.625878e-25 1.513916e-25 1.684189e-25 2.009322e-25
3.985312e+02 2.060963e-25 1.948169e-25 1.476905e-25 1.400013e-25
3.985625e+02 1.190769e-25 1.363041e-25 1.857346e-25 1.447221e-25
3.985938e+02 1.290096e-25 1.804367e-25 1.857241e-25 1.458742e-25
3.986250e+02 1.353909e-25 1.927344e-25 1.991302e-25 1.659269e-25
3.986562e+02 2.252300e-25 1.909870e-25 1.584453e-25 1.402243e-25
3.986875e+02 1.583595e-25 2.107005e-25 1.457996e-25 1.356081e-25
3.987188e+02 1.509288e-25 1.485834e-25 1.871829e-25 1.686159e-25
3.987500e+02 1.527360e-25 1.345010e-25 1.609954e-25 1.224529e-25
3.987812e+02 1.999865e-25 1.529763e-25 1.251013e-25 1.475096e-25
3.988125e+02 1.917483e-25 1.312578e-25 2.108377e-25 1.815460e-25
3.988438e+02 1.767715e-25 1.603913e-25 1.658605e-25 2.088857e-25
3.988750e+02 2.124132e-25 1.516842e-25 1.413768e-25 1.568509e-25
3.989062e+02 1.704468e-25 1.711406e-25 1.332892e-25 2.070522e-25
3.989375e+02 2.028281e-25 1.420488e-25 1.284361e-25 1.566227e-25
3.989688e+02 1.376929e-25 1.576054e-25 2.276325e-25 1.419415e-25
3.990000e+02 1.313372e-25 1.375489e-25 1.454409e-25 1.650766e-25
3.990312e+02 2.070662e-25 1.688174e-25 1.878715e-25 1.385567e-25
3.990625e+02 1.697066e-25 1.466491e-25 1.447869e-25 1.472225e-25
3.990938e+02 1.435072e-25 1.487438e-25 1.384328e-25 2.452747e-25
3.991250e+02 1.258354e-25 1.599173e-25 1.422081e-25 1.310621e-25
3.991562e+02 1.709504e-25 2.507689e-25 1.393602e-25 2.389398e-25
3.991875e+02 1.374271e-25 1.255422e-25 1.449302e-25 1.526158e-25
3.992188e+02 1.328857e-25 1.778937e-25 1.550746e-25 1.903516e-25
3.992500e+02 1.975440e-25 2.029477e-25 2.021283e-25 2.043081e-25
3.992812e+02 1.799912e-25 1.572304e-25 2.555634e-25 1.364625e-25
3.993125e+02 1.298386e-25 2.136092e-25 1.493488e-25 1.394756e-25
3.993438e+02 1.124604e-25 1.858887e-25 1.533247e-25 1.185622e-25
3.993750e+02 1.634054e-25 1.693672e-25 1.450298e-25 1.551150e-25
3.994062e+02 2.170111e-25 1.326586e-25 1.564585e-25 1.837186e-25
3.994375e+02 1.399239e-25 1.553275e-25 1.428153e-25 2.016934e-25
3.994688e+02 1.368923e-25 2.270063e-25 1.394489e-25 1.220422e-25
3.995000e+02 1.489507e-25 1.631361e-25 1.623277e-25 1.910414e-25
3.995312e+02 1.259411e-25 1.863999e-25 1.652281e-25 1.852225e-25
3.995625e+02 1.453237e-25 1.391701e-25 1.970812e-25 1.558070e-25
3.995938e+02 1.865923e-25 2.006058e-25 1.732963e-25 1.808331e-25
3.996250e+02 1.746121e-25 1.790359e-25 1.923882e-25 1.179792e-25
3.996562e+02 1.582379e-25 1.497473e-25 1.535302e-25 1.453874e-25
3.996875e+02 1.451485e-25 1.451586e-25 1.418315e-25 1.612120e-25
3.997188e+02 1.286240e-25 1.492013e-25 1.874462e-25 1.664745e-25
3.997500e+02 1.127550e-25 1.785446e-25 1.530772e-25 1.737528e-25
3.997812e+02 1.749748e-25 1.545342e-25 1.432002e-25 1.511313e-25
3.998125e+02 1.617766e-25 1.656547e-25 1.626369e-25 1.341713e-25
3.998438e+02 1.579329e-25 1.686522e-25 1.916586e-25 1.648591e-25
3.998750e+02 1.214152e-25 1.382931e-25 1.250471e-25 1.429343e-25
3.999062e+02 1.339926e-25 1.485824e-25 2.030076e-25 1.539536e-25
3.999375e+02 1.659658e-25 2.130732e-25 1.270532e-25 1.389432e-25
3.999688e+02 1.337194e-25 1.987347e-25 1.202772e-25 1.609778e-25
4.000000e+02 1.681699e-25 2.456609e-25 2.117455e-25 2.334545e-25
4.000312e+02 1.959610e-25 1.323110e-25 1.637342e-25 1.647180e-25
4.000625e+02 1.182958e-25 1.373533e-25 1.817603e-25 2.068639e-25
4.000938e+02 2.128040e-25 1.891552e-25 1.337654e-25 1.417522e-25
4.001250e+02 1.329118e-25 2.112256e-25 1.533147e-25 2.457325e-25
4.001562e+02 1.893286e-25 2.369653e-25 1.458358e-25 1.997086e-25
4.001875e+02 1.844825e-25 1.930654e-25 1.683777e-25 1.267355e-25
4.002188e+02 2.256918e-25 2.031293e-25 2.333435e-25 1.503387e-25
4.002500e+02 1.552172e-25 1.313953e-25 1.457897e-25 1.610450e-25
4.002812e+02 1.667854e-25 1.595615e-25 1.922527e-25 1.535844e-25
4.003125e+02 1.455624e-25 1.845893e-25 1.558228e-25 1.662096e-25
4.003438e+02 1.440331e-25 1.646806e-25 1.255316e-25 1.327195e-25
4.003750e+02 2.077535e-25 1.313700e-25 1.493504e-25 1.888613e-25
4.004062e+02 1.912444e-25 2.140718e-25 2.150589e-25 1.514475e-25
4.004375e+02 1.215973e-25 1.314993e-25 1.467045e-25 1.626964e-25
4.004688e+02 1.558561e-25 1.558972e-25 1.521172e-25 1.594531e-25
4.005000e+02 1.059398e-25 1.086398e-25 1.342070e-25 1.287766e-25
4.005312e+02 1.517350e-25 1.711364e-25 1.004652e-25 1.708700e-25
4.005625e+02 1.395230e-25 1.605564e-25 1.695429e-25 1.624096e-25
4.005938e+02 1.712657e-25 1.276922e-25 1.556969e-25 1.528100e-25
4.006250e+02 2.170999e-25 2.026490e-25 2.103141e-25 1.656913e-25
4.006562e+02 1.339110e-25 1.806214e-25 1.437970e-25 2.153124e-25
4.006875e+02 1.394901e-25 1.786194e-25 1.189189e-25 2.084285e-25
4.007188e+02 1.692961e-25 1.774934e-25 1.264687e-25 2.524453e-25
4.007500e+02 1.727535e-25 1.627111e-25 1.571971e-25 1.771226e-25
4.007812e+02 1.362563e-25 1.151720e-25 1.293201e-25 1.562474e-25
4.008125e+02 1.260578e-25 2.400219e-25 1.156714e-25 1.320087e-25
4.008438e+02 1.757831e-25 1.710281e-25 1.443318e-25 1.118311e-25
4.008750e+02 1.677706e-25 1.613957e-25 2.646538e-25 1.368274e-25
4.009062e+02 1.711144e-25 1.343502e-25 1.829203e-25 1.749720e-25
4.009375e+02 1.793631e-25 1.658756e-25 1.440360e-25 1.832071e-25
4.009688e+02 1.361655e-25 1.209594e-25 1.700205e-25 1.194912e-25
4.010000e+02 1.272832e-25 1.418097e-25 1.357253e-25 1.398106e-25
4.010312e+02 1.433067e-25 2.001101e-25 1.767607e-25 1.982787e-25
4.010625e+02 1.612724e-25 1.915387e-25 1.816504e-25 1.432283e-25
4.010938e+02 1.278146e-25 1.428464e-25 1.562589e-25 1.617075e-25
4.011250e+02 1.518147e-25 2.109293e-25 1.640686e-25 1.702841e-25
4.011562e+02 1.620713e-25 1.821406e-25 1.656852e-25 1.752716e-25
4.011875e+02 1.616754e-25 1.675752e-25 1.454688e-25 1.738373e-25
4.012188e+02 1.338454e-25 2.036257e-25 1.093287e-25 1.299303e-25
4.012500e+02 1.338981e-25 1.585017e-25 1.491598e-25 1.173139e-25
4.012812e+02 1.932758e-25 1.302749e-25 1.484755e-25 1.431993e-25
4.013125e+02 1.801304e-25 1.663720e-25 1.412965e-25 1.683558e-25
4.013438e+02 1.901147e-25 1.293288e-25 1.207768e-25 1.703401e-25
4.013750e+02 1.673078e-25 1.411476e-25 1.413221e-25 2.015646e-25
4.014062e+02 1.675705e-25 1.559872e-25 1.304869e-25 2.132479e-25
4.014375e+02 1.252600e-25 1.748695e-25 1.264651e-25 1.734137e-25
4.014688e+02 1.512937e-25 1.533566e-25 1.443884e-25 1.959883e-25
4.015000e+02 1.475471e-25 1.313522e-25 1.183344e-25 1.822365e-25
4.015312e+02 1.439129e-25 2.407621e-25 1.428168e-25 1.582813e-25
4.015625e+02 1.342546e-25 1.698553e-25 1.622493e-25 1.922268e-25
4.015938e+02 1.681194e-25 1.558767e-25 1.500368e-25 1.650120e-25
4.016250e+02 1.591461e-25 2.060432e-25 1.476656e-25 1.417170e-25
4.016562e+02 1.875786e-25 1.424317e-25 1.314264e-25 1.487323e-25
4.016875e+02 1.649774e-25 2.228966e-25 1.307247e-25 1.250265e-25
4.017188e+02 1.535665e-25 1.489386e-25 1.628915e-25 1.456823e-25
4.017500e+02 1.936420e-25 1.635825e-25 1.431016e-25 2.388078e-25
4.017812e+02 1.989360e-25 1.554515e-25 1.512336e-25 1.450862e-25
4.018125e+02 2.300119e-25 1.800572e-25 1.601051e-25 1.369259e-25
4.018438e+02 1.864996e-25 1.578157e-25 1.270799e-25 1.295467e-25
4.018750e+02 2.075806e-25 2.051319e-25 1.569869e-25 1.612581e-25
4.019062e+02 1.731858e-25 1.797928e-25 1.953084e-25 1.441059e-25
4.019375e+02 1.415557e-25 1.269897e-25 2.018713e-25 1.633797e-25
4.019688e+02 1.627498e-25 1.719132e-25 1.208422e-25 1.714829e-25
4.020000e+02 1.152635e-25 1.366195e-25 1.563704e-25 1.617196e-25
4.020312e+02 2.181195e-25 1.737915e-25 1.553037e-25 1.862637e-25
4.020625e+02 1.390153e-25 1.729776e-25 1.546128e-25 2.153684e-25
4.020938e+02 1.458256e-25 1.657502e-25 1.294502e-25 1.211642e-25
4.021250e+02 1.664310e-25 1.497931e-25 1.277466e-25 1.955992e-25
4.021562e+02 1.642682e-25 1.527635e-25 2.020867e-25 1.346381e-25
4.021875e+02 1.305474e-25 1.594123e-25 1.980036e-25 1.695739e-25
4.022188e+02 1.512586e-25 2.328869e-25 1.865774e-25 1.913197e-25
4.022500e+02 1.631670e-25 1.365342e-25 1.487968e-25 1.573134e-25
4.022812e+02 1.325050e-25 2.341212e-25 2.694398e-25 1.963781e-25
4.023125e+02 1.526737e-25 1.902884e-25 1.306522e-25 1.427166e-25
4.023438e+02 1.417714e-25 1.833368e-25 1.415439e-25 1.191099e-25
4.023750e+02 1.736897e-25 1.154626e-25 1.478586e-25 2.038859e-25
4.024062e+02 1.450201e-25 1.257604e-25 1.610796e-25 1.509825e-25
4.024375e+02 1.866292e-25 1.527507e-25 1.553330e-25 1.393904e-25
4.024688e+02 1.406472e-25 1.939279e-25 2.324127e-25 1.327351e-25
4.025000e+02 2.254488e-25 1.440887e-25 1.721603e-25 1.950304e-25
4.025312e+02 2.258173e-25 2.015020e-25 1.760355e-25 1.552488e-25
4.025625e+02 1.649674e-25 1.336963e-25 2.439812e-25 1.592099e-25
4.025938e+02 1.649399e-25 2.033169e-25 1.355525e-25 1.373769e-25
4.026250e+02 1.860610e-25 1.313305e-25 1.337741e-25 1.393279e-25
4.026562e+02 1.964487e-25 2.215453e-25 2.068166e-25 1.531972e-25
4.026875e+02 1.310781e-25 1.899364e-25 1.209868e-25 1.523384e-25
4.027188e+02 1.092199e-25 1.251568e-25 1.674383e-25 1.587732e-25
4.027500e+02 1.412570e-25 1.725171e-25 1.555997e-25 1.237136e-25
4.027812e+02 1.383459e-25 1.260015e-25 1.361848e-25 2.175140e-25
4.028125e+02 2.161797e-25 1.318708e-25 1.819720e-25 2.444843e-25
4.028438e+02 1.494105e-25 1.372470e-25 1.549316e-25 1.362411e-25
4.028750e+02 1.148920e-25 1.255598e-25 1.531431e-25 1.596525e-25
4.029062e+02 1.942210e-25 1.621716e-25 1.220656e-25 1.339916e-25
4.029375e+02 2.369842e-25 1.502644e-25 1.889138e-25 1.882873e-25
4.029688e+02 1.710136e-25 1.152887e-25 1.917230e-25 1.806483e-25
4.030000e+02 1.136290e-25 1.561453e-25 1.530630e-25 1.308855e-25
4.030312e+02 1.523794e-25 2.103383e-25 1.457942e-25 1.628926e-25
4.030625e+02 1.464168e-25 1.371804e-25 1.441928e-25 1.449121e-25
4.030938e+02 1.953532e-25 1.419171e-25 1.370654e-25 2.162782e-25
4.031250e+02 1.937094e-25 1.355221e-25 1.077279e-25 1.291897e-25
4.031562e+02 1.678615e-25 1.356576e-25 1.658767e-25 1.673956e-25
4.031875e+02 1.900907e-25 1.585360e-25 1.871678e-25 1.832233e-25
4.032188e+02 1.231685e-25 1.802472e-25 1.490716e-25 1.539803e-25
4.032500e+02 1.840454e-25 1.620198e-25 1.813314e-25 1.428340e-25
4.032812e+02 2.073912e-25 1.518179e-25 1.933203e-25 1.669470e-25
4.033125e+02 1.342008e-25 2.117999e-25 1.828252e-25 1.998204e-25
4.033438e+02 1.928048e-25 1.587899e-25 1.850606e-25 1.840510e-25
4.033750e+02 1.575811e-25 2.325627e-25 2.502453e-25 2.157898e-25
4.034062e+02 1.477986e-25 1.774607e-25 1.463199e-25 1.529141e-25
4.034375e+02 1.624847e-25 1.662084e-25 1.454666e-25 2.286611e-25
4.034688e+02 1.903913e-25 1.323083e-25 1.075159e-25 1.845982e-25
4.035000e+02 1.534216e-25 2.046657e-25 2.616549e-25 1.399307e-25
4.035312e+02 1.812678e-25 1.863980e-25 1.218154e-25 1.700732e-25
4.035625e+02 1.327028e-25 1.843812e-25 1.381419e-25 1.741430e-25
4.035938e+02 1.104619e-25 1.565596e-25 1.362161e-25 1.604197e-25
4.036250e+02 1.677146e-25 1.370728e-25 1.105604e-25 1.358339e-25
4.036562e+02 1.584406e-25 1.557255e-25 1.549862e-25 2.185879e-25
4.036875e+02 1.561630e-25 1.846257e-25 1.447768e-25 1.407188e-25
4.037188e+02 2.071663e-25 1.892773e-25 1.557472e-25 1.468089e-25
4.037500e+02 1.408247e-25 1.942438e-25 1.302889e-25 1.211700e-25
4.037812e+02 1.918618e-25 1.792084e-25 1.581651e-25 1.862952e-25
4.038125e+02 1.607040e-25 1.833799e-25 1.514760e-25 1.148354e-25
4.038438e+02 1.273619e-25 1.884435e-25 2.177337e-25 2.039103e-25
4.038750e+02 1.556681e-25 1.517000e-25 1.327789e-25 1.530128e-25
4.039062e+02 1.809044e-25 1.812811e-25 1.726402e-25 1.873731e-25
4.039375e+02 1.139784e-25 1.542751e-25 1.743868e-25 1.489989e-25
4.039688e+02 1.712778e-25 2.011676e-25 1.295697e-25 1.411654e-25
4.040000e+02 1.209516e-25 1.410861e-25 1.411536e-25 1.955219e-25
4.040312e+02 1.679840e-25 1.454475e-25 1.452781e-25 1.363334e-25
4.040625e+02 1.428122e-25 2.293369e-25 1.420840e-25 1.441894e-25
4.040938e+02 1.413750e-25 1.179348e-25 1.585953e-25 2.123740e-25
4.041250e+02 1.802896e-25 1.431183e-25 1.554693e-25 2.040515e-25
4.041562e+02 2.539640e-25 1.546804e-25 2.094981e-25 1.461203e-25
4.041875e+02 1.119297e-25 1.959678e-25 1.474138e-25 1.170856e-25
4.042188e+02 1.491623e-25 2.018026e-25 1.340646e-25 1.720881e-25
4.042500e+02 1.420389e-25 1.758624e-25 1.559807e-25 1.735242e-25
4.042812e+02 1.608950e-25 1.395689e-25 1.609186e-25 1.248617e-25
4.043125e+02 1.523461e-25 1.670256e-25 1.845882e-25 1.287685e-25
4.043438e+02 1.351423e-25 1.764568e-25 1.740264e-25 2.387572e-25
4.043750e+02 1.325523e-25 1.528683e-25 1.618927e-25 1.708131e-25
4.044062e+02 1.449480e-25 1.986810e-25 1.698560e-25 1.576453e-25
4.044375e+02 1.193378e-25 1.458774e-25 1.579665e-25 1.886819e-25
4.044688e+02 1.526838e-25 1.259952e-25 1.416731e-25 1.825848e-25
4.045000e+02 1.698034e-25 1.633647e-25 2.002094e-25 1.521149e-25
4.045312e+02 1.179200e-25 1.803361e-25 2.294950e-25 1.724010e-25
4.045625e+02 1.639078e-25 1.520530e-25 1.718865e-25 1.450910e-25
4.045938e+02 1.821608e-25 1.825373e-25 1.674286e-25 1.479215e-25
4.046250e+02 1.605503e-25 1.238478e-25 1.421398e-25 1.633952e-25
4.046562e+02 2.042709e-25 1.738735e-25 1.964409e-25 1.495594e-25
4.046875e+02 1.581241e-25 1.352406e-25 1.367710e-25 1.499028e-25
4.047188e+02 1.149138e-25 1.301794e-25 1.584111e-25 1.794555e-25
4.047500e+02 1.380747e-25 1.550041e-25 1.684239e-25 1.373004e-25
4.047812e+02 1.495382e-25 1.678069e-25 1.360405e-25 1.367920e-25
4.048125e+02 1.864165e-25 2.057403e-25 2.112810e-25 1.126256e-25
4.048438e+02 1.716822e-25 1.449837e-25 1.927906e-25 1.489421e-25
4.048750e+02 1.354827e-25 2.331190e-25 1.785948e-25 1.757552e-25
4.049062e+02 1.626615e-25 1.558291e-25 1.462839e-25 1.714122e-25
4.049375e+02 1.542742e-25 1.285906e-25 1.822629e-25 2.413626e-25
4.049688e+02 2.266025e-25 1.235723e-25 1.913561e-25 1.276140e-25
4.050000e+02 1.445349e-25 1.451691e-25 1.463004e-25 1.193314e-25
4.050312e+02 1.598474e-25 1.065826e-25 2.038300e-25 1.711482e-25
4.050625e+02 1.459577e-25 1.809136e-25 1.229571e-25 1.721529e-25
4.050938e+02 1.768816e-25 1.768633e-25 1.600878e-25 1.188860e-25
4.051250e+02 1.481140e-25 2.039555e-25 1.317540e-25 1.337942e-25
4.051562e+02 1.611529e-25 1.325262e-25 1.289424e-25 1.693406e-25
4.051875e+02 1.448800e-25 1.555154e-25 1.333240e-25 1.598422e-25
4.052188e+02 1.308193e-25 1.433003e-25 1.889034e-25 1.490700e-25
4.052500e+02 1.602384e-25 1.179695e-25 2.105816e-25 2.163469e-25
4.052812e+02 1.401991e-25 1.171978e-25 1.364112e-25 1.552260e-25
4.053125e+02 1.285595e-25 1.316036e-25 2.169730e-25 1.450361e-25
4.053438e+02 2.101792e-25 1.446550e-25 1.782761e-25 2.212417e-25
4.053750e+02 2.013755e-25 1.604091e-25 1.678082e-25 1.417546e-25
4.054062e+02 1.721702e-25 1.527380e-25 1.363837e-25 1.389763e-25
4.054375e+02 1.542250e-25 1.333504e-25 1.493036e-25 1.397982e-25
4.054688e+02 1.449751e-25 1.656690e-25 1.249135e-25 1.687287e-25
4.055000e+02 1.310183e-25 1.305778e-25 1.337819e-25 1.473109e-25
4.055312e+02 1.588040e-25 1.989943e-25 1.502447e-25 1.707221e-25
4.055625e+02 1.525177e-25 1.719295e-25 2.087241e-25 1.754164e-25
4.055938e+02 1.315654e-25 1.355597e-25 1.599595e-25 1.665877e-25
4.056250e+02 1.954894e-25 1.764564e-25 1.425774e-25 2.004615e-25
4.056562e+02 1.311668e-25 1.860801e-25 1.464519e-25 1.689656e-25
4.056875e+02 1.430644e-25 1.500526e-25 1.428888e-25 1.616457e-25
4.057188e+02 1.451428e-25 1.292267e-25 2.086438e-25 1.675888e-25
4.057500e+02 1.621506e-25 1.707647e-25 1.768253e-25 1.998652e-25
4.057812e+02 1.851433e-25 1.443621e-25 1.958038e-25 2.011906e-25
4.058125e+02 1.424253e-25 1.977990e-25 1.607436e-25 1.488917e-25
4.058438e+02 1.339597e-25 2.551847e-25 1.349430e-25 1.619817e-25
4.058750e+02 1.377390e-25 1.724776e-25 1.977595e-25 1.663570e-25
4.059062e+02 2.021647e-25 1.572400e-25 1.636134e-25 1.499315e-25
4.059375e+02 1.756177e-25 1.684912e-25 1.157443e-25 2.030804e-25
4.059688e+02 2.192917e-25 1.727540e-25 1.122995e-25 1.571508e-25
4.060000e+02 1.519080e-25 1.442690e-25 1.431088e-25 1.890290e-25
4.060312e+02 1.523805e-25 1.446185e-25 1.426017e-25 1.578588e-25
4.060625e+02 1.437476e-25 2.066360e-25 1.571853e-25 1.904690e-25
4.060938e+02 1.213522e-25 2.204845e-25 1.385567e-25 1.356286e-25
4.061250e+02 1.428734e-25 2.393983e-25 1.364733e-25 1.481422e-25
4.061562e+02 2.401222e-25 1.960625e-25 1.471765e-25 1.344900e-25
4.061875e+02 1.921684e-25 1.766962e-25 1.578570e-25 1.710281e-25
4.062188e+02 1.671722e-25 1.544985e-25 1.616500e-25 1.197924e-25
4.062500e+02 1.646506e-25 1.893449e-25 2.346902e-25 1.610299e-25
4.062812e+02 1.802194e-25 1.670184e-25 1.486540e-25 2.270001e-25
4.063125e+02 1.537879e-25 1.851257e-25 2.077202e-25 1.465989e-25
4.063438e+02 1.575080e-25 1.880111e-25 1.431413e-25 1.823715e-25
4.063750e+02 1.412515e-25 1.660045e-25 1.559433e-25 1.236164e-25
4.064062e+02 1.954621e-25 2.247445e-25 1.746950e-25 1.154930e-25
4.064375e+02 1.329332e-25 2.169145e-25 1.491931e-25 2.284463e-25
4.064688e+02 1.733695e-25 2.074088e-25 1.290558e-25 1.661388e-25
4.065000e+02 1.468354e-25 1.402934e-25 1.086431e-25 1.143682e-25
4.065312e+02 1.823632e-25 1.357599e-25 1.896866e-25 1.819502e-25
4.065625e+02 1.923044e-25 1.531405e-25 1.316023e-25 1.601996e-25
4.065938e+02 1.472618e-25 1.960561e-25 2.091255e-25 1.656279e-25
4.066250e+02 1.550000e-25 1.892246e-25 1.664171e-25 1.448535e-25
4.066562e+02 1.251580e-25 1.355649e-25 1.389174e-25 1.405272e-25
4.066875e+02 1.281191e-25 1.731210e-25 1.519672e-25 1.847885e-25
4.067188e+02 1.641328e-25 1.851136e-25 1.392914e-25 1.272952e-25
4.067500e+02 2.152914e-25 1.833236e-25 1.869339e-25 1.262112e-25
4.067812e+02 1.622635e-25 1.462929e-25 1.738479e-25 1.916339e-25
4.068125e+02 1.422932e-25 2.508354e-25 1.269679e-25 1.325263e-25
4.068438e+02 1.367401e-25 1.823566e-25 1.359546e-25 1.505001e-25
4.068750e+02 1.596930e-25 1.635937e-25 1.493931e-25 2.194365e-25
4.069062e+02 1.724586e-25 2.610677e-25 1.249776e-25 1.850240e-25
4.069375e+02 1.897696e-25 1.743698e-25 1.319648e-25 1.516126e-25
4.069688e+02 1.335397e-25 1.622588e-25 1.230297e-25 1.426613e-25
4.070000e+02 1.566024e-25 2.051834e-25 1.434920e-25 2.458308e-25
4.070312e+02 1.777775e-25 1.360488e-25 1.533735e-25 1.992563e-25
4.070625e+02 1.504063e-25 1.799867e-25 1.623433e-25 2.055028e-25
4.070938e+02 1.430906e-25 1.555586e-25 2.255928e-25 1.428477e-25
4.071250e+02 1.364469e-25 1.873342e-25 1.833448e-25 1.407294e-25
4.071562e+02 1.642281e-25 1.381879e-25 1.600315e-25 1.734632e-25
4.071875e+02 1.539532e-25 1.539425e-25 1.466342e-25 1.878355e-25
4.072188e+02 1.419651e-25 1.600749e-25 1.788861e-25 1.560792e-25
4.072500e+02 1.310949e-25 1.933358e-25 1.927125e-25 1.739640e-25
4.072812e+02 1.930786e-25 1.480342e-25 1.726682e-25 2.021630e-25
4.073125e+02 1.293718e-25 1.400420e-25 1.865986e-25 1.219772e-25
4.073438e+02 1.166573e-25 1.401341e-25 1.813865e-25 1.372676e-25
4.073750e+02 1.036223e-25 1.693288e-25 1.971719e-25 1.883900e-25
4.074062e+02 1.355077e-25 2.148433e-25 1.336995e-25 1.613859e-25
4.074375e+02 1.387401e-25 1.699256e-25 1.324902e-25 2.253300e-25
4.074688e+02 1.589303e-25 1.419839e-25 1.867405e-25 2.022411e-25
4.075000e+02 1.495887e-25 2.711358e-25 1.935533e-25 1.324839e-25
4.075312e+02 2.379741e-25 1.672232e-25 2.184664e-25 1.301217e-25
4.075625e+02 1.856392e-25 2.408038e-25 1.806823e-25 1.252734e-25
4.075938e+02 1.291491e-25 1.669393e-25 1.643429e-25 1.438036e-25
4.076250e+02 1.429605e-25 2.192726e-25 1.682555e-25 1.539228e-25
4.076562e+02 1.403734e-25 1.447514e-25 1.532270e-25 1.901940e-25
4.076875e+02 2.075108e-25 1.875528e-25 1.468249e-25 1.502382e-25
4.077188e+02 1.294298e-25 1.556450e-25 1.562201e-25 2.226925e-25
4.077500e+02 1.505308e-25 1.470774e-25 1.634282e-25 1.488409e-25
4.077812e+02 1.618150e-25 2.055069e-25 1.280932e-25 2.560131e-25
4.078125e+02 1.304784e-25 1.539128e-25 1.505628e-25 1.759737e-25
4.078438e+02 1.335531e-25 1.307224e-25 2.202941e-25 1.491753e-25
4.078750e+02 2.841015e-25 1.512700e-25 1.593972e-25 1.543662e-25
4.079062e+02 1.880595e-25 1.335611e-25 1.369134e-25 1.494261e-25
4.079375e+02 2.477198e-25 2.199045e-25 1.521050e-25 1.467413e-25
4.079688e+02 1.719052e-25 1.852157e-25 1.527193e-25 1.320226e-25
4.080000e+02 2.096872e-25 2.133991e-25 1.458095e-25 2.810511e-25
4.080312e+02 1.557842e-25 2.477084e-25 1.342816e-25 1.391884e-25
4.080625e+02 1.923370e-25 1.301693e-25 1.348026e-25 2.042089e-25
4.080938e+02 1.824078e-25 1.790656e-25 1.432622e-25 1.400035e-25
4.081250e+02 1.841249e-25 1.710565e-25 1.417758e-25 2.126046e-25
4.081562e+02 1.356077e-25 1.272609e-25 1.649549e-25 2.059398e-25
4.081875e+02 1.287971e-25 1.262187e-25 1.976699e-25 1.632739e-25
4.082188e+02 1.807281e-25 1.555664e-25 1.803645e-25 1.907512e-25
4.082500e+02 1.668894e-25 1.754978e-25 1.454276e-25 1.916776e-25
4.082812e+02 1.489293e-25 1.775371e-25 1.616364e-25 1.665423e-25
4.083125e+02 1.536122e-25 1.836460e-25 1.584277e-25 1.468061e-25
4.083438e+02 1.402537e-25 1.454525e-25 1.463333e-25 1.447294e-25
4.083750e+02 1.332017e-25 1.555572e-25 1.565134e-25 1.460988e-25
4.084062e+02 1.891553e-25 2.400063e-25 1.546093e-25 1.567061e-25
4.084375e+02 1.513567e-25 1.779082e-25 1.203569e-25 1.751410e-25
4.084688e+02 1.948822e-25 1.582506e-25 1.586175e-25 1.516769e-25
4.085000e+02 1.709285e-25 1.849011e-25 1.398419e-25 1.822642e-25
4.085312e+02 1.325577e-25 1.819419e-25 1.069446e-25 1.405896e-25
4.085625e+02 1.323633e-25 1.483693e-25 1.462699e-25 1.611473e-25
4.085938e+02 1.702365e-25 1.482107e-25 1.581628e-25 1.453482e-25
4.086250e+02 1.356886e-25 1.313497e-25 1.504700e-25 1.472226e-25
4.086562e+02 1.556813e-25 1.838178e-25 1.617237e-25 1.473282e-25
4.086875e+02 1.632269e-25 1.555244e-25 1.796965e-25 1.851516e-25
4.087188e+02 1.511079e-25 1.981925e-25 1.724753e-25 1.656870e-25
4.087500e+02 1.987779e-25 1.412431e-25 2.370934e-25 1.929133e-25
4.087812e+02 1.732083e-25 1.975067e-25 1.772289e-25 1.917937e-25
4.088125e+02 1.475604e-25 1.593099e-25 1.315668e-25 1.853819e-25
4.088438e+02 1.199119e-25 1.356857e-25 1.367482e-25 1.529676e-25
4.088750e+02 1.928530e-25 1.462175e-25 1.193693e-25 1.916772e-25
4.089062e+02 1.668641e-25 1.387588e-25 1.487816e-25 1.916350e-25
4.089375e+02 1.666642e-25 2.384692e-25 1.399507e-25 1.507088e-25
4.089688e+02 2.150141e-25 1.617911e-25 1.922605e-25 1.933839e-25
4.090000e+02 1.667713e-25 1.799146e-25 1.424606e-25 2.056268e-25
4.090312e+02 1.544465e-25 2.367645e-25 1.330999e-25 1.560484e-25
4.090625e+02 1.414614e-25 1.443084e-25 1.759010e-25 1.559908e-25
4.090938e+02 1.409156e-25 1.582925e-25 2.255079e-25 1.694305e-25
4.091250e+02 1.645995e-25 2.312935e-25 1.894896e-25 2.382520e-25
4.091562e+02 1.911695e-25 1.496254e-25 1.449408e-25 1.351662e-25
4.091875e+02 2.430259e-25 2.832387e-25 1.613193e-25 1.469298e-25
4.092188e+02 2.156991e-25 1.579747e-25 1.059535e-25 1.861923e-25
4.092500e+02 1.566040e-25 1.784265e-25 1.812107e-25 2.560947e-25
4.092812e+02 2.375637e-25 1.375336e-25 1.587960e-25 1.777366e-25
4.093125e+02 1.621442e-25 2.145728e-25 2.257270e-25 1.811109e-25
4.093438e+02 1.791962e-25 1.855290e-25 1.922942e-25 1.594128e-25
4.093750e+02 1.975638e-25 1.964503e-25 1.201197e-25 2.244770e-25
4.094062e+02 1.346107e-25 1.958609e-25 1.435405e-25 1.405989e-25
4.094375e+02 1.252936e-25 1.583161e-25 1.682646e-25 1.815488e-25
4.094688e+02 1.847655e-25 2.008113e-25 1.531312e-25 1.348484e-25
4.095000e+02 1.995258e-25 1.659504e-25 1.530728e-25 2.163333e-25
4.095312e+02 1.696450e-25 1.791368e-25 1.945944e-25 2.100991e-25
4.095625e+02 1.802290e-25 1.822451e-25 1.559954e-25 1.961941e-25
4.095938e+02 1.854618e-25 1.811898e-25 2.296553e-25 1.674419e-25
4.096250e+02 1.499685e-25 1.801777e-25 1.352560e-25 1.407127e-25
4.096562e+02 1.533811e-25 1.475649e-25 1.243714e-25 2.227790e-25
4.096875e+02 1.720950e-25 1.334044e-25 1.504736e-25 1.927882e-25
4.097188e+02 2.229585e-25 1.605272e-25 1.987711e-25 1.523836e-25
4.097500e+02 1.474853e-25 1.551466e-25 1.861675e-25 1.897611e-25
4.097812e+02 1.321199e-25 1.401752e-25 1.588046e-25 1.326688e-25
4.098125e+02 1.816174e-25 1.797892e-25 1.761038e-25 2.127693e-25
4.098438e+02 1.771475e-25 1.943017e-25 2.422676e-25 1.669587e-25
4.098750e+02 1.391175e-25 1.588163e-25 1.343801e-25 1.477724e-25
4.099062e+02 1.753722e-25 2.402603e-25 1.948650e-25 1.116461e-25
4.099375e+02 1.712445e-25 2.270684e-25 2.407912e-25 1.904503e-25
4.099688e+02 1.706892e-25 1.299688e-25 1.699168e-25 2.019914e-25
4.100000e+02 1.976547e-25 1.640409e-25 1.174721e-25 2.248177e-25
4.100312e+02 1.346273e-25 2.135198e-25 1.208547e-25 2.427433e-25
4.100625e+02 1.320482e-25 1.471540e-25 1.521930e-25 1.858251e-25
4.105312e+02 1.687519e-25 1.898722e-25 1.459250e-25 1.520718e-25
4.105625e+02 1.541334e-25 1.788047e-25 1.509624e-25 1.763928e-25
4.105938e+02 1.199368e-25 1.708529e-25 1.697927e-25 1.576748e-25
4.106250e+02 1.934801e-25 1.911327e-25 1.486823e-25 1.775870e-25
4.106562e+02 1.504881e-25 2.207717e-25 1.287736e-25 1.528124e-25
4.106875e+02 1.463055e-25 1.750463e-25 1.496243e-25 1.581779e-25
4.107188e+02 1.516466e-25 2.851289e-25 1.345671e-25 1.937545e-25
4.107500e+02 1.357330e-25 1.702647e-25 1.589820e-25 2.341906e-25
4.107812e+02 1.974088e-25 1.374343e-25 1.772875e-25 1.340538e-25
4.108125e+02 1.535691e-25 1.816137e-25 1.944393e-25 1.394970e-25
4.108438e+02 1.547191e-25 1.413916e-25 1.519567e-25 1.603720e-25
4.108750e+02 2.020109e-25 1.576579e-25 1.457657e-25 1.617375e-25
4.109062e+02 1.570445e-25 2.253394e-25 1.224201e-25 1.438999e-25
4.109375e+02 1.961183e-25 1.950753e-25 1.408549e-25 1.685231e-25
4.109688e+02 1.693835e-25 1.944184e-25 1.447303e-25 1.361055e-25
4.110000e+02 1.988586e-25 1.434787e-25 1.608255e-25 1.335947e-25
4.110312e+02 1.702035e-25 1.764525e-25 1.560328e-25 2.349868e-25
4.110625e+02 1.658320e-25 1.977326e-25 1.629079e-25 1.754438e-25
4.110938e+02 1.932719e-25 1.509378e-25 2.145929e-25 1.259957e-25
4.111250e+02 1.702728e-25 2.485362e-25 1.558903e-25 1.221090e-25
4.111562e+02 1.383388e-25 1.440518e-25 2.301835e-25 2.102309e-25
4.111875e+02 1.140687e-25 2.010425e-25 1.952532e-25 1.507598e-25
4.112188e+02 1.479868e-25 1.688449e-25 2.068265e-25 1.940761e-25
4.112500e+02 1.367722e-25 2.223342e-25 1.680924e-25 1.915396e-25
4.112812e+02 1.572479e-25 1.636689e-25 1.591498e-25 1.793093e-25
4.113125e+02 1.870090e-25 1.486255e-25 1.269490e-25 2.016626e-25
4.113438e+02 1.443816e-25 1.318162e-25 1.850033e-25 1.619436e-25
4.113750e+02 1.398339e-25 1.597077e-25 1.834886e-25 1.684424e-25
4.114062e+02 2.047231e-25 1.510148e-25 1.440198e-25 1.720370e-25
4.114375e+02 1.557503e-25 1.512143e-25 1.469475e-25 2.301514e-25
4.114688e+02 2.069832e-25 1.893560e-25 1.482696e-25 1.507846e-25
4.115000e+02 2.012619e-25 1.430715e-25 1.849232e-25 1.356376e-25
4.115312e+02 1.382858e-25 1.849290e-25 1.482570e-25 1.209434e-25
4.115625e+02 1.274546e-25 1.726220e-25 1.311067e-25 2.158113e-25
4.115938e+02 1.713293e-25 1.395871e-25 1.843180e-25 1.681427e-25
4.116250e+02 1.343268e-25 1.933633e-25 2.021029e-25 1.316044e-25
4.116562e+02 1.592077e-25 2.485942e-25 1.885960e-25 1.664065e-25
4.116875e+02 1.751038e-25 1.503972e-25 1.905148e-25 1.346091e-25
4.117188e+02 1.960034e-25 1.548010e-25 1.595594e-25 1.504412e-25
4.117500e+02 1.493836e-25 1.604668e-25 1.346593e-25 1.807129e-25
4.117812e+02 1.446250e-25 1.959472e-25 1.448649e-25 1.355980e-25
4.118125e+02 2.065433e-25 1.680943e-25 1.360454e-25 1.667316e-25
4.118438e+02 1.307166e-25 1.189846e-25 1.551121e-25 1.378233e-25
4.118750e+02 1.878153e-25 1.391926e-25 1.401630e-25 1.488939e-25
4.119062e+02 1.968880e-25 1.459726e-25 1.600406e-25 1.583807e-25
4.119375e+02 1.743003e-25 1.564742e-25 1.519452e-25 2.096428e-25
4.119688e+02 2.045996e-25 1.795152e-25 1.979148e-25 1.611396e-25
4.120000e+02 1.663146e-25 1.335543e-25 2.023116e-25 2.181604e-25
4.120312e+02 1.512307e-25 1.381428e-25 1.697906e-25 1.354822e-25
4.120625e+02 1.520649e-25 1.239023e-25 1.823402e-25 1.568350e-25
4.120938e+02 1.545345e-25 2.235972e-25 1.368404e-25 1.155685e-25
4.121250e+02 1.623526e-25 1.983277e-25 1.138984e-25 1.680188e-25
4.121562e+02 1.199305e-25 1.427742e-25 1.766463e-25 1.668699e-25
4.121875e+02 1.300393e-25 1.621664e-25 1.969878e-25 1.840642e-25
4.122188e+02 2.242966e-25 1.778421e-25 1.412035e-25 1.564277e-25
4.122500e+02 2.071264e-25 1.643084e-25 1.611809e-25 1.518585e-25
4.122812e+02 1.359665e-25 1.573597e-25 1.568953e-25 1.654145e-25
4.123125e+02 1.437394e-25 1.906862e-25 1.631424e-25 1.673185e-25
4.123438e+02 1.631717e-25 1.531233e-25 1.402037e-25 1.641745e-25
4.123750e+02 1.463934e-25 1.781258e-25 2.031186e-25 1.722835e-25
4.124062e+02 1.934558e-25 2.150126e-25 1.902200e-25 1.768636e-25
4.124375e+02 1.377793e-25 1.757690e-25 1.542632e-25 1.597320e-25
4.124688e+02 1.615459e-25 1.821145e-25 1.751881e-25 1.754834e-25
4.125000e+02 1.585050e-25 1.449162e-25 1.511866e-25 1.882542e-25
4.125312e+02 1.662090e-25 1.915722e-25 1.087217e-25 1.973612e-25
4.125625e+02 1.595105e-25 1.971847e-25 1.575056e-25 1.668409e-25
4.125938e+02 1.854850e-25 1.966652e-25 1.647807e-25 2.006257e-25
4.126250e+02 1.195976e-25 1.175617e-25 2.215706e-25 1.594343e-25
4.126562e+02 2.022175e-25 1.462822e-25 1.390129e-25 2.043851e-25
4.126875e+02 1.683442e-25 1.330274e-25 1.396471e-25 1.773012e-25
4.127188e+02 1.770947e-25 1.436308e-25 1.431091e-25 1.673880e-25
4.127500e+02 1.817067e-25 2.451268e-25 2.182952e-25 1.598541e-25
4.127812e+02 1.588878e-25 1.377291e-25 1.717258e-25 1.511268e-25
4.128125e+02 1.624578e-25 1.323544e-25 1.243450e-25 1.828369e-25
4.128438e+02 1.134685e-25 1.548197e-25 1.662835e-25 1.343583e-25
4.128750e+02 1.440122e-25 1.670805e-25 1.931392e-25 1.437221e-25
4.129062e+02 1.339064e-25 1.834959e-25 1.818578e-25 1.561844e-25
4.129375e+02 1.218466e-25 1.341646e-25 1.373650e-25 1.258910e-25
4.129688e+02 1.143360e-25 2.132832e-25 1.358439e-25 1.328926e-25
4.130000e+02 1.422537e-25 1.712028e-25 1.746255e-25 1.450139e-25
4.130312e+02 1.688518e-25 1.480685e-25 1.257146e-25 1.603582e-25
4.130625e+02 1.409103e-25 2.254755e-25 1.386342e-25 1.506301e-25
4.130938e+02 2.219110e-25 1.794497e-25 1.673305e-25 1.464934e-25
4.131250e+02 2.040451e-25 1.962153e-25 1.909253e-25 1.648646e-25
4.131562e+02 1.082502e-25 1.896740e-25 1.862217e-25 1.160841e-25
4.131875e+02 1.867535e-25 1.651299e-25 1.920289e-25 1.234286e-25
4.132188e+02 1.437777e-25 2.014685e-25 1.107461e-25 1.358858e-25
4.132500e+02 1.402498e-25 2.247063e-25 1.829069e-25 1.803976e-25
4.132812e+02 1.383008e-25 1.451062e-25 1.368301e-25 1.263757e-25
4.133125e+02 1.756974e-25 1.702732e-25 1.405968e-25 1.433215e-25
4.133438e+02 1.872121e-25 1.456032e-25 1.529272e-25 1.729253e-25
4.133750e+02 1.534801e-25 2.027897e-25 1.401857e-25 1.718095e-25
4.134062e+02 1.264105e-25 1.830250e-25 2.000394e-25 1.603413e-25
4.134375e+02 1.792825e-25 1.530819e-25 2.072260e-25 1.733652e-25
4.134688e+02 2.120633e-25 1.656078e-25 2.019331e-25 2.161186e-25
4.135000e+02 2.021611e-25 1.648377e-25 1.499368e-25 1.574386e-25
4.135312e+02 1.476842e-25 1.908301e-25 1.916843e-25 1.370425e-25
4.135625e+02 1.141030e-25 1.386362e-25 1.390390e-25 1.302312e-25
4.135938e+02 1.481156e-25 1.471572e-25 1.588955e-25 1.506181e-25
4.136250e+02 1.388522e-25 1.718484e-25 1.948814e-25 1.873979e-25
4.136562e+02 1.196243e-25 1.765360e-25 1.315466e-25 1.673645e-25
4.136875e+02 1.554991e-25 1.321143e-25 1.053679e-25 2.232095e-25
4.137188e+02 1.974172e-25 1.909716e-25 1.909709e-25 1.204835e-25
4.137500e+02 1.871346e-25 2.151506e-25 2.108954e-25 1.755639e-25
4.137812e+02 1.750687e-25 1.281814e-25 1.221495e-25 1.718884e-25
4.138125e+02 2.552011e-25 2.157207e-25 1.853289e-25 1.392129e-25
4.138438e+02 2.005833e-25 1.474331e-25 1.441667e-25 2.406384e-25
4.138750e+02 1.392887e-25 1.638886e-25 1.885448e-25 1.615752e-25
4.139062e+02 1.633643e-25 2.049513e-25 1.892090e-25 2.043606e-25
4.139375e+02 1.656746e-25 2.135586e-25 2.186861e-25 1.342692e-25
4.139688e+02 1.753759e-25 1.695180e-25 1.596447e-25 1.805006e-25
4.140000e+02 1.686399e-25 2.153954e-25 1.735210e-25 1.887321e-25
4.140312e+02 1.739816e-25 1.441403e-25 1.808034e-25 1.791636e-25
4.140625e+02 1.595811e-25 1.521911e-25 1.543065e-25 1.373833e-25
4.140938e+02 2.078718e-25 1.950550e-25 1.430942e-25 1.464611e-25
4.141250e+02 1.514326e-25 1.948213e-25 1.501420e-25 2.043540e-25
4.141562e+02 1.807575e-25 1.832656e-25 1.564617e-25 1.460801e-25
4.141875e+02 1.157425e-25 1.558337e-25 1.316425e-25 1.976883e-25
4.142188e+02 1.609444e-25 1.820927e-25 1.080342e-25 1.707875e-25
4.142500e+02 1.532517e-25 1.911367e-25 1.244383e-25 1.559969e-25
4.142812e+02 1.460525e-25 1.847037e-25 1.325708e-25 1.753753e-25
4.143125e+02 1.522462e-25 1.322308e-25 1.702390e-25 1.792601e-25
4.143438e+02 1.349138e-25 1.297477e-25 1.643942e-25 2.063067e-25
4.143750e+02 1.634328e-25 1.820164e-25 1.167873e-25 1.248120e-25
4.144062e+02 1.482888e-25 1.817137e-25 1.301161e-25 1.882670e-25
4.144375e+02 1.943062e-25 1.519745e-25 1.457773e-25 1.563480e-25
4.144688e+02 1.759739e-25 2.310449e-25 1.770967e-25 1.535900e-25
4.145000e+02 1.300198e-25 1.544374e-25 1.701245e-25 1.664324e-25
4.145312e+02 1.472727e-25 1.426466e-25 1.521861e-25 2.453833e-25
4.145625e+02 1.685969e-25 1.844975e-25 1.791866e-25 1.400653e-25
4.145938e+02 1.889673e-25 1.920627e-25 1.542147e-25 1.429349e-25
4.146250e+02 1.963375e-25 1.119034e-25 2.540139e-25 1.617145e-25
4.146562e+02 2.088832e-25 1.794680e-25 1.847425e-25 1.558815e-25
4.146875e+02 1.302215e-25 1.442217e-25 1.245438e-25 1.368120e-25
4.147188e+02 1.825362e-25 1.691957e-25 1.757414e-25 1.603455e-25
4.147500e+02 1.342862e-25 1.512985e-25 1.394290e-25 1.553377e-25
4.147812e+02 1.342422e-25 1.443520e-25 1.732150e-25 1.449989e-25
4.148125e+02 1.771239e-25 1.459432e-25 1.752859e-25 1.497759e-25
4.148438e+02 1.609060e-25 1.402392e-25 1.725402e-25 1.651669e-25
4.148750e+02 1.449769e-25 1.582841e-25 1.422017e-25 1.556779e-25
4.149062e+02 1.969465e-25 1.800807e-25 1.272481e-25 1.435436e-25
4.149375e+02 2.138069e-25 1.343588e-25 2.155312e-25 1.844949e-25
4.149688e+02 1.626389e-25 1.909058e-25 2.293119e-25 2.119509e-25
4.150000e+02 2.136852e-25 1.534750e-25 1.404824e-25 1.553091e-25
4.150312e+02 1.845770e-25 1.990486e-25 1.960958e-25 1.479190e-25
4.150625e+02 1.863104e-25 1.827444e-25 1.352141e-25 1.316261e-25
4.150938e+02 1.698050e-25 1.731095e-25 1.788015e-25 1.878725e-25
4.151250e+02 1.442055e-25 1.126640e-25 1.877961e-25 2.135503e-25
4.151562e+02 1.902338e-25 1.206816e-25 1.853724e-25 1.495301e-25
4.151875e+02 2.217180e-25 1.369492e-25 1.554898e-25 1.477684e-25
4.152188e+02 1.570688e-25 1.212179e-25 1.977505e-25 1.538766e-25
4.152500e+02 1.513457e-25 1.688606e-25 1.800334e-25 1.708412e-25
4.152812e+02 1.672713e-25 1.449696e-25 1.614401e-25 1.814216e-25
4.153125e+02 1.558971e-25 1.563448e-25 2.059061e-25 1.681999e-25
4.153438e+02 1.209356e-25 1.872441e-25 1.239854e-25 2.055490e-25
4.153750e+02 1.468298e-25 1.396037e-25 1.411513e-25 1.462070e-25
4.154062e+02 1.354210e-25 1.765669e-25 1.378936e-25 1.935696e-25
4.154375e+02 1.957031e-25 2.052296e-25 1.837598e-25 1.179523e-25
4.154688e+02 1.511294e-25 1.185883e-25 1.611473e-25 1.268352e-25
4.155000e+02 1.337068e-25 1.553062e-25 1.302954e-25 1.444186e-25
4.155312e+02 1.538010e-25 1.415673e-25 1.516511e-25 1.329250e-25
4.155625e+02 1.493149e-25 1.692330e-25 1.058286e-25 1.860894e-25
4.155938e+02 1.413929e-25 1.257824e-25 1.304932e-25 1.706462e-25
4.156250e+02 1.770970e-25 1.588177e-25 1.773705e-25 1.688781e-25
4.156562e+02 1.734416e-25 1.265321e-25 1.386889e-25 1.630526e-25
4.156875e+02 1.608716e-25 1.907608e-25 1.629965e-25 1.359296e-25
4.157188e+02 1.846562e-25 1.207240e-25 2.020029e-25 1.226600e-25
4.157500e+02 1.628367e-25 2.348835e-25 1.358037e-25 1.664687e-25
4.157812e+02 2.105786e-25 1.452962e-25 1.339569e-25 1.832899e-25
4.158125e+02 2.133201e-25 1.771242e-25 1.468122e-25 1.825266e-25
4.158438e+02 2.191516e-25 2.278797e-25 1.219799e-25 1.466207e-25
4.158750e+02 1.864429e-25 1.822464e-25 1.465267e-25 1.462757e-25
4.159062e+02 1.664251e-25 1.720698e-25 1.263820e-25 1.204116e-25
4.159375e+02 1.803708e-25 1.525172e-25 1.336567e-25 1.466898e-25
4.159688e+02 1.118567e-25 1.936201e-25 1.414379e-25 1.287974e-25
4.160000e+02 1.296324e-25 2.225459e-25 1.476920e-25 1.844064e-25
4.160312e+02 1.593015e-25 1.340062e-25 2.004602e-25 1.746727e-25
4.160625e+02 1.564095e-25 1.331087e-25 1.614589e-25 2.061970e-25
4.160938e+02 1.362802e-25 1.891044e-25 1.682675e-25 1.692857e-25
4.161250e+02 1.360583e-25 1.984621e-25 1.719279e-25 1.693002e-25
4.161562e+02 1.867676e-25 1.376581e-25 1.580045e-25 1.635810e-25
4.161875e+02 1.183969e-25 1.794764e-25 1.854080e-25 1.585797e-25
4.162188e+02 1.338593e-25 1.651156e-25 1.609131e-25 1.589579e-25
4.162500e+02 1.266107e-25 1.470576e-25 1.812960e-25 1.348389e-25
4.162812e+02 2.043486e-25 1.367344e-25 2.121689e-25 1.757577e-25
4.163125e+02 2.616070e-25 1.367781e-25 1.615057e-25 1.741866e-25
4.163438e+02 1.972636e-25 1.437133e-25 1.269062e-25 1.439638e-25
4.163750e+02 1.555288e-25 1.394309e-25 1.606528e-25 1.482512e-25
4.164062e+02 1.566225e-25 1.510859e-25 1.675508e-25 1.832474e-25
4.164375e+02 1.066585e-25 1.352730e-25 1.517448e-25 1.411624e-25
4.164688e+02 1.403657e-25 1.327961e-25 1.846118e-25 1.688729e-25
4.165000e+02 1.184314e-25 2.001394e-25 1.206195e-25 1.810555e-25
4.165312e+02 1.251578e-25 1.941012e-25 1.398018e-25 1.340044e-25
4.165625e+02 1.669122e-25 1.276624e-25 1.643662e-25 1.451411e-25
4.165938e+02 1.844901e-25 1.480281e-25 1.163647e-25 2.151784e-25
4.166250e+02 2.152757e-25 1.719805e-25 1.484423e-25 1.545401e-25
4.166562e+02 1.331664e-25 1.617555e-25 1.638296e-25 2.330575e-25
4.166875e+02 1.480000e-25 1.769555e-25 1.817622e-25 1.559937e-25
4.167188e+02 1.285699e-25 1.365669e-25 2.246789e-25 1.427317e-25
4.167500e+02 1.211535e-25 1.550965e-25 1.311948e-25 1.463437e-25
4.167812e+02 1.783009e-25 1.175368e-25 1.403188e-25 1.637453e-25
4.168125e+02 1.538868e-25 1.399506e-25 2.141217e-25 2.098700e-25
4.168438e+02 1.868728e-25 1.633628e-25 1.393698e-25 1.463588e-25
4.168750e+02 1.398621e-25 2.434024e-25 1.859894e-25 1.718946e-25
4.169062e+02 1.169956e-25 1.290005e-25 1.783963e-25 1.763847e-25
4.169375e+02 1.553722e-25 1.678624e-25 1.962386e-25 1.489519e-25
4.169688e+02 2.263714e-25 1.428157e-25 1.515062e-25 1.424115e-25
4.170000e+02 2.162737e-25 1.987903e-25 1.212523e-25 1.354357e-25
4.170312e+02 1.505382e-25 1.600810e-25 2.247738e-25 1.459637e-25
4.170625e+02 2.245162e-25 2.047185e-25 1.964195e-25 1.567922e-25
4.170938e+02 1.496041e-25 1.345385e-25 2.231863e-25 1.777519e-25
4.171250e+02 1.548396e-25 1.663838e-25 1.252859e-25 1.428382e-25
4.171562e+02 1.808149e-25 1.975386e-25 1.537541e-25 1.404528e-25
4.171875e+02 1.416591e-25 2.241144e-25 1.792642e-25 2.293024e-25
4.172188e+02 1.602542e-25 2.100166e-25 1.842468e-25 1.734753e-25
4.172500e+02 1.496970e-25 1.813866e-25 1.614952e-25 1.656929e-25
4.172812e+02 1.538274e-25 1.717097e-25 2.274796e-25 1.676075e-25
4.173125e+02 1.682190e-25 1.717796e-25 1.234683e-25 1.681981e-25
4.173438e+02 1.482102e-25 1.575173e-25 1.495900e-25 2.021033e-25
4.173750e+02 1.303255e-25 1.500160e-25 1.864570e-25 1.301324e-25
4.174062e+02 1.439203e-25 1.258527e-25 1.656848e-25 1.847959e-25
4.174375e+02 1.587438e-25 1.665442e-25 2.007325e-25 1.375161e-25
4.174688e+02 1.498400e-25 1.784498e-25 1.570395e-25 1.346198e-25
4.175000e+02 1.582056e-25 1.795415e-25 2.348008e-25 1.306357e-25
4.175312e+02 1.481263e-25 1.367623e-25 1.591509e-25 1.541539e-25
4.175625e+02 1.892932e-25 1.517097e-25 1.200211e-25 1.436055e-25
4.175938e+02 1.593166e-25 1.371239e-25 1.766176e-25 1.884200e-25
4.176250e+02 1.758586e-25 1.588264e-25 1.425789e-25 2.512208e-25
4.176562e+02 1.351467e-25 2.057805e-25 1.451486e-25 1.474203e-25
4.176875e+02 1.331023e-25 1.466421e-25 1.758207e-25 1.841050e-25
4.177188e+02 1.632071e-25 1.592723e-25 1.198569e-25 2.189506e-25
4.177500e+02 1.516046e-25 1.208657e-25 1.101147e-25 2.011508e-25
4.177812e+02 1.362849e-25 1.731947e-25 1.342147e-25 1.712655e-25
4.178125e+02 1.199033e-25 1.620655e-25 1.298119e-25 1.407880e-25
4.178438e+02 2.440296e-25 1.441362e-25 1.558368e-25 1.489416e-25
4.178750e+02 1.549381e-25 1.671143e-25 1.681743e-25 1.630713e-25
4.179062e+02 1.875660e-25 1.448090e-25 1.634188e-25 1.782908e-25
4.179375e+02 1.558507e-25 1.312893e-25 1.586881e-25 1.377781e-25
4.179688e+02 1.185761e-25 2.137330e-25 1.598876e-25 1.040354e-25
4.180000e+02 1.364250e-25 1.622968e-25 1.650028e-25 2.000666e-25
4.180312e+02 2.219191e-25 1.968978e-25 1.881875e-25 1.587332e-25
4.180625e+02 1.627387e-25 1.398955e-25 1.584799e-25 1.764852e-25
4.180938e+02 1.246109e-25 1.960088e-25 2.208598e-25 1.093897e-25
4.181250e+02 1.456626e-25 2.213557e-25 1.502674e-25 1.539135e-25
4.181562e+02 1.764403e-25 2.031754e-25 1.768170e-25 1.577143e-25
4.181875e+02 1.763175e-25 1.467584e-25 1.630171e-25 1.748430e-25
4.182188e+02 2.297880e-25 1.436642e-25 1.110966e-25 1.233061e-25
4.182500e+02 1.772632e-25 1.395402e-25 9.566909e-26 2.798322e-25
4.182812e+02 1.150808e-25 1.423332e-25 1.590035e-25 1.677426e-25
4.183125e+02 1.517066e-25 1.560002e-25 1.691166e-25 1.434694e-25
4.183438e+02 1.471187e-25 1.521763e-25 1.535069e-25 1.753822e-25
4.183750e+02 1.953754e-25 1.377708e-25 1.479211e-25 1.366634e-25
4.184062e+02 1.582984e-25 1.802436e-25 1.598305e-25 1.650210e-25
4.184375e+02 1.216659e-25 1.713313e-25 1.710630e-25 1.773593e-25
4.184688e+02 1.401320e-25 1.558544e-25 1.322487e-25 1.771147e-25
4.185000e+02 1.140747e-25 1.308207e-25 1.834861e-25 1.155648e-25
4.185312e+02 1.690720e-25 1.651967e-25 1.325464e-25 1.389804e-25
4.185625e+02 1.629302e-25 1.548982e-25 1.401392e-25 1.393225e-25
4.185938e+02 1.208698e-25 1.806545e-25 1.569602e-25 1.244269e-25
4.186250e+02 1.434942e-25 1.927900e-25 1.362017e-25 1.494139e-25
4.186562e+02 1.599669e-25 1.455726e-25 1.450395e-25 1.877097e-25
4.186875e+02 1.631134e-25 1.616547e-25 1.475404e-25 1.207902e-25
4.187188e+02 1.352470e-25 1.423538e-25 1.585446e-25 1.685125e-25
4.187500e+02 1.526573e-25 1.913147e-25 2.384653e-25 1.902748e-25
4.187812e+02 2.046278e-25 1.194190e-25 2.223398e-25 1.793309e-25
4.188125e+02 1.832976e-25 1.601276e-25 1.782602e-25 1.650452e-25
4.188438e+02 1.466971e-25 1.881017e-25 2.095856e-25 1.879063e-25
4.188750e+02 1.650016e-25 1.325460e-25 1.583122e-25 1.687001e-25
4.189062e+02 1.185056e-25 1.459930e-25 1.451526e-25 1.609046e-25
4.189375e+02 1.100758e-25 1.557926e-25 1.710112e-25 1.465425e-25
4.189688e+02 1.224530e-25 1.802321e-25 1.343345e-25 1.483970e-25
4.190000e+02 1.505080e-25 2.278363e-25 1.479236e-25 1.475071e-25
4.190312e+02 1.910630e-25 1.544457e-25 1.814308e-25 1.426042e-25
4.190625e+02 1.596316e-25 1.860066e-25 1.715457e-25 1.673195e-25
4.190938e+02 1.734725e-25 1.509686e-25 1.367167e-25 1.552880e-25
4.191250e+02 1.372822e-25 1.519715e-25 1.859893e-25 1.723074e-25
4.191562e+02 1.410736e-25 1.471414e-25 1.437141e-25 1.745588e-25
4.191875e+02 1.686200e-25 2.062252e-25 1.514483e-25 1.224658e-25
4.192188e+02 1.531466e-25 1.947345e-25 1.326884e-25 1.532404e-25
4.192500e+02 1.443936e-25 1.908541e-25 2.069599e-25 1.822490e-25
4.192812e+02 1.296051e-25 1.527360e-25 1.537710e-25 1.574260e-25
4.193125e+02 1.160022e-25 1.452594e-25 1.428955e-25 1.631137e-25
4.193438e+02 1.609683e-25 1.915056e-25 1.328148e-25 2.543419e-25
4.193750e+02 1.628278e-25 1.744675e-25 1.952844e-25 1.560066e-25
4.194062e+02 1.355597e-25 1.735141e-25 1.462860e-25 1.284203e-25
4.194375e+02 1.308049e-25 1.750055e-25 1.756919e-25 1.960230e-25
4.194688e+02 1.894240e-25 1.651946e-25 1.413610e-25 1.705817e-25
4.195000e+02 1.552947e-25 1.536388e-25 1.141290e-25 1.272751e-25
4.195312e+02 1.197662e-25 1.898095e-25 1.478332e-25 1.412487e-25
4.195625e+02 2.119009e-25 1.714467e-25 1.668824e-25 1.624640e-25
4.195938e+02 1.343384e-25 1.843710e-25 1.853622e-25 1.604518e-25
4.196250e+02 2.045631e-25 1.622407e-25 1.607100e-25 1.443728e-25
4.196562e+02 1.772112e-25 2.202252e-25 1.352387e-25 1.328984e-25
4.196875e+02 2.104670e-25 1.502737e-25 1.858784e-25 1.432799e-25
4.197188e+02 1.807106e-25 1.195280e-25 1.481718e-25 1.399115e-25
4.197500e+02 1.538437e-25 1.334775e-25 1.352369e-25 1.467156e-25
4.197812e+02 1.747704e-25 1.512561e-25 1.887355e-25 1.362234e-25
4.198125e+02 1.251648e-25 1.996860e-25 1.463079e-25 1.844931e-25
4.198438e+02 1.186400e-25 2.063178e-25 1.611156e-25 2.178290e-25
4.198750e+02 1.518901e-25 2.054587e-25 1.760985e-25 1.670932e-25
4.201250e+02 1.340180e-25 1.986081e-25 1.765182e-25 2.022415e-25
4.201562e+02 1.764365e-25 2.144817e-25 1.377110e-25 1.567234e-25
4.201875e+02 1.742920e-25 2.023229e-25 2.042176e-25 2.323362e-25
4.202188e+02 1.706239e-25 1.122358e-25 1.853760e-25 1.202817e-25
4.202500e+02 1.587895e-25 1.740576e-25 1.587477e-25 1.530008e-25
4.202812e+02 1.528788e-25 1.951088e-25 1.514969e-25 1.660343e-25
4.203125e+02 1.217925e-25 1.906693e-25 1.681530e-25 1.164547e-25
4.203438e+02 1.191668e-25 1.652384e-25 1.320480e-25 1.487357e-25
4.203750e+02 1.362471e-25 1.796094e-25 1.597082e-25 1.371810e-25
4.204062e+02 1.345560e-25 1.600203e-25 1.628443e-25 1.863082e-25
4.204375e+02 1.452026e-25 1.434572e-25 1.508349e-25 1.609045e-25
4.204688e+02 1.295825e-25 1.272720e-25 2.161633e-25 1.597327e-25
4.205000e+02 2.040387e-25 1.434113e-25 1.748378e-25 1.889586e-25
4.205312e+02 2.085174e-25 2.108165e-25 1.539517e-25 1.299986e-25
4.205625e+02 1.861955e-25 1.669628e-25 1.840671e-25 1.342642e-25
4.205938e+02 1.694146e-25 1.935426e-25 1.529082e-25 1.629540e-25
4.206250e+02 1.949651e-25 1.615457e-25 1.539220e-25 1.802577e-25
4.206562e+02 2.278325e-25 1.435950e-25 1.557947e-25 1.238821e-25
4.206875e+02 1.547749e-25 1.645556e-25 1.911673e-25 2.305867e-25
4.207188e+02 2.023117e-25 1.437052e-25 1.947238e-25 1.590123e-25
4.207500e+02 1.725256e-25 1.455564e-25 1.416462e-25 1.261807e-25
4.207812e+02 2.171571e-25 1.211173e-25 1.332435e-25 1.764923e-25
4.208125e+02 1.927631e-25 1.411943e-25 1.454015e-25 1.529945e-25
4.208438e+02 1.767971e-25 1.488546e-25 1.764957e-25 2.114515e-25
4.208750e+02 1.582573e-25 1.513192e-25 1.386963e-25 1.261099e-25
4.209062e+02 1.326442e-25 1.844888e-25 1.628723e-25 1.193313e-25
4.209375e+02 1.151127e-25 2.156169e-25 1.707666e-25 1.501282e-25
4.209688e+02 1.609454e-25 1.647037e-25 1.760555e-25 1.219232e-25
4.210000e+02 1.547776e-25 2.201200e-25 1.403578e-25 1.544989e-25
4.210312e+02 1.659679e-25 2.477882e-25 1.527841e-25 1.475013e-25
4.210625e+02 1.459394e-25 2.139501e-25 1.647967e-25 1.282562e-25
4.210938e+02 1.555280e-25 1.454478e-25 1.640544e-25 1.245361e-25
4.211250e+02 1.629204e-25 1.124699e-25 2.016061e-25 1.293873e-25
4.211562e+02 1.170372e-25 1.299695e-25 1.429293e-25 1.432731e-25
4.211875e+02 1.533367e-25 1.097311e-25 1.377702e-25 1.250066e-25
4.212188e+02 1.969827e-25 1.698009e-25 1.349284e-25 1.375296e-25
4.212500e+02 1.109419e-25 1.708338e-25 1.588159e-25 1.367113e-25
4.212812e+02 1.834952e-25 1.579968e-25 1.923065e-25 1.506809e-25
4.213125e+02 2.072121e-25 1.549591e-25 1.394818e-25 1.332837e-25
4.213438e+02 1.324104e-25 1.391448e-25 1.663120e-25 1.671170e-25
4.213750e+02 1.914329e-25 1.707223e-25 1.572235e-25 1.391009e-25
4.214062e+02 1.876302e-25 1.656547e-25 1.342083e-25 1.471850e-25
4.214375e+02 2.041739e-25 1.443838e-25 1.871581e-25 1.229780e-25
4.214688e+02 1.229344e-25 1.710841e-25 1.781626e-25 1.690277e-25
4.215000e+02 1.221922e-25 1.631628e-25 1.585017e-25 1.454093e-25
4.215312e+02 1.709358e-25 2.599836e-25 1.287151e-25 1.499029e-25
4.215625e+02 1.503499e-25 1.278505e-25 1.587599e-25 1.976552e-25
4.215938e+02 1.271080e-25 1.582037e-25 1.543015e-25 1.555120e-25
4.216250e+02 1.980724e-25 1.764636e-25 1.670741e-25 1.565535e-25
4.216562e+02 1.995529e-25 1.266087e-25 1.529628e-25 1.771072e-25
4.216875e+02 1.649125e-25 1.844680e-25 1.941527e-25 1.734975e-25
4.217188e+02 1.987987e-25 1.941466e-25 2.220490e-25 2.104491e-25
4.217500e+02 1.724440e-25 1.379188e-25 1.708338e-25 2.114206e-25
4.217812e+02 1.667851e-25 1.583759e-25 1.878345e-25 1.478915e-25
4.218125e+02 1.592397e-25 1.232745e-25 1.897007e-25 2.326166e-25
4.218438e+02 1.313332e-25 1.873035e-25 1.479084e-25 1.807578e-25
4.218750e+02 1.622650e-25 1.195916e-25 1.526738e-25 1.679344e-25
4.219062e+02 1.847696e-25 1.558407e-25 1.587323e-25 2.156027e-25
4.219375e+02 1.500749e-25 1.701530e-25 1.805589e-25 1.534247e-25
4.219688e+02 2.132020e-25 1.623690e-25 1.641015e-25 1.721826e-25
4.220000e+02 1.574211e-25 1.804371e-25 1.225509e-25 1.355003e-25
4.220312e+02 1.754202e-25 2.002408e-25 1.496670e-25 1.548433e-25
4.220625e+02 1.544163e-25 1.339753e-25 1.436282e-25 1.929878e-25
4.220938e+02 1.337459e-25 1.615849e-25 1.660886e-25 1.136549e-25
4.221250e+02 1.323396e-25 1.768159e-25 1.403652e-25 1.237447e-25
4.221562e+02 2.031883e-25 2.071159e-25 1.783110e-25 1.369947e-25
4.221875e+02 1.504871e-25 1.541096e-25 1.923811e-25 1.506116e-25
4.222188e+02 2.078066e-25 1.895140e-25 1.615207e-25 1.795444e-25
4.222500e+02 1.675652e-25 1.439802e-25 1.419229e-25 1.431431e-25
4.222812e+02 2.081319e-25 1.531927e-25 1.944262e-25 1.434311e-25
4.223125e+02 1.397250e-25 1.471484e-25 1.459086e-25 1.641639e-25
4.223438e+02 1.169968e-25 1.479016e-25 1.682765e-25 2.149986e-25
4.223750e+02 1.928209e-25 1.849100e-25 1.068535e-25 2.362535e-25
4.224062e+02 1.373849e-25 1.679937e-25 1.569456e-25 2.356483e-25
4.224375e+02 1.693628e-25 2.013722e-25 1.753819e-25 2.088826e-25
4.224688e+02 1.714771e-25 1.765632e-25 1.682840e-25 1.570555e-25
4.225000e+02 1.582059e-25 2.088198e-25 1.674142e-25 1.916081e-25
4.225312e+02 1.357302e-25 1.736531e-25 1.664790e-25 1.699091e-25
4.225625e+02 1.478429e-25 1.371337e-25 1.654485e-25 1.650024e-25
4.225938e+02 1.707067e-25 2.164366e-25 1.951660e-25 1.299601e-25
4.226250e+02 1.545485e-25 1.347375e-25 1.434794e-25 1.410368e-25
4.226562e+02 1.513744e-25 1.687867e-25 1.526194e-25 1.717221e-25
4.226875e+02 1.862160e-25 1.628305e-25 1.930327e-25 2.403479e-25
4.227188e+02 1.479693e-25 1.360891e-25 1.768892e-25 1.822444e-25
4.227500e+02 1.412535e-25 1.639186e-25 1.723107e-25 1.725812e-25
4.227812e+02 1.617194e-25 1.650972e-25 1.569110e-25 1.668323e-25
4.228125e+02 1.671831e-25 1.784715e-25 1.453619e-25 1.327583e-25
4.228438e+02 1.416156e-25 1.604479e-25 1.513438e-25 1.335435e-25
4.228750e+02 1.801272e-25 1.569160e-25 2.137054e-25 1.376311e-25
4.229062e+02 1.267893e-25 1.901579e-25 1.613443e-25 1.836569e-25
4.229375e+02 1.911423e-25 2.165286e-25 2.186872e-25 1.461690e-25
4.229688e+02 1.627843e-25 1.914180e-25 1.668816e-25 1.151036e-25
4.230000e+02 1.832242e-25 1.250036e-25 1.483525e-25 2.051041e-25
4.230312e+02 1.765863e-25 1.788058e-25 1.473505e-25 1.527599e-25
4.230625e+02 1.817984e-25 1.512964e-25 1.873200e-25 1.548751e-25
4.230938e+02 1.734523e-25 1.595782e-25 2.189404e-25 1.552240e-25
4.231250e+02 1.363427e-25 1.725227e-25 1.556405e-25 1.263014e-25
4.231562e+02 1.709833e-25 1.717871e-25 1.783087e-25 1.382648e-25
4.231875e+02 1.543070e-25 1.562823e-25 1.344077e-25 1.560692e-25
4.232188e+02 1.128450e-25 1.582991e-25 1.215470e-25 1.364897e-25
4.232500e+02 1.107187e-25 1.339001e-25 1.609355e-25 2.161000e-25
4.232812e+02 1.632989e-25 1.361053e-25 1.589626e-25 1.461698e-25
4.233125e+02 1.562819e-25 1.508112e-25 1.958317e-25 1.604503e-25
4.233438e+02 1.248870e-25 2.033891e-25 1.658700e-25 1.693420e-25
4.233750e+02 1.576319e-25 1.279620e-25 1.510297e-25 1.810457e-25
4.234062e+02 1.375137e-25 1.545251e-25 2.093717e-25 1.490304e-25
4.234375e+02 1.468533e-25 1.359095e-25 1.264424e-25 1.579726e-25
4.234688e+02 1.246185e-25 1.140829e-25 1.537160e-25 1.315049e-25
4.235000e+02 1.333723e-25 1.420418e-25 1.234371e-25 1.154780e-25
4.235312e+02 1.555059e-25 1.553837e-25 1.852533e-25 1.933464e-25
4.235625e+02 2.001946e-25 1.372453e-25 2.284529e-25 2.205042e-25
4.235938e+02 2.026004e-25 1.430960e-25 1.654140e-25 1.638957e-25
4.236250e+02 1.500870e-25 1.578254e-25 1.413892e-25 1.226639e-25
4.236562e+02 1.545326e-25 1.457015e-25 1.359754e-25 1.658049e-25
4.236875e+02 2.466927e-25 1.415162e-25 1.897487e-25 1.875049e-25
4.237188e+02 1.352215e-25 1.687364e-25 1.186113e-25 1.507370e-25
4.237500e+02 1.569090e-25 1.639920e-25 2.114013e-25 1.654941e-25
4.237812e+02 1.112149e-25 1.710100e-25 1.198853e-25 2.577195e-25
4.238125e+02 1.462950e-25 1.689970e-25 1.725896e-25 1.702278e-25
4.238438e+02 1.566964e-25 1.172154e-25 1.500720e-25 1.601840e-25
4.238750e+02 1.422280e-25 1.528180e-25 1.461468e-25 2.035717e-25
4.239062e+02 1.616401e-25 1.623480e-25 2.132980e-25 1.251051e-25
4.239375e+02 1.352135e-25 1.766133e-25 1.548696e-25 1.410238e-25
4.239688e+02 1.398520e-25 1.966277e-25 1.628339e-25 2.002142e-25
4.240000e+02 2.270761e-25 1.777296e-25 2.112037e-25 1.782738e-25
4.240312e+02 1.853354e-25 1.472385e-25 1.643773e-25 1.702863e-25
4.240625e+02 1.872592e-25 1.362967e-25 1.996808e-25 2.291860e-25
4.240938e+02 1.191071e-25 1.685864e-25 1.375757e-25 1.982590e-25
4.241250e+02 1.424058e-25 2.255460e-25 1.499448e-25 1.585136e-25
4.241562e+02 2.214098e-25 1.286081e-25 1.351368e-25 1.267856e-25
4.241875e+02 1.410406e-25 1.393193e-25 1.459772e-25 1.412221e-25
4.242188e+02 1.705975e-25 1.534373e-25 1.542044e-25 1.574786e-25
4.242500e+02 1.773236e-25 2.057689e-25 1.329713e-25 1.282806e-25
4.242812e+02 1.506051e-25 1.556175e-25 1.065152e-25 1.552402e-25
4.243125e+02 1.620542e-25 1.592856e-25 1.356522e-25 1.776405e-25
4.243438e+02 1.264885e-25 2.104179e-25 1.392440e-25 1.448892e-25
4.243750e+02 1.266037e-25 1.909829e-25 1.531706e-25 1.539359e-25
4.244062e+02 1.683899e-25 1.634537e-25 1.444224e-25 1.443321e-25
4.244375e+02 1.309426e-25 1.624233e-25 1.546597e-25 1.495108e-25
4.244688e+02 1.839510e-25 1.491811e-25 1.482375e-25 1.124979e-25
4.245000e+02 1.724932e-25 2.229550e-25 1.553831e-25 1.967084e-25
4.245312e+02 1.786202e-25 2.009274e-25 1.750537e-25 1.186891e-25
4.245625e+02 1.323465e-25 1.622189e-25 1.620326e-25 1.454930e-25
4.245938e+02 1.587797e-25 1.430748e-25 1.290056e-25 1.634566e-25
4.246250e+02 1.469026e-25 1.998425e-25 2.006554e-25 1.464385e-25
4.246562e+02 2.451416e-25 2.171285e-25 1.326432e-25 1.759701e-25
4.246875e+02 2.405783e-25 1.225453e-25 1.678080e-25 2.302312e-25
4.247188e+02 1.774985e-25 1.758473e-25 1.550176e-25 1.734627e-25
4.247500e+02 1.188940e-25 1.482306e-25 1.433077e-25 1.622949e-25
4.247812e+02 1.355867e-25 1.879650e-25 1.586542e-25 1.259190e-25
4.248125e+02 2.156669e-25 2.124694e-25 1.721143e-25 1.917911e-25
4.248438e+02 1.366362e-25 1.946902e-25 1.752364e-25 1.576539e-25
4.248750e+02 1.528565e-25 1.709131e-25 2.437546e-25 2.064922e-25
4.249062e+02 1.688222e-25 1.499380e-25 1.986332e-25 1.466833e-25
4.249375e+02 1.759406e-25 1.701506e-25 1.786309e-25 1.666110e-25
4.249688e+02 1.803571e-25 1.366355e-25 1.320060e-25 1.357371e-25
4.250000e+02 1.275275e-25 1.589300e-25 1.612516e-25 1.475393e-25
4.250312e+02 1.419787e-25 1.378524e-25 1.528718e-25 2.123138e-25
4.250625e+02 1.457811e-25 1.547273e-25 1.498617e-25 1.331376e-25
4.250938e+02 1.344628e-25 1.415483e-25 1.587843e-25 2.232916e-25
4.251250e+02 1.663865e-25 2.001026e-25 1.581363e-25 1.330324e-25
4.251562e+02 1.234833e-25 1.797127e-25 1.570500e-25 2.017325e-25
4.251875e+02 1.532197e-25 1.343924e-25 1.961750e-25 1.292463e-25
4.252188e+02 1.449186e-25 1.971196e-25 1.675215e-25 1.754855e-25
4.252500e+02 2.246948e-25 2.131879e-25 1.740468e-25 1.223400e-25
4.252812e+02 1.995020e-25 1.806264e-25 1.815848e-25 1.163819e-25
4.253125e+02 1.569229e-25 1.946334e-25 1.272801e-25 1.626446e-25
4.253438e+02 1.605984e-25 1.385994e-25 1.254726e-25 1.468664e-25
4.253750e+02 1.793867e-25 1.620219e-25 1.916196e-25 1.704125e-25
4.254062e+02 1.546596e-25 1.798286e-25 1.622164e-25 2.143430e-25
4.254375e+02 1.451618e-25 2.206222e-25 1.609108e-25 1.504882e-25
4.254688e+02 1.340312e-25 1.472917e-25 1.657035e-25 1.421612e-25
4.255000e+02 1.325490e-25 1.396393e-25 1.584366e-25 1.683191e-25
4.255312e+02 2.431342e-25 1.212783e-25 1.776930e-25 1.693923e-25
4.255625e+02 2.163254e-25 1.529026e-25 1.872673e-25 2.046856e-25
4.255938e+02 1.274431e-25 1.551703e-25 1.285537e-25 2.027128e-25
4.256250e+02 1.339336e-25 1.230813e-25 1.425231e-25 2.045764e-25
4.256562e+02 1.514698e-25 2.032106e-25 1.708059e-25 1.466773e-25
4.256875e+02 1.623528e-25 1.973509e-25 1.236207e-25 1.585998e-25
4.257188e+02 1.380582e-25 1.934274e-25 1.661806e-25 1.978687e-25
4.257500e+02 1.463658e-25 2.034378e-25 1.443259e-25 1.466436e-25
4.257812e+02 1.317645e-25 1.892915e-25 1.841199e-25 1.549579e-25
4.258125e+02 1.372761e-25 2.147035e-25 1.541444e-25 1.969277e-25
4.258438e+02 1.643028e-25 1.448045e-25 1.192884e-25 1.734457e-25
4.258750e+02 1.671284e-25 1.644015e-25 1.329421e-25 1.491812e-25
4.259062e+02 1.688547e-25 1.524089e-25 1.617338e-25 2.477364e-25
4.259375e+02 1.129326e-25 1.423991e-25 1.581850e-25 2.289131e-25
4.259688e+02 1.492593e-25 1.946624e-25 1.356964e-25 1.818397e-25
4.260000e+02 1.877357e-25 1.279052e-25 1.421241e-25 1.098891e-25
4.260312e+02 1.444128e-25 1.489619e-25 1.571393e-25 1.529269e-25
4.260625e+02 1.815259e-25 1.645839e-25 1.737135e-25 1.473376e-25
4.260938e+02 1.461335e-25 1.483997e-25 1.592704e-25 1.837184e-25
4.261250e+02 1.761651e-25 1.763296e-25 2.003860e-25 1.444235e-25
4.261562e+02 1.774390e-25 2.069815e-25 1.927433e-25 1.401880e-25
4.261875e+02 1.553073e-25 1.509775e-25 1.853403e-25 1.636721e-25
4.262188e+02 1.306015e-25 2.510421e-25 1.369153e-25 1.385116e-25
4.262500e+02 1.156533e-25 1.898679e-25 1.990114e-25 1.381597e-25
4.262812e+02 1.775220e-25 1.471777e-25 1.514501e-25 1.717496e-25
4.263125e+02 2.006397e-25 1.464927e-25 1.152289e-25 2.033814e-25
4.263438e+02 2.264639e-25 1.416025e-25 1.264052e-25 1.309234e-25
4.263750e+02 1.567240e-25 1.883535e-25 1.750638e-25 1.273340e-25
4.264062e+02 1.937023e-25 1.748189e-25 1.546623e-25 1.367122e-25
4.264375e+02 1.784257e-25 2.541176e-25 2.247279e-25 2.226128e-25
4.264688e+02 1.678015e-25 1.394959e-25 2.254943e-25 2.092849e-25
4.265000e+02 2.216461e-25 1.705885e-25 1.752458e-25 1.782925e-25
4.265312e+02 1.807251e-25 1.201609e-25 1.962048e-25 1.847056e-25
4.265625e+02 1.854175e-25 1.621958e-25 1.176901e-25 1.510537e-25
4.265938e+02 1.413790e-25 1.937851e-25 9.447896e-26 1.463401e-25
4.266250e+02 1.625802e-25 1.915642e-25 1.772246e-25 1.562322e-25
4.266562e+02 1.496204e-25 1.658060e-25 1.788270e-25 1.907116e-25
4.266875e+02 1.656547e-25 2.140736e-25 1.399646e-25 1.388015e-25
4.267188e+02 2.015486e-25 1.627227e-25 1.671226e-25 1.994994e-25
4.267500e+02 1.758765e-25 1.821207e-25 1.601689e-25 1.521742e-25
4.267812e+02 1.173556e-25 1.812153e-25 1.394362e-25 1.247569e-25
4.268125e+02 1.253060e-25 1.996689e-25 1.934053e-25 1.486481e-25
4.268438e+02 1.897551e-25 1.927875e-25 1.569299e-25 1.744311e-25
4.268750e+02 1.906861e-25 1.533638e-25 1.099020e-25 2.037698e-25
4.269062e+02 1.525554e-25 1.418569e-25 1.256089e-25 1.476403e-25
4.269375e+02 1.666789e-25 1.492984e-25 1.867496e-25 1.533188e-25
4.269688e+02 1.645114e-25 2.443186e-25 1.607416e-25 1.099446e-25
4.270000e+02 1.484508e-25 1.862220e-25 1.718933e-25 1.672742e-25
4.270312e+02 1.339420e-25 1.395703e-25 1.367307e-25 2.087760e-25
4.270625e+02 1.456434e-25 1.672092e-25 1.658113e-25 1.640445e-25
4.270938e+02 1.715162e-25 1.944756e-25 1.645329e-25 2.019448e-25
4.271250e+02 1.489578e-25 1.594072e-25 2.076813e-25 2.394547e-25
4.271562e+02 1.630375e-25 1.872384e-25 1.371266e-25 2.004795e-25
4.271875e+02 1.575927e-25 1.440444e-25 1.589301e-25 1.510919e-25
4.272188e+02 1.502008e-25 1.546716e-25 1.530323e-25 1.423173e-25
4.272500e+02 1.869630e-25 1.365500e-25 1.538671e-25 1.234519e-25
4.272812e+02 1.584530e-25 1.359175e-25 1.608967e-25 1.587185e-25
4.273125e+02 1.683683e-25 1.604504e-25 1.320017e-25 1.430521e-25
4.273438e+02 1.716460e-25 1.529323e-25 1.258472e-25 2.277564e-25
4.273750e+02 1.326431e-25 1.398086e-25 1.408353e-25 1.466882e-25
4.274062e+02 1.440152e-25 1.312738e-25 1.493058e-25 2.179673e-25
4.274375e+02 1.916900e-25 1.737211e-25 1.322638e-25 1.596393e-25
4.274688e+02 1.374553e-25 1.714092e-25 1.637515e-25 1.246114e-25
4.275000e+02 1.290816e-25 1.651325e-25 1.385702e-25 1.075311e-25
4.275312e+02 1.467224e-25 1.856020e-25 1.688396e-25 1.720116e-25
4.275625e+02 1.265616e-25 1.725687e-25 1.867333e-25 2.148526e-25
4.275938e+02 1.220965e-25 1.333739e-25 1.484352e-25 1.555863e-25
4.276250e+02 1.621945e-25 1.682633e-25 1.158307e-25 2.418750e-25
4.276562e+02 1.679530e-25 1.426652e-25 1.301328e-25 1.433292e-25
4.276875e+02 2.345084e-25 1.441371e-25 1.174640e-25 1.461090e-25
4.277188e+02 1.339208e-25 1.327477e-25 1.635582e-25 1.703815e-25
4.277500e+02 1.476802e-25 1.651003e-25 1.899629e-25 1.286240e-25
4.277812e+02 1.394561e-25 1.808275e-25 1.910194e-25 1.620820e-25
4.278125e+02 1.546638e-25 1.706547e-25 1.446038e-25 1.484374e-25
4.278438e+02 1.610711e-25 1.197236e-25 1.447494e-25 1.463524e-25
4.278750e+02 1.558242e-25 1.774861e-25 1.890249e-25 1.839586e-25
4.279062e+02 2.422361e-25 1.619771e-25 1.690841e-25 1.897105e-25
4.279375e+02 2.061297e-25 1.592016e-25 1.531287e-25 1.693490e-25
4.279688e+02 1.514479e-25 1.560216e-25 1.144910e-25 1.754836e-25
4.280000e+02 1.495128e-25 1.651932e-25 1.444456e-25 1.554817e-25
4.280312e+02 2.309833e-25 1.444979e-25 1.492034e-25 1.675228e-25
4.280625e+02 1.530996e-25 1.642272e-25 1.135898e-25 1.657859e-25
4.280938e+02 1.205163e-25 1.393917e-25 1.273768e-25 2.383947e-25
4.281250e+02 1.578302e-25 1.673669e-25 1.366586e-25 1.208549e-25
4.281562e+02 1.892020e-25 1.174804e-25 1.719008e-25 1.389176e-25
4.281875e+02 1.336666e-25 1.577307e-25 1.182131e-25 1.983680e-25
4.282188e+02 1.364907e-25 1.681973e-25 1.462801e-25 1.790278e-25
4.282500e+02 1.448242e-25 1.544258e-25 1.609801e-25 1.289657e-25
4.282812e+02 1.914536e-25 1.678393e-25 1.476002e-25 1.259600e-25
4.283125e+02 1.343066e-25 1.885034e-25 1.704031e-25 1.397819e-25
4.283438e+02 1.511967e-25 1.836810e-25 1.485764e-25 1.575912e-25
4.283750e+02 1.719678e-25 1.573934e-25 1.685936e-25 1.253308e-25
4.284062e+02 1.851995e-25 1.415155e-25 1.658222e-25 1.551370e-25
4.284375e+02 1.770480e-25 1.555574e-25 2.030423e-25 2.489561e-25
4.284688e+02 1.523988e-25 2.336586e-25 1.576379e-25 1.403004e-25
4.285000e+02 1.492886e-25 1.732898e-25 1.492765e-25 1.618078e-25
4.285312e+02 1.556297e-25 1.745040e-25 2.263337e-25 1.610093e-25
4.285625e+02 1.364228e-25 1.992833e-25 2.282714e-25 1.340997e-25
4.285938e+02 1.575683e-25 1.283441e-25 1.911235e-25 1.804934e-25
4.286250e+02 2.195132e-25 2.121439e-25 1.703002e-25 1.850387e-25
4.286562e+02 1.587514e-25 2.196367e-25 1.715278e-25 1.756207e-25
4.286875e+02 1.168199e-25 1.431282e-25 1.596589e-25 1.820568e-25
4.287188e+02 2.072838e-25 1.142421e-25 1.819401e-25 2.580962e-25
4.287500e+02 1.600684e-25 1.483707e-25 1.180938e-25 1.591493e-25
4.287812e+02 2.124779e-25 2.239643e-25 1.457318e-25 1.610180e-25
4.288125e+02 1.586024e-25 1.630595e-25 1.267358e-25 1.964114e-25
4.288438e+02 1.809818e-25 2.021529e-25 1.463540e-25 1.615054e-25
4.288750e+02 1.935653e-25 1.697924e-25 1.673507e-25 1.614337e-25
4.289062e+02 1.683245e-25 2.099147e-25 1.925822e-25 2.497934e-25
4.289375e+02 1.330998e-25 1.456606e-25 1.646328e-25 2.210881e-25
4.289688e+02 1.357629e-25 1.179869e-25 1.308477e-25 1.526624e-25
4.290000e+02 1.613433e-25 1.531415e-25 1.816135e-25 1.790443e-25
4.290312e+02 1.755259e-25 1.890150e-25 1.901337e-25 1.595080e-25
4.290625e+02 1.271812e-25 1.659852e-25 1.421980e-25 1.537146e-25
4.290938e+02 1.862960e-25 1.603028e-25 1.821307e-25 1.567060e-25
4.291250e+02 1.640083e-25 2.293496e-25 1.801172e-25 1.952812e-25
4.291562e+02 1.560040e-25 1.977933e-25 1.914107e-25 1.467671e-25
4.291875e+02 2.284988e-25 1.367495e-25 1.671844e-25 1.240930e-25
4.292188e+02 1.605696e-25 1.448407e-25 1.640803e-25 1.454958e-25
4.292500e+02 1.402739e-25 1.162746e-25 1.090899e-25 1.255354e-25
4.292812e+02 1.796698e-25 1.328559e-25 1.232310e-25 1.384398e-25
4.293125e+02 1.305778e-25 1.606145e-25 1.829752e-25 2.107801e-25
4.293438e+02 1.184573e-25 1.341075e-25 1.951674e-25 1.650421e-25
4.293750e+02 2.135505e-25 1.484520e-25 1.357080e-25 1.657522e-25
4.294062e+02 2.054422e-25 1.386906e-25 1.611139e-25 1.271539e-25
4.294375e+02 1.767607e-25 1.614585e-25 1.974160e-25 1.417920e-25
4.294688e+02 1.200596e-25 2.099791e-25 1.699121e-25 1.717341e-25
4.295000e+02 1.497743e-25 1.808049e-25 1.240276e-25 1.802891e-25
4.295312e+02 1.519964e-25 1.508020e-25 1.727829e-25 2.175056e-25
4.295625e+02 1.980413e-25 2.088483e-25 2.073707e-25 1.640313e-25
4.295938e+02 1.568196e-25 1.816146e-25 1.381538e-25 2.310879e-25
4.296250e+02 1.625820e-25 2.014245e-25 2.212131e-25 1.606676e-25
4.296562e+02 1.760495e-25 1.308160e-25 1.816194e-25 1.299550e-25
4.296875e+02 1.752795e-25 2.127088e-25 2.369795e-25 1.828659e-25
4.297188e+02 2.068250e-25 1.793924e-25 1.646503e-25 1.673793e-25
4.297500e+02 1.838934e-25 1.928774e-25 1.288722e-25 1.789634e-25
4.297812e+02 1.476558e-25 1.589953e-25 1.697532e-25 2.144558e-25
4.298125e+02 1.252623e-25 1.548513e-25 1.874404e-25 1.438660e-25
4.298438e+02 2.155997e-25 1.220162e-25 1.468093e-25 1.739455e-25
4.298750e+02 1.547299e-25 2.134327e-25 1.614340e-25 1.267053e-25
4.299062e+02 1.539879e-25 1.544793e-25 1.344142e-25 1.891674e-25
4.299375e+02 1.868887e-25 1.794773e-25 1.136389e-25 1.788270e-25
4.299688e+02 1.393988e-25 1.784325e-25 1.828154e-25 1.653823e-25
4.300000e+02 2.029335e-25 1.918278e-25 1.392513e-25 9.953698e-26
4.300312e+02 1.957541e-25 1.652976e-25 1.320326e-25 2.136954e-25
4.300625e+02 1.610565e-25 1.702245e-25 1.205000e-25 1.566504e-25
4.300938e+02 1.537660e-25 1.795416e-25 2.222496e-25 1.233881e-25
4.301250e+02 2.100848e-25 1.690518e-25 1.424440e-25 1.990425e-25
4.301562e+02 1.659646e-25 1.736080e-25 1.493630e-25 1.414946e-25
4.301875e+02 1.160703e-25 1.883846e-25 1.404761e-25 1.473316e-25
4.302188e+02 1.455511e-25 2.217660e-25 1.742193e-25 1.429356e-25
4.302500e+02 1.706489e-25 1.794143e-25 1.358145e-25 1.812561e-25
4.302812e+02 1.467109e-25 1.884866e-25 1.778887e-25 1.258097e-25
4.303125e+02 1.117609e-25 1.866363e-25 2.022022e-25 1.470900e-25
4.303438e+02 1.311467e-25 1.466170e-25 1.320132e-25 2.115754e-25
4.303750e+02 1.105837e-25 1.770628e-25 1.429718e-25 2.053304e-25
4.304062e+02 1.171467e-25 2.054736e-25 1.784662e-25 1.649489e-25
4.304375e+02 1.313076e-25 1.537367e-25 1.360047e-25 1.316352e-25
4.304688e+02 1.345295e-25 2.161756e-25 1.395959e-25 1.376899e-25
4.305000e+02 1.909655e-25 2.453014e-25 1.586216e-25 1.864955e-25
4.305312e+02 1.257638e-25 1.997313e-25 1.670087e-25 1.455521e-25
4.305625e+02 1.233574e-25 1.722980e-25 1.386800e-25 1.574308e-25
4.305938e+02 1.166216e-25 2.062197e-25 1.817285e-25 1.522551e-25
4.306250e+02 1.216104e-25 1.593615e-25 1.588773e-25 1.767347e-25
4.306562e+02 1.153076e-25 1.252669e-25 2.001676e-25 1.738732e-25
4.306875e+02 1.419412e-25 1.535522e-25 1.481969e-25 1.467789e-25
4.307188e+02 1.162191e-25 2.467093e-25 1.260876e-25 1.756177e-25
4.307500e+02 1.744487e-25 1.606442e-25 1.186838e-25 1.671496e-25
4.307812e+02 1.416500e-25 1.805846e-25 1.479691e-25 1.655588e-25
4.308125e+02 1.407192e-25 1.944813e-25 1.282302e-25 1.569061e-25
4.308438e+02 1.700382e-25 1.514633e-25 1.449796e-25 2.523136e-25
4.308750e+02 1.632341e-25 2.036554e-25 1.785065e-25 1.234896e-25
4.309062e+02 1.731530e-25 1.484037e-25 1.439531e-25 1.446281e-25
4.309375e+02 1.417021e-25 2.045634e-25 1.644970e-25 1.688978e-25
4.309688e+02 1.653183e-25 1.951286e-25 1.478764e-25 1.726301e-25
4.310000e+02 1.563826e-25 1.293204e-25 1.425771e-25 2.782499e-25
4.310312e+02 2.140869e-25 1.378016e-25 2.170095e-25 1.763779e-25
4.310625e+02 1.736843e-25 1.239386e-25 1.907769e-25 1.805883e-25
4.310938e+02 1.466500e-25 1.335156e-25 1.729651e-25 2.030879e-25
4.311250e+02 1.434026e-25 1.705144e-25 1.484006e-25 1.640321e-25
4.311562e+02 1.601628e-25 1.600367e-25 1.697763e-25 1.484882e-25
4.311875e+02 1.462895e-25 2.034367e-25 1.970987e-25 1.518248e-25
4.312188e+02 1.559968e-25 2.503344e-25 1.628840e-25 1.369710e-25
4.312500e+02 1.392104e-25 1.783327e-25 1.572445e-25 1.744204e-25
4.312812e+02 1.514261e-25 1.489864e-25 1.831154e-25 1.332031e-25
4.313125e+02 1.241216e-25 2.047606e-25 2.251712e-25 1.374167e-25
4.313438e+02 1.616730e-25 1.857811e-25 1.867229e-25 1.283657e-25
4.313750e+02 1.840362e-25 1.349063e-25 1.688626e-25 1.455716e-25
4.314062e+02 1.571224e-25 1.554625e-25 2.091610e-25 1.208191e-25
4.314375e+02 1.297036e-25 1.613763e-25 1.604926e-25 1.626981e-25
4.314688e+02 1.292705e-25 2.192758e-25 1.531161e-25 1.706902e-25
4.315000e+02 1.366595e-25 1.616377e-25 1.506973e-25 1.558628e-25
4.315312e+02 1.586917e-25 1.342451e-25 1.678980e-25 1.992941e-25
4.315625e+02 1.357077e-25 1.570264e-25 1.597232e-25 1.382841e-25
4.315938e+02 1.406533e-25 1.933292e-25 1.575561e-25 1.573506e-25
4.316250e+02 1.613219e-25 1.642550e-25 1.167319e-25 2.451142e-25
4.316562e+02 1.638180e-25 1.847451e-25 1.842739e-25 1.373619e-25
4.316875e+02 1.280019e-25 1.475415e-25 1.390146e-25 1.730981e-25
4.317188e+02 2.070348e-25 2.249165e-25 1.343266e-25 1.971733e-25
4.317500e+02 1.485344e-25 1.230898e-25 1.209014e-25 1.669366e-25
4.317812e+02 1.779767e-25 1.746582e-25 1.915693e-25 1.361315e-25
4.318125e+02 1.915573e-25 1.469684e-25 1.666052e-25 1.901467e-25
4.318438e+02 1.248013e-25 1.629513e-25 1.147035e-25 1.330380e-25
4.318750e+02 1.385778e-25 1.302277e-25 1.552582e-25 1.987188e-25
4.319062e+02 1.441554e-25 1.816230e-25 1.467131e-25 1.495775e-25
4.319375e+02 1.533779e-25 1.977324e-25 1.564872e-25 1.418256e-25
4.319688e+02 1.394835e-25 2.456400e-25 1.833018e-25 1.668041e-25
4.320000e+02 1.419058e-25 1.439591e-25 1.489513e-25 1.203913e-25
4.320312e+02 1.826367e-25 1.852236e-25 1.585686e-25 1.531265e-25
4.320625e+02 1.478214e-25 2.072673e-25 1.486759e-25 1.863530e-25
4.320938e+02 1.758675e-25 1.127464e-25 1.949744e-25 1.493032e-25
4.321250e+02 1.558969e-25 1.304169e-25 1.379946e-25 1.420316e-25
4.321562e+02 1.292883e-25 1.088574e-25 1.298361e-25 1.954789e-25
4.321875e+02 1.723873e-25 1.353456e-25 1.309054e-25 2.216732e-25
4.322188e+02 1.732588e-25 1.446229e-25 2.597974e-25 1.581970e-25
4.322500e+02 1.385067e-25 1.688889e-25 1.898885e-25 1.501233e-25
4.322812e+02 1.823663e-25 1.326203e-25 1.199451e-25 1.357024e-25
4.323125e+02 1.793684e-25 1.268689e-25 2.065793e-25 1.531176e-25
4.323438e+02 1.778903e-25 1.699998e-25 1.670609e-25 2.184121e-25
4.323750e+02 1.592350e-25 1.439005e-25 1.614340e-25 1.795087e-25
4.324062e+02 1.577562e-25 1.714275e-25 1.358025e-25 1.930199e-25
4.324375e+02 1.557535e-25 1.530474e-25 1.800182e-25 1.286133e-25
4.324688e+02 1.931266e-25 1.976624e-25 1.651506e-25 1.609360e-25
4.325000e+02 2.101807e-25 1.602227e-25 1.686026e-25 1.341559e-25
4.325312e+02 1.538323e-25 1.725032e-25 1.435602e-25 2.030397e-25
4.325625e+02 1.833092e-25 1.236914e-25 2.252099e-25 1.570617e-25
4.325938e+02 1.262319e-25 2.061146e-25 1.550390e-25 1.576161e-25
4.326250e+02 1.090048e-25 1.198902e-25 1.517227e-25 2.129886e-25
4.326562e+02 2.360535e-25 1.674159e-25 1.438505e-25 1.460859e-25
4.326875e+02 1.254721e-25 1.761162e-25 1.326436e-25 1.358211e-25
4.327188e+02 1.370278e-25 2.386506e-25 1.686046e-25 1.731671e-25
4.327500e+02 1.350593e-25 1.437811e-25 1.403882e-25 1.576443e-25
4.327812e+02 1.816904e-25 1.910386e-25 1.651185e-25 1.746466e-25
4.328125e+02 1.907329e-25 1.250939e-25 1.366548e-25 1.951555e-25
4.328438e+02 1.574061e-25 1.771545e-25 1.192480e-25 1.829086e-25
4.328750e+02 1.643284e-25 1.558150e-25 1.442141e-25 1.659881e-25
4.329062e+02 1.956173e-25 1.584288e-25 1.830578e-25 1.642376e-25
4.329375e+02 1.418311e-25 1.594714e-25 1.681908e-25 1.332499e-25
4.329688e+02 1.374168e-25 1.502824e-25 1.410876e-25 2.017303e-25
4.330000e+02 1.629662e-25 2.072621e-25 1.512174e-25 1.875588e-25
4.330312e+02 1.728457e-25 1.502983e-25 1.456032e-25 1.327718e-25
4.330625e+02 1.284379e-25 1.320847e-25 1.508889e-25 1.346277e-25
4.330938e+02 1.875507e-25 2.078292e-25 1.873542e-25 1.968031e-25
4.331250e+02 1.844695e-25 2.119070e-25 1.933492e-25 1.877379e-25
4.331562e+02 2.064471e-25 1.536882e-25 1.327884e-25 1.161702e-25
4.331875e+02 1.501023e-25 1.902432e-25 1.847538e-25 1.996269e-25
4.332188e+02 1.737302e-25 1.546672e-25 1.338206e-25 1.654040e-25
4.332500e+02 1.336166e-25 1.831984e-25 1.498717e-25 1.364925e-25
4.332812e+02 1.371675e-25 1.376054e-25 2.324255e-25 1.530984e-25
4.333125e+02 1.481706e-25 1.966798e-25 1.470675e-25 2.193481e-25
4.333438e+02 1.195800e-25 1.801775e-25 1.496437e-25 1.386887e-25
4.333750e+02 1.590867e-25 2.188145e-25 1.617602e-25 2.080984e-25
4.334062e+02 1.485148e-25 1.738456e-25 1.611373e-25 1.477022e-25
4.334375e+02 1.389028e-25 1.934103e-25 1.573562e-25 1.499910e-25
4.334688e+02 1.753458e-25 1.526277e-25 1.418673e-25 1.388591e-25
4.335000e+02 1.566003e-25 1.524845e-25 1.755971e-25 1.507272e-25
4.335312e+02 1.407445e-25 2.074543e-25 1.610677e-25 1.634195e-25
4.335625e+02 2.650243e-25 1.787290e-25 1.666265e-25 1.325965e-25
4.335938e+02 1.511498e-25 2.000708e-25 2.033967e-25 1.631346e-25
4.336250e+02 1.540720e-25 1.816394e-25 1.520761e-25 1.780484e-25
4.336562e+02 1.515117e-25 1.474958e-25 1.535024e-25 1.749763e-25
4.336875e+02 1.463712e-25 1.656591e-25 1.958554e-25 1.490729e-25
4.337188e+02 1.218353e-25 1.600991e-25 1.517424e-25 1.355612e-25
4.337500e+02 1.166155e-25 2.278539e-25 2.127400e-25 1.611576e-25
4.337812e+02 1.629274e-25 2.653335e-25 1.254400e-25 2.025362e-25
4.338125e+02 1.754558e-25 1.665677e-25 1.811682e-25 1.535916e-25
4.338438e+02 1.388128e-25 1.677092e-25 1.860870e-25 1.225737e-25
4.338750e+02 1.105495e-25 1.338286e-25 1.365817e-25 1.492565e-25
4.339062e+02 1.365183e-25 1.697804e-25 2.114637e-25 1.762885e-25
4.339375e+02 1.874399e-25 1.385058e-25 1.942913e-25 1.808996e-25
4.339688e+02 1.452728e-25 2.578464e-25 2.063066e-25 1.629699e-25
4.340000e+02 1.582880e-25 1.545625e-25 1.426128e-25 1.814168e-25
4.340312e+02 1.563388e-25 2.190963e-25 1.185630e-25 1.881526e-25
4.340625e+02 1.256636e-25 1.696421e-25 1.720325e-25 1.660753e-25
4.340938e+02 1.406792e-25 1.277963e-25 1.601374e-25 1.582009e-25
4.341250e+02 1.416074e-25 1.919642e-25 1.777840e-25 1.669741e-25
4.341562e+02 1.893214e-25 1.713486e-25 1.529958e-25 1.721394e-25
4.341875e+02 1.735824e-25 1.255495e-25 1.265155e-25 1.255825e-25
4.342188e+02 1.936444e-25 1.321481e-25 1.308192e-25 2.163302e-25
4.342500e+02 1.769016e-25 1.254832e-25 1.425581e-25 1.507854e-25
4.342812e+02 1.260899e-25 1.918561e-25 1.390009e-25 1.390828e-25
4.343125e+02 1.346692e-25 1.572180e-25 1.243596e-25 1.749648e-25
4.343438e+02 1.447355e-25 1.575183e-25 1.447433e-25 2.045176e-25
4.343750e+02 1.770138e-25 1.703893e-25 1.502932e-25 1.682697e-25
4.344062e+02 1.516768e-25 1.683311e-25 1.030054e-25 1.258853e-25
4.344375e+02 1.479293e-25 1.337667e-25 1.755410e-25 1.386661e-25
4.344688e+02 1.722001e-25 1.602067e-25 1.861795e-25 2.021300e-25
4.345000e+02 1.512703e-25 1.346251e-25 1.438016e-25 1.801439e-25
4.345312e+02 1.660242e-25 1.978766e-25 1.577882e-25 1.642972e-25
4.345625e+02 1.149904e-25 2.441288e-25 1.450612e-25 1.234861e-25
4.345938e+02 1.488265e-25 1.365240e-25 1.354586e-25 1.689339e-25
4.346250e+02 1.271215e-25 1.794400e-25 1.742839e-25 1.193563e-25
4.346562e+02 1.378119e-25 1.726929e-25 1.692584e-25 1.356391e-25
4.351250e+02 1.120121e-25 1.449292e-25 1.173838e-25 1.593493e-25
4.351562e+02 1.667559e-25 1.753602e-25 1.421655e-25 1.983552e-25
4.351875e+02 1.237941e-25 1.242521e-25 1.563674e-25 2.244521e-25
4.352188e+02 1.601321e-25 1.868466e-25 1.441058e-25 2.100023e-25
4.352500e+02 1.269885e-25 1.851572e-25 1.531294e-25 1.604330e-25
4.352812e+02 1.560106e-25 2.132020e-25 1.330696e-25 1.769422e-25
4.353125e+02 1.597013e-25 1.802805e-25 1.053954e-25 1.477546e-25
4.353438e+02 1.200851e-25 1.561876e-25 1.328074e-25 1.331542e-25
4.353750e+02 1.305748e-25 1.643029e-25 1.831664e-25 2.085490e-25
4.354062e+02 1.338044e-25 1.271925e-25 1.833403e-25 1.715273e-25
4.354375e+02 1.381104e-25 1.681878e-25 1.005072e-25 2.447607e-25
4.354688e+02 1.962919e-25 1.419604e-25 1.452815e-25 1.619899e-25
4.355000e+02 1.763840e-25 2.149527e-25 1.442565e-25 1.183017e-25
4.355312e+02 1.172062e-25 1.349619e-25 1.547518e-25 1.531882e-25
4.355625e+02 1.293043e-25 1.348949e-25 1.327052e-25 1.884023e-25
4.355938e+02 1.712228e-25 1.469076e-25 1.310774e-25 1.719991e-25
4.356250e+02 1.279820e-25 1.561916e-25 1.238069e-25 1.866203e-25
4.356562e+02 1.654797e-25 1.974754e-25 1.210548e-25 2.445119e-25
4.356875e+02 1.767407e-25 1.767370e-25 1.686644e-25 2.550410e-25
4.357188e+02 1.645471e-25 1.227756e-25 1.624923e-25 1.455222e-25
4.357500e+02 1.461675e-25 1.773741e-25 1.216047e-25 1.443499e-25
4.357812e+02 1.823380e-25 1.200090e-25 1.368960e-25 1.938588e-25
4.358125e+02 1.353637e-25 1.581285e-25 1.750255e-25 1.787051e-25
4.358438e+02 1.780223e-25 1.360301e-25 1.821332e-25 2.074447e-25
4.358750e+02 1.602615e-25 1.547062e-25 1.604475e-25 1.647193e-25
4.359062e+02 1.196001e-25 2.067461e-25 2.016101e-25 1.612758e-25
4.359375e+02 1.822308e-25 1.910257e-25 1.162285e-25 1.611639e-25
4.359688e+02 1.393208e-25 1.667167e-25 2.082907e-25 1.373509e-25
4.360000e+02 1.294178e-25 1.055547e-25 1.308809e-25 2.008367e-25
4.360312e+02 1.362112e-25 1.654015e-25 1.858200e-25 2.192765e-25
4.360625e+02 1.671191e-25 1.448228e-25 1.897783e-25 2.634144e-25
4.360938e+02 1.086565e-25 1.383006e-25 2.276681e-25 1.801493e-25
4.361250e+02 1.651270e-25 1.716065e-25 1.906949e-25 1.464995e-25
4.361562e+02 1.665358e-25 1.680767e-25 1.516129e-25 1.268313e-25
4.361875e+02 1.514716e-25 1.580313e-25 1.700144e-25 1.856053e-25
4.362188e+02 1.716291e-25 1.424910e-25 1.724650e-25 1.524530e-25
4.362500e+02 1.686638e-25 1.430735e-25 1.465629e-25 1.581960e-25
4.362812e+02 2.026660e-25 2.005730e-25 2.015565e-25 1.736087e-25
4.363125e+02 1.336477e-25 1.568788e-25 1.294503e-25 1.749925e-25
4.363438e+02 1.459050e-25 1.481966e-25 1.458570e-25 2.232502e-25
4.363750e+02 1.657989e-25 1.325904e-25 1.434054e-25 1.459884e-25
4.364062e+02 1.746642e-25 1.588062e-25 1.604096e-25 1.974456e-25
4.364375e+02 1.281371e-25 1.668241e-25 1.777335e-25 1.670518e-25
4.364688e+02 1.508740e-25 1.716764e-25 2.028246e-25 1.939212e-25
4.365000e+02 1.818786e-25 1.679427e-25 1.632930e-25 1.357856e-25
4.365312e+02 1.525560e-25 1.755700e-25 1.570308e-25 1.210970e-25
4.365625e+02 1.478862e-25 2.157512e-25 1.499823e-25 1.324661e-25
4.365938e+02 1.606140e-25 1.456488e-25 1.793167e-25 1.346838e-25
4.366250e+02 1.949622e-25 1.372374e-25 1.518157e-25 1.739341e-25
4.366562e+02 1.591911e-25 1.353219e-25 1.467796e-25 1.737792e-25
4.366875e+02 1.562780e-25 1.496945e-25 1.285890e-25 1.564928e-25
4.367188e+02 1.494803e-25 1.389614e-25 1.258256e-25 1.741826e-25
4.367500e+02 1.203781e-25 2.340488e-25 1.104344e-25 1.348753e-25
4.367812e+02 1.561573e-25 1.153927e-25 1.609798e-25 2.199142e-25
4.368125e+02 2.203975e-25 1.921076e-25 1.678574e-25 1.655507e-25
4.368438e+02 1.611589e-25 1.754481e-25 1.322343e-25 1.328510e-25
4.368750e+02 1.842396e-25 1.714027e-25 1.382095e-25 1.601718e-25
4.369062e+02 1.764044e-25 1.736897e-25 1.093985e-25 1.621318e-25
4.369375e+02 1.585854e-25 1.342026e-25 1.584242e-25 1.364547e-25
4.369688e+02 1.626371e-25 2.455951e-25 1.442277e-25 2.290476e-25
4.370000e+02 2.233389e-25 1.887572e-25 1.472857e-25 1.872740e-25
4.370312e+02 1.946974e-25 1.516043e-25 1.542949e-25 1.214984e-25
4.370625e+02 1.418371e-25 1.285481e-25 1.356867e-25 1.403529e-25
4.370938e+02 1.447004e-25 1.868740e-25 1.308405e-25 1.693521e-25
4.371250e+02 1.143028e-25 1.444162e-25 1.568284e-25 1.559189e-25
4.371562e+02 1.690832e-25 1.468288e-25 1.545883e-25 1.634602e-25
4.371875e+02 1.364689e-25 1.481914e-25 1.779612e-25 1.482199e-25
4.372188e+02 2.391634e-25 1.714789e-25 1.394021e-25 1.869560e-25
4.372500e+02 1.350422e-25 1.457468e-25 1.609312e-25 1.199681e-25
4.372812e+02 1.394198e-25 1.818191e-25 1.398385e-25 1.505030e-25
4.373125e+02 1.916421e-25 2.218638e-25 1.666367e-25 1.351057e-25
4.373438e+02 1.975548e-25 1.421296e-25 1.267814e-25 1.529253e-25
4.373750e+02 2.134418e-25 1.651624e-25 1.815014e-25 1.372722e-25
4.374062e+02 1.908703e-25 2.007112e-25 1.434615e-25 1.472776e-25
4.374375e+02 1.974320e-25 1.591618e-25 1.573953e-25 1.800705e-25
4.374688e+02 1.657516e-25 1.439603e-25 1.461083e-25 1.503206e-25
4.375000e+02 1.266076e-25 1.489236e-25 1.452000e-25 1.863208e-25
4.375312e+02 2.304171e-25 1.337988e-25 1.465002e-25 1.636892e-25
4.375625e+02 1.939072e-25 1.728070e-25 1.521793e-25 1.716377e-25
4.375938e+02 1.310117e-25 2.061183e-25 2.246880e-25 1.609343e-25
4.376250e+02 1.894739e-25 1.572603e-25 1.617224e-25 1.277749e-25
4.376562e+02 1.545323e-25 1.376728e-25 1.266500e-25 1.505583e-25
4.376875e+02 1.189380e-25 1.580097e-25 1.832854e-25 1.458850e-25
4.377188e+02 1.690438e-25 1.667523e-25 1.346182e-25 1.599063e-25
4.377500e+02 2.168352e-25 1.368591e-25 1.954241e-25 2.077990e-25
4.377812e+02 1.617785e-25 1.844351e-25 1.611328e-25 1.747453e-25
4.378125e+02 1.519380e-25 2.327689e-25 1.720729e-25 1.731922e-25
4.378438e+02 1.725096e-25 1.475548e-25 1.576402e-25 1.431730e-25
4.378750e+02 1.623571e-25 1.267546e-25 1.867422e-25 1.548031e-25
4.379062e+02 1.576738e-25 1.589867e-25 1.030992e-25 1.906304e-25
4.379375e+02 1.589066e-25 2.289024e-25 1.515516e-25 1.812365e-25
4.379688e+02 1.624589e-25 1.624829e-25 1.593472e-25 1.186451e-25
4.380000e+02 1.303449e-25 1.846136e-25 1.218533e-25 1.706987e-25
4.380312e+02 1.678622e-25 1.694172e-25 1.417117e-25 1.422086e-25
4.380625e+02 1.775070e-25 1.458577e-25 1.703508e-25 1.631269e-25
4.380938e+02 1.838358e-25 1.537810e-25 1.597867e-25 1.227130e-25
4.381250e+02 2.085030e-25 1.549714e-25 1.574497e-25 1.424315e-25
4.381562e+02 1.538798e-25 1.673799e-25 1.351216e-25 1.487149e-25
4.381875e+02 1.783538e-25 1.680683e-25 1.562666e-25 1.701104e-25
4.382188e+02 1.826632e-25 1.929811e-25 1.689483e-25 1.572072e-25
4.382500e+02 1.745831e-25 1.352217e-25 2.323266e-25 1.289883e-25
4.382812e+02 1.133314e-25 1.779646e-25 1.505725e-25 2.004127e-25
4.383125e+02 1.993617e-25 1.970807e-25 1.278678e-25 1.519770e-25
4.383438e+02 1.599496e-25 1.301284e-25 1.508160e-25 1.598089e-25
4.383750e+02 1.648100e-25 2.109696e-25 1.514709e-25 1.429020e-25
4.384062e+02 1.388957e-25 1.521300e-25 1.240255e-25 1.712157e-25
4.384375e+02 1.402158e-25 1.836461e-25 1.224928e-25 1.572879e-25
4.384688e+02 1.158096e-25 2.248830e-25 1.956984e-25 2.582409e-25
4.385000e+02 1.034045e-25 1.834230e-25 1.366518e-25 1.311031e-25
4.385312e+02 1.498536e-25 1.412687e-25 1.559258e-25 1.806014e-25
4.385625e+02 1.896732e-25 1.356154e-25 1.465750e-25 1.850704e-25
4.385938e+02 1.425035e-25 1.672070e-25 2.422700e-25 1.721574e-25
4.386250e+02 1.627818e-25 1.351776e-25 1.644949e-25 1.497126e-25
4.386562e+02 1.849492e-25 1.138879e-25 2.113750e-25 1.654674e-25
4.386875e+02 1.506812e-25 1.575223e-25 1.298377e-25 1.843322e-25
4.387188e+02 2.493477e-25 1.467330e-25 1.441146e-25 1.981078e-25
4.387500e+02 1.405630e-25 1.924089e-25 1.530327e-25 1.732995e-25
4.387812e+02 1.393708e-25 2.448778e-25 1.919975e-25 1.373923e-25
4.388125e+02 1.485631e-25 1.488179e-25 1.430451e-25 1.563529e-25
4.388438e+02 1.472346e-25 1.488230e-25 1.878500e-25 1.342232e-25
4.388750e+02 1.385726e-25 1.616853e-25 1.297663e-25 1.846255e-25
4.389062e+02 1.535969e-25 1.844965e-25 1.845795e-25 2.048561e-25
4.389375e+02 1.590816e-25 1.396038e-25 1.573009e-25 1.531756e-25
4.389688e+02 1.380609e-25 1.495222e-25 1.257884e-25 1.847109e-25
4.390000e+02 1.832052e-25 1.322178e-25 1.341498e-25 2.012525e-25
4.390312e+02 1.565070e-25 1.065327e-25 1.677401e-25 2.256858e-25
4.390625e+02 1.322812e-25 2.068135e-25 1.330105e-25 1.343070e-25
4.390938e+02 1.464873e-25 1.754403e-25 1.430644e-25 1.343371e-25
4.391250e+02 1.658177e-25 1.450361e-25 1.234388e-25 1.783903e-25
4.391562e+02 1.882123e-25 1.648320e-25 1.895727e-25 1.418013e-25
4.391875e+02 1.748121e-25 1.864865e-25 1.695925e-25 1.645812e-25
4.392188e+02 1.431778e-25 1.595685e-25 1.874839e-25 1.702834e-25
4.392500e+02 1.487189e-25 2.051674e-25 1.348594e-25 1.533626e-25
4.392812e+02 1.618024e-25 2.074110e-25 1.764811e-25 1.246021e-25
4.393125e+02 1.226805e-25 1.719575e-25 1.743725e-25 1.807060e-25
4.393438e+02 1.306451e-25 1.864832e-25 1.663374e-25 1.752752e-25
4.393750e+02 1.348955e-25 1.921321e-25 1.299323e-25 1.721392e-25
4.394062e+02 1.413734e-25 1.323403e-25 2.096552e-25 1.015586e-25
4.394375e+02 2.001939e-25 1.660514e-25 1.519822e-25 1.806590e-25
4.394688e+02 1.501844e-25 1.292289e-25 1.559738e-25 1.678072e-25
4.395000e+02 2.253503e-25 1.678883e-25 1.503941e-25 1.732617e-25
4.395312e+02 1.793201e-25 1.706301e-25 1.420053e-25 1.543252e-25
4.395625e+02 1.914668e-25 1.958801e-25 1.951609e-25 1.200299e-25
4.395938e+02 1.422614e-25 2.091295e-25 1.844554e-25 1.133619e-25
4.396250e+02 1.223663e-25 1.346526e-25 1.607779e-25 2.360699e-25
4.396562e+02 1.385439e-25 1.783216e-25 1.542562e-25 1.241369e-25
4.396875e+02 2.016882e-25 1.201894e-25 1.378963e-25 1.661440e-25
4.397188e+02 1.647274e-25 1.663758e-25 1.393470e-25 1.706356e-25
4.397500e+02 1.510904e-25 1.897056e-25 1.510937e-25 2.304873e-25
4.397812e+02 1.559181e-25 1.716184e-25 1.635924e-25 1.533827e-25
4.398125e+02 1.434045e-25 1.718316e-25 2.280872e-25 1.085886e-25
4.398438e+02 1.329644e-25 1.861235e-25 1.311377e-25 1.698182e-25
4.398750e+02 1.821487e-25 2.253211e-25 1.256019e-25 1.984815e-25
4.399062e+02 1.692838e-25 1.593379e-25 1.434458e-25 1.814523e-25
4.399375e+02 1.784033e-25 1.698914e-25 1.924384e-25 1.313067e-25
4.399688e+02 1.577329e-25 1.876455e-25 1.674012e-25 2.391691e-25
4.400000e+02 1.438125e-25 1.845906e-25 1.357152e-25 1.684094e-25
4.400312e+02 1.417467e-25 1.945803e-25 1.422529e-25 2.378137e-25
4.400625e+02 1.592787e-25 1.741227e-25 1.274227e-25 1.529316e-25
4.400938e+02 1.544784e-25 1.287512e-25 1.598893e-25 1.409311e-25
4.401250e+02 1.381812e-25 1.949927e-25 1.377999e-25 1.463566e-25
4.401562e+02 1.296772e-25 1.609424e-25 1.163007e-25 1.380663e-25
4.401875e+02 2.106949e-25 1.809531e-25 1.063034e-25 2.124399e-25
4.402188e+02 1.559907e-25 1.654368e-25 1.567011e-25 1.644989e-25
4.402500e+02 1.378068e-25 1.496290e-25 1.197968e-25 1.559847e-25
4.402812e+02 1.641402e-25 1.513344e-25 1.651538e-25 2.085545e-25
4.403125e+02 1.070693e-25 2.096607e-25 1.331661e-25 1.997457e-25
4.403438e+02 1.382665e-25 1.696420e-25 1.376626e-25 1.104977e-25
4.403750e+02 1.646535e-25 2.314300e-25 1.429202e-25 1.526266e-25
4.404062e+02 1.895300e-25 1.788096e-25 1.391943e-25 1.664486e-25
4.404375e+02 1.666435e-25 1.960507e-25 1.781970e-25 1.909843e-25
4.404688e+02 1.503353e-25 1.372616e-25 1.741852e-25 1.674505e-25
4.405000e+02 1.338391e-25 1.746188e-25 1.302652e-25 1.306282e-25
4.405312e+02 1.497540e-25 1.966893e-25 1.638084e-25 1.396095e-25
4.405625e+02 1.889500e-25 1.159047e-25 1.229168e-25 1.352102e-25
4.405938e+02 2.148006e-25 1.389384e-25 1.414750e-25 2.121771e-25
4.406250e+02 1.380719e-25 2.212401e-25 2.382681e-25 1.579770e-25
4.406562e+02 1.541568e-25 1.736840e-25 1.850100e-25 1.494315e-25
4.406875e+02 1.454317e-25 1.749773e-25 1.449695e-25 1.314436e-25
4.407188e+02 2.066261e-25 1.392213e-25 1.867252e-25 1.985042e-25
4.407500e+02 1.347169e-25 2.024001e-25 1.487526e-25 1.339025e-25
4.407812e+02 1.981755e-25 1.348931e-25 1.736444e-25 1.746798e-25
4.408125e+02 1.550234e-25 1.593512e-25 1.539954e-25 1.823180e-25
4.408438e+02 1.272848e-25 2.175186e-25 1.518078e-25 1.717543e-25
4.408750e+02 1.884355e-25 1.637230e-25 1.800847e-25 1.798377e-25
4.409062e+02 2.574140e-25 1.150873e-25 1.612288e-25 1.349213e-25
4.409375e+02 1.570182e-25 1.708253e-25 2.391892e-25 1.777815e-25
4.409688e+02 1.792141e-25 2.071440e-25 1.937954e-25 1.810069e-25
4.410000e+02 1.216096e-25 1.632278e-25 1.393872e-25 1.975727e-25
4.410312e+02 1.462740e-25 1.410391e-25 1.400554e-25 1.974399e-25
4.410625e+02 1.832958e-25 1.635613e-25 1.671650e-25 1.522642e-25
4.410938e+02 1.797175e-25 1.384914e-25 1.567572e-25 1.471765e-25
4.411250e+02 1.145343e-25 2.119009e-25 2.137570e-25 1.295438e-25
4.411562e+02 1.408565e-25 1.368384e-25 1.708599e-25 2.058511e-25
4.411875e+02 1.409786e-25 1.397883e-25 1.906375e-25 1.460798e-25
4.412188e+02 1.325566e-25 2.005556e-25 1.724790e-25 1.384092e-25
4.412500e+02 1.718656e-25 1.268517e-25 2.107256e-25 1.433631e-25
4.412812e+02 1.933209e-25 1.964329e-25 1.298629e-25 1.851612e-25
4.413125e+02 1.471435e-25 1.331029e-25 1.353442e-25 1.260833e-25
4.413438e+02 1.314680e-25 1.320894e-25 1.796336e-25 1.576562e-25
4.413750e+02 2.681781e-25 1.943674e-25 1.921144e-25 1.722205e-25
4.414062e+02 1.256908e-25 1.421730e-25 2.235273e-25 2.211553e-25
4.414375e+02 1.685208e-25 1.664471e-25 1.280282e-25 1.415745e-25
4.414688e+02 1.965006e-25 1.800310e-25 1.308743e-25 1.870763e-25
4.415000e+02 1.370948e-25 2.010907e-25 1.542006e-25 1.538769e-25
4.415312e+02 2.123426e-25 1.561395e-25 1.706865e-25 1.769391e-25
4.415625e+02 1.360312e-25 2.128862e-25 1.677060e-25 2.099176e-25
4.415938e+02 1.398939e-25 1.980312e-25 1.777454e-25 2.024832e-25
4.416250e+02 1.350833e-25 2.174128e-25 2.385866e-25 1.565342e-25
4.416562e+02 1.463864e-25 1.663044e-25 1.303974e-25 2.320567e-25
4.416875e+02 1.698085e-25 1.628060e-25 1.692924e-25 1.906619e-25
4.417188e+02 2.262835e-25 1.287155e-25 1.990237e-25 1.402929e-25
4.417500e+02 2.401605e-25 1.725703e-25 1.332102e-25 1.802951e-25
4.417812e+02 1.673979e-25 1.431186e-25 1.621430e-25 1.401409e-25
4.418125e+02 1.458155e-25 2.104193e-25 2.165399e-25 1.742180e-25
4.418438e+02 1.880301e-25 1.331719e-25 1.322504e-25 1.703993e-25
4.418750e+02 1.660885e-25 1.300717e-25 1.447746e-25 1.237784e-25
4.419062e+02 1.325895e-25 2.004475e-25 1.486577e-25 1.547990e-25
4.419375e+02 1.970967e-25 1.858859e-25 1.552156e-25 1.568788e-25
4.419688e+02 1.575320e-25 1.512792e-25 1.663539e-25 2.131628e-25
4.420000e+02 1.465316e-25 1.378806e-25 2.050228e-25 1.706881e-25
4.420312e+02 2.494145e-25 1.581478e-25 1.482078e-25 1.347264e-25
4.420625e+02 1.553692e-25 1.673908e-25 1.612464e-25 1.578189e-25
4.420938e+02 1.547176e-25 1.239551e-25 1.572662e-25 1.441714e-25
4.421250e+02 1.813066e-25 1.397889e-25 1.519394e-25 2.248600e-25
4.421562e+02 1.164971e-25 1.728422e-25 1.921933e-25 1.954654e-25
4.421875e+02 1.349677e-25 1.854893e-25 1.227873e-25 2.010372e-25
4.422188e+02 1.455997e-25 1.395827e-25 1.208263e-25 1.371064e-25
4.422500e+02 1.323585e-25 2.155892e-25 1.550288e-25 1.321104e-25
4.422812e+02 1.073456e-25 1.479595e-25 2.110482e-25 2.040566e-25
4.423125e+02 1.556877e-25 1.743358e-25 2.390694e-25 1.351985e-25
4.423438e+02 1.362095e-25 1.754164e-25 1.774381e-25 1.282542e-25
4.423750e+02 2.297238e-25 1.846294e-25 1.463164e-25 1.655516e-25
4.424062e+02 1.376584e-25 1.445880e-25 1.501025e-25 2.352837e-25
4.424375e+02 1.914551e-25 1.781989e-25 1.651446e-25 1.641344e-25
4.424688e+02 1.422541e-25 2.222376e-25 1.884557e-25 1.401184e-25
4.425000e+02 1.981969e-25 1.623533e-25 1.681547e-25 2.148903e-25
4.425312e+02 2.340104e-25 2.141167e-25 1.391883e-25 2.006066e-25
4.425625e+02 1.814664e-25 1.817216e-25 2.233004e-25 1.364735e-25
4.425938e+02 2.136210e-25 1.356397e-25 1.475519e-25 2.321517e-25
4.426250e+02 1.249625e-25 1.659656e-25 1.976403e-25 1.230556e-25
4.426562e+02 1.835400e-25 2.069793e-25 1.588390e-25 1.525428e-25
4.426875e+02 1.651504e-25 1.824837e-25 1.642536e-25 1.594403e-25
4.427188e+02 1.663623e-25 1.176166e-25 1.457918e-25 1.789119e-25
4.427500e+02 1.637678e-25 1.540426e-25 1.157756e-25 1.463603e-25
4.427812e+02 1.235646e-25 1.810507e-25 1.682228e-25 2.709989e-25
4.428125e+02 1.447534e-25 1.958554e-25 2.162059e-25 1.484611e-25
4.428438e+02 1.678467e-25 1.489215e-25 1.328309e-25 1.125035e-25
4.428750e+02 1.807595e-25 2.062920e-25 1.150632e-25 1.741123e-25
4.429062e+02 1.492729e-25 1.363262e-25 1.250086e-25 1.568790e-25
4.429375e+02 1.957371e-25 2.026560e-25 1.430261e-25 1.480963e-25
4.429688e+02 2.185300e-25 2.141769e-25 2.035619e-25 1.801800e-25
4.430000e+02 1.193395e-25 1.666315e-25 1.414995e-25 1.771407e-25
4.430312e+02 1.613451e-25 1.850407e-25 1.486945e-25 1.638999e-25
4.430625e+02 1.496928e-25 1.337427e-25 1.790893e-25 1.529652e-25
4.430938e+02 2.046784e-25 1.529569e-25 1.551979e-25 1.397536e-25
4.431250e+02 1.455065e-25 1.903136e-25 1.454146e-25 1.856529e-25
4.431562e+02 1.567141e-25 1.917632e-25 1.548863e-25 1.452564e-25
4.431875e+02 1.468790e-25 2.294750e-25 1.676924e-25 1.778222e-25
4.432188e+02 1.448248e-25 1.884232e-25 1.697163e-25 1.709641e-25
4.432500e+02 2.790296e-25 1.322524e-25 1.790281e-25 2.291355e-25
4.432812e+02 1.377349e-25 1.872013e-25 1.621503e-25 1.467550e-25
4.433125e+02 1.590379e-25 1.740533e-25 1.457749e-25 1.795890e-25
4.433438e+02 1.412544e-25 1.619425e-25 1.173734e-25 2.435760e-25
4.433750e+02 1.049711e-25 1.681674e-25 1.905691e-25 2.260152e-25
4.434062e+02 1.524518e-25 1.745433e-25 1.442228e-25 1.183806e-25
4.434375e+02 1.824901e-25 1.664455e-25 1.697289e-25 1.606013e-25
4.434688e+02 2.140611e-25 1.785821e-25 1.250417e-25 1.641177e-25
4.435000e+02 1.597141e-25 1.672432e-25 1.515041e-25 1.645617e-25
4.435312e+02 1.682565e-25 1.303490e-25 1.862042e-25 1.611027e-25
4.435625e+02 1.289037e-25 2.030483e-25 2.086060e-25 1.588836e-25
4.435938e+02 1.211297e-25 1.411609e-25 1.724809e-25 1.350786e-25
4.436250e+02 2.192417e-25 1.576335e-25 1.880990e-25 1.365065e-25
4.436562e+02 1.587055e-25 1.465753e-25 1.293927e-25 1.746199e-25
4.436875e+02 1.715395e-25 1.357342e-25 1.504684e-25 1.649296e-25
4.437188e+02 1.723143e-25 1.629316e-25 1.585812e-25 1.351432e-25
4.437500e+02 1.449054e-25 1.506440e-25 1.252548e-25 1.832303e-25
4.437812e+02 1.854350e-25 1.631359e-25 1.542447e-25 1.998862e-25
4.438125e+02 1.283894e-25 1.735602e-25 2.022845e-25 2.195360e-25
4.438438e+02 1.848690e-25 1.570980e-25 1.642082e-25 1.391292e-25
4.438750e+02 1.675744e-25 1.670618e-25 2.325839e-25 1.347725e-25
4.439062e+02 1.734941e-25 1.995040e-25 1.322605e-25 2.003065e-25
4.439375e+02 1.209326e-25 1.621117e-25 2.221824e-25 1.234860e-25
4.439688e+02 1.811894e-25 1.783242e-25 2.049164e-25 2.022499e-25
4.440000e+02 1.209346e-25 1.917999e-25 1.712387e-25 1.860286e-25
4.440312e+02 1.397456e-25 1.837786e-25 1.742596e-25 1.697697e-25
4.440625e+02 9.946454e-26 1.898993e-25 1.681266e-25 1.961992e-25
4.440938e+02 1.716936e-25 1.417686e-25 1.884871e-25 1.542234e-25
4.441250e+02 1.686898e-25 1.856781e-25 2.426364e-25 1.597542e-25
4.441562e+02 1.243002e-25 2.099352e-25 2.350291e-25 1.680421e-25
4.441875e+02 1.544291e-25 1.134224e-25 1.830663e-25 1.629172e-25
4.442188e+02 1.614363e-25 1.408573e-25 2.047431e-25 1.956067e-25
4.442500e+02 2.191842e-25 1.882925e-25 1.743840e-25 1.713230e-25
4.442812e+02 1.776239e-25 2.650842e-25 2.040360e-25 2.051010e-25
4.443125e+02 1.800285e-25 1.888410e-25 1.307427e-25 2.251551e-25
4.443438e+02 1.413279e-25 1.204288e-25 1.733854e-25 1.311126e-25
4.443750e+02 1.729403e-25 1.857144e-25 1.997982e-25 1.314485e-25
4.444062e+02 1.204412e-25 1.591394e-25 1.468891e-25 1.610665e-25
4.444375e+02 1.332484e-25 2.006880e-25 1.027774e-25 2.308291e-25
4.444688e+02 1.190061e-25 2.012809e-25 2.072461e-25 1.450019e-25
4.445000e+02 1.733126e-25 1.779587e-25 2.102588e-25 1.833199e-25
4.445312e+02 1.013547e-25 1.912172e-25 1.772389e-25 1.756515e-25
4.445625e+02 1.448942e-25 1.740174e-25 1.720486e-25 1.338622e-25
4.445938e+02 1.453653e-25 1.767592e-25 1.366807e-25 1.545064e-25
4.446250e+02 1.483467e-25 1.811111e-25 1.428853e-25 1.725630e-25
4.446562e+02 1.323939e-25 1.508543e-25 1.453469e-25 1.363141e-25
4.446875e+02 1.204759e-25 1.987852e-25 1.350475e-25 1.214719e-25
4.447188e+02 1.579166e-25 1.643806e-25 1.452264e-25 1.721243e-25
4.447500e+02 1.348699e-25 1.626373e-25 1.762938e-25 1.446491e-25
4.447812e+02 1.416139e-25 1.308095e-25 1.317947e-25 1.483597e-25
4.448125e+02 1.376321e-25 1.831066e-25 1.340697e-25 1.341487e-25
4.448438e+02 1.546948e-25 1.554236e-25 1.569297e-25 1.536815e-25
4.448750e+02 1.287603e-25 1.762750e-25 1.794775e-25 1.693050e-25
4.449062e+02 1.326975e-25 1.622099e-25 1.373479e-25 1.908936e-25
4.449375e+02 1.118499e-25 2.994187e-25 1.370518e-25 1.512749e-25
4.449688e+02 1.393696e-25 1.994924e-25 1.795666e-25 1.762653e-25
4.450000e+02 1.195189e-25 2.245518e-25 1.537444e-25 1.526214e-25
4.450312e+02 1.368511e-25 1.281329e-25 1.248421e-25 1.530139e-25
4.450625e+02 1.382226e-25 1.802485e-25 1.422265e-25 1.376066e-25
4.450938e+02 1.842572e-25 1.153299e-25 1.569114e-25 1.455667e-25
4.451250e+02 1.163668e-25 1.442067e-25 1.425768e-25 1.991048e-25
4.451562e+02 1.184927e-25 1.670682e-25 1.889548e-25 2.077470e-25
4.451875e+02 1.478926e-25 1.508580e-25 2.428869e-25 1.355887e-25
4.452188e+02 2.007171e-25 1.327541e-25 1.666719e-25 1.429426e-25
4.452500e+02 1.180297e-25 1.847500e-25 1.380601e-25 1.588577e-25
4.452812e+02 1.711511e-25 1.155169e-25 1.224889e-25 1.551568e-25
4.453125e+02 1.244046e-25 1.592600e-25 1.522386e-25 1.125947e-25
4.453438e+02 1.481839e-25 1.589341e-25 1.886351e-25 1.988843e-25
4.453750e+02 2.193280e-25 1.565717e-25 2.029803e-25 1.512021e-25
4.454062e+02 1.797027e-25 1.596513e-25 1.592769e-25 1.674943e-25
4.454375e+02 1.735693e-25 1.094043e-25 1.325936e-25 1.465835e-25
4.454688e+02 2.074109e-25 1.582007e-25 1.981885e-25 1.416604e-25
4.455000e+02 1.027825e-25 1.996808e-25 1.582811e-25 1.865974e-25
4.455312e+02 1.622865e-25 1.519455e-25 1.480059e-25 1.961471e-25
4.455625e+02 1.637385e-25 2.385473e-25 1.339153e-25 1.804685e-25
4.455938e+02 1.413241e-25 1.249942e-25 1.264649e-25 1.572609e-25
4.456250e+02 9.678479e-26 2.002479e-25 1.008308e-25 2.519450e-25
4.456562e+02 1.614958e-25 1.527863e-25 1.656678e-25 1.499503e-25
4.456875e+02 1.314454e-25 1.583180e-25 1.925374e-25 1.721765e-25
4.457188e+02 1.715869e-25 1.788947e-25 1.442107e-25 1.650492e-25
4.457500e+02 1.666580e-25 1.482429e-25 1.209610e-25 1.500629e-25
4.457812e+02 1.366369e-25 1.496137e-25 1.283937e-25 1.752281e-25
4.458125e+02 1.835758e-25 1.434366e-25 1.613654e-25 1.940298e-25
4.458438e+02 1.186360e-25 1.523681e-25 1.243338e-25 1.228852e-25
4.458750e+02 1.508078e-25 2.666402e-25 1.474103e-25 1.681489e-25
4.459062e+02 1.252456e-25 1.649371e-25 1.662401e-25 1.766134e-25
4.459375e+02 1.444073e-25 1.626717e-25 1.369479e-25 1.295047e-25
4.459688e+02 2.069369e-25 1.526406e-25 1.690499e-25 1.759375e-25
4.460000e+02 2.257067e-25 1.541108e-25 1.466573e-25 1.500272e-25
4.460312e+02 1.630801e-25 1.790437e-25 1.316747e-25 1.880752e-25
4.460625e+02 1.267223e-25 1.570711e-25 1.416084e-25 1.916531e-25
4.460938e+02 1.864151e-25 1.246248e-25 1.793920e-25 2.273709e-25
4.461250e+02 2.101748e-25 1.423178e-25 1.448166e-25 2.146572e-25
4.461562e+02 1.587703e-25 1.742329e-25 2.068246e-25 1.993058e-25
4.461875e+02 1.330154e-25 1.402114e-25 1.592320e-25 1.595494e-25
4.462188e+02 1.727728e-25 1.716433e-25 1.237329e-25 1.738490e-25
4.462500e+02 1.115758e-25 1.879499e-25 1.381738e-25 1.756033e-25
4.462812e+02 1.573919e-25 1.350818e-25 1.739092e-25 1.391218e-25
4.463125e+02 1.610340e-25 2.394413e-25 1.752813e-25 1.477520e-25
4.463438e+02 1.499563e-25 1.369481e-25 1.340157e-25 1.247930e-25
4.463750e+02 1.856367e-25 1.793080e-25 1.441775e-25 2.019290e-25
4.464062e+02 1.437559e-25 2.129607e-25 1.431181e-25 2.078904e-25
4.464375e+02 1.757572e-25 2.187277e-25 1.366571e-25 2.095753e-25
4.464688e+02 1.928852e-25 1.387877e-25 2.331433e-25 1.952103e-25
4.465000e+02 1.838965e-25 2.039867e-25 1.503452e-25 1.613000e-25
4.465312e+02 1.920117e-25 1.807309e-25 1.136910e-25 1.555079e-25
4.465625e+02 1.505030e-25 1.550214e-25 1.207407e-25 1.930703e-25
4.465938e+02 1.904545e-25 1.436387e-25 1.563051e-25 1.866132e-25
4.466250e+02 1.320625e-25 1.982472e-25 1.828628e-25 1.533692e-25
4.466562e+02 1.577774e-25 1.556303e-25 1.972851e-25 1.711788e-25
4.466875e+02 1.241722e-25 1.698597e-25 1.657999e-25 1.749547e-25
4.467188e+02 1.859442e-25 1.748538e-25 1.165828e-25 1.325844e-25
4.467500e+02 1.457599e-25 1.909261e-25 1.157283e-25 1.754803e-25
4.467812e+02 1.518186e-25 1.378041e-25 1.893899e-25 1.468298e-25
4.468125e+02 1.809007e-25 1.775773e-25 1.426271e-25 2.049887e-25
4.468438e+02 1.662100e-25 1.543587e-25 2.157330e-25 1.871324e-25
4.468750e+02 1.604860e-25 1.166655e-25 1.300044e-25 2.173446e-25
4.469062e+02 1.363524e-25 1.096713e-25 1.769775e-25 2.018474e-25
4.469375e+02 1.243471e-25 1.544345e-25 1.547192e-25 1.896771e-25
4.469688e+02 1.425195e-25 1.686163e-25 1.838666e-25 1.400593e-25
4.470000e+02 1.956152e-25 1.272319e-25 2.036588e-25 2.216463e-25
4.470312e+02 1.623230e-25 1.506691e-25 1.526952e-25 1.861750e-25
4.470625e+02 2.128624e-25 1.611582e-25 1.603877e-25 1.235875e-25
4.470938e+02 1.487964e-25 2.005244e-25 1.343291e-25 1.545361e-25
4.471250e+02 1.727460e-25 1.427270e-25 1.660441e-25 2.374973e-25
4.471562e+02 1.351577e-25 1.819949e-25 1.426434e-25 1.910711e-25
4.471875e+02 1.962268e-25 1.425156e-25 1.827186e-25 1.231663e-25
4.472188e+02 1.705580e-25 1.374587e-25 1.383624e-25 1.853960e-25
4.472500e+02 1.819272e-25 1.376867e-25 1.279498e-25 1.720103e-25
4.472812e+02 1.664225e-25 2.047029e-25 1.176028e-25 1.811482e-25
4.473125e+02 1.548550e-25 1.268216e-25 1.572964e-25 1.404642e-25
4.473438e+02 1.578485e-25 1.502632e-25 1.395177e-25 1.574626e-25
4.473750e+02 1.420492e-25 1.964280e-25 1.706826e-25 1.848999e-25
4.474062e+02 1.710064e-25 1.243148e-25 1.620575e-25 1.442924e-25
4.474375e+02 1.358395e-25 1.765159e-25 1.791018e-25 1.315960e-25
4.474688e+02 1.290428e-25 1.795549e-25 1.367030e-25 1.477752e-25
4.475000e+02 1.243693e-25 1.853932e-25 1.819878e-25 1.980548e-25
4.475312e+02 2.095479e-25 1.782810e-25 2.267856e-25 2.834315e-25
4.475625e+02 1.323900e-25 2.402620e-25 1.484974e-25 1.922204e-25
4.475938e+02 1.247209e-25 1.683505e-25 1.136334e-25 1.802536e-25
4.476250e+02 1.493612e-25 1.629629e-25 1.250235e-25 1.664811e-25
4.476562e+02 1.134896e-25 2.638750e-25 1.688827e-25 1.482092e-25
4.476875e+02 1.506228e-25 2.167379e-25 1.650859e-25 2.092783e-25
4.477188e+02 1.174941e-25 1.703276e-25 1.440877e-25 1.791307e-25
4.477500e+02 1.113555e-25 1.515026e-25 1.445541e-25 1.370950e-25
4.477812e+02 2.077170e-25 1.842328e-25 1.442584e-25 1.777901e-25
4.478125e+02 1.873209e-25 1.648163e-25 1.388674e-25 1.831730e-25
4.478438e+02 2.133727e-25 1.449951e-25 1.762517e-25 1.549230e-25
4.478750e+02 2.113800e-25 1.399383e-25 1.828162e-25 1.456619e-25
4.479062e+02 1.659927e-25 1.621599e-25 1.775964e-25 1.596515e-25
4.479375e+02 1.592046e-25 1.332558e-25 1.792235e-25 1.622177e-25
4.479688e+02 1.716980e-25 1.485707e-25 1.752428e-25 1.430057e-25
4.480000e+02 1.310164e-25 1.324484e-25 1.764589e-25 1.812946e-25
4.480312e+02 1.896810e-25 1.467500e-25 1.478612e-25 2.006039e-25
4.480625e+02 2.111932e-25 1.356752e-25 1.906526e-25 1.409792e-25
4.480938e+02 1.385418e-25 1.728702e-25 1.811096e-25 1.717802e-25
4.481250e+02 1.528556e-25 1.546845e-25 1.705993e-25 1.850906e-25
4.481562e+02 1.430908e-25 1.546995e-25 2.231012e-25 1.470506e-25
4.481875e+02 1.644043e-25 2.044112e-25 1.391511e-25 2.047964e-25
4.482188e+02 1.934613e-25 1.560448e-25 1.873222e-25 1.425370e-25
4.482500e+02 1.598997e-25 1.823335e-25 1.343425e-25 1.411422e-25
4.482812e+02 1.378434e-25 1.632120e-25 1.489222e-25 1.702007e-25
4.483125e+02 2.004247e-25 1.279710e-25 1.788461e-25 1.695582e-25
4.483438e+02 1.683616e-25 1.733749e-25 1.440493e-25 1.603157e-25
4.483750e+02 1.706609e-25 1.708304e-25 1.939201e-25 1.602874e-25
4.484062e+02 1.553508e-25 1.697003e-25 1.737277e-25 1.627349e-25
4.484375e+02 1.949322e-25 1.708416e-25 1.209820e-25 1.360882e-25
4.484688e+02 1.889659e-25 1.561550e-25 1.215618e-25 1.276269e-25
4.485000e+02 1.173967e-25 1.630583e-25 1.398492e-25 1.851177e-25
4.485312e+02 1.426677e-25 1.700985e-25 1.865726e-25 1.796695e-25
4.485625e+02 1.900597e-25 2.689686e-25 1.686843e-25 1.270582e-25
4.485938e+02 1.296063e-25 1.964395e-25 1.274646e-25 1.503673e-25
4.486250e+02 1.089687e-25 1.986877e-25 1.146870e-25 1.942953e-25
4.486562e+02 1.148436e-25 2.071110e-25 1.202716e-25 1.524874e-25
4.486875e+02 1.364027e-25 1.395582e-25 1.007418e-25 1.770575e-25
4.487188e+02 1.595982e-25 1.665406e-25 1.714127e-25 1.558201e-25
4.487500e+02 1.231657e-25 1.310243e-25 1.378048e-25 1.245343e-25
4.487812e+02 2.009428e-25 1.640247e-25 1.499248e-25 1.305372e-25
4.488125e+02 1.693002e-25 1.703783e-25 1.031341e-25 1.585503e-25
4.488438e+02 1.858647e-25 2.022256e-25 1.491346e-25 1.744399e-25
4.488750e+02 1.292057e-25 1.348867e-25 1.872344e-25 1.469451e-25
4.489062e+02 1.497631e-25 1.999782e-25 1.511452e-25 1.914717e-25
4.489375e+02 1.170793e-25 2.237641e-25 2.287512e-25 1.396511e-25
4.489688e+02 1.829408e-25 1.630729e-25 1.817330e-25 1.785827e-25
4.490000e+02 1.798994e-25 1.877894e-25 2.148174e-25 1.979264e-25
4.490312e+02 1.762814e-25 1.253853e-25 1.849703e-25 1.391100e-25
4.490625e+02 1.596523e-25 1.465996e-25 1.862756e-25 1.961725e-25
4.490938e+02 1.178046e-25 1.610777e-25 1.609586e-25 1.634569e-25
4.491250e+02 1.691522e-25 1.408672e-25 2.124175e-25 1.547722e-25
4.491562e+02 1.945362e-25 1.959311e-25 1.906085e-25 1.448107e-25
4.491875e+02 2.681074e-25 1.301669e-25 1.660353e-25 2.009588e-25
4.492188e+02 1.349324e-25 1.742599e-25 1.397979e-25 1.456870e-25
4.492500e+02 1.406187e-25 1.147945e-25 1.779488e-25 1.410078e-25
4.492812e+02 1.302083e-25 1.500076e-25 1.337338e-25 1.629694e-25
4.493125e+02 1.925820e-25 1.550332e-25 1.638280e-25 2.085834e-25
4.493438e+02 1.657791e-25 1.604446e-25 1.585256e-25 1.661304e-25
4.493750e+02 1.401963e-25 1.859179e-25 1.383859e-25 1.771959e-25
4.494062e+02 1.723208e-25 1.324795e-25 1.609753e-25 1.473347e-25
4.494375e+02 1.735884e-25 1.919429e-25 1.122502e-25 1.605590e-25
4.494688e+02 1.413132e-25 1.342135e-25 1.791869e-25 1.884490e-25
4.495000e+02 1.620093e-25 1.733949e-25 1.248332e-25 2.050079e-25
4.495312e+02 1.821029e-25 1.564382e-25 1.335988e-25 1.611576e-25
4.495625e+02 2.088693e-25 2.130528e-25 1.413743e-25 1.462712e-25
4.495938e+02 1.848525e-25 1.582506e-25 2.317619e-25 1.363318e-25
4.496250e+02 1.162120e-25 2.185478e-25 1.545763e-25 1.905773e-25
4.496562e+02 1.542416e-25 1.276232e-25 1.666261e-25 1.463080e-25
4.496875e+02 1.452049e-25 1.988802e-25 1.110442e-25 1.658370e-25
4.497188e+02 1.896436e-25 1.386493e-25 1.454072e-25 1.621426e-25
4.497500e+02 1.793824e-25 1.652797e-25 1.530586e-25 1.177118e-25
4.497812e+02 1.663650e-25 2.613353e-25 1.635443e-25 1.561369e-25
4.498125e+02 1.537621e-25 1.392657e-25 1.416168e-25 1.285617e-25
4.498438e+02 1.208532e-25 2.385787e-25 2.069230e-25 1.496232e-25
4.498750e+02 1.924817e-25 1.441998e-25 1.683578e-25 1.515043e-25
4.499062e+02 1.467100e-25 2.183894e-25 1.630418e-25 1.522798e-25
4.499375e+02 1.555079e-25 1.213088e-25 1.769061e-25 1.156096e-25
4.499688e+02 1.628259e-25 1.652767e-25 1.714146e-25 1.761977e-25
4.500000e+02 1.304425e-25 1.822471e-25 1.539223e-25 2.032387e-25
4.500312e+02 1.618150e-25 1.563736e-25 1.454752e-25 1.439574e-25
4.500625e+02 1.434568e-25 1.411330e-25 1.502364e-25 2.104270e-25
4.500938e+02 1.235296e-25 2.059018e-25 1.370604e-25 1.212825e-25
4.501250e+02 2.068065e-25 2.087594e-25 1.497166e-25 1.320348e-25
4.501562e+02 1.269692e-25 2.167724e-25 1.794357e-25 2.043138e-25
4.501875e+02 2.145975e-25 1.632746e-25 1.765820e-25 1.608104e-25
4.502188e+02 1.559628e-25 1.293459e-25 1.594403e-25 1.455987e-25
4.502500e+02 1.373069e-25 2.161583e-25 1.454632e-25 2.087335e-25
4.502812e+02 1.152980e-25 1.625704e-25 1.872673e-25 1.865908e-25
4.503125e+02 1.912316e-25 1.600151e-25 1.422151e-25 2.026092e-25
4.503438e+02 1.388393e-25 2.432726e-25 1.694739e-25 1.816066e-25
4.503750e+02 1.964640e-25 1.335743e-25 1.585135e-25 2.219139e-25
4.504062e+02 1.532782e-25 1.947145e-25 1.656792e-25 1.356747e-25
4.504375e+02 1.624837e-25 1.497877e-25 1.562340e-25 2.383850e-25
4.504688e+02 1.343845e-25 1.977656e-25 1.237884e-25 1.973391e-25
4.505000e+02 1.331031e-25 1.416179e-25 1.207239e-25 1.441993e-25
4.505312e+02 2.235704e-25 1.451338e-25 2.091249e-25 1.514018e-25
4.505625e+02 1.832977e-25 1.127214e-25 1.430297e-25 1.590773e-25
4.505938e+02 1.908007e-25 1.368351e-25 1.399648e-25 2.233581e-25
4.506250e+02 1.430604e-25 1.765418e-25 1.841698e-25 1.581498e-25
4.506562e+02 1.232283e-25 1.847801e-25 1.967337e-25 1.488682e-25
4.506875e+02 1.361479e-25 1.426648e-25 1.385935e-25 1.843725e-25
4.507188e+02 1.950424e-25 1.631857e-25 1.353157e-25 1.434287e-25
4.507500e+02 1.420486e-25 1.577081e-25 1.190106e-25 1.543539e-25
4.507812e+02 1.194564e-25 1.438663e-25 2.087273e-25 1.138438e-25
4.508125e+02 1.653347e-25 1.682696e-25 1.363986e-25 1.502626e-25
4.508438e+02 1.648095e-25 1.422712e-25 1.659265e-25 1.622976e-25
4.508750e+02 1.375703e-25 1.653141e-25 1.806162e-25 1.475618e-25
4.509062e+02 1.625640e-25 1.899197e-25 1.571466e-25 1.689727e-25
4.509375e+02 1.393958e-25 1.684305e-25 1.749874e-25 1.383275e-25
4.509688e+02 1.294887e-25 1.405774e-25 1.388639e-25 1.574886e-25
4.510000e+02 1.806997e-25 1.891777e-25 1.405028e-25 1.717807e-25
4.510312e+02 1.800503e-25 1.673400e-25 1.686841e-25 1.457983e-25
4.510625e+02 1.575816e-25 1.451981e-25 1.549284e-25 1.605262e-25
4.510938e+02 2.158713e-25 1.361987e-25 1.272262e-25 1.414133e-25
4.511250e+02 2.253203e-25 1.537356e-25 1.653239e-25 1.904915e-25
4.511562e+02 1.716638e-25 2.163399e-25 1.473901e-25 1.443091e-25
4.511875e+02 1.352494e-25 1.551486e-25 2.191919e-25 1.112342e-25
4.512188e+02 1.241283e-25 2.048439e-25 1.606060e-25 1.836552e-25
4.512500e+02 1.300014e-25 1.805543e-25 1.305166e-25 1.704849e-25
4.512812e+02 1.261645e-25 1.985707e-25 1.446569e-25 1.282576e-25
4.513125e+02 1.581466e-25 1.865735e-25 1.903736e-25 1.656335e-25
4.513438e+02 1.300128e-25 1.765481e-25 1.437024e-25 1.680079e-25
4.513750e+02 1.499326e-25 2.004428e-25 1.315124e-25 1.573998e-25
4.514062e+02 1.490969e-25 1.693426e-25 1.683797e-25 1.435845e-25
4.514375e+02 1.415180e-25 1.946069e-25 1.371121e-25 1.745211e-25
4.514688e+02 1.450970e-25 1.588267e-25 1.908248e-25 2.031414e-25
4.515000e+02 2.119425e-25 1.405885e-25 1.483528e-25 1.605117e-25
4.515312e+02 1.686324e-25 1.571982e-25 1.384681e-25 1.549523e-25
4.515625e+02 1.683032e-25 1.616599e-25 1.251870e-25 2.009586e-25
4.515938e+02 1.838943e-25 1.639039e-25 1.758146e-25 1.690217e-25
4.516250e+02 1.850673e-25 1.247404e-25 1.330524e-25 1.411824e-25
4.516562e+02 1.479906e-25 1.191457e-25 1.274835e-25 1.435171e-25
4.516875e+02 1.270438e-25 2.360446e-25 1.311465e-25 1.787439e-25
4.517188e+02 1.452347e-25 1.785205e-25 1.247053e-25 1.871581e-25
4.517500e+02 1.526744e-25 2.088725e-25 1.642927e-25 1.620831e-25
4.517812e+02 1.247911e-25 1.660016e-25 1.757631e-25 1.765945e-25
4.518125e+02 1.374601e-25 1.940306e-25 1.984378e-25 1.403657e-25
4.518438e+02 2.352138e-25 2.145910e-25 1.689960e-25 1.898905e-25
4.518750e+02 1.889781e-25 1.612399e-25 1.639205e-25 1.274912e-25
4.519062e+02 1.614128e-25 1.661620e-25 1.534714e-25 1.997448e-25
4.519375e+02 1.863819e-25 1.888999e-25 1.814880e-25 2.069185e-25
4.519688e+02 1.383467e-25 1.783890e-25 1.315381e-25 1.651002e-25
4.520000e+02 1.488630e-25 1.265643e-25 1.499212e-25 2.043010e-25
4.520312e+02 1.865192e-25 1.472447e-25 1.277431e-25 1.754875e-25
4.520625e+02 1.280196e-25 1.395273e-25 1.507496e-25 1.343184e-25
4.520938e+02 1.744336e-25 1.642682e-25 2.002319e-25 2.074446e-25
4.521250e+02 1.607394e-25 1.525780e-25 1.329772e-25 1.462677e-25
4.521562e+02 1.426581e-25 1.639758e-25 1.824075e-25 1.428171e-25
4.521875e+02 1.864342e-25 2.545747e-25 1.712017e-25 1.215648e-25
4.522188e+02 1.840697e-25 1.734557e-25 1.707314e-25 1.933678e-25
4.522500e+02 1.419830e-25 2.126413e-25 1.851726e-25 1.386327e-25
4.522812e+02 1.654782e-25 1.544590e-25 1.685070e-25 2.062060e-25
4.523125e+02 1.647719e-25 1.272246e-25 1.649990e-25 1.647088e-25
4.523438e+02 1.774157e-25 1.937155e-25 1.742787e-25 1.460877e-25
4.523750e+02 1.804007e-25 1.522545e-25 2.198487e-25 1.498327e-25
4.524062e+02 1.125778e-25 1.716099e-25 2.124221e-25 1.643144e-25
4.524375e+02 1.617431e-25 1.543120e-25 1.484019e-25 1.787160e-25
4.524688e+02 1.837383e-25 1.740469e-25 1.327494e-25 2.333146e-25
4.525000e+02 1.609924e-25 1.718142e-25 1.596914e-25 2.168581e-25
4.525312e+02 1.861805e-25 1.347681e-25 2.108611e-25 1.739068e-25
4.525625e+02 1.925517e-25 1.967813e-25 1.157939e-25 2.191049e-25
4.525938e+02 1.699659e-25 1.377531e-25 1.334644e-25 2.002590e-25
4.526250e+02 1.476890e-25 1.887528e-25 1.417894e-25 2.087323e-25
4.526562e+02 1.377641e-25 2.618943e-25 1.779277e-25 2.559887e-25
4.526875e+02 1.970395e-25 1.803490e-25 1.204386e-25 1.795624e-25
4.527188e+02 1.333708e-25 1.545463e-25 1.239758e-25 2.076247e-25
4.527500e+02 1.576608e-25 1.611044e-25 1.293921e-25 1.732538e-25
4.527812e+02 1.140587e-25 1.870759e-25 1.494373e-25 1.552923e-25
4.528125e+02 1.350566e-25 2.227809e-25 1.749418e-25 2.281459e-25
4.528438e+02 1.700749e-25 1.575736e-25 1.231182e-25 1.500534e-25
4.528750e+02 1.494674e-25 2.206047e-25 1.281242e-25 2.308631e-25
4.529062e+02 1.419625e-25 1.620472e-25 1.651957e-25 1.721313e-25
4.529375e+02 1.814169e-25 1.761083e-25 1.121233e-25 1.696337e-25
4.529688e+02 1.554153e-25 1.570928e-25 2.135195e-25 1.923639e-25
4.530000e+02 1.313287e-25 1.718817e-25 1.300723e-25 2.401355e-25
4.530312e+02 1.772352e-25 1.817984e-25 2.290123e-25 2.026809e-25
4.530625e+02 1.727420e-25 1.779611e-25 1.382418e-25 1.874490e-25
4.530938e+02 1.618527e-25 2.211637e-25 9.835023e-26 1.537131e-25
4.531250e+02 1.571668e-25 1.699567e-25 1.378339e-25 2.035288e-25
4.531562e+02 1.666175e-25 1.607835e-25 1.844995e-25 1.646660e-25
4.531875e+02 1.243956e-25 1.692851e-25 1.742546e-25 1.917051e-25
4.532188e+02 1.307478e-25 1.959340e-25 1.309122e-25 1.608021e-25
4.532500e+02 1.735636e-25 1.592852e-25 2.021314e-25 1.216126e-25
4.532812e+02 1.558469e-25 1.502111e-25 1.310664e-25 1.952483e-25
4.533125e+02 1.887662e-25 1.609862e-25 1.153320e-25 1.558948e-25
4.533438e+02 1.535389e-25 1.389795e-25 1.393771e-25 1.759490e-25
4.533750e+02 1.547523e-25 1.630541e-25 1.718009e-25 1.902952e-25
4.534062e+02 1.391934e-25 1.304643e-25 1.742884e-25 1.522191e-25
4.534375e+02 1.863925e-25 2.774425e-25 1.427482e-25 1.495782e-25
4.534688e+02 1.440665e-25 1.323832e-25 1.680608e-25 1.869220e-25
4.535000e+02 1.421375e-25 2.293152e-25 1.177288e-25 1.852006e-25
4.535312e+02 1.347857e-25 2.044747e-25 1.187062e-25 1.100190e-25
4.535625e+02 1.826101e-25 1.652779e-25 1.997880e-25 1.532661e-25
4.535938e+02 2.107490e-25 1.755577e-25 1.416989e-25 1.523300e-25
4.536250e+02 1.619866e-25 1.600543e-25 1.937112e-25 1.607159e-25
4.536562e+02 1.297627e-25 2.037536e-25 2.004602e-25 2.496298e-25
4.536875e+02 1.271003e-25 2.596348e-25 2.056916e-25 2.617256e-25
4.537188e+02 1.757976e-25 2.214489e-25 1.505836e-25 1.410575e-25
4.537500e+02 1.392824e-25 1.480540e-25 1.600585e-25 1.300596e-25
4.537812e+02 1.426595e-25 1.466301e-25 1.442724e-25 1.635243e-25
4.538125e+02 1.153245e-25 1.927882e-25 2.098148e-25 2.004732e-25
4.538438e+02 1.597650e-25 1.325431e-25 1.890006e-25 1.646108e-25
4.538750e+02 2.233917e-25 1.180717e-25 1.416339e-25 2.001822e-25
4.539062e+02 1.672242e-25 1.569991e-25 1.335290e-25 2.031784e-25
4.539375e+02 1.811045e-25 1.477199e-25 1.415494e-25 1.445945e-25
4.539688e+02 1.677011e-25 1.906290e-25 1.830919e-25 1.957000e-25
4.540000e+02 1.753793e-25 1.637583e-25 1.857680e-25 1.948174e-25
4.540312e+02 1.164596e-25 2.401062e-25 1.460663e-25 1.963810e-25
4.540625e+02 1.626898e-25 1.432971e-25 1.613269e-25 1.628558e-25
4.540938e+02 1.733112e-25 1.624482e-25 1.534360e-25 1.667720e-25
4.541250e+02 1.980972e-25 1.230760e-25 1.379482e-25 1.545096e-25
4.541562e+02 2.086147e-25 1.266735e-25 1.926743e-25 1.196393e-25
4.541875e+02 2.420494e-25 1.402893e-25 1.800576e-25 1.343808e-25
4.542188e+02 1.743533e-25 1.349129e-25 1.917759e-25 1.488102e-25
4.542500e+02 1.677687e-25 1.595403e-25 1.472042e-25 1.658123e-25
4.542812e+02 1.878275e-25 1.474119e-25 1.488710e-25 1.733270e-25
4.543125e+02 1.310041e-25 1.865059e-25 1.691963e-25 1.503082e-25
4.543438e+02 1.855664e-25 1.290777e-25 1.617168e-25 1.577854e-25
4.543750e+02 1.986705e-25 1.377870e-25 1.302597e-25 1.800337e-25
4.544062e+02 1.722331e-25 1.324074e-25 1.952489e-25 1.424607e-25
4.544375e+02 1.832282e-25 1.412457e-25 1.516215e-25 1.932973e-25
4.544688e+02 1.979041e-25 1.503638e-25 1.443614e-25 2.091910e-25
4.545000e+02 1.516938e-25 2.825434e-25 1.375063e-25 1.895715e-25
4.545312e+02 1.644847e-25 1.827797e-25 1.398337e-25 1.691147e-25
4.545625e+02 1.422661e-25 2.112471e-25 1.436218e-25 1.504101e-25
4.545938e+02 1.674929e-25 1.533263e-25 1.937081e-25 1.721871e-25
4.546250e+02 1.247373e-25 1.604083e-25 1.448219e-25 1.804122e-25
4.546562e+02 1.204291e-25 1.310059e-25 1.268675e-25 1.743798e-25
4.546875e+02 1.408070e-25 1.673060e-25 1.269763e-25 1.900196e-25
4.547188e+02 1.595084e-25 1.535163e-25 1.693444e-25 1.251629e-25
4.547500e+02 1.387188e-25 1.374717e-25 1.410923e-25 1.414868e-25
4.547812e+02 1.570332e-25 1.661066e-25 1.581382e-25 1.826278e-25
4.548125e+02 1.313234e-25 1.592856e-25 1.387995e-25 2.391602e-25
4.548438e+02 1.939752e-25 1.653005e-25 1.649124e-25 2.458551e-25
4.548750e+02 1.613814e-25 1.190169e-25 1.542984e-25 1.723369e-25
4.549062e+02 1.477539e-25 1.604598e-25 1.369618e-25 1.700399e-25
4.549375e+02 1.446175e-25 1.659126e-25 1.586088e-25 1.746175e-25
4.549688e+02 2.101288e-25 1.735713e-25 1.270687e-25 1.757055e-25
4.550000e+02 1.495742e-25 1.531140e-25 1.483176e-25 1.821558e-25
4.550312e+02 1.264160e-25 2.685854e-25 1.823878e-25 1.668166e-25
4.550625e+02 1.514998e-25 2.248982e-25 1.974086e-25 1.746382e-25
4.550938e+02 1.559623e-25 1.777015e-25 1.592725e-25 1.435144e-25
4.551250e+02 1.501902e-25 2.298631e-25 1.312407e-25 1.162409e-25
4.551562e+02 1.441417e-25 1.744585e-25 1.681729e-25 2.170717e-25
4.551875e+02 1.340555e-25 2.078321e-25 1.702835e-25 1.978588e-25
4.552188e+02 2.204861e-25 2.070268e-25 1.652154e-25 2.497302e-25
4.552500e+02 1.202443e-25 1.635757e-25 1.971756e-25 1.276030e-25
4.552812e+02 1.799411e-25 1.462181e-25 2.066115e-25 1.614387e-25
4.553125e+02 1.579115e-25 1.566912e-25 1.431841e-25 1.524194e-25
4.553438e+02 1.344476e-25 1.678603e-25 1.559048e-25 1.591773e-25
4.553750e+02 1.283800e-25 1.508074e-25 1.674342e-25 1.632263e-25
4.554062e+02 1.748912e-25 1.616733e-25 1.578782e-25 1.286151e-25
4.554375e+02 1.426960e-25 1.760566e-25 1.284744e-25 1.369791e-25
4.554688e+02 1.511468e-25 1.575900e-25 1.739398e-25 2.200867e-25
4.555000e+02 1.469957e-25 1.305634e-25 2.145720e-25 1.825799e-25
4.555312e+02 2.613862e-25 1.454628e-25 2.555289e-25 1.545769e-25
4.555625e+02 1.850759e-25 1.838563e-25 1.223156e-25 1.410890e-25
4.555938e+02 1.389493e-25 1.729583e-25 1.497143e-25 2.229137e-25
4.556250e+02 1.581847e-25 1.588137e-25 1.936599e-25 2.053664e-25
4.556562e+02 1.779403e-25 1.417752e-25 1.457735e-25 1.601905e-25
4.556875e+02 1.456995e-25 1.752071e-25 1.542994e-25 1.889797e-25
4.557188e+02 1.632051e-25 1.527825e-25 1.380833e-25 1.598835e-25
4.557500e+02 1.267902e-25 1.163676e-25 1.678715e-25 1.880085e-25
4.557812e+02 1.458142e-25 1.639698e-25 1.181554e-25 1.697348e-25
4.558125e+02 1.601466e-25 1.570381e-25 1.286062e-25 1.527353e-25
4.558438e+02 1.606446e-25 1.822179e-25 1.758602e-25 1.995158e-25
4.558750e+02 2.128822e-25 1.502578e-25 1.260606e-25 1.636684e-25
4.559062e+02 2.267305e-25 2.027663e-25 1.938364e-25 1.914670e-25
4.559375e+02 2.106517e-25 1.466700e-25 1.637389e-25 2.108381e-25
4.559688e+02 1.629238e-25 1.354394e-25 1.354898e-25 1.929292e-25
4.560000e+02 1.712318e-25 1.659063e-25 1.882325e-25 2.030368e-25
4.560312e+02 1.646699e-25 1.664302e-25 1.495449e-25 1.432042e-25
4.560625e+02 1.658238e-25 1.512771e-25 1.846791e-25 1.737825e-25
4.560938e+02 1.762602e-25 1.504611e-25 1.749433e-25 1.425797e-25
4.561250e+02 1.834742e-25 1.997649e-25 1.672276e-25 1.647620e-25
4.561562e+02 1.517036e-25 1.403897e-25 1.365447e-25 1.422085e-25
4.561875e+02 2.471956e-25 1.279536e-25 1.418895e-25 1.359397e-25
4.562188e+02 1.424867e-25 1.648218e-25 1.511617e-25 1.440362e-25
4.562500e+02 1.414756e-25 1.722617e-25 1.722574e-25 1.603279e-25
4.562812e+02 1.992243e-25 1.325580e-25 1.380660e-25 1.119826e-25
4.563125e+02 1.421386e-25 1.352011e-25 1.341613e-25 1.819232e-25
4.563438e+02 1.490363e-25 1.522879e-25 1.338355e-25 1.692062e-25
4.563750e+02 1.333267e-25 2.158677e-25 1.427676e-25 1.679146e-25
4.564062e+02 2.274592e-25 1.417819e-25 1.791757e-25 2.132923e-25
4.564375e+02 1.338325e-25 1.977743e-25 2.552416e-25 1.651608e-25
4.564688e+02 1.430201e-25 1.372189e-25 1.674273e-25 1.634828e-25
4.565000e+02 1.631414e-25 1.707300e-25 1.979745e-25 1.419106e-25
4.565312e+02 1.483301e-25 1.974225e-25 1.585938e-25 1.487097e-25
4.565625e+02 1.349817e-25 1.449883e-25 1.798984e-25 1.537520e-25
4.565938e+02 1.634077e-25 1.447704e-25 1.671921e-25 1.275967e-25
4.566250e+02 1.640472e-25 1.628885e-25 1.750843e-25 2.148237e-25
4.566562e+02 1.357821e-25 1.793877e-25 1.332382e-25 1.417450e-25
4.566875e+02 1.405195e-25 1.985237e-25 1.624023e-25 1.735458e-25
4.567188e+02 1.604379e-25 1.734185e-25 1.724254e-25 1.451617e-25
4.567500e+02 1.543279e-25 1.456578e-25 1.508582e-25 2.570750e-25
4.567812e+02 1.407017e-25 2.322815e-25 2.849975e-25 1.695871e-25
4.568125e+02 1.376368e-25 1.479949e-25 1.411991e-25 1.411266e-25
4.568438e+02 1.185343e-25 2.241295e-25 1.840390e-25 1.242736e-25
4.568750e+02 1.412181e-25 2.368045e-25 1.668543e-25 1.558125e-25
4.569062e+02 1.192324e-25 2.186529e-25 1.821217e-25 2.175242e-25
4.569375e+02 1.153504e-25 2.064395e-25 1.424743e-25 1.709916e-25
4.569688e+02 1.295131e-25 1.663440e-25 1.544416e-25 1.556572e-25
4.570000e+02 2.205753e-25 1.287985e-25 2.138973e-25 1.832887e-25
4.570312e+02 1.507685e-25 1.856409e-25 1.623406e-25 1.786384e-25
4.570625e+02 1.476146e-25 1.763692e-25 1.289761e-25 2.074865e-25
4.570938e+02 1.583905e-25 2.240224e-25 1.514534e-25 1.809034e-25
4.571250e+02 1.596591e-25 1.734820e-25 1.519136e-25 2.092433e-25
4.571562e+02 1.471686e-25 1.998936e-25 1.497834e-25 1.887698e-25
4.571875e+02 2.130671e-25 1.418333e-25 1.384351e-25 1.654450e-25
4.572188e+02 1.589799e-25 1.352084e-25 2.164116e-25 2.102856e-25
4.572500e+02 2.279678e-25 1.444824e-25 1.478899e-25 2.081237e-25
4.572812e+02 1.735592e-25 1.406687e-25 2.048176e-25 1.788477e-25
4.573125e+02 1.276329e-25 1.688805e-25 1.160383e-25 1.437757e-25
4.573438e+02 1.688107e-25 1.555084e-25 1.345696e-25 1.731803e-25
4.573750e+02 1.738277e-25 1.610603e-25 1.710135e-25 1.193347e-25
4.574062e+02 1.482027e-25 1.611361e-25 1.348232e-25 1.470144e-25
4.574375e+02 1.422611e-25 1.349470e-25 1.813063e-25 1.197160e-25
4.574688e+02 1.888820e-25 1.573929e-25 1.740284e-25 1.270044e-25
4.575000e+02 1.403115e-25 1.382941e-25 1.145869e-25 1.632037e-25
4.575312e+02 2.188084e-25 1.803721e-25 1.549532e-25 1.355721e-25
4.575625e+02 1.871974e-25 1.528367e-25 1.809771e-25 1.941764e-25
4.575938e+02 1.301267e-25 2.081000e-25 1.677856e-25 1.549272e-25
4.576250e+02 1.896877e-25 1.233564e-25 1.728941e-25 1.731205e-25
4.576562e+02 1.330413e-25 1.701933e-25 1.381214e-25 2.260040e-25
4.576875e+02 1.751904e-25 1.666117e-25 1.925019e-25 1.532502e-25
4.577188e+02 1.638636e-25 1.507675e-25 1.590560e-25 2.050699e-25
4.577500e+02 1.414039e-25 1.871350e-25 1.374674e-25 2.018748e-25
4.577812e+02 1.484769e-25 1.600030e-25 1.421408e-25 2.159037e-25
4.578125e+02 1.364751e-25 1.551563e-25 1.948303e-25 1.396592e-25
4.578438e+02 1.153470e-25 1.635549e-25 1.890500e-25 1.537632e-25
4.578750e+02 1.726630e-25 2.128725e-25 2.236807e-25 1.800103e-25
4.579062e+02 1.816581e-25 1.693148e-25 2.033416e-25 1.588954e-25
4.579375e+02 2.049421e-25 1.586270e-25 1.351392e-25 1.771565e-25
4.579688e+02 1.584039e-25 1.373285e-25 1.163533e-25 1.803693e-25
4.580000e+02 1.807257e-25 1.267954e-25 1.461898e-25 1.946925e-25
4.580312e+02 1.554820e-25 1.708930e-25 1.581127e-25 1.594001e-25
4.580625e+02 1.223909e-25 1.278690e-25 1.434273e-25 1.775851e-25
4.580938e+02 1.763208e-25 1.141048e-25 1.736938e-25 1.429154e-25
4.581250e+02 1.484374e-25 1.395253e-25 1.349052e-25 1.441366e-25
4.581562e+02 1.680893e-25 2.915199e-25 1.853242e-25 1.501353e-25
4.581875e+02 1.394422e-25 2.247819e-25 1.470838e-25 1.545752e-25
4.582188e+02 1.480542e-25 1.603058e-25 1.210246e-25 1.638789e-25
4.582500e+02 1.573670e-25 1.551277e-25 1.643295e-25 1.608821e-25
4.582812e+02 1.518887e-25 1.180332e-25 1.719126e-25 1.911505e-25
4.583125e+02 1.564637e-25 2.156735e-25 1.905829e-25 1.528619e-25
4.583438e+02 1.339089e-25 1.371116e-25 1.135820e-25 2.207077e-25
4.583750e+02 1.533476e-25 1.316314e-25 1.556440e-25 1.593059e-25
4.584062e+02 1.662785e-25 1.287346e-25 1.966218e-25 1.772928e-25
4.584375e+02 1.378767e-25 1.375127e-25 1.862629e-25 1.614456e-25
4.584688e+02 1.762646e-25 1.668529e-25 1.771662e-25 1.961266e-25
4.585000e+02 1.976342e-25 1.219735e-25 1.923510e-25 1.856365e-25
4.585312e+02 1.271266e-25 2.457748e-25 2.155298e-25 1.651025e-25
4.585625e+02 1.571254e-25 2.025530e-25 1.287451e-25 2.050740e-25
4.585938e+02 1.766251e-25 1.130440e-25 1.889338e-25 1.729691e-25
4.586250e+02 1.606441e-25 2.277911e-25 1.796819e-25 1.545014e-25
4.586562e+02 1.068972e-25 2.429324e-25 1.226054e-25 1.477028e-25
4.586875e+02 1.563209e-25 1.940570e-25 1.508290e-25 1.480778e-25
4.587188e+02 1.272994e-25 2.110771e-25 1.823996e-25 2.293862e-25
4.587500e+02 1.295939e-25 1.942045e-25 2.074248e-25 1.194287e-25
4.587812e+02 1.457448e-25 1.591423e-25 1.936240e-25 1.782457e-25
4.588125e+02 1.394621e-25 1.643751e-25 1.318886e-25 2.087076e-25
4.588438e+02 2.007053e-25 1.451738e-25 1.697341e-25 1.592499e-25
4.588750e+02 1.467897e-25 1.555114e-25 1.218414e-25 1.909998e-25
4.589062e+02 1.351201e-25 2.094752e-25 1.712472e-25 2.010863e-25
4.589375e+02 1.924612e-25 1.610692e-25 2.051357e-25 2.173391e-25
4.589688e+02 1.577141e-25 1.599825e-25 1.201207e-25 1.974633e-25
4.590000e+02 1.495254e-25 1.370662e-25 1.478215e-25 1.962073e-25
4.590312e+02 1.419968e-25 2.198835e-25 1.238173e-25 2.066726e-25
4.590625e+02 1.115497e-25 1.656639e-25 1.274271e-25 1.987080e-25
4.590938e+02 1.566228e-25 2.169033e-25 1.316339e-25 1.678624e-25
4.591250e+02 1.830782e-25 1.586269e-25 1.625275e-25 1.977142e-25
4.591562e+02 1.656915e-25 1.553542e-25 1.642662e-25 1.490119e-25
4.591875e+02 1.535561e-25 1.398960e-25 1.396659e-25 1.270981e-25
4.592188e+02 1.793729e-25 1.558497e-25 2.253773e-25 1.741716e-25
4.592500e+02 1.947836e-25 1.476139e-25 1.638606e-25 1.157217e-25
4.592812e+02 1.379371e-25 1.804938e-25 1.712199e-25 2.007681e-25
4.593125e+02 1.864731e-25 1.248296e-25 1.554948e-25 1.336990e-25
4.593438e+02 1.700576e-25 1.719486e-25 1.286483e-25 2.149339e-25
4.593750e+02 2.393485e-25 1.137000e-25 1.470317e-25 1.508958e-25
4.594062e+02 1.519805e-25 1.343472e-25 1.726689e-25 1.469046e-25
4.594375e+02 1.783950e-25 1.961730e-25 1.668858e-25 1.805424e-25
4.594688e+02 1.678740e-25 2.168887e-25 1.286516e-25 1.834858e-25
4.595000e+02 1.335028e-25 1.545716e-25 1.549655e-25 2.075167e-25
4.595312e+02 1.634225e-25 1.734248e-25 1.592613e-25 2.009054e-25
4.595625e+02 1.388394e-25 1.965570e-25 1.696693e-25 1.320613e-25
4.595938e+02 2.022947e-25 1.927726e-25 1.964122e-25 2.020254e-25
4.596250e+02 1.745132e-25 1.385371e-25 1.771019e-25 1.670494e-25
4.596562e+02 2.072535e-25 1.764561e-25 1.565149e-25 1.313801e-25
4.596875e+02 1.608867e-25 1.806577e-25 1.875091e-25 1.799519e-25
4.597188e+02 1.537750e-25 2.004803e-25 1.216332e-25 1.623768e-25
4.597500e+02 2.019621e-25 1.320569e-25 1.133597e-25 1.370280e-25
4.597812e+02 1.944338e-25 1.473520e-25 1.651386e-25 1.232745e-25
4.598125e+02 1.590273e-25 1.422166e-25 1.414670e-25 1.601972e-25
4.598438e+02 1.610818e-25 1.339763e-25 1.711540e-25 1.643138e-25
4.598750e+02 1.246703e-25 1.856012e-25 1.354779e-25 1.708020e-25
4.599062e+02 2.314414e-25 1.658387e-25 1.306092e-25 1.984972e-25
4.599375e+02 1.883353e-25 1.484111e-25 1.858098e-25 1.760961e-25
4.599688e+02 1.299947e-25 1.373037e-25 1.931043e-25 2.010694e-25
4.600000e+02 1.451967e-25 1.839236e-25 2.124503e-25 1.545112e-25
4.600312e+02 2.017580e-25 1.412896e-25 1.622656e-25 2.337472e-25
4.600625e+02 1.980432e-25 1.407909e-25 1.670615e-25 1.614724e-25
4.600938e+02 1.335794e-25 1.810702e-25 1.269041e-25 1.774964e-25
4.601250e+02 1.789543e-25 1.411958e-25 1.367357e-25 1.503122e-25
4.601562e+02 1.944987e-25 1.503435e-25 1.208435e-25 1.758481e-25
4.601875e+02 2.074216e-25 2.226828e-25 1.679178e-25 1.605063e-25
4.602188e+02 1.606606e-25 1.600118e-25 2.100202e-25 1.473383e-25
4.602500e+02 1.374124e-25 1.820046e-25 1.353203e-25 2.453172e-25
4.602812e+02 1.634534e-25 1.704175e-25 2.032047e-25 2.504420e-25
4.603125e+02 1.220394e-25 1.659792e-25 2.400037e-25 1.901711e-25
4.603438e+02 2.049404e-25 1.087917e-25 1.452224e-25 1.524003e-25
4.603750e+02 1.648595e-25 1.789042e-25 1.812988e-25 1.467934e-25
4.604062e+02 1.725557e-25 1.405074e-25 1.720672e-25 2.146143e-25
4.604375e+02 1.429323e-25 1.959517e-25 1.726899e-25 1.769828e-25
4.604688e+02 1.672063e-25 2.583637e-25 1.212329e-25 2.074951e-25
4.605000e+02 1.665993e-25 1.669504e-25 1.490715e-25 1.265481e-25
4.605312e+02 1.546590e-25 1.589274e-25 1.597403e-25 1.390418e-25
4.605625e+02 2.265723e-25 1.785491e-25 2.239179e-25 1.353181e-25
4.605938e+02 1.756536e-25 1.453628e-25 2.000938e-25 1.950297e-25
4.606250e+02 1.956146e-25 1.226314e-25 1.080432e-25 1.396883e-25
4.606562e+02 1.229829e-25 1.828500e-25 1.399539e-25 1.697278e-25
4.606875e+02 2.417679e-25 1.911390e-25 1.365852e-25 1.441348e-25
4.607188e+02 1.858821e-25 1.290124e-25 1.230585e-25 1.411890e-25
4.607500e+02 1.401106e-25 1.494542e-25 1.288014e-25 1.766575e-25
4.607812e+02 1.236891e-25 1.623197e-25 1.474151e-25 2.039973e-25
4.608125e+02 1.644725e-25 2.013248e-25 1.402797e-25 2.075829e-25
4.608438e+02 1.523234e-25 1.280349e-25 1.355607e-25 1.507333e-25
4.608750e+02 1.794316e-25 1.252626e-25 1.826069e-25 2.412089e-25
4.609062e+02 1.961396e-25 1.902608e-25 1.238689e-25 1.311444e-25
4.609375e+02 1.360092e-25 1.802061e-25 1.816383e-25 1.639956e-25
4.609688e+02 1.671801e-25 2.095626e-25 2.051479e-25 1.735203e-25
4.610000e+02 1.550107e-25 2.023473e-25 1.998971e-25 1.792168e-25
4.610312e+02 1.241807e-25 1.491393e-25 1.610728e-25 1.587638e-25
4.610625e+02 1.891166e-25 1.682327e-25 1.638863e-25 1.807608e-25
4.610938e+02 1.941155e-25 1.335435e-25 1.606872e-25 1.753196e-25
4.611250e+02 1.210492e-25 2.062776e-25 1.326582e-25 2.136789e-25
4.611562e+02 1.669762e-25 1.546138e-25 1.386202e-25 1.861928e-25
4.611875e+02 1.626759e-25 1.378475e-25 1.371956e-25 1.367449e-25
4.612188e+02 2.102095e-25 1.726066e-25 1.465142e-25 2.104135e-25
4.612500e+02 1.791540e-25 1.431174e-25 1.358121e-25 1.995485e-25
4.612812e+02 1.943216e-25 1.277068e-25 1.369504e-25 1.413035e-25
4.613125e+02 2.116477e-25 1.498402e-25 1.421996e-25 2.163362e-25
4.613438e+02 1.386820e-25 1.636977e-25 1.801390e-25 2.163250e-25
4.613750e+02 1.724338e-25 1.937393e-25 1.335104e-25 1.850278e-25
4.614062e+02 1.828441e-25 1.342798e-25 1.421479e-25 1.628402e-25
4.614375e+02 1.695507e-25 1.795806e-25 1.986752e-25 1.668436e-25
4.614688e+02 1.332230e-25 1.881568e-25 1.947373e-25 2.191887e-25
4.615000e+02 1.272441e-25 1.916930e-25 1.410257e-25 1.856304e-25
4.615312e+02 1.949059e-25 1.467773e-25 1.801046e-25 1.699737e-25
4.615625e+02 1.526941e-25 1.348776e-25 1.048349e-25 1.784244e-25
4.615938e+02 1.302235e-25 1.254041e-25 1.525643e-25 1.200801e-25
4.616250e+02 1.315567e-25 2.083605e-25 1.655403e-25 1.608760e-25
4.616562e+02 1.596470e-25 1.398604e-25 1.444668e-25 1.796509e-25
4.616875e+02 1.233135e-25 2.305336e-25 1.878669e-25 2.035145e-25
4.617188e+02 1.469592e-25 2.014052e-25 1.774878e-25 1.924887e-25
4.617500e+02 1.351123e-25 2.123192e-25 1.726036e-25 1.688672e-25
4.617812e+02 1.852994e-25 1.662863e-25 1.764229e-25 1.497897e-25
4.618125e+02 1.825435e-25 1.813269e-25 1.729505e-25 1.968815e-25
4.618438e+02 1.727305e-25 1.559196e-25 1.554553e-25 1.870327e-25
4.618750e+02 1.684250e-25 1.424073e-25 2.135217e-25 2.245612e-25
4.619062e+02 1.811506e-25 1.944604e-25 1.502823e-25 1.418384e-25
4.619375e+02 1.731229e-25 1.947365e-25 1.594860e-25 2.077157e-25
4.619688e+02 1.482914e-25 2.260715e-25 1.269139e-25 1.930164e-25
4.620000e+02 1.607144e-25 2.436098e-25 1.051235e-25 1.623191e-25
4.620312e+02 1.413271e-25 1.795034e-25 1.414762e-25 1.505841e-25
4.620625e+02 1.347407e-25 1.789133e-25 1.462239e-25 1.428934e-25
4.620938e+02 1.519388e-25 1.896828e-25 2.005178e-25 1.219618e-25
4.621250e+02 1.727543e-25 1.419753e-25 1.897479e-25 1.643407e-25
4.621562e+02 1.809800e-25 2.011525e-25 1.785802e-25 1.781203e-25
4.621875e+02 1.378573e-25 1.760879e-25 1.602318e-25 2.078208e-25
4.622188e+02 1.794263e-25 1.094211e-25 1.344810e-25 2.055290e-25
4.622500e+02 1.942841e-25 1.517719e-25 2.093430e-25 1.283590e-25
4.622812e+02 1.598967e-25 2.301812e-25 1.746566e-25 1.671543e-25
4.623125e+02 1.244002e-25 2.060100e-25 1.867360e-25 1.610977e-25
4.623438e+02 1.338459e-25 1.986855e-25 1.656351e-25 1.274191e-25
4.623750e+02 1.632739e-25 1.912993e-25 1.842252e-25 1.323461e-25
4.624062e+02 1.214042e-25 1.474379e-25 1.851909e-25 1.404054e-25
4.624375e+02 1.712174e-25 1.855281e-25 1.971837e-25 1.614465e-25
4.624688e+02 1.384884e-25 1.764856e-25 1.733273e-25 1.701843e-25
4.625000e+02 1.558269e-25 1.688134e-25 1.676340e-25 1.972682e-25
4.625312e+02 1.566992e-25 1.662898e-25 1.530500e-25 1.657192e-25
4.625625e+02 1.204562e-25 1.932440e-25 1.610648e-25 2.031177e-25
4.625938e+02 1.360828e-25 1.768457e-25 1.350269e-25 2.222666e-25
4.626250e+02 1.514579e-25 2.167386e-25 1.686675e-25 1.584901e-25
4.626562e+02 1.793225e-25 1.624604e-25 1.881303e-25 1.217314e-25
4.626875e+02 1.776047e-25 1.247273e-25 1.732451e-25 1.252074e-25
4.627188e+02 1.135606e-25 1.419569e-25 1.667144e-25 2.029565e-25
4.627500e+02 2.113530e-25 1.795491e-25 1.367209e-25 1.528540e-25
4.627812e+02 2.107716e-25 1.444021e-25 1.652004e-25 1.937989e-25
4.628125e+02 1.756981e-25 1.429490e-25 1.404310e-25 1.469060e-25
4.628438e+02 1.849525e-25 2.058153e-25 1.490359e-25 1.509356e-25
4.628750e+02 1.547626e-25 2.251963e-25 1.600892e-25 1.382721e-25
4.629062e+02 1.699789e-25 1.713669e-25 2.014710e-25 1.523278e-25
4.629375e+02 1.225395e-25 2.022575e-25 1.515376e-25 1.719866e-25
4.629688e+02 1.377626e-25 1.831144e-25 1.394407e-25 1.451805e-25
4.630000e+02 2.002251e-25 2.025410e-25 1.366914e-25 1.537946e-25
4.630312e+02 1.341035e-25 2.313656e-25 1.510960e-25 1.762113e-25
4.630625e+02 1.416334e-25 1.659207e-25 1.760387e-25 1.739563e-25
4.630938e+02 1.667804e-25 2.147920e-25 1.866673e-25 1.429059e-25
4.631250e+02 1.843498e-25 1.764246e-25 1.882858e-25 2.320356e-25
4.631562e+02 2.081446e-25 1.436921e-25 1.529565e-25 1.568962e-25
4.631875e+02 1.556679e-25 1.465243e-25 1.820939e-25 2.318265e-25
4.632188e+02 2.139246e-25 1.479408e-25 1.753853e-25 1.455378e-25
4.632500e+02 1.267615e-25 1.954400e-25 1.296710e-25 1.623398e-25
4.632812e+02 1.606018e-25 2.013317e-25 1.775115e-25 1.778098e-25
4.633125e+02 1.696908e-25 1.628010e-25 1.599645e-25 2.267160e-25
4.633438e+02 2.249817e-25 1.549994e-25 2.218998e-25 1.617385e-25
4.633750e+02 1.818549e-25 2.040570e-25 1.152509e-25 2.600089e-25
4.634062e+02 2.568479e-25 1.452675e-25 1.903002e-25 1.819936e-25
4.634375e+02 1.836489e-25 1.835803e-25 1.578198e-25 1.945294e-25
4.634688e+02 1.437219e-25 1.289883e-25 1.727840e-25 1.445880e-25
4.635000e+02 1.587948e-25 1.362087e-25 1.312759e-25 1.609464e-25
4.635312e+02 2.027490e-25 1.625230e-25 1.506967e-25 1.675960e-25
4.635625e+02 1.670996e-25 1.430065e-25 1.543469e-25 1.266183e-25
4.635938e+02 2.081983e-25 1.432950e-25 1.394965e-25 2.256310e-25
4.636250e+02 1.485830e-25 1.525090e-25 1.899233e-25 1.393316e-25
4.636562e+02 1.624340e-25 1.465925e-25 1.743106e-25 2.121526e-25
4.636875e+02 1.721443e-25 1.651948e-25 1.674856e-25 1.535589e-25
4.637188e+02 1.729013e-25 1.326711e-25 1.162041e-25 1.790803e-25
4.637500e+02 1.236504e-25 1.471956e-25 1.380303e-25 1.555463e-25
4.637812e+02 1.569240e-25 1.621066e-25 2.303896e-25 1.448661e-25
4.638125e+02 1.662756e-25 1.272980e-25 1.616425e-25 1.627814e-25
4.638438e+02 1.397080e-25 1.809089e-25 1.565890e-25 1.396761e-25
4.638750e+02 1.269209e-25 1.758579e-25 2.137405e-25 1.213154e-25
4.639062e+02 1.425737e-25 1.771457e-25 1.548615e-25 2.026798e-25
4.639375e+02 1.588333e-25 1.755857e-25 1.138505e-25 2.051556e-25
4.639688e+02 1.872528e-25 1.333745e-25 1.489742e-25 1.687693e-25
4.640000e+02 1.679213e-25 1.756275e-25 1.475450e-25 1.698321e-25
4.640312e+02 1.676278e-25 1.877729e-25 1.610959e-25 1.468255e-25
4.640625e+02 1.375560e-25 1.912560e-25 1.232219e-25 1.765285e-25
4.640938e+02 1.528348e-25 2.333111e-25 1.325446e-25 1.396143e-25
4.641250e+02 1.333158e-25 1.686498e-25 1.237537e-25 1.610535e-25
4.641562e+02 1.462143e-25 1.618974e-25 1.428013e-25 1.997139e-25
4.641875e+02 1.541316e-25 1.765693e-25 1.756293e-25 1.528113e-25
4.642188e+02 1.583617e-25 2.045617e-25 1.673593e-25 1.982126e-25
4.642500e+02 1.451120e-25 1.618644e-25 1.565882e-25 2.060925e-25
4.642812e+02 1.590566e-25 1.545953e-25 1.939692e-25 1.526155e-25
4.643125e+02 1.367941e-25 2.040864e-25 1.752219e-25 1.861967e-25
4.643438e+02 1.636554e-25 1.706659e-25 1.616247e-25 1.802675e-25
4.643750e+02 1.690448e-25 2.091895e-25 1.541118e-25 2.016097e-25
4.644062e+02 2.026429e-25 1.732211e-25 1.342184e-25 1.458713e-25
4.644375e+02 1.816986e-25 1.748064e-25 1.991992e-25 1.768993e-25
4.644688e+02 1.779971e-25 1.964925e-25 1.594212e-25 2.425066e-25
4.645000e+02 1.999484e-25 1.437637e-25 1.818193e-25 1.423940e-25
4.645312e+02 1.863095e-25 1.312731e-25 1.477640e-25 1.806764e-25
4.645625e+02 1.406118e-25 1.341796e-25 1.861653e-25 1.247147e-25
4.645938e+02 1.811015e-25 1.258885e-25 1.326963e-25 1.178740e-25
4.646250e+02 1.565937e-25 1.412580e-25 2.176277e-25 1.299553e-25
4.646562e+02 2.397958e-25 1.727364e-25 1.699841e-25 1.940670e-25
4.653125e+02 1.348583e-25 2.031949e-25 1.497805e-25 2.386961e-25
4.653438e+02 2.727986e-25 1.710824e-25 2.082191e-25 1.992115e-25
4.653750e+02 2.444433e-25 1.407701e-25 1.655023e-25 1.240818e-25
4.654062e+02 1.769494e-25 2.063681e-25 1.402717e-25 1.630939e-25
4.654375e+02 1.113581e-25 1.901834e-25 1.388646e-25 1.439739e-25
4.654688e+02 1.404570e-25 2.653130e-25 1.331826e-25 1.639460e-25
4.655000e+02 1.237973e-25 1.928280e-25 1.638454e-25 1.632889e-25
4.655312e+02 1.489951e-25 2.298577e-25 1.535154e-25 1.796600e-25
4.655625e+02 1.371138e-25 1.294072e-25 1.621478e-25 1.515891e-25
4.655938e+02 1.675744e-25 1.812813e-25 1.438762e-25 1.846872e-25
4.656250e+02 1.632606e-25 1.361029e-25 1.629481e-25 1.824944e-25
4.656562e+02 1.527234e-25 1.499658e-25 1.531552e-25 1.562451e-25
4.656875e+02 1.757980e-25 1.995175e-25 1.916554e-25 2.107510e-25
4.657188e+02 2.073559e-25 1.422734e-25 2.038729e-25 1.265311e-25
4.657500e+02 1.431993e-25 2.014554e-25 1.950009e-25 2.043113e-25
4.657812e+02 1.631225e-25 1.709354e-25 1.907334e-25 1.924647e-25
4.658125e+02 1.335849e-25 2.079790e-25 1.653472e-25 1.879072e-25
4.658438e+02 2.072891e-25 1.272233e-25 2.304326e-25 2.130371e-25
4.658750e+02 1.714068e-25 1.638885e-25 1.451655e-25 1.306579e-25
4.659062e+02 1.448779e-25 1.598671e-25 1.605234e-25 1.389874e-25
4.659375e+02 1.223492e-25 1.843735e-25 1.676074e-25 1.912804e-25
4.659688e+02 1.238982e-25 1.954343e-25 1.330956e-25 1.859944e-25
4.660000e+02 1.816558e-25 1.747459e-25 1.324950e-25 1.408935e-25
4.660312e+02 1.921585e-25 1.713840e-25 1.485190e-25 1.559748e-25
4.660625e+02 1.361925e-25 1.825235e-25 1.306561e-25 2.118340e-25
4.660938e+02 1.562660e-25 1.949251e-25 1.654543e-25 2.159587e-25
4.661250e+02 1.846846e-25 2.045627e-25 1.585480e-25 1.559008e-25
4.661562e+02 1.582568e-25 2.132974e-25 2.302244e-25 2.430772e-25
4.661875e+02 1.518913e-25 1.989684e-25 1.452359e-25 1.952123e-25
4.662188e+02 1.849464e-25 1.410147e-25 1.378505e-25 1.326265e-25
4.662500e+02 1.590196e-25 1.567009e-25 1.799931e-25 1.569295e-25
4.662812e+02 1.184941e-25 2.148880e-25 1.620636e-25 1.944148e-25
4.663125e+02 1.754429e-25 1.806309e-25 1.475378e-25 1.526113e-25
4.663438e+02 2.110669e-25 1.512560e-25 1.975579e-25 1.403050e-25
4.663750e+02 2.586391e-25 1.390616e-25 1.354801e-25 1.440770e-25
4.664062e+02 1.484639e-25 1.823021e-25 1.945290e-25 1.498492e-25
4.664375e+02 1.316772e-25 1.565519e-25 1.541761e-25 1.261680e-25
4.664688e+02 1.487283e-25 1.587745e-25 1.626352e-25 1.905971e-25
4.665000e+02 1.614205e-25 1.792451e-25 1.406312e-25 1.780322e-25
4.665312e+02 1.153102e-25 1.936394e-25 1.279456e-25 1.774402e-25
4.665625e+02 1.630704e-25 1.915223e-25 1.832854e-25 1.406692e-25
4.665938e+02 1.535179e-25 1.628447e-25 1.606959e-25 1.246073e-25
4.666250e+02 1.530950e-25 1.747455e-25 1.291807e-25 1.544577e-25
4.666562e+02 1.718509e-25 1.981503e-25 1.306806e-25 1.845244e-25
4.666875e+02 1.132505e-25 2.363693e-25 2.091821e-25 1.894076e-25
4.667188e+02 1.436400e-25 1.602408e-25 2.105372e-25 1.490351e-25
4.667500e+02 2.263454e-25 1.432447e-25 1.632552e-25 1.274288e-25
4.667812e+02 1.655021e-25 2.424784e-25 1.822011e-25 1.399775e-25
4.668125e+02 1.653955e-25 1.771016e-25 1.471402e-25 1.576250e-25
4.668438e+02 1.440673e-25 1.718518e-25 1.403794e-25 1.950063e-25
4.668750e+02 1.628231e-25 2.073157e-25 1.435657e-25 1.396141e-25
4.669062e+02 1.277780e-25 1.831060e-25 1.846313e-25 1.146656e-25
4.669375e+02 1.250806e-25 1.633283e-25 1.638834e-25 1.374866e-25
4.669688e+02 1.451310e-25 1.607760e-25 1.688092e-25 1.490285e-25
4.670000e+02 1.594094e-25 1.848337e-25 1.635569e-25 2.101917e-25
4.670312e+02 2.004864e-25 1.367475e-25 1.818188e-25 1.794372e-25
4.670625e+02 1.547943e-25 2.473810e-25 1.245319e-25 2.553663e-25
4.670938e+02 1.790041e-25 2.165882e-25 1.327018e-25 1.526107e-25
4.671250e+02 2.088261e-25 1.188456e-25 1.286954e-25 1.654750e-25
4.671562e+02 1.874737e-25 1.378772e-25 1.600444e-25 1.489376e-25
4.671875e+02 2.166616e-25 1.475768e-25 1.901933e-25 2.272352e-25
4.672188e+02 1.286512e-25 1.666890e-25 1.722995e-25 1.973981e-25
4.672500e+02 2.032997e-25 1.804878e-25 1.177978e-25 1.503461e-25
4.672812e+02 1.696851e-25 1.781767e-25 1.388381e-25 1.190359e-25
4.673125e+02 1.543615e-25 1.663423e-25 1.414085e-25 2.113642e-25
4.673438e+02 1.767532e-25 1.734845e-25 1.840286e-25 1.514538e-25
4.673750e+02 1.695785e-25 1.522040e-25 1.492527e-25 1.467764e-25
4.674062e+02 1.692290e-25 1.308813e-25 1.412974e-25 1.356154e-25
4.674375e+02 1.351322e-25 1.167251e-25 1.801931e-25 1.358190e-25
4.674688e+02 1.680453e-25 2.306311e-25 1.855022e-25 1.796135e-25
4.675000e+02 1.302545e-25 1.878886e-25 1.363634e-25 2.362100e-25
4.675312e+02 1.323049e-25 1.773930e-25 1.232498e-25 1.377291e-25
4.675625e+02 1.685886e-25 1.881045e-25 2.383477e-25 1.688940e-25
4.675938e+02 1.928011e-25 1.529147e-25 1.796284e-25 1.645662e-25
4.676250e+02 2.463535e-25 1.498577e-25 1.702879e-25 2.091234e-25
4.676562e+02 1.619144e-25 1.682867e-25 1.056479e-25 1.522571e-25
4.676875e+02 1.471014e-25 1.780506e-25 1.470013e-25 1.329315e-25
4.677188e+02 1.536680e-25 1.666050e-25 1.578066e-25 1.330401e-25
4.677500e+02 1.498562e-25 1.564563e-25 1.730208e-25 1.268584e-25
4.677812e+02 1.520160e-25 1.784656e-25 1.848841e-25 1.109966e-25
4.678125e+02 1.717830e-25 1.769389e-25 1.511302e-25 2.235945e-25
4.678438e+02 1.643563e-25 1.615930e-25 1.278824e-25 1.629101e-25
4.678750e+02 1.163426e-25 1.628385e-25 1.925664e-25 2.069189e-25
4.679062e+02 1.399596e-25 1.470517e-25 1.776151e-25 1.342168e-25
4.679375e+02 1.752151e-25 1.442135e-25 1.462755e-25 1.535664e-25
4.679688e+02 1.592423e-25 1.149231e-25 2.509614e-25 1.713184e-25
4.680000e+02 1.763601e-25 1.123548e-25 2.338363e-25 1.860882e-25
4.680312e+02 1.405871e-25 1.729974e-25 1.446688e-25 1.808545e-25
4.680625e+02 1.284976e-25 1.684460e-25 1.735124e-25 1.842503e-25
4.680938e+02 1.692938e-25 1.573995e-25 1.275087e-25 1.937644e-25
4.681250e+02 1.455375e-25 1.764812e-25 1.384576e-25 1.947201e-25
4.681562e+02 2.169918e-25 1.255784e-25 1.468937e-25 1.383978e-25
4.681875e+02 2.049288e-25 1.271696e-25 1.526971e-25 1.907056e-25
4.682188e+02 1.329258e-25 1.769354e-25 1.436107e-25 2.025217e-25
4.682500e+02 1.481992e-25 1.611527e-25 1.188748e-25 1.663982e-25
4.682812e+02 2.033949e-25 1.908989e-25 1.626214e-25 1.515133e-25
4.683125e+02 1.429086e-25 2.315401e-25 1.515401e-25 1.843986e-25
4.683438e+02 1.492705e-25 2.528199e-25 1.564919e-25 1.736035e-25
4.683750e+02 1.586573e-25 1.465309e-25 1.321108e-25 1.402055e-25
4.684062e+02 1.832750e-25 1.319804e-25 1.848084e-25 1.746724e-25
4.684375e+02 1.489925e-25 2.513568e-25 1.291953e-25 1.905781e-25
4.684688e+02 1.470502e-25 1.828168e-25 1.609993e-25 1.563043e-25
4.685000e+02 1.551205e-25 1.789469e-25 1.449850e-25 1.416345e-25
4.685312e+02 1.608483e-25 1.822089e-25 1.370514e-25 1.800256e-25
4.685625e+02 1.368210e-25 1.696960e-25 1.483407e-25 1.824151e-25
4.685938e+02 1.339060e-25 2.011020e-25 1.578072e-25 1.395936e-25
4.686250e+02 1.779071e-25 1.856646e-25 1.372120e-25 2.268371e-25
4.686562e+02 2.620024e-25 1.359742e-25 1.596115e-25 1.283463e-25
4.686875e+02 1.864664e-25 2.260517e-25 1.812886e-25 1.440962e-25
4.687188e+02 1.335576e-25 1.557320e-25 1.238416e-25 1.917399e-25
4.687500e+02 1.266089e-25 1.925069e-25 1.706253e-25 1.724257e-25
4.687812e+02 1.580974e-25 1.654777e-25 1.369336e-25 1.900940e-25
4.688125e+02 2.233303e-25 1.698008e-25 1.598352e-25 1.098659e-25
4.688438e+02 1.920787e-25 2.159444e-25 1.653889e-25 1.477395e-25
4.688750e+02 1.786367e-25 1.736218e-25 1.935325e-25 1.711717e-25
4.689062e+02 1.952824e-25 1.901858e-25 1.979824e-25 1.736927e-25
4.689375e+02 1.550786e-25 1.775435e-25 1.883114e-25 1.119920e-25
4.689688e+02 1.975888e-25 1.550336e-25 2.314049e-25 1.393257e-25
4.690000e+02 1.595391e-25 2.612458e-25 1.592371e-25 1.891724e-25
4.690312e+02 1.946979e-25 2.126590e-25 1.309493e-25 1.972029e-25
4.690625e+02 1.532595e-25 2.305552e-25 1.566895e-25 1.658474e-25
4.690938e+02 1.309397e-25 1.681086e-25 1.218325e-25 1.486750e-25
4.691250e+02 1.945661e-25 1.474044e-25 1.387600e-25 1.720387e-25
4.691562e+02 1.106851e-25 2.258627e-25 1.115218e-25 1.498925e-25
4.691875e+02 1.956675e-25 1.821198e-25 1.533457e-25 1.573851e-25
4.692188e+02 2.100468e-25 1.215174e-25 1.418396e-25 1.476586e-25
4.692500e+02 2.063969e-25 1.634749e-25 2.034162e-25 1.868459e-25
4.692812e+02 1.660451e-25 1.298081e-25 1.900693e-25 1.768383e-25
4.693125e+02 1.576408e-25 1.961253e-25 1.547559e-25 1.888753e-25
4.693438e+02 1.403310e-25 1.778157e-25 1.350543e-25 1.638280e-25
4.693750e+02 1.689782e-25 1.873560e-25 2.347688e-25 1.805665e-25
4.694062e+02 1.734034e-25 1.426097e-25 1.995819e-25 1.494824e-25
4.694375e+02 1.448090e-25 1.797742e-25 2.076397e-25 1.847589e-25
4.694688e+02 2.516022e-25 1.188553e-25 1.975876e-25 1.215176e-25
4.695000e+02 1.377571e-25 1.738088e-25 2.199944e-25 1.807221e-25
4.695312e+02 1.310439e-25 1.681550e-25 1.929053e-25 1.591722e-25
4.695625e+02 1.563249e-25 1.810096e-25 2.207332e-25 1.794828e-25
4.695938e+02 1.393903e-25 1.717694e-25 1.297016e-25 1.526203e-25
4.696250e+02 1.893148e-25 1.962423e-25 1.496079e-25 1.551548e-25
4.696562e+02 1.710510e-25 1.505650e-25 1.529823e-25 1.981273e-25
4.696875e+02 1.704928e-25 1.642035e-25 1.609353e-25 2.458455e-25
4.697188e+02 1.702072e-25 2.346504e-25 1.564109e-25 1.248423e-25
4.697500e+02 1.579988e-25 1.666359e-25 1.204085e-25 1.472986e-25
4.697812e+02 1.624552e-25 1.410193e-25 1.848862e-25 1.377169e-25
4.698125e+02 1.524194e-25 1.368343e-25 2.330729e-25 1.658049e-25
4.698438e+02 1.897147e-25 1.606754e-25 1.307704e-25 1.520174e-25
4.698750e+02 1.603462e-25 1.670011e-25 1.753090e-25 1.478609e-25
4.699062e+02 1.677215e-25 1.774176e-25 1.604348e-25 1.354339e-25
4.699375e+02 1.275938e-25 1.589372e-25 1.347485e-25 1.245245e-25
4.699688e+02 1.756917e-25 1.673107e-25 1.502255e-25 1.960762e-25
4.700000e+02 1.522221e-25 1.552276e-25 1.978587e-25 1.237019e-25
4.700312e+02 2.402125e-25 2.101307e-25 1.911573e-25 1.396298e-25
4.700625e+02 1.361242e-25 1.937026e-25 1.547237e-25 2.116968e-25
4.700938e+02 1.423939e-25 1.829959e-25 1.761543e-25 2.305872e-25
4.701250e+02 1.377634e-25 1.732910e-25 1.602384e-25 1.654129e-25
4.701562e+02 2.137100e-25 1.265943e-25 1.759859e-25 1.672003e-25
4.701875e+02 1.255373e-25 2.257165e-25 1.463021e-25 1.637883e-25
4.702188e+02 1.106414e-25 1.372404e-25 1.072100e-25 1.383706e-25
4.702500e+02 1.741813e-25 1.412769e-25 1.776168e-25 1.371848e-25
4.702812e+02 2.101021e-25 1.307215e-25 1.298128e-25 1.532071e-25
4.703125e+02 1.749705e-25 1.994751e-25 1.334584e-25 2.101489e-25
4.703438e+02 1.638551e-25 1.530194e-25 1.846867e-25 1.861954e-25
4.703750e+02 1.627647e-25 1.273970e-25 1.555106e-25 1.518753e-25
4.704062e+02 1.683789e-25 1.612301e-25 1.658861e-25 2.096305e-25
4.704375e+02 1.723338e-25 1.926912e-25 2.140323e-25 1.504317e-25
4.704688e+02 1.426501e-25 2.028331e-25 1.202623e-25 1.389076e-25
4.705000e+02 1.601305e-25 2.136396e-25 1.369615e-25 1.899135e-25
4.705312e+02 1.555906e-25 1.628234e-25 1.956124e-25 2.396381e-25
4.705625e+02 2.388345e-25 1.359929e-25 1.326271e-25 1.682963e-25
4.705938e+02 1.711071e-25 2.165404e-25 2.135192e-25 2.018495e-25
4.706250e+02 1.765165e-25 2.028446e-25 1.434531e-25 1.517171e-25
4.706562e+02 1.730108e-25 1.940012e-25 2.321133e-25 1.387317e-25
4.706875e+02 1.752167e-25 1.461980e-25 1.624107e-25 2.520932e-25
4.707188e+02 1.545919e-25 1.549836e-25 1.471730e-25 1.594477e-25
4.707500e+02 1.292161e-25 1.632687e-25 2.881632e-25 1.575946e-25
4.707812e+02 1.388530e-25 1.648329e-25 1.203928e-25 2.115071e-25
4.708125e+02 1.651554e-25 1.691761e-25 2.659171e-25 1.628090e-25
4.708438e+02 2.072320e-25 1.479292e-25 2.151973e-25 1.057243e-25
4.708750e+02 1.734080e-25 1.245159e-25 1.486654e-25 1.592963e-25
4.709062e+02 1.189124e-25 1.743758e-25 1.408115e-25 1.768051e-25
4.709375e+02 1.948787e-25 1.304195e-25 1.451935e-25 1.295561e-25
4.709688e+02 1.712902e-25 1.753439e-25 2.126870e-25 1.252716e-25
4.710000e+02 2.333467e-25 1.280476e-25 1.595655e-25 2.022370e-25
4.710312e+02 1.806289e-25 1.525140e-25 1.098427e-25 2.169518e-25
4.710625e+02 1.237620e-25 2.008612e-25 1.884920e-25 1.735136e-25
4.710938e+02 1.594951e-25 1.712313e-25 1.481253e-25 1.329492e-25
4.711250e+02 1.662602e-25 1.386396e-25 1.441222e-25 1.335016e-25
4.711562e+02 1.383179e-25 1.411276e-25 2.021013e-25 1.475019e-25
4.711875e+02 1.302921e-25 1.722466e-25 2.382984e-25 1.701788e-25
4.712188e+02 1.274925e-25 2.260639e-25 1.654307e-25 1.282569e-25
4.712500e+02 1.574589e-25 1.856681e-25 1.561197e-25 1.655349e-25
4.712812e+02 1.522012e-25 1.475349e-25 1.295301e-25 1.707908e-25
4.713125e+02 1.574301e-25 1.991857e-25 1.641941e-25 1.889610e-25
4.713438e+02 1.200367e-25 1.672814e-25 1.420418e-25 2.092515e-25
4.713750e+02 1.540992e-25 2.394166e-25 1.604250e-25 1.573745e-25
4.714062e+02 1.288461e-25 1.897046e-25 1.405162e-25 1.806444e-25
4.714375e+02 1.317765e-25 1.511304e-25 1.989068e-25 1.407625e-25
4.714688e+02 1.934473e-25 1.453398e-25 1.514559e-25 1.621134e-25
4.715000e+02 1.374628e-25 1.584399e-25 1.609752e-25 2.017320e-25
4.715312e+02 1.871575e-25 2.547031e-25 1.984339e-25 1.708961e-25
4.715625e+02 1.604793e-25 1.269818e-25 1.827088e-25 2.069459e-25
4.715938e+02 1.940386e-25 1.445321e-25 2.076847e-25 1.542562e-25
4.716250e+02 1.258181e-25 1.417455e-25 1.664844e-25 1.176026e-25
4.716562e+02 1.527665e-25 1.795246e-25 2.466713e-25 2.068257e-25
4.716875e+02 1.086457e-25 2.181143e-25 1.702433e-25 1.614176e-25
4.717188e+02 1.528668e-25 1.666692e-25 1.420172e-25 2.368604e-25
4.717500e+02 1.385914e-25 1.507481e-25 1.360903e-25 1.747969e-25
4.717812e+02 1.965722e-25 1.705298e-25 1.670744e-25 1.754802e-25
4.718125e+02 1.643160e-25 2.247125e-25 1.772377e-25 1.946281e-25
4.718438e+02 1.410070e-25 1.943253e-25 2.022019e-25 1.133983e-25
4.718750e+02 1.102707e-25 1.778926e-25 1.288766e-25 1.763007e-25
4.719062e+02 1.152904e-25 2.496754e-25 1.381335e-25 1.615957e-25
4.719375e+02 1.563786e-25 2.015111e-25 1.055080e-25 1.528356e-25
4.719688e+02 1.399315e-25 1.122003e-25 1.862233e-25 1.646171e-25
4.720000e+02 1.516112e-25 1.257407e-25 1.425934e-25 1.596650e-25
4.720312e+02 1.381925e-25 1.472225e-25 1.273964e-25 1.691172e-25
4.720625e+02 1.574253e-25 1.672179e-25 1.920669e-25 1.611396e-25
4.720938e+02 1.218802e-25 1.940279e-25 1.646411e-25 1.668516e-25
4.721250e+02 1.674070e-25 1.874852e-25 1.535404e-25 1.588836e-25
4.721562e+02 1.927145e-25 1.561075e-25 1.863273e-25 2.278545e-25
4.721875e+02 1.758312e-25 1.284602e-25 1.641525e-25 1.731363e-25
4.722188e+02 1.374398e-25 1.648240e-25 2.233965e-25 1.708900e-25
4.722500e+02 1.601590e-25 1.812895e-25 1.772251e-25 1.543820e-25
4.722812e+02 1.682600e-25 1.684081e-25 1.214715e-25 1.304574e-25
4.723125e+02 1.101815e-25 1.825581e-25 2.049972e-25 1.684075e-25
4.723438e+02 1.671724e-25 1.679712e-25 1.336669e-25 1.870852e-25
4.723750e+02 1.831196e-25 1.401772e-25 1.294910e-25 1.854228e-25
4.724062e+02 1.989301e-25 1.697771e-25 1.950312e-25 1.222246e-25
4.724375e+02 2.135913e-25 1.572343e-25 1.575115e-25 1.553329e-25
4.724688e+02 1.931386e-25 1.485635e-25 1.455983e-25 1.851235e-25
4.725000e+02 1.739479e-25 1.363288e-25 1.630986e-25 2.236381e-25
4.725312e+02 1.564269e-25 2.337766e-25 1.341372e-25 1.740272e-25
4.725625e+02 1.943834e-25 2.198810e-25 1.225563e-25 1.902862e-25
4.725938e+02 1.845007e-25 1.549363e-25 1.746198e-25 1.425474e-25
4.726250e+02 1.850210e-25 1.294490e-25 1.899600e-25 1.350880e-25
4.726562e+02 1.809475e-25 1.712407e-25 1.392587e-25 1.392841e-25
4.726875e+02 1.398705e-25 1.427473e-25 1.223117e-25 2.026814e-25
4.727188e+02 1.785175e-25 1.762405e-25 1.739216e-25 1.646644e-25
4.727500e+02 1.558493e-25 1.749897e-25 1.490040e-25 1.440792e-25
4.727812e+02 1.432333e-25 1.915060e-25 1.511678e-25 1.354912e-25
4.728125e+02 2.049055e-25 1.706131e-25 1.830542e-25 1.572509e-25
4.728438e+02 1.737410e-25 1.373929e-25 1.585731e-25 1.714409e-25
4.728750e+02 1.594540e-25 1.645638e-25 1.179675e-25 1.807517e-25
4.729062e+02 1.265158e-25 1.654822e-25 1.351206e-25 2.180518e-25
4.729375e+02 2.134464e-25 1.808608e-25 1.932066e-25 1.718888e-25
4.729688e+02 2.021701e-25 2.134879e-25 1.673404e-25 1.624086e-25
4.730000e+02 1.169555e-25 2.154494e-25 2.586180e-25 2.041635e-25
4.730312e+02 1.639015e-25 1.629933e-25 1.651016e-25 1.814273e-25
4.730625e+02 1.444094e-25 1.942772e-25 1.776507e-25 1.656145e-25
4.730938e+02 2.048661e-25 2.298713e-25 1.485753e-25 2.277166e-25
4.731250e+02 1.387572e-25 1.806351e-25 1.727117e-25 1.286949e-25
4.731562e+02 1.294716e-25 1.562595e-25 2.746337e-25 1.431943e-25
4.731875e+02 1.390113e-25 1.965990e-25 1.775357e-25 2.141599e-25
4.732188e+02 1.339934e-25 1.667405e-25 1.355671e-25 2.123743e-25
4.732500e+02 1.405972e-25 2.260227e-25 1.791047e-25 1.612123e-25
4.732812e+02 1.394831e-25 1.854856e-25 2.271071e-25 1.634155e-25
4.733125e+02 1.712739e-25 2.401038e-25 1.615379e-25 1.992036e-25
4.733438e+02 1.668729e-25 2.166528e-25 1.358458e-25 1.595725e-25
4.733750e+02 1.623476e-25 1.450484e-25 1.744516e-25 1.890367e-25
4.734062e+02 1.252266e-25 1.712868e-25 1.831637e-25 1.784764e-25
4.734375e+02 1.374199e-25 1.654458e-25 1.786314e-25 1.808912e-25
4.734688e+02 1.899693e-25 1.395237e-25 2.563877e-25 1.953425e-25
4.735000e+02 1.408268e-25 1.721539e-25 2.098305e-25 1.564220e-25
4.735312e+02 1.779509e-25 1.976983e-25 1.752655e-25 2.371501e-25
4.735625e+02 1.703346e-25 1.755724e-25 1.964079e-25 1.818477e-25
4.735938e+02 1.977233e-25 1.615347e-25 1.409854e-25 1.700183e-25
4.736250e+02 1.376450e-25 2.142731e-25 2.349517e-25 1.548269e-25
4.736562e+02 1.492466e-25 1.525236e-25 2.179138e-25 1.938154e-25
4.736875e+02 2.150280e-25 1.290597e-25 2.495238e-25 1.506477e-25
4.737188e+02 1.499006e-25 2.173225e-25 2.005630e-25 1.793397e-25
4.737500e+02 2.538644e-25 1.637545e-25 2.073650e-25 1.698477e-25
4.737812e+02 1.986898e-25 1.648435e-25 1.608384e-25 1.339910e-25
4.738125e+02 1.773562e-25 1.499830e-25 1.441969e-25 1.409490e-25
4.738438e+02 1.872861e-25 1.685888e-25 1.300886e-25 1.803239e-25
4.738750e+02 1.408411e-25 1.793702e-25 1.431596e-25 1.931369e-25
4.739062e+02 1.880200e-25 1.289635e-25 1.257346e-25 1.875539e-25
4.739375e+02 1.738214e-25 1.476654e-25 2.245899e-25 1.542983e-25
4.739688e+02 1.827659e-25 1.517087e-25 2.160696e-25 1.306714e-25
4.740000e+02 1.744249e-25 1.430561e-25 1.899415e-25 1.638658e-25
4.740312e+02 1.555136e-25 2.246099e-25 2.272095e-25 1.430054e-25
4.740625e+02 1.612555e-25 1.519072e-25 1.539245e-25 1.277224e-25
4.740938e+02 1.343391e-25 1.376611e-25 1.832630e-25 1.465103e-25
4.741250e+02 1.358737e-25 1.647851e-25 1.319199e-25 1.857208e-25
4.741562e+02 1.500378e-25 1.852973e-25 1.944478e-25 2.009797e-25
4.741875e+02 1.875865e-25 1.705017e-25 1.121607e-25 1.735228e-25
4.742188e+02 1.558750e-25 2.233273e-25 1.728917e-25 2.137463e-25
4.742500e+02 1.702369e-25 1.540126e-25 1.881433e-25 1.978218e-25
4.742812e+02 2.057604e-25 1.179105e-25 1.846766e-25 1.388777e-25
4.743125e+02 1.337583e-25 1.860837e-25 1.563378e-25 1.810467e-25
4.743438e+02 1.871330e-25 1.651045e-25 1.406771e-25 1.157793e-25
4.743750e+02 2.076160e-25 2.171547e-25 1.439515e-25 2.052839e-25
4.744062e+02 1.406734e-25 2.036923e-25 1.188825e-25 1.443203e-25
4.744375e+02 1.908810e-25 1.751247e-25 2.103515e-25 2.227819e-25
4.744688e+02 1.640468e-25 1.703451e-25 1.856393e-25 1.915340e-25
4.745000e+02 1.243150e-25 1.522224e-25 1.390683e-25 1.993873e-25
4.745312e+02 1.666094e-25 1.673522e-25 1.462373e-25 1.105311e-25
4.745625e+02 1.984841e-25 1.970024e-25 1.422181e-25 1.208527e-25
4.745938e+02 1.609608e-25 2.135904e-25 1.335706e-25 1.775999e-25
4.746250e+02 1.637025e-25 1.819017e-25 1.651823e-25 2.695431e-25
4.746562e+02 1.510276e-25 1.547825e-25 1.613073e-25 1.573276e-25
4.746875e+02 1.769344e-25 1.628758e-25 1.232995e-25 1.590586e-25
4.747188e+02 1.404836e-25 1.890120e-25 1.227774e-25 1.702046e-25
4.747500e+02 1.385893e-25 2.186220e-25 1.550005e-25 1.577447e-25
4.747812e+02 1.834712e-25 1.608527e-25 1.636407e-25 1.666147e-25
4.748125e+02 1.213207e-25 1.637611e-25 1.658583e-25 1.906259e-25
4.748438e+02 1.459879e-25 2.039186e-25 2.231297e-25 1.596072e-25
4.748750e+02 1.592537e-25 1.796218e-25 1.581601e-25 1.600811e-25
4.749062e+02 1.639227e-25 1.736492e-25 1.567171e-25 1.730198e-25
4.749375e+02 1.217551e-25 1.706805e-25 1.707122e-25 1.328743e-25
4.749688e+02 1.523772e-25 1.899262e-25 1.731258e-25 1.122818e-25
4.750000e+02 1.470666e-25 1.452350e-25 1.721411e-25 1.584832e-25
4.750312e+02 2.163860e-25 1.666617e-25 1.536283e-25 1.469687e-25
4.750625e+02 1.959073e-25 1.365151e-25 1.322810e-25 1.944619e-25
4.750938e+02 1.884758e-25 1.298116e-25 2.238550e-25 2.332185e-25
4.751250e+02 1.520600e-25 1.689077e-25 1.681331e-25 1.382410e-25
4.751562e+02 2.011032e-25 1.476559e-25 1.856689e-25 1.615911e-25
4.751875e+02 1.967409e-25 1.657151e-25 1.653208e-25 1.991136e-25
4.752188e+02 1.715900e-25 1.634985e-25 1.282879e-25 1.465918e-25
4.752500e+02 1.599146e-25 1.538024e-25 1.736285e-25 1.953268e-25
4.752812e+02 1.435520e-25 2.071041e-25 1.212013e-25 1.728480e-25
4.753125e+02 2.191582e-25 2.062426e-25 1.460178e-25 1.514266e-25
4.753438e+02 1.231974e-25 2.051976e-25 2.067167e-25 1.888345e-25
4.753750e+02 1.570344e-25 1.962762e-25 1.772221e-25 1.499460e-25
4.754062e+02 2.041107e-25 1.643312e-25 1.407180e-25 1.685139e-25
4.754375e+02 1.836480e-25 1.991859e-25 1.368589e-25 1.970142e-25
4.754688e+02 1.273070e-25 1.300944e-25 1.565717e-25 1.956205e-25
4.755000e+02 1.854669e-25 1.545690e-25 1.589228e-25 2.156856e-25
4.755312e+02 1.875046e-25 1.196469e-25 1.580541e-25 1.469311e-25
4.755625e+02 1.393154e-25 1.957102e-25 2.040679e-25 1.782193e-25
4.755938e+02 1.372647e-25 1.819378e-25 1.339068e-25 1.544136e-25
4.756250e+02 2.023481e-25 1.261302e-25 1.310111e-25 1.902858e-25
4.756562e+02 1.574123e-25 2.103975e-25 1.371350e-25 2.298243e-25
4.756875e+02 1.378724e-25 1.727469e-25 1.629534e-25 2.131655e-25
4.757188e+02 1.379298e-25 1.489654e-25 1.466819e-25 2.742406e-25
4.757500e+02 1.743087e-25 1.306650e-25 1.364685e-25 1.835352e-25
4.757812e+02 1.799737e-25 1.294527e-25 1.808595e-25 1.815725e-25
4.758125e+02 1.799201e-25 1.212128e-25 1.173036e-25 1.981573e-25
4.758438e+02 1.723739e-25 1.581772e-25 1.148210e-25 1.615467e-25
4.758750e+02 1.211975e-25 1.819555e-25 1.408028e-25 1.982900e-25
4.759062e+02 1.814048e-25 1.714743e-25 1.664192e-25 1.381166e-25
4.759375e+02 1.219410e-25 1.429178e-25 1.305511e-25 1.497944e-25
4.759688e+02 1.342500e-25 1.545967e-25 1.483814e-25 1.526233e-25
4.760000e+02 1.322665e-25 1.611258e-25 1.957196e-25 2.029307e-25
4.760312e+02 1.686569e-25 1.478229e-25 2.080158e-25 1.364088e-25
4.760625e+02 1.974929e-25 1.792961e-25 1.614696e-25 2.207911e-25
4.760938e+02 1.360047e-25 2.243561e-25 1.641839e-25 2.586553e-25
4.761250e+02 1.943517e-25 1.595614e-25 1.515778e-25 1.970140e-25
4.761562e+02 1.587897e-25 1.560312e-25 2.117070e-25 1.571476e-25
4.761875e+02 1.447728e-25 1.377898e-25 1.737278e-25 1.918507e-25
4.762188e+02 1.332792e-25 2.165317e-25 1.614737e-25 1.851203e-25
4.762500e+02 1.693388e-25 1.666779e-25 1.968042e-25 1.674455e-25
4.762812e+02 2.169673e-25 2.430781e-25 1.451281e-25 1.151836e-25
4.763125e+02 1.622476e-25 1.597806e-25 1.220638e-25 1.279147e-25
4.763438e+02 1.833795e-25 1.627064e-25 2.034841e-25 2.020633e-25
4.763750e+02 1.759624e-25 2.019356e-25 1.771447e-25 1.414180e-25
4.764062e+02 1.542472e-25 1.792965e-25 1.652811e-25 1.350557e-25
4.764375e+02 1.519921e-25 1.700024e-25 1.680344e-25 1.821819e-25
4.764688e+02 1.603444e-25 2.304443e-25 1.568714e-25 2.256583e-25
4.765000e+02 2.030317e-25 1.378579e-25 2.067370e-25 1.247167e-25
4.765312e+02 1.726941e-25 1.756898e-25 1.437776e-25 1.535427e-25
4.765625e+02 1.264481e-25 2.049473e-25 1.502772e-25 1.668046e-25
4.765938e+02 1.347127e-25 2.064380e-25 1.294252e-25 1.591967e-25
4.766250e+02 1.366532e-25 1.818496e-25 1.731558e-25 1.915903e-25
4.766562e+02 2.155230e-25 1.812475e-25 1.369926e-25 1.748206e-25
4.766875e+02 1.405392e-25 1.934698e-25 1.948759e-25 1.593501e-25
4.767188e+02 1.566864e-25 1.859112e-25 1.343683e-25 1.452100e-25
4.767500e+02 1.298169e-25 1.782683e-25 1.433487e-25 1.660935e-25
4.767812e+02 1.569002e-25 1.704193e-25 1.788747e-25 1.248268e-25
4.768125e+02 1.510635e-25 1.556711e-25 2.356785e-25 1.978488e-25
4.768438e+02 1.222653e-25 1.438696e-25 1.390417e-25 1.530116e-25
4.768750e+02 1.600953e-25 1.775871e-25 2.191822e-25 1.594017e-25
4.769062e+02 1.715379e-25 1.596319e-25 1.522288e-25 1.074551e-25
4.769375e+02 1.298067e-25 1.557112e-25 1.928314e-25 1.401937e-25
4.769688e+02 1.968998e-25 1.444682e-25 1.653446e-25 1.899689e-25
4.770000e+02 2.103557e-25 1.750715e-25 1.547003e-25 1.787609e-25
4.770312e+02 1.491229e-25 1.818837e-25 1.736515e-25 2.035931e-25
4.770625e+02 1.589130e-25 1.606556e-25 1.609044e-25 1.717730e-25
4.770938e+02 1.899283e-25 2.205768e-25 1.368265e-25 1.914129e-25
4.771250e+02 2.054729e-25 2.336712e-25 1.148960e-25 1.795830e-25
4.771562e+02 1.568281e-25 1.412963e-25 1.843561e-25 1.765929e-25
4.771875e+02 1.454507e-25 1.624748e-25 2.391081e-25 1.657179e-25
4.772188e+02 1.410501e-25 1.683897e-25 1.816164e-25 2.215037e-25
4.772500e+02 1.230322e-25 1.647701e-25 1.251348e-25 1.350831e-25
4.772812e+02 1.710012e-25 1.306538e-25 1.668272e-25 1.990193e-25
4.773125e+02 1.872005e-25 1.868193e-25 2.105493e-25 2.268785e-25
4.773438e+02 1.303641e-25 2.230346e-25 1.229187e-25 1.950439e-25
4.773750e+02 1.490271e-25 1.591045e-25 1.944222e-25 1.613044e-25
4.774062e+02 1.303584e-25 1.578917e-25 1.991414e-25 1.654663e-25
4.774375e+02 1.816942e-25 1.502894e-25 1.730612e-25 1.886056e-25
4.774688e+02 1.329973e-25 1.670020e-25 1.551271e-25 1.519181e-25
4.775000e+02 1.800267e-25 1.270269e-25 1.548005e-25 1.367531e-25
4.775312e+02 1.974368e-25 1.575540e-25 1.671991e-25 1.254956e-25
4.775625e+02 1.331033e-25 1.588486e-25 1.341586e-25 1.734004e-25
4.775938e+02 1.588573e-25 1.546944e-25 1.628441e-25 1.771457e-25
4.776250e+02 1.713595e-25 1.998954e-25 1.540895e-25 1.214598e-25
4.776562e+02 1.986825e-25 1.453302e-25 1.886278e-25 1.822671e-25
4.776875e+02 2.210136e-25 1.738246e-25 1.271129e-25 1.626878e-25
4.777188e+02 1.598029e-25 2.043901e-25 1.356919e-25 1.782245e-25
4.777500e+02 1.873466e-25 1.762577e-25 1.834359e-25 1.677060e-25
4.777812e+02 1.484211e-25 1.344673e-25 1.438119e-25 1.445378e-25
4.778125e+02 1.344304e-25 1.584722e-25 1.344654e-25 1.884739e-25
4.778438e+02 1.068986e-25 2.224673e-25 1.391456e-25 1.665164e-25
4.778750e+02 1.633062e-25 1.494707e-25 1.794306e-25 2.235622e-25
4.779062e+02 1.456591e-25 1.522564e-25 1.731916e-25 1.448647e-25
4.779375e+02 1.747709e-25 1.730897e-25 1.757006e-25 1.547857e-25
4.779688e+02 2.067919e-25 1.478815e-25 1.622525e-25 1.429552e-25
4.780000e+02 1.652543e-25 1.770472e-25 1.462464e-25 1.437021e-25
4.780312e+02 1.548618e-25 1.452878e-25 1.642379e-25 2.121430e-25
4.780625e+02 1.763331e-25 1.811877e-25 1.692570e-25 1.942630e-25
4.780938e+02 1.551785e-25 2.048884e-25 1.085243e-25 1.354683e-25
4.781250e+02 2.011799e-25 1.318512e-25 2.020870e-25 1.349248e-25
4.781562e+02 1.252362e-25 1.724258e-25 1.318583e-25 1.728663e-25
4.781875e+02 1.609554e-25 1.666452e-25 1.781993e-25 1.563202e-25
4.782188e+02 1.693906e-25 1.893371e-25 2.159005e-25 1.679679e-25
4.782500e+02 2.120574e-25 1.356455e-25 1.650002e-25 2.116994e-25
4.782812e+02 2.287869e-25 1.316773e-25 1.654720e-25 1.726479e-25
4.783125e+02 2.099799e-25 1.517340e-25 1.433658e-25 2.008780e-25
4.783438e+02 1.438078e-25 1.862428e-25 1.441138e-25 1.275842e-25
4.783750e+02 2.011775e-25 1.863210e-25 1.434632e-25 2.279656e-25
4.784062e+02 1.788594e-25 2.031621e-25 1.439825e-25 2.066831e-25
4.784375e+02 1.426385e-25 1.769782e-25 2.013410e-25 2.063928e-25
4.784688e+02 1.906903e-25 1.834913e-25 1.751994e-25 1.255381e-25
4.785000e+02 1.610181e-25 1.418853e-25 2.102306e-25 1.642276e-25
4.785312e+02 1.962920e-25 1.095630e-25 1.423189e-25 1.768702e-25
4.785625e+02 1.172732e-25 1.495710e-25 1.652422e-25 1.895275e-25
4.785938e+02 2.250225e-25 1.364940e-25 1.643192e-25 1.430616e-25
4.786250e+02 1.172340e-25 1.941615e-25 1.680264e-25 1.363766e-25
4.786562e+02 1.405335e-25 1.374603e-25 1.654607e-25 1.621915e-25
4.786875e+02 1.699199e-25 1.416837e-25 2.127492e-25 1.904645e-25
4.787188e+02 2.575418e-25 1.423527e-25 1.569213e-25 1.866415e-25
4.787500e+02 2.215393e-25 1.215235e-25 2.124449e-25 1.933012e-25
4.787812e+02 1.935203e-25 1.788473e-25 1.244504e-25 1.397347e-25
4.788125e+02 1.464720e-25 2.106167e-25 1.639776e-25 1.525121e-25
4.788438e+02 1.371731e-25 2.116165e-25 1.461755e-25 1.500502e-25
4.788750e+02 2.168750e-25 2.098889e-25 1.683036e-25 1.389958e-25
4.789062e+02 1.576555e-25 1.756393e-25 1.139692e-25 1.609580e-25
4.789375e+02 1.317082e-25 1.915041e-25 1.709870e-25 1.813343e-25
4.789688e+02 1.169920e-25 1.633775e-25 1.590428e-25 1.469471e-25
4.790000e+02 1.444257e-25 1.742767e-25 1.673267e-25 1.499953e-25
4.790312e+02 1.924872e-25 1.199856e-25 2.115345e-25 2.183719e-25
4.790625e+02 1.328673e-25 1.592367e-25 2.030627e-25 2.334316e-25
4.790938e+02 1.703563e-25 1.836127e-25 1.858517e-25 1.374576e-25
4.791250e+02 1.918101e-25 1.508561e-25 1.740988e-25 1.640181e-25
4.791562e+02 1.959124e-25 1.612018e-25 1.802515e-25 2.888451e-25
4.791875e+02 1.255465e-25 1.591544e-25 1.615643e-25 1.885992e-25
4.792188e+02 1.315639e-25 2.315167e-25 1.313905e-25 1.761402e-25
4.792500e+02 1.597020e-25 1.672676e-25 1.845407e-25 2.240121e-25
4.792812e+02 2.056739e-25 1.307700e-25 1.726767e-25 1.439909e-25
4.793125e+02 1.625998e-25 1.820351e-25 1.762294e-25 2.043969e-25
4.793438e+02 1.652824e-25 1.715632e-25 1.796442e-25 2.114991e-25
4.793750e+02 1.862588e-25 1.910371e-25 1.518179e-25 1.634558e-25
4.794062e+02 1.627422e-25 1.350534e-25 1.692920e-25 2.135011e-25
4.794375e+02 1.842107e-25 1.383676e-25 1.748743e-25 1.836264e-25
4.794688e+02 1.533062e-25 1.154561e-25 1.407606e-25 1.577291e-25
4.795000e+02 1.315368e-25 1.578425e-25 1.838172e-25 1.734153e-25
4.795312e+02 1.657116e-25 1.336657e-25 1.440320e-25 1.514515e-25
4.795625e+02 1.428526e-25 2.199974e-25 1.350246e-25 1.612256e-25
4.795938e+02 1.474556e-25 1.350514e-25 2.143233e-25 1.889808e-25
4.796250e+02 2.232637e-25 1.125624e-25 1.894588e-25 1.985594e-25
4.796562e+02 1.687070e-25 1.664653e-25 1.526987e-25 1.793836e-25
4.796875e+02 1.526054e-25 1.809159e-25 1.414564e-25 2.151775e-25
4.797188e+02 1.151069e-25 1.728017e-25 1.589240e-25 2.185686e-25
4.797500e+02 2.012686e-25 2.708482e-25 1.965663e-25 2.260333e-25
4.797812e+02 2.084759e-25 1.783510e-25 1.819173e-25 1.774496e-25
4.798125e+02 1.605330e-25 1.742963e-25 1.500606e-25 1.974233e-25
4.798438e+02 1.333843e-25 2.343443e-25 1.547077e-25 1.829976e-25
4.798750e+02 1.531623e-25 2.097145e-25 1.503307e-25 2.090437e-25
4.801250e+02 1.747240e-25 1.661057e-25 1.894396e-25 1.653945e-25
4.801562e+02 1.589137e-25 1.873954e-25 1.743714e-25 1.830131e-25
4.801875e+02 1.173724e-25 1.730592e-25 1.740843e-25 1.853778e-25
4.802188e+02 1.132787e-25 2.423728e-25 1.397650e-25 1.805490e-25
4.802500e+02 1.704286e-25 1.544416e-25 1.343412e-25 1.355326e-25
4.802812e+02 1.609124e-25 1.345699e-25 1.497215e-25 2.351162e-25
4.803125e+02 1.451381e-25 1.863313e-25 1.950946e-25 1.579771e-25
4.803438e+02 1.712631e-25 1.658144e-25 1.775620e-25 1.186223e-25
4.803750e+02 1.349864e-25 2.140318e-25 1.336781e-25 1.397167e-25
4.804062e+02 1.662319e-25 2.176540e-25 1.457629e-25 1.624129e-25
4.804375e+02 1.831189e-25 1.963759e-25 1.456732e-25 1.843169e-25
4.804688e+02 1.608352e-25 1.772047e-25 1.369184e-25 1.460201e-25
4.805000e+02 1.510219e-25 1.111199e-25 1.325826e-25 1.936662e-25
4.805312e+02 1.454908e-25 1.583450e-25 1.643873e-25 1.868027e-25
4.805625e+02 1.673329e-25 1.396174e-25 1.692268e-25 1.766765e-25
4.805938e+02 1.899480e-25 1.760833e-25 1.448487e-25 1.596444e-25
4.806250e+02 1.395294e-25 2.557301e-25 2.058130e-25 1.653018e-25
4.806562e+02 1.984738e-25 1.567979e-25 1.599604e-25 1.666927e-25
4.806875e+02 1.536873e-25 1.331412e-25 1.495937e-25 1.852355e-25
4.807188e+02 1.756508e-25 1.607420e-25 1.504486e-25 1.514947e-25
4.807500e+02 1.751831e-25 1.645817e-25 1.121330e-25 1.964104e-25
4.807812e+02 1.932026e-25 1.666731e-25 1.376647e-25 1.754976e-25
4.808125e+02 2.089626e-25 1.881278e-25 1.438273e-25 2.218366e-25
4.808438e+02 1.570477e-25 2.085901e-25 2.282964e-25 1.419975e-25
4.808750e+02 1.686964e-25 1.646460e-25 2.234438e-25 1.869835e-25
4.809062e+02 1.619546e-25 1.696730e-25 1.578573e-25 1.811542e-25
4.809375e+02 1.578237e-25 1.515648e-25 1.768509e-25 1.357276e-25
4.809688e+02 1.713136e-25 1.553194e-25 1.721580e-25 1.765320e-25
4.810000e+02 2.278658e-25 1.791740e-25 1.700183e-25 2.045339e-25
4.810312e+02 1.698612e-25 1.589311e-25 1.990242e-25 1.627779e-25
4.810625e+02 1.563782e-25 2.096648e-25 1.693167e-25 2.071382e-25
4.810938e+02 1.621024e-25 1.425203e-25 1.458743e-25 1.740047e-25
4.811250e+02 1.644844e-25 1.332262e-25 1.733620e-25 2.585193e-25
4.811562e+02 2.188682e-25 1.295475e-25 1.772538e-25 1.205588e-25
4.811875e+02 1.483022e-25 1.795125e-25 1.562891e-25 1.800426e-25
4.812188e+02 1.893606e-25 1.540656e-25 1.676528e-25 1.718018e-25
4.812500e+02 1.656998e-25 1.249448e-25 1.539086e-25 1.527910e-25
4.812812e+02 1.799122e-25 1.621234e-25 1.625636e-25 1.269766e-25
4.813125e+02 1.469474e-25 2.169106e-25 2.192665e-25 1.347285e-25
4.813438e+02 1.525447e-25 1.611483e-25 1.486857e-25 1.775883e-25
4.813750e+02 1.880736e-25 1.160673e-25 1.827963e-25 1.677467e-25
4.814062e+02 1.725563e-25 1.912825e-25 2.008661e-25 1.666940e-25
4.814375e+02 1.554869e-25 2.202264e-25 1.710445e-25 1.435340e-25
4.814688e+02 1.448378e-25 2.180538e-25 1.605396e-25 2.454768e-25
4.815000e+02 1.302559e-25 1.912994e-25 1.947619e-25 1.596316e-25
4.815312e+02 1.417323e-25 1.350251e-25 1.369969e-25 1.647903e-25
4.815625e+02 1.540231e-25 2.083312e-25 1.645544e-25 1.612547e-25
4.815938e+02 1.964647e-25 2.398169e-25 1.422409e-25 1.772177e-25
4.816250e+02 1.452135e-25 1.738792e-25 1.266704e-25 1.371962e-25
4.816562e+02 2.310520e-25 1.803311e-25 1.333736e-25 1.707691e-25
4.816875e+02 1.726726e-25 1.655222e-25 2.125810e-25 1.283157e-25
4.817188e+02 2.006266e-25 1.560693e-25 1.834013e-25 1.476868e-25
4.817500e+02 1.577052e-25 1.717396e-25 1.833329e-25 1.161751e-25
4.817812e+02 1.415575e-25 1.685964e-25 1.249349e-25 2.287690e-25
4.818125e+02 1.557036e-25 2.323982e-25 1.926903e-25 1.742116e-25
4.818438e+02 1.542679e-25 1.790271e-25 1.928914e-25 1.908146e-25
4.818750e+02 1.270786e-25 1.933230e-25 1.543692e-25 1.881784e-25
4.819062e+02 1.944380e-25 2.365974e-25 1.461657e-25 1.249006e-25
4.819375e+02 1.392943e-25 2.782720e-25 1.604795e-25 1.508672e-25
4.819688e+02 1.377385e-25 1.691438e-25 2.313494e-25 2.062106e-25
4.820000e+02 1.382929e-25 1.591026e-25 1.617654e-25 1.643504e-25
4.820312e+02 1.082679e-25 2.230588e-25 1.322190e-25 1.651105e-25
4.820625e+02 1.474812e-25 1.833110e-25 1.665972e-25 1.654860e-25
4.820938e+02 1.956846e-25 1.577458e-25 1.599655e-25 1.704675e-25
4.821250e+02 1.396272e-25 1.723459e-25 1.296879e-25 1.488346e-25
4.821562e+02 1.442723e-25 1.722402e-25 1.509235e-25 2.009907e-25
4.821875e+02 1.183408e-25 1.195915e-25 1.431153e-25 1.407022e-25
4.822188e+02 1.622457e-25 1.704273e-25 1.301599e-25 2.229781e-25
4.822500e+02 1.338491e-25 2.169918e-25 1.777810e-25 1.788041e-25
4.822812e+02 1.477027e-25 1.731798e-25 1.796590e-25 2.144109e-25
4.823125e+02 1.473041e-25 1.392077e-25 1.704332e-25 1.364843e-25
4.823438e+02 2.460560e-25 1.609908e-25 1.816508e-25 1.546206e-25
4.823750e+02 2.010006e-25 1.707079e-25 1.767524e-25 1.814386e-25
4.824062e+02 1.998723e-25 1.787809e-25 1.921337e-25 1.756649e-25
4.824375e+02 1.503044e-25 1.398406e-25 1.715974e-25 2.316262e-25
4.824688e+02 1.527228e-25 1.774763e-25 1.736221e-25 2.066507e-25
4.825000e+02 1.563556e-25 1.736458e-25 1.445230e-25 1.579398e-25
4.825312e+02 1.303715e-25 2.531423e-25 1.370240e-25 1.770189e-25
4.825625e+02 1.731466e-25 1.594101e-25 1.661600e-25 1.905907e-25
4.825938e+02 1.238417e-25 1.387241e-25 2.179766e-25 1.214667e-25
4.826250e+02 1.431246e-25 2.056578e-25 1.991353e-25 2.146946e-25
4.826562e+02 2.399963e-25 1.268436e-25 1.440937e-25 1.323947e-25
4.826875e+02 2.254449e-25 1.135546e-25 2.276005e-25 1.601965e-25
4.827188e+02 2.088658e-25 1.338916e-25 1.421728e-25 1.865330e-25
4.827500e+02 1.383226e-25 1.661810e-25 1.247105e-25 2.058655e-25
4.827812e+02 1.276992e-25 2.062351e-25 1.547698e-25 1.517878e-25
4.828125e+02 1.556756e-25 1.425913e-25 1.219145e-25 1.474992e-25
4.828438e+02 1.864233e-25 1.645457e-25 1.532806e-25 1.522135e-25
4.845625e+02 1.412258e-25 2.059074e-25 2.085485e-25 1.837525e-25
4.845938e+02 1.344875e-25 1.713168e-25 1.225849e-25 1.678516e-25
4.846250e+02 1.756645e-25 1.594582e-25 1.494822e-25 1.970779e-25
4.846562e+02 2.257335e-25 1.317105e-25 1.218176e-25 1.657418e-25
4.846875e+02 1.647897e-25 1.840546e-25 1.187103e-25 1.981159e-25
4.847188e+02 1.730726e-25 1.792064e-25 1.336600e-25 1.671902e-25
4.847500e+02 1.223094e-25 1.939940e-25 1.770327e-25 2.091121e-25
4.847812e+02 1.413425e-25 1.629708e-25 1.696937e-25 1.463927e-25
4.848125e+02 1.511902e-25 1.378293e-25 1.648568e-25 1.945948e-25
4.848438e+02 1.175223e-25 1.440031e-25 2.294944e-25 1.545962e-25
4.848750e+02 1.357911e-25 1.357926e-25 1.551132e-25 1.325869e-25
4.849062e+02 1.373882e-25 1.516501e-25 2.364029e-25 1.640779e-25
4.849375e+02 2.022300e-25 1.977777e-25 1.481840e-25 1.510074e-25
4.849688e+02 1.276641e-25 2.579108e-25 1.163968e-25 1.809847e-25
4.850000e+02 2.444657e-25 1.571934e-25 1.303394e-25 1.753455e-25
4.850312e+02 1.589984e-25 1.176910e-25 1.316515e-25 1.473481e-25
4.850625e+02 2.136660e-25 1.242390e-25 1.865119e-25 1.647742e-25
4.850938e+02 1.907836e-25 1.379525e-25 1.667076e-25 1.647247e-25
4.851250e+02 1.515531e-25 2.001180e-25 1.379952e-25 1.730493e-25
4.851562e+02 1.844787e-25 1.918901e-25 1.545551e-25 1.606073e-25
4.851875e+02 2.193287e-25 1.526179e-25 1.631746e-25 1.898602e-25
4.852188e+02 1.798131e-25 1.839855e-25 1.430983e-25 1.522819e-25
4.852500e+02 1.751182e-25 1.423867e-25 1.685258e-25 2.030140e-25
4.852812e+02 1.504595e-25 2.065067e-25 1.878710e-25 1.258806e-25
4.853125e+02 1.566928e-25 1.427400e-25 1.546785e-25 1.894792e-25
4.853438e+02 1.705398e-25 1.411762e-25 1.395800e-25 1.411683e-25
4.853750e+02 2.005509e-25 1.355493e-25 1.510561e-25 1.514014e-25
4.854062e+02 1.441605e-25 1.258441e-25 1.491487e-25 1.900661e-25
4.854375e+02 1.591845e-25 1.552012e-25 1.859171e-25 2.489702e-25
4.854688e+02 1.587839e-25 1.634536e-25 1.397064e-25 1.974551e-25
4.855000e+02 1.778692e-25 2.344674e-25 1.969009e-25 1.770959e-25
4.855312e+02 1.477314e-25 2.299961e-25 1.561939e-25 1.666704e-25
4.855625e+02 1.493522e-25 1.560528e-25 1.354360e-25 1.637199e-25
4.855938e+02 1.643048e-25 1.706270e-25 1.934543e-25 1.389804e-25
4.856250e+02 1.742151e-25 1.296823e-25 1.930930e-25 1.795586e-25
4.856562e+02 1.706354e-25 1.426755e-25 1.372981e-25 2.125311e-25
4.856875e+02 1.971491e-25 1.944943e-25 1.476296e-25 1.772917e-25
4.857188e+02 1.443245e-25 2.182788e-25 1.347484e-25 1.196726e-25
4.857500e+02 1.348400e-25 1.165264e-25 1.728435e-25 1.785080e-25
4.857812e+02 2.054283e-25 1.536498e-25 1.627012e-25 2.357024e-25
4.858125e+02 1.752835e-25 1.897589e-25 1.377038e-25 2.046430e-25
4.858438e+02 1.720322e-25 1.574670e-25 2.256292e-25 1.488882e-25
4.858750e+02 1.740730e-25 2.379102e-25 1.198297e-25 2.260126e-25
4.859062e+02 1.753897e-25 2.208896e-25 1.333484e-25 1.573253e-25
4.859375e+02 2.249127e-25 1.561511e-25 1.392215e-25 2.025908e-25
4.859688e+02 1.520242e-25 2.248759e-25 1.583326e-25 1.354719e-25
4.860000e+02 1.588955e-25 1.715813e-25 1.474749e-25 1.518690e-25
4.860312e+02 1.303605e-25 1.824111e-25 1.633354e-25 1.719993e-25
4.860625e+02 1.538347e-25 1.979851e-25 1.544404e-25 2.467947e-25
4.860938e+02 1.515010e-25 1.711962e-25 1.732208e-25 1.777249e-25
4.861250e+02 1.972342e-25 1.807575e-25 1.438316e-25 1.520341e-25
4.861562e+02 1.970606e-25 1.722809e-25 1.962179e-25 1.460805e-25
4.861875e+02 1.570298e-25 1.541494e-25 1.319747e-25 1.594039e-25
4.862188e+02 2.346616e-25 1.472633e-25 1.953701e-25 1.454282e-25
4.862500e+02 1.479036e-25 1.729178e-25 1.532604e-25 1.881859e-25
4.862812e+02 1.331664e-25 2.177667e-25 1.595681e-25 1.269700e-25
4.863125e+02 1.423201e-25 1.884013e-25 1.902917e-25 1.501760e-25
4.863438e+02 1.649257e-25 1.463062e-25 1.583415e-25 2.544611e-25
4.863750e+02 1.356774e-25 1.568283e-25 2.005263e-25 1.572416e-25
4.864062e+02 1.342501e-25 2.037499e-25 1.637646e-25 2.154629e-25
4.864375e+02 1.630884e-25 2.375067e-25 2.374769e-25 1.369689e-25
4.864688e+02 1.781640e-25 1.966040e-25 2.175975e-25 1.884244e-25
4.865000e+02 1.684111e-25 2.166067e-25 1.802069e-25 1.822153e-25
4.865312e+02 1.435427e-25 1.936414e-25 1.307338e-25 1.938772e-25
4.865625e+02 1.848722e-25 1.582860e-25 1.484725e-25 1.816313e-25
4.865938e+02 1.342855e-25 1.341540e-25 1.708236e-25 1.888165e-25
4.866250e+02 1.354515e-25 1.347521e-25 1.725040e-25 1.492136e-25
4.866562e+02 1.737839e-25 1.867489e-25 1.210048e-25 1.651453e-25
4.866875e+02 1.880596e-25 1.300857e-25 1.289992e-25 1.525379e-25
4.867188e+02 1.362409e-25 1.979038e-25 1.180706e-25 2.171752e-25
4.867500e+02 1.948536e-25 2.367696e-25 1.159532e-25 1.761600e-25
4.867812e+02 1.666767e-25 2.034104e-25 1.705749e-25 1.935122e-25
4.868125e+02 1.330066e-25 1.318197e-25 2.094798e-25 1.717277e-25
4.868438e+02 1.503839e-25 1.379409e-25 1.450412e-25 1.723439e-25
4.868750e+02 1.638861e-25 1.793655e-25 1.735309e-25 1.409992e-25
4.869062e+02 1.409587e-25 2.885013e-25 1.833109e-25 1.288193e-25
4.869375e+02 1.932089e-25 2.153566e-25 1.547165e-25 1.964417e-25
4.869688e+02 1.396751e-25 1.484648e-25 2.295628e-25 1.522506e-25
4.870000e+02 1.217836e-25 1.858293e-25 1.790216e-25 1.642488e-25
4.870312e+02 1.741614e-25 1.491092e-25 1.665385e-25 1.498887e-25
4.870625e+02 1.435860e-25 1.345962e-25 1.472166e-25 1.613753e-25
4.870938e+02 1.487435e-25 1.491385e-25 1.845452e-25 1.791395e-25
4.871250e+02 2.282988e-25 1.912008e-25 1.292964e-25 2.456963e-25
4.871562e+02 1.456333e-25 2.442880e-25 1.616556e-25 1.570788e-25
4.871875e+02 1.462754e-25 1.793419e-25 1.574138e-25 2.177309e-25
4.872188e+02 1.616982e-25 2.053811e-25 1.760378e-25 1.339870e-25
4.872500e+02 1.453367e-25 2.016568e-25 1.599834e-25 2.018429e-25
4.872812e+02 1.263819e-25 1.666573e-25 2.252372e-25 1.963167e-25
4.873125e+02 1.890641e-25 1.532352e-25 1.607626e-25 1.738299e-25
4.873438e+02 1.292986e-25 1.817606e-25 1.612477e-25 1.720877e-25
4.873750e+02 2.555126e-25 1.869650e-25 1.483849e-25 1.369184e-25
4.874062e+02 1.423150e-25 1.673979e-25 2.102090e-25 1.653241e-25
4.874375e+02 1.859280e-25 1.965057e-25 2.097763e-25 1.470309e-25
4.874688e+02 1.198992e-25 1.556237e-25 1.398765e-25 1.551990e-25
4.875000e+02 9.925495e-26 1.478931e-25 1.559479e-25 2.041036e-25
4.875312e+02 1.799798e-25 1.727346e-25 2.231606e-25 1.519626e-25
4.875625e+02 2.243945e-25 1.550780e-25 1.530436e-25 1.569671e-25
4.875938e+02 1.458715e-25 1.874372e-25 1.498110e-25 1.484035e-25
4.876250e+02 1.511208e-25 1.636271e-25 2.429297e-25 1.606796e-25
4.876562e+02 1.277130e-25 1.597365e-25 1.370821e-25 1.266843e-25
4.876875e+02 1.547740e-25 1.635817e-25 1.658156e-25 1.982689e-25
4.877188e+02 1.842079e-25 1.521255e-25 1.275395e-25 1.713023e-25
4.877500e+02 1.323574e-25 1.626111e-25 1.262030e-25 1.195981e-25
4.877812e+02 1.784483e-25 1.871069e-25 2.583117e-25 2.134669e-25
4.878125e+02 1.376937e-25 1.975986e-25 1.211128e-25 1.721182e-25
4.878438e+02 1.280877e-25 1.626450e-25 1.728291e-25 1.666035e-25
4.878750e+02 1.661586e-25 1.376490e-25 2.104547e-25 2.137054e-25
4.879062e+02 1.667378e-25 1.448466e-25 1.646038e-25 1.407412e-25
4.879375e+02 1.532251e-25 1.747843e-25 1.484985e-25 1.449591e-25
4.879688e+02 1.534520e-25 1.417302e-25 1.802235e-25 2.174585e-25
4.880000e+02 1.397797e-25 2.151223e-25 1.388655e-25 1.568662e-25
4.880312e+02 1.293384e-25 2.240718e-25 1.625517e-25 1.672813e-25
4.880625e+02 1.927128e-25 1.581630e-25 1.841951e-25 2.385008e-25
4.880938e+02 1.337077e-25 1.677897e-25 1.541905e-25 1.502536e-25
4.881250e+02 1.761384e-25 2.016101e-25 1.613988e-25 1.364630e-25
4.881562e+02 1.451773e-25 1.748546e-25 1.651423e-25 1.194935e-25
4.881875e+02 1.226668e-25 1.475952e-25 1.740417e-25 1.743038e-25
4.882188e+02 1.577439e-25 1.324500e-25 1.475639e-25 1.206356e-25
4.882500e+02 1.344403e-25 1.830263e-25 1.572077e-25 1.746807e-25
4.882812e+02 1.537392e-25 1.440429e-25 1.832208e-25 1.947956e-25
4.883125e+02 1.604746e-25 1.523329e-25 1.872457e-25 1.499978e-25
4.883438e+02 1.771810e-25 1.743807e-25 2.062608e-25 1.425781e-25
4.883750e+02 1.302571e-25 1.705717e-25 1.922861e-25 1.451755e-25
4.884062e+02 1.637764e-25 1.704956e-25 1.548956e-25 1.400957e-25
4.884375e+02 1.853928e-25 1.844615e-25 1.569991e-25 1.640158e-25
4.884688e+02 1.588839e-25 1.602039e-25 1.210664e-25 1.533464e-25
4.885000e+02 1.626197e-25 1.688339e-25 1.319178e-25 1.914277e-25
4.885312e+02 1.898596e-25 1.747223e-25 1.269480e-25 1.519909e-25
4.885625e+02 1.303727e-25 1.687543e-25 2.448128e-25 1.561787e-25
4.885938e+02 1.596598e-25 1.448897e-25 2.489090e-25 2.261010e-25
4.886250e+02 1.355187e-25 1.585504e-25 1.782348e-25 1.251855e-25
4.886562e+02 1.430116e-25 1.903948e-25 1.851153e-25 1.883376e-25
4.886875e+02 1.600280e-25 1.667462e-25 1.687528e-25 1.441600e-25
4.887188e+02 1.842201e-25 1.517430e-25 1.414070e-25 2.484617e-25
4.887500e+02 1.711488e-25 1.511185e-25 1.408728e-25 1.328955e-25
4.887812e+02 2.007259e-25 1.296078e-25 1.775082e-25 1.543335e-25
4.888125e+02 1.926739e-25 1.517514e-25 1.273541e-25 1.887200e-25
4.888438e+02 1.453900e-25 1.242617e-25 1.209842e-25 1.497365e-25
4.888750e+02 1.986441e-25 1.666395e-25 1.534343e-25 1.363204e-25
4.889062e+02 1.428470e-25 1.531369e-25 1.857327e-25 1.940885e-25
4.889375e+02 1.977729e-25 1.946578e-25 1.783889e-25 2.180613e-25
4.889688e+02 2.009656e-25 1.640610e-25 2.112477e-25 1.511514e-25
4.890000e+02 1.478970e-25 1.445073e-25 1.758061e-25 2.985345e-25
4.890312e+02 1.337369e-25 1.678540e-25 1.382659e-25 1.677484e-25
4.890625e+02 1.445263e-25 2.059108e-25 1.316993e-25 2.141635e-25
4.890938e+02 1.475485e-25 2.180359e-25 1.579386e-25 1.615500e-25
4.891250e+02 1.562996e-25 2.012812e-25 1.636168e-25 1.856350e-25
4.891562e+02 1.570288e-25 1.264514e-25 1.503028e-25 1.452684e-25
4.891875e+02 1.373214e-25 1.702173e-25 2.129206e-25 1.764109e-25
4.892188e+02 2.162000e-25 2.160793e-25 1.745549e-25 2.003736e-25
4.892500e+02 1.721175e-25 1.386005e-25 1.576847e-25 2.260134e-25
4.892812e+02 1.802603e-25 1.937114e-25 1.219115e-25 1.838740e-25
4.893125e+02 1.690885e-25 1.413947e-25 2.223611e-25 1.852204e-25
4.893438e+02 1.353664e-25 1.292309e-25 1.720396e-25 1.866930e-25
4.893750e+02 2.140849e-25 1.552258e-25 2.116669e-25 1.501020e-25
4.894062e+02 1.355048e-25 1.336784e-25 1.960540e-25 1.432340e-25
4.894375e+02 1.860284e-25 1.795871e-25 1.395464e-25 1.883262e-25
4.894688e+02 2.020959e-25 1.457125e-25 1.756316e-25 1.519871e-25
4.895000e+02 1.575005e-25 1.103294e-25 1.213475e-25 1.602330e-25
4.895312e+02 2.038191e-25 1.886460e-25 1.903976e-25 1.964099e-25
4.895625e+02 1.475996e-25 2.318290e-25 1.563761e-25 1.825993e-25
4.895938e+02 1.975664e-25 1.660992e-25 1.700181e-25 2.372467e-25
4.896250e+02 1.313170e-25 1.582652e-25 1.749565e-25 1.478404e-25
4.896562e+02 1.565140e-25 2.294128e-25 1.577749e-25 1.433119e-25
4.896875e+02 1.812473e-25 1.795039e-25 1.465977e-25 1.361981e-25
4.897188e+02 1.990067e-25 2.191965e-25 2.171808e-25 1.514351e-25
4.897500e+02 2.299459e-25 1.760960e-25 1.348534e-25 1.426848e-25
4.897812e+02 1.762767e-25 2.309668e-25 1.436176e-25 1.857089e-25
4.898125e+02 1.748014e-25 1.411999e-25 1.589923e-25 1.325997e-25
4.898438e+02 1.690063e-25 1.967653e-25 1.733736e-25 1.399457e-25
4.898750e+02 1.595949e-25 1.448609e-25 1.510428e-25 1.486721e-25
4.899062e+02 1.888348e-25 1.470308e-25 1.822086e-25 1.632941e-25
4.899375e+02 1.274432e-25 1.686193e-25 1.868411e-25 1.837004e-25
4.899688e+02 1.484996e-25 1.313736e-25 1.445653e-25 1.953220e-25
4.900000e+02 1.492015e-25 1.673434e-25 1.975149e-25 1.173737e-25
4.900312e+02 1.536311e-25 2.104244e-25 1.734508e-25 1.609912e-25
4.900625e+02 1.024042e-25 2.236966e-25 1.713948e-25 1.664576e-25
4.900938e+02 2.035158e-25 1.468728e-25 1.561055e-25 1.610856e-25
4.901250e+02 1.785074e-25 2.632702e-25 1.499367e-25 2.135869e-25
4.901562e+02 1.679550e-25 1.825538e-25 1.407519e-25 1.726095e-25
4.901875e+02 1.623498e-25 1.607443e-25 2.119061e-25 1.781047e-25
4.902188e+02 1.980003e-25 1.415106e-25 1.473162e-25 1.506144e-25
4.902500e+02 1.824665e-25 1.601129e-25 1.238866e-25 2.035534e-25
4.902812e+02 1.746663e-25 2.487789e-25 1.426793e-25 1.604740e-25
4.903125e+02 1.442737e-25 2.428000e-25 1.170094e-25 1.880736e-25
4.903438e+02 1.585744e-25 2.021140e-25 1.404766e-25 2.067107e-25
4.903750e+02 1.604153e-25 1.979184e-25 1.727745e-25 1.629456e-25
4.904062e+02 1.525936e-25 2.389275e-25 1.341725e-25 2.119802e-25
4.904375e+02 1.515071e-25 1.348498e-25 1.671286e-25 1.712086e-25
4.904688e+02 1.613168e-25 2.140337e-25 1.791710e-25 1.670144e-25
4.905000e+02 1.687012e-25 2.160829e-25 1.384966e-25 1.968914e-25
4.905312e+02 1.406377e-25 1.995783e-25 1.512611e-25 1.395701e-25
4.905625e+02 1.341345e-25 1.827494e-25 1.714531e-25 2.082306e-25
4.905938e+02 1.336120e-25 2.124448e-25 1.779741e-25 2.459808e-25
4.906250e+02 1.489173e-25 1.926589e-25 1.185355e-25 1.460734e-25
4.906562e+02 1.712528e-25 1.552741e-25 1.237310e-25 1.799875e-25
4.906875e+02 1.347674e-25 1.380771e-25 1.374222e-25 2.212659e-25
4.907188e+02 1.619248e-25 1.735964e-25 1.676948e-25 1.295706e-25
4.907500e+02 1.293468e-25 1.890242e-25 1.843663e-25 1.714248e-25
4.907812e+02 1.270610e-25 1.788542e-25 2.203537e-25 1.345576e-25
4.908125e+02 2.284831e-25 2.417196e-25 2.399352e-25 1.688283e-25
4.908438e+02 1.534941e-25 2.360053e-25 1.605310e-25 1.941006e-25
4.908750e+02 1.661317e-25 2.341938e-25 1.297876e-25 1.944552e-25
4.909062e+02 1.216765e-25 1.704383e-25 1.754399e-25 1.759657e-25
4.909375e+02 1.828436e-25 1.710532e-25 1.758566e-25 1.626277e-25
4.909688e+02 1.644785e-25 2.074293e-25 1.686494e-25 1.666887e-25
4.910000e+02 1.374083e-25 1.511752e-25 1.404725e-25 1.608799e-25
4.910312e+02 1.606800e-25 2.113233e-25 1.771162e-25 1.425227e-25
4.910625e+02 1.644369e-25 1.664384e-25 1.932466e-25 1.459380e-25
4.910938e+02 2.434773e-25 1.213075e-25 2.370720e-25 2.085702e-25
4.911250e+02 1.586595e-25 1.534770e-25 1.721558e-25 1.350276e-25
4.911562e+02 1.959306e-25 1.583730e-25 1.477805e-25 1.670458e-25
4.911875e+02 1.472123e-25 2.184893e-25 1.874731e-25 1.751187e-25
4.912188e+02 1.913207e-25 1.678031e-25 1.794653e-25 1.458603e-25
4.912500e+02 1.642560e-25 1.918889e-25 1.543000e-25 1.939456e-25
4.912812e+02 1.810544e-25 1.457099e-25 1.485469e-25 2.005144e-25
4.913125e+02 2.381660e-25 1.830745e-25 1.241238e-25 1.645542e-25
4.913438e+02 2.102162e-25 1.256647e-25 1.571817e-25 1.599843e-25
4.913750e+02 1.853887e-25 1.216950e-25 1.450799e-25 1.689857e-25
4.914062e+02 1.867930e-25 1.432626e-25 1.910788e-25 1.357528e-25
4.914375e+02 1.640144e-25 1.882588e-25 2.220799e-25 2.145364e-25
4.914688e+02 1.420806e-25 1.772747e-25 1.523361e-25 1.800467e-25
4.915000e+02 1.953981e-25 1.295283e-25 1.816550e-25 1.443414e-25
4.915312e+02 2.276508e-25 2.174454e-25 1.572763e-25 1.735707e-25
4.915625e+02 1.248965e-25 1.929679e-25 1.785995e-25 2.097491e-25
4.915938e+02 1.328460e-25 1.794001e-25 1.547971e-25 1.388331e-25
4.916250e+02 2.211629e-25 1.991852e-25 1.552825e-25 1.411089e-25
4.916562e+02 1.643614e-25 1.621930e-25 1.875199e-25 2.501448e-25
4.916875e+02 1.623903e-25 1.901399e-25 1.798777e-25 1.531520e-25
4.917188e+02 1.724300e-25 1.914758e-25 1.482238e-25 1.440932e-25
4.917500e+02 2.283496e-25 1.441807e-25 1.364542e-25 1.687358e-25
4.917812e+02 1.567869e-25 1.505105e-25 2.068032e-25 2.187339e-25
4.918125e+02 1.588433e-25 1.563334e-25 1.683857e-25 1.866241e-25
4.918438e+02 1.818345e-25 2.477457e-25 1.381392e-25 1.999906e-25
4.918750e+02 1.416004e-25 1.678705e-25 2.145645e-25 1.529706e-25
4.919062e+02 1.584224e-25 1.600942e-25 1.758063e-25 1.380005e-25
4.919375e+02 1.559880e-25 2.152938e-25 2.098498e-25 2.030748e-25
4.919688e+02 1.329487e-25 1.558898e-25 1.772146e-25 1.642600e-25
4.920000e+02 1.484315e-25 1.989312e-25 1.788669e-25 1.438054e-25
4.920312e+02 1.833934e-25 1.212954e-25 2.038521e-25 1.598777e-25
4.920625e+02 1.350046e-25 1.301371e-25 1.619341e-25 1.584779e-25
4.920938e+02 1.801516e-25 1.366354e-25 1.278719e-25 1.602452e-25
4.921250e+02 1.554872e-25 1.794917e-25 2.423086e-25 1.410944e-25
4.921562e+02 2.372199e-25 1.424091e-25 1.326394e-25 1.463882e-25
4.921875e+02 1.601160e-25 1.521173e-25 2.048953e-25 1.824316e-25
4.922188e+02 1.683385e-25 1.290018e-25 1.301296e-25 2.478771e-25
4.922500e+02 1.852219e-25 1.317821e-25 1.361507e-25 1.625605e-25
4.922812e+02 1.332826e-25 1.772147e-25 1.571221e-25 2.061149e-25
4.923125e+02 1.608149e-25 1.602956e-25 2.041473e-25 1.642836e-25
4.923438e+02 1.228869e-25 1.634912e-25 1.609198e-25 1.299735e-25
4.923750e+02 1.250348e-25 1.824711e-25 2.136262e-25 2.359667e-25
4.924062e+02 1.931711e-25 1.863975e-25 1.538025e-25 1.834407e-25
4.924375e+02 1.577073e-25 1.458796e-25 1.476105e-25 2.098594e-25
4.924688e+02 1.425077e-25 1.935361e-25 1.248045e-25 1.702999e-25
4.925000e+02 1.850081e-25 1.506681e-25 1.707132e-25 1.528052e-25
4.925312e+02 2.027138e-25 1.644653e-25 1.495186e-25 1.431137e-25
4.925625e+02 2.181450e-25 1.674960e-25 1.560318e-25 1.317188e-25
4.925938e+02 1.179506e-25 2.017973e-25 1.290660e-25 1.665562e-25
4.926250e+02 1.812530e-25 1.977242e-25 1.289769e-25 1.785057e-25
4.926562e+02 1.412801e-25 1.399136e-25 2.137699e-25 1.594277e-25
4.926875e+02 1.341110e-25 2.588767e-25 1.794318e-25 2.172352e-25
4.927188e+02 1.502488e-25 2.208297e-25 1.892189e-25 1.530702e-25
4.927500e+02 1.335061e-25 2.301874e-25 1.219611e-25 1.232375e-25
4.927812e+02 1.403828e-25 1.597124e-25 1.598858e-25 1.335870e-25
4.928125e+02 1.329150e-25 1.252686e-25 1.942508e-25 1.560368e-25
4.928438e+02 1.735035e-25 1.615962e-25 1.632988e-25 1.776722e-25
4.928750e+02 1.570169e-25 1.515362e-25 1.763999e-25 2.299298e-25
4.929062e+02 1.571359e-25 1.872947e-25 1.934054e-25 1.788688e-25
4.929375e+02 1.548657e-25 2.062454e-25 1.729597e-25 2.245538e-25
4.929688e+02 1.535591e-25 1.328706e-25 1.529221e-25 2.346576e-25
4.930000e+02 1.662897e-25 1.828047e-25 1.342131e-25 1.746676e-25
4.930312e+02 1.682853e-25 1.419384e-25 2.452096e-25 1.343786e-25
4.930625e+02 1.383010e-25 1.773539e-25 1.816069e-25 1.942976e-25
4.930938e+02 1.791791e-25 1.178208e-25 1.576503e-25 1.892421e-25
4.931250e+02 2.134087e-25 2.033136e-25 2.199808e-25 2.574760e-25
4.931562e+02 1.973551e-25 1.765087e-25 1.284200e-25 1.725422e-25
4.931875e+02 1.582894e-25 1.519350e-25 2.455619e-25 1.815343e-25
4.932188e+02 1.334129e-25 1.638951e-25 2.006074e-25 1.627277e-25
4.932500e+02 1.490402e-25 1.939661e-25 1.583182e-25 1.493357e-25
4.932812e+02 1.488346e-25 1.743142e-25 1.361351e-25 1.513886e-25
4.933125e+02 1.478522e-25 1.926113e-25 2.245204e-25 1.371506e-25
4.933438e+02 1.609346e-25 1.395222e-25 1.829390e-25 1.693409e-25
4.933750e+02 1.721952e-25 1.586845e-25 1.543183e-25 1.578210e-25
4.934062e+02 1.310240e-25 1.445879e-25 1.476105e-25 2.181396e-25
4.934375e+02 2.016294e-25 1.556266e-25 1.260713e-25 1.610057e-25
4.934688e+02 1.511960e-25 1.679221e-25 1.697668e-25 1.381017e-25
4.935000e+02 1.962994e-25 1.978040e-25 1.737978e-25 2.220970e-25
4.935312e+02 1.440133e-25 1.655285e-25 2.311531e-25 2.149208e-25
4.935625e+02 1.939965e-25 1.792826e-25 2.460079e-25 1.303596e-25
4.935938e+02 1.231665e-25 1.780385e-25 1.840888e-25 2.378368e-25
4.936250e+02 1.454520e-25 2.162378e-25 2.133273e-25 1.398932e-25
4.936562e+02 1.269338e-25 2.216204e-25 1.583710e-25 2.457333e-25
4.936875e+02 1.410058e-25 1.619763e-25 1.505860e-25 1.355616e-25
4.937188e+02 1.907199e-25 1.639646e-25 1.694448e-25 2.019411e-25
4.937500e+02 1.442994e-25 1.839231e-25 1.414075e-25 1.759003e-25
4.937812e+02 1.336426e-25 2.059297e-25 1.416678e-25 2.307636e-25
4.938125e+02 1.761092e-25 2.350707e-25 1.823556e-25 1.782906e-25
4.938438e+02 1.334670e-25 1.660860e-25 1.445850e-25 2.329136e-25
4.938750e+02 2.262486e-25 1.644938e-25 1.861319e-25 1.692736e-25
4.939062e+02 1.757376e-25 1.564849e-25 2.032635e-25 1.741661e-25
4.939375e+02 1.613287e-25 2.053354e-25 1.431134e-25 1.817438e-25
4.939688e+02 1.422673e-25 1.800509e-25 1.590040e-25 2.048868e-25
4.940000e+02 1.283822e-25 1.639502e-25 1.467273e-25 1.487014e-25
4.940312e+02 1.971768e-25 1.928360e-25 1.195025e-25 1.780523e-25
4.940625e+02 1.805280e-25 1.679684e-25 1.414909e-25 1.935565e-25
4.940938e+02 1.526332e-25 1.655905e-25 1.370916e-25 2.053283e-25
4.941250e+02 1.367414e-25 1.894297e-25 1.755030e-25 1.750002e-25
4.941562e+02 1.078345e-25 1.638984e-25 2.465708e-25 1.668418e-25
4.941875e+02 1.846328e-25 1.816401e-25 1.239706e-25 2.093679e-25
4.942188e+02 1.640264e-25 2.183060e-25 1.263126e-25 1.514624e-25
4.942500e+02 2.306672e-25 1.870748e-25 1.660447e-25 1.441679e-25
4.948125e+02 1.684755e-25 1.380082e-25 2.167956e-25 1.504236e-25
4.948438e+02 1.655438e-25 2.096043e-25 1.863971e-25 1.584648e-25
4.948750e+02 2.054282e-25 1.527861e-25 1.750420e-25 1.470421e-25
4.949062e+02 1.195170e-25 1.950138e-25 1.637639e-25 1.680710e-25
4.949375e+02 1.805508e-25 1.509451e-25 1.639428e-25 1.604506e-25
4.949688e+02 1.605758e-25 1.915231e-25 1.429796e-25 2.436192e-25
4.950000e+02 1.394509e-25 2.416397e-25 1.367023e-25 1.634412e-25
4.950312e+02 1.667068e-25 1.905236e-25 1.515234e-25 2.101624e-25
4.950625e+02 1.522526e-25 1.250961e-25 1.673987e-25 1.857643e-25
4.950938e+02 1.951999e-25 1.941760e-25 1.562705e-25 1.715069e-25
4.951250e+02 2.364645e-25 1.982066e-25 1.445438e-25 1.908945e-25
4.951562e+02 1.839204e-25 1.511105e-25 1.802978e-25 1.509755e-25
4.951875e+02 1.382768e-25 1.997186e-25 1.789735e-25 2.005833e-25
4.952188e+02 1.593080e-25 1.661301e-25 1.566252e-25 1.752074e-25
4.952500e+02 1.949097e-25 1.689131e-25 1.552725e-25 1.667811e-25
4.952812e+02 1.684474e-25 1.772668e-25 1.853705e-25 1.985379e-25
4.953125e+02 1.646146e-25 2.171920e-25 1.715032e-25 1.264042e-25
4.953438e+02 1.457409e-25 1.721074e-25 2.281003e-25 1.386656e-25
4.953750e+02 1.659465e-25 1.629250e-25 1.339015e-25 2.800988e-25
4.954062e+02 1.525803e-25 1.534630e-25 1.409064e-25 1.981326e-25
4.954375e+02 1.204001e-25 1.826902e-25 1.529320e-25 1.659063e-25
4.954688e+02 1.963441e-25 1.661807e-25 1.696240e-25 1.385168e-25
4.955000e+02 1.708214e-25 1.523370e-25 1.760474e-25 1.603605e-25
4.955312e+02 1.724042e-25 1.344262e-25 2.430059e-25 2.203040e-25
4.955625e+02 2.160375e-25 1.452720e-25 1.661385e-25 2.116660e-25
4.955938e+02 1.458248e-25 1.962180e-25 1.758668e-25 2.216972e-25
4.956250e+02 1.715982e-25 1.492993e-25 1.726289e-25 1.534745e-25
4.956562e+02 1.883533e-25 1.608803e-25 1.843326e-25 1.632995e-25
4.956875e+02 1.699740e-25 1.884294e-25 1.460710e-25 1.741624e-25
4.957188e+02 1.191479e-25 1.916426e-25 1.944422e-25 1.494582e-25
4.957500e+02 1.297061e-25 1.651555e-25 1.871048e-25 1.551664e-25
4.957812e+02 1.431000e-25 1.159688e-25 1.879551e-25 1.709002e-25
4.958125e+02 1.462092e-25 1.830838e-25 1.691445e-25 1.599295e-25
4.958438e+02 1.547814e-25 1.283669e-25 1.317002e-25 1.920708e-25
4.958750e+02 1.333525e-25 1.362332e-25 1.284261e-25 1.452005e-25
4.959062e+02 1.475578e-25 1.426784e-25 1.730097e-25 1.727328e-25
4.959375e+02 1.570263e-25 1.896701e-25 1.648883e-25 1.530238e-25
4.959688e+02 1.411550e-25 1.469021e-25 1.406955e-25 1.953003e-25
4.960000e+02 1.818033e-25 1.622536e-25 1.976732e-25 1.997002e-25
4.960312e+02 1.751747e-25 1.300156e-25 1.791219e-25 2.556525e-25
4.960625e+02 1.640079e-25 1.288599e-25 1.318251e-25 1.770678e-25
4.960938e+02 1.365989e-25 1.740730e-25 1.380095e-25 1.726758e-25
4.961250e+02 1.756085e-25 1.481626e-25 1.497069e-25 1.284803e-25
4.961562e+02 2.786719e-25 1.747214e-25 1.346378e-25 1.322120e-25
4.961875e+02 1.770526e-25 1.525525e-25 1.871805e-25 1.290522e-25
4.962188e+02 1.564144e-25 1.521013e-25 1.317478e-25 2.083147e-25
4.962500e+02 1.508156e-25 1.785065e-25 1.483065e-25 1.458865e-25
4.962812e+02 1.286617e-25 1.684816e-25 1.850175e-25 1.320357e-25
4.963125e+02 1.666559e-25 1.317971e-25 1.503463e-25 1.497593e-25
4.963438e+02 1.430898e-25 1.589603e-25 1.415910e-25 1.977573e-25
4.963750e+02 1.348495e-25 1.648414e-25 1.668938e-25 2.083355e-25
4.964062e+02 2.377230e-25 1.299671e-25 1.986727e-25 1.423930e-25
4.964375e+02 1.492816e-25 1.883727e-25 2.002464e-25 1.853596e-25
4.964688e+02 2.303130e-25 1.393607e-25 1.466171e-25 1.458381e-25
4.965000e+02 1.352475e-25 1.666067e-25 2.014233e-25 1.483977e-25
4.965312e+02 1.377355e-25 1.409874e-25 1.536262e-25 1.403173e-25
4.965625e+02 2.050288e-25 1.210355e-25 1.903466e-25 1.355137e-25
4.965938e+02 1.413390e-25 1.282772e-25 1.323744e-25 1.678401e-25
4.966250e+02 1.211372e-25 1.914125e-25 1.981246e-25 1.271519e-25
4.966562e+02 1.721057e-25 1.717738e-25 1.440926e-25 1.594359e-25
4.966875e+02 1.727833e-25 1.540576e-25 1.654144e-25 2.213317e-25
4.967188e+02 1.620638e-25 2.038436e-25 2.155926e-25 1.768653e-25
4.967500e+02 1.490449e-25 1.892494e-25 1.668100e-25 2.459110e-25
4.967812e+02 1.487399e-25 1.648519e-25 1.620259e-25 1.767697e-25
4.968125e+02 1.260736e-25 1.662340e-25 1.991180e-25 1.532329e-25
4.968438e+02 2.212318e-25 1.560487e-25 1.753856e-25 2.033352e-25
4.968750e+02 1.549914e-25 1.795075e-25 1.901147e-25 2.245490e-25
4.969062e+02 1.658583e-25 1.853915e-25 1.615102e-25 1.449468e-25
4.969375e+02 1.639843e-25 1.749856e-25 1.984721e-25 1.732279e-25
4.969688e+02 1.847353e-25 1.549099e-25 1.160481e-25 2.195111e-25
4.970000e+02 1.305565e-25 1.540152e-25 1.596102e-25 1.485281e-25
4.970312e+02 2.182452e-25 2.010334e-25 1.782552e-25 1.839107e-25
4.970625e+02 1.883595e-25 2.136125e-25 2.056918e-25 1.444717e-25
4.970938e+02 1.612007e-25 1.340269e-25 1.499001e-25 1.487896e-25
4.971250e+02 1.374913e-25 2.029532e-25 1.955718e-25 1.532158e-25
4.971562e+02 1.647505e-25 1.984743e-25 1.616065e-25 2.215521e-25
4.971875e+02 2.041698e-25 1.282605e-25 1.349137e-25 1.474459e-25
4.972188e+02 1.494341e-25 1.476918e-25 2.018410e-25 2.154362e-25
4.972500e+02 1.792191e-25 1.945283e-25 1.868905e-25 1.460014e-25
4.972812e+02 1.696375e-25 1.381387e-25 1.509145e-25 2.392222e-25
4.973125e+02 1.752502e-25 1.452828e-25 1.987470e-25 1.502446e-25
4.973438e+02 1.636369e-25 1.982689e-25 1.935592e-25 1.810771e-25
4.973750e+02 1.403026e-25 1.889137e-25 1.505654e-25 1.876409e-25
4.974062e+02 1.618833e-25 2.445989e-25 1.657865e-25 2.085970e-25
4.974375e+02 1.959699e-25 1.573863e-25 1.676679e-25 1.837604e-25
4.974688e+02 1.702304e-25 1.995693e-25 2.350572e-25 2.121286e-25
4.975000e+02 2.075022e-25 1.376984e-25 1.462416e-25 1.796197e-25
4.975312e+02 1.579858e-25 2.062878e-25 1.634421e-25 1.647959e-25
4.975625e+02 1.517092e-25 2.094775e-25 2.424217e-25 1.255169e-25
4.975938e+02 1.178091e-25 1.653553e-25 1.914911e-25 1.857665e-25
4.976250e+02 1.643590e-25 1.399369e-25 1.553019e-25 2.100711e-25
4.976562e+02 2.394531e-25 1.627509e-25 1.323138e-25 1.661027e-25
4.976875e+02 1.589995e-25 1.857671e-25 1.493411e-25 1.460837e-25
4.977188e+02 1.979807e-25 2.259963e-25 2.669486e-25 1.914026e-25
4.977500e+02 1.472977e-25 2.361985e-25 1.994210e-25 1.819127e-25
4.977812e+02 2.238100e-25 1.324838e-25 2.042655e-25 1.907265e-25
4.978125e+02 1.629020e-25 1.267900e-25 1.732215e-25 1.841805e-25
4.978438e+02 1.840396e-25 2.103963e-25 1.500125e-25 1.570896e-25
4.978750e+02 2.126969e-25 1.490299e-25 1.955201e-25 1.842366e-25
4.979062e+02 2.026392e-25 1.487215e-25 1.850362e-25 1.464924e-25
4.979375e+02 1.538073e-25 1.608792e-25 1.823524e-25 2.206051e-25
4.979688e+02 1.709161e-25 1.915400e-25 1.546374e-25 1.831980e-25
4.980000e+02 2.143415e-25 1.507099e-25 1.936299e-25 2.178896e-25
4.980312e+02 1.969500e-25 1.719650e-25 1.840275e-25 1.936978e-25
4.980625e+02 2.228878e-25 1.779208e-25 1.468359e-25 1.743947e-25
4.980938e+02 1.791869e-25 1.788854e-25 1.700713e-25 1.597974e-25
4.981250e+02 1.404191e-25 1.893044e-25 1.588036e-25 1.527194e-25
4.981562e+02 1.877148e-25 1.573696e-25 2.014181e-25 1.867200e-25
4.981875e+02 1.690749e-25 1.475529e-25 1.964907e-25 1.596104e-25
4.982188e+02 1.573177e-25 1.971962e-25 1.567223e-25 1.555729e-25
4.982500e+02 1.689577e-25 2.107788e-25 1.367966e-25 1.393602e-25
4.982812e+02 1.916310e-25 2.004333e-25 2.599702e-25 2.101872e-25
4.983125e+02 1.566738e-25 2.206223e-25 1.817348e-25 1.929947e-25
4.983438e+02 1.321624e-25 1.294128e-25 1.773069e-25 1.376263e-25
4.983750e+02 1.683493e-25 1.498650e-25 1.666439e-25 1.667949e-25
4.984062e+02 1.501457e-25 1.612581e-25 1.635809e-25 2.663410e-25
4.984375e+02 1.663299e-25 2.773223e-25 1.409733e-25 1.424268e-25
4.984688e+02 1.797448e-25 1.522509e-25 1.484236e-25 1.959623e-25
4.985000e+02 2.381083e-25 1.722182e-25 1.395553e-25 1.488931e-25
4.985312e+02 2.625366e-25 1.362026e-25 2.084676e-25 1.517414e-25
4.985625e+02 1.230302e-25 1.943756e-25 1.362539e-25 1.527451e-25
4.985938e+02 1.353713e-25 2.413829e-25 1.755708e-25 1.775615e-25
4.986250e+02 1.519776e-25 1.598013e-25 1.720217e-25 2.062839e-25
4.986562e+02 1.167022e-25 2.064317e-25 1.685557e-25 1.835819e-25
4.986875e+02 1.594204e-25 1.523554e-25 1.433071e-25 2.419397e-25
4.987188e+02 1.863319e-25 1.790268e-25 1.547940e-25 2.067067e-25
4.987500e+02 1.390580e-25 2.320817e-25 1.849093e-25 2.239289e-25
4.987812e+02 1.159349e-25 1.958258e-25 1.439211e-25 1.582927e-25
4.988125e+02 1.641722e-25 1.594286e-25 1.540385e-25 1.665341e-25
4.988438e+02 1.785579e-25 1.241279e-25 1.618821e-25 1.344186e-25
4.988750e+02 1.825189e-25 1.996757e-25 1.910453e-25 1.442646e-25
4.989062e+02 1.349139e-25 1.693219e-25 2.047091e-25 1.131914e-25
4.989375e+02 1.478815e-25 1.284519e-25 1.906785e-25 2.097421e-25
4.989688e+02 1.597143e-25 2.301755e-25 2.560523e-25 1.647496e-25
5.210312e+02 1.746882e-25 1.681506e-25 2.184964e-25 1.855832e-25
5.210625e+02 1.529984e-25 1.338010e-25 1.548380e-25 2.068988e-25
5.210938e+02 1.407973e-25 2.231215e-25 2.013524e-25 2.056664e-25
5.211250e+02 1.630013e-25 1.413028e-25 1.769531e-25 1.662379e-25
5.211562e+02 1.451596e-25 2.207464e-25 1.360532e-25 2.545120e-25
5.211875e+02 2.055165e-25 2.095291e-25 1.665582e-25 2.017007e-25
5.212188e+02 1.414658e-25 1.463110e-25 1.373905e-25 1.723727e-25
5.212500e+02 2.011755e-25 2.190231e-25 1.509325e-25 1.341404e-25
5.212812e+02 1.420752e-25 1.566494e-25 2.305649e-25 1.567993e-25
5.213125e+02 1.739086e-25 1.609688e-25 1.355895e-25 1.993074e-25
5.213438e+02 2.234857e-25 1.817094e-25 1.739444e-25 2.001946e-25
5.213750e+02 1.792972e-25 1.776239e-25 1.964356e-25 1.689689e-25
5.214062e+02 1.912916e-25 1.610922e-25 1.429177e-25 1.533930e-25
5.214375e+02 2.077629e-25 2.017933e-25 1.404023e-25 1.538015e-25
5.214688e+02 1.811850e-25 1.595585e-25 1.541496e-25 1.468867e-25
5.215000e+02 1.947701e-25 2.591525e-25 1.499559e-25 1.881455e-25
5.215312e+02 1.458606e-25 1.534357e-25 1.501386e-25 1.676894e-25
5.215625e+02 1.840568e-25 1.567263e-25 1.344488e-25 2.097642e-25
5.215938e+02 1.347089e-25 1.698048e-25 1.258485e-25 2.091501e-25
5.216250e+02 1.827856e-25 1.621431e-25 2.139472e-25 2.165111e-25
5.216562e+02 1.857194e-25 1.963916e-25 1.716810e-25 2.738250e-25
5.216875e+02 1.608987e-25 1.844952e-25 2.468665e-25 1.356152e-25
5.217188e+02 1.898095e-25 1.630287e-25 1.693168e-25 2.811201e-25
5.217500e+02 1.448883e-25 1.678651e-25 1.556998e-25 1.562261e-25
5.217812e+02 1.303206e-25 1.628454e-25 1.579434e-25 1.846944e-25
5.218125e+02 1.800597e-25 1.501182e-25 1.488095e-25 1.907823e-25
5.218438e+02 2.522860e-25 1.676125e-25 1.348626e-25 2.392472e-25
5.218750e+02 1.887075e-25 1.496189e-25 1.409303e-25 1.863357e-25
5.219062e+02 1.340057e-25 1.761018e-25 1.329553e-25 2.034087e-25
5.219375e+02 1.860284e-25 1.782619e-25 1.817769e-25 2.148392e-25
5.219688e+02 2.078830e-25 1.974308e-25 1.343897e-25 1.787523e-25
5.220000e+02 1.349888e-25 1.592472e-25 1.203956e-25 1.909181e-25
5.220312e+02 1.898648e-25 2.296075e-25 1.599333e-25 1.606114e-25
5.220625e+02 1.520272e-25 2.013167e-25 1.288048e-25 2.199610e-25
5.220938e+02 2.452472e-25 2.727698e-25 1.647962e-25 2.134698e-25
5.221250e+02 2.256425e-25 1.595988e-25 2.025005e-25 1.417060e-25
5.221562e+02 1.378630e-25 2.297703e-25 2.302906e-25 1.324158e-25
5.221875e+02 1.837745e-25 1.663132e-25 1.752654e-25 2.331247e-25
5.222188e+02 1.488074e-25 1.442208e-25 1.298106e-25 2.120445e-25
5.222500e+02 1.490890e-25 2.285604e-25 1.545525e-25 2.221583e-25
5.222812e+02 1.370179e-25 1.858181e-25 1.566834e-25 1.565875e-25
5.223125e+02 1.693426e-25 1.353166e-25 1.859336e-25 1.861569e-25
5.223438e+02 1.470769e-25 2.231576e-25 2.303007e-25 1.779463e-25
5.223750e+02 1.755748e-25 2.328824e-25 1.567680e-25 2.097634e-25
5.224062e+02 2.192255e-25 2.243007e-25 1.411511e-25 1.905805e-25
5.224375e+02 1.730493e-25 1.865466e-25 1.532666e-25 1.528334e-25
5.224688e+02 1.838961e-25 1.490407e-25 1.339934e-25 1.882565e-25
5.225000e+02 2.008115e-25 1.790489e-25 2.252074e-25 2.497766e-25
5.225312e+02 1.478828e-25 1.672742e-25 1.078240e-25 1.971088e-25
5.225625e+02 1.255852e-25 1.315214e-25 1.339679e-25 1.834531e-25
5.225938e+02 1.814754e-25 1.861845e-25 1.500853e-25 1.785813e-25
5.226250e+02 2.407110e-25 2.393088e-25 1.462028e-25 1.916490e-25
5.226562e+02 1.834881e-25 1.888573e-25 1.911647e-25 1.561501e-25
5.226875e+02 2.282283e-25 1.728555e-25 1.498463e-25 1.878246e-25
5.227188e+02 2.643758e-25 1.690641e-25 1.526512e-25 2.071947e-25
5.227500e+02 2.042487e-25 1.616910e-25 1.270032e-25 1.950440e-25
5.227812e+02 1.602725e-25 1.798364e-25 2.271060e-25 1.860006e-25
5.228125e+02 1.740101e-25 1.830707e-25 1.326397e-25 1.418814e-25
5.228438e+02 2.034415e-25 1.803926e-25 1.993645e-25 1.761783e-25
5.228750e+02 1.839625e-25 1.699610e-25 1.556747e-25 1.923821e-25
5.229062e+02 1.872374e-25 1.435174e-25 1.778107e-25 1.992461e-25
5.229375e+02 2.375187e-25 1.959127e-25 1.556974e-25 1.851948e-25
5.229688e+02 1.997332e-25 2.033518e-25 1.699712e-25 1.934748e-25
5.230000e+02 1.829188e-25 1.251351e-25 1.795690e-25 1.526862e-25
5.230312e+02 1.994383e-25 2.052568e-25 1.671843e-25 1.798668e-25
5.230625e+02 1.644063e-25 1.490213e-25 1.506493e-25 1.933393e-25
5.230938e+02 2.198820e-25 1.722380e-25 1.807717e-25 2.539835e-25
5.231250e+02 2.248945e-25 2.230164e-25 1.402748e-25 2.179539e-25
5.231562e+02 1.753860e-25 1.377366e-25 2.169210e-25 1.685767e-25
5.231875e+02 1.384387e-25 1.265430e-25 1.933872e-25 1.860684e-25
5.232188e+02 1.897195e-25 1.550671e-25 1.904539e-25 2.104323e-25
5.232500e+02 1.646037e-25 2.017486e-25 1.230418e-25 1.342995e-25
5.232812e+02 2.142845e-25 1.348968e-25 1.603035e-25 2.216684e-25
5.233125e+02 1.662701e-25 1.838743e-25 1.438076e-25 1.788358e-25
5.233438e+02 1.902737e-25 2.091566e-25 1.975282e-25 1.496403e-25
5.233750e+02 1.671389e-25 2.295287e-25 1.257404e-25 1.842538e-25
5.234062e+02 1.449705e-25 2.327468e-25 1.724595e-25 2.337568e-25
5.234375e+02 1.941068e-25 1.481492e-25 1.957299e-25 2.053910e-25
5.234688e+02 1.582531e-25 2.325932e-25 1.946139e-25 1.552871e-25
5.235000e+02 1.604045e-25 1.798202e-25 1.644723e-25 1.577034e-25
5.235312e+02 1.321724e-25 1.883577e-25 1.991506e-25 2.951759e-25
5.235625e+02 1.782701e-25 2.362857e-25 1.633802e-25 1.949378e-25
5.235938e+02 2.104695e-25 1.841390e-25 1.439865e-25 2.350657e-25
5.236250e+02 1.981549e-25 2.006166e-25 1.368684e-25 2.605773e-25
5.236562e+02 1.792234e-25 2.353443e-25 1.408793e-25 1.293737e-25
5.236875e+02 1.824429e-25 1.528149e-25 1.257235e-25 2.529503e-25
5.237188e+02 1.819481e-25 1.385316e-25 1.664196e-25 1.941657e-25
5.237500e+02 1.465265e-25 1.627694e-25 1.937670e-25 1.963288e-25
5.237812e+02 2.028543e-25 1.740628e-25 2.223231e-25 1.996455e-25
5.238125e+02 1.489663e-25 1.796225e-25 1.420173e-25 2.452135e-25
5.238438e+02 2.580794e-25 2.010047e-25 1.566998e-25 2.437458e-25
5.238750e+02 2.210080e-25 1.847182e-25 1.857385e-25 2.273297e-25
5.239062e+02 2.156498e-25 1.797211e-25 1.915202e-25 1.657536e-25
5.239375e+02 2.636869e-25 1.637956e-25 1.527575e-25 1.755913e-25
5.239688e+02 1.627484e-25 2.426585e-25 1.770449e-25 1.856642e-25
5.240000e+02 2.000779e-25 1.604537e-25 1.674577e-25 2.208145e-25
5.240312e+02 1.665485e-25 1.921726e-25 1.765423e-25 1.911832e-25
5.240625e+02 1.592610e-25 1.496679e-25 1.932715e-25 1.943206e-25
5.240938e+02 1.341083e-25 1.308051e-25 1.813425e-25 2.204233e-25
5.241250e+02 1.419148e-25 1.880960e-25 1.583828e-25 1.449947e-25
5.241562e+02 1.534960e-25 1.776524e-25 1.415541e-25 1.540274e-25
5.241875e+02 1.501226e-25 2.673214e-25 1.334056e-25 1.726973e-25
5.242188e+02 1.736527e-25 2.401349e-25 1.887865e-25 1.948100e-25
5.242500e+02 1.802562e-25 2.670933e-25 1.844519e-25 2.545463e-25
5.242812e+02 1.452981e-25 1.602340e-25 2.429848e-25 1.672032e-25
5.243125e+02 2.176055e-25 1.638173e-25 1.490644e-25 1.856964e-25
5.243438e+02 1.844821e-25 1.720688e-25 1.225709e-25 1.813464e-25
5.243750e+02 1.687867e-25 1.967007e-25 1.689342e-25 1.856588e-25
5.244062e+02 1.929202e-25 2.698617e-25 1.826112e-25 1.808154e-25
5.244375e+02 1.497200e-25 1.570753e-25 1.682729e-25 1.858709e-25
5.244688e+02 1.559572e-25 1.556814e-25 1.693691e-25 2.032719e-25
5.245000e+02 1.444176e-25 2.018113e-25 1.589774e-25 1.409480e-25
5.245312e+02 1.888897e-25 1.812238e-25 1.454424e-25 1.943989e-25
5.245625e+02 1.571970e-25 2.153845e-25 1.919854e-25 1.470777e-25
5.245938e+02 1.849443e-25 1.765592e-25 1.569672e-25 1.540572e-25
5.246250e+02 1.944347e-25 1.317956e-25 1.462812e-25 2.007182e-25
5.246562e+02 1.790130e-25 1.545541e-25 1.387573e-25 1.785689e-25
5.246875e+02 1.897512e-25 1.292064e-25 1.635794e-25 1.528435e-25
5.247188e+02 2.383587e-25 1.571359e-25 2.104756e-25 1.901014e-25
5.247500e+02 2.032301e-25 2.352075e-25 1.633451e-25 1.721786e-25
5.247812e+02 1.785000e-25 1.852602e-25 1.170065e-25 1.954255e-25
5.248125e+02 1.560910e-25 1.894741e-25 1.629864e-25 1.440767e-25
5.248438e+02 1.763678e-25 1.639259e-25 2.038353e-25 2.256214e-25
5.248750e+02 1.314207e-25 1.896795e-25 1.772973e-25 1.528189e-25
5.249062e+02 1.796944e-25 2.493452e-25 1.871161e-25 2.215119e-25
5.249375e+02 1.348585e-25 2.014122e-25 1.727081e-25 1.457540e-25
5.249688e+02 1.661841e-25 1.829171e-25 1.670635e-25 2.625687e-25
5.250000e+02 2.191707e-25 1.860469e-25 1.465830e-25 2.281512e-25
5.250312e+02 1.787194e-25 1.941168e-25 2.285020e-25 2.768218e-25
5.250625e+02 1.465961e-25 1.477466e-25 2.520427e-25 1.297023e-25
5.250938e+02 1.882858e-25 2.424028e-25 1.748373e-25 1.606430e-25
5.251250e+02 1.754982e-25 2.218004e-25 1.506449e-25 1.935967e-25
5.251562e+02 2.180311e-25 1.915805e-25 1.845618e-25 1.504040e-25
5.251875e+02 2.023077e-25 2.630170e-25 1.730963e-25 2.466141e-25
5.252188e+02 2.225525e-25 1.791780e-25 1.811785e-25 1.805101e-25
5.252500e+02 1.770588e-25 1.967969e-25 1.267125e-25 1.403464e-25
5.252812e+02 1.748839e-25 2.090113e-25 1.960602e-25 1.824810e-25
5.253125e+02 2.135139e-25 2.107109e-25 2.075701e-25 1.876352e-25
5.253438e+02 1.414080e-25 1.242142e-25 1.612344e-25 1.841252e-25
5.253750e+02 1.587319e-25 1.862204e-25 1.627821e-25 1.910818e-25
5.254062e+02 1.642853e-25 1.655878e-25 2.785810e-25 1.543930e-25
5.254375e+02 1.372760e-25 1.261243e-25 2.305544e-25 1.984020e-25
5.254688e+02 1.823586e-25 1.682744e-25 2.528612e-25 2.183960e-25
5.255000e+02 1.169446e-25 2.234461e-25 1.833020e-25 2.196712e-25
5.255312e+02 1.305596e-25 2.073397e-25 1.408171e-25 1.577311e-25
5.255625e+02 1.417723e-25 1.562146e-25 2.508836e-25 1.917426e-25
5.255938e+02 1.540873e-25 2.025607e-25 1.624697e-25 1.986400e-25
5.256250e+02 2.399271e-25 1.537713e-25 1.533682e-25 1.513471e-25
5.256562e+02 1.913435e-25 1.957633e-25 1.556336e-25 1.994302e-25
5.256875e+02 1.773862e-25 2.219698e-25 1.911703e-25 1.731937e-25
5.257188e+02 1.310383e-25 1.436744e-25 1.945989e-25 2.322326e-25
5.257500e+02 1.450894e-25 1.507549e-25 1.491561e-25 1.712789e-25
5.257812e+02 1.372628e-25 1.776899e-25 1.486912e-25 2.870339e-25
5.258125e+02 1.723668e-25 1.717040e-25 1.616171e-25 2.130374e-25
5.258438e+02 1.945568e-25 1.917085e-25 1.861213e-25 1.621486e-25
5.258750e+02 1.866895e-25 1.437530e-25 1.526482e-25 2.213862e-25
5.259062e+02 1.892585e-25 1.761224e-25 2.106428e-25 3.131205e-25
5.259375e+02 2.258711e-25 1.553731e-25 1.590071e-25 2.165875e-25
5.259688e+02 1.277504e-25 2.152494e-25 1.616731e-25 1.557205e-25
5.260000e+02 1.684759e-25 2.055256e-25 1.957659e-25 1.940945e-25
5.260312e+02 1.374289e-25 1.783287e-25 2.041825e-25 1.990643e-25
5.260625e+02 1.553037e-25 2.361128e-25 1.625346e-25 1.539746e-25
5.260938e+02 2.156759e-25 1.579015e-25 1.828624e-25 2.341643e-25
5.261250e+02 2.365137e-25 1.706210e-25 1.905334e-25 1.909793e-25
5.261562e+02 1.580347e-25 1.929380e-25 2.860844e-25 1.655812e-25
5.261875e+02 1.302920e-25 1.803458e-25 1.643234e-25 1.620763e-25
5.262188e+02 1.542701e-25 1.358549e-25 1.518543e-25 1.407214e-25
5.262500e+02 1.729985e-25 1.900235e-25 2.435186e-25 1.909141e-25
5.262812e+02 1.704493e-25 1.239571e-25 1.478868e-25 1.696806e-25
5.263125e+02 1.726681e-25 1.786650e-25 1.901205e-25 2.344813e-25
5.263438e+02 2.359352e-25 2.184766e-25 1.978353e-25 1.771384e-25
5.263750e+02 1.693367e-25 1.672241e-25 1.630196e-25 1.657942e-25
5.264062e+02 1.923131e-25 1.919819e-25 1.921280e-25 1.574029e-25
5.264375e+02 2.019728e-25 3.015456e-25 1.592259e-25 1.689733e-25
5.264688e+02 1.552102e-25 1.623997e-25 2.222724e-25 1.794738e-25
5.265000e+02 1.986383e-25 1.926351e-25 1.627440e-25 2.306233e-25
5.265312e+02 1.389587e-25 1.694764e-25 2.098937e-25 1.532320e-25
5.265625e+02 1.845703e-25 2.497319e-25 1.581458e-25 2.120456e-25
5.265938e+02 1.421040e-25 1.421697e-25 1.753299e-25 1.544035e-25
5.266250e+02 2.100696e-25 1.609815e-25 1.862264e-25 2.260419e-25
5.266562e+02 2.066893e-25 1.525994e-25 1.434068e-25 1.950075e-25
5.266875e+02 1.691182e-25 1.336914e-25 2.047357e-25 1.901762e-25
5.267188e+02 2.017007e-25 1.490018e-25 1.474472e-25 1.714622e-25
5.267500e+02 1.855533e-25 1.389150e-25 1.705807e-25 2.150297e-25
5.267812e+02 2.405294e-25 1.926739e-25 1.631639e-25 1.963345e-25
5.268125e+02 1.604159e-25 1.963553e-25 2.081743e-25 1.862370e-25
5.268438e+02 1.275845e-25 1.843832e-25 1.804772e-25 1.896549e-25
5.268750e+02 1.527702e-25 1.945721e-25 1.575060e-25 1.683268e-25
5.269062e+02 1.453150e-25 2.222112e-25 1.618025e-25 1.580669e-25
5.269375e+02 1.831696e-25 1.501281e-25 1.279768e-25 1.774245e-25
5.269688e+02 1.700199e-25 2.213912e-25 1.416392e-25 2.095701e-25
5.270000e+02 1.585795e-25 1.505159e-25 1.649944e-25 1.676359e-25
5.270312e+02 2.446958e-25 1.595270e-25 1.553575e-25 2.352125e-25
5.270625e+02 1.437920e-25 1.885787e-25 1.522717e-25 1.957554e-25
5.270938e+02 2.463866e-25 1.768970e-25 1.319259e-25 2.096398e-25
5.271250e+02 1.749269e-25 1.949648e-25 1.821449e-25 2.243977e-25
5.271562e+02 2.284126e-25 2.017495e-25 1.673247e-25 2.011139e-25
5.271875e+02 1.705994e-25 1.648208e-25 1.530334e-25 2.032836e-25
5.272188e+02 1.514234e-25 1.877413e-25 1.377805e-25 1.518232e-25
5.272500e+02 2.037330e-25 1.411597e-25 1.275201e-25 1.977404e-25
5.272812e+02 1.721207e-25 1.960287e-25 1.535441e-25 1.574200e-25
5.273125e+02 1.605111e-25 2.280751e-25 2.147548e-25 1.810631e-25
5.273438e+02 2.198414e-25 2.520166e-25 1.696614e-25 2.090454e-25
5.273750e+02 2.364094e-25 2.289384e-25 1.654455e-25 2.189663e-25
5.274062e+02 2.097746e-25 1.901572e-25 1.656522e-25 2.115930e-25
5.274375e+02 1.992737e-25 2.583998e-25 2.314412e-25 1.763957e-25
5.274688e+02 1.848403e-25 1.619828e-25 1.680046e-25 1.230702e-25
5.275000e+02 1.367751e-25 1.781170e-25 1.694330e-25 1.982655e-25
5.275312e+02 1.461209e-25 1.776654e-25 2.115893e-25 2.128343e-25
5.275625e+02 1.576035e-25 1.523926e-25 1.593390e-25 1.989237e-25
5.275938e+02 1.989864e-25 1.684370e-25 2.231123e-25 1.694341e-25
5.276250e+02 1.547848e-25 1.874825e-25 1.255180e-25 2.552617e-25
5.276562e+02 1.442515e-25 1.589870e-25 1.622636e-25 1.740427e-25
5.276875e+02 1.805537e-25 2.360114e-25 1.632148e-25 2.378943e-25
5.277188e+02 2.217870e-25 1.863169e-25 1.362840e-25 2.105368e-25
5.277500e+02 2.112675e-25 1.699544e-25 1.734114e-25 1.629343e-25
5.277812e+02 1.263107e-25 1.808916e-25 1.416124e-25 2.048140e-25
5.278125e+02 1.846450e-25 2.564567e-25 1.562697e-25 1.899652e-25
5.278438e+02 2.155269e-25 2.251012e-25 1.641294e-25 1.718253e-25
5.278750e+02 1.604441e-25 1.431482e-25 1.510523e-25 1.438024e-25
5.279062e+02 1.814870e-25 1.929368e-25 1.302996e-25 1.768789e-25
5.279375e+02 1.676113e-25 1.573131e-25 1.496929e-25 1.607995e-25
5.279688e+02 1.236736e-25 1.306015e-25 1.673507e-25 2.311867e-25
5.280000e+02 2.052149e-25 1.416127e-25 1.454663e-25 1.899915e-25
5.280312e+02 2.021049e-25 1.398403e-25 2.067621e-25 1.969254e-25
5.280625e+02 2.277936e-25 1.883139e-25 1.755142e-25 2.146837e-25
5.280938e+02 2.330025e-25 1.887977e-25 1.450804e-25 1.359423e-25
5.281250e+02 1.797846e-25 1.704566e-25 1.538533e-25 1.920683e-25
5.281562e+02 1.827726e-25 1.388273e-25 1.762427e-25 1.789315e-25
5.281875e+02 1.636961e-25 1.723134e-25 1.815822e-25 1.618395e-25
5.282188e+02 1.772495e-25 2.039981e-25 1.460013e-25 1.430068e-25
5.282500e+02 1.593001e-25 1.750264e-25 1.845976e-25 1.464653e-25
5.282812e+02 1.959068e-25 2.103717e-25 1.998945e-25 1.528904e-25
5.283125e+02 1.761271e-25 2.053955e-25 2.057336e-25 1.706805e-25
5.283438e+02 2.243090e-25 2.092034e-25 1.745426e-25 1.694812e-25
5.283750e+02 1.390913e-25 1.510671e-25 1.417512e-25 1.497867e-25
5.284062e+02 1.911469e-25 1.694925e-25 1.390222e-25 1.566107e-25
5.284375e+02 1.465268e-25 1.757150e-25 1.567909e-25 1.951733e-25
5.284688e+02 1.384618e-25 1.619686e-25 1.854796e-25 1.970311e-25
5.285000e+02 2.427577e-25 2.344130e-25 1.830146e-25 2.214307e-25
5.285312e+02 1.583658e-25 1.554213e-25 1.989280e-25 2.255853e-25
5.285625e+02 1.611923e-25 2.283515e-25 1.688569e-25 1.988878e-25
5.285938e+02 1.679824e-25 2.394622e-25 1.864790e-25 2.312078e-25
5.286250e+02 1.907653e-25 1.821551e-25 1.590946e-25 1.522350e-25
5.286562e+02 1.737105e-25 1.735298e-25 1.444951e-25 1.694046e-25
5.286875e+02 1.443444e-25 1.477828e-25 2.421522e-25 1.700415e-25
5.287188e+02 2.217584e-25 1.911354e-25 2.132139e-25 1.876964e-25
5.287500e+02 1.532951e-25 2.289485e-25 1.457997e-25 1.889381e-25
5.287812e+02 2.368339e-25 2.011650e-25 2.187539e-25 1.480120e-25
5.288125e+02 2.102817e-25 1.632340e-25 1.701248e-25 1.377201e-25
5.288438e+02 1.353747e-25 1.658067e-25 1.459425e-25 1.730567e-25
5.288750e+02 1.376476e-25 2.123961e-25 1.288791e-25 1.477392e-25
5.289062e+02 1.496268e-25 2.323139e-25 1.527513e-25 2.165145e-25
5.289375e+02 1.433739e-25 1.516602e-25 1.980812e-25 1.908718e-25
5.289688e+02 1.563685e-25 2.116072e-25 1.916441e-25 1.655771e-25
5.290000e+02 1.481260e-25 1.627532e-25 1.495811e-25 2.090098e-25
5.290312e+02 1.888249e-25 1.642309e-25 2.067639e-25 1.867518e-25
5.290625e+02 1.472846e-25 1.957734e-25 2.352040e-25 1.842443e-25
5.290938e+02 1.517202e-25 1.644307e-25 1.456282e-25 1.608460e-25
5.291250e+02 2.123188e-25 2.123823e-25 1.462799e-25 1.530134e-25
5.291562e+02 2.160468e-25 1.726815e-25 1.611964e-25 1.892273e-25
5.291875e+02 1.554816e-25 1.485972e-25 1.961098e-25 2.082474e-25
5.292188e+02 1.555077e-25 2.297794e-25 1.723075e-25 2.068280e-25
5.292500e+02 1.760506e-25 2.492150e-25 1.295155e-25 2.072693e-25
5.292812e+02 2.247184e-25 1.966498e-25 1.544972e-25 2.206603e-25
5.293125e+02 1.739273e-25 1.981602e-25 1.466622e-25 2.048308e-25
5.293438e+02 1.708288e-25 2.275504e-25 1.541462e-25 2.050492e-25
5.293750e+02 1.623389e-25 2.316797e-25 1.974321e-25 1.621152e-25
5.294062e+02 1.578102e-25 1.549548e-25 1.622646e-25 1.934031e-25
5.294375e+02 1.732551e-25 1.963644e-25 1.312900e-25 1.534056e-25
5.294688e+02 2.298868e-25 2.667413e-25 1.438440e-25 2.041998e-25
5.295000e+02 1.843814e-25 2.766413e-25 1.875082e-25 1.815762e-25
5.295312e+02 1.858862e-25 1.962216e-25 1.747091e-25 2.040878e-25
5.295625e+02 1.239294e-25 2.131809e-25 1.818175e-25 1.741001e-25
5.295938e+02 1.710537e-25 1.782402e-25 1.977004e-25 1.906447e-25
5.296250e+02 1.773173e-25 1.507829e-25 1.801809e-25 1.716226e-25
5.296562e+02 1.541156e-25 1.949721e-25 1.550290e-25 2.274182e-25
5.296875e+02 1.449315e-25 1.261684e-25 1.900799e-25 2.051997e-25
5.297188e+02 2.323447e-25 2.836786e-25 1.410398e-25 2.265154e-25
5.297500e+02 2.146538e-25 2.121062e-25 1.535880e-25 2.350005e-25
5.297812e+02 1.758676e-25 1.520815e-25 1.490329e-25 2.099182e-25
5.298125e+02 1.932080e-25 2.606535e-25 1.759149e-25 1.846250e-25
5.298438e+02 1.732479e-25 1.572278e-25 1.689356e-25 1.513080e-25
5.298750e+02 1.810036e-25 1.882631e-25 1.785412e-25 1.632618e-25
5.299062e+02 1.851966e-25 1.710794e-25 1.686542e-25 1.711393e-25
5.299375e+02 1.938923e-25 1.615669e-25 2.315062e-25 1.776542e-25
5.299688e+02 1.370495e-25 1.802496e-25 2.497103e-25 2.879189e-25
5.300000e+02 1.894463e-25 1.627831e-25 1.506984e-25 1.578483e-25
5.300312e+02 1.843828e-25 1.530738e-25 1.946643e-25 1.721473e-25
5.300625e+02 1.624462e-25 1.628943e-25 1.886044e-25 2.052295e-25
5.300938e+02 1.922693e-25 1.627516e-25 1.744299e-25 2.178925e-25
5.301250e+02 1.806133e-25 1.561046e-25 1.579308e-25 2.106093e-25
5.301562e+02 2.556488e-25 2.328557e-25 2.069840e-25 1.923314e-25
5.301875e+02 2.293218e-25 1.770095e-25 2.092617e-25 1.625429e-25
5.302188e+02 1.825493e-25 2.125742e-25 1.496221e-25 2.331028e-25
5.302500e+02 1.405748e-25 1.403595e-25 2.183986e-25 1.957749e-25
5.302812e+02 1.863524e-25 1.939799e-25 1.823336e-25 1.601855e-25
5.303125e+02 2.120762e-25 1.934213e-25 1.344381e-25 2.407545e-25
5.303438e+02 2.029656e-25 1.635132e-25 2.054426e-25 1.850952e-25
5.303750e+02 1.545817e-25 1.729387e-25 1.701787e-25 2.055392e-25
5.304062e+02 1.543013e-25 1.256070e-25 2.589719e-25 1.686832e-25
5.304375e+02 1.746281e-25 1.421121e-25 2.403394e-25 1.432157e-25
5.304688e+02 2.023117e-25 1.790492e-25 2.095452e-25 1.899792e-25
5.305000e+02 1.595718e-25 1.766997e-25 1.915472e-25 2.041477e-25
5.305312e+02 1.846312e-25 1.926859e-25 1.797434e-25 2.125366e-25
5.305625e+02 1.751223e-25 1.761378e-25 2.050152e-25 2.248025e-25
5.305938e+02 2.008228e-25 2.304342e-25 1.384264e-25 1.894250e-25
5.306250e+02 2.155410e-25 2.798285e-25 2.135677e-25 1.627877e-25
5.306562e+02 1.937775e-25 2.010976e-25 1.822640e-25 1.751119e-25
5.306875e+02 1.724734e-25 1.842731e-25 1.205439e-25 1.918957e-25
5.307188e+02 2.170164e-25 1.945658e-25 1.931951e-25 2.050760e-25
5.307500e+02 1.638768e-25 2.459321e-25 2.092730e-25 2.169800e-25
5.307812e+02 1.344570e-25 1.805838e-25 1.780016e-25 1.854918e-25
5.308125e+02 1.255234e-25 1.406552e-25 1.883114e-25 2.151220e-25
5.308438e+02 1.750811e-25 1.635264e-25 1.386234e-25 1.659588e-25
5.308750e+02 1.862792e-25 2.280024e-25 1.564618e-25 2.214586e-25
5.309062e+02 1.905545e-25 2.285759e-25 1.798594e-25 2.318938e-25
5.309375e+02 2.152306e-25 1.961044e-25 1.666467e-25 1.814823e-25
5.309688e+02 2.047838e-25 1.788920e-25 2.039462e-25 1.398864e-25
5.310000e+02 1.648194e-25 1.613786e-25 1.601904e-25 1.589117e-25
5.310312e+02 1.998058e-25 1.423991e-25 1.381372e-25 2.043311e-25
5.310625e+02 1.995660e-25 2.427622e-25 1.658698e-25 1.793064e-25
5.310938e+02 1.542053e-25 1.360285e-25 1.772978e-25 1.708873e-25
5.311250e+02 2.498088e-25 2.400213e-25 2.024089e-25 2.328654e-25
5.311562e+02 1.871791e-25 1.906101e-25 1.625252e-25 1.482470e-25
5.311875e+02 1.599881e-25 1.828218e-25 1.859814e-25 2.049020e-25
5.312188e+02 1.815221e-25 1.589983e-25 2.041738e-25 2.303411e-25
5.312500e+02 1.661222e-25 1.698413e-25 1.419345e-25 2.000369e-25
5.312812e+02 1.739334e-25 1.412871e-25 2.231274e-25 1.841028e-25
5.313125e+02 2.372288e-25 1.841461e-25 1.583926e-25 2.294762e-25
5.313438e+02 1.480004e-25 1.312794e-25 1.535283e-25 2.176402e-25
5.313750e+02 1.657470e-25 1.872200e-25 1.587973e-25 1.957013e-25
5.314062e+02 1.374246e-25 2.079937e-25 1.936851e-25 1.751040e-25
5.314375e+02 1.442782e-25 2.148327e-25 1.781720e-25 1.901547e-25
5.314688e+02 1.913393e-25 1.653435e-25 2.162715e-25 1.792364e-25
5.315000e+02 1.948972e-25 1.754879e-25 1.904298e-25 2.311123e-25
5.315312e+02 1.705748e-25 2.068597e-25 1.934353e-25 2.166202e-25
5.315625e+02 1.776893e-25 2.348447e-25 1.419818e-25 2.645029e-25
5.315938e+02 1.841363e-25 2.305876e-25 1.711608e-25 2.259532e-25
5.316250e+02 1.295100e-25 1.605409e-25 1.980194e-25 1.616492e-25
5.316562e+02 1.338535e-25 2.008960e-25 1.390687e-25 1.726487e-25
5.316875e+02 1.536372e-25 1.320754e-25 2.309127e-25 2.119273e-25
5.317188e+02 2.167604e-25 2.153480e-25 2.272017e-25 1.383866e-25
5.317500e+02 1.307755e-25 1.988969e-25 1.959883e-25 1.920123e-25
5.317812e+02 1.906303e-25 2.097627e-25 2.256021e-25 1.989262e-25
5.318125e+02 1.814639e-25 1.852100e-25 1.566158e-25 1.793669e-25
5.318438e+02 2.639904e-25 1.645092e-25 2.280739e-25 1.214989e-25
5.318750e+02 2.479248e-25 1.696676e-25 1.238594e-25 1.658052e-25
5.319062e+02 1.537732e-25 2.062840e-25 1.549001e-25 1.850549e-25
5.319375e+02 2.016967e-25 2.069989e-25 1.615199e-25 2.045843e-25
5.319688e+02 1.672332e-25 2.089904e-25 1.321542e-25 1.207120e-25
5.320000e+02 1.594901e-25 1.872049e-25 1.630489e-25 1.656662e-25
5.320312e+02 1.596923e-25 1.953938e-25 1.977338e-25 1.751814e-25
5.320625e+02 1.905692e-25 1.207947e-25 2.446618e-25 1.621253e-25
5.320938e+02 2.626550e-25 1.858598e-25 2.062240e-25 1.926634e-25
5.321250e+02 1.229239e-25 1.717363e-25 1.247907e-25 2.014394e-25
5.321562e+02 1.626027e-25 1.933190e-25 1.291710e-25 2.134663e-25
5.321875e+02 2.130958e-25 2.476658e-25 1.577811e-25 1.794253e-25
5.322188e+02 2.154377e-25 2.385989e-25 1.753494e-25 1.604325e-25
5.322500e+02 2.003884e-25 1.927635e-25 1.644490e-25 1.820256e-25
5.322812e+02 1.771427e-25 2.037101e-25 1.619184e-25 2.050524e-25
5.323125e+02 1.666244e-25 1.565556e-25 1.381482e-25 1.793295e-25
5.323438e+02 1.394496e-25 1.630883e-25 1.628612e-25 2.082284e-25
5.323750e+02 2.102046e-25 2.066278e-25 1.951814e-25 1.635408e-25
5.324062e+02 1.809163e-25 1.489078e-25 1.926676e-25 1.745522e-25
5.324375e+02 1.873955e-25 1.366791e-25 1.970310e-25 2.211359e-25
5.324688e+02 1.670648e-25 1.837692e-25 2.132508e-25 1.602851e-25
5.325000e+02 2.507730e-25 1.982529e-25 2.034161e-25 2.108584e-25
5.325312e+02 1.719113e-25 1.762198e-25 1.460693e-25 1.930800e-25
5.325625e+02 2.278266e-25 2.415156e-25 1.777314e-25 1.500073e-25
5.325938e+02 2.033702e-25 1.353816e-25 2.152326e-25 1.394129e-25
5.326250e+02 1.612981e-25 2.993469e-25 1.904028e-25 1.986659e-25
5.326562e+02 1.398420e-25 1.499423e-25 1.672480e-25 2.037342e-25
5.326875e+02 1.786866e-25 2.087192e-25 1.382227e-25 1.789854e-25
5.327188e+02 1.285891e-25 1.944875e-25 1.784292e-25 1.370915e-25
5.327500e+02 1.711051e-25 2.592632e-25 2.099556e-25 1.655434e-25
5.327812e+02 1.734003e-25 2.507900e-25 1.377686e-25 1.814004e-25
5.328125e+02 1.910549e-25 2.245450e-25 1.707394e-25 1.699995e-25
5.328438e+02 1.825739e-25 1.486868e-25 2.100025e-25 1.515187e-25
5.328750e+02 1.449560e-25 1.789954e-25 1.703217e-25 1.416359e-25
5.329062e+02 2.096876e-25 2.166310e-25 1.704732e-25 2.643472e-25
5.329375e+02 2.634622e-25 2.662715e-25 1.922163e-25 1.496551e-25
5.329688e+02 1.420514e-25 2.040282e-25 2.128795e-25 2.685310e-25
5.330000e+02 1.538466e-25 1.610556e-25 1.694322e-25 2.206173e-25
5.330312e+02 1.687745e-25 1.750140e-25 1.783643e-25 1.727072e-25
5.330625e+02 1.405112e-25 1.884860e-25 1.907168e-25 2.147327e-25
5.330938e+02 1.548490e-25 1.454853e-25 1.774541e-25 1.596623e-25
5.331250e+02 1.885531e-25 1.816749e-25 1.514823e-25 1.747303e-25
5.331562e+02 1.736692e-25 2.549179e-25 2.086893e-25 1.887954e-25
5.331875e+02 1.663297e-25 1.758419e-25 1.639002e-25 2.152167e-25
5.332188e+02 2.164292e-25 2.050121e-25 1.738252e-25 2.215565e-25
5.332500e+02 1.641364e-25 1.558423e-25 1.602896e-25 1.476898e-25
5.332812e+02 1.401081e-25 1.338627e-25 1.945295e-25 1.708078e-25
5.333125e+02 1.579220e-25 1.475488e-25 1.610774e-25 1.866998e-25
5.333438e+02 1.353148e-25 1.926471e-25 1.490046e-25 1.320785e-25
5.333750e+02 1.470228e-25 2.208919e-25 1.621787e-25 2.358362e-25
5.334062e+02 2.039461e-25 1.606230e-25 1.365787e-25 2.114924e-25
5.334375e+02 1.429346e-25 2.150710e-25 1.923718e-25 2.282933e-25
5.334688e+02 1.565137e-25 1.606236e-25 1.862491e-25 2.204349e-25
5.335000e+02 1.996658e-25 2.066021e-25 1.771589e-25 1.899020e-25
5.335312e+02 1.764275e-25 1.850105e-25 1.667013e-25 1.908631e-25
5.335625e+02 2.177888e-25 1.782709e-25 1.581093e-25 1.819763e-25
5.335938e+02 1.562264e-25 1.672954e-25 2.299522e-25 1.330099e-25
5.336250e+02 1.738613e-25 2.189317e-25 1.560807e-25 1.514108e-25
5.336562e+02 1.874357e-25 1.591515e-25 1.786707e-25 1.639156e-25
5.336875e+02 1.659335e-25 1.636769e-25 2.375975e-25 2.010366e-25
5.337188e+02 2.136102e-25 1.893955e-25 1.513888e-25 2.097416e-25
5.337500e+02 1.502583e-25 1.813676e-25 1.500811e-25 2.325509e-25
5.337812e+02 1.462755e-25 1.333250e-25 1.389692e-25 1.861391e-25
5.338125e+02 2.216940e-25 1.819040e-25 1.669929e-25 2.711952e-25
5.338438e+02 2.136493e-25 1.757696e-25 1.997852e-25 2.686197e-25
5.338750e+02 2.151982e-25 1.593267e-25 2.172495e-25 1.956325e-25
5.339062e+02 1.435080e-25 1.839623e-25 1.800947e-25 1.748948e-25
5.339375e+02 1.920002e-25 1.987032e-25 2.064972e-25 1.746339e-25
5.339688e+02 1.650337e-25 2.151341e-25 2.224730e-25 1.798499e-25
5.340000e+02 1.316902e-25 2.092763e-25 1.577019e-25 1.817920e-25
5.340312e+02 1.640408e-25 2.337843e-25 1.359941e-25 1.567506e-25
5.340625e+02 1.585806e-25 1.580738e-25 2.147219e-25 2.935699e-25
5.340938e+02 1.417782e-25 1.956185e-25 1.629952e-25 1.383864e-25
5.341250e+02 1.526212e-25 1.551830e-25 1.865321e-25 2.758139e-25
5.341562e+02 1.917341e-25 1.813716e-25 1.501559e-25 1.925662e-25
5.341875e+02 1.777071e-25 1.862152e-25 1.529545e-25 1.495452e-25
5.342188e+02 1.488096e-25 1.713311e-25 1.769715e-25 1.443269e-25
5.342500e+02 1.787445e-25 1.915562e-25 1.604474e-25 1.662840e-25
5.342812e+02 2.134551e-25 1.977781e-25 1.410273e-25 1.908344e-25
5.343125e+02 1.363855e-25 1.638984e-25 1.677244e-25 2.352965e-25
5.343438e+02 1.581282e-25 1.489407e-25 1.540404e-25 1.697555e-25
5.343750e+02 2.068110e-25 2.345364e-25 1.807984e-25 1.670918e-25
5.344062e+02 1.621441e-25 1.659715e-25 1.857419e-25 1.676975e-25
5.344375e+02 2.154355e-25 1.962543e-25 1.592690e-25 2.525588e-25
5.344688e+02 2.098888e-25 1.578805e-25 1.746920e-25 2.512532e-25
5.345000e+02 2.167073e-25 1.523660e-25 1.946515e-25 1.508466e-25
5.345312e+02 2.078424e-25 2.360018e-25 1.597922e-25 1.709313e-25
5.345625e+02 2.187493e-25 2.304234e-25 1.981333e-25 1.825381e-25
5.345938e+02 1.766913e-25 1.463863e-25 1.434139e-25 2.194292e-25
5.346250e+02 1.940161e-25 1.666104e-25 2.205409e-25 1.974406e-25
5.346562e+02 1.689961e-25 1.899190e-25 1.836920e-25 1.280301e-25
5.346875e+02 1.495812e-25 1.998480e-25 2.020979e-25 1.956539e-25
5.347188e+02 1.679081e-25 2.073840e-25 2.259351e-25 2.019956e-25
5.347500e+02 2.148951e-25 1.863270e-25 1.468387e-25 1.423985e-25
5.347812e+02 1.876557e-25 1.801680e-25 1.607805e-25 1.527255e-25
5.348125e+02 2.314569e-25 2.909546e-25 1.646317e-25 2.066320e-25
5.348438e+02 1.706837e-25 1.687202e-25 2.283722e-25 2.197755e-25
5.348750e+02 1.226079e-25 1.489029e-25 1.504135e-25 1.700394e-25
5.349062e+02 1.797735e-25 1.727648e-25 2.109435e-25 1.782931e-25
5.349375e+02 1.850539e-25 1.707037e-25 1.933995e-25 1.936783e-25
5.349688e+02 1.734205e-25 1.838198e-25 2.060129e-25 1.818812e-25
5.350000e+02 1.537511e-25 2.146944e-25 1.625940e-25 1.654654e-25
5.350312e+02 1.603150e-25 1.965786e-25 1.944177e-25 1.766492e-25
5.350625e+02 1.591596e-25 1.717389e-25 1.286275e-25 1.860944e-25
5.350938e+02 1.755175e-25 1.482892e-25 1.440646e-25 1.703212e-25
5.351250e+02 1.656311e-25 2.200899e-25 1.790103e-25 1.998867e-25
5.351562e+02 1.925429e-25 2.314175e-25 1.498219e-25 1.687478e-25
5.351875e+02 1.521129e-25 1.438268e-25 1.869769e-25 2.003722e-25
5.352188e+02 1.452764e-25 1.862176e-25 1.363331e-25 2.002462e-25
5.352500e+02 1.739492e-25 2.454906e-25 1.572644e-25 2.555489e-25
5.352812e+02 1.824468e-25 1.605468e-25 1.873033e-25 2.132536e-25
5.353125e+02 2.085442e-25 1.769739e-25 2.138512e-25 1.442496e-25
5.353438e+02 2.198120e-25 2.225562e-25 1.685783e-25 1.880929e-25
5.353750e+02 1.390146e-25 1.909232e-25 1.920607e-25 1.686930e-25
5.354062e+02 1.682511e-25 1.826349e-25 1.852794e-25 1.673011e-25
5.354375e+02 1.660866e-25 2.131503e-25 1.607955e-25 1.499822e-25
5.354688e+02 1.587977e-25 1.995560e-25 1.579898e-25 1.794926e-25
5.355000e+02 2.108150e-25 2.132771e-25 1.656073e-25 1.829797e-25
5.355312e+02 1.736822e-25 1.561483e-25 1.401694e-25 1.644825e-25
5.355625e+02 1.559976e-25 2.136658e-25 2.418649e-25 1.361626e-25
5.355938e+02 1.504136e-25 1.720472e-25 2.022637e-25 1.577258e-25
5.356250e+02 1.634134e-25 1.516974e-25 1.774975e-25 1.569455e-25
5.356562e+02 1.681281e-25 1.985885e-25 1.797386e-25 1.524361e-25
5.356875e+02 1.847538e-25 1.931045e-25 2.019731e-25 1.810149e-25
5.357188e+02 1.475392e-25 1.925558e-25 1.911536e-25 1.454950e-25
5.357500e+02 1.433336e-25 1.881799e-25 1.892446e-25 2.031244e-25
5.357812e+02 1.552900e-25 1.619712e-25 2.129485e-25 2.006119e-25
5.358125e+02 2.109904e-25 2.005764e-25 1.601546e-25 1.592034e-25
5.358438e+02 1.968007e-25 1.561886e-25 1.541064e-25 1.680942e-25
5.358750e+02 2.133148e-25 2.493227e-25 1.309970e-25 1.699772e-25
5.359062e+02 1.358789e-25 1.535127e-25 2.318811e-25 1.836727e-25
5.359375e+02 2.265134e-25 2.220039e-25 1.558332e-25 2.051026e-25
5.359688e+02 2.122527e-25 1.513818e-25 2.281354e-25 1.987068e-25
5.360000e+02 1.501151e-25 1.748040e-25 1.539435e-25 1.617875e-25
5.360312e+02 2.033190e-25 1.855068e-25 1.443726e-25 1.615726e-25
5.360625e+02 1.737843e-25 1.624112e-25 1.881677e-25 1.701688e-25
5.360938e+02 2.131810e-25 2.672473e-25 2.181205e-25 1.421713e-25
5.361250e+02 1.408559e-25 1.775371e-25 1.485804e-25 1.751953e-25
5.361562e+02 1.843662e-25 1.951269e-25 1.853440e-25 1.588818e-25
5.361875e+02 2.450225e-25 1.795571e-25 1.714932e-25 1.508459e-25
5.362188e+02 1.593445e-25 1.645845e-25 1.434108e-25 1.992709e-25
5.362500e+02 2.348418e-25 2.130221e-25 1.379895e-25 1.456764e-25
5.362812e+02 1.439100e-25 1.383020e-25 2.313223e-25 1.378330e-25
5.363125e+02 2.087224e-25 2.526130e-25 1.882933e-25 2.096208e-25
5.363438e+02 1.825226e-25 2.526592e-25 1.660294e-25 1.596241e-25
5.363750e+02 1.786845e-25 2.394656e-25 1.609561e-25 1.735047e-25
5.364062e+02 1.795385e-25 1.731271e-25 1.768227e-25 2.130450e-25
5.364375e+02 1.744215e-25 1.668937e-25 1.733296e-25 1.970519e-25
5.364688e+02 2.277609e-25 2.416374e-25 1.535687e-25 2.457724e-25
5.365000e+02 2.368146e-25 2.115811e-25 1.462046e-25 2.387836e-25
5.365312e+02 2.017036e-25 1.951040e-25 1.523737e-25 2.519862e-25
5.365625e+02 1.499694e-25 1.983850e-25 2.096103e-25 2.340152e-25
5.365938e+02 2.712780e-25 1.622488e-25 1.576444e-25 1.845217e-25
5.366250e+02 1.557651e-25 2.134016e-25 1.684359e-25 1.836877e-25
5.366562e+02 1.702853e-25 1.446184e-25 2.280383e-25 2.164362e-25
5.366875e+02 1.644592e-25 1.938980e-25 2.038700e-25 2.060809e-25
5.367188e+02 1.509549e-25 2.593655e-25 1.688753e-25 1.913982e-25
5.367500e+02 2.050021e-25 1.663564e-25 1.782432e-25 1.912096e-25
5.367812e+02 1.935595e-25 1.553867e-25 1.908128e-25 2.167921e-25
5.368125e+02 2.500989e-25 2.160174e-25 2.949977e-25 1.735072e-25
5.368438e+02 1.713485e-25 1.773690e-25 1.504741e-25 2.519826e-25
5.368750e+02 2.179296e-25 3.170917e-25 1.865182e-25 1.748097e-25
5.369062e+02 1.668138e-25 1.842673e-25 1.695951e-25 1.523880e-25
5.369375e+02 1.713024e-25 2.505046e-25 2.108919e-25 1.896222e-25
5.369688e+02 1.502457e-25 1.983352e-25 2.080366e-25 2.184421e-25
5.370000e+02 1.628490e-25 1.730223e-25 1.562539e-25 2.115898e-25
5.370312e+02 2.884144e-25 2.754923e-25 1.924182e-25 1.404466e-25
5.370625e+02 1.515413e-25 1.927352e-25 1.325140e-25 1.716758e-25
5.370938e+02 2.014740e-25 1.992465e-25 1.718358e-25 1.848801e-25
5.371250e+02 1.790321e-25 1.811574e-25 1.525925e-25 2.279179e-25
5.371562e+02 1.416057e-25 1.747168e-25 1.576742e-25 2.028073e-25
5.371875e+02 2.437029e-25 1.785231e-25 1.948162e-25 1.939344e-25
5.372188e+02 1.755946e-25 1.857175e-25 2.097640e-25 1.858978e-25
5.372500e+02 1.754949e-25 1.277275e-25 1.434442e-25 2.311633e-25
5.372812e+02 2.037678e-25 1.875420e-25 1.519882e-25 1.876426e-25
5.373125e+02 1.495944e-25 1.373503e-25 1.690809e-25 2.005740e-25
5.373438e+02 1.780782e-25 2.013747e-25 1.949890e-25 1.782304e-25
5.373750e+02 2.003510e-25 1.586644e-25 2.404524e-25 1.568051e-25
5.374062e+02 1.567318e-25 1.834639e-25 1.539843e-25 1.987993e-25
5.374375e+02 1.785497e-25 1.668097e-25 1.822319e-25 1.647148e-25
5.374688e+02 1.274531e-25 2.002173e-25 1.232087e-25 1.763431e-25
5.375000e+02 1.565174e-25 1.883107e-25 1.880696e-25 1.887219e-25
5.375312e+02 1.469796e-25 1.764511e-25 1.668732e-25 1.890033e-25
5.375625e+02 2.406609e-25 1.869031e-25 2.069254e-25 2.195929e-25
5.375938e+02 1.730056e-25 1.651524e-25 1.925600e-25 1.798206e-25
5.376250e+02 2.377658e-25 1.534693e-25 1.535098e-25 1.400827e-25
5.376562e+02 2.380255e-25 2.224267e-25 1.817773e-25 1.257712e-25
5.376875e+02 2.465700e-25 2.516048e-25 1.794308e-25 1.636098e-25
5.377188e+02 1.732203e-25 2.358497e-25 1.761506e-25 2.087438e-25
5.377500e+02 1.736882e-25 2.061263e-25 1.991588e-25 2.005733e-25
5.377812e+02 1.705155e-25 2.260336e-25 1.391575e-25 1.164954e-25
5.378125e+02 1.519654e-25 1.894516e-25 1.480969e-25 1.887327e-25
5.378438e+02 1.378725e-25 1.922469e-25 1.681109e-25 1.506229e-25
5.378750e+02 1.317767e-25 2.092589e-25 2.074128e-25 1.876932e-25
5.379062e+02 2.264659e-25 2.084978e-25 1.971063e-25 1.579684e-25
5.379375e+02 1.840103e-25 1.760685e-25 1.755677e-25 2.250936e-25
5.379688e+02 2.085976e-25 2.070641e-25 1.824368e-25 1.825978e-25
5.380000e+02 1.336624e-25 1.396767e-25 2.005584e-25 1.553677e-25
5.380312e+02 1.759250e-25 2.197099e-25 1.553175e-25 1.803096e-25
5.380625e+02 1.729159e-25 1.636734e-25 1.545450e-25 1.970290e-25
5.380938e+02 1.687422e-25 1.776769e-25 1.280568e-25 1.951923e-25
5.381250e+02 1.786795e-25 1.739331e-25 2.313095e-25 2.032956e-25
5.381562e+02 2.422902e-25 2.257304e-25 1.899113e-25 1.928522e-25
5.381875e+02 2.670473e-25 2.422071e-25 2.012224e-25 1.826756e-25
5.382188e+02 2.507447e-25 2.491088e-25 1.613787e-25 1.752539e-25
5.382500e+02 2.623383e-25 2.143217e-25 1.810339e-25 1.915390e-25
5.382812e+02 1.729978e-25 1.571961e-25 1.759310e-25 1.856505e-25
5.383125e+02 1.874893e-25 2.581992e-25 2.519494e-25 2.413525e-25
5.383438e+02 2.507398e-25 2.426840e-25 1.865542e-25 2.469531e-25
5.383750e+02 1.546045e-25 2.252665e-25 1.931468e-25 1.682677e-25
5.384062e+02 1.402324e-25 1.671787e-25 1.617791e-25 1.507539e-25
5.384375e+02 1.527845e-25 2.051312e-25 1.742126e-25 2.067058e-25
5.384688e+02 2.202036e-25 2.179282e-25 2.138797e-25 1.650825e-25
5.385000e+02 1.397161e-25 2.020564e-25 1.340201e-25 1.719516e-25
5.385312e+02 1.908615e-25 1.643189e-25 2.139997e-25 2.013978e-25
5.385625e+02 1.784884e-25 1.678533e-25 1.732962e-25 1.768541e-25
5.385938e+02 1.784770e-25 2.894331e-25 2.060353e-25 1.481708e-25
5.386250e+02 2.101125e-25 1.870928e-25 1.958860e-25 1.736126e-25
5.386562e+02 2.254974e-25 1.737779e-25 2.205423e-25 2.437963e-25
5.386875e+02 1.837582e-25 2.101477e-25 1.236375e-25 1.881800e-25
5.387188e+02 1.854547e-25 2.358066e-25 2.282506e-25 2.069321e-25
5.387500e+02 1.386505e-25 1.309118e-25 1.740574e-25 1.974478e-25
5.387812e+02 2.106818e-25 1.243298e-25 1.367571e-25 1.643867e-25
5.388125e+02 1.951063e-25 1.770530e-25 1.898306e-25 1.931178e-25
5.388438e+02 1.485781e-25 1.736395e-25 1.856688e-25 1.627911e-25
5.388750e+02 1.731360e-25 1.828492e-25 2.368133e-25 2.070660e-25
5.389062e+02 2.056681e-25 1.399348e-25 1.826427e-25 2.256345e-25
5.389375e+02 1.897919e-25 1.997929e-25 1.665283e-25 1.801065e-25
5.389688e+02 1.593252e-25 2.007385e-25 1.625594e-25 1.769129e-25
5.390000e+02 1.343745e-25 1.935756e-25 1.305278e-25 1.429122e-25
5.390312e+02 1.717044e-25 1.373608e-25 2.096943e-25 2.732777e-25
5.390625e+02 2.158637e-25 1.641722e-25 1.989062e-25 1.717781e-25
5.390938e+02 2.644972e-25 2.196925e-25 2.264316e-25 1.626945e-25
5.391250e+02 2.248170e-25 2.428086e-25 2.100673e-25 1.484476e-25
5.391562e+02 1.578642e-25 1.557629e-25 1.565078e-25 1.678723e-25
5.391875e+02 1.804131e-25 1.915405e-25 1.603589e-25 1.368127e-25
5.392188e+02 1.372534e-25 1.658616e-25 1.314489e-25 1.895682e-25
5.392500e+02 1.868054e-25 1.861093e-25 2.003190e-25 1.984952e-25
5.392812e+02 1.836431e-25 1.672977e-25 1.799638e-25 2.799212e-25
5.393125e+02 1.602937e-25 1.294488e-25 1.591342e-25 1.702527e-25
5.393438e+02 1.440895e-25 1.739125e-25 1.892712e-25 1.711383e-25
5.393750e+02 1.665473e-25 1.703136e-25 1.634901e-25 1.802732e-25
5.394062e+02 1.988378e-25 1.245939e-25 1.344187e-25 1.682050e-25
5.394375e+02 2.526297e-25 1.599419e-25 2.214245e-25 2.310911e-25
5.394688e+02 1.708084e-25 1.878978e-25 2.052748e-25 1.807211e-25
5.395000e+02 1.694793e-25 1.756934e-25 1.708912e-25 2.343683e-25
5.395312e+02 1.776159e-25 1.912371e-25 1.503842e-25 2.197711e-25
5.395625e+02 1.632714e-25 1.741218e-25 1.357307e-25 2.279868e-25
5.395938e+02 1.629078e-25 2.237522e-25 1.995573e-25 1.711815e-25
5.396250e+02 2.081344e-25 1.615153e-25 1.545947e-25 2.630951e-25
5.396562e+02 1.874745e-25 1.859778e-25 2.365573e-25 1.883788e-25
5.396875e+02 2.083896e-25 2.676754e-25 2.014228e-25 1.365886e-25
5.397188e+02 2.084135e-25 2.648632e-25 1.879559e-25 1.491457e-25
5.397500e+02 2.786078e-25 1.708374e-25 1.815295e-25 1.863723e-25
5.397812e+02 2.433861e-25 2.336427e-25 1.553362e-25 1.947880e-25
5.398125e+02 1.505221e-25 1.683681e-25 2.058647e-25 2.156305e-25
5.398438e+02 1.894005e-25 1.747077e-25 2.563532e-25 2.116490e-25
5.398750e+02 1.868966e-25 2.127693e-25 1.788919e-25 1.465408e-25
5.401250e+02 2.459447e-25 1.798284e-25 2.243911e-25 2.673564e-25
5.401562e+02 2.360401e-25 1.801559e-25 2.444986e-25 2.031232e-25
5.401875e+02 1.810892e-25 2.405797e-25 2.134811e-25 2.166948e-25
5.402188e+02 1.664668e-25 3.119502e-25 2.380944e-25 1.879063e-25
5.402500e+02 1.816129e-25 1.749465e-25 2.329002e-25 2.289086e-25
5.402812e+02 1.478207e-25 2.332657e-25 1.530550e-25 2.341995e-25
5.403125e+02 1.600089e-25 1.890606e-25 2.200036e-25 1.715805e-25
5.403438e+02 2.023518e-25 1.577404e-25 2.500927e-25 1.501418e-25
5.403750e+02 2.375389e-25 1.782248e-25 1.724112e-25 2.273578e-25
5.404062e+02 2.013091e-25 1.847037e-25 1.498932e-25 1.796110e-25
5.404375e+02 1.523042e-25 1.605730e-25 1.376733e-25 1.819408e-25
5.404688e+02 1.435854e-25 1.323145e-25 1.636873e-25 1.800013e-25
5.405000e+02 2.311091e-25 1.745662e-25 1.808307e-25 2.126605e-25
5.405312e+02 1.547826e-25 2.108253e-25 1.681328e-25 1.641127e-25
5.405625e+02 1.823999e-25 2.313799e-25 1.635561e-25 1.756683e-25
5.405938e+02 1.957325e-25 2.730101e-25 2.144766e-25 1.924230e-25
5.406250e+02 1.771716e-25 2.337678e-25 2.046826e-25 2.284018e-25
5.406562e+02 1.656347e-25 2.197559e-25 2.195619e-25 2.136712e-25
5.406875e+02 1.921125e-25 2.147905e-25 2.406807e-25 1.167276e-25
5.407188e+02 1.540742e-25 1.942123e-25 1.926147e-25 1.837455e-25
5.407500e+02 2.078448e-25 1.831396e-25 2.289018e-25 2.227425e-25
5.407812e+02 2.216101e-25 2.179444e-25 1.801220e-25 1.665718e-25
5.408125e+02 1.841413e-25 1.589005e-25 1.996014e-25 1.310074e-25
5.408438e+02 1.503849e-25 1.828667e-25 1.826511e-25 1.193959e-25
5.408750e+02 1.781476e-25 1.799559e-25 1.383062e-25 1.787637e-25
5.409062e+02 1.402108e-25 2.059780e-25 1.886062e-25 1.471639e-25
5.409375e+02 1.510873e-25 1.964818e-25 1.489092e-25 1.909154e-25
5.409688e+02 2.162639e-25 2.205764e-25 1.644551e-25 1.774022e-25
5.410000e+02 1.758081e-25 2.792508e-25 1.618497e-25 1.564278e-25
5.410312e+02 1.739258e-25 1.953567e-25 2.182477e-25 1.821550e-25
5.410625e+02 1.557060e-25 1.829982e-25 2.603182e-25 2.273535e-25
5.410938e+02 1.821512e-25 2.354929e-25 1.281824e-25 1.710592e-25
5.411250e+02 1.345322e-25 1.499474e-25 1.385535e-25 1.452888e-25
5.411562e+02 1.887830e-25 1.671372e-25 1.932777e-25 2.857977e-25
5.411875e+02 1.598983e-25 1.805447e-25 1.728981e-25 2.797212e-25
5.412188e+02 1.277219e-25 1.459315e-25 1.501996e-25 2.649099e-25
5.412500e+02 1.579569e-25 1.832801e-25 1.460631e-25 1.333376e-25
5.412812e+02 1.618764e-25 1.436546e-25 1.998924e-25 1.439145e-25
5.413125e+02 2.150983e-25 1.825287e-25 1.397236e-25 2.066108e-25
5.413438e+02 1.628420e-25 1.635896e-25 2.172452e-25 2.486786e-25
5.413750e+02 1.518645e-25 1.445884e-25 1.617325e-25 1.788505e-25
5.414062e+02 2.754260e-25 2.092004e-25 1.287085e-25 1.815729e-25
5.414375e+02 1.432865e-25 1.608703e-25 2.251986e-25 2.475830e-25
5.414688e+02 1.367557e-25 1.449754e-25 2.218976e-25 1.930711e-25
5.415000e+02 3.041571e-25 2.206178e-25 1.408429e-25 2.052979e-25
5.415312e+02 1.637052e-25 1.944462e-25 1.907535e-25 1.590081e-25
5.415625e+02 1.794059e-25 2.565541e-25 2.049100e-25 1.585484e-25
5.415938e+02 1.453654e-25 1.782581e-25 2.555789e-25 1.972203e-25
5.416250e+02 1.682809e-25 1.894008e-25 2.105930e-25 2.232648e-25
5.416562e+02 1.598178e-25 1.495826e-25 1.781514e-25 1.934731e-25
5.416875e+02 1.498326e-25 1.537995e-25 2.016126e-25 2.075941e-25
5.417188e+02 1.240548e-25 1.284783e-25 2.093877e-25 1.550952e-25
5.417500e+02 2.493712e-25 2.822928e-25 2.187509e-25 1.474381e-25
5.417812e+02 1.278688e-25 1.646734e-25 1.985211e-25 1.828310e-25
5.418125e+02 1.993081e-25 2.189330e-25 1.635461e-25 1.580326e-25
5.418438e+02 1.597918e-25 1.717370e-25 1.381759e-25 1.382885e-25
5.418750e+02 2.403004e-25 1.332017e-25 1.568979e-25 1.666507e-25
5.419062e+02 2.077478e-25 2.273046e-25 1.623744e-25 1.817013e-25
5.419375e+02 1.850996e-25 2.275190e-25 1.514082e-25 1.622256e-25
5.419688e+02 1.687542e-25 1.992515e-25 1.360542e-25 1.833060e-25
5.420000e+02 1.419857e-25 1.743854e-25 1.366444e-25 2.171286e-25
5.420312e+02 2.661861e-25 1.603456e-25 2.195958e-25 1.460961e-25
5.420625e+02 1.620500e-25 1.442559e-25 2.357851e-25 2.687242e-25
5.420938e+02 1.592027e-25 1.678633e-25 1.707258e-25 1.913181e-25
5.421250e+02 1.543470e-25 1.865483e-25 1.935932e-25 1.402935e-25
5.421562e+02 1.705798e-25 1.615127e-25 1.656677e-25 2.404532e-25
5.421875e+02 1.890820e-25 1.967171e-25 1.616416e-25 2.229054e-25
5.422188e+02 1.391191e-25 1.687454e-25 1.770619e-25 2.212710e-25
5.422500e+02 1.465911e-25 1.832376e-25 1.960730e-25 2.074001e-25
5.422812e+02 2.392038e-25 1.845412e-25 2.233205e-25 2.110531e-25
5.423125e+02 1.479827e-25 1.678474e-25 1.953832e-25 1.610752e-25
5.423438e+02 1.522757e-25 1.527773e-25 1.493543e-25 1.702348e-25
5.423750e+02 1.928503e-25 1.558913e-25 1.826770e-25 1.766401e-25
5.424062e+02 2.049223e-25 1.866963e-25 1.500561e-25 1.984305e-25
5.424375e+02 1.765006e-25 2.785000e-25 2.112823e-25 1.363268e-25
5.424688e+02 1.705566e-25 1.974044e-25 2.594707e-25 1.870425e-25
5.425000e+02 1.668902e-25 1.990205e-25 1.853972e-25 2.487175e-25
5.425312e+02 2.078278e-25 2.187230e-25 1.901227e-25 2.062249e-25
5.425625e+02 1.310769e-25 1.644068e-25 1.941147e-25 1.470229e-25
5.425938e+02 1.557331e-25 1.535950e-25 1.427108e-25 1.566679e-25
5.426250e+02 2.248312e-25 2.273650e-25 1.238712e-25 2.313847e-25
5.426562e+02 1.341110e-25 2.623580e-25 1.622352e-25 2.302405e-25
5.426875e+02 1.671322e-25 1.550157e-25 2.033417e-25 1.786547e-25
5.427188e+02 1.762573e-25 1.963666e-25 2.144316e-25 2.009342e-25
5.427500e+02 1.806739e-25 2.194326e-25 2.259872e-25 1.437326e-25
5.427812e+02 1.890974e-25 2.008664e-25 1.493014e-25 1.865657e-25
5.428125e+02 1.428741e-25 1.737036e-25 1.570941e-25 1.959898e-25
5.428438e+02 1.683230e-25 1.985124e-25 1.696532e-25 1.670127e-25
5.428750e+02 1.893237e-25 2.054411e-25 2.005161e-25 1.699349e-25
5.429062e+02 1.664811e-25 1.825611e-25 1.496316e-25 1.410350e-25
5.429375e+02 1.695907e-25 1.889290e-25 1.967321e-25 1.735631e-25
5.429688e+02 1.697306e-25 1.827636e-25 1.723112e-25 1.580418e-25
5.430000e+02 1.763841e-25 2.130506e-25 2.266913e-25 1.775414e-25
5.430312e+02 2.011290e-25 2.053942e-25 1.745312e-25 1.927866e-25
5.430625e+02 1.131002e-25 1.473353e-25 1.682792e-25 1.749469e-25
5.430938e+02 1.516472e-25 2.534287e-25 1.637834e-25 2.207876e-25
5.431250e+02 2.395924e-25 2.419184e-25 1.560635e-25 1.826180e-25
5.431562e+02 2.732744e-25 2.071984e-25 1.923717e-25 1.381830e-25
5.431875e+02 2.068516e-25 1.707201e-25 1.389455e-25 1.854323e-25
5.432188e+02 1.708339e-25 1.907849e-25 1.875573e-25 1.870777e-25
5.432500e+02 1.431142e-25 1.211687e-25 1.918966e-25 1.781972e-25
5.432812e+02 1.964204e-25 1.797286e-25 1.643234e-25 1.700334e-25
5.433125e+02 1.573563e-25 2.112535e-25 2.098975e-25 1.645197e-25
5.433438e+02 1.670095e-25 2.396384e-25 1.738995e-25 2.523090e-25
5.433750e+02 1.187242e-25 1.525264e-25 1.904038e-25 1.860814e-25
5.434062e+02 2.539421e-25 2.261620e-25 1.761251e-25 1.838484e-25
5.434375e+02 1.342122e-25 2.302687e-25 1.965859e-25 1.824391e-25
5.434688e+02 1.406022e-25 2.095550e-25 1.831732e-25 1.693250e-25
5.435000e+02 1.772148e-25 1.395591e-25 1.760036e-25 1.825121e-25
5.435312e+02 1.526897e-25 1.691978e-25 1.979422e-25 1.504838e-25
5.435625e+02 1.676763e-25 2.226132e-25 1.793085e-25 1.783899e-25
5.435938e+02 1.390061e-25 2.528795e-25 1.524094e-25 2.116073e-25
5.436250e+02 1.871280e-25 1.428659e-25 1.800592e-25 1.619841e-25
5.436562e+02 1.333789e-25 1.507866e-25 2.046248e-25 1.691347e-25
5.436875e+02 1.934148e-25 1.463206e-25 2.257458e-25 1.148346e-25
5.437188e+02 1.631614e-25 2.188247e-25 1.504226e-25 2.039035e-25
5.437500e+02 1.612472e-25 2.130555e-25 1.473157e-25 1.990313e-25
5.437812e+02 1.573632e-25 1.717531e-25 1.607894e-25 2.726146e-25
5.438125e+02 1.731151e-25 1.573367e-25 1.396819e-25 2.397684e-25
5.438438e+02 1.781701e-25 1.835574e-25 1.338508e-25 1.816702e-25
5.438750e+02 1.398316e-25 2.356174e-25 1.476015e-25 1.794491e-25
5.439062e+02 1.679646e-25 1.597096e-25 1.458245e-25 1.916767e-25
5.439375e+02 1.669592e-25 1.646252e-25 2.166570e-25 1.576403e-25
5.439688e+02 1.583216e-25 1.549163e-25 2.199504e-25 1.549467e-25
5.440000e+02 1.387773e-25 1.546770e-25 1.536242e-25 1.617054e-25
5.440312e+02 1.559903e-25 1.968196e-25 1.898979e-25 1.601991e-25
5.440625e+02 1.773352e-25 1.285362e-25 1.584052e-25 1.844520e-25
5.440938e+02 1.372121e-25 1.806906e-25 2.172036e-25 1.711729e-25
5.441250e+02 1.710180e-25 1.487733e-25 1.754829e-25 1.840421e-25
5.441562e+02 1.766673e-25 1.624187e-25 2.247556e-25 1.742049e-25
5.441875e+02 1.347348e-25 1.634836e-25 1.597229e-25 2.218669e-25
5.442188e+02 1.943410e-25 1.660443e-25 1.785618e-25 1.747932e-25
5.442500e+02 1.835177e-25 2.115289e-25 1.975168e-25 1.797279e-25
5.442812e+02 1.962936e-25 1.521986e-25 1.942959e-25 2.595635e-25
5.443125e+02 1.826946e-25 2.265099e-25 2.208698e-25 1.541082e-25
5.443438e+02 1.860215e-25 2.714212e-25 1.684589e-25 2.270163e-25
5.443750e+02 1.728407e-25 2.591848e-25 2.155403e-25 2.249092e-25
5.444062e+02 1.683452e-25 1.973524e-25 1.860623e-25 1.847118e-25
5.444375e+02 1.847144e-25 1.961172e-25 1.669450e-25 1.290106e-25
5.444688e+02 2.342556e-25 1.878154e-25 1.898802e-25 1.906588e-25
5.445000e+02 1.645236e-25 2.133894e-25 1.915088e-25 2.542152e-25
5.445312e+02 1.391157e-25 1.700732e-25 1.637927e-25 1.437769e-25
5.445625e+02 1.611068e-25 1.899407e-25 1.804133e-25 1.900997e-25
5.445938e+02 1.462130e-25 1.545297e-25 2.101037e-25 1.612200e-25
5.446250e+02 1.469736e-25 1.428334e-25 2.237729e-25 1.490704e-25
5.446562e+02 2.247939e-25 1.628618e-25 1.560080e-25 1.981934e-25
5.446875e+02 1.636756e-25 1.943060e-25 1.644284e-25 1.687758e-25
5.447188e+02 1.553382e-25 1.531757e-25 1.888187e-25 1.552556e-25
5.447500e+02 2.135252e-25 1.483718e-25 1.748973e-25 1.501867e-25
5.447812e+02 2.052764e-25 1.581958e-25 1.775691e-25 2.052490e-25
5.448125e+02 1.334605e-25 1.949029e-25 1.578541e-25 1.491874e-25
5.448438e+02 1.880548e-25 1.983250e-25 1.480478e-25 1.865300e-25
5.448750e+02 1.612477e-25 1.518535e-25 1.887505e-25 1.592550e-25
5.449062e+02 1.721670e-25 1.408261e-25 2.139105e-25 2.740759e-25
5.449375e+02 1.355342e-25 1.602040e-25 1.279139e-25 1.707337e-25
5.449688e+02 1.463900e-25 2.533105e-25 2.147928e-25 1.704099e-25
5.450000e+02 1.663588e-25 1.827772e-25 1.817144e-25 1.921423e-25
5.450312e+02 2.213427e-25 2.477563e-25 1.631332e-25 2.104930e-25
5.450625e+02 1.626037e-25 1.722759e-25 1.848493e-25 1.951015e-25
5.450938e+02 1.859479e-25 1.532171e-25 1.912686e-25 1.306492e-25
5.451250e+02 2.326364e-25 2.086588e-25 2.212708e-25 2.304126e-25
5.451562e+02 1.947152e-25 2.381461e-25 1.432965e-25 1.706780e-25
5.451875e+02 1.537934e-25 2.101733e-25 2.095437e-25 1.462908e-25
5.452188e+02 1.572302e-25 2.315871e-25 1.859949e-25 2.572043e-25
5.452500e+02 1.827132e-25 1.779324e-25 1.605943e-25 1.940187e-25
5.452812e+02 1.306922e-25 1.983272e-25 1.744867e-25 1.649152e-25
5.453125e+02 1.804758e-25 1.707455e-25 1.406926e-25 1.933958e-25
5.453438e+02 1.472840e-25 2.035730e-25 1.669569e-25 2.036920e-25
5.453750e+02 2.899757e-25 2.550550e-25 1.677009e-25 2.945540e-25
5.454062e+02 2.292190e-25 1.856265e-25 1.993732e-25 1.356015e-25
5.454375e+02 1.750797e-25 1.641567e-25 1.441711e-25 1.854887e-25
5.454688e+02 1.723552e-25 1.388834e-25 1.733925e-25 1.950413e-25
5.455000e+02 1.390557e-25 1.721921e-25 2.189819e-25 1.434806e-25
5.455312e+02 1.546496e-25 2.457400e-25 1.618222e-25 2.202943e-25
5.455625e+02 2.030621e-25 2.252829e-25 2.210853e-25 1.611745e-25
5.455938e+02 2.170874e-25 1.940994e-25 1.394907e-25 1.875908e-25
5.456250e+02 2.150634e-25 2.033819e-25 1.729438e-25 1.558939e-25
5.456562e+02 1.379097e-25 1.633290e-25 1.757943e-25 1.912247e-25
5.456875e+02 1.633396e-25 1.906382e-25 1.632669e-25 1.857749e-25
5.457188e+02 1.337933e-25 1.486898e-25 1.595972e-25 1.332543e-25
5.457500e+02 2.263234e-25 2.050363e-25 1.627325e-25 2.018294e-25
5.457812e+02 1.544842e-25 1.832102e-25 1.746705e-25 1.999931e-25
5.458125e+02 2.529100e-25 1.809530e-25 1.695410e-25 2.339652e-25
5.458438e+02 1.828704e-25 1.797444e-25 2.090776e-25 1.824350e-25
5.458750e+02 1.873270e-25 1.869371e-25 1.697391e-25 1.778774e-25
5.459062e+02 1.492961e-25 1.694835e-25 1.691878e-25 1.975664e-25
5.459375e+02 1.906259e-25 1.688406e-25 2.078180e-25 2.046339e-25
5.459688e+02 2.113441e-25 2.384511e-25 1.392760e-25 1.379051e-25
5.460000e+02 2.396585e-25 1.865079e-25 1.887045e-25 1.731902e-25
5.460312e+02 1.885424e-25 1.587780e-25 1.990806e-25 1.632472e-25
5.460625e+02 1.633167e-25 1.888402e-25 1.995167e-25 1.423495e-25
5.460938e+02 2.468069e-25 1.942807e-25 2.365639e-25 1.659685e-25
5.461250e+02 1.931175e-25 2.393316e-25 1.754850e-25 1.499804e-25
5.461562e+02 1.267402e-25 1.527088e-25 1.644028e-25 2.606301e-25
5.461875e+02 1.541650e-25 2.038428e-25 1.905535e-25 1.635434e-25
5.462188e+02 1.626094e-25 1.977471e-25 1.348066e-25 2.247591e-25
5.462500e+02 1.927906e-25 2.190786e-25 1.513391e-25 1.590545e-25
5.462812e+02 2.089559e-25 1.824460e-25 1.676418e-25 2.250926e-25
5.463125e+02 1.821254e-25 2.603583e-25 2.287795e-25 1.676400e-25
5.463438e+02 1.848288e-25 2.114591e-25 1.611443e-25 2.197732e-25
5.463750e+02 1.589964e-25 1.834829e-25 1.765155e-25 2.095391e-25
5.464062e+02 1.374149e-25 1.722771e-25 1.249063e-25 1.991018e-25
5.464375e+02 1.556753e-25 2.004776e-25 1.802625e-25 1.858564e-25
5.464688e+02 1.395417e-25 2.149374e-25 1.965054e-25 1.882963e-25
5.465000e+02 1.497191e-25 2.392119e-25 2.241066e-25 1.969216e-25
5.465312e+02 1.748476e-25 2.846617e-25 2.127369e-25 1.546387e-25
5.465625e+02 1.564420e-25 1.557621e-25 1.283528e-25 2.139933e-25
5.465938e+02 2.178734e-25 1.767512e-25 1.534067e-25 1.510724e-25
5.466250e+02 1.935096e-25 2.354388e-25 1.453798e-25 1.645765e-25
5.466562e+02 1.615804e-25 1.596323e-25 2.486766e-25 1.566244e-25
5.466875e+02 2.353223e-25 2.093241e-25 1.562220e-25 2.548408e-25
5.467188e+02 1.634371e-25 2.187857e-25 1.901555e-25 2.051334e-25
5.467500e+02 1.957916e-25 2.843829e-25 1.287292e-25 1.786672e-25
5.467812e+02 1.654792e-25 1.690200e-25 1.822193e-25 1.561613e-25
5.468125e+02 1.452874e-25 1.405691e-25 2.734297e-25 1.532051e-25
5.468438e+02 1.418344e-25 1.873460e-25 2.122293e-25 1.950361e-25
5.468750e+02 1.578248e-25 1.828421e-25 1.765811e-25 2.051276e-25
5.469062e+02 1.743208e-25 1.676393e-25 2.121767e-25 1.496789e-25
5.469375e+02 1.392637e-25 1.619650e-25 2.252453e-25 2.133531e-25
5.469688e+02 1.536783e-25 1.907026e-25 1.820124e-25 1.778099e-25
5.470000e+02 1.808713e-25 1.681129e-25 1.694657e-25 1.756803e-25
5.470312e+02 1.693893e-25 1.611910e-25 1.952130e-25 1.452433e-25
5.470625e+02 1.648483e-25 1.589777e-25 1.478053e-25 2.108814e-25
5.470938e+02 2.177225e-25 1.693979e-25 2.662101e-25 1.718445e-25
5.471250e+02 1.812843e-25 1.889548e-25 1.465263e-25 1.686808e-25
5.471562e+02 1.644394e-25 1.633099e-25 1.852594e-25 2.040957e-25
5.471875e+02 1.669266e-25 1.500075e-25 2.250101e-25 1.530753e-25
5.472188e+02 1.668050e-25 2.228825e-25 1.809427e-25 1.874759e-25
5.472500e+02 1.786352e-25 1.548068e-25 1.365853e-25 2.552115e-25
5.472812e+02 1.845928e-25 2.422209e-25 1.805256e-25 1.855818e-25
5.473125e+02 1.694300e-25 2.345950e-25 2.327645e-25 1.661542e-25
5.473438e+02 1.465924e-25 1.959208e-25 2.721200e-25 1.199173e-25
5.473750e+02 1.230497e-25 1.887961e-25 1.511867e-25 1.403023e-25
5.474062e+02 2.373243e-25 1.828203e-25 1.391229e-25 1.513094e-25
5.474375e+02 2.073280e-25 1.620342e-25 2.138046e-25 1.773482e-25
5.474688e+02 2.221399e-25 1.588286e-25 2.174832e-25 1.380293e-25
5.475000e+02 1.302006e-25 2.096756e-25 2.058563e-25 1.874926e-25
5.475312e+02 1.996814e-25 1.750504e-25 1.383735e-25 1.985531e-25
5.475625e+02 1.621718e-25 2.182620e-25 1.423005e-25 1.642061e-25
5.475938e+02 1.320475e-25 1.869178e-25 1.612187e-25 1.851750e-25
5.476250e+02 2.117148e-25 1.944003e-25 1.667205e-25 1.909124e-25
5.476562e+02 1.746079e-25 1.633386e-25 1.672695e-25 1.288463e-25
5.476875e+02 2.822946e-25 2.294571e-25 2.480073e-25 1.879723e-25
5.477188e+02 1.746887e-25 1.573813e-25 1.662096e-25 2.238610e-25
5.477500e+02 1.539109e-25 1.756552e-25 1.745477e-25 1.792265e-25
5.477812e+02 2.413372e-25 2.906276e-25 2.049641e-25 1.841160e-25
5.478125e+02 1.710645e-25 1.975807e-25 1.782103e-25 2.059955e-25
5.478438e+02 2.028947e-25 1.473518e-25 1.736303e-25 2.272283e-25
5.478750e+02 1.315632e-25 1.666134e-25 2.261881e-25 2.283420e-25
5.479062e+02 1.427784e-25 1.468095e-25 2.121058e-25 1.833355e-25
5.479375e+02 1.597738e-25 2.306238e-25 2.012256e-25 1.740805e-25
5.479688e+02 1.462906e-25 1.661203e-25 1.564645e-25 2.059012e-25
5.480000e+02 1.770288e-25 1.573108e-25 2.153634e-25 2.097175e-25
5.480312e+02 1.519371e-25 1.334455e-25 1.803402e-25 1.568961e-25
5.480625e+02 2.055391e-25 1.874208e-25 1.925034e-25 1.732986e-25
5.480938e+02 1.879448e-25 1.427694e-25 2.116470e-25 2.063214e-25
5.481250e+02 1.867418e-25 1.812789e-25 1.793795e-25 1.977634e-25
5.481562e+02 1.386016e-25 2.179901e-25 2.468462e-25 1.677622e-25
5.481875e+02 2.385300e-25 2.528306e-25 2.252644e-25 1.596020e-25
5.482188e+02 1.648724e-25 1.895091e-25 1.708086e-25 1.773744e-25
5.482500e+02 1.149073e-25 1.770238e-25 1.822408e-25 1.733328e-25
5.482812e+02 2.072271e-25 1.717498e-25 2.232459e-25 1.702801e-25
5.483125e+02 1.807191e-25 1.697867e-25 2.136712e-25 2.385679e-25
5.483438e+02 1.875295e-25 1.370453e-25 1.513385e-25 1.611140e-25
5.483750e+02 1.590668e-25 1.925914e-25 2.008926e-25 1.492540e-25
5.484062e+02 1.856948e-25 1.957762e-25 1.520649e-25 2.314864e-25
5.484375e+02 1.799383e-25 1.474911e-25 2.253650e-25 1.267815e-25
5.484688e+02 2.094784e-25 1.652662e-25 1.319159e-25 2.044752e-25
5.485000e+02 2.227372e-25 1.879233e-25 2.233642e-25 1.660247e-25
5.485312e+02 2.296777e-25 1.996814e-25 1.967077e-25 1.814551e-25
5.485625e+02 1.393198e-25 2.107522e-25 1.615065e-25 1.940948e-25
5.485938e+02 1.400039e-25 1.973286e-25 1.612230e-25 2.318857e-25
5.486250e+02 1.496318e-25 1.917825e-25 2.380065e-25 1.987131e-25
5.486562e+02 2.028969e-25 1.564353e-25 1.480425e-25 1.584704e-25
5.486875e+02 2.022643e-25 1.556472e-25 1.707380e-25 1.763443e-25
5.487188e+02 1.580469e-25 1.528637e-25 2.002768e-25 2.231587e-25
5.487500e+02 1.815599e-25 2.047085e-25 1.385550e-25 1.906244e-25
5.487812e+02 1.843722e-25 1.941120e-25 1.869674e-25 1.520912e-25
5.488125e+02 1.348559e-25 1.856141e-25 1.844245e-25 1.589880e-25
5.488438e+02 1.684700e-25 2.098462e-25 1.790029e-25 1.569565e-25
5.488750e+02 1.898804e-25 2.001691e-25 1.647932e-25 1.948665e-25
5.489062e+02 1.549277e-25 2.696545e-25 1.515848e-25 1.505541e-25
5.489375e+02 1.424427e-25 1.423275e-25 1.724381e-25 2.256018e-25
5.489688e+02 1.761231e-25 1.965236e-25 1.939367e-25 1.763810e-25
5.490000e+02 1.992248e-25 2.211038e-25 1.568388e-25 1.825793e-25
5.490312e+02 1.813914e-25 1.714281e-25 1.941430e-25 1.343159e-25
5.490625e+02 1.778748e-25 1.591698e-25 1.876156e-25 1.421791e-25
5.490938e+02 1.739641e-25 1.488644e-25 2.092364e-25 1.777328e-25
5.491250e+02 2.707671e-25 1.720122e-25 1.421381e-25 1.570600e-25
5.491562e+02 2.340801e-25 1.493404e-25 1.638296e-25 1.685880e-25
5.491875e+02 1.443730e-25 1.778606e-25 1.285349e-25 1.830942e-25
5.492188e+02 2.198950e-25 1.912734e-25 1.703165e-25 1.597963e-25
5.492500e+02 1.623235e-25 1.571845e-25 1.763624e-25 1.301190e-25
5.492812e+02 1.795698e-25 1.866626e-25 1.719348e-25 2.091172e-25
5.493125e+02 1.865568e-25 1.485370e-25 1.585656e-25 1.736902e-25
5.493438e+02 1.576380e-25 1.373509e-25 1.816526e-25 1.341029e-25
5.493750e+02 1.748505e-25 2.101458e-25 1.382774e-25 1.663311e-25
5.494062e+02 1.650196e-25 2.481929e-25 1.621386e-25 2.385028e-25
5.494375e+02 1.978722e-25 1.945655e-25 1.603929e-25 1.336860e-25
5.494688e+02 1.527182e-25 2.055044e-25 1.638426e-25 1.627314e-25
5.495000e+02 1.856915e-25 2.172795e-25 1.638546e-25 2.187414e-25
5.495312e+02 1.489271e-25 2.259025e-25 2.014583e-25 2.155358e-25
5.495625e+02 1.327560e-25 1.682018e-25 1.490298e-25 2.276968e-25
5.495938e+02 1.625666e-25 2.653845e-25 1.886131e-25 1.484075e-25
5.496250e+02 2.362776e-25 1.917590e-25 2.122286e-25 1.382018e-25
5.496562e+02 1.529111e-25 1.753214e-25 1.501812e-25 1.500374e-25
5.496875e+02 1.652584e-25 1.717805e-25 1.229219e-25 1.695654e-25
5.497188e+02 1.543129e-25 1.667467e-25 1.888890e-25 1.950645e-25
5.497500e+02 1.553543e-25 2.100019e-25 1.599694e-25 2.064887e-25
5.497812e+02 1.599743e-25 2.087441e-25 2.111566e-25 1.749454e-25
5.498125e+02 1.529851e-25 1.809214e-25 1.915179e-25 1.447341e-25
5.498438e+02 1.557521e-25 1.656229e-25 1.597020e-25 2.135809e-25
5.498750e+02 1.911007e-25 1.793451e-25 2.070127e-25 2.656436e-25
5.499062e+02 1.271588e-25 1.891158e-25 1.381815e-25 1.475180e-25
5.499375e+02 1.683300e-25 1.681209e-25 1.565479e-25 1.891830e-25
5.499688e+02 1.594031e-25 1.673717e-25 1.490915e-25 1.876800e-25
5.500000e+02 1.573244e-25 1.316440e-25 1.939022e-25 1.870063e-25
5.500312e+02 1.333664e-25 1.825580e-25 1.912668e-25 1.459898e-25
5.500625e+02 1.451331e-25 1.864052e-25 1.640791e-25 2.005479e-25
5.500938e+02 1.298966e-25 1.801067e-25 1.199474e-25 2.060899e-25
5.501250e+02 1.842984e-25 2.218841e-25 1.588991e-25 2.418915e-25
5.501562e+02 1.223813e-25 1.933781e-25 1.904070e-25 1.493942e-25
5.501875e+02 1.940375e-25 2.237289e-25 2.012623e-25 2.229521e-25
5.502188e+02 1.521341e-25 1.733518e-25 1.791907e-25 1.812925e-25
5.502500e+02 1.757783e-25 1.876585e-25 1.562593e-25 1.462048e-25
5.502812e+02 1.759339e-25 1.437389e-25 2.171727e-25 1.770105e-25
5.503125e+02 1.598198e-25 1.867231e-25 1.551878e-25 2.682076e-25
5.503438e+02 1.894393e-25 2.015926e-25 1.907816e-25 1.245397e-25
5.503750e+02 1.490390e-25 1.628036e-25 1.944354e-25 1.776439e-25
5.504062e+02 1.404870e-25 1.473098e-25 2.000384e-25 1.478725e-25
5.504375e+02 1.915712e-25 1.630067e-25 1.652930e-25 2.099479e-25
5.504688e+02 1.911977e-25 1.473373e-25 1.967599e-25 1.483157e-25
5.505000e+02 2.147796e-25 1.723638e-25 1.776052e-25 2.300318e-25
5.505312e+02 1.642647e-25 1.694981e-25 1.324258e-25 1.920504e-25
5.505625e+02 1.794318e-25 1.607439e-25 1.557524e-25 1.909169e-25
5.505938e+02 2.068311e-25 1.922576e-25 1.294585e-25 2.176622e-25
5.506250e+02 1.250820e-25 1.905346e-25 1.155553e-25 1.884398e-25
5.506562e+02 1.698761e-25 1.889602e-25 1.138951e-25 2.071249e-25
5.506875e+02 1.729486e-25 1.765083e-25 1.327050e-25 1.692978e-25
5.507188e+02 1.989819e-25 1.723152e-25 1.798665e-25 1.708451e-25
5.507500e+02 1.492857e-25 1.639097e-25 1.807459e-25 1.614618e-25
5.507812e+02 1.714109e-25 1.503262e-25 2.285369e-25 1.592786e-25
5.508125e+02 2.395298e-25 1.771878e-25 2.241418e-25 1.863980e-25
5.508438e+02 1.835552e-25 1.813018e-25 1.980614e-25 2.163307e-25
5.508750e+02 1.589187e-25 1.951335e-25 1.996896e-25 1.795562e-25
5.509062e+02 1.841749e-25 1.886852e-25 1.858145e-25 1.730957e-25
5.509375e+02 1.304972e-25 1.750741e-25 1.489400e-25 2.646271e-25
5.509688e+02 1.386012e-25 1.512938e-25 2.055350e-25 2.085118e-25
5.510000e+02 2.062460e-25 1.752945e-25 1.424408e-25 1.349580e-25
5.510312e+02 2.326078e-25 2.137816e-25 2.149874e-25 1.519612e-25
5.510625e+02 2.232574e-25 2.395620e-25 1.520256e-25 1.943366e-25
5.510938e+02 1.698644e-25 2.318356e-25 1.726938e-25 2.214557e-25
5.511250e+02 1.470773e-25 1.664710e-25 1.889245e-25 1.673751e-25
5.511562e+02 1.735748e-25 1.721498e-25 1.684639e-25 1.620527e-25
5.511875e+02 1.710371e-25 1.703372e-25 1.620428e-25 1.431846e-25
5.512188e+02 1.483073e-25 1.787775e-25 1.691017e-25 2.092320e-25
5.512500e+02 1.764922e-25 2.310369e-25 1.395464e-25 1.574004e-25
5.512812e+02 1.338741e-25 1.484766e-25 2.097711e-25 1.694452e-25
5.513125e+02 1.743231e-25 1.464600e-25 1.667291e-25 1.544775e-25
5.513438e+02 1.828995e-25 1.497272e-25 1.523972e-25 1.771629e-25
5.513750e+02 1.446638e-25 1.406646e-25 1.556017e-25 1.444452e-25
5.514062e+02 1.777082e-25 1.260810e-25 1.223845e-25 1.439336e-25
5.514375e+02 1.512039e-25 1.823105e-25 2.270514e-25 2.558432e-25
5.514688e+02 2.171829e-25 1.642883e-25 2.638864e-25 1.991940e-25
5.515000e+02 1.751173e-25 1.858879e-25 1.310036e-25 1.982162e-25
5.515312e+02 1.810695e-25 1.407980e-25 1.904975e-25 1.900836e-25
5.515625e+02 1.765948e-25 1.496080e-25 1.724061e-25 1.903164e-25
5.515938e+02 1.659909e-25 1.817740e-25 2.449912e-25 1.870723e-25
5.516250e+02 1.511082e-25 2.484011e-25 1.564559e-25 1.591749e-25
5.516562e+02 1.337708e-25 2.013716e-25 1.749797e-25 2.393207e-25
5.516875e+02 1.536833e-25 1.648597e-25 1.433334e-25 1.862067e-25
5.517188e+02 1.681482e-25 2.022870e-25 2.105743e-25 2.133706e-25
5.517500e+02 1.620340e-25 2.144189e-25 1.333963e-25 1.601619e-25
5.517812e+02 1.562166e-25 1.547771e-25 1.503117e-25 1.608053e-25
5.518125e+02 1.454991e-25 2.217104e-25 1.584880e-25 1.971708e-25
5.518438e+02 2.057430e-25 2.388001e-25 1.709551e-25 1.539184e-25
5.518750e+02 2.269352e-25 1.465343e-25 1.976056e-25 1.648823e-25
5.519062e+02 2.079958e-25 1.666281e-25 2.603214e-25 1.735315e-25
5.519375e+02 1.284646e-25 1.832812e-25 1.856725e-25 1.699744e-25
5.519688e+02 1.547169e-25 1.707006e-25 1.573053e-25 1.969216e-25
5.520000e+02 1.722273e-25 1.970682e-25 1.447484e-25 2.060130e-25
5.520312e+02 2.008357e-25 2.053299e-25 1.472752e-25 2.075243e-25
5.520625e+02 1.444633e-25 1.589524e-25 1.769075e-25 1.651575e-25
5.520938e+02 1.674940e-25 2.220017e-25 1.782539e-25 1.825946e-25
5.521250e+02 1.959651e-25 1.939797e-25 2.046708e-25 1.495805e-25
5.521562e+02 2.468872e-25 1.609454e-25 2.186926e-25 2.227532e-25
5.521875e+02 1.812643e-25 1.689412e-25 2.164718e-25 2.712260e-25
5.522188e+02 1.847912e-25 1.554968e-25 2.303755e-25 1.569848e-25
5.522500e+02 1.512886e-25 2.070380e-25 1.291775e-25 1.851047e-25
5.522812e+02 1.393141e-25 1.794416e-25 1.367922e-25 2.117831e-25
5.523125e+02 1.712755e-25 1.910433e-25 1.685363e-25 1.876328e-25
5.523438e+02 1.613564e-25 2.120436e-25 1.816869e-25 1.998378e-25
5.523750e+02 1.329605e-25 1.707300e-25 2.477007e-25 1.860899e-25
5.524062e+02 1.287104e-25 2.058671e-25 1.965137e-25 1.999069e-25
5.524375e+02 2.294093e-25 1.806612e-25 1.796049e-25 1.972432e-25
5.524688e+02 1.431571e-25 1.550410e-25 1.741174e-25 1.859065e-25
5.525000e+02 1.797446e-25 1.649224e-25 1.465037e-25 1.967929e-25
5.525312e+02 1.873277e-25 1.984372e-25 1.662235e-25 1.368484e-25
5.525625e+02 1.623439e-25 1.911940e-25 1.545902e-25 1.948123e-25
5.525938e+02 1.441799e-25 1.805743e-25 2.182679e-25 1.310280e-25
5.526250e+02 1.941666e-25 1.695112e-25 1.615643e-25 1.563670e-25
5.526562e+02 1.285449e-25 1.437494e-25 2.413861e-25 1.634009e-25
5.526875e+02 1.458257e-25 1.430285e-25 1.706489e-25 1.613687e-25
5.527188e+02 1.948307e-25 1.487140e-25 1.307635e-25 1.915019e-25
5.527500e+02 1.684603e-25 1.901616e-25 1.613644e-25 1.715408e-25
5.527812e+02 1.529580e-25 1.644648e-25 1.786657e-25 1.409257e-25
5.528125e+02 1.802979e-25 2.611351e-25 2.620068e-25 2.045582e-25
5.528438e+02 2.133969e-25 1.800558e-25 2.520854e-25 2.275885e-25
5.528750e+02 1.550970e-25 1.934638e-25 1.289615e-25 2.221294e-25
5.529062e+02 1.453553e-25 1.838555e-25 1.822459e-25 1.293623e-25
5.529375e+02 1.495139e-25 2.123059e-25 1.550903e-25 1.803855e-25
5.529688e+02 1.230255e-25 1.864274e-25 1.761414e-25 2.087857e-25
5.530000e+02 1.675361e-25 1.946992e-25 1.431999e-25 1.682387e-25
5.530312e+02 1.951926e-25 1.816120e-25 1.734914e-25 1.230910e-25
5.530625e+02 1.852957e-25 2.331665e-25 2.199213e-25 1.898577e-25
5.530938e+02 2.366012e-25 1.630981e-25 1.896673e-25 1.705207e-25
5.531250e+02 1.964111e-25 1.845750e-25 1.364250e-25 1.946885e-25
5.531562e+02 1.476145e-25 1.275731e-25 2.185503e-25 1.457949e-25
5.531875e+02 1.814975e-25 1.910571e-25 1.242386e-25 1.587714e-25
5.532188e+02 1.495816e-25 1.452862e-25 1.363713e-25 1.742290e-25
5.532500e+02 1.581514e-25 2.098341e-25 1.583957e-25 1.845601e-25
5.532812e+02 1.605071e-25 1.447937e-25 1.740320e-25 2.516950e-25
5.533125e+02 1.804919e-25 2.574554e-25 1.719658e-25 1.404221e-25
5.533438e+02 2.880065e-25 1.979569e-25 1.695354e-25 2.184731e-25
5.533750e+02 1.849348e-25 1.723010e-25 2.252446e-25 1.552040e-25
5.534062e+02 1.784008e-25 1.608068e-25 2.158428e-25 1.591917e-25
5.534375e+02 1.774160e-25 1.939721e-25 2.185776e-25 2.105947e-25
5.534688e+02 2.033797e-25 1.839007e-25 1.669038e-25 2.237483e-25
5.535000e+02 1.515178e-25 1.366084e-25 1.563153e-25 2.070770e-25
5.535312e+02 1.830065e-25 2.091867e-25 1.755027e-25 1.438432e-25
5.535625e+02 1.336893e-25 1.406525e-25 1.671037e-25 1.780194e-25
5.535938e+02 1.450511e-25 1.528073e-25 1.750456e-25 1.680559e-25
5.536250e+02 1.638599e-25 2.025973e-25 1.451948e-25 1.222504e-25
5.536562e+02 1.266730e-25 1.347122e-25 1.788581e-25 1.676674e-25
5.536875e+02 1.489282e-25 2.147958e-25 1.560686e-25 1.343493e-25
5.537188e+02 1.522425e-25 1.996883e-25 1.593171e-25 1.838273e-25
5.537500e+02 1.391209e-25 1.814023e-25 1.407277e-25 1.294436e-25
5.537812e+02 1.935979e-25 1.863920e-25 1.813239e-25 2.266693e-25
5.538125e+02 2.642224e-25 1.809909e-25 1.734361e-25 1.356362e-25
5.538438e+02 2.085545e-25 2.653866e-25 1.207975e-25 1.610031e-25
5.538750e+02 1.894821e-25 2.471029e-25 1.626968e-25 1.927140e-25
5.539062e+02 1.946510e-25 1.509194e-25 1.794030e-25 1.235988e-25
5.539375e+02 1.531527e-25 1.828526e-25 2.101067e-25 1.621550e-25
5.539688e+02 2.506370e-25 1.754201e-25 1.527628e-25 1.343050e-25
5.540000e+02 1.651586e-25 1.735883e-25 1.735741e-25 2.205943e-25
5.540312e+02 2.225572e-25 1.498657e-25 1.569253e-25 1.610914e-25
5.540625e+02 1.386728e-25 1.434965e-25 1.373139e-25 2.480627e-25
5.540938e+02 1.758788e-25 1.562472e-25 1.386086e-25 1.369176e-25
5.541250e+02 1.156160e-25 2.073786e-25 2.777219e-25 1.361687e-25
5.541562e+02 1.879022e-25 1.573586e-25 1.923195e-25 1.955193e-25
5.541875e+02 1.371421e-25 1.900090e-25 1.962822e-25 2.541269e-25
5.542188e+02 1.491992e-25 1.709389e-25 1.817593e-25 1.927342e-25
5.542500e+02 1.480596e-25 1.623580e-25 2.045621e-25 2.005910e-25
5.542812e+02 1.549350e-25 1.750135e-25 1.450716e-25 2.565550e-25
5.543125e+02 1.200474e-25 1.670022e-25 2.086822e-25 1.552031e-25
5.543438e+02 1.308651e-25 1.467807e-25 2.033827e-25 1.582410e-25
5.543750e+02 1.574764e-25 1.893431e-25 2.289190e-25 1.612427e-25
5.544062e+02 2.232014e-25 2.318367e-25 1.387807e-25 2.031560e-25
5.544375e+02 1.373866e-25 1.840886e-25 1.984487e-25 2.170981e-25
5.544688e+02 1.688463e-25 1.655114e-25 1.689756e-25 1.892384e-25
5.545000e+02 2.024316e-25 2.127358e-25 2.548248e-25 1.894192e-25
5.545312e+02 1.669123e-25 2.499370e-25 1.310672e-25 1.702169e-25
5.545625e+02 2.283550e-25 2.026254e-25 1.835737e-25 1.260663e-25
5.545938e+02 1.979204e-25 1.860965e-25 1.558682e-25 1.752865e-25
5.546250e+02 1.803876e-25 1.677024e-25 1.547014e-25 1.488989e-25
5.546562e+02 1.475014e-25 1.897710e-25 2.181783e-25 1.684897e-25
5.546875e+02 2.370600e-25 1.904351e-25 1.400195e-25 1.670564e-25
5.547188e+02 1.770610e-25 1.922192e-25 1.774848e-25 1.845661e-25
5.547500e+02 1.720712e-25 1.942082e-25 1.744511e-25 2.016558e-25
5.547812e+02 1.582458e-25 2.092331e-25 1.344192e-25 1.731136e-25
5.548125e+02 2.070438e-25 1.612995e-25 1.444246e-25 1.775782e-25
5.548438e+02 1.539402e-25 1.661069e-25 1.502420e-25 1.398333e-25
5.548750e+02 1.437721e-25 1.699209e-25 1.450052e-25 1.344271e-25
5.549062e+02 1.382545e-25 2.030918e-25 2.145337e-25 1.664120e-25
5.549375e+02 2.108245e-25 2.251233e-25 1.629122e-25 1.296546e-25
5.549688e+02 2.387415e-25 2.316120e-25 1.462359e-25 1.326185e-25
5.550000e+02 1.956307e-25 1.785383e-25 1.881771e-25 1.322906e-25
5.550312e+02 2.117402e-25 1.926964e-25 1.677731e-25 2.859978e-25
5.550625e+02 1.875988e-25 1.857192e-25 2.277721e-25 1.700490e-25
5.550938e+02 2.138483e-25 2.105474e-25 1.607257e-25 1.691814e-25
5.551250e+02 2.104101e-25 2.197624e-25 1.795635e-25 1.483713e-25
5.551562e+02 2.413514e-25 2.065036e-25 1.894079e-25 1.770311e-25
5.551875e+02 1.549450e-25 1.508310e-25 1.567252e-25 2.208869e-25
5.552188e+02 1.865988e-25 1.806577e-25 2.200703e-25 1.603639e-25
5.552500e+02 1.875881e-25 2.027854e-25 1.429253e-25 1.373106e-25
5.552812e+02 1.929765e-25 1.696001e-25 1.566799e-25 1.790918e-25
5.553125e+02 1.983247e-25 1.893589e-25 1.548927e-25 1.647262e-25
5.553438e+02 1.612723e-25 2.001351e-25 2.349142e-25 2.355329e-25
5.553750e+02 2.278756e-25 2.573684e-25 1.503769e-25 2.196473e-25
5.554062e+02 1.299983e-25 1.917461e-25 1.460539e-25 1.966939e-25
5.554375e+02 1.575528e-25 2.089079e-25 1.661337e-25 2.296352e-25
5.554688e+02 1.514465e-25 1.622432e-25 2.169668e-25 1.869967e-25
5.555000e+02 2.248555e-25 2.740188e-25 1.424956e-25 1.549933e-25
5.555312e+02 1.344693e-25 1.603494e-25 2.264087e-25 1.589248e-25
5.555625e+02 1.600595e-25 1.333485e-25 2.011716e-25 1.425974e-25
5.555938e+02 1.769081e-25 1.627284e-25 1.510509e-25 1.900123e-25
5.556250e+02 1.695428e-25 1.659778e-25 1.281966e-25 1.896109e-25
5.556562e+02 2.035097e-25 2.534220e-25 1.553198e-25 1.715215e-25
5.556875e+02 1.500191e-25 1.549834e-25 1.557070e-25 2.634150e-25
5.557188e+02 1.659954e-25 2.678757e-25 1.987496e-25 2.161938e-25
5.557500e+02 1.825162e-25 1.667942e-25 1.961452e-25 2.226079e-25
5.557812e+02 1.539711e-25 1.622273e-25 1.854033e-25 1.999598e-25
5.558125e+02 1.786233e-25 1.861388e-25 1.948417e-25 1.247928e-25
5.558438e+02 1.441713e-25 1.765309e-25 2.092302e-25 1.730809e-25
5.558750e+02 1.772458e-25 2.003567e-25 2.178821e-25 2.234921e-25
5.559062e+02 1.473428e-25 1.382677e-25 1.737920e-25 1.873448e-25
5.559375e+02 1.507686e-25 1.317283e-25 2.331229e-25 1.858215e-25
5.559688e+02 1.788635e-25 1.793184e-25 1.463896e-25 1.899511e-25
5.560000e+02 1.713665e-25 1.790546e-25 1.765825e-25 1.824263e-25
5.560312e+02 2.220724e-25 1.422245e-25 1.425997e-25 1.834334e-25
5.560625e+02 1.430206e-25 1.814061e-25 2.242459e-25 2.228404e-25
5.560938e+02 1.775236e-25 2.333143e-25 1.519922e-25 2.210656e-25
5.561250e+02 1.294387e-25 1.687914e-25 1.667717e-25 1.469533e-25
5.561562e+02 1.783891e-25 2.282023e-25 2.172907e-25 1.798489e-25
5.561875e+02 1.554810e-25 1.334374e-25 2.089840e-25 1.658936e-25
5.562188e+02 1.495147e-25 2.342471e-25 1.716029e-25 1.364315e-25
5.562500e+02 1.875871e-25 3.035404e-25 1.749859e-25 2.031945e-25
5.562812e+02 1.764353e-25 2.333095e-25 1.664335e-25 1.679307e-25
5.563125e+02 1.533052e-25 2.003025e-25 2.038018e-25 1.467993e-25
5.563438e+02 1.598758e-25 1.714244e-25 1.641367e-25 1.647162e-25
5.563750e+02 1.434718e-25 2.466590e-25 1.781233e-25 1.677183e-25
5.564062e+02 1.853893e-25 1.739734e-25 1.441594e-25 2.232194e-25
5.564375e+02 1.425582e-25 1.788597e-25 1.524286e-25 1.972731e-25
5.564688e+02 1.802449e-25 1.471471e-25 1.150310e-25 1.700600e-25
5.565000e+02 2.405116e-25 2.053330e-25 2.309358e-25 1.759640e-25
5.565312e+02 1.647610e-25 2.364362e-25 1.782948e-25 1.789400e-25
5.565625e+02 2.387797e-25 1.821118e-25 2.379779e-25 2.063958e-25
5.565938e+02 1.871443e-25 1.765826e-25 1.673879e-25 2.015654e-25
5.566250e+02 1.660452e-25 2.099594e-25 1.413776e-25 1.758083e-25
5.566562e+02 1.447095e-25 1.826637e-25 1.405660e-25 2.487050e-25
5.566875e+02 1.757637e-25 1.876562e-25 1.645039e-25 1.857100e-25
5.567188e+02 1.716158e-25 2.322689e-25 1.564780e-25 2.825607e-25
5.567500e+02 1.367308e-25 2.006881e-25 1.859467e-25 1.771630e-25
5.567812e+02 2.007999e-25 2.174608e-25 1.105755e-25 2.093450e-25
5.568125e+02 2.132259e-25 2.391009e-25 1.485497e-25 1.827278e-25
5.568438e+02 1.725308e-25 2.079567e-25 1.869573e-25 1.711576e-25
5.568750e+02 1.526601e-25 1.655702e-25 1.369079e-25 1.857044e-25
5.569062e+02 1.346118e-25 1.886598e-25 2.301884e-25 1.743056e-25
5.569375e+02 1.810342e-25 1.604965e-25 1.430152e-25 1.444239e-25
5.569688e+02 1.243746e-25 1.453694e-25 2.001131e-25 1.958546e-25
5.570000e+02 1.461663e-25 1.639663e-25 2.100063e-25 1.454240e-25
5.570312e+02 1.995787e-25 1.741438e-25 2.015208e-25 1.551798e-25
5.570625e+02 1.834558e-25 1.676568e-25 1.419901e-25 2.596508e-25
5.570938e+02 1.656455e-25 2.231187e-25 1.142857e-25 2.148225e-25
5.571250e+02 1.792918e-25 1.541597e-25 1.519856e-25 1.456169e-25
5.571562e+02 1.535438e-25 1.633055e-25 1.628072e-25 1.897073e-25
5.571875e+02 2.332946e-25 1.664332e-25 1.687039e-25 1.528494e-25
5.572188e+02 1.590204e-25 1.608452e-25 1.640429e-25 1.730767e-25
5.572500e+02 1.418089e-25 1.666943e-25 1.402286e-25 1.942181e-25
5.572812e+02 1.681289e-25 1.983567e-25 1.786411e-25 1.665881e-25
5.573125e+02 1.490453e-25 2.101077e-25 1.821595e-25 1.587578e-25
5.573438e+02 1.353542e-25 2.488331e-25 2.539227e-25 1.406698e-25
5.573750e+02 2.250971e-25 1.793141e-25 1.562643e-25 1.483231e-25
5.574062e+02 1.713736e-25 2.290767e-25 1.590394e-25 1.555804e-25
5.574375e+02 1.705597e-25 2.131849e-25 1.455602e-25 1.709517e-25
5.574688e+02 1.720636e-25 1.921239e-25 1.275014e-25 2.119156e-25
5.575000e+02 2.054896e-25 1.823761e-25 1.929706e-25 1.524321e-25
5.575312e+02 2.099551e-25 2.307433e-25 1.517057e-25 1.882784e-25
5.575625e+02 2.403581e-25 1.796024e-25 1.672943e-25 2.089892e-25
5.575938e+02 1.802157e-25 1.529977e-25 1.790180e-25 1.690338e-25
5.576250e+02 1.588927e-25 1.718792e-25 1.482965e-25 1.835575e-25
5.576562e+02 1.311764e-25 2.041156e-25 1.491078e-25 1.459011e-25
5.576875e+02 1.995696e-25 2.391076e-25 1.848526e-25 1.973621e-25
5.577188e+02 2.182678e-25 2.218757e-25 1.568885e-25 1.395282e-25
5.577500e+02 1.402297e-25 1.562735e-25 1.998924e-25 1.646179e-25
5.577812e+02 1.705107e-25 1.866949e-25 2.015106e-25 1.406049e-25
5.578125e+02 1.484217e-25 1.926721e-25 1.383875e-25 1.602348e-25
5.578438e+02 2.157958e-25 1.822147e-25 1.674791e-25 2.424456e-25
5.578750e+02 1.765619e-25 1.691718e-25 1.518339e-25 1.537863e-25
5.579062e+02 1.800903e-25 1.884716e-25 2.312563e-25 1.238343e-25
5.579375e+02 1.913312e-25 2.016929e-25 1.497447e-25 1.894012e-25
5.579688e+02 2.117831e-25 1.538429e-25 1.713678e-25 1.631182e-25
5.580000e+02 1.903077e-25 2.281839e-25 1.550104e-25 1.333201e-25
5.580312e+02 1.660330e-25 1.621976e-25 1.963911e-25 1.779574e-25
5.580625e+02 1.814429e-25 1.472725e-25 1.831217e-25 2.283564e-25
5.580938e+02 1.145995e-25 1.487661e-25 2.092689e-25 2.405210e-25
5.581250e+02 2.149456e-25 2.525645e-25 2.036982e-25 1.625381e-25
5.581562e+02 1.659429e-25 1.654916e-25 2.224438e-25 1.819940e-25
5.581875e+02 1.755061e-25 2.074053e-25 1.748216e-25 1.640666e-25
5.582188e+02 1.677223e-25 1.584809e-25 1.389473e-25 2.012165e-25
5.582500e+02 1.689919e-25 1.508468e-25 1.492730e-25 1.879323e-25
5.582812e+02 1.240283e-25 2.239565e-25 1.844929e-25 1.612713e-25
5.583125e+02 1.537659e-25 2.610391e-25 1.555521e-25 2.058381e-25
5.583438e+02 1.622006e-25 1.891135e-25 1.885230e-25 1.645378e-25
5.583750e+02 1.774790e-25 1.843561e-25 1.737742e-25 1.723858e-25
5.584062e+02 1.487370e-25 1.824281e-25 2.325864e-25 1.680745e-25
5.584375e+02 1.618242e-25 1.740511e-25 1.305390e-25 1.904910e-25
5.584688e+02 1.759357e-25 1.710467e-25 1.383350e-25 1.569087e-25
5.585000e+02 1.187336e-25 1.876769e-25 1.910700e-25 1.954404e-25
5.585312e+02 1.901851e-25 1.742060e-25 1.601557e-25 2.563002e-25
5.585625e+02 1.431706e-25 1.818099e-25 1.419499e-25 2.363033e-25
5.585938e+02 1.792636e-25 1.593302e-25 2.228929e-25 1.858034e-25
5.586250e+02 2.029586e-25 2.166143e-25 1.376238e-25 1.579188e-25
5.586562e+02 1.673778e-25 1.629168e-25 1.630171e-25 1.654314e-25
5.586875e+02 1.566491e-25 1.991254e-25 1.592224e-25 1.894744e-25
5.587188e+02 1.695529e-25 1.931531e-25 1.728197e-25 1.303057e-25
5.587500e+02 1.609855e-25 1.364587e-25 2.285680e-25 1.539139e-25
5.587812e+02 1.746715e-25 1.411545e-25 1.887319e-25 1.977489e-25
5.588125e+02 1.198139e-25 1.472166e-25 1.918956e-25 1.984247e-25
5.588438e+02 1.886741e-25 1.488224e-25 2.416488e-25 2.104966e-25
5.588750e+02 1.998446e-25 2.199925e-25 1.249363e-25 2.069584e-25
5.589062e+02 1.813937e-25 1.641649e-25 1.443531e-25 2.361026e-25
5.589375e+02 2.040581e-25 1.791886e-25 1.722037e-25 1.925050e-25
5.589688e+02 1.749854e-25 1.840433e-25 1.455331e-25 2.103446e-25
5.590000e+02 2.622604e-25 1.989402e-25 1.775391e-25 1.646860e-25
5.590312e+02 1.491450e-25 1.431418e-25 1.830717e-25 2.427303e-25
5.590625e+02 1.950281e-25 1.885811e-25 2.230117e-25 1.597411e-25
5.590938e+02 1.959936e-25 2.129130e-25 1.949427e-25 1.880210e-25
5.591250e+02 2.108486e-25 2.474689e-25 1.413622e-25 1.989804e-25
5.591562e+02 1.582135e-25 1.526439e-25 1.605221e-25 1.841696e-25
5.591875e+02 1.922464e-25 1.941764e-25 1.562387e-25 1.639333e-25
5.592188e+02 1.889641e-25 1.945648e-25 1.788220e-25 1.671545e-25
5.592500e+02 1.359543e-25 1.708721e-25 1.754254e-25 1.467257e-25
5.592812e+02 1.623708e-25 1.646194e-25 2.089528e-25 1.977600e-25
5.593125e+02 2.031679e-25 2.193830e-25 1.578188e-25 1.924294e-25
5.593438e+02 1.677373e-25 2.330973e-25 1.699044e-25 2.166185e-25
5.593750e+02 1.823210e-25 2.489724e-25 1.523168e-25 2.276136e-25
5.594062e+02 1.908116e-25 1.499027e-25 1.514092e-25 2.031996e-25
5.594375e+02 1.407600e-25 2.028050e-25 1.825112e-25 1.473704e-25
5.594688e+02 2.432673e-25 2.496015e-25 1.710413e-25 2.019225e-25
5.595000e+02 1.261102e-25 1.532142e-25 1.930113e-25 1.313753e-25
5.595312e+02 1.683283e-25 2.185933e-25 1.891647e-25 2.457428e-25
5.595625e+02 1.905395e-25 1.576977e-25 1.557581e-25 1.925298e-25
5.595938e+02 2.049276e-25 1.375264e-25 1.538179e-25 1.618415e-25
5.596250e+02 1.255157e-25 1.584663e-25 2.382201e-25 1.915246e-25
5.596562e+02 1.852832e-25 1.721868e-25 1.818671e-25 2.542557e-25
5.596875e+02 1.515978e-25 1.572686e-25 1.982848e-25 2.426014e-25
5.597188e+02 2.487616e-25 2.500054e-25 1.645065e-25 1.879408e-25
5.597500e+02 1.239254e-25 1.754160e-25 1.923717e-25 1.628306e-25
5.597812e+02 2.507588e-25 1.615625e-25 1.235067e-25 2.550225e-25
5.598125e+02 1.516058e-25 1.867847e-25 1.388762e-25 1.686470e-25
5.598438e+02 2.349666e-25 2.174149e-25 1.690036e-25 1.552464e-25
5.598750e+02 1.532978e-25 2.296464e-25 1.762996e-25 1.485027e-25
5.599062e+02 1.248392e-25 1.652608e-25 1.903557e-25 1.201777e-25
5.599375e+02 1.520935e-25 2.549398e-25 1.901125e-25 1.388796e-25
5.599688e+02 2.207908e-25 2.548252e-25 1.539448e-25 1.594848e-25
5.600000e+02 1.513233e-25 1.597556e-25 1.689962e-25 1.795733e-25
5.600312e+02 1.528911e-25 1.532029e-25 1.902567e-25 1.530827e-25
5.600625e+02 1.805614e-25 1.386998e-25 2.083706e-25 1.931533e-25
5.600938e+02 1.363220e-25 1.473019e-25 1.409140e-25 1.654285e-25
5.601250e+02 1.859116e-25 1.689955e-25 1.313025e-25 1.923772e-25
5.601562e+02 1.521453e-25 2.009806e-25 1.600759e-25 1.165706e-25
5.601875e+02 1.819830e-25 1.681342e-25 2.258007e-25 1.520397e-25
5.602188e+02 1.773101e-25 2.307170e-25 2.067214e-25 2.192979e-25
5.602500e+02 2.175304e-25 1.772498e-25 2.181168e-25 1.473626e-25
5.602812e+02 1.608817e-25 1.291343e-25 1.587628e-25 1.455054e-25
5.603125e+02 1.568041e-25 1.401316e-25 1.579592e-25 1.588501e-25
5.603438e+02 1.653639e-25 1.662820e-25 1.714047e-25 1.464362e-25
5.603750e+02 1.711116e-25 2.461438e-25 2.067254e-25 1.367263e-25
5.604062e+02 1.692902e-25 1.647488e-25 1.642804e-25 2.202556e-25
5.604375e+02 1.965959e-25 1.787935e-25 1.466619e-25 1.786723e-25
5.604688e+02 2.423298e-25 1.666162e-25 1.192347e-25 2.317167e-25
5.605000e+02 2.088065e-25 2.449385e-25 1.835546e-25 2.155164e-25
5.605312e+02 2.597953e-25 1.810357e-25 1.949176e-25 1.858440e-25
5.605625e+02 1.620191e-25 1.365159e-25 1.896631e-25 1.846846e-25
5.605938e+02 1.699090e-25 2.002681e-25 1.691370e-25 1.991457e-25
5.606250e+02 1.492311e-25 1.345002e-25 1.812907e-25 2.381876e-25
5.606562e+02 1.630075e-25 2.599321e-25 1.591277e-25 2.228748e-25
5.606875e+02 1.648934e-25 1.546816e-25 2.012648e-25 2.060409e-25
5.607188e+02 1.449577e-25 1.944959e-25 1.629512e-25 2.324101e-25
5.607500e+02 1.524974e-25 2.123221e-25 2.237778e-25 1.542169e-25
5.607812e+02 1.418976e-25 2.122207e-25 1.730899e-25 1.871741e-25
5.608125e+02 2.088929e-25 2.113022e-25 1.380703e-25 1.545443e-25
5.608438e+02 1.932800e-25 1.573909e-25 1.983704e-25 1.378242e-25
5.608750e+02 1.678725e-25 2.037798e-25 1.325539e-25 1.653539e-25
5.609062e+02 1.497613e-25 1.901614e-25 1.539627e-25 1.573298e-25
5.609375e+02 1.558575e-25 2.339396e-25 1.616253e-25 1.818463e-25
5.609688e+02 1.404697e-25 1.426636e-25 2.412910e-25 1.852198e-25
5.610000e+02 1.661938e-25 1.667081e-25 1.889627e-25 2.392725e-25
5.610312e+02 1.822121e-25 1.606469e-25 1.300678e-25 1.865329e-25
5.610625e+02 2.498474e-25 1.506232e-25 1.484860e-25 2.113752e-25
5.610938e+02 2.034898e-25 1.819765e-25 1.873253e-25 1.902488e-25
5.611250e+02 1.286210e-25 1.606717e-25 1.964358e-25 1.909328e-25
5.611562e+02 1.565389e-25 1.617509e-25 1.255411e-25 2.098464e-25
5.611875e+02 1.474831e-25 1.691448e-25 1.527739e-25 1.571562e-25
5.612188e+02 1.801670e-25 1.682955e-25 1.708024e-25 1.194537e-25
5.612500e+02 1.281768e-25 1.564712e-25 1.673087e-25 1.535074e-25
5.612812e+02 1.265370e-25 1.445888e-25 2.368817e-25 2.689952e-25
5.613125e+02 1.502475e-25 2.347690e-25 1.685678e-25 1.698753e-25
5.613438e+02 1.692469e-25 1.760786e-25 1.416320e-25 1.816683e-25
5.613750e+02 1.856117e-25 2.408951e-25 1.849204e-25 1.883932e-25
5.614062e+02 1.487705e-25 1.623884e-25 1.573318e-25 1.777861e-25
5.614375e+02 2.101426e-25 1.377212e-25 1.311642e-25 1.695220e-25
5.614688e+02 1.673911e-25 2.262301e-25 1.535064e-25 2.049553e-25
5.615000e+02 1.481678e-25 1.687645e-25 1.580285e-25 1.514171e-25
5.615312e+02 1.344579e-25 1.517801e-25 1.409657e-25 1.902895e-25
5.615625e+02 1.487407e-25 1.451715e-25 1.463368e-25 1.637698e-25
5.615938e+02 1.892534e-25 1.636641e-25 1.568846e-25 1.968440e-25
5.616250e+02 2.250604e-25 2.343028e-25 1.573702e-25 2.052859e-25
5.616562e+02 1.985198e-25 2.307973e-25 1.695392e-25 1.259660e-25
5.616875e+02 1.879366e-25 1.789102e-25 1.900457e-25 2.127606e-25
5.617188e+02 1.789652e-25 1.540530e-25 1.836928e-25 2.184889e-25
5.617500e+02 1.610742e-25 1.325905e-25 1.336665e-25 1.468547e-25
5.617812e+02 1.738615e-25 1.462917e-25 1.281433e-25 2.553489e-25
5.618125e+02 1.867727e-25 1.525548e-25 2.139421e-25 2.338952e-25
5.618438e+02 2.044344e-25 1.919044e-25 1.707894e-25 2.191516e-25
5.618750e+02 2.006711e-25 2.325250e-25 2.483963e-25 1.464163e-25
5.619062e+02 1.472056e-25 1.624112e-25 1.777493e-25 1.504818e-25
5.619375e+02 1.828850e-25 1.545901e-25 2.417897e-25 2.048577e-25
5.619688e+02 2.573318e-25 1.594504e-25 1.229713e-25 1.821162e-25
5.620000e+02 1.685266e-25 1.469364e-25 1.887331e-25 1.876696e-25
5.620312e+02 1.474310e-25 1.507527e-25 1.624918e-25 1.736819e-25
5.620625e+02 2.477542e-25 1.964629e-25 1.392090e-25 2.208788e-25
5.620938e+02 1.559429e-25 1.615448e-25 1.765350e-25 2.342981e-25
5.621250e+02 1.824526e-25 1.883154e-25 1.579338e-25 1.857958e-25
5.621562e+02 1.884458e-25 1.631378e-25 1.876027e-25 1.645108e-25
5.621875e+02 1.774138e-25 2.143117e-25 1.354920e-25 2.332517e-25
5.622188e+02 1.502653e-25 2.045964e-25 1.511296e-25 2.256376e-25
5.622500e+02 1.763915e-25 1.757170e-25 1.314734e-25 1.639401e-25
5.622812e+02 1.674938e-25 1.539396e-25 2.218701e-25 1.697894e-25
5.623125e+02 2.258655e-25 2.180075e-25 2.126201e-25 1.725839e-25
5.623438e+02 1.417315e-25 1.484594e-25 1.575972e-25 1.567836e-25
5.623750e+02 1.245707e-25 1.802176e-25 1.871104e-25 1.661453e-25
5.624062e+02 1.808251e-25 2.005401e-25 1.480191e-25 1.740293e-25
5.624375e+02 1.403615e-25 1.504678e-25 1.874110e-25 1.886970e-25
5.624688e+02 1.539838e-25 1.879597e-25 1.573961e-25 2.078817e-25
5.625000e+02 1.852727e-25 1.849495e-25 1.286325e-25 1.918369e-25
5.625312e+02 1.848112e-25 1.810889e-25 1.305479e-25 2.059236e-25
5.625625e+02 1.793154e-25 1.672991e-25 2.245248e-25 1.443747e-25
5.625938e+02 1.336533e-25 1.419796e-25 1.962183e-25 1.532631e-25
5.626250e+02 1.540149e-25 1.957537e-25 1.965418e-25 1.598771e-25
5.626562e+02 1.790237e-25 2.145811e-25 1.778027e-25 1.540803e-25
5.626875e+02 1.587988e-25 2.301716e-25 1.434797e-25 1.980985e-25
5.627188e+02 1.635307e-25 2.386662e-25 1.630617e-25 1.375125e-25
5.627500e+02 1.549304e-25 1.878728e-25 1.530628e-25 2.140178e-25
5.627812e+02 1.974117e-25 2.068832e-25 1.305063e-25 2.020835e-25
5.628125e+02 1.422345e-25 1.636407e-25 1.388680e-25 1.744054e-25
5.628438e+02 1.873510e-25 1.518701e-25 1.566688e-25 1.764804e-25
5.628750e+02 1.472401e-25 1.578493e-25 1.564186e-25 1.283473e-25
5.629062e+02 1.477240e-25 1.982972e-25 1.706511e-25 1.987021e-25
5.629375e+02 1.514907e-25 1.387784e-25 1.445444e-25 1.510801e-25
5.629688e+02 1.752328e-25 2.003511e-25 1.907250e-25 2.449852e-25
5.630000e+02 2.139349e-25 1.648602e-25 1.846869e-25 1.885065e-25
5.630312e+02 1.780084e-25 1.669537e-25 1.505052e-25 1.473962e-25
5.630625e+02 1.273810e-25 2.065884e-25 1.965592e-25 2.234569e-25
5.630938e+02 1.256451e-25 1.570500e-25 2.174566e-25 2.288513e-25
5.631250e+02 1.826259e-25 1.487751e-25 1.838735e-25 1.551989e-25
5.631562e+02 1.925123e-25 1.865558e-25 2.217317e-25 1.728460e-25
5.631875e+02 2.002131e-25 1.638938e-25 1.938181e-25 1.359197e-25
5.632188e+02 1.286931e-25 1.792994e-25 1.858562e-25 1.890562e-25
5.632500e+02 1.559710e-25 1.675390e-25 1.737243e-25 1.985361e-25
5.632812e+02 1.700418e-25 1.943000e-25 1.523038e-25 1.564642e-25
5.633125e+02 1.688936e-25 2.049889e-25 2.090160e-25 2.270283e-25
5.633438e+02 1.309401e-25 2.045837e-25 1.802309e-25 1.780823e-25
5.633750e+02 1.643921e-25 1.774767e-25 1.421478e-25 2.083884e-25
5.634062e+02 1.864366e-25 1.913942e-25 1.964224e-25 1.417863e-25
5.634375e+02 1.647708e-25 1.684442e-25 1.394987e-25 1.946042e-25
5.634688e+02 1.562451e-25 2.244372e-25 1.243622e-25 1.522675e-25
5.635000e+02 1.707109e-25 1.778955e-25 1.659265e-25 1.366360e-25
5.635312e+02 1.962663e-25 2.336399e-25 2.422097e-25 1.338354e-25
5.635625e+02 1.801022e-25 1.307356e-25 1.636191e-25 1.694385e-25
5.635938e+02 2.034845e-25 1.447668e-25 2.484318e-25 1.515827e-25
5.636250e+02 2.274605e-25 1.968882e-25 1.543119e-25 1.561231e-25
5.636562e+02 2.002829e-25 1.860417e-25 1.399880e-25 2.249799e-25
5.636875e+02 1.944599e-25 1.888040e-25 1.334861e-25 2.776457e-25
5.637188e+02 1.738700e-25 1.383285e-25 1.339659e-25 2.300453e-25
5.637500e+02 1.424343e-25 1.700779e-25 1.740565e-25 1.456657e-25
5.637812e+02 1.403108e-25 1.340714e-25 1.864217e-25 1.588201e-25
5.638125e+02 1.541032e-25 1.795468e-25 1.831533e-25 1.735682e-25
5.638438e+02 1.546577e-25 1.470854e-25 1.483391e-25 2.300808e-25
5.638750e+02 2.182337e-25 1.653076e-25 1.511970e-25 1.322338e-25
5.639062e+02 1.728250e-25 1.385649e-25 2.006873e-25 1.925941e-25
5.639375e+02 2.267520e-25 1.424383e-25 2.181036e-25 2.666122e-25
5.639688e+02 1.529043e-25 1.886422e-25 1.973926e-25 1.598797e-25
5.640000e+02 1.766958e-25 1.876980e-25 1.414641e-25 2.075561e-25
5.640312e+02 1.637401e-25 1.889869e-25 1.513445e-25 1.758020e-25
5.640625e+02 1.767904e-25 2.347484e-25 1.476304e-25 2.170905e-25
5.640938e+02 2.078998e-25 1.495482e-25 1.863458e-25 1.730783e-25
5.641250e+02 1.699197e-25 1.581922e-25 1.355795e-25 1.764549e-25
5.641562e+02 1.703984e-25 1.781815e-25 1.438887e-25 1.741676e-25
5.641875e+02 1.685806e-25 1.510802e-25 1.917933e-25 1.839950e-25
5.642188e+02 2.223609e-25 1.995738e-25 1.428750e-25 2.555781e-25
5.642500e+02 2.316344e-25 2.310770e-25 1.162783e-25 2.315505e-25
5.642812e+02 1.709038e-25 1.895141e-25 2.308804e-25 1.519374e-25
5.643125e+02 1.993807e-25 1.708163e-25 2.296483e-25 1.544053e-25
5.643438e+02 1.238925e-25 1.808254e-25 2.394498e-25 2.051921e-25
5.643750e+02 1.580555e-25 1.743773e-25 2.091676e-25 1.604930e-25
5.644062e+02 1.326894e-25 1.566659e-25 2.049460e-25 1.134297e-25
5.644375e+02 1.761452e-25 2.051395e-25 1.619495e-25 1.949909e-25
5.644688e+02 1.932624e-25 1.760726e-25 2.114083e-25 2.102864e-25
5.645000e+02 1.680050e-25 1.573689e-25 1.690474e-25 1.992527e-25
5.645312e+02 1.988719e-25 2.208377e-25 1.736851e-25 1.650702e-25
5.645625e+02 1.145825e-25 1.866287e-25 1.889575e-25 1.727197e-25
5.645938e+02 1.797669e-25 1.424040e-25 1.434422e-25 2.117268e-25
5.646250e+02 1.648595e-25 1.526641e-25 1.387379e-25 2.119416e-25
5.646562e+02 1.536625e-25 2.425692e-25 1.513517e-25 1.438050e-25
5.646875e+02 1.461031e-25 1.743593e-25 2.054636e-25 2.307412e-25
5.647188e+02 2.062722e-25 1.638284e-25 1.149293e-25 1.763683e-25
5.647500e+02 1.943379e-25 1.546938e-25 1.309751e-25 1.642917e-25
5.647812e+02 2.079841e-25 1.417761e-25 1.996605e-25 1.721319e-25
5.648125e+02 2.243870e-25 2.344078e-25 1.562007e-25 1.690722e-25
5.648438e+02 1.287920e-25 1.477372e-25 1.545461e-25 2.092351e-25
5.648750e+02 1.840583e-25 1.741381e-25 2.570035e-25 2.350754e-25
5.649062e+02 1.459513e-25 1.879690e-25 1.930118e-25 1.432893e-25
5.649375e+02 1.363866e-25 1.825685e-25 1.522960e-25 1.595756e-25
5.649688e+02 2.038288e-25 1.802264e-25 1.330324e-25 1.668757e-25
5.650000e+02 1.819555e-25 1.687139e-25 2.629568e-25 1.219453e-25
5.650312e+02 1.594838e-25 1.579270e-25 1.498207e-25 1.893215e-25
5.650625e+02 1.811926e-25 1.630132e-25 1.736182e-25 1.836015e-25
5.650938e+02 2.053636e-25 2.541087e-25 2.775832e-25 1.722235e-25
5.651250e+02 2.861135e-25 1.957038e-25 1.659288e-25 2.063998e-25
5.651562e+02 1.975370e-25 1.800414e-25 1.522845e-25 1.681661e-25
5.651875e+02 1.368850e-25 1.186519e-25 1.962330e-25 1.642653e-25
5.652188e+02 1.534164e-25 1.220872e-25 1.502103e-25 2.418388e-25
5.652500e+02 1.630732e-25 1.471938e-25 2.169718e-25 1.822125e-25
5.652812e+02 1.586916e-25 1.821753e-25 1.695702e-25 1.405976e-25
5.653125e+02 1.983747e-25 2.291812e-25 1.295260e-25 1.624828e-25
5.653438e+02 1.551628e-25 1.980377e-25 2.396781e-25 1.725517e-25
5.653750e+02 1.563568e-25 2.127758e-25 1.849408e-25 1.999487e-25
5.654062e+02 1.461408e-25 1.647473e-25 1.827579e-25 1.903831e-25
5.654375e+02 1.576759e-25 1.734627e-25 1.680890e-25 2.249728e-25
5.654688e+02 1.789456e-25 1.437465e-25 1.837970e-25 1.912218e-25
5.655000e+02 1.525334e-25 1.566850e-25 1.481035e-25 1.572106e-25
5.655312e+02 1.484379e-25 1.436834e-25 1.340502e-25 1.718925e-25
5.655625e+02 1.344837e-25 1.764800e-25 2.513718e-25 1.628144e-25
5.655938e+02 2.152021e-25 1.889333e-25 1.490386e-25 2.674432e-25
5.656250e+02 1.737932e-25 1.723311e-25 1.992282e-25 1.813397e-25
5.656562e+02 1.522223e-25 2.139719e-25 1.764635e-25 1.568275e-25
5.656875e+02 2.248904e-25 1.591954e-25 1.886989e-25 1.543993e-25
5.657188e+02 2.112899e-25 1.500212e-25 1.236864e-25 1.948656e-25
5.657500e+02 1.764090e-25 1.637458e-25 1.562452e-25 2.146972e-25
5.657812e+02 1.775910e-25 1.761354e-25 1.635866e-25 1.479496e-25
5.658125e+02 1.723414e-25 1.467923e-25 1.666974e-25 2.330188e-25
5.658438e+02 1.786846e-25 2.022638e-25 2.146261e-25 2.057328e-25
5.658750e+02 1.921685e-25 1.812704e-25 2.227424e-25 2.225908e-25
5.659062e+02 1.572519e-25 2.150920e-25 1.540227e-25 1.585671e-25
5.659375e+02 2.635999e-25 1.693054e-25 2.052318e-25 1.773847e-25
5.659688e+02 2.152038e-25 2.280408e-25 1.514208e-25 1.930974e-25
5.660000e+02 1.868252e-25 2.710146e-25 2.117435e-25 2.002821e-25
5.660312e+02 2.114955e-25 2.163888e-25 2.125916e-25 1.597388e-25
5.660625e+02 1.219200e-25 1.287223e-25 2.274153e-25 2.496995e-25
5.660938e+02 1.650406e-25 1.734646e-25 1.936296e-25 1.303788e-25
5.661250e+02 1.650711e-25 1.605560e-25 1.790988e-25 1.922648e-25
5.661562e+02 1.534883e-25 2.362199e-25 1.533671e-25 2.208803e-25
5.661875e+02 1.434740e-25 1.952756e-25 1.438035e-25 1.873112e-25
5.662188e+02 1.354308e-25 1.374551e-25 1.780804e-25 1.309598e-25
5.662500e+02 2.129570e-25 2.051533e-25 1.817454e-25 1.534046e-25
5.662812e+02 1.448798e-25 1.889111e-25 1.748524e-25 1.847851e-25
5.663125e+02 1.613388e-25 1.950086e-25 2.009509e-25 2.100359e-25
5.663438e+02 1.436750e-25 1.805136e-25 1.703922e-25 2.627936e-25
5.663750e+02 1.461645e-25 1.393681e-25 1.949091e-25 1.279563e-25
5.664062e+02 1.502564e-25 1.707310e-25 1.281829e-25 1.727089e-25
5.664375e+02 1.934493e-25 2.655564e-25 1.319177e-25 1.405593e-25
5.664688e+02 1.464348e-25 1.730682e-25 1.522087e-25 2.065235e-25
5.665000e+02 1.898695e-25 1.765277e-25 1.941808e-25 1.815046e-25
5.665312e+02 1.361163e-25 1.991418e-25 1.340220e-25 2.281238e-25
5.665625e+02 1.490136e-25 1.668994e-25 1.870055e-25 1.495251e-25
5.665938e+02 1.420256e-25 2.069179e-25 1.580500e-25 1.778763e-25
5.666250e+02 1.472519e-25 1.867221e-25 1.551074e-25 2.056929e-25
5.666562e+02 1.460731e-25 1.699370e-25 2.020658e-25 2.360756e-25
5.666875e+02 1.543025e-25 1.778474e-25 1.283537e-25 1.751447e-25
5.667188e+02 1.723539e-25 1.754727e-25 2.094293e-25 1.777219e-25
5.667500e+02 1.629161e-25 1.614619e-25 1.746661e-25 1.989261e-25
5.667812e+02 1.555507e-25 2.097621e-25 1.676182e-25 1.451534e-25
5.668125e+02 1.991813e-25 1.946468e-25 1.404652e-25 1.487987e-25
5.668438e+02 1.556744e-25 1.776406e-25 1.669459e-25 2.145643e-25
5.668750e+02 1.425850e-25 1.709223e-25 1.721595e-25 2.234074e-25
5.669062e+02 1.377052e-25 1.780745e-25 1.920796e-25 2.290153e-25
5.669375e+02 1.610951e-25 1.768598e-25 2.149048e-25 2.077752e-25
5.669688e+02 1.417352e-25 1.723004e-25 1.497808e-25 1.994060e-25
5.670000e+02 1.851759e-25 1.772361e-25 1.924900e-25 1.970050e-25
5.670312e+02 2.076893e-25 2.088682e-25 1.990441e-25 1.546563e-25
5.670625e+02 1.533266e-25 2.326226e-25 1.336167e-25 1.858665e-25
5.670938e+02 2.118852e-25 1.744302e-25 1.781268e-25 1.541028e-25
5.671250e+02 1.801730e-25 1.960978e-25 1.853421e-25 2.102620e-25
5.671562e+02 1.791773e-25 2.646632e-25 1.526604e-25 1.519108e-25
5.671875e+02 1.921140e-25 1.851044e-25 1.745837e-25 1.394464e-25
5.672188e+02 1.783921e-25 1.748867e-25 1.846578e-25 1.908752e-25
5.672500e+02 1.560330e-25 1.414230e-25 1.421531e-25 2.033075e-25
5.672812e+02 1.989490e-25 1.886717e-25 1.558387e-25 1.788949e-25
5.673125e+02 2.426765e-25 1.668984e-25 1.697792e-25 1.619585e-25
5.673438e+02 1.980632e-25 1.525526e-25 1.534470e-25 2.382719e-25
5.673750e+02 1.793957e-25 1.654143e-25 1.981290e-25 1.980479e-25
5.674062e+02 2.311968e-25 1.849581e-25 2.175527e-25 1.909940e-25
5.674375e+02 2.046746e-25 1.381426e-25 1.846433e-25 1.934890e-25
5.674688e+02 2.252640e-25 1.993121e-25 2.087733e-25 1.556077e-25
5.675000e+02 2.565337e-25 1.854916e-25 2.052412e-25 1.717135e-25
5.675312e+02 1.778573e-25 1.240237e-25 2.013743e-25 1.732660e-25
5.675625e+02 1.786208e-25 1.530466e-25 2.351192e-25 1.392962e-25
5.675938e+02 1.814646e-25 1.717970e-25 1.759611e-25 1.446804e-25
5.676250e+02 1.804780e-25 2.109526e-25 1.567553e-25 1.822256e-25
5.676562e+02 2.326893e-25 1.955685e-25 2.033852e-25 1.378625e-25
5.676875e+02 2.552522e-25 1.889410e-25 1.950795e-25 1.771251e-25
5.677188e+02 2.162315e-25 2.044473e-25 2.294984e-25 2.298597e-25
5.677500e+02 2.375164e-25 1.870025e-25 1.599225e-25 1.678349e-25
5.677812e+02 1.527897e-25 2.006128e-25 1.223804e-25 1.737073e-25
5.678125e+02 2.673268e-25 1.555442e-25 1.496766e-25 1.955262e-25
5.678438e+02 1.381488e-25 1.281606e-25 2.006816e-25 1.968061e-25
5.678750e+02 1.298799e-25 1.842572e-25 1.948844e-25 2.140479e-25
5.679062e+02 2.634013e-25 2.162015e-25 1.262794e-25 2.035180e-25
5.679375e+02 1.992698e-25 2.153889e-25 1.496405e-25 2.971144e-25
5.679688e+02 1.591101e-25 2.689371e-25 1.665937e-25 2.040034e-25
5.680000e+02 2.114883e-25 2.157669e-25 2.182290e-25 1.877521e-25
5.680312e+02 2.098127e-25 2.874810e-25 1.426068e-25 1.718444e-25
5.680625e+02 1.897060e-25 2.029073e-25 2.289774e-25 1.768759e-25
5.680938e+02 1.965521e-25 1.984906e-25 2.043294e-25 2.464378e-25
5.681250e+02 1.781964e-25 1.492639e-25 1.516583e-25 1.515240e-25
5.681562e+02 1.658595e-25 2.455329e-25 1.367229e-25 1.530894e-25
5.681875e+02 1.614573e-25 1.639884e-25 2.053495e-25 1.371112e-25
5.682188e+02 1.494008e-25 1.840102e-25 1.554216e-25 1.519181e-25
5.682500e+02 1.415969e-25 2.392854e-25 1.433814e-25 1.284620e-25
5.682812e+02 1.769291e-25 2.406345e-25 1.652210e-25 2.341076e-25
5.683125e+02 2.175125e-25 2.025096e-25 1.993282e-25 1.771126e-25
5.683438e+02 1.964373e-25 2.628866e-25 2.051762e-25 1.645696e-25
5.683750e+02 1.992456e-25 1.803448e-25 2.086470e-25 1.617214e-25
5.684062e+02 1.705245e-25 1.698563e-25 2.219142e-25 2.584276e-25
5.684375e+02 1.629080e-25 1.610711e-25 1.501691e-25 2.084779e-25
5.684688e+02 1.834326e-25 1.779211e-25 1.805130e-25 2.038571e-25
5.685000e+02 1.620454e-25 1.977476e-25 1.929086e-25 1.964790e-25
5.685312e+02 2.012865e-25 1.628738e-25 1.451135e-25 2.275666e-25
5.685625e+02 1.519075e-25 1.564366e-25 1.794755e-25 1.953541e-25
5.685938e+02 1.410098e-25 1.923907e-25 1.687525e-25 1.675134e-25
5.686250e+02 1.998307e-25 1.421580e-25 1.554111e-25 1.812710e-25
5.686562e+02 1.590688e-25 1.564199e-25 1.169585e-25 1.480895e-25
5.686875e+02 1.857347e-25 2.199351e-25 1.652293e-25 1.164215e-25
5.687188e+02 1.813498e-25 1.909363e-25 2.389266e-25 2.367896e-25
5.687500e+02 1.877458e-25 1.668143e-25 1.883346e-25 1.454148e-25
5.687812e+02 1.217946e-25 1.651671e-25 2.401697e-25 2.542965e-25
5.688125e+02 1.288977e-25 1.539673e-25 1.464599e-25 1.853457e-25
5.688438e+02 2.174294e-25 2.492357e-25 1.215957e-25 1.444518e-25
5.688750e+02 1.751533e-25 2.220107e-25 1.957785e-25 2.157821e-25
5.689062e+02 2.158715e-25 1.698601e-25 1.491530e-25 1.763114e-25
5.689375e+02 1.414111e-25 2.039589e-25 1.775382e-25 1.838667e-25
5.689688e+02 1.350094e-25 1.896399e-25 1.855266e-25 1.513142e-25
5.690000e+02 1.641230e-25 1.995534e-25 1.337423e-25 1.853541e-25
5.690312e+02 1.264755e-25 2.044183e-25 1.696046e-25 1.456777e-25
5.690625e+02 1.637987e-25 1.969764e-25 1.559762e-25 1.592258e-25
5.690938e+02 2.205998e-25 1.670412e-25 1.539172e-25 1.685217e-25
5.691250e+02 1.341681e-25 1.840225e-25 1.473174e-25 1.858733e-25
5.691562e+02 2.061309e-25 1.567280e-25 1.766624e-25 1.488669e-25
5.691875e+02 1.559631e-25 1.780554e-25 1.245252e-25 1.322120e-25
5.692188e+02 1.551736e-25 1.977190e-25 2.008155e-25 1.745671e-25
5.692500e+02 1.380958e-25 2.045131e-25 2.132876e-25 1.784565e-25
5.692812e+02 1.754925e-25 2.246082e-25 2.352436e-25 1.322446e-25
5.693125e+02 1.826084e-25 1.858053e-25 2.532203e-25 2.559485e-25
5.693438e+02 1.391933e-25 1.982181e-25 1.489434e-25 1.909122e-25
5.693750e+02 1.570797e-25 1.603648e-25 1.706175e-25 1.906675e-25
5.694062e+02 2.250041e-25 1.917401e-25 1.539668e-25 2.480638e-25
5.694375e+02 2.160359e-25 1.608440e-25 1.291498e-25 1.823502e-25
5.694688e+02 1.686530e-25 1.973328e-25 1.396950e-25 2.485018e-25
5.695000e+02 1.573147e-25 2.378135e-25 2.418287e-25 2.142631e-25
5.695312e+02 2.037322e-25 2.989959e-25 1.852804e-25 1.820497e-25
5.695625e+02 1.423740e-25 2.555625e-25 1.959781e-25 2.258936e-25
5.695938e+02 1.718306e-25 2.158321e-25 1.878784e-25 1.575333e-25
5.696250e+02 1.686126e-25 1.415341e-25 1.844050e-25 2.341458e-25
5.696562e+02 2.319495e-25 1.452000e-25 1.814219e-25 2.381239e-25
5.696875e+02 1.732422e-25 1.460611e-25 1.680512e-25 1.602368e-25
5.697188e+02 1.921698e-25 1.838972e-25 1.755463e-25 1.656541e-25
5.697500e+02 2.464724e-25 1.650892e-25 2.120000e-25 2.251414e-25
5.697812e+02 1.868916e-25 1.669492e-25 2.199858e-25 1.346193e-25
5.698125e+02 1.474981e-25 1.364938e-25 1.551732e-25 1.333659e-25
5.698438e+02 1.631710e-25 1.965383e-25 2.097462e-25 1.499010e-25
5.698750e+02 2.063729e-25 2.033956e-25 1.942750e-25 1.726354e-25
5.699062e+02 1.754111e-25 1.701721e-25 1.510249e-25 1.525099e-25
5.699375e+02 2.122242e-25 1.845742e-25 1.583743e-25 1.997164e-25
5.699688e+02 2.331067e-25 2.245191e-25 1.603410e-25 1.687225e-25
5.700000e+02 1.854261e-25 1.621936e-25 1.858702e-25 2.042970e-25
5.700312e+02 1.796519e-25 2.219118e-25 2.087389e-25 1.922796e-25
5.700625e+02 1.209881e-25 2.087326e-25 1.846803e-25 1.759765e-25
5.700938e+02 1.608880e-25 1.297440e-25 1.650916e-25 1.675175e-25
5.701250e+02 2.085891e-25 1.967366e-25 1.685717e-25 1.510196e-25
5.701562e+02 2.493859e-25 2.386653e-25 2.190242e-25 1.838147e-25
5.701875e+02 1.500594e-25 1.594356e-25 1.593482e-25 1.748408e-25
5.702188e+02 1.463306e-25 2.250095e-25 1.662410e-25 1.917279e-25
5.702500e+02 2.114098e-25 2.298339e-25 1.564443e-25 1.719957e-25
5.702812e+02 2.484899e-25 2.211075e-25 2.187283e-25 1.817240e-25
5.703125e+02 2.610516e-25 1.927735e-25 1.639822e-25 1.897079e-25
5.703438e+02 1.417862e-25 1.789765e-25 2.250223e-25 1.803317e-25
5.703750e+02 1.978398e-25 1.921239e-25 2.045642e-25 1.873928e-25
5.704062e+02 1.290912e-25 2.115298e-25 1.469534e-25 1.829160e-25
5.704375e+02 1.348988e-25 1.957455e-25 1.704732e-25 2.108214e-25
5.704688e+02 2.251707e-25 2.112997e-25 2.061598e-25 2.008067e-25
5.705000e+02 3.207814e-25 2.957198e-25 1.830414e-25 1.483064e-25
5.705312e+02 2.278094e-25 3.128211e-25 1.708149e-25 2.110864e-25
5.705625e+02 2.565385e-25 2.392154e-25 1.354866e-25 1.882221e-25
5.705938e+02 1.764478e-25 1.884233e-25 1.608181e-25 2.047905e-25
5.706250e+02 1.673134e-25 1.715106e-25 1.770850e-25 1.652493e-25
5.706562e+02 1.469145e-25 2.538254e-25 1.308312e-25 1.824875e-25
5.706875e+02 1.955115e-25 1.948128e-25 1.481779e-25 1.858162e-25
5.707188e+02 2.005881e-25 1.809747e-25 2.174214e-25 1.434608e-25
5.707500e+02 2.211234e-25 1.840144e-25 1.769869e-25 2.098186e-25
5.707812e+02 1.638610e-25 2.571081e-25 1.783131e-25 1.554512e-25
5.708125e+02 1.547853e-25 1.779822e-25 1.780926e-25 1.438162e-25
5.708438e+02 2.588034e-25 1.735742e-25 1.983429e-25 1.807808e-25
5.708750e+02 1.698667e-25 2.666156e-25 1.439095e-25 1.747700e-25
5.709062e+02 2.302483e-25 2.019460e-25 1.479919e-25 1.903917e-25
5.709375e+02 2.632589e-25 2.038195e-25 1.984652e-25 1.865467e-25
5.709688e+02 1.622709e-25 1.723079e-25 1.739205e-25 1.188974e-25
5.710000e+02 1.818620e-25 1.438292e-25 1.471191e-25 1.475236e-25
5.710312e+02 1.307945e-25 1.415091e-25 1.850229e-25 2.019522e-25
5.710625e+02 1.871915e-25 1.651216e-25 1.702635e-25 1.368481e-25
5.710938e+02 1.759101e-25 1.612838e-25 1.489848e-25 1.823303e-25
5.711250e+02 1.516341e-25 2.312426e-25 1.444760e-25 1.883620e-25
5.711562e+02 1.966809e-25 1.809002e-25 1.913310e-25 1.828391e-25
5.711875e+02 1.302329e-25 1.835013e-25 2.858089e-25 1.773625e-25
5.712188e+02 1.550001e-25 1.851736e-25 1.775550e-25 1.852815e-25
5.712500e+02 2.475269e-25 2.067486e-25 1.925427e-25 1.646143e-25
5.712812e+02 1.525544e-25 1.571782e-25 1.346170e-25 1.789223e-25
5.713125e+02 1.984522e-25 2.157194e-25 1.468467e-25 1.849988e-25
5.713438e+02 2.106142e-25 1.734053e-25 1.921838e-25 1.927876e-25
5.713750e+02 2.597898e-25 1.521800e-25 1.344163e-25 2.483971e-25
5.714062e+02 2.248817e-25 1.670852e-25 2.097679e-25 1.882232e-25
5.714375e+02 1.469176e-25 1.237922e-25 1.580701e-25 1.747024e-25
5.714688e+02 2.780005e-25 2.018291e-25 1.786455e-25 1.988985e-25
5.715000e+02 1.395475e-25 1.464309e-25 1.686961e-25 1.570563e-25
5.715312e+02 1.213270e-25 1.580746e-25 2.118880e-25 1.592893e-25
5.715625e+02 1.765580e-25 1.818431e-25 1.906725e-25 1.919708e-25
5.715938e+02 2.224247e-25 2.627463e-25 2.065454e-25 1.729700e-25
5.716250e+02 2.250581e-25 1.663576e-25 2.014230e-25 1.463705e-25
5.716562e+02 1.288485e-25 2.001355e-25 1.880800e-25 1.527658e-25
5.716875e+02 1.889505e-25 1.786723e-25 1.565407e-25 1.309461e-25
5.717188e+02 1.484515e-25 1.931653e-25 1.753278e-25 1.479626e-25
5.717500e+02 2.175887e-25 1.663212e-25 1.702075e-25 1.771729e-25
5.717812e+02 1.660966e-25 1.376743e-25 1.616967e-25 1.451439e-25
5.718125e+02 2.287757e-25 1.716238e-25 2.392622e-25 1.980594e-25
5.718438e+02 1.498315e-25 1.351869e-25 1.872941e-25 1.654398e-25
5.718750e+02 1.639348e-25 1.619421e-25 1.299252e-25 2.128562e-25
5.719062e+02 1.962836e-25 2.917651e-25 2.168027e-25 1.969791e-25
5.719375e+02 2.092249e-25 2.996184e-25 1.531576e-25 1.698683e-25
5.719688e+02 1.312298e-25 1.742030e-25 1.764607e-25 2.150899e-25
5.720000e+02 1.217086e-25 1.558182e-25 1.772167e-25 1.771786e-25
5.720312e+02 2.533397e-25 1.416949e-25 2.115285e-25 1.621901e-25
5.720625e+02 2.429397e-25 2.120941e-25 1.981466e-25 1.851118e-25
5.720938e+02 1.354596e-25 1.760126e-25 1.552195e-25 1.717696e-25
5.721250e+02 2.550280e-25 2.280115e-25 1.568462e-25 2.334907e-25
5.721562e+02 2.232918e-25 2.023666e-25 1.424409e-25 1.664819e-25
5.721875e+02 1.714487e-25 2.176227e-25 1.816223e-25 2.028272e-25
5.722188e+02 1.485866e-25 2.206660e-25 1.820814e-25 1.776063e-25
5.722500e+02 1.783159e-25 1.854475e-25 1.451289e-25 2.475079e-25
5.722812e+02 1.807594e-25 2.297370e-25 1.447950e-25 2.512168e-25
5.723125e+02 1.558409e-25 1.426485e-25 1.735540e-25 2.304300e-25
5.723438e+02 1.535788e-25 1.849802e-25 1.231549e-25 1.724960e-25
5.723750e+02 2.483293e-25 2.377091e-25 1.734479e-25 1.927951e-25
5.724062e+02 2.123924e-25 1.749052e-25 1.565127e-25 1.996843e-25
5.724375e+02 1.340678e-25 1.683563e-25 2.171077e-25 2.172851e-25
5.724688e+02 1.851424e-25 3.106125e-25 1.579790e-25 1.753033e-25
5.725000e+02 1.865728e-25 1.946278e-25 1.672545e-25 1.918254e-25
5.725312e+02 1.478690e-25 1.755329e-25 2.418765e-25 1.836383e-25
5.725625e+02 1.919892e-25 2.411733e-25 1.834270e-25 1.780539e-25
5.725938e+02 1.718172e-25 1.787480e-25 1.890687e-25 1.943852e-25
5.726250e+02 2.621386e-25 1.459259e-25 2.216370e-25 2.537765e-25
5.726562e+02 2.292403e-25 2.051724e-25 1.599341e-25 2.200804e-25
5.726875e+02 1.279025e-25 1.508830e-25 1.845003e-25 1.459907e-25
5.727188e+02 1.504801e-25 1.297816e-25 1.521054e-25 2.310309e-25
5.727500e+02 1.922983e-25 1.634189e-25 1.793367e-25 1.640505e-25
5.727812e+02 1.306838e-25 1.776822e-25 1.497476e-25 1.892916e-25
5.728125e+02 2.343713e-25 1.383201e-25 1.826654e-25 2.673152e-25
5.728438e+02 2.605955e-25 2.613321e-25 2.089616e-25 1.887532e-25
5.728750e+02 2.026014e-25 1.954400e-25 1.913415e-25 1.565256e-25
5.729062e+02 1.496721e-25 1.856563e-25 1.761465e-25 1.992299e-25
5.729375e+02 2.483183e-25 1.993796e-25 1.729619e-25 1.723266e-25
5.729688e+02 1.533205e-25 2.078566e-25 1.645872e-25 2.042799e-25
5.730000e+02 1.296942e-25 1.797151e-25 1.434234e-25 2.036928e-25
5.730312e+02 1.796366e-25 2.380575e-25 1.680469e-25 1.302503e-25
5.730625e+02 1.569072e-25 2.096988e-25 1.754103e-25 1.332538e-25
5.730938e+02 1.674699e-25 2.211221e-25 1.939597e-25 1.937618e-25
5.731250e+02 2.274029e-25 2.086748e-25 1.715451e-25 1.830483e-25
5.731562e+02 1.551879e-25 1.857132e-25 2.080920e-25 1.800136e-25
5.731875e+02 1.960496e-25 1.961699e-25 1.787974e-25 2.146574e-25
5.732188e+02 1.559322e-25 1.689031e-25 2.067311e-25 2.033742e-25
5.732500e+02 1.692446e-25 2.703694e-25 1.930760e-25 1.667636e-25
5.732812e+02 1.491435e-25 2.623364e-25 1.809926e-25 1.406944e-25
5.733125e+02 1.430284e-25 2.096987e-25 1.501883e-25 1.871694e-25
5.733438e+02 2.112724e-25 1.873281e-25 2.318074e-25 2.015275e-25
5.733750e+02 1.960849e-25 2.005839e-25 1.829596e-25 2.125903e-25
5.734062e+02 1.804621e-25 1.957438e-25 2.426722e-25 1.746940e-25
5.734375e+02 1.825639e-25 1.820262e-25 2.113934e-25 2.584254e-25
5.734688e+02 1.701328e-25 2.263537e-25 2.245266e-25 2.229199e-25
5.735000e+02 2.346721e-25 1.641021e-25 1.564673e-25 2.210064e-25
5.735312e+02 2.190960e-25 2.833401e-25 1.636142e-25 1.561171e-25
5.735625e+02 1.801731e-25 2.296540e-25 1.861592e-25 1.577519e-25
5.735938e+02 1.560464e-25 1.756238e-25 1.667399e-25 1.486420e-25
5.736250e+02 1.771052e-25 2.030807e-25 1.455210e-25 1.513969e-25
5.736562e+02 1.553491e-25 2.041838e-25 2.457386e-25 2.044129e-25
5.736875e+02 1.829935e-25 1.466428e-25 2.020319e-25 1.511970e-25
5.737188e+02 1.925638e-25 2.154948e-25 1.897820e-25 1.844428e-25
5.737500e+02 2.470598e-25 1.817394e-25 1.670476e-25 1.314836e-25
5.737812e+02 1.771589e-25 1.287029e-25 1.868779e-25 2.483202e-25
5.738125e+02 2.132723e-25 1.790226e-25 2.418721e-25 1.937788e-25
5.738438e+02 2.227999e-25 2.591553e-25 1.752655e-25 1.802103e-25
5.738750e+02 1.574481e-25 2.664276e-25 2.104197e-25 1.645818e-25
5.739062e+02 1.956890e-25 1.892454e-25 1.621066e-25 1.766254e-25
5.739375e+02 1.535628e-25 1.661507e-25 1.288547e-25 1.588679e-25
5.739688e+02 1.493784e-25 1.399263e-25 2.270251e-25 1.916858e-25
5.740000e+02 1.600731e-25 1.921625e-25 2.112725e-25 2.214613e-25
5.740312e+02 1.482653e-25 1.458147e-25 1.712752e-25 2.447189e-25
5.740625e+02 1.945185e-25 2.375291e-25 1.577581e-25 1.530174e-25
5.740938e+02 2.099548e-25 1.930023e-25 1.375759e-25 1.708901e-25
5.741250e+02 2.068936e-25 1.629768e-25 2.051200e-25 1.399550e-25
5.741562e+02 1.814499e-25 1.657386e-25 1.632841e-25 1.744824e-25
5.741875e+02 1.669381e-25 1.702643e-25 3.070706e-25 1.866515e-25
5.742188e+02 1.724010e-25 1.690169e-25 2.362480e-25 2.227029e-25
5.742500e+02 1.654409e-25 2.539677e-25 1.860465e-25 2.269269e-25
5.742812e+02 1.472141e-25 1.871697e-25 1.448841e-25 2.434880e-25
5.743125e+02 1.556291e-25 1.654718e-25 1.792852e-25 2.078508e-25
5.743438e+02 1.973038e-25 1.591496e-25 2.212161e-25 1.739434e-25
5.743750e+02 1.628379e-25 1.916324e-25 2.340190e-25 2.136769e-25
5.744062e+02 1.837786e-25 1.896956e-25 1.780194e-25 1.967840e-25
5.744375e+02 1.587925e-25 1.612736e-25 1.904940e-25 2.214054e-25
5.744688e+02 2.182875e-25 2.114145e-25 1.435841e-25 2.101886e-25
5.745000e+02 1.461745e-25 1.578401e-25 1.853439e-25 1.930033e-25
5.745312e+02 1.881074e-25 1.919628e-25 1.780556e-25 2.708043e-25
5.745625e+02 2.352574e-25 2.690378e-25 1.483458e-25 2.191647e-25
5.745938e+02 1.780502e-25 2.940439e-25 1.774651e-25 2.677596e-25
5.746250e+02 2.184037e-25 1.466648e-25 1.231520e-25 1.966832e-25
5.746562e+02 1.641624e-25 1.557713e-25 2.111699e-25 1.685448e-25
5.746875e+02 1.776583e-25 1.788295e-25 1.915462e-25 1.789941e-25
5.747188e+02 1.576093e-25 2.334871e-25 1.883092e-25 2.481831e-25
5.747500e+02 1.892506e-25 2.146566e-25 2.034436e-25 1.723088e-25
5.747812e+02 1.912340e-25 2.709661e-25 2.526599e-25 1.962799e-25
5.748125e+02 1.563378e-25 1.541575e-25 2.050319e-25 1.664209e-25
5.748438e+02 2.580409e-25 1.450490e-25 1.310928e-25 1.491415e-25
5.748750e+02 2.134160e-25 1.501669e-25 1.512707e-25 2.530532e-25
5.749062e+02 1.613583e-25 2.206568e-25 1.354130e-25 1.800911e-25
5.749375e+02 1.454541e-25 1.377986e-25 1.691916e-25 2.027585e-25
5.749688e+02 2.245663e-25 2.801477e-25 1.720868e-25 1.644973e-25
5.750000e+02 2.301897e-25 2.081281e-25 1.413036e-25 1.908394e-25
5.750312e+02 1.663851e-25 2.263282e-25 1.796341e-25 2.294364e-25
5.750625e+02 2.819165e-25 2.284460e-25 1.364505e-25 1.710240e-25
5.752500e+02 1.693660e-25 1.543363e-25 1.904016e-25 1.586218e-25
5.752812e+02 2.214737e-25 1.509036e-25 2.459350e-25 1.940517e-25
5.753125e+02 1.436593e-25 1.926087e-25 1.425453e-25 2.377298e-25
5.753438e+02 2.037019e-25 1.784033e-25 1.633854e-25 1.630654e-25
5.753750e+02 1.403175e-25 2.332712e-25 2.118846e-25 1.626116e-25
5.754062e+02 2.237199e-25 2.698303e-25 2.335659e-25 2.275982e-25
5.754375e+02 1.474414e-25 2.231874e-25 2.307623e-25 1.991161e-25
5.754688e+02 2.062807e-25 1.928208e-25 2.325964e-25 1.965906e-25
5.755000e+02 1.572638e-25 1.431586e-25 1.699003e-25 1.988756e-25
5.755312e+02 1.509538e-25 2.006886e-25 1.985300e-25 1.560500e-25
5.755625e+02 1.965576e-25 2.039308e-25 1.582047e-25 2.178904e-25
5.755938e+02 1.989236e-25 1.675301e-25 1.452920e-25 1.868700e-25
5.756250e+02 1.871776e-25 1.921336e-25 1.549968e-25 2.436386e-25
5.756562e+02 1.632458e-25 1.495102e-25 2.619861e-25 1.821781e-25
5.756875e+02 1.843003e-25 2.313238e-25 2.107627e-25 2.328661e-25
5.757188e+02 1.878486e-25 1.562180e-25 2.033051e-25 2.036714e-25
5.757500e+02 1.775482e-25 2.235087e-25 1.711465e-25 1.404319e-25
5.757812e+02 2.256806e-25 1.746985e-25 2.688933e-25 1.354077e-25
5.758125e+02 2.030247e-25 1.757755e-25 2.640138e-25 1.565999e-25
5.758438e+02 1.985310e-25 1.811054e-25 2.372684e-25 2.027562e-25
5.758750e+02 2.112529e-25 2.081021e-25 1.498889e-25 2.327420e-25
5.759062e+02 1.623005e-25 1.883876e-25 2.098300e-25 1.840807e-25
5.759375e+02 1.502203e-25 1.942387e-25 1.975232e-25 1.695097e-25
5.759688e+02 1.717534e-25 1.959353e-25 1.388288e-25 1.401955e-25
5.760000e+02 1.552851e-25 2.276198e-25 1.895872e-25 2.727702e-25
5.760312e+02 1.673659e-25 1.761305e-25 1.760819e-25 2.812878e-25
5.760625e+02 1.661371e-25 1.856625e-25 2.262667e-25 1.985892e-25
5.760938e+02 1.383973e-25 1.988662e-25 1.646583e-25 1.665536e-25
5.761250e+02 1.770497e-25 1.853900e-25 1.808356e-25 1.563443e-25
5.761562e+02 1.906550e-25 1.831426e-25 1.968789e-25 1.996490e-25
5.761875e+02 2.059664e-25 2.058159e-25 1.942277e-25 1.506333e-25
5.762188e+02 2.163642e-25 2.231874e-25 1.548192e-25 1.850978e-25
5.762500e+02 1.942175e-25 2.685195e-25 1.433630e-25 1.429671e-25
5.762812e+02 1.892575e-25 2.983166e-25 1.891658e-25 1.450861e-25
5.763125e+02 1.562641e-25 1.742078e-25 1.797149e-25 3.128862e-25
5.763438e+02 2.735888e-25 2.482692e-25 1.550594e-25 2.082113e-25
5.763750e+02 2.024381e-25 2.370969e-25 1.622716e-25 1.348846e-25
5.764062e+02 1.864993e-25 2.199072e-25 1.886160e-25 2.170295e-25
5.764375e+02 1.556034e-25 2.176745e-25 1.927889e-25 2.063642e-25
5.764688e+02 1.602167e-25 2.262923e-25 1.800592e-25 1.583107e-25
5.765000e+02 2.244799e-25 1.704033e-25 1.955608e-25 1.904925e-25
5.765312e+02 1.966695e-25 1.981187e-25 1.442347e-25 1.612475e-25
5.765625e+02 1.569170e-25 1.813015e-25 2.079635e-25 2.016935e-25
5.765938e+02 1.599231e-25 1.677688e-25 2.267117e-25 2.077541e-25
5.766250e+02 1.635581e-25 2.561178e-25 2.357036e-25 1.636184e-25
5.766562e+02 2.223604e-25 3.212929e-25 1.507523e-25 1.988589e-25
5.766875e+02 1.928864e-25 1.526005e-25 2.137375e-25 1.758080e-25
5.767188e+02 1.590356e-25 1.941866e-25 2.026855e-25 1.967367e-25
5.767500e+02 1.616721e-25 1.728156e-25 2.519432e-25 1.687626e-25
5.767812e+02 1.378838e-25 2.112381e-25 2.430590e-25 1.481617e-25
5.768125e+02 2.383463e-25 1.846072e-25 2.383483e-25 1.749143e-25
5.768438e+02 1.581815e-25 2.026124e-25 1.507577e-25 2.132282e-25
5.768750e+02 1.824012e-25 2.480690e-25 1.444922e-25 1.789974e-25
5.769062e+02 1.529180e-25 1.852660e-25 1.649977e-25 1.689947e-25
5.769375e+02 1.792923e-25 2.075586e-25 1.615302e-25 1.909759e-25
5.769688e+02 1.866634e-25 1.401894e-25 1.755307e-25 2.292245e-25
5.770000e+02 2.135495e-25 2.035482e-25 1.628735e-25 3.096052e-25
5.770312e+02 2.257933e-25 2.057283e-25 1.885526e-25 2.042502e-25
5.770625e+02 2.024053e-25 1.664302e-25 2.139428e-25 2.031701e-25
5.770938e+02 1.399549e-25 2.088749e-25 1.526244e-25 2.019978e-25
5.771250e+02 1.829689e-25 1.446150e-25 2.140072e-25 2.984109e-25
5.771562e+02 1.443322e-25 2.007200e-25 1.474891e-25 1.689104e-25
5.771875e+02 1.852347e-25 1.540443e-25 1.495387e-25 1.559646e-25
5.772188e+02 2.044624e-25 1.825002e-25 1.868018e-25 2.680329e-25
5.772500e+02 1.580552e-25 1.456498e-25 1.683422e-25 2.233582e-25
5.772812e+02 1.555674e-25 1.595282e-25 1.668183e-25 1.328690e-25
5.773125e+02 1.309496e-25 1.647825e-25 1.552748e-25 1.380606e-25
5.773438e+02 2.241006e-25 1.553245e-25 2.014116e-25 2.436964e-25
5.773750e+02 1.592621e-25 1.875117e-25 1.560282e-25 2.374416e-25
5.774062e+02 1.335957e-25 2.394542e-25 1.724940e-25 2.277938e-25
5.774375e+02 1.827171e-25 1.884225e-25 2.029262e-25 1.547084e-25
5.774688e+02 1.843439e-25 1.688115e-25 2.067294e-25 1.626944e-25
5.775000e+02 2.331851e-25 1.630740e-25 1.850723e-25 2.224233e-25
5.775312e+02 1.903930e-25 2.135108e-25 1.801626e-25 2.204366e-25
5.775625e+02 1.451976e-25 2.010187e-25 1.523160e-25 2.019640e-25
5.775938e+02 1.367379e-25 1.319543e-25 1.891964e-25 1.886102e-25
5.776250e+02 1.608273e-25 1.467884e-25 1.674956e-25 1.806275e-25
5.776562e+02 2.183628e-25 2.271284e-25 1.713170e-25 2.000128e-25
5.776875e+02 1.490727e-25 1.767522e-25 2.081851e-25 1.465919e-25
5.777188e+02 1.570734e-25 2.079641e-25 1.511116e-25 1.819141e-25
5.777500e+02 1.947552e-25 2.344604e-25 1.475585e-25 1.372768e-25
5.777812e+02 2.677406e-25 1.941284e-25 2.077010e-25 1.704723e-25
5.778125e+02 1.738979e-25 2.327516e-25 1.827843e-25 1.673801e-25
5.778438e+02 1.801443e-25 1.497941e-25 1.923916e-25 1.815331e-25
5.778750e+02 1.542075e-25 2.163986e-25 1.860655e-25 1.708515e-25
5.779062e+02 2.171893e-25 1.560201e-25 2.200974e-25 2.026974e-25
5.779375e+02 2.052358e-25 2.339385e-25 2.751960e-25 1.644859e-25
5.779688e+02 1.455111e-25 2.326962e-25 1.455753e-25 1.556215e-25
5.780000e+02 1.577678e-25 1.694499e-25 1.784104e-25 1.851971e-25
5.780312e+02 1.591211e-25 1.898722e-25 2.211328e-25 1.559773e-25
5.780625e+02 1.393231e-25 1.794015e-25 1.827945e-25 1.996040e-25
5.780938e+02 2.473253e-25 2.147909e-25 2.510583e-25 1.890425e-25
5.781250e+02 1.564931e-25 2.277067e-25 1.728274e-25 1.977947e-25
5.781562e+02 2.366227e-25 2.351766e-25 1.507659e-25 1.583042e-25
5.781875e+02 1.624681e-25 2.232545e-25 2.217038e-25 2.373817e-25
5.782188e+02 1.470167e-25 2.032316e-25 1.375778e-25 1.854626e-25
5.782500e+02 2.420913e-25 1.724576e-25 1.907922e-25 2.172513e-25
5.782812e+02 2.107858e-25 1.862551e-25 2.223747e-25 1.735331e-25
5.783125e+02 1.979989e-25 1.895466e-25 2.830211e-25 2.668797e-25
5.783438e+02 1.839431e-25 1.806563e-25 1.526315e-25 1.994251e-25
5.783750e+02 1.702790e-25 1.797516e-25 2.284765e-25 1.679780e-25
5.784062e+02 1.490132e-25 1.936929e-25 1.414699e-25 1.406742e-25
5.784375e+02 2.462126e-25 2.291979e-25 2.995184e-25 1.232793e-25
5.784688e+02 1.807037e-25 1.911987e-25 1.888022e-25 1.661905e-25
5.785000e+02 1.453728e-25 2.099633e-25 1.742913e-25 2.625750e-25
5.785312e+02 1.346318e-25 2.094605e-25 2.399383e-25 1.731365e-25
5.785625e+02 1.700869e-25 1.544462e-25 1.985450e-25 1.550751e-25
5.785938e+02 1.502219e-25 1.615219e-25 2.525591e-25 2.094744e-25
5.786250e+02 1.654065e-25 1.408814e-25 1.336794e-25 1.928362e-25
5.786562e+02 1.702004e-25 1.450832e-25 1.404074e-25 1.592212e-25
5.786875e+02 2.040451e-25 1.573212e-25 1.894334e-25 1.479853e-25
5.787188e+02 1.651824e-25 1.316271e-25 2.082195e-25 2.198699e-25
5.787500e+02 1.912968e-25 1.527255e-25 1.532007e-25 2.046424e-25
5.787812e+02 2.184887e-25 1.566033e-25 2.431327e-25 2.176840e-25
5.788125e+02 1.413200e-25 1.800966e-25 1.693092e-25 2.143595e-25
5.788438e+02 1.597973e-25 1.604223e-25 2.044961e-25 1.715380e-25
5.788750e+02 1.465082e-25 1.468265e-25 2.225407e-25 1.843787e-25
5.789062e+02 1.367804e-25 1.842741e-25 1.686168e-25 2.096256e-25
5.789375e+02 1.445746e-25 2.116950e-25 1.611140e-25 1.490173e-25
5.789688e+02 1.547834e-25 1.477791e-25 2.111643e-25 2.140678e-25
5.790000e+02 1.850198e-25 2.218713e-25 1.740633e-25 1.593032e-25
5.790312e+02 2.051266e-25 1.997849e-25 1.907578e-25 1.964883e-25
5.790625e+02 1.503187e-25 2.080275e-25 2.410561e-25 2.311086e-25
5.790938e+02 1.302780e-25 1.639303e-25 1.420283e-25 2.226567e-25
5.791250e+02 2.315157e-25 2.288290e-25 1.359498e-25 2.065734e-25
5.791562e+02 1.672684e-25 1.659125e-25 1.524256e-25 2.183406e-25
5.791875e+02 2.106866e-25 2.480046e-25 1.528879e-25 1.411571e-25
5.792188e+02 1.782012e-25 1.698398e-25 1.477659e-25 2.179301e-25
5.792500e+02 1.646488e-25 2.090260e-25 1.739413e-25 1.384377e-25
5.792812e+02 2.048024e-25 2.426143e-25 2.086016e-25 1.965361e-25
5.793125e+02 2.117534e-25 1.792804e-25 1.913638e-25 1.517879e-25
5.793438e+02 2.144761e-25 2.032925e-25 1.944531e-25 1.985771e-25
5.793750e+02 1.790518e-25 1.524033e-25 1.829057e-25 1.583841e-25
5.794062e+02 1.418905e-25 1.832857e-25 1.542874e-25 2.268411e-25
5.794375e+02 1.435824e-25 1.419373e-25 2.588162e-25 2.049476e-25
5.794688e+02 2.026195e-25 2.012547e-25 2.078326e-25 1.547145e-25
5.795000e+02 1.551069e-25 1.703728e-25 2.378534e-25 1.791973e-25
5.795312e+02 1.742918e-25 1.595973e-25 1.948728e-25 1.564458e-25
5.795625e+02 1.458466e-25 1.630208e-25 2.114857e-25 1.758128e-25
5.795938e+02 1.337253e-25 1.507175e-25 1.877642e-25 1.698815e-25
5.796250e+02 1.363431e-25 1.553492e-25 2.131915e-25 1.706472e-25
5.796562e+02 2.143676e-25 1.987734e-25 2.248544e-25 1.619001e-25
5.796875e+02 1.765235e-25 2.176619e-25 2.016326e-25 1.634636e-25
5.797188e+02 1.733271e-25 2.108694e-25 1.734917e-25 1.392988e-25
5.797500e+02 2.264588e-25 2.219488e-25 2.016625e-25 1.892698e-25
5.797812e+02 1.873802e-25 1.807195e-25 2.259144e-25 1.873986e-25
5.798125e+02 1.971930e-25 1.921645e-25 1.579593e-25 1.554646e-25
5.798438e+02 1.523906e-25 1.869922e-25 1.824324e-25 1.976806e-25
5.798750e+02 2.057533e-25 2.140596e-25 1.585366e-25 1.800651e-25
5.799062e+02 2.634258e-25 1.546893e-25 1.916498e-25 1.614583e-25
5.799375e+02 2.432817e-25 2.042908e-25 1.613555e-25 1.962357e-25
5.799688e+02 2.324963e-25 2.190478e-25 1.594614e-25 1.916827e-25
5.800000e+02 1.539461e-25 1.733911e-25 1.668916e-25 1.431942e-25
5.800312e+02 1.741601e-25 1.949906e-25 1.871268e-25 2.136011e-25
5.800625e+02 1.919019e-25 2.635384e-25 2.749785e-25 1.469900e-25
5.800938e+02 2.248924e-25 1.963961e-25 2.366446e-25 1.439639e-25
5.801250e+02 2.023287e-25 1.932773e-25 2.003165e-25 1.803460e-25
5.801562e+02 1.660317e-25 2.063717e-25 1.817268e-25 1.778331e-25
5.801875e+02 1.891764e-25 1.725897e-25 1.932730e-25 2.260114e-25
5.802188e+02 1.377836e-25 2.003453e-25 2.151730e-25 1.983374e-25
5.802500e+02 2.273274e-25 1.732378e-25 1.866839e-25 1.890137e-25
5.802812e+02 2.301174e-25 1.636068e-25 1.512561e-25 1.882387e-25
5.803125e+02 2.374780e-25 2.163645e-25 2.323151e-25 2.022968e-25
5.803438e+02 2.090173e-25 2.146436e-25 1.501523e-25 1.634771e-25
5.803750e+02 1.884611e-25 1.921834e-25 2.267483e-25 2.083454e-25
5.804062e+02 1.710624e-25 1.636311e-25 1.901919e-25 1.482606e-25
5.804375e+02 2.166426e-25 2.522300e-25 2.027913e-25 2.249658e-25
5.804688e+02 1.995496e-25 1.960401e-25 1.455037e-25 1.797466e-25
5.805000e+02 1.349122e-25 1.696364e-25 1.292480e-25 1.742543e-25
5.805312e+02 1.548146e-25 1.707266e-25 1.548046e-25 2.081927e-25
5.805625e+02 2.039012e-25 2.704875e-25 1.730104e-25 1.776734e-25
5.805938e+02 1.579573e-25 2.219065e-25 2.255836e-25 1.428103e-25
5.806250e+02 1.633532e-25 1.897523e-25 2.185191e-25 2.356275e-25
5.806562e+02 1.227461e-25 1.688354e-25 1.565376e-25 2.511535e-25
5.806875e+02 1.885419e-25 1.691403e-25 1.411989e-25 1.480087e-25
5.807188e+02 1.927589e-25 2.214304e-25 2.061445e-25 1.580253e-25
5.807500e+02 1.722809e-25 2.036699e-25 1.992486e-25 1.334590e-25
5.807812e+02 2.486192e-25 2.147687e-25 1.883079e-25 2.466689e-25
5.808125e+02 1.709828e-25 2.433055e-25 2.158715e-25 1.451868e-25
5.808438e+02 1.895758e-25 1.555506e-25 2.284934e-25 1.461738e-25
5.808750e+02 1.738871e-25 1.812260e-25 1.679978e-25 1.555995e-25
5.809062e+02 1.678584e-25 2.516853e-25 1.406153e-25 2.384161e-25
5.809375e+02 1.788684e-25 2.166034e-25 2.321586e-25 1.887823e-25
5.809688e+02 2.457303e-25 2.618737e-25 1.898863e-25 1.917146e-25
5.810000e+02 1.763660e-25 1.969430e-25 1.429034e-25 2.015628e-25
5.810312e+02 1.884297e-25 1.704324e-25 1.482544e-25 1.872231e-25
5.810625e+02 1.601205e-25 1.809209e-25 2.418966e-25 1.596144e-25
5.810938e+02 1.479125e-25 1.519632e-25 1.986551e-25 2.202349e-25
5.811250e+02 1.485021e-25 1.817763e-25 1.523022e-25 1.833245e-25
5.811562e+02 1.247199e-25 1.982699e-25 1.566767e-25 2.123533e-25
5.811875e+02 1.962783e-25 1.317881e-25 1.656614e-25 2.100677e-25
5.812188e+02 1.880290e-25 1.768844e-25 1.513479e-25 1.706071e-25
5.812500e+02 1.659605e-25 1.769583e-25 1.463434e-25 1.830191e-25
5.812812e+02 2.032973e-25 1.972451e-25 1.341807e-25 1.649156e-25
5.813125e+02 1.537527e-25 1.626945e-25 1.774095e-25 1.571329e-25
5.813438e+02 1.970444e-25 1.653421e-25 1.532102e-25 2.170505e-25
5.813750e+02 2.181654e-25 2.133483e-25 1.509503e-25 1.408176e-25
5.814062e+02 1.412920e-25 1.583990e-25 1.737182e-25 1.422368e-25
5.814375e+02 2.484557e-25 1.939093e-25 1.435068e-25 1.943078e-25
5.814688e+02 1.251148e-25 2.061475e-25 1.923417e-25 2.463131e-25
5.815000e+02 1.901650e-25 1.953073e-25 1.402234e-25 1.813710e-25
5.815312e+02 2.026175e-25 1.676942e-25 1.703998e-25 2.335593e-25
5.815625e+02 1.941386e-25 1.854904e-25 1.587040e-25 1.747821e-25
5.815938e+02 1.449156e-25 1.851901e-25 2.160175e-25 1.975635e-25
5.816250e+02 2.135946e-25 1.760288e-25 2.051987e-25 1.775857e-25
5.816562e+02 2.243876e-25 1.406808e-25 2.103031e-25 1.647964e-25
5.816875e+02 1.443427e-25 1.806230e-25 1.641975e-25 2.048543e-25
5.817188e+02 2.067431e-25 1.896815e-25 1.755940e-25 1.849430e-25
5.817500e+02 1.908225e-25 1.523778e-25 1.807497e-25 2.285946e-25
5.817812e+02 1.404087e-25 1.876946e-25 1.535931e-25 1.655195e-25
5.818125e+02 2.406866e-25 1.613500e-25 1.680595e-25 1.691501e-25
5.818438e+02 1.744498e-25 1.819984e-25 1.294581e-25 1.879904e-25
5.818750e+02 1.572058e-25 1.928408e-25 2.088268e-25 2.273880e-25
5.819062e+02 1.754924e-25 2.433214e-25 1.304448e-25 1.387087e-25
5.819375e+02 1.540862e-25 1.981177e-25 1.945595e-25 2.702894e-25
5.819688e+02 1.890033e-25 1.493381e-25 1.541316e-25 1.762273e-25
5.820000e+02 1.758865e-25 1.527155e-25 2.029964e-25 2.114159e-25
5.820312e+02 2.416313e-25 2.416196e-25 1.585452e-25 1.849141e-25
5.820625e+02 1.435820e-25 1.797022e-25 2.015817e-25 1.623435e-25
5.820938e+02 1.996577e-25 1.965734e-25 1.381128e-25 1.642483e-25
5.821250e+02 1.591139e-25 1.791753e-25 1.884169e-25 2.604941e-25
5.821562e+02 1.854363e-25 1.823294e-25 1.776559e-25 1.685500e-25
5.821875e+02 1.846423e-25 1.729510e-25 2.231942e-25 1.502595e-25
5.822188e+02 1.448686e-25 1.921718e-25 1.632259e-25 1.633065e-25
5.822500e+02 2.061957e-25 1.709735e-25 1.656879e-25 1.509956e-25
5.822812e+02 1.296367e-25 1.907850e-25 2.172247e-25 1.669395e-25
5.823125e+02 1.891579e-25 1.796618e-25 2.174656e-25 2.255840e-25
5.823438e+02 1.699024e-25 1.882316e-25 1.940506e-25 2.348897e-25
5.823750e+02 1.632967e-25 1.921300e-25 2.051884e-25 1.867350e-25
5.824062e+02 2.337014e-25 1.644868e-25 1.483213e-25 2.241521e-25
5.824375e+02 2.294909e-25 2.213234e-25 2.568156e-25 1.648422e-25
5.824688e+02 2.271151e-25 2.986257e-25 1.477472e-25 1.828134e-25
5.825000e+02 2.046595e-25 2.010487e-25 1.316125e-25 2.309143e-25
5.825312e+02 1.693246e-25 2.019529e-25 1.762272e-25 2.381314e-25
5.825625e+02 1.539362e-25 2.066228e-25 1.544271e-25 1.921317e-25
5.825938e+02 1.873164e-25 1.850210e-25 1.560411e-25 1.926778e-25
5.826250e+02 1.782498e-25 2.127565e-25 1.951710e-25 1.942026e-25
5.826562e+02 2.255757e-25 2.109862e-25 1.783608e-25 1.443345e-25
5.826875e+02 2.048080e-25 1.749340e-25 1.575461e-25 2.334078e-25
5.827188e+02 1.782958e-25 2.181328e-25 1.785515e-25 1.975816e-25
5.827500e+02 1.753250e-25 2.592075e-25 1.438934e-25 1.956912e-25
5.827812e+02 1.442794e-25 2.044364e-25 1.899827e-25 1.851070e-25
5.828125e+02 1.451216e-25 1.648158e-25 1.562137e-25 1.942568e-25
5.828438e+02 1.866480e-25 1.435557e-25 2.034275e-25 1.448913e-25
5.828750e+02 2.479092e-25 1.627622e-25 2.030391e-25 1.731836e-25
5.829062e+02 1.515005e-25 2.041714e-25 1.639710e-25 1.563822e-25
5.829375e+02 1.588951e-25 1.977214e-25 1.538631e-25 1.374748e-25
5.829688e+02 1.922898e-25 1.651437e-25 1.386288e-25 2.296231e-25
5.830000e+02 1.485400e-25 1.742633e-25 1.944460e-25 1.609640e-25
5.830312e+02 1.903614e-25 1.904550e-25 2.130093e-25 2.199103e-25
5.830625e+02 1.937539e-25 1.652942e-25 1.709547e-25 2.244640e-25
5.830938e+02 1.831271e-25 1.715517e-25 1.824355e-25 1.364945e-25
5.831250e+02 1.950766e-25 1.929477e-25 1.885199e-25 2.125524e-25
5.831562e+02 1.739930e-25 1.714033e-25 1.986362e-25 1.817754e-25
5.831875e+02 2.020644e-25 2.482978e-25 1.425261e-25 2.017419e-25
5.832188e+02 1.913834e-25 1.803987e-25 2.344452e-25 1.521639e-25
5.832500e+02 1.634429e-25 2.194726e-25 2.076712e-25 1.744869e-25
5.832812e+02 1.507435e-25 1.576024e-25 1.937689e-25 1.662854e-25
5.833125e+02 2.299479e-25 1.733472e-25 2.150744e-25 1.844987e-25
5.833438e+02 1.518596e-25 1.680563e-25 2.240875e-25 2.102843e-25
5.833750e+02 1.702649e-25 2.235322e-25 2.157497e-25 1.596191e-25
5.834062e+02 1.781600e-25 1.904573e-25 2.995333e-25 2.969259e-25
5.834375e+02 1.199540e-25 1.825854e-25 1.962170e-25 1.923990e-25
5.834688e+02 1.740636e-25 1.698524e-25 1.904184e-25 1.626055e-25
5.835000e+02 1.669686e-25 1.699438e-25 1.433233e-25 2.397054e-25
5.835312e+02 1.677679e-25 1.602297e-25 1.127585e-25 2.061420e-25
5.835625e+02 1.644357e-25 2.013128e-25 2.296365e-25 2.352130e-25
5.835938e+02 2.019279e-25 1.985543e-25 1.594952e-25 1.752791e-25
5.836250e+02 1.756526e-25 1.698020e-25 1.799456e-25 2.026406e-25
5.836562e+02 1.301784e-25 1.899132e-25 1.840490e-25 1.544905e-25
5.836875e+02 2.202473e-25 1.886116e-25 2.298131e-25 2.007630e-25
5.837188e+02 1.323969e-25 1.730127e-25 1.897984e-25 1.517666e-25
5.837500e+02 1.999610e-25 1.662079e-25 1.559979e-25 1.871984e-25
5.837812e+02 1.586632e-25 2.255568e-25 2.179159e-25 2.222260e-25
5.838125e+02 1.906723e-25 2.647856e-25 1.627281e-25 1.522205e-25
5.838438e+02 1.705171e-25 1.683711e-25 1.499596e-25 1.741048e-25
5.838750e+02 1.529146e-25 1.866806e-25 1.800128e-25 1.925464e-25
5.839062e+02 2.111139e-25 1.386668e-25 1.507534e-25 2.037282e-25
5.839375e+02 1.446225e-25 1.754464e-25 2.375274e-25 1.779235e-25
5.839688e+02 1.788931e-25 2.006877e-25 1.814222e-25 1.971266e-25
5.840000e+02 2.003152e-25 1.340469e-25 1.386799e-25 2.714336e-25
5.840312e+02 1.420739e-25 2.000078e-25 1.881447e-25 1.651641e-25
5.840625e+02 1.807082e-25 2.004768e-25 2.121868e-25 1.583654e-25
5.840938e+02 1.815556e-25 2.637718e-25 2.053489e-25 1.574402e-25
5.841250e+02 1.383704e-25 1.528179e-25 1.722340e-25 2.215869e-25
5.841562e+02 1.440584e-25 1.665974e-25 1.798142e-25 1.648863e-25
5.841875e+02 1.899207e-25 1.933175e-25 1.836737e-25 1.767194e-25
5.842188e+02 1.979196e-25 1.545383e-25 1.293107e-25 2.137853e-25
5.842500e+02 1.717376e-25 1.805503e-25 1.600692e-25 1.517587e-25
5.842812e+02 1.799475e-25 1.469706e-25 1.674567e-25 2.158754e-25
5.843125e+02 1.318543e-25 2.401388e-25 1.625607e-25 3.007038e-25
5.843438e+02 1.740563e-25 2.101702e-25 1.719081e-25 2.840314e-25
5.843750e+02 2.042599e-25 2.266933e-25 1.345856e-25 1.408565e-25
5.844062e+02 1.546594e-25 2.153013e-25 1.737021e-25 2.024156e-25
5.844375e+02 1.952702e-25 1.831384e-25 1.383822e-25 1.787706e-25
5.844688e+02 2.209931e-25 1.534016e-25 2.284447e-25 2.291898e-25
5.845000e+02 2.653930e-25 1.894928e-25 2.810574e-25 2.103275e-25
5.845312e+02 1.731520e-25 1.901359e-25 1.552821e-25 2.148613e-25
5.845625e+02 1.942255e-25 1.358315e-25 2.283528e-25 1.579626e-25
5.845938e+02 1.922512e-25 1.556746e-25 1.438291e-25 1.810814e-25
5.846250e+02 2.002687e-25 1.740093e-25 1.852406e-25 2.205509e-25
5.846562e+02 1.688435e-25 1.784831e-25 1.762464e-25 1.587209e-25
5.846875e+02 1.266455e-25 2.536134e-25 2.171576e-25 1.345925e-25
5.847188e+02 1.965018e-25 1.723628e-25 1.953888e-25 1.357864e-25
5.847500e+02 1.774040e-25 2.016402e-25 1.759960e-25 1.632252e-25
5.847812e+02 1.720124e-25 1.717983e-25 2.066160e-25 1.604964e-25
5.848125e+02 1.653235e-25 2.063293e-25 1.722683e-25 1.418942e-25
5.848438e+02 2.063172e-25 2.447828e-25 1.948640e-25 1.346811e-25
5.848750e+02 2.217766e-25 1.990378e-25 1.724524e-25 1.903451e-25
5.849062e+02 1.614845e-25 1.661535e-25 1.763795e-25 1.521632e-25
5.849375e+02 2.606262e-25 1.819990e-25 2.104926e-25 2.503717e-25
5.849688e+02 1.660512e-25 2.179614e-25 1.550399e-25 1.633544e-25
5.850000e+02 2.059278e-25 2.243814e-25 1.398727e-25 2.196834e-25
5.850312e+02 2.406294e-25 2.266325e-25 1.973878e-25 1.753905e-25
5.850625e+02 1.785419e-25 1.899354e-25 2.291547e-25 2.196772e-25
5.850938e+02 1.557845e-25 1.702635e-25 2.165307e-25 2.493599e-25
5.851250e+02 1.515591e-25 1.563057e-25 1.977459e-25 1.673696e-25
5.851562e+02 1.636755e-25 1.561190e-25 1.605264e-25 1.958276e-25
5.851875e+02 2.451467e-25 1.907366e-25 1.623019e-25 1.533842e-25
5.852188e+02 1.663614e-25 1.401848e-25 1.933395e-25 2.513236e-25
5.852500e+02 1.823693e-25 2.469215e-25 1.673660e-25 1.614363e-25
5.852812e+02 2.029615e-25 1.842142e-25 2.505546e-25 1.819508e-25
5.853125e+02 1.944555e-25 1.338786e-25 1.497349e-25 1.555918e-25
5.853438e+02 1.982530e-25 1.476821e-25 2.274791e-25 1.929418e-25
5.853750e+02 1.787751e-25 1.667003e-25 2.384271e-25 1.458035e-25
5.854062e+02 2.255707e-25 2.273177e-25 1.570550e-25 1.958689e-25
5.854375e+02 1.557286e-25 1.771679e-25 1.774536e-25 1.582692e-25
5.854688e+02 1.945189e-25 1.877824e-25 1.482438e-25 1.866081e-25
5.855000e+02 1.196477e-25 1.524116e-25 1.651556e-25 1.874703e-25
5.855312e+02 1.866048e-25 1.426385e-25 1.638212e-25 1.803968e-25
5.855625e+02 2.167002e-25 1.634369e-25 2.181645e-25 1.827702e-25
5.855938e+02 1.490619e-25 1.614846e-25 1.968454e-25 1.479513e-25
5.856250e+02 1.802391e-25 2.142039e-25 1.859973e-25 1.871470e-25
5.856562e+02 1.388533e-25 1.749671e-25 1.868053e-25 2.365203e-25
5.856875e+02 1.549224e-25 1.705794e-25 1.737752e-25 2.157313e-25
5.857188e+02 1.918200e-25 1.657628e-25 1.989662e-25 2.039758e-25
5.857500e+02 2.426489e-25 2.557540e-25 1.424799e-25 2.044318e-25
5.857812e+02 2.197427e-25 1.702419e-25 1.779144e-25 1.746704e-25
5.858125e+02 2.312261e-25 2.169211e-25 1.813496e-25 2.185035e-25
5.858438e+02 1.933400e-25 1.533097e-25 1.599351e-25 2.155490e-25
5.858750e+02 1.555562e-25 1.779538e-25 1.563705e-25 1.610022e-25
5.859062e+02 1.675839e-25 1.610412e-25 1.279209e-25 2.350295e-25
5.859375e+02 1.691419e-25 2.692754e-25 1.915141e-25 1.851595e-25
5.859688e+02 1.701079e-25 2.393027e-25 2.023029e-25 1.406448e-25
5.860000e+02 1.592292e-25 2.443745e-25 1.596267e-25 2.126840e-25
5.860312e+02 1.341159e-25 1.421535e-25 2.212871e-25 2.391218e-25
5.860625e+02 1.511628e-25 1.705356e-25 1.922731e-25 1.587871e-25
5.860938e+02 2.182688e-25 2.076998e-25 1.833224e-25 1.670078e-25
5.861250e+02 1.629625e-25 1.790460e-25 1.870703e-25 2.112730e-25
5.861562e+02 2.044031e-25 2.244942e-25 1.861596e-25 1.671408e-25
5.861875e+02 1.674534e-25 2.008658e-25 1.659435e-25 1.900199e-25
5.862188e+02 1.458992e-25 1.830707e-25 1.431984e-25 1.867902e-25
5.862500e+02 2.211167e-25 2.436847e-25 1.909542e-25 1.752830e-25
5.862812e+02 1.893202e-25 1.752388e-25 1.728830e-25 2.789650e-25
5.863125e+02 2.677963e-25 2.413821e-25 1.915501e-25 2.428633e-25
5.863438e+02 1.466624e-25 2.362474e-25 1.400508e-25 1.728658e-25
5.863750e+02 2.258608e-25 2.486258e-25 2.076791e-25 1.935039e-25
5.864062e+02 1.663113e-25 1.904679e-25 1.738270e-25 1.598979e-25
5.864375e+02 2.185145e-25 1.633911e-25 1.637729e-25 1.591359e-25
5.864688e+02 1.989043e-25 2.347900e-25 1.592333e-25 1.332872e-25
5.865000e+02 1.455061e-25 1.938851e-25 2.647609e-25 1.806171e-25
5.865312e+02 1.466698e-25 1.919114e-25 1.316141e-25 1.513817e-25
5.865625e+02 2.102058e-25 1.764574e-25 1.831941e-25 2.183867e-25
5.865938e+02 1.745726e-25 1.893268e-25 1.704928e-25 2.237225e-25
5.866250e+02 1.328980e-25 1.832698e-25 1.690860e-25 1.980071e-25
5.866562e+02 1.397982e-25 2.570496e-25 1.627482e-25 1.818997e-25
5.866875e+02 1.619345e-25 1.636898e-25 2.011416e-25 2.739338e-25
5.867188e+02 2.223812e-25 1.697179e-25 1.614087e-25 2.257615e-25
5.867500e+02 1.994334e-25 1.692294e-25 1.816295e-25 1.845798e-25
5.867812e+02 1.704491e-25 1.567744e-25 1.938038e-25 2.472855e-25
5.868125e+02 1.454993e-25 1.764749e-25 1.386860e-25 1.981357e-25
5.868438e+02 1.590036e-25 1.676745e-25 1.384498e-25 1.368309e-25
5.868750e+02 1.230675e-25 1.616516e-25 1.936721e-25 1.713677e-25
5.869062e+02 2.493394e-25 2.546629e-25 2.107655e-25 2.130037e-25
5.869375e+02 2.316498e-25 1.975902e-25 1.652510e-25 1.910195e-25
5.869688e+02 2.120373e-25 1.670765e-25 1.568238e-25 1.731054e-25
5.870000e+02 2.266980e-25 2.216415e-25 1.542290e-25 1.429000e-25
5.870312e+02 1.911126e-25 1.746969e-25 1.615835e-25 2.017477e-25
5.870625e+02 2.003519e-25 2.476769e-25 1.695287e-25 1.533278e-25
5.870938e+02 2.120930e-25 2.184562e-25 2.238890e-25 1.759439e-25
5.871250e+02 1.798520e-25 1.758763e-25 1.619905e-25 1.635188e-25
5.871562e+02 2.279716e-25 1.893522e-25 2.429581e-25 1.742916e-25
5.871875e+02 1.797811e-25 1.796102e-25 1.974642e-25 2.448293e-25
5.872188e+02 2.005083e-25 2.362965e-25 2.183531e-25 2.170671e-25
5.872500e+02 2.270945e-25 2.189311e-25 1.509599e-25 1.980089e-25
5.872812e+02 2.367353e-25 1.956601e-25 2.243588e-25 2.218161e-25
5.873125e+02 1.941333e-25 2.242587e-25 2.056843e-25 2.088775e-25
5.873438e+02 2.376155e-25 2.235984e-25 1.568980e-25 1.564851e-25
5.873750e+02 1.549773e-25 1.768713e-25 1.991361e-25 1.804983e-25
5.874062e+02 1.586653e-25 1.742772e-25 1.788723e-25 1.623381e-25
5.874375e+02 1.956907e-25 1.622975e-25 1.410435e-25 1.645751e-25
5.874688e+02 1.686154e-25 1.857877e-25 1.498066e-25 1.418397e-25
5.875000e+02 2.187929e-25 1.901866e-25 2.353530e-25 1.985926e-25
5.875312e+02 1.557461e-25 2.192962e-25 1.304977e-25 1.566754e-25
5.875625e+02 1.394859e-25 1.737408e-25 1.636180e-25 1.927580e-25
5.875938e+02 1.780909e-25 1.575642e-25 1.357234e-25 2.422049e-25
5.876250e+02 1.763190e-25 2.155282e-25 2.074070e-25 1.256786e-25
5.876562e+02 1.644130e-25 2.225726e-25 1.908563e-25 1.494203e-25
5.876875e+02 2.322716e-25 2.022131e-25 2.241682e-25 1.705520e-25
5.877188e+02 1.941682e-25 1.447803e-25 2.140253e-25 1.734114e-25
5.877500e+02 2.024153e-25 2.029659e-25 1.310725e-25 1.740400e-25
5.877812e+02 1.915769e-25 2.010807e-25 1.842237e-25 1.821006e-25
5.878125e+02 1.972826e-25 2.170234e-25 2.377319e-25 1.562842e-25
5.878438e+02 1.674318e-25 1.503676e-25 2.111416e-25 2.333349e-25
5.878750e+02 1.780627e-25 1.940824e-25 1.906959e-25 2.385139e-25
5.879062e+02 2.450497e-25 1.994221e-25 1.791497e-25 1.934440e-25
5.879375e+02 1.740681e-25 1.754371e-25 1.984293e-25 1.854701e-25
5.879688e+02 1.631343e-25 1.834577e-25 2.500132e-25 1.681735e-25
5.880000e+02 2.107888e-25 2.129282e-25 1.976576e-25 1.977461e-25
5.880312e+02 1.538117e-25 1.701539e-25 1.365920e-25 2.092449e-25
5.880625e+02 1.520467e-25 2.028110e-25 2.066756e-25 1.652590e-25
5.880938e+02 1.945267e-25 2.234546e-25 2.032490e-25 1.735730e-25
5.881250e+02 2.812057e-25 1.974871e-25 1.895146e-25 1.723320e-25
5.881562e+02 1.220977e-25 1.342817e-25 1.570372e-25 1.643121e-25
5.881875e+02 1.322782e-25 1.653604e-25 1.912153e-25 2.224293e-25
5.882188e+02 1.539449e-25 1.698170e-25 1.772346e-25 2.249207e-25
5.882500e+02 1.567471e-25 1.228580e-25 1.721359e-25 2.050308e-25
5.882812e+02 1.689283e-25 2.664149e-25 1.513938e-25 2.106172e-25
5.883125e+02 2.348550e-25 2.427931e-25 1.728138e-25 2.895695e-25
5.883438e+02 1.601648e-25 2.114133e-25 1.644248e-25 2.410124e-25
5.883750e+02 1.774842e-25 2.026398e-25 2.173036e-25 1.919658e-25
5.884062e+02 1.663872e-25 1.754306e-25 2.263611e-25 1.893061e-25
5.884375e+02 1.652232e-25 1.900349e-25 1.427959e-25 3.375115e-25
5.884688e+02 1.527646e-25 1.932728e-25 2.253653e-25 1.998977e-25
5.885000e+02 2.361125e-25 2.012836e-25 2.283071e-25 2.199143e-25
5.885312e+02 2.640604e-25 2.173513e-25 2.127400e-25 1.938835e-25
5.885625e+02 2.026247e-25 1.717384e-25 1.611553e-25 2.296799e-25
5.885938e+02 2.186295e-25 2.059973e-25 1.413481e-25 1.674857e-25
5.886250e+02 1.561551e-25 1.380619e-25 1.557244e-25 1.289689e-25
5.886562e+02 2.329806e-25 1.691246e-25 2.123847e-25 1.985434e-25
5.886875e+02 1.390935e-25 1.473876e-25 1.733123e-25 1.659147e-25
5.887188e+02 1.408353e-25 1.664864e-25 1.725418e-25 1.498058e-25
5.887500e+02 1.794454e-25 1.748153e-25 1.314677e-25 1.615954e-25
5.887812e+02 1.676582e-25 2.548654e-25 1.483104e-25 1.334857e-25
5.888125e+02 1.230217e-25 2.151941e-25 2.401001e-25 1.649497e-25
5.888438e+02 2.111442e-25 1.541866e-25 1.955687e-25 2.205910e-25
5.888750e+02 2.026032e-25 1.786572e-25 1.568671e-25 1.908150e-25
5.889062e+02 1.610930e-25 2.094358e-25 2.165289e-25 1.853125e-25
5.889375e+02 1.699527e-25 1.692110e-25 1.377186e-25 1.532974e-25
5.889688e+02 1.899461e-25 1.725911e-25 2.014417e-25 2.097250e-25
5.890000e+02 1.605647e-25 1.879511e-25 1.828305e-25 1.784311e-25
5.890312e+02 1.557891e-25 1.739593e-25 2.157431e-25 1.948574e-25
5.890625e+02 1.568174e-25 1.435391e-25 1.393217e-25 1.895960e-25
5.890938e+02 1.382604e-25 2.141953e-25 1.511992e-25 1.439914e-25
5.891250e+02 1.627661e-25 1.483853e-25 1.246397e-25 1.860622e-25
5.891562e+02 1.866959e-25 1.350400e-25 2.258933e-25 2.324876e-25
5.891875e+02 1.627817e-25 2.074904e-25 1.870297e-25 1.909125e-25
5.892188e+02 1.569929e-25 1.524366e-25 1.888252e-25 1.830604e-25
5.892500e+02 2.713327e-25 1.888347e-25 1.437730e-25 2.329902e-25
5.892812e+02 1.491019e-25 2.465371e-25 1.457439e-25 1.495791e-25
5.893125e+02 1.791859e-25 2.029369e-25 2.163642e-25 1.284888e-25
5.893438e+02 2.358521e-25 2.138083e-25 2.157119e-25 2.215637e-25
5.893750e+02 2.052869e-25 1.487105e-25 1.545186e-25 2.022609e-25
5.894062e+02 1.655385e-25 1.399380e-25 1.830971e-25 1.676047e-25
5.894375e+02 2.188859e-25 1.565645e-25 1.676874e-25 1.963138e-25
5.894688e+02 1.594001e-25 1.849399e-25 1.988333e-25 1.643248e-25
5.895000e+02 2.248512e-25 1.948376e-25 2.012841e-25 2.562661e-25
5.895312e+02 1.711465e-25 1.713462e-25 2.095704e-25 2.211800e-25
5.895625e+02 1.565509e-25 1.517154e-25 1.434430e-25 2.565926e-25
5.895938e+02 1.595545e-25 1.679541e-25 1.446743e-25 2.249490e-25
5.896250e+02 1.930917e-25 1.429542e-25 1.771500e-25 2.868618e-25
5.896562e+02 1.552390e-25 1.530680e-25 1.463881e-25 1.299729e-25
5.896875e+02 1.680574e-25 1.825137e-25 1.344464e-25 1.665782e-25
5.897188e+02 2.478384e-25 1.514300e-25 2.319086e-25 1.996798e-25
5.897500e+02 2.489493e-25 3.113805e-25 2.444674e-25 1.935497e-25
5.897812e+02 1.459770e-25 2.195674e-25 1.779685e-25 1.497342e-25
5.898125e+02 1.800958e-25 1.237211e-25 1.614530e-25 1.658911e-25
5.898438e+02 1.666351e-25 1.537135e-25 1.582004e-25 2.216636e-25
5.898750e+02 1.385657e-25 2.310474e-25 1.670652e-25 1.559731e-25
5.899062e+02 2.164086e-25 2.107306e-25 1.488957e-25 2.140826e-25
5.899375e+02 2.249910e-25 1.646008e-25 1.694185e-25 2.199487e-25
5.899688e+02 1.425977e-25 1.892538e-25 2.488384e-25 1.511142e-25
5.900000e+02 1.787911e-25 2.179591e-25 1.980369e-25 1.748182e-25
5.900312e+02 1.864422e-25 1.510550e-25 1.617900e-25 1.644945e-25
5.900625e+02 1.750653e-25 2.696257e-25 1.320249e-25 1.592871e-25
5.900938e+02 2.148676e-25 1.644364e-25 1.325240e-25 2.438728e-25
5.901250e+02 1.768553e-25 2.102546e-25 1.724903e-25 2.090579e-25
5.901562e+02 1.548744e-25 1.791947e-25 1.677835e-25 1.673900e-25
5.901875e+02 1.857167e-25 1.647699e-25 2.136393e-25 2.598752e-25
5.902188e+02 1.793934e-25 1.426601e-25 1.719592e-25 1.645629e-25
5.902500e+02 2.075902e-25 1.663194e-25 1.625187e-25 1.938019e-25
5.902812e+02 1.368529e-25 1.612522e-25 1.714517e-25 2.510724e-25
5.903125e+02 1.525118e-25 2.216559e-25 2.431870e-25 1.632499e-25
5.903438e+02 1.763391e-25 1.868789e-25 2.369982e-25 2.144462e-25
5.903750e+02 2.115787e-25 1.700967e-25 1.404008e-25 1.926555e-25
5.904062e+02 1.434863e-25 1.332836e-25 2.010418e-25 2.006073e-25
5.904375e+02 2.095969e-25 2.468208e-25 1.887150e-25 1.835617e-25
5.904688e+02 1.482702e-25 2.210404e-25 1.940095e-25 1.430307e-25
5.905000e+02 1.693878e-25 1.633590e-25 1.611623e-25 1.469108e-25
5.905312e+02 1.420345e-25 1.746808e-25 1.316000e-25 1.604044e-25
5.905625e+02 1.358328e-25 1.775110e-25 2.158737e-25 1.485143e-25
5.905938e+02 1.533327e-25 1.431219e-25 2.133757e-25 1.481062e-25
5.906250e+02 1.868157e-25 1.618200e-25 1.848413e-25 2.329226e-25
5.906562e+02 2.166019e-25 1.436513e-25 1.830725e-25 1.613540e-25
5.906875e+02 2.057535e-25 2.077396e-25 1.399677e-25 1.643348e-25
5.907188e+02 1.981965e-25 2.118113e-25 1.528582e-25 1.861522e-25
5.907500e+02 1.603593e-25 1.365562e-25 1.791017e-25 1.657453e-25
5.907812e+02 2.005508e-25 1.637888e-25 1.812679e-25 2.071130e-25
5.908125e+02 1.795737e-25 1.778914e-25 1.694027e-25 2.133939e-25
5.908438e+02 1.904282e-25 1.525680e-25 2.238389e-25 1.465608e-25
5.908750e+02 1.643067e-25 1.524645e-25 2.050450e-25 1.523976e-25
5.909062e+02 1.788956e-25 2.025763e-25 2.784214e-25 1.611533e-25
5.909375e+02 1.612066e-25 1.998777e-25 1.786808e-25 2.405542e-25
5.909688e+02 1.571514e-25 1.889600e-25 1.801659e-25 2.210158e-25
5.910000e+02 1.799726e-25 2.462805e-25 1.593905e-25 2.054864e-25
5.910312e+02 1.431454e-25 2.480320e-25 1.859838e-25 2.107627e-25
5.910625e+02 1.673130e-25 2.507761e-25 1.508027e-25 1.939746e-25
5.910938e+02 1.861228e-25 2.382175e-25 1.414520e-25 2.082464e-25
5.911250e+02 2.119641e-25 2.068574e-25 1.921691e-25 1.841591e-25
5.911562e+02 2.243379e-25 1.820290e-25 2.084806e-25 1.919019e-25
5.911875e+02 1.691772e-25 1.868538e-25 1.569853e-25 2.255347e-25
5.912188e+02 1.465434e-25 1.698052e-25 2.130757e-25 1.957350e-25
5.912500e+02 1.988620e-25 2.145233e-25 2.352790e-25 1.383078e-25
5.912812e+02 2.414643e-25 1.650292e-25 1.244106e-25 1.365372e-25
5.913125e+02 1.766106e-25 1.634578e-25 1.785018e-25 2.069434e-25
5.913438e+02 1.493058e-25 2.195005e-25 1.411478e-25 1.865609e-25
5.913750e+02 1.815096e-25 2.012591e-25 1.675516e-25 1.883040e-25
5.914062e+02 1.720273e-25 1.859265e-25 1.682637e-25 1.407718e-25
5.914375e+02 1.895696e-25 2.110588e-25 1.792385e-25 1.379006e-25
5.914688e+02 1.957650e-25 1.741210e-25 1.582300e-25 2.283229e-25
5.915000e+02 2.045274e-25 1.611371e-25 2.239701e-25 1.704903e-25
5.915312e+02 1.560280e-25 1.863234e-25 1.907896e-25 1.792175e-25
5.915625e+02 1.474739e-25 1.761609e-25 1.299962e-25 1.288166e-25
5.915938e+02 1.589305e-25 2.544659e-25 1.961208e-25 1.446275e-25
5.916250e+02 1.915387e-25 1.763045e-25 1.761369e-25 1.603452e-25
5.916562e+02 2.174748e-25 1.594861e-25 2.343655e-25 1.958390e-25
5.916875e+02 1.739398e-25 1.710686e-25 1.656346e-25 1.607236e-25
5.917188e+02 1.919381e-25 1.400929e-25 1.735877e-25 1.933521e-25
5.917500e+02 1.877739e-25 2.713243e-25 1.771869e-25 2.425655e-25
5.917812e+02 1.937656e-25 1.525221e-25 1.673182e-25 1.963283e-25
5.918125e+02 1.417154e-25 2.449922e-25 1.757814e-25 1.659291e-25
5.918438e+02 1.429876e-25 2.028766e-25 2.496929e-25 1.887170e-25
5.918750e+02 1.517745e-25 2.341468e-25 2.102682e-25 2.008972e-25
5.919062e+02 2.067388e-25 2.258856e-25 2.059461e-25 1.530847e-25
5.919375e+02 2.108499e-25 1.698466e-25 1.579977e-25 1.918432e-25
5.919688e+02 1.508881e-25 1.790799e-25 2.217235e-25 2.005636e-25
5.920000e+02 1.992954e-25 2.135666e-25 1.623784e-25 2.256627e-25
5.920312e+02 2.155540e-25 2.481012e-25 2.013200e-25 1.810447e-25
5.920625e+02 1.529973e-25 2.010986e-25 2.245773e-25 2.491309e-25
5.920938e+02 1.630362e-25 1.208961e-25 1.606582e-25 2.592621e-25
5.921250e+02 1.954499e-25 2.047087e-25 1.404465e-25 2.257203e-25
5.921562e+02 1.324837e-25 2.475460e-25 1.394170e-25 2.530584e-25
5.921875e+02 1.788466e-25 2.195452e-25 1.733922e-25 1.831378e-25
5.922188e+02 1.500030e-25 1.741239e-25 1.256861e-25 2.127215e-25
5.922500e+02 1.816433e-25 1.723150e-25 1.656387e-25 1.584887e-25
5.922812e+02 1.352506e-25 1.450330e-25 2.029204e-25 2.026761e-25
5.923125e+02 1.436927e-25 1.851629e-25 1.785721e-25 2.076377e-25
5.923438e+02 1.544518e-25 1.863665e-25 1.869530e-25 2.532867e-25
5.923750e+02 1.887698e-25 1.775499e-25 1.959455e-25 2.253556e-25
5.924062e+02 1.910373e-25 1.509818e-25 1.483521e-25 2.033130e-25
5.924375e+02 1.958019e-25 2.131569e-25 1.929370e-25 1.681598e-25
5.924688e+02 2.289283e-25 1.611213e-25 1.913270e-25 2.633308e-25
5.925000e+02 2.332189e-25 2.260080e-25 1.761711e-25 1.910421e-25
5.925312e+02 2.573839e-25 2.008725e-25 1.510514e-25 1.353670e-25
5.925625e+02 2.125467e-25 1.609127e-25 1.577592e-25 1.399730e-25
5.925938e+02 1.929810e-25 1.635859e-25 1.408736e-25 2.443853e-25
5.926250e+02 1.840887e-25 1.599473e-25 1.787185e-25 2.362774e-25
5.926562e+02 1.296290e-25 2.073060e-25 1.804029e-25 1.399471e-25
5.926875e+02 1.791684e-25 1.532487e-25 1.556410e-25 1.881008e-25
5.927188e+02 1.702016e-25 1.612030e-25 1.470405e-25 2.165291e-25
5.927500e+02 2.044325e-25 2.113363e-25 1.633129e-25 2.164451e-25
5.927812e+02 1.642332e-25 2.249739e-25 2.246233e-25 1.623496e-25
5.928125e+02 1.900256e-25 1.566014e-25 1.561480e-25 1.672362e-25
5.928438e+02 1.951457e-25 1.688156e-25 1.159801e-25 2.317396e-25
5.928750e+02 1.784403e-25 1.761564e-25 2.343720e-25 1.389230e-25
5.929062e+02 2.328464e-25 1.649519e-25 1.573544e-25 2.106686e-25
5.929375e+02 1.483290e-25 2.024603e-25 1.812690e-25 1.887132e-25
5.929688e+02 1.927765e-25 1.780082e-25 1.879170e-25 1.866751e-25
5.930000e+02 1.820630e-25 2.280631e-25 1.718615e-25 1.826520e-25
5.930312e+02 1.651022e-25 1.416664e-25 1.888442e-25 1.710076e-25
5.930625e+02 1.593335e-25 1.229844e-25 1.682636e-25 2.305238e-25
5.930938e+02 1.655978e-25 1.975042e-25 1.858571e-25 2.914558e-25
5.931250e+02 1.681896e-25 1.747797e-25 1.615692e-25 1.996296e-25
5.931562e+02 1.984757e-25 2.313804e-25 1.520561e-25 1.711198e-25
5.931875e+02 1.318409e-25 1.855199e-25 1.325049e-25 1.785720e-25
5.932188e+02 2.252866e-25 1.744436e-25 1.946862e-25 1.561284e-25
5.932500e+02 1.866367e-25 2.760020e-25 1.646696e-25 2.062450e-25
5.932812e+02 1.461078e-25 2.153725e-25 1.971898e-25 1.828451e-25
5.933125e+02 1.513586e-25 1.548477e-25 1.316682e-25 1.939812e-25
5.933438e+02 2.099633e-25 1.963032e-25 2.314828e-25 1.872922e-25
5.933750e+02 1.938273e-25 1.339915e-25 2.164832e-25 1.703302e-25
5.934062e+02 1.495506e-25 1.628792e-25 2.614464e-25 2.176113e-25
5.934375e+02 1.621352e-25 1.668210e-25 1.656115e-25 1.553037e-25
5.934688e+02 1.836684e-25 1.828329e-25 1.536987e-25 1.644262e-25
5.935000e+02 1.613840e-25 1.875522e-25 2.043162e-25 2.224268e-25
5.935312e+02 2.074364e-25 1.751583e-25 1.327151e-25 2.198695e-25
5.935625e+02 1.846538e-25 2.031174e-25 1.742855e-25 2.558153e-25
5.935938e+02 2.447181e-25 1.660676e-25 2.533771e-25 2.059676e-25
5.936250e+02 1.503236e-25 1.683321e-25 1.853702e-25 1.476524e-25
5.936562e+02 1.917496e-25 1.553706e-25 1.972562e-25 1.932624e-25
5.936875e+02 2.083340e-25 2.268128e-25 1.710262e-25 1.765446e-25
5.937188e+02 1.369812e-25 1.463694e-25 2.084310e-25 2.184836e-25
5.937500e+02 2.018973e-25 2.022482e-25 1.928378e-25 1.533562e-25
5.937812e+02 1.564714e-25 1.626825e-25 1.217441e-25 1.625639e-25
5.938125e+02 1.837108e-25 1.682658e-25 1.162230e-25 1.234814e-25
5.938438e+02 1.572670e-25 1.623548e-25 1.825814e-25 1.593841e-25
5.938750e+02 1.664489e-25 2.446925e-25 1.868328e-25 1.979438e-25
5.939062e+02 1.993193e-25 2.384377e-25 1.795848e-25 1.992261e-25
5.939375e+02 1.382917e-25 1.525027e-25 1.965638e-25 2.513726e-25
5.939688e+02 1.633411e-25 1.647760e-25 2.322780e-25 1.817622e-25
5.940000e+02 1.528260e-25 1.996275e-25 1.639149e-25 1.442348e-25
5.940312e+02 1.641696e-25 1.689534e-25 1.917239e-25 1.576830e-25
5.940625e+02 1.601222e-25 1.969804e-25 3.052178e-25 1.728016e-25
5.940938e+02 1.525106e-25 1.721375e-25 2.415205e-25 2.269287e-25
5.941250e+02 1.864547e-25 2.165911e-25 1.214320e-25 1.931836e-25
5.941562e+02 1.263272e-25 2.555035e-25 1.342731e-25 1.630400e-25
5.941875e+02 2.126542e-25 2.168462e-25 1.613196e-25 1.789676e-25
5.942188e+02 2.006172e-25 1.954811e-25 2.097358e-25 1.918615e-25
5.942500e+02 1.451331e-25 2.742669e-25 1.463244e-25 1.208610e-25
5.942812e+02 1.384812e-25 2.702233e-25 2.127983e-25 1.573317e-25
5.943125e+02 1.663566e-25 1.438680e-25 2.084765e-25 1.925161e-25
5.943438e+02 2.215658e-25 1.657216e-25 1.580488e-25 1.434493e-25
5.943750e+02 1.841638e-25 2.132179e-25 2.010972e-25 2.461003e-25
5.944062e+02 1.763221e-25 2.134552e-25 2.440646e-25 1.916090e-25
5.944375e+02 2.788653e-25 2.172495e-25 1.476729e-25 2.032735e-25
5.944688e+02 2.235039e-25 1.487324e-25 1.650048e-25 1.374847e-25
5.945000e+02 1.791735e-25 1.557788e-25 1.989420e-25 2.143400e-25
5.945312e+02 1.591210e-25 1.521578e-25 2.873004e-25 1.635977e-25
5.945625e+02 1.652418e-25 1.544824e-25 1.385847e-25 1.484368e-25
5.945938e+02 1.511314e-25 2.123386e-25 1.433350e-25 2.040904e-25
5.946250e+02 1.836295e-25 1.595127e-25 1.866779e-25 2.199731e-25
5.946562e+02 1.736824e-25 1.505400e-25 1.275322e-25 1.441104e-25
5.946875e+02 2.599176e-25 1.355159e-25 1.465154e-25 1.466497e-25
5.947188e+02 1.720746e-25 1.166478e-25 2.248140e-25 1.793575e-25
5.947500e+02 1.843444e-25 1.918371e-25 2.086372e-25 1.370755e-25
5.947812e+02 1.563892e-25 3.179576e-25 1.295052e-25 1.218020e-25
5.948125e+02 1.716390e-25 2.276687e-25 1.885926e-25 1.571867e-25
5.948438e+02 1.423834e-25 1.693817e-25 2.253152e-25 1.880591e-25
5.948750e+02 1.630317e-25 1.870803e-25 1.642625e-25 1.853707e-25
5.949062e+02 1.885772e-25 1.646284e-25 1.503819e-25 1.620323e-25
5.949375e+02 1.540711e-25 1.904001e-25 1.800487e-25 1.978296e-25
5.949688e+02 2.115379e-25 1.991288e-25 1.591845e-25 2.415242e-25
5.950000e+02 1.237408e-25 2.879677e-25 1.439962e-25 1.845773e-25
5.950312e+02 2.423619e-25 1.586519e-25 1.387390e-25 2.025468e-25
5.950625e+02 2.602612e-25 2.006229e-25 1.675197e-25 1.662185e-25
5.950938e+02 1.844258e-25 1.429964e-25 1.624890e-25 1.525844e-25
5.951250e+02 2.042394e-25 1.937114e-25 1.641411e-25 1.577035e-25
5.951562e+02 2.313351e-25 1.805811e-25 1.787337e-25 1.746363e-25
5.951875e+02 1.707376e-25 2.133431e-25 2.334005e-25 2.186730e-25
5.952188e+02 1.705410e-25 1.827493e-25 1.872719e-25 2.172168e-25
5.952500e+02 1.778567e-25 2.341729e-25 1.502453e-25 1.395323e-25
5.952812e+02 2.373589e-25 1.914562e-25 1.387256e-25 1.772324e-25
5.953125e+02 1.413854e-25 2.013032e-25 2.032260e-25 1.378570e-25
5.953438e+02 1.373440e-25 1.877268e-25 2.156234e-25 1.839889e-25
5.953750e+02 2.811861e-25 1.823235e-25 2.251640e-25 2.543397e-25
5.954062e+02 1.531007e-25 2.206689e-25 1.692124e-25 2.250242e-25
5.954375e+02 1.582293e-25 2.405483e-25 1.496608e-25 1.147388e-25
5.954688e+02 1.675787e-25 2.123452e-25 1.823103e-25 2.063303e-25
5.955000e+02 1.695239e-25 2.084144e-25 1.289837e-25 2.054166e-25
5.955312e+02 1.644869e-25 2.395464e-25 2.006513e-25 2.073157e-25
5.955625e+02 2.024246e-25 2.976743e-25 1.434059e-25 1.535403e-25
5.955938e+02 1.864718e-25 1.468346e-25 1.745646e-25 1.732238e-25
5.956250e+02 1.473053e-25 2.045324e-25 1.420980e-25 1.729419e-25
5.956562e+02 1.414877e-25 2.137225e-25 2.046251e-25 2.008336e-25
5.956875e+02 1.538954e-25 1.682575e-25 1.763135e-25 2.388936e-25
5.957188e+02 2.010389e-25 2.010452e-25 2.044477e-25 2.533309e-25
5.957500e+02 1.943293e-25 1.644837e-25 2.370195e-25 1.512373e-25
5.957812e+02 1.752982e-25 1.512515e-25 1.601080e-25 2.175942e-25
5.958125e+02 1.322352e-25 1.887092e-25 1.744842e-25 1.732728e-25
5.958438e+02 1.412483e-25 1.852859e-25 1.344051e-25 1.392923e-25
5.958750e+02 1.658292e-25 2.238943e-25 1.766382e-25 1.171417e-25
5.959062e+02 2.005394e-25 2.020116e-25 1.525780e-25 2.322079e-25
5.959375e+02 1.581961e-25 2.195768e-25 1.997267e-25 1.627362e-25
5.959688e+02 1.922669e-25 1.887877e-25 1.690508e-25 2.096273e-25
5.960000e+02 2.033434e-25 1.573102e-25 1.945462e-25 2.010422e-25
5.960312e+02 1.732148e-25 1.974858e-25 2.176217e-25 1.787926e-25
5.960625e+02 1.946678e-25 1.638093e-25 1.168211e-25 1.795404e-25
5.960938e+02 1.498117e-25 1.551739e-25 2.129684e-25 1.772613e-25
5.961250e+02 2.256746e-25 1.991050e-25 1.693985e-25 1.784033e-25
5.961562e+02 2.505025e-25 1.849389e-25 1.591182e-25 2.331846e-25
5.961875e+02 2.014263e-25 2.859958e-25 1.342185e-25 2.721420e-25
5.962188e+02 1.700118e-25 1.432079e-25 1.765338e-25 2.190089e-25
5.962500e+02 2.012150e-25 1.893363e-25 1.320842e-25 1.868655e-25
5.962812e+02 1.559696e-25 1.828350e-25 1.258320e-25 2.270041e-25
5.963125e+02 1.983484e-25 1.222141e-25 1.952524e-25 1.942120e-25
5.963438e+02 1.744241e-25 2.273676e-25 1.337555e-25 1.934154e-25
5.963750e+02 2.145359e-25 2.040158e-25 1.558088e-25 1.511518e-25
5.964062e+02 1.544548e-25 1.833960e-25 1.773630e-25 2.483339e-25
5.964375e+02 1.939528e-25 2.075794e-25 1.653192e-25 2.550472e-25
5.964688e+02 1.953372e-25 1.284038e-25 2.026198e-25 1.929049e-25
5.965000e+02 1.899621e-25 1.392420e-25 2.039161e-25 2.421838e-25
5.965312e+02 1.949492e-25 1.612000e-25 1.310766e-25 1.944609e-25
5.965625e+02 1.401985e-25 1.958478e-25 1.922663e-25 2.250640e-25
5.965938e+02 1.677751e-25 1.689617e-25 1.758618e-25 2.019647e-25
5.966250e+02 1.456650e-25 2.532878e-25 2.432943e-25 2.685716e-25
5.966562e+02 1.580028e-25 1.395819e-25 1.677187e-25 2.179518e-25
5.966875e+02 1.546711e-25 1.642193e-25 2.066860e-25 2.224526e-25
5.967188e+02 1.628413e-25 1.811568e-25 1.569082e-25 1.556158e-25
5.967500e+02 2.071392e-25 2.715029e-25 1.782425e-25 1.920292e-25
5.967812e+02 1.294756e-25 2.575990e-25 1.553981e-25 1.889470e-25
5.968125e+02 1.482679e-25 1.578791e-25 1.618816e-25 1.870317e-25
5.968438e+02 2.011699e-25 1.769629e-25 2.071363e-25 1.559861e-25
5.968750e+02 1.643948e-25 2.562169e-25 1.622718e-25 1.475060e-25
5.969062e+02 1.920330e-25 1.969607e-25 1.853520e-25 2.290692e-25
5.969375e+02 1.307188e-25 1.448786e-25 2.068882e-25 1.625063e-25
5.969688e+02 1.928200e-25 1.864464e-25 1.747988e-25 1.473546e-25
5.970000e+02 1.452118e-25 1.521725e-25 1.812847e-25 1.609519e-25
5.970312e+02 2.479978e-25 1.336089e-25 1.394142e-25 1.871057e-25
5.970625e+02 1.603028e-25 2.173165e-25 2.043355e-25 1.860949e-25
5.970938e+02 2.036910e-25 1.463543e-25 1.632400e-25 1.513626e-25
5.971250e+02 1.816293e-25 2.319938e-25 1.695371e-25 1.767621e-25
5.971562e+02 1.527129e-25 1.538503e-25 1.549649e-25 1.531433e-25
5.971875e+02 1.732667e-25 1.772476e-25 2.078125e-25 1.933987e-25
5.972188e+02 1.257601e-25 2.059334e-25 1.515076e-25 2.105385e-25
5.972500e+02 1.817278e-25 1.836245e-25 1.844552e-25 1.808157e-25
5.972812e+02 1.950912e-25 1.892035e-25 2.007732e-25 2.149385e-25
5.973125e+02 1.552037e-25 2.153183e-25 1.808234e-25 1.570660e-25
5.973438e+02 2.208321e-25 1.866206e-25 1.874011e-25 1.977377e-25
5.973750e+02 1.807513e-25 1.860786e-25 1.685458e-25 2.369259e-25
5.974062e+02 1.647410e-25 1.874015e-25 1.776084e-25 1.957072e-25
5.974375e+02 1.729782e-25 2.385129e-25 1.516484e-25 1.971474e-25
5.974688e+02 1.924497e-25 1.847452e-25 1.358939e-25 1.875185e-25
5.975000e+02 1.924620e-25 1.985653e-25 2.060613e-25 2.116096e-25
5.975312e+02 2.103942e-25 1.743348e-25 1.623226e-25 1.943486e-25
5.975625e+02 2.430449e-25 1.835308e-25 1.428123e-25 1.800401e-25
5.975938e+02 2.365061e-25 1.672913e-25 2.087433e-25 1.585158e-25
5.976250e+02 1.557944e-25 1.702085e-25 1.898635e-25 1.794739e-25
5.976562e+02 2.136772e-25 1.414810e-25 1.416322e-25 1.737201e-25
5.976875e+02 2.255725e-25 2.536079e-25 1.404497e-25 1.700606e-25
5.977188e+02 1.975473e-25 2.313219e-25 2.057988e-25 1.388968e-25
5.977500e+02 2.139584e-25 1.976018e-25 2.271837e-25 1.430965e-25
5.977812e+02 1.881791e-25 1.570753e-25 2.089033e-25 1.378466e-25
5.978125e+02 2.754388e-25 1.897318e-25 1.502697e-25 1.997992e-25
5.978438e+02 1.835271e-25 1.888629e-25 1.369859e-25 2.014427e-25
5.978750e+02 2.093834e-25 1.814024e-25 1.834272e-25 2.006716e-25
5.979062e+02 1.580277e-25 1.629231e-25 1.854408e-25 1.732770e-25
5.979375e+02 1.496367e-25 1.619737e-25 1.466210e-25 1.873598e-25
5.979688e+02 1.812496e-25 1.900506e-25 1.770869e-25 2.817212e-25
5.980000e+02 1.719983e-25 1.744325e-25 2.118590e-25 1.941173e-25
5.980312e+02 2.018359e-25 1.609254e-25 2.211797e-25 1.978237e-25
5.980625e+02 1.816490e-25 1.973560e-25 1.996150e-25 2.059054e-25
5.980938e+02 1.559771e-25 1.807090e-25 1.646946e-25 1.625863e-25
5.981250e+02 1.559215e-25 1.612967e-25 1.700643e-25 1.951251e-25
5.981562e+02 2.030769e-25 1.820101e-25 1.365578e-25 2.264732e-25
5.981875e+02 1.803143e-25 2.235088e-25 1.546665e-25 2.330056e-25
5.982188e+02 1.649644e-25 1.654659e-25 2.024404e-25 1.862620e-25
5.982500e+02 1.315710e-25 1.635739e-25 2.368206e-25 1.977502e-25
5.982812e+02 2.058085e-25 2.314600e-25 1.518603e-25 2.396485e-25
5.983125e+02 1.702019e-25 2.143748e-25 1.553763e-25 1.554059e-25
5.983438e+02 2.194460e-25 2.343844e-25 1.781947e-25 1.772638e-25
5.983750e+02 2.120709e-25 2.071440e-25 2.237583e-25 1.740741e-25
5.984062e+02 1.951523e-25 1.675032e-25 1.952618e-25 1.463289e-25
5.984375e+02 1.466974e-25 2.128805e-25 1.469271e-25 2.129494e-25
5.984688e+02 1.329234e-25 2.349179e-25 2.055883e-25 1.964119e-25
5.985000e+02 2.226160e-25 1.714949e-25 1.571865e-25 1.986508e-25
5.985312e+02 1.551654e-25 1.667165e-25 1.540699e-25 2.321334e-25
5.985625e+02 2.646568e-25 1.736640e-25 2.531396e-25 2.272442e-25
6.001250e+02 1.753060e-25 1.959295e-25 2.194162e-25 2.427588e-25
6.001562e+02 1.473758e-25 2.351422e-25 2.066995e-25 2.512515e-25
6.001875e+02 2.736380e-25 1.953102e-25 1.522719e-25 2.014188e-25
6.002188e+02 2.143924e-25 1.602301e-25 1.684783e-25 2.121424e-25
6.002500e+02 1.500602e-25 1.632498e-25 2.100985e-25 1.718251e-25
6.002812e+02 1.547565e-25 2.120763e-25 1.978834e-25 1.972602e-25
6.003125e+02 1.916558e-25 1.830341e-25 1.347924e-25 1.566604e-25
6.003438e+02 1.314954e-25 1.589265e-25 2.073610e-25 1.835161e-25
6.003750e+02 1.343685e-25 1.718627e-25 2.101643e-25 2.131380e-25
6.004062e+02 1.781632e-25 1.954735e-25 1.911388e-25 2.179440e-25
6.004375e+02 1.618778e-25 1.770034e-25 1.399865e-25 2.165618e-25
6.004688e+02 1.977103e-25 1.903668e-25 2.037934e-25 1.966445e-25
6.005000e+02 1.812235e-25 1.492486e-25 1.735005e-25 1.553722e-25
6.005312e+02 1.951527e-25 2.285606e-25 1.642814e-25 1.508377e-25
6.005625e+02 1.798267e-25 2.091838e-25 1.896563e-25 2.324954e-25
6.005938e+02 1.446530e-25 1.855436e-25 1.430345e-25 1.677517e-25
6.006250e+02 1.883031e-25 2.305480e-25 1.273728e-25 1.335047e-25
6.006562e+02 2.485517e-25 1.667808e-25 1.589103e-25 2.141829e-25
6.006875e+02 1.774646e-25 2.326983e-25 1.696539e-25 2.123041e-25
6.007188e+02 2.622817e-25 1.661158e-25 1.847474e-25 1.995572e-25
6.007500e+02 1.811333e-25 2.512061e-25 1.912573e-25 1.859635e-25
6.007812e+02 1.830442e-25 1.543685e-25 1.756981e-25 1.860988e-25
6.008125e+02 1.142039e-25 2.058155e-25 1.859827e-25 1.608438e-25
6.008438e+02 1.717107e-25 1.751225e-25 1.515119e-25 2.187274e-25
6.008750e+02 2.249429e-25 2.535495e-25 1.611687e-25 1.704399e-25
6.009062e+02 2.283890e-25 2.114951e-25 1.768250e-25 1.568515e-25
6.009375e+02 2.251530e-25 2.404082e-25 2.251153e-25 2.699090e-25
6.009688e+02 2.530576e-25 1.902074e-25 1.304655e-25 2.223629e-25
6.010000e+02 1.889461e-25 1.774790e-25 2.108621e-25 1.480130e-25
6.010312e+02 1.628346e-25 1.806108e-25 2.262893e-25 1.854611e-25
6.010625e+02 1.693259e-25 1.923258e-25 1.739738e-25 1.722213e-25
6.010938e+02 1.654145e-25 2.013283e-25 2.042008e-25 1.465885e-25
6.011250e+02 1.772916e-25 2.167351e-25 2.133738e-25 1.836913e-25
6.011562e+02 1.750111e-25 1.743340e-25 1.874635e-25 2.150040e-25
6.011875e+02 1.553276e-25 1.630472e-25 1.644740e-25 2.048158e-25
6.012188e+02 1.672300e-25 1.259028e-25 2.194384e-25 2.471033e-25
6.012500e+02 1.960976e-25 1.706899e-25 1.595737e-25 1.775147e-25
6.012812e+02 1.963000e-25 1.980507e-25 1.190209e-25 1.702877e-25
6.013125e+02 1.764283e-25 2.398324e-25 1.479374e-25 2.055574e-25
6.013438e+02 1.916095e-25 2.695174e-25 1.471020e-25 1.798486e-25
6.013750e+02 1.910988e-25 1.944662e-25 1.486624e-25 2.065428e-25
6.014062e+02 1.608097e-25 1.991690e-25 1.932183e-25 1.804993e-25
6.014375e+02 2.088578e-25 1.801526e-25 1.342092e-25 1.403808e-25
6.014688e+02 1.462245e-25 2.421510e-25 1.829327e-25 1.940145e-25
6.015000e+02 1.667575e-25 1.984733e-25 1.533439e-25 2.059633e-25
6.015312e+02 1.656652e-25 1.649229e-25 1.513516e-25 1.700307e-25
6.015625e+02 1.444294e-25 2.332570e-25 1.637529e-25 2.344261e-25
6.015938e+02 1.663027e-25 2.441692e-25 1.752188e-25 2.049587e-25
6.016250e+02 1.825778e-25 1.768596e-25 1.470607e-25 1.834141e-25
6.016562e+02 1.995245e-25 2.147183e-25 1.899234e-25 1.551040e-25
6.016875e+02 2.300096e-25 2.666915e-25 1.543722e-25 1.429440e-25
6.017188e+02 1.340632e-25 1.783244e-25 1.875557e-25 1.462399e-25
6.017500e+02 1.680413e-25 1.912661e-25 1.700905e-25 2.220276e-25
6.017812e+02 2.367504e-25 2.012260e-25 2.206787e-25 1.796071e-25
6.018125e+02 1.545474e-25 1.848032e-25 1.853581e-25 1.822117e-25
6.018438e+02 1.392201e-25 2.181002e-25 1.422349e-25 1.955880e-25
6.018750e+02 1.994017e-25 1.703362e-25 1.612744e-25 2.126525e-25
6.019062e+02 1.808583e-25 1.903096e-25 1.902894e-25 1.736904e-25
6.019375e+02 2.049346e-25 2.368863e-25 1.055441e-25 1.626648e-25
6.019688e+02 2.214564e-25 1.284696e-25 1.749212e-25 1.735680e-25
6.020000e+02 2.471375e-25 1.460232e-25 1.609090e-25 1.719608e-25
6.020312e+02 2.302452e-25 2.201300e-25 1.280900e-25 1.490436e-25
6.020625e+02 2.145940e-25 1.787531e-25 1.822363e-25 1.619539e-25
6.020938e+02 1.877919e-25 2.237415e-25 1.495171e-25 1.663257e-25
6.021250e+02 1.905756e-25 2.136182e-25 1.956333e-25 1.534396e-25
6.021562e+02 1.788866e-25 1.246004e-25 1.434644e-25 1.637802e-25
6.021875e+02 1.989484e-25 1.590959e-25 2.440322e-25 2.090463e-25
6.022188e+02 1.495346e-25 1.979226e-25 2.805267e-25 1.708728e-25
6.022500e+02 1.675677e-25 1.831213e-25 1.572779e-25 2.092998e-25
6.022812e+02 1.875579e-25 2.276204e-25 1.552577e-25 1.780891e-25
6.023125e+02 1.757625e-25 1.676861e-25 1.494305e-25 1.659473e-25
6.023438e+02 2.008825e-25 2.249524e-25 1.591066e-25 1.805678e-25
6.023750e+02 1.789096e-25 2.003808e-25 1.874335e-25 1.382944e-25
6.024062e+02 2.079830e-25 1.936737e-25 2.371764e-25 1.717143e-25
6.024375e+02 2.064112e-25 1.641814e-25 2.749413e-25 1.611927e-25
6.024688e+02 1.780596e-25 1.776692e-25 1.535647e-25 1.386389e-25
6.025000e+02 2.005036e-25 1.753038e-25 1.792163e-25 2.328447e-25
6.025312e+02 1.610632e-25 1.889292e-25 1.786815e-25 2.002053e-25
6.025625e+02 2.232343e-25 2.109286e-25 2.637395e-25 1.867150e-25
6.025938e+02 1.451296e-25 1.649452e-25 1.614322e-25 2.224282e-25
6.026250e+02 1.507519e-25 1.822027e-25 1.450024e-25 1.968765e-25
6.026562e+02 1.850525e-25 1.443860e-25 1.556448e-25 1.709115e-25
6.026875e+02 1.801892e-25 1.561429e-25 1.923351e-25 1.878173e-25
6.027188e+02 1.910075e-25 1.503946e-25 1.404360e-25 2.088553e-25
6.027500e+02 1.649267e-25 1.396597e-25 2.141474e-25 1.810069e-25
6.027812e+02 1.825762e-25 1.386463e-25 2.132512e-25 1.590929e-25
6.028125e+02 1.487285e-25 1.870402e-25 2.252819e-25 2.523538e-25
6.028438e+02 1.350492e-25 1.635418e-25 1.532354e-25 1.470541e-25
6.028750e+02 1.761095e-25 1.923281e-25 1.823685e-25 1.893696e-25
6.029062e+02 1.762854e-25 2.103763e-25 1.992381e-25 1.821137e-25
6.029375e+02 1.407446e-25 1.878866e-25 1.417859e-25 1.729886e-25
6.029688e+02 1.316194e-25 1.620924e-25 2.304168e-25 1.807388e-25
6.030000e+02 1.557430e-25 1.775055e-25 1.918006e-25 1.763752e-25
6.030312e+02 2.286854e-25 2.460635e-25 1.574518e-25 1.480304e-25
6.030625e+02 1.937275e-25 2.309450e-25 1.499531e-25 1.866644e-25
6.030938e+02 1.707624e-25 1.598823e-25 1.488661e-25 2.278487e-25
6.031250e+02 1.720812e-25 1.933957e-25 1.145836e-25 1.730192e-25
6.031562e+02 1.688932e-25 1.717596e-25 1.812565e-25 2.022262e-25
6.031875e+02 1.775966e-25 1.778413e-25 1.861405e-25 1.661118e-25
6.032188e+02 1.634110e-25 1.885473e-25 1.635423e-25 1.602447e-25
6.032500e+02 1.892991e-25 1.624189e-25 1.642864e-25 1.468588e-25
6.032812e+02 2.155383e-25 1.832835e-25 2.102378e-25 2.068880e-25
6.033125e+02 2.218242e-25 1.970564e-25 1.959466e-25 1.614586e-25
6.033438e+02 2.118022e-25 2.026356e-25 1.594696e-25 1.307700e-25
6.033750e+02 2.089322e-25 2.376237e-25 2.036830e-25 1.774154e-25
6.034062e+02 1.849373e-25 1.840514e-25 2.205986e-25 2.270675e-25
6.034375e+02 1.750181e-25 1.912925e-25 1.914556e-25 1.839286e-25
6.034688e+02 2.288582e-25 2.285763e-25 1.946046e-25 1.414015e-25
6.035000e+02 1.560306e-25 2.257777e-25 1.623748e-25 1.764004e-25
6.035312e+02 1.903067e-25 2.529068e-25 2.034291e-25 1.867007e-25
6.035625e+02 1.603160e-25 1.702835e-25 2.232900e-25 1.527489e-25
6.035938e+02 1.622260e-25 2.115237e-25 1.619377e-25 1.264661e-25
6.036250e+02 1.349387e-25 2.286799e-25 1.939491e-25 1.681584e-25
6.036562e+02 2.265336e-25 1.970041e-25 1.572955e-25 1.645489e-25
6.036875e+02 1.491548e-25 2.018195e-25 1.489584e-25 1.471366e-25
6.037188e+02 1.865151e-25 1.457558e-25 2.031350e-25 1.592933e-25
6.037500e+02 1.848843e-25 2.286296e-25 1.650812e-25 1.640108e-25
6.037812e+02 1.585564e-25 1.580695e-25 1.700338e-25 1.641526e-25
6.038125e+02 1.599697e-25 1.824467e-25 2.302557e-25 1.679236e-25
6.038438e+02 1.920237e-25 1.294520e-25 2.142044e-25 2.703044e-25
6.038750e+02 1.513014e-25 1.796296e-25 2.461749e-25 1.722531e-25
6.039062e+02 1.582240e-25 1.713368e-25 2.728224e-25 1.756330e-25
6.047188e+02 1.926374e-25 1.845957e-25 1.257982e-25 1.878619e-25
6.047500e+02 2.159231e-25 2.146570e-25 2.084114e-25 1.647482e-25
6.047812e+02 1.614472e-25 1.614255e-25 1.846192e-25 1.590077e-25
6.048125e+02 1.960709e-25 1.503084e-25 1.782269e-25 1.449947e-25
6.048438e+02 2.036662e-25 1.801849e-25 2.380637e-25 1.717297e-25
6.048750e+02 1.585456e-25 2.518841e-25 2.170027e-25 2.005552e-25
6.049062e+02 1.495078e-25 1.940091e-25 1.795987e-25 2.214363e-25
6.049375e+02 1.878935e-25 1.737443e-25 1.541908e-25 2.387744e-25
6.049688e+02 1.669893e-25 2.166597e-25 1.799360e-25 1.786471e-25
6.050000e+02 2.749575e-25 1.273796e-25 1.504084e-25 1.328483e-25
6.050312e+02 1.361145e-25 2.148784e-25 2.187691e-25 1.828445e-25
6.050625e+02 1.474758e-25 1.769752e-25 1.580015e-25 1.531698e-25
6.050938e+02 1.550371e-25 2.381838e-25 1.818595e-25 1.487402e-25
6.051250e+02 1.353343e-25 1.733769e-25 2.358310e-25 1.763718e-25
6.051562e+02 1.751659e-25 1.993245e-25 1.365914e-25 2.071777e-25
6.051875e+02 1.665045e-25 1.387611e-25 1.636265e-25 1.626431e-25
6.052188e+02 1.898786e-25 1.642562e-25 1.322045e-25 1.967647e-25
6.052500e+02 2.208370e-25 1.590742e-25 2.032682e-25 1.783176e-25
6.052812e+02 2.202177e-25 1.582846e-25 2.282414e-25 1.579451e-25
6.053125e+02 2.225591e-25 2.028073e-25 1.707918e-25 1.951148e-25
6.053438e+02 1.934363e-25 1.911504e-25 1.474745e-25 2.018802e-25
6.053750e+02 1.748696e-25 1.921225e-25 1.625588e-25 1.808789e-25
6.054062e+02 1.773291e-25 2.329338e-25 2.745364e-25 1.490370e-25
6.054375e+02 1.326639e-25 1.774949e-25 2.226124e-25 1.868110e-25
6.054688e+02 1.695482e-25 2.352589e-25 2.049737e-25 1.560333e-25
6.055000e+02 1.496541e-25 1.858780e-25 1.705184e-25 1.642839e-25
6.055312e+02 1.620205e-25 1.879520e-25 2.318787e-25 1.355860e-25
6.055625e+02 2.538270e-25 2.429197e-25 2.304341e-25 1.717539e-25
6.055938e+02 2.835919e-25 1.761214e-25 2.260123e-25 2.043757e-25
6.056250e+02 1.764514e-25 2.314883e-25 1.705205e-25 2.595005e-25
6.056562e+02 2.125297e-25 1.300867e-25 1.341136e-25 1.571566e-25
6.056875e+02 1.613083e-25 2.023901e-25 1.472773e-25 1.756937e-25
6.057188e+02 1.589594e-25 1.646189e-25 2.364307e-25 1.625023e-25
6.057500e+02 1.494518e-25 1.938279e-25 1.481879e-25 1.277548e-25
6.057812e+02 2.050889e-25 1.596093e-25 1.241494e-25 2.141304e-25
6.058125e+02 1.885346e-25 2.040782e-25 1.872722e-25 2.287360e-25
6.058438e+02 1.444810e-25 1.774760e-25 2.228169e-25 2.703885e-25
6.058750e+02 1.908893e-25 1.568112e-25 1.311010e-25 2.344200e-25
6.059062e+02 1.312367e-25 1.742703e-25 2.327203e-25 1.908556e-25
6.059375e+02 1.712602e-25 1.635712e-25 1.734336e-25 1.848296e-25
6.059688e+02 2.119189e-25 1.845284e-25 2.121573e-25 2.036095e-25
6.060000e+02 1.611719e-25 1.448782e-25 1.999971e-25 1.880642e-25
6.060312e+02 2.557756e-25 1.444889e-25 1.653734e-25 2.471086e-25
6.060625e+02 1.975920e-25 1.406647e-25 1.835587e-25 2.333544e-25
6.060938e+02 2.343241e-25 1.542325e-25 2.119200e-25 1.354935e-25
6.061250e+02 2.485874e-25 1.627432e-25 2.175778e-25 1.620046e-25
6.061562e+02 1.612522e-25 1.602258e-25 2.143713e-25 1.869093e-25
6.061875e+02 1.648790e-25 1.518711e-25 1.677660e-25 1.600930e-25
6.070312e+02 2.096154e-25 2.366299e-25 1.674696e-25 2.404427e-25
6.070625e+02 1.809751e-25 2.148641e-25 1.909156e-25 2.282606e-25
6.070938e+02 1.627029e-25 2.567010e-25 1.539790e-25 2.290187e-25
6.071250e+02 2.147831e-25 1.593373e-25 1.756137e-25 2.154939e-25
6.071562e+02 1.443336e-25 2.010905e-25 1.611918e-25 2.635830e-25
6.071875e+02 1.914440e-25 2.540430e-25 2.165594e-25 2.919858e-25
6.072188e+02 1.516668e-25 1.724367e-25 1.243957e-25 2.190500e-25
6.072500e+02 2.157080e-25 2.311014e-25 1.168021e-25 1.846440e-25
6.072812e+02 2.069747e-25 1.739639e-25 1.810191e-25 1.681941e-25
6.073125e+02 1.562867e-25 1.751374e-25 1.833076e-25 1.988689e-25
6.073438e+02 1.485060e-25 1.406164e-25 1.405940e-25 1.959644e-25
6.073750e+02 1.681905e-25 2.034002e-25 1.735854e-25 1.612217e-25
6.074062e+02 1.910638e-25 1.895009e-25 1.883775e-25 1.507748e-25
6.074375e+02 1.755461e-25 1.426414e-25 1.337057e-25 1.711035e-25
6.074688e+02 2.699317e-25 1.326459e-25 1.568723e-25 1.544385e-25
6.075000e+02 2.050124e-25 1.595643e-25 1.955632e-25 1.537273e-25
6.075312e+02 1.529303e-25 2.119820e-25 1.685373e-25 2.486622e-25
6.075625e+02 1.739789e-25 2.364874e-25 1.908310e-25 1.359498e-25
6.075938e+02 1.664210e-25 2.251688e-25 1.724830e-25 2.017037e-25
6.076250e+02 1.758513e-25 1.812950e-25 1.402128e-25 1.225797e-25
6.076562e+02 1.633186e-25 2.505340e-25 1.752949e-25 1.763349e-25
6.076875e+02 1.729002e-25 1.803794e-25 2.613640e-25 2.038057e-25
6.077188e+02 1.830785e-25 1.933475e-25 1.981252e-25 1.924163e-25
6.077500e+02 1.555247e-25 1.379105e-25 1.988179e-25 1.800662e-25
6.077812e+02 1.867726e-25 1.522896e-25 2.100717e-25 1.945797e-25
6.078125e+02 2.632788e-25 1.817402e-25 1.916110e-25 1.812871e-25
6.078438e+02 2.418359e-25 2.472891e-25 2.204181e-25 1.852680e-25
6.078750e+02 1.235225e-25 1.712332e-25 2.320506e-25 1.572650e-25
6.079062e+02 1.821905e-25 1.357037e-25 2.481774e-25 1.600325e-25
6.079375e+02 1.563508e-25 1.441549e-25 1.737081e-25 1.619784e-25
6.079688e+02 2.472366e-25 1.997310e-25 1.806217e-25 2.073210e-25
6.080000e+02 1.290449e-25 1.897860e-25 2.004228e-25 1.663406e-25
6.080312e+02 1.499053e-25 1.838138e-25 1.337977e-25 1.630655e-25
6.080625e+02 1.351904e-25 2.041683e-25 1.359161e-25 2.575976e-25
6.080938e+02 1.848242e-25 1.951359e-25 2.558537e-25 1.787679e-25
6.081250e+02 1.670336e-25 1.542027e-25 1.948743e-25 1.538526e-25
6.081562e+02 1.803986e-25 1.847705e-25 2.063315e-25 1.566251e-25
6.081875e+02 1.385062e-25 2.863489e-25 1.674609e-25 1.790496e-25
6.082188e+02 1.558176e-25 2.086554e-25 1.839364e-25 1.689208e-25
6.082500e+02 2.416849e-25 1.548746e-25 1.685082e-25 1.593474e-25
6.082812e+02 2.504442e-25 1.429940e-25 1.545317e-25 1.645174e-25
6.083125e+02 1.932336e-25 1.688582e-25 1.788799e-25 1.467620e-25
6.083438e+02 2.292581e-25 1.844576e-25 2.238686e-25 2.520143e-25
6.083750e+02 1.276918e-25 2.174052e-25 1.747473e-25 1.593689e-25
6.084062e+02 1.673810e-25 2.245467e-25 2.184813e-25 1.640083e-25
6.084375e+02 1.679555e-25 2.174908e-25 1.894324e-25 1.431636e-25
6.084688e+02 1.540334e-25 1.867385e-25 1.711129e-25 1.626987e-25
6.085000e+02 1.361982e-25 2.742281e-25 2.032171e-25 1.990978e-25
6.085312e+02 1.776314e-25 1.652520e-25 1.397315e-25 1.689752e-25
6.085625e+02 2.023040e-25 2.599109e-25 1.536275e-25 2.331523e-25
6.085938e+02 1.667574e-25 1.643885e-25 2.104971e-25 1.725053e-25
6.086250e+02 1.764783e-25 1.560445e-25 1.843962e-25 2.052813e-25
6.086562e+02 1.860537e-25 2.460117e-25 1.606303e-25 1.514203e-25
6.086875e+02 1.957906e-25 2.319856e-25 1.634170e-25 2.002499e-25
6.087188e+02 1.916799e-25 1.936699e-25 1.400357e-25 2.439793e-25
6.087500e+02 1.388835e-25 1.826656e-25 2.293000e-25 1.259234e-25
6.087812e+02 1.818261e-25 1.616388e-25 1.592528e-25 2.063291e-25
6.088125e+02 1.721566e-25 1.412428e-25 1.954357e-25 1.916321e-25
6.088438e+02 1.724803e-25 1.724424e-25 1.620204e-25 1.677977e-25
6.088750e+02 1.484047e-25 1.849066e-25 1.623285e-25 1.673757e-25
6.089062e+02 1.529850e-25 2.577068e-25 1.765965e-25 1.481708e-25
6.089375e+02 1.845300e-25 1.578312e-25 1.701754e-25 2.760623e-25
6.089688e+02 3.057505e-25 2.226135e-25 2.051181e-25 2.055476e-25
6.090000e+02 1.465968e-25 1.864944e-25 1.931468e-25 1.978286e-25
6.090312e+02 1.376095e-25 2.057734e-25 1.718624e-25 1.678983e-25
6.090625e+02 1.731210e-25 2.114298e-25 1.253356e-25 2.433319e-25
6.090938e+02 1.874647e-25 1.586635e-25 1.711221e-25 1.471193e-25
6.091250e+02 1.465342e-25 1.542980e-25 1.433409e-25 1.920195e-25
6.091562e+02 1.618273e-25 1.943302e-25 1.868510e-25 1.944599e-25
6.091875e+02 1.604640e-25 1.502880e-25 2.331343e-25 1.989734e-25
6.092188e+02 2.427264e-25 2.012536e-25 1.738150e-25 1.783205e-25
6.092500e+02 2.044703e-25 1.505096e-25 1.686374e-25 1.732371e-25
6.092812e+02 1.690931e-25 1.965220e-25 2.196535e-25 2.370575e-25
6.093125e+02 2.262937e-25 1.883647e-25 1.693614e-25 1.976648e-25
6.093438e+02 1.681830e-25 1.327030e-25 1.876095e-25 1.487833e-25
6.093750e+02 1.729433e-25 2.334050e-25 1.419005e-25 1.586263e-25
6.094062e+02 1.835024e-25 2.227947e-25 1.926633e-25 2.009837e-25
6.094375e+02 1.601300e-25 2.192619e-25 1.827531e-25 1.658062e-25
6.094688e+02 1.559357e-25 2.355337e-25 2.037118e-25 1.803151e-25
6.095000e+02 1.840402e-25 2.061911e-25 1.474199e-25 2.344684e-25
6.095312e+02 1.641365e-25 2.637852e-25 1.457630e-25 2.765602e-25
6.095625e+02 1.637881e-25 1.788236e-25 1.277904e-25 1.420851e-25
6.095938e+02 1.850473e-25 1.847507e-25 2.145121e-25 1.619666e-25
6.096250e+02 2.006503e-25 2.045630e-25 1.979307e-25 1.989781e-25
6.096562e+02 1.790911e-25 1.949916e-25 1.952123e-25 2.591051e-25
6.096875e+02 1.412386e-25 1.508371e-25 1.668555e-25 2.035200e-25
6.097188e+02 2.126806e-25 1.594357e-25 1.729677e-25 1.776997e-25
6.097500e+02 1.452575e-25 1.413914e-25 2.017880e-25 1.829872e-25
6.097812e+02 1.913966e-25 1.219761e-25 1.423428e-25 1.978711e-25
6.098125e+02 1.948215e-25 1.723252e-25 2.014481e-25 1.678410e-25
6.098438e+02 1.772627e-25 2.121221e-25 1.457064e-25 1.969191e-25
6.098750e+02 2.082777e-25 1.452324e-25 1.810000e-25 2.223705e-25
6.099062e+02 2.151191e-25 2.475352e-25 1.521740e-25 1.938859e-25
6.099375e+02 2.520247e-25 2.599162e-25 1.624682e-25 1.740988e-25
6.099688e+02 2.051044e-25 2.072329e-25 2.049573e-25 1.757498e-25
6.100000e+02 1.739183e-25 1.524341e-25 1.688454e-25 2.069247e-25
6.100312e+02 1.680619e-25 1.318689e-25 1.610142e-25 1.985507e-25
6.100625e+02 2.179314e-25 1.956536e-25 2.406775e-25 2.005316e-25
6.100938e+02 1.603510e-25 1.757748e-25 2.287519e-25 2.141524e-25
6.101250e+02 1.270835e-25 1.839521e-25 1.806297e-25 1.748629e-25
6.101562e+02 1.715284e-25 1.449008e-25 1.704716e-25 1.825492e-25
6.101875e+02 1.646212e-25 1.882455e-25 1.481944e-25 2.104849e-25
6.102188e+02 1.677639e-25 2.073575e-25 1.820593e-25 1.700887e-25
6.102500e+02 1.655033e-25 2.228512e-25 1.883474e-25 1.846627e-25
6.102812e+02 2.526558e-25 2.167180e-25 2.631748e-25 2.414443e-25
6.103125e+02 2.398496e-25 1.634234e-25 1.599639e-25 1.891179e-25
6.103438e+02 1.555372e-25 2.131790e-25 1.951423e-25 2.750914e-25
6.103750e+02 1.815779e-25 2.528753e-25 2.041038e-25 1.884668e-25
6.104062e+02 2.113401e-25 1.910608e-25 2.320480e-25 1.570976e-25
6.104375e+02 1.599862e-25 2.149622e-25 1.621421e-25 1.424595e-25
6.104688e+02 1.918680e-25 2.174331e-25 1.755153e-25 1.393732e-25
6.105000e+02 1.803074e-25 2.267665e-25 1.634631e-25 2.286647e-25
6.105312e+02 1.966672e-25 1.453369e-25 2.378495e-25 1.555487e-25
6.105625e+02 1.552956e-25 1.857231e-25 1.945112e-25 1.834529e-25
6.105938e+02 1.754505e-25 1.648244e-25 1.765445e-25 1.733349e-25
6.106250e+02 1.908800e-25 2.178161e-25 1.500725e-25 1.990343e-25
6.106562e+02 2.061536e-25 2.261706e-25 1.826494e-25 2.097896e-25
6.106875e+02 2.201334e-25 1.971860e-25 1.361477e-25 2.070851e-25
6.107188e+02 1.692744e-25 2.049148e-25 2.412103e-25 2.141206e-25
6.107500e+02 1.541813e-25 1.337274e-25 2.012181e-25 1.331710e-25
6.107812e+02 1.460923e-25 1.519257e-25 2.367636e-25 1.600784e-25
6.108125e+02 1.602758e-25 1.675903e-25 1.549435e-25 1.663788e-25
6.108438e+02 1.495684e-25 1.554914e-25 1.938460e-25 1.793433e-25
6.108750e+02 2.071263e-25 1.692015e-25 1.621084e-25 1.644662e-25
6.109062e+02 2.129290e-25 1.915436e-25 2.436248e-25 1.723928e-25
6.109375e+02 1.782498e-25 1.922165e-25 2.299868e-25 2.281785e-25
6.109688e+02 1.645187e-25 1.604819e-25 1.453971e-25 2.220816e-25
6.110000e+02 2.146263e-25 1.724003e-25 2.876056e-25 1.577438e-25
6.110312e+02 2.027918e-25 2.288437e-25 1.823357e-25 2.069684e-25
6.110625e+02 1.599435e-25 1.854528e-25 1.722574e-25 1.544683e-25
6.110938e+02 2.657856e-25 2.193864e-25 1.576602e-25 1.803186e-25
6.111250e+02 1.738203e-25 1.446915e-25 1.793130e-25 2.024329e-25
6.111562e+02 2.808960e-25 1.541401e-25 2.363899e-25 1.671812e-25
6.111875e+02 1.557744e-25 2.652621e-25 1.421736e-25 1.709302e-25
6.112188e+02 2.023370e-25 1.421615e-25 1.263886e-25 1.478431e-25
6.112500e+02 1.830601e-25 1.402735e-25 1.489485e-25 2.573199e-25
6.112812e+02 2.198355e-25 1.337185e-25 1.645146e-25 1.715892e-25
6.113125e+02 1.352972e-25 1.856978e-25 2.138673e-25 2.358838e-25
6.113438e+02 2.263893e-25 1.958401e-25 1.180331e-25 2.013158e-25
6.113750e+02 2.295744e-25 2.190642e-25 1.828640e-25 1.306260e-25
6.114062e+02 1.614734e-25 2.096855e-25 1.849202e-25 2.113377e-25
6.114375e+02 2.374249e-25 2.386821e-25 1.612167e-25 1.421940e-25
6.114688e+02 1.919828e-25 1.477851e-25 1.992245e-25 1.793454e-25
6.115000e+02 1.544557e-25 1.608175e-25 1.968905e-25 2.068333e-25
6.115312e+02 2.411898e-25 1.659418e-25 1.951371e-25 1.739956e-25
6.115625e+02 1.549907e-25 1.727105e-25 2.115329e-25 1.470223e-25
6.115938e+02 1.577782e-25 1.965748e-25 1.601384e-25 1.218801e-25
6.116250e+02 1.596896e-25 1.662359e-25 2.256982e-25 1.691718e-25
6.116562e+02 1.720175e-25 1.203707e-25 2.150702e-25 1.689502e-25
6.116875e+02 2.203039e-25 1.612252e-25 1.514814e-25 2.032366e-25
6.117188e+02 1.868125e-25 2.389591e-25 1.479763e-25 2.248645e-25
6.117500e+02 1.670257e-25 1.545277e-25 1.181907e-25 1.814205e-25
6.117812e+02 2.081567e-25 1.410591e-25 2.036019e-25 1.732728e-25
6.118125e+02 1.664062e-25 1.900858e-25 1.862830e-25 1.137741e-25
6.118438e+02 1.568105e-25 2.159611e-25 2.370664e-25 2.306818e-25
6.118750e+02 2.038206e-25 1.817970e-25 1.629289e-25 1.521597e-25
6.119062e+02 2.266919e-25 1.751525e-25 1.807282e-25 2.051616e-25
6.119375e+02 1.528940e-25 1.532119e-25 1.619576e-25 1.499146e-25
6.119688e+02 1.967459e-25 1.903437e-25 1.745021e-25 1.708932e-25
6.120000e+02 1.241248e-25 2.001015e-25 1.912104e-25 1.396298e-25
6.120312e+02 2.153881e-25 1.616004e-25 1.826003e-25 1.867401e-25
6.128125e+02 1.826938e-25 1.954770e-25 1.460124e-25 1.536769e-25
6.128438e+02 1.972320e-25 1.865329e-25 1.605929e-25 1.838846e-25
6.128750e+02 2.074186e-25 1.946578e-25 1.909512e-25 1.745131e-25
6.129062e+02 1.148111e-25 1.638012e-25 1.814429e-25 1.634635e-25
6.129375e+02 1.876560e-25 1.859121e-25 1.694644e-25 1.722931e-25
6.129688e+02 1.470317e-25 1.379486e-25 1.947025e-25 1.668410e-25
6.130000e+02 1.514017e-25 1.490688e-25 1.774540e-25 1.671579e-25
6.130312e+02 1.365556e-25 1.795117e-25 2.433903e-25 1.630512e-25
6.130625e+02 2.220019e-25 1.656654e-25 1.338603e-25 1.879258e-25
6.130938e+02 2.344283e-25 1.835666e-25 1.767042e-25 1.897716e-25
6.131250e+02 2.614868e-25 2.093796e-25 2.762913e-25 1.280021e-25
6.131562e+02 1.238770e-25 1.577695e-25 2.298042e-25 2.092584e-25
6.131875e+02 1.471481e-25 1.763460e-25 1.815171e-25 2.250963e-25
6.132188e+02 1.609643e-25 1.889853e-25 1.666768e-25 1.778095e-25
6.132500e+02 1.344741e-25 2.398347e-25 1.468217e-25 1.785672e-25
6.132812e+02 1.598857e-25 2.337638e-25 2.536370e-25 1.706030e-25
6.133125e+02 1.455043e-25 2.298928e-25 2.180950e-25 1.832780e-25
6.133438e+02 1.760732e-25 1.509856e-25 1.652701e-25 1.604054e-25
6.133750e+02 2.318658e-25 1.616259e-25 1.781698e-25 2.232075e-25
6.134062e+02 1.695008e-25 1.971523e-25 2.173041e-25 1.423250e-25
6.134375e+02 1.331517e-25 2.545203e-25 2.236931e-25 1.327386e-25
6.134688e+02 1.832395e-25 1.579407e-25 1.523282e-25 1.875552e-25
6.135000e+02 1.407880e-25 1.927337e-25 1.855586e-25 1.841336e-25
6.135312e+02 1.841600e-25 1.609131e-25 1.838177e-25 1.843731e-25
6.135625e+02 2.019294e-25 2.021614e-25 1.744045e-25 2.139575e-25
6.135938e+02 1.676281e-25 1.562917e-25 1.568683e-25 2.077188e-25
6.136250e+02 1.434133e-25 3.197595e-25 2.154067e-25 1.913623e-25
6.136562e+02 1.677431e-25 1.579150e-25 2.392890e-25 2.102487e-25
6.136875e+02 2.074892e-25 1.673381e-25 1.991864e-25 1.804096e-25
6.137188e+02 1.888906e-25 1.818490e-25 2.238668e-25 1.810374e-25
6.137500e+02 1.668751e-25 1.888284e-25 1.775151e-25 1.794496e-25
6.137812e+02 1.921614e-25 1.775142e-25 1.988262e-25 1.719559e-25
6.138125e+02 1.587681e-25 1.391904e-25 1.693673e-25 1.695501e-25
6.138438e+02 1.328883e-25 1.948737e-25 1.906923e-25 2.560997e-25
6.138750e+02 1.540369e-25 1.881770e-25 1.792814e-25 1.468762e-25
6.139062e+02 1.723604e-25 1.791881e-25 1.754161e-25 2.259138e-25
6.139375e+02 2.382623e-25 1.358917e-25 1.660114e-25 1.683207e-25
6.139688e+02 2.320747e-25 1.771284e-25 2.028801e-25 2.500695e-25
6.140000e+02 1.780692e-25 2.225139e-25 2.280887e-25 1.434564e-25
6.140312e+02 1.737181e-25 2.609652e-25 1.542726e-25 2.215300e-25
6.140625e+02 3.126336e-25 2.396662e-25 1.858804e-25 1.926809e-25
6.140938e+02 1.943429e-25 1.828904e-25 1.826170e-25 1.798486e-25
6.141250e+02 1.493571e-25 1.986144e-25 1.372333e-25 1.517949e-25
6.141562e+02 1.807193e-25 2.378955e-25 2.499698e-25 1.955050e-25
6.141875e+02 2.139047e-25 1.897068e-25 1.925851e-25 1.824024e-25
6.142188e+02 2.137330e-25 1.604752e-25 1.369941e-25 2.167043e-25
6.142500e+02 1.959448e-25 1.414540e-25 2.020308e-25 1.909518e-25
6.142812e+02 2.609661e-25 1.402552e-25 1.402717e-25 1.802292e-25
6.143125e+02 1.362435e-25 1.841435e-25 1.941669e-25 1.986214e-25
6.143438e+02 1.345929e-25 1.320525e-25 2.687353e-25 1.905809e-25
6.143750e+02 1.716670e-25 1.245823e-25 1.629341e-25 1.624765e-25
6.144062e+02 1.577529e-25 2.155281e-25 1.584905e-25 1.961370e-25
6.144375e+02 1.415281e-25 2.445431e-25 1.281177e-25 1.953898e-25
6.144688e+02 1.749615e-25 1.792967e-25 2.268019e-25 1.486279e-25
6.145000e+02 1.349078e-25 2.340886e-25 1.751252e-25 1.945155e-25
6.145312e+02 2.053876e-25 1.607843e-25 2.527834e-25 2.408536e-25
6.145625e+02 1.345137e-25 2.216194e-25 1.555332e-25 1.712044e-25
6.145938e+02 2.211524e-25 1.327060e-25 1.681853e-25 1.634316e-25
6.146250e+02 2.272848e-25 2.161838e-25 1.521994e-25 1.748146e-25
6.146562e+02 1.950711e-25 1.728010e-25 1.629976e-25 1.626910e-25
6.153438e+02 1.767011e-25 1.659134e-25 2.145826e-25 1.904935e-25
6.153750e+02 1.460088e-25 1.461818e-25 1.229758e-25 1.407552e-25
6.154062e+02 1.670483e-25 1.939789e-25 1.847544e-25 1.604760e-25
6.154375e+02 1.560646e-25 2.271528e-25 1.972992e-25 1.833945e-25
6.154688e+02 1.351458e-25 2.221168e-25 2.058048e-25 1.979874e-25
6.155000e+02 1.711536e-25 1.914130e-25 1.658552e-25 2.371319e-25
6.155312e+02 2.191576e-25 1.603675e-25 1.690492e-25 1.191185e-25
6.155625e+02 1.377015e-25 1.843985e-25 1.435085e-25 1.828888e-25
6.155938e+02 1.939984e-25 2.195427e-25 1.751549e-25 2.250138e-25
6.156250e+02 1.717097e-25 2.144562e-25 2.075409e-25 2.168497e-25
6.156562e+02 2.326953e-25 1.505728e-25 1.342357e-25 2.223405e-25
6.156875e+02 1.210943e-25 2.106996e-25 1.371772e-25 1.790826e-25
6.157188e+02 1.423029e-25 2.357323e-25 1.949433e-25 1.659087e-25
6.157500e+02 1.610343e-25 1.491873e-25 1.834073e-25 2.520934e-25
6.157812e+02 1.553275e-25 2.261291e-25 1.740374e-25 1.379185e-25
6.158125e+02 1.777917e-25 1.664411e-25 2.476575e-25 1.730372e-25
6.158438e+02 1.938432e-25 2.221781e-25 2.313522e-25 1.333072e-25
6.158750e+02 1.588829e-25 1.696421e-25 1.339699e-25 2.536958e-25
6.159062e+02 1.436123e-25 1.724909e-25 1.514942e-25 1.672496e-25
6.159375e+02 1.768493e-25 1.566075e-25 1.836550e-25 2.077152e-25
6.159688e+02 2.261323e-25 1.230755e-25 1.267592e-25 1.414540e-25
6.160000e+02 1.513072e-25 1.823357e-25 1.423041e-25 1.603518e-25
6.160312e+02 1.805550e-25 2.555456e-25 1.785745e-25 1.998744e-25
6.160625e+02 1.945644e-25 2.254889e-25 1.569156e-25 2.164103e-25
6.160938e+02 1.801902e-25 1.926808e-25 1.513187e-25 2.076466e-25
6.161250e+02 1.490210e-25 2.005720e-25 2.269901e-25 1.528243e-25
6.161562e+02 1.733965e-25 1.855368e-25 1.448261e-25 1.424829e-25
6.161875e+02 1.372235e-25 2.007879e-25 1.707835e-25 2.094168e-25
6.162188e+02 1.409550e-25 2.323786e-25 1.767331e-25 1.565360e-25
6.162500e+02 1.674825e-25 2.189984e-25 1.860557e-25 2.591444e-25
6.162812e+02 2.020672e-25 1.591146e-25 1.452106e-25 1.310118e-25
6.163125e+02 1.850597e-25 1.320129e-25 2.029067e-25 2.178775e-25
6.163438e+02 1.733061e-25 2.118802e-25 1.877450e-25 1.667130e-25
6.163750e+02 1.337510e-25 1.882087e-25 1.987740e-25 1.484267e-25
6.164062e+02 2.062485e-25 1.928350e-25 2.363480e-25 1.409355e-25
6.164375e+02 1.903405e-25 1.845315e-25 2.207582e-25 2.217942e-25
6.164688e+02 1.536048e-25 1.545930e-25 1.892794e-25 2.102422e-25
6.165000e+02 2.343887e-25 1.494138e-25 1.186155e-25 1.561538e-25
6.165312e+02 1.917207e-25 2.329308e-25 1.816215e-25 1.638515e-25
6.165625e+02 1.727966e-25 1.448165e-25 1.532265e-25 1.942007e-25
6.165938e+02 1.357831e-25 2.634362e-25 1.504045e-25 1.829421e-25
6.166250e+02 1.323852e-25 1.870050e-25 1.437086e-25 2.773133e-25
6.166562e+02 1.549111e-25 1.847093e-25 1.852583e-25 1.489034e-25
6.166875e+02 1.545012e-25 1.783042e-25 1.329595e-25 1.193635e-25
6.167188e+02 2.182303e-25 1.668997e-25 1.562703e-25 2.383362e-25
6.167500e+02 2.150107e-25 1.663485e-25 1.631864e-25 2.207488e-25
6.167812e+02 2.126493e-25 2.579096e-25 2.855409e-25 1.750890e-25
6.168125e+02 1.808323e-25 1.769870e-25 1.845025e-25 1.663161e-25
6.168438e+02 2.802005e-25 1.642974e-25 1.612098e-25 1.401883e-25
6.168750e+02 1.913658e-25 2.258163e-25 1.836146e-25 1.699387e-25
6.169062e+02 1.724678e-25 1.995165e-25 1.673993e-25 1.941632e-25
6.169375e+02 2.094302e-25 1.481051e-25 1.666331e-25 1.508722e-25
6.169688e+02 2.014996e-25 2.332417e-25 1.975128e-25 1.699355e-25
6.170000e+02 1.987441e-25 2.486039e-25 1.725410e-25 1.893597e-25
6.170312e+02 1.854667e-25 2.146357e-25 1.728758e-25 1.568575e-25
6.170625e+02 2.300766e-25 2.391915e-25 2.333809e-25 2.196981e-25
6.170938e+02 2.222614e-25 1.724651e-25 1.784965e-25 1.674237e-25
6.171250e+02 1.489934e-25 2.427109e-25 1.496978e-25 1.540971e-25
6.171562e+02 1.858689e-25 1.883089e-25 1.713842e-25 2.167435e-25
6.171875e+02 1.382721e-25 2.119380e-25 2.043200e-25 1.712907e-25
6.172188e+02 1.440993e-25 1.981594e-25 1.975917e-25 1.912121e-25
6.172500e+02 1.858280e-25 2.723646e-25 2.203037e-25 2.009127e-25
6.172812e+02 1.739863e-25 1.796117e-25 1.418968e-25 1.763812e-25
6.173125e+02 2.197674e-25 1.694330e-25 2.002799e-25 1.630793e-25
6.173438e+02 1.367410e-25 2.046200e-25 1.685977e-25 2.022519e-25
6.173750e+02 1.508735e-25 2.485505e-25 1.534067e-25 3.212686e-25
6.174062e+02 1.801487e-25 1.828245e-25 1.711483e-25 2.116943e-25
6.174375e+02 1.406345e-25 2.142416e-25 1.735765e-25 1.635069e-25
6.174688e+02 2.041678e-25 1.535456e-25 1.584960e-25 1.237852e-25
6.175000e+02 1.763849e-25 1.812304e-25 2.635687e-25 1.951336e-25
6.175312e+02 2.204079e-25 1.526447e-25 2.102196e-25 2.176462e-25
6.175625e+02 1.840504e-25 1.496639e-25 1.919268e-25 1.832561e-25
6.175938e+02 1.823198e-25 2.497366e-25 1.775467e-25 2.061318e-25
6.176250e+02 1.499532e-25 2.717434e-25 1.509227e-25 2.359292e-25
6.176562e+02 1.480642e-25 2.316540e-25 1.947989e-25 2.069659e-25
6.176875e+02 2.334173e-25 1.928582e-25 1.395320e-25 2.466047e-25
6.177188e+02 1.958114e-25 1.401325e-25 1.390722e-25 1.913091e-25
6.177500e+02 1.273105e-25 1.882464e-25 1.452635e-25 1.773047e-25
6.177812e+02 1.621809e-25 2.626337e-25 1.534005e-25 2.230734e-25
6.178125e+02 1.302564e-25 2.221764e-25 1.972434e-25 1.924763e-25
6.178438e+02 2.043331e-25 1.798211e-25 1.893900e-25 1.496926e-25
6.178750e+02 1.266655e-25 1.387501e-25 1.534174e-25 1.781071e-25
6.179062e+02 1.706355e-25 1.608021e-25 1.839716e-25 2.497032e-25
6.179375e+02 1.692783e-25 2.164125e-25 1.538992e-25 2.002357e-25
6.179688e+02 1.959231e-25 1.570929e-25 1.339739e-25 2.145067e-25
6.180000e+02 2.103998e-25 1.766188e-25 1.331071e-25 1.968474e-25
6.180312e+02 2.073472e-25 1.657064e-25 1.461881e-25 1.639114e-25
6.180625e+02 2.040783e-25 1.879018e-25 1.596265e-25 1.511066e-25
6.180938e+02 2.520449e-25 1.506202e-25 1.757941e-25 1.896976e-25
6.181250e+02 2.200809e-25 1.927648e-25 1.556661e-25 1.793390e-25
6.181562e+02 2.612094e-25 1.417471e-25 1.770660e-25 1.676930e-25
6.181875e+02 1.423399e-25 1.414314e-25 2.004250e-25 1.923740e-25
6.182188e+02 2.047482e-25 1.667974e-25 1.952406e-25 1.560333e-25
6.182500e+02 1.418843e-25 1.589588e-25 2.176848e-25 1.594281e-25
6.182812e+02 1.622627e-25 1.445395e-25 1.894799e-25 1.845348e-25
6.183125e+02 2.168991e-25 1.778293e-25 1.806501e-25 1.749261e-25
6.183438e+02 1.524341e-25 2.385908e-25 1.806272e-25 1.764024e-25
6.183750e+02 1.484196e-25 2.149474e-25 1.730783e-25 1.538777e-25
6.184062e+02 1.394179e-25 2.254693e-25 1.821399e-25 1.687699e-25
6.184375e+02 1.680860e-25 1.550658e-25 1.580829e-25 2.838006e-25
6.184688e+02 1.690766e-25 1.543950e-25 2.002783e-25 1.688728e-25
6.185000e+02 1.359314e-25 1.471335e-25 1.813464e-25 1.732973e-25
6.185312e+02 1.610261e-25 2.034655e-25 1.637496e-25 2.069464e-25
6.185625e+02 1.478953e-25 2.256366e-25 2.089001e-25 1.759014e-25
6.185938e+02 1.960085e-25 1.470822e-25 2.035639e-25 1.533673e-25
6.186250e+02 2.347079e-25 1.662527e-25 1.483742e-25 2.237264e-25
6.186562e+02 1.921026e-25 1.675935e-25 1.469530e-25 1.241788e-25
6.186875e+02 1.472583e-25 2.283239e-25 1.474021e-25 1.893808e-25
6.187188e+02 2.250591e-25 1.885363e-25 1.480670e-25 2.016389e-25
6.187500e+02 1.672716e-25 1.820187e-25 1.827580e-25 1.803291e-25
6.187812e+02 1.791911e-25 1.484120e-25 2.200218e-25 1.739176e-25
6.188125e+02 1.744497e-25 1.629226e-25 1.751027e-25 2.076110e-25
6.188438e+02 1.888463e-25 2.228720e-25 1.702820e-25 2.051621e-25
6.188750e+02 1.856660e-25 1.471512e-25 2.239181e-25 1.829377e-25
6.189062e+02 1.849889e-25 2.124324e-25 1.440101e-25 2.199948e-25
6.189375e+02 1.730356e-25 1.467592e-25 1.410580e-25 1.971164e-25
6.189688e+02 1.593922e-25 1.669487e-25 2.140706e-25 1.871508e-25
6.190000e+02 1.457628e-25 3.011052e-25 1.644392e-25 2.028146e-25
6.190312e+02 1.588976e-25 2.132983e-25 1.249222e-25 1.456504e-25
6.190625e+02 2.026475e-25 2.103196e-25 1.552497e-25 2.079776e-25
6.190938e+02 2.250303e-25 1.722565e-25 1.657456e-25 1.766827e-25
6.191250e+02 2.122859e-25 1.973266e-25 1.949962e-25 1.629936e-25
6.191562e+02 2.158376e-25 1.285066e-25 1.242584e-25 1.930418e-25
6.191875e+02 1.836387e-25 1.682443e-25 1.699741e-25 1.878500e-25
6.192188e+02 1.525902e-25 1.943054e-25 1.837476e-25 1.898522e-25
6.192500e+02 1.543885e-25 1.938337e-25 2.363667e-25 2.040691e-25
6.192812e+02 1.899289e-25 2.481517e-25 1.995766e-25 1.942754e-25
6.193125e+02 2.295265e-25 1.801318e-25 1.831936e-25 1.924506e-25
6.193438e+02 3.095112e-25 1.442309e-25 1.189660e-25 1.775852e-25
6.193750e+02 1.680677e-25 2.219998e-25 1.448701e-25 2.092210e-25
6.194062e+02 2.460599e-25 1.547061e-25 1.555714e-25 1.470081e-25
6.194375e+02 1.853238e-25 1.318461e-25 2.213995e-25 1.668607e-25
6.194688e+02 1.590320e-25 1.736580e-25 2.262342e-25 2.186767e-25
6.195000e+02 1.412583e-25 2.203655e-25 1.897241e-25 1.557722e-25
6.195312e+02 1.937630e-25 2.074708e-25 2.414972e-25 1.973412e-25
6.195625e+02 1.736152e-25 1.792374e-25 2.034997e-25 2.008258e-25
6.195938e+02 2.404687e-25 1.621710e-25 2.779295e-25 2.420096e-25
6.196250e+02 1.918606e-25 1.748931e-25 1.775655e-25 1.439564e-25
6.196562e+02 1.749654e-25 2.395165e-25 1.915579e-25 1.474732e-25
6.196875e+02 1.532699e-25 1.336146e-25 1.736518e-25 1.494932e-25
6.197188e+02 2.156691e-25 1.693213e-25 1.530114e-25 1.491509e-25
6.197500e+02 1.481290e-25 2.014255e-25 1.892831e-25 2.220563e-25
6.197812e+02 1.903457e-25 1.835155e-25 1.501487e-25 1.709616e-25
6.198125e+02 2.517792e-25 1.915992e-25 2.008486e-25 1.932703e-25
6.198438e+02 2.414904e-25 2.036924e-25 2.177371e-25 1.950437e-25
6.198750e+02 1.624437e-25 2.230227e-25 2.192049e-25 2.027734e-25
6.199062e+02 2.282266e-25 2.311065e-25 1.543260e-25 2.169721e-25
6.199375e+02 1.997334e-25 2.318696e-25 2.160286e-25 2.198471e-25
6.199688e+02 1.265416e-25 2.177375e-25 1.903946e-25 1.946024e-25
6.200000e+02 1.689287e-25 2.429810e-25 1.374273e-25 1.741523e-25
6.200312e+02 1.735761e-25 1.853709e-25 1.867870e-25 1.262053e-25
6.200625e+02 1.701767e-25 1.946707e-25 2.756103e-25 2.186788e-25
6.200938e+02 2.048271e-25 1.455274e-25 2.003652e-25 1.616297e-25
6.201250e+02 1.473677e-25 1.654388e-25 1.622100e-25 1.658830e-25
6.201562e+02 2.456179e-25 2.647496e-25 1.738789e-25 1.866842e-25
6.201875e+02 2.550747e-25 2.292666e-25 1.820666e-25 2.254847e-25
6.202188e+02 1.232022e-25 2.092014e-25 2.133816e-25 2.246536e-25
6.202500e+02 1.330343e-25 1.903840e-25 1.518706e-25 1.519833e-25
6.202812e+02 1.873913e-25 2.129836e-25 1.987583e-25 1.559511e-25
6.203125e+02 1.890784e-25 1.993391e-25 1.640748e-25 1.809035e-25
6.203438e+02 2.013951e-25 1.864051e-25 1.620410e-25 1.366121e-25
6.203750e+02 2.022023e-25 2.737828e-25 1.487961e-25 1.573509e-25
6.204062e+02 1.647767e-25 2.243828e-25 1.675035e-25 2.244188e-25
6.204375e+02 1.762727e-25 1.524186e-25 1.781561e-25 2.001616e-25
6.204688e+02 1.953495e-25 2.305236e-25 2.062681e-25 1.645305e-25
6.205000e+02 1.396087e-25 1.472136e-25 1.400609e-25 2.157780e-25
6.205312e+02 1.686733e-25 1.638435e-25 1.616014e-25 2.623639e-25
6.205625e+02 1.954320e-25 2.033601e-25 2.117218e-25 1.873499e-25
6.205938e+02 1.727294e-25 1.974657e-25 2.550410e-25 1.937292e-25
6.206250e+02 1.236343e-25 1.565573e-25 1.764665e-25 2.048445e-25
6.206562e+02 1.584815e-25 1.594417e-25 2.252436e-25 2.089303e-25
6.206875e+02 1.822548e-25 2.427481e-25 1.376828e-25 1.983475e-25
6.207188e+02 2.098828e-25 2.056363e-25 1.730950e-25 1.869240e-25
6.207500e+02 1.853511e-25 1.828415e-25 1.686212e-25 1.533580e-25
6.207812e+02 1.805119e-25 1.866379e-25 1.729740e-25 1.516124e-25
6.208125e+02 1.580200e-25 2.076769e-25 1.966449e-25 1.792606e-25
6.208438e+02 1.831440e-25 2.081937e-25 2.472919e-25 1.822639e-25
6.208750e+02 1.840797e-25 1.898568e-25 2.192189e-25 2.209375e-25
6.209062e+02 1.677561e-25 1.519162e-25 1.612440e-25 1.955248e-25
6.209375e+02 2.632153e-25 2.081595e-25 2.135009e-25 2.078227e-25
6.209688e+02 1.619499e-25 2.368115e-25 1.491953e-25 1.918093e-25
6.210000e+02 2.075628e-25 1.989066e-25 2.366841e-25 2.061657e-25
6.210312e+02 1.872843e-25 1.927099e-25 1.382559e-25 1.693228e-25
6.210625e+02 2.375959e-25 1.929117e-25 2.314553e-25 2.501227e-25
6.210938e+02 2.820749e-25 1.898848e-25 2.059239e-25 1.609735e-25
6.211250e+02 2.316341e-25 1.788382e-25 1.673816e-25 1.421181e-25
6.211562e+02 1.617264e-25 2.046029e-25 2.450894e-25 1.544661e-25
6.211875e+02 1.926917e-25 1.912208e-25 3.058643e-25 2.459158e-25
6.212188e+02 1.489609e-25 2.129097e-25 2.233188e-25 2.090313e-25
6.212500e+02 1.436381e-25 2.055952e-25 1.433060e-25 1.839245e-25
6.212812e+02 1.696673e-25 1.581311e-25 1.628448e-25 1.594556e-25
6.213125e+02 2.040962e-25 2.447105e-25 2.076205e-25 1.998047e-25
6.213438e+02 2.249499e-25 2.162668e-25 1.713918e-25 2.491298e-25
6.213750e+02 1.713844e-25 2.435330e-25 2.102504e-25 1.867949e-25
6.214062e+02 2.312427e-25 1.384553e-25 1.363529e-25 2.478891e-25
6.214375e+02 1.609216e-25 1.593976e-25 1.735935e-25 1.994969e-25
6.214688e+02 1.814170e-25 1.782524e-25 1.501603e-25 1.932873e-25
6.215000e+02 1.476813e-25 1.665602e-25 1.395490e-25 1.819216e-25
6.215312e+02 1.443934e-25 2.021394e-25 1.524004e-25 2.244872e-25
6.215625e+02 1.407934e-25 1.850968e-25 2.035058e-25 1.714536e-25
6.215938e+02 1.663804e-25 2.235366e-25 1.967510e-25 3.153500e-25
6.216250e+02 2.256358e-25 2.214147e-25 1.293022e-25 1.375797e-25
6.216562e+02 1.800105e-25 2.300392e-25 1.605600e-25 1.710643e-25
6.216875e+02 1.763578e-25 1.694260e-25 1.393681e-25 1.616691e-25
6.217188e+02 1.375500e-25 2.113725e-25 1.629608e-25 1.765722e-25
6.217500e+02 1.907068e-25 1.880201e-25 2.213588e-25 1.800283e-25
6.217812e+02 2.063482e-25 1.533129e-25 1.593038e-25 2.736505e-25
6.218125e+02 2.155296e-25 2.174837e-25 2.195488e-25 2.124661e-25
6.218438e+02 2.500879e-25 1.420815e-25 1.731265e-25 1.616775e-25
6.218750e+02 2.167923e-25 1.629958e-25 1.616788e-25 1.382804e-25
6.219062e+02 1.797255e-25 2.223910e-25 1.929401e-25 2.260639e-25
6.219375e+02 2.252733e-25 2.370803e-25 1.256054e-25 1.518876e-25
6.219688e+02 1.571535e-25 1.814616e-25 1.616624e-25 1.745551e-25
6.220000e+02 1.511025e-25 1.609271e-25 1.807711e-25 1.836319e-25
6.220312e+02 1.840872e-25 1.422224e-25 1.408879e-25 2.358954e-25
6.220625e+02 1.466880e-25 1.685539e-25 2.181028e-25 2.266528e-25
6.220938e+02 1.413373e-25 2.672369e-25 1.591327e-25 2.275185e-25
6.221250e+02 1.415355e-25 2.260804e-25 1.676887e-25 2.041521e-25
6.221562e+02 1.482391e-25 1.772404e-25 1.646147e-25 1.493200e-25
6.221875e+02 1.765933e-25 2.274197e-25 1.222850e-25 1.581898e-25
6.222188e+02 1.552382e-25 2.197901e-25 2.278159e-25 2.414209e-25
6.222500e+02 1.629590e-25 2.157489e-25 2.310757e-25 1.756265e-25
6.222812e+02 1.866531e-25 2.089872e-25 2.079008e-25 1.991572e-25
6.223125e+02 2.004246e-25 1.633038e-25 2.067846e-25 1.720022e-25
6.223438e+02 2.289576e-25 1.349049e-25 1.919202e-25 1.595900e-25
6.223750e+02 2.812937e-25 1.996438e-25 1.656579e-25 1.977881e-25
6.224062e+02 1.895315e-25 1.535278e-25 2.017766e-25 2.139717e-25
6.224375e+02 2.305752e-25 1.718402e-25 1.695884e-25 1.623520e-25
6.224688e+02 1.833806e-25 2.786177e-25 1.955926e-25 1.762154e-25
6.225000e+02 1.997288e-25 1.589364e-25 1.485449e-25 1.517356e-25
6.225312e+02 1.818780e-25 1.652310e-25 1.896361e-25 2.068898e-25
6.225625e+02 1.231024e-25 2.283872e-25 1.846685e-25 1.538817e-25
6.225938e+02 1.748901e-25 1.400169e-25 2.060286e-25 1.765390e-25
6.226250e+02 2.005182e-25 1.459669e-25 2.131735e-25 3.094278e-25
6.226562e+02 1.498207e-25 1.742222e-25 1.417878e-25 2.375533e-25
6.226875e+02 1.842244e-25 1.467548e-25 1.395416e-25 1.946806e-25
6.227188e+02 2.160941e-25 1.549674e-25 1.613124e-25 1.752423e-25
6.227500e+02 1.928947e-25 2.230395e-25 2.137084e-25 2.210538e-25
6.227812e+02 2.400095e-25 2.276944e-25 1.567304e-25 1.761726e-25
6.228125e+02 2.090805e-25 1.518726e-25 1.725256e-25 2.878394e-25
6.228438e+02 2.038350e-25 1.463171e-25 1.673974e-25 1.765466e-25
6.228750e+02 1.468688e-25 1.745666e-25 2.156110e-25 2.067465e-25
6.229062e+02 1.565765e-25 2.065045e-25 1.402305e-25 1.825903e-25
6.229375e+02 1.501053e-25 2.161971e-25 1.529288e-25 1.419432e-25
6.229688e+02 1.738271e-25 2.418049e-25 1.518701e-25 2.245099e-25
6.230000e+02 1.975828e-25 1.769585e-25 1.827912e-25 2.178009e-25
6.230312e+02 1.625573e-25 1.842363e-25 1.696173e-25 1.972184e-25
6.230625e+02 2.096646e-25 2.248620e-25 2.053221e-25 2.235446e-25
6.230938e+02 1.441548e-25 1.747960e-25 1.676488e-25 2.468586e-25
6.231250e+02 1.330255e-25 2.162891e-25 1.712584e-25 1.729424e-25
6.231562e+02 1.768634e-25 1.535327e-25 1.384129e-25 2.558713e-25
6.231875e+02 2.561864e-25 1.460346e-25 1.734743e-25 1.776800e-25
6.232188e+02 2.471463e-25 2.054863e-25 1.992343e-25 1.862367e-25
6.232500e+02 1.634237e-25 2.051199e-25 1.643122e-25 1.993961e-25
6.232812e+02 1.926225e-25 1.836619e-25 1.665873e-25 1.663839e-25
6.233125e+02 1.542597e-25 1.554114e-25 2.144901e-25 1.870250e-25
6.233438e+02 1.719257e-25 2.128898e-25 2.392188e-25 1.857630e-25
6.233750e+02 1.867663e-25 1.677676e-25 2.016905e-25 1.864754e-25
6.234062e+02 2.170453e-25 2.435507e-25 1.719527e-25 2.462554e-25
6.234375e+02 1.860176e-25 2.521322e-25 1.576365e-25 1.876299e-25
6.234688e+02 1.690141e-25 1.912117e-25 1.669076e-25 1.941284e-25
6.235000e+02 2.437636e-25 2.608887e-25 1.486733e-25 2.261302e-25
6.235312e+02 1.578112e-25 2.465133e-25 1.681123e-25 2.512735e-25
6.235625e+02 1.267210e-25 1.687149e-25 1.854885e-25 2.157524e-25
6.235938e+02 1.900229e-25 1.619414e-25 1.765977e-25 1.858193e-25
6.236250e+02 2.060945e-25 1.369812e-25 1.435947e-25 1.773065e-25
6.236562e+02 1.454578e-25 2.328235e-25 1.637870e-25 1.397714e-25
6.236875e+02 2.229337e-25 2.755916e-25 2.137010e-25 1.756365e-25
6.237188e+02 1.761412e-25 1.567278e-25 2.105858e-25 2.614393e-25
6.237500e+02 1.399320e-25 1.784692e-25 2.178040e-25 2.079725e-25
6.237812e+02 1.407641e-25 1.558479e-25 1.275896e-25 1.879186e-25
6.238125e+02 2.129672e-25 1.880633e-25 1.756592e-25 1.506846e-25
6.238438e+02 2.005987e-25 1.583154e-25 1.583769e-25 1.641602e-25
6.238750e+02 2.046347e-25 2.110381e-25 1.411101e-25 1.476666e-25
6.239062e+02 1.740409e-25 1.830642e-25 1.398299e-25 1.796049e-25
6.239375e+02 1.654495e-25 1.456728e-25 1.999494e-25 2.345638e-25
6.239688e+02 2.101504e-25 2.275403e-25 1.754028e-25 1.999068e-25
6.240000e+02 1.538727e-25 2.749670e-25 1.296960e-25 2.804631e-25
6.240312e+02 1.988064e-25 1.416650e-25 1.675892e-25 1.697211e-25
6.240625e+02 2.092606e-25 1.350236e-25 1.830122e-25 1.516380e-25
6.240938e+02 1.584633e-25 1.517689e-25 2.269477e-25 1.380661e-25
6.241250e+02 1.840248e-25 1.928098e-25 2.488917e-25 1.775502e-25
6.241562e+02 1.815849e-25 1.940463e-25 2.024656e-25 2.047138e-25
6.241875e+02 1.450420e-25 2.245167e-25 1.734831e-25 2.369082e-25
6.242188e+02 1.703348e-25 2.354990e-25 1.940669e-25 1.859734e-25
6.242500e+02 1.546502e-25 1.713241e-25 2.159882e-25 1.960148e-25
6.242812e+02 1.624605e-25 1.895819e-25 1.752761e-25 1.614668e-25
6.243125e+02 1.590942e-25 2.353891e-25 1.448152e-25 2.013517e-25
6.243438e+02 1.937664e-25 2.114902e-25 1.761654e-25 1.650958e-25
6.243750e+02 1.823791e-25 1.616632e-25 2.163677e-25 2.001141e-25
6.244062e+02 1.844323e-25 2.264421e-25 1.940930e-25 1.782880e-25
6.244375e+02 1.990871e-25 2.065876e-25 1.757401e-25 1.648671e-25
6.244688e+02 1.665845e-25 2.214489e-25 2.307951e-25 2.215588e-25
6.245000e+02 1.532421e-25 2.061796e-25 1.588397e-25 1.912011e-25
6.245312e+02 1.565400e-25 1.645111e-25 2.162755e-25 1.749445e-25
6.245625e+02 2.616126e-25 2.247463e-25 1.917042e-25 1.883236e-25
6.245938e+02 1.634889e-25 1.998236e-25 2.158271e-25 2.136277e-25
6.246250e+02 1.699202e-25 1.312265e-25 2.358862e-25 1.749194e-25
6.246562e+02 2.012053e-25 1.585035e-25 2.249003e-25 1.840917e-25
6.246875e+02 1.731031e-25 1.649860e-25 1.160231e-25 1.990267e-25
6.247188e+02 2.118745e-25 1.861242e-25 1.972408e-25 2.553695e-25
6.247500e+02 2.384729e-25 1.928761e-25 1.892220e-25 1.858143e-25
6.247812e+02 2.341983e-25 2.257234e-25 1.491497e-25 1.667059e-25
6.248125e+02 1.989051e-25 1.916292e-25 1.539542e-25 2.137838e-25
6.248438e+02 1.834313e-25 2.308820e-25 1.340882e-25 1.793214e-25
6.248750e+02 1.913647e-25 1.498091e-25 2.144440e-25 1.897550e-25
6.249062e+02 2.460097e-25 1.696830e-25 1.886460e-25 2.134913e-25
6.249375e+02 1.807544e-25 1.662730e-25 1.309654e-25 2.300267e-25
6.249688e+02 1.617523e-25 2.014486e-25 1.606973e-25 1.408272e-25
6.250000e+02 1.556600e-25 2.104142e-25 1.631913e-25 1.958292e-25
6.250312e+02 1.523519e-25 1.803788e-25 1.400560e-25 1.959771e-25
6.250625e+02 1.897492e-25 1.700369e-25 1.469963e-25 1.373822e-25
6.250938e+02 2.759835e-25 2.145395e-25 1.669104e-25 1.651668e-25
6.251250e+02 2.319856e-25 2.077564e-25 1.685247e-25 1.936914e-25
6.251562e+02 1.851158e-25 2.374785e-25 1.758228e-25 1.620779e-25
6.251875e+02 1.555577e-25 1.498073e-25 1.597402e-25 2.374566e-25
6.252188e+02 1.857289e-25 1.599466e-25 1.752227e-25 1.787241e-25
6.252500e+02 1.401535e-25 1.498295e-25 2.331340e-25 1.464602e-25
6.252812e+02 1.497313e-25 1.577023e-25 2.149924e-25 2.194029e-25
6.253125e+02 1.678002e-25 1.818642e-25 2.313144e-25 2.260083e-25
6.253438e+02 2.535955e-25 1.680465e-25 1.879640e-25 1.942793e-25
6.253750e+02 2.562214e-25 1.567537e-25 2.403520e-25 1.579965e-25
6.254062e+02 1.780593e-25 1.905815e-25 1.818366e-25 1.915706e-25
6.254375e+02 1.552689e-25 2.495223e-25 1.166881e-25 1.846445e-25
6.254688e+02 2.245275e-25 2.041703e-25 1.525337e-25 1.836418e-25
6.255000e+02 1.979778e-25 1.946592e-25 1.860143e-25 2.010908e-25
6.255312e+02 1.842672e-25 1.812706e-25 1.955598e-25 2.416723e-25
6.255625e+02 2.031210e-25 1.791489e-25 1.537022e-25 1.737676e-25
6.255938e+02 1.433931e-25 1.643053e-25 2.416817e-25 1.804255e-25
6.256250e+02 1.925959e-25 1.669454e-25 1.454834e-25 1.769866e-25
6.256562e+02 2.615903e-25 1.756161e-25 1.621010e-25 2.078023e-25
6.256875e+02 2.344454e-25 1.518785e-25 1.804966e-25 1.519334e-25
6.257188e+02 1.867246e-25 1.576189e-25 2.102756e-25 1.358913e-25
6.257500e+02 2.538049e-25 1.890941e-25 1.739399e-25 2.020807e-25
6.257812e+02 2.188945e-25 1.611105e-25 1.876917e-25 1.541246e-25
6.258125e+02 1.816663e-25 1.950096e-25 1.504380e-25 1.828016e-25
6.258438e+02 1.635919e-25 1.658821e-25 2.374700e-25 1.693398e-25
6.258750e+02 1.458764e-25 3.138277e-25 1.673880e-25 1.558626e-25
6.259062e+02 1.345613e-25 1.752692e-25 1.477258e-25 1.681503e-25
6.259375e+02 1.431808e-25 2.135443e-25 1.547053e-25 2.044104e-25
6.259688e+02 1.223099e-25 2.200867e-25 1.936099e-25 1.620603e-25
6.260000e+02 1.542205e-25 2.152096e-25 1.657628e-25 2.595932e-25
6.260312e+02 1.882472e-25 1.884217e-25 1.546446e-25 1.591662e-25
6.260625e+02 2.103216e-25 2.150876e-25 1.421691e-25 1.778249e-25
6.260938e+02 1.482020e-25 1.966031e-25 1.668669e-25 1.673692e-25
6.261250e+02 2.191800e-25 1.558094e-25 1.363831e-25 1.563416e-25
6.261562e+02 2.266854e-25 2.120174e-25 1.891906e-25 2.051042e-25
6.261875e+02 1.542009e-25 1.886047e-25 2.049172e-25 1.859779e-25
6.262188e+02 2.455148e-25 1.861136e-25 2.110024e-25 2.062145e-25
6.262500e+02 2.096911e-25 1.876675e-25 1.605689e-25 2.388732e-25
6.262812e+02 1.517550e-25 2.740528e-25 1.983636e-25 1.843198e-25
6.263125e+02 1.506610e-25 1.647230e-25 1.820456e-25 1.733018e-25
6.263438e+02 2.245114e-25 1.711867e-25 1.974667e-25 1.932592e-25
6.263750e+02 1.691020e-25 2.602324e-25 1.847518e-25 2.028736e-25
6.264062e+02 1.682953e-25 2.385191e-25 1.294507e-25 1.356616e-25
6.264375e+02 1.815885e-25 1.570694e-25 1.715012e-25 2.029869e-25
6.264688e+02 1.684753e-25 2.422219e-25 2.340704e-25 1.767824e-25
6.265000e+02 1.727724e-25 2.020064e-25 2.097730e-25 2.180896e-25
6.265312e+02 1.417947e-25 1.380774e-25 1.505240e-25 1.508067e-25
6.265625e+02 2.120668e-25 1.922428e-25 1.840857e-25 1.422972e-25
6.265938e+02 2.098554e-25 1.870741e-25 2.123794e-25 1.759347e-25
6.266250e+02 1.399912e-25 1.432873e-25 2.024223e-25 2.150549e-25
6.266562e+02 1.836517e-25 2.024268e-25 1.631366e-25 1.972741e-25
6.266875e+02 1.918405e-25 1.420617e-25 1.469420e-25 1.550494e-25
6.267188e+02 2.002601e-25 2.920361e-25 2.098491e-25 1.893160e-25
6.267500e+02 1.392270e-25 2.143072e-25 1.760299e-25 1.709385e-25
6.267812e+02 1.843945e-25 1.587979e-25 1.540131e-25 1.788705e-25
6.268125e+02 1.489306e-25 2.813201e-25 2.135401e-25 2.490172e-25
6.268438e+02 1.669240e-25 1.581770e-25 2.059326e-25 2.101382e-25
6.268750e+02 1.862428e-25 1.794649e-25 1.678878e-25 2.242094e-25
6.269062e+02 1.751955e-25 2.042913e-25 1.573652e-25 2.903150e-25
6.269375e+02 1.989027e-25 1.693111e-25 1.506687e-25 1.506630e-25
6.269688e+02 1.483034e-25 2.348627e-25 2.008093e-25 2.090308e-25
6.270000e+02 1.298994e-25 2.040337e-25 1.424818e-25 2.664522e-25
6.270312e+02 1.419179e-25 1.680386e-25 1.397577e-25 2.228969e-25
6.270625e+02 2.394434e-25 1.474107e-25 1.859411e-25 1.880680e-25
6.270938e+02 1.889958e-25 2.804961e-25 2.060883e-25 2.628468e-25
6.271250e+02 1.676574e-25 2.264365e-25 2.016880e-25 1.926981e-25
6.271562e+02 1.748953e-25 1.884705e-25 1.426442e-25 2.270743e-25
6.271875e+02 1.657482e-25 1.914537e-25 1.459144e-25 1.513367e-25
6.272188e+02 1.536465e-25 2.182813e-25 2.155860e-25 2.120440e-25
6.272500e+02 2.888192e-25 1.482646e-25 1.869321e-25 1.542232e-25
6.272812e+02 2.235616e-25 1.369141e-25 1.728032e-25 1.563969e-25
6.273125e+02 1.984984e-25 1.427876e-25 1.169085e-25 1.959927e-25
6.273438e+02 1.765451e-25 1.963959e-25 1.663155e-25 1.173980e-25
6.273750e+02 1.676594e-25 1.967368e-25 1.641259e-25 2.029522e-25
6.274062e+02 1.517948e-25 2.095465e-25 1.463363e-25 1.828300e-25
6.274375e+02 2.087636e-25 2.013044e-25 1.795719e-25 1.344769e-25
6.274688e+02 2.539633e-25 1.707633e-25 1.667795e-25 2.225988e-25
6.275000e+02 1.932532e-25 1.970211e-25 1.824649e-25 1.706758e-25
6.275312e+02 2.221868e-25 1.805592e-25 1.795810e-25 1.747369e-25
6.275625e+02 1.309173e-25 1.697321e-25 1.982920e-25 1.435164e-25
6.275938e+02 2.016443e-25 2.076806e-25 1.932436e-25 2.094254e-25
6.276250e+02 1.385708e-25 1.635290e-25 2.011037e-25 1.804394e-25
6.276562e+02 2.071349e-25 1.590466e-25 2.185497e-25 1.838289e-25
6.276875e+02 1.548412e-25 2.029112e-25 1.808448e-25 2.309081e-25
6.277188e+02 1.849816e-25 1.941261e-25 1.613551e-25 2.029813e-25
6.277500e+02 2.161622e-25 1.438683e-25 1.634319e-25 1.527296e-25
6.277812e+02 1.457656e-25 2.144121e-25 1.372138e-25 1.432473e-25
6.278125e+02 1.819296e-25 2.138620e-25 1.567226e-25 1.984208e-25
6.278438e+02 2.331955e-25 1.566519e-25 1.400277e-25 2.326539e-25
6.278750e+02 2.275881e-25 1.682772e-25 2.188992e-25 1.746936e-25
6.279062e+02 1.708329e-25 1.724887e-25 1.847812e-25 1.967397e-25
6.279375e+02 2.152710e-25 1.543324e-25 2.172993e-25 1.639504e-25
6.279688e+02 2.387557e-25 1.806916e-25 1.587428e-25 1.829142e-25
6.280000e+02 1.496537e-25 2.177191e-25 1.681245e-25 1.562906e-25
6.280312e+02 1.554818e-25 1.925072e-25 1.760881e-25 2.533544e-25
6.280625e+02 1.765423e-25 1.942782e-25 2.447110e-25 2.225985e-25
6.280938e+02 1.734354e-25 1.499533e-25 1.996664e-25 2.307281e-25
6.281250e+02 1.604950e-25 2.290759e-25 1.817994e-25 2.776137e-25
6.281562e+02 1.502539e-25 2.280423e-25 1.979776e-25 1.598481e-25
6.281875e+02 1.749857e-25 2.406593e-25 1.847324e-25 1.548211e-25
6.282188e+02 1.996921e-25 2.030217e-25 1.816255e-25 1.531516e-25
6.282500e+02 2.864440e-25 1.829952e-25 1.283125e-25 1.961753e-25
6.282812e+02 2.409230e-25 1.548328e-25 1.526300e-25 1.874387e-25
6.283125e+02 2.575954e-25 1.913779e-25 1.592768e-25 1.989734e-25
6.283438e+02 2.105299e-25 1.906486e-25 1.829816e-25 1.958779e-25
6.283750e+02 1.866452e-25 1.623491e-25 2.146462e-25 2.003328e-25
6.284062e+02 2.170475e-25 2.189728e-25 1.601239e-25 1.522319e-25
6.284375e+02 2.027081e-25 1.850836e-25 1.259360e-25 1.970080e-25
6.284688e+02 1.912294e-25 1.492914e-25 1.669820e-25 1.832441e-25
6.285000e+02 1.812145e-25 1.877120e-25 1.969606e-25 1.497222e-25
6.285312e+02 2.227574e-25 1.773227e-25 1.753379e-25 1.658961e-25
6.285625e+02 1.527581e-25 2.811931e-25 1.468732e-25 2.149049e-25
6.285938e+02 1.496152e-25 2.073574e-25 2.280150e-25 2.717054e-25
6.286250e+02 2.172275e-25 2.434778e-25 2.292209e-25 1.559245e-25
6.286562e+02 1.821078e-25 1.908129e-25 1.696043e-25 2.591377e-25
6.286875e+02 2.659095e-25 1.733264e-25 1.727394e-25 1.851555e-25
6.287188e+02 1.901961e-25 1.315246e-25 1.571547e-25 1.899329e-25
6.287500e+02 1.105231e-25 1.363181e-25 1.487734e-25 1.781540e-25
6.287812e+02 1.434515e-25 2.017480e-25 1.924221e-25 1.791523e-25
6.288125e+02 1.972107e-25 1.826856e-25 1.762933e-25 1.563100e-25
6.288438e+02 1.511973e-25 1.718514e-25 1.941888e-25 1.691598e-25
6.288750e+02 1.401371e-25 1.791889e-25 1.390236e-25 1.669916e-25
6.289062e+02 1.433057e-25 3.002796e-25 1.709110e-25 2.043269e-25
6.289375e+02 1.805575e-25 2.235577e-25 1.889691e-25 1.668769e-25
6.289688e+02 1.554576e-25 2.508897e-25 2.118733e-25 2.051208e-25
6.290000e+02 1.221537e-25 2.318502e-25 1.913377e-25 1.937486e-25
6.290312e+02 1.687121e-25 1.805667e-25 1.392115e-25 1.312943e-25
6.290625e+02 1.526624e-25 1.692134e-25 1.782718e-25 2.083298e-25
6.290938e+02 1.791376e-25 1.936025e-25 1.519354e-25 1.576318e-25
6.291250e+02 2.249881e-25 2.222525e-25 2.050275e-25 1.722560e-25
6.291562e+02 2.000461e-25 2.186590e-25 1.998734e-25 2.117073e-25
6.291875e+02 2.503759e-25 1.855523e-25 2.051905e-25 2.589030e-25
6.292188e+02 2.373069e-25 1.826014e-25 1.352948e-25 1.693788e-25
6.292500e+02 1.611662e-25 1.589591e-25 1.512646e-25 2.285731e-25
6.292812e+02 2.408371e-25 1.439768e-25 2.229939e-25 2.715800e-25
6.293125e+02 1.753546e-25 1.820908e-25 2.490516e-25 2.724389e-25
6.293438e+02 1.494022e-25 1.553526e-25 1.632470e-25 1.880188e-25
6.293750e+02 1.513749e-25 2.051463e-25 2.269926e-25 1.685514e-25
6.294062e+02 1.787165e-25 2.163940e-25 2.073144e-25 1.759732e-25
6.294375e+02 1.172926e-25 2.355367e-25 1.726993e-25 2.505748e-25
6.294688e+02 1.790243e-25 2.082240e-25 1.615842e-25 2.556937e-25
6.295000e+02 1.883685e-25 2.288583e-25 2.274843e-25 1.880034e-25
6.295312e+02 2.320327e-25 1.546087e-25 1.424269e-25 1.826289e-25
6.295625e+02 1.696157e-25 1.878450e-25 1.717522e-25 2.510901e-25
6.295938e+02 1.857893e-25 1.927966e-25 1.881346e-25 2.498131e-25
6.296250e+02 1.688301e-25 1.423604e-25 1.695497e-25 2.172163e-25
6.296562e+02 2.076792e-25 1.493057e-25 1.692221e-25 2.006688e-25
6.296875e+02 1.390464e-25 1.964411e-25 1.993009e-25 2.014580e-25
6.306562e+02 1.519442e-25 1.992651e-25 1.912841e-25 2.178578e-25
6.306875e+02 1.544623e-25 1.281142e-25 1.671554e-25 1.873735e-25
6.307188e+02 2.316370e-25 1.420989e-25 1.457722e-25 2.171398e-25
6.307500e+02 2.623248e-25 1.381163e-25 1.730637e-25 2.007750e-25
6.307812e+02 2.113270e-25 1.450248e-25 1.635721e-25 2.062864e-25
6.308125e+02 1.642925e-25 1.728704e-25 2.068626e-25 1.478835e-25
6.308438e+02 1.444332e-25 2.229485e-25 1.764407e-25 1.774597e-25
6.308750e+02 2.056772e-25 1.432720e-25 1.519620e-25 1.838401e-25
6.309062e+02 2.265358e-25 2.228932e-25 2.440038e-25 1.767516e-25
6.309375e+02 2.001758e-25 1.801189e-25 1.427152e-25 2.171946e-25
6.309688e+02 2.293004e-25 1.312471e-25 1.850754e-25 2.334587e-25
6.310000e+02 1.519860e-25 2.371481e-25 1.908824e-25 2.273742e-25
6.310312e+02 1.895832e-25 1.761675e-25 1.721756e-25 1.567622e-25
6.310625e+02 1.969307e-25 1.761156e-25 1.356811e-25 2.082633e-25
6.310938e+02 1.908711e-25 1.770950e-25 2.006866e-25 2.687165e-25
6.311250e+02 1.514864e-25 1.795058e-25 1.627969e-25 1.877922e-25
6.311562e+02 1.196748e-25 2.156328e-25 1.937866e-25 2.141561e-25
6.311875e+02 1.813152e-25 1.714096e-25 1.728243e-25 1.487857e-25
6.312188e+02 2.327104e-25 1.275394e-25 1.954045e-25 1.630119e-25
6.312500e+02 1.702513e-25 1.916586e-25 1.672841e-25 1.920841e-25
6.312812e+02 1.949811e-25 2.108883e-25 2.148789e-25 1.681035e-25
6.313125e+02 2.547212e-25 1.453930e-25 2.099787e-25 1.954038e-25
6.313438e+02 2.195217e-25 1.414218e-25 2.201117e-25 1.733949e-25
6.313750e+02 2.864021e-25 1.900300e-25 1.453041e-25 2.932873e-25
6.314062e+02 1.849868e-25 1.881477e-25 1.365293e-25 1.639337e-25
6.314375e+02 1.818669e-25 2.363681e-25 1.941360e-25 2.471133e-25
6.314688e+02 1.885075e-25 2.242988e-25 2.094670e-25 1.801895e-25
6.315000e+02 1.913409e-25 1.778295e-25 1.992086e-25 1.366985e-25
6.315312e+02 1.826337e-25 2.049403e-25 1.828090e-25 2.226786e-25
6.315625e+02 1.958271e-25 1.877203e-25 2.083265e-25 2.062860e-25
6.315938e+02 1.743862e-25 1.968277e-25 1.639743e-25 1.649452e-25
6.316250e+02 1.791799e-25 2.102549e-25 1.497413e-25 1.469790e-25
6.316562e+02 1.548009e-25 2.286587e-25 1.665600e-25 1.521683e-25
6.316875e+02 2.386699e-25 1.580877e-25 1.439189e-25 1.616549e-25
6.317188e+02 1.971742e-25 1.799335e-25 2.454558e-25 1.898914e-25
6.317500e+02 1.786916e-25 1.913097e-25 1.813014e-25 1.838974e-25
6.317812e+02 2.145072e-25 2.144696e-25 1.649143e-25 2.337804e-25
6.318125e+02 2.008584e-25 1.749323e-25 1.923212e-25 1.987012e-25
6.318438e+02 1.637870e-25 2.253959e-25 2.198905e-25 1.820250e-25
6.318750e+02 1.817120e-25 2.019277e-25 1.612743e-25 2.494238e-25
6.319062e+02 2.120875e-25 1.951308e-25 2.122386e-25 1.943901e-25
6.319375e+02 1.866802e-25 1.817606e-25 1.741265e-25 2.312188e-25
6.319688e+02 1.451007e-25 1.850014e-25 1.884602e-25 2.041048e-25
6.320000e+02 1.372474e-25 1.943291e-25 2.488275e-25 1.522039e-25
6.320312e+02 1.791877e-25 2.293656e-25 1.655313e-25 1.704362e-25
6.320625e+02 1.714994e-25 2.257324e-25 2.062432e-25 1.751090e-25
6.320938e+02 1.843785e-25 2.515549e-25 1.550276e-25 1.660867e-25
6.321250e+02 1.941753e-25 2.143005e-25 1.730589e-25 2.008529e-25
6.321562e+02 1.478898e-25 1.896349e-25 1.793043e-25 2.182984e-25
6.321875e+02 1.721748e-25 1.781999e-25 2.025621e-25 1.342750e-25
6.322188e+02 1.437045e-25 1.530919e-25 1.571112e-25 1.957707e-25
6.322500e+02 1.523382e-25 2.344463e-25 1.570197e-25 1.543618e-25
6.322812e+02 1.805713e-25 1.386981e-25 1.595568e-25 2.046485e-25
6.323125e+02 1.599783e-25 1.940589e-25 1.906621e-25 1.820565e-25
6.323438e+02 1.704633e-25 1.908971e-25 2.719271e-25 1.743260e-25
6.323750e+02 1.768082e-25 2.060138e-25 1.400615e-25 2.005372e-25
6.324062e+02 1.727799e-25 1.797744e-25 2.469705e-25 2.124534e-25
6.324375e+02 2.187801e-25 2.224662e-25 1.613693e-25 1.902763e-25
6.324688e+02 2.637978e-25 1.585378e-25 1.614146e-25 2.728491e-25
6.325000e+02 1.745389e-25 1.963431e-25 2.097855e-25 1.828094e-25
6.325312e+02 2.270455e-25 1.731288e-25 1.580756e-25 1.537459e-25
6.325625e+02 1.348748e-25 2.075463e-25 1.450456e-25 1.333506e-25
6.325938e+02 1.731934e-25 1.461727e-25 2.142573e-25 1.573268e-25
6.326250e+02 1.509701e-25 1.790188e-25 1.925239e-25 1.726545e-25
6.326562e+02 1.615607e-25 2.367343e-25 1.830452e-25 1.945545e-25
6.326875e+02 1.495879e-25 1.521136e-25 2.043236e-25 1.599123e-25
6.327188e+02 1.596356e-25 1.799815e-25 2.452961e-25 2.181807e-25
6.327500e+02 1.759035e-25 1.889401e-25 1.507907e-25 1.792920e-25
6.327812e+02 1.873284e-25 2.114114e-25 2.654841e-25 1.500075e-25
6.328125e+02 1.727774e-25 2.009736e-25 2.410427e-25 2.681012e-25
6.328438e+02 1.491261e-25 1.670746e-25 1.481999e-25 2.154837e-25
6.328750e+02 1.963522e-25 1.489097e-25 1.475947e-25 2.284263e-25
6.329062e+02 1.634542e-25 2.020297e-25 1.732336e-25 2.155937e-25
6.329375e+02 1.910396e-25 2.005081e-25 1.691783e-25 1.900537e-25
6.329688e+02 2.723756e-25 1.820163e-25 1.475085e-25 1.534071e-25
6.330000e+02 1.973349e-25 1.792161e-25 1.350874e-25 1.635338e-25
6.330312e+02 1.608254e-25 1.872062e-25 1.874247e-25 2.227851e-25
6.330625e+02 2.067365e-25 1.896027e-25 1.868451e-25 1.903642e-25
6.330938e+02 1.621295e-25 2.352624e-25 2.119046e-25 1.888195e-25
6.331250e+02 1.631851e-25 1.891068e-25 1.252378e-25 1.697839e-25
6.331562e+02 1.661427e-25 1.879933e-25 1.473552e-25 1.657757e-25
6.331875e+02 1.466614e-25 1.610035e-25 2.353825e-25 2.793559e-25
6.332188e+02 1.739109e-25 1.627341e-25 1.774004e-25 2.077304e-25
6.332500e+02 1.995910e-25 2.241947e-25 2.420656e-25 1.897361e-25
6.332812e+02 2.144955e-25 1.513134e-25 2.125314e-25 2.150414e-25
6.333125e+02 1.820977e-25 2.833978e-25 2.091060e-25 1.784779e-25
6.333438e+02 2.518301e-25 1.649530e-25 2.088757e-25 2.358031e-25
6.333750e+02 1.743576e-25 2.370341e-25 1.789860e-25 1.828999e-25
6.334062e+02 2.097682e-25 2.044594e-25 1.960079e-25 1.734742e-25
6.334375e+02 1.698746e-25 1.760860e-25 2.951798e-25 2.585493e-25
6.334688e+02 1.567284e-25 1.654601e-25 1.569471e-25 2.464439e-25
6.335000e+02 1.644143e-25 1.995313e-25 1.811346e-25 1.788673e-25
6.335312e+02 1.807842e-25 2.093183e-25 1.547079e-25 1.968015e-25
6.335625e+02 2.719762e-25 1.559940e-25 1.661767e-25 2.142630e-25
6.335938e+02 1.525720e-25 2.058368e-25 1.840347e-25 1.951686e-25
6.336250e+02 1.645093e-25 1.761367e-25 1.625768e-25 1.957988e-25
6.336562e+02 1.727994e-25 1.588334e-25 1.268087e-25 1.239962e-25
6.336875e+02 1.647976e-25 1.527114e-25 1.417188e-25 2.655106e-25
6.337188e+02 1.573982e-25 2.179461e-25 1.288691e-25 2.541279e-25
6.337500e+02 1.750337e-25 1.834224e-25 2.287165e-25 2.789788e-25
6.337812e+02 2.065253e-25 1.790332e-25 2.343988e-25 1.377826e-25
6.338125e+02 1.712259e-25 1.891116e-25 2.023341e-25 1.725118e-25
6.338438e+02 1.503689e-25 1.821622e-25 1.754381e-25 1.651071e-25
6.338750e+02 2.280585e-25 2.217411e-25 1.558112e-25 1.889627e-25
6.339062e+02 1.702668e-25 1.730449e-25 1.587228e-25 1.641757e-25
6.339375e+02 2.322740e-25 1.973305e-25 1.584349e-25 2.394401e-25
6.339688e+02 2.010660e-25 1.765006e-25 1.463945e-25 1.849578e-25
6.340000e+02 1.736358e-25 1.831853e-25 1.545980e-25 1.984745e-25
6.340312e+02 1.971807e-25 2.037204e-25 1.789978e-25 2.172294e-25
6.340625e+02 2.428059e-25 2.412759e-25 1.942481e-25 1.857572e-25
6.340938e+02 1.473414e-25 1.824675e-25 1.498368e-25 1.747738e-25
6.341250e+02 2.533622e-25 1.465557e-25 1.526946e-25 1.518435e-25
6.341562e+02 1.677059e-25 2.128604e-25 1.718400e-25 1.839891e-25
6.341875e+02 1.795243e-25 1.682208e-25 1.910249e-25 1.741808e-25
6.342188e+02 1.773296e-25 2.320590e-25 1.909962e-25 2.327786e-25
6.342500e+02 2.157416e-25 1.954442e-25 2.253273e-25 1.943826e-25
6.342812e+02 1.736111e-25 2.053958e-25 1.227607e-25 1.467537e-25
6.343125e+02 1.521890e-25 2.042596e-25 2.223923e-25 1.690213e-25
6.343438e+02 1.425339e-25 1.813162e-25 1.951168e-25 1.956076e-25
6.343750e+02 1.746904e-25 1.994936e-25 2.510037e-25 1.697772e-25
6.344062e+02 1.700024e-25 1.748103e-25 1.967244e-25 1.718999e-25
6.344375e+02 1.475088e-25 2.147790e-25 1.965080e-25 1.470995e-25
6.344688e+02 2.380460e-25 1.552311e-25 1.520517e-25 2.058424e-25
6.345000e+02 1.921541e-25 1.595966e-25 1.817588e-25 2.352314e-25
6.345312e+02 1.829333e-25 2.096010e-25 1.689891e-25 2.214194e-25
6.345625e+02 1.828862e-25 1.992331e-25 1.441989e-25 1.871255e-25
6.345938e+02 1.208935e-25 2.348897e-25 2.283084e-25 1.756786e-25
6.346250e+02 1.937985e-25 2.452110e-25 2.087182e-25 1.625317e-25
6.346562e+02 1.798962e-25 1.629511e-25 2.421721e-25 1.889209e-25
6.346875e+02 2.065455e-25 1.326479e-25 2.577277e-25 2.149789e-25
6.347188e+02 2.434585e-25 1.641526e-25 1.894398e-25 1.854294e-25
6.347500e+02 1.528100e-25 1.891522e-25 2.165451e-25 1.645126e-25
6.347812e+02 1.899373e-25 1.844374e-25 2.527508e-25 1.495115e-25
6.348125e+02 2.007514e-25 1.692450e-25 1.803208e-25 1.841436e-25
6.348438e+02 1.950378e-25 1.802167e-25 1.970544e-25 2.008408e-25
6.348750e+02 1.791184e-25 2.211520e-25 1.870525e-25 1.864963e-25
6.349062e+02 1.787354e-25 1.569321e-25 2.447115e-25 1.415358e-25
6.349375e+02 1.563151e-25 1.425796e-25 2.272839e-25 2.090311e-25
6.349688e+02 1.438791e-25 1.862801e-25 2.377738e-25 1.721881e-25
6.350000e+02 1.894810e-25 1.536746e-25 1.800330e-25 2.251131e-25
6.350312e+02 1.760724e-25 1.889003e-25 1.785041e-25 1.723814e-25
6.350625e+02 1.631770e-25 2.355574e-25 1.836359e-25 2.468406e-25
6.350938e+02 1.982690e-25 1.525295e-25 1.854389e-25 1.570250e-25
6.351250e+02 1.535148e-25 1.488951e-25 1.746968e-25 2.120691e-25
6.351562e+02 1.843305e-25 1.955323e-25 2.008862e-25 1.819639e-25
6.351875e+02 1.575245e-25 1.541089e-25 1.698858e-25 1.669263e-25
6.352188e+02 2.447678e-25 1.751725e-25 1.477095e-25 1.410411e-25
6.352500e+02 2.059510e-25 2.747682e-25 1.736638e-25 1.767697e-25
6.352812e+02 1.910439e-25 1.889519e-25 2.245150e-25 1.554333e-25
6.353125e+02 1.423238e-25 2.697933e-25 1.642309e-25 1.644774e-25
6.353438e+02 1.831258e-25 2.275329e-25 1.442613e-25 2.353842e-25
6.353750e+02 1.615749e-25 1.846440e-25 1.846611e-25 1.829156e-25
6.354062e+02 2.450126e-25 1.961476e-25 1.683553e-25 2.204486e-25
6.354375e+02 1.562295e-25 1.678334e-25 1.793329e-25 2.656617e-25
6.354688e+02 1.621822e-25 1.538728e-25 1.425764e-25 1.799718e-25
6.355000e+02 2.149413e-25 1.716822e-25 1.795964e-25 1.842687e-25
6.355312e+02 1.803147e-25 1.895448e-25 2.075835e-25 1.763988e-25
6.355625e+02 1.468988e-25 1.539777e-25 1.402577e-25 1.546706e-25
6.355938e+02 2.566979e-25 1.930813e-25 1.462479e-25 1.563331e-25
6.356250e+02 2.241072e-25 1.869259e-25 1.557848e-25 2.402263e-25
6.356562e+02 1.369641e-25 2.003677e-25 1.741986e-25 2.337892e-25
6.356875e+02 1.760778e-25 2.059316e-25 1.763639e-25 1.896745e-25
6.357188e+02 2.050616e-25 1.862666e-25 1.331952e-25 1.598041e-25
6.357500e+02 2.324633e-25 1.706354e-25 2.088504e-25 2.410299e-25
6.357812e+02 1.592845e-25 2.628140e-25 1.984500e-25 1.451488e-25
6.358125e+02 2.257580e-25 1.538867e-25 2.154606e-25 2.035541e-25
6.358438e+02 1.510189e-25 2.180671e-25 1.734999e-25 2.149743e-25
6.358750e+02 1.367320e-25 1.770886e-25 1.349901e-25 2.353142e-25
6.359062e+02 1.634771e-25 1.575431e-25 1.315357e-25 1.519404e-25
6.359375e+02 2.113226e-25 1.210050e-25 1.576218e-25 1.611794e-25
6.359688e+02 1.717051e-25 1.904501e-25 1.786981e-25 1.480779e-25
6.360000e+02 1.780831e-25 1.908434e-25 2.442154e-25 1.891854e-25
6.360312e+02 1.500420e-25 1.468473e-25 1.877092e-25 1.658239e-25
6.360625e+02 2.238214e-25 2.394762e-25 1.438246e-25 2.458107e-25
6.360938e+02 1.736382e-25 2.401323e-25 1.624464e-25 1.736075e-25
6.361250e+02 2.312573e-25 2.402747e-25 1.525320e-25 1.829008e-25
6.361562e+02 2.516531e-25 2.235805e-25 1.750268e-25 1.734653e-25
6.361875e+02 1.782457e-25 2.169408e-25 1.585493e-25 1.674217e-25
6.362188e+02 1.664839e-25 1.692765e-25 1.637002e-25 2.081590e-25
6.362500e+02 1.709987e-25 1.967645e-25 2.111459e-25 2.458971e-25
6.362812e+02 1.452530e-25 2.601079e-25 1.846569e-25 1.339360e-25
6.363125e+02 1.475505e-25 1.526397e-25 2.266425e-25 1.978951e-25
6.363438e+02 1.854376e-25 2.097455e-25 1.721498e-25 1.561629e-25
6.363750e+02 1.842067e-25 1.402618e-25 1.954910e-25 1.958244e-25
6.364062e+02 2.170839e-25 1.474069e-25 1.842990e-25 1.678426e-25
6.364375e+02 1.538527e-25 2.692815e-25 1.324449e-25 1.686386e-25
6.364688e+02 1.787037e-25 2.112141e-25 2.264249e-25 1.912601e-25
6.365000e+02 1.282981e-25 2.151008e-25 1.522184e-25 2.489976e-25
6.365312e+02 2.085878e-25 1.560456e-25 1.718654e-25 1.541907e-25
6.365625e+02 2.171536e-25 2.460294e-25 2.309696e-25 1.854674e-25
6.365938e+02 1.574247e-25 2.147096e-25 1.873331e-25 2.164756e-25
6.366250e+02 1.937701e-25 2.536828e-25 1.833531e-25 1.451115e-25
6.366562e+02 1.706840e-25 1.408800e-25 2.544100e-25 1.566755e-25
6.366875e+02 1.339161e-25 2.436837e-25 1.522064e-25 1.326559e-25
6.367188e+02 1.551185e-25 2.290505e-25 2.104762e-25 1.855199e-25
6.367500e+02 2.197426e-25 1.599729e-25 1.807190e-25 1.702463e-25
6.367812e+02 1.696047e-25 2.043872e-25 1.873914e-25 2.116365e-25
6.368125e+02 1.885256e-25 1.570438e-25 2.709903e-25 1.783537e-25
6.368438e+02 1.671233e-25 2.074312e-25 1.729182e-25 1.795619e-25
6.368750e+02 1.988813e-25 2.039010e-25 2.009987e-25 2.079633e-25
6.369062e+02 2.086558e-25 1.540073e-25 2.232572e-25 2.678668e-25
6.369375e+02 1.604740e-25 1.767225e-25 1.368199e-25 2.272102e-25
6.369688e+02 2.178438e-25 1.646795e-25 1.384003e-25 1.955367e-25
6.370000e+02 1.264574e-25 2.308755e-25 2.484247e-25 1.726831e-25
6.370312e+02 2.215596e-25 2.005138e-25 2.442443e-25 1.856152e-25
6.370625e+02 1.749049e-25 2.260607e-25 1.912520e-25 2.313688e-25
6.370938e+02 1.859641e-25 2.410179e-25 1.891091e-25 2.152796e-25
6.371250e+02 2.154136e-25 1.726054e-25 1.797593e-25 2.014622e-25
6.371562e+02 2.051540e-25 1.491485e-25 1.915372e-25 3.137957e-25
6.371875e+02 1.868684e-25 1.702331e-25 2.146295e-25 2.738017e-25
6.372188e+02 1.888177e-25 1.457596e-25 2.110200e-25 1.581417e-25
6.372500e+02 1.773892e-25 2.368423e-25 1.569454e-25 1.635050e-25
6.372812e+02 1.623022e-25 2.065118e-25 1.469273e-25 1.873602e-25
6.373125e+02 1.603946e-25 1.891561e-25 1.919446e-25 1.650377e-25
6.373438e+02 1.746940e-25 1.858615e-25 1.788212e-25 1.613857e-25
6.373750e+02 2.502233e-25 1.669705e-25 1.815841e-25 1.493865e-25
6.374062e+02 2.938045e-25 1.653661e-25 1.767068e-25 1.974092e-25
6.374375e+02 1.686496e-25 1.407418e-25 1.973226e-25 1.462331e-25
6.374688e+02 1.460571e-25 2.142751e-25 1.625221e-25 1.677780e-25
6.375000e+02 1.780316e-25 1.895583e-25 1.945525e-25 1.612862e-25
6.375312e+02 1.279268e-25 2.082902e-25 2.640452e-25 1.540250e-25
6.375625e+02 2.091343e-25 1.853577e-25 2.057063e-25 1.756583e-25
6.375938e+02 1.699553e-25 1.688349e-25 1.821209e-25 1.966142e-25
6.376250e+02 2.492787e-25 1.504905e-25 2.381686e-25 1.369995e-25
6.376562e+02 1.983654e-25 1.916769e-25 1.960546e-25 1.898631e-25
6.376875e+02 1.898950e-25 1.789268e-25 1.257746e-25 1.617383e-25
6.377188e+02 2.194987e-25 1.651356e-25 2.274404e-25 1.942306e-25
6.377500e+02 1.201008e-25 2.024068e-25 1.590271e-25 1.846282e-25
6.377812e+02 1.893143e-25 1.663036e-25 1.559081e-25 2.916820e-25
6.378125e+02 1.732148e-25 2.154464e-25 1.588863e-25 2.371030e-25
6.378438e+02 2.139410e-25 1.533671e-25 1.963943e-25 1.621790e-25
6.378750e+02 1.821901e-25 1.830369e-25 2.139450e-25 1.404570e-25
6.379062e+02 1.835082e-25 1.689676e-25 1.398204e-25 1.848560e-25
6.379375e+02 1.489124e-25 1.720557e-25 1.732000e-25 2.400200e-25
6.379688e+02 1.487264e-25 1.901292e-25 2.023229e-25 1.538078e-25
6.380000e+02 1.913241e-25 1.955778e-25 2.156873e-25 1.846655e-25
6.380312e+02 1.707929e-25 2.572394e-25 2.164933e-25 2.199654e-25
6.380625e+02 1.899728e-25 1.658745e-25 1.736791e-25 1.814897e-25
6.380938e+02 1.452280e-25 2.090456e-25 1.690788e-25 2.258774e-25
6.381250e+02 1.379413e-25 2.238181e-25 2.350365e-25 2.064570e-25
6.381562e+02 2.292618e-25 2.168750e-25 1.732482e-25 2.101064e-25
6.381875e+02 1.664201e-25 1.716421e-25 2.576518e-25 1.807079e-25
6.382188e+02 2.093668e-25 1.859315e-25 1.748801e-25 1.992462e-25
6.382500e+02 2.229809e-25 1.554528e-25 2.597358e-25 1.864158e-25
6.382812e+02 1.747999e-25 2.022161e-25 1.981392e-25 1.882825e-25
6.383125e+02 2.094226e-25 2.153029e-25 1.813645e-25 1.799951e-25
6.383438e+02 2.731657e-25 1.614227e-25 1.777337e-25 1.787574e-25
6.383750e+02 1.935649e-25 1.912263e-25 1.903066e-25 2.869308e-25
6.384062e+02 1.629235e-25 2.168692e-25 1.819742e-25 2.017735e-25
6.384375e+02 1.603573e-25 1.814540e-25 1.781880e-25 2.026677e-25
6.384688e+02 1.413603e-25 2.289618e-25 1.162790e-25 1.664450e-25
6.385000e+02 1.994655e-25 1.704509e-25 1.738206e-25 1.561174e-25
6.385312e+02 1.676714e-25 1.975192e-25 2.139412e-25 1.982556e-25
6.385625e+02 1.728357e-25 2.839105e-25 1.677821e-25 1.442148e-25
6.385938e+02 1.796339e-25 1.993646e-25 2.524030e-25 2.050113e-25
6.386250e+02 1.342171e-25 1.705934e-25 2.158354e-25 1.691084e-25
6.386562e+02 2.287269e-25 1.214849e-25 1.741674e-25 1.620803e-25
6.386875e+02 2.221154e-25 1.861700e-25 2.989616e-25 1.596144e-25
6.387188e+02 1.889971e-25 1.784783e-25 1.435758e-25 1.813247e-25
6.387500e+02 1.769323e-25 1.768140e-25 1.805948e-25 1.536281e-25
6.387812e+02 2.275520e-25 2.171772e-25 1.819225e-25 1.777530e-25
6.388125e+02 1.967445e-25 2.424528e-25 1.801486e-25 1.670427e-25
6.388438e+02 1.959398e-25 2.213998e-25 1.816218e-25 2.058410e-25
6.388750e+02 1.318289e-25 2.330673e-25 1.575715e-25 2.119453e-25
6.389062e+02 1.909053e-25 1.849255e-25 1.760490e-25 1.697616e-25
6.389375e+02 1.701799e-25 1.938221e-25 1.628883e-25 1.485854e-25
6.389688e+02 1.694933e-25 2.795572e-25 1.593615e-25 2.361228e-25
6.390000e+02 1.738835e-25 1.445386e-25 1.715403e-25 1.480277e-25
6.390312e+02 1.879114e-25 1.948824e-25 1.603798e-25 1.641815e-25
6.390625e+02 1.920634e-25 1.892498e-25 1.775606e-25 2.115658e-25
6.390938e+02 1.894782e-25 1.702716e-25 1.486259e-25 1.896537e-25
6.391250e+02 1.614378e-25 1.767366e-25 1.570616e-25 1.946461e-25
6.391562e+02 1.451050e-25 1.789331e-25 1.390633e-25 2.090456e-25
6.391875e+02 1.797663e-25 1.973497e-25 1.356781e-25 1.629296e-25
6.392188e+02 2.091189e-25 1.396061e-25 1.957155e-25 1.841322e-25
6.392500e+02 1.836434e-25 1.978471e-25 1.984411e-25 1.730165e-25
6.392812e+02 1.674374e-25 1.488927e-25 2.092615e-25 1.798927e-25
6.393125e+02 1.902699e-25 1.696307e-25 1.894751e-25 2.241578e-25
6.393438e+02 1.731236e-25 1.659972e-25 1.903944e-25 1.458903e-25
6.393750e+02 2.001892e-25 2.284695e-25 1.768980e-25 2.632739e-25
6.394062e+02 1.812092e-25 2.198337e-25 2.069285e-25 1.975591e-25
6.394375e+02 1.388762e-25 1.633015e-25 1.356490e-25 1.757537e-25
6.394688e+02 1.896098e-25 2.344735e-25 1.715669e-25 2.007171e-25
6.395000e+02 1.681598e-25 1.653734e-25 1.583674e-25 1.738708e-25
6.395312e+02 1.461101e-25 2.055877e-25 1.595662e-25 1.987759e-25
6.395625e+02 1.565063e-25 2.476825e-25 1.343336e-25 2.155546e-25
6.395938e+02 1.939020e-25 1.835642e-25 2.003619e-25 1.728571e-25
6.396250e+02 1.704317e-25 1.383989e-25 2.169485e-25 2.036113e-25
6.396562e+02 2.422536e-25 1.626432e-25 1.519047e-25 1.405968e-25
6.396875e+02 1.782128e-25 2.116648e-25 1.552447e-25 1.600560e-25
6.397188e+02 2.049765e-25 1.901951e-25 1.690347e-25 1.715474e-25
6.397500e+02 1.515971e-25 1.352879e-25 1.627281e-25 1.500858e-25
6.397812e+02 1.947768e-25 2.145242e-25 1.705720e-25 1.632730e-25
6.398125e+02 2.591068e-25 1.423490e-25 2.659398e-25 2.195247e-25
6.398438e+02 1.647118e-25 1.924361e-25 2.136084e-25 1.472633e-25
6.398750e+02 2.227937e-25 1.445916e-25 1.970597e-25 1.815691e-25
6.399062e+02 1.688437e-25 1.925831e-25 2.157510e-25 1.912271e-25
6.399375e+02 2.297884e-25 1.960587e-25 1.395042e-25 1.752674e-25
6.399688e+02 1.727424e-25 2.048546e-25 1.466455e-25 1.594173e-25
6.400000e+02 2.447754e-25 1.513017e-25 2.342270e-25 1.478302e-25
6.400312e+02 1.434380e-25 2.148328e-25 2.174206e-25 2.480411e-25
6.400625e+02 2.585221e-25 1.954675e-25 1.792125e-25 1.784771e-25
6.400938e+02 2.561101e-25 1.769242e-25 2.675891e-25 1.629159e-25
6.401250e+02 1.945008e-25 1.793416e-25 2.644468e-25 2.141787e-25
6.401562e+02 1.942152e-25 2.293075e-25 2.283593e-25 1.914506e-25
6.401875e+02 1.619816e-25 1.965584e-25 1.665711e-25 2.110678e-25
6.402188e+02 2.148747e-25 1.674820e-25 2.446535e-25 2.401321e-25
6.402500e+02 2.008557e-25 1.656436e-25 1.616362e-25 2.664310e-25
6.402812e+02 1.874206e-25 1.641257e-25 2.316096e-25 2.352818e-25
6.403125e+02 2.505441e-25 2.240483e-25 1.634163e-25 1.392671e-25
6.403438e+02 1.701681e-25 1.752773e-25 1.683908e-25 1.848525e-25
6.403750e+02 1.753837e-25 1.396822e-25 2.377576e-25 1.782276e-25
6.404062e+02 1.638567e-25 2.591602e-25 2.644723e-25 2.311444e-25
6.404375e+02 2.173292e-25 1.786415e-25 1.464320e-25 1.755539e-25
6.404688e+02 1.699500e-25 2.097380e-25 1.651164e-25 2.315022e-25
6.405000e+02 1.576262e-25 1.719275e-25 2.267675e-25 2.318656e-25
6.405312e+02 1.750578e-25 1.634406e-25 1.672702e-25 1.932586e-25
6.405625e+02 1.970570e-25 1.975742e-25 1.626682e-25 1.874262e-25
6.405938e+02 2.203019e-25 2.137828e-25 2.312001e-25 2.267525e-25
6.406250e+02 1.566656e-25 1.730763e-25 2.110502e-25 1.677036e-25
6.406562e+02 1.934735e-25 1.771925e-25 2.095232e-25 1.416360e-25
6.406875e+02 2.228562e-25 1.702965e-25 1.756647e-25 2.335898e-25
6.407188e+02 2.340341e-25 1.757185e-25 2.192087e-25 2.386146e-25
6.407500e+02 1.668578e-25 1.575229e-25 1.910605e-25 1.478891e-25
6.407812e+02 1.458420e-25 1.827870e-25 1.860495e-25 1.944279e-25
6.408125e+02 1.928132e-25 1.701657e-25 1.609572e-25 2.297836e-25
6.408438e+02 2.290675e-25 2.757699e-25 1.914234e-25 1.858567e-25
6.408750e+02 2.498820e-25 1.469077e-25 2.352308e-25 1.815469e-25
6.409062e+02 2.590011e-25 1.547671e-25 1.608357e-25 1.838380e-25
6.409375e+02 1.908659e-25 2.009950e-25 1.290730e-25 2.013040e-25
6.409688e+02 1.459263e-25 1.980995e-25 1.633717e-25 1.662858e-25
6.410000e+02 1.664997e-25 1.634724e-25 1.594380e-25 2.380133e-25
6.410312e+02 1.819999e-25 1.934953e-25 1.292464e-25 1.966667e-25
6.410625e+02 1.478151e-25 2.303620e-25 2.099903e-25 1.822894e-25
6.410938e+02 2.223948e-25 2.005373e-25 1.933204e-25 2.562465e-25
6.411250e+02 1.434943e-25 2.897279e-25 1.522538e-25 2.070385e-25
6.411562e+02 1.386868e-25 2.484033e-25 2.249928e-25 1.900555e-25
6.411875e+02 1.764836e-25 2.344355e-25 1.456676e-25 2.277392e-25
6.412188e+02 1.601930e-25 2.494607e-25 1.531384e-25 2.792444e-25
6.412500e+02 1.663093e-25 2.214159e-25 1.911677e-25 1.563849e-25
6.412812e+02 2.326965e-25 2.054226e-25 1.990559e-25 2.595547e-25
6.413125e+02 2.792184e-25 1.383210e-25 1.643319e-25 1.461803e-25
6.413438e+02 2.082893e-25 2.048135e-25 1.592873e-25 2.335214e-25
6.413750e+02 2.326201e-25 1.797338e-25 2.200927e-25 2.483801e-25
6.414062e+02 1.994050e-25 2.049973e-25 1.812687e-25 1.444838e-25
6.414375e+02 1.644860e-25 1.947832e-25 1.838559e-25 1.799137e-25
6.414688e+02 1.820759e-25 1.666909e-25 2.266916e-25 2.242427e-25
6.415000e+02 1.746000e-25 1.744800e-25 1.989063e-25 1.692726e-25
6.415312e+02 1.680762e-25 2.609826e-25 1.789219e-25 2.099957e-25
6.415625e+02 2.524309e-25 1.886239e-25 2.127346e-25 2.037914e-25
6.415938e+02 1.640464e-25 2.126466e-25 2.078119e-25 1.938839e-25
6.416250e+02 1.881522e-25 1.930468e-25 2.097671e-25 2.005108e-25
6.416562e+02 1.768643e-25 1.983829e-25 1.997917e-25 1.946691e-25
6.416875e+02 1.886457e-25 1.813769e-25 2.220559e-25 1.988179e-25
6.417188e+02 2.221373e-25 1.779171e-25 1.737154e-25 2.034149e-25
6.417500e+02 1.943409e-25 2.393512e-25 3.087941e-25 1.998096e-25
6.417812e+02 1.294266e-25 1.606826e-25 1.723993e-25 1.614665e-25
6.418125e+02 2.508070e-25 1.571115e-25 1.786880e-25 1.429789e-25
6.418438e+02 1.766351e-25 2.712385e-25 2.329237e-25 1.765153e-25
6.418750e+02 1.938137e-25 1.910651e-25 1.904109e-25 1.455046e-25
6.419062e+02 2.371538e-25 2.085375e-25 2.096278e-25 1.969258e-25
6.419375e+02 1.992620e-25 2.156645e-25 1.608287e-25 2.023840e-25
6.419688e+02 1.544489e-25 2.340133e-25 1.699147e-25 2.415609e-25
6.420000e+02 1.917984e-25 1.988149e-25 1.555617e-25 1.510584e-25
6.420312e+02 1.774940e-25 1.952348e-25 2.166861e-25 2.399211e-25
6.420625e+02 1.693175e-25 1.729365e-25 1.957908e-25 2.161824e-25
6.420938e+02 2.316438e-25 1.625904e-25 2.210362e-25 1.605038e-25
6.421250e+02 2.063795e-25 2.200243e-25 2.170542e-25 1.807781e-25
6.421562e+02 1.544663e-25 1.947357e-25 1.910219e-25 1.998762e-25
6.421875e+02 1.862433e-25 1.356095e-25 2.006494e-25 2.240429e-25
6.422188e+02 1.972888e-25 1.972931e-25 1.784825e-25 1.610174e-25
6.422500e+02 1.908082e-25 1.930188e-25 1.602721e-25 1.666473e-25
6.422812e+02 2.502148e-25 1.655621e-25 1.339624e-25 1.741873e-25
6.423125e+02 2.064912e-25 1.603467e-25 1.818114e-25 1.569104e-25
6.423438e+02 2.998420e-25 1.569869e-25 1.860255e-25 2.488748e-25
6.423750e+02 1.670847e-25 2.466564e-25 1.785344e-25 1.958874e-25
6.424062e+02 1.778746e-25 1.665111e-25 1.351447e-25 2.228466e-25
6.424375e+02 2.754532e-25 1.828795e-25 2.124685e-25 2.437040e-25
6.424688e+02 1.868265e-25 1.497646e-25 1.700971e-25 1.561315e-25
6.425000e+02 1.901754e-25 1.694799e-25 2.060553e-25 2.182760e-25
6.425312e+02 1.633181e-25 2.216074e-25 2.330093e-25 2.341822e-25
6.425625e+02 2.017942e-25 2.126744e-25 1.663537e-25 2.307401e-25
6.425938e+02 1.665377e-25 2.217481e-25 2.012662e-25 1.911534e-25
6.426250e+02 1.916533e-25 3.336278e-25 2.697296e-25 2.506685e-25
6.426562e+02 1.603481e-25 1.866546e-25 1.594228e-25 2.351685e-25
6.426875e+02 1.858016e-25 2.125381e-25 2.190845e-25 2.274398e-25
6.427188e+02 2.599594e-25 1.320382e-25 1.625555e-25 2.161655e-25
6.427500e+02 1.372373e-25 1.861884e-25 2.095161e-25 1.419486e-25
6.427812e+02 2.215878e-25 2.234708e-25 1.802033e-25 1.372514e-25
6.428125e+02 1.787415e-25 1.500175e-25 1.958524e-25 1.670697e-25
6.428438e+02 1.487313e-25 1.897372e-25 1.872298e-25 2.047345e-25
6.428750e+02 1.574265e-25 2.602273e-25 2.482874e-25 2.381135e-25
6.429062e+02 2.007484e-25 1.490320e-25 2.390195e-25 2.071297e-25
6.429375e+02 2.129162e-25 1.829797e-25 2.527676e-25 1.759270e-25
6.429688e+02 1.900504e-25 1.630424e-25 2.608694e-25 2.760276e-25
6.430000e+02 2.453217e-25 1.821596e-25 2.032485e-25 1.293065e-25
6.430312e+02 1.674671e-25 1.666297e-25 1.703426e-25 2.619842e-25
6.430625e+02 1.363769e-25 1.901648e-25 1.427084e-25 1.552633e-25
6.430938e+02 1.443146e-25 1.895087e-25 1.954691e-25 2.132851e-25
6.431250e+02 1.737481e-25 1.803345e-25 2.237768e-25 1.453842e-25
6.431562e+02 1.960173e-25 1.581351e-25 1.780932e-25 2.514712e-25
6.431875e+02 1.779479e-25 2.382249e-25 1.778880e-25 1.901576e-25
6.432188e+02 1.528701e-25 2.081624e-25 1.542984e-25 1.691989e-25
6.432500e+02 1.684013e-25 2.416520e-25 1.705356e-25 1.776069e-25
6.432812e+02 1.743992e-25 2.744320e-25 1.272259e-25 2.700171e-25
6.433125e+02 1.338034e-25 1.553334e-25 1.924242e-25 1.856755e-25
6.433438e+02 1.756658e-25 1.725743e-25 1.586009e-25 1.699821e-25
6.433750e+02 1.816287e-25 1.943150e-25 2.205343e-25 1.774666e-25
6.434062e+02 2.662497e-25 1.514835e-25 2.046261e-25 2.072546e-25
6.434375e+02 2.590947e-25 1.566717e-25 1.808881e-25 1.387068e-25
6.434688e+02 2.053496e-25 1.786815e-25 1.450029e-25 1.874288e-25
6.435000e+02 1.706367e-25 2.089132e-25 1.704582e-25 2.006517e-25
6.435312e+02 1.566064e-25 1.771515e-25 1.882882e-25 2.369514e-25
6.435625e+02 1.764717e-25 1.626449e-25 1.914344e-25 2.125435e-25
6.435938e+02 1.359792e-25 1.373923e-25 1.968504e-25 1.591807e-25
6.436250e+02 1.518719e-25 1.594142e-25 2.786027e-25 2.550786e-25
6.436562e+02 1.938602e-25 1.510730e-25 1.958586e-25 1.621404e-25
6.436875e+02 1.908844e-25 2.046888e-25 1.559958e-25 1.546733e-25
6.437188e+02 2.011885e-25 1.510165e-25 2.191456e-25 1.529728e-25
6.437500e+02 1.552728e-25 2.092280e-25 1.630436e-25 2.275713e-25
6.437812e+02 1.598228e-25 2.248705e-25 1.749019e-25 2.446797e-25
6.438125e+02 1.518088e-25 2.182254e-25 1.966369e-25 2.119072e-25
6.438438e+02 1.591312e-25 2.244091e-25 2.005270e-25 2.145109e-25
6.438750e+02 1.284947e-25 2.824664e-25 1.971283e-25 1.604273e-25
6.439062e+02 1.736081e-25 1.804451e-25 2.471301e-25 1.688013e-25
6.439375e+02 1.521730e-25 1.650976e-25 1.747273e-25 1.972536e-25
6.439688e+02 1.978097e-25 1.831797e-25 2.331316e-25 1.631943e-25
6.440000e+02 1.780248e-25 1.549328e-25 1.632644e-25 1.585897e-25
6.440312e+02 1.515306e-25 1.473860e-25 2.138385e-25 2.259764e-25
6.440625e+02 1.699101e-25 1.544677e-25 1.350741e-25 1.938323e-25
6.440938e+02 1.675306e-25 2.556506e-25 1.506457e-25 2.434473e-25
6.441250e+02 2.239926e-25 1.999326e-25 2.472863e-25 2.266144e-25
6.441562e+02 1.864425e-25 2.198261e-25 1.488701e-25 1.812309e-25
6.441875e+02 2.200504e-25 1.374543e-25 1.861778e-25 2.022974e-25
6.442188e+02 1.696839e-25 1.526035e-25 2.403823e-25 2.163151e-25
6.442500e+02 1.567141e-25 1.545715e-25 1.977535e-25 1.942360e-25
6.442812e+02 1.748579e-25 1.901534e-25 1.848173e-25 1.926811e-25
6.443125e+02 1.837339e-25 2.285447e-25 1.742877e-25 2.382214e-25
6.443438e+02 1.967543e-25 1.592791e-25 1.761121e-25 1.747293e-25
6.443750e+02 1.821260e-25 2.695057e-25 1.577538e-25 2.388362e-25
6.444062e+02 1.844233e-25 1.965860e-25 1.715378e-25 1.457152e-25
6.444375e+02 1.509379e-25 2.200302e-25 1.606994e-25 1.987592e-25
6.444688e+02 1.802759e-25 2.408435e-25 1.903026e-25 2.202279e-25
6.445000e+02 1.973774e-25 2.124488e-25 1.347371e-25 1.488881e-25
6.445312e+02 1.781777e-25 1.676909e-25 2.019806e-25 1.835696e-25
6.445625e+02 1.418464e-25 1.714371e-25 1.761351e-25 1.669743e-25
6.445938e+02 1.415537e-25 1.966846e-25 1.748570e-25 2.086764e-25
6.446250e+02 1.809219e-25 1.682730e-25 1.722604e-25 2.455311e-25
6.446562e+02 1.833497e-25 2.083374e-25 2.358124e-25 1.719179e-25
6.446875e+02 1.881829e-25 1.568735e-25 1.535783e-25 1.591511e-25
6.447188e+02 1.673170e-25 1.887595e-25 1.829824e-25 1.925652e-25
6.447500e+02 2.210075e-25 1.967108e-25 1.534553e-25 2.185834e-25
6.447812e+02 1.743259e-25 3.051839e-25 1.924839e-25 1.913676e-25
6.448125e+02 2.027663e-25 2.244255e-25 2.165965e-25 1.786184e-25
6.448438e+02 2.373676e-25 1.760487e-25 2.168581e-25 1.657422e-25
6.448750e+02 2.008643e-25 1.782339e-25 2.052784e-25 1.505902e-25
6.449062e+02 2.116733e-25 1.910871e-25 1.683123e-25 1.490285e-25
6.449375e+02 1.668760e-25 1.866823e-25 2.263167e-25 2.038397e-25
6.449688e+02 2.769331e-25 1.755863e-25 1.948759e-25 1.592312e-25
6.450000e+02 2.232088e-25 2.149998e-25 2.427133e-25 1.858965e-25
6.450312e+02 1.374970e-25 2.056596e-25 1.545662e-25 2.299045e-25
6.450625e+02 1.711765e-25 1.556735e-25 1.708750e-25 2.009782e-25
6.450938e+02 1.991398e-25 1.437225e-25 1.730576e-25 2.338838e-25
6.451250e+02 1.426758e-25 1.966384e-25 2.305708e-25 1.983824e-25
6.451562e+02 1.255920e-25 3.359768e-25 1.550024e-25 1.629736e-25
6.451875e+02 1.620973e-25 3.033391e-25 2.187106e-25 1.641622e-25
6.452188e+02 1.645265e-25 2.190597e-25 1.611485e-25 2.170670e-25
6.452500e+02 2.278222e-25 1.669047e-25 1.984088e-25 1.922135e-25
6.452812e+02 1.669485e-25 1.894174e-25 1.592802e-25 1.871595e-25
6.453125e+02 1.596666e-25 2.016768e-25 1.731648e-25 2.354563e-25
6.453438e+02 2.159085e-25 1.524482e-25 2.010893e-25 1.999407e-25
6.453750e+02 2.259843e-25 1.915136e-25 1.682616e-25 1.755992e-25
6.454062e+02 1.887761e-25 2.074133e-25 2.006003e-25 1.534980e-25
6.454375e+02 1.641721e-25 1.702003e-25 1.919493e-25 2.855595e-25
6.454688e+02 2.654505e-25 2.120198e-25 1.277095e-25 1.893794e-25
6.455000e+02 1.988945e-25 1.852545e-25 1.895353e-25 2.356220e-25
6.455312e+02 1.842959e-25 1.911068e-25 1.755731e-25 2.386675e-25
6.455625e+02 1.434404e-25 2.761460e-25 1.379831e-25 1.567085e-25
6.455938e+02 1.728162e-25 2.428258e-25 1.515476e-25 1.731869e-25
6.456250e+02 1.539825e-25 1.528180e-25 1.763382e-25 1.961094e-25
6.456562e+02 1.865417e-25 2.692218e-25 2.207632e-25 1.915442e-25
6.456875e+02 1.705553e-25 1.735262e-25 1.332230e-25 2.301094e-25
6.457188e+02 1.670328e-25 1.565767e-25 2.185623e-25 1.748481e-25
6.457500e+02 1.462136e-25 1.741314e-25 1.688563e-25 1.762248e-25
6.457812e+02 1.579110e-25 1.612975e-25 2.007936e-25 1.533751e-25
6.458125e+02 1.667890e-25 1.948404e-25 2.040297e-25 1.818979e-25
6.458438e+02 2.166088e-25 1.669886e-25 2.480376e-25 1.624304e-25
6.458750e+02 2.267126e-25 1.537730e-25 1.960774e-25 1.667698e-25
6.459062e+02 2.065984e-25 1.867609e-25 2.052507e-25 2.790618e-25
6.459375e+02 1.699925e-25 2.513352e-25 2.002361e-25 2.690209e-25
6.459688e+02 2.076616e-25 2.392899e-25 1.447444e-25 1.956742e-25
6.460000e+02 1.687440e-25 2.053789e-25 2.154096e-25 1.914863e-25
6.460312e+02 1.800138e-25 1.580813e-25 1.653112e-25 1.928780e-25
6.460625e+02 2.400963e-25 1.827780e-25 1.688541e-25 2.021907e-25
6.460938e+02 1.529114e-25 2.021405e-25 2.015283e-25 2.224623e-25
6.461250e+02 1.580394e-25 1.938090e-25 1.398025e-25 1.840090e-25
6.461562e+02 1.803551e-25 1.723553e-25 1.411353e-25 1.669665e-25
6.461875e+02 1.351257e-25 2.473266e-25 1.895407e-25 1.713540e-25
6.462188e+02 1.877945e-25 1.665810e-25 1.961056e-25 2.429665e-25
6.462500e+02 2.338249e-25 1.364661e-25 1.922558e-25 1.810071e-25
6.462812e+02 2.155821e-25 1.610579e-25 1.207991e-25 1.938212e-25
6.463125e+02 2.437068e-25 2.331536e-25 2.234158e-25 2.419822e-25
6.463438e+02 1.851199e-25 1.591467e-25 1.831723e-25 2.380176e-25
6.463750e+02 1.869500e-25 1.525161e-25 2.073313e-25 1.984238e-25
6.464062e+02 1.848728e-25 1.632393e-25 2.139149e-25 2.752399e-25
6.464375e+02 1.865694e-25 2.326916e-25 1.734170e-25 1.702205e-25
6.464688e+02 1.956401e-25 1.677738e-25 1.790418e-25 1.960075e-25
6.465000e+02 1.974175e-25 1.718191e-25 1.875945e-25 1.853958e-25
6.465312e+02 1.943120e-25 1.415848e-25 1.826077e-25 1.867237e-25
6.465625e+02 1.923104e-25 1.418412e-25 1.985924e-25 1.774078e-25
6.465938e+02 1.900848e-25 1.428474e-25 1.544365e-25 1.761333e-25
6.466250e+02 1.815733e-25 1.593899e-25 1.890692e-25 1.893932e-25
6.466562e+02 2.537751e-25 2.116189e-25 2.099955e-25 2.536055e-25
6.466875e+02 1.544109e-25 1.959895e-25 1.624692e-25 3.000605e-25
6.467188e+02 2.100841e-25 2.184650e-25 1.807875e-25 1.800146e-25
6.467500e+02 1.951668e-25 1.801175e-25 1.910993e-25 1.883753e-25
6.467812e+02 1.829047e-25 1.898702e-25 1.468166e-25 1.957494e-25
6.468125e+02 2.170646e-25 2.097755e-25 1.883190e-25 1.501115e-25
6.468438e+02 2.117755e-25 2.484653e-25 1.945992e-25 2.022831e-25
6.468750e+02 1.801553e-25 1.817563e-25 1.829090e-25 2.254150e-25
6.469062e+02 1.530986e-25 2.723880e-25 2.212413e-25 1.371006e-25
6.469375e+02 1.451544e-25 1.289440e-25 1.744492e-25 2.151325e-25
6.469688e+02 1.704816e-25 2.046700e-25 1.835110e-25 1.769060e-25
6.470000e+02 1.485691e-25 1.988303e-25 1.541533e-25 2.105566e-25
6.470312e+02 1.929638e-25 1.979706e-25 1.853759e-25 1.648208e-25
6.470625e+02 1.850345e-25 1.981892e-25 2.131911e-25 1.782734e-25
6.470938e+02 2.276292e-25 1.977006e-25 2.235225e-25 1.238800e-25
6.471250e+02 1.319037e-25 1.884475e-25 1.939024e-25 2.053953e-25
6.471562e+02 2.087894e-25 1.927156e-25 1.932859e-25 1.990730e-25
6.471875e+02 1.426410e-25 1.836583e-25 1.603983e-25 2.098890e-25
6.472188e+02 1.295694e-25 2.663374e-25 1.609752e-25 2.459933e-25
6.472500e+02 2.119268e-25 2.051394e-25 1.468856e-25 1.559221e-25
6.472812e+02 1.732688e-25 2.201566e-25 2.161889e-25 2.427353e-25
6.473125e+02 1.665399e-25 2.904489e-25 1.794072e-25 1.969745e-25
6.473438e+02 1.896149e-25 1.837323e-25 1.917927e-25 2.302004e-25
6.473750e+02 1.703840e-25 1.521634e-25 1.504447e-25 2.422082e-25
6.474062e+02 2.588599e-25 1.630521e-25 1.898701e-25 1.784091e-25
6.474375e+02 1.919646e-25 1.473202e-25 2.209294e-25 1.907484e-25
6.474688e+02 1.722734e-25 2.051246e-25 1.830469e-25 1.675549e-25
6.475000e+02 1.863756e-25 2.147236e-25 2.149410e-25 2.128692e-25
6.475312e+02 1.448636e-25 1.761934e-25 1.541222e-25 1.599483e-25
6.475625e+02 1.876428e-25 1.821274e-25 1.419185e-25 1.660093e-25
6.475938e+02 1.763702e-25 1.847322e-25 1.623328e-25 2.374249e-25
6.476250e+02 1.963228e-25 1.969054e-25 1.432732e-25 1.893679e-25
6.476562e+02 1.818962e-25 2.566326e-25 2.148464e-25 1.614577e-25
6.476875e+02 2.099109e-25 1.670991e-25 1.647145e-25 1.988477e-25
6.477188e+02 1.469685e-25 1.624566e-25 2.342839e-25 1.542341e-25
6.477500e+02 1.515903e-25 1.667616e-25 1.796336e-25 2.082846e-25
6.477812e+02 2.009662e-25 1.914150e-25 2.051298e-25 2.011822e-25
6.478125e+02 1.970852e-25 2.533290e-25 2.291289e-25 1.989505e-25
6.478438e+02 1.840194e-25 1.780857e-25 1.327848e-25 2.199476e-25
6.478750e+02 1.483675e-25 2.268886e-25 1.145868e-25 1.474835e-25
6.479062e+02 1.907653e-25 1.518837e-25 1.915466e-25 1.850481e-25
6.479375e+02 1.681574e-25 1.736893e-25 1.966589e-25 2.082138e-25
6.479688e+02 2.413508e-25 1.316391e-25 1.389767e-25 1.693699e-25
6.480000e+02 2.784854e-25 1.913487e-25 1.558517e-25 1.604854e-25
6.480312e+02 1.713898e-25 1.879469e-25 1.919086e-25 2.570141e-25
6.480625e+02 1.359618e-25 1.760566e-25 1.683485e-25 1.691729e-25
6.480938e+02 2.035522e-25 1.994640e-25 1.746996e-25 2.483456e-25
6.481250e+02 1.682638e-25 2.384144e-25 1.471038e-25 1.601453e-25
6.481562e+02 1.891600e-25 1.988098e-25 2.247904e-25 1.617039e-25
6.481875e+02 2.115892e-25 2.170442e-25 1.784745e-25 2.455513e-25
6.482188e+02 1.716364e-25 1.956723e-25 2.125054e-25 1.624978e-25
6.482500e+02 1.954802e-25 1.912419e-25 2.238127e-25 1.993072e-25
6.482812e+02 2.149820e-25 2.175553e-25 2.561614e-25 1.751341e-25
6.483125e+02 2.254323e-25 2.146586e-25 2.075800e-25 1.773339e-25
6.483438e+02 2.073510e-25 2.195756e-25 2.508209e-25 1.560675e-25
6.483750e+02 1.903917e-25 1.497349e-25 1.745224e-25 2.006948e-25
6.484062e+02 2.462834e-25 1.387439e-25 1.798636e-25 1.973655e-25
6.484375e+02 2.231841e-25 1.977484e-25 1.422645e-25 2.207608e-25
6.484688e+02 1.877831e-25 1.453122e-25 1.577225e-25 1.658854e-25
6.485000e+02 1.474638e-25 1.735866e-25 1.850007e-25 2.390138e-25
6.485312e+02 1.521171e-25 2.710269e-25 2.068863e-25 1.547835e-25
6.485625e+02 1.632229e-25 1.631994e-25 2.824548e-25 1.405505e-25
6.485938e+02 1.784004e-25 1.543051e-25 1.929847e-25 1.969425e-25
6.486250e+02 1.657942e-25 1.954886e-25 2.084598e-25 1.906078e-25
6.486562e+02 2.127044e-25 2.603803e-25 1.698706e-25 1.378392e-25
6.486875e+02 1.841317e-25 1.680438e-25 1.751574e-25 2.041809e-25
6.487188e+02 1.585516e-25 2.140400e-25 1.828509e-25 1.590604e-25
6.487500e+02 1.732756e-25 2.050039e-25 1.721013e-25 2.286690e-25
6.487812e+02 1.873340e-25 1.429655e-25 2.705167e-25 2.922415e-25
6.488125e+02 2.678464e-25 1.517457e-25 2.504702e-25 1.443436e-25
6.488438e+02 1.607457e-25 2.495877e-25 1.941161e-25 1.725669e-25
6.488750e+02 1.709966e-25 1.490650e-25 1.695094e-25 1.877963e-25
6.489062e+02 1.763281e-25 2.889202e-25 1.881667e-25 1.510226e-25
6.489375e+02 2.110185e-25 2.174100e-25 1.992978e-25 2.138551e-25
6.489688e+02 1.935447e-25 1.844035e-25 1.644224e-25 1.704396e-25
6.490000e+02 1.661515e-25 2.039208e-25 1.617068e-25 2.480095e-25
6.490312e+02 1.640243e-25 2.384746e-25 1.989521e-25 2.144871e-25
6.490625e+02 2.418980e-25 1.715454e-25 2.601036e-25 2.088107e-25
6.490938e+02 2.537272e-25 1.256279e-25 1.579048e-25 1.449496e-25
6.491250e+02 1.319182e-25 2.110773e-25 2.293215e-25 1.959031e-25
6.491562e+02 1.997797e-25 1.603957e-25 1.859532e-25 1.359248e-25
6.491875e+02 1.481431e-25 2.048842e-25 2.044399e-25 1.482963e-25
6.492188e+02 1.727240e-25 1.787990e-25 2.666574e-25 2.271385e-25
6.492500e+02 2.224875e-25 1.683789e-25 1.821857e-25 2.320897e-25
6.492812e+02 1.605410e-25 1.504800e-25 1.992981e-25 1.364030e-25
6.493125e+02 1.730440e-25 1.810179e-25 1.570231e-25 2.687302e-25
6.493438e+02 1.227280e-25 1.750514e-25 1.906584e-25 2.558020e-25
6.493750e+02 1.488577e-25 1.855940e-25 1.997989e-25 2.289513e-25
6.494062e+02 1.519095e-25 1.894439e-25 2.169773e-25 1.991565e-25
6.494375e+02 1.407727e-25 2.314672e-25 1.950658e-25 2.125234e-25
6.494688e+02 2.060763e-25 1.982766e-25 1.676733e-25 1.922883e-25
6.495000e+02 2.169620e-25 2.038135e-25 2.346424e-25 1.766974e-25
6.495312e+02 1.965024e-25 2.063806e-25 2.528770e-25 2.509475e-25
6.495625e+02 1.219672e-25 2.086419e-25 2.659557e-25 1.600181e-25
6.495938e+02 2.289693e-25 2.253222e-25 1.772308e-25 1.671378e-25
6.496250e+02 1.591432e-25 1.831528e-25 1.842433e-25 1.468801e-25
6.496562e+02 1.950479e-25 2.052528e-25 1.860803e-25 1.815330e-25
6.496875e+02 1.938643e-25 1.828617e-25 1.709017e-25 1.747760e-25
6.497188e+02 2.563546e-25 1.688089e-25 1.549892e-25 1.787328e-25
6.497500e+02 2.124097e-25 2.035315e-25 2.087949e-25 1.572981e-25
6.497812e+02 2.071336e-25 1.748760e-25 1.632909e-25 1.691070e-25
6.498125e+02 1.493001e-25 2.490617e-25 2.278364e-25 1.962682e-25
6.498438e+02 1.584218e-25 2.675500e-25 2.315162e-25 1.932325e-25
6.498750e+02 1.466241e-25 2.695920e-25 2.190550e-25 2.552562e-25
6.499062e+02 1.850951e-25 1.487325e-25 1.591096e-25 1.568411e-25
6.499375e+02 1.651790e-25 1.953924e-25 1.799758e-25 1.910545e-25
6.499688e+02 2.007931e-25 1.549716e-25 1.637742e-25 2.366450e-25
6.500000e+02 2.181808e-25 1.913746e-25 1.793079e-25 1.500922e-25
6.500312e+02 1.953768e-25 2.298472e-25 2.137114e-25 2.106200e-25
6.500625e+02 1.911882e-25 1.803622e-25 2.052568e-25 1.571374e-25
6.500938e+02 1.411252e-25 2.478784e-25 1.995406e-25 1.436055e-25
6.501250e+02 1.574618e-25 2.124656e-25 2.101804e-25 1.625684e-25
6.501562e+02 2.283851e-25 1.695430e-25 2.126910e-25 2.161625e-25
6.501875e+02 2.217675e-25 1.668249e-25 1.735583e-25 1.844121e-25
6.502188e+02 1.674037e-25 2.583569e-25 1.557637e-25 1.832764e-25
6.502500e+02 2.647681e-25 1.609129e-25 1.578940e-25 1.393410e-25
6.502812e+02 1.995126e-25 1.359372e-25 2.089201e-25 1.586075e-25
6.503125e+02 2.501203e-25 1.626479e-25 1.709620e-25 1.629604e-25
6.503438e+02 1.981959e-25 1.699267e-25 2.365282e-25 1.775384e-25
6.503750e+02 1.916038e-25 2.134803e-25 1.997446e-25 1.710047e-25
6.504062e+02 1.908549e-25 2.060272e-25 1.515369e-25 1.613164e-25
6.504375e+02 1.194569e-25 1.572703e-25 1.483339e-25 2.161907e-25
6.504688e+02 1.772269e-25 2.121874e-25 1.535141e-25 1.883009e-25
6.505000e+02 2.167687e-25 2.457037e-25 1.818906e-25 1.958019e-25
6.505312e+02 1.564986e-25 2.277623e-25 1.878185e-25 1.868092e-25
6.505625e+02 1.470425e-25 1.488939e-25 2.121501e-25 1.704598e-25
6.505938e+02 1.555123e-25 1.673642e-25 1.594293e-25 2.381426e-25
6.506250e+02 2.408949e-25 1.855310e-25 1.597278e-25 1.528363e-25
6.506562e+02 1.618580e-25 1.851278e-25 1.505153e-25 2.100501e-25
6.506875e+02 1.583295e-25 1.882501e-25 1.725160e-25 1.571034e-25
6.507188e+02 2.406891e-25 1.709484e-25 1.831094e-25 2.509770e-25
6.507500e+02 1.415884e-25 1.850934e-25 2.304473e-25 1.989426e-25
6.507812e+02 1.550480e-25 2.872211e-25 2.501545e-25 1.573505e-25
6.508125e+02 2.710551e-25 1.329125e-25 1.744913e-25 1.823508e-25
6.508438e+02 1.959814e-25 1.534280e-25 1.855412e-25 2.115964e-25
6.508750e+02 1.687564e-25 2.203849e-25 1.574023e-25 1.575263e-25
6.509062e+02 2.007801e-25 1.772196e-25 2.124843e-25 2.134994e-25
6.509375e+02 2.056026e-25 1.661927e-25 1.826450e-25 1.940878e-25
6.509688e+02 1.980621e-25 2.111954e-25 1.389678e-25 2.063794e-25
6.510000e+02 1.911263e-25 1.951882e-25 2.215488e-25 2.287835e-25
6.510312e+02 1.622946e-25 1.977337e-25 2.206248e-25 2.813726e-25
6.510625e+02 1.899389e-25 1.932183e-25 1.556769e-25 1.853169e-25
6.510938e+02 1.823877e-25 1.785611e-25 1.946668e-25 1.533812e-25
6.511250e+02 1.392825e-25 1.632844e-25 1.493810e-25 1.957636e-25
6.511562e+02 1.567132e-25 1.821571e-25 1.566540e-25 1.436056e-25
6.511875e+02 2.060447e-25 2.922478e-25 2.382210e-25 1.691046e-25
6.512188e+02 1.830752e-25 2.205808e-25 2.139245e-25 1.979286e-25
6.512500e+02 1.879257e-25 1.583421e-25 2.168523e-25 2.087633e-25
6.512812e+02 2.212454e-25 1.677934e-25 1.533031e-25 1.944041e-25
6.513125e+02 1.841971e-25 1.933540e-25 1.616829e-25 1.838727e-25
6.513438e+02 1.823089e-25 1.628971e-25 2.888153e-25 2.005371e-25
6.513750e+02 1.426177e-25 2.165670e-25 1.817749e-25 1.513743e-25
6.514062e+02 2.164641e-25 1.571274e-25 1.393940e-25 1.823107e-25
6.514375e+02 2.371889e-25 1.717292e-25 2.158635e-25 2.325960e-25
6.514688e+02 2.392028e-25 1.836268e-25 2.095930e-25 3.004210e-25
6.515000e+02 1.644628e-25 1.756330e-25 1.885344e-25 1.783886e-25
6.515312e+02 2.154649e-25 1.672385e-25 2.110992e-25 1.672385e-25
6.515625e+02 1.814392e-25 1.753943e-25 1.491203e-25 1.598892e-25
6.515938e+02 1.681721e-25 2.018559e-25 2.022904e-25 2.421920e-25
6.516250e+02 1.938706e-25 1.760389e-25 2.120597e-25 2.841510e-25
6.516562e+02 1.737511e-25 2.561901e-25 1.472448e-25 2.012175e-25
6.516875e+02 1.617380e-25 1.871919e-25 1.861941e-25 1.705818e-25
6.517188e+02 1.667988e-25 2.165104e-25 2.627147e-25 1.850763e-25
6.517500e+02 1.750410e-25 2.098338e-25 1.788128e-25 1.665801e-25
6.517812e+02 1.705246e-25 2.065587e-25 1.554425e-25 1.535013e-25
6.518125e+02 1.874423e-25 2.279532e-25 1.751899e-25 1.718881e-25
6.518438e+02 1.954258e-25 2.137740e-25 2.020118e-25 1.590766e-25
6.518750e+02 1.911025e-25 1.903213e-25 1.500547e-25 2.029711e-25
6.519062e+02 1.342824e-25 1.497998e-25 1.713900e-25 1.918344e-25
6.519375e+02 1.685709e-25 1.700550e-25 1.721538e-25 1.961844e-25
6.519688e+02 1.579666e-25 2.729459e-25 2.017502e-25 2.770365e-25
6.520000e+02 1.885097e-25 1.808800e-25 2.151458e-25 2.191504e-25
6.520312e+02 2.085927e-25 1.774378e-25 1.587510e-25 2.059958e-25
6.520625e+02 1.816857e-25 1.930998e-25 1.899639e-25 1.438090e-25
6.520938e+02 2.726589e-25 1.812095e-25 2.229101e-25 1.464439e-25
6.521250e+02 2.468423e-25 1.709439e-25 2.286282e-25 2.863564e-25
6.521562e+02 1.655278e-25 1.894078e-25 2.520840e-25 1.525414e-25
6.521875e+02 2.349299e-25 2.353242e-25 1.588891e-25 1.923495e-25
6.522188e+02 2.113460e-25 1.897324e-25 2.266134e-25 2.427798e-25
6.522500e+02 1.821602e-25 1.363033e-25 2.113335e-25 1.894602e-25
6.522812e+02 1.745862e-25 1.905020e-25 1.803936e-25 1.397791e-25
6.523125e+02 2.411154e-25 1.842406e-25 1.612842e-25 2.000721e-25
6.523438e+02 2.026350e-25 2.195274e-25 1.668229e-25 2.105570e-25
6.523750e+02 1.743464e-25 2.273017e-25 1.798015e-25 1.624843e-25
6.524062e+02 1.942698e-25 1.948652e-25 1.641996e-25 1.460476e-25
6.524375e+02 1.488966e-25 1.770574e-25 1.980528e-25 1.482272e-25
6.524688e+02 1.669437e-25 1.805786e-25 1.971340e-25 2.688108e-25
6.525000e+02 1.611385e-25 2.139064e-25 1.606010e-25 1.939882e-25
6.525312e+02 1.641884e-25 1.691538e-25 1.787001e-25 1.977441e-25
6.525625e+02 2.133978e-25 2.087385e-25 1.373984e-25 1.974663e-25
6.525938e+02 1.811084e-25 2.636015e-25 1.764135e-25 1.746319e-25
6.526250e+02 2.074928e-25 2.324310e-25 2.244306e-25 2.251969e-25
6.526562e+02 1.145116e-25 2.491077e-25 1.845072e-25 1.913538e-25
6.526875e+02 2.224686e-25 2.464444e-25 1.292290e-25 2.497360e-25
6.527188e+02 1.393853e-25 2.262601e-25 1.950285e-25 2.344758e-25
6.527500e+02 1.462076e-25 1.613595e-25 1.642909e-25 1.675778e-25
6.527812e+02 1.491943e-25 2.173074e-25 1.724493e-25 1.442917e-25
6.528125e+02 1.490110e-25 1.829294e-25 1.556035e-25 2.961047e-25
6.528438e+02 1.501143e-25 1.819543e-25 1.585519e-25 2.251335e-25
6.528750e+02 1.826862e-25 2.288050e-25 1.474518e-25 1.686887e-25
6.529062e+02 2.019784e-25 1.431560e-25 1.520057e-25 2.066454e-25
6.529375e+02 1.985647e-25 1.778575e-25 1.706374e-25 2.505388e-25
6.529688e+02 1.564728e-25 1.913386e-25 1.931925e-25 2.396304e-25
6.530000e+02 1.528637e-25 2.708863e-25 2.529698e-25 1.816194e-25
6.530312e+02 1.629531e-25 2.192871e-25 1.667838e-25 1.618287e-25
6.530625e+02 1.701598e-25 2.028119e-25 1.646885e-25 1.595407e-25
6.530938e+02 1.908443e-25 1.617536e-25 1.403498e-25 1.771082e-25
6.531250e+02 1.939180e-25 2.259949e-25 1.750744e-25 1.533578e-25
6.531562e+02 1.494231e-25 1.614774e-25 1.797556e-25 1.912141e-25
6.531875e+02 1.755537e-25 1.594660e-25 1.628278e-25 1.660760e-25
6.532188e+02 2.273512e-25 1.648694e-25 2.058776e-25 1.740219e-25
6.532500e+02 2.547540e-25 2.370544e-25 1.846676e-25 2.058442e-25
6.532812e+02 1.592919e-25 2.206746e-25 1.535556e-25 1.814248e-25
6.533125e+02 1.968951e-25 2.445561e-25 1.841600e-25 2.056019e-25
6.533438e+02 1.593029e-25 1.460855e-25 1.840187e-25 2.119797e-25
6.533750e+02 2.013492e-25 1.399241e-25 2.437510e-25 1.461415e-25
6.534062e+02 1.819720e-25 2.220889e-25 1.850049e-25 2.282911e-25
6.534375e+02 1.651773e-25 2.073531e-25 1.902979e-25 2.075459e-25
6.534688e+02 1.941701e-25 1.693563e-25 1.508909e-25 2.347604e-25
6.535000e+02 1.503706e-25 2.474702e-25 1.941643e-25 1.849360e-25
6.535312e+02 1.781236e-25 1.439941e-25 1.342162e-25 1.717006e-25
6.535625e+02 1.430354e-25 2.617667e-25 1.906941e-25 1.660515e-25
6.535938e+02 1.463250e-25 2.033487e-25 1.613757e-25 1.925116e-25
6.536250e+02 2.217871e-25 1.888320e-25 2.087885e-25 2.095334e-25
6.536562e+02 2.167015e-25 2.046369e-25 1.552015e-25 2.021319e-25
6.536875e+02 2.203750e-25 2.662446e-25 1.391063e-25 1.590543e-25
6.537188e+02 2.424306e-25 1.683362e-25 1.955125e-25 2.990752e-25
6.537500e+02 2.347229e-25 1.724191e-25 1.830612e-25 2.064861e-25
6.537812e+02 1.729749e-25 1.741207e-25 2.102234e-25 1.858277e-25
6.538125e+02 1.937687e-25 1.544958e-25 1.730499e-25 2.413664e-25
6.538438e+02 1.531763e-25 2.556684e-25 1.622977e-25 1.799286e-25
6.538750e+02 1.893567e-25 1.785856e-25 2.119316e-25 1.942390e-25
6.539062e+02 1.903654e-25 1.464067e-25 1.835173e-25 2.078855e-25
6.539375e+02 1.981410e-25 1.836509e-25 1.621703e-25 2.066773e-25
6.539688e+02 1.801485e-25 1.540007e-25 2.845860e-25 2.368612e-25
6.540000e+02 2.697761e-25 1.774460e-25 1.487331e-25 2.188420e-25
6.540312e+02 2.252761e-25 1.917227e-25 1.482601e-25 1.845320e-25
6.540625e+02 1.967618e-25 1.405187e-25 2.075714e-25 2.673141e-25
6.540938e+02 2.089674e-25 2.274205e-25 1.878357e-25 2.287075e-25
6.541250e+02 2.319055e-25 1.944821e-25 2.279759e-25 1.905897e-25
6.541562e+02 1.890567e-25 2.325009e-25 2.760268e-25 1.968616e-25
6.541875e+02 1.380309e-25 2.287962e-25 1.657536e-25 1.731050e-25
6.542188e+02 2.485223e-25 1.851423e-25 1.690560e-25 2.287523e-25
6.542500e+02 2.337125e-25 1.494256e-25 2.150963e-25 2.073828e-25
6.542812e+02 2.485266e-25 1.568812e-25 1.677146e-25 1.919415e-25
6.543125e+02 1.672871e-25 1.594895e-25 1.934586e-25 2.466799e-25
6.543438e+02 1.750762e-25 1.848243e-25 1.621797e-25 2.155044e-25
6.543750e+02 2.331104e-25 2.281588e-25 1.770034e-25 1.721691e-25
6.544062e+02 1.854490e-25 1.855840e-25 1.704088e-25 1.449218e-25
6.544375e+02 1.864381e-25 2.218419e-25 2.035392e-25 2.439205e-25
6.544688e+02 1.604883e-25 1.540533e-25 1.543555e-25 1.978467e-25
6.545000e+02 1.710203e-25 2.104142e-25 1.840342e-25 2.508958e-25
6.545312e+02 1.605622e-25 1.434241e-25 2.087956e-25 1.664395e-25
6.545625e+02 2.310304e-25 1.594847e-25 1.604481e-25 1.829266e-25
6.545938e+02 2.151972e-25 1.869724e-25 1.513942e-25 1.774588e-25
6.546250e+02 2.810899e-25 1.571813e-25 1.847449e-25 1.705945e-25
6.546562e+02 1.313684e-25 2.886914e-25 1.883830e-25 1.759630e-25
6.546875e+02 1.697141e-25 2.133077e-25 2.065778e-25 2.160402e-25
6.547188e+02 2.543878e-25 2.252004e-25 1.522761e-25 1.639382e-25
6.547500e+02 1.731347e-25 1.997111e-25 2.225581e-25 2.139145e-25
6.547812e+02 2.121640e-25 1.371942e-25 1.631132e-25 2.038988e-25
6.548125e+02 1.480682e-25 2.025093e-25 2.430035e-25 2.379033e-25
6.548438e+02 1.646710e-25 2.542944e-25 1.557376e-25 1.687555e-25
6.548750e+02 2.086327e-25 1.722219e-25 1.989748e-25 1.863226e-25
6.549062e+02 1.497021e-25 2.544376e-25 2.232435e-25 1.590079e-25
6.549375e+02 1.518950e-25 2.376867e-25 1.844436e-25 2.103789e-25
6.549688e+02 2.026866e-25 1.203349e-25 1.872461e-25 1.930588e-25
6.550000e+02 2.190234e-25 2.014146e-25 2.271839e-25 1.657495e-25
6.550312e+02 1.851055e-25 1.427278e-25 1.869192e-25 1.444461e-25
6.550625e+02 1.760993e-25 1.654000e-25 1.725648e-25 1.435510e-25
6.550938e+02 1.815401e-25 1.571513e-25 1.608579e-25 2.084822e-25
6.551250e+02 2.328894e-25 2.062465e-25 1.783459e-25 2.019639e-25
6.551562e+02 2.660748e-25 2.132535e-25 1.515827e-25 1.686223e-25
6.551875e+02 2.181903e-25 1.417555e-25 2.817162e-25 2.027705e-25
6.552188e+02 1.398463e-25 1.868929e-25 2.328780e-25 2.599231e-25
6.552500e+02 1.675591e-25 1.749092e-25 1.512594e-25 2.113167e-25
6.552812e+02 2.865518e-25 1.919589e-25 1.591759e-25 1.946641e-25
6.553125e+02 1.473166e-25 1.968183e-25 1.393338e-25 1.769642e-25
6.553438e+02 1.712621e-25 1.935599e-25 1.517178e-25 1.702652e-25
6.553750e+02 1.648368e-25 2.483555e-25 2.292722e-25 1.840913e-25
6.554062e+02 1.667547e-25 1.546046e-25 2.207403e-25 1.636611e-25
6.554375e+02 1.122370e-25 2.066420e-25 1.362075e-25 1.209303e-25
6.554688e+02 1.581796e-25 2.037411e-25 1.941485e-25 2.015726e-25
6.555000e+02 2.129752e-25 1.972182e-25 1.628182e-25 1.913757e-25
6.555312e+02 1.374000e-25 2.077742e-25 1.718341e-25 2.137971e-25
6.555625e+02 1.932633e-25 2.537252e-25 1.389536e-25 1.900655e-25
6.555938e+02 1.928474e-25 2.018955e-25 1.918869e-25 1.912703e-25
6.556250e+02 2.715675e-25 1.812508e-25 1.913922e-25 1.686302e-25
6.556562e+02 1.847095e-25 2.446836e-25 1.693262e-25 1.917029e-25
6.556875e+02 1.806486e-25 2.531028e-25 1.682080e-25 1.565123e-25
6.557188e+02 1.898803e-25 1.780797e-25 2.364011e-25 1.494537e-25
6.557500e+02 2.512110e-25 1.643679e-25 1.619619e-25 2.135298e-25
6.557812e+02 2.467935e-25 2.220487e-25 2.035340e-25 1.745968e-25
6.558125e+02 1.823548e-25 2.266848e-25 1.527980e-25 1.970555e-25
6.558438e+02 1.660731e-25 1.833571e-25 1.670593e-25 2.042494e-25
6.558750e+02 1.603804e-25 3.055621e-25 2.008771e-25 1.853196e-25
6.559062e+02 1.928007e-25 2.069925e-25 1.279794e-25 2.280052e-25
6.559375e+02 2.146420e-25 2.130638e-25 2.434042e-25 1.972889e-25
6.559688e+02 1.787412e-25 2.636317e-25 2.211533e-25 2.575428e-25
6.560000e+02 1.214656e-25 2.265180e-25 1.977467e-25 2.221199e-25
6.560312e+02 1.872055e-25 1.793722e-25 2.364562e-25 1.286784e-25
6.560625e+02 1.725185e-25 1.988894e-25 1.691270e-25 1.635091e-25
6.560938e+02 1.530922e-25 1.639906e-25 1.686235e-25 2.733430e-25
6.561250e+02 1.253582e-25 1.669132e-25 1.831150e-25 2.032889e-25
6.561562e+02 1.743057e-25 1.871582e-25 1.708712e-25 1.568498e-25
6.561875e+02 1.984701e-25 1.953192e-25 2.024798e-25 1.938156e-25
6.562188e+02 1.470316e-25 2.469886e-25 1.688189e-25 1.684951e-25
6.562500e+02 1.369518e-25 1.735602e-25 1.406840e-25 2.067125e-25
6.562812e+02 2.354920e-25 2.260728e-25 1.725246e-25 2.423745e-25
6.563125e+02 1.962592e-25 2.140142e-25 1.919773e-25 2.190973e-25
6.563438e+02 1.385745e-25 1.788217e-25 2.197720e-25 1.959529e-25
6.563750e+02 1.954666e-25 1.437315e-25 2.265153e-25 2.148333e-25
6.564062e+02 1.743764e-25 1.795396e-25 2.074193e-25 2.191686e-25
6.564375e+02 1.388545e-25 1.709370e-25 1.502758e-25 2.045130e-25
6.564688e+02 2.353826e-25 1.602174e-25 1.871374e-25 2.109552e-25
6.565000e+02 2.024949e-25 1.632381e-25 1.745108e-25 2.777976e-25
6.565312e+02 2.357484e-25 2.064550e-25 2.034253e-25 1.707006e-25
6.565625e+02 2.015148e-25 1.535592e-25 1.586863e-25 1.929795e-25
6.565938e+02 1.808826e-25 1.535112e-25 2.208428e-25 2.048201e-25
6.566250e+02 1.955086e-25 1.652733e-25 2.083070e-25 2.358827e-25
6.566562e+02 1.550142e-25 2.464393e-25 1.811942e-25 2.649319e-25
6.566875e+02 1.705994e-25 2.044749e-25 1.951520e-25 1.710706e-25
6.567188e+02 1.700056e-25 1.473035e-25 1.300474e-25 1.843151e-25
6.567500e+02 1.587843e-25 1.734197e-25 1.664157e-25 1.705982e-25
6.567812e+02 1.505307e-25 2.402610e-25 1.688740e-25 1.808842e-25
6.568125e+02 1.314389e-25 1.867887e-25 2.259974e-25 2.752366e-25
6.568438e+02 1.345718e-25 2.174607e-25 2.102994e-25 1.870736e-25
6.568750e+02 1.582949e-25 2.612592e-25 2.207370e-25 1.973989e-25
6.569062e+02 1.459343e-25 2.098533e-25 1.929195e-25 1.707308e-25
6.569375e+02 1.727705e-25 2.449066e-25 1.838046e-25 2.155918e-25
6.569688e+02 2.389109e-25 2.613553e-25 2.666777e-25 2.862439e-25
6.570000e+02 2.006320e-25 1.941082e-25 1.823765e-25 2.046612e-25
6.570312e+02 1.399723e-25 1.844571e-25 1.537084e-25 2.960827e-25
6.570625e+02 2.053056e-25 1.990392e-25 1.113792e-25 1.763457e-25
6.570938e+02 1.656886e-25 2.702748e-25 2.069896e-25 1.688652e-25
6.571250e+02 2.101191e-25 1.787522e-25 1.525790e-25 1.576993e-25
6.571562e+02 2.603758e-25 1.936418e-25 2.658719e-25 1.911070e-25
6.571875e+02 2.234091e-25 2.106237e-25 1.552107e-25 1.981261e-25
6.572188e+02 1.857674e-25 1.813307e-25 1.826212e-25 2.021742e-25
6.572500e+02 2.383457e-25 1.914949e-25 2.964784e-25 1.711839e-25
6.572812e+02 2.663590e-25 2.056748e-25 2.267700e-25 2.015026e-25
6.573125e+02 1.266073e-25 2.296321e-25 1.693471e-25 1.798172e-25
6.573438e+02 1.555050e-25 1.837577e-25 1.550607e-25 2.626932e-25
6.573750e+02 1.909921e-25 1.957664e-25 1.889656e-25 1.776050e-25
6.574062e+02 1.818868e-25 1.630322e-25 2.334641e-25 2.060027e-25
6.574375e+02 1.668433e-25 2.378076e-25 1.945963e-25 1.675622e-25
6.574688e+02 2.654168e-25 2.012435e-25 1.802892e-25 2.146836e-25
6.575000e+02 2.386901e-25 1.647389e-25 2.299501e-25 1.924200e-25
6.575312e+02 1.409462e-25 1.811904e-25 1.687681e-25 1.833860e-25
6.575625e+02 1.597655e-25 1.973809e-25 1.664424e-25 1.862616e-25
6.575938e+02 1.425304e-25 1.793887e-25 1.871419e-25 1.473361e-25
6.576250e+02 2.002358e-25 1.820393e-25 2.091588e-25 2.226839e-25
6.576562e+02 2.183331e-25 2.249370e-25 1.446150e-25 1.647943e-25
6.576875e+02 2.605237e-25 1.865470e-25 2.999225e-25 1.611601e-25
6.577188e+02 1.435352e-25 1.761215e-25 2.134058e-25 1.492807e-25
6.577500e+02 1.923117e-25 2.254281e-25 2.024662e-25 1.894885e-25
6.577812e+02 1.889174e-25 1.694918e-25 1.681209e-25 1.734324e-25
6.578125e+02 1.660585e-25 2.142237e-25 1.505810e-25 2.266680e-25
6.578438e+02 1.593310e-25 1.717163e-25 2.023205e-25 1.757331e-25
6.578750e+02 1.462326e-25 2.254742e-25 1.771858e-25 1.912129e-25
6.579062e+02 1.511908e-25 1.641511e-25 1.584547e-25 1.779144e-25
6.579375e+02 1.186399e-25 2.010644e-25 2.262891e-25 1.502113e-25
6.579688e+02 1.795750e-25 1.738178e-25 2.562786e-25 1.673764e-25
6.580000e+02 1.386598e-25 2.322033e-25 1.730330e-25 2.047437e-25
6.580312e+02 1.992460e-25 2.142661e-25 2.290640e-25 2.699123e-25
6.580625e+02 2.158799e-25 1.672770e-25 1.509494e-25 1.803874e-25
6.580938e+02 2.183844e-25 1.614482e-25 1.569613e-25 1.768415e-25
6.581250e+02 1.749682e-25 1.795725e-25 1.844942e-25 1.793971e-25
6.581562e+02 1.747660e-25 2.339631e-25 1.721957e-25 1.739530e-25
6.581875e+02 1.746737e-25 1.614438e-25 1.897396e-25 1.891793e-25
6.582188e+02 2.491103e-25 1.578501e-25 2.204517e-25 2.272990e-25
6.582500e+02 1.925563e-25 1.785380e-25 2.039009e-25 1.520360e-25
6.582812e+02 1.789353e-25 1.982212e-25 1.400745e-25 1.791939e-25
6.583125e+02 2.098567e-25 1.849691e-25 2.128139e-25 2.451333e-25
6.583438e+02 2.323177e-25 1.433965e-25 1.501717e-25 1.588690e-25
6.583750e+02 1.839478e-25 1.725540e-25 1.505127e-25 1.830321e-25
6.584062e+02 1.919147e-25 1.767493e-25 1.890468e-25 2.969607e-25
6.584375e+02 1.571655e-25 1.889830e-25 1.768924e-25 1.901243e-25
6.584688e+02 1.842709e-25 1.703358e-25 1.919966e-25 1.430414e-25
6.585000e+02 2.033299e-25 2.346111e-25 2.370678e-25 2.337824e-25
6.585312e+02 1.951525e-25 1.629928e-25 1.886743e-25 1.818432e-25
6.585625e+02 1.950088e-25 1.942990e-25 1.962046e-25 2.867944e-25
6.585938e+02 1.819196e-25 1.528522e-25 1.499922e-25 2.270675e-25
6.586250e+02 1.389131e-25 1.528207e-25 2.475132e-25 1.857078e-25
6.586562e+02 1.609916e-25 2.192856e-25 2.076007e-25 2.073721e-25
6.586875e+02 1.970497e-25 2.058999e-25 1.846745e-25 1.728363e-25
6.587188e+02 1.973343e-25 2.509727e-25 1.961057e-25 2.036670e-25
6.587500e+02 1.947687e-25 1.754575e-25 1.412302e-25 2.369861e-25
6.587812e+02 1.920745e-25 1.800634e-25 1.728128e-25 2.260336e-25
6.588125e+02 1.799036e-25 1.439623e-25 1.449465e-25 1.795582e-25
6.588438e+02 2.039688e-25 1.668465e-25 1.469792e-25 1.442828e-25
6.588750e+02 1.661107e-25 1.946364e-25 1.716124e-25 1.549776e-25
6.589062e+02 1.894090e-25 2.370582e-25 1.429352e-25 1.816250e-25
6.589375e+02 1.775667e-25 1.816560e-25 1.845844e-25 1.725652e-25
6.589688e+02 1.351896e-25 1.910039e-25 1.461101e-25 2.028948e-25
6.590000e+02 1.760951e-25 1.791925e-25 2.052693e-25 2.062893e-25
6.590312e+02 2.420993e-25 1.473405e-25 1.566920e-25 2.147965e-25
6.590625e+02 1.967667e-25 2.129547e-25 2.177748e-25 1.913738e-25
6.590938e+02 2.688195e-25 1.699484e-25 2.286089e-25 1.975649e-25
6.591250e+02 2.238935e-25 1.804324e-25 2.551973e-25 2.580324e-25
6.591562e+02 1.438889e-25 1.728840e-25 2.070800e-25 1.768522e-25
6.591875e+02 2.431126e-25 1.665027e-25 2.022892e-25 1.719995e-25
6.592188e+02 1.439214e-25 2.204163e-25 1.920677e-25 1.761790e-25
6.592500e+02 2.138136e-25 1.872897e-25 1.547155e-25 1.917359e-25
6.592812e+02 1.823470e-25 2.446305e-25 2.190743e-25 2.106195e-25
6.593125e+02 1.658378e-25 2.082239e-25 1.505435e-25 1.695240e-25
6.593438e+02 1.786550e-25 1.956997e-25 2.193037e-25 1.685005e-25
6.593750e+02 2.697961e-25 1.495513e-25 2.145486e-25 2.243892e-25
6.594062e+02 1.837628e-25 2.464420e-25 1.623149e-25 1.809266e-25
6.594375e+02 2.141638e-25 1.589690e-25 2.234588e-25 1.883464e-25
6.594688e+02 2.717040e-25 1.896726e-25 1.675289e-25 1.702481e-25
6.595000e+02 1.994923e-25 2.106850e-25 2.132345e-25 2.563332e-25
6.595312e+02 1.463786e-25 1.609028e-25 2.306786e-25 2.193240e-25
6.595625e+02 1.591088e-25 1.949104e-25 1.754143e-25 2.005936e-25
6.595938e+02 1.619922e-25 2.201055e-25 2.005608e-25 1.646888e-25
6.596250e+02 1.905034e-25 1.866742e-25 1.820460e-25 2.916086e-25
6.596562e+02 1.563491e-25 2.091166e-25 1.588239e-25 2.369004e-25
6.596875e+02 2.460307e-25 1.987820e-25 1.835488e-25 2.008797e-25
6.597188e+02 1.882774e-25 1.491258e-25 2.054293e-25 1.872343e-25
6.597500e+02 1.680545e-25 1.915037e-25 1.657272e-25 1.889125e-25
6.597812e+02 2.503066e-25 2.373437e-25 2.034832e-25 1.497860e-25
6.598125e+02 2.506457e-25 2.199443e-25 2.448409e-25 2.514174e-25
6.598438e+02 2.318910e-25 1.617312e-25 1.737222e-25 2.672582e-25
6.598750e+02 1.815919e-25 2.164717e-25 2.160080e-25 1.947879e-25
6.601250e+02 1.696895e-25 3.263221e-25 1.787299e-25 1.772866e-25
6.601562e+02 2.417377e-25 2.211910e-25 1.872978e-25 1.672301e-25
6.601875e+02 2.524392e-25 1.915007e-25 2.502588e-25 1.741137e-25
6.602188e+02 2.271820e-25 2.421822e-25 1.816761e-25 2.575916e-25
6.602500e+02 2.404768e-25 1.964282e-25 1.961279e-25 2.399229e-25
6.602812e+02 1.456437e-25 1.580028e-25 2.268419e-25 2.062045e-25
6.603125e+02 1.604617e-25 2.390259e-25 2.685352e-25 1.882251e-25
6.603438e+02 1.684662e-25 2.396952e-25 1.801686e-25 2.112123e-25
6.603750e+02 1.822892e-25 2.235800e-25 2.033437e-25 1.757170e-25
6.604062e+02 1.529052e-25 2.021914e-25 1.512501e-25 2.183483e-25
6.604375e+02 1.695688e-25 1.413328e-25 1.920652e-25 1.457857e-25
6.604688e+02 1.895120e-25 1.787557e-25 1.402237e-25 2.007804e-25
6.605000e+02 1.478916e-25 2.112930e-25 1.590944e-25 2.102524e-25
6.605312e+02 1.770695e-25 2.115167e-25 1.278526e-25 2.035991e-25
6.605625e+02 2.530748e-25 1.665242e-25 1.621333e-25 1.949951e-25
6.605938e+02 1.615923e-25 1.438349e-25 1.305516e-25 1.950489e-25
6.606250e+02 2.061860e-25 1.862436e-25 1.258756e-25 2.613890e-25
6.606562e+02 2.358645e-25 2.041385e-25 2.104606e-25 1.858426e-25
6.606875e+02 2.778010e-25 1.670202e-25 1.709664e-25 1.873424e-25
6.607188e+02 1.897752e-25 1.356268e-25 1.883079e-25 2.306260e-25
6.607500e+02 1.649821e-25 2.409281e-25 1.397791e-25 2.163364e-25
6.607812e+02 1.607170e-25 1.861086e-25 2.258282e-25 1.915457e-25
6.608125e+02 2.000329e-25 1.505718e-25 2.094739e-25 1.944851e-25
6.608438e+02 1.761534e-25 1.767052e-25 2.340556e-25 1.977483e-25
6.608750e+02 1.460092e-25 1.955630e-25 2.522617e-25 2.776247e-25
6.609062e+02 2.274375e-25 1.913097e-25 1.967010e-25 2.086174e-25
6.609375e+02 1.718925e-25 2.043489e-25 1.893122e-25 2.437839e-25
6.609688e+02 1.331181e-25 2.015027e-25 1.972682e-25 1.856482e-25
6.610000e+02 1.932880e-25 2.365078e-25 1.246483e-25 1.830019e-25
6.610312e+02 1.377040e-25 2.345539e-25 1.824194e-25 1.672871e-25
6.610625e+02 1.781429e-25 1.852902e-25 2.406880e-25 1.859744e-25
6.610938e+02 2.005155e-25 2.127111e-25 2.118832e-25 1.744962e-25
6.611250e+02 1.945605e-25 1.855919e-25 1.404728e-25 2.430067e-25
6.611562e+02 1.584378e-25 2.763095e-25 2.029973e-25 2.338690e-25
6.611875e+02 1.567578e-25 1.929054e-25 1.514611e-25 1.753827e-25
6.612188e+02 1.888641e-25 2.163889e-25 1.568376e-25 1.998775e-25
6.612500e+02 1.724401e-25 2.802434e-25 1.915045e-25 1.691905e-25
6.612812e+02 1.618891e-25 2.106812e-25 2.123339e-25 1.873375e-25
6.613125e+02 2.200466e-25 2.075389e-25 1.969395e-25 1.486279e-25
6.613438e+02 2.368169e-25 2.009457e-25 1.834979e-25 1.852337e-25
6.613750e+02 1.677308e-25 2.240276e-25 1.858277e-25 2.422319e-25
6.614062e+02 2.467677e-25 1.812511e-25 1.329031e-25 2.715238e-25
6.614375e+02 2.197855e-25 2.392681e-25 2.119295e-25 2.600054e-25
6.614688e+02 1.460819e-25 1.631765e-25 1.735954e-25 2.716119e-25
6.615000e+02 1.905813e-25 2.667921e-25 2.236093e-25 1.969717e-25
6.615312e+02 1.800531e-25 2.054428e-25 1.616282e-25 2.318470e-25
6.615625e+02 1.899530e-25 1.932644e-25 1.849703e-25 2.618954e-25
6.615938e+02 2.304452e-25 2.259072e-25 1.840846e-25 1.823516e-25
6.616250e+02 2.113027e-25 2.118651e-25 2.497576e-25 2.068208e-25
6.616562e+02 1.787807e-25 1.663706e-25 2.530782e-25 3.585412e-25
6.616875e+02 1.698485e-25 1.879304e-25 1.984580e-25 2.620358e-25
6.617188e+02 1.427886e-25 2.112396e-25 1.571425e-25 2.295301e-25
6.617500e+02 2.291957e-25 1.462536e-25 1.981957e-25 2.297021e-25
6.617812e+02 2.063559e-25 1.728398e-25 1.511688e-25 1.466421e-25
6.618125e+02 1.621867e-25 1.996530e-25 1.523624e-25 2.004129e-25
6.618438e+02 1.189048e-25 1.979700e-25 2.193634e-25 1.919631e-25
6.618750e+02 1.972872e-25 2.171680e-25 1.705850e-25 1.753268e-25
6.619062e+02 1.935550e-25 2.136138e-25 2.407041e-25 1.344324e-25
6.619375e+02 2.035519e-25 1.760885e-25 1.617359e-25 1.828936e-25
6.619688e+02 2.310541e-25 1.845340e-25 2.001926e-25 2.518336e-25
6.620000e+02 2.067915e-25 2.663189e-25 1.920983e-25 1.750406e-25
6.620312e+02 2.317902e-25 1.976159e-25 2.326767e-25 1.879015e-25
6.620625e+02 1.456431e-25 1.492806e-25 1.631033e-25 1.847658e-25
6.620938e+02 2.407948e-25 2.033492e-25 1.842294e-25 2.268749e-25
6.621250e+02 1.556687e-25 2.456408e-25 2.300088e-25 1.660564e-25
6.621562e+02 1.675748e-25 2.528458e-25 2.075965e-25 2.280597e-25
6.621875e+02 2.152707e-25 1.705085e-25 1.884892e-25 1.816526e-25
6.622188e+02 1.751628e-25 2.210622e-25 1.805311e-25 2.461062e-25
6.622500e+02 1.899129e-25 2.024692e-25 1.477714e-25 1.799268e-25
6.622812e+02 1.984394e-25 2.125131e-25 1.790960e-25 1.614477e-25
6.623125e+02 1.761884e-25 2.906171e-25 2.303479e-25 1.708499e-25
6.623438e+02 1.746294e-25 1.366538e-25 2.106850e-25 2.350128e-25
6.623750e+02 1.912578e-25 1.800408e-25 1.715922e-25 1.530218e-25
6.624062e+02 1.738714e-25 1.342167e-25 1.329478e-25 1.685928e-25
6.624375e+02 2.547738e-25 2.299216e-25 2.215417e-25 2.061058e-25
6.624688e+02 2.342350e-25 1.463648e-25 2.122115e-25 1.698395e-25
6.625000e+02 2.237196e-25 2.266769e-25 1.572435e-25 2.414691e-25
6.625312e+02 2.380277e-25 2.179586e-25 2.038728e-25 1.767392e-25
6.625625e+02 2.087091e-25 2.059830e-25 1.994997e-25 1.964854e-25
6.625938e+02 1.537457e-25 2.106366e-25 1.396739e-25 2.108736e-25
6.626250e+02 2.090210e-25 2.371920e-25 1.494527e-25 1.479291e-25
6.626562e+02 1.445692e-25 2.169528e-25 1.819223e-25 2.461403e-25
6.626875e+02 1.903435e-25 1.689641e-25 1.821139e-25 2.852957e-25
6.627188e+02 2.310212e-25 1.715300e-25 1.377071e-25 1.890929e-25
6.627500e+02 1.874758e-25 1.647195e-25 1.976266e-25 1.795048e-25
6.627812e+02 1.915357e-25 1.682549e-25 2.321599e-25 2.285092e-25
6.628125e+02 2.023698e-25 2.459283e-25 2.173602e-25 2.129181e-25
6.628438e+02 1.817619e-25 2.353769e-25 1.801000e-25 2.261368e-25
6.628750e+02 1.973343e-25 1.973380e-25 1.924776e-25 2.199762e-25
6.629062e+02 1.450181e-25 2.248864e-25 1.934604e-25 2.094095e-25
6.629375e+02 2.010466e-25 1.587581e-25 1.558158e-25 2.232882e-25
6.629688e+02 1.721507e-25 2.160133e-25 1.716343e-25 1.691085e-25
6.630000e+02 1.782017e-25 2.685698e-25 1.938655e-25 1.832644e-25
6.630312e+02 1.574093e-25 1.711705e-25 1.627480e-25 1.833415e-25
6.630625e+02 2.664696e-25 2.415987e-25 2.106208e-25 2.238893e-25
6.630938e+02 1.700128e-25 2.930528e-25 2.420840e-25 2.819429e-25
6.631250e+02 1.406416e-25 2.813767e-25 2.277777e-25 2.056838e-25
6.631562e+02 1.373700e-25 2.004363e-25 1.982264e-25 1.519976e-25
6.631875e+02 1.780386e-25 1.634797e-25 1.717412e-25 1.729758e-25
6.632188e+02 1.916109e-25 2.803175e-25 2.453800e-25 1.900797e-25
6.632500e+02 1.485621e-25 1.878226e-25 1.651592e-25 1.585760e-25
6.632812e+02 1.753552e-25 1.787308e-25 2.020879e-25 1.632291e-25
6.633125e+02 1.927769e-25 2.021493e-25 1.992025e-25 2.147168e-25
6.633438e+02 2.365868e-25 1.921561e-25 1.712840e-25 1.630037e-25
6.633750e+02 1.897655e-25 2.300801e-25 2.699819e-25 1.933049e-25
6.634062e+02 1.584905e-25 2.102989e-25 1.723936e-25 1.406943e-25
6.634375e+02 2.884477e-25 1.520113e-25 1.827941e-25 2.121928e-25
6.634688e+02 1.710183e-25 1.665176e-25 1.339686e-25 1.651635e-25
6.635000e+02 1.614740e-25 2.048629e-25 1.950182e-25 2.004582e-25
6.635312e+02 2.035832e-25 2.313542e-25 2.474177e-25 1.840768e-25
6.635625e+02 1.987396e-25 1.914044e-25 1.786979e-25 1.537671e-25
6.635938e+02 1.333985e-25 2.229286e-25 1.859712e-25 1.604684e-25
6.636250e+02 1.712925e-25 2.196652e-25 1.718092e-25 1.563579e-25
6.636562e+02 2.127624e-25 2.408225e-25 1.800975e-25 2.192336e-25
6.636875e+02 1.582680e-25 2.351914e-25 1.526490e-25 1.649729e-25
6.637188e+02 1.549991e-25 1.776777e-25 1.684414e-25 2.436195e-25
6.637500e+02 1.832313e-25 2.872774e-25 1.603004e-25 1.923930e-25
6.637812e+02 1.999089e-25 2.295835e-25 2.214588e-25 1.863951e-25
6.638125e+02 1.629041e-25 1.790671e-25 2.531827e-25 1.818268e-25
6.638438e+02 2.195686e-25 2.107885e-25 1.889284e-25 2.306587e-25
6.638750e+02 1.414263e-25 1.483911e-25 2.783577e-25 1.983779e-25
6.639062e+02 2.103036e-25 1.866442e-25 3.021614e-25 2.376048e-25
6.639375e+02 1.766985e-25 2.380611e-25 1.683471e-25 2.550589e-25
6.639688e+02 1.771478e-25 2.419212e-25 1.807502e-25 2.007588e-25
6.640000e+02 1.643611e-25 1.831096e-25 1.331272e-25 1.824315e-25
6.640312e+02 1.512710e-25 1.757748e-25 2.161007e-25 2.027075e-25
6.640625e+02 2.542833e-25 2.058411e-25 1.500963e-25 1.563908e-25
6.640938e+02 1.860945e-25 2.727236e-25 1.912407e-25 1.828473e-25
6.641250e+02 2.698933e-25 1.767453e-25 1.728919e-25 1.946167e-25
6.641562e+02 2.219577e-25 2.578526e-25 1.614425e-25 2.381146e-25
6.641875e+02 1.819803e-25 1.697952e-25 1.799517e-25 2.711882e-25
6.642188e+02 1.582997e-25 1.866346e-25 1.501725e-25 2.075189e-25
6.642500e+02 1.722408e-25 2.034221e-25 1.485197e-25 2.265900e-25
6.642812e+02 2.249499e-25 1.637828e-25 1.869645e-25 1.600349e-25
6.643125e+02 2.179228e-25 1.564674e-25 1.383510e-25 1.541136e-25
6.643438e+02 2.237089e-25 1.448240e-25 2.253546e-25 2.050017e-25
6.643750e+02 1.891988e-25 1.849208e-25 1.928491e-25 1.659022e-25
6.644062e+02 1.565305e-25 2.115795e-25 1.976591e-25 2.722498e-25
6.644375e+02 1.667654e-25 1.984652e-25 1.848740e-25 2.144552e-25
6.644688e+02 2.076727e-25 2.430288e-25 1.615235e-25 2.007004e-25
6.645000e+02 1.522442e-25 1.968527e-25 2.282681e-25 1.739312e-25
6.645312e+02 2.323612e-25 2.571291e-25 2.330627e-25 1.902243e-25
6.645625e+02 2.510880e-25 2.264655e-25 1.936318e-25 1.582928e-25
6.645938e+02 2.717583e-25 2.465960e-25 1.834027e-25 1.830790e-25
6.646250e+02 1.264793e-25 1.865987e-25 1.790737e-25 1.629631e-25
6.646562e+02 1.732523e-25 1.998805e-25 2.027441e-25 1.596763e-25
6.646875e+02 2.275672e-25 1.721853e-25 2.401661e-25 1.829529e-25
6.647188e+02 1.652900e-25 2.088024e-25 1.881400e-25 1.583564e-25
6.647500e+02 2.178588e-25 1.860606e-25 1.340870e-25 1.548511e-25
6.647812e+02 1.621936e-25 1.730447e-25 1.745660e-25 2.731823e-25
6.648125e+02 1.623985e-25 1.502727e-25 1.599304e-25 2.289786e-25
6.648438e+02 1.603366e-25 1.673546e-25 1.918184e-25 2.139979e-25
6.648750e+02 1.657834e-25 2.152098e-25 2.181829e-25 2.548128e-25
6.649062e+02 1.672246e-25 1.622805e-25 1.640551e-25 2.107822e-25
6.649375e+02 2.310297e-25 2.143829e-25 2.362728e-25 2.045616e-25
6.649688e+02 1.833899e-25 1.608491e-25 1.804436e-25 2.255525e-25
6.650000e+02 1.602639e-25 2.220426e-25 1.641979e-25 1.721220e-25
6.650312e+02 1.835404e-25 2.006909e-25 2.032974e-25 2.272461e-25
6.650625e+02 1.751265e-25 2.080524e-25 1.808617e-25 2.426067e-25
6.650938e+02 2.131136e-25 2.153906e-25 2.127077e-25 2.442159e-25
6.651250e+02 2.094841e-25 1.856921e-25 2.704924e-25 2.766053e-25
6.651562e+02 2.288516e-25 2.180534e-25 1.881227e-25 1.542145e-25
6.651875e+02 2.040883e-25 1.861421e-25 1.341802e-25 2.100583e-25
6.652188e+02 1.485360e-25 2.446093e-25 2.226837e-25 1.913406e-25
6.652500e+02 1.913835e-25 2.344026e-25 1.960684e-25 1.885095e-25
6.652812e+02 1.480513e-25 1.566491e-25 1.895145e-25 1.940610e-25
6.653125e+02 1.187695e-25 2.273090e-25 1.340216e-25 1.868647e-25
6.653438e+02 2.106338e-25 2.323207e-25 1.673144e-25 1.431124e-25
6.653750e+02 1.858025e-25 2.158001e-25 1.818680e-25 2.304216e-25
6.654062e+02 1.998854e-25 1.508501e-25 1.493151e-25 1.558750e-25
6.654375e+02 1.817533e-25 1.613822e-25 1.285676e-25 2.889140e-25
6.654688e+02 1.615441e-25 1.933234e-25 1.743446e-25 1.930747e-25
6.655000e+02 1.810929e-25 1.589214e-25 2.303847e-25 2.530865e-25
6.655312e+02 1.618162e-25 2.468988e-25 2.021478e-25 2.432615e-25
6.655625e+02 1.822093e-25 2.730426e-25 1.495787e-25 2.237449e-25
6.655938e+02 2.047890e-25 1.637422e-25 1.617673e-25 2.324091e-25
6.656250e+02 1.509824e-25 1.525401e-25 2.320252e-25 2.123013e-25
6.656562e+02 1.847316e-25 1.722031e-25 1.578650e-25 1.978799e-25
6.656875e+02 1.633849e-25 2.098202e-25 1.692677e-25 1.252719e-25
6.657188e+02 1.568659e-25 1.520168e-25 2.015350e-25 2.751962e-25
6.657500e+02 1.817452e-25 1.688988e-25 2.183941e-25 1.838120e-25
6.657812e+02 2.224323e-25 1.889080e-25 1.768784e-25 2.087618e-25
6.658125e+02 2.389270e-25 2.074464e-25 2.002218e-25 2.456823e-25
6.658438e+02 2.001327e-25 1.895942e-25 2.016405e-25 2.029664e-25
6.658750e+02 2.515152e-25 1.454539e-25 1.507616e-25 2.445325e-25
6.659062e+02 1.659738e-25 1.884112e-25 1.898948e-25 1.901085e-25
6.659375e+02 1.567446e-25 2.109843e-25 1.746824e-25 1.971078e-25
6.659688e+02 1.528863e-25 2.839027e-25 1.985493e-25 1.824251e-25
6.660000e+02 2.918569e-25 1.561131e-25 1.445489e-25 2.163000e-25
6.660312e+02 1.403599e-25 1.966542e-25 2.028686e-25 2.082564e-25
6.660625e+02 1.694197e-25 1.922231e-25 1.506399e-25 1.852074e-25
6.660938e+02 1.815810e-25 2.308147e-25 1.712827e-25 1.913892e-25
6.661250e+02 1.505261e-25 2.412855e-25 1.807767e-25 2.281069e-25
6.661562e+02 1.766322e-25 2.302451e-25 2.162898e-25 1.746941e-25
6.661875e+02 1.769526e-25 2.480374e-25 1.850017e-25 2.073888e-25
6.662188e+02 1.833540e-25 1.781064e-25 1.658741e-25 2.043060e-25
6.662500e+02 1.696891e-25 2.005881e-25 1.641792e-25 2.154308e-25
6.662812e+02 2.240753e-25 1.840510e-25 2.244436e-25 2.269687e-25
6.663125e+02 1.635663e-25 2.581531e-25 1.350860e-25 2.266439e-25
6.663438e+02 1.979282e-25 2.479809e-25 2.080277e-25 2.163174e-25
6.663750e+02 2.195893e-25 1.990948e-25 1.485019e-25 2.362300e-25
6.664062e+02 1.849549e-25 2.592909e-25 1.618614e-25 2.158014e-25
6.664375e+02 2.033081e-25 1.804444e-25 1.315818e-25 2.755752e-25
6.664688e+02 1.401413e-25 1.495303e-25 1.652697e-25 1.981352e-25
6.665000e+02 1.481267e-25 2.525142e-25 1.781163e-25 1.456098e-25
6.665312e+02 1.615523e-25 1.841891e-25 1.525160e-25 1.385609e-25
6.665625e+02 1.382333e-25 2.568228e-25 1.440999e-25 2.188189e-25
6.665938e+02 2.363600e-25 1.944503e-25 1.785755e-25 1.616969e-25
6.666250e+02 1.696716e-25 2.106339e-25 1.674281e-25 1.519950e-25
6.666562e+02 1.789962e-25 1.507576e-25 2.278747e-25 2.938740e-25
6.666875e+02 1.641966e-25 2.173407e-25 2.019445e-25 1.608502e-25
6.667188e+02 2.024510e-25 2.018200e-25 1.676281e-25 1.868235e-25
6.667500e+02 1.815828e-25 1.868624e-25 2.310466e-25 2.365345e-25
6.667812e+02 1.815263e-25 1.777560e-25 1.560158e-25 1.763445e-25
6.668125e+02 2.248515e-25 2.414836e-25 1.605966e-25 1.546762e-25
6.668438e+02 1.962987e-25 2.198661e-25 1.975009e-25 2.749322e-25
6.668750e+02 1.963050e-25 1.709990e-25 1.831697e-25 2.299746e-25
6.669062e+02 2.006780e-25 2.364028e-25 2.126752e-25 1.775058e-25
6.669375e+02 1.706591e-25 1.634346e-25 1.834879e-25 2.320323e-25
6.669688e+02 1.508578e-25 2.233144e-25 1.583140e-25 2.311391e-25
6.670000e+02 1.744301e-25 1.749107e-25 2.530724e-25 2.071534e-25
6.670312e+02 1.489410e-25 2.050542e-25 2.072719e-25 1.747254e-25
6.670625e+02 2.007259e-25 1.992247e-25 1.937989e-25 2.074765e-25
6.670938e+02 1.682341e-25 1.683444e-25 2.009195e-25 2.913781e-25
6.671250e+02 1.837227e-25 2.277352e-25 1.875562e-25 2.448773e-25
6.671562e+02 2.113670e-25 1.926776e-25 1.514675e-25 1.998272e-25
6.671875e+02 1.911427e-25 2.456479e-25 1.944433e-25 1.896146e-25
6.672188e+02 2.578501e-25 2.690982e-25 1.656925e-25 1.552556e-25
6.672500e+02 1.762531e-25 1.916603e-25 1.642731e-25 1.724705e-25
6.672812e+02 2.610598e-25 2.566113e-25 2.298178e-25 1.600837e-25
6.673125e+02 1.886403e-25 1.745750e-25 1.682959e-25 2.050082e-25
6.673438e+02 1.533580e-25 1.883684e-25 2.321658e-25 1.951919e-25
6.673750e+02 1.618363e-25 2.192362e-25 1.359156e-25 1.985156e-25
6.674062e+02 2.039255e-25 2.405488e-25 2.319837e-25 2.057342e-25
6.674375e+02 1.790954e-25 2.004288e-25 1.952278e-25 1.959243e-25
6.674688e+02 1.996739e-25 1.369224e-25 2.173619e-25 1.572337e-25
6.675000e+02 1.842277e-25 3.052227e-25 2.538129e-25 1.348970e-25
6.675312e+02 1.406807e-25 1.504751e-25 1.978703e-25 1.301034e-25
6.675625e+02 1.748943e-25 1.773632e-25 1.701573e-25 2.443924e-25
6.675938e+02 2.236494e-25 2.050695e-25 2.657686e-25 2.316683e-25
6.676250e+02 2.168748e-25 1.792795e-25 2.305928e-25 1.832957e-25
6.676562e+02 1.718720e-25 2.506934e-25 1.961078e-25 1.424959e-25
6.676875e+02 1.546699e-25 2.258682e-25 1.323562e-25 1.861705e-25
6.677188e+02 2.322028e-25 1.690292e-25 1.903553e-25 2.555357e-25
6.677500e+02 1.545724e-25 1.470191e-25 1.918207e-25 1.873437e-25
6.677812e+02 1.468949e-25 2.345843e-25 1.715697e-25 2.360239e-25
6.678125e+02 1.882599e-25 2.291593e-25 1.633833e-25 1.615057e-25
6.678438e+02 1.892052e-25 1.669744e-25 1.831454e-25 1.627060e-25
6.678750e+02 1.624304e-25 1.989629e-25 1.841836e-25 1.936395e-25
6.679062e+02 1.497541e-25 1.769004e-25 1.649229e-25 2.103845e-25
6.679375e+02 2.358732e-25 1.774507e-25 1.789206e-25 2.596379e-25
6.679688e+02 1.729476e-25 2.546042e-25 1.632541e-25 1.585621e-25
6.680000e+02 1.517039e-25 1.891805e-25 2.085617e-25 2.259127e-25
6.680312e+02 2.049499e-25 2.288384e-25 1.582025e-25 1.294677e-25
6.680625e+02 1.711578e-25 2.325357e-25 2.465069e-25 1.771148e-25
6.680938e+02 1.666940e-25 1.612882e-25 1.763933e-25 1.642259e-25
6.681250e+02 2.211287e-25 1.908996e-25 2.410357e-25 2.043473e-25
6.681562e+02 2.085165e-25 2.469145e-25 1.453972e-25 2.005959e-25
6.681875e+02 1.947641e-25 1.792756e-25 1.820564e-25 1.691420e-25
6.682188e+02 1.937540e-25 1.735755e-25 1.742854e-25 1.543383e-25
6.682500e+02 1.529740e-25 2.017509e-25 1.865636e-25 1.844237e-25
6.682812e+02 2.414679e-25 2.162518e-25 2.096865e-25 1.713535e-25
6.683125e+02 1.749499e-25 1.799969e-25 1.566695e-25 2.137610e-25
6.683438e+02 1.945947e-25 1.294000e-25 2.459406e-25 2.237814e-25
6.683750e+02 1.964395e-25 1.914496e-25 1.860724e-25 1.988623e-25
6.684062e+02 1.714075e-25 1.548567e-25 1.806635e-25 2.312673e-25
6.684375e+02 2.120434e-25 1.519099e-25 1.608573e-25 2.047329e-25
6.684688e+02 1.958914e-25 2.196875e-25 1.824498e-25 1.468812e-25
6.685000e+02 1.563716e-25 1.501259e-25 1.877167e-25 1.990841e-25
6.685312e+02 1.580748e-25 1.769012e-25 2.812576e-25 1.922427e-25
6.685625e+02 1.685282e-25 1.709697e-25 2.024196e-25 1.979919e-25
6.685938e+02 1.745808e-25 2.547499e-25 1.626671e-25 1.883425e-25
6.686250e+02 1.895676e-25 1.739509e-25 2.383453e-25 2.068931e-25
6.686562e+02 1.316637e-25 2.579980e-25 1.552286e-25 1.627856e-25
6.686875e+02 1.857260e-25 1.473574e-25 2.545902e-25 2.140925e-25
6.687188e+02 2.020331e-25 1.489424e-25 2.780977e-25 2.146094e-25
6.687500e+02 1.493930e-25 2.560039e-25 1.861706e-25 1.736976e-25
6.687812e+02 2.060519e-25 2.805862e-25 2.810330e-25 1.673465e-25
6.688125e+02 2.216475e-25 1.912384e-25 2.320348e-25 1.885282e-25
6.688438e+02 1.933141e-25 2.125491e-25 1.738502e-25 1.878983e-25
6.688750e+02 2.009806e-25 1.859308e-25 2.213733e-25 1.958657e-25
6.689062e+02 2.043607e-25 1.783255e-25 2.204086e-25 1.699997e-25
6.689375e+02 1.908199e-25 1.720896e-25 2.325634e-25 2.137916e-25
6.689688e+02 1.965791e-25 2.183780e-25 1.789318e-25 1.491392e-25
6.690000e+02 2.210953e-25 1.967366e-25 1.470512e-25 2.556085e-25
6.690312e+02 2.263546e-25 1.614051e-25 1.705393e-25 1.768103e-25
6.690625e+02 1.740139e-25 1.750966e-25 2.006138e-25 1.467260e-25
6.690938e+02 1.742475e-25 1.575972e-25 1.563027e-25 2.105362e-25
6.691250e+02 1.529407e-25 2.173898e-25 1.653881e-25 1.768644e-25
6.691562e+02 2.298944e-25 1.722618e-25 1.610006e-25 1.554135e-25
6.691875e+02 2.146080e-25 1.612343e-25 1.369248e-25 1.530588e-25
6.692188e+02 1.609491e-25 1.578937e-25 2.420277e-25 1.553795e-25
6.692500e+02 2.237189e-25 1.851246e-25 1.764707e-25 1.735481e-25
6.692812e+02 1.783487e-25 2.280183e-25 1.756207e-25 1.503890e-25
6.693125e+02 1.444616e-25 2.129747e-25 1.429880e-25 2.375616e-25
6.693438e+02 2.169775e-25 1.955674e-25 2.649261e-25 2.923540e-25
6.693750e+02 2.061894e-25 2.280584e-25 1.450295e-25 2.185888e-25
6.694062e+02 1.932313e-25 1.812870e-25 1.952568e-25 1.394023e-25
6.694375e+02 1.887449e-25 2.769852e-25 1.976323e-25 2.128281e-25
6.694688e+02 1.912698e-25 1.866356e-25 2.248850e-25 2.102529e-25
6.695000e+02 2.007417e-25 1.825829e-25 2.397935e-25 2.459983e-25
6.695312e+02 1.861452e-25 2.090188e-25 1.670555e-25 1.822277e-25
6.695625e+02 1.756166e-25 2.133703e-25 1.761674e-25 2.072583e-25
6.695938e+02 1.862781e-25 1.855569e-25 1.966270e-25 1.975482e-25
6.696250e+02 1.684082e-25 1.765053e-25 1.892533e-25 2.433926e-25
6.696562e+02 1.772696e-25 1.548052e-25 1.577064e-25 1.593187e-25
6.696875e+02 2.052582e-25 2.233772e-25 1.724991e-25 1.983083e-25
6.697188e+02 1.819915e-25 1.643339e-25 2.376124e-25 1.885070e-25
6.697500e+02 1.369675e-25 1.710288e-25 1.772706e-25 2.105459e-25
6.697812e+02 1.493634e-25 1.933173e-25 2.403665e-25 1.909452e-25
6.698125e+02 1.432064e-25 1.946568e-25 1.862139e-25 1.864573e-25
6.698438e+02 2.003629e-25 1.773424e-25 2.390526e-25 1.593427e-25
6.698750e+02 1.807929e-25 1.534827e-25 2.724571e-25 2.535194e-25
6.699062e+02 1.774182e-25 1.512940e-25 2.082436e-25 1.954398e-25
6.699375e+02 1.887506e-25 2.166854e-25 2.075294e-25 1.317906e-25
6.699688e+02 1.414174e-25 2.401053e-25 2.492414e-25 2.656358e-25
6.700000e+02 2.043712e-25 1.522533e-25 2.038971e-25 1.964022e-25
6.700312e+02 2.022453e-25 1.590644e-25 2.052971e-25 2.246339e-25
6.700625e+02 2.308355e-25 2.242799e-25 1.620296e-25 1.813466e-25
6.700938e+02 2.156861e-25 3.039871e-25 2.208342e-25 1.970133e-25
6.701250e+02 2.094021e-25 1.252616e-25 1.140307e-25 1.998360e-25
6.701562e+02 1.564082e-25 1.944103e-25 1.900690e-25 1.823115e-25
6.701875e+02 1.685536e-25 2.076146e-25 1.469761e-25 2.678742e-25
6.702188e+02 2.063913e-25 1.558601e-25 1.550918e-25 2.462397e-25
6.702500e+02 1.901564e-25 1.890217e-25 1.977660e-25 1.688215e-25
6.702812e+02 1.883452e-25 1.667579e-25 1.965078e-25 1.841926e-25
6.703125e+02 1.969318e-25 1.742352e-25 1.877344e-25 2.229883e-25
6.703438e+02 2.143823e-25 2.144108e-25 1.318637e-25 2.319564e-25
6.703750e+02 1.576057e-25 2.098656e-25 1.744446e-25 2.382107e-25
6.704062e+02 1.693953e-25 1.751683e-25 1.744669e-25 1.675479e-25
6.704375e+02 2.112982e-25 1.911025e-25 1.891820e-25 1.841472e-25
6.704688e+02 1.579029e-25 2.114869e-25 2.071831e-25 2.104826e-25
6.705000e+02 2.003551e-25 2.435618e-25 2.072576e-25 2.464289e-25
6.705312e+02 1.598799e-25 1.737793e-25 2.141450e-25 1.667358e-25
6.705625e+02 1.568415e-25 1.464818e-25 1.750407e-25 1.990461e-25
6.705938e+02 1.559426e-25 2.030311e-25 2.138242e-25 1.838417e-25
6.706250e+02 1.721239e-25 2.382704e-25 1.716747e-25 1.709656e-25
6.706562e+02 1.135939e-25 1.766602e-25 2.077196e-25 1.709095e-25
6.706875e+02 1.967758e-25 1.455120e-25 1.812759e-25 1.940274e-25
6.707188e+02 1.580159e-25 1.977430e-25 1.854989e-25 1.792601e-25
6.707500e+02 2.416910e-25 1.528490e-25 1.583895e-25 2.139666e-25
6.707812e+02 1.789966e-25 1.649323e-25 1.403450e-25 1.827045e-25
6.708125e+02 2.254227e-25 1.776759e-25 2.194937e-25 2.091335e-25
6.708438e+02 1.435517e-25 1.661369e-25 1.557573e-25 2.185972e-25
6.708750e+02 2.245041e-25 2.212229e-25 2.083205e-25 2.117195e-25
6.709062e+02 2.052989e-25 2.346372e-25 1.911246e-25 1.442612e-25
6.709375e+02 1.614242e-25 1.862627e-25 2.704522e-25 1.964590e-25
6.709688e+02 1.723316e-25 1.873592e-25 1.607850e-25 2.109591e-25
6.710000e+02 1.519601e-25 1.942062e-25 2.045587e-25 2.558772e-25
6.710312e+02 1.750563e-25 1.933899e-25 1.951499e-25 1.537639e-25
6.710625e+02 2.155924e-25 2.119977e-25 1.761275e-25 2.057391e-25
6.710938e+02 2.537851e-25 1.734010e-25 1.734502e-25 1.751224e-25
6.711250e+02 1.827603e-25 1.869866e-25 1.598442e-25 1.743029e-25
6.711562e+02 1.629654e-25 1.843725e-25 1.776961e-25 2.104863e-25
6.711875e+02 2.111609e-25 1.934367e-25 1.530275e-25 3.098007e-25
6.712188e+02 2.108830e-25 1.518823e-25 2.239682e-25 2.326151e-25
6.712500e+02 2.130448e-25 2.085801e-25 2.394267e-25 2.046954e-25
6.712812e+02 1.929454e-25 1.823221e-25 2.428108e-25 1.780794e-25
6.713125e+02 2.026418e-25 2.294994e-25 1.725776e-25 1.941618e-25
6.713438e+02 1.783983e-25 1.649121e-25 1.923507e-25 1.941932e-25
6.713750e+02 1.577687e-25 1.369661e-25 1.976137e-25 2.199417e-25
6.714062e+02 1.768201e-25 2.451070e-25 1.384056e-25 1.674588e-25
6.714375e+02 1.719509e-25 1.617701e-25 2.095358e-25 2.531323e-25
6.714688e+02 1.690535e-25 1.593547e-25 2.249813e-25 1.951460e-25
6.715000e+02 2.203957e-25 2.023901e-25 2.459004e-25 2.352229e-25
6.715312e+02 1.925123e-25 2.203535e-25 1.527255e-25 1.697165e-25
6.715625e+02 1.753102e-25 1.923476e-25 1.610487e-25 2.466936e-25
6.715938e+02 2.239822e-25 2.184988e-25 2.244402e-25 1.549024e-25
6.716250e+02 2.255424e-25 1.620302e-25 1.685277e-25 1.741611e-25
6.716562e+02 1.805715e-25 1.365141e-25 1.641879e-25 1.972794e-25
6.716875e+02 1.932103e-25 2.339771e-25 2.262765e-25 2.092064e-25
6.717188e+02 1.902511e-25 2.694014e-25 1.794984e-25 1.846209e-25
6.717500e+02 1.819596e-25 2.129716e-25 1.733910e-25 1.832113e-25
6.717812e+02 1.885050e-25 2.841669e-25 1.584151e-25 1.586800e-25
6.718125e+02 2.321620e-25 2.237352e-25 1.579145e-25 1.904758e-25
6.718438e+02 2.177583e-25 1.596211e-25 2.563942e-25 1.985886e-25
6.718750e+02 2.299587e-25 2.048123e-25 1.558897e-25 2.341372e-25
6.719062e+02 2.136904e-25 1.561119e-25 2.492428e-25 2.230809e-25
6.719375e+02 2.000623e-25 2.509837e-25 1.974522e-25 1.926811e-25
6.719688e+02 1.843113e-25 1.664792e-25 2.473907e-25 1.685508e-25
6.720000e+02 1.642279e-25 1.821179e-25 1.485489e-25 1.826360e-25
6.720312e+02 1.543265e-25 2.318139e-25 1.718037e-25 1.884600e-25
6.720625e+02 1.867415e-25 2.120859e-25 1.346091e-25 1.555127e-25
6.720938e+02 2.189926e-25 1.644161e-25 1.374419e-25 1.616304e-25
6.721250e+02 1.587342e-25 1.647578e-25 1.830749e-25 2.130314e-25
6.721562e+02 2.214068e-25 1.636456e-25 1.268046e-25 2.255551e-25
6.721875e+02 1.577076e-25 1.725301e-25 1.517688e-25 1.810125e-25
6.722188e+02 2.077236e-25 2.040947e-25 1.877303e-25 1.775304e-25
6.722500e+02 1.740848e-25 2.029209e-25 1.550376e-25 1.534318e-25
6.722812e+02 1.928470e-25 2.057109e-25 2.467839e-25 2.511653e-25
6.723125e+02 1.807837e-25 2.343675e-25 1.945508e-25 2.008278e-25
6.723438e+02 1.848330e-25 1.866989e-25 2.051291e-25 2.250961e-25
6.723750e+02 1.944089e-25 1.480343e-25 1.574168e-25 2.147804e-25
6.724062e+02 1.675464e-25 1.853838e-25 1.684446e-25 1.991306e-25
6.724375e+02 1.858503e-25 1.658270e-25 2.230731e-25 1.745109e-25
6.724688e+02 1.529258e-25 1.582910e-25 1.869318e-25 2.174681e-25
6.725000e+02 2.175175e-25 1.695079e-25 1.688690e-25 2.195070e-25
6.725312e+02 2.050762e-25 2.339687e-25 1.847011e-25 1.894248e-25
6.725625e+02 2.866540e-25 2.518130e-25 1.722387e-25 1.692186e-25
6.725938e+02 1.937974e-25 2.096790e-25 2.471498e-25 2.121595e-25
6.726250e+02 1.862733e-25 1.996724e-25 1.480947e-25 1.626917e-25
6.726562e+02 1.448687e-25 1.886662e-25 1.839427e-25 1.771985e-25
6.726875e+02 1.672966e-25 1.585220e-25 1.802957e-25 1.752036e-25
6.727188e+02 1.542725e-25 2.050562e-25 1.764386e-25 1.486396e-25
6.727500e+02 1.614062e-25 1.869187e-25 2.319382e-25 2.252021e-25
6.727812e+02 1.887809e-25 1.980718e-25 1.860042e-25 2.713289e-25
6.728125e+02 2.075877e-25 1.779004e-25 1.899758e-25 2.798080e-25
6.728438e+02 1.624104e-25 1.744736e-25 2.253400e-25 1.743153e-25
6.728750e+02 1.966048e-25 2.387032e-25 1.766101e-25 1.631062e-25
6.729062e+02 2.259126e-25 2.274326e-25 1.933711e-25 1.723667e-25
6.729375e+02 1.831854e-25 1.535974e-25 1.905806e-25 1.987140e-25
6.729688e+02 1.615397e-25 1.618624e-25 2.260993e-25 1.409037e-25
6.730000e+02 1.789678e-25 1.717975e-25 2.497502e-25 1.945433e-25
6.730312e+02 2.406132e-25 2.463649e-25 1.485691e-25 2.007715e-25
6.730625e+02 1.869384e-25 2.047570e-25 1.696739e-25 1.863669e-25
6.730938e+02 1.769610e-25 1.943863e-25 1.950189e-25 2.341630e-25
6.731250e+02 2.097746e-25 2.012824e-25 1.912650e-25 1.527721e-25
6.731562e+02 1.359866e-25 2.309837e-25 1.560487e-25 1.642594e-25
6.731875e+02 1.425989e-25 2.947859e-25 2.347946e-25 2.221587e-25
6.732188e+02 1.704644e-25 2.098501e-25 1.569355e-25 1.966144e-25
6.732500e+02 2.418088e-25 2.033464e-25 1.634007e-25 2.596343e-25
6.732812e+02 2.117034e-25 1.711460e-25 1.902003e-25 1.653225e-25
6.733125e+02 1.655790e-25 1.938352e-25 2.022515e-25 1.659253e-25
6.733438e+02 1.760352e-25 1.936592e-25 2.139326e-25 1.751786e-25
6.733750e+02 1.517991e-25 1.933083e-25 1.962256e-25 1.799227e-25
6.734062e+02 1.527404e-25 1.948312e-25 1.955209e-25 1.810179e-25
6.734375e+02 1.833748e-25 2.562114e-25 1.544482e-25 2.251645e-25
6.734688e+02 2.108026e-25 1.947647e-25 1.684621e-25 1.962838e-25
6.735000e+02 1.704981e-25 2.157775e-25 1.842077e-25 2.033988e-25
6.735312e+02 1.685596e-25 2.098107e-25 1.795146e-25 1.953220e-25
6.735625e+02 1.756394e-25 2.192804e-25 1.418585e-25 2.401209e-25
6.735938e+02 2.821493e-25 2.434405e-25 1.696873e-25 1.587159e-25
6.736250e+02 2.887538e-25 2.113045e-25 2.075291e-25 1.685524e-25
6.736562e+02 1.580448e-25 2.387084e-25 2.295790e-25 1.668909e-25
6.736875e+02 2.189843e-25 3.169244e-25 1.555240e-25 1.674303e-25
6.737188e+02 1.728476e-25 1.898673e-25 1.826461e-25 2.012002e-25
6.737500e+02 1.719105e-25 1.777709e-25 2.115055e-25 1.745269e-25
6.737812e+02 1.554050e-25 2.721733e-25 2.029187e-25 1.656986e-25
6.738125e+02 2.144770e-25 2.345980e-25 2.431309e-25 1.613874e-25
6.738438e+02 1.712814e-25 1.990420e-25 1.773588e-25 1.673133e-25
6.738750e+02 1.466058e-25 3.125419e-25 2.474221e-25 1.564687e-25
6.739062e+02 2.316591e-25 1.859191e-25 3.121675e-25 1.391481e-25
6.739375e+02 2.062442e-25 1.759006e-25 2.042971e-25 1.747797e-25
6.739688e+02 2.012757e-25 1.337504e-25 1.950959e-25 2.756037e-25
6.740000e+02 2.171142e-25 1.712650e-25 1.512828e-25 1.850754e-25
6.740312e+02 1.868601e-25 1.545181e-25 1.537870e-25 1.639858e-25
6.740625e+02 2.162901e-25 1.530260e-25 1.861950e-25 1.498244e-25
6.740938e+02 2.100015e-25 1.830186e-25 2.211480e-25 1.702794e-25
6.741250e+02 1.415701e-25 2.157126e-25 1.577058e-25 1.851436e-25
6.741562e+02 1.653370e-25 1.744875e-25 1.662180e-25 2.537835e-25
6.741875e+02 1.885619e-25 1.664264e-25 1.870137e-25 2.037717e-25
6.742188e+02 1.741809e-25 1.646719e-25 1.850444e-25 1.482077e-25
6.742500e+02 2.037943e-25 1.620438e-25 1.688824e-25 1.661901e-25
6.742812e+02 2.002450e-25 1.590920e-25 2.051929e-25 2.064667e-25
6.743125e+02 1.841977e-25 2.409738e-25 1.950486e-25 1.780392e-25
6.743438e+02 1.829240e-25 1.771284e-25 1.936706e-25 1.541658e-25
6.743750e+02 1.710185e-25 1.845588e-25 1.777163e-25 2.111458e-25
6.744062e+02 1.560907e-25 1.856120e-25 2.410737e-25 1.661733e-25
6.744375e+02 1.361629e-25 2.123978e-25 1.730440e-25 1.483661e-25
6.744688e+02 1.828916e-25 1.780875e-25 1.751579e-25 1.660172e-25
6.745000e+02 1.273400e-25 1.554110e-25 1.782997e-25 2.062627e-25
6.745312e+02 1.465723e-25 1.790228e-25 1.428846e-25 1.545984e-25
6.745625e+02 1.686861e-25 1.837443e-25 2.148667e-25 1.783778e-25
6.745938e+02 1.807920e-25 2.331222e-25 1.787616e-25 1.439603e-25
6.746250e+02 2.461652e-25 1.565322e-25 1.598335e-25 2.267739e-25
6.746562e+02 2.135167e-25 1.528479e-25 2.419497e-25 1.749911e-25
6.746875e+02 2.285881e-25 1.412265e-25 2.727538e-25 2.517906e-25
6.747188e+02 1.540684e-25 1.913357e-25 1.703339e-25 1.707561e-25
6.747500e+02 1.748388e-25 2.485172e-25 1.251418e-25 2.073903e-25
6.747812e+02 1.622142e-25 2.589040e-25 2.124391e-25 1.775244e-25
6.748125e+02 1.687964e-25 1.942597e-25 1.822002e-25 2.146699e-25
6.748438e+02 1.833314e-25 2.017382e-25 1.277426e-25 2.019488e-25
6.748750e+02 1.473537e-25 2.031963e-25 1.579650e-25 2.429591e-25
6.749062e+02 1.531477e-25 1.865929e-25 1.443559e-25 2.122422e-25
6.749375e+02 1.873733e-25 1.953605e-25 1.910050e-25 1.583283e-25
6.749688e+02 1.556666e-25 1.671209e-25 2.182098e-25 2.605401e-25
6.750000e+02 1.454022e-25 1.892112e-25 2.117403e-25 2.597174e-25
6.750312e+02 1.452843e-25 1.381576e-25 2.531498e-25 1.990648e-25
6.750625e+02 1.527100e-25 3.010110e-25 1.629986e-25 2.039043e-25
6.750938e+02 2.194462e-25 1.709474e-25 2.258868e-25 2.747356e-25
6.751250e+02 1.706850e-25 1.603527e-25 1.471103e-25 2.107847e-25
6.751562e+02 1.397360e-25 1.870201e-25 1.859848e-25 2.070079e-25
6.751875e+02 1.851185e-25 2.040808e-25 1.887040e-25 1.667006e-25
6.752188e+02 1.552973e-25 1.774281e-25 1.672681e-25 1.968418e-25
6.752500e+02 2.293451e-25 2.172881e-25 1.180766e-25 2.585675e-25
6.752812e+02 1.376470e-25 2.234318e-25 1.578796e-25 1.757119e-25
6.753125e+02 1.237035e-25 1.470076e-25 2.519983e-25 1.878149e-25
6.753438e+02 2.075652e-25 1.551544e-25 1.784985e-25 2.561909e-25
6.753750e+02 1.970973e-25 2.090041e-25 1.428155e-25 1.473198e-25
6.754062e+02 2.014574e-25 1.877591e-25 2.104814e-25 1.817706e-25
6.754375e+02 1.756481e-25 1.977181e-25 1.685152e-25 1.441870e-25
6.754688e+02 2.109204e-25 2.058306e-25 1.512923e-25 1.946025e-25
6.755000e+02 1.987027e-25 2.068926e-25 1.792813e-25 1.517343e-25
6.755312e+02 1.463334e-25 2.142684e-25 1.859996e-25 1.728272e-25
6.755625e+02 1.404344e-25 2.475018e-25 1.604081e-25 1.596706e-25
6.755938e+02 1.817825e-25 2.169907e-25 1.671560e-25 1.611075e-25
6.756250e+02 1.909169e-25 2.157662e-25 1.952933e-25 1.759656e-25
6.756562e+02 2.298769e-25 1.890388e-25 2.775230e-25 1.776452e-25
6.756875e+02 2.005650e-25 1.729116e-25 2.290519e-25 1.614089e-25
6.757188e+02 1.787665e-25 1.674494e-25 2.358964e-25 2.198575e-25
6.757500e+02 2.064293e-25 2.013301e-25 2.475712e-25 2.820245e-25
6.757812e+02 2.203271e-25 2.185246e-25 1.950000e-25 1.705790e-25
6.758125e+02 2.870087e-25 2.434198e-25 1.632274e-25 1.405969e-25
6.758438e+02 1.695614e-25 2.734015e-25 1.413984e-25 1.714153e-25
6.758750e+02 1.646629e-25 1.993588e-25 1.513016e-25 1.821985e-25
6.759062e+02 2.144796e-25 2.043552e-25 2.117982e-25 1.761534e-25
6.759375e+02 2.062280e-25 2.219902e-25 1.498149e-25 1.504563e-25
6.759688e+02 1.552885e-25 2.109446e-25 1.998924e-25 2.048638e-25
6.760000e+02 1.592102e-25 1.512457e-25 1.545760e-25 2.321153e-25
6.760312e+02 1.713681e-25 1.794722e-25 2.175957e-25 1.722672e-25
6.760625e+02 1.977510e-25 1.644193e-25 2.723765e-25 1.449026e-25
6.760938e+02 1.900776e-25 1.743796e-25 1.460758e-25 3.061177e-25
6.761250e+02 1.780669e-25 1.931226e-25 1.752393e-25 2.425579e-25
6.761562e+02 2.655715e-25 2.236937e-25 1.724495e-25 2.741727e-25
6.761875e+02 1.548288e-25 1.606178e-25 1.564898e-25 2.591802e-25
6.762188e+02 1.614966e-25 2.230349e-25 1.989775e-25 1.702248e-25
6.762500e+02 1.712344e-25 1.994757e-25 1.379469e-25 1.861491e-25
6.762812e+02 1.623352e-25 2.264720e-25 1.704012e-25 1.747945e-25
6.763125e+02 2.781542e-25 1.781499e-25 1.726321e-25 2.013055e-25
6.763438e+02 2.267160e-25 2.308952e-25 2.021076e-25 1.505948e-25
6.763750e+02 1.919910e-25 1.824310e-25 1.540456e-25 1.886349e-25
6.764062e+02 1.572658e-25 2.216866e-25 2.258544e-25 2.026054e-25
6.764375e+02 1.820912e-25 2.387011e-25 1.939626e-25 1.817716e-25
6.764688e+02 1.852887e-25 2.301435e-25 1.609961e-25 1.638161e-25
6.765000e+02 1.529830e-25 1.484137e-25 2.770223e-25 2.178638e-25
6.765312e+02 1.746001e-25 1.897530e-25 1.862634e-25 1.704837e-25
6.765625e+02 2.079647e-25 1.541094e-25 2.105986e-25 2.977032e-25
6.765938e+02 2.104084e-25 2.200194e-25 1.658694e-25 2.029517e-25
6.766250e+02 1.535248e-25 2.167783e-25 1.675798e-25 1.616585e-25
6.766562e+02 1.642873e-25 1.982987e-25 2.009828e-25 2.526092e-25
6.766875e+02 1.742065e-25 1.265853e-25 1.840810e-25 1.976602e-25
6.767188e+02 2.376671e-25 1.604027e-25 1.878827e-25 1.987134e-25
6.767500e+02 1.773584e-25 1.710973e-25 1.747569e-25 1.362498e-25
6.767812e+02 1.611115e-25 1.818613e-25 2.269040e-25 1.480604e-25
6.768125e+02 2.008239e-25 2.357598e-25 1.473719e-25 2.185763e-25
6.768438e+02 1.813058e-25 2.238557e-25 1.822789e-25 3.006753e-25
6.768750e+02 1.803794e-25 2.049245e-25 1.559156e-25 2.236664e-25
6.769062e+02 2.351072e-25 2.382344e-25 1.586448e-25 1.459596e-25
6.769375e+02 1.613591e-25 2.076181e-25 1.713265e-25 1.987574e-25
6.769688e+02 2.425350e-25 2.690864e-25 1.746995e-25 2.810140e-25
6.770000e+02 1.541511e-25 2.449410e-25 2.300623e-25 1.767348e-25
6.770312e+02 1.861249e-25 2.462522e-25 1.678267e-25 1.988991e-25
6.770625e+02 1.369984e-25 2.053803e-25 1.182326e-25 1.514804e-25
6.770938e+02 1.598776e-25 2.027233e-25 2.273293e-25 2.223160e-25
6.771250e+02 1.568202e-25 2.250769e-25 1.701715e-25 1.723186e-25
6.771562e+02 1.675937e-25 1.597061e-25 1.616298e-25 1.702637e-25
6.771875e+02 1.401728e-25 2.056428e-25 1.964373e-25 2.110335e-25
6.772188e+02 1.730793e-25 1.548433e-25 1.779336e-25 1.937000e-25
6.772500e+02 2.035190e-25 2.101954e-25 1.563619e-25 1.413891e-25
6.772812e+02 1.677792e-25 2.744777e-25 1.668384e-25 1.641922e-25
6.773125e+02 2.745952e-25 1.842235e-25 1.842913e-25 2.616756e-25
6.773438e+02 1.581641e-25 1.569934e-25 1.884108e-25 2.373272e-25
6.773750e+02 1.980268e-25 1.633588e-25 2.088619e-25 1.850622e-25
6.774062e+02 2.403900e-25 1.733844e-25 1.654345e-25 1.544721e-25
6.774375e+02 2.228616e-25 1.619095e-25 2.637638e-25 1.832635e-25
6.774688e+02 1.653814e-25 1.552051e-25 2.164949e-25 1.865612e-25
6.775000e+02 1.513857e-25 1.727608e-25 2.497144e-25 1.632581e-25
6.775312e+02 1.864631e-25 1.835849e-25 1.880544e-25 1.918900e-25
6.775625e+02 1.791742e-25 1.427409e-25 2.192420e-25 2.263841e-25
6.775938e+02 1.995729e-25 1.823631e-25 2.150522e-25 3.044299e-25
6.776250e+02 1.475524e-25 1.412579e-25 2.083182e-25 2.033455e-25
6.776562e+02 1.864346e-25 2.046009e-25 1.573058e-25 1.801364e-25
6.776875e+02 1.642166e-25 2.180106e-25 2.312118e-25 1.868949e-25
6.777188e+02 2.005804e-25 2.082350e-25 2.485586e-25 2.691993e-25
6.777500e+02 2.303313e-25 1.934460e-25 1.369958e-25 1.685486e-25
6.777812e+02 2.949635e-25 1.531810e-25 1.414047e-25 1.939532e-25
6.778125e+02 2.277000e-25 1.702241e-25 1.949475e-25 1.475385e-25
6.778438e+02 1.645159e-25 1.796935e-25 1.909576e-25 1.637409e-25
6.778750e+02 1.202109e-25 1.642773e-25 2.098166e-25 1.638627e-25
6.779062e+02 1.988500e-25 2.075211e-25 1.674951e-25 2.469087e-25
6.779375e+02 1.719248e-25 1.653773e-25 1.732142e-25 1.793292e-25
6.779688e+02 1.968956e-25 1.709028e-25 2.067425e-25 1.521109e-25
6.780000e+02 1.959944e-25 1.958242e-25 2.445423e-25 1.452854e-25
6.780312e+02 1.865641e-25 2.038713e-25 1.389413e-25 1.506852e-25
6.780625e+02 1.659061e-25 1.773419e-25 1.830730e-25 2.317088e-25
6.780938e+02 2.324239e-25 1.505565e-25 1.999354e-25 2.701348e-25
6.781250e+02 1.846190e-25 1.738782e-25 1.976370e-25 1.728080e-25
6.781562e+02 2.468281e-25 1.919239e-25 1.620424e-25 1.759711e-25
6.781875e+02 1.282961e-25 1.508174e-25 2.155703e-25 1.928898e-25
6.782188e+02 1.441273e-25 1.863306e-25 2.226690e-25 1.768053e-25
6.782500e+02 1.957159e-25 2.381480e-25 1.439755e-25 1.442647e-25
6.782812e+02 1.686865e-25 2.436447e-25 1.507318e-25 1.523227e-25
6.783125e+02 1.190829e-25 1.874282e-25 2.000297e-25 1.585263e-25
6.783438e+02 1.977187e-25 1.551340e-25 1.579222e-25 1.968968e-25
6.783750e+02 1.651376e-25 1.745008e-25 1.481144e-25 2.228346e-25
6.784062e+02 2.390047e-25 3.102078e-25 1.876314e-25 1.694070e-25
6.784375e+02 2.013683e-25 2.110623e-25 1.887822e-25 2.646905e-25
6.784688e+02 1.715121e-25 1.778207e-25 1.529782e-25 2.158400e-25
6.785000e+02 1.523690e-25 2.829461e-25 2.117550e-25 1.633105e-25
6.785312e+02 1.986552e-25 1.747417e-25 2.632175e-25 2.144958e-25
6.785625e+02 2.043633e-25 1.912137e-25 1.830590e-25 1.897793e-25
6.785938e+02 2.022524e-25 1.670794e-25 2.215852e-25 1.763902e-25
6.786250e+02 1.757622e-25 1.765336e-25 2.747366e-25 2.439676e-25
6.786562e+02 2.007791e-25 2.437291e-25 1.527254e-25 2.186283e-25
6.786875e+02 2.034898e-25 1.867162e-25 2.072153e-25 2.068656e-25
6.787188e+02 1.655495e-25 2.265650e-25 2.198233e-25 1.467320e-25
6.787500e+02 2.004473e-25 2.657418e-25 2.248335e-25 1.877989e-25
6.787812e+02 1.989970e-25 2.099380e-25 1.692226e-25 2.193274e-25
6.788125e+02 1.655950e-25 2.530787e-25 1.896757e-25 1.877824e-25
6.788438e+02 1.916497e-25 2.615318e-25 1.336510e-25 1.777441e-25
6.788750e+02 1.752235e-25 2.066837e-25 1.675777e-25 2.461481e-25
6.789062e+02 2.233130e-25 1.763815e-25 1.614509e-25 2.601865e-25
6.789375e+02 2.074531e-25 1.622276e-25 2.575984e-25 2.293132e-25
6.789688e+02 1.592071e-25 1.954663e-25 2.110103e-25 1.894834e-25
6.790000e+02 1.952363e-25 2.131240e-25 2.007888e-25 2.036991e-25
6.790312e+02 1.852699e-25 1.861257e-25 1.640509e-25 2.327843e-25
6.790625e+02 1.719887e-25 1.343656e-25 1.853693e-25 2.227314e-25
6.790938e+02 1.844390e-25 1.959006e-25 2.200179e-25 2.070657e-25
6.791250e+02 2.029457e-25 1.779931e-25 1.292922e-25 2.119955e-25
6.791562e+02 1.697891e-25 1.678725e-25 1.264611e-25 2.198368e-25
6.791875e+02 2.035161e-25 2.264175e-25 2.538330e-25 2.161468e-25
6.792188e+02 1.521942e-25 1.832378e-25 2.795019e-25 2.787513e-25
6.792500e+02 1.589057e-25 1.679382e-25 1.733613e-25 1.756769e-25
6.792812e+02 1.997181e-25 1.919304e-25 1.728142e-25 2.034095e-25
6.793125e+02 1.380554e-25 1.767455e-25 1.582725e-25 1.678521e-25
6.793438e+02 1.908050e-25 1.828862e-25 1.801693e-25 1.994831e-25
6.793750e+02 1.530935e-25 1.772783e-25 1.536424e-25 2.690844e-25
6.794062e+02 1.508881e-25 1.495546e-25 2.049152e-25 2.354496e-25
6.794375e+02 1.806893e-25 1.687533e-25 2.936886e-25 1.541262e-25
6.794688e+02 1.849646e-25 1.881999e-25 1.968932e-25 2.181151e-25
6.795000e+02 1.892868e-25 1.988916e-25 1.664490e-25 2.309553e-25
6.795312e+02 2.301634e-25 1.905746e-25 2.230323e-25 1.772265e-25
6.795625e+02 2.821625e-25 2.645161e-25 2.121985e-25 1.839805e-25
6.795938e+02 1.947581e-25 2.074792e-25 2.041024e-25 2.097062e-25
6.796250e+02 1.717037e-25 2.415753e-25 1.804404e-25 2.833604e-25
6.796562e+02 2.006890e-25 1.807517e-25 1.445861e-25 2.297399e-25
6.796875e+02 2.583288e-25 2.450065e-25 1.843121e-25 2.110235e-25
6.797188e+02 1.844666e-25 1.992100e-25 2.441513e-25 1.610561e-25
6.797500e+02 1.392794e-25 1.853256e-25 2.196676e-25 1.940177e-25
6.797812e+02 2.035773e-25 2.599603e-25 1.882818e-25 1.746644e-25
6.798125e+02 1.912155e-25 1.733488e-25 2.202243e-25 1.677759e-25
6.798438e+02 1.858873e-25 2.006244e-25 2.052660e-25 1.968028e-25
6.798750e+02 1.579353e-25 1.807587e-25 2.059089e-25 2.166740e-25
6.799062e+02 2.091099e-25 1.987758e-25 2.018793e-25 1.644935e-25
6.799375e+02 1.482857e-25 1.636084e-25 1.615885e-25 1.464114e-25
6.799688e+02 1.849399e-25 1.345009e-25 1.430276e-25 1.596409e-25
6.800000e+02 2.100248e-25 1.843541e-25 1.975440e-25 2.207743e-25
6.800312e+02 2.304281e-25 1.465569e-25 1.960477e-25 2.419141e-25
6.800625e+02 1.792635e-25 1.845961e-25 2.133387e-25 2.495682e-25
6.800938e+02 1.840857e-25 1.488078e-25 1.508278e-25 2.338129e-25
6.801250e+02 2.085970e-25 1.979288e-25 2.304006e-25 1.634833e-25
6.801562e+02 1.638340e-25 1.568169e-25 2.010820e-25 2.583929e-25
6.801875e+02 1.555210e-25 1.865551e-25 1.263357e-25 2.137475e-25
6.802188e+02 1.816983e-25 1.605329e-25 1.819805e-25 2.384024e-25
6.802500e+02 1.944040e-25 2.132112e-25 2.601454e-25 2.198460e-25
6.802812e+02 1.979597e-25 2.104736e-25 2.234779e-25 1.896136e-25
6.803125e+02 2.148089e-25 2.018509e-25 1.680911e-25 2.672754e-25
6.803438e+02 2.101253e-25 1.989862e-25 1.901577e-25 2.023871e-25
6.803750e+02 2.117776e-25 2.098979e-25 2.462065e-25 1.552840e-25
6.804062e+02 2.120118e-25 1.615928e-25 1.851212e-25 1.649378e-25
6.804375e+02 1.970980e-25 1.670932e-25 2.016121e-25 2.366264e-25
6.804688e+02 2.637226e-25 2.554311e-25 1.779431e-25 2.530997e-25
6.805000e+02 1.607800e-25 1.962180e-25 1.451689e-25 2.149950e-25
6.805312e+02 2.966890e-25 1.813355e-25 2.053373e-25 1.644692e-25
6.805625e+02 1.693808e-25 2.032228e-25 1.673635e-25 2.752792e-25
6.805938e+02 2.527743e-25 2.326080e-25 1.720873e-25 1.488698e-25
6.806250e+02 1.994241e-25 2.019786e-25 1.442262e-25 1.696383e-25
6.806562e+02 1.823723e-25 2.330334e-25 2.027607e-25 1.682425e-25
6.806875e+02 1.421917e-25 1.875795e-25 1.786299e-25 2.609160e-25
6.807188e+02 1.534519e-25 1.772757e-25 1.708022e-25 1.849373e-25
6.807500e+02 2.103734e-25 1.659115e-25 1.817179e-25 2.166045e-25
6.807812e+02 1.615204e-25 1.925888e-25 1.757729e-25 1.589573e-25
6.808125e+02 2.053623e-25 1.578069e-25 2.092748e-25 2.578605e-25
6.808438e+02 1.463938e-25 1.539708e-25 1.289656e-25 1.613604e-25
6.808750e+02 1.437511e-25 2.296981e-25 1.809874e-25 1.360739e-25
6.809062e+02 1.780229e-25 1.886090e-25 2.019638e-25 1.934859e-25
6.809375e+02 1.856673e-25 1.932450e-25 2.743908e-25 2.378448e-25
6.809688e+02 1.948239e-25 2.548272e-25 2.487928e-25 1.326521e-25
6.810000e+02 2.096794e-25 1.544363e-25 1.859396e-25 1.599147e-25
6.810312e+02 1.795897e-25 2.596929e-25 1.500545e-25 1.763154e-25
6.810625e+02 2.384543e-25 2.042356e-25 1.908879e-25 1.730186e-25
6.810938e+02 2.132826e-25 1.652511e-25 2.057340e-25 1.918762e-25
6.811250e+02 1.844231e-25 2.001619e-25 1.911083e-25 1.915818e-25
6.811562e+02 2.246583e-25 2.222124e-25 1.800939e-25 2.631962e-25
6.811875e+02 1.789853e-25 1.958815e-25 2.428491e-25 1.938937e-25
6.812188e+02 1.953019e-25 1.991074e-25 2.556057e-25 2.193264e-25
6.812500e+02 2.156005e-25 2.019742e-25 1.864153e-25 1.818250e-25
6.812812e+02 1.975123e-25 1.730465e-25 2.252684e-25 1.748469e-25
6.813125e+02 1.982290e-25 2.502145e-25 1.769273e-25 1.440191e-25
6.813438e+02 1.881887e-25 1.976178e-25 1.822837e-25 2.625880e-25
6.813750e+02 2.795065e-25 1.589587e-25 2.143960e-25 1.750370e-25
6.814062e+02 1.766031e-25 1.616453e-25 1.961316e-25 2.612564e-25
6.814375e+02 1.550410e-25 1.652401e-25 1.659905e-25 2.433826e-25
6.814688e+02 1.705180e-25 2.184700e-25 3.095399e-25 2.176510e-25
6.815000e+02 1.718552e-25 2.165273e-25 2.065766e-25 1.927138e-25
6.815312e+02 1.425303e-25 1.605742e-25 1.786765e-25 1.437252e-25
6.815625e+02 1.889023e-25 1.641447e-25 2.054311e-25 1.708702e-25
6.815938e+02 2.254808e-25 2.851318e-25 1.934871e-25 1.923489e-25
6.816250e+02 2.163024e-25 2.244209e-25 1.734429e-25 2.333141e-25
6.816562e+02 2.054181e-25 1.826382e-25 1.701420e-25 2.233422e-25
6.816875e+02 1.990060e-25 1.794070e-25 1.745383e-25 2.301292e-25
6.817188e+02 2.231032e-25 2.147778e-25 1.727852e-25 2.006125e-25
6.817500e+02 1.450446e-25 1.585851e-25 1.388143e-25 1.690100e-25
6.817812e+02 1.982835e-25 2.443806e-25 1.725573e-25 1.608832e-25
6.818125e+02 1.800906e-25 1.510529e-25 2.021975e-25 1.743297e-25
6.818438e+02 2.107033e-25 1.873043e-25 1.642264e-25 1.500803e-25
6.818750e+02 1.535423e-25 3.041611e-25 1.411226e-25 1.659935e-25
6.819062e+02 1.679701e-25 2.403170e-25 2.224640e-25 2.164825e-25
6.819375e+02 1.681844e-25 1.341625e-25 1.992734e-25 3.254602e-25
6.819688e+02 1.831342e-25 1.804359e-25 2.051957e-25 2.277818e-25
6.820000e+02 1.921723e-25 2.782129e-25 2.662970e-25 1.565079e-25
6.820312e+02 1.705216e-25 2.415176e-25 1.551948e-25 2.203181e-25
6.820625e+02 2.593116e-25 2.666901e-25 2.177814e-25 2.014508e-25
6.820938e+02 2.549577e-25 1.869839e-25 2.000288e-25 1.760536e-25
6.821250e+02 2.283261e-25 1.430189e-25 1.729265e-25 1.715583e-25
6.821562e+02 2.566267e-25 1.904567e-25 1.482609e-25 1.430871e-25
6.821875e+02 1.629229e-25 2.030737e-25 2.166830e-25 1.673189e-25
6.822188e+02 1.835982e-25 1.943851e-25 1.718568e-25 2.160450e-25
6.822500e+02 1.658473e-25 2.284403e-25 1.830688e-25 1.855472e-25
6.822812e+02 1.512274e-25 1.712391e-25 2.367875e-25 1.978120e-25
6.823125e+02 2.227184e-25 2.120420e-25 1.653543e-25 1.598343e-25
6.823438e+02 1.882246e-25 1.619403e-25 1.709738e-25 2.139648e-25
6.823750e+02 2.490943e-25 2.531370e-25 1.928870e-25 1.393798e-25
6.824062e+02 1.876693e-25 1.709434e-25 1.812340e-25 1.647972e-25
6.824375e+02 1.505428e-25 1.750382e-25 1.627201e-25 2.125467e-25
6.824688e+02 2.867831e-25 1.659884e-25 2.291111e-25 2.580022e-25
6.825000e+02 1.523221e-25 2.130719e-25 1.633554e-25 2.304698e-25
6.825312e+02 2.207070e-25 2.231104e-25 1.600625e-25 1.900255e-25
6.825625e+02 1.704640e-25 1.589498e-25 1.451367e-25 1.922998e-25
6.825938e+02 2.569025e-25 1.356240e-25 1.530168e-25 1.734965e-25
6.826250e+02 1.597051e-25 1.936685e-25 1.534377e-25 1.797576e-25
6.826562e+02 1.462495e-25 2.111437e-25 1.297604e-25 1.274058e-25
6.826875e+02 1.629759e-25 1.927800e-25 2.238601e-25 2.163933e-25
6.827188e+02 1.473781e-25 2.171331e-25 1.779571e-25 2.226280e-25
6.827500e+02 2.245184e-25 2.022906e-25 1.638240e-25 2.406127e-25
6.827812e+02 2.540334e-25 2.096073e-25 1.924603e-25 1.763518e-25
6.828125e+02 2.224752e-25 2.035120e-25 1.786158e-25 1.781886e-25
6.828438e+02 1.685833e-25 1.851092e-25 1.706761e-25 2.319562e-25
6.828750e+02 2.425538e-25 2.252839e-25 1.933626e-25 1.777077e-25
6.829062e+02 1.700556e-25 1.879959e-25 1.825259e-25 2.153361e-25
6.829375e+02 2.395803e-25 1.973406e-25 2.676364e-25 1.581441e-25
6.829688e+02 2.305968e-25 2.420847e-25 2.007441e-25 1.747383e-25
6.830000e+02 2.188777e-25 2.187324e-25 2.294719e-25 1.704363e-25
6.830312e+02 2.062466e-25 2.734099e-25 1.801434e-25 1.708265e-25
6.830625e+02 2.006447e-25 1.642485e-25 1.600779e-25 2.360772e-25
6.830938e+02 1.754098e-25 1.976730e-25 2.156213e-25 2.675788e-25
6.831250e+02 1.899867e-25 2.497778e-25 1.669187e-25 2.947856e-25
6.831562e+02 1.725850e-25 2.277540e-25 1.609207e-25 2.248323e-25
6.831875e+02 1.802640e-25 1.393075e-25 1.544178e-25 1.955266e-25
6.832188e+02 1.834886e-25 1.546357e-25 1.953299e-25 2.075014e-25
6.832500e+02 1.660759e-25 2.988690e-25 1.563752e-25 1.478117e-25
6.832812e+02 1.730130e-25 2.592093e-25 1.306718e-25 1.644275e-25
6.833125e+02 2.131717e-25 1.662661e-25 1.820954e-25 2.025121e-25
6.833438e+02 1.373827e-25 1.559235e-25 2.038436e-25 1.983409e-25
6.833750e+02 1.752910e-25 2.919165e-25 2.353683e-25 1.520125e-25
6.834062e+02 1.756534e-25 2.209064e-25 2.118428e-25 2.025970e-25
6.834375e+02 1.984402e-25 1.657293e-25 2.540684e-25 1.650999e-25
6.834688e+02 2.638145e-25 2.131149e-25 2.148978e-25 1.745840e-25
6.835000e+02 2.920766e-25 1.883161e-25 1.981345e-25 1.963605e-25
6.835312e+02 1.888587e-25 1.634944e-25 1.657679e-25 1.678798e-25
6.835625e+02 1.879935e-25 1.668442e-25 1.744273e-25 1.641029e-25
6.835938e+02 1.673173e-25 2.246465e-25 1.848245e-25 1.805370e-25
6.836250e+02 1.801540e-25 2.126998e-25 2.185495e-25 1.933972e-25
6.836562e+02 2.339815e-25 2.351338e-25 1.483391e-25 2.133887e-25
6.836875e+02 2.557398e-25 2.131563e-25 1.646991e-25 1.759005e-25
6.837188e+02 1.786272e-25 1.723581e-25 1.732016e-25 1.861999e-25
6.837500e+02 1.827541e-25 1.885413e-25 1.973291e-25 2.108715e-25
6.837812e+02 1.904676e-25 1.776312e-25 1.715115e-25 1.699438e-25
6.838125e+02 1.933710e-25 2.294945e-25 1.947545e-25 1.569194e-25
6.838438e+02 1.292322e-25 2.130614e-25 2.094895e-25 2.616609e-25
6.838750e+02 1.692242e-25 2.238687e-25 1.775059e-25 1.966793e-25
6.839062e+02 1.930895e-25 1.598275e-25 1.706260e-25 1.500290e-25
6.839375e+02 2.204562e-25 1.961556e-25 1.666047e-25 1.624084e-25
6.839688e+02 1.775656e-25 1.911706e-25 1.417326e-25 2.142406e-25
6.840000e+02 2.007656e-25 1.416479e-25 2.179657e-25 1.658686e-25
6.840312e+02 1.723517e-25 1.787857e-25 2.141599e-25 2.103183e-25
6.840625e+02 1.605134e-25 2.306827e-25 2.605864e-25 2.460821e-25
6.840938e+02 2.114881e-25 2.124199e-25 2.893612e-25 2.065174e-25
6.841250e+02 1.212830e-25 1.647552e-25 1.537574e-25 2.185273e-25
6.841562e+02 1.722432e-25 1.582214e-25 1.909757e-25 1.547852e-25
6.841875e+02 1.874243e-25 1.867505e-25 1.324208e-25 1.718806e-25
6.842188e+02 2.276668e-25 1.918585e-25 1.700977e-25 2.393987e-25
6.842500e+02 1.467345e-25 2.647373e-25 1.229314e-25 1.847666e-25
6.842812e+02 1.542348e-25 1.738578e-25 1.340521e-25 1.657396e-25
6.843125e+02 2.157178e-25 2.524778e-25 1.104898e-25 1.837074e-25
6.843438e+02 1.672135e-25 2.076773e-25 1.735810e-25 1.673755e-25
6.843750e+02 1.663697e-25 1.924604e-25 1.545902e-25 1.902619e-25
6.844062e+02 1.864882e-25 1.897014e-25 2.064819e-25 1.917867e-25
6.844375e+02 1.993604e-25 1.275993e-25 2.032063e-25 1.783363e-25
6.844688e+02 1.864647e-25 2.138249e-25 1.702990e-25 1.701426e-25
6.845000e+02 2.046405e-25 2.081486e-25 1.698781e-25 2.340517e-25
6.845312e+02 1.620214e-25 2.438119e-25 2.305160e-25 1.847820e-25
6.845625e+02 1.533101e-25 2.174629e-25 2.925751e-25 2.445480e-25
6.845938e+02 2.145141e-25 1.935293e-25 1.936170e-25 1.735926e-25
6.846250e+02 1.821109e-25 1.909688e-25 1.790676e-25 1.939067e-25
6.846562e+02 1.615587e-25 1.995307e-25 1.604423e-25 1.430331e-25
6.846875e+02 1.794871e-25 1.556479e-25 1.582218e-25 1.879166e-25
6.847188e+02 1.781425e-25 2.736960e-25 1.681916e-25 2.158557e-25
6.847500e+02 1.660596e-25 1.728980e-25 2.050209e-25 1.741458e-25
6.847812e+02 1.825907e-25 1.686004e-25 2.063609e-25 1.479879e-25
6.848125e+02 1.938011e-25 2.068337e-25 1.601315e-25 1.464502e-25
6.848438e+02 1.797638e-25 2.093305e-25 1.555986e-25 1.949395e-25
6.848750e+02 1.898131e-25 1.826909e-25 1.510939e-25 1.683479e-25
6.849062e+02 1.375341e-25 1.679001e-25 1.976460e-25 1.582203e-25
6.849375e+02 2.386065e-25 1.966894e-25 2.104970e-25 1.604715e-25
6.849688e+02 2.793945e-25 1.874723e-25 1.717998e-25 1.781907e-25
6.850000e+02 1.781611e-25 1.893624e-25 2.102650e-25 1.762107e-25
6.850312e+02 1.525344e-25 1.435026e-25 2.299184e-25 1.886247e-25
6.850625e+02 1.663987e-25 2.275199e-25 1.686568e-25 2.017905e-25
6.850938e+02 2.116130e-25 2.072668e-25 1.918291e-25 1.952005e-25
6.851250e+02 1.562754e-25 2.384903e-25 2.000516e-25 1.976276e-25
6.851562e+02 1.954592e-25 1.529752e-25 2.675914e-25 1.909425e-25
6.851875e+02 1.840290e-25 1.738712e-25 2.435117e-25 2.011022e-25
6.852188e+02 1.648109e-25 1.598588e-25 2.363193e-25 2.068787e-25
6.852500e+02 2.036612e-25 2.033318e-25 1.882479e-25 2.296735e-25
6.852812e+02 1.651681e-25 2.581829e-25 1.345727e-25 2.988246e-25
6.853125e+02 1.767693e-25 2.312025e-25 2.280385e-25 2.443717e-25
6.853438e+02 1.666676e-25 1.827995e-25 1.650341e-25 1.605204e-25
6.853750e+02 1.739035e-25 2.445212e-25 1.715752e-25 1.620350e-25
6.854062e+02 1.446466e-25 1.678989e-25 1.919999e-25 2.569056e-25
6.854375e+02 2.059126e-25 1.912375e-25 2.402412e-25 1.928831e-25
6.854688e+02 1.239034e-25 2.092364e-25 2.412022e-25 2.286559e-25
6.855000e+02 1.798857e-25 2.281766e-25 1.375345e-25 1.999021e-25
6.855312e+02 1.727386e-25 2.054099e-25 1.842393e-25 2.010406e-25
6.855625e+02 1.990107e-25 2.387246e-25 1.993639e-25 2.324991e-25
6.855938e+02 1.658552e-25 2.189894e-25 2.327610e-25 2.481734e-25
6.856250e+02 1.811261e-25 1.884588e-25 1.573042e-25 1.895415e-25
6.856562e+02 2.301358e-25 2.010052e-25 1.303095e-25 2.512951e-25
6.856875e+02 2.376855e-25 2.014977e-25 1.551469e-25 2.411666e-25
6.857188e+02 1.623411e-25 1.729273e-25 1.518482e-25 2.094975e-25
6.857500e+02 1.958304e-25 1.720216e-25 1.537111e-25 1.556459e-25
6.857812e+02 1.852102e-25 1.955207e-25 1.587879e-25 1.849801e-25
6.858125e+02 1.924234e-25 1.801118e-25 1.955710e-25 1.588373e-25
6.858438e+02 1.659885e-25 1.426521e-25 2.037533e-25 2.040319e-25
6.858750e+02 2.188061e-25 2.284422e-25 1.634339e-25 1.641497e-25
6.859062e+02 1.801984e-25 1.791920e-25 1.841212e-25 2.041065e-25
6.859375e+02 2.318236e-25 1.683395e-25 1.883120e-25 2.299146e-25
6.859688e+02 1.844520e-25 2.221554e-25 1.787529e-25 1.751142e-25
6.860000e+02 2.199712e-25 1.538719e-25 2.086285e-25 1.975571e-25
6.860312e+02 2.274350e-25 2.002540e-25 1.771838e-25 2.232278e-25
6.860625e+02 1.929590e-25 1.823602e-25 2.328427e-25 2.078478e-25
6.860938e+02 2.216657e-25 2.319283e-25 2.451783e-25 2.066700e-25
6.861250e+02 1.667665e-25 2.489078e-25 1.861403e-25 1.818723e-25
6.861562e+02 1.882145e-25 2.052008e-25 2.061714e-25 1.703990e-25
6.861875e+02 1.591166e-25 1.643765e-25 1.875716e-25 2.719869e-25
6.862188e+02 2.074601e-25 1.391852e-25 1.567437e-25 1.583488e-25
6.862500e+02 1.886461e-25 1.715684e-25 1.705629e-25 1.587755e-25
6.862812e+02 2.438217e-25 1.797864e-25 1.475603e-25 2.256017e-25
6.863125e+02 1.842500e-25 2.352780e-25 2.289238e-25 1.964196e-25
6.863438e+02 1.485080e-25 1.651743e-25 1.530262e-25 2.018371e-25
6.863750e+02 1.865373e-25 1.732867e-25 1.954549e-25 2.448617e-25
6.864062e+02 2.081251e-25 2.312895e-25 2.913629e-25 2.115677e-25
6.864375e+02 2.013049e-25 2.121820e-25 2.339659e-25 1.884424e-25
6.864688e+02 2.155884e-25 1.797579e-25 2.197780e-25 2.326717e-25
6.865000e+02 1.839028e-25 2.081752e-25 2.535708e-25 1.707560e-25
6.865312e+02 1.689893e-25 2.076328e-25 1.702075e-25 1.837321e-25
6.865625e+02 1.835905e-25 1.603851e-25 1.656777e-25 2.341452e-25
6.865938e+02 2.234848e-25 2.671704e-25 1.745930e-25 1.791248e-25
6.866250e+02 1.779394e-25 1.777248e-25 2.101346e-25 1.715808e-25
6.866562e+02 2.577602e-25 1.263566e-25 2.042315e-25 2.176102e-25
6.866875e+02 1.808262e-25 1.772478e-25 2.340206e-25 1.825885e-25
6.867188e+02 2.549844e-25 2.346544e-25 1.761047e-25 2.209827e-25
6.867500e+02 2.017593e-25 2.221295e-25 1.443305e-25 1.938396e-25
6.867812e+02 2.317832e-25 2.216763e-25 1.969009e-25 1.567354e-25
6.868125e+02 1.917398e-25 2.759766e-25 1.863795e-25 1.452125e-25
6.868438e+02 1.777060e-25 2.040141e-25 1.605920e-25 1.956683e-25
6.868750e+02 1.252303e-25 1.784383e-25 2.110011e-25 1.835252e-25
6.869062e+02 2.153331e-25 1.829387e-25 1.823931e-25 2.352836e-25
6.869375e+02 1.949851e-25 1.745475e-25 1.733444e-25 2.136057e-25
6.869688e+02 1.499127e-25 1.625489e-25 1.895203e-25 1.735367e-25
6.870000e+02 2.656100e-25 1.808406e-25 1.546696e-25 1.777823e-25
6.870312e+02 1.844186e-25 1.552067e-25 1.733153e-25 2.101345e-25
6.870625e+02 2.117555e-25 1.886481e-25 2.561170e-25 1.757547e-25
6.870938e+02 2.542899e-25 2.022011e-25 2.077317e-25 1.814859e-25
6.871250e+02 2.381765e-25 1.855217e-25 2.450258e-25 1.711757e-25
6.871562e+02 1.959140e-25 2.117710e-25 1.732142e-25 1.540454e-25
6.871875e+02 1.654845e-25 2.266495e-25 1.759324e-25 2.630222e-25
6.872188e+02 1.408397e-25 2.210842e-25 2.011646e-25 2.064460e-25
6.872500e+02 1.458234e-25 2.272661e-25 1.870073e-25 2.459110e-25
6.872812e+02 1.350769e-25 2.080521e-25 1.920962e-25 1.602160e-25
6.873125e+02 1.926435e-25 1.722733e-25 2.000047e-25 2.222586e-25
6.873438e+02 2.178972e-25 1.663363e-25 1.705185e-25 2.714743e-25
6.873750e+02 1.653320e-25 2.013703e-25 1.927475e-25 2.797071e-25
6.874062e+02 1.391122e-25 1.493326e-25 1.848722e-25 2.599655e-25
6.874375e+02 2.120898e-25 1.531221e-25 2.159502e-25 1.948407e-25
6.874688e+02 1.822263e-25 2.252161e-25 1.818560e-25 1.672968e-25
6.875000e+02 1.959131e-25 1.716859e-25 1.750285e-25 2.110055e-25
6.875312e+02 2.018137e-25 2.457730e-25 2.283755e-25 1.505799e-25
6.875625e+02 1.796816e-25 2.015441e-25 1.771981e-25 2.082631e-25
6.875938e+02 1.661748e-25 2.214020e-25 2.281211e-25 1.914971e-25
6.876250e+02 2.465958e-25 2.566274e-25 1.714841e-25 1.790412e-25
6.876562e+02 2.018705e-25 1.555713e-25 1.656344e-25 2.069471e-25
6.876875e+02 1.436640e-25 2.849308e-25 1.628751e-25 2.128886e-25
6.877188e+02 1.653018e-25 2.320309e-25 1.425883e-25 1.414281e-25
6.877500e+02 1.995288e-25 1.527490e-25 2.132805e-25 1.755899e-25
6.877812e+02 1.774875e-25 2.166823e-25 1.994511e-25 1.905769e-25
6.878125e+02 1.375433e-25 2.556454e-25 3.021049e-25 2.066535e-25
6.878438e+02 1.694782e-25 2.071665e-25 2.555788e-25 2.163645e-25
6.878750e+02 1.670353e-25 2.072643e-25 2.186260e-25 1.496559e-25
6.879062e+02 1.980961e-25 2.613486e-25 1.780924e-25 1.734620e-25
6.879375e+02 1.846014e-25 1.701545e-25 1.628022e-25 1.960484e-25
6.879688e+02 2.257244e-25 2.982294e-25 1.962959e-25 2.347605e-25
6.880000e+02 1.729356e-25 1.971282e-25 1.926950e-25 2.209748e-25
6.880312e+02 1.364019e-25 1.723226e-25 1.973311e-25 1.881523e-25
6.880625e+02 2.006105e-25 1.592673e-25 1.790612e-25 2.467667e-25
6.880938e+02 1.551604e-25 2.235544e-25 1.661133e-25 1.556203e-25
6.881250e+02 2.958525e-25 2.245601e-25 1.734701e-25 2.491454e-25
6.881562e+02 2.033040e-25 2.585456e-25 1.690686e-25 1.887220e-25
6.881875e+02 1.432552e-25 1.826834e-25 1.681790e-25 1.644391e-25
6.882188e+02 1.768911e-25 2.757472e-25 2.134854e-25 2.381145e-25
6.882500e+02 1.277307e-25 2.266743e-25 1.504889e-25 2.358091e-25
6.882812e+02 1.519831e-25 2.210893e-25 1.552485e-25 2.331273e-25
6.883125e+02 2.312388e-25 2.369635e-25 1.814217e-25 1.622213e-25
6.883438e+02 2.040030e-25 1.742502e-25 1.885411e-25 1.715931e-25
6.883750e+02 1.838074e-25 2.597768e-25 1.943732e-25 1.966638e-25
6.884062e+02 1.751310e-25 2.140851e-25 2.037798e-25 2.538035e-25
6.884375e+02 1.581679e-25 1.686593e-25 2.127983e-25 1.776548e-25
6.884688e+02 2.059681e-25 1.429950e-25 1.917077e-25 1.853503e-25
6.885000e+02 1.994072e-25 1.772963e-25 2.096881e-25 1.687176e-25
6.885312e+02 2.068567e-25 1.612313e-25 1.500657e-25 1.346201e-25
6.885625e+02 2.072926e-25 2.211412e-25 1.970534e-25 1.418513e-25
6.885938e+02 1.801317e-25 1.567706e-25 1.929016e-25 1.500718e-25
6.886250e+02 2.078894e-25 2.954410e-25 2.385125e-25 1.512409e-25
6.886562e+02 1.501016e-25 2.466893e-25 2.345647e-25 2.237265e-25
6.886875e+02 2.294878e-25 2.024023e-25 1.773881e-25 2.202076e-25
6.887188e+02 1.988818e-25 2.405830e-25 1.478980e-25 1.442445e-25
6.887500e+02 1.757829e-25 1.675643e-25 1.356698e-25 1.822930e-25
6.887812e+02 1.776522e-25 1.741878e-25 2.397360e-25 2.085521e-25
6.888125e+02 2.278497e-25 1.787172e-25 2.167824e-25 2.221442e-25
6.888438e+02 1.688819e-25 1.636196e-25 2.160455e-25 2.442777e-25
6.888750e+02 2.567637e-25 1.890359e-25 1.864102e-25 2.298142e-25
6.889062e+02 1.767545e-25 2.531220e-25 1.871355e-25 1.415036e-25
6.889375e+02 1.674727e-25 2.022718e-25 3.150637e-25 2.144803e-25
6.889688e+02 1.861303e-25 2.532455e-25 1.683925e-25 2.455973e-25
6.890000e+02 1.627736e-25 1.954095e-25 1.850899e-25 1.606391e-25
6.890312e+02 1.675624e-25 1.663570e-25 1.987464e-25 1.602917e-25
6.890625e+02 2.303753e-25 1.807254e-25 1.873428e-25 1.958476e-25
6.890938e+02 2.057580e-25 1.453068e-25 2.447245e-25 1.886022e-25
6.891250e+02 2.434379e-25 1.332674e-25 2.102864e-25 2.118749e-25
6.891562e+02 2.319894e-25 2.026209e-25 2.427273e-25 1.779594e-25
6.891875e+02 2.439631e-25 1.778891e-25 1.449422e-25 1.857640e-25
6.892188e+02 1.696850e-25 1.603298e-25 1.426183e-25 2.057869e-25
6.892500e+02 1.316663e-25 2.632655e-25 1.862340e-25 1.814433e-25
6.892812e+02 2.377184e-25 2.398712e-25 2.057460e-25 2.303730e-25
6.893125e+02 2.304095e-25 2.888610e-25 1.575510e-25 2.420879e-25
6.893438e+02 2.763778e-25 3.309233e-25 2.718141e-25 1.858809e-25
6.893750e+02 2.441547e-25 2.080415e-25 1.451417e-25 1.915840e-25
6.894062e+02 1.540893e-25 2.388302e-25 2.882540e-25 1.947928e-25
6.894375e+02 1.640124e-25 1.493748e-25 1.552745e-25 1.483287e-25
6.894688e+02 2.360110e-25 1.978514e-25 1.536903e-25 1.564018e-25
6.895000e+02 2.276166e-25 2.705626e-25 1.637565e-25 1.965413e-25
6.895312e+02 1.950917e-25 1.657140e-25 2.066092e-25 1.802986e-25
6.895625e+02 1.450073e-25 2.163581e-25 1.860696e-25 1.812766e-25
6.895938e+02 1.765674e-25 1.888695e-25 1.649340e-25 1.691835e-25
6.896250e+02 1.613423e-25 2.394714e-25 2.266756e-25 2.403150e-25
6.896562e+02 1.852709e-25 2.557376e-25 2.151981e-25 1.754906e-25
6.896875e+02 1.616073e-25 1.680632e-25 2.230050e-25 1.417909e-25
6.897188e+02 1.304673e-25 2.819036e-25 2.065072e-25 2.064796e-25
6.897500e+02 2.145435e-25 2.726588e-25 2.204856e-25 1.530202e-25
6.897812e+02 1.788571e-25 1.632651e-25 1.612526e-25 1.268644e-25
6.898125e+02 2.448216e-25 2.070157e-25 2.088034e-25 1.589417e-25
6.898438e+02 1.552002e-25 2.151006e-25 1.619027e-25 1.509609e-25
6.898750e+02 2.139838e-25 2.379754e-25 2.349311e-25 1.902437e-25
6.899062e+02 1.965739e-25 1.802097e-25 1.817490e-25 1.682141e-25
6.899375e+02 1.905124e-25 1.472386e-25 2.099893e-25 1.644075e-25
6.899688e+02 1.886891e-25 1.665107e-25 1.924891e-25 1.829972e-25
6.900000e+02 1.733287e-25 2.046306e-25 1.932879e-25 1.580959e-25
6.900312e+02 1.758223e-25 1.634866e-25 1.878967e-25 1.857434e-25
6.900625e+02 1.784532e-25 2.035303e-25 2.529989e-25 2.907079e-25
6.900938e+02 1.977756e-25 1.739937e-25 1.662939e-25 1.462339e-25
6.901250e+02 1.964967e-25 1.501155e-25 2.468448e-25 1.997892e-25
6.901562e+02 2.263291e-25 2.156899e-25 2.086679e-25 2.095092e-25
6.901875e+02 1.863288e-25 2.207896e-25 1.587104e-25 1.977762e-25
6.902188e+02 1.687293e-25 2.163614e-25 1.858766e-25 2.249224e-25
6.902500e+02 1.956145e-25 1.506207e-25 2.306101e-25 2.122667e-25
6.902812e+02 1.388058e-25 1.658870e-25 1.453046e-25 1.519534e-25
6.903125e+02 1.781871e-25 1.322030e-25 1.656935e-25 2.594847e-25
6.903438e+02 1.709150e-25 1.507173e-25 2.097159e-25 1.794846e-25
6.903750e+02 2.198040e-25 2.519991e-25 1.728160e-25 2.331566e-25
6.904062e+02 1.940609e-25 1.969813e-25 1.791095e-25 1.851512e-25
6.904375e+02 2.513109e-25 1.474689e-25 1.746748e-25 1.970469e-25
6.904688e+02 1.475975e-25 2.077871e-25 2.523966e-25 1.912251e-25
6.905000e+02 1.429441e-25 2.321158e-25 2.099885e-25 2.143800e-25
6.905312e+02 1.375067e-25 2.000353e-25 1.525896e-25 2.326051e-25
6.905625e+02 1.449060e-25 1.739157e-25 2.206383e-25 1.857373e-25
6.905938e+02 2.554187e-25 2.001572e-25 3.081916e-25 1.748238e-25
6.906250e+02 1.595291e-25 1.952542e-25 1.747969e-25 1.511685e-25
6.906562e+02 1.653097e-25 2.639624e-25 2.096950e-25 1.944450e-25
6.906875e+02 1.447172e-25 2.417210e-25 1.700166e-25 1.784838e-25
6.907188e+02 1.962371e-25 3.257410e-25 1.476711e-25 1.748187e-25
6.907500e+02 2.015586e-25 2.201296e-25 2.171784e-25 1.493189e-25
6.907812e+02 1.903496e-25 1.835598e-25 1.638867e-25 2.116753e-25
6.908125e+02 2.012359e-25 2.028955e-25 1.491186e-25 1.941634e-25
6.908438e+02 1.936712e-25 2.136830e-25 2.337017e-25 1.685140e-25
6.908750e+02 1.526760e-25 1.506375e-25 2.099253e-25 2.449115e-25
6.909062e+02 2.593569e-25 2.283678e-25 2.097439e-25 2.172045e-25
6.909375e+02 2.279625e-25 2.547001e-25 1.619175e-25 2.308825e-25
6.909688e+02 1.553019e-25 2.342198e-25 1.421662e-25 2.010994e-25
6.910000e+02 1.975368e-25 1.836783e-25 1.652586e-25 2.208437e-25
6.910312e+02 1.514009e-25 2.619768e-25 1.998711e-25 2.174949e-25
6.910625e+02 1.588193e-25 2.149739e-25 1.504122e-25 1.719440e-25
6.910938e+02 1.608303e-25 1.909959e-25 2.469803e-25 1.517544e-25
6.911250e+02 1.830830e-25 2.036349e-25 2.422372e-25 1.829803e-25
6.911562e+02 2.008978e-25 2.186771e-25 1.491112e-25 1.534795e-25
6.911875e+02 2.733470e-25 1.620757e-25 2.320236e-25 1.592947e-25
6.912188e+02 1.733759e-25 1.573191e-25 1.368298e-25 1.741846e-25
6.912500e+02 1.678342e-25 2.513926e-25 2.199647e-25 1.928601e-25
6.912812e+02 2.307692e-25 2.528985e-25 2.154725e-25 1.954111e-25
6.913125e+02 2.098870e-25 2.495167e-25 1.808338e-25 2.111088e-25
6.913438e+02 1.761542e-25 2.394109e-25 1.858869e-25 2.428782e-25
6.913750e+02 1.878721e-25 1.981119e-25 1.927328e-25 1.881583e-25
6.914062e+02 1.658379e-25 2.261477e-25 1.812345e-25 2.374087e-25
6.914375e+02 2.394936e-25 1.672240e-25 1.800902e-25 2.195565e-25
6.914688e+02 1.525963e-25 2.037858e-25 1.563809e-25 2.215343e-25
6.915000e+02 2.123282e-25 1.902902e-25 2.120031e-25 1.752716e-25
6.915312e+02 1.908027e-25 2.200909e-25 1.415574e-25 1.826985e-25
6.915625e+02 1.926407e-25 1.984763e-25 2.360335e-25 2.081912e-25
6.915938e+02 1.820014e-25 2.330399e-25 1.666843e-25 1.963236e-25
6.916250e+02 2.228473e-25 1.786692e-25 2.162362e-25 1.664554e-25
6.916562e+02 1.432429e-25 1.689085e-25 1.788612e-25 1.963085e-25
6.916875e+02 1.685885e-25 1.885198e-25 1.951784e-25 2.024079e-25
6.917188e+02 1.942257e-25 1.784366e-25 1.430280e-25 1.546443e-25
6.917500e+02 1.446509e-25 1.607790e-25 1.572359e-25 2.034166e-25
6.917812e+02 2.060928e-25 1.882314e-25 1.462529e-25 1.615316e-25
6.918125e+02 1.857727e-25 2.457967e-25 2.170651e-25 1.671934e-25
6.918438e+02 2.415847e-25 2.097005e-25 2.052952e-25 2.424543e-25
6.918750e+02 1.698081e-25 1.716102e-25 2.360464e-25 2.008483e-25
6.919062e+02 2.545670e-25 1.665271e-25 1.524674e-25 1.633198e-25
6.919375e+02 1.622155e-25 2.050485e-25 1.839357e-25 1.469411e-25
6.919688e+02 2.465206e-25 1.936722e-25 1.937245e-25 1.761255e-25
6.920000e+02 1.317766e-25 2.615356e-25 1.813526e-25 1.789858e-25
6.920312e+02 1.698705e-25 1.579218e-25 1.559690e-25 2.186983e-25
6.920625e+02 1.688878e-25 1.646192e-25 1.217078e-25 2.418620e-25
6.920938e+02 1.450014e-25 1.737417e-25 2.032127e-25 2.002291e-25
6.921250e+02 2.241356e-25 1.820195e-25 2.546264e-25 1.915350e-25
6.921562e+02 1.882090e-25 2.558307e-25 2.008533e-25 2.155167e-25
6.921875e+02 2.315185e-25 2.070558e-25 1.630814e-25 1.601468e-25
6.922188e+02 1.578479e-25 2.063361e-25 1.831178e-25 1.841545e-25
6.922500e+02 1.889348e-25 2.313908e-25 1.442460e-25 2.365859e-25
6.922812e+02 1.913499e-25 2.790469e-25 1.719582e-25 1.848904e-25
6.923125e+02 1.479201e-25 2.059863e-25 1.563903e-25 1.893946e-25
6.923438e+02 2.679805e-25 2.536216e-25 1.861024e-25 1.932816e-25
6.923750e+02 2.030375e-25 1.891440e-25 1.726846e-25 1.626979e-25
6.924062e+02 1.441406e-25 1.715959e-25 1.621727e-25 1.869945e-25
6.924375e+02 1.532712e-25 1.837033e-25 1.540602e-25 1.696547e-25
6.924688e+02 2.181539e-25 2.156835e-25 1.640551e-25 2.329402e-25
6.925000e+02 1.808256e-25 2.175849e-25 1.398831e-25 1.867861e-25
6.925312e+02 1.616719e-25 2.655431e-25 1.595309e-25 1.745408e-25
6.925625e+02 1.767624e-25 2.638229e-25 1.561863e-25 1.508440e-25
6.925938e+02 1.613341e-25 1.743591e-25 1.778787e-25 2.024984e-25
6.926250e+02 2.094332e-25 1.576319e-25 2.061786e-25 2.138352e-25
6.926562e+02 2.071055e-25 1.979311e-25 2.177422e-25 1.633946e-25
6.926875e+02 1.989223e-25 2.640232e-25 1.417182e-25 2.031253e-25
6.927188e+02 2.109461e-25 1.722266e-25 2.015276e-25 2.402820e-25
6.927500e+02 2.093907e-25 2.038756e-25 1.568258e-25 2.182151e-25
6.927812e+02 2.100130e-25 1.879774e-25 1.363917e-25 1.913794e-25
6.928125e+02 1.539119e-25 2.042851e-25 1.711975e-25 1.615737e-25
6.928438e+02 1.781481e-25 2.508718e-25 2.573807e-25 1.568538e-25
6.928750e+02 1.469870e-25 2.129381e-25 1.899874e-25 1.674139e-25
6.929062e+02 1.881648e-25 1.733577e-25 1.928500e-25 2.274590e-25
6.929375e+02 1.910762e-25 1.958652e-25 1.801562e-25 2.240148e-25
6.929688e+02 1.812547e-25 1.489536e-25 1.480532e-25 2.313175e-25
6.930000e+02 1.472362e-25 1.861714e-25 2.294862e-25 1.936382e-25
6.930312e+02 2.400205e-25 1.727064e-25 2.491940e-25 3.011281e-25
6.930625e+02 1.834394e-25 1.909751e-25 1.867754e-25 1.778546e-25
6.930938e+02 1.602207e-25 1.572055e-25 1.567365e-25 1.583448e-25
6.931250e+02 2.983661e-25 1.945796e-25 1.448150e-25 1.602791e-25
6.931562e+02 2.496231e-25 2.361992e-25 1.690106e-25 2.016433e-25
6.931875e+02 2.043331e-25 2.820970e-25 2.554269e-25 2.490058e-25
6.932188e+02 1.665563e-25 1.973864e-25 1.572241e-25 2.420511e-25
6.932500e+02 1.854136e-25 1.592272e-25 1.715027e-25 1.975862e-25
6.932812e+02 1.620634e-25 2.402465e-25 2.106864e-25 1.444747e-25
6.933125e+02 2.452032e-25 1.824555e-25 2.010667e-25 1.522641e-25
6.933438e+02 2.056751e-25 1.980844e-25 2.054590e-25 2.090960e-25
6.933750e+02 2.421615e-25 2.117251e-25 1.323576e-25 2.066326e-25
6.934062e+02 1.479156e-25 1.888438e-25 1.972054e-25 2.196310e-25
6.934375e+02 2.313522e-25 1.853342e-25 2.411472e-25 2.182834e-25
6.934688e+02 1.639158e-25 1.826990e-25 2.081926e-25 1.524347e-25
6.935000e+02 1.360214e-25 1.771576e-25 1.558312e-25 1.746646e-25
6.935312e+02 1.796968e-25 1.422116e-25 1.744389e-25 1.830274e-25
6.935625e+02 1.743179e-25 1.745408e-25 2.382745e-25 1.925021e-25
6.935938e+02 2.068032e-25 1.823217e-25 2.184054e-25 1.447939e-25
6.936250e+02 1.894681e-25 1.631479e-25 1.581855e-25 2.212522e-25
6.936562e+02 2.347817e-25 1.887679e-25 2.250332e-25 2.266954e-25
6.936875e+02 2.265163e-25 1.895541e-25 2.364614e-25 1.973424e-25
6.937188e+02 2.773435e-25 1.864803e-25 2.031877e-25 2.074793e-25
6.937500e+02 1.511246e-25 1.644116e-25 1.547332e-25 1.407167e-25
6.937812e+02 1.959374e-25 1.831954e-25 2.209042e-25 1.268380e-25
6.938125e+02 1.827595e-25 2.054246e-25 1.433777e-25 1.620464e-25
6.938438e+02 1.949544e-25 2.871477e-25 2.166375e-25 2.505597e-25
6.938750e+02 1.539433e-25 1.646228e-25 1.928476e-25 2.155819e-25
6.939062e+02 1.994158e-25 1.477042e-25 2.062928e-25 2.082733e-25
6.939375e+02 1.489879e-25 2.449845e-25 1.838792e-25 2.751918e-25
6.939688e+02 1.703127e-25 2.366191e-25 2.291033e-25 1.671737e-25
6.940000e+02 2.076513e-25 1.599148e-25 3.165093e-25 1.632506e-25
6.940312e+02 1.801313e-25 2.666407e-25 2.812364e-25 1.842140e-25
6.940625e+02 2.446472e-25 2.489274e-25 1.767293e-25 1.977030e-25
6.940938e+02 1.844078e-25 1.822370e-25 1.832958e-25 2.091699e-25
6.941250e+02 1.468618e-25 1.722017e-25 1.781250e-25 1.877853e-25
6.941562e+02 1.632112e-25 1.547947e-25 1.626885e-25 1.828741e-25
6.941875e+02 2.031780e-25 1.926979e-25 1.847536e-25 1.841374e-25
6.942188e+02 2.005886e-25 2.070893e-25 1.902262e-25 2.161157e-25
6.942500e+02 2.199886e-25 2.991425e-25 1.468698e-25 1.996444e-25
6.942812e+02 1.387432e-25 1.811319e-25 2.527202e-25 2.004903e-25
6.943125e+02 1.922266e-25 1.966572e-25 1.978104e-25 1.662878e-25
6.943438e+02 1.653921e-25 2.152759e-25 1.785253e-25 2.005524e-25
6.943750e+02 2.147254e-25 1.787766e-25 2.384281e-25 2.141133e-25
6.944062e+02 1.946674e-25 1.924476e-25 2.014319e-25 1.709877e-25
6.944375e+02 1.991542e-25 2.880855e-25 2.093994e-25 1.461672e-25
6.944688e+02 1.729614e-25 1.912685e-25 2.684722e-25 1.969363e-25
6.945000e+02 1.552533e-25 1.841280e-25 1.595745e-25 1.900450e-25
6.945312e+02 1.471639e-25 1.679711e-25 1.522563e-25 2.221976e-25
6.945625e+02 1.608566e-25 1.756037e-25 1.611294e-25 2.085702e-25
6.945938e+02 1.599077e-25 2.403980e-25 1.642635e-25 2.051973e-25
6.946250e+02 2.226241e-25 2.189181e-25 1.884210e-25 2.609804e-25
6.946562e+02 1.746911e-25 2.455815e-25 1.802462e-25 2.221634e-25
6.946875e+02 1.993448e-25 1.757306e-25 1.758707e-25 2.182288e-25
6.947188e+02 1.900461e-25 2.329324e-25 1.914607e-25 1.815308e-25
6.947500e+02 1.976519e-25 2.419368e-25 3.113765e-25 1.879715e-25
6.947812e+02 1.727817e-25 2.596739e-25 2.242152e-25 1.737459e-25
6.948125e+02 2.080161e-25 2.572964e-25 3.028240e-25 2.495665e-25
6.948438e+02 1.720518e-25 2.058473e-25 1.541120e-25 2.185135e-25
6.948750e+02 2.641230e-25 1.978539e-25 1.836254e-25 1.893947e-25
6.949062e+02 1.821285e-25 2.280564e-25 1.830088e-25 2.040095e-25
6.949375e+02 2.021126e-25 1.950198e-25 1.740169e-25 2.380949e-25
6.949688e+02 1.638156e-25 1.736734e-25 1.667755e-25 1.890324e-25
6.950000e+02 1.918332e-25 2.040427e-25 1.659088e-25 1.659838e-25
6.950312e+02 1.477827e-25 2.376639e-25 1.774679e-25 1.860930e-25
6.950625e+02 2.364949e-25 2.359685e-25 1.842268e-25 2.354229e-25
6.950938e+02 2.532768e-25 2.267621e-25 1.760444e-25 1.556782e-25
6.951250e+02 2.086034e-25 1.713378e-25 2.066280e-25 1.932196e-25
6.951562e+02 1.797644e-25 2.534761e-25 1.743485e-25 1.995029e-25
6.951875e+02 2.650242e-25 2.197699e-25 1.534565e-25 1.686110e-25
6.952188e+02 2.313910e-25 2.519949e-25 1.656490e-25 1.606112e-25
6.952500e+02 1.824384e-25 1.703712e-25 1.745031e-25 1.519272e-25
6.952812e+02 2.407789e-25 2.069614e-25 2.576883e-25 1.902237e-25
6.953125e+02 1.684846e-25 1.977238e-25 1.745626e-25 1.788109e-25
6.953438e+02 1.473229e-25 1.931823e-25 1.859047e-25 1.605235e-25
6.953750e+02 2.572182e-25 1.453214e-25 2.013707e-25 2.043453e-25
6.954062e+02 1.652557e-25 1.626183e-25 2.418964e-25 2.378497e-25
6.954375e+02 1.936275e-25 1.687494e-25 1.945950e-25 1.430652e-25
6.954688e+02 1.635832e-25 1.546025e-25 1.751987e-25 2.013713e-25
6.955000e+02 2.047612e-25 1.655567e-25 1.619084e-25 1.659851e-25
6.955312e+02 1.691087e-25 1.817389e-25 1.625998e-25 1.587053e-25
6.955625e+02 1.740960e-25 2.238318e-25 1.727777e-25 1.538242e-25
6.955938e+02 1.946433e-25 2.454975e-25 2.290048e-25 1.897838e-25
6.956250e+02 2.207571e-25 2.102728e-25 1.538103e-25 1.923004e-25
6.956562e+02 2.245342e-25 2.799284e-25 2.433578e-25 1.695632e-25
6.956875e+02 1.859132e-25 1.875104e-25 1.408172e-25 2.544146e-25
6.957188e+02 1.386721e-25 1.649552e-25 1.609226e-25 2.237317e-25
6.957500e+02 1.601926e-25 2.047131e-25 1.779356e-25 2.052849e-25
6.957812e+02 1.362420e-25 1.573972e-25 1.566644e-25 1.865449e-25
6.958125e+02 1.968271e-25 1.785666e-25 1.762857e-25 1.897318e-25
6.958438e+02 1.496159e-25 2.127351e-25 2.097972e-25 1.642981e-25
6.958750e+02 2.928799e-25 1.772428e-25 2.063164e-25 2.920869e-25
6.959062e+02 2.338559e-25 1.518700e-25 1.832982e-25 1.770701e-25
6.959375e+02 1.940994e-25 1.636842e-25 1.627620e-25 2.115928e-25
6.959688e+02 1.651739e-25 1.665804e-25 1.833943e-25 2.848941e-25
6.960000e+02 1.923657e-25 2.010836e-25 2.578608e-25 2.070591e-25
6.960312e+02 2.070265e-25 1.607894e-25 2.347393e-25 1.922360e-25
6.960625e+02 1.480679e-25 1.434655e-25 2.020208e-25 1.724702e-25
6.960938e+02 2.015037e-25 1.946630e-25 1.637420e-25 1.618659e-25
6.961250e+02 1.591387e-25 2.607636e-25 2.023703e-25 2.134584e-25
6.961562e+02 2.259511e-25 1.684643e-25 2.913546e-25 2.236031e-25
6.961875e+02 1.917232e-25 1.977442e-25 3.205907e-25 1.890241e-25
6.962188e+02 2.237153e-25 1.922086e-25 2.004353e-25 1.992609e-25
6.962500e+02 2.046874e-25 1.470374e-25 1.976502e-25 1.783909e-25
6.962812e+02 2.228505e-25 2.332025e-25 2.000084e-25 1.619105e-25
6.963125e+02 2.152287e-25 2.737913e-25 1.721520e-25 1.949604e-25
6.963438e+02 2.018525e-25 2.501463e-25 1.585516e-25 2.376905e-25
6.963750e+02 1.729750e-25 1.746361e-25 1.417952e-25 2.203433e-25
6.964062e+02 1.548752e-25 1.668410e-25 1.728213e-25 1.712867e-25
6.964375e+02 2.597464e-25 1.596195e-25 1.694430e-25 1.661614e-25
6.964688e+02 1.644135e-25 2.202716e-25 2.101983e-25 2.602523e-25
6.965000e+02 2.534056e-25 1.614302e-25 2.159429e-25 1.799288e-25
6.965312e+02 1.793240e-25 2.350245e-25 2.497211e-25 2.397850e-25
6.965625e+02 2.062612e-25 2.021589e-25 1.953016e-25 2.680560e-25
6.965938e+02 2.456944e-25 1.804178e-25 1.525858e-25 1.741042e-25
6.966250e+02 1.892080e-25 1.778971e-25 2.129095e-25 1.748292e-25
6.966562e+02 1.900370e-25 2.899808e-25 1.697411e-25 1.759216e-25
6.966875e+02 1.510263e-25 1.996486e-25 1.718807e-25 2.058504e-25
6.967188e+02 1.623643e-25 2.458327e-25 1.339809e-25 2.167864e-25
6.967500e+02 2.008826e-25 2.317810e-25 1.610432e-25 1.985494e-25
6.967812e+02 1.509829e-25 1.429057e-25 1.415361e-25 1.544678e-25
6.968125e+02 2.128721e-25 2.089599e-25 2.053780e-25 2.792870e-25
6.968438e+02 2.054086e-25 2.384914e-25 1.815049e-25 2.067530e-25
6.968750e+02 1.822111e-25 1.934039e-25 1.584814e-25 1.658500e-25
6.969062e+02 2.219907e-25 2.373067e-25 2.057909e-25 1.511065e-25
6.969375e+02 2.065080e-25 2.255864e-25 1.954765e-25 2.277199e-25
6.969688e+02 1.475418e-25 1.856393e-25 1.826007e-25 1.425988e-25
6.970000e+02 2.206680e-25 1.618742e-25 2.198624e-25 1.919833e-25
6.970312e+02 1.841150e-25 1.836868e-25 2.493163e-25 2.195585e-25
6.970625e+02 1.362879e-25 2.193293e-25 1.428029e-25 1.722298e-25
6.970938e+02 1.651040e-25 1.958399e-25 1.528825e-25 2.256004e-25
6.971250e+02 2.304968e-25 1.632873e-25 2.311858e-25 2.828320e-25
6.971562e+02 2.316111e-25 1.556576e-25 2.045725e-25 2.020382e-25
6.971875e+02 2.078278e-25 2.199239e-25 2.162834e-25 2.553385e-25
6.972188e+02 1.700227e-25 2.517320e-25 2.104462e-25 1.752535e-25
6.972500e+02 1.984095e-25 2.015048e-25 1.760723e-25 2.607755e-25
6.972812e+02 1.676201e-25 2.290402e-25 1.838852e-25 1.917031e-25
6.973125e+02 2.120585e-25 2.157023e-25 1.323330e-25 2.194764e-25
6.973438e+02 2.687152e-25 2.419664e-25 2.033927e-25 1.860313e-25
6.973750e+02 2.122274e-25 1.763083e-25 1.639356e-25 1.554356e-25
6.974062e+02 1.969409e-25 1.987183e-25 2.590300e-25 2.385117e-25
6.974375e+02 1.792329e-25 1.994011e-25 1.464542e-25 2.306297e-25
6.974688e+02 1.885860e-25 1.974674e-25 2.056080e-25 1.699146e-25
6.975000e+02 3.073546e-25 1.533756e-25 2.259766e-25 1.898138e-25
6.975312e+02 1.888812e-25 2.298423e-25 1.442715e-25 1.807757e-25
6.975625e+02 2.271900e-25 2.307455e-25 1.648693e-25 1.744764e-25
6.975938e+02 1.533530e-25 1.642106e-25 2.050883e-25 2.958278e-25
6.976250e+02 1.684970e-25 1.812362e-25 2.373936e-25 2.188532e-25
6.976562e+02 1.432847e-25 1.936770e-25 2.021526e-25 1.783594e-25
6.976875e+02 2.428889e-25 1.919867e-25 2.474004e-25 1.944086e-25
6.977188e+02 2.223295e-25 1.937686e-25 1.678200e-25 2.042758e-25
6.977500e+02 2.101024e-25 1.593781e-25 1.558231e-25 2.253843e-25
6.977812e+02 1.745435e-25 2.329169e-25 2.096293e-25 3.033136e-25
6.978125e+02 1.479101e-25 1.795701e-25 2.178041e-25 2.274151e-25
6.978438e+02 3.214332e-25 1.749420e-25 2.584066e-25 2.279713e-25
6.978750e+02 1.698589e-25 1.971545e-25 1.706802e-25 1.833265e-25
6.979062e+02 2.046733e-25 2.085095e-25 1.436835e-25 2.408758e-25
6.979375e+02 1.679215e-25 1.474867e-25 1.848629e-25 1.751538e-25
6.979688e+02 2.155584e-25 2.499720e-25 2.078479e-25 1.452228e-25
6.980000e+02 1.890716e-25 2.062789e-25 2.200037e-25 1.686733e-25
6.980312e+02 1.785125e-25 2.007859e-25 2.514203e-25 2.423978e-25
6.980625e+02 2.259316e-25 1.750159e-25 2.421445e-25 1.825734e-25
6.980938e+02 2.207982e-25 1.902606e-25 2.236184e-25 2.345108e-25
6.981250e+02 1.604767e-25 1.476937e-25 2.172539e-25 2.488141e-25
6.981562e+02 1.719479e-25 1.988751e-25 2.222654e-25 2.711526e-25
6.981875e+02 1.759568e-25 3.281396e-25 1.459116e-25 1.686628e-25
6.982188e+02 1.580131e-25 2.337116e-25 1.728485e-25 2.038448e-25
6.982500e+02 1.819698e-25 1.793098e-25 1.619697e-25 1.725970e-25
6.982812e+02 1.408130e-25 1.933715e-25 1.770785e-25 2.324252e-25
6.983125e+02 2.332939e-25 2.751836e-25 2.349545e-25 1.548926e-25
6.983438e+02 2.777519e-25 1.862927e-25 1.923073e-25 2.110463e-25
6.983750e+02 1.835161e-25 1.939496e-25 2.181150e-25 1.753416e-25
6.984062e+02 1.721980e-25 1.988022e-25 1.527101e-25 2.485433e-25
6.984375e+02 1.852875e-25 2.393507e-25 1.941654e-25 2.219795e-25
6.984688e+02 1.799018e-25 2.367228e-25 1.874867e-25 1.500705e-25
6.985000e+02 1.970815e-25 1.816247e-25 2.110330e-25 2.240316e-25
6.985312e+02 1.558434e-25 1.674609e-25 1.515479e-25 2.485799e-25
6.985625e+02 2.304196e-25 2.090495e-25 1.548304e-25 1.590987e-25
6.985938e+02 1.596600e-25 2.137890e-25 2.412746e-25 2.395396e-25
6.986250e+02 1.410134e-25 1.940105e-25 1.437569e-25 1.669273e-25
6.986562e+02 2.339451e-25 2.235925e-25 2.181531e-25 1.390256e-25
6.986875e+02 1.890352e-25 2.534571e-25 2.218104e-25 1.659310e-25
6.987188e+02 1.630335e-25 1.948814e-25 1.656349e-25 1.828375e-25
6.987500e+02 2.233368e-25 1.795181e-25 2.023690e-25 2.390173e-25
6.987812e+02 1.436426e-25 2.087270e-25 2.092803e-25 2.327612e-25
6.988125e+02 2.020472e-25 1.324245e-25 2.230358e-25 2.562706e-25
6.988438e+02 1.825651e-25 2.206311e-25 1.735657e-25 1.738603e-25
6.988750e+02 2.430698e-25 2.318419e-25 2.778748e-25 2.222342e-25
6.989062e+02 1.763333e-25 1.853106e-25 1.626651e-25 1.631208e-25
6.989375e+02 2.001201e-25 1.949312e-25 1.486172e-25 1.438918e-25
6.989688e+02 2.421103e-25 2.021943e-25 2.364410e-25 1.831414e-25
6.990000e+02 1.612724e-25 2.085638e-25 1.996720e-25 2.077636e-25
6.990312e+02 1.715608e-25 2.034529e-25 1.959356e-25 2.134048e-25
6.990625e+02 2.052875e-25 2.083663e-25 1.652940e-25 2.190149e-25
6.990938e+02 1.487086e-25 2.185285e-25 1.408853e-25 1.568341e-25
6.991250e+02 2.214488e-25 2.319173e-25 1.861660e-25 2.088045e-25
6.991562e+02 2.171224e-25 1.703066e-25 1.938781e-25 1.658385e-25
6.991875e+02 1.838107e-25 2.058889e-25 2.293919e-25 1.342737e-25
6.992188e+02 2.209511e-25 1.729568e-25 1.697601e-25 1.808667e-25
6.992500e+02 1.910690e-25 2.103778e-25 1.761405e-25 1.579111e-25
6.992812e+02 1.832390e-25 2.112263e-25 1.984244e-25 2.445373e-25
6.993125e+02 1.804217e-25 1.422685e-25 2.230849e-25 2.003863e-25
6.993438e+02 2.437812e-25 2.027229e-25 2.005423e-25 2.211693e-25
6.993750e+02 1.652305e-25 1.531551e-25 1.718699e-25 1.910660e-25
6.994062e+02 1.689384e-25 1.783436e-25 1.761846e-25 1.932793e-25
6.994375e+02 1.262133e-25 1.993885e-25 2.080501e-25 2.564703e-25
6.994688e+02 1.995406e-25 1.978252e-25 1.842780e-25 2.623296e-25
6.995000e+02 1.934920e-25 1.857501e-25 2.534114e-25 2.592035e-25
6.995312e+02 1.412052e-25 1.793161e-25 2.382782e-25 2.010893e-25
6.995625e+02 2.140525e-25 2.133562e-25 2.603121e-25 2.297015e-25
6.995938e+02 1.913222e-25 2.433417e-25 1.742275e-25 2.071114e-25
6.996250e+02 1.751068e-25 1.466434e-25 1.737767e-25 2.242048e-25
6.996562e+02 2.223167e-25 1.685098e-25 1.831781e-25 1.807367e-25
6.996875e+02 2.273438e-25 2.091668e-25 2.222684e-25 2.680133e-25
6.997188e+02 2.013122e-25 1.805082e-25 1.905417e-25 1.764315e-25
6.997500e+02 1.741801e-25 2.059426e-25 2.273101e-25 2.794976e-25
6.997812e+02 2.207271e-25 1.971422e-25 1.695405e-25 2.011759e-25
6.998125e+02 1.655507e-25 2.088932e-25 1.718566e-25 1.943710e-25
6.998438e+02 2.182429e-25 1.743139e-25 1.802133e-25 1.319238e-25
6.998750e+02 2.256473e-25 1.860709e-25 2.201783e-25 1.801100e-25
6.999062e+02 1.498819e-25 1.609417e-25 2.387946e-25 2.594045e-25
6.999375e+02 1.854530e-25 2.046595e-25 1.962242e-25 2.278757e-25
6.999688e+02 2.170689e-25 1.798850e-25 1.657403e-25 2.023475e-25
7.000000e+02 2.405624e-25 1.809275e-25 2.190050e-25 2.220405e-25
7.000312e+02 2.310045e-25 2.030356e-25 1.601678e-25 1.567585e-25
7.000625e+02 1.423813e-25 1.927476e-25 1.805646e-25 1.958087e-25
7.000938e+02 2.578068e-25 1.991097e-25 2.402337e-25 2.270790e-25
7.001250e+02 1.788899e-25 1.751394e-25 2.343990e-25 1.813272e-25
7.001562e+02 2.003012e-25 1.465843e-25 1.743106e-25 1.985253e-25
7.001875e+02 2.214606e-25 1.693571e-25 2.467585e-25 2.371815e-25
7.002188e+02 1.315919e-25 1.577317e-25 2.057712e-25 2.109134e-25
7.002500e+02 2.070858e-25 1.644523e-25 1.779617e-25 1.605838e-25
7.002812e+02 1.314580e-25 2.415460e-25 1.424723e-25 1.491446e-25
7.003125e+02 1.986558e-25 1.789060e-25 2.173913e-25 2.159098e-25
7.003438e+02 1.841213e-25 2.092930e-25 1.780167e-25 2.037335e-25
7.003750e+02 1.780085e-25 1.946098e-25 1.792309e-25 1.629971e-25
7.004062e+02 2.283720e-25 1.569885e-25 2.364197e-25 1.685349e-25
7.004375e+02 2.698375e-25 2.198903e-25 1.754023e-25 2.324435e-25
7.004688e+02 1.884235e-25 1.594949e-25 1.744484e-25 2.306142e-25
7.005000e+02 1.794480e-25 2.231992e-25 2.231419e-25 1.395972e-25
7.005312e+02 1.117413e-25 1.452389e-25 1.682947e-25 1.493119e-25
7.005625e+02 2.220902e-25 1.854309e-25 1.592891e-25 1.652737e-25
7.005938e+02 1.931748e-25 2.234559e-25 1.525200e-25 1.887148e-25
7.006250e+02 2.155039e-25 1.496813e-25 1.789830e-25 2.016475e-25
7.006562e+02 1.779014e-25 2.309854e-25 1.945862e-25 1.836640e-25
7.006875e+02 2.392520e-25 1.525781e-25 1.733734e-25 2.021265e-25
7.007188e+02 1.603804e-25 2.334861e-25 1.612965e-25 1.714405e-25
7.007500e+02 1.314171e-25 1.864803e-25 1.551781e-25 2.135947e-25
7.007812e+02 1.632769e-25 1.871618e-25 1.424362e-25 1.852047e-25
7.008125e+02 1.578507e-25 2.755989e-25 1.885263e-25 2.361354e-25
7.008438e+02 1.403578e-25 1.677816e-25 2.148372e-25 2.495847e-25
7.008750e+02 1.671420e-25 1.737223e-25 1.629274e-25 1.713021e-25
7.009062e+02 2.025893e-25 1.277176e-25 1.706502e-25 1.929758e-25
7.009375e+02 1.807973e-25 1.428840e-25 2.090897e-25 1.764621e-25
7.009688e+02 1.681187e-25 2.196766e-25 1.938638e-25 2.144205e-25
7.010000e+02 2.400003e-25 2.652006e-25 1.876962e-25 1.883766e-25
7.010312e+02 2.029691e-25 1.663800e-25 1.949505e-25 2.734131e-25
7.010625e+02 1.959017e-25 2.402499e-25 1.461942e-25 2.839183e-25
7.010938e+02 2.309503e-25 2.553350e-25 2.463506e-25 2.428455e-25
7.011250e+02 1.582819e-25 1.922811e-25 1.672625e-25 1.674262e-25
7.011562e+02 2.521016e-25 1.846763e-25 1.619597e-25 2.893470e-25
7.011875e+02 2.026871e-25 1.797610e-25 1.484764e-25 2.048610e-25
7.012188e+02 1.859200e-25 2.193868e-25 1.655632e-25 2.218512e-25
7.012500e+02 2.069823e-25 2.399949e-25 2.850173e-25 2.950787e-25
7.012812e+02 1.915446e-25 1.875465e-25 2.071299e-25 2.387031e-25
7.013125e+02 1.677038e-25 1.720267e-25 2.005374e-25 2.216770e-25
7.013438e+02 1.807391e-25 1.823487e-25 1.960766e-25 1.879352e-25
7.013750e+02 2.275101e-25 1.912773e-25 1.920779e-25 1.558813e-25
7.014062e+02 1.458627e-25 2.118356e-25 2.489660e-25 1.738337e-25
7.014375e+02 1.937498e-25 1.724960e-25 1.796448e-25 1.546495e-25
7.014688e+02 1.193080e-25 1.805294e-25 1.681592e-25 1.986862e-25
7.015000e+02 1.890637e-25 1.675101e-25 2.333240e-25 3.192677e-25
7.015312e+02 2.069989e-25 1.851645e-25 1.415392e-25 1.588814e-25
7.015625e+02 1.658701e-25 2.199735e-25 2.203785e-25 1.620561e-25
7.015938e+02 1.282272e-25 1.713402e-25 1.945619e-25 1.843503e-25
7.016250e+02 2.047701e-25 1.806440e-25 2.288364e-25 1.582263e-25
7.016562e+02 1.440398e-25 1.681120e-25 1.519854e-25 1.918782e-25
7.016875e+02 2.549224e-25 1.656414e-25 2.112180e-25 1.942769e-25
7.017188e+02 1.499202e-25 2.473953e-25 2.253328e-25 2.691537e-25
7.017500e+02 2.473534e-25 2.015615e-25 1.744163e-25 1.530434e-25
7.017812e+02 2.119954e-25 2.172479e-25 2.367884e-25 1.943667e-25
7.018125e+02 2.057980e-25 1.442977e-25 1.910948e-25 1.730822e-25
7.018438e+02 1.758771e-25 1.797374e-25 1.730488e-25 1.664972e-25
7.018750e+02 1.389454e-25 2.443600e-25 1.811440e-25 1.832477e-25
7.019062e+02 1.778669e-25 1.861674e-25 2.724898e-25 1.989527e-25
7.019375e+02 1.997795e-25 2.004134e-25 2.772246e-25 1.601635e-25
7.019688e+02 1.672427e-25 1.974814e-25 2.413104e-25 1.836535e-25
7.020000e+02 1.747857e-25 1.841603e-25 2.466892e-25 1.748061e-25
7.020312e+02 2.234033e-25 1.901026e-25 2.200067e-25 2.359040e-25
7.020625e+02 2.252566e-25 1.691845e-25 2.608031e-25 1.563937e-25
7.020938e+02 2.098148e-25 2.098362e-25 2.240689e-25 1.883487e-25
7.021250e+02 2.379415e-25 1.501101e-25 2.306540e-25 2.452756e-25
7.021562e+02 2.052268e-25 1.681998e-25 2.226503e-25 1.729495e-25
7.021875e+02 1.916941e-25 2.482028e-25 1.648936e-25 1.808348e-25
7.022188e+02 2.422311e-25 1.829530e-25 1.912695e-25 1.831829e-25
7.022500e+02 1.789761e-25 1.569796e-25 1.990937e-25 1.647292e-25
7.022812e+02 2.229909e-25 2.289174e-25 1.467370e-25 2.627043e-25
7.023125e+02 2.356412e-25 1.280380e-25 1.564795e-25 1.758399e-25
7.023438e+02 1.393997e-25 2.181827e-25 2.379870e-25 1.964412e-25
7.023750e+02 2.124064e-25 1.712005e-25 1.592864e-25 1.680529e-25
7.024062e+02 2.159830e-25 1.830355e-25 2.062071e-25 2.262701e-25
7.024375e+02 1.713164e-25 2.528883e-25 1.655271e-25 2.360067e-25
7.024688e+02 2.496787e-25 2.045689e-25 2.173766e-25 1.908541e-25
7.025000e+02 1.775110e-25 2.150121e-25 2.544919e-25 1.922994e-25
7.025312e+02 1.628525e-25 2.111581e-25 1.650527e-25 1.961385e-25
7.025625e+02 1.624115e-25 2.475098e-25 3.558646e-25 1.728828e-25
7.025938e+02 1.823799e-25 2.629286e-25 2.478773e-25 1.514781e-25
7.026250e+02 1.663866e-25 2.535963e-25 1.430238e-25 2.678152e-25
7.026562e+02 1.673186e-25 1.570226e-25 1.667489e-25 1.807739e-25
7.026875e+02 1.952515e-25 2.386592e-25 1.901137e-25 2.705023e-25
7.027188e+02 2.628728e-25 2.283232e-25 1.790291e-25 2.626910e-25
7.027500e+02 1.662251e-25 1.707565e-25 2.027222e-25 1.566076e-25
7.027812e+02 1.527408e-25 2.628922e-25 1.397359e-25 2.665473e-25
7.028125e+02 1.787857e-25 1.954373e-25 1.725048e-25 1.703153e-25
7.028438e+02 1.702588e-25 1.957797e-25 2.662315e-25 1.930258e-25
7.028750e+02 2.336617e-25 2.657293e-25 1.794719e-25 1.706038e-25
7.029062e+02 1.309491e-25 1.640720e-25 2.099944e-25 2.659707e-25
7.029375e+02 1.864081e-25 2.322511e-25 1.743975e-25 2.153545e-25
7.029688e+02 2.295791e-25 2.297432e-25 2.951999e-25 3.223382e-25
7.030000e+02 1.984653e-25 2.028956e-25 2.433512e-25 1.890098e-25
7.030312e+02 2.527629e-25 1.990276e-25 2.315277e-25 1.731075e-25
7.030625e+02 1.912316e-25 2.632359e-25 2.067179e-25 2.526122e-25
7.030938e+02 2.183271e-25 1.943543e-25 1.559897e-25 2.067093e-25
7.031250e+02 1.522961e-25 2.031705e-25 1.999180e-25 3.330746e-25
7.031562e+02 1.781380e-25 2.259237e-25 1.631051e-25 1.597536e-25
7.031875e+02 2.164217e-25 2.020073e-25 1.944617e-25 2.211066e-25
7.032188e+02 1.719068e-25 2.287283e-25 1.465849e-25 2.439502e-25
7.032500e+02 2.123105e-25 2.400454e-25 1.543832e-25 1.778063e-25
7.032812e+02 1.526033e-25 1.693996e-25 1.390849e-25 1.872875e-25
7.033125e+02 1.718669e-25 1.650803e-25 1.546194e-25 1.795672e-25
7.033438e+02 1.956203e-25 1.957496e-25 1.926321e-25 2.050834e-25
7.033750e+02 1.678453e-25 2.089089e-25 1.858207e-25 1.742812e-25
7.034062e+02 2.522755e-25 1.451856e-25 2.228146e-25 1.833664e-25
7.034375e+02 1.989047e-25 2.215033e-25 2.005984e-25 1.595901e-25
7.034688e+02 1.731898e-25 1.777591e-25 1.773457e-25 1.839526e-25
7.035000e+02 1.972777e-25 2.275061e-25 1.910271e-25 2.086454e-25
7.035312e+02 1.649023e-25 1.580578e-25 1.681481e-25 2.563327e-25
7.035625e+02 2.234790e-25 1.848107e-25 2.007666e-25 2.498175e-25
7.035938e+02 2.026362e-25 1.512860e-25 1.941776e-25 1.821744e-25
7.036250e+02 2.493299e-25 2.067758e-25 1.663566e-25 2.744770e-25
7.036562e+02 2.514229e-25 1.823603e-25 1.691498e-25 2.529392e-25
7.036875e+02 1.780897e-25 2.182840e-25 1.969704e-25 2.031607e-25
7.037188e+02 1.888457e-25 2.023205e-25 2.205400e-25 2.688280e-25
7.037500e+02 1.523655e-25 1.650351e-25 2.001497e-25 2.243884e-25
7.037812e+02 1.926880e-25 1.649798e-25 1.500595e-25 2.125246e-25
7.038125e+02 1.921899e-25 1.568240e-25 2.694597e-25 2.217894e-25
7.038438e+02 1.584688e-25 1.823621e-25 2.976405e-25 2.241375e-25
7.038750e+02 1.786836e-25 2.503258e-25 2.320784e-25 1.878149e-25
7.039062e+02 1.466634e-25 2.180974e-25 1.850477e-25 1.881384e-25
7.039375e+02 1.465793e-25 1.514964e-25 1.910080e-25 1.935742e-25
7.039688e+02 1.715832e-25 2.655401e-25 1.404092e-25 1.629259e-25
7.040000e+02 2.258137e-25 1.817692e-25 2.681466e-25 2.061086e-25
7.040312e+02 1.573945e-25 2.839221e-25 2.124478e-25 2.365048e-25
7.040625e+02 2.009521e-25 1.429660e-25 1.981611e-25 2.724336e-25
7.040938e+02 2.394961e-25 1.466279e-25 2.336443e-25 2.647565e-25
7.041250e+02 1.452971e-25 1.681400e-25 2.142355e-25 1.274977e-25
7.041562e+02 1.671391e-25 2.443350e-25 2.514811e-25 1.859734e-25
7.041875e+02 2.204867e-25 2.153521e-25 1.952561e-25 2.202850e-25
7.042188e+02 2.316706e-25 1.709346e-25 1.963319e-25 1.490543e-25
7.042500e+02 2.178831e-25 1.587545e-25 1.979655e-25 1.869091e-25
7.042812e+02 1.845659e-25 1.860937e-25 1.759713e-25 2.140276e-25
7.043125e+02 1.773439e-25 2.019719e-25 1.445522e-25 2.167144e-25
7.043438e+02 1.649088e-25 1.667457e-25 2.392338e-25 1.857140e-25
7.043750e+02 1.393349e-25 2.225633e-25 1.888192e-25 1.890229e-25
7.044062e+02 1.930269e-25 2.175752e-25 1.863654e-25 1.654166e-25
7.044375e+02 1.569772e-25 2.370724e-25 2.379600e-25 1.768700e-25
7.044688e+02 1.816306e-25 1.707179e-25 2.082609e-25 2.055303e-25
7.045000e+02 1.609239e-25 1.767162e-25 1.532042e-25 2.017356e-25
7.045312e+02 1.712064e-25 2.092658e-25 1.656028e-25 1.856431e-25
7.045625e+02 2.554652e-25 2.191080e-25 1.378858e-25 1.446770e-25
7.045938e+02 1.565603e-25 1.616931e-25 2.207692e-25 2.253375e-25
7.046250e+02 2.661303e-25 1.916005e-25 1.893961e-25 2.101648e-25
7.046562e+02 1.864680e-25 1.809490e-25 2.034437e-25 1.844636e-25
7.046875e+02 2.192113e-25 2.253730e-25 1.582252e-25 1.825001e-25
7.047188e+02 1.759557e-25 1.966034e-25 2.113099e-25 1.840182e-25
7.047500e+02 2.183119e-25 2.085752e-25 2.484906e-25 1.765689e-25
7.047812e+02 2.272508e-25 2.455953e-25 1.999369e-25 1.631115e-25
7.048125e+02 2.063172e-25 2.353645e-25 2.143644e-25 2.247091e-25
7.048438e+02 2.212544e-25 1.623837e-25 2.786823e-25 2.128832e-25
7.048750e+02 1.433055e-25 1.895195e-25 1.834643e-25 1.838358e-25
7.049062e+02 1.961963e-25 1.829160e-25 1.767192e-25 2.331269e-25
7.049375e+02 1.456585e-25 1.677170e-25 1.289969e-25 2.366389e-25
7.049688e+02 1.734185e-25 1.760845e-25 1.629309e-25 1.867715e-25
7.050000e+02 1.592764e-25 1.754217e-25 1.897608e-25 2.021424e-25
7.050312e+02 2.075742e-25 2.108704e-25 2.101526e-25 2.185393e-25
7.050625e+02 1.402568e-25 2.280924e-25 1.795754e-25 2.590520e-25
7.050938e+02 1.485510e-25 1.557319e-25 1.601452e-25 2.059436e-25
7.051250e+02 2.218151e-25 1.726076e-25 2.039951e-25 1.945805e-25
7.051562e+02 1.608315e-25 1.375414e-25 1.712858e-25 2.466326e-25
7.051875e+02 2.134211e-25 1.645310e-25 1.929200e-25 1.942107e-25
7.052188e+02 1.873848e-25 2.025983e-25 2.252428e-25 1.603024e-25
7.052500e+02 1.665928e-25 2.142123e-25 2.164050e-25 2.024571e-25
7.052812e+02 2.018901e-25 1.511089e-25 1.534759e-25 2.479397e-25
7.053125e+02 2.918850e-25 2.464344e-25 2.493129e-25 1.747982e-25
7.053438e+02 1.801276e-25 2.312217e-25 1.817972e-25 1.887613e-25
7.053750e+02 1.490617e-25 1.726628e-25 2.089566e-25 2.025688e-25
7.054062e+02 1.770783e-25 2.131045e-25 1.660006e-25 1.804295e-25
7.054375e+02 1.602734e-25 1.666318e-25 1.763439e-25 1.942700e-25
7.054688e+02 1.868043e-25 2.022608e-25 1.977301e-25 2.164926e-25
7.055000e+02 1.376666e-25 1.998804e-25 1.957600e-25 2.326635e-25
7.055312e+02 2.429017e-25 2.517138e-25 1.506790e-25 1.889531e-25
7.055625e+02 1.708482e-25 1.785462e-25 1.806400e-25 1.842931e-25
7.055938e+02 1.618624e-25 1.814275e-25 1.637667e-25 1.899592e-25
7.056250e+02 2.248860e-25 1.456199e-25 1.864325e-25 1.845588e-25
7.056562e+02 2.174913e-25 2.166020e-25 1.501800e-25 2.467249e-25
7.056875e+02 1.675054e-25 2.217485e-25 1.599941e-25 2.072549e-25
7.057188e+02 1.469307e-25 2.494996e-25 2.420220e-25 1.919859e-25
7.057500e+02 1.507989e-25 2.497327e-25 2.304026e-25 2.680076e-25
7.057812e+02 1.861898e-25 1.564510e-25 1.828750e-25 1.860723e-25
7.058125e+02 2.600873e-25 1.935737e-25 1.697817e-25 2.538095e-25
7.058438e+02 1.766047e-25 2.628772e-25 1.916808e-25 2.638854e-25
7.058750e+02 1.776886e-25 1.690626e-25 1.598233e-25 2.057613e-25
7.059062e+02 1.933173e-25 1.885322e-25 1.789231e-25 1.479528e-25
7.059375e+02 2.657147e-25 2.496155e-25 2.015708e-25 2.321763e-25
7.059688e+02 1.781900e-25 2.616203e-25 2.189214e-25 2.835601e-25
7.060000e+02 1.926853e-25 1.855202e-25 1.680042e-25 1.787348e-25
7.060312e+02 1.381178e-25 2.194344e-25 2.066153e-25 2.143750e-25
7.060625e+02 2.110675e-25 2.996043e-25 1.396930e-25 2.242171e-25
7.060938e+02 1.380557e-25 2.300282e-25 1.595885e-25 2.270279e-25
7.061250e+02 2.040867e-25 2.091814e-25 1.608846e-25 2.383484e-25
7.061562e+02 1.603504e-25 1.832310e-25 1.769131e-25 2.353324e-25
7.061875e+02 2.178510e-25 2.152897e-25 3.212697e-25 2.042439e-25
7.062188e+02 1.462183e-25 2.042016e-25 1.811751e-25 2.416500e-25
7.062500e+02 1.905889e-25 2.448074e-25 1.383239e-25 2.192902e-25
7.062812e+02 2.121300e-25 1.778241e-25 2.359860e-25 2.030715e-25
7.063125e+02 2.259688e-25 1.364763e-25 1.775625e-25 1.760110e-25
7.063438e+02 1.717793e-25 1.958519e-25 2.367196e-25 1.646878e-25
7.063750e+02 1.620404e-25 1.814171e-25 1.631147e-25 2.387741e-25
7.064062e+02 2.623780e-25 2.102115e-25 1.835775e-25 2.061825e-25
7.064375e+02 1.939218e-25 2.079420e-25 2.966444e-25 1.762660e-25
7.064688e+02 2.215920e-25 1.768742e-25 2.352472e-25 1.475160e-25
7.065000e+02 1.668194e-25 1.878672e-25 1.382206e-25 1.655046e-25
7.065312e+02 2.140190e-25 2.387516e-25 1.917770e-25 2.466646e-25
7.065625e+02 2.404809e-25 2.171913e-25 1.631493e-25 1.487941e-25
7.065938e+02 1.670620e-25 1.680571e-25 2.292527e-25 1.993712e-25
7.066250e+02 1.925700e-25 1.989989e-25 2.411517e-25 1.436823e-25
7.066562e+02 1.814791e-25 2.115563e-25 1.932268e-25 1.681690e-25
7.066875e+02 1.695116e-25 1.925332e-25 1.975078e-25 1.481988e-25
7.067188e+02 1.646976e-25 1.959415e-25 1.342817e-25 1.804462e-25
7.067500e+02 1.780764e-25 1.489203e-25 1.456778e-25 2.698951e-25
7.067812e+02 1.875463e-25 2.640109e-25 1.538135e-25 1.588494e-25
7.068125e+02 2.197856e-25 1.691264e-25 1.818686e-25 2.389618e-25
7.068438e+02 2.098039e-25 2.195289e-25 1.852973e-25 1.483400e-25
7.068750e+02 1.389707e-25 2.435955e-25 2.169244e-25 1.994009e-25
7.069062e+02 1.929906e-25 2.244811e-25 2.546029e-25 1.649807e-25
7.069375e+02 1.877526e-25 1.801539e-25 2.088129e-25 1.796663e-25
7.069688e+02 1.582975e-25 1.936920e-25 1.898165e-25 1.877852e-25
7.070000e+02 2.242982e-25 3.399962e-25 1.594149e-25 2.003483e-25
7.070312e+02 1.940978e-25 2.406344e-25 2.244313e-25 2.018747e-25
7.070625e+02 1.969226e-25 3.086210e-25 1.715012e-25 1.780776e-25
7.070938e+02 1.444138e-25 2.441973e-25 2.094467e-25 2.198664e-25
7.071250e+02 2.126517e-25 1.491296e-25 2.016108e-25 1.599654e-25
7.071562e+02 1.778098e-25 1.783640e-25 1.893648e-25 1.349941e-25
7.071875e+02 2.177355e-25 1.994785e-25 1.977182e-25 2.722824e-25
7.072188e+02 1.571221e-25 1.850960e-25 1.842389e-25 1.650110e-25
7.072500e+02 1.873151e-25 2.041606e-25 1.825616e-25 1.551866e-25
7.072812e+02 1.559238e-25 1.967095e-25 2.375745e-25 2.516392e-25
7.073125e+02 1.453730e-25 2.013360e-25 2.242853e-25 2.020886e-25
7.073438e+02 1.983235e-25 2.719620e-25 2.015049e-25 2.203137e-25
7.073750e+02 2.500731e-25 2.407295e-25 1.688311e-25 2.072692e-25
7.074062e+02 2.635272e-25 2.251966e-25 1.547805e-25 1.307757e-25
7.074375e+02 2.114119e-25 2.200002e-25 1.567214e-25 1.560780e-25
7.074688e+02 1.629548e-25 2.123901e-25 1.526310e-25 1.961025e-25
7.075000e+02 1.959788e-25 2.390593e-25 1.597849e-25 1.574091e-25
7.075312e+02 1.779006e-25 1.983807e-25 1.828385e-25 1.768079e-25
7.075625e+02 1.873982e-25 1.840220e-25 1.740650e-25 1.606579e-25
7.075938e+02 1.781548e-25 2.087199e-25 1.973481e-25 1.830275e-25
7.076250e+02 2.031437e-25 2.428537e-25 1.728933e-25 1.416632e-25
7.076562e+02 2.253581e-25 2.386484e-25 1.952986e-25 1.654820e-25
7.076875e+02 1.631078e-25 1.673028e-25 2.562751e-25 1.483330e-25
7.077188e+02 1.920139e-25 2.954517e-25 2.292154e-25 2.129327e-25
7.077500e+02 1.692269e-25 2.035101e-25 1.976022e-25 1.860901e-25
7.077812e+02 1.883300e-25 2.652570e-25 2.222047e-25 2.606954e-25
7.078125e+02 1.829336e-25 1.872330e-25 1.661770e-25 2.060611e-25
7.078438e+02 1.659884e-25 2.014563e-25 1.901803e-25 1.579747e-25
7.078750e+02 1.579059e-25 2.982981e-25 1.675933e-25 2.316549e-25
7.079062e+02 1.535237e-25 1.998201e-25 2.073039e-25 3.150988e-25
7.079375e+02 1.571958e-25 1.534911e-25 2.084413e-25 1.631094e-25
7.079688e+02 1.613810e-25 1.820244e-25 1.607933e-25 1.524854e-25
7.080000e+02 1.584702e-25 2.235294e-25 1.235092e-25 1.961695e-25
7.080312e+02 2.605268e-25 1.828958e-25 1.954790e-25 2.301308e-25
7.080625e+02 1.570457e-25 2.291174e-25 2.425709e-25 2.095384e-25
7.080938e+02 1.493164e-25 2.410780e-25 1.876262e-25 2.335618e-25
7.081250e+02 1.631185e-25 1.934888e-25 1.764972e-25 2.189036e-25
7.081562e+02 1.904251e-25 2.212032e-25 1.799364e-25 2.536933e-25
7.081875e+02 1.768009e-25 1.971291e-25 2.270367e-25 2.198788e-25
7.082188e+02 1.515367e-25 2.289378e-25 2.124490e-25 1.401466e-25
7.082500e+02 1.703298e-25 1.979284e-25 1.891762e-25 2.783872e-25
7.082812e+02 1.667978e-25 2.107463e-25 2.130495e-25 1.931116e-25
7.083125e+02 2.605615e-25 1.690577e-25 1.777473e-25 1.817661e-25
7.083438e+02 2.224141e-25 2.055901e-25 2.045846e-25 2.035121e-25
7.083750e+02 1.639245e-25 2.168569e-25 1.476168e-25 1.591185e-25
7.084062e+02 2.654689e-25 1.823679e-25 1.414372e-25 1.764676e-25
7.084375e+02 1.857174e-25 2.383752e-25 2.436606e-25 1.768857e-25
7.084688e+02 1.366045e-25 1.968862e-25 2.316300e-25 1.804702e-25
7.085000e+02 1.255036e-25 1.519696e-25 1.699838e-25 1.618466e-25
7.085312e+02 1.816981e-25 1.649181e-25 1.974355e-25 2.705643e-25
7.085625e+02 1.851247e-25 1.724287e-25 2.177113e-25 2.165709e-25
7.085938e+02 1.947161e-25 1.610108e-25 2.265634e-25 2.097417e-25
7.086250e+02 2.084168e-25 2.474709e-25 1.735729e-25 1.628423e-25
7.086562e+02 1.597036e-25 1.920157e-25 1.819340e-25 2.122188e-25
7.086875e+02 1.558190e-25 1.596744e-25 1.530195e-25 2.035325e-25
7.087188e+02 1.521126e-25 1.959078e-25 1.885070e-25 2.939476e-25
7.087500e+02 1.676192e-25 1.903519e-25 2.186992e-25 1.732870e-25
7.087812e+02 1.814111e-25 2.005900e-25 1.894854e-25 2.310862e-25
7.088125e+02 2.131387e-25 1.731969e-25 2.139955e-25 1.862922e-25
7.088438e+02 1.949475e-25 1.956916e-25 2.630050e-25 1.933514e-25
7.088750e+02 1.617345e-25 1.957138e-25 2.159174e-25 1.739948e-25
7.089062e+02 1.712324e-25 2.036583e-25 1.418379e-25 1.755015e-25
7.089375e+02 2.047036e-25 2.277280e-25 1.886776e-25 1.739994e-25
7.089688e+02 2.687385e-25 1.943880e-25 1.842016e-25 1.778263e-25
7.090000e+02 2.306074e-25 2.653313e-25 2.504702e-25 1.650788e-25
7.090312e+02 1.481094e-25 2.605851e-25 2.081150e-25 2.078427e-25
7.090625e+02 1.516627e-25 2.494940e-25 1.784080e-25 1.915168e-25
7.090938e+02 1.902080e-25 1.826628e-25 1.516011e-25 1.778589e-25
7.091250e+02 1.994914e-25 2.469889e-25 2.414361e-25 1.964961e-25
7.091562e+02 2.362308e-25 2.353017e-25 1.389491e-25 2.347741e-25
7.091875e+02 1.458448e-25 1.958793e-25 1.709821e-25 1.803036e-25
7.092188e+02 1.748336e-25 2.027880e-25 1.786313e-25 1.947695e-25
7.092500e+02 1.764487e-25 2.233347e-25 1.519136e-25 2.198113e-25
7.092812e+02 1.667942e-25 2.055765e-25 1.675785e-25 1.885915e-25
7.093125e+02 1.410708e-25 1.923070e-25 2.434852e-25 1.976888e-25
7.093438e+02 2.108399e-25 2.184419e-25 1.625388e-25 1.761917e-25
7.093750e+02 1.678017e-25 1.864745e-25 1.756170e-25 1.755489e-25
7.094062e+02 1.892503e-25 1.850962e-25 2.159496e-25 1.587898e-25
7.094375e+02 1.892749e-25 2.578145e-25 2.263347e-25 2.238016e-25
7.094688e+02 2.157734e-25 2.215284e-25 2.890365e-25 2.966690e-25
7.095000e+02 1.895651e-25 2.599400e-25 1.273870e-25 2.156243e-25
7.095312e+02 1.530613e-25 1.831140e-25 1.564669e-25 1.670424e-25
7.095625e+02 1.603478e-25 1.916147e-25 1.949610e-25 1.935425e-25
7.095938e+02 2.236974e-25 1.907843e-25 1.883951e-25 2.178512e-25
7.096250e+02 1.808059e-25 1.851811e-25 1.704136e-25 2.061428e-25
7.096562e+02 1.486968e-25 1.707688e-25 1.556558e-25 2.246859e-25
7.096875e+02 1.727241e-25 1.882978e-25 1.585060e-25 2.055844e-25
7.097188e+02 1.601167e-25 1.684756e-25 1.663810e-25 1.922103e-25
7.097500e+02 1.870559e-25 1.495919e-25 1.850316e-25 1.940291e-25
7.097812e+02 1.528263e-25 1.679875e-25 1.634934e-25 1.960316e-25
7.098125e+02 1.883076e-25 1.959751e-25 1.654589e-25 1.882201e-25
7.098438e+02 1.793221e-25 2.239444e-25 1.566204e-25 1.669280e-25
7.098750e+02 2.006879e-25 2.017841e-25 1.560131e-25 1.642078e-25
7.099062e+02 2.505408e-25 2.932711e-25 1.890633e-25 1.894892e-25
7.099375e+02 1.656852e-25 2.433406e-25 1.871317e-25 2.595905e-25
7.099688e+02 1.894509e-25 1.964801e-25 2.409488e-25 2.023255e-25
7.100000e+02 1.505892e-25 2.154850e-25 1.764862e-25 1.650179e-25
7.100312e+02 1.758059e-25 1.710089e-25 2.426007e-25 1.605645e-25
7.100625e+02 1.653994e-25 2.155942e-25 1.389476e-25 1.385951e-25
7.100938e+02 1.960063e-25 2.187309e-25 2.224781e-25 2.520374e-25
7.101250e+02 2.101602e-25 1.795699e-25 1.760927e-25 2.209987e-25
7.101562e+02 1.443092e-25 1.501623e-25 1.726560e-25 2.387081e-25
7.101875e+02 1.518320e-25 1.825793e-25 1.778807e-25 1.776985e-25
7.102188e+02 1.757273e-25 2.491817e-25 1.921433e-25 1.799913e-25
7.102500e+02 2.360151e-25 2.353634e-25 1.547668e-25 2.151557e-25
7.102812e+02 1.731322e-25 2.504831e-25 2.109513e-25 2.305755e-25
7.103125e+02 2.992430e-25 1.723330e-25 2.307417e-25 1.477773e-25
7.103438e+02 2.712303e-25 1.833423e-25 1.929415e-25 1.644522e-25
7.103750e+02 2.233714e-25 1.685024e-25 1.890871e-25 2.043557e-25
7.104062e+02 1.964217e-25 1.874535e-25 2.104496e-25 2.460441e-25
7.104375e+02 1.743984e-25 2.377606e-25 1.943834e-25 1.597164e-25
7.104688e+02 1.576079e-25 1.328907e-25 2.538951e-25 2.152587e-25
7.105000e+02 2.177995e-25 2.375788e-25 1.941766e-25 1.815851e-25
7.105312e+02 1.707289e-25 2.429123e-25 1.536322e-25 1.517836e-25
7.105625e+02 1.813924e-25 2.555413e-25 1.777887e-25 2.212226e-25
7.105938e+02 2.318187e-25 1.665924e-25 2.726426e-25 1.956169e-25
7.106250e+02 1.786821e-25 2.042162e-25 1.894704e-25 2.617571e-25
7.106562e+02 1.688396e-25 1.777691e-25 1.937601e-25 1.883036e-25
7.106875e+02 2.028365e-25 1.611976e-25 2.317213e-25 1.805378e-25
7.107188e+02 2.138395e-25 2.228025e-25 2.587900e-25 1.499301e-25
7.107500e+02 1.689298e-25 1.602625e-25 1.682284e-25 1.759370e-25
7.107812e+02 1.855781e-25 3.022188e-25 2.438190e-25 2.166918e-25
7.108125e+02 2.425205e-25 1.728833e-25 2.047593e-25 2.212307e-25
7.108438e+02 2.064540e-25 2.300634e-25 1.766477e-25 1.863596e-25
7.108750e+02 1.762058e-25 2.579408e-25 2.649783e-25 2.078294e-25
7.109062e+02 1.687087e-25 1.754623e-25 2.074258e-25 1.481493e-25
7.109375e+02 2.251205e-25 2.194794e-25 1.688001e-25 2.014602e-25
7.109688e+02 1.633934e-25 1.721240e-25 1.637810e-25 2.463489e-25
7.110000e+02 1.969688e-25 2.611496e-25 1.857766e-25 1.774821e-25
7.110312e+02 1.862923e-25 2.404398e-25 2.035246e-25 1.764803e-25
7.110625e+02 2.087450e-25 2.399777e-25 1.330364e-25 2.036131e-25
7.110938e+02 1.890414e-25 1.768968e-25 1.855726e-25 1.953015e-25
7.111250e+02 2.432263e-25 1.838918e-25 1.555044e-25 1.769142e-25
7.111562e+02 1.725031e-25 1.802224e-25 1.892964e-25 1.638137e-25
7.111875e+02 1.438043e-25 2.446237e-25 2.410376e-25 2.302912e-25
7.112188e+02 2.108667e-25 1.826803e-25 1.882037e-25 1.931083e-25
7.112500e+02 1.880578e-25 1.956101e-25 1.665104e-25 1.690232e-25
7.112812e+02 2.308440e-25 2.001801e-25 2.233366e-25 2.203544e-25
7.113125e+02 1.874987e-25 1.910210e-25 1.962203e-25 1.878287e-25
7.113438e+02 1.956171e-25 2.087225e-25 1.753042e-25 1.807251e-25
7.113750e+02 2.134972e-25 1.609461e-25 1.915085e-25 3.201009e-25
7.114062e+02 2.530085e-25 2.778737e-25 2.500974e-25 1.621440e-25
7.114375e+02 1.884324e-25 1.891572e-25 1.695263e-25 1.766025e-25
7.114688e+02 2.028423e-25 2.085899e-25 2.836597e-25 1.566213e-25
7.115000e+02 3.052685e-25 3.031814e-25 2.052631e-25 1.402940e-25
7.115312e+02 1.925953e-25 2.206577e-25 1.746174e-25 2.225861e-25
7.115625e+02 2.040937e-25 2.055483e-25 2.057042e-25 1.427562e-25
7.115938e+02 1.966545e-25 2.291723e-25 1.403059e-25 1.711422e-25
7.116250e+02 2.235456e-25 2.168107e-25 1.621662e-25 2.094773e-25
7.116562e+02 1.361980e-25 2.137237e-25 2.019657e-25 1.782158e-25
7.116875e+02 1.576676e-25 1.990449e-25 2.095703e-25 2.083108e-25
7.117188e+02 2.179333e-25 2.544245e-25 1.566815e-25 2.545012e-25
7.117500e+02 1.663723e-25 2.157453e-25 1.519258e-25 2.085712e-25
7.117812e+02 2.095074e-25 2.119523e-25 1.871535e-25 2.275274e-25
7.118125e+02 2.030012e-25 2.204710e-25 1.866076e-25 1.754821e-25
7.118438e+02 2.230019e-25 2.214158e-25 2.187606e-25 1.768294e-25
7.118750e+02 2.395652e-25 1.762061e-25 2.459175e-25 2.117218e-25
7.119062e+02 1.182480e-25 1.794553e-25 1.727830e-25 2.834626e-25
7.119375e+02 1.779879e-25 1.909822e-25 2.181577e-25 2.578513e-25
7.119688e+02 1.478908e-25 1.612001e-25 1.711439e-25 2.078063e-25
7.120000e+02 1.681398e-25 2.006313e-25 2.374272e-25 1.634478e-25
7.120312e+02 2.141013e-25 1.813123e-25 2.906965e-25 2.147530e-25
7.120625e+02 2.056045e-25 2.147549e-25 2.744101e-25 2.928771e-25
7.120938e+02 2.195267e-25 2.487954e-25 2.474767e-25 2.375606e-25
7.121250e+02 1.768521e-25 1.766024e-25 1.935041e-25 1.936057e-25
7.121562e+02 2.021163e-25 2.220178e-25 1.798452e-25 1.647502e-25
7.121875e+02 1.784523e-25 2.115849e-25 1.654443e-25 2.565956e-25
7.122188e+02 2.141047e-25 2.553091e-25 2.087662e-25 2.560669e-25
7.122500e+02 1.769878e-25 2.496744e-25 2.504258e-25 1.914533e-25
7.122812e+02 2.963949e-25 2.644983e-25 1.718643e-25 1.677057e-25
7.123125e+02 1.595402e-25 1.868817e-25 1.224142e-25 1.912958e-25
7.123438e+02 1.871097e-25 2.236752e-25 1.624969e-25 1.516753e-25
7.123750e+02 1.717639e-25 2.770663e-25 1.950367e-25 2.410445e-25
7.124062e+02 1.662553e-25 2.380609e-25 2.496466e-25 2.517873e-25
7.124375e+02 2.304039e-25 2.419497e-25 2.086195e-25 2.131827e-25
7.124688e+02 1.813546e-25 1.855901e-25 2.365198e-25 2.426110e-25
7.125000e+02 1.875011e-25 2.766867e-25 2.020228e-25 1.965769e-25
7.125312e+02 2.000402e-25 1.900463e-25 1.637999e-25 2.383482e-25
7.125625e+02 2.016360e-25 1.780014e-25 1.787490e-25 2.274957e-25
7.125938e+02 1.424038e-25 1.529918e-25 1.905957e-25 2.443882e-25
7.126250e+02 1.388155e-25 1.769698e-25 2.062143e-25 1.674690e-25
7.126562e+02 1.918735e-25 1.774793e-25 1.958414e-25 1.709160e-25
7.126875e+02 1.498339e-25 1.866761e-25 1.786137e-25 2.599282e-25
7.127188e+02 2.109909e-25 1.914688e-25 1.801662e-25 1.695145e-25
7.127500e+02 1.733151e-25 2.466750e-25 2.237446e-25 1.838589e-25
7.127812e+02 1.805974e-25 2.086786e-25 2.133222e-25 2.190557e-25
7.128125e+02 1.471511e-25 2.469085e-25 1.877589e-25 1.956729e-25
7.128438e+02 1.449961e-25 1.642627e-25 1.692456e-25 1.311818e-25
7.128750e+02 2.423954e-25 1.678324e-25 1.754374e-25 1.641085e-25
7.129062e+02 1.555664e-25 2.297742e-25 2.444262e-25 1.804928e-25
7.129375e+02 1.843937e-25 2.299879e-25 1.551306e-25 2.427506e-25
7.129688e+02 1.375463e-25 2.776056e-25 1.523490e-25 1.829050e-25
7.130000e+02 1.409678e-25 2.411871e-25 1.690162e-25 2.501939e-25
7.130312e+02 1.391397e-25 2.152636e-25 1.639842e-25 2.245123e-25
7.130625e+02 1.863385e-25 1.687948e-25 1.781988e-25 1.469753e-25
7.130938e+02 1.825618e-25 1.773985e-25 2.330565e-25 2.194361e-25
7.131250e+02 1.778875e-25 2.418706e-25 1.887767e-25 2.817732e-25
7.131562e+02 2.618429e-25 2.221608e-25 1.848056e-25 1.443650e-25
7.131875e+02 2.253794e-25 2.720563e-25 1.828288e-25 1.718849e-25
7.132188e+02 1.826834e-25 2.151381e-25 1.493968e-25 1.632254e-25
7.132500e+02 1.796773e-25 2.024466e-25 1.701149e-25 1.631236e-25
7.132812e+02 2.063917e-25 2.033574e-25 2.207556e-25 1.802263e-25
7.133125e+02 1.719692e-25 1.873598e-25 2.634354e-25 1.774710e-25
7.133438e+02 2.329618e-25 1.887796e-25 2.465174e-25 1.707641e-25
7.133750e+02 1.980100e-25 2.536483e-25 1.625568e-25 1.646636e-25
7.134062e+02 1.980386e-25 2.170704e-25 1.841453e-25 2.000324e-25
7.134375e+02 1.422754e-25 1.797404e-25 2.619389e-25 2.568707e-25
7.134688e+02 1.759671e-25 1.334312e-25 1.837300e-25 1.913829e-25
7.135000e+02 1.554354e-25 2.148422e-25 1.835419e-25 2.044402e-25
7.135312e+02 1.965013e-25 2.851603e-25 2.344322e-25 2.131127e-25
7.135625e+02 1.882902e-25 2.273789e-25 1.593553e-25 1.775484e-25
7.135938e+02 2.310987e-25 1.819537e-25 1.581638e-25 1.561349e-25
7.136250e+02 1.969418e-25 2.406636e-25 1.922247e-25 1.500816e-25
7.136562e+02 2.787199e-25 3.162180e-25 2.245071e-25 1.758700e-25
7.136875e+02 1.720909e-25 1.500107e-25 1.935291e-25 2.073620e-25
7.137188e+02 2.600124e-25 1.728366e-25 1.742912e-25 1.922672e-25
7.137500e+02 1.882371e-25 2.871122e-25 1.955682e-25 2.159140e-25
7.137812e+02 1.773485e-25 2.528572e-25 1.965104e-25 3.311462e-25
7.138125e+02 2.177554e-25 2.116946e-25 1.952002e-25 2.106681e-25
7.138438e+02 1.990413e-25 2.916917e-25 1.972476e-25 2.447862e-25
7.138750e+02 1.528886e-25 1.584321e-25 1.700989e-25 1.844042e-25
7.139062e+02 1.808091e-25 2.519022e-25 1.842755e-25 2.259859e-25
7.139375e+02 2.176700e-25 1.828922e-25 2.499136e-25 2.144763e-25
7.139688e+02 1.727266e-25 2.743254e-25 1.803436e-25 2.235733e-25
7.140000e+02 1.842399e-25 1.992717e-25 2.159566e-25 2.035255e-25
7.140312e+02 2.254495e-25 2.328767e-25 2.172446e-25 2.356075e-25
7.140625e+02 1.824863e-25 2.500324e-25 2.049172e-25 1.707108e-25
7.140938e+02 2.149942e-25 1.845099e-25 1.720235e-25 1.906149e-25
7.141250e+02 2.098588e-25 1.909870e-25 1.686659e-25 1.794937e-25
7.141562e+02 1.594521e-25 2.111782e-25 2.037928e-25 1.724656e-25
7.141875e+02 1.992388e-25 2.375056e-25 1.912215e-25 2.382478e-25
7.142188e+02 2.369896e-25 1.976110e-25 2.362542e-25 1.312339e-25
7.142500e+02 1.648174e-25 2.094424e-25 1.420757e-25 2.438181e-25
7.142812e+02 1.860850e-25 2.453103e-25 1.609183e-25 2.360468e-25
7.143125e+02 1.983368e-25 1.934033e-25 2.096217e-25 2.533071e-25
7.143438e+02 1.632410e-25 1.909184e-25 1.628971e-25 2.607859e-25
7.143750e+02 1.467513e-25 2.386506e-25 2.054518e-25 1.860652e-25
7.144062e+02 1.546188e-25 1.598849e-25 1.966921e-25 1.328471e-25
7.144375e+02 1.757245e-25 2.013069e-25 1.792350e-25 1.747434e-25
7.144688e+02 1.926223e-25 2.465643e-25 2.225355e-25 2.881582e-25
7.145000e+02 1.868221e-25 1.759679e-25 1.696751e-25 1.498614e-25
7.145312e+02 2.319595e-25 2.310480e-25 2.607860e-25 2.377091e-25
7.145625e+02 2.563985e-25 1.502185e-25 1.420175e-25 1.900649e-25
7.145938e+02 1.870238e-25 1.295109e-25 2.397043e-25 2.206801e-25
7.146250e+02 2.766893e-25 3.062622e-25 1.837557e-25 1.788302e-25
7.146562e+02 2.105866e-25 2.452112e-25 1.715923e-25 2.045179e-25
7.146875e+02 2.766214e-25 1.665536e-25 2.603633e-25 2.186472e-25
7.147188e+02 2.140057e-25 1.706475e-25 2.072545e-25 1.735963e-25
7.147500e+02 1.958856e-25 2.345856e-25 1.987898e-25 2.230307e-25
7.147812e+02 1.541436e-25 1.690007e-25 2.106017e-25 2.195189e-25
7.148125e+02 2.249854e-25 2.333839e-25 2.408291e-25 2.445189e-25
7.148438e+02 1.936237e-25 1.891401e-25 1.587152e-25 1.638782e-25
7.148750e+02 2.670128e-25 2.178274e-25 1.755506e-25 2.000721e-25
7.149062e+02 1.941662e-25 1.333235e-25 1.895093e-25 1.839807e-25
7.149375e+02 1.861540e-25 1.600367e-25 2.170292e-25 3.007241e-25
7.149688e+02 1.910122e-25 2.575228e-25 1.577994e-25 1.698656e-25
7.150000e+02 2.086115e-25 2.748289e-25 1.826264e-25 1.623521e-25
7.150312e+02 1.791530e-25 2.110325e-25 2.208791e-25 1.649825e-25
7.150625e+02 1.528246e-25 1.707153e-25 1.643975e-25 2.077343e-25
7.150938e+02 1.648406e-25 1.966597e-25 1.995675e-25 1.494012e-25
7.151250e+02 2.518040e-25 2.200591e-25 2.006606e-25 2.447995e-25
7.151562e+02 2.074798e-25 2.085524e-25 1.629680e-25 1.891162e-25
7.151875e+02 2.012607e-25 2.147469e-25 1.973430e-25 2.596102e-25
7.152188e+02 1.933503e-25 1.690180e-25 1.585580e-25 2.024864e-25
7.152500e+02 1.835406e-25 2.599108e-25 1.709294e-25 1.583593e-25
7.152812e+02 1.507920e-25 2.290163e-25 1.819682e-25 2.034779e-25
7.153125e+02 2.154697e-25 1.579151e-25 2.263042e-25 1.460193e-25
7.153438e+02 1.845673e-25 1.487676e-25 2.384808e-25 1.716040e-25
7.153750e+02 2.366691e-25 1.524790e-25 1.768576e-25 1.469686e-25
7.154062e+02 2.367350e-25 1.811441e-25 1.621810e-25 2.704111e-25
7.154375e+02 2.322475e-25 2.935144e-25 2.211605e-25 1.845294e-25
7.154688e+02 1.995085e-25 1.702263e-25 1.451089e-25 2.277159e-25
7.155000e+02 1.982005e-25 1.985884e-25 1.930677e-25 2.124843e-25
7.155312e+02 2.498278e-25 2.430419e-25 1.976388e-25 3.222436e-25
7.155625e+02 2.364719e-25 2.107926e-25 2.540201e-25 2.881216e-25
7.155938e+02 1.875033e-25 2.672981e-25 2.411712e-25 1.595154e-25
7.156250e+02 2.090751e-25 2.644194e-25 2.224890e-25 2.204548e-25
7.156562e+02 1.974853e-25 2.147906e-25 2.004362e-25 1.495985e-25
7.156875e+02 1.826692e-25 1.656446e-25 1.873425e-25 2.070668e-25
7.157188e+02 1.824253e-25 1.716306e-25 2.505121e-25 1.730884e-25
7.157500e+02 1.774157e-25 1.772972e-25 1.550405e-25 2.580737e-25
7.157812e+02 1.797186e-25 1.735582e-25 1.625586e-25 2.170660e-25
7.158125e+02 1.803363e-25 2.114707e-25 1.855880e-25 3.187867e-25
7.158438e+02 2.116904e-25 2.582650e-25 2.459005e-25 2.024567e-25
7.158750e+02 1.665299e-25 2.593813e-25 1.413052e-25 1.514824e-25
7.159062e+02 1.704472e-25 2.428315e-25 2.447979e-25 2.424808e-25
7.159375e+02 2.051739e-25 2.697846e-25 1.944820e-25 2.317756e-25
7.159688e+02 1.444383e-25 1.794157e-25 2.588663e-25 3.061766e-25
7.160000e+02 2.008391e-25 1.873779e-25 1.618427e-25 2.694598e-25
7.160312e+02 2.205907e-25 1.763716e-25 1.516080e-25 1.519892e-25
7.160625e+02 1.937718e-25 2.135076e-25 2.083552e-25 1.307160e-25
7.160938e+02 1.863345e-25 1.748855e-25 2.558137e-25 2.441217e-25
7.161250e+02 1.763155e-25 2.566159e-25 1.899835e-25 2.357441e-25
7.161562e+02 1.580810e-25 1.888988e-25 1.914942e-25 1.700517e-25
7.161875e+02 1.641124e-25 1.615015e-25 1.671647e-25 1.621630e-25
7.162188e+02 1.654083e-25 2.945167e-25 2.291425e-25 2.612051e-25
7.162500e+02 2.345559e-25 2.381654e-25 1.614542e-25 2.483915e-25
7.162812e+02 1.742858e-25 2.144921e-25 1.361273e-25 1.563847e-25
7.163125e+02 2.133799e-25 2.341650e-25 2.133827e-25 1.654839e-25
7.163438e+02 1.922098e-25 2.186908e-25 1.832612e-25 1.656982e-25
7.163750e+02 1.872236e-25 2.181071e-25 1.903369e-25 1.733621e-25
7.164062e+02 1.578656e-25 1.994382e-25 1.617378e-25 2.214683e-25
7.164375e+02 1.497354e-25 1.579261e-25 1.730516e-25 1.961402e-25
7.164688e+02 1.691312e-25 1.638499e-25 2.236532e-25 2.105481e-25
7.165000e+02 2.068654e-25 1.747452e-25 2.487213e-25 2.369484e-25
7.165312e+02 2.085039e-25 2.836619e-25 2.036211e-25 1.878574e-25
7.165625e+02 2.156471e-25 2.259642e-25 2.744368e-25 3.371271e-25
7.165938e+02 1.652722e-25 2.140325e-25 1.574633e-25 1.706714e-25
7.166250e+02 2.263402e-25 1.930226e-25 1.748537e-25 2.541459e-25
7.166562e+02 2.069706e-25 2.085503e-25 1.476474e-25 2.090759e-25
7.166875e+02 1.711451e-25 1.541091e-25 1.606544e-25 2.532481e-25
7.167188e+02 1.768251e-25 1.503791e-25 1.724145e-25 1.949161e-25
7.167500e+02 1.628310e-25 1.681496e-25 1.337811e-25 1.736062e-25
7.167812e+02 1.847153e-25 1.936355e-25 1.551621e-25 2.064003e-25
7.168125e+02 2.219544e-25 2.731642e-25 1.690045e-25 2.936102e-25
7.168438e+02 1.548255e-25 1.519315e-25 1.865516e-25 2.412617e-25
7.168750e+02 1.485784e-25 1.889483e-25 2.024419e-25 2.692134e-25
7.169062e+02 1.520606e-25 1.898110e-25 2.054026e-25 2.110413e-25
7.169375e+02 2.167206e-25 2.118557e-25 2.430171e-25 1.855140e-25
7.169688e+02 2.583778e-25 2.077404e-25 1.588034e-25 1.577228e-25
7.170000e+02 2.323317e-25 2.145853e-25 2.382461e-25 1.982473e-25
7.170312e+02 1.804287e-25 2.104921e-25 2.576934e-25 1.616281e-25
7.170625e+02 2.768158e-25 1.982203e-25 1.685562e-25 1.950368e-25
7.170938e+02 2.004016e-25 2.123402e-25 1.358349e-25 1.492173e-25
7.171250e+02 1.624644e-25 1.721049e-25 1.816555e-25 1.516530e-25
7.171562e+02 1.949169e-25 1.720561e-25 2.265199e-25 2.045920e-25
7.171875e+02 1.895273e-25 2.311541e-25 1.599883e-25 2.120173e-25
7.172188e+02 1.788294e-25 2.352718e-25 2.813418e-25 2.067535e-25
7.172500e+02 1.853176e-25 2.953449e-25 2.013311e-25 1.629556e-25
7.172812e+02 2.654918e-25 2.092729e-25 2.373364e-25 1.953073e-25
7.173125e+02 2.219837e-25 2.339037e-25 1.681324e-25 1.822790e-25
7.173438e+02 1.939117e-25 1.782961e-25 1.575811e-25 1.832219e-25
7.173750e+02 1.626772e-25 2.338282e-25 2.286306e-25 1.712481e-25
7.174062e+02 2.312272e-25 2.298447e-25 2.283315e-25 2.068135e-25
7.174375e+02 1.835942e-25 3.040902e-25 2.539148e-25 3.213612e-25
7.174688e+02 1.700973e-25 1.745217e-25 1.949953e-25 2.567487e-25
7.175000e+02 1.962064e-25 3.114271e-25 1.712612e-25 1.762433e-25
7.175312e+02 2.247075e-25 1.923681e-25 1.430956e-25 1.668968e-25
7.175625e+02 1.873085e-25 2.799254e-25 1.867804e-25 1.945411e-25
7.175938e+02 2.131849e-25 2.847071e-25 2.358317e-25 2.547925e-25
7.176250e+02 2.384166e-25 2.517476e-25 2.218395e-25 1.997772e-25
7.176562e+02 1.899526e-25 2.336379e-25 2.384819e-25 1.869790e-25
7.176875e+02 2.704211e-25 2.804811e-25 2.485532e-25 1.957760e-25
7.177188e+02 2.279200e-25 1.833450e-25 2.142923e-25 2.031883e-25
7.177500e+02 1.290776e-25 1.638153e-25 1.637266e-25 1.722441e-25
7.177812e+02 1.950284e-25 1.792136e-25 1.654901e-25 1.954832e-25
7.178125e+02 2.190799e-25 1.761547e-25 2.297414e-25 1.767375e-25
7.178438e+02 1.790090e-25 1.800421e-25 2.396684e-25 2.424162e-25
7.178750e+02 1.500000e-25 1.897944e-25 2.375304e-25 2.166404e-25
7.179062e+02 1.414699e-25 1.456975e-25 1.876587e-25 2.046088e-25
7.179375e+02 2.506041e-25 1.854898e-25 2.185937e-25 2.510932e-25
7.179688e+02 1.962478e-25 2.011149e-25 1.807283e-25 1.726015e-25
7.180000e+02 1.963044e-25 1.702975e-25 1.668239e-25 1.685811e-25
7.180312e+02 1.947101e-25 1.660753e-25 1.874774e-25 1.583557e-25
7.180625e+02 2.125927e-25 1.995539e-25 1.649678e-25 2.156223e-25
7.180938e+02 1.795960e-25 1.839734e-25 2.475123e-25 2.036461e-25
7.181250e+02 1.897616e-25 2.086903e-25 2.587810e-25 1.805326e-25
7.181562e+02 1.581390e-25 2.526918e-25 1.487400e-25 2.093410e-25
7.181875e+02 1.806966e-25 1.926704e-25 1.678019e-25 1.893181e-25
7.182188e+02 1.939638e-25 1.997933e-25 1.894495e-25 1.678815e-25
7.182500e+02 2.101047e-25 1.562191e-25 1.605220e-25 1.622746e-25
7.182812e+02 1.796100e-25 1.468865e-25 1.718743e-25 1.672552e-25
7.183125e+02 1.734419e-25 2.109450e-25 2.027665e-25 1.476411e-25
7.183438e+02 1.909297e-25 1.838036e-25 2.105577e-25 2.134026e-25
7.183750e+02 2.841248e-25 2.934860e-25 1.785099e-25 1.857425e-25
7.184062e+02 1.723875e-25 2.252394e-25 1.515939e-25 2.528755e-25
7.184375e+02 1.468091e-25 2.170339e-25 1.782530e-25 1.702127e-25
7.184688e+02 2.452789e-25 2.029440e-25 1.547072e-25 1.533542e-25
7.185000e+02 1.417776e-25 2.295709e-25 1.810811e-25 1.683808e-25
7.185312e+02 2.334632e-25 2.409608e-25 1.459416e-25 2.555881e-25
7.185625e+02 1.702921e-25 1.568819e-25 2.204170e-25 1.753896e-25
7.185938e+02 2.181409e-25 1.789936e-25 1.613242e-25 1.896974e-25
7.186250e+02 1.374371e-25 1.799726e-25 2.141138e-25 2.119357e-25
7.186562e+02 2.487547e-25 1.868793e-25 2.353956e-25 1.794932e-25
7.186875e+02 2.320193e-25 2.347162e-25 1.766279e-25 2.125373e-25
7.187188e+02 2.210018e-25 2.325635e-25 2.036999e-25 1.889411e-25
7.187500e+02 1.591433e-25 1.947283e-25 1.592467e-25 2.125665e-25
7.187812e+02 1.357766e-25 1.643983e-25 1.955018e-25 1.607564e-25
7.188125e+02 2.002125e-25 1.971027e-25 1.676861e-25 2.496716e-25
7.188438e+02 1.310047e-25 1.901724e-25 1.827692e-25 1.811014e-25
7.188750e+02 1.490353e-25 2.576698e-25 1.593605e-25 2.273290e-25
7.189062e+02 1.849151e-25 2.752975e-25 2.094107e-25 2.488402e-25
7.189375e+02 1.587533e-25 1.934960e-25 2.029261e-25 2.297793e-25
7.189688e+02 1.950799e-25 1.495384e-25 2.200047e-25 1.711743e-25
7.190000e+02 2.443359e-25 2.452718e-25 1.837814e-25 2.297280e-25
7.190312e+02 2.248832e-25 2.305984e-25 1.872197e-25 1.971267e-25
7.190625e+02 2.088504e-25 2.113945e-25 1.859409e-25 2.759256e-25
7.190938e+02 1.859815e-25 1.743670e-25 2.019505e-25 1.844396e-25
7.191250e+02 2.183044e-25 1.974473e-25 1.986117e-25 1.997377e-25
7.191562e+02 1.680695e-25 2.700685e-25 2.880518e-25 2.835887e-25
7.191875e+02 1.927452e-25 2.836681e-25 1.349860e-25 1.565436e-25
7.192188e+02 1.745465e-25 2.832551e-25 1.819230e-25 2.660827e-25
7.192500e+02 1.916394e-25 2.005852e-25 1.734560e-25 1.964933e-25
7.192812e+02 2.163135e-25 2.986444e-25 1.516981e-25 2.220121e-25
7.193125e+02 2.114747e-25 2.053228e-25 2.862910e-25 2.559819e-25
7.193438e+02 1.603121e-25 2.122088e-25 2.458428e-25 1.606508e-25
7.193750e+02 1.378516e-25 2.515766e-25 1.826091e-25 1.865059e-25
7.194062e+02 2.603048e-25 1.612895e-25 2.201173e-25 1.349398e-25
7.194375e+02 2.327929e-25 1.799438e-25 1.531896e-25 1.650202e-25
7.194688e+02 1.852583e-25 1.835082e-25 2.058391e-25 1.843688e-25
7.195000e+02 2.086058e-25 2.115843e-25 1.914352e-25 2.643261e-25
7.195312e+02 2.761843e-25 1.922202e-25 1.639884e-25 1.745324e-25
7.195625e+02 1.686933e-25 1.828373e-25 2.115351e-25 1.658476e-25
7.195938e+02 2.214097e-25 2.602683e-25 2.141159e-25 2.314181e-25
7.196250e+02 2.577357e-25 2.073586e-25 1.681477e-25 2.046802e-25
7.196562e+02 2.383115e-25 2.567081e-25 1.846680e-25 2.007286e-25
7.196875e+02 1.609354e-25 1.514432e-25 1.809410e-25 1.752609e-25
7.197188e+02 2.361759e-25 2.367648e-25 2.790101e-25 2.314523e-25
7.197500e+02 1.735972e-25 1.920932e-25 2.133006e-25 2.483430e-25
7.197812e+02 1.819688e-25 2.579041e-25 1.783014e-25 2.392734e-25
7.198125e+02 1.631762e-25 2.216812e-25 1.800267e-25 1.788297e-25
7.198438e+02 1.776196e-25 1.748086e-25 1.967774e-25 1.797436e-25
7.198750e+02 1.553122e-25 1.472311e-25 2.025407e-25 1.795188e-25
7.201250e+02 2.213059e-25 2.672476e-25 1.600614e-25 1.722497e-25
7.201562e+02 1.422638e-25 2.099613e-25 1.810336e-25 3.005834e-25
7.201875e+02 1.406106e-25 1.530985e-25 2.286474e-25 2.081360e-25
7.202188e+02 2.148694e-25 2.362266e-25 2.041901e-25 2.016397e-25
7.202500e+02 2.553607e-25 2.469105e-25 2.193870e-25 2.264277e-25
7.202812e+02 2.418370e-25 2.012148e-25 1.732097e-25 2.261585e-25
7.203125e+02 1.871339e-25 1.960215e-25 1.662076e-25 1.847826e-25
7.203438e+02 1.673769e-25 2.130333e-25 2.129485e-25 1.804854e-25
7.203750e+02 2.177249e-25 2.729177e-25 1.608360e-25 1.929406e-25
7.204062e+02 1.798782e-25 1.706228e-25 2.634695e-25 2.389114e-25
7.204375e+02 2.300169e-25 1.941866e-25 2.394163e-25 2.893909e-25
7.204688e+02 1.676418e-25 1.657104e-25 2.352377e-25 2.539553e-25
7.205000e+02 2.334560e-25 1.674555e-25 2.419428e-25 2.273757e-25
7.205312e+02 3.058372e-25 2.115163e-25 2.131224e-25 1.696527e-25
7.205625e+02 1.444433e-25 1.524530e-25 2.112013e-25 2.210610e-25
7.205938e+02 2.390793e-25 2.357703e-25 2.538125e-25 1.861587e-25
7.206250e+02 1.845283e-25 2.142397e-25 2.171459e-25 1.937582e-25
7.206562e+02 1.947421e-25 1.919296e-25 1.685483e-25 1.950756e-25
7.206875e+02 1.433393e-25 1.812897e-25 2.088493e-25 1.853383e-25
7.207188e+02 2.839426e-25 1.973088e-25 1.735838e-25 2.048747e-25
7.207500e+02 1.974613e-25 2.078439e-25 2.039162e-25 1.898982e-25
7.207812e+02 2.326715e-25 1.931018e-25 2.792327e-25 2.200606e-25
7.208125e+02 1.927810e-25 1.556683e-25 2.181579e-25 2.100534e-25
7.208438e+02 2.308196e-25 2.190041e-25 1.760974e-25 2.193260e-25
7.208750e+02 2.091406e-25 2.310539e-25 2.038953e-25 1.776863e-25
7.209062e+02 1.699409e-25 1.705030e-25 1.644065e-25 2.491281e-25
7.209375e+02 1.643746e-25 2.561727e-25 2.000024e-25 2.060510e-25
7.209688e+02 2.116846e-25 2.381987e-25 1.699028e-25 1.700760e-25
7.210000e+02 2.074637e-25 2.189409e-25 2.523011e-25 1.760871e-25
7.210312e+02 2.597025e-25 2.665904e-25 2.542500e-25 2.347483e-25
7.210625e+02 1.982311e-25 1.847300e-25 2.122318e-25 2.148543e-25
7.210938e+02 2.185232e-25 1.919047e-25 1.409950e-25 1.913102e-25
7.211250e+02 2.036690e-25 3.116883e-25 1.941606e-25 1.935294e-25
7.211562e+02 2.298773e-25 1.898879e-25 1.796084e-25 2.168774e-25
7.211875e+02 2.349504e-25 1.891570e-25 2.152313e-25 1.615458e-25
7.212188e+02 1.818316e-25 1.861384e-25 1.574444e-25 2.193565e-25
7.212500e+02 1.950267e-25 2.004301e-25 1.602186e-25 1.784798e-25
7.212812e+02 2.454312e-25 2.877341e-25 2.543306e-25 1.568399e-25
7.213125e+02 1.893865e-25 1.784502e-25 1.259649e-25 2.819681e-25
7.213438e+02 1.834849e-25 1.633623e-25 1.978519e-25 2.082178e-25
7.213750e+02 2.367031e-25 2.592970e-25 1.769819e-25 1.639435e-25
7.214062e+02 2.004377e-25 2.987505e-25 1.725131e-25 1.962044e-25
7.214375e+02 1.742574e-25 2.028830e-25 1.686006e-25 1.811591e-25
7.214688e+02 2.579334e-25 2.241359e-25 2.102249e-25 2.589768e-25
7.215000e+02 1.725206e-25 2.450102e-25 2.636629e-25 2.464416e-25
7.215312e+02 1.586586e-25 2.278512e-25 2.809240e-25 2.749182e-25
7.215625e+02 2.565392e-25 1.869641e-25 2.191095e-25 2.723140e-25
7.215938e+02 2.314468e-25 1.592678e-25 2.116376e-25 2.854463e-25
7.216250e+02 1.905166e-25 1.560171e-25 1.807110e-25 1.851831e-25
7.216562e+02 2.191056e-25 1.836237e-25 2.203541e-25 1.756919e-25
7.216875e+02 1.787789e-25 1.602193e-25 1.925419e-25 1.762882e-25
7.217188e+02 1.256927e-25 1.372054e-25 1.577863e-25 1.988090e-25
7.217500e+02 2.159049e-25 2.122114e-25 1.785647e-25 2.058953e-25
7.217812e+02 1.697967e-25 1.831370e-25 2.670039e-25 2.114939e-25
7.218125e+02 1.441622e-25 1.823511e-25 2.126633e-25 2.044311e-25
7.218438e+02 1.463156e-25 2.078604e-25 1.524762e-25 2.737020e-25
7.218750e+02 1.985842e-25 1.742185e-25 2.055983e-25 2.514559e-25
7.219062e+02 2.116549e-25 2.386666e-25 2.099719e-25 2.010170e-25
7.219375e+02 1.696400e-25 1.825803e-25 2.031823e-25 1.695107e-25
7.219688e+02 2.236740e-25 1.652407e-25 2.480701e-25 2.341659e-25
7.220000e+02 2.535820e-25 2.001032e-25 2.253428e-25 2.261670e-25
7.220312e+02 2.674383e-25 1.943712e-25 2.096388e-25 2.743519e-25
7.220625e+02 2.165565e-25 1.905671e-25 2.062431e-25 2.489760e-25
7.220938e+02 1.573567e-25 1.590814e-25 1.834396e-25 1.970125e-25
7.221250e+02 1.600699e-25 2.008404e-25 2.181319e-25 2.695498e-25
7.221562e+02 1.943732e-25 2.492043e-25 1.780970e-25 1.752194e-25
7.221875e+02 2.085580e-25 1.990491e-25 1.842155e-25 2.084975e-25
7.222188e+02 1.519594e-25 1.502578e-25 1.870655e-25 2.594490e-25
7.222500e+02 1.863116e-25 1.965401e-25 2.081850e-25 1.755400e-25
7.222812e+02 1.742892e-25 1.710153e-25 1.739951e-25 1.740498e-25
7.223125e+02 1.709003e-25 1.888988e-25 1.690568e-25 2.219630e-25
7.223438e+02 1.560422e-25 1.800081e-25 2.254081e-25 2.179504e-25
7.223750e+02 1.454077e-25 1.351448e-25 2.348161e-25 1.449136e-25
7.224062e+02 1.745410e-25 1.683699e-25 2.055637e-25 1.987856e-25
7.224375e+02 2.397683e-25 2.749002e-25 1.999534e-25 1.728773e-25
7.224688e+02 1.842583e-25 1.803653e-25 2.146380e-25 2.366044e-25
7.225000e+02 1.796960e-25 2.008500e-25 2.136821e-25 2.247258e-25
7.225312e+02 1.705206e-25 2.259389e-25 1.640745e-25 2.176707e-25
7.225625e+02 2.091850e-25 1.983336e-25 2.180977e-25 1.642025e-25
7.225938e+02 1.617714e-25 2.116479e-25 2.085639e-25 1.917790e-25
7.226250e+02 2.495554e-25 2.352157e-25 1.597930e-25 2.065587e-25
7.226562e+02 1.969953e-25 1.775686e-25 1.532445e-25 1.862931e-25
7.226875e+02 1.999859e-25 2.454898e-25 2.982696e-25 2.274344e-25
7.227188e+02 1.760819e-25 1.988067e-25 1.800313e-25 2.599335e-25
7.227500e+02 2.057238e-25 2.275189e-25 2.253821e-25 2.327639e-25
7.227812e+02 1.835945e-25 1.935667e-25 1.657864e-25 1.459297e-25
7.228125e+02 1.861291e-25 2.993419e-25 2.050440e-25 2.117001e-25
7.228438e+02 2.402272e-25 1.905598e-25 2.133371e-25 2.089908e-25
7.228750e+02 2.311489e-25 2.329820e-25 1.766212e-25 2.241951e-25
7.229062e+02 1.908643e-25 3.059507e-25 2.372659e-25 2.886412e-25
7.229375e+02 1.654463e-25 2.062517e-25 1.687300e-25 2.969977e-25
7.229688e+02 2.247772e-25 2.307043e-25 2.695391e-25 2.079953e-25
7.230000e+02 2.089829e-25 1.885085e-25 2.439161e-25 2.464339e-25
7.230312e+02 2.086757e-25 1.597985e-25 1.854038e-25 1.773997e-25
7.230625e+02 2.095624e-25 1.929135e-25 1.680309e-25 1.600710e-25
7.230938e+02 2.032090e-25 1.885137e-25 1.876540e-25 1.629467e-25
7.231250e+02 2.306110e-25 2.317238e-25 2.165851e-25 1.720901e-25
7.231562e+02 2.225681e-25 1.918689e-25 2.011614e-25 1.981133e-25
7.231875e+02 1.895955e-25 1.804700e-25 1.829814e-25 2.361279e-25
7.232188e+02 2.257972e-25 1.905060e-25 1.443874e-25 2.497177e-25
7.232500e+02 2.193403e-25 2.060728e-25 2.026295e-25 2.888258e-25
7.232812e+02 2.292185e-25 2.178597e-25 1.800413e-25 2.095319e-25
7.233125e+02 1.896262e-25 1.857599e-25 1.572648e-25 2.456805e-25
7.233438e+02 2.037709e-25 2.324618e-25 1.363194e-25 2.040065e-25
7.233750e+02 1.836370e-25 1.960173e-25 1.447536e-25 2.422912e-25
7.234062e+02 2.084923e-25 2.518804e-25 2.058031e-25 2.639302e-25
7.234375e+02 2.077535e-25 1.597733e-25 1.716754e-25 1.818525e-25
7.234688e+02 1.556928e-25 1.612566e-25 2.221920e-25 1.947892e-25
7.235000e+02 1.638125e-25 1.692469e-25 3.091364e-25 1.946024e-25
7.235312e+02 2.984757e-25 2.485757e-25 2.240768e-25 2.174386e-25
7.235625e+02 1.700903e-25 2.241691e-25 1.886974e-25 1.565099e-25
7.235938e+02 2.713040e-25 1.822527e-25 2.035375e-25 2.335923e-25
7.236250e+02 1.705306e-25 2.749554e-25 2.432477e-25 2.278547e-25
7.236562e+02 2.115972e-25 1.605883e-25 2.375664e-25 2.193123e-25
7.236875e+02 1.781427e-25 1.605776e-25 2.416556e-25 2.041665e-25
7.237188e+02 1.948970e-25 2.307614e-25 2.357553e-25 2.053530e-25
7.237500e+02 2.223557e-25 2.040056e-25 2.002061e-25 2.001924e-25
7.237812e+02 2.662737e-25 2.571267e-25 2.342131e-25 2.728309e-25
7.238125e+02 2.340254e-25 2.730250e-25 1.884084e-25 2.062932e-25
7.238438e+02 1.658521e-25 2.349291e-25 2.356520e-25 2.096834e-25
7.238750e+02 1.518253e-25 2.377648e-25 1.542913e-25 2.835394e-25
7.239062e+02 1.484010e-25 2.041870e-25 1.583688e-25 2.147386e-25
7.239375e+02 1.871051e-25 1.877750e-25 1.569062e-25 2.484130e-25
7.239688e+02 1.748717e-25 1.520995e-25 1.494441e-25 2.425634e-25
7.240000e+02 1.832757e-25 2.864051e-25 2.614486e-25 2.077112e-25
7.240312e+02 1.911853e-25 2.281740e-25 1.823960e-25 3.023122e-25
7.240625e+02 2.426346e-25 2.549143e-25 1.625046e-25 2.495668e-25
7.240938e+02 2.139626e-25 1.788259e-25 2.155209e-25 2.308025e-25
7.241250e+02 2.158380e-25 2.667771e-25 1.840551e-25 1.894143e-25
7.241562e+02 1.442581e-25 1.773203e-25 1.719844e-25 1.819646e-25
7.241875e+02 1.969411e-25 2.507810e-25 1.830807e-25 2.110952e-25
7.242188e+02 1.606643e-25 1.458783e-25 1.945251e-25 2.440372e-25
7.242500e+02 1.891592e-25 1.420253e-25 2.059307e-25 1.923527e-25
7.242812e+02 1.472212e-25 2.271663e-25 1.687447e-25 1.597149e-25
7.243125e+02 2.099648e-25 2.255863e-25 1.851113e-25 2.348474e-25
7.243438e+02 2.261581e-25 1.749730e-25 1.602065e-25 1.803972e-25
7.243750e+02 2.230953e-25 1.729932e-25 1.610039e-25 1.586019e-25
7.244062e+02 2.280114e-25 1.785996e-25 1.427455e-25 1.606635e-25
7.244375e+02 2.659614e-25 1.512225e-25 1.510148e-25 1.324686e-25
7.244688e+02 2.725930e-25 2.058726e-25 1.990422e-25 1.800681e-25
7.245000e+02 1.619954e-25 2.047615e-25 2.253305e-25 1.925338e-25
7.245312e+02 3.074433e-25 2.511697e-25 2.325528e-25 2.104949e-25
7.245625e+02 2.699563e-25 2.290568e-25 2.199761e-25 1.992234e-25
7.245938e+02 1.765140e-25 2.092074e-25 1.840458e-25 2.218375e-25
7.246250e+02 2.548971e-25 2.543191e-25 2.237020e-25 1.594640e-25
7.246562e+02 2.227127e-25 2.005236e-25 1.425494e-25 1.725821e-25
7.246875e+02 2.114481e-25 2.154305e-25 2.009573e-25 2.033164e-25
7.247188e+02 2.120173e-25 1.882172e-25 2.079436e-25 2.388716e-25
7.247500e+02 1.788211e-25 2.121464e-25 2.232983e-25 1.979762e-25
7.247812e+02 1.752636e-25 1.671131e-25 1.696139e-25 1.795877e-25
7.248125e+02 1.957364e-25 1.393674e-25 1.891702e-25 1.698857e-25
7.248438e+02 1.751552e-25 1.799850e-25 1.903677e-25 1.850907e-25
7.248750e+02 1.977354e-25 2.410563e-25 1.845687e-25 1.412577e-25
7.249062e+02 1.594862e-25 1.742373e-25 1.692363e-25 1.821338e-25
7.249375e+02 1.695608e-25 1.996076e-25 2.820049e-25 1.981239e-25
7.249688e+02 1.597378e-25 2.211452e-25 1.733896e-25 1.577620e-25
7.250000e+02 2.533059e-25 2.439393e-25 2.302700e-25 2.084741e-25
7.250312e+02 2.245181e-25 2.317972e-25 2.940679e-25 2.837860e-25
7.250625e+02 2.313973e-25 1.710013e-25 1.385721e-25 1.878678e-25
7.250938e+02 1.875116e-25 2.162566e-25 2.504052e-25 1.910864e-25
7.251250e+02 1.923403e-25 1.766609e-25 1.851355e-25 1.912532e-25
7.251562e+02 1.588400e-25 1.657487e-25 2.037741e-25 2.120090e-25
7.251875e+02 2.516238e-25 2.252541e-25 2.054377e-25 1.251652e-25
7.252188e+02 1.657557e-25 1.762405e-25 1.598902e-25 1.527387e-25
7.252500e+02 1.896337e-25 2.073894e-25 1.952616e-25 1.511243e-25
7.252812e+02 1.940677e-25 1.631467e-25 2.023704e-25 2.015829e-25
7.253125e+02 1.794048e-25 2.056403e-25 1.635789e-25 1.880815e-25
7.253438e+02 1.861804e-25 1.416450e-25 2.054377e-25 2.323046e-25
7.253750e+02 1.949052e-25 2.853308e-25 2.384034e-25 2.223385e-25
7.254062e+02 1.662797e-25 1.819622e-25 1.938615e-25 2.197552e-25
7.254375e+02 1.379046e-25 2.156865e-25 2.660578e-25 1.695943e-25
7.254688e+02 1.958952e-25 2.160295e-25 1.846641e-25 2.224175e-25
7.255000e+02 2.031490e-25 2.165769e-25 2.443965e-25 2.730218e-25
7.255312e+02 2.297450e-25 2.591571e-25 2.289202e-25 1.934393e-25
7.255625e+02 1.933734e-25 1.716558e-25 1.562663e-25 2.611451e-25
7.255938e+02 1.846939e-25 2.302628e-25 1.870100e-25 2.044665e-25
7.256250e+02 2.022800e-25 1.975744e-25 2.702627e-25 2.205648e-25
7.256562e+02 1.678114e-25 2.106876e-25 2.303815e-25 2.278716e-25
7.256875e+02 1.576467e-25 1.769730e-25 1.959585e-25 1.781801e-25
7.257188e+02 2.253449e-25 1.839671e-25 2.054673e-25 2.058289e-25
7.257500e+02 2.173111e-25 2.194427e-25 1.925227e-25 2.109323e-25
7.257812e+02 1.860125e-25 2.250607e-25 1.970653e-25 1.905692e-25
7.258125e+02 1.859927e-25 2.266650e-25 1.963544e-25 2.262158e-25
7.258438e+02 1.655856e-25 1.519668e-25 2.262216e-25 2.086491e-25
7.258750e+02 2.413013e-25 2.127888e-25 2.808797e-25 2.022692e-25
7.259062e+02 2.132358e-25 2.543465e-25 1.229550e-25 2.385262e-25
7.259375e+02 2.691881e-25 2.075573e-25 1.467942e-25 2.305440e-25
7.259688e+02 2.163843e-25 2.180404e-25 1.731961e-25 1.771102e-25
7.260000e+02 1.577977e-25 2.498339e-25 2.435609e-25 2.551200e-25
7.260312e+02 2.321430e-25 2.325840e-25 1.758983e-25 2.335938e-25
7.260625e+02 1.774986e-25 2.143798e-25 2.170837e-25 2.696656e-25
7.260938e+02 2.119273e-25 2.287128e-25 2.244387e-25 1.655809e-25
7.261250e+02 2.260246e-25 2.480049e-25 1.779564e-25 2.350678e-25
7.261562e+02 2.743223e-25 2.050452e-25 1.717712e-25 1.535040e-25
7.261875e+02 1.577617e-25 1.719048e-25 2.454904e-25 1.878693e-25
7.262188e+02 1.804939e-25 1.946470e-25 1.741373e-25 2.044940e-25
7.262500e+02 1.705556e-25 2.090519e-25 1.558091e-25 1.644875e-25
7.262812e+02 2.534177e-25 2.553278e-25 1.867812e-25 1.732210e-25
7.263125e+02 1.847612e-25 1.560634e-25 1.721077e-25 2.313559e-25
7.263438e+02 2.765564e-25 2.562375e-25 1.881258e-25 1.667451e-25
7.263750e+02 2.376305e-25 2.314709e-25 1.858590e-25 1.767277e-25
7.264062e+02 2.157553e-25 2.288741e-25 1.919069e-25 2.062176e-25
7.264375e+02 2.118285e-25 2.316520e-25 1.848181e-25 1.784886e-25
7.264688e+02 1.758381e-25 2.552276e-25 1.740559e-25 2.099710e-25
7.265000e+02 1.630495e-25 1.990901e-25 2.296817e-25 2.419300e-25
7.265312e+02 1.555867e-25 1.982236e-25 1.649220e-25 1.966434e-25
7.265625e+02 1.717013e-25 2.020975e-25 2.468785e-25 1.942653e-25
7.265938e+02 1.970780e-25 1.964765e-25 1.917231e-25 1.901998e-25
7.266250e+02 2.413701e-25 1.898181e-25 2.917898e-25 1.726718e-25
7.266562e+02 1.763458e-25 2.122866e-25 2.109130e-25 3.003185e-25
7.266875e+02 2.612397e-25 2.818399e-25 2.107741e-25 2.022006e-25
7.267188e+02 1.853737e-25 2.317100e-25 2.013633e-25 2.820977e-25
7.267500e+02 2.076442e-25 2.569079e-25 1.590650e-25 1.918821e-25
7.267812e+02 1.841227e-25 2.801553e-25 1.858289e-25 1.790465e-25
7.268125e+02 1.940753e-25 2.194397e-25 1.568283e-25 1.989518e-25
7.268438e+02 1.761457e-25 2.324653e-25 1.955187e-25 1.756423e-25
7.268750e+02 1.829137e-25 1.794017e-25 1.889251e-25 1.516735e-25
7.269062e+02 2.162659e-25 1.636154e-25 2.557767e-25 1.683376e-25
7.269375e+02 1.677989e-25 2.424958e-25 2.533499e-25 1.731831e-25
7.269688e+02 1.914292e-25 1.988264e-25 1.511958e-25 2.242729e-25
7.270000e+02 1.850459e-25 1.898653e-25 1.662424e-25 2.013227e-25
7.270312e+02 1.906216e-25 2.181272e-25 2.035497e-25 2.331807e-25
7.270625e+02 2.019731e-25 1.765291e-25 1.733892e-25 1.530706e-25
7.270938e+02 1.901052e-25 2.223144e-25 1.718368e-25 1.845749e-25
7.271250e+02 2.705213e-25 1.779190e-25 2.794748e-25 2.106880e-25
7.271562e+02 2.924124e-25 1.853513e-25 1.737728e-25 1.505701e-25
7.271875e+02 2.364366e-25 2.370396e-25 1.566870e-25 1.627618e-25
7.272188e+02 1.838591e-25 1.723935e-25 2.222445e-25 1.521064e-25
7.272500e+02 1.981444e-25 2.601816e-25 2.005447e-25 2.005849e-25
7.272812e+02 2.328713e-25 2.014847e-25 2.104090e-25 1.958148e-25
7.273125e+02 2.297930e-25 2.718478e-25 1.897737e-25 1.483102e-25
7.273438e+02 1.775753e-25 2.212554e-25 1.665607e-25 2.471791e-25
7.273750e+02 2.656697e-25 2.507793e-25 2.788769e-25 2.576076e-25
7.274062e+02 1.691899e-25 1.533654e-25 1.596889e-25 1.264099e-25
7.274375e+02 1.907635e-25 1.571636e-25 2.056224e-25 2.739005e-25
7.274688e+02 2.306024e-25 2.201393e-25 1.684088e-25 2.309786e-25
7.275000e+02 1.798202e-25 2.219984e-25 1.647764e-25 2.130833e-25
7.275312e+02 1.781508e-25 1.932688e-25 1.604263e-25 1.925353e-25
7.275625e+02 1.701159e-25 1.972869e-25 1.902717e-25 2.644981e-25
7.275938e+02 1.741580e-25 1.922091e-25 2.620953e-25 1.551649e-25
7.276250e+02 1.605780e-25 1.689427e-25 1.439300e-25 1.388419e-25
7.276562e+02 1.813542e-25 1.694341e-25 2.084414e-25 1.720230e-25
7.276875e+02 1.929989e-25 2.259259e-25 2.264416e-25 2.127376e-25
7.277188e+02 2.309710e-25 1.914045e-25 2.061911e-25 2.023457e-25
7.277500e+02 2.168680e-25 2.278016e-25 1.505454e-25 1.782166e-25
7.277812e+02 1.997152e-25 2.589468e-25 2.329426e-25 1.654543e-25
7.278125e+02 1.884017e-25 1.984716e-25 1.991216e-25 2.056446e-25
7.278438e+02 1.775031e-25 2.373757e-25 2.042564e-25 1.872297e-25
7.278750e+02 1.890089e-25 2.924446e-25 2.076570e-25 2.392009e-25
7.279062e+02 1.963792e-25 1.862605e-25 1.734330e-25 1.795574e-25
7.279375e+02 2.060443e-25 1.501741e-25 1.859906e-25 2.027194e-25
7.279688e+02 2.234964e-25 2.587142e-25 1.967094e-25 2.823633e-25
7.280000e+02 1.942747e-25 1.708316e-25 2.163815e-25 2.140851e-25
7.280312e+02 1.558551e-25 2.240431e-25 2.558646e-25 2.744201e-25
7.280625e+02 1.274954e-25 1.849030e-25 1.857649e-25 1.883580e-25
7.280938e+02 2.035341e-25 2.673075e-25 1.903156e-25 2.536528e-25
7.281250e+02 2.055319e-25 2.307578e-25 2.371190e-25 2.639537e-25
7.281562e+02 2.131507e-25 2.469448e-25 2.088931e-25 2.065656e-25
7.281875e+02 2.485255e-25 2.052848e-25 1.731819e-25 1.419175e-25
7.282188e+02 1.889677e-25 1.821432e-25 1.833856e-25 2.046043e-25
7.282500e+02 1.552847e-25 1.815837e-25 1.767182e-25 1.784940e-25
7.282812e+02 2.624695e-25 2.119838e-25 2.259874e-25 1.806056e-25
7.283125e+02 1.984042e-25 1.688636e-25 1.969140e-25 2.755886e-25
7.283438e+02 1.848831e-25 2.101026e-25 2.400691e-25 1.730214e-25
7.283750e+02 2.199918e-25 2.017145e-25 2.372906e-25 2.392890e-25
7.284062e+02 2.644204e-25 1.579974e-25 1.689541e-25 2.284651e-25
7.284375e+02 1.673405e-25 2.481451e-25 1.526104e-25 1.771106e-25
7.284688e+02 2.016099e-25 2.178068e-25 1.644527e-25 1.737408e-25
7.285000e+02 2.131892e-25 2.236603e-25 2.771613e-25 2.626888e-25
7.285312e+02 1.573201e-25 2.041507e-25 1.852502e-25 1.929914e-25
7.285625e+02 1.845320e-25 1.614440e-25 2.080034e-25 1.683403e-25
7.285938e+02 1.963320e-25 1.996345e-25 2.083213e-25 1.651175e-25
7.286250e+02 1.959621e-25 2.060799e-25 1.464652e-25 1.958831e-25
7.286562e+02 1.534843e-25 1.996905e-25 2.159691e-25 2.199680e-25
7.286875e+02 2.043754e-25 1.755219e-25 1.940963e-25 1.927593e-25
7.287188e+02 2.506784e-25 2.091708e-25 2.010203e-25 2.276484e-25
7.287500e+02 2.270015e-25 2.003062e-25 1.490654e-25 2.958514e-25
7.287812e+02 1.838975e-25 2.480876e-25 1.950124e-25 2.359146e-25
7.288125e+02 2.026218e-25 1.923708e-25 1.523188e-25 2.188803e-25
7.288438e+02 1.317648e-25 1.538253e-25 1.415363e-25 2.621272e-25
7.288750e+02 2.079782e-25 2.230161e-25 1.862246e-25 2.092583e-25
7.289062e+02 1.643067e-25 1.599894e-25 1.922394e-25 1.934645e-25
7.289375e+02 1.895665e-25 2.019304e-25 1.606754e-25 2.027883e-25
7.289688e+02 1.710268e-25 1.637295e-25 2.516411e-25 1.965211e-25
7.290000e+02 1.712895e-25 1.489177e-25 2.187205e-25 2.797791e-25
7.290312e+02 1.897816e-25 1.771045e-25 2.088759e-25 1.833174e-25
7.290625e+02 2.407099e-25 1.535132e-25 2.503575e-25 1.881334e-25
7.290938e+02 2.819909e-25 2.581419e-25 2.875595e-25 1.592888e-25
7.291250e+02 1.998568e-25 2.269999e-25 1.856966e-25 2.068718e-25
7.291562e+02 1.804187e-25 2.036804e-25 1.403129e-25 2.180959e-25
7.291875e+02 1.980309e-25 1.939119e-25 1.420870e-25 1.784697e-25
7.292188e+02 1.785131e-25 2.874178e-25 1.902561e-25 2.326014e-25
7.292500e+02 2.084546e-25 1.606107e-25 1.697686e-25 2.341972e-25
7.292812e+02 2.048821e-25 2.413095e-25 1.487386e-25 1.652213e-25
7.293125e+02 1.596986e-25 2.215704e-25 1.906091e-25 1.700486e-25
7.293438e+02 2.418603e-25 2.345813e-25 1.813128e-25 2.297184e-25
7.293750e+02 2.590280e-25 2.191533e-25 2.503145e-25 1.687186e-25
7.294062e+02 1.461566e-25 2.196375e-25 2.016687e-25 1.768368e-25
7.294375e+02 1.936115e-25 1.986623e-25 2.329958e-25 1.851409e-25
7.294688e+02 1.923675e-25 1.850459e-25 2.073314e-25 2.561531e-25
7.295000e+02 1.943001e-25 1.906651e-25 1.982948e-25 2.000216e-25
7.295312e+02 1.777210e-25 1.540325e-25 2.342819e-25 1.523255e-25
7.295625e+02 1.855058e-25 1.642348e-25 1.503167e-25 1.832539e-25
7.295938e+02 1.695746e-25 2.215186e-25 2.101614e-25 2.022171e-25
7.296250e+02 1.379204e-25 1.751053e-25 2.327930e-25 2.188999e-25
7.296562e+02 1.685081e-25 2.396663e-25 2.139660e-25 1.995294e-25
7.296875e+02 1.925234e-25 2.091286e-25 2.104033e-25 2.760662e-25
7.297188e+02 2.220218e-25 2.297316e-25 2.416853e-25 2.634551e-25
7.297500e+02 2.012969e-25 2.210244e-25 1.581928e-25 1.766138e-25
7.297812e+02 2.032827e-25 2.155205e-25 2.243364e-25 1.687582e-25
7.298125e+02 1.637905e-25 1.806954e-25 2.054619e-25 2.591305e-25
7.298438e+02 2.012108e-25 1.954135e-25 2.413192e-25 2.895291e-25
7.298750e+02 1.690019e-25 2.391174e-25 1.864673e-25 2.335430e-25
7.299062e+02 1.617933e-25 2.291479e-25 2.164892e-25 1.632903e-25
7.299375e+02 1.936174e-25 2.429106e-25 2.046927e-25 2.839676e-25
7.299688e+02 2.777483e-25 1.977401e-25 1.557334e-25 1.780085e-25
7.300000e+02 1.508164e-25 1.882313e-25 1.972833e-25 1.437259e-25
7.300312e+02 1.851909e-25 1.884718e-25 2.078739e-25 2.166654e-25
7.300625e+02 2.184246e-25 1.836151e-25 1.870320e-25 1.553764e-25
7.300938e+02 1.938450e-25 2.570688e-25 1.893030e-25 1.953034e-25
7.301250e+02 2.270182e-25 2.229176e-25 2.087066e-25 2.757564e-25
7.301562e+02 1.397569e-25 1.593627e-25 1.578615e-25 2.140865e-25
7.301875e+02 2.078230e-25 2.118510e-25 1.902027e-25 1.707290e-25
7.302188e+02 1.498607e-25 1.885704e-25 1.746012e-25 2.512948e-25
7.302500e+02 1.678499e-25 1.917855e-25 2.369086e-25 2.674387e-25
7.302812e+02 2.247808e-25 2.026716e-25 1.883128e-25 2.146595e-25
7.303125e+02 1.947607e-25 2.119842e-25 1.778934e-25 2.495098e-25
7.303438e+02 2.459309e-25 2.326185e-25 1.759138e-25 2.166926e-25
7.303750e+02 1.431974e-25 2.420669e-25 1.231695e-25 3.115637e-25
7.304062e+02 2.118769e-25 2.873374e-25 1.735799e-25 2.539553e-25
7.304375e+02 1.785888e-25 1.929322e-25 2.075151e-25 2.138353e-25
7.304688e+02 1.993610e-25 1.762161e-25 2.278200e-25 2.178701e-25
7.305000e+02 2.137883e-25 1.649907e-25 1.736413e-25 1.776291e-25
7.305312e+02 1.959542e-25 2.242691e-25 2.005730e-25 1.841791e-25
7.305625e+02 1.961290e-25 1.790697e-25 2.646043e-25 2.583596e-25
7.305938e+02 1.956255e-25 2.370881e-25 1.726503e-25 1.886923e-25
7.306250e+02 1.397287e-25 1.717297e-25 2.543424e-25 2.399691e-25
7.306562e+02 2.023141e-25 1.975845e-25 1.800194e-25 1.383465e-25
7.306875e+02 1.661986e-25 1.826141e-25 1.717651e-25 1.480187e-25
7.307188e+02 1.429858e-25 2.092285e-25 1.485830e-25 2.052138e-25
7.307500e+02 2.185262e-25 1.716296e-25 1.730392e-25 1.599153e-25
7.307812e+02 2.717629e-25 2.295864e-25 2.557557e-25 1.422427e-25
7.308125e+02 1.461134e-25 1.782901e-25 1.858718e-25 1.518130e-25
7.308438e+02 1.880712e-25 2.140306e-25 2.232022e-25 1.644613e-25
7.308750e+02 2.650288e-25 2.574059e-25 1.881127e-25 1.794931e-25
7.309062e+02 1.966767e-25 1.995779e-25 1.880935e-25 1.441066e-25
7.309375e+02 1.915591e-25 1.736141e-25 2.100082e-25 1.751663e-25
7.309688e+02 2.044430e-25 2.491154e-25 1.546561e-25 1.870271e-25
7.310000e+02 2.323176e-25 2.631893e-25 2.173367e-25 1.737373e-25
7.310312e+02 1.922011e-25 2.533287e-25 2.035695e-25 2.707218e-25
7.310625e+02 1.760751e-25 2.115642e-25 1.575510e-25 1.949022e-25
7.310938e+02 1.463083e-25 1.728594e-25 2.026766e-25 2.231726e-25
7.311250e+02 2.239479e-25 2.120642e-25 2.131441e-25 2.360778e-25
7.311562e+02 1.808454e-25 2.448671e-25 2.129703e-25 1.985360e-25
7.311875e+02 2.253812e-25 1.722277e-25 1.937277e-25 1.647654e-25
7.312188e+02 1.750907e-25 2.274441e-25 1.888049e-25 2.380241e-25
7.312500e+02 1.836677e-25 1.886678e-25 1.567710e-25 2.052580e-25
7.312812e+02 2.535020e-25 1.881544e-25 1.740062e-25 1.644860e-25
7.313125e+02 2.266557e-25 2.578529e-25 1.652033e-25 1.794852e-25
7.313438e+02 1.620459e-25 1.753177e-25 1.711765e-25 1.674659e-25
7.313750e+02 1.499633e-25 2.334123e-25 1.909506e-25 1.985551e-25
7.314062e+02 1.477640e-25 2.493094e-25 2.097473e-25 2.116205e-25
7.314375e+02 1.372350e-25 1.874689e-25 1.585103e-25 1.738746e-25
7.314688e+02 1.869174e-25 1.785143e-25 2.754865e-25 2.138377e-25
7.315000e+02 1.904617e-25 2.146570e-25 2.022568e-25 2.025915e-25
7.315312e+02 2.926707e-25 1.521791e-25 2.514720e-25 2.418418e-25
7.315625e+02 1.762872e-25 2.199101e-25 2.118561e-25 1.691242e-25
7.315938e+02 2.617094e-25 2.333434e-25 2.026322e-25 2.041360e-25
7.316250e+02 2.369744e-25 1.965058e-25 2.715739e-25 2.956335e-25
7.316562e+02 1.368867e-25 1.935124e-25 2.422969e-25 2.511472e-25
7.316875e+02 2.168802e-25 2.309165e-25 2.015028e-25 2.004918e-25
7.317188e+02 2.527290e-25 2.118533e-25 1.889287e-25 2.126947e-25
7.317500e+02 1.629126e-25 2.757183e-25 1.650087e-25 2.640454e-25
7.317812e+02 1.169240e-25 1.526794e-25 2.348365e-25 2.050411e-25
7.318125e+02 2.071829e-25 2.365864e-25 1.828767e-25 1.815566e-25
7.318438e+02 1.803960e-25 2.009808e-25 1.543286e-25 2.217171e-25
7.318750e+02 1.835962e-25 2.646352e-25 1.737466e-25 2.871318e-25
7.319062e+02 1.822261e-25 2.333123e-25 2.201458e-25 2.062665e-25
7.319375e+02 1.713026e-25 1.611946e-25 1.867086e-25 2.231121e-25
7.319688e+02 1.645625e-25 1.896527e-25 2.451420e-25 2.246162e-25
7.320000e+02 1.501600e-25 2.736598e-25 2.932304e-25 1.778777e-25
7.320312e+02 2.000324e-25 1.296754e-25 2.342648e-25 1.583004e-25
7.320625e+02 1.597685e-25 2.100792e-25 1.382318e-25 2.347845e-25
7.320938e+02 1.865786e-25 1.550658e-25 1.320076e-25 2.544791e-25
7.321250e+02 1.639366e-25 1.620194e-25 2.313962e-25 1.852961e-25
7.321562e+02 1.358073e-25 1.974802e-25 1.999907e-25 1.892874e-25
7.321875e+02 2.043553e-25 2.402856e-25 2.556123e-25 1.188962e-25
7.322188e+02 1.315740e-25 1.929156e-25 1.811744e-25 1.603065e-25
7.322500e+02 1.730820e-25 1.885676e-25 2.082127e-25 1.701174e-25
7.322812e+02 2.170755e-25 2.369115e-25 2.612744e-25 2.616271e-25
7.323125e+02 2.325235e-25 2.832566e-25 2.506537e-25 1.787031e-25
7.323438e+02 1.847691e-25 2.500942e-25 1.564357e-25 2.398498e-25
7.323750e+02 1.586207e-25 2.348969e-25 1.931080e-25 3.041091e-25
7.324062e+02 1.984727e-25 1.816149e-25 1.906161e-25 1.713052e-25
7.324375e+02 2.279797e-25 1.767678e-25 2.009686e-25 2.167676e-25
7.324688e+02 1.315026e-25 2.643062e-25 1.916654e-25 1.785679e-25
7.325000e+02 1.690644e-25 2.909035e-25 1.598747e-25 1.771131e-25
7.325312e+02 2.239238e-25 1.636777e-25 2.016902e-25 2.203803e-25
7.325625e+02 1.537825e-25 1.778391e-25 1.627034e-25 1.815149e-25
7.325938e+02 2.027156e-25 2.009685e-25 1.793079e-25 2.680790e-25
7.326250e+02 1.948313e-25 2.568229e-25 1.965353e-25 2.615402e-25
7.326562e+02 1.945509e-25 2.144185e-25 2.049939e-25 1.765137e-25
7.326875e+02 2.101261e-25 1.986912e-25 1.617307e-25 1.947498e-25
7.327188e+02 1.710697e-25 2.043517e-25 2.370441e-25 1.985627e-25
7.327500e+02 2.041215e-25 1.313092e-25 1.477343e-25 1.904426e-25
7.327812e+02 1.560854e-25 1.923996e-25 2.275751e-25 1.632914e-25
7.328125e+02 1.835023e-25 2.518533e-25 1.708875e-25 2.282625e-25
7.328438e+02 2.651093e-25 3.077340e-25 2.082581e-25 1.480473e-25
7.328750e+02 1.889347e-25 2.162039e-25 1.640987e-25 2.339833e-25
7.329062e+02 2.268423e-25 1.856588e-25 1.903591e-25 2.310239e-25
7.329375e+02 2.184342e-25 1.879965e-25 1.623265e-25 1.752155e-25
7.329688e+02 2.681910e-25 2.676428e-25 1.840750e-25 2.150975e-25
7.330000e+02 3.023151e-25 1.580160e-25 1.815623e-25 1.968942e-25
7.330312e+02 1.628859e-25 1.802054e-25 1.653656e-25 2.074267e-25
7.330625e+02 1.471867e-25 2.169192e-25 1.714448e-25 3.326130e-25
7.330938e+02 1.704568e-25 1.601700e-25 1.820045e-25 2.138424e-25
7.331250e+02 1.762191e-25 1.534869e-25 1.671927e-25 1.956473e-25
7.331562e+02 1.918053e-25 1.925552e-25 1.725400e-25 1.480876e-25
7.331875e+02 2.046259e-25 2.301285e-25 2.167002e-25 1.725035e-25
7.332188e+02 2.224292e-25 2.321475e-25 2.571383e-25 1.982388e-25
7.332500e+02 1.525467e-25 2.511750e-25 2.462326e-25 2.446325e-25
7.332812e+02 1.984663e-25 2.086676e-25 1.857652e-25 2.614647e-25
7.333125e+02 2.069571e-25 1.978195e-25 1.722569e-25 2.979317e-25
7.333438e+02 1.370820e-25 1.806036e-25 2.229874e-25 2.413076e-25
7.333750e+02 1.896946e-25 1.934574e-25 2.083908e-25 3.020837e-25
7.334062e+02 1.591243e-25 1.816136e-25 2.182360e-25 1.908491e-25
7.334375e+02 2.227562e-25 2.385889e-25 1.452523e-25 1.500206e-25
7.334688e+02 1.841322e-25 2.011222e-25 1.839542e-25 1.544768e-25
7.335000e+02 2.549915e-25 1.769092e-25 1.661048e-25 1.532217e-25
7.335312e+02 2.392976e-25 2.570107e-25 1.663387e-25 2.126740e-25
7.335625e+02 2.422244e-25 1.876760e-25 1.836550e-25 2.689304e-25
7.335938e+02 1.363517e-25 2.043680e-25 2.413979e-25 2.613990e-25
7.336250e+02 1.465603e-25 1.554117e-25 1.684107e-25 2.044923e-25
7.336562e+02 2.006630e-25 1.683129e-25 1.786817e-25 2.200570e-25
7.336875e+02 1.897607e-25 1.956966e-25 2.225881e-25 1.655482e-25
7.337188e+02 1.921273e-25 2.324580e-25 2.105950e-25 1.843477e-25
7.337500e+02 2.198677e-25 2.139536e-25 1.810823e-25 1.943850e-25
7.337812e+02 1.516063e-25 1.789747e-25 2.002155e-25 1.681652e-25
7.338125e+02 1.636706e-25 2.187129e-25 1.607351e-25 3.338141e-25
7.338438e+02 2.559175e-25 2.001941e-25 1.457904e-25 1.845098e-25
7.338750e+02 1.594776e-25 1.735776e-25 1.537496e-25 1.522342e-25
7.339062e+02 2.185878e-25 1.378268e-25 1.775907e-25 2.681334e-25
7.339375e+02 1.418338e-25 1.894484e-25 1.680740e-25 1.861471e-25
7.339688e+02 1.354250e-25 2.234019e-25 1.835708e-25 1.786753e-25
7.340000e+02 1.885209e-25 2.333921e-25 1.853486e-25 2.083205e-25
7.340312e+02 1.801893e-25 2.219589e-25 2.132182e-25 1.412330e-25
7.340625e+02 1.851691e-25 2.509546e-25 2.629235e-25 1.705249e-25
7.340938e+02 1.968155e-25 1.908544e-25 1.898411e-25 2.141694e-25
7.341250e+02 1.877657e-25 1.632145e-25 1.830549e-25 2.071496e-25
7.341562e+02 2.142568e-25 2.472361e-25 1.811638e-25 1.655221e-25
7.341875e+02 1.575986e-25 1.940908e-25 1.493801e-25 2.358865e-25
7.342188e+02 1.823249e-25 2.031171e-25 1.831622e-25 2.904232e-25
7.342500e+02 1.956552e-25 2.027932e-25 1.470071e-25 1.594929e-25
7.342812e+02 1.888983e-25 1.939971e-25 1.610577e-25 2.158087e-25
7.343125e+02 1.596604e-25 1.878292e-25 1.916677e-25 1.980550e-25
7.343438e+02 2.518245e-25 3.010979e-25 1.883589e-25 2.103055e-25
7.343750e+02 1.505825e-25 1.492762e-25 1.614798e-25 1.992392e-25
7.344062e+02 1.501928e-25 1.706523e-25 1.459513e-25 1.506761e-25
7.344375e+02 2.020615e-25 1.668363e-25 1.653972e-25 1.406170e-25
7.344688e+02 1.960886e-25 2.122340e-25 1.839654e-25 1.636588e-25
7.345000e+02 1.641073e-25 1.947212e-25 1.641835e-25 2.137699e-25
7.345312e+02 1.928256e-25 2.075553e-25 2.124204e-25 1.864217e-25
7.345625e+02 1.842064e-25 1.745788e-25 2.210093e-25 1.790201e-25
7.345938e+02 2.649231e-25 3.296999e-25 1.415083e-25 1.513439e-25
7.346250e+02 2.256638e-25 2.298479e-25 1.656698e-25 1.906130e-25
7.346562e+02 1.927691e-25 1.984307e-25 1.936600e-25 1.596026e-25
7.346875e+02 1.806883e-25 1.626005e-25 1.966517e-25 1.332428e-25
7.347188e+02 2.082121e-25 2.224092e-25 2.608896e-25 1.725975e-25
7.347500e+02 2.044857e-25 2.125215e-25 2.345791e-25 1.254081e-25
7.347812e+02 2.054315e-25 1.644755e-25 1.634753e-25 1.964564e-25
7.348125e+02 1.932696e-25 1.611045e-25 1.848528e-25 2.083313e-25
7.348438e+02 2.467180e-25 1.909825e-25 2.428047e-25 2.755491e-25
7.348750e+02 1.525210e-25 2.742698e-25 1.987368e-25 2.007761e-25
7.349062e+02 1.799621e-25 2.453360e-25 1.445335e-25 1.945498e-25
7.349375e+02 2.014153e-25 1.627486e-25 2.469610e-25 2.117345e-25
7.349688e+02 2.146470e-25 2.594248e-25 2.474937e-25 2.193887e-25
7.350000e+02 2.281016e-25 2.129073e-25 1.853560e-25 1.876119e-25
7.350312e+02 2.134569e-25 2.026609e-25 2.469605e-25 1.748719e-25
7.350625e+02 1.823606e-25 2.316290e-25 2.783114e-25 2.801013e-25
7.350938e+02 1.839830e-25 2.117939e-25 1.894555e-25 3.008029e-25
7.351250e+02 1.863046e-25 1.965951e-25 2.751100e-25 1.693171e-25
7.351562e+02 2.400987e-25 1.837526e-25 1.936355e-25 2.295122e-25
7.351875e+02 2.094210e-25 1.963569e-25 1.688392e-25 2.108396e-25
7.352188e+02 1.840297e-25 1.967912e-25 1.673126e-25 1.755208e-25
7.352500e+02 1.690346e-25 1.544294e-25 1.780857e-25 1.949475e-25
7.352812e+02 1.692438e-25 1.368418e-25 1.804872e-25 1.648293e-25
7.353125e+02 2.609057e-25 2.129697e-25 1.758446e-25 1.699592e-25
7.353438e+02 1.503940e-25 1.511383e-25 2.270252e-25 2.003859e-25
7.353750e+02 1.855647e-25 2.774345e-25 2.849455e-25 3.047212e-25
7.354062e+02 2.024430e-25 3.239872e-25 1.740770e-25 2.387587e-25
7.354375e+02 1.642647e-25 2.469731e-25 1.864455e-25 1.493709e-25
7.354688e+02 1.827959e-25 1.932171e-25 2.149560e-25 1.729439e-25
7.355000e+02 2.330391e-25 1.681326e-25 1.874127e-25 2.268568e-25
7.355312e+02 1.605329e-25 2.223164e-25 2.015500e-25 2.117053e-25
7.355625e+02 2.263351e-25 2.295006e-25 2.115717e-25 2.373415e-25
7.355938e+02 1.704789e-25 2.109497e-25 2.154431e-25 1.675332e-25
7.356250e+02 2.047875e-25 2.063512e-25 2.166224e-25 2.312306e-25
7.356562e+02 2.069311e-25 3.140124e-25 1.942917e-25 2.020025e-25
7.356875e+02 1.599612e-25 2.032122e-25 2.278378e-25 2.025202e-25
7.357188e+02 2.907682e-25 2.245121e-25 2.285079e-25 2.415090e-25
7.357500e+02 2.798657e-25 2.600007e-25 1.771432e-25 1.734557e-25
7.357812e+02 2.452022e-25 1.857983e-25 2.343071e-25 2.010482e-25
7.358125e+02 1.453532e-25 2.034319e-25 2.102241e-25 1.675513e-25
7.358438e+02 2.504362e-25 2.274792e-25 1.707312e-25 2.048619e-25
7.358750e+02 2.156161e-25 3.025556e-25 1.977766e-25 1.653397e-25
7.359062e+02 2.772289e-25 2.353645e-25 2.213391e-25 2.489159e-25
7.359375e+02 2.014676e-25 1.825881e-25 2.057662e-25 2.186613e-25
7.359688e+02 1.351874e-25 2.458082e-25 1.796566e-25 2.126836e-25
7.360000e+02 2.174167e-25 1.599141e-25 1.841699e-25 1.909764e-25
7.360312e+02 1.700949e-25 1.554935e-25 1.811886e-25 1.749359e-25
7.360625e+02 2.375527e-25 1.672577e-25 2.544626e-25 1.895250e-25
7.360938e+02 1.560747e-25 1.908454e-25 1.927879e-25 1.711085e-25
7.361250e+02 1.621973e-25 1.725831e-25 1.623712e-25 1.599606e-25
7.361562e+02 2.706592e-25 2.027342e-25 1.599155e-25 2.098019e-25
7.361875e+02 2.017857e-25 2.418862e-25 1.798570e-25 1.670888e-25
7.362188e+02 2.567314e-25 2.435101e-25 2.080764e-25 2.684095e-25
7.362500e+02 1.975087e-25 3.139425e-25 1.618981e-25 1.690462e-25
7.362812e+02 2.725125e-25 1.958963e-25 2.045465e-25 2.096050e-25
7.363125e+02 3.170307e-25 2.560568e-25 2.936522e-25 1.583967e-25
7.363438e+02 1.793853e-25 1.673247e-25 1.666267e-25 1.686422e-25
7.363750e+02 1.933308e-25 2.091509e-25 1.932910e-25 1.667508e-25
7.364062e+02 1.986535e-25 2.566164e-25 2.928433e-25 1.532515e-25
7.364375e+02 1.813621e-25 2.185981e-25 1.705349e-25 2.657133e-25
7.364688e+02 1.467817e-25 1.869682e-25 2.089864e-25 2.255004e-25
7.365000e+02 2.100586e-25 2.830105e-25 2.264846e-25 2.497004e-25
7.365312e+02 2.173155e-25 1.927907e-25 2.017861e-25 2.104937e-25
7.365625e+02 2.068186e-25 1.613423e-25 2.703438e-25 1.609943e-25
7.365938e+02 2.287470e-25 1.591522e-25 1.992101e-25 3.025666e-25
7.366250e+02 2.229342e-25 2.227869e-25 1.642474e-25 2.222664e-25
7.366562e+02 2.090088e-25 1.977064e-25 2.142849e-25 1.636855e-25
7.366875e+02 2.568547e-25 2.639732e-25 2.178009e-25 2.556009e-25
7.367188e+02 2.096730e-25 1.580676e-25 1.824403e-25 1.888955e-25
7.367500e+02 1.759699e-25 1.391402e-25 2.278507e-25 1.982456e-25
7.367812e+02 1.948884e-25 1.699096e-25 2.425759e-25 1.648997e-25
7.368125e+02 1.722769e-25 2.460653e-25 2.059536e-25 1.688031e-25
7.368438e+02 2.080295e-25 2.073007e-25 2.247547e-25 1.606343e-25
7.368750e+02 2.024305e-25 1.609854e-25 1.685976e-25 1.753559e-25
7.369062e+02 2.055187e-25 1.848756e-25 1.810909e-25 3.143318e-25
7.369375e+02 1.865313e-25 1.968390e-25 1.991357e-25 2.090696e-25
7.369688e+02 1.934219e-25 1.740192e-25 1.509796e-25 1.604332e-25
7.370000e+02 1.889227e-25 1.937577e-25 1.910313e-25 1.449203e-25
7.370312e+02 1.676798e-25 2.204367e-25 1.696348e-25 1.793408e-25
7.370625e+02 1.528437e-25 2.417152e-25 2.025562e-25 2.505120e-25
7.370938e+02 1.953440e-25 1.990603e-25 1.695269e-25 1.537720e-25
7.371250e+02 2.450219e-25 2.144987e-25 1.913264e-25 1.890868e-25
7.371562e+02 1.856464e-25 2.473565e-25 2.700143e-25 2.363581e-25
7.371875e+02 1.655875e-25 1.812460e-25 2.592472e-25 1.791457e-25
7.372188e+02 1.673654e-25 2.251571e-25 2.165211e-25 2.276104e-25
7.372500e+02 2.377569e-25 1.668315e-25 1.428545e-25 1.905232e-25
7.372812e+02 1.771539e-25 1.944862e-25 2.007116e-25 1.684726e-25
7.373125e+02 2.390036e-25 2.067619e-25 1.791984e-25 1.664988e-25
7.373438e+02 1.931613e-25 1.863313e-25 2.013231e-25 1.994457e-25
7.373750e+02 1.862658e-25 2.033075e-25 1.905333e-25 1.780798e-25
7.374062e+02 1.431109e-25 2.120736e-25 2.480092e-25 1.881365e-25
7.374375e+02 2.091170e-25 2.033867e-25 1.523584e-25 2.187280e-25
7.374688e+02 2.043390e-25 2.660319e-25 1.965395e-25 1.403563e-25
7.375000e+02 1.950311e-25 2.012087e-25 1.569980e-25 2.197021e-25
7.375312e+02 1.788000e-25 1.795477e-25 1.523392e-25 1.707883e-25
7.375625e+02 1.711636e-25 2.518593e-25 1.574297e-25 2.527408e-25
7.375938e+02 1.778251e-25 2.256962e-25 2.198252e-25 1.642550e-25
7.376250e+02 1.845040e-25 1.817401e-25 2.162101e-25 1.841954e-25
7.376562e+02 1.745766e-25 2.739657e-25 1.755927e-25 1.528530e-25
7.376875e+02 1.317220e-25 1.578659e-25 1.587545e-25 1.792634e-25
7.377188e+02 1.698854e-25 1.836291e-25 2.445378e-25 2.374320e-25
7.377500e+02 1.876536e-25 1.839909e-25 2.078021e-25 2.346998e-25
7.377812e+02 1.812963e-25 2.202284e-25 2.683982e-25 2.248384e-25
7.378125e+02 2.143041e-25 2.000726e-25 1.924956e-25 2.663113e-25
7.378438e+02 1.480647e-25 1.803271e-25 1.627017e-25 1.961506e-25
7.378750e+02 1.749705e-25 1.871109e-25 1.454134e-25 1.622020e-25
7.379062e+02 2.559784e-25 2.842574e-25 2.236384e-25 1.538681e-25
7.379375e+02 2.216956e-25 2.146848e-25 2.511732e-25 1.688694e-25
7.379688e+02 2.316569e-25 1.934720e-25 1.968764e-25 2.518029e-25
7.380000e+02 2.605828e-25 2.531903e-25 1.681798e-25 2.621033e-25
7.380312e+02 1.784925e-25 2.084614e-25 1.979800e-25 3.116687e-25
7.380625e+02 2.643124e-25 2.208122e-25 2.008828e-25 1.665623e-25
7.380938e+02 2.513389e-25 2.123509e-25 1.918367e-25 2.118728e-25
7.381250e+02 1.607162e-25 1.567914e-25 1.965484e-25 2.849903e-25
7.381562e+02 1.823140e-25 2.184998e-25 1.756088e-25 1.739755e-25
7.381875e+02 1.953516e-25 1.921639e-25 1.682934e-25 2.425977e-25
7.382188e+02 1.914387e-25 2.053183e-25 2.607429e-25 2.752372e-25
7.382500e+02 2.388807e-25 1.924158e-25 1.573910e-25 1.857695e-25
7.382812e+02 1.749519e-25 1.681764e-25 1.960139e-25 2.002695e-25
7.383125e+02 1.555051e-25 1.694215e-25 2.526770e-25 1.741135e-25
7.383438e+02 1.767592e-25 2.190045e-25 2.055901e-25 1.958110e-25
7.383750e+02 1.931924e-25 2.187353e-25 1.801885e-25 1.720971e-25
7.384062e+02 2.064191e-25 2.537161e-25 1.693936e-25 2.322400e-25
7.384375e+02 2.064947e-25 2.016553e-25 2.497350e-25 2.483669e-25
7.384688e+02 1.429456e-25 1.784607e-25 1.734878e-25 2.966331e-25
7.385000e+02 1.776978e-25 1.682225e-25 2.379511e-25 1.319488e-25
7.385312e+02 1.498423e-25 2.452246e-25 1.551263e-25 1.632181e-25
7.385625e+02 2.005936e-25 1.918702e-25 1.496349e-25 2.416925e-25
7.385938e+02 1.995660e-25 2.130140e-25 1.615684e-25 1.761798e-25
7.386250e+02 3.061428e-25 1.714628e-25 3.106931e-25 1.891147e-25
7.386562e+02 2.426115e-25 2.302685e-25 2.055761e-25 2.013480e-25
7.386875e+02 2.995288e-25 2.524233e-25 2.367966e-25 2.441128e-25
7.387188e+02 2.007172e-25 3.118471e-25 2.300931e-25 2.071269e-25
7.387500e+02 1.688059e-25 2.945599e-25 2.639758e-25 1.690096e-25
7.387812e+02 1.429323e-25 2.618298e-25 1.761733e-25 1.560249e-25
7.388125e+02 1.983277e-25 1.861424e-25 2.133883e-25 2.275708e-25
7.388438e+02 1.591816e-25 1.461771e-25 2.529714e-25 2.278115e-25
7.388750e+02 2.169380e-25 2.354359e-25 2.694022e-25 2.741369e-25
7.389062e+02 1.740809e-25 2.057736e-25 1.615332e-25 2.310230e-25
7.389375e+02 1.681749e-25 2.008728e-25 1.926340e-25 1.400503e-25
7.389688e+02 2.007628e-25 2.075341e-25 1.692581e-25 1.445527e-25
7.390000e+02 1.828446e-25 2.025078e-25 1.959541e-25 2.198061e-25
7.390312e+02 1.953809e-25 1.921659e-25 1.918945e-25 1.910668e-25
7.390625e+02 2.981114e-25 1.855889e-25 1.741761e-25 2.410156e-25
7.390938e+02 1.880610e-25 1.769017e-25 2.861622e-25 1.970012e-25
7.391250e+02 2.105888e-25 2.869888e-25 1.959221e-25 1.627350e-25
7.391562e+02 2.021909e-25 1.667459e-25 2.562595e-25 2.249978e-25
7.391875e+02 2.162145e-25 2.362468e-25 2.563224e-25 1.785969e-25
7.392188e+02 1.525503e-25 1.817699e-25 1.720706e-25 2.422122e-25
7.392500e+02 2.363544e-25 1.923674e-25 2.324081e-25 1.600110e-25
7.392812e+02 1.901571e-25 2.047025e-25 1.562471e-25 2.182884e-25
7.393125e+02 1.921382e-25 2.308553e-25 2.033576e-25 2.115233e-25
7.393438e+02 1.900136e-25 2.387883e-25 2.813795e-25 1.813615e-25
7.393750e+02 2.077016e-25 2.394634e-25 1.659949e-25 1.957519e-25
7.394062e+02 2.661661e-25 1.936531e-25 1.842750e-25 1.690259e-25
7.394375e+02 2.405336e-25 1.820267e-25 1.676019e-25 2.131908e-25
7.394688e+02 2.074512e-25 2.290974e-25 2.212830e-25 2.580863e-25
7.395000e+02 1.911586e-25 1.981680e-25 1.717772e-25 1.447610e-25
7.395312e+02 2.083884e-25 1.887100e-25 2.132037e-25 2.229376e-25
7.395625e+02 2.424221e-25 1.685427e-25 2.556002e-25 2.380476e-25
7.395938e+02 1.968701e-25 1.962066e-25 2.708023e-25 2.772044e-25
7.396250e+02 2.251743e-25 2.369759e-25 2.119636e-25 1.981079e-25
7.396562e+02 1.963069e-25 1.690720e-25 1.581304e-25 2.683994e-25
7.396875e+02 2.465619e-25 2.610188e-25 2.034564e-25 2.057980e-25
7.397188e+02 1.739090e-25 2.515294e-25 2.157176e-25 1.488197e-25
7.397500e+02 1.887828e-25 1.741395e-25 2.050211e-25 1.954776e-25
7.397812e+02 2.150603e-25 2.369458e-25 1.662399e-25 2.007191e-25
7.398125e+02 2.069198e-25 1.784366e-25 2.377381e-25 2.101778e-25
7.398438e+02 2.384446e-25 2.235239e-25 1.782830e-25 1.593884e-25
7.398750e+02 2.453667e-25 2.387660e-25 2.673702e-25 2.505227e-25
7.399062e+02 1.720953e-25 1.936319e-25 2.225589e-25 2.792654e-25
7.399375e+02 2.258132e-25 1.903914e-25 2.096304e-25 1.544736e-25
7.399688e+02 1.763724e-25 2.041261e-25 2.004950e-25 2.041129e-25
7.400000e+02 2.162378e-25 1.911124e-25 1.754985e-25 1.875020e-25
7.400312e+02 1.490336e-25 1.786047e-25 2.003928e-25 1.956953e-25
7.400625e+02 2.259214e-25 2.314759e-25 2.351557e-25 1.777756e-25
7.400938e+02 2.691360e-25 2.703269e-25 2.431128e-25 2.399622e-25
7.401250e+02 2.311214e-25 2.368556e-25 1.652667e-25 2.627860e-25
7.401562e+02 2.182914e-25 1.746320e-25 1.819642e-25 2.215138e-25
7.401875e+02 1.997123e-25 2.337345e-25 2.346371e-25 1.698199e-25
7.402188e+02 2.716326e-25 1.737769e-25 1.937866e-25 1.539521e-25
7.402500e+02 1.674845e-25 2.004946e-25 1.810698e-25 2.059891e-25
7.402812e+02 1.729662e-25 1.686864e-25 2.179304e-25 2.831294e-25
7.403125e+02 1.815548e-25 1.855775e-25 2.212086e-25 2.397134e-25
7.403438e+02 1.734199e-25 2.133984e-25 1.644924e-25 1.515411e-25
7.403750e+02 1.886496e-25 1.769476e-25 1.859711e-25 1.629934e-25
7.404062e+02 1.514084e-25 1.615830e-25 1.507665e-25 3.000625e-25
7.404375e+02 2.229088e-25 1.813418e-25 2.537171e-25 2.132940e-25
7.404688e+02 2.532862e-25 2.374017e-25 1.699113e-25 2.001620e-25
7.405000e+02 1.981204e-25 2.166392e-25 2.269002e-25 1.509153e-25
7.405312e+02 2.394740e-25 2.135239e-25 2.175421e-25 1.693196e-25
7.405625e+02 2.128461e-25 2.282525e-25 1.662582e-25 1.671928e-25
7.405938e+02 1.689910e-25 1.493965e-25 1.842202e-25 2.716540e-25
7.406250e+02 2.683091e-25 1.814697e-25 1.626769e-25 1.993337e-25
7.406562e+02 2.109036e-25 1.712153e-25 1.847857e-25 1.565147e-25
7.406875e+02 2.040274e-25 2.057583e-25 2.069711e-25 2.207632e-25
7.407188e+02 2.574425e-25 1.863559e-25 2.602586e-25 1.972456e-25
7.407500e+02 2.014773e-25 1.959405e-25 1.567795e-25 1.237702e-25
7.407812e+02 2.118956e-25 2.187405e-25 1.432625e-25 1.757070e-25
7.408125e+02 1.704121e-25 2.420595e-25 1.528267e-25 1.950239e-25
7.408438e+02 1.899788e-25 2.723933e-25 1.644139e-25 2.159242e-25
7.408750e+02 2.612784e-25 1.862084e-25 1.754257e-25 2.181464e-25
7.409062e+02 2.038862e-25 2.240676e-25 2.481295e-25 1.651191e-25
7.409375e+02 2.190693e-25 2.069589e-25 1.723695e-25 1.884145e-25
7.409688e+02 2.048131e-25 1.713112e-25 2.098032e-25 2.107606e-25
7.410000e+02 1.632180e-25 1.694842e-25 2.462789e-25 1.620581e-25
7.410312e+02 1.475163e-25 1.608779e-25 1.932248e-25 1.654644e-25
7.410625e+02 2.787318e-25 2.634300e-25 1.624041e-25 1.708335e-25
7.410938e+02 2.067040e-25 2.156790e-25 1.699838e-25 2.242057e-25
7.411250e+02 2.327971e-25 1.844313e-25 1.907892e-25 1.740792e-25
7.411562e+02 1.892497e-25 2.203859e-25 1.814168e-25 1.849759e-25
7.411875e+02 2.337899e-25 2.185950e-25 1.776163e-25 2.805214e-25
7.412188e+02 1.498648e-25 2.321189e-25 1.994361e-25 2.468059e-25
7.412500e+02 2.832294e-25 1.816047e-25 2.112189e-25 2.148390e-25
7.412812e+02 2.242918e-25 2.120059e-25 1.823510e-25 2.656930e-25
7.413125e+02 1.656487e-25 1.978584e-25 1.641997e-25 2.258899e-25
7.413438e+02 2.051295e-25 2.146103e-25 1.775876e-25 1.867875e-25
7.413750e+02 2.732192e-25 2.449008e-25 2.106727e-25 1.930126e-25
7.414062e+02 1.669605e-25 2.101476e-25 1.879611e-25 2.019776e-25
7.414375e+02 2.034526e-25 1.813031e-25 2.094362e-25 2.051691e-25
7.414688e+02 1.737859e-25 2.262837e-25 1.551080e-25 2.121659e-25
7.415000e+02 1.445290e-25 2.361192e-25 1.915487e-25 1.852445e-25
7.415312e+02 1.617515e-25 2.085699e-25 1.755394e-25 2.293047e-25
7.415625e+02 1.733408e-25 2.129415e-25 3.046859e-25 1.957513e-25
7.415938e+02 2.339561e-25 1.946885e-25 2.447190e-25 2.312114e-25
7.416250e+02 1.624262e-25 1.508973e-25 1.764326e-25 2.002222e-25
7.416562e+02 2.142877e-25 2.101974e-25 2.037103e-25 1.894287e-25
7.416875e+02 1.981345e-25 1.999924e-25 1.552129e-25 3.447323e-25
7.417188e+02 1.776430e-25 1.738803e-25 1.957590e-25 1.738884e-25
7.417500e+02 2.378393e-25 2.021969e-25 1.997402e-25 2.009092e-25
7.417812e+02 1.585678e-25 2.308547e-25 2.413055e-25 1.753188e-25
7.418125e+02 2.311571e-25 2.965795e-25 2.534531e-25 2.429153e-25
7.418438e+02 1.774821e-25 1.718978e-25 2.171708e-25 2.093045e-25
7.418750e+02 1.696767e-25 1.770297e-25 1.799495e-25 1.719772e-25
7.419062e+02 1.666765e-25 1.683470e-25 1.895201e-25 1.781637e-25
7.419375e+02 2.021448e-25 2.278017e-25 1.638202e-25 2.462440e-25
7.419688e+02 2.065296e-25 2.049857e-25 1.810658e-25 2.571238e-25
7.420000e+02 2.152374e-25 2.351157e-25 2.642257e-25 1.845705e-25
7.420312e+02 2.074943e-25 2.688313e-25 1.855593e-25 1.792238e-25
7.420625e+02 1.646650e-25 2.894391e-25 2.073761e-25 1.513576e-25
7.420938e+02 1.670259e-25 2.135608e-25 2.137227e-25 2.065117e-25
7.421250e+02 1.564959e-25 1.681325e-25 2.333623e-25 2.391074e-25
7.421562e+02 2.445076e-25 1.941436e-25 2.106086e-25 1.813604e-25
7.421875e+02 2.095809e-25 2.379894e-25 1.659776e-25 2.016373e-25
7.422188e+02 1.657467e-25 1.736625e-25 2.030632e-25 1.458752e-25
7.422500e+02 1.540320e-25 1.755440e-25 2.311909e-25 1.999437e-25
7.422812e+02 1.576921e-25 1.845352e-25 1.378770e-25 1.950784e-25
7.423125e+02 2.608826e-25 1.945730e-25 1.674420e-25 1.702013e-25
7.423438e+02 2.374886e-25 1.659606e-25 1.781413e-25 1.522125e-25
7.423750e+02 1.943919e-25 1.944616e-25 1.697841e-25 1.810729e-25
7.424062e+02 1.821847e-25 1.984873e-25 2.727405e-25 1.857247e-25
7.424375e+02 1.462739e-25 2.075153e-25 1.995704e-25 2.320247e-25
7.424688e+02 2.265679e-25 1.950614e-25 1.826551e-25 2.152065e-25
7.425000e+02 2.701898e-25 2.370804e-25 1.599266e-25 2.188670e-25
7.425312e+02 1.605775e-25 2.438862e-25 1.737709e-25 1.894159e-25
7.425625e+02 2.058869e-25 2.439380e-25 1.750824e-25 2.080270e-25
7.425938e+02 1.444581e-25 1.813008e-25 2.134599e-25 1.830818e-25
7.426250e+02 1.613043e-25 2.418075e-25 2.146191e-25 1.710954e-25
7.426562e+02 1.959433e-25 1.745225e-25 2.041082e-25 1.763553e-25
7.426875e+02 1.986278e-25 1.741006e-25 1.629500e-25 1.803552e-25
7.427188e+02 1.763790e-25 1.762811e-25 1.890280e-25 2.201127e-25
7.427500e+02 1.946398e-25 2.093059e-25 2.624346e-25 2.358973e-25
7.427812e+02 2.044225e-25 2.283766e-25 2.082152e-25 2.018306e-25
7.428125e+02 2.494023e-25 2.280109e-25 2.013076e-25 2.445451e-25
7.428438e+02 2.053263e-25 2.727737e-25 1.975644e-25 1.740126e-25
7.428750e+02 2.238435e-25 2.028746e-25 1.883133e-25 2.567101e-25
7.429062e+02 2.135778e-25 2.134815e-25 1.791631e-25 2.103036e-25
7.429375e+02 1.737442e-25 2.626056e-25 1.421987e-25 2.051688e-25
7.429688e+02 1.888900e-25 2.024467e-25 3.104129e-25 2.551919e-25
7.430000e+02 1.771398e-25 1.549088e-25 1.843858e-25 1.848605e-25
7.430312e+02 1.539741e-25 2.151544e-25 1.685035e-25 1.769799e-25
7.430625e+02 2.363765e-25 2.911364e-25 2.574846e-25 2.417600e-25
7.430938e+02 2.158176e-25 1.656452e-25 1.646862e-25 1.747583e-25
7.431250e+02 2.610400e-25 3.091769e-25 2.442285e-25 1.507949e-25
7.431562e+02 1.982031e-25 2.425486e-25 1.436829e-25 2.109096e-25
7.431875e+02 2.022673e-25 2.127487e-25 1.912644e-25 1.961889e-25
7.432188e+02 2.581449e-25 2.183610e-25 1.628860e-25 2.151716e-25
7.432500e+02 1.729739e-25 2.075066e-25 1.925017e-25 2.060402e-25
7.432812e+02 2.252719e-25 1.838092e-25 1.891803e-25 1.910942e-25
7.433125e+02 2.187729e-25 1.600299e-25 1.608971e-25 1.694776e-25
7.433438e+02 1.847264e-25 2.604352e-25 2.110976e-25 2.154282e-25
7.433750e+02 1.623135e-25 2.580616e-25 1.941424e-25 2.223097e-25
7.434062e+02 1.522084e-25 1.539724e-25 1.807915e-25 2.366510e-25
7.434375e+02 1.762298e-25 2.240844e-25 2.718899e-25 1.732520e-25
7.434688e+02 2.179229e-25 2.353741e-25 1.806232e-25 2.128492e-25
7.435000e+02 2.008043e-25 2.460898e-25 2.051215e-25 1.906057e-25
7.435312e+02 1.644691e-25 2.277258e-25 2.341496e-25 2.147977e-25
7.435625e+02 1.630085e-25 1.765836e-25 2.250364e-25 1.991071e-25
7.435938e+02 2.119452e-25 1.926582e-25 2.177247e-25 3.175994e-25
7.436250e+02 2.170845e-25 1.690979e-25 2.495592e-25 1.808858e-25
7.436562e+02 2.205918e-25 2.088609e-25 1.829064e-25 1.845934e-25
7.436875e+02 2.277101e-25 2.259267e-25 1.875852e-25 1.855112e-25
7.437188e+02 1.745528e-25 2.283192e-25 2.386544e-25 1.479604e-25
7.437500e+02 1.814935e-25 1.969051e-25 2.149929e-25 2.998466e-25
7.437812e+02 1.817765e-25 2.036962e-25 2.039260e-25 2.583324e-25
7.438125e+02 2.214989e-25 2.177257e-25 2.391468e-25 1.563011e-25
7.438438e+02 1.588848e-25 1.494770e-25 1.507297e-25 3.317298e-25
7.438750e+02 1.666974e-25 2.579573e-25 1.622623e-25 2.730848e-25
7.439062e+02 1.929130e-25 1.840483e-25 1.333990e-25 1.817697e-25
7.439375e+02 1.821592e-25 1.689650e-25 2.363174e-25 1.530960e-25
7.439688e+02 2.831546e-25 2.361110e-25 2.085058e-25 1.796413e-25
7.440000e+02 2.069362e-25 2.309111e-25 1.754446e-25 2.513149e-25
7.440312e+02 1.849538e-25 1.611438e-25 1.725706e-25 2.448134e-25
7.440625e+02 1.520496e-25 1.696014e-25 2.086717e-25 1.910498e-25
7.440938e+02 2.249884e-25 2.102471e-25 1.656737e-25 2.077613e-25
7.441250e+02 1.507795e-25 2.421266e-25 2.247693e-25 2.046925e-25
7.441562e+02 1.810520e-25 1.779528e-25 2.096825e-25 2.237388e-25
7.441875e+02 1.666545e-25 2.389341e-25 2.622198e-25 2.119338e-25
7.442188e+02 1.797671e-25 1.341384e-25 1.891248e-25 2.346308e-25
7.442500e+02 2.386581e-25 1.833723e-25 1.843613e-25 2.098613e-25
7.442812e+02 1.831987e-25 1.834571e-25 1.702419e-25 1.769570e-25
7.443125e+02 2.193658e-25 1.841957e-25 2.331585e-25 2.307372e-25
7.443438e+02 2.450266e-25 2.228914e-25 2.231740e-25 1.874735e-25
7.443750e+02 2.518214e-25 2.349621e-25 1.529182e-25 2.065486e-25
7.444062e+02 2.297556e-25 2.268634e-25 1.487064e-25 1.701891e-25
7.444375e+02 2.614375e-25 2.258502e-25 1.297519e-25 1.776651e-25
7.444688e+02 1.673698e-25 1.951463e-25 1.679072e-25 1.873541e-25
7.445000e+02 1.883997e-25 1.786351e-25 2.217411e-25 2.459319e-25
7.445312e+02 1.537485e-25 2.419698e-25 2.074725e-25 2.441371e-25
7.445625e+02 1.834607e-25 2.046303e-25 2.400461e-25 1.698327e-25
7.445938e+02 1.891741e-25 2.074961e-25 2.690967e-25 1.859005e-25
7.446250e+02 1.882453e-25 1.651970e-25 2.312695e-25 2.015867e-25
7.446562e+02 1.920543e-25 2.265635e-25 2.158222e-25 2.179014e-25
7.446875e+02 2.328904e-25 2.194085e-25 2.317749e-25 2.359706e-25
7.447188e+02 2.570919e-25 2.320897e-25 1.824560e-25 1.484536e-25
7.447500e+02 1.612446e-25 2.087674e-25 1.972443e-25 1.622267e-25
7.447812e+02 1.676736e-25 1.847482e-25 1.514684e-25 1.841179e-25
7.448125e+02 1.860850e-25 2.744301e-25 1.823589e-25 2.195019e-25
7.448438e+02 3.043997e-25 2.401692e-25 1.992247e-25 2.371067e-25
7.448750e+02 1.604751e-25 2.051478e-25 2.012845e-25 1.623663e-25
7.449062e+02 2.370610e-25 2.732195e-25 2.714957e-25 1.400696e-25
7.449375e+02 2.413654e-25 2.392746e-25 2.787340e-25 1.969731e-25
7.449688e+02 1.583464e-25 2.249103e-25 2.423212e-25 1.813590e-25
7.450000e+02 1.980482e-25 1.498665e-25 2.797295e-25 2.594032e-25
7.450312e+02 2.127227e-25 2.324373e-25 2.082971e-25 1.607843e-25
7.450625e+02 2.055260e-25 1.697484e-25 1.830776e-25 1.806090e-25
7.450938e+02 2.928716e-25 2.684648e-25 1.760683e-25 1.674922e-25
7.451250e+02 2.237170e-25 1.836521e-25 2.030805e-25 2.581232e-25
7.451562e+02 2.292946e-25 1.728900e-25 1.622880e-25 2.662589e-25
7.451875e+02 1.948928e-25 1.806617e-25 1.884020e-25 1.769606e-25
7.452188e+02 2.330661e-25 1.946121e-25 2.875392e-25 1.729555e-25
7.452500e+02 2.200763e-25 2.124284e-25 2.612973e-25 2.197688e-25
7.452812e+02 1.897687e-25 2.587366e-25 1.753953e-25 2.191698e-25
7.453125e+02 1.900881e-25 1.507639e-25 1.675342e-25 2.247861e-25
7.453438e+02 1.659940e-25 2.962234e-25 1.979628e-25 2.325758e-25
7.453750e+02 1.773327e-25 1.804961e-25 1.700046e-25 2.404902e-25
7.454062e+02 2.392805e-25 1.752313e-25 1.952636e-25 2.128581e-25
7.454375e+02 1.803116e-25 2.510316e-25 2.674649e-25 1.811871e-25
7.454688e+02 2.073619e-25 2.337180e-25 2.542807e-25 1.850617e-25
7.455000e+02 1.753328e-25 2.203453e-25 2.093329e-25 2.226321e-25
7.455312e+02 2.126511e-25 2.594391e-25 2.138910e-25 2.259047e-25
7.455625e+02 1.735620e-25 2.164809e-25 1.660308e-25 1.668705e-25
7.455938e+02 1.635551e-25 1.530847e-25 2.417020e-25 2.238752e-25
7.456250e+02 2.017772e-25 1.566623e-25 1.623663e-25 2.090413e-25
7.456562e+02 1.955262e-25 1.719656e-25 2.150494e-25 2.528926e-25
7.456875e+02 1.662908e-25 1.596273e-25 1.411076e-25 1.548561e-25
7.457188e+02 1.606622e-25 1.820808e-25 1.595464e-25 1.805302e-25
7.457500e+02 1.729875e-25 3.132712e-25 1.983826e-25 3.072500e-25
7.457812e+02 1.831623e-25 1.947036e-25 2.280566e-25 1.690153e-25
7.458125e+02 1.592592e-25 1.913555e-25 2.717989e-25 1.781975e-25
7.458438e+02 2.060876e-25 2.324119e-25 2.301305e-25 2.697194e-25
7.458750e+02 2.386090e-25 2.024906e-25 1.620327e-25 2.597633e-25
7.459062e+02 1.780648e-25 2.014574e-25 2.058689e-25 2.271920e-25
7.459375e+02 2.258432e-25 1.913271e-25 1.890280e-25 1.997365e-25
7.459688e+02 1.328458e-25 1.532302e-25 1.736721e-25 2.273111e-25
7.460000e+02 1.955089e-25 1.879878e-25 1.613308e-25 2.011385e-25
7.460312e+02 2.571780e-25 1.910510e-25 1.547588e-25 2.271072e-25
7.460625e+02 1.622360e-25 1.769140e-25 1.708823e-25 2.848341e-25
7.460938e+02 1.706721e-25 1.792565e-25 2.202711e-25 1.805094e-25
7.461250e+02 1.786376e-25 1.529402e-25 1.794694e-25 3.040868e-25
7.461562e+02 2.096152e-25 1.666799e-25 2.259868e-25 2.193871e-25
7.461875e+02 2.032751e-25 2.392173e-25 2.566264e-25 2.383999e-25
7.462188e+02 2.383171e-25 2.266550e-25 2.313664e-25 2.081656e-25
7.462500e+02 2.552032e-25 2.024719e-25 1.675682e-25 2.144826e-25
7.462812e+02 1.666481e-25 2.318739e-25 1.697349e-25 2.073353e-25
7.463125e+02 2.027844e-25 2.113702e-25 2.089995e-25 2.073966e-25
7.463438e+02 1.574819e-25 2.118370e-25 1.882650e-25 2.313970e-25
7.463750e+02 2.120097e-25 1.780871e-25 1.894149e-25 1.536145e-25
7.464062e+02 2.033230e-25 1.532075e-25 1.656335e-25 2.378154e-25
7.464375e+02 2.015773e-25 2.463024e-25 2.669750e-25 2.735681e-25
7.464688e+02 1.685334e-25 1.991596e-25 1.559974e-25 2.132005e-25
7.465000e+02 2.420271e-25 2.118998e-25 1.955764e-25 2.251436e-25
7.465312e+02 2.750133e-25 2.072157e-25 1.665847e-25 1.745966e-25
7.465625e+02 2.494211e-25 1.841612e-25 1.932374e-25 2.663181e-25
7.465938e+02 2.513451e-25 3.045409e-25 2.134011e-25 2.248611e-25
7.466250e+02 1.562877e-25 1.981750e-25 2.099939e-25 1.907333e-25
7.466562e+02 1.683664e-25 2.406557e-25 1.867422e-25 2.110039e-25
7.466875e+02 1.984479e-25 2.031636e-25 2.880322e-25 2.121469e-25
7.467188e+02 1.661513e-25 2.021540e-25 1.674571e-25 1.615407e-25
7.467500e+02 1.473026e-25 1.711159e-25 1.635941e-25 1.889385e-25
7.467812e+02 2.081228e-25 1.644589e-25 1.973267e-25 1.862170e-25
7.468125e+02 1.910737e-25 1.853563e-25 1.807049e-25 2.185478e-25
7.468438e+02 1.978103e-25 1.919676e-25 1.707217e-25 1.815292e-25
7.468750e+02 2.468840e-25 1.921641e-25 1.960460e-25 2.378453e-25
7.469062e+02 1.838410e-25 2.327317e-25 2.017866e-25 2.173448e-25
7.469375e+02 2.311781e-25 1.663001e-25 1.425619e-25 2.112849e-25
7.469688e+02 2.428855e-25 2.240598e-25 2.138016e-25 2.174930e-25
7.470000e+02 1.842678e-25 1.782570e-25 1.840789e-25 2.140510e-25
7.470312e+02 2.153004e-25 1.678786e-25 2.110346e-25 1.838031e-25
7.470625e+02 1.815602e-25 2.317047e-25 2.402947e-25 1.932357e-25
7.470938e+02 2.371705e-25 2.128001e-25 1.887541e-25 2.811015e-25
7.471250e+02 2.000815e-25 1.925254e-25 1.656317e-25 2.494987e-25
7.471562e+02 1.591953e-25 2.636184e-25 1.711692e-25 2.065181e-25
7.471875e+02 1.732129e-25 1.906268e-25 1.777904e-25 2.032822e-25
7.472188e+02 1.979901e-25 2.268716e-25 1.964307e-25 2.376278e-25
7.472500e+02 1.919969e-25 1.893757e-25 2.032355e-25 1.639796e-25
7.472812e+02 1.661182e-25 1.824493e-25 1.800762e-25 2.685444e-25
7.473125e+02 2.035817e-25 2.311838e-25 1.708358e-25 1.498663e-25
7.473438e+02 1.888714e-25 1.943311e-25 1.789646e-25 2.095122e-25
7.473750e+02 2.660950e-25 1.836551e-25 1.592130e-25 1.943474e-25
7.474062e+02 2.603598e-25 1.917765e-25 1.943398e-25 2.160093e-25
7.474375e+02 2.070058e-25 1.773669e-25 1.557767e-25 1.947191e-25
7.474688e+02 1.960199e-25 1.813029e-25 1.787318e-25 1.945607e-25
7.475000e+02 1.948390e-25 1.575123e-25 2.324169e-25 2.454539e-25
7.475312e+02 2.209863e-25 1.909367e-25 2.778143e-25 1.961409e-25
7.475625e+02 3.111187e-25 2.006679e-25 2.475775e-25 1.468402e-25
7.475938e+02 2.382136e-25 1.437930e-25 2.006064e-25 2.389790e-25
7.476250e+02 2.272293e-25 2.184502e-25 2.457741e-25 1.575808e-25
7.476562e+02 1.981601e-25 1.778855e-25 1.959251e-25 1.945994e-25
7.476875e+02 1.821535e-25 2.064541e-25 1.912261e-25 1.989032e-25
7.477188e+02 2.695283e-25 2.454360e-25 1.605830e-25 1.496111e-25
7.477500e+02 2.089978e-25 1.535159e-25 1.719180e-25 2.058300e-25
7.477812e+02 1.731343e-25 1.757753e-25 2.066892e-25 1.950506e-25
7.478125e+02 1.851315e-25 1.997657e-25 1.677195e-25 1.700909e-25
7.478438e+02 2.299459e-25 1.827865e-25 2.456448e-25 1.837767e-25
7.478750e+02 1.735809e-25 1.501336e-25 1.811447e-25 2.243748e-25
7.479062e+02 2.533085e-25 1.776567e-25 1.968525e-25 2.482436e-25
7.479375e+02 1.518586e-25 2.672566e-25 2.320775e-25 1.746222e-25
7.479688e+02 1.806543e-25 1.336890e-25 1.700099e-25 1.846127e-25
7.480000e+02 1.770781e-25 3.003391e-25 1.928356e-25 2.273136e-25
7.480312e+02 1.532867e-25 1.985321e-25 1.890531e-25 2.060005e-25
7.480625e+02 1.619696e-25 2.337604e-25 1.713458e-25 2.828875e-25
7.480938e+02 1.784187e-25 2.427993e-25 2.477946e-25 2.137697e-25
7.481250e+02 2.922669e-25 2.253881e-25 2.224805e-25 1.660775e-25
7.481562e+02 2.037708e-25 2.135783e-25 1.829983e-25 1.853111e-25
7.481875e+02 2.368729e-25 2.080395e-25 1.517975e-25 2.164321e-25
7.482188e+02 1.613469e-25 2.050600e-25 1.841325e-25 1.566339e-25
7.482500e+02 1.902810e-25 1.865870e-25 1.878490e-25 2.526968e-25
7.482812e+02 1.602646e-25 1.986641e-25 1.605503e-25 1.900859e-25
7.483125e+02 1.913324e-25 2.384252e-25 1.411358e-25 2.277625e-25
7.483438e+02 2.342559e-25 2.000749e-25 1.534385e-25 1.844870e-25
7.483750e+02 1.740332e-25 2.749758e-25 2.182281e-25 1.996422e-25
7.484062e+02 1.945661e-25 1.701072e-25 2.175674e-25 2.122616e-25
7.484375e+02 1.858046e-25 1.816984e-25 1.932190e-25 2.195706e-25
7.484688e+02 2.127032e-25 1.786164e-25 1.674448e-25 2.824022e-25
7.485000e+02 1.671535e-25 1.666697e-25 2.106435e-25 2.027055e-25
7.485312e+02 1.464381e-25 1.757034e-25 1.973972e-25 1.917411e-25
7.485625e+02 2.169814e-25 1.919673e-25 1.654228e-25 1.908534e-25
7.485938e+02 2.506753e-25 1.738031e-25 1.990937e-25 1.685306e-25
7.486250e+02 2.216641e-25 1.961007e-25 2.541698e-25 1.991324e-25
7.486562e+02 1.854868e-25 1.676883e-25 2.003048e-25 2.216537e-25
7.486875e+02 1.609692e-25 2.014482e-25 2.006552e-25 2.024488e-25
7.487188e+02 1.779931e-25 1.678122e-25 1.673142e-25 1.887392e-25
7.487500e+02 2.690025e-25 1.979962e-25 2.797504e-25 2.147680e-25
7.487812e+02 2.044101e-25 2.133684e-25 1.839125e-25 1.921953e-25
7.488125e+02 2.779913e-25 1.733517e-25 2.200011e-25 2.217123e-25
7.488438e+02 1.868546e-25 1.755332e-25 2.440995e-25 3.085843e-25
7.488750e+02 1.770661e-25 1.905243e-25 1.462166e-25 1.826899e-25
7.489062e+02 1.531345e-25 1.824191e-25 1.835831e-25 2.728716e-25
7.489375e+02 1.807440e-25 2.640736e-25 2.921745e-25 2.608617e-25
7.489688e+02 1.767081e-25 1.840861e-25 2.296782e-25 2.072324e-25
7.490000e+02 1.546513e-25 1.702144e-25 1.839329e-25 1.970850e-25
7.490312e+02 1.800346e-25 1.818363e-25 1.831000e-25 1.703491e-25
7.490625e+02 2.476398e-25 1.998990e-25 1.560104e-25 2.028425e-25
7.490938e+02 1.816034e-25 2.048073e-25 1.693503e-25 2.517098e-25
7.491250e+02 2.150631e-25 2.399625e-25 1.954743e-25 2.201009e-25
7.491562e+02 1.602017e-25 1.605285e-25 2.250074e-25 2.162182e-25
7.491875e+02 1.809738e-25 1.844348e-25 1.938130e-25 1.460933e-25
7.492188e+02 1.860611e-25 2.022690e-25 1.933231e-25 2.211398e-25
7.492500e+02 1.926137e-25 2.062115e-25 1.970033e-25 2.699588e-25
7.492812e+02 1.460087e-25 1.549656e-25 2.731494e-25 2.190569e-25
7.493125e+02 1.586794e-25 2.211359e-25 2.181247e-25 2.040562e-25
7.493438e+02 1.882578e-25 1.699476e-25 1.940217e-25 1.904745e-25
7.493750e+02 2.119811e-25 2.098886e-25 2.471175e-25 2.444306e-25
7.494062e+02 2.457126e-25 1.702559e-25 1.742457e-25 1.620257e-25
7.494375e+02 1.657683e-25 1.566500e-25 2.082322e-25 1.512382e-25
7.494688e+02 1.651011e-25 2.232073e-25 1.681373e-25 1.934380e-25
7.495000e+02 2.440732e-25 2.709985e-25 1.992740e-25 2.096149e-25
7.495312e+02 1.373974e-25 1.738867e-25 2.795605e-25 1.810506e-25
7.495625e+02 1.903389e-25 1.922428e-25 2.016565e-25 2.101222e-25
7.495938e+02 2.052395e-25 1.712651e-25 2.016310e-25 1.863735e-25
7.496250e+02 2.205889e-25 2.053950e-25 2.034174e-25 2.238666e-25
7.496562e+02 1.965606e-25 2.320304e-25 1.823497e-25 2.257439e-25
7.496875e+02 1.777253e-25 2.310074e-25 2.211193e-25 2.047157e-25
7.497188e+02 2.422279e-25 2.241822e-25 2.060373e-25 2.141133e-25
7.497500e+02 1.533038e-25 2.027317e-25 1.799769e-25 2.629902e-25
7.497812e+02 2.266124e-25 1.404732e-25 2.437260e-25 1.888014e-25
7.498125e+02 2.036608e-25 2.047907e-25 2.226602e-25 2.188123e-25
7.498438e+02 1.978210e-25 2.181288e-25 1.764780e-25 2.301765e-25
7.498750e+02 2.826112e-25 2.185839e-25 1.956649e-25 2.220969e-25
7.499062e+02 1.762715e-25 2.352292e-25 2.116781e-25 1.826548e-25
7.499375e+02 1.510911e-25 1.979340e-25 2.915898e-25 2.213111e-25
7.499688e+02 1.590624e-25 2.059565e-25 2.140210e-25 2.344565e-25
7.500000e+02 2.063975e-25 2.838499e-25 1.543361e-25 2.150790e-25
7.500312e+02 2.045664e-25 3.383829e-25 2.795149e-25 2.142207e-25
7.500625e+02 1.498259e-25 1.791573e-25 1.870830e-25 2.244431e-25
7.500938e+02 1.813870e-25 1.564841e-25 1.565704e-25 1.700740e-25
7.501250e+02 2.190796e-25 2.255970e-25 1.442507e-25 2.221407e-25
7.501562e+02 2.297129e-25 2.158648e-25 2.070674e-25 3.095329e-25
7.501875e+02 2.004969e-25 2.600062e-25 2.169202e-25 2.059406e-25
7.502188e+02 1.611826e-25 1.530677e-25 2.068184e-25 2.243078e-25
7.502500e+02 1.794045e-25 1.841289e-25 2.082885e-25 2.302153e-25
7.502812e+02 1.937497e-25 2.436098e-25 2.269108e-25 1.743249e-25
7.503125e+02 2.309739e-25 1.788608e-25 1.464540e-25 2.263656e-25
7.503438e+02 1.738639e-25 1.575600e-25 1.772556e-25 2.075039e-25
7.503750e+02 2.144337e-25 2.271967e-25 2.156361e-25 2.498953e-25
7.504062e+02 1.814126e-25 2.091200e-25 1.863242e-25 2.031395e-25
7.504375e+02 2.113123e-25 2.444300e-25 1.544248e-25 1.711814e-25
7.504688e+02 1.971257e-25 2.463637e-25 2.299783e-25 2.564057e-25
7.505000e+02 1.938543e-25 2.559347e-25 2.201983e-25 2.244424e-25
7.505312e+02 2.310511e-25 1.427945e-25 2.416196e-25 1.933721e-25
7.505625e+02 1.383406e-25 1.679967e-25 1.903369e-25 2.098009e-25
7.505938e+02 1.725511e-25 1.926800e-25 2.308595e-25 2.108994e-25
7.506250e+02 1.686926e-25 1.816521e-25 1.563000e-25 1.509402e-25
7.506562e+02 2.608987e-25 1.673252e-25 1.621086e-25 2.458121e-25
7.506875e+02 1.742961e-25 3.133511e-25 2.095352e-25 1.783712e-25
7.507188e+02 2.136563e-25 2.181552e-25 2.146439e-25 2.957257e-25
7.507500e+02 1.427843e-25 2.008316e-25 1.831989e-25 1.451502e-25
7.507812e+02 1.858883e-25 1.970757e-25 1.981425e-25 1.589586e-25
7.508125e+02 1.510251e-25 1.575129e-25 2.608454e-25 2.543651e-25
7.508438e+02 1.817604e-25 2.466238e-25 2.075433e-25 1.849971e-25
7.508750e+02 2.114799e-25 2.088439e-25 1.616944e-25 2.213012e-25
7.509062e+02 1.792920e-25 1.737942e-25 1.912803e-25 2.232255e-25
7.509375e+02 1.653686e-25 2.193275e-25 1.573399e-25 2.158815e-25
7.509688e+02 2.039080e-25 1.634706e-25 2.030448e-25 2.761184e-25
7.510000e+02 2.256110e-25 1.901842e-25 2.567239e-25 1.696499e-25
7.510312e+02 1.517876e-25 1.790734e-25 2.121903e-25 1.822013e-25
7.510625e+02 1.840909e-25 1.781939e-25 1.928351e-25 2.043491e-25
7.510938e+02 2.040578e-25 2.684351e-25 2.008498e-25 2.139818e-25
7.511250e+02 1.420505e-25 2.469255e-25 1.980680e-25 1.848040e-25
7.511562e+02 1.873339e-25 2.526252e-25 1.348327e-25 2.265255e-25
7.511875e+02 2.524545e-25 2.232836e-25 2.080682e-25 1.715590e-25
7.512188e+02 1.715796e-25 2.581768e-25 1.545508e-25 1.685784e-25
7.512500e+02 2.753216e-25 1.921120e-25 2.660862e-25 3.191163e-25
7.512812e+02 2.929268e-25 1.966839e-25 1.995268e-25 1.886312e-25
7.513125e+02 2.024551e-25 2.228564e-25 2.359855e-25 2.099245e-25
7.513438e+02 1.653922e-25 1.462764e-25 2.453981e-25 1.804682e-25
7.513750e+02 1.699256e-25 2.420698e-25 1.859137e-25 2.468900e-25
7.514062e+02 1.621464e-25 1.924502e-25 1.469922e-25 2.322659e-25
7.514375e+02 2.139711e-25 2.630237e-25 1.877349e-25 2.408934e-25
7.514688e+02 2.726837e-25 2.873012e-25 1.925061e-25 1.888547e-25
7.515000e+02 2.345607e-25 2.380885e-25 2.656745e-25 2.689639e-25
7.515312e+02 1.824444e-25 1.434247e-25 2.139865e-25 2.814199e-25
7.515625e+02 1.775412e-25 1.802998e-25 2.053040e-25 2.984750e-25
7.515938e+02 1.682154e-25 1.803872e-25 1.704009e-25 3.054090e-25
7.516250e+02 1.809371e-25 2.082952e-25 2.016084e-25 1.826242e-25
7.516562e+02 2.892335e-25 2.138355e-25 1.860089e-25 2.001074e-25
7.516875e+02 2.154271e-25 1.735409e-25 2.771304e-25 2.022201e-25
7.517188e+02 1.844011e-25 2.240530e-25 2.260460e-25 2.207178e-25
7.517500e+02 2.039906e-25 1.935631e-25 2.167726e-25 2.899667e-25
7.517812e+02 2.602766e-25 2.280175e-25 2.297719e-25 1.872992e-25
7.518125e+02 2.970084e-25 1.810894e-25 1.526479e-25 2.302072e-25
7.518438e+02 1.787914e-25 1.756779e-25 1.767736e-25 2.030569e-25
7.518750e+02 1.922456e-25 2.003477e-25 1.769188e-25 1.832615e-25
7.519062e+02 2.044821e-25 2.303983e-25 2.249241e-25 2.666000e-25
7.519375e+02 1.588806e-25 2.076577e-25 2.208588e-25 2.503486e-25
7.519688e+02 1.968813e-25 2.592902e-25 1.953690e-25 1.718768e-25
7.520000e+02 2.418610e-25 1.598323e-25 1.417148e-25 1.582420e-25
7.520312e+02 2.045156e-25 2.463278e-25 1.817279e-25 2.101153e-25
7.520625e+02 2.373938e-25 2.137776e-25 1.834454e-25 1.807429e-25
7.520938e+02 1.655198e-25 1.560276e-25 1.503619e-25 2.217172e-25
7.521250e+02 1.601430e-25 2.548077e-25 1.569133e-25 2.371787e-25
7.521562e+02 1.968814e-25 1.366727e-25 2.110761e-25 1.883883e-25
7.521875e+02 2.126321e-25 2.023579e-25 1.674713e-25 2.609503e-25
7.522188e+02 1.973241e-25 1.857130e-25 2.277358e-25 2.682706e-25
7.522500e+02 1.614683e-25 2.084429e-25 2.854194e-25 2.200718e-25
7.522812e+02 2.073121e-25 2.297595e-25 1.924776e-25 2.251304e-25
7.523125e+02 2.075960e-25 2.086998e-25 2.291917e-25 2.327041e-25
7.523438e+02 2.089675e-25 1.890517e-25 1.884389e-25 2.530330e-25
7.523750e+02 1.942087e-25 1.586354e-25 2.104454e-25 2.305559e-25
7.524062e+02 1.587903e-25 1.788302e-25 2.165098e-25 2.239886e-25
7.524375e+02 1.832772e-25 2.053650e-25 2.098730e-25 1.396673e-25
7.524688e+02 2.031263e-25 2.145852e-25 1.496347e-25 1.423461e-25
7.525000e+02 2.240703e-25 2.270486e-25 1.581344e-25 2.028900e-25
7.525312e+02 1.531127e-25 2.337451e-25 2.552253e-25 1.920510e-25
7.525625e+02 2.081329e-25 2.205574e-25 1.882176e-25 2.355818e-25
7.525938e+02 1.501610e-25 2.306835e-25 1.597209e-25 1.731310e-25
7.526250e+02 2.424810e-25 2.154393e-25 1.327232e-25 1.964351e-25
7.526562e+02 1.348308e-25 2.197394e-25 1.510766e-25 1.479731e-25
7.526875e+02 1.545057e-25 1.935285e-25 1.643574e-25 1.616398e-25
7.527188e+02 1.839244e-25 2.549208e-25 2.315135e-25 2.505401e-25
7.527500e+02 2.365362e-25 2.052906e-25 2.093797e-25 1.848991e-25
7.527812e+02 2.648225e-25 2.207722e-25 1.717299e-25 1.894738e-25
7.528125e+02 2.045116e-25 1.909132e-25 2.432847e-25 2.024483e-25
7.528438e+02 2.991250e-25 1.705795e-25 1.913411e-25 2.289899e-25
7.528750e+02 2.558817e-25 2.311274e-25 2.001357e-25 1.954682e-25
7.529062e+02 2.003801e-25 1.743658e-25 1.857016e-25 1.915631e-25
7.529375e+02 2.436270e-25 2.227361e-25 2.264734e-25 2.226002e-25
7.529688e+02 2.115501e-25 2.544382e-25 1.789245e-25 2.353464e-25
7.530000e+02 2.059825e-25 2.138094e-25 1.777011e-25 1.753661e-25
7.530312e+02 2.498373e-25 2.469385e-25 1.995459e-25 2.074093e-25
7.530625e+02 2.568050e-25 1.550014e-25 1.854012e-25 1.994978e-25
7.530938e+02 2.182358e-25 2.053153e-25 1.457971e-25 1.698882e-25
7.531250e+02 2.252164e-25 2.267712e-25 2.164743e-25 1.757853e-25
7.531562e+02 2.558919e-25 1.607025e-25 1.543695e-25 2.092721e-25
7.531875e+02 1.920257e-25 1.967902e-25 3.326310e-25 2.195848e-25
7.532188e+02 1.692553e-25 1.895128e-25 1.602915e-25 2.442424e-25
7.532500e+02 1.529278e-25 2.296593e-25 2.196912e-25 1.951897e-25
7.532812e+02 2.442614e-25 2.624164e-25 1.850377e-25 2.321859e-25
7.533125e+02 2.875188e-25 2.583575e-25 2.607676e-25 2.139468e-25
7.533438e+02 2.623497e-25 2.690403e-25 2.161098e-25 2.837951e-25
7.533750e+02 1.672415e-25 2.174185e-25 1.982884e-25 2.263152e-25
7.534062e+02 1.847051e-25 2.413024e-25 1.959744e-25 1.929972e-25
7.534375e+02 1.778046e-25 1.648910e-25 2.553863e-25 1.897825e-25
7.534688e+02 2.132402e-25 2.013244e-25 2.378749e-25 2.656484e-25
7.535000e+02 2.131832e-25 2.567425e-25 1.733592e-25 1.763348e-25
7.535312e+02 1.969744e-25 2.438702e-25 1.903145e-25 1.750096e-25
7.535625e+02 1.880563e-25 1.848119e-25 1.824114e-25 1.860205e-25
7.535938e+02 2.117501e-25 2.109403e-25 2.485026e-25 2.113512e-25
7.536250e+02 2.210375e-25 2.494247e-25 2.503234e-25 2.213896e-25
7.536562e+02 2.369878e-25 2.961963e-25 2.154783e-25 1.867556e-25
7.536875e+02 1.789890e-25 2.236032e-25 1.196266e-25 1.900400e-25
7.537188e+02 1.983658e-25 1.933376e-25 1.550851e-25 3.578478e-25
7.537500e+02 2.015513e-25 1.817661e-25 2.381474e-25 1.974569e-25
7.537812e+02 1.765753e-25 2.252709e-25 2.384917e-25 2.517457e-25
7.538125e+02 1.863059e-25 2.955144e-25 1.952931e-25 2.357025e-25
7.538438e+02 2.059181e-25 2.308475e-25 1.699800e-25 1.757377e-25
7.538750e+02 1.869652e-25 2.004932e-25 2.232022e-25 1.639834e-25
7.539062e+02 2.093553e-25 2.454342e-25 1.580822e-25 1.744947e-25
7.539375e+02 1.811637e-25 2.124623e-25 2.132313e-25 2.158088e-25
7.539688e+02 2.095622e-25 2.039230e-25 2.362754e-25 1.857395e-25
7.540000e+02 1.889893e-25 2.395077e-25 1.873652e-25 2.197324e-25
7.540312e+02 1.675119e-25 2.461100e-25 1.838258e-25 2.539015e-25
7.540625e+02 2.256008e-25 2.750239e-25 1.697564e-25 1.941864e-25
7.540938e+02 2.774065e-25 2.350946e-25 2.301396e-25 1.864777e-25
7.541250e+02 2.203608e-25 1.699074e-25 2.184354e-25 2.294595e-25
7.541562e+02 2.308098e-25 2.404688e-25 2.585273e-25 1.810779e-25
7.541875e+02 2.470019e-25 2.042022e-25 1.937592e-25 1.997090e-25
7.542188e+02 2.328829e-25 2.883917e-25 1.764014e-25 1.613632e-25
7.542500e+02 2.109220e-25 1.812989e-25 2.263118e-25 2.421505e-25
7.542812e+02 2.227615e-25 3.091052e-25 2.413782e-25 1.860909e-25
7.543125e+02 1.866321e-25 2.540619e-25 1.976773e-25 2.001756e-25
7.543438e+02 1.325134e-25 2.108164e-25 2.486528e-25 1.737056e-25
7.543750e+02 1.700498e-25 2.535788e-25 2.606168e-25 2.193473e-25
7.544062e+02 1.619494e-25 1.718677e-25 2.323824e-25 1.934591e-25
7.544375e+02 2.374931e-25 2.324505e-25 1.989764e-25 2.454391e-25
7.544688e+02 1.983895e-25 2.195367e-25 1.616108e-25 1.946547e-25
7.545000e+02 1.888682e-25 2.996814e-25 2.461870e-25 1.961119e-25
7.545312e+02 2.459420e-25 2.178125e-25 1.594144e-25 2.465169e-25
7.545625e+02 1.932267e-25 2.504949e-25 2.813678e-25 1.920694e-25
7.545938e+02 2.108651e-25 2.409156e-25 2.098054e-25 3.132644e-25
7.546250e+02 1.651807e-25 2.013711e-25 1.589112e-25 1.894761e-25
7.546562e+02 1.965825e-25 2.683683e-25 1.913401e-25 2.339900e-25
7.546875e+02 2.449575e-25 1.875154e-25 1.835903e-25 2.946490e-25
7.547188e+02 1.643810e-25 2.718821e-25 1.797780e-25 2.084259e-25
7.547500e+02 1.657699e-25 1.759033e-25 1.908569e-25 2.901874e-25
7.547812e+02 1.805653e-25 2.839251e-25 1.438161e-25 2.107728e-25
7.548125e+02 2.076370e-25 2.101894e-25 2.420674e-25 2.111301e-25
7.548438e+02 2.710464e-25 2.535791e-25 1.746814e-25 2.955322e-25
7.548750e+02 2.128847e-25 2.325388e-25 2.507906e-25 2.493899e-25
7.549062e+02 1.648482e-25 2.462294e-25 1.760221e-25 2.416626e-25
7.549375e+02 2.350010e-25 1.921938e-25 1.651319e-25 2.159835e-25
7.549688e+02 2.487013e-25 3.105737e-25 1.844699e-25 1.655665e-25
7.550000e+02 1.831125e-25 2.193729e-25 1.806469e-25 1.484675e-25
7.550312e+02 2.002461e-25 1.718829e-25 1.633287e-25 1.770167e-25
7.550625e+02 1.938012e-25 1.618815e-25 1.835912e-25 2.495807e-25
7.550938e+02 2.132861e-25 1.886910e-25 2.291004e-25 2.692546e-25
7.551250e+02 1.952692e-25 2.238385e-25 1.525493e-25 2.003619e-25
7.551562e+02 2.389053e-25 2.421521e-25 1.470643e-25 1.760980e-25
7.551875e+02 2.193728e-25 1.952107e-25 1.597878e-25 2.621547e-25
7.552188e+02 2.019507e-25 1.985164e-25 2.725289e-25 2.215155e-25
7.552500e+02 2.154837e-25 2.508101e-25 2.203379e-25 2.086992e-25
7.552812e+02 2.403325e-25 1.994879e-25 1.742666e-25 1.717143e-25
7.553125e+02 1.737712e-25 1.675146e-25 1.746020e-25 2.415003e-25
7.553438e+02 3.227656e-25 1.987961e-25 1.909660e-25 2.416869e-25
7.553750e+02 2.702811e-25 1.954400e-25 3.094088e-25 2.228184e-25
7.554062e+02 1.858189e-25 2.442479e-25 2.637830e-25 2.360670e-25
7.554375e+02 2.454259e-25 1.785397e-25 1.303950e-25 1.754456e-25
7.554688e+02 2.233567e-25 1.868678e-25 1.873595e-25 2.296041e-25
7.555000e+02 2.167672e-25 2.623877e-25 2.272373e-25 1.882586e-25
7.555312e+02 1.958557e-25 3.188354e-25 1.903809e-25 2.300339e-25
7.555625e+02 2.077984e-25 2.123779e-25 1.667837e-25 2.434880e-25
7.555938e+02 2.184585e-25 1.927507e-25 1.686085e-25 1.672842e-25
7.556250e+02 1.566541e-25 1.691653e-25 1.718129e-25 1.746421e-25
7.556562e+02 2.323843e-25 2.410352e-25 2.405075e-25 1.906384e-25
7.556875e+02 2.256050e-25 1.979123e-25 2.528266e-25 2.370294e-25
7.557188e+02 1.759532e-25 1.803710e-25 1.951941e-25 2.714532e-25
7.557500e+02 1.585891e-25 2.585719e-25 2.131196e-25 2.286194e-25
7.557812e+02 2.229720e-25 1.965890e-25 2.029681e-25 2.951960e-25
7.558125e+02 1.726635e-25 2.058443e-25 1.525195e-25 1.866428e-25
7.558438e+02 2.520549e-25 2.172785e-25 2.418830e-25 2.620912e-25
7.558750e+02 2.248465e-25 2.786608e-25 1.705514e-25 2.152073e-25
7.559062e+02 2.174048e-25 2.340631e-25 2.020170e-25 1.854692e-25
7.559375e+02 1.623199e-25 2.115668e-25 1.795220e-25 2.097242e-25
7.559688e+02 1.814785e-25 2.437853e-25 2.488581e-25 1.876454e-25
7.560000e+02 2.517071e-25 2.127040e-25 1.430368e-25 2.458532e-25
7.560312e+02 2.091314e-25 2.070168e-25 2.271755e-25 2.487282e-25
7.560625e+02 2.607064e-25 1.869116e-25 1.707403e-25 2.359286e-25
7.560938e+02 3.231272e-25 2.087970e-25 1.685958e-25 2.606073e-25
7.561250e+02 1.847694e-25 1.647575e-25 2.764998e-25 1.943323e-25
7.561562e+02 2.012776e-25 1.973161e-25 1.583174e-25 1.951836e-25
7.561875e+02 1.965174e-25 1.654345e-25 2.047233e-25 1.828817e-25
7.562188e+02 2.109300e-25 2.261921e-25 1.774544e-25 1.806600e-25
7.562500e+02 1.757843e-25 2.418495e-25 1.962660e-25 2.695953e-25
7.562812e+02 1.890730e-25 2.091143e-25 2.106778e-25 2.175263e-25
7.563125e+02 2.266904e-25 2.412260e-25 2.078022e-25 2.114494e-25
7.563438e+02 1.760577e-25 2.078522e-25 1.777185e-25 2.707851e-25
7.563750e+02 1.746588e-25 1.551387e-25 1.667235e-25 2.224127e-25
7.564062e+02 2.831521e-25 2.658779e-25 1.465966e-25 1.592272e-25
7.564375e+02 1.760787e-25 2.215680e-25 1.735928e-25 2.096486e-25
7.564688e+02 1.816808e-25 1.836834e-25 2.467631e-25 2.165650e-25
7.565000e+02 2.820593e-25 2.155801e-25 2.117383e-25 1.696932e-25
7.565312e+02 2.336232e-25 2.163193e-25 2.120446e-25 1.782621e-25
7.565625e+02 2.630496e-25 1.852521e-25 2.599263e-25 1.882090e-25
7.565938e+02 1.645974e-25 2.269017e-25 1.876811e-25 2.681889e-25
7.566250e+02 1.932293e-25 1.732775e-25 1.705122e-25 2.696867e-25
7.566562e+02 2.754500e-25 1.794075e-25 2.660090e-25 2.460129e-25
7.566875e+02 2.075894e-25 2.350027e-25 1.923669e-25 2.299128e-25
7.567188e+02 2.606305e-25 1.712125e-25 2.062086e-25 1.999871e-25
7.567500e+02 2.117352e-25 1.896960e-25 2.082538e-25 2.330239e-25
7.567812e+02 1.975979e-25 1.619030e-25 2.160577e-25 3.311432e-25
7.568125e+02 1.802162e-25 2.865987e-25 1.680582e-25 1.672115e-25
7.568438e+02 2.164554e-25 3.278228e-25 1.458173e-25 2.477380e-25
7.568750e+02 1.942649e-25 2.142862e-25 2.231180e-25 2.506337e-25
7.569062e+02 2.523072e-25 2.817319e-25 2.615244e-25 2.666193e-25
7.569375e+02 2.296021e-25 1.873939e-25 2.685419e-25 2.401360e-25
7.569688e+02 2.307448e-25 1.836555e-25 3.027917e-25 2.775694e-25
7.570000e+02 2.197598e-25 1.383373e-25 2.735611e-25 2.077090e-25
7.570312e+02 1.762262e-25 2.840160e-25 2.725082e-25 1.993719e-25
7.570625e+02 1.957297e-25 3.259966e-25 1.727365e-25 2.200613e-25
7.570938e+02 2.249425e-25 1.923366e-25 1.735686e-25 1.935389e-25
7.571250e+02 1.887942e-25 1.664881e-25 1.746660e-25 2.108333e-25
7.571562e+02 1.761443e-25 2.119019e-25 1.999223e-25 1.901547e-25
7.571875e+02 2.100651e-25 3.001138e-25 1.888624e-25 2.108755e-25
7.572188e+02 1.848387e-25 1.638837e-25 2.510215e-25 2.243130e-25
7.572500e+02 1.841419e-25 1.784652e-25 2.145921e-25 2.616378e-25
7.572812e+02 1.512563e-25 1.705146e-25 2.047575e-25 2.590283e-25
7.573125e+02 2.326185e-25 2.960257e-25 1.982569e-25 2.798354e-25
7.573438e+02 1.879003e-25 2.718248e-25 2.368284e-25 2.426646e-25
7.573750e+02 2.327757e-25 2.451681e-25 1.985839e-25 2.386382e-25
7.574062e+02 1.947499e-25 1.869138e-25 1.618369e-25 2.426482e-25
7.574375e+02 1.987677e-25 2.295547e-25 1.719817e-25 1.870246e-25
7.574688e+02 2.938503e-25 2.756778e-25 1.697823e-25 2.107887e-25
7.575000e+02 1.612068e-25 2.270653e-25 3.373025e-25 2.521461e-25
7.575312e+02 2.163531e-25 1.650551e-25 1.726112e-25 1.833371e-25
7.575625e+02 1.523622e-25 1.589175e-25 1.522736e-25 2.278528e-25
7.575938e+02 2.212840e-25 2.036923e-25 1.597824e-25 2.130470e-25
7.576250e+02 2.096011e-25 1.809818e-25 1.966892e-25 1.925906e-25
7.576562e+02 2.172387e-25 2.047898e-25 2.164192e-25 2.054373e-25
7.576875e+02 1.398915e-25 1.717224e-25 2.320824e-25 2.568406e-25
7.577188e+02 2.671678e-25 2.519583e-25 1.998703e-25 2.054911e-25
7.577500e+02 1.576530e-25 1.808920e-25 1.692720e-25 2.466000e-25
7.577812e+02 1.991024e-25 2.445365e-25 2.137331e-25 2.193594e-25
7.578125e+02 1.708410e-25 2.485974e-25 1.724689e-25 2.371194e-25
7.578438e+02 2.159438e-25 2.247487e-25 2.034000e-25 1.669585e-25
7.578750e+02 2.136092e-25 2.289297e-25 1.535552e-25 2.106047e-25
7.579062e+02 1.880848e-25 2.462640e-25 1.708149e-25 2.131215e-25
7.579375e+02 1.654481e-25 2.226092e-25 2.845568e-25 2.032226e-25
7.579688e+02 1.920143e-25 2.357201e-25 1.935032e-25 2.606213e-25
7.580000e+02 2.025143e-25 2.441136e-25 2.428561e-25 1.770267e-25
7.580312e+02 2.049385e-25 1.915255e-25 1.910323e-25 2.213525e-25
7.580625e+02 1.761774e-25 2.143970e-25 2.010298e-25 2.113527e-25
7.580938e+02 1.627485e-25 2.363110e-25 1.639737e-25 2.204189e-25
7.581250e+02 2.084279e-25 2.180032e-25 2.167320e-25 2.067506e-25
7.581562e+02 2.328232e-25 2.747660e-25 2.043358e-25 2.154735e-25
7.581875e+02 1.932682e-25 2.216569e-25 1.916557e-25 2.651218e-25
7.582188e+02 1.711718e-25 2.437092e-25 1.999918e-25 2.998214e-25
7.582500e+02 1.997111e-25 1.973479e-25 2.177861e-25 1.814507e-25
7.582812e+02 1.522043e-25 2.495449e-25 2.022046e-25 2.461804e-25
7.583125e+02 2.022633e-25 1.961365e-25 2.245393e-25 2.996746e-25
7.583438e+02 1.758191e-25 1.873255e-25 1.595978e-25 2.307390e-25
7.583750e+02 1.858718e-25 2.604855e-25 1.865031e-25 1.266808e-25
7.584062e+02 1.824262e-25 2.373892e-25 2.136608e-25 1.887282e-25
7.584375e+02 1.905647e-25 1.656484e-25 2.139733e-25 2.284132e-25
7.584688e+02 1.947621e-25 1.625786e-25 2.283363e-25 1.924995e-25
7.585000e+02 1.985977e-25 2.508693e-25 2.253360e-25 3.111185e-25
7.585312e+02 1.697430e-25 2.010792e-25 1.880776e-25 2.310298e-25
7.585625e+02 2.366384e-25 2.624689e-25 2.428914e-25 2.559165e-25
7.585938e+02 1.652775e-25 1.873635e-25 1.663372e-25 1.687406e-25
7.586250e+02 1.661734e-25 2.498837e-25 1.814727e-25 1.668742e-25
7.586562e+02 1.820419e-25 1.651136e-25 1.987184e-25 2.577722e-25
7.602812e+02 2.009513e-25 2.148544e-25 2.055456e-25 1.667379e-25
7.603125e+02 2.015981e-25 1.937536e-25 1.713898e-25 2.081115e-25
7.603438e+02 1.899016e-25 1.676530e-25 1.656146e-25 2.140077e-25
7.603750e+02 1.945697e-25 1.710857e-25 1.905755e-25 2.122390e-25
7.604062e+02 1.929246e-25 1.671680e-25 1.784365e-25 1.529194e-25
7.604375e+02 2.130729e-25 2.048712e-25 2.983933e-25 2.180082e-25
7.604688e+02 1.984187e-25 1.885424e-25 2.024293e-25 1.816497e-25
7.605000e+02 1.966366e-25 2.429245e-25 1.547163e-25 2.320592e-25
7.605312e+02 2.032356e-25 1.768358e-25 2.486108e-25 2.413251e-25
7.605625e+02 1.897098e-25 2.178543e-25 1.614333e-25 2.998646e-25
7.605938e+02 1.546483e-25 2.333232e-25 2.036521e-25 1.745126e-25
7.606250e+02 1.786714e-25 1.900938e-25 1.776774e-25 2.203053e-25
7.606562e+02 1.411997e-25 1.799395e-25 1.756210e-25 2.944198e-25
7.606875e+02 1.739638e-25 2.008704e-25 2.303982e-25 3.111686e-25
7.607188e+02 1.509822e-25 1.993405e-25 1.844246e-25 1.765405e-25
7.607500e+02 2.413070e-25 2.210153e-25 2.598609e-25 2.856690e-25
7.607812e+02 1.913786e-25 2.151619e-25 1.763258e-25 2.045846e-25
7.608125e+02 2.001527e-25 2.073165e-25 2.796915e-25 2.202304e-25
7.608438e+02 1.814379e-25 1.870493e-25 2.368568e-25 2.091662e-25
7.608750e+02 2.922654e-25 1.974382e-25 2.243587e-25 1.984190e-25
7.609062e+02 2.382257e-25 1.377191e-25 2.642907e-25 2.709093e-25
7.609375e+02 1.614255e-25 2.793949e-25 2.489509e-25 2.662657e-25
7.609688e+02 1.658704e-25 1.987610e-25 2.096102e-25 2.001108e-25
7.610000e+02 1.778064e-25 1.593811e-25 2.668910e-25 2.926288e-25
7.610312e+02 1.996799e-25 2.456050e-25 2.022205e-25 2.410085e-25
7.610625e+02 1.600338e-25 1.749180e-25 2.256341e-25 2.120109e-25
7.610938e+02 1.564290e-25 1.597510e-25 1.513544e-25 2.466551e-25
7.611250e+02 2.341982e-25 2.011848e-25 2.476228e-25 2.258874e-25
7.611562e+02 1.620453e-25 2.387615e-25 2.294369e-25 2.024828e-25
7.611875e+02 2.317714e-25 1.957204e-25 2.997372e-25 1.634215e-25
7.612188e+02 1.832588e-25 2.470369e-25 2.589976e-25 1.985054e-25
7.612500e+02 1.723126e-25 2.114309e-25 2.136891e-25 2.045146e-25
7.612812e+02 1.759801e-25 2.042360e-25 1.830871e-25 1.557395e-25
7.613125e+02 2.169396e-25 1.675061e-25 2.467273e-25 1.925337e-25
7.613438e+02 2.123342e-25 2.437899e-25 2.142978e-25 1.914001e-25
7.613750e+02 1.941500e-25 2.848309e-25 2.205335e-25 1.664663e-25
7.614062e+02 1.806927e-25 1.970746e-25 2.038286e-25 1.987569e-25
7.614375e+02 2.619555e-25 2.494708e-25 1.877045e-25 2.394027e-25
7.614688e+02 2.330362e-25 3.129715e-25 2.113833e-25 2.433239e-25
7.615000e+02 2.131134e-25 2.165599e-25 1.807288e-25 2.063609e-25
7.615312e+02 2.124514e-25 2.291075e-25 2.247355e-25 1.937819e-25
7.615625e+02 1.899886e-25 1.972011e-25 1.748214e-25 2.309395e-25
7.615938e+02 2.360033e-25 2.277411e-25 2.065384e-25 2.210474e-25
7.616250e+02 2.442290e-25 2.248143e-25 2.339321e-25 1.778875e-25
7.616562e+02 1.877122e-25 2.528334e-25 2.027655e-25 2.025987e-25
7.616875e+02 1.758955e-25 1.819008e-25 2.126624e-25 2.673131e-25
7.617188e+02 2.801238e-25 1.979888e-25 1.909324e-25 1.630276e-25
7.617500e+02 2.412068e-25 2.216384e-25 2.112875e-25 1.972644e-25
7.617812e+02 1.923758e-25 2.855408e-25 1.776608e-25 2.743003e-25
7.618125e+02 2.953402e-25 3.508106e-25 2.244469e-25 1.562859e-25
7.618438e+02 1.532327e-25 2.027572e-25 2.195865e-25 1.861538e-25
7.618750e+02 2.648225e-25 2.367343e-25 2.501566e-25 2.413610e-25
7.619062e+02 2.265959e-25 1.991525e-25 1.810747e-25 2.075663e-25
7.619375e+02 2.352315e-25 2.929882e-25 1.883899e-25 2.958998e-25
7.619688e+02 2.948983e-25 2.605296e-25 2.087075e-25 3.153910e-25
7.620000e+02 1.916162e-25 2.739106e-25 1.588776e-25 2.557545e-25
7.620312e+02 2.489978e-25 1.797511e-25 1.671667e-25 2.149004e-25
7.620625e+02 1.685969e-25 1.847565e-25 1.832251e-25 2.407319e-25
7.620938e+02 1.871895e-25 1.630135e-25 2.565123e-25 2.047106e-25
7.621250e+02 1.853723e-25 1.780346e-25 1.985625e-25 1.783436e-25
7.621562e+02 2.405021e-25 2.181143e-25 1.669526e-25 1.718228e-25
7.621875e+02 2.044078e-25 2.511793e-25 2.189955e-25 2.088268e-25
7.622188e+02 1.717299e-25 2.039884e-25 1.908150e-25 2.775297e-25
7.622500e+02 2.052774e-25 2.389976e-25 3.157083e-25 2.397300e-25
7.622812e+02 2.657205e-25 2.214860e-25 2.142581e-25 2.791927e-25
7.623125e+02 2.268092e-25 2.679820e-25 2.269100e-25 1.727068e-25
7.623438e+02 2.742567e-25 2.595692e-25 1.874618e-25 1.776459e-25
7.623750e+02 1.892671e-25 2.102690e-25 2.474678e-25 2.245074e-25
7.624062e+02 2.202517e-25 2.542455e-25 1.872911e-25 1.923460e-25
7.624375e+02 2.049582e-25 1.818229e-25 1.970536e-25 2.114996e-25
7.624688e+02 2.633931e-25 2.382195e-25 2.504729e-25 1.878862e-25
7.625000e+02 1.691089e-25 1.978483e-25 1.818001e-25 1.871663e-25
7.625312e+02 2.315946e-25 1.870840e-25 1.752814e-25 2.210431e-25
7.625625e+02 2.501044e-25 1.848458e-25 1.818660e-25 2.305684e-25
7.625938e+02 2.089370e-25 2.352036e-25 2.130102e-25 2.679075e-25
7.626250e+02 2.119290e-25 2.342228e-25 2.107051e-25 3.106908e-25
7.626562e+02 2.065156e-25 2.335325e-25 1.882814e-25 3.023790e-25
7.626875e+02 2.388583e-25 2.833420e-25 1.946537e-25 1.934963e-25
7.627188e+02 2.649973e-25 2.211302e-25 2.222695e-25 2.442952e-25
7.627500e+02 1.829317e-25 2.553312e-25 2.194876e-25 2.295515e-25
7.627812e+02 1.838188e-25 1.658942e-25 2.235665e-25 2.611758e-25
7.628125e+02 2.373518e-25 2.010934e-25 2.712526e-25 1.970672e-25
7.628438e+02 2.265475e-25 1.977802e-25 2.789392e-25 1.788448e-25
7.628750e+02 2.112527e-25 2.167976e-25 1.790835e-25 2.634992e-25
7.629062e+02 2.175596e-25 2.971559e-25 1.561828e-25 2.422933e-25
7.629375e+02 1.827991e-25 1.979080e-25 1.366773e-25 1.937222e-25
7.629688e+02 2.207072e-25 1.622779e-25 2.192604e-25 2.143508e-25
7.630000e+02 2.091670e-25 2.504691e-25 1.571556e-25 2.715239e-25
7.630312e+02 1.930142e-25 1.945854e-25 2.121029e-25 1.511048e-25
7.630625e+02 1.707439e-25 1.873401e-25 1.853835e-25 1.886264e-25
7.630938e+02 1.944541e-25 2.340063e-25 3.099704e-25 1.922266e-25
7.631250e+02 2.825185e-25 2.818177e-25 2.399616e-25 2.934632e-25
7.631562e+02 2.433308e-25 2.629700e-25 2.383626e-25 2.147359e-25
7.631875e+02 1.918831e-25 1.935286e-25 1.954716e-25 1.952194e-25
7.632188e+02 2.032261e-25 2.438565e-25 2.283450e-25 2.241290e-25
7.632500e+02 2.445892e-25 2.589505e-25 1.986465e-25 2.840235e-25
7.632812e+02 1.899473e-25 3.351864e-25 1.829861e-25 2.989237e-25
7.633125e+02 2.167398e-25 2.183561e-25 2.313930e-25 2.343036e-25
7.633438e+02 2.569247e-25 2.169094e-25 2.030204e-25 2.157909e-25
7.633750e+02 2.263880e-25 2.728898e-25 1.613000e-25 2.056638e-25
7.634062e+02 1.994264e-25 3.038236e-25 2.658621e-25 1.845843e-25
7.634375e+02 1.867167e-25 2.374162e-25 2.017279e-25 2.786236e-25
7.634688e+02 2.063664e-25 2.150714e-25 2.078436e-25 2.608156e-25
7.635000e+02 2.298358e-25 2.761290e-25 1.810883e-25 3.101212e-25
7.635312e+02 1.992840e-25 2.516660e-25 2.612867e-25 2.194517e-25
7.635625e+02 2.097016e-25 1.868262e-25 2.568258e-25 2.189797e-25
7.635938e+02 2.172564e-25 2.307178e-25 2.009610e-25 1.918131e-25
7.636250e+02 1.810434e-25 2.245509e-25 2.434149e-25 2.103262e-25
7.636562e+02 1.848005e-25 2.689965e-25 2.300731e-25 2.517429e-25
7.636875e+02 2.611264e-25 2.316776e-25 2.983566e-25 2.645254e-25
7.637188e+02 2.732126e-25 2.991073e-25 2.281970e-25 1.882138e-25
7.639688e+02 2.486845e-25 2.324494e-25 2.339670e-25 2.459073e-25
7.640000e+02 1.630247e-25 2.133764e-25 2.497333e-25 2.557020e-25
7.640312e+02 2.246327e-25 2.092016e-25 1.754158e-25 2.107822e-25
7.640625e+02 2.043664e-25 2.390906e-25 1.907277e-25 1.697290e-25
7.640938e+02 1.928966e-25 2.493546e-25 2.196262e-25 2.117085e-25
7.641250e+02 2.098353e-25 2.050136e-25 2.360865e-25 1.739594e-25
7.641562e+02 2.639891e-25 1.716989e-25 1.834399e-25 2.149931e-25
7.641875e+02 2.271573e-25 3.099860e-25 1.612515e-25 2.168881e-25
7.642188e+02 2.047719e-25 2.232371e-25 1.806613e-25 2.445147e-25
7.642500e+02 2.664937e-25 1.856210e-25 2.247150e-25 2.342262e-25
7.642812e+02 2.353928e-25 1.798072e-25 1.650335e-25 2.598917e-25
7.643125e+02 2.696236e-25 2.252543e-25 1.523133e-25 3.379253e-25
7.643438e+02 2.052127e-25 2.335175e-25 2.463366e-25 2.006754e-25
7.643750e+02 2.483545e-25 2.373251e-25 2.237301e-25 2.370903e-25
7.644062e+02 1.845228e-25 2.172685e-25 1.633397e-25 1.881861e-25
7.644375e+02 2.223922e-25 1.983284e-25 1.749697e-25 2.240046e-25
7.644688e+02 2.307180e-25 2.465720e-25 1.632671e-25 2.863451e-25
7.645000e+02 2.026355e-25 2.331740e-25 1.890690e-25 2.034027e-25
7.645312e+02 2.258105e-25 1.967081e-25 1.547581e-25 2.256460e-25
7.645625e+02 1.379568e-25 2.752389e-25 1.974237e-25 2.090112e-25
7.645938e+02 1.960686e-25 2.693536e-25 1.895769e-25 2.296082e-25
7.646250e+02 2.022481e-25 2.809048e-25 2.476388e-25 1.730264e-25
7.646562e+02 1.822556e-25 1.481974e-25 1.885724e-25 2.492765e-25
7.646875e+02 1.892406e-25 2.966055e-25 1.833505e-25 1.880125e-25
7.647188e+02 1.824966e-25 3.197710e-25 1.986631e-25 1.712150e-25
7.647500e+02 1.582142e-25 1.658705e-25 2.393285e-25 2.740936e-25
7.647812e+02 2.035282e-25 2.550626e-25 2.087145e-25 2.040696e-25
7.648125e+02 2.411058e-25 1.794936e-25 1.641404e-25 2.911249e-25
7.648438e+02 2.457003e-25 2.135544e-25 2.182907e-25 2.494134e-25
7.648750e+02 2.572077e-25 2.904443e-25 1.958887e-25 2.210681e-25
7.649062e+02 1.678209e-25 2.229688e-25 1.911404e-25 1.780459e-25
7.649375e+02 2.110200e-25 2.164360e-25 1.365236e-25 2.161274e-25
7.649688e+02 1.983343e-25 2.112425e-25 2.476626e-25 1.721688e-25
7.650000e+02 1.957957e-25 2.150378e-25 2.148042e-25 2.393569e-25
7.650312e+02 2.055197e-25 2.045198e-25 1.513408e-25 1.927554e-25
7.650625e+02 1.652876e-25 1.654855e-25 1.542538e-25 1.655503e-25
7.650938e+02 2.003609e-25 2.274106e-25 2.117189e-25 1.911304e-25
7.651250e+02 2.335767e-25 2.421751e-25 1.874714e-25 2.081607e-25
7.651562e+02 1.749524e-25 2.246992e-25 1.640906e-25 2.066977e-25
7.651875e+02 3.050811e-25 1.923319e-25 2.468508e-25 2.379444e-25
7.652188e+02 1.969864e-25 2.710996e-25 2.864907e-25 1.905018e-25
7.652500e+02 1.927698e-25 2.085628e-25 2.015453e-25 1.672293e-25
7.652812e+02 2.191560e-25 3.202576e-25 2.100498e-25 2.657525e-25
7.653125e+02 2.255127e-25 2.036727e-25 2.279564e-25 2.403339e-25
7.653438e+02 2.156087e-25 1.570387e-25 2.068855e-25 2.186371e-25
7.653750e+02 1.477278e-25 1.979663e-25 2.022039e-25 1.791229e-25
7.654062e+02 2.619840e-25 2.361164e-25 1.799297e-25 2.459457e-25
7.654375e+02 1.903801e-25 2.471769e-25 2.251802e-25 2.212240e-25
7.654688e+02 2.075005e-25 1.688235e-25 1.890806e-25 2.399739e-25
7.655000e+02 2.632571e-25 2.587476e-25 2.561293e-25 2.184857e-25
7.655312e+02 2.041038e-25 2.525541e-25 1.878035e-25 1.851639e-25
7.655625e+02 1.666657e-25 2.464108e-25 1.946613e-25 2.517212e-25
7.655938e+02 2.256552e-25 2.610007e-25 2.266536e-25 1.709152e-25
7.656250e+02 2.285795e-25 3.158375e-25 2.337082e-25 2.175266e-25
7.656562e+02 1.617396e-25 1.958354e-25 2.052888e-25 1.827073e-25
7.656875e+02 2.341036e-25 2.384169e-25 1.663447e-25 1.984730e-25
7.657188e+02 3.346312e-25 2.599088e-25 2.153213e-25 1.472124e-25
7.657500e+02 2.314814e-25 1.851193e-25 2.439964e-25 2.350205e-25
7.657812e+02 2.480312e-25 2.299640e-25 1.779955e-25 2.187730e-25
7.658125e+02 2.671711e-25 2.610810e-25 1.549016e-25 1.820974e-25
7.658438e+02 1.652460e-25 2.549298e-25 2.346054e-25 2.284599e-25
7.658750e+02 2.098304e-25 2.414784e-25 2.178932e-25 2.408255e-25
7.659062e+02 1.704642e-25 1.744085e-25 1.896350e-25 1.735001e-25
7.659375e+02 2.352951e-25 2.359069e-25 2.035206e-25 2.150525e-25
7.659688e+02 1.314543e-25 1.945599e-25 1.882874e-25 1.966655e-25
7.660000e+02 1.837136e-25 1.778762e-25 2.138919e-25 1.841405e-25
7.660312e+02 1.882027e-25 1.906630e-25 2.606898e-25 1.889292e-25
7.660625e+02 1.851273e-25 3.516571e-25 2.321781e-25 1.817763e-25
7.660938e+02 2.607464e-25 2.261890e-25 1.719835e-25 2.525433e-25
7.661250e+02 1.805297e-25 2.921920e-25 2.605914e-25 2.525633e-25
7.661562e+02 1.668004e-25 2.608891e-25 2.329399e-25 1.767397e-25
7.661875e+02 2.627269e-25 3.326804e-25 2.551019e-25 2.161842e-25
7.662188e+02 1.352824e-25 2.202186e-25 2.356100e-25 1.957560e-25
7.662500e+02 1.954613e-25 1.795343e-25 2.331630e-25 2.409851e-25
7.662812e+02 2.133181e-25 2.586609e-25 1.836348e-25 3.015965e-25
7.663125e+02 2.215451e-25 2.227457e-25 2.132145e-25 2.368530e-25
7.663438e+02 1.554152e-25 2.280921e-25 2.356184e-25 3.042658e-25
7.663750e+02 3.398787e-25 2.114212e-25 2.813464e-25 2.349765e-25
7.664062e+02 2.187659e-25 2.251778e-25 1.809153e-25 1.700356e-25
7.664375e+02 2.688311e-25 2.485914e-25 1.546712e-25 1.893933e-25
7.664688e+02 1.382870e-25 1.671818e-25 1.868137e-25 1.806980e-25
7.665000e+02 2.055360e-25 1.999199e-25 2.679302e-25 1.729151e-25
7.665312e+02 2.242907e-25 2.104113e-25 1.856297e-25 1.839138e-25
7.665625e+02 1.662316e-25 2.282328e-25 1.624034e-25 2.056232e-25
7.665938e+02 2.167715e-25 2.487651e-25 2.003594e-25 1.973688e-25
7.666250e+02 2.182333e-25 2.684387e-25 2.300116e-25 2.255422e-25
7.666562e+02 2.129658e-25 2.195621e-25 2.356212e-25 2.231184e-25
7.666875e+02 2.087798e-25 2.215585e-25 2.138242e-25 2.173112e-25
7.667188e+02 2.004408e-25 2.337686e-25 1.942176e-25 2.365608e-25
7.667500e+02 2.789905e-25 1.645943e-25 2.224028e-25 2.623101e-25
7.667812e+02 2.012060e-25 1.798577e-25 2.730985e-25 2.559662e-25
7.668125e+02 1.704741e-25 1.979163e-25 1.687551e-25 2.556430e-25
7.668438e+02 1.978622e-25 1.947234e-25 2.135174e-25 2.667583e-25
7.668750e+02 1.997371e-25 2.302904e-25 1.965789e-25 2.696968e-25
7.669062e+02 1.640406e-25 1.916677e-25 2.746720e-25 1.590122e-25
7.669375e+02 1.705191e-25 2.345727e-25 1.924167e-25 2.148593e-25
7.669688e+02 2.112261e-25 2.248492e-25 3.270175e-25 2.831074e-25
7.670000e+02 2.656207e-25 2.612920e-25 2.004574e-25 1.946324e-25
7.670312e+02 2.708055e-25 2.040835e-25 2.078033e-25 2.434540e-25
7.670625e+02 2.591350e-25 2.381833e-25 1.729006e-25 1.848979e-25
7.670938e+02 1.944237e-25 1.953758e-25 1.911141e-25 2.315361e-25
7.671250e+02 1.587710e-25 2.193959e-25 2.239097e-25 1.521152e-25
7.671562e+02 1.725593e-25 2.898599e-25 1.752210e-25 1.684319e-25
7.671875e+02 1.612753e-25 1.766312e-25 1.854638e-25 1.768256e-25
7.672188e+02 1.614253e-25 2.062366e-25 2.460997e-25 2.394794e-25
7.672500e+02 2.538565e-25 1.946506e-25 1.549568e-25 2.578133e-25
7.672812e+02 1.818726e-25 2.472233e-25 1.558016e-25 2.338985e-25
7.673125e+02 1.714893e-25 1.808535e-25 2.256135e-25 2.301093e-25
7.673438e+02 2.083772e-25 2.043073e-25 1.979718e-25 2.233616e-25
7.673750e+02 1.528032e-25 2.317815e-25 1.797506e-25 1.964151e-25
7.674062e+02 2.298743e-25 1.807885e-25 1.551708e-25 2.258478e-25
7.674375e+02 2.039687e-25 2.104492e-25 1.826815e-25 2.218301e-25
7.674688e+02 1.990622e-25 1.710038e-25 1.566592e-25 1.880792e-25
7.675000e+02 2.205268e-25 2.610841e-25 1.515171e-25 1.950998e-25
7.675312e+02 1.760128e-25 1.888780e-25 1.796876e-25 2.744836e-25
7.675625e+02 2.014449e-25 1.824296e-25 2.143023e-25 1.851252e-25
7.675938e+02 2.159798e-25 2.090808e-25 2.225203e-25 2.368505e-25
7.676250e+02 2.304154e-25 2.049286e-25 2.501397e-25 2.086860e-25
7.676562e+02 2.021383e-25 2.348222e-25 1.705338e-25 1.782045e-25
7.676875e+02 1.856499e-25 2.023824e-25 2.023216e-25 1.816723e-25
7.677188e+02 2.332540e-25 1.823243e-25 1.722911e-25 2.774690e-25
7.677500e+02 1.669632e-25 2.410760e-25 1.706539e-25 1.873458e-25
7.677812e+02 1.945068e-25 1.991551e-25 1.507067e-25 2.653010e-25
7.678125e+02 2.436274e-25 1.590414e-25 1.641302e-25 2.678963e-25
7.678438e+02 1.967053e-25 2.122719e-25 1.442093e-25 2.292784e-25
7.678750e+02 1.792705e-25 1.698191e-25 1.830003e-25 1.700464e-25
7.679062e+02 2.344162e-25 1.891465e-25 1.547990e-25 2.624111e-25
7.679375e+02 1.809078e-25 2.687344e-25 1.463402e-25 2.344664e-25
7.679688e+02 1.667385e-25 1.600608e-25 1.392841e-25 2.371872e-25
7.680000e+02 1.831169e-25 2.521283e-25 1.992875e-25 1.851180e-25
7.680312e+02 2.951323e-25 1.942122e-25 2.349430e-25 2.455183e-25
7.680625e+02 2.491725e-25 1.954331e-25 1.558871e-25 2.392400e-25
7.680938e+02 1.870242e-25 1.601888e-25 2.403647e-25 1.819290e-25
7.681250e+02 1.671680e-25 2.031264e-25 2.038793e-25 1.736348e-25
7.681562e+02 1.866942e-25 2.201918e-25 2.190196e-25 2.015258e-25
7.681875e+02 2.044953e-25 1.760048e-25 1.905095e-25 1.824585e-25
7.682188e+02 1.895850e-25 2.086833e-25 1.725105e-25 2.319632e-25
7.682500e+02 1.443460e-25 2.623606e-25 2.044387e-25 1.360902e-25
7.682812e+02 1.683366e-25 2.204938e-25 2.312221e-25 2.130886e-25
7.683125e+02 1.592104e-25 2.635934e-25 2.277937e-25 1.936789e-25
7.683438e+02 2.128340e-25 2.430541e-25 1.898164e-25 2.477517e-25
7.683750e+02 2.291361e-25 2.447568e-25 1.684292e-25 1.684962e-25
7.684062e+02 1.636418e-25 2.462690e-25 2.000531e-25 2.583730e-25
7.684375e+02 2.025952e-25 2.015448e-25 1.714187e-25 1.637075e-25
7.684688e+02 2.047561e-25 1.659207e-25 2.597577e-25 1.830091e-25
7.685000e+02 1.653193e-25 2.626824e-25 1.614779e-25 2.296364e-25
7.685312e+02 2.415796e-25 2.185743e-25 1.916529e-25 2.683413e-25
7.685625e+02 2.440357e-25 2.549924e-25 2.828020e-25 2.072388e-25
7.685938e+02 1.510543e-25 1.848345e-25 1.651789e-25 2.156129e-25
7.686250e+02 1.893165e-25 1.933768e-25 3.005559e-25 1.669406e-25
7.686562e+02 2.476942e-25 1.880480e-25 2.815617e-25 1.959987e-25
7.686875e+02 1.372491e-25 2.714172e-25 2.640777e-25 2.239059e-25
7.687188e+02 1.923378e-25 3.178463e-25 2.368560e-25 1.873601e-25
7.687500e+02 2.536826e-25 1.794672e-25 2.787386e-25 3.216350e-25
7.687812e+02 1.793983e-25 1.700859e-25 2.344742e-25 2.148493e-25
7.688125e+02 1.860056e-25 1.847621e-25 2.732022e-25 2.041904e-25
7.688438e+02 2.018356e-25 1.610743e-25 2.077635e-25 2.112282e-25
7.688750e+02 1.468826e-25 1.847696e-25 2.289226e-25 2.585737e-25
7.689062e+02 2.000529e-25 1.677552e-25 2.242897e-25 2.056766e-25
7.689375e+02 2.169574e-25 1.683577e-25 2.262372e-25 2.157995e-25
7.689688e+02 1.702848e-25 1.727163e-25 1.846806e-25 1.551654e-25
7.690000e+02 2.703126e-25 2.114960e-25 1.661094e-25 1.729563e-25
7.690312e+02 1.681046e-25 2.757247e-25 1.482980e-25 2.249160e-25
7.690625e+02 1.291917e-25 2.131883e-25 1.677887e-25 1.739697e-25
7.690938e+02 1.984690e-25 2.341494e-25 2.284213e-25 2.011835e-25
7.691250e+02 2.001163e-25 1.899606e-25 1.528608e-25 2.204744e-25
7.691562e+02 1.786852e-25 2.094922e-25 2.276090e-25 2.454533e-25
7.691875e+02 1.833504e-25 1.883504e-25 1.795574e-25 1.912734e-25
7.692188e+02 1.608788e-25 2.322880e-25 1.697800e-25 1.967624e-25
7.692500e+02 2.087120e-25 2.052986e-25 1.612514e-25 2.117968e-25
7.692812e+02 1.942700e-25 2.212226e-25 2.141368e-25 1.998722e-25
7.693125e+02 1.873422e-25 2.143121e-25 1.614782e-25 1.889688e-25
7.693438e+02 1.870894e-25 2.717548e-25 1.694600e-25 1.955806e-25
7.693750e+02 1.864808e-25 1.612951e-25 3.110901e-25 2.134551e-25
7.694062e+02 2.173945e-25 1.947194e-25 2.774040e-25 2.468591e-25
7.694375e+02 2.183072e-25 2.773720e-25 1.990859e-25 1.532702e-25
7.694688e+02 2.064585e-25 3.200492e-25 2.333178e-25 2.255584e-25
7.695000e+02 1.958155e-25 2.299191e-25 1.865065e-25 3.061775e-25
7.695312e+02 1.793944e-25 2.392358e-25 1.450047e-25 1.921304e-25
7.695625e+02 2.153566e-25 2.259697e-25 2.042037e-25 2.003820e-25
7.695938e+02 1.850412e-25 1.860498e-25 2.056294e-25 1.992463e-25
7.696250e+02 2.772859e-25 1.813067e-25 2.425850e-25 2.123745e-25
7.696562e+02 1.990272e-25 2.344190e-25 2.002188e-25 2.429474e-25
7.696875e+02 2.309751e-25 1.640035e-25 1.802957e-25 2.389707e-25
7.697188e+02 2.295630e-25 2.400220e-25 2.172894e-25 1.550781e-25
7.697500e+02 1.737169e-25 2.868593e-25 1.700929e-25 1.765711e-25
7.697812e+02 1.494606e-25 2.567062e-25 2.256875e-25 1.956984e-25
7.698125e+02 2.183542e-25 2.902078e-25 2.014523e-25 1.723731e-25
7.698438e+02 1.884809e-25 2.103518e-25 1.666651e-25 2.006544e-25
7.698750e+02 1.504604e-25 1.597538e-25 2.130013e-25 1.839934e-25
7.699062e+02 2.164056e-25 1.752191e-25 1.586630e-25 1.729331e-25
7.699375e+02 2.214795e-25 1.414760e-25 2.057817e-25 2.963090e-25
7.699688e+02 1.487682e-25 1.854692e-25 2.112755e-25 2.111504e-25
7.700000e+02 1.583355e-25 2.142980e-25 1.896937e-25 2.184093e-25
7.700312e+02 1.777978e-25 2.754114e-25 2.318313e-25 2.186193e-25
7.700625e+02 2.388090e-25 1.876158e-25 2.789176e-25 2.636476e-25
7.700938e+02 1.503900e-25 2.332013e-25 2.000598e-25 1.992383e-25
7.701250e+02 2.613251e-25 2.531919e-25 2.234996e-25 1.573593e-25
7.701562e+02 2.324932e-25 2.078193e-25 2.629917e-25 2.135875e-25
7.701875e+02 2.235660e-25 2.090640e-25 2.313477e-25 1.759230e-25
7.702188e+02 1.714051e-25 2.398819e-25 2.555213e-25 1.579503e-25
7.702500e+02 2.351636e-25 2.379077e-25 1.895978e-25 1.848807e-25
7.702812e+02 1.914500e-25 1.985206e-25 2.023079e-25 1.745659e-25
7.703125e+02 2.307396e-25 2.205466e-25 1.476240e-25 1.677786e-25
7.703438e+02 2.148289e-25 1.911073e-25 1.626970e-25 1.710986e-25
7.703750e+02 2.308795e-25 2.204264e-25 1.550345e-25 2.462118e-25
7.704062e+02 1.844442e-25 2.041803e-25 1.470412e-25 1.653476e-25
7.704375e+02 1.628642e-25 1.722318e-25 1.435431e-25 1.723602e-25
7.704688e+02 1.873483e-25 1.789376e-25 2.300590e-25 1.878347e-25
7.705000e+02 1.874298e-25 1.681042e-25 1.869084e-25 2.023349e-25
7.705312e+02 2.529739e-25 2.543640e-25 1.396767e-25 2.026037e-25
7.705625e+02 2.536224e-25 1.584666e-25 2.722626e-25 2.117304e-25
7.705938e+02 2.202377e-25 2.384441e-25 2.117895e-25 2.199646e-25
7.706250e+02 1.885737e-25 1.551631e-25 2.240270e-25 2.574267e-25
7.706562e+02 2.290104e-25 1.917515e-25 2.198997e-25 2.329010e-25
7.706875e+02 1.889081e-25 2.205544e-25 2.151239e-25 1.885131e-25
7.707188e+02 2.729784e-25 2.797433e-25 1.771671e-25 2.511297e-25
7.707500e+02 2.211246e-25 1.810353e-25 2.232677e-25 1.739574e-25
7.707812e+02 1.985278e-25 2.886955e-25 1.506885e-25 2.209788e-25
7.708125e+02 1.673691e-25 2.350570e-25 2.166720e-25 2.157444e-25
7.708438e+02 2.295676e-25 1.848278e-25 1.996563e-25 3.035228e-25
7.708750e+02 3.111085e-25 2.058202e-25 1.573295e-25 1.645439e-25
7.709062e+02 1.986086e-25 2.031311e-25 1.656964e-25 1.866148e-25
7.709375e+02 1.942371e-25 1.714816e-25 2.178872e-25 2.102276e-25
7.709688e+02 2.047851e-25 2.645604e-25 2.175351e-25 2.019318e-25
7.710000e+02 1.973282e-25 2.107682e-25 2.374514e-25 1.542029e-25
7.710312e+02 2.646155e-25 1.807589e-25 1.805429e-25 1.842717e-25
7.710625e+02 2.347058e-25 2.573006e-25 2.221862e-25 2.060932e-25
7.710938e+02 2.284441e-25 2.289516e-25 1.736864e-25 1.796701e-25
7.711250e+02 1.873211e-25 1.916794e-25 2.504704e-25 1.995421e-25
7.711562e+02 2.167643e-25 2.654312e-25 2.272221e-25 1.791888e-25
7.711875e+02 1.900809e-25 2.565734e-25 2.116516e-25 2.004577e-25
7.712188e+02 1.795974e-25 1.840255e-25 2.249631e-25 1.802701e-25
7.712500e+02 1.661367e-25 2.229630e-25 2.589305e-25 2.085342e-25
7.712812e+02 2.902570e-25 3.068219e-25 2.342609e-25 2.219005e-25
7.713125e+02 2.268575e-25 2.559494e-25 1.869343e-25 2.054676e-25
7.713438e+02 1.770717e-25 1.920351e-25 2.317200e-25 2.295649e-25
7.713750e+02 1.697149e-25 1.473537e-25 1.412706e-25 1.902596e-25
7.714062e+02 2.079420e-25 2.000474e-25 1.959664e-25 1.801669e-25
7.714375e+02 2.343124e-25 2.058672e-25 1.830872e-25 1.658283e-25
7.714688e+02 1.751795e-25 1.445709e-25 2.087511e-25 2.646187e-25
7.715000e+02 1.846404e-25 2.115978e-25 2.287853e-25 2.700283e-25
7.715312e+02 2.179730e-25 1.853915e-25 1.764267e-25 1.878053e-25
7.715625e+02 1.952808e-25 1.960071e-25 1.841964e-25 1.906046e-25
7.715938e+02 1.970759e-25 2.769985e-25 2.042177e-25 1.917087e-25
7.716250e+02 2.240579e-25 2.726110e-25 2.218043e-25 2.150269e-25
7.716562e+02 1.943023e-25 2.436660e-25 2.092256e-25 1.996214e-25
7.716875e+02 2.281168e-25 2.710858e-25 2.722482e-25 1.975029e-25
7.717188e+02 1.617763e-25 2.354305e-25 2.265547e-25 1.943523e-25
7.717500e+02 2.040520e-25 2.527677e-25 2.026327e-25 2.078849e-25
7.717812e+02 2.746721e-25 2.352098e-25 1.678017e-25 1.932118e-25
7.718125e+02 2.433512e-25 2.487107e-25 1.961776e-25 2.089989e-25
7.718438e+02 1.959792e-25 2.267679e-25 2.981697e-25 1.345714e-25
7.718750e+02 1.874944e-25 1.725050e-25 2.182416e-25 2.027502e-25
7.719062e+02 2.497581e-25 1.815436e-25 2.442810e-25 3.093645e-25
7.719375e+02 2.852280e-25 2.584369e-25 2.939360e-25 1.704734e-25
7.719688e+02 2.377767e-25 1.995507e-25 1.744352e-25 2.223230e-25
7.720000e+02 1.930885e-25 2.445320e-25 1.868934e-25 1.789394e-25
7.720312e+02 1.866341e-25 2.397980e-25 2.414426e-25 1.868642e-25
7.720625e+02 1.933755e-25 2.054826e-25 1.764081e-25 2.056641e-25
7.720938e+02 1.792681e-25 1.993225e-25 1.952151e-25 1.415332e-25
7.721250e+02 1.822941e-25 2.221731e-25 2.267083e-25 1.558418e-25
7.721562e+02 1.697732e-25 1.582256e-25 2.290659e-25 1.821796e-25
7.721875e+02 1.910334e-25 2.493936e-25 1.586242e-25 2.157501e-25
7.722188e+02 1.824343e-25 2.229617e-25 1.998406e-25 1.587578e-25
7.722500e+02 1.530519e-25 1.914195e-25 2.160430e-25 3.250749e-25
7.722812e+02 2.656019e-25 2.314747e-25 1.934955e-25 2.509751e-25
7.723125e+02 2.172045e-25 2.030317e-25 1.875173e-25 2.288188e-25
7.723438e+02 2.035882e-25 1.952732e-25 2.311202e-25 2.643348e-25
7.723750e+02 2.245813e-25 1.942877e-25 2.967487e-25 2.152932e-25
7.724062e+02 1.913980e-25 2.304842e-25 2.597071e-25 2.443894e-25
7.724375e+02 1.876349e-25 2.342031e-25 2.226059e-25 1.695708e-25
7.724688e+02 1.416020e-25 2.314406e-25 2.111958e-25 1.590361e-25
7.725000e+02 1.702650e-25 2.204501e-25 1.895313e-25 2.034271e-25
7.725312e+02 1.521313e-25 2.476615e-25 2.053214e-25 2.383283e-25
7.725625e+02 1.769969e-25 2.305996e-25 2.035541e-25 1.824353e-25
7.725938e+02 2.366471e-25 2.326772e-25 2.426652e-25 1.497898e-25
7.726250e+02 2.642549e-25 1.781597e-25 2.189349e-25 2.384972e-25
7.726562e+02 1.857306e-25 2.090764e-25 1.989724e-25 2.833590e-25
7.726875e+02 1.920010e-25 2.045795e-25 1.576989e-25 2.047985e-25
7.727188e+02 2.572153e-25 2.833110e-25 1.728193e-25 1.695198e-25
7.727500e+02 2.377863e-25 2.175373e-25 2.581315e-25 1.694917e-25
7.727812e+02 1.899883e-25 1.520213e-25 2.081886e-25 3.086558e-25
7.728125e+02 2.572898e-25 2.288063e-25 2.437170e-25 2.379742e-25
7.728438e+02 1.657767e-25 2.019310e-25 1.735184e-25 2.177278e-25
7.728750e+02 2.140466e-25 2.562303e-25 2.112115e-25 1.913209e-25
7.729062e+02 1.754574e-25 2.025839e-25 2.191510e-25 1.945284e-25
7.729375e+02 2.225531e-25 1.760444e-25 1.850871e-25 1.588877e-25
7.729688e+02 1.958250e-25 2.341839e-25 2.189144e-25 1.742399e-25
7.730000e+02 2.216028e-25 1.870346e-25 2.116489e-25 1.863338e-25
7.730312e+02 2.202296e-25 2.068597e-25 2.118671e-25 3.153392e-25
7.730625e+02 2.945569e-25 1.530655e-25 2.675927e-25 2.545620e-25
7.730938e+02 2.396365e-25 2.197361e-25 2.032326e-25 2.240369e-25
7.731250e+02 2.024346e-25 2.660004e-25 1.656948e-25 1.805002e-25
7.731562e+02 3.073663e-25 1.892676e-25 2.119524e-25 1.953319e-25
7.731875e+02 1.651688e-25 1.784126e-25 2.168778e-25 2.933826e-25
7.732188e+02 1.564896e-25 1.656186e-25 1.833642e-25 2.142933e-25
7.732500e+02 1.599074e-25 2.126136e-25 1.989241e-25 1.825886e-25
7.732812e+02 1.817944e-25 2.412698e-25 3.057806e-25 2.364896e-25
7.733125e+02 2.199261e-25 1.580187e-25 2.985796e-25 2.109671e-25
7.733438e+02 2.852797e-25 2.098134e-25 1.948736e-25 2.126175e-25
7.733750e+02 2.282909e-25 2.239449e-25 2.105329e-25 2.196692e-25
7.734062e+02 2.340652e-25 1.726911e-25 1.587238e-25 2.423727e-25
7.734375e+02 2.025764e-25 2.019189e-25 1.801040e-25 2.352729e-25
7.734688e+02 2.378365e-25 1.903494e-25 1.857927e-25 2.319876e-25
7.735000e+02 1.899604e-25 2.564888e-25 2.179031e-25 1.863745e-25
7.735312e+02 2.470250e-25 2.011328e-25 1.814765e-25 1.631083e-25
7.735625e+02 2.217006e-25 2.246065e-25 2.322767e-25 1.603402e-25
7.735938e+02 2.205854e-25 2.451568e-25 1.688580e-25 1.734024e-25
7.736250e+02 1.754563e-25 1.666602e-25 1.920163e-25 1.478777e-25
7.736562e+02 1.828478e-25 1.546287e-25 1.798673e-25 2.008293e-25
7.736875e+02 2.375972e-25 1.863132e-25 1.670808e-25 2.194519e-25
7.737188e+02 2.123634e-25 2.144710e-25 1.711304e-25 1.958734e-25
7.737500e+02 1.708480e-25 2.680085e-25 1.473552e-25 1.704911e-25
7.737812e+02 2.788697e-25 2.106155e-25 2.347886e-25 2.116532e-25
7.738125e+02 1.953909e-25 2.537287e-25 2.106458e-25 1.730158e-25
7.738438e+02 2.079688e-25 2.213323e-25 2.058836e-25 1.691969e-25
7.738750e+02 1.842105e-25 1.406927e-25 1.899628e-25 1.814287e-25
7.739062e+02 1.660290e-25 2.286358e-25 2.128168e-25 1.811098e-25
7.739375e+02 2.016041e-25 1.700580e-25 1.838293e-25 2.541925e-25
7.739688e+02 2.417717e-25 2.446101e-25 2.123169e-25 2.262561e-25
7.740000e+02 2.832749e-25 1.726514e-25 2.145912e-25 2.236909e-25
7.740312e+02 2.660836e-25 1.775792e-25 2.558787e-25 2.101098e-25
7.740625e+02 1.928547e-25 2.406017e-25 2.302572e-25 1.772742e-25
7.740938e+02 2.159095e-25 1.757906e-25 1.754106e-25 2.404015e-25
7.741250e+02 1.764421e-25 1.929208e-25 2.209849e-25 2.132761e-25
7.741562e+02 2.306194e-25 2.420800e-25 2.834052e-25 1.873748e-25
7.741875e+02 1.728473e-25 2.391718e-25 1.907858e-25 2.074914e-25
7.742188e+02 2.094298e-25 2.383011e-25 2.219086e-25 2.115830e-25
7.742500e+02 1.597738e-25 2.340702e-25 2.138771e-25 2.113192e-25
7.742812e+02 2.319359e-25 2.284190e-25 1.845657e-25 2.006816e-25
7.743125e+02 2.370248e-25 2.624544e-25 1.813908e-25 2.517815e-25
7.743438e+02 2.615465e-25 2.027076e-25 2.732031e-25 2.546017e-25
7.743750e+02 2.140582e-25 1.639871e-25 2.206770e-25 2.165366e-25
7.744062e+02 1.950905e-25 1.851389e-25 2.113836e-25 2.173862e-25
7.744375e+02 2.407352e-25 1.899802e-25 1.451771e-25 1.790943e-25
7.744688e+02 1.916627e-25 2.548166e-25 1.896397e-25 1.642108e-25
7.745000e+02 1.956804e-25 2.349036e-25 2.249295e-25 2.268575e-25
7.745312e+02 2.441670e-25 2.232098e-25 1.659234e-25 1.838834e-25
7.745625e+02 2.445129e-25 2.449396e-25 1.603775e-25 1.851155e-25
7.745938e+02 1.709123e-25 3.089108e-25 2.800987e-25 2.532734e-25
7.746250e+02 1.775201e-25 1.846383e-25 2.333881e-25 2.136822e-25
7.746562e+02 2.096164e-25 2.222468e-25 2.092129e-25 1.582103e-25
7.746875e+02 2.042068e-25 2.139604e-25 3.031819e-25 1.552173e-25
7.747188e+02 2.140290e-25 1.712434e-25 1.672445e-25 1.949839e-25
7.747500e+02 2.364157e-25 1.662988e-25 2.001976e-25 1.518327e-25
7.747812e+02 2.071000e-25 1.871345e-25 2.229416e-25 1.395713e-25
7.748125e+02 2.100684e-25 1.645220e-25 2.706471e-25 2.308879e-25
7.748438e+02 1.939400e-25 2.226364e-25 1.837718e-25 2.566709e-25
7.748750e+02 1.884691e-25 1.546407e-25 2.030072e-25 2.630851e-25
7.749062e+02 2.268307e-25 1.972938e-25 1.846405e-25 2.517494e-25
7.749375e+02 1.958835e-25 2.402194e-25 2.795874e-25 1.687293e-25
7.749688e+02 1.857905e-25 1.794199e-25 2.695282e-25 3.323745e-25
7.750000e+02 2.050444e-25 2.378943e-25 1.758736e-25 1.816371e-25
7.750312e+02 1.977892e-25 2.864653e-25 2.626947e-25 2.271079e-25
7.750625e+02 1.961598e-25 2.179366e-25 1.747238e-25 2.425035e-25
7.750938e+02 2.102603e-25 2.614844e-25 1.752081e-25 1.844914e-25
7.751250e+02 2.404610e-25 2.710917e-25 1.703108e-25 2.296261e-25
7.751562e+02 1.846560e-25 1.969239e-25 1.701192e-25 1.852154e-25
7.751875e+02 1.519192e-25 1.579394e-25 2.601201e-25 2.021453e-25
7.752188e+02 2.080165e-25 1.821551e-25 2.479766e-25 2.364501e-25
7.752500e+02 2.254806e-25 2.313455e-25 2.095682e-25 2.335502e-25
7.752812e+02 2.177381e-25 2.410898e-25 1.964900e-25 2.069781e-25
7.753125e+02 1.676638e-25 1.763435e-25 1.547586e-25 2.383256e-25
7.753438e+02 1.364169e-25 1.685505e-25 1.597905e-25 1.735100e-25
7.753750e+02 1.538628e-25 2.904654e-25 1.561047e-25 2.098858e-25
7.754062e+02 2.575412e-25 2.161830e-25 2.115295e-25 1.807701e-25
7.754375e+02 1.567546e-25 2.725768e-25 2.520680e-25 1.847409e-25
7.754688e+02 2.071722e-25 1.872193e-25 2.019187e-25 2.278756e-25
7.755000e+02 1.858087e-25 1.612985e-25 2.240849e-25 1.815517e-25
7.755312e+02 1.852793e-25 2.121876e-25 1.876402e-25 2.602305e-25
7.755625e+02 1.480708e-25 1.746596e-25 2.421091e-25 2.452671e-25
7.755938e+02 2.553082e-25 1.633178e-25 2.051807e-25 1.916041e-25
7.756250e+02 2.297266e-25 2.091296e-25 2.124977e-25 1.729494e-25
7.756562e+02 1.818297e-25 2.264079e-25 2.504450e-25 1.985192e-25
7.756875e+02 2.375423e-25 2.887113e-25 2.146474e-25 1.698442e-25
7.757188e+02 1.991517e-25 1.510781e-25 2.370087e-25 2.104837e-25
7.757500e+02 1.321941e-25 1.961545e-25 1.987094e-25 2.355277e-25
7.757812e+02 1.671732e-25 2.132132e-25 2.136801e-25 1.437296e-25
7.758125e+02 1.932267e-25 1.923939e-25 1.815181e-25 2.107781e-25
7.758438e+02 1.673405e-25 1.624586e-25 2.771086e-25 2.776086e-25
7.758750e+02 2.255875e-25 2.279662e-25 2.126871e-25 2.000570e-25
7.759062e+02 1.936270e-25 2.778422e-25 1.684738e-25 1.606183e-25
7.759375e+02 1.702064e-25 2.467982e-25 1.575726e-25 2.042134e-25
7.759688e+02 2.487886e-25 1.900641e-25 1.441500e-25 1.722824e-25
7.760000e+02 2.592608e-25 2.257106e-25 1.854711e-25 1.548752e-25
7.760312e+02 2.543493e-25 2.352411e-25 1.680438e-25 1.894123e-25
7.760625e+02 2.667087e-25 2.113630e-25 2.523238e-25 1.547494e-25
7.760938e+02 1.615858e-25 1.736797e-25 2.442844e-25 1.702273e-25
7.761250e+02 1.733628e-25 2.542197e-25 2.054845e-25 1.671766e-25
7.761562e+02 1.958646e-25 1.929880e-25 2.368009e-25 1.874080e-25
7.761875e+02 3.139036e-25 1.832912e-25 2.436917e-25 2.012056e-25
7.762188e+02 2.312404e-25 2.427969e-25 1.905212e-25 1.640261e-25
7.762500e+02 2.219957e-25 2.920147e-25 2.392820e-25 2.382007e-25
7.762812e+02 1.633548e-25 1.887227e-25 1.505537e-25 1.851407e-25
7.763125e+02 2.461089e-25 1.946440e-25 2.016628e-25 1.763388e-25
7.763438e+02 2.095786e-25 1.799372e-25 2.087914e-25 2.034480e-25
7.763750e+02 2.107747e-25 2.270497e-25 2.249079e-25 1.955971e-25
7.764062e+02 1.887352e-25 1.833378e-25 2.102909e-25 1.836861e-25
7.764375e+02 2.234321e-25 2.333823e-25 2.040576e-25 1.958616e-25
7.764688e+02 1.900848e-25 1.710991e-25 1.882217e-25 1.941650e-25
7.765000e+02 1.751091e-25 2.255672e-25 1.943384e-25 2.223105e-25
7.765312e+02 1.937316e-25 1.934521e-25 2.284754e-25 2.595578e-25
7.765625e+02 1.749886e-25 1.670165e-25 1.412696e-25 1.445956e-25
7.765938e+02 2.424042e-25 2.391872e-25 2.233667e-25 2.894274e-25
7.766250e+02 1.538173e-25 1.771230e-25 2.189409e-25 1.785134e-25
7.766562e+02 2.785902e-25 1.804529e-25 2.097276e-25 1.879378e-25
7.766875e+02 1.956460e-25 2.111036e-25 2.353445e-25 1.971487e-25
7.767188e+02 2.279371e-25 1.905226e-25 1.852933e-25 2.438914e-25
7.767500e+02 2.485853e-25 1.811672e-25 2.668303e-25 1.833573e-25
7.767812e+02 1.586267e-25 2.469263e-25 2.387099e-25 1.924634e-25
7.768125e+02 1.997537e-25 2.042962e-25 2.626671e-25 1.870497e-25
7.768438e+02 2.014459e-25 1.859690e-25 2.268465e-25 2.084511e-25
7.768750e+02 1.578750e-25 1.905048e-25 2.043141e-25 1.709347e-25
7.769062e+02 1.789663e-25 1.782454e-25 2.178932e-25 2.391801e-25
7.769375e+02 1.706114e-25 1.922570e-25 2.239914e-25 1.790740e-25
7.769688e+02 1.866668e-25 1.632558e-25 1.641596e-25 2.067117e-25
7.770000e+02 1.788129e-25 2.390614e-25 1.297708e-25 1.490072e-25
7.770312e+02 1.664217e-25 2.703723e-25 2.026117e-25 1.929326e-25
7.770625e+02 2.261449e-25 2.391708e-25 1.837235e-25 2.641571e-25
7.770938e+02 1.871426e-25 2.098332e-25 2.034391e-25 2.212636e-25
7.771250e+02 1.969666e-25 2.018784e-25 2.729724e-25 2.416501e-25
7.771562e+02 1.886630e-25 2.087886e-25 2.012170e-25 2.306606e-25
7.771875e+02 2.566382e-25 1.798720e-25 2.007130e-25 1.944278e-25
7.772188e+02 2.749927e-25 1.681811e-25 1.839839e-25 1.974338e-25
7.772500e+02 2.311314e-25 2.080481e-25 2.074152e-25 1.454785e-25
7.772812e+02 2.957083e-25 2.141337e-25 1.561691e-25 2.542109e-25
7.773125e+02 2.474307e-25 1.953815e-25 2.371979e-25 2.515104e-25
7.773438e+02 2.141418e-25 2.304380e-25 2.423023e-25 2.600123e-25
7.773750e+02 2.703670e-25 2.080613e-25 2.410507e-25 2.578241e-25
7.774062e+02 1.922540e-25 1.572819e-25 2.293341e-25 1.800184e-25
7.774375e+02 1.689984e-25 1.782209e-25 2.077279e-25 1.981322e-25
7.774688e+02 2.289388e-25 1.618615e-25 1.728991e-25 1.697514e-25
7.775000e+02 2.709765e-25 1.974566e-25 1.852016e-25 2.031568e-25
7.775312e+02 1.758824e-25 1.632672e-25 1.992919e-25 2.108642e-25
7.775625e+02 2.665319e-25 1.829050e-25 2.354456e-25 2.915281e-25
7.775938e+02 1.947677e-25 1.782541e-25 2.080388e-25 1.953113e-25
7.776250e+02 1.507752e-25 2.447214e-25 1.611287e-25 2.245566e-25
7.776562e+02 2.119136e-25 1.983075e-25 1.710991e-25 2.362691e-25
7.776875e+02 2.043993e-25 2.272014e-25 2.124849e-25 2.655172e-25
7.777188e+02 1.799498e-25 2.221726e-25 1.802754e-25 2.518048e-25
7.777500e+02 2.052531e-25 2.100114e-25 2.247387e-25 1.405992e-25
7.777812e+02 1.631451e-25 1.574613e-25 2.335551e-25 2.762042e-25
7.778125e+02 1.768982e-25 2.539833e-25 1.676932e-25 2.563396e-25
7.778438e+02 2.189185e-25 2.248573e-25 1.809569e-25 1.876662e-25
7.794375e+02 2.534312e-25 1.753925e-25 1.692441e-25 2.581838e-25
7.794688e+02 2.073727e-25 2.419704e-25 2.782586e-25 3.113325e-25
7.795000e+02 1.708748e-25 2.031730e-25 1.379600e-25 1.876312e-25
7.795312e+02 2.678081e-25 1.973444e-25 1.997147e-25 2.151484e-25
7.795625e+02 2.420417e-25 1.523092e-25 1.777976e-25 2.553202e-25
7.795938e+02 1.974694e-25 1.928414e-25 1.899092e-25 3.164894e-25
7.796250e+02 1.968061e-25 2.060265e-25 1.775331e-25 2.114493e-25
7.796562e+02 1.873370e-25 1.731115e-25 1.443831e-25 2.095976e-25
7.796875e+02 2.885979e-25 1.929613e-25 1.892553e-25 2.413546e-25
7.797188e+02 2.155725e-25 2.890454e-25 2.127856e-25 2.037423e-25
7.797500e+02 1.794493e-25 2.385591e-25 2.329601e-25 2.857729e-25
7.797812e+02 2.251593e-25 3.504248e-25 2.355660e-25 1.911864e-25
7.798125e+02 1.921200e-25 2.456106e-25 1.821302e-25 2.029939e-25
7.798438e+02 1.945401e-25 1.946211e-25 2.040660e-25 2.022281e-25
7.798750e+02 2.084237e-25 2.399481e-25 2.128220e-25 2.153487e-25
7.801250e+02 2.223067e-25 1.450518e-25 2.832356e-25 2.940456e-25
7.801562e+02 2.182155e-25 1.792060e-25 3.077879e-25 2.264108e-25
7.801875e+02 2.207432e-25 2.105320e-25 1.850084e-25 2.397957e-25
7.802188e+02 1.832720e-25 2.570032e-25 1.555190e-25 1.701237e-25
7.802500e+02 2.301720e-25 2.106939e-25 2.071557e-25 1.959631e-25
7.802812e+02 2.450470e-25 2.263642e-25 2.191316e-25 3.407143e-25
7.803125e+02 3.102684e-25 1.575642e-25 1.989096e-25 1.836348e-25
7.803438e+02 1.980211e-25 2.301980e-25 1.886820e-25 1.755359e-25
7.803750e+02 2.068400e-25 2.538518e-25 1.762354e-25 2.182829e-25
7.804062e+02 1.419821e-25 2.437943e-25 1.875418e-25 2.699059e-25
7.804375e+02 1.762351e-25 2.217732e-25 1.790590e-25 1.947074e-25
7.804688e+02 2.314049e-25 2.430530e-25 1.881500e-25 2.247605e-25
7.805000e+02 2.655762e-25 1.979495e-25 3.094657e-25 1.990551e-25
7.805312e+02 2.472291e-25 2.432154e-25 2.201570e-25 2.027955e-25
7.805625e+02 2.432333e-25 1.959105e-25 2.029933e-25 1.755804e-25
7.805938e+02 2.013427e-25 1.992050e-25 1.956364e-25 1.868389e-25
7.806250e+02 2.258626e-25 2.810842e-25 2.128237e-25 1.881152e-25
7.806562e+02 2.187921e-25 1.928160e-25 2.514247e-25 2.286268e-25
7.806875e+02 1.813365e-25 1.833410e-25 2.746705e-25 1.668528e-25
7.807188e+02 2.102445e-25 1.994076e-25 1.794911e-25 1.989187e-25
7.807500e+02 2.630257e-25 2.765970e-25 1.984576e-25 2.053178e-25
7.807812e+02 2.259743e-25 2.233173e-25 1.822966e-25 2.544640e-25
7.808125e+02 1.691897e-25 1.786402e-25 1.666880e-25 2.905443e-25
7.808438e+02 1.886516e-25 2.646906e-25 1.483330e-25 2.198787e-25
7.808750e+02 2.096327e-25 2.241956e-25 1.355983e-25 1.788456e-25
7.809062e+02 2.284752e-25 1.862538e-25 1.437467e-25 2.092153e-25
7.809375e+02 1.929304e-25 2.419515e-25 2.200315e-25 2.349936e-25
7.809688e+02 1.924377e-25 1.864348e-25 2.400727e-25 1.842538e-25
7.810000e+02 1.935963e-25 2.325661e-25 1.544188e-25 2.278390e-25
7.810312e+02 1.827395e-25 1.667316e-25 2.021012e-25 2.270074e-25
7.810625e+02 2.194769e-25 2.852255e-25 1.978699e-25 2.651373e-25
7.810938e+02 1.693698e-25 2.104459e-25 1.505999e-25 1.897307e-25
7.811250e+02 1.799012e-25 1.968129e-25 2.479528e-25 2.659494e-25
7.811562e+02 1.577802e-25 2.743225e-25 1.836345e-25 2.103157e-25
7.811875e+02 1.931688e-25 2.151898e-25 1.619871e-25 2.269330e-25
7.812188e+02 2.417012e-25 1.854080e-25 2.574840e-25 1.708944e-25
7.812500e+02 1.456980e-25 2.476280e-25 2.512494e-25 2.437142e-25
7.812812e+02 1.855090e-25 1.465820e-25 2.021238e-25 2.610556e-25
7.813125e+02 2.079079e-25 2.160823e-25 2.237189e-25 2.716976e-25
7.813438e+02 2.098876e-25 2.000963e-25 2.016741e-25 2.977308e-25
7.813750e+02 2.029243e-25 2.345903e-25 1.957374e-25 2.412831e-25
7.814062e+02 1.813429e-25 1.933219e-25 1.542255e-25 1.713803e-25
7.814375e+02 1.766859e-25 2.613811e-25 2.975047e-25 2.379282e-25
7.814688e+02 1.561343e-25 2.737178e-25 2.511749e-25 2.342945e-25
7.815000e+02 1.877347e-25 1.911458e-25 2.412396e-25 1.781924e-25
7.815312e+02 2.615383e-25 1.947786e-25 1.981983e-25 1.850649e-25
7.815625e+02 2.721232e-25 1.793111e-25 2.870822e-25 1.957303e-25
7.815938e+02 2.373477e-25 2.399832e-25 2.330189e-25 1.921821e-25
7.816250e+02 2.096001e-25 2.080114e-25 2.118656e-25 1.948415e-25
7.816562e+02 1.755250e-25 1.679741e-25 2.044616e-25 1.842814e-25
7.816875e+02 2.123335e-25 2.171604e-25 1.948149e-25 1.696247e-25
7.817188e+02 2.344554e-25 1.894273e-25 2.338891e-25 1.516946e-25
7.817500e+02 1.818158e-25 1.623046e-25 2.640157e-25 2.503408e-25
7.817812e+02 1.999442e-25 2.244015e-25 2.409531e-25 2.410073e-25
7.818125e+02 1.893324e-25 2.543261e-25 1.565122e-25 2.658503e-25
7.818438e+02 1.735559e-25 2.472755e-25 1.899336e-25 1.748786e-25
7.818750e+02 1.640024e-25 1.945156e-25 2.537726e-25 1.621925e-25
7.819062e+02 2.496480e-25 1.919253e-25 1.798741e-25 2.328977e-25
7.819375e+02 1.656411e-25 2.191983e-25 2.119148e-25 2.723465e-25
7.819688e+02 1.830329e-25 2.734138e-25 2.101899e-25 2.539847e-25
7.820000e+02 1.750224e-25 1.965777e-25 2.373025e-25 1.858555e-25
7.820312e+02 2.037003e-25 1.564073e-25 2.236713e-25 2.642355e-25
7.820625e+02 2.513031e-25 3.137443e-25 2.338257e-25 2.644916e-25
7.820938e+02 2.181595e-25 2.335367e-25 1.691188e-25 2.250604e-25
7.821250e+02 1.593016e-25 1.777606e-25 1.579070e-25 2.237807e-25
7.821562e+02 2.241175e-25 1.723215e-25 1.571136e-25 2.468033e-25
7.821875e+02 2.682494e-25 1.830402e-25 1.585162e-25 2.269463e-25
7.822188e+02 2.332901e-25 1.490440e-25 1.561437e-25 2.492016e-25
7.822500e+02 1.537334e-25 2.111311e-25 2.457446e-25 1.679443e-25
7.822812e+02 1.961581e-25 2.335758e-25 2.647353e-25 1.793926e-25
7.823125e+02 2.545141e-25 1.833898e-25 2.099954e-25 3.102107e-25
7.823438e+02 1.571056e-25 1.776998e-25 1.664409e-25 2.013410e-25
7.823750e+02 2.561229e-25 1.744408e-25 2.743468e-25 2.067465e-25
7.824062e+02 1.888907e-25 2.494137e-25 1.544947e-25 2.116903e-25
7.824375e+02 1.889006e-25 2.374606e-25 2.313512e-25 1.928133e-25
7.824688e+02 1.977243e-25 1.882070e-25 1.745022e-25 2.421116e-25
7.825000e+02 1.955161e-25 1.697583e-25 2.002818e-25 2.252470e-25
7.825312e+02 1.452140e-25 2.636845e-25 2.287928e-25 2.663485e-25
7.825625e+02 1.491978e-25 3.221346e-25 2.542804e-25 2.231189e-25
7.825938e+02 2.379892e-25 2.082271e-25 1.964640e-25 1.690461e-25
7.826250e+02 2.237632e-25 2.260412e-25 1.663302e-25 2.582864e-25
7.826562e+02 1.973379e-25 1.867809e-25 2.230400e-25 3.040871e-25
7.826875e+02 2.302499e-25 2.167072e-25 2.386930e-25 2.176084e-25
7.827188e+02 2.023090e-25 2.132605e-25 1.837645e-25 2.631237e-25
7.827500e+02 1.689872e-25 2.133688e-25 1.596822e-25 1.850092e-25
7.827812e+02 2.893257e-25 1.906358e-25 1.931969e-25 2.623558e-25
7.828125e+02 2.078299e-25 2.216838e-25 2.718610e-25 2.258714e-25
7.828438e+02 1.932339e-25 1.836956e-25 2.731745e-25 1.563489e-25
7.828750e+02 2.031513e-25 2.629160e-25 2.026692e-25 1.572037e-25
7.829062e+02 2.672096e-25 1.749824e-25 2.166452e-25 2.880399e-25
7.829375e+02 2.473443e-25 1.406995e-25 1.368151e-25 1.962925e-25
7.829688e+02 1.900149e-25 2.260436e-25 2.149925e-25 2.503741e-25
7.830000e+02 2.471898e-25 2.189135e-25 1.727773e-25 2.189773e-25
7.830312e+02 2.029824e-25 2.322884e-25 2.154168e-25 2.823494e-25
7.830625e+02 1.571494e-25 1.945150e-25 2.501010e-25 1.983079e-25
7.830938e+02 2.164938e-25 2.485598e-25 2.434045e-25 2.379809e-25
7.831250e+02 1.631731e-25 1.959322e-25 2.458651e-25 2.156404e-25
7.831562e+02 1.667331e-25 1.951242e-25 1.669610e-25 2.013296e-25
7.831875e+02 2.002181e-25 1.898258e-25 2.026817e-25 1.694771e-25
7.832188e+02 1.474179e-25 2.568952e-25 2.650490e-25 2.416606e-25
7.832500e+02 3.030804e-25 2.314470e-25 1.913125e-25 2.050878e-25
7.832812e+02 2.439475e-25 1.664512e-25 1.921940e-25 1.787607e-25
7.833125e+02 2.100105e-25 1.789691e-25 1.773223e-25 1.718248e-25
7.833438e+02 2.150090e-25 2.646680e-25 2.137975e-25 2.154664e-25
7.833750e+02 1.667106e-25 1.924404e-25 3.112285e-25 2.044716e-25
7.834062e+02 1.841495e-25 2.224266e-25 1.708170e-25 1.690928e-25
7.834375e+02 1.736410e-25 1.744316e-25 1.647482e-25 1.923777e-25
7.834688e+02 1.839476e-25 2.184110e-25 2.143199e-25 1.650808e-25
7.835000e+02 2.686836e-25 2.315914e-25 1.737023e-25 2.392270e-25
7.835312e+02 2.560757e-25 2.178393e-25 1.811473e-25 1.916632e-25
7.835625e+02 2.403698e-25 1.648902e-25 1.623600e-25 2.003298e-25
7.835938e+02 1.885352e-25 1.807453e-25 2.188683e-25 1.985409e-25
7.836250e+02 1.850112e-25 2.170430e-25 1.838801e-25 2.228392e-25
7.836562e+02 2.475650e-25 2.675697e-25 2.272141e-25 2.827531e-25
7.836875e+02 2.464059e-25 1.697070e-25 2.096346e-25 2.426133e-25
7.837188e+02 2.487127e-25 2.010152e-25 1.947771e-25 2.215940e-25
7.837500e+02 2.126627e-25 2.058423e-25 2.183414e-25 2.125768e-25
7.837812e+02 1.873588e-25 2.430921e-25 2.028356e-25 2.319045e-25
7.838125e+02 1.534244e-25 2.601547e-25 2.331712e-25 1.858924e-25
7.838438e+02 2.445634e-25 2.062669e-25 1.744802e-25 2.073379e-25
7.838750e+02 1.900980e-25 1.819568e-25 2.212506e-25 2.364726e-25
7.839062e+02 2.360280e-25 1.947023e-25 2.166540e-25 3.135012e-25
7.839375e+02 1.742603e-25 2.888453e-25 1.860168e-25 2.234424e-25
7.839688e+02 1.976373e-25 2.445857e-25 1.698318e-25 1.993598e-25
7.840000e+02 1.442036e-25 2.797371e-25 1.563982e-25 1.578247e-25
7.840312e+02 1.650193e-25 2.328523e-25 2.598318e-25 1.412856e-25
7.840625e+02 2.034038e-25 2.167111e-25 2.526730e-25 3.479458e-25
7.840938e+02 2.184786e-25 2.172559e-25 1.668375e-25 2.315270e-25
7.841250e+02 2.125463e-25 3.034820e-25 1.961122e-25 2.248884e-25
7.841562e+02 2.081910e-25 2.741748e-25 2.092272e-25 2.176940e-25
7.841875e+02 2.197694e-25 1.696845e-25 2.005478e-25 2.116404e-25
7.842188e+02 2.985625e-25 1.894160e-25 2.613470e-25 1.886375e-25
7.842500e+02 2.096257e-25 2.154434e-25 1.880517e-25 1.694824e-25
7.842812e+02 1.589399e-25 2.563449e-25 1.806012e-25 1.714271e-25
7.843125e+02 1.860302e-25 1.928940e-25 3.252735e-25 2.609738e-25
7.843438e+02 2.892310e-25 2.646381e-25 2.453660e-25 2.222460e-25
7.843750e+02 1.991518e-25 1.650487e-25 1.955852e-25 1.928036e-25
7.844062e+02 1.754151e-25 1.957426e-25 1.842135e-25 2.153070e-25
7.844375e+02 1.664275e-25 1.712533e-25 2.105625e-25 1.777716e-25
7.844688e+02 1.675945e-25 3.482664e-25 2.379285e-25 2.644796e-25
7.845000e+02 2.155258e-25 2.170449e-25 1.788676e-25 2.189048e-25
7.845312e+02 2.638087e-25 1.813857e-25 1.706885e-25 2.183145e-25
7.845625e+02 1.709223e-25 2.524780e-25 1.706274e-25 2.816713e-25
7.845938e+02 1.752091e-25 2.468464e-25 1.712827e-25 2.195090e-25
7.846250e+02 2.222504e-25 2.007424e-25 1.999593e-25 2.141287e-25
7.846562e+02 1.743288e-25 2.340192e-25 1.656829e-25 1.882090e-25
7.846875e+02 1.739565e-25 2.421054e-25 2.192402e-25 1.575868e-25
7.847188e+02 1.816360e-25 2.542109e-25 1.916128e-25 1.553205e-25
7.847500e+02 1.908517e-25 2.152385e-25 2.153677e-25 1.806148e-25
7.847812e+02 2.056424e-25 2.449935e-25 2.634960e-25 1.514911e-25
7.848125e+02 2.161255e-25 1.942787e-25 2.032327e-25 2.337722e-25
7.848438e+02 1.921189e-25 2.306651e-25 3.075493e-25 2.105943e-25
7.848750e+02 1.689701e-25 2.554364e-25 2.103842e-25 1.992289e-25
7.849062e+02 2.077529e-25 2.593112e-25 1.821578e-25 1.895852e-25
7.849375e+02 1.646489e-25 1.706682e-25 1.503871e-25 2.003637e-25
7.849688e+02 1.851436e-25 1.990820e-25 3.014178e-25 1.802587e-25
7.850000e+02 1.808350e-25 1.564794e-25 1.838968e-25 1.906408e-25
7.850312e+02 1.840979e-25 1.942448e-25 2.321432e-25 2.043048e-25
7.850625e+02 2.700011e-25 2.621804e-25 2.009716e-25 1.761036e-25
7.850938e+02 2.741923e-25 1.979591e-25 2.554200e-25 2.270262e-25
7.851250e+02 1.873335e-25 1.799895e-25 1.851630e-25 1.780329e-25
7.851562e+02 2.240152e-25 2.082107e-25 1.909468e-25 2.033906e-25
7.851875e+02 1.746411e-25 2.412531e-25 1.613240e-25 1.689708e-25
7.852188e+02 1.960205e-25 2.529510e-25 1.836855e-25 1.930543e-25
7.852500e+02 2.261593e-25 2.418191e-25 2.055470e-25 2.577450e-25
7.852812e+02 1.532351e-25 1.817899e-25 1.899386e-25 2.411399e-25
7.853125e+02 2.166187e-25 2.115807e-25 2.128035e-25 2.528926e-25
7.853438e+02 2.607100e-25 2.977705e-25 2.048394e-25 2.101449e-25
7.853750e+02 1.793367e-25 2.144715e-25 2.154904e-25 2.203096e-25
7.854062e+02 1.833857e-25 2.095361e-25 2.380044e-25 1.600926e-25
7.854375e+02 2.050739e-25 2.154061e-25 2.259355e-25 2.022738e-25
7.854688e+02 2.424908e-25 2.722224e-25 1.586251e-25 2.184081e-25
7.855000e+02 1.770437e-25 2.829719e-25 1.508718e-25 2.860380e-25
7.855312e+02 2.266662e-25 1.735567e-25 1.743437e-25 1.926808e-25
7.855625e+02 2.524156e-25 1.956097e-25 1.599914e-25 2.050322e-25
7.855938e+02 2.937395e-25 2.275264e-25 2.180504e-25 2.257700e-25
7.856250e+02 2.286625e-25 2.684557e-25 2.146595e-25 3.490351e-25
7.856562e+02 2.601961e-25 2.590114e-25 2.026195e-25 1.906156e-25
7.856875e+02 1.842480e-25 2.097728e-25 2.328217e-25 1.785469e-25
7.857188e+02 2.056498e-25 1.727854e-25 2.007349e-25 2.123681e-25
7.857500e+02 1.772809e-25 1.753590e-25 1.965071e-25 2.156778e-25
7.857812e+02 2.771314e-25 1.892825e-25 2.551500e-25 1.731936e-25
7.858125e+02 1.816328e-25 2.492409e-25 2.683555e-25 1.821475e-25
7.858438e+02 2.177127e-25 2.155946e-25 1.943709e-25 1.561161e-25
7.858750e+02 1.831434e-25 2.670433e-25 1.931123e-25 1.887796e-25
7.859062e+02 2.186569e-25 2.645402e-25 1.971641e-25 2.179702e-25
7.859375e+02 2.854493e-25 1.709405e-25 2.894435e-25 1.692859e-25
7.859688e+02 1.516825e-25 2.431892e-25 1.833919e-25 2.162780e-25
7.860000e+02 2.048492e-25 2.661374e-25 2.615799e-25 2.358519e-25
7.860312e+02 1.987375e-25 2.016336e-25 2.396361e-25 2.386337e-25
7.860625e+02 1.896099e-25 2.231671e-25 1.700930e-25 2.158071e-25
7.860938e+02 2.307518e-25 2.232601e-25 1.647767e-25 2.164299e-25
7.861250e+02 2.040865e-25 2.275419e-25 1.695915e-25 2.551202e-25
7.861562e+02 1.811497e-25 2.355031e-25 2.538215e-25 2.156398e-25
7.861875e+02 1.701215e-25 2.833106e-25 2.252261e-25 1.636123e-25
7.862188e+02 1.845805e-25 2.089856e-25 2.482528e-25 1.967572e-25
7.862500e+02 1.936152e-25 2.609145e-25 2.050445e-25 2.608669e-25
7.862812e+02 2.576284e-25 2.134075e-25 1.669951e-25 2.172877e-25
7.863125e+02 1.758483e-25 2.664838e-25 2.538477e-25 1.889653e-25
7.863438e+02 1.938340e-25 1.787022e-25 1.878203e-25 1.900496e-25
7.863750e+02 1.453131e-25 1.698985e-25 1.750023e-25 2.762148e-25
7.864062e+02 2.726595e-25 1.981341e-25 2.401305e-25 2.041947e-25
7.864375e+02 2.879406e-25 1.982132e-25 2.183342e-25 2.100266e-25
7.864688e+02 1.754604e-25 1.766468e-25 1.723731e-25 2.171430e-25
7.865000e+02 1.812870e-25 2.940606e-25 2.148085e-25 3.390815e-25
7.865312e+02 1.623690e-25 1.863985e-25 2.022604e-25 2.471318e-25
7.865625e+02 1.545575e-25 2.133846e-25 2.089679e-25 2.713281e-25
7.865938e+02 1.830279e-25 2.168711e-25 1.686164e-25 1.865281e-25
7.866250e+02 1.466912e-25 2.820573e-25 2.845820e-25 2.388131e-25
7.866562e+02 2.215482e-25 1.826956e-25 2.156975e-25 2.513326e-25
7.866875e+02 2.241653e-25 1.887269e-25 1.521836e-25 2.860229e-25
7.867188e+02 1.563292e-25 2.359036e-25 1.867175e-25 1.895645e-25
7.867500e+02 1.672608e-25 1.693790e-25 2.426153e-25 2.240646e-25
7.867812e+02 2.214212e-25 1.903849e-25 2.189079e-25 2.131380e-25
7.868125e+02 1.498098e-25 2.367587e-25 2.123900e-25 2.760253e-25
7.868438e+02 1.894481e-25 2.544173e-25 2.020652e-25 2.909951e-25
7.868750e+02 1.603240e-25 1.739517e-25 1.994032e-25 2.169353e-25
7.869062e+02 1.845679e-25 1.955792e-25 2.211554e-25 2.430497e-25
7.869375e+02 1.736858e-25 2.559944e-25 2.101616e-25 2.220455e-25
7.869688e+02 2.051447e-25 2.061224e-25 2.080447e-25 1.315479e-25
7.870000e+02 1.677015e-25 2.309435e-25 1.935276e-25 1.593430e-25
7.870312e+02 1.878032e-25 2.168924e-25 1.722966e-25 2.301827e-25
7.870625e+02 2.179999e-25 2.455842e-25 2.344112e-25 2.846744e-25
7.870938e+02 1.777257e-25 2.168836e-25 2.416098e-25 2.124570e-25
7.871250e+02 2.154125e-25 2.102814e-25 1.762376e-25 1.821409e-25
7.871562e+02 3.034531e-25 2.204126e-25 2.184290e-25 2.096444e-25
7.871875e+02 2.634884e-25 1.970141e-25 2.271307e-25 2.217341e-25
7.872188e+02 2.499923e-25 2.458950e-25 1.559626e-25 1.636781e-25
7.872500e+02 2.932043e-25 2.439918e-25 2.321918e-25 2.146879e-25
7.872812e+02 1.857379e-25 2.141130e-25 2.862475e-25 2.306330e-25
7.873125e+02 2.169941e-25 2.899183e-25 2.791656e-25 1.507320e-25
7.873438e+02 2.116790e-25 2.780689e-25 2.342009e-25 2.618240e-25
7.873750e+02 1.896217e-25 1.840799e-25 2.177407e-25 1.995388e-25
7.874062e+02 2.065782e-25 2.640716e-25 2.311373e-25 2.185887e-25
7.874375e+02 1.866652e-25 2.071455e-25 3.103529e-25 2.177330e-25
7.874688e+02 2.123437e-25 2.325010e-25 1.856907e-25 1.995804e-25
7.875000e+02 1.725043e-25 2.033699e-25 1.769923e-25 1.815131e-25
7.875312e+02 1.776889e-25 2.027805e-25 2.466226e-25 2.303873e-25
7.875625e+02 1.928347e-25 2.390918e-25 1.947455e-25 2.533879e-25
7.875938e+02 1.895121e-25 2.124777e-25 1.975773e-25 1.931339e-25
7.876250e+02 1.694914e-25 2.051734e-25 1.965115e-25 1.940156e-25
7.876562e+02 2.001531e-25 2.628222e-25 1.935642e-25 1.857224e-25
7.876875e+02 1.615286e-25 1.757483e-25 1.891291e-25 1.572021e-25
7.877188e+02 1.788301e-25 2.143780e-25 1.982466e-25 1.862880e-25
7.877500e+02 1.681519e-25 2.209087e-25 2.028770e-25 2.254340e-25
7.877812e+02 1.496719e-25 2.616389e-25 1.648639e-25 1.901456e-25
7.878125e+02 3.526154e-25 1.610431e-25 2.180880e-25 1.860155e-25
7.878438e+02 1.774784e-25 2.502682e-25 2.722330e-25 2.247507e-25
7.878750e+02 1.753437e-25 2.543247e-25 1.965535e-25 2.063382e-25
7.879062e+02 1.834631e-25 1.897163e-25 2.061355e-25 2.353482e-25
7.879375e+02 2.209912e-25 1.888347e-25 2.456207e-25 1.668127e-25
7.879688e+02 2.275716e-25 1.856147e-25 2.455247e-25 1.864876e-25
7.880000e+02 2.302594e-25 1.577498e-25 3.336901e-25 2.685782e-25
7.880312e+02 1.775791e-25 2.166043e-25 3.303290e-25 2.908310e-25
7.880625e+02 2.031628e-25 2.671243e-25 1.913542e-25 2.273651e-25
7.880938e+02 2.616420e-25 2.179527e-25 1.562295e-25 1.730271e-25
7.881250e+02 1.735845e-25 2.393059e-25 2.714144e-25 2.420108e-25
7.881562e+02 2.597853e-25 2.161776e-25 2.522951e-25 1.972869e-25
7.881875e+02 2.402301e-25 1.947434e-25 2.616403e-25 1.742532e-25
7.882188e+02 1.876104e-25 2.932582e-25 3.164425e-25 2.481396e-25
7.882500e+02 1.883948e-25 2.395661e-25 2.149271e-25 2.062445e-25
7.882812e+02 2.146814e-25 1.986821e-25 2.094531e-25 1.677281e-25
7.883125e+02 2.132087e-25 1.854458e-25 2.354645e-25 2.123674e-25
7.883438e+02 1.746656e-25 2.395191e-25 2.224076e-25 2.179988e-25
7.883750e+02 2.154874e-25 2.136443e-25 2.774439e-25 2.137431e-25
7.884062e+02 1.502000e-25 2.478346e-25 2.153931e-25 1.889979e-25
7.884375e+02 1.612135e-25 1.800974e-25 3.275144e-25 2.309047e-25
7.884688e+02 2.099718e-25 2.125191e-25 2.453300e-25 2.338620e-25
7.885000e+02 1.787892e-25 2.013932e-25 2.499330e-25 2.631365e-25
7.885312e+02 2.199861e-25 2.119982e-25 1.694649e-25 1.398494e-25
7.885625e+02 1.828701e-25 2.332576e-25 2.715957e-25 1.795832e-25
7.885938e+02 2.440895e-25 2.505640e-25 1.819958e-25 2.303854e-25
7.886250e+02 2.533063e-25 2.311496e-25 2.097831e-25 1.846946e-25
7.886562e+02 1.716665e-25 2.221965e-25 2.049312e-25 1.661449e-25
7.886875e+02 1.891475e-25 2.809505e-25 1.822663e-25 2.032135e-25
7.887188e+02 1.994188e-25 1.843861e-25 1.771029e-25 2.110772e-25
7.887500e+02 1.372957e-25 1.887961e-25 2.725421e-25 2.966342e-25
7.887812e+02 2.128069e-25 2.070688e-25 2.120566e-25 1.871263e-25
7.888125e+02 1.833059e-25 1.710503e-25 2.137942e-25 1.667254e-25
7.888438e+02 2.007033e-25 2.101468e-25 2.281913e-25 2.562912e-25
7.888750e+02 1.891904e-25 1.904981e-25 1.693148e-25 1.706630e-25
7.889062e+02 2.322385e-25 1.964923e-25 1.747898e-25 1.662311e-25
7.889375e+02 1.551642e-25 1.626958e-25 2.455380e-25 2.283957e-25
7.889688e+02 2.283029e-25 2.119972e-25 2.689345e-25 1.923453e-25
7.890000e+02 2.671699e-25 1.874467e-25 1.533752e-25 2.019283e-25
7.890312e+02 2.024908e-25 2.661370e-25 1.789704e-25 1.433282e-25
7.890625e+02 1.957717e-25 2.114781e-25 2.517186e-25 2.689771e-25
7.890938e+02 2.346932e-25 2.401983e-25 2.463148e-25 2.223454e-25
7.891250e+02 2.537773e-25 2.428267e-25 2.418097e-25 1.591819e-25
7.891562e+02 1.822290e-25 2.038460e-25 2.547568e-25 2.402599e-25
7.891875e+02 2.169342e-25 2.002489e-25 2.026557e-25 2.193998e-25
7.892188e+02 2.411710e-25 1.705373e-25 1.875811e-25 1.636928e-25
7.892500e+02 2.125835e-25 2.742018e-25 2.577423e-25 2.436655e-25
7.892812e+02 2.256942e-25 1.608059e-25 1.983215e-25 2.224386e-25
7.893125e+02 1.883261e-25 2.037870e-25 2.350343e-25 1.976327e-25
7.893438e+02 2.443800e-25 2.110596e-25 1.853272e-25 1.927458e-25
7.893750e+02 1.633204e-25 1.841847e-25 1.891783e-25 1.984497e-25
7.894062e+02 1.784941e-25 3.238529e-25 1.583510e-25 1.864549e-25
7.894375e+02 1.571903e-25 2.941382e-25 2.632782e-25 1.755059e-25
7.894688e+02 2.496086e-25 1.797074e-25 1.860654e-25 2.426775e-25
7.895000e+02 1.927695e-25 2.657017e-25 2.315558e-25 2.152652e-25
7.895312e+02 1.901554e-25 2.623872e-25 2.426462e-25 2.279652e-25
7.895625e+02 1.951725e-25 2.001227e-25 1.576816e-25 2.072208e-25
7.895938e+02 3.295839e-25 2.120782e-25 2.507619e-25 2.244563e-25
7.896250e+02 2.098117e-25 1.744040e-25 3.342539e-25 1.729457e-25
7.896562e+02 2.987859e-25 2.269993e-25 1.907178e-25 2.494796e-25
7.896875e+02 2.546243e-25 2.031862e-25 2.173487e-25 2.594468e-25
7.897188e+02 2.696057e-25 1.673463e-25 2.403287e-25 2.718025e-25
7.897500e+02 2.045273e-25 1.960889e-25 2.358701e-25 1.874285e-25
7.897812e+02 2.407157e-25 2.977602e-25 2.467194e-25 1.456849e-25
7.898125e+02 1.893651e-25 2.647858e-25 1.994350e-25 2.114291e-25
7.898438e+02 1.683333e-25 2.189516e-25 1.445867e-25 2.148596e-25
7.898750e+02 2.122242e-25 2.018659e-25 1.560498e-25 1.804335e-25
7.899062e+02 1.876970e-25 2.425851e-25 2.348756e-25 1.872717e-25
7.899375e+02 2.393345e-25 2.100794e-25 1.584948e-25 2.694694e-25
7.899688e+02 1.945729e-25 2.014269e-25 1.762980e-25 2.168758e-25
7.900000e+02 1.834829e-25 2.117617e-25 1.921725e-25 2.593652e-25
7.900312e+02 2.809157e-25 2.600349e-25 2.562281e-25 1.975812e-25
7.900625e+02 1.527049e-25 2.504985e-25 1.953812e-25 1.999441e-25
7.900938e+02 2.384287e-25 2.865086e-25 1.649446e-25 1.698075e-25
7.901250e+02 2.113123e-25 2.093623e-25 2.057323e-25 1.720386e-25
7.901562e+02 2.104280e-25 3.022616e-25 2.322595e-25 2.782648e-25
7.901875e+02 1.779520e-25 3.153469e-25 2.385147e-25 2.850573e-25
7.902188e+02 2.512842e-25 2.165491e-25 1.591201e-25 2.150738e-25
7.902500e+02 1.887752e-25 3.000597e-25 2.248431e-25 2.102968e-25
7.902812e+02 1.713135e-25 2.146875e-25 1.773860e-25 1.803084e-25
7.903125e+02 2.425760e-25 1.775732e-25 2.168732e-25 2.033068e-25
7.903438e+02 1.940992e-25 2.399117e-25 2.445599e-25 2.400982e-25
7.903750e+02 2.209314e-25 1.741971e-25 2.449116e-25 2.515983e-25
7.904062e+02 1.543062e-25 1.523020e-25 1.421025e-25 2.538812e-25
7.904375e+02 2.206039e-25 2.450464e-25 2.287809e-25 1.932560e-25
7.904688e+02 2.116136e-25 1.928240e-25 1.773246e-25 1.569532e-25
7.905000e+02 2.225374e-25 2.218934e-25 1.663172e-25 1.772715e-25
7.905312e+02 2.077955e-25 1.972135e-25 2.061794e-25 2.127273e-25
7.905625e+02 1.808546e-25 2.856921e-25 2.454716e-25 1.760645e-25
7.905938e+02 2.218714e-25 1.987405e-25 2.422888e-25 3.041975e-25
7.906250e+02 1.931283e-25 1.932353e-25 2.312757e-25 1.895832e-25
7.906562e+02 1.751611e-25 2.316649e-25 2.144215e-25 2.053324e-25
7.906875e+02 2.818780e-25 1.844537e-25 2.646743e-25 3.161199e-25
7.907188e+02 2.436578e-25 2.980902e-25 1.569594e-25 2.407539e-25
7.907500e+02 1.880042e-25 2.387060e-25 2.142236e-25 2.530419e-25
7.907812e+02 2.160673e-25 3.275640e-25 2.128343e-25 2.195434e-25
7.908125e+02 2.875278e-25 1.853262e-25 1.983776e-25 2.208610e-25
7.908438e+02 2.279970e-25 1.505079e-25 2.283052e-25 1.586043e-25
7.908750e+02 2.140670e-25 1.781676e-25 1.807812e-25 1.842735e-25
7.909062e+02 2.304481e-25 2.316971e-25 2.354974e-25 2.185879e-25
7.909375e+02 2.660169e-25 1.905971e-25 2.210689e-25 1.709023e-25
7.909688e+02 2.537180e-25 1.733395e-25 2.232757e-25 1.822258e-25
7.910000e+02 1.824684e-25 2.643863e-25 2.173576e-25 2.228105e-25
7.910312e+02 1.523685e-25 2.820100e-25 3.200271e-25 1.928778e-25
7.910625e+02 2.117027e-25 1.731477e-25 1.579466e-25 2.399625e-25
7.910938e+02 2.255889e-25 1.556034e-25 2.067618e-25 2.058165e-25
7.911250e+02 1.978055e-25 1.768198e-25 1.389986e-25 1.646651e-25
7.911562e+02 2.120290e-25 2.331207e-25 2.274650e-25 1.758815e-25
7.911875e+02 2.239147e-25 1.688933e-25 2.375287e-25 1.662675e-25
7.912188e+02 2.150775e-25 2.059755e-25 1.725190e-25 1.868427e-25
7.912500e+02 1.653741e-25 2.056688e-25 1.761826e-25 1.937364e-25
7.912812e+02 2.240766e-25 1.956303e-25 1.715082e-25 2.330470e-25
7.913125e+02 1.745706e-25 2.131399e-25 2.151538e-25 2.081353e-25
7.913438e+02 2.212648e-25 1.748828e-25 2.607592e-25 1.903117e-25
7.913750e+02 2.046916e-25 3.058253e-25 2.415637e-25 1.920144e-25
7.914062e+02 2.035877e-25 1.928222e-25 2.156455e-25 1.701610e-25
7.914375e+02 1.900140e-25 2.325375e-25 1.796353e-25 2.565349e-25
7.914688e+02 2.816200e-25 1.695272e-25 2.261011e-25 1.807165e-25
7.915000e+02 2.512657e-25 2.077099e-25 2.034083e-25 1.453658e-25
7.915312e+02 2.206530e-25 1.983025e-25 1.479044e-25 1.413527e-25
7.915625e+02 1.930133e-25 2.074550e-25 1.571104e-25 1.907018e-25
7.915938e+02 1.399957e-25 2.523697e-25 1.816875e-25 2.098761e-25
7.916250e+02 2.074462e-25 2.031895e-25 2.690171e-25 2.884294e-25
7.916562e+02 1.980928e-25 2.074020e-25 2.308896e-25 1.713651e-25
7.916875e+02 1.591590e-25 3.053319e-25 2.315671e-25 2.476742e-25
7.917188e+02 2.174731e-25 2.194426e-25 1.637245e-25 2.307498e-25
7.917500e+02 1.745386e-25 2.754109e-25 1.791039e-25 2.454775e-25
7.917812e+02 2.145766e-25 2.022529e-25 1.889594e-25 1.639746e-25
7.918125e+02 2.427402e-25 1.667557e-25 1.412278e-25 2.485892e-25
7.918438e+02 2.621860e-25 1.758449e-25 2.607326e-25 2.333972e-25
7.918750e+02 2.233424e-25 2.082449e-25 1.592110e-25 2.169039e-25
7.919062e+02 2.110152e-25 1.951683e-25 2.039930e-25 2.579686e-25
7.919375e+02 2.141924e-25 2.118000e-25 2.206222e-25 1.777652e-25
7.919688e+02 1.802125e-25 2.358499e-25 1.695054e-25 1.806273e-25
7.920000e+02 2.235429e-25 2.310669e-25 2.236603e-25 1.988296e-25
7.920312e+02 2.591328e-25 2.423599e-25 2.235564e-25 2.499520e-25
7.920625e+02 1.715419e-25 2.877418e-25 1.735515e-25 2.762201e-25
7.920938e+02 1.858068e-25 2.127491e-25 2.184040e-25 2.439463e-25
7.921250e+02 2.190412e-25 2.550540e-25 2.566142e-25 2.053881e-25
7.921562e+02 2.478771e-25 1.773874e-25 1.991159e-25 1.977432e-25
7.921875e+02 2.282360e-25 1.734079e-25 2.786443e-25 1.871022e-25
7.922188e+02 2.903297e-25 1.761686e-25 2.323276e-25 1.390034e-25
7.922500e+02 1.875367e-25 2.743631e-25 1.859062e-25 2.040571e-25
7.922812e+02 1.917331e-25 2.775643e-25 2.334227e-25 3.444299e-25
7.923125e+02 1.940526e-25 1.975128e-25 2.443757e-25 1.840094e-25
7.923438e+02 1.782554e-25 1.808117e-25 2.469374e-25 2.354432e-25
7.923750e+02 2.147849e-25 2.156292e-25 2.366594e-25 1.693294e-25
7.924062e+02 2.440984e-25 2.149647e-25 1.653205e-25 2.617001e-25
7.924375e+02 1.989207e-25 2.014448e-25 2.489646e-25 2.176395e-25
7.924688e+02 2.212277e-25 2.923416e-25 2.762949e-25 2.189657e-25
7.925000e+02 2.632355e-25 2.183891e-25 1.933692e-25 1.807299e-25
7.925312e+02 2.593879e-25 2.606917e-25 1.770715e-25 1.749517e-25
7.925625e+02 2.802308e-25 3.225266e-25 1.724451e-25 2.198019e-25
7.925938e+02 2.460594e-25 1.898616e-25 1.475507e-25 1.783515e-25
7.926250e+02 2.251694e-25 2.292792e-25 2.189189e-25 2.147243e-25
7.926562e+02 2.520808e-25 1.740062e-25 1.566780e-25 1.956008e-25
7.926875e+02 1.884923e-25 2.162184e-25 2.175406e-25 2.011855e-25
7.927188e+02 1.488161e-25 2.380215e-25 1.750839e-25 2.067188e-25
7.927500e+02 2.055606e-25 2.098170e-25 2.583394e-25 2.323551e-25
7.927812e+02 2.510410e-25 2.358810e-25 1.865454e-25 2.079740e-25
7.928125e+02 1.982742e-25 2.518492e-25 2.281230e-25 2.584966e-25
7.928438e+02 1.727374e-25 1.783491e-25 1.808797e-25 1.752159e-25
7.928750e+02 1.831094e-25 2.375855e-25 1.895535e-25 1.867163e-25
7.929062e+02 1.535367e-25 1.804353e-25 1.741097e-25 1.769439e-25
7.929375e+02 2.228070e-25 1.604046e-25 2.267203e-25 1.945170e-25
7.929688e+02 2.086547e-25 2.477188e-25 2.450380e-25 2.597601e-25
7.930000e+02 2.196917e-25 2.067906e-25 2.089922e-25 2.168964e-25
7.930312e+02 1.938466e-25 1.691993e-25 1.445924e-25 2.029866e-25
7.930625e+02 1.794543e-25 1.769874e-25 1.691199e-25 1.608327e-25
7.930938e+02 1.916641e-25 1.899376e-25 2.361581e-25 2.130271e-25
7.931250e+02 2.245573e-25 2.408667e-25 2.204875e-25 1.996808e-25
7.931562e+02 2.160322e-25 2.183287e-25 1.892007e-25 2.476138e-25
7.931875e+02 1.554863e-25 1.649168e-25 2.156847e-25 1.927009e-25
7.932188e+02 2.325893e-25 1.704544e-25 2.044204e-25 1.865991e-25
7.932500e+02 1.786117e-25 1.651333e-25 2.656607e-25 2.591759e-25
7.932812e+02 2.345330e-25 1.723082e-25 1.933702e-25 1.605850e-25
7.933125e+02 2.383912e-25 1.608567e-25 1.433947e-25 1.982275e-25
7.933438e+02 1.449372e-25 2.259131e-25 2.083686e-25 1.899066e-25
7.933750e+02 2.533861e-25 2.792928e-25 1.630721e-25 1.907034e-25
7.934062e+02 2.852679e-25 1.883007e-25 2.495026e-25 2.202472e-25
7.934375e+02 1.939700e-25 2.012698e-25 1.796880e-25 1.552860e-25
7.934688e+02 2.418227e-25 2.439164e-25 2.687249e-25 1.892220e-25
7.935000e+02 1.577175e-25 2.482531e-25 2.214271e-25 2.150811e-25
7.935312e+02 1.999556e-25 2.834853e-25 2.728135e-25 1.830971e-25
7.935625e+02 2.359393e-25 1.922305e-25 1.969709e-25 2.467561e-25
7.935938e+02 2.166183e-25 1.613413e-25 2.073307e-25 1.696183e-25
7.936250e+02 2.002953e-25 2.653716e-25 2.132678e-25 2.673980e-25
7.936562e+02 1.737537e-25 1.618794e-25 1.587705e-25 1.629725e-25
7.936875e+02 2.244136e-25 1.471349e-25 2.028677e-25 2.244289e-25
7.937188e+02 2.079960e-25 2.211283e-25 2.126295e-25 3.448869e-25
7.937500e+02 1.976364e-25 2.715372e-25 2.213465e-25 1.567708e-25
7.937812e+02 1.586135e-25 2.510257e-25 2.085512e-25 1.935369e-25
7.938125e+02 1.665523e-25 2.206652e-25 2.107575e-25 1.958698e-25
7.938438e+02 1.729434e-25 2.306348e-25 1.839821e-25 2.474152e-25
7.938750e+02 2.518532e-25 2.105805e-25 1.942624e-25 2.759365e-25
7.939062e+02 2.990995e-25 2.116804e-25 1.757213e-25 1.898122e-25
7.939375e+02 2.811039e-25 1.640487e-25 1.881740e-25 2.714796e-25
7.939688e+02 1.749070e-25 2.338996e-25 1.846479e-25 2.318787e-25
7.940000e+02 2.151137e-25 2.943989e-25 1.697966e-25 1.627508e-25
7.940312e+02 2.593955e-25 1.657042e-25 2.171614e-25 2.205116e-25
7.940625e+02 2.478484e-25 3.563681e-25 2.031670e-25 1.955432e-25
7.940938e+02 2.135532e-25 3.070075e-25 2.837139e-25 2.232672e-25
7.941250e+02 1.806142e-25 2.042078e-25 2.242339e-25 2.366748e-25
7.941562e+02 2.260120e-25 2.793034e-25 2.220438e-25 2.332683e-25
7.941875e+02 2.188412e-25 2.269215e-25 2.083313e-25 1.745882e-25
7.942188e+02 2.892661e-25 1.720597e-25 2.972212e-25 2.354671e-25
7.942500e+02 2.311003e-25 2.419971e-25 2.404106e-25 1.864689e-25
7.942812e+02 1.737008e-25 2.017955e-25 2.658498e-25 2.385720e-25
7.943125e+02 2.078937e-25 1.861813e-25 1.772863e-25 2.017094e-25
7.943438e+02 2.154523e-25 2.333253e-25 2.611962e-25 2.420524e-25
7.943750e+02 2.496783e-25 2.482753e-25 1.833949e-25 1.793201e-25
7.944062e+02 1.547522e-25 2.376745e-25 1.627583e-25 2.167359e-25
7.944375e+02 1.814635e-25 1.941286e-25 2.232401e-25 3.147281e-25
7.944688e+02 1.874460e-25 2.493140e-25 2.669208e-25 2.868100e-25
7.945000e+02 2.339279e-25 1.814427e-25 2.170946e-25 2.183811e-25
7.945312e+02 1.796314e-25 2.893543e-25 2.034634e-25 2.349257e-25
7.945625e+02 1.753101e-25 2.638194e-25 2.064763e-25 2.674066e-25
7.945938e+02 1.548767e-25 2.098335e-25 1.721376e-25 3.151208e-25
7.946250e+02 2.104257e-25 2.635213e-25 1.777743e-25 1.610239e-25
7.946562e+02 2.741190e-25 3.370482e-25 2.154284e-25 1.528427e-25
7.946875e+02 1.879971e-25 2.005260e-25 1.789960e-25 2.379897e-25
7.947188e+02 2.195164e-25 2.185174e-25 1.841877e-25 1.959656e-25
7.947500e+02 2.646457e-25 2.315824e-25 2.163575e-25 2.459327e-25
7.947812e+02 2.504799e-25 2.060377e-25 2.264069e-25 2.415181e-25
7.948125e+02 2.061535e-25 3.889959e-25 2.242798e-25 2.489675e-25
7.948438e+02 1.568120e-25 1.819254e-25 1.995256e-25 2.549110e-25
7.948750e+02 1.769039e-25 1.862480e-25 3.060210e-25 2.697385e-25
7.949062e+02 1.607714e-25 2.662424e-25 2.725555e-25 2.293510e-25
7.949375e+02 1.862053e-25 2.043742e-25 2.581888e-25 2.764047e-25
7.949688e+02 1.499366e-25 1.970027e-25 2.678117e-25 2.580766e-25
7.950000e+02 1.651494e-25 2.143048e-25 2.623928e-25 1.655472e-25
7.950312e+02 3.021170e-25 1.935001e-25 1.843828e-25 2.266417e-25
7.950625e+02 2.057145e-25 2.401944e-25 1.613079e-25 2.231299e-25
7.950938e+02 2.699816e-25 2.123004e-25 2.435412e-25 2.329895e-25
7.951250e+02 2.081479e-25 1.577232e-25 1.678536e-25 1.731931e-25
7.951562e+02 1.854056e-25 2.533523e-25 2.471318e-25 1.724778e-25
7.951875e+02 2.184138e-25 2.239607e-25 2.520089e-25 1.979315e-25
7.952188e+02 2.547781e-25 2.239561e-25 1.389573e-25 1.828052e-25
7.952500e+02 1.630441e-25 2.548749e-25 1.746328e-25 1.556940e-25
7.952812e+02 2.022748e-25 1.891361e-25 1.928003e-25 1.524969e-25
7.953125e+02 2.081124e-25 2.463675e-25 2.118483e-25 2.009459e-25
7.953438e+02 1.904199e-25 2.319033e-25 2.094611e-25 2.199599e-25
7.953750e+02 2.136072e-25 1.617391e-25 1.856467e-25 2.540636e-25
7.954062e+02 1.708303e-25 2.444641e-25 2.892260e-25 1.839023e-25
7.954375e+02 1.855422e-25 1.914414e-25 2.347067e-25 1.714535e-25
7.954688e+02 1.791247e-25 2.429572e-25 1.978014e-25 1.804327e-25
7.955000e+02 1.564232e-25 2.179199e-25 1.520364e-25 2.090343e-25
7.955312e+02 2.121163e-25 1.795057e-25 2.002357e-25 2.556456e-25
7.955625e+02 2.478161e-25 1.933047e-25 1.831011e-25 1.883410e-25
7.955938e+02 2.178458e-25 3.545901e-25 2.414652e-25 1.767324e-25
7.956250e+02 2.022873e-25 2.232691e-25 2.628523e-25 2.022424e-25
7.956562e+02 1.939210e-25 2.724845e-25 3.217879e-25 1.825460e-25
7.956875e+02 2.308665e-25 1.959051e-25 1.929078e-25 1.960525e-25
7.957188e+02 2.553953e-25 1.823891e-25 1.546643e-25 2.048766e-25
7.957500e+02 1.709453e-25 2.516642e-25 2.314679e-25 2.334465e-25
7.957812e+02 1.637634e-25 1.927370e-25 2.058984e-25 2.756371e-25
7.958125e+02 2.306711e-25 2.607494e-25 1.786371e-25 2.337031e-25
7.958438e+02 2.399836e-25 1.901038e-25 1.750058e-25 2.714581e-25
7.958750e+02 1.830076e-25 1.820065e-25 1.723025e-25 1.870827e-25
7.959062e+02 2.489125e-25 1.929028e-25 2.764006e-25 2.935714e-25
7.959375e+02 1.745210e-25 1.600461e-25 1.964484e-25 2.350305e-25
7.959688e+02 2.454914e-25 2.539382e-25 1.532333e-25 2.374343e-25
7.960000e+02 1.853546e-25 2.526870e-25 2.550413e-25 1.705248e-25
7.960312e+02 2.371040e-25 2.421464e-25 1.910916e-25 1.861160e-25
7.960625e+02 2.152637e-25 2.306470e-25 2.390372e-25 2.672720e-25
7.960938e+02 2.988658e-25 1.357106e-25 2.332488e-25 2.088642e-25
7.961250e+02 3.167145e-25 1.642138e-25 1.549776e-25 2.332661e-25
7.961562e+02 2.120601e-25 2.626468e-25 1.800125e-25 2.312956e-25
7.961875e+02 1.970288e-25 2.225582e-25 2.732303e-25 1.973249e-25
7.962188e+02 2.475457e-25 2.209538e-25 1.954373e-25 2.394137e-25
7.962500e+02 2.082448e-25 2.039350e-25 1.698508e-25 1.650614e-25
7.962812e+02 2.149116e-25 1.888456e-25 2.450906e-25 1.856174e-25
7.963125e+02 2.156731e-25 2.454264e-25 2.129480e-25 2.213188e-25
7.963438e+02 2.603675e-25 2.137404e-25 1.656521e-25 1.993989e-25
7.963750e+02 1.577741e-25 2.225766e-25 2.207800e-25 2.600960e-25
7.964062e+02 2.565097e-25 1.761530e-25 2.655177e-25 1.811809e-25
7.964375e+02 2.030235e-25 2.848285e-25 2.251252e-25 2.147685e-25
7.964688e+02 1.823997e-25 1.983015e-25 2.157383e-25 1.726795e-25
7.965000e+02 2.978683e-25 2.362996e-25 2.203511e-25 2.656218e-25
7.965312e+02 1.850483e-25 2.248504e-25 1.884080e-25 2.046036e-25
7.965625e+02 2.744476e-25 1.716086e-25 1.960605e-25 3.298472e-25
7.965938e+02 2.176863e-25 2.589340e-25 2.404715e-25 2.318394e-25
7.966250e+02 2.416792e-25 2.764292e-25 2.138973e-25 3.210250e-25
7.966562e+02 1.862253e-25 2.843966e-25 2.681461e-25 2.393868e-25
7.966875e+02 1.888641e-25 2.228012e-25 1.801570e-25 2.414113e-25
7.967188e+02 2.106930e-25 1.555666e-25 2.152749e-25 2.191297e-25
7.967500e+02 1.496978e-25 2.532059e-25 2.116509e-25 2.246992e-25
7.967812e+02 2.656847e-25 2.288579e-25 3.083618e-25 3.235600e-25
7.968125e+02 2.446805e-25 2.448363e-25 2.610047e-25 1.924397e-25
7.968438e+02 2.152680e-25 1.740524e-25 1.688643e-25 2.627508e-25
7.968750e+02 1.728308e-25 2.459969e-25 2.374165e-25 2.002896e-25
7.969062e+02 2.249998e-25 2.227900e-25 2.753842e-25 2.132043e-25
7.969375e+02 2.370560e-25 1.820778e-25 1.767519e-25 2.301794e-25
7.969688e+02 2.630642e-25 2.655103e-25 2.108736e-25 1.990813e-25
7.970000e+02 2.011831e-25 2.586369e-25 2.477200e-25 1.771587e-25
7.970312e+02 2.395842e-25 1.685100e-25 2.100683e-25 1.884439e-25
7.970625e+02 2.379645e-25 2.419415e-25 2.007251e-25 2.512345e-25
7.970938e+02 2.626726e-25 2.194868e-25 2.011630e-25 3.355328e-25
7.971250e+02 1.394390e-25 2.170295e-25 2.061247e-25 2.006938e-25
7.971562e+02 2.184371e-25 3.045028e-25 2.282324e-25 2.682339e-25
7.971875e+02 3.050796e-25 2.028334e-25 2.225157e-25 1.844621e-25
7.972188e+02 1.962192e-25 2.422910e-25 2.183150e-25 2.306700e-25
7.972500e+02 1.757993e-25 2.591719e-25 1.384572e-25 2.251855e-25
7.972812e+02 2.673775e-25 2.239064e-25 1.806223e-25 2.187386e-25
7.973125e+02 2.658450e-25 2.031875e-25 1.882340e-25 2.224118e-25
7.973438e+02 1.951823e-25 2.561296e-25 2.019488e-25 1.888111e-25
7.973750e+02 2.972637e-25 2.252610e-25 1.927478e-25 2.528572e-25
7.974062e+02 1.926797e-25 2.040470e-25 2.149091e-25 2.843602e-25
7.974375e+02 1.929297e-25 3.281852e-25 2.210120e-25 2.546024e-25
7.974688e+02 1.967818e-25 2.205990e-25 2.090593e-25 3.243010e-25
7.975000e+02 1.947807e-25 2.592914e-25 2.559502e-25 2.065997e-25
7.975312e+02 1.663820e-25 2.566399e-25 2.651377e-25 2.078536e-25
7.975625e+02 2.247469e-25 2.061224e-25 2.424272e-25 2.250739e-25
7.975938e+02 1.779275e-25 2.150774e-25 2.319824e-25 1.953101e-25
7.976250e+02 2.256170e-25 1.776142e-25 2.253672e-25 1.931468e-25
7.976562e+02 2.057201e-25 2.293211e-25 1.720715e-25 2.755739e-25
7.976875e+02 2.326998e-25 2.592937e-25 2.201223e-25 2.104270e-25
7.977188e+02 1.808242e-25 2.327986e-25 1.993459e-25 1.825334e-25
7.977500e+02 2.085552e-25 2.065820e-25 2.050385e-25 2.313033e-25
7.977812e+02 1.833794e-25 1.989026e-25 1.968778e-25 3.380317e-25
7.978125e+02 1.786187e-25 1.973051e-25 2.348136e-25 1.957978e-25
7.978438e+02 1.815789e-25 2.235465e-25 1.719975e-25 2.503605e-25
7.978750e+02 2.350470e-25 2.251885e-25 2.239427e-25 1.827561e-25
7.979062e+02 2.151592e-25 2.392223e-25 1.521866e-25 2.024685e-25
7.979375e+02 2.399567e-25 2.659489e-25 2.636906e-25 2.361715e-25
7.979688e+02 2.220761e-25 3.008037e-25 2.631439e-25 1.907984e-25
7.980000e+02 2.063147e-25 2.157059e-25 2.150017e-25 2.239957e-25
7.980312e+02 2.288395e-25 2.565911e-25 2.070619e-25 2.265852e-25
7.980625e+02 2.285441e-25 2.253998e-25 2.234452e-25 2.074533e-25
7.980938e+02 2.920055e-25 2.548951e-25 2.479511e-25 2.305687e-25
7.981250e+02 2.338049e-25 1.776535e-25 1.638911e-25 2.058119e-25
7.981562e+02 2.242443e-25 1.715798e-25 3.129466e-25 2.145052e-25
7.981875e+02 1.611835e-25 1.907835e-25 2.678194e-25 2.011733e-25
7.982188e+02 1.799215e-25 2.173331e-25 2.004818e-25 1.741265e-25
7.982500e+02 1.859737e-25 2.186252e-25 1.816964e-25 2.159529e-25
7.982812e+02 2.315972e-25 3.053739e-25 2.088216e-25 2.004948e-25
7.983125e+02 2.172132e-25 2.116786e-25 2.213356e-25 1.979954e-25
7.983438e+02 2.545580e-25 2.140873e-25 1.928345e-25 2.209022e-25
7.983750e+02 2.085888e-25 2.671341e-25 2.831479e-25 2.001004e-25
7.984062e+02 2.142648e-25 2.484269e-25 2.548168e-25 2.360240e-25
7.984375e+02 1.997824e-25 1.855130e-25 2.051344e-25 1.708282e-25
7.984688e+02 3.233822e-25 1.667120e-25 1.978480e-25 2.514249e-25
7.985000e+02 2.098270e-25 2.521939e-25 1.526357e-25 1.860598e-25
7.985312e+02 2.184608e-25 1.888364e-25 2.474080e-25 2.235943e-25
7.985625e+02 2.322980e-25 2.170371e-25 2.352278e-25 2.066672e-25
7.985938e+02 1.816949e-25 2.417233e-25 1.667536e-25 2.725858e-25
7.986250e+02 2.391335e-25 2.524639e-25 2.524894e-25 2.098106e-25
7.986562e+02 2.223699e-25 2.242010e-25 2.815869e-25 2.443417e-25
7.986875e+02 1.489128e-25 3.117197e-25 1.735366e-25 2.589098e-25
7.987188e+02 2.148215e-25 2.477378e-25 2.792150e-25 2.639275e-25
7.987500e+02 1.587600e-25 2.365364e-25 2.127012e-25 1.744068e-25
7.987812e+02 1.886023e-25 2.879428e-25 1.644081e-25 2.027706e-25
7.988125e+02 2.257741e-25 2.000115e-25 1.860481e-25 1.916995e-25
7.988438e+02 1.881051e-25 2.511395e-25 2.135487e-25 1.561354e-25
7.988750e+02 1.994207e-25 2.376880e-25 1.860074e-25 1.775509e-25
7.989062e+02 1.529670e-25 2.347721e-25 1.750725e-25 2.278018e-25
7.989375e+02 2.087878e-25 2.270254e-25 2.470718e-25 2.105237e-25
7.989688e+02 1.508471e-25 2.458842e-25 2.685261e-25 2.473699e-25
7.990000e+02 1.680187e-25 2.227957e-25 1.947700e-25 1.935191e-25
7.990312e+02 2.274697e-25 2.145427e-25 2.284054e-25 2.680003e-25
7.990625e+02 2.411085e-25 2.288686e-25 1.768940e-25 1.855926e-25
7.990938e+02 2.925812e-25 2.068995e-25 1.896584e-25 2.612255e-25
7.991250e+02 2.508063e-25 1.948281e-25 1.801769e-25 2.642779e-25
7.991562e+02 2.102824e-25 1.791983e-25 2.356510e-25 1.930408e-25
7.991875e+02 2.169445e-25 1.532150e-25 1.701948e-25 1.844562e-25
7.992188e+02 2.259570e-25 2.374654e-25 1.862337e-25 2.083730e-25
7.992500e+02 2.218818e-25 2.083895e-25 1.931303e-25 2.274440e-25
7.992812e+02 1.986881e-25 2.364499e-25 2.173056e-25 1.721966e-25
7.993125e+02 2.214464e-25 2.141691e-25 2.398297e-25 1.735938e-25
7.993438e+02 2.152825e-25 2.707646e-25 2.027977e-25 2.343815e-25
7.993750e+02 1.713559e-25 3.215215e-25 1.865977e-25 1.889776e-25
7.994062e+02 1.742193e-25 2.302720e-25 1.797277e-25 1.882596e-25
7.994375e+02 1.765037e-25 2.991435e-25 2.087877e-25 2.366400e-25
7.994688e+02 2.058257e-25 2.279188e-25 2.003601e-25 2.132803e-25
7.995000e+02 1.746785e-25 2.669501e-25 1.615880e-25 1.784587e-25
7.995312e+02 1.548748e-25 1.858067e-25 1.960454e-25 2.608714e-25
7.995625e+02 2.495054e-25 1.870407e-25 2.633640e-25 2.344062e-25
7.995938e+02 1.869300e-25 2.295066e-25 2.661663e-25 2.826436e-25
7.996250e+02 3.401816e-25 1.806794e-25 2.585149e-25 2.538609e-25
7.996562e+02 2.543708e-25 2.255506e-25 2.235549e-25 2.365290e-25
7.996875e+02 2.872252e-25 2.103672e-25 2.958134e-25 2.187994e-25
7.997188e+02 1.877843e-25 2.036298e-25 2.089829e-25 2.605733e-25
7.997500e+02 1.885256e-25 2.324583e-25 1.625389e-25 2.001004e-25
7.997812e+02 2.067699e-25 2.440830e-25 1.709204e-25 1.555757e-25
7.998125e+02 2.006590e-25 1.860351e-25 1.807853e-25 2.136602e-25
7.998438e+02 2.026010e-25 2.144281e-25 2.246135e-25 2.576193e-25
7.998750e+02 2.477636e-25 2.819232e-25 2.832680e-25 2.048064e-25
7.999062e+02 2.754721e-25 1.914933e-25 2.095454e-25 1.883887e-25
7.999375e+02 1.698105e-25 2.184066e-25 2.194177e-25 2.592534e-25
7.999688e+02 2.591206e-25 1.729444e-25 2.796032e-25 1.965487e-25
8.000000e+02 2.102532e-25 3.051218e-25 2.034611e-25 2.215975e-25
8.000312e+02 1.744728e-25 1.922702e-25 2.133770e-25 2.677459e-25
8.000625e+02 1.875424e-25 2.019139e-25 2.138004e-25 2.515890e-25
8.000938e+02 2.520498e-25 2.133586e-25 1.903166e-25 1.838424e-25
8.001250e+02 1.997612e-25 2.371041e-25 2.519229e-25 2.537237e-25
8.001562e+02 2.506109e-25 1.757032e-25 2.352288e-25 1.991270e-25
8.001875e+02 2.170136e-25 3.534774e-25 2.185660e-25 2.800511e-25
8.002188e+02 1.566080e-25 2.670591e-25 2.886314e-25 2.242477e-25
8.002500e+02 3.022924e-25 1.917620e-25 1.910636e-25 2.147029e-25
8.002812e+02 2.663645e-25 2.284472e-25 2.026704e-25 1.814285e-25
8.003125e+02 2.048088e-25 2.292968e-25 1.913645e-25 2.079894e-25
8.003438e+02 1.807656e-25 2.124797e-25 2.013932e-25 2.090870e-25
8.003750e+02 2.210102e-25 2.930944e-25 1.533346e-25 2.635716e-25
8.004062e+02 1.945589e-25 2.892063e-25 1.971803e-25 1.755124e-25
8.004375e+02 2.818905e-25 1.974551e-25 2.070162e-25 2.271631e-25
8.004688e+02 2.038525e-25 2.297764e-25 2.074312e-25 1.838898e-25
8.005000e+02 2.598108e-25 2.020017e-25 2.096432e-25 2.542871e-25
8.005312e+02 1.513727e-25 1.838706e-25 1.766098e-25 2.344455e-25
8.005625e+02 2.025807e-25 2.174275e-25 2.311057e-25 2.088613e-25
8.005938e+02 2.162849e-25 2.585396e-25 1.804265e-25 1.827322e-25
8.006250e+02 1.720520e-25 1.785773e-25 2.514282e-25 2.157982e-25
8.006562e+02 1.961166e-25 2.324530e-25 2.448424e-25 2.873162e-25
8.006875e+02 2.183124e-25 1.691279e-25 2.225001e-25 2.841122e-25
8.007188e+02 2.281580e-25 2.628443e-25 2.804528e-25 1.953200e-25
8.007500e+02 2.257934e-25 1.708332e-25 1.958435e-25 1.827553e-25
8.007812e+02 1.744090e-25 2.623869e-25 1.777151e-25 1.748568e-25
8.008125e+02 1.749316e-25 1.704304e-25 1.572704e-25 1.826607e-25
8.008438e+02 1.877543e-25 2.820158e-25 2.357808e-25 2.131206e-25
8.008750e+02 2.792881e-25 2.334718e-25 1.972226e-25 1.856313e-25
8.009062e+02 2.161913e-25 2.489276e-25 2.734396e-25 2.105109e-25
8.009375e+02 2.319620e-25 2.123766e-25 2.172736e-25 2.092434e-25
8.009688e+02 2.190289e-25 2.030246e-25 1.772189e-25 2.298548e-25
8.010000e+02 2.068762e-25 1.691569e-25 1.594199e-25 2.435536e-25
8.010312e+02 2.025346e-25 2.167098e-25 2.936292e-25 1.998078e-25
8.010625e+02 1.879414e-25 2.665969e-25 2.505785e-25 1.649827e-25
8.010938e+02 2.680429e-25 2.168290e-25 1.637248e-25 2.365363e-25
8.011250e+02 2.704349e-25 1.953524e-25 2.579836e-25 1.817950e-25
8.011562e+02 2.423120e-25 1.800569e-25 2.225991e-25 2.729068e-25
8.011875e+02 2.406527e-25 2.231633e-25 2.157990e-25 2.596218e-25
8.012188e+02 2.091666e-25 2.037643e-25 2.320408e-25 2.511712e-25
8.012500e+02 1.586763e-25 1.854539e-25 2.140284e-25 2.254418e-25
8.012812e+02 1.766875e-25 1.490158e-25 1.888690e-25 2.270140e-25
8.013125e+02 1.536964e-25 2.433976e-25 2.207574e-25 1.977141e-25
8.013438e+02 2.329335e-25 1.741985e-25 2.032738e-25 1.910124e-25
8.013750e+02 1.617180e-25 2.860186e-25 1.968892e-25 1.769314e-25
8.014062e+02 2.290575e-25 2.231846e-25 1.724693e-25 1.867270e-25
8.014375e+02 1.635479e-25 2.178235e-25 1.816192e-25 1.975371e-25
8.014688e+02 2.985392e-25 2.278762e-25 1.626498e-25 1.823898e-25
8.015000e+02 2.431984e-25 1.612450e-25 1.598084e-25 2.294699e-25
8.015312e+02 2.453743e-25 1.535385e-25 2.158322e-25 2.877221e-25
8.015625e+02 2.321872e-25 2.845304e-25 2.131465e-25 2.387323e-25
8.015938e+02 2.812941e-25 2.418920e-25 2.323715e-25 1.999312e-25
8.016250e+02 2.090653e-25 1.896066e-25 2.064368e-25 1.550107e-25
8.016562e+02 2.888473e-25 2.322152e-25 1.899341e-25 2.578333e-25
8.016875e+02 1.668391e-25 1.999013e-25 2.799704e-25 1.586875e-25
8.017188e+02 1.641252e-25 2.727161e-25 1.796991e-25 2.302593e-25
8.017500e+02 1.712212e-25 2.717973e-25 2.468736e-25 1.536954e-25
8.017812e+02 2.035698e-25 2.224975e-25 2.302434e-25 1.752305e-25
8.018125e+02 2.029138e-25 1.997687e-25 2.298636e-25 1.664173e-25
8.018438e+02 2.025713e-25 2.134270e-25 1.823349e-25 2.953332e-25
8.018750e+02 1.862963e-25 1.822002e-25 1.728751e-25 2.767892e-25
8.019062e+02 2.196038e-25 2.147138e-25 2.301190e-25 2.378659e-25
8.019375e+02 1.574838e-25 1.636310e-25 1.902233e-25 2.228716e-25
8.019688e+02 1.581961e-25 2.159884e-25 1.669525e-25 2.412108e-25
8.020000e+02 1.860643e-25 2.692795e-25 2.582550e-25 2.348314e-25
8.020312e+02 2.436427e-25 1.862356e-25 1.887533e-25 1.781407e-25
8.020625e+02 1.783492e-25 2.141092e-25 2.180580e-25 2.048083e-25
8.020938e+02 1.557613e-25 3.004845e-25 1.801774e-25 3.091640e-25
8.021250e+02 1.873352e-25 2.607120e-25 1.856329e-25 2.276409e-25
8.021562e+02 2.202416e-25 2.015840e-25 2.039342e-25 1.954464e-25
8.021875e+02 1.885179e-25 1.970446e-25 2.168351e-25 1.587783e-25
8.022188e+02 2.492302e-25 2.178236e-25 2.205871e-25 2.354376e-25
8.022500e+02 2.757807e-25 2.317499e-25 2.468266e-25 2.079676e-25
8.022812e+02 1.696809e-25 1.998030e-25 2.172014e-25 2.423484e-25
8.023125e+02 1.594274e-25 2.459699e-25 1.943097e-25 2.081498e-25
8.023438e+02 1.805612e-25 1.841049e-25 2.466840e-25 3.313957e-25
8.023750e+02 2.086033e-25 2.468312e-25 1.578985e-25 2.332235e-25
8.024062e+02 2.175267e-25 2.188564e-25 2.490451e-25 1.880935e-25
8.024375e+02 2.481798e-25 2.438284e-25 1.756575e-25 2.300978e-25
8.024688e+02 1.493622e-25 1.874805e-25 2.149373e-25 2.098626e-25
8.025000e+02 1.906503e-25 2.084029e-25 2.517071e-25 3.047115e-25
8.025312e+02 2.910697e-25 2.837975e-25 1.572681e-25 1.933174e-25
8.025625e+02 3.714701e-25 1.639301e-25 1.893751e-25 2.199690e-25
8.025938e+02 2.544035e-25 2.487950e-25 2.147806e-25 2.353435e-25
8.026250e+02 2.036219e-25 2.200219e-25 1.570136e-25 1.512734e-25
8.026562e+02 1.610561e-25 2.038998e-25 1.885005e-25 1.937914e-25
8.026875e+02 2.132381e-25 2.069815e-25 2.673230e-25 2.422980e-25
8.027188e+02 1.640560e-25 2.105396e-25 1.880248e-25 1.777211e-25
8.027500e+02 2.333374e-25 2.012199e-25 2.497751e-25 2.263971e-25
8.027812e+02 1.892825e-25 1.624912e-25 2.342124e-25 2.283040e-25
8.028125e+02 2.187453e-25 1.783175e-25 2.284434e-25 1.825970e-25
8.028438e+02 2.205455e-25 2.239183e-25 1.757162e-25 2.080795e-25
8.028750e+02 2.700046e-25 1.711498e-25 2.450284e-25 1.670180e-25
8.029062e+02 2.757768e-25 2.697633e-25 2.243781e-25 1.529109e-25
8.029375e+02 2.966143e-25 2.124429e-25 2.113005e-25 2.256961e-25
8.029688e+02 1.994934e-25 2.455931e-25 2.085238e-25 2.040823e-25
8.030000e+02 2.552221e-25 3.019801e-25 2.340324e-25 2.962098e-25
8.030312e+02 1.981197e-25 1.856190e-25 2.275073e-25 1.838814e-25
8.030625e+02 2.022053e-25 1.862450e-25 2.023971e-25 2.005354e-25
8.030938e+02 2.006614e-25 2.958075e-25 2.451200e-25 1.904073e-25
8.031250e+02 1.812296e-25 2.475277e-25 2.104990e-25 2.080863e-25
8.031562e+02 2.224606e-25 1.681821e-25 1.866381e-25 1.840870e-25
8.031875e+02 1.550175e-25 2.074202e-25 2.519849e-25 2.349439e-25
8.032188e+02 1.690848e-25 3.086410e-25 2.163706e-25 2.294919e-25
8.032500e+02 2.010950e-25 1.831916e-25 2.820540e-25 2.126114e-25
8.032812e+02 1.995268e-25 2.103182e-25 1.846339e-25 1.908822e-25
8.033125e+02 1.574226e-25 2.210137e-25 2.350745e-25 1.728148e-25
8.033438e+02 2.031688e-25 3.048737e-25 2.307517e-25 3.007517e-25
8.033750e+02 2.206470e-25 1.846430e-25 1.807466e-25 2.615295e-25
8.034062e+02 1.875065e-25 2.139726e-25 2.079017e-25 2.394787e-25
8.034375e+02 1.965370e-25 2.477138e-25 2.289534e-25 2.666544e-25
8.034688e+02 2.080775e-25 2.382580e-25 2.249040e-25 1.868840e-25
8.035000e+02 2.471975e-25 2.383288e-25 2.028506e-25 2.619953e-25
8.035312e+02 2.426652e-25 2.405568e-25 2.196603e-25 2.590148e-25
8.035625e+02 1.877910e-25 2.069533e-25 2.583645e-25 1.968415e-25
8.035938e+02 2.480709e-25 1.939937e-25 2.153773e-25 1.775249e-25
8.036250e+02 2.709926e-25 2.087498e-25 1.635307e-25 3.019130e-25
8.036562e+02 2.129648e-25 2.344870e-25 1.547435e-25 2.186052e-25
8.036875e+02 2.203585e-25 2.544864e-25 2.887615e-25 2.140405e-25
8.037188e+02 1.840686e-25 2.625806e-25 2.101950e-25 2.052533e-25
8.037500e+02 1.733783e-25 1.763152e-25 2.181020e-25 2.175429e-25
8.037812e+02 2.473295e-25 2.161777e-25 2.364314e-25 1.923973e-25
8.038125e+02 1.852433e-25 2.192587e-25 1.731264e-25 2.182591e-25
8.038438e+02 2.599511e-25 1.732118e-25 1.928467e-25 1.670364e-25
8.038750e+02 1.690017e-25 3.101102e-25 2.096340e-25 2.572074e-25
8.039062e+02 1.528388e-25 2.553150e-25 2.540198e-25 2.484425e-25
8.039375e+02 2.026159e-25 1.868868e-25 2.147475e-25 2.339542e-25
8.039688e+02 2.740188e-25 1.774413e-25 1.830677e-25 2.580561e-25
8.040000e+02 2.701743e-25 1.990329e-25 1.990423e-25 2.144777e-25
8.040312e+02 1.736304e-25 2.016006e-25 1.808807e-25 2.006397e-25
8.040625e+02 1.726732e-25 2.190022e-25 1.758247e-25 2.086513e-25
8.040938e+02 2.415497e-25 1.911426e-25 2.232084e-25 1.916672e-25
8.041250e+02 1.747468e-25 2.339640e-25 1.851261e-25 2.401330e-25
8.041562e+02 1.794555e-25 2.289987e-25 2.312768e-25 2.189843e-25
8.041875e+02 2.755144e-25 2.519510e-25 1.602776e-25 1.730536e-25
8.042188e+02 1.890426e-25 2.026945e-25 1.719222e-25 2.072176e-25
8.042500e+02 1.916689e-25 2.334264e-25 3.192184e-25 2.257490e-25
8.042812e+02 1.916754e-25 2.972921e-25 2.876177e-25 2.305738e-25
8.043125e+02 2.233499e-25 2.393739e-25 1.730420e-25 2.171028e-25
8.043438e+02 2.066957e-25 2.651365e-25 2.555192e-25 2.294553e-25
8.043750e+02 2.057685e-25 2.918614e-25 1.898596e-25 2.196355e-25
8.044062e+02 1.772055e-25 2.218376e-25 2.599271e-25 2.716947e-25
8.044375e+02 2.772686e-25 2.181128e-25 2.017141e-25 3.863187e-25
8.044688e+02 2.097426e-25 2.246749e-25 2.107866e-25 2.778170e-25
8.045000e+02 1.951560e-25 3.049664e-25 1.973865e-25 2.602727e-25
8.045312e+02 2.076045e-25 1.878843e-25 2.178744e-25 2.387746e-25
8.045625e+02 1.935819e-25 2.571691e-25 1.525694e-25 2.854610e-25
8.045938e+02 2.292668e-25 1.920577e-25 2.261878e-25 2.384259e-25
8.046250e+02 1.776281e-25 2.044944e-25 2.149731e-25 1.765736e-25
8.046562e+02 2.029727e-25 2.192150e-25 2.073861e-25 1.562663e-25
8.046875e+02 2.724046e-25 2.011717e-25 2.542882e-25 2.149398e-25
8.047188e+02 2.569796e-25 1.937761e-25 1.708475e-25 2.157995e-25
8.047500e+02 1.463545e-25 1.686846e-25 2.179750e-25 2.477833e-25
8.047812e+02 1.878348e-25 2.362095e-25 2.718388e-25 2.468815e-25
8.048125e+02 2.014867e-25 1.818688e-25 1.961305e-25 3.193431e-25
8.048438e+02 1.657308e-25 1.818757e-25 2.128879e-25 1.766236e-25
8.048750e+02 2.177833e-25 1.914974e-25 2.781771e-25 1.934875e-25
8.049062e+02 2.512991e-25 2.095829e-25 1.856207e-25 2.035226e-25
8.049375e+02 2.231821e-25 3.129269e-25 2.309768e-25 1.996807e-25
8.049688e+02 2.315471e-25 1.440017e-25 1.996905e-25 2.647256e-25
8.050000e+02 2.759607e-25 1.670781e-25 2.526062e-25 2.488441e-25
8.050312e+02 1.746045e-25 3.035762e-25 2.276772e-25 1.882010e-25
8.050625e+02 2.315530e-25 2.658424e-25 3.114619e-25 2.396723e-25
8.050938e+02 1.886314e-25 2.088168e-25 1.729534e-25 1.722945e-25
8.051250e+02 1.986486e-25 1.986010e-25 2.630981e-25 1.551792e-25
8.051562e+02 1.812154e-25 2.808510e-25 1.648973e-25 2.028914e-25
8.051875e+02 2.387081e-25 1.896845e-25 1.958167e-25 1.779442e-25
8.052188e+02 2.180101e-25 2.002105e-25 1.992672e-25 2.507905e-25
8.052500e+02 1.750709e-25 1.794303e-25 1.765926e-25 2.321845e-25
8.052812e+02 1.900926e-25 2.411202e-25 1.777848e-25 1.883332e-25
8.053125e+02 1.672278e-25 2.099400e-25 1.659416e-25 2.477218e-25
8.053438e+02 2.069345e-25 2.060382e-25 2.346709e-25 1.658171e-25
8.053750e+02 2.672244e-25 2.273601e-25 1.815165e-25 2.652838e-25
8.054062e+02 2.322969e-25 2.022373e-25 1.666280e-25 1.660671e-25
8.054375e+02 2.757221e-25 2.394088e-25 2.006335e-25 2.231895e-25
8.054688e+02 2.551130e-25 2.357795e-25 2.525979e-25 2.234429e-25
8.055000e+02 2.056693e-25 3.172997e-25 3.874178e-25 2.056731e-25
8.055312e+02 2.541489e-25 1.776203e-25 1.833425e-25 2.196332e-25
8.055625e+02 1.800045e-25 2.149653e-25 2.404916e-25 1.584640e-25
8.055938e+02 2.118674e-25 2.820569e-25 1.995075e-25 2.296655e-25
8.056250e+02 1.867008e-25 1.964236e-25 1.768635e-25 2.174751e-25
8.056562e+02 2.532594e-25 2.426858e-25 1.913646e-25 1.897083e-25
8.056875e+02 2.537511e-25 2.577937e-25 2.076583e-25 1.506814e-25
8.057188e+02 1.314510e-25 2.770322e-25 1.536475e-25 2.275347e-25
8.057500e+02 1.617700e-25 2.560619e-25 1.689235e-25 2.456161e-25
8.057812e+02 1.546223e-25 1.976973e-25 2.250876e-25 2.881094e-25
8.058125e+02 1.954809e-25 2.561915e-25 2.018514e-25 3.082203e-25
8.058438e+02 2.217854e-25 1.952511e-25 1.715300e-25 2.220717e-25
8.058750e+02 2.037590e-25 2.531830e-25 1.915202e-25 1.816156e-25
8.059062e+02 2.011605e-25 1.977667e-25 2.720625e-25 1.789591e-25
8.059375e+02 1.857790e-25 1.807576e-25 2.300805e-25 2.778227e-25
8.059688e+02 1.555749e-25 2.422215e-25 1.834749e-25 2.104767e-25
8.060000e+02 2.121692e-25 2.528240e-25 2.666538e-25 2.020938e-25
8.060312e+02 3.003228e-25 1.934850e-25 2.303568e-25 1.934789e-25
8.060625e+02 2.607522e-25 2.212371e-25 2.595654e-25 2.460846e-25
8.060938e+02 1.937199e-25 2.228450e-25 2.399345e-25 1.802350e-25
8.061250e+02 1.731101e-25 2.548645e-25 2.570593e-25 2.654781e-25
8.061562e+02 2.124762e-25 2.206338e-25 2.329347e-25 1.817214e-25
8.061875e+02 2.141774e-25 1.884818e-25 2.964961e-25 2.166571e-25
8.062188e+02 2.347152e-25 1.957509e-25 2.368881e-25 2.467294e-25
8.062500e+02 2.366162e-25 2.435305e-25 1.767826e-25 3.107215e-25
8.062812e+02 2.174837e-25 2.121444e-25 2.356085e-25 1.796018e-25
8.063125e+02 2.369915e-25 1.979534e-25 3.090591e-25 1.856018e-25
8.063438e+02 2.133084e-25 2.156813e-25 2.385269e-25 1.806853e-25
8.063750e+02 1.955736e-25 2.752954e-25 1.881032e-25 1.707655e-25
8.064062e+02 1.826235e-25 2.846586e-25 1.874141e-25 1.761662e-25
8.064375e+02 1.913548e-25 1.873460e-25 2.176631e-25 2.894786e-25
8.064688e+02 2.135662e-25 2.109997e-25 1.997787e-25 2.125147e-25
8.065000e+02 3.158836e-25 1.806573e-25 2.968722e-25 2.218486e-25
8.065312e+02 2.242633e-25 2.415384e-25 2.418093e-25 2.551128e-25
8.065625e+02 2.192599e-25 2.860938e-25 1.874346e-25 2.821096e-25
8.065938e+02 2.425465e-25 2.007696e-25 1.682195e-25 2.272771e-25
8.066250e+02 1.850346e-25 1.821647e-25 2.072940e-25 2.022166e-25
8.066562e+02 1.831241e-25 2.579792e-25 1.553402e-25 2.007442e-25
8.066875e+02 2.042637e-25 2.169888e-25 2.572615e-25 2.815537e-25
8.067188e+02 2.274736e-25 2.996388e-25 1.843312e-25 2.420173e-25
8.067500e+02 2.518842e-25 1.739214e-25 1.703125e-25 1.828963e-25
8.067812e+02 2.753727e-25 2.453803e-25 1.856892e-25 1.810198e-25
8.068125e+02 1.791494e-25 2.427961e-25 2.419061e-25 2.479590e-25
8.068438e+02 2.807304e-25 2.037950e-25 2.762805e-25 2.228734e-25
8.068750e+02 2.628014e-25 1.986591e-25 1.741344e-25 2.230882e-25
8.069062e+02 1.692730e-25 2.164654e-25 2.121758e-25 2.130235e-25
8.069375e+02 2.052318e-25 2.661552e-25 2.286561e-25 1.969836e-25
8.069688e+02 2.208020e-25 2.489922e-25 2.642747e-25 2.408716e-25
8.070000e+02 2.481638e-25 1.870607e-25 1.832555e-25 1.400941e-25
8.070312e+02 1.944110e-25 3.173792e-25 1.824287e-25 3.075662e-25
8.070625e+02 2.473494e-25 1.617719e-25 1.567114e-25 2.090556e-25
8.070938e+02 2.569301e-25 1.784799e-25 2.021344e-25 2.283135e-25
8.071250e+02 2.588045e-25 2.448141e-25 1.574347e-25 2.216267e-25
8.071562e+02 2.537757e-25 1.706671e-25 1.695637e-25 1.579337e-25
8.071875e+02 1.693475e-25 2.027485e-25 1.795376e-25 2.207769e-25
8.072188e+02 1.934423e-25 2.132530e-25 2.349646e-25 3.055445e-25
8.072500e+02 2.883524e-25 1.987039e-25 2.214327e-25 2.142773e-25
8.072812e+02 2.218191e-25 1.821369e-25 2.245586e-25 2.489012e-25
8.073125e+02 3.084476e-25 1.653152e-25 2.282130e-25 2.601413e-25
8.073438e+02 2.069130e-25 2.954742e-25 2.096533e-25 2.376241e-25
8.073750e+02 1.723744e-25 2.614702e-25 1.510038e-25 1.700804e-25
8.074062e+02 2.066831e-25 1.699730e-25 1.812926e-25 2.459072e-25
8.074375e+02 2.528778e-25 2.385103e-25 1.826490e-25 2.222945e-25
8.074688e+02 2.223127e-25 1.932828e-25 2.335375e-25 1.927232e-25
8.075000e+02 1.967887e-25 2.625662e-25 2.109982e-25 2.346383e-25
8.075312e+02 2.091752e-25 2.621945e-25 2.642456e-25 2.914933e-25
8.075625e+02 2.020046e-25 1.981378e-25 2.572367e-25 1.471219e-25
8.075938e+02 1.850685e-25 2.770443e-25 2.205835e-25 1.806983e-25
8.076250e+02 2.099279e-25 1.727572e-25 2.165728e-25 2.164161e-25
8.076562e+02 1.595378e-25 1.905968e-25 2.876892e-25 3.003912e-25
8.076875e+02 1.643540e-25 1.893793e-25 2.199757e-25 2.800567e-25
8.077188e+02 2.205918e-25 1.792241e-25 2.586897e-25 2.254738e-25
8.077500e+02 2.781523e-25 2.209140e-25 2.404505e-25 2.355278e-25
8.077812e+02 1.935253e-25 1.823537e-25 2.249023e-25 1.570951e-25
8.078125e+02 1.929396e-25 1.686107e-25 1.652849e-25 2.440923e-25
8.078438e+02 2.794238e-25 1.743988e-25 1.749145e-25 1.833318e-25
8.078750e+02 1.741889e-25 2.605013e-25 2.210996e-25 2.325695e-25
8.079062e+02 2.436262e-25 2.761469e-25 2.659422e-25 2.564759e-25
8.079375e+02 1.805211e-25 2.392162e-25 1.785973e-25 2.111152e-25
8.079688e+02 3.099693e-25 3.488166e-25 1.845468e-25 1.993164e-25
8.080000e+02 2.608533e-25 2.686267e-25 2.337234e-25 2.444302e-25
8.080312e+02 2.177193e-25 1.929314e-25 2.223222e-25 2.249623e-25
8.080625e+02 1.672278e-25 2.075777e-25 2.221401e-25 2.649695e-25
8.080938e+02 1.824264e-25 2.060041e-25 1.993459e-25 1.691433e-25
8.081250e+02 2.216215e-25 2.273367e-25 1.970545e-25 2.458605e-25
8.081562e+02 1.537830e-25 2.336020e-25 2.142218e-25 1.906792e-25
8.081875e+02 2.383998e-25 2.217674e-25 2.158729e-25 1.919542e-25
8.082188e+02 2.270614e-25 2.384676e-25 2.532736e-25 1.699170e-25
8.082500e+02 2.127731e-25 3.213024e-25 2.558764e-25 2.129807e-25
8.082812e+02 2.079444e-25 2.657609e-25 1.793216e-25 1.904446e-25
8.083125e+02 1.882178e-25 3.312030e-25 2.047901e-25 1.780223e-25
8.083438e+02 2.170100e-25 1.945294e-25 2.011439e-25 2.259519e-25
8.083750e+02 1.548453e-25 1.984088e-25 1.830569e-25 2.697075e-25
8.084062e+02 2.016096e-25 2.360161e-25 2.405934e-25 2.266725e-25
8.084375e+02 2.156804e-25 2.452240e-25 2.709768e-25 2.209098e-25
8.084688e+02 1.973890e-25 2.279187e-25 2.351355e-25 1.904357e-25
8.085000e+02 1.841396e-25 2.494231e-25 2.281507e-25 2.072286e-25
8.085312e+02 1.820550e-25 2.507682e-25 2.998779e-25 2.280837e-25
8.085625e+02 2.125184e-25 2.050498e-25 2.720518e-25 2.188655e-25
8.085938e+02 1.892958e-25 1.949033e-25 1.824802e-25 2.256799e-25
8.086250e+02 1.814763e-25 2.171775e-25 1.599301e-25 1.923090e-25
8.086562e+02 1.995969e-25 3.653473e-25 2.066588e-25 2.398270e-25
8.086875e+02 1.968533e-25 2.729889e-25 2.563885e-25 2.211135e-25
8.087188e+02 1.995375e-25 2.008302e-25 2.623568e-25 2.118003e-25
8.087500e+02 1.772651e-25 1.948376e-25 1.757883e-25 2.694798e-25
8.087812e+02 2.703517e-25 2.304722e-25 1.913586e-25 2.776938e-25
8.088125e+02 1.801227e-25 2.280348e-25 1.878440e-25 2.315700e-25
8.088438e+02 2.130144e-25 2.771292e-25 1.904435e-25 2.573818e-25
8.088750e+02 1.790990e-25 2.420095e-25 1.797467e-25 2.100465e-25
8.089062e+02 2.854013e-25 2.724534e-25 2.619141e-25 1.712672e-25
8.089375e+02 1.988127e-25 1.826834e-25 2.001454e-25 2.268723e-25
8.089688e+02 2.225800e-25 1.904862e-25 1.965848e-25 2.527668e-25
8.090000e+02 1.820432e-25 2.240943e-25 2.380909e-25 1.769053e-25
8.090312e+02 2.309227e-25 2.004368e-25 2.443834e-25 2.335270e-25
8.090625e+02 2.383736e-25 1.764363e-25 1.841826e-25 1.846957e-25
8.090938e+02 2.124992e-25 1.520948e-25 1.860763e-25 2.048021e-25
8.091250e+02 2.444019e-25 2.075531e-25 2.040860e-25 2.032667e-25
8.091562e+02 2.829185e-25 1.597057e-25 1.847077e-25 2.517009e-25
8.091875e+02 2.457867e-25 2.513008e-25 1.746694e-25 1.867268e-25
8.092188e+02 2.450341e-25 2.210011e-25 1.910002e-25 2.458637e-25
8.092500e+02 1.792039e-25 1.760523e-25 2.611353e-25 2.051701e-25
8.092812e+02 2.296879e-25 1.951079e-25 2.099299e-25 1.580151e-25
8.093125e+02 1.803836e-25 1.748153e-25 1.758182e-25 3.516033e-25
8.093438e+02 2.691219e-25 1.824774e-25 1.970578e-25 2.110933e-25
8.093750e+02 2.083405e-25 2.468161e-25 2.250655e-25 2.020411e-25
8.094062e+02 2.125443e-25 2.695797e-25 2.134418e-25 2.995324e-25
8.094375e+02 1.869188e-25 2.870015e-25 1.931743e-25 3.481718e-25
8.094688e+02 2.106802e-25 2.561789e-25 2.517789e-25 2.086069e-25
8.095000e+02 2.254804e-25 1.852585e-25 1.997692e-25 2.290639e-25
8.095312e+02 2.193329e-25 1.710882e-25 2.091970e-25 2.705003e-25
8.095625e+02 2.031384e-25 1.866513e-25 2.578509e-25 2.326712e-25
8.095938e+02 1.780109e-25 2.515108e-25 2.320015e-25 1.911196e-25
8.096250e+02 1.537411e-25 1.785158e-25 2.155824e-25 2.662096e-25
8.096562e+02 2.043055e-25 2.117915e-25 2.193504e-25 1.829091e-25
8.096875e+02 2.407364e-25 1.728862e-25 3.039954e-25 2.977039e-25
8.097188e+02 1.705676e-25 2.495398e-25 3.043837e-25 1.774976e-25
8.097500e+02 1.870942e-25 2.255407e-25 2.456704e-25 1.638889e-25
8.097812e+02 2.527986e-25 1.913529e-25 1.416778e-25 3.166867e-25
8.098125e+02 1.853586e-25 2.477629e-25 1.757192e-25 1.948461e-25
8.098438e+02 1.560953e-25 2.083103e-25 1.975542e-25 1.937899e-25
8.098750e+02 1.890192e-25 2.478399e-25 2.724540e-25 3.135728e-25
8.099062e+02 1.835772e-25 1.856977e-25 1.775723e-25 2.300569e-25
8.099375e+02 1.917856e-25 1.904717e-25 2.757685e-25 2.087861e-25
8.099688e+02 3.021113e-25 2.363182e-25 2.546065e-25 2.218952e-25
8.100000e+02 2.618721e-25 1.975731e-25 1.608514e-25 2.044632e-25
8.100312e+02 2.712432e-25 1.603207e-25 2.275557e-25 2.139056e-25
8.100625e+02 2.025757e-25 2.316003e-25 1.805883e-25 1.754687e-25
8.100938e+02 1.725865e-25 2.512618e-25 2.156362e-25 1.792261e-25
8.101250e+02 1.722639e-25 2.661325e-25 2.427425e-25 1.633439e-25
8.101562e+02 1.710492e-25 2.679802e-25 2.227009e-25 1.635525e-25
8.101875e+02 2.640751e-25 2.174968e-25 1.699963e-25 2.722608e-25
8.102188e+02 2.204818e-25 2.120819e-25 2.255404e-25 2.210160e-25
8.102500e+02 2.433892e-25 2.054041e-25 2.523932e-25 2.307243e-25
8.102812e+02 1.820649e-25 2.043108e-25 2.443932e-25 2.065841e-25
8.103125e+02 2.108600e-25 1.992988e-25 1.914295e-25 2.546253e-25
8.103438e+02 1.690704e-25 2.189332e-25 2.747619e-25 1.898804e-25
8.103750e+02 2.071285e-25 2.340426e-25 2.045325e-25 1.828977e-25
8.104062e+02 1.713138e-25 2.346400e-25 2.692114e-25 2.060252e-25
8.104375e+02 2.736575e-25 1.973248e-25 1.892263e-25 2.609442e-25
8.104688e+02 2.252232e-25 2.901298e-25 2.419034e-25 2.413122e-25
8.105000e+02 2.560254e-25 2.367864e-25 2.388844e-25 1.619088e-25
8.105312e+02 2.464313e-25 2.450237e-25 1.999251e-25 2.372592e-25
8.105625e+02 1.994715e-25 2.363175e-25 1.966014e-25 1.648128e-25
8.105938e+02 1.784596e-25 1.895005e-25 1.764040e-25 2.075931e-25
8.106250e+02 1.874415e-25 2.180697e-25 2.448407e-25 1.481094e-25
8.106562e+02 1.696285e-25 2.043745e-25 2.294582e-25 2.688940e-25
8.106875e+02 1.653408e-25 1.925442e-25 2.431924e-25 1.800679e-25
8.107188e+02 1.838455e-25 3.149209e-25 1.822397e-25 2.020253e-25
8.107500e+02 2.955583e-25 2.082633e-25 1.952855e-25 2.052888e-25
8.107812e+02 2.261238e-25 2.005453e-25 2.357880e-25 2.336350e-25
8.108125e+02 2.074241e-25 2.825222e-25 1.709188e-25 2.087889e-25
8.108438e+02 2.466892e-25 1.956356e-25 1.578735e-25 1.878357e-25
8.108750e+02 1.826163e-25 1.888635e-25 2.335110e-25 2.874225e-25
8.109062e+02 2.361734e-25 2.195801e-25 2.411384e-25 3.537839e-25
8.109375e+02 2.011487e-25 1.985461e-25 2.236749e-25 1.689887e-25
8.109688e+02 2.091200e-25 2.936133e-25 1.829165e-25 2.110572e-25
8.110000e+02 2.169752e-25 1.889844e-25 2.235307e-25 2.029930e-25
8.110312e+02 1.891203e-25 2.259541e-25 2.138824e-25 2.337638e-25
8.110625e+02 2.465514e-25 2.328048e-25 2.639614e-25 1.831466e-25
8.110938e+02 1.561840e-25 2.987157e-25 1.902318e-25 2.904805e-25
8.111250e+02 1.844885e-25 2.041905e-25 2.402727e-25 3.761202e-25
8.111562e+02 2.202738e-25 2.780845e-25 2.219302e-25 2.405564e-25
8.111875e+02 1.794191e-25 3.738837e-25 1.756755e-25 2.448121e-25
8.112188e+02 2.181701e-25 2.415986e-25 2.605317e-25 2.435328e-25
8.112500e+02 2.230510e-25 1.832161e-25 2.416655e-25 1.724319e-25
8.112812e+02 2.779496e-25 1.896925e-25 1.688228e-25 2.211337e-25
8.113125e+02 2.440769e-25 2.005068e-25 1.849989e-25 2.246157e-25
8.113438e+02 2.182947e-25 1.885322e-25 2.733294e-25 2.707903e-25
8.113750e+02 2.171122e-25 1.724538e-25 2.738229e-25 2.894865e-25
8.114062e+02 2.357072e-25 1.951741e-25 1.881440e-25 2.632252e-25
8.114375e+02 2.127210e-25 2.008010e-25 2.239965e-25 2.286932e-25
8.114688e+02 2.150179e-25 1.901097e-25 1.950822e-25 2.529990e-25
8.115000e+02 2.159267e-25 2.590860e-25 2.019990e-25 2.022555e-25
8.115312e+02 2.214654e-25 1.997853e-25 1.822164e-25 3.205487e-25
8.115625e+02 2.648758e-25 1.884093e-25 2.522716e-25 2.740909e-25
8.115938e+02 2.485380e-25 1.938548e-25 3.217009e-25 1.739347e-25
8.116250e+02 1.987753e-25 2.263478e-25 1.910589e-25 1.612668e-25
8.116562e+02 2.219629e-25 2.556377e-25 1.965360e-25 1.894460e-25
8.116875e+02 1.695543e-25 2.728174e-25 2.076673e-25 2.517205e-25
8.117188e+02 1.408765e-25 3.609952e-25 2.758274e-25 3.102494e-25
8.117500e+02 1.770566e-25 2.523668e-25 2.038404e-25 2.622542e-25
8.117812e+02 2.033180e-25 2.233923e-25 2.408611e-25 2.359244e-25
8.118125e+02 1.902474e-25 2.075653e-25 1.903401e-25 2.890011e-25
8.118438e+02 1.650855e-25 2.749306e-25 2.046092e-25 1.721404e-25
8.118750e+02 2.176809e-25 2.729763e-25 1.840697e-25 2.214117e-25
8.119062e+02 3.051774e-25 1.832113e-25 2.310710e-25 2.809217e-25
8.119375e+02 2.286956e-25 2.266823e-25 1.938328e-25 2.898618e-25
8.119688e+02 1.346768e-25 1.692315e-25 1.814726e-25 2.553197e-25
8.120000e+02 1.626399e-25 1.620027e-25 1.962657e-25 2.352070e-25
8.120312e+02 2.017223e-25 2.563050e-25 1.604640e-25 1.671531e-25
8.120625e+02 2.617490e-25 2.122844e-25 2.170043e-25 2.062452e-25
8.120938e+02 1.773950e-25 1.859259e-25 2.059789e-25 1.738991e-25
8.121250e+02 2.391940e-25 2.136208e-25 1.693423e-25 2.399876e-25
8.121562e+02 2.718873e-25 1.974414e-25 2.069862e-25 1.599716e-25
8.121875e+02 2.549894e-25 3.425776e-25 1.551458e-25 1.947482e-25
8.122188e+02 1.821512e-25 3.132441e-25 1.733230e-25 2.389500e-25
8.122500e+02 2.300188e-25 1.986039e-25 1.666642e-25 2.135045e-25
8.122812e+02 2.107295e-25 1.592368e-25 1.933240e-25 1.918289e-25
8.123125e+02 2.513120e-25 2.294893e-25 2.076174e-25 3.104934e-25
8.123438e+02 1.749890e-25 2.307851e-25 2.783365e-25 2.646311e-25
8.123750e+02 1.906581e-25 2.714346e-25 2.365887e-25 1.895875e-25
8.124062e+02 1.840609e-25 2.891921e-25 1.971968e-25 2.799814e-25
8.124375e+02 3.123325e-25 2.161808e-25 2.090628e-25 1.762162e-25
8.124688e+02 1.924840e-25 2.862678e-25 1.468902e-25 2.276459e-25
8.125000e+02 1.854206e-25 3.018711e-25 2.861395e-25 2.882039e-25
8.125312e+02 1.640932e-25 2.116973e-25 1.824649e-25 2.769370e-25
8.125625e+02 2.743979e-25 2.207020e-25 1.853992e-25 1.893213e-25
8.125938e+02 2.548039e-25 1.883656e-25 1.629923e-25 1.937386e-25
8.126250e+02 2.188475e-25 1.997522e-25 1.821697e-25 1.522302e-25
8.126562e+02 1.929476e-25 2.449555e-25 1.600106e-25 2.201877e-25
8.126875e+02 2.088854e-25 2.185298e-25 1.956129e-25 2.315521e-25
8.127188e+02 1.447225e-25 2.775458e-25 2.619850e-25 2.476947e-25
8.127500e+02 2.640888e-25 2.284083e-25 2.134546e-25 2.470069e-25
8.127812e+02 1.551186e-25 1.994677e-25 2.772529e-25 2.188876e-25
8.128125e+02 2.024538e-25 3.592233e-25 2.425474e-25 1.924403e-25
8.128438e+02 2.937814e-25 1.826021e-25 2.053331e-25 2.244755e-25
8.128750e+02 2.378710e-25 2.210750e-25 1.833232e-25 2.690588e-25
8.129062e+02 2.806468e-25 2.469934e-25 2.061094e-25 1.542740e-25
8.129375e+02 2.248654e-25 2.000721e-25 1.837766e-25 1.814379e-25
8.129688e+02 1.879509e-25 1.646924e-25 1.467349e-25 2.608501e-25
8.130000e+02 3.030444e-25 1.880560e-25 1.643100e-25 2.358988e-25
8.130312e+02 1.944259e-25 2.723694e-25 1.778897e-25 1.955683e-25
8.130625e+02 2.733170e-25 2.443594e-25 2.323172e-25 2.607756e-25
8.130938e+02 1.582508e-25 2.367321e-25 1.903058e-25 2.673785e-25
8.131250e+02 2.014568e-25 1.917713e-25 1.611224e-25 2.565497e-25
8.131562e+02 2.936815e-25 1.618807e-25 2.117906e-25 1.812929e-25
8.131875e+02 1.946625e-25 1.753775e-25 2.480514e-25 1.659825e-25
8.132188e+02 1.881096e-25 2.121709e-25 1.977950e-25 2.124824e-25
8.132500e+02 1.703640e-25 2.339514e-25 1.991114e-25 1.659546e-25
8.132812e+02 1.526675e-25 1.811947e-25 2.144404e-25 1.791987e-25
8.133125e+02 1.714520e-25 1.850560e-25 2.250932e-25 1.828602e-25
8.133438e+02 2.263585e-25 1.754237e-25 2.518851e-25 2.632216e-25
8.133750e+02 2.062249e-25 2.260796e-25 2.468605e-25 1.840376e-25
8.134062e+02 2.774829e-25 2.367944e-25 1.962505e-25 1.907334e-25
8.134375e+02 2.505888e-25 2.439988e-25 2.654739e-25 1.591350e-25
8.134688e+02 2.183191e-25 2.419401e-25 2.070670e-25 2.219635e-25
8.135000e+02 1.901457e-25 2.751488e-25 1.860591e-25 1.832250e-25
8.135312e+02 2.044308e-25 1.695386e-25 2.511146e-25 2.635420e-25
8.135625e+02 2.938189e-25 1.486919e-25 2.238266e-25 2.008496e-25
8.135938e+02 2.307493e-25 2.549902e-25 2.458857e-25 2.533141e-25
8.136250e+02 2.410827e-25 1.912549e-25 2.494291e-25 1.548771e-25
8.136562e+02 1.930733e-25 1.962248e-25 2.093612e-25 1.768101e-25
8.136875e+02 2.159399e-25 2.200506e-25 2.061056e-25 3.232407e-25
8.137188e+02 2.368365e-25 1.929081e-25 2.093843e-25 2.285993e-25
8.137500e+02 3.059921e-25 2.586030e-25 1.776504e-25 1.919752e-25
8.137812e+02 2.454653e-25 2.498641e-25 2.066398e-25 2.286573e-25
8.138125e+02 2.580942e-25 2.481694e-25 1.444285e-25 1.803535e-25
8.138438e+02 2.825078e-25 2.503027e-25 2.846163e-25 2.647917e-25
8.138750e+02 2.297454e-25 2.370365e-25 1.746563e-25 2.026216e-25
8.139062e+02 2.705123e-25 1.767906e-25 2.275596e-25 2.104356e-25
8.139375e+02 2.318452e-25 2.661297e-25 2.365257e-25 2.277278e-25
8.139688e+02 1.591396e-25 2.048685e-25 1.964233e-25 2.115301e-25
8.140000e+02 1.937902e-25 1.526358e-25 1.642502e-25 1.695399e-25
8.140312e+02 1.656982e-25 2.531410e-25 2.318082e-25 1.838829e-25
8.140625e+02 1.836141e-25 1.934347e-25 2.647540e-25 1.623157e-25
8.140938e+02 1.737499e-25 1.843771e-25 2.099051e-25 2.328330e-25
8.141250e+02 1.585693e-25 2.423485e-25 1.552611e-25 2.816965e-25
8.141562e+02 1.836647e-25 2.978989e-25 2.055119e-25 2.046106e-25
8.141875e+02 1.470673e-25 2.677678e-25 2.085870e-25 2.598435e-25
8.142188e+02 1.793035e-25 1.823484e-25 1.609097e-25 1.934202e-25
8.142500e+02 2.604989e-25 2.387674e-25 1.733665e-25 2.331698e-25
8.142812e+02 2.739677e-25 2.169886e-25 2.633786e-25 2.244623e-25
8.143125e+02 2.103698e-25 2.173354e-25 1.610027e-25 2.628725e-25
8.143438e+02 2.399341e-25 2.248384e-25 1.952625e-25 1.388979e-25
8.143750e+02 2.345812e-25 2.348326e-25 2.851698e-25 1.882473e-25
8.144062e+02 2.721848e-25 1.883574e-25 3.265218e-25 2.929937e-25
8.144375e+02 1.808745e-25 2.534958e-25 3.081360e-25 2.396857e-25
8.144688e+02 2.652622e-25 2.213423e-25 2.381660e-25 1.609527e-25
8.145000e+02 2.232273e-25 1.940436e-25 1.694911e-25 2.496247e-25
8.145312e+02 1.808293e-25 2.218392e-25 1.916053e-25 2.003600e-25
8.145625e+02 2.445008e-25 1.811503e-25 2.765758e-25 2.143905e-25
8.145938e+02 1.844160e-25 2.868714e-25 1.855817e-25 2.710982e-25
8.146250e+02 3.136114e-25 2.065317e-25 1.858323e-25 2.446067e-25
8.146562e+02 2.792128e-25 2.102092e-25 2.475942e-25 2.927090e-25
8.146875e+02 1.923536e-25 2.493422e-25 2.400074e-25 2.292219e-25
8.147188e+02 3.042959e-25 2.796996e-25 1.966050e-25 2.759469e-25
8.147500e+02 1.704509e-25 3.076115e-25 1.760715e-25 3.258416e-25
8.147812e+02 1.435998e-25 2.361299e-25 2.240851e-25 2.580279e-25
8.148125e+02 1.563850e-25 1.956225e-25 2.040353e-25 2.993166e-25
8.148438e+02 1.706151e-25 2.117873e-25 1.880633e-25 2.463016e-25
8.148750e+02 2.060477e-25 2.921060e-25 2.232432e-25 2.113159e-25
8.149062e+02 1.915587e-25 2.246592e-25 3.156760e-25 2.167354e-25
8.149375e+02 2.166837e-25 2.267466e-25 2.122118e-25 2.243201e-25
8.149688e+02 1.866935e-25 1.740204e-25 2.904351e-25 1.620684e-25
8.150000e+02 2.178507e-25 2.454671e-25 1.671388e-25 2.022142e-25
8.150312e+02 2.390510e-25 1.858798e-25 2.072911e-25 1.473087e-25
8.150625e+02 1.732728e-25 2.011044e-25 1.945061e-25 1.870893e-25
8.150938e+02 2.588887e-25 1.760384e-25 2.067921e-25 1.837111e-25
8.151250e+02 1.665520e-25 2.470354e-25 1.489341e-25 1.873638e-25
8.151562e+02 1.883917e-25 1.818487e-25 2.500372e-25 2.220064e-25
8.151875e+02 1.983638e-25 1.850961e-25 2.084568e-25 2.126085e-25
8.152188e+02 1.488089e-25 1.979681e-25 2.248746e-25 2.144609e-25
8.152500e+02 1.656474e-25 1.666400e-25 2.298045e-25 2.005379e-25
8.152812e+02 2.057898e-25 1.886504e-25 1.814755e-25 1.961112e-25
8.153125e+02 1.971105e-25 2.201374e-25 2.125951e-25 2.728003e-25
8.153438e+02 1.781675e-25 2.295045e-25 2.047763e-25 1.729749e-25
8.153750e+02 2.820948e-25 1.919442e-25 2.369123e-25 2.124612e-25
8.154062e+02 1.682588e-25 1.748998e-25 2.687003e-25 1.819751e-25
8.154375e+02 2.183157e-25 2.185075e-25 1.849943e-25 2.219828e-25
8.154688e+02 2.955519e-25 2.068063e-25 2.300434e-25 2.186304e-25
8.155000e+02 2.630006e-25 2.170593e-25 2.431237e-25 3.010875e-25
8.155312e+02 1.920900e-25 2.054896e-25 1.856030e-25 2.692793e-25
8.155625e+02 1.656539e-25 2.928368e-25 1.719367e-25 2.691958e-25
8.155938e+02 1.877059e-25 2.347125e-25 1.785523e-25 2.002706e-25
8.156250e+02 1.964791e-25 1.654540e-25 1.887183e-25 1.896259e-25
8.156562e+02 2.636316e-25 1.824446e-25 1.737825e-25 2.440964e-25
8.156875e+02 3.108501e-25 2.249832e-25 1.957447e-25 2.148261e-25
8.157188e+02 2.200859e-25 2.151451e-25 2.101230e-25 2.044909e-25
8.157500e+02 2.729124e-25 1.936364e-25 2.203966e-25 1.906599e-25
8.157812e+02 1.979497e-25 1.981323e-25 1.916539e-25 2.345942e-25
8.158125e+02 1.784238e-25 2.195691e-25 2.462600e-25 1.885291e-25
8.158438e+02 2.799341e-25 2.256787e-25 3.449667e-25 1.894757e-25
8.158750e+02 3.092590e-25 1.689532e-25 2.618289e-25 3.506637e-25
8.159062e+02 1.746215e-25 1.816961e-25 2.927096e-25 2.427060e-25
8.159375e+02 2.362744e-25 2.233051e-25 1.582179e-25 1.956372e-25
8.159688e+02 1.909690e-25 2.350334e-25 2.303158e-25 2.355714e-25
8.160000e+02 2.967397e-25 1.447122e-25 2.205470e-25 1.772039e-25
8.160312e+02 1.671982e-25 1.934715e-25 2.154265e-25 2.191801e-25
8.160625e+02 2.639864e-25 2.291941e-25 2.180005e-25 1.632403e-25
8.160938e+02 2.792602e-25 1.728635e-25 1.868572e-25 2.571501e-25
8.161250e+02 2.192454e-25 2.044555e-25 1.809785e-25 2.984013e-25
8.161562e+02 2.097597e-25 2.629273e-25 1.958228e-25 1.975210e-25
8.161875e+02 2.418479e-25 2.023945e-25 1.913537e-25 1.885072e-25
8.162188e+02 2.056391e-25 2.572590e-25 2.789240e-25 2.258694e-25
8.162500e+02 2.050711e-25 2.682783e-25 2.104339e-25 2.402302e-25
8.162812e+02 1.556923e-25 2.775591e-25 1.740554e-25 1.709350e-25
8.163125e+02 2.020825e-25 1.408987e-25 1.836337e-25 2.418907e-25
8.163438e+02 2.558839e-25 2.232562e-25 1.789424e-25 1.931950e-25
8.163750e+02 1.704008e-25 2.288726e-25 1.850039e-25 2.924030e-25
8.164062e+02 1.746321e-25 1.878326e-25 1.533804e-25 2.346108e-25
8.164375e+02 1.692426e-25 1.733117e-25 2.180017e-25 3.031946e-25
8.164688e+02 2.153792e-25 1.931626e-25 3.406452e-25 2.047734e-25
8.165000e+02 1.877437e-25 1.816291e-25 2.317058e-25 2.068644e-25
8.165312e+02 2.028957e-25 3.176073e-25 1.783699e-25 2.976765e-25
8.165625e+02 1.715491e-25 3.115683e-25 1.812131e-25 2.804936e-25
8.165938e+02 3.447863e-25 1.777256e-25 2.274781e-25 2.336059e-25
8.166250e+02 2.756666e-25 1.836488e-25 2.283965e-25 2.626173e-25
8.166562e+02 1.653959e-25 2.046157e-25 2.340744e-25 2.125098e-25
8.166875e+02 1.769552e-25 2.028621e-25 2.369846e-25 2.366015e-25
8.167188e+02 2.952471e-25 1.756501e-25 1.869859e-25 2.167412e-25
8.167500e+02 2.360271e-25 2.162406e-25 1.523976e-25 1.953748e-25
8.167812e+02 2.524368e-25 2.285234e-25 1.610636e-25 1.973436e-25
8.168125e+02 1.718198e-25 1.983664e-25 1.722135e-25 2.123926e-25
8.168438e+02 2.125763e-25 2.294651e-25 2.762353e-25 1.783051e-25
8.168750e+02 2.052292e-25 1.941091e-25 1.474317e-25 1.861061e-25
8.169062e+02 1.859073e-25 2.446132e-25 1.903540e-25 2.433706e-25
8.169375e+02 1.994010e-25 2.255238e-25 2.099389e-25 2.394661e-25
8.169688e+02 1.590807e-25 2.706214e-25 1.989787e-25 2.423150e-25
8.170000e+02 2.290494e-25 1.725457e-25 2.348218e-25 1.382187e-25
8.170312e+02 1.818437e-25 2.097601e-25 1.953026e-25 2.091831e-25
8.170625e+02 2.073195e-25 2.401248e-25 2.394204e-25 1.793221e-25
8.170938e+02 1.561547e-25 1.894227e-25 1.772196e-25 2.875400e-25
8.171250e+02 1.949968e-25 1.989919e-25 1.997604e-25 2.705978e-25
8.171562e+02 2.043332e-25 1.904190e-25 1.866855e-25 2.011054e-25
8.171875e+02 1.530111e-25 1.707820e-25 1.701207e-25 1.716099e-25
8.172188e+02 2.115585e-25 2.733272e-25 1.658490e-25 2.292156e-25
8.172500e+02 1.731011e-25 1.702247e-25 1.724643e-25 2.833737e-25
8.172812e+02 2.212095e-25 2.169018e-25 2.529966e-25 2.433095e-25
8.173125e+02 2.141253e-25 2.944818e-25 2.201806e-25 1.937583e-25
8.173438e+02 2.233159e-25 2.437467e-25 1.939317e-25 2.291140e-25
8.173750e+02 2.705888e-25 2.364098e-25 1.975429e-25 2.600426e-25
8.174062e+02 1.815480e-25 2.986303e-25 1.972786e-25 2.188149e-25
8.174375e+02 2.122483e-25 2.234985e-25 1.390928e-25 2.108587e-25
8.174688e+02 1.323478e-25 2.578514e-25 2.749163e-25 2.090235e-25
8.175000e+02 2.242915e-25 1.716438e-25 2.179100e-25 2.580279e-25
8.175312e+02 2.236052e-25 1.821853e-25 2.670034e-25 2.333422e-25
8.175625e+02 2.692578e-25 2.877311e-25 2.902260e-25 1.684837e-25
8.175938e+02 1.915242e-25 2.312361e-25 2.219567e-25 2.309198e-25
8.176250e+02 2.547830e-25 1.918005e-25 3.181619e-25 2.117441e-25
8.176562e+02 1.658732e-25 3.376583e-25 2.166398e-25 2.069664e-25
8.176875e+02 2.213821e-25 2.097981e-25 2.033431e-25 2.100497e-25
8.177188e+02 1.782686e-25 2.863493e-25 1.994164e-25 2.415472e-25
8.177500e+02 2.109455e-25 1.735861e-25 1.706432e-25 1.515914e-25
8.177812e+02 2.785135e-25 1.467272e-25 2.197934e-25 1.930839e-25
8.178125e+02 2.649765e-25 2.217486e-25 2.387797e-25 1.462925e-25
8.178438e+02 1.606474e-25 2.301111e-25 2.328324e-25 1.847664e-25
8.178750e+02 1.298243e-25 2.943226e-25 1.633623e-25 2.840090e-25
8.179062e+02 2.025037e-25 2.970539e-25 3.219827e-25 2.209328e-25
8.179375e+02 2.068716e-25 2.312052e-25 3.007375e-25 2.088222e-25
8.179688e+02 1.717311e-25 2.188042e-25 2.145337e-25 2.812823e-25
8.180000e+02 2.096779e-25 1.667409e-25 1.804413e-25 2.087423e-25
8.180312e+02 1.831813e-25 2.544629e-25 2.205690e-25 3.525871e-25
8.180625e+02 2.921690e-25 2.085106e-25 2.457163e-25 2.734635e-25
8.180938e+02 3.350775e-25 2.765781e-25 1.820490e-25 2.038659e-25
8.181250e+02 2.213861e-25 1.844463e-25 2.413541e-25 2.473705e-25
8.181562e+02 2.703129e-25 2.328395e-25 2.493872e-25 2.768446e-25
8.181875e+02 2.643337e-25 2.015316e-25 2.175680e-25 2.730127e-25
8.182188e+02 2.545117e-25 1.901974e-25 2.024094e-25 2.489644e-25
8.182500e+02 2.380907e-25 2.851142e-25 2.749533e-25 1.999491e-25
8.182812e+02 2.896565e-25 1.985831e-25 2.052369e-25 2.358112e-25
8.183125e+02 1.838064e-25 1.958672e-25 1.690169e-25 2.217334e-25
8.183438e+02 2.174455e-25 2.090345e-25 2.111844e-25 2.321209e-25
8.183750e+02 2.415348e-25 2.456399e-25 2.002651e-25 2.121747e-25
8.184062e+02 1.778829e-25 2.053553e-25 2.606693e-25 1.870380e-25
8.184375e+02 1.732807e-25 2.430647e-25 2.173929e-25 2.579697e-25
8.184688e+02 1.931914e-25 2.178691e-25 2.299780e-25 2.657362e-25
8.185000e+02 3.048660e-25 1.624550e-25 2.286575e-25 2.526136e-25
8.185312e+02 2.136189e-25 2.155640e-25 2.279527e-25 1.435561e-25
8.185625e+02 2.874224e-25 1.815588e-25 2.356760e-25 1.521364e-25
8.185938e+02 2.403910e-25 2.336205e-25 2.081882e-25 1.909022e-25
8.186250e+02 2.699584e-25 1.801402e-25 1.702374e-25 2.056980e-25
8.186562e+02 2.485181e-25 1.577270e-25 2.441595e-25 2.056221e-25
8.186875e+02 1.824898e-25 2.112903e-25 2.229876e-25 2.195886e-25
8.187188e+02 3.221876e-25 2.205296e-25 3.001746e-25 1.968648e-25
8.187500e+02 1.971637e-25 2.778259e-25 2.322329e-25 2.248212e-25
8.187812e+02 2.608792e-25 1.984807e-25 1.659261e-25 1.528450e-25
8.188125e+02 2.229434e-25 2.631977e-25 1.619841e-25 2.557178e-25
8.188438e+02 2.423644e-25 2.592162e-25 2.029628e-25 1.799274e-25
8.188750e+02 1.976468e-25 1.716022e-25 2.526568e-25 2.448468e-25
8.189062e+02 2.110282e-25 2.071072e-25 2.283321e-25 2.115342e-25
8.189375e+02 2.684400e-25 1.525435e-25 2.288263e-25 3.367996e-25
8.189688e+02 1.781083e-25 1.956787e-25 1.759920e-25 2.374802e-25
8.190000e+02 2.572379e-25 2.059791e-25 1.624148e-25 2.351831e-25
8.190312e+02 2.564207e-25 2.456679e-25 1.805892e-25 2.150127e-25
8.190625e+02 2.343865e-25 1.716687e-25 1.969708e-25 2.216353e-25
8.190938e+02 2.331085e-25 2.073464e-25 1.949738e-25 2.045960e-25
8.191250e+02 2.014829e-25 2.904394e-25 2.200464e-25 2.385014e-25
8.191562e+02 2.573109e-25 1.924342e-25 2.372608e-25 1.852356e-25
8.191875e+02 2.149192e-25 2.404896e-25 1.800194e-25 2.389673e-25
8.192188e+02 2.241025e-25 1.734299e-25 2.665036e-25 2.165557e-25
8.192500e+02 1.798873e-25 2.477595e-25 2.189113e-25 2.145709e-25
8.192812e+02 3.029350e-25 2.570687e-25 2.099123e-25 1.833785e-25
8.193125e+02 2.087533e-25 1.967656e-25 3.369113e-25 1.705662e-25
8.193438e+02 1.774700e-25 2.346560e-25 2.402418e-25 2.082970e-25
8.193750e+02 1.481674e-25 1.901580e-25 1.972775e-25 2.077242e-25
8.194062e+02 2.100488e-25 1.654023e-25 2.324495e-25 1.894118e-25
8.194375e+02 1.844031e-25 2.198697e-25 2.032468e-25 2.834711e-25
8.194688e+02 1.419278e-25 2.287496e-25 1.604805e-25 1.897693e-25
8.195000e+02 1.876034e-25 2.249382e-25 2.093730e-25 2.067303e-25
8.195312e+02 2.821962e-25 1.639751e-25 1.987145e-25 1.901805e-25
8.195625e+02 2.957494e-25 1.957571e-25 1.955592e-25 2.254778e-25
8.195938e+02 2.126643e-25 2.595472e-25 2.162760e-25 2.136693e-25
8.196250e+02 2.089991e-25 2.594800e-25 1.807009e-25 2.867368e-25
8.196562e+02 2.401753e-25 1.736225e-25 1.808727e-25 2.263572e-25
8.196875e+02 2.150775e-25 2.011727e-25 2.787847e-25 2.492245e-25
8.197188e+02 2.448341e-25 2.830121e-25 2.216172e-25 1.725601e-25
8.197500e+02 1.960942e-25 3.143734e-25 2.718974e-25 1.877310e-25
8.197812e+02 2.256168e-25 1.666423e-25 1.834818e-25 1.550220e-25
8.198125e+02 1.882142e-25 2.309388e-25 1.768746e-25 2.203623e-25
8.198438e+02 1.528059e-25 2.264013e-25 1.904308e-25 1.781171e-25
8.198750e+02 1.542138e-25 2.405378e-25 2.588578e-25 2.099661e-25
8.199062e+02 1.834639e-25 2.512235e-25 2.810246e-25 1.945575e-25
8.199375e+02 1.432856e-25 2.993799e-25 2.943675e-25 2.117107e-25
8.199688e+02 1.770575e-25 1.778814e-25 1.718799e-25 2.160617e-25
8.200000e+02 2.050379e-25 2.095524e-25 2.194570e-25 2.125542e-25
8.200312e+02 2.315361e-25 2.225608e-25 2.361905e-25 1.887246e-25
8.200625e+02 1.735025e-25 1.771938e-25 2.250502e-25 2.452394e-25
8.200938e+02 1.893836e-25 2.108376e-25 2.132385e-25 2.333941e-25
8.201250e+02 2.214945e-25 1.798307e-25 1.725430e-25 2.362039e-25
8.201562e+02 1.719189e-25 2.072488e-25 2.061625e-25 1.796801e-25
8.201875e+02 2.273722e-25 3.272134e-25 1.877002e-25 3.040687e-25
8.202188e+02 2.325961e-25 1.810427e-25 2.162868e-25 2.233817e-25
8.202500e+02 2.084730e-25 2.171479e-25 2.248667e-25 2.248773e-25
8.202812e+02 3.273261e-25 1.887396e-25 2.318003e-25 2.151288e-25
8.203125e+02 2.717098e-25 2.802532e-25 2.328990e-25 1.712330e-25
8.203438e+02 2.002579e-25 2.014589e-25 2.198294e-25 1.876670e-25
8.203750e+02 1.773021e-25 2.625245e-25 1.983965e-25 2.701659e-25
8.204062e+02 2.205804e-25 2.252152e-25 1.564931e-25 2.867162e-25
8.204375e+02 1.640041e-25 1.696619e-25 2.092350e-25 1.996652e-25
8.204688e+02 1.949951e-25 3.426494e-25 2.061376e-25 2.593920e-25
8.205000e+02 1.692114e-25 2.924873e-25 2.425460e-25 2.013780e-25
8.205312e+02 2.387262e-25 2.290316e-25 1.707395e-25 2.729481e-25
8.205625e+02 1.579243e-25 1.792811e-25 2.354343e-25 3.204141e-25
8.205938e+02 2.650826e-25 1.858653e-25 2.138225e-25 1.978716e-25
8.206250e+02 2.297145e-25 2.835346e-25 1.541381e-25 1.813506e-25
8.206562e+02 1.855458e-25 2.817158e-25 2.701560e-25 2.362274e-25
8.206875e+02 2.504734e-25 2.135423e-25 1.798862e-25 1.872890e-25
8.207188e+02 2.355810e-25 1.983349e-25 2.123472e-25 2.049997e-25
8.207500e+02 1.982044e-25 2.389846e-25 2.002912e-25 2.168723e-25
8.207812e+02 2.375018e-25 1.974588e-25 1.859621e-25 2.377651e-25
8.208125e+02 2.544477e-25 2.970962e-25 1.915632e-25 3.048615e-25
8.208438e+02 2.091298e-25 2.134214e-25 1.599829e-25 2.529641e-25
8.208750e+02 1.835295e-25 1.956665e-25 1.727769e-25 2.386152e-25
8.209062e+02 2.118010e-25 2.455090e-25 1.964070e-25 2.529490e-25
8.209375e+02 1.955251e-25 2.725260e-25 1.884720e-25 1.882692e-25
8.209688e+02 1.636232e-25 4.201597e-25 2.103445e-25 1.954143e-25
8.210000e+02 1.732032e-25 3.357328e-25 2.804998e-25 2.546284e-25
8.210312e+02 2.436167e-25 2.691914e-25 2.053845e-25 2.212628e-25
8.210625e+02 2.552875e-25 1.792446e-25 1.941909e-25 2.237796e-25
8.210938e+02 2.793792e-25 1.655286e-25 1.673483e-25 1.686977e-25
8.211250e+02 2.107776e-25 2.079977e-25 2.186414e-25 2.805843e-25
8.211562e+02 2.897380e-25 1.694177e-25 1.795062e-25 2.794631e-25
8.211875e+02 1.831497e-25 1.753430e-25 2.057749e-25 2.505976e-25
8.212188e+02 1.892847e-25 2.836655e-25 2.583680e-25 3.058248e-25
8.212500e+02 2.095603e-25 1.906974e-25 2.384780e-25 2.499268e-25
8.212812e+02 1.841996e-25 2.252419e-25 2.596077e-25 3.043231e-25
8.213125e+02 1.622416e-25 2.226061e-25 1.729831e-25 2.815228e-25
8.213438e+02 1.507525e-25 1.936956e-25 1.783710e-25 2.164409e-25
8.213750e+02 2.030886e-25 2.201358e-25 2.273737e-25 2.452590e-25
8.214062e+02 2.059196e-25 1.710589e-25 2.029176e-25 2.593207e-25
8.214375e+02 2.170258e-25 2.030023e-25 1.939720e-25 2.349727e-25
8.214688e+02 2.238128e-25 2.334952e-25 2.172392e-25 2.294889e-25
8.215000e+02 2.087402e-25 2.298039e-25 2.258318e-25 2.411002e-25
8.215312e+02 2.428844e-25 2.968471e-25 3.166649e-25 2.387092e-25
8.215625e+02 2.383415e-25 1.821280e-25 1.998011e-25 2.160293e-25
8.215938e+02 2.078443e-25 3.256567e-25 1.887013e-25 1.903043e-25
8.216250e+02 2.443430e-25 2.052751e-25 2.893073e-25 1.502968e-25
8.216562e+02 2.912636e-25 1.555748e-25 1.939559e-25 1.865425e-25
8.216875e+02 1.627692e-25 2.140926e-25 1.789657e-25 3.232210e-25
8.217188e+02 1.916362e-25 2.267075e-25 1.850549e-25 2.111242e-25
8.217500e+02 2.031475e-25 2.988230e-25 2.207580e-25 2.183823e-25
8.217812e+02 1.654667e-25 2.520617e-25 1.360440e-25 2.044055e-25
8.218125e+02 2.736273e-25 2.113972e-25 1.961477e-25 2.402411e-25
8.218438e+02 2.440987e-25 1.958061e-25 2.193338e-25 3.619385e-25
8.218750e+02 1.848994e-25 2.080448e-25 1.708490e-25 2.045073e-25
8.219062e+02 1.808202e-25 2.127223e-25 2.338259e-25 1.609359e-25
8.219375e+02 1.754758e-25 1.614575e-25 1.765017e-25 1.820241e-25
8.219688e+02 2.083631e-25 1.908536e-25 1.696128e-25 2.145754e-25
8.220000e+02 2.667933e-25 1.868584e-25 2.291757e-25 2.365302e-25
8.220312e+02 1.898334e-25 2.563110e-25 2.714175e-25 2.305814e-25
8.220625e+02 2.701572e-25 1.749733e-25 1.862261e-25 1.775083e-25
8.220938e+02 2.189099e-25 1.990746e-25 2.764715e-25 3.085011e-25
8.221250e+02 1.773018e-25 2.424974e-25 1.639294e-25 2.872468e-25
8.221562e+02 1.854015e-25 2.380780e-25 2.592918e-25 1.708557e-25
8.221875e+02 1.638333e-25 2.025344e-25 1.664700e-25 1.890292e-25
8.222188e+02 2.828054e-25 1.875055e-25 2.321454e-25 2.796393e-25
8.222500e+02 2.206984e-25 2.175841e-25 3.143657e-25 2.188054e-25
8.222812e+02 1.500806e-25 2.258532e-25 1.989387e-25 1.857041e-25
8.223125e+02 2.000929e-25 2.529439e-25 2.104312e-25 2.109706e-25
8.223438e+02 2.040733e-25 2.295369e-25 1.937566e-25 2.020895e-25
8.223750e+02 2.166178e-25 2.350934e-25 2.134837e-25 2.000588e-25
8.224062e+02 1.890850e-25 1.890056e-25 2.245964e-25 1.936740e-25
8.224375e+02 1.876830e-25 2.027190e-25 1.920441e-25 2.885501e-25
8.224688e+02 2.370929e-25 1.980789e-25 2.022675e-25 1.981606e-25
8.225000e+02 2.322405e-25 2.594997e-25 2.141556e-25 2.998732e-25
8.225312e+02 2.151357e-25 2.967324e-25 2.769163e-25 2.399218e-25
8.225625e+02 2.194302e-25 2.137246e-25 2.565857e-25 1.850098e-25
8.225938e+02 1.489018e-25 2.592136e-25 2.527620e-25 3.519254e-25
8.226250e+02 3.296790e-25 2.076803e-25 1.967637e-25 3.112554e-25
8.226562e+02 2.539451e-25 2.913570e-25 2.280254e-25 1.746448e-25
8.226875e+02 1.744337e-25 2.832930e-25 2.164615e-25 3.144889e-25
8.227188e+02 2.113422e-25 1.615186e-25 1.835586e-25 1.782561e-25
8.227500e+02 1.972680e-25 2.106126e-25 2.197235e-25 1.987422e-25
8.227812e+02 1.821552e-25 1.840990e-25 3.048486e-25 2.530961e-25
8.228125e+02 3.120310e-25 2.741384e-25 1.673949e-25 2.004766e-25
8.228438e+02 2.463784e-25 2.676911e-25 2.366470e-25 2.290298e-25
8.228750e+02 2.072470e-25 2.424089e-25 2.368144e-25 2.093568e-25
8.229062e+02 2.489993e-25 1.730859e-25 2.047615e-25 2.580535e-25
8.229375e+02 2.115937e-25 2.116879e-25 1.952371e-25 2.138116e-25
8.229688e+02 2.019474e-25 1.812970e-25 2.289933e-25 2.650863e-25
8.230000e+02 2.178281e-25 2.304069e-25 2.630407e-25 2.146185e-25
8.230312e+02 2.377766e-25 1.515368e-25 1.840985e-25 2.025923e-25
8.230625e+02 2.164672e-25 3.070702e-25 2.022466e-25 2.410590e-25
8.230938e+02 2.214536e-25 1.978607e-25 1.957206e-25 2.485607e-25
8.231250e+02 1.694190e-25 3.610791e-25 2.277946e-25 2.488793e-25
8.231562e+02 2.088128e-25 2.046785e-25 2.034960e-25 2.929082e-25
8.231875e+02 1.963548e-25 2.401227e-25 2.040849e-25 1.749141e-25
8.232188e+02 2.392569e-25 1.928878e-25 2.062371e-25 2.214422e-25
8.232500e+02 2.062459e-25 1.496421e-25 2.350000e-25 1.708801e-25
8.232812e+02 1.711098e-25 2.286600e-25 1.734610e-25 2.129605e-25
8.233125e+02 2.076490e-25 2.886843e-25 1.731341e-25 3.006555e-25
8.233438e+02 2.565244e-25 2.261374e-25 2.266094e-25 2.871190e-25
8.233750e+02 2.119068e-25 1.761567e-25 1.929149e-25 2.936787e-25
8.234062e+02 1.928371e-25 2.130528e-25 2.472281e-25 1.595074e-25
8.234375e+02 1.983583e-25 2.499566e-25 1.906931e-25 2.557858e-25
8.234688e+02 2.036777e-25 1.960347e-25 2.699911e-25 3.049834e-25
8.235000e+02 1.851628e-25 2.958928e-25 2.462645e-25 1.848101e-25
8.235312e+02 2.355322e-25 1.866103e-25 2.153113e-25 2.897415e-25
8.235625e+02 1.470984e-25 2.395683e-25 1.550345e-25 2.057360e-25
8.235938e+02 2.838228e-25 2.952553e-25 2.367967e-25 2.167334e-25
8.236250e+02 1.953497e-25 2.697844e-25 2.292384e-25 2.153005e-25
8.236562e+02 1.667410e-25 1.983335e-25 2.560841e-25 2.384977e-25
8.236875e+02 2.026518e-25 2.334274e-25 2.656096e-25 1.851098e-25
8.237188e+02 2.388420e-25 2.092342e-25 2.303775e-25 1.758704e-25
8.237500e+02 1.876797e-25 2.514160e-25 2.495089e-25 2.189743e-25
8.237812e+02 3.215168e-25 1.913054e-25 1.621219e-25 1.772059e-25
8.238125e+02 1.581408e-25 2.885493e-25 1.836684e-25 1.692897e-25
8.238438e+02 1.736882e-25 2.224219e-25 2.615237e-25 2.126614e-25
8.238750e+02 2.539836e-25 2.296096e-25 1.861033e-25 2.242946e-25
8.239062e+02 2.263815e-25 2.077165e-25 2.371644e-25 1.702082e-25
8.239375e+02 2.201241e-25 2.103238e-25 2.306095e-25 2.023493e-25
8.239688e+02 2.288406e-25 2.237718e-25 2.223117e-25 2.542113e-25
8.240000e+02 1.634286e-25 1.984017e-25 2.815997e-25 1.490886e-25
8.240312e+02 2.602556e-25 1.917199e-25 1.703122e-25 2.480404e-25
8.240625e+02 2.807029e-25 2.430757e-25 1.985453e-25 1.796575e-25
8.240938e+02 2.558251e-25 2.185545e-25 1.863664e-25 2.826314e-25
8.241250e+02 2.454685e-25 1.929287e-25 1.919433e-25 2.122966e-25
8.241562e+02 3.092857e-25 2.242305e-25 1.762900e-25 2.810983e-25
8.241875e+02 3.242756e-25 1.895452e-25 2.171267e-25 2.044265e-25
8.242188e+02 1.796805e-25 2.514809e-25 2.296701e-25 2.079363e-25
8.242500e+02 2.088677e-25 3.146361e-25 2.519271e-25 2.394291e-25
8.242812e+02 2.438451e-25 2.003935e-25 1.991920e-25 1.770897e-25
8.243125e+02 1.770844e-25 2.267659e-25 3.152761e-25 1.866476e-25
8.243438e+02 2.147283e-25 2.350670e-25 1.841671e-25 2.222706e-25
8.243750e+02 1.973911e-25 1.696758e-25 1.645876e-25 2.013399e-25
8.244062e+02 1.869630e-25 2.509735e-25 1.775367e-25 2.384613e-25
8.244375e+02 2.157212e-25 1.450066e-25 2.854317e-25 2.245210e-25
8.244688e+02 2.026335e-25 2.535166e-25 1.736499e-25 1.970056e-25
8.245000e+02 1.887008e-25 2.734361e-25 2.059393e-25 2.610146e-25
8.245312e+02 2.601445e-25 2.567133e-25 2.566479e-25 1.996542e-25
8.245625e+02 2.297362e-25 2.523147e-25 1.474137e-25 2.442164e-25
8.245938e+02 1.973066e-25 3.570093e-25 2.320892e-25 2.088848e-25
8.246250e+02 2.083597e-25 2.073788e-25 2.573427e-25 2.696062e-25
8.246562e+02 2.154101e-25 2.553327e-25 2.187646e-25 2.957345e-25
8.246875e+02 1.437394e-25 3.138320e-25 2.223330e-25 1.597112e-25
8.247188e+02 1.445713e-25 2.613780e-25 2.637387e-25 2.970291e-25
8.247500e+02 2.151327e-25 2.579987e-25 2.363312e-25 2.815228e-25
8.247812e+02 2.089562e-25 2.104633e-25 1.914754e-25 1.662715e-25
8.248125e+02 2.781179e-25 1.448918e-25 1.708177e-25 2.217004e-25
8.248438e+02 1.727805e-25 2.189624e-25 2.742427e-25 1.956937e-25
8.248750e+02 2.213017e-25 3.578193e-25 1.733248e-25 1.332486e-25
8.249062e+02 1.965842e-25 1.921808e-25 1.940668e-25 3.386391e-25
8.249375e+02 2.032030e-25 2.146842e-25 2.442943e-25 2.012098e-25
8.249688e+02 1.822673e-25 2.337099e-25 2.415446e-25 2.866942e-25
8.250000e+02 1.993365e-25 2.592625e-25 2.932049e-25 2.068485e-25
8.250312e+02 2.235903e-25 1.854477e-25 1.763258e-25 2.657596e-25
8.250625e+02 1.710399e-25 2.143493e-25 2.599858e-25 2.378506e-25
8.250938e+02 2.025873e-25 1.962137e-25 1.619734e-25 2.518987e-25
8.251250e+02 1.805481e-25 1.706781e-25 2.144141e-25 2.165963e-25
8.251562e+02 2.291725e-25 1.453529e-25 1.702270e-25 2.711328e-25
8.251875e+02 2.374532e-25 2.531142e-25 2.054644e-25 2.511195e-25
8.252188e+02 1.781615e-25 2.086946e-25 1.689596e-25 2.359291e-25
8.252500e+02 2.233130e-25 1.882726e-25 2.731714e-25 2.021736e-25
8.252812e+02 1.951587e-25 2.175024e-25 2.557092e-25 2.688068e-25
8.253125e+02 1.890060e-25 2.540630e-25 2.836045e-25 2.292930e-25
8.253438e+02 2.218893e-25 2.344051e-25 2.119984e-25 1.979357e-25
8.253750e+02 2.910322e-25 1.752614e-25 1.902743e-25 2.665370e-25
8.254062e+02 2.287844e-25 2.171189e-25 1.986862e-25 2.250304e-25
8.254375e+02 1.686291e-25 3.103344e-25 1.951601e-25 2.128216e-25
8.254688e+02 2.069800e-25 2.578659e-25 1.749106e-25 1.684428e-25
8.255000e+02 1.569792e-25 3.444325e-25 2.337260e-25 2.256229e-25
8.255312e+02 2.119383e-25 2.193676e-25 2.030183e-25 2.479837e-25
8.255625e+02 2.068001e-25 2.477751e-25 1.868997e-25 2.128536e-25
8.255938e+02 2.055639e-25 2.509497e-25 2.220412e-25 2.134855e-25
8.256250e+02 2.191015e-25 2.993840e-25 1.783907e-25 2.415822e-25
8.256562e+02 2.400774e-25 2.211684e-25 2.799406e-25 2.013949e-25
8.256875e+02 2.685040e-25 1.894761e-25 1.715585e-25 2.429997e-25
8.257188e+02 2.410734e-25 2.445090e-25 2.529345e-25 2.512330e-25
8.257500e+02 2.461910e-25 1.804963e-25 2.046502e-25 2.794177e-25
8.257812e+02 2.388212e-25 3.226925e-25 1.692876e-25 2.407686e-25
8.258125e+02 1.871760e-25 2.453671e-25 2.067597e-25 1.961974e-25
8.258438e+02 1.779871e-25 2.243746e-25 2.168160e-25 1.630144e-25
8.258750e+02 2.437661e-25 1.724286e-25 2.128110e-25 2.030938e-25
8.259062e+02 2.644664e-25 2.115091e-25 1.926637e-25 2.044518e-25
8.259375e+02 1.450237e-25 2.189698e-25 2.535925e-25 2.527873e-25
8.259688e+02 1.735015e-25 2.197661e-25 2.204937e-25 3.182351e-25
8.260000e+02 2.180445e-25 1.889444e-25 1.954617e-25 1.651861e-25
8.260312e+02 2.187830e-25 2.696540e-25 1.581773e-25 2.249225e-25
8.260625e+02 2.498009e-25 2.255657e-25 2.153605e-25 2.812969e-25
8.260938e+02 2.749100e-25 2.941366e-25 2.197528e-25 3.052205e-25
8.261250e+02 1.971950e-25 1.644712e-25 3.064776e-25 1.918292e-25
8.261562e+02 1.943959e-25 1.905395e-25 2.198567e-25 1.787975e-25
8.261875e+02 2.305298e-25 1.713304e-25 1.779256e-25 2.248098e-25
8.262188e+02 2.269894e-25 1.854412e-25 2.036573e-25 2.133780e-25
8.262500e+02 1.746769e-25 2.104544e-25 2.102290e-25 2.101620e-25
8.262812e+02 3.029770e-25 2.211830e-25 1.712249e-25 2.159822e-25
8.263125e+02 2.293286e-25 2.820868e-25 2.353409e-25 3.310488e-25
8.263438e+02 2.550909e-25 1.976514e-25 2.007964e-25 1.712074e-25
8.263750e+02 2.128140e-25 2.450036e-25 2.157649e-25 2.626756e-25
8.264062e+02 2.054585e-25 2.283092e-25 2.000235e-25 2.294428e-25
8.264375e+02 2.852506e-25 2.162180e-25 2.332726e-25 2.643918e-25
8.264688e+02 2.295484e-25 2.607400e-25 2.445137e-25 2.042684e-25
8.265000e+02 1.970042e-25 2.327093e-25 2.142879e-25 1.878580e-25
8.265312e+02 2.038775e-25 3.342961e-25 2.011902e-25 2.021306e-25
8.265625e+02 3.330156e-25 1.709694e-25 2.439194e-25 2.039288e-25
8.265938e+02 2.259089e-25 2.392544e-25 2.386739e-25 1.514087e-25
8.266250e+02 3.227521e-25 1.534300e-25 2.112710e-25 2.443816e-25
8.266562e+02 2.961397e-25 1.710983e-25 2.239348e-25 2.397864e-25
8.266875e+02 2.169971e-25 1.689079e-25 2.408605e-25 2.525165e-25
8.267188e+02 2.370991e-25 2.331246e-25 2.041188e-25 1.815063e-25
8.267500e+02 2.009817e-25 2.104861e-25 2.284511e-25 2.198209e-25
8.267812e+02 1.741898e-25 2.460197e-25 1.803385e-25 2.146712e-25
8.268125e+02 2.224672e-25 2.275474e-25 2.145017e-25 2.017671e-25
8.268438e+02 2.014090e-25 2.065858e-25 1.787839e-25 2.464597e-25
8.268750e+02 2.838111e-25 2.367843e-25 1.675974e-25 2.402327e-25
8.269062e+02 2.040301e-25 1.853752e-25 2.765662e-25 2.357858e-25
8.269375e+02 2.385338e-25 2.667121e-25 1.782942e-25 2.553294e-25
8.269688e+02 1.825858e-25 2.456066e-25 2.063143e-25 2.765900e-25
8.270000e+02 1.956750e-25 2.438117e-25 2.181954e-25 2.801123e-25
8.270312e+02 2.158765e-25 3.140267e-25 2.494992e-25 2.149219e-25
8.270625e+02 1.360774e-25 2.585095e-25 2.842878e-25 2.040312e-25
8.270938e+02 2.003716e-25 2.438906e-25 2.939596e-25 2.726540e-25
8.271250e+02 2.026314e-25 3.675221e-25 3.291260e-25 1.784445e-25
8.271562e+02 2.626789e-25 1.884378e-25 1.941657e-25 2.312291e-25
8.271875e+02 2.646493e-25 1.957131e-25 2.329434e-25 1.824398e-25
8.272188e+02 2.630338e-25 2.757368e-25 2.016942e-25 2.006337e-25
8.272500e+02 2.132201e-25 2.563638e-25 1.928111e-25 3.255939e-25
8.272812e+02 2.212357e-25 3.439824e-25 2.660987e-25 3.146423e-25
8.273125e+02 1.649086e-25 2.822496e-25 2.142107e-25 2.231071e-25
8.273438e+02 2.056638e-25 3.212372e-25 2.564996e-25 1.883706e-25
8.273750e+02 2.333025e-25 2.758876e-25 2.468647e-25 2.688472e-25
8.274062e+02 1.698363e-25 1.998710e-25 1.885112e-25 2.423401e-25
8.274375e+02 1.490677e-25 2.222020e-25 2.170856e-25 1.804439e-25
8.274688e+02 2.578665e-25 1.823921e-25 1.813168e-25 3.022594e-25
8.275000e+02 2.123273e-25 1.601977e-25 2.064050e-25 2.706918e-25
8.275312e+02 2.263767e-25 2.209585e-25 1.905805e-25 1.916347e-25
8.275625e+02 2.118955e-25 2.017209e-25 1.566879e-25 3.001687e-25
8.275938e+02 2.188825e-25 1.962177e-25 2.480315e-25 2.787771e-25
8.276250e+02 3.058635e-25 1.823556e-25 2.777679e-25 2.259489e-25
8.276562e+02 1.590583e-25 2.870680e-25 1.619555e-25 1.882432e-25
8.276875e+02 1.622345e-25 1.901175e-25 2.148666e-25 1.840171e-25
8.277188e+02 1.674302e-25 2.494345e-25 2.307834e-25 2.218721e-25
8.277500e+02 1.992542e-25 1.806387e-25 2.558960e-25 2.479000e-25
8.277812e+02 1.951568e-25 1.778845e-25 1.930172e-25 2.171023e-25
8.278125e+02 2.452570e-25 2.799225e-25 2.021079e-25 2.252277e-25
8.278438e+02 1.848359e-25 3.069812e-25 2.351213e-25 2.233673e-25
8.278750e+02 2.728049e-25 2.513736e-25 2.426821e-25 2.338230e-25
8.279062e+02 1.871722e-25 2.305344e-25 2.238211e-25 1.842882e-25
8.279375e+02 2.151573e-25 2.126838e-25 2.616951e-25 2.012460e-25
8.279688e+02 2.315963e-25 1.873803e-25 1.840450e-25 2.317298e-25
8.280000e+02 1.625560e-25 2.203115e-25 2.128013e-25 2.206188e-25
8.280312e+02 1.856475e-25 1.581160e-25 1.744066e-25 1.574399e-25
8.280625e+02 2.057438e-25 2.175691e-25 2.497804e-25 2.445712e-25
8.280938e+02 2.288605e-25 1.726312e-25 2.688518e-25 1.642948e-25
8.281250e+02 1.607317e-25 2.291386e-25 2.353572e-25 2.313312e-25
8.281562e+02 2.514045e-25 2.506218e-25 1.958420e-25 2.245359e-25
8.281875e+02 1.706528e-25 2.172362e-25 1.475013e-25 2.119954e-25
8.282188e+02 2.097667e-25 1.713825e-25 1.753276e-25 1.889166e-25
8.282500e+02 1.486404e-25 2.558053e-25 2.167653e-25 2.549406e-25
8.282812e+02 1.753581e-25 2.808008e-25 1.778657e-25 2.945336e-25
8.283125e+02 2.054165e-25 2.343485e-25 2.641899e-25 2.681823e-25
8.283438e+02 2.601080e-25 2.624657e-25 1.662636e-25 1.891535e-25
8.283750e+02 2.420945e-25 2.122797e-25 2.039438e-25 1.770196e-25
8.284062e+02 2.372536e-25 1.711523e-25 2.287746e-25 2.070784e-25
8.284375e+02 2.114433e-25 2.194058e-25 2.885255e-25 2.127150e-25
8.284688e+02 2.082727e-25 2.319048e-25 2.058895e-25 2.620608e-25
8.285000e+02 2.018696e-25 2.253450e-25 2.394581e-25 2.689263e-25
8.285312e+02 2.104266e-25 1.903074e-25 2.404713e-25 2.422031e-25
8.285625e+02 2.111222e-25 2.498044e-25 2.064312e-25 1.981280e-25
8.285938e+02 3.009149e-25 2.311406e-25 2.035474e-25 2.374579e-25
8.286250e+02 1.808501e-25 2.730704e-25 1.848798e-25 2.233632e-25
8.286562e+02 2.427206e-25 2.342468e-25 1.866771e-25 2.104459e-25
8.286875e+02 1.810251e-25 3.374249e-25 2.514958e-25 1.970489e-25
8.287188e+02 2.342497e-25 2.253514e-25 2.540723e-25 1.829177e-25
8.287500e+02 2.489187e-25 2.265639e-25 1.930756e-25 1.425618e-25
8.287812e+02 3.047241e-25 2.153920e-25 1.491281e-25 2.223329e-25
8.288125e+02 1.846605e-25 2.581356e-25 2.224558e-25 2.122404e-25
8.288438e+02 2.053064e-25 1.730679e-25 2.476079e-25 2.138775e-25
8.288750e+02 1.745760e-25 2.916602e-25 1.488906e-25 2.371062e-25
8.289062e+02 1.485252e-25 3.378974e-25 2.690028e-25 2.188104e-25
8.289375e+02 2.139906e-25 2.708611e-25 1.923662e-25 1.978003e-25
8.289688e+02 3.075207e-25 2.525969e-25 1.732790e-25 2.810502e-25
8.290000e+02 2.337596e-25 1.838282e-25 2.362045e-25 2.648647e-25
8.290312e+02 2.105298e-25 2.522360e-25 2.145629e-25 3.135701e-25
8.290625e+02 1.853369e-25 2.944599e-25 1.857114e-25 1.725522e-25
8.290938e+02 3.215984e-25 2.437004e-25 2.256796e-25 1.928449e-25
8.291250e+02 2.043510e-25 2.875047e-25 2.124985e-25 1.953586e-25
8.291562e+02 2.640281e-25 2.226059e-25 2.880055e-25 2.249107e-25
8.291875e+02 2.976576e-25 2.480378e-25 2.089728e-25 2.438310e-25
8.292188e+02 1.818279e-25 2.087218e-25 2.016719e-25 2.435625e-25
8.292500e+02 2.120891e-25 2.577690e-25 2.218020e-25 2.194681e-25
8.292812e+02 1.838873e-25 3.123190e-25 2.091459e-25 1.945160e-25
8.293125e+02 2.370364e-25 2.141374e-25 1.587644e-25 2.410962e-25
8.293438e+02 2.527416e-25 2.101975e-25 2.923555e-25 3.163625e-25
8.293750e+02 2.023833e-25 1.908294e-25 2.569607e-25 2.134516e-25
8.294062e+02 1.778530e-25 2.377437e-25 2.035533e-25 2.418376e-25
8.294375e+02 2.471626e-25 2.267204e-25 1.948603e-25 2.658175e-25
8.294688e+02 2.398327e-25 1.925517e-25 2.490368e-25 3.184790e-25
8.295000e+02 3.184815e-25 2.967001e-25 2.317115e-25 2.148174e-25
8.295312e+02 2.387026e-25 2.250211e-25 2.113285e-25 1.781634e-25
8.295625e+02 2.291753e-25 1.879622e-25 2.160266e-25 1.890186e-25
8.295938e+02 1.652169e-25 3.043954e-25 2.820075e-25 1.894080e-25
8.296250e+02 2.332219e-25 1.998754e-25 2.377123e-25 2.411159e-25
8.296562e+02 2.618549e-25 2.091299e-25 1.989167e-25 2.060493e-25
8.296875e+02 2.150119e-25 2.584712e-25 2.155539e-25 2.452123e-25
8.297188e+02 1.798405e-25 2.089673e-25 2.279096e-25 1.819970e-25
8.297500e+02 1.692744e-25 2.024924e-25 1.847592e-25 2.102442e-25
8.297812e+02 1.985632e-25 2.634968e-25 2.701206e-25 2.311441e-25
8.298125e+02 1.904546e-25 1.869797e-25 2.060077e-25 2.430720e-25
8.298438e+02 2.248294e-25 2.563866e-25 2.015269e-25 2.593348e-25
8.298750e+02 1.947494e-25 2.219482e-25 1.830138e-25 1.948394e-25
8.299062e+02 1.910412e-25 3.002431e-25 2.061097e-25 2.535122e-25
8.299375e+02 1.699289e-25 3.196018e-25 1.809097e-25 2.090644e-25
8.299688e+02 2.056435e-25 1.921916e-25 2.078193e-25 2.023200e-25
8.300000e+02 2.107354e-25 2.126983e-25 2.395277e-25 1.783566e-25
8.300312e+02 2.376213e-25 3.013465e-25 2.241910e-25 1.802827e-25
8.300625e+02 1.767463e-25 1.843961e-25 2.001635e-25 2.326232e-25
8.300938e+02 1.915055e-25 2.555071e-25 2.750897e-25 1.993017e-25
8.301250e+02 1.614528e-25 2.843180e-25 2.131830e-25 1.785369e-25
8.301562e+02 1.505161e-25 3.070621e-25 1.580114e-25 3.061510e-25
8.301875e+02 2.507123e-25 2.180867e-25 2.621716e-25 2.086696e-25
8.302188e+02 2.512288e-25 2.687691e-25 1.747356e-25 2.676479e-25
8.302500e+02 1.895621e-25 2.985777e-25 1.892633e-25 3.229356e-25
8.302812e+02 2.103497e-25 2.021283e-25 2.623421e-25 2.136340e-25
8.303125e+02 1.951248e-25 2.750081e-25 2.516624e-25 2.590029e-25
8.303438e+02 1.911075e-25 2.515462e-25 1.652589e-25 1.879090e-25
8.303750e+02 1.649670e-25 2.916270e-25 2.202393e-25 2.052380e-25
8.304062e+02 2.374038e-25 2.069264e-25 2.321602e-25 1.736153e-25
8.304375e+02 2.582373e-25 2.070848e-25 2.785040e-25 1.725625e-25
8.304688e+02 2.676122e-25 2.270405e-25 2.239383e-25 1.874742e-25
8.305000e+02 2.423946e-25 2.059207e-25 1.512201e-25 2.251707e-25
8.305312e+02 2.168832e-25 2.289566e-25 1.904839e-25 1.922183e-25
8.305625e+02 2.134816e-25 2.341398e-25 2.183029e-25 2.306248e-25
8.305938e+02 2.151034e-25 2.037395e-25 2.803525e-25 2.170113e-25
8.306250e+02 1.708313e-25 2.500451e-25 2.403758e-25 1.654236e-25
8.306562e+02 2.042612e-25 1.849993e-25 2.657633e-25 1.740677e-25
8.306875e+02 2.148800e-25 1.720826e-25 2.680425e-25 2.254856e-25
8.307188e+02 1.651495e-25 3.089891e-25 2.346147e-25 1.819986e-25
8.307500e+02 2.033336e-25 2.252497e-25 2.638820e-25 2.764358e-25
8.307812e+02 1.988388e-25 2.424209e-25 2.068095e-25 2.263875e-25
8.308125e+02 1.969017e-25 2.429175e-25 2.718177e-25 2.050963e-25
8.308438e+02 2.304714e-25 2.252783e-25 2.179260e-25 1.685536e-25
8.308750e+02 3.235553e-25 1.902571e-25 2.304119e-25 2.527890e-25
8.309062e+02 2.801649e-25 2.295590e-25 2.280040e-25 2.364925e-25
8.309375e+02 1.833760e-25 2.831484e-25 3.381016e-25 2.352023e-25
8.309688e+02 1.760032e-25 2.120622e-25 2.164317e-25 1.993572e-25
8.310000e+02 1.953349e-25 2.469990e-25 1.916711e-25 2.082607e-25
8.310312e+02 2.229857e-25 2.363848e-25 1.775127e-25 2.569239e-25
8.310625e+02 2.452470e-25 2.400302e-25 1.831592e-25 2.241623e-25
8.310938e+02 1.469382e-25 2.389618e-25 2.172595e-25 2.459181e-25
8.311250e+02 2.147451e-25 2.159644e-25 1.495374e-25 3.157192e-25
8.311562e+02 1.881521e-25 1.921421e-25 2.123465e-25 2.552681e-25
8.311875e+02 2.101327e-25 2.303246e-25 2.353219e-25 1.938907e-25
8.312188e+02 2.365353e-25 2.170461e-25 2.107108e-25 1.830150e-25
8.312500e+02 2.512495e-25 1.736717e-25 1.543958e-25 1.811045e-25
8.312812e+02 1.372234e-25 1.764455e-25 2.571410e-25 1.918369e-25
8.313125e+02 1.892711e-25 1.958613e-25 2.236371e-25 2.786169e-25
8.313438e+02 1.742720e-25 1.690071e-25 1.826756e-25 2.223887e-25
8.313750e+02 2.424805e-25 2.184578e-25 1.941461e-25 2.850439e-25
8.314062e+02 2.277669e-25 2.058509e-25 1.940406e-25 2.693196e-25
8.314375e+02 2.313899e-25 1.609940e-25 1.802195e-25 3.223010e-25
8.314688e+02 1.517137e-25 2.186510e-25 1.770346e-25 2.373894e-25
8.315000e+02 1.786467e-25 3.017899e-25 2.657125e-25 1.941059e-25
8.315312e+02 2.180396e-25 1.921242e-25 2.019987e-25 1.954149e-25
8.315625e+02 2.282470e-25 2.876685e-25 2.249725e-25 2.675801e-25
8.315938e+02 2.318748e-25 1.625335e-25 1.926431e-25 2.918251e-25
8.316250e+02 2.214006e-25 2.222116e-25 2.208427e-25 2.065491e-25
8.316562e+02 1.432482e-25 2.721446e-25 1.919345e-25 2.085221e-25
8.316875e+02 2.421653e-25 2.046345e-25 3.503060e-25 1.972684e-25
8.317188e+02 2.754698e-25 2.571043e-25 2.736243e-25 1.925105e-25
8.317500e+02 2.695113e-25 2.079821e-25 2.148075e-25 1.968930e-25
8.317812e+02 1.779397e-25 1.826663e-25 2.412355e-25 2.028521e-25
8.318125e+02 1.544375e-25 2.340894e-25 1.936385e-25 1.913707e-25
8.318438e+02 2.252121e-25 1.991331e-25 2.066314e-25 1.663279e-25
8.318750e+02 1.880809e-25 1.848629e-25 2.212538e-25 2.618239e-25
8.319062e+02 1.838812e-25 2.402943e-25 3.157394e-25 3.071610e-25
8.319375e+02 2.414504e-25 1.648534e-25 1.942082e-25 3.236270e-25
8.319688e+02 2.443158e-25 1.859366e-25 1.703367e-25 2.543840e-25
8.320000e+02 1.850343e-25 1.658225e-25 2.252107e-25 2.354252e-25
8.320312e+02 2.370644e-25 2.464308e-25 2.294927e-25 2.262598e-25
8.320625e+02 2.639495e-25 2.114166e-25 2.538038e-25 2.528385e-25
8.320938e+02 2.876796e-25 2.739023e-25 2.612123e-25 1.552005e-25
8.321250e+02 2.146131e-25 2.253395e-25 2.863416e-25 1.654150e-25
8.321562e+02 1.942531e-25 3.255134e-25 1.516586e-25 1.833365e-25
8.321875e+02 1.669228e-25 3.026729e-25 2.446187e-25 1.873096e-25
8.322188e+02 2.082681e-25 1.901793e-25 2.946608e-25 2.809384e-25
8.322500e+02 3.189354e-25 1.771011e-25 2.196844e-25 1.829440e-25
8.322812e+02 1.881072e-25 2.548058e-25 1.997724e-25 2.578602e-25
8.323125e+02 2.562741e-25 2.411671e-25 2.980144e-25 2.817386e-25
8.323438e+02 2.651458e-25 2.512631e-25 3.199012e-25 2.292153e-25
8.323750e+02 2.356574e-25 2.637424e-25 1.475496e-25 2.243405e-25
8.324062e+02 2.717911e-25 2.152266e-25 2.258422e-25 1.924084e-25
8.324375e+02 2.018122e-25 2.043998e-25 2.761026e-25 1.820140e-25
8.324688e+02 2.049833e-25 2.268130e-25 1.720332e-25 2.322467e-25
8.325000e+02 1.841543e-25 1.913208e-25 2.963862e-25 2.018014e-25
8.325312e+02 2.093766e-25 2.848158e-25 2.507226e-25 1.869052e-25
8.325625e+02 1.986413e-25 2.387281e-25 2.545147e-25 2.190229e-25
8.325938e+02 2.099202e-25 2.442083e-25 2.809014e-25 2.031204e-25
8.326250e+02 2.229094e-25 2.437769e-25 1.876769e-25 2.467811e-25
8.326562e+02 2.165391e-25 2.242203e-25 2.007825e-25 2.415586e-25
8.326875e+02 2.657629e-25 2.031912e-25 2.157815e-25 2.352933e-25
8.327188e+02 1.820874e-25 2.530134e-25 1.836172e-25 1.698508e-25
8.327500e+02 2.300414e-25 2.032200e-25 2.468857e-25 2.472413e-25
8.327812e+02 2.741308e-25 2.079098e-25 1.805966e-25 1.784860e-25
8.328125e+02 2.377696e-25 3.246901e-25 2.388014e-25 2.556242e-25
8.328438e+02 3.006818e-25 2.900264e-25 1.654552e-25 2.270543e-25
8.328750e+02 2.222936e-25 1.608666e-25 2.082702e-25 2.626893e-25
8.329062e+02 2.379914e-25 1.699585e-25 2.432010e-25 3.204314e-25
8.329375e+02 2.148456e-25 1.839244e-25 1.573587e-25 3.347409e-25
8.329688e+02 2.104317e-25 2.235661e-25 2.263759e-25 2.340514e-25
8.330000e+02 1.744992e-25 2.858299e-25 2.580852e-25 2.127809e-25
8.330312e+02 2.393559e-25 1.683947e-25 1.657104e-25 2.297730e-25
8.330625e+02 2.133815e-25 2.469945e-25 2.206162e-25 2.187147e-25
8.330938e+02 2.275967e-25 2.030198e-25 2.156803e-25 3.206113e-25
8.331250e+02 2.426047e-25 2.271315e-25 2.124325e-25 2.305936e-25
8.331562e+02 1.647198e-25 2.294906e-25 1.688547e-25 1.923388e-25
8.331875e+02 1.912176e-25 2.212255e-25 2.474012e-25 1.454441e-25
8.332188e+02 2.360150e-25 2.443058e-25 2.286628e-25 2.309694e-25
8.332500e+02 2.151340e-25 2.700330e-25 1.630857e-25 1.849683e-25
8.332812e+02 2.134562e-25 2.230433e-25 2.212613e-25 1.934155e-25
8.333125e+02 1.621202e-25 1.779769e-25 1.920285e-25 2.540691e-25
8.333438e+02 1.902770e-25 2.628610e-25 2.200823e-25 1.918965e-25
8.333750e+02 2.052562e-25 1.845054e-25 2.440174e-25 2.783942e-25
8.334062e+02 1.932394e-25 2.346289e-25 2.486610e-25 1.775031e-25
8.334375e+02 2.013471e-25 2.280810e-25 2.456180e-25 2.357877e-25
8.334688e+02 2.362210e-25 2.629318e-25 2.559291e-25 2.292062e-25
8.335000e+02 1.610584e-25 2.405940e-25 2.212730e-25 2.945318e-25
8.335312e+02 2.026657e-25 2.036014e-25 2.378610e-25 1.938337e-25
8.335625e+02 2.403040e-25 2.364404e-25 1.590361e-25 2.525509e-25
8.335938e+02 2.279945e-25 1.984851e-25 2.448493e-25 2.376541e-25
8.336250e+02 1.984868e-25 2.563127e-25 1.664870e-25 2.631137e-25
8.336562e+02 2.223327e-25 3.172320e-25 1.792071e-25 2.161226e-25
8.336875e+02 1.816493e-25 1.771678e-25 2.492415e-25 2.678424e-25
8.337188e+02 2.259694e-25 1.817232e-25 2.127771e-25 2.724744e-25
8.337500e+02 1.946899e-25 2.567641e-25 3.131231e-25 2.087904e-25
8.337812e+02 1.990692e-25 2.695663e-25 1.628840e-25 2.195216e-25
8.338125e+02 1.414199e-25 2.290734e-25 2.127508e-25 3.465097e-25
8.338438e+02 2.068850e-25 1.628035e-25 2.225145e-25 2.721595e-25
8.338750e+02 2.248045e-25 2.417764e-25 2.274604e-25 1.772201e-25
8.339062e+02 3.008917e-25 2.190118e-25 2.766997e-25 1.686213e-25
8.339375e+02 2.123914e-25 2.333523e-25 2.262283e-25 1.957657e-25
8.339688e+02 1.928792e-25 1.948145e-25 2.581643e-25 2.480003e-25
8.340000e+02 2.363402e-25 2.195873e-25 3.081929e-25 2.781340e-25
8.340312e+02 2.298332e-25 2.296973e-25 2.574263e-25 2.481948e-25
8.340625e+02 1.504535e-25 2.086233e-25 1.716796e-25 1.817513e-25
8.340938e+02 2.711423e-25 1.740520e-25 2.201722e-25 2.167251e-25
8.341250e+02 1.914938e-25 2.725285e-25 2.070820e-25 2.713911e-25
8.341562e+02 1.800416e-25 1.732650e-25 2.123003e-25 2.779636e-25
8.341875e+02 2.622943e-25 1.807317e-25 2.996356e-25 2.837367e-25
8.342188e+02 2.419720e-25 2.210392e-25 2.898665e-25 1.970838e-25
8.342500e+02 1.921177e-25 2.620406e-25 1.820723e-25 1.780901e-25
8.342812e+02 1.632831e-25 2.564243e-25 1.732450e-25 2.112581e-25
8.343125e+02 2.583585e-25 2.103058e-25 2.296018e-25 2.111789e-25
8.343438e+02 1.587431e-25 2.726266e-25 1.792415e-25 1.640039e-25
8.343750e+02 1.673841e-25 2.840820e-25 2.068728e-25 1.756546e-25
8.344062e+02 2.402533e-25 2.631283e-25 2.197111e-25 1.779959e-25
8.344375e+02 2.018094e-25 2.285313e-25 1.650056e-25 3.480387e-25
8.344688e+02 3.191058e-25 2.087306e-25 2.217184e-25 2.140073e-25
8.345000e+02 1.920302e-25 1.953253e-25 2.158200e-25 2.824348e-25
8.345312e+02 1.757177e-25 2.972007e-25 2.079924e-25 2.760428e-25
8.345625e+02 2.292105e-25 2.334559e-25 1.977608e-25 2.073898e-25
8.345938e+02 1.754381e-25 2.710912e-25 2.970339e-25 3.117331e-25
8.346250e+02 3.120913e-25 1.960372e-25 2.233920e-25 1.692694e-25
8.346562e+02 2.091588e-25 2.664125e-25 1.969151e-25 2.574587e-25
8.346875e+02 2.479271e-25 2.625831e-25 2.039014e-25 2.527391e-25
8.347188e+02 2.726171e-25 2.424251e-25 2.448965e-25 2.908490e-25
8.347500e+02 2.177339e-25 1.754180e-25 2.522418e-25 3.317644e-25
8.347812e+02 2.175409e-25 2.201199e-25 2.382916e-25 1.784601e-25
8.348125e+02 2.282270e-25 2.736179e-25 2.492411e-25 1.905141e-25
8.348438e+02 1.622572e-25 2.357953e-25 1.930655e-25 2.438628e-25
8.348750e+02 1.788205e-25 2.819313e-25 1.947123e-25 1.651211e-25
8.349062e+02 3.041279e-25 2.446628e-25 2.608557e-25 2.214304e-25
8.349375e+02 2.533346e-25 2.295430e-25 1.814750e-25 2.547793e-25
8.349688e+02 2.287056e-25 2.071996e-25 1.890862e-25 1.923870e-25
8.350000e+02 1.619461e-25 3.008220e-25 2.311159e-25 3.133345e-25
8.350312e+02 1.838585e-25 2.386769e-25 2.928483e-25 2.566006e-25
8.350625e+02 1.634868e-25 2.487892e-25 1.633797e-25 2.848114e-25
8.350938e+02 1.568677e-25 2.473518e-25 2.080035e-25 2.276689e-25
8.351250e+02 1.604311e-25 2.062940e-25 2.134016e-25 2.323616e-25
8.351562e+02 2.283717e-25 1.489808e-25 2.516070e-25 2.569363e-25
8.351875e+02 1.953486e-25 2.514736e-25 3.453828e-25 2.926740e-25
8.352188e+02 2.339809e-25 1.748776e-25 2.865259e-25 1.760844e-25
8.352500e+02 2.437690e-25 2.073404e-25 2.571785e-25 2.031274e-25
8.352812e+02 3.002908e-25 2.735778e-25 2.557735e-25 1.780277e-25
8.353125e+02 2.221438e-25 1.726414e-25 2.224050e-25 2.530689e-25
8.353438e+02 2.012800e-25 3.093353e-25 2.558899e-25 2.363518e-25
8.353750e+02 1.921540e-25 1.781194e-25 2.626402e-25 1.723834e-25
8.354062e+02 2.274780e-25 2.410176e-25 1.589252e-25 2.604269e-25
8.354375e+02 2.389425e-25 2.262381e-25 2.131338e-25 3.026418e-25
8.354688e+02 2.954421e-25 1.673355e-25 2.162504e-25 2.113003e-25
8.355000e+02 2.751225e-25 2.461995e-25 1.940987e-25 1.856741e-25
8.355312e+02 3.083570e-25 1.846687e-25 1.984349e-25 2.008650e-25
8.355625e+02 2.157018e-25 2.481275e-25 1.746624e-25 2.664381e-25
8.355938e+02 2.700152e-25 2.911802e-25 2.820482e-25 2.076014e-25
8.356250e+02 2.523613e-25 3.376721e-25 2.444954e-25 1.678757e-25
8.356562e+02 1.678297e-25 2.006312e-25 2.066372e-25 1.732845e-25
8.356875e+02 2.405828e-25 1.838229e-25 2.170601e-25 2.241499e-25
8.357188e+02 2.471824e-25 1.938516e-25 1.881295e-25 2.004522e-25
8.357500e+02 2.583297e-25 2.230548e-25 2.165460e-25 2.032909e-25
8.357812e+02 2.713354e-25 1.857331e-25 1.871952e-25 2.233524e-25
8.358125e+02 1.878411e-25 1.911708e-25 2.572663e-25 1.766759e-25
8.358438e+02 1.839703e-25 2.261759e-25 2.326738e-25 2.850968e-25
8.358750e+02 2.123196e-25 3.168263e-25 2.423960e-25 1.862765e-25
8.359062e+02 2.286945e-25 1.727901e-25 1.933438e-25 2.502219e-25
8.359375e+02 2.221902e-25 1.749068e-25 2.077898e-25 2.021129e-25
8.359688e+02 1.798900e-25 1.916154e-25 2.813433e-25 2.228804e-25
8.360000e+02 1.561851e-25 2.082690e-25 2.406310e-25 1.900757e-25
8.360312e+02 1.913083e-25 2.004382e-25 1.907232e-25 2.445621e-25
8.360625e+02 2.542043e-25 2.233118e-25 2.795705e-25 2.010059e-25
8.360938e+02 1.884677e-25 2.141183e-25 2.535958e-25 1.791155e-25
8.361250e+02 2.380676e-25 2.068367e-25 1.887684e-25 1.796887e-25
8.361562e+02 2.724057e-25 2.197520e-25 2.078354e-25 1.896987e-25
8.361875e+02 2.042325e-25 2.708081e-25 2.052825e-25 1.809550e-25
8.362188e+02 2.907921e-25 2.095757e-25 2.251647e-25 2.127184e-25
8.362500e+02 2.168720e-25 2.177690e-25 1.835413e-25 1.802856e-25
8.362812e+02 2.486931e-25 1.806472e-25 2.439686e-25 2.247573e-25
8.363125e+02 2.127705e-25 1.983115e-25 2.286489e-25 2.066866e-25
8.363438e+02 2.210769e-25 2.758412e-25 1.889522e-25 1.994815e-25
8.363750e+02 1.829064e-25 2.221417e-25 2.003591e-25 2.409975e-25
8.364062e+02 2.168082e-25 2.352573e-25 2.163995e-25 2.422587e-25
8.364375e+02 1.657477e-25 2.270885e-25 1.929922e-25 2.231821e-25
8.364688e+02 2.484855e-25 2.182485e-25 2.736110e-25 2.141530e-25
8.365000e+02 2.432992e-25 2.701586e-25 1.606797e-25 1.751283e-25
8.365312e+02 1.663672e-25 2.102547e-25 2.675792e-25 2.577256e-25
8.365625e+02 2.052609e-25 1.636101e-25 1.712051e-25 2.155236e-25
8.365938e+02 2.282064e-25 2.139504e-25 1.655347e-25 3.167847e-25
8.366250e+02 2.155579e-25 1.352787e-25 2.433401e-25 2.551093e-25
8.366562e+02 2.034228e-25 1.843451e-25 1.471787e-25 2.235365e-25
8.366875e+02 2.470033e-25 2.060116e-25 1.658465e-25 2.088235e-25
8.367188e+02 1.917896e-25 2.629413e-25 1.958981e-25 2.097193e-25
8.367500e+02 2.044572e-25 2.191484e-25 2.005673e-25 3.014327e-25
8.367812e+02 2.311970e-25 1.765017e-25 2.083970e-25 1.986029e-25
8.368125e+02 2.422845e-25 1.883242e-25 2.120078e-25 2.244504e-25
8.368438e+02 2.718311e-25 2.045636e-25 1.804587e-25 1.942440e-25
8.368750e+02 2.209336e-25 2.610815e-25 1.793565e-25 1.668558e-25
8.369062e+02 1.582663e-25 1.975797e-25 2.789217e-25 2.045773e-25
8.369375e+02 2.451111e-25 1.628649e-25 2.582270e-25 1.691546e-25
8.369688e+02 1.792833e-25 2.127532e-25 2.199283e-25 2.191915e-25
8.370000e+02 2.046330e-25 3.079804e-25 2.104578e-25 2.063526e-25
8.370312e+02 1.999634e-25 2.577244e-25 1.486577e-25 1.802368e-25
8.370625e+02 2.005914e-25 2.673818e-25 2.136717e-25 2.538181e-25
8.370938e+02 2.014697e-25 2.537928e-25 2.230732e-25 1.891907e-25
8.371250e+02 2.275809e-25 1.927660e-25 1.899880e-25 2.347417e-25
8.371562e+02 2.327363e-25 2.273038e-25 2.835960e-25 2.325631e-25
8.371875e+02 1.945163e-25 1.951402e-25 2.079419e-25 2.331387e-25
8.372188e+02 2.278712e-25 1.931499e-25 2.210138e-25 2.304851e-25
8.372500e+02 2.611291e-25 1.680092e-25 1.989770e-25 2.015919e-25
8.372812e+02 2.440332e-25 2.228921e-25 2.474119e-25 1.827992e-25
8.373125e+02 1.660670e-25 1.987470e-25 2.077644e-25 2.231080e-25
8.373438e+02 2.146208e-25 2.344981e-25 1.999793e-25 2.121930e-25
8.373750e+02 2.135703e-25 3.251219e-25 2.549707e-25 1.807269e-25
8.374062e+02 1.749741e-25 2.158822e-25 2.209335e-25 2.527923e-25
8.374375e+02 1.965361e-25 2.029868e-25 2.434986e-25 2.609596e-25
8.374688e+02 1.791640e-25 2.361455e-25 1.937447e-25 2.816368e-25
8.375000e+02 1.928345e-25 2.377577e-25 1.930452e-25 2.530955e-25
8.375312e+02 1.636130e-25 1.932514e-25 1.808785e-25 2.117208e-25
8.375625e+02 1.823749e-25 1.846428e-25 1.835082e-25 1.764256e-25
8.375938e+02 2.296415e-25 1.837974e-25 1.516246e-25 2.452158e-25
8.376250e+02 1.592455e-25 2.286690e-25 2.058985e-25 2.650849e-25
8.376562e+02 2.384428e-25 2.287566e-25 2.122124e-25 2.802106e-25
8.376875e+02 2.551793e-25 2.146932e-25 2.501695e-25 1.868039e-25
8.377188e+02 2.451128e-25 2.878569e-25 2.129376e-25 2.251487e-25
8.377500e+02 2.007436e-25 1.332535e-25 2.347365e-25 2.041476e-25
8.377812e+02 1.630726e-25 2.189720e-25 1.733172e-25 2.275827e-25
8.378125e+02 1.837435e-25 2.431651e-25 2.549667e-25 1.884681e-25
8.378438e+02 2.349499e-25 2.560083e-25 1.865633e-25 2.710316e-25
8.378750e+02 2.650799e-25 2.611359e-25 2.388604e-25 1.860453e-25
8.379062e+02 1.458137e-25 2.807781e-25 2.222897e-25 1.796061e-25
8.379375e+02 2.343493e-25 1.951367e-25 3.047221e-25 3.255119e-25
8.379688e+02 1.944505e-25 2.503230e-25 2.496664e-25 3.489111e-25
8.380000e+02 1.972773e-25 1.981129e-25 2.643924e-25 1.846572e-25
8.380312e+02 2.701786e-25 1.728668e-25 1.804394e-25 2.246773e-25
8.380625e+02 3.202559e-25 1.865999e-25 2.686877e-25 2.158529e-25
8.380938e+02 2.888708e-25 2.046654e-25 2.558159e-25 2.189988e-25
8.381250e+02 2.376610e-25 2.869818e-25 2.536240e-25 2.169185e-25
8.381562e+02 2.125888e-25 2.668607e-25 2.848508e-25 1.733001e-25
8.381875e+02 1.809897e-25 2.226967e-25 2.537484e-25 1.762083e-25
8.382188e+02 3.056725e-25 2.963329e-25 2.194251e-25 2.498936e-25
8.382500e+02 2.194758e-25 2.285022e-25 2.051527e-25 2.793482e-25
8.382812e+02 2.179547e-25 2.099908e-25 2.130800e-25 3.249739e-25
8.383125e+02 1.935124e-25 1.652911e-25 2.513661e-25 1.960526e-25
8.383438e+02 1.746133e-25 3.100849e-25 2.150198e-25 2.952384e-25
8.383750e+02 2.222064e-25 2.422869e-25 1.557836e-25 1.904972e-25
8.384062e+02 2.034723e-25 1.499011e-25 2.124128e-25 2.036501e-25
8.384375e+02 2.064590e-25 1.817929e-25 2.991925e-25 2.228758e-25
8.384688e+02 2.041489e-25 3.426245e-25 2.098659e-25 1.686552e-25
8.385000e+02 1.939398e-25 2.891315e-25 2.056532e-25 1.832870e-25
8.385312e+02 1.922063e-25 2.960003e-25 1.891410e-25 2.473506e-25
8.385625e+02 1.926106e-25 1.956134e-25 2.754554e-25 2.651685e-25
8.385938e+02 2.022947e-25 1.809313e-25 1.705204e-25 2.110663e-25
8.386250e+02 2.219175e-25 2.783979e-25 1.676767e-25 2.676762e-25
8.386562e+02 2.352896e-25 2.939813e-25 2.103419e-25 2.457501e-25
8.386875e+02 2.604424e-25 2.513999e-25 2.573218e-25 2.067402e-25
8.387188e+02 2.087740e-25 3.203321e-25 2.284178e-25 2.132985e-25
8.387500e+02 2.419641e-25 2.323077e-25 2.950891e-25 1.701323e-25
8.387812e+02 2.023755e-25 1.605081e-25 1.604416e-25 2.551011e-25
8.388125e+02 2.215471e-25 2.607605e-25 2.683142e-25 1.849216e-25
8.388438e+02 2.601846e-25 1.631058e-25 1.735696e-25 3.185069e-25
8.388750e+02 2.163230e-25 1.969346e-25 3.153109e-25 3.178986e-25
8.389062e+02 2.456905e-25 1.484338e-25 2.163323e-25 1.935800e-25
8.389375e+02 2.987733e-25 3.107480e-25 2.994061e-25 3.392806e-25
8.389688e+02 2.392707e-25 3.003103e-25 2.207577e-25 2.289566e-25
8.390000e+02 2.494079e-25 2.484222e-25 1.730187e-25 2.325035e-25
8.390312e+02 1.571096e-25 3.290680e-25 2.403709e-25 2.263408e-25
8.390625e+02 1.691304e-25 2.158911e-25 2.063962e-25 1.891632e-25
8.390938e+02 2.375500e-25 2.187319e-25 2.347113e-25 2.242095e-25
8.391250e+02 2.031369e-25 2.076092e-25 2.674171e-25 2.599651e-25
8.391562e+02 1.909414e-25 2.619223e-25 1.671631e-25 2.189384e-25
8.391875e+02 2.153754e-25 3.156064e-25 1.923149e-25 2.222433e-25
8.392188e+02 2.373351e-25 1.945966e-25 2.066324e-25 2.080193e-25
8.392500e+02 2.079891e-25 2.107913e-25 1.696303e-25 2.214883e-25
8.392812e+02 1.856396e-25 2.490954e-25 2.390503e-25 2.759068e-25
8.393125e+02 2.406312e-25 2.610999e-25 2.149884e-25 2.512749e-25
8.393438e+02 1.595402e-25 2.648120e-25 1.776824e-25 2.082415e-25
8.393750e+02 2.097025e-25 2.476838e-25 2.967804e-25 1.591983e-25
8.394062e+02 2.207138e-25 3.068695e-25 3.143991e-25 2.420326e-25
8.394375e+02 2.148679e-25 2.351325e-25 1.456962e-25 2.451502e-25
8.394688e+02 1.462742e-25 2.625968e-25 2.045688e-25 1.830600e-25
8.395000e+02 1.584043e-25 2.499605e-25 1.986080e-25 1.812008e-25
8.395312e+02 1.568588e-25 2.580331e-25 1.666385e-25 2.349489e-25
8.395625e+02 1.925565e-25 2.495541e-25 1.946018e-25 2.257392e-25
8.395938e+02 2.723206e-25 1.742314e-25 1.977683e-25 2.236803e-25
8.396250e+02 1.912919e-25 1.761908e-25 1.673103e-25 2.254541e-25
8.396562e+02 2.176547e-25 2.163328e-25 2.616771e-25 2.376393e-25
8.396875e+02 3.227065e-25 1.705311e-25 2.091494e-25 2.497919e-25
8.397188e+02 2.561275e-25 2.386973e-25 1.671881e-25 2.093556e-25
8.397500e+02 1.835539e-25 2.506895e-25 1.927623e-25 1.935461e-25
8.397812e+02 1.861236e-25 3.204849e-25 2.400895e-25 1.929405e-25
8.398125e+02 1.681158e-25 2.019366e-25 2.226220e-25 2.390332e-25
8.398438e+02 1.986774e-25 2.288134e-25 1.976483e-25 2.075811e-25
8.398750e+02 2.100391e-25 2.150542e-25 1.697627e-25 2.335741e-25
8.401250e+02 2.317005e-25 2.757102e-25 2.054467e-25 1.791590e-25
8.401562e+02 2.067794e-25 1.824202e-25 2.617627e-25 2.029715e-25
8.401875e+02 1.958930e-25 1.750457e-25 1.670533e-25 1.826647e-25
8.402188e+02 1.969615e-25 2.752638e-25 1.848031e-25 1.729164e-25
8.402500e+02 2.514176e-25 2.604065e-25 1.664721e-25 2.102709e-25
8.402812e+02 2.287373e-25 3.255975e-25 2.475585e-25 1.783889e-25
8.403125e+02 2.185474e-25 2.595760e-25 2.559817e-25 2.115539e-25
8.403438e+02 2.606843e-25 1.653168e-25 2.144780e-25 2.116352e-25
8.403750e+02 2.381719e-25 2.108649e-25 1.702638e-25 1.916632e-25
8.404062e+02 2.263183e-25 2.063562e-25 2.044949e-25 3.068172e-25
8.404375e+02 2.129711e-25 2.624652e-25 2.870216e-25 1.991557e-25
8.404688e+02 1.817834e-25 1.899197e-25 1.909289e-25 2.518649e-25
8.405000e+02 1.893646e-25 1.982136e-25 2.215606e-25 2.828737e-25
8.405312e+02 1.773457e-25 1.958486e-25 2.205202e-25 2.771768e-25
8.405625e+02 2.417375e-25 1.947902e-25 2.471310e-25 1.376821e-25
8.405938e+02 1.619595e-25 2.004327e-25 2.639650e-25 2.964577e-25
8.406250e+02 1.619761e-25 2.618659e-25 1.927593e-25 2.538669e-25
8.406562e+02 2.786364e-25 1.807424e-25 1.775060e-25 1.864900e-25
8.406875e+02 2.439825e-25 2.057190e-25 2.959737e-25 1.850756e-25
8.407188e+02 1.978687e-25 2.196622e-25 1.657227e-25 2.239360e-25
8.407500e+02 1.564121e-25 2.923450e-25 2.558557e-25 2.710100e-25
8.407812e+02 2.548157e-25 2.532844e-25 1.775667e-25 1.907327e-25
8.408125e+02 2.487990e-25 2.059268e-25 2.262079e-25 2.462344e-25
8.408438e+02 2.561165e-25 1.664512e-25 2.053666e-25 1.742683e-25
8.408750e+02 1.993722e-25 2.083009e-25 1.734619e-25 1.685880e-25
8.409062e+02 2.113038e-25 2.431716e-25 1.787900e-25 1.756841e-25
8.409375e+02 2.640307e-25 1.737939e-25 2.677145e-25 2.052945e-25
8.409688e+02 2.573114e-25 2.372830e-25 2.360735e-25 1.719935e-25
8.410000e+02 2.690224e-25 3.615787e-25 3.278309e-25 2.237893e-25
8.410312e+02 2.098389e-25 3.472624e-25 1.877702e-25 2.143702e-25
8.410625e+02 1.751413e-25 2.665707e-25 1.938813e-25 2.211818e-25
8.410938e+02 2.111344e-25 1.998755e-25 1.846704e-25 2.021342e-25
8.411250e+02 1.927506e-25 1.942451e-25 1.912837e-25 2.062942e-25
8.411562e+02 2.170542e-25 1.964528e-25 1.896906e-25 1.575832e-25
8.411875e+02 2.401196e-25 1.711709e-25 1.978040e-25 1.825097e-25
8.412188e+02 2.781736e-25 2.260374e-25 2.142839e-25 2.678829e-25
8.412500e+02 1.824779e-25 2.915739e-25 2.543427e-25 3.230935e-25
8.412812e+02 2.088890e-25 2.022967e-25 2.311858e-25 1.988911e-25
8.413125e+02 1.819146e-25 2.805444e-25 3.126139e-25 1.740628e-25
8.413438e+02 2.481075e-25 2.580153e-25 1.754900e-25 2.792576e-25
8.413750e+02 1.859758e-25 2.338143e-25 2.008837e-25 1.960976e-25
8.414062e+02 1.906629e-25 2.490124e-25 2.177593e-25 2.081880e-25
8.414375e+02 2.529904e-25 2.165761e-25 2.837645e-25 2.411621e-25
8.414688e+02 1.703380e-25 2.679842e-25 2.691534e-25 2.003729e-25
8.415000e+02 2.225860e-25 2.459392e-25 2.490693e-25 2.150179e-25
8.415312e+02 1.921437e-25 2.369351e-25 3.141459e-25 3.036338e-25
8.415625e+02 2.801432e-25 2.250376e-25 3.254548e-25 1.920148e-25
8.415938e+02 2.391117e-25 2.049722e-25 1.884799e-25 2.507064e-25
8.416250e+02 2.399294e-25 2.089322e-25 1.891792e-25 1.977283e-25
8.416562e+02 3.131393e-25 2.073027e-25 2.047351e-25 2.415253e-25
8.416875e+02 2.300268e-25 1.999569e-25 2.474839e-25 2.170166e-25
8.417188e+02 2.371319e-25 2.485042e-25 1.664120e-25 2.963576e-25
8.417500e+02 3.044145e-25 3.025458e-25 1.817178e-25 2.063604e-25
8.417812e+02 2.060236e-25 2.416597e-25 2.390763e-25 2.484595e-25
8.418125e+02 2.775447e-25 2.510971e-25 2.679410e-25 2.820725e-25
8.418438e+02 2.404042e-25 2.710457e-25 2.280869e-25 2.806580e-25
8.418750e+02 2.457752e-25 2.328624e-25 2.549278e-25 2.211476e-25
8.419062e+02 2.287507e-25 2.970681e-25 2.109681e-25 1.942615e-25
8.419375e+02 3.301992e-25 2.653659e-25 2.075358e-25 2.726128e-25
8.419688e+02 2.866218e-25 2.344225e-25 2.390543e-25 2.610525e-25
8.420000e+02 2.354558e-25 2.473312e-25 2.815532e-25 2.026215e-25
8.420312e+02 1.860934e-25 2.398170e-25 2.813556e-25 2.733330e-25
8.420625e+02 1.943618e-25 2.795921e-25 2.531636e-25 2.553137e-25
8.420938e+02 1.966293e-25 2.700932e-25 2.945076e-25 2.361323e-25
8.421250e+02 2.478154e-25 2.914620e-25 2.498688e-25 2.192013e-25
8.421562e+02 2.017349e-25 2.259635e-25 2.564010e-25 1.977888e-25
8.421875e+02 2.103659e-25 2.569745e-25 2.151472e-25 2.115563e-25
8.422188e+02 2.749536e-25 2.432779e-25 2.589690e-25 2.708199e-25
8.422500e+02 2.439381e-25 1.700464e-25 2.101713e-25 1.915000e-25
8.422812e+02 2.858763e-25 2.064435e-25 1.952919e-25 1.744572e-25
8.423125e+02 1.874463e-25 2.109563e-25 2.193820e-25 2.843945e-25
8.423438e+02 2.347589e-25 1.789019e-25 1.611320e-25 2.873970e-25
8.423750e+02 2.767593e-25 2.336949e-25 1.845662e-25 1.687335e-25
8.424062e+02 2.479154e-25 2.527179e-25 2.094621e-25 2.847662e-25
8.424375e+02 1.827571e-25 2.119979e-25 1.741102e-25 2.196805e-25
8.424688e+02 1.622215e-25 1.830431e-25 2.937363e-25 1.687457e-25
8.425000e+02 2.458457e-25 2.342359e-25 1.901919e-25 2.587995e-25
8.425312e+02 1.935115e-25 2.120244e-25 1.466933e-25 2.381358e-25
8.425625e+02 1.995375e-25 2.280634e-25 1.929371e-25 2.860615e-25
8.425938e+02 2.017669e-25 1.690551e-25 2.430471e-25 2.799793e-25
8.426250e+02 2.606702e-25 2.858314e-25 1.699695e-25 2.381057e-25
8.426562e+02 1.960467e-25 2.093103e-25 2.433246e-25 1.949190e-25
8.426875e+02 2.223177e-25 2.171391e-25 2.202926e-25 2.018100e-25
8.427188e+02 1.772300e-25 2.336282e-25 2.906445e-25 2.480860e-25
8.427500e+02 2.348026e-25 1.982960e-25 2.339861e-25 2.388453e-25
8.427812e+02 2.493522e-25 1.788241e-25 2.176873e-25 1.606008e-25
8.428125e+02 2.009189e-25 2.851599e-25 2.372406e-25 1.708880e-25
8.428438e+02 3.136549e-25 1.940269e-25 1.914898e-25 2.429631e-25
8.428750e+02 2.873464e-25 2.000090e-25 2.740053e-25 2.103509e-25
8.429062e+02 2.145019e-25 2.943299e-25 2.298150e-25 1.946734e-25
8.429375e+02 1.594434e-25 2.806782e-25 1.723905e-25 2.432576e-25
8.429688e+02 1.822493e-25 2.238979e-25 2.890739e-25 2.770326e-25
8.430000e+02 2.444159e-25 2.334993e-25 1.898906e-25 1.754383e-25
8.430312e+02 2.204771e-25 2.213155e-25 2.597174e-25 1.885661e-25
8.430625e+02 2.760758e-25 2.822867e-25 1.550677e-25 1.826717e-25
8.430938e+02 1.917374e-25 2.659029e-25 1.867283e-25 2.011162e-25
8.431250e+02 2.568991e-25 1.688115e-25 2.056387e-25 1.878696e-25
8.431562e+02 2.429222e-25 1.933651e-25 1.492587e-25 2.435772e-25
8.431875e+02 1.623481e-25 2.032227e-25 2.531263e-25 3.127318e-25
8.432188e+02 2.115259e-25 1.741740e-25 1.793673e-25 3.046756e-25
8.432500e+02 2.059920e-25 1.937303e-25 1.907234e-25 3.139875e-25
8.432812e+02 2.055699e-25 3.200100e-25 2.994875e-25 2.952751e-25
8.433125e+02 2.321033e-25 2.737617e-25 2.037498e-25 2.748108e-25
8.433438e+02 1.647218e-25 2.048497e-25 2.735044e-25 1.588198e-25
8.433750e+02 2.712020e-25 1.975972e-25 2.911172e-25 2.546720e-25
8.434062e+02 2.435051e-25 2.543653e-25 2.015716e-25 2.126014e-25
8.434375e+02 2.502915e-25 2.182357e-25 2.023600e-25 2.616078e-25
8.434688e+02 2.878841e-25 2.141023e-25 2.265433e-25 3.494471e-25
8.435000e+02 2.234022e-25 2.878754e-25 1.715601e-25 1.999456e-25
8.435312e+02 2.233557e-25 2.282840e-25 1.710792e-25 2.138824e-25
8.435625e+02 1.819464e-25 1.948384e-25 2.204612e-25 2.790725e-25
8.435938e+02 1.812020e-25 2.100568e-25 2.137295e-25 2.301237e-25
8.436250e+02 2.753862e-25 3.200574e-25 2.430287e-25 2.052569e-25
8.436562e+02 2.465226e-25 1.864426e-25 2.173882e-25 1.965502e-25
8.436875e+02 1.966460e-25 2.151263e-25 2.520072e-25 2.667534e-25
8.437188e+02 1.847313e-25 1.991414e-25 1.723351e-25 1.910494e-25
8.437500e+02 3.041491e-25 2.163224e-25 2.564645e-25 2.051575e-25
8.437812e+02 2.256579e-25 1.977666e-25 2.753647e-25 2.620633e-25
8.438125e+02 1.945282e-25 2.246214e-25 2.068875e-25 2.520844e-25
8.438438e+02 2.429201e-25 2.207535e-25 1.696317e-25 2.401123e-25
8.438750e+02 2.446207e-25 2.078653e-25 3.009688e-25 2.561871e-25
8.439062e+02 1.972464e-25 1.949542e-25 1.692354e-25 1.983754e-25
8.439375e+02 2.246880e-25 3.066540e-25 1.927339e-25 2.525891e-25
8.439688e+02 1.578735e-25 1.696240e-25 2.009690e-25 2.369351e-25
8.440000e+02 1.983018e-25 2.197873e-25 1.608269e-25 2.642391e-25
8.440312e+02 2.059179e-25 3.300040e-25 2.130169e-25 2.437209e-25
8.440625e+02 1.623747e-25 2.793224e-25 2.756246e-25 1.904954e-25
8.440938e+02 1.521979e-25 2.844832e-25 2.598698e-25 2.227261e-25
8.441250e+02 2.206918e-25 2.145759e-25 2.482928e-25 2.180710e-25
8.441562e+02 2.189121e-25 2.086471e-25 1.840139e-25 3.169412e-25
8.441875e+02 2.187908e-25 1.917508e-25 1.863892e-25 1.874325e-25
8.442188e+02 3.197805e-25 2.382603e-25 1.717795e-25 1.901795e-25
8.442500e+02 2.715318e-25 2.489292e-25 2.746586e-25 3.258356e-25
8.442812e+02 2.368492e-25 2.550972e-25 2.004369e-25 1.908895e-25
8.443125e+02 2.030628e-25 2.759577e-25 2.546383e-25 2.984264e-25
8.443438e+02 1.508138e-25 3.316522e-25 2.005953e-25 2.641705e-25
8.443750e+02 1.912961e-25 2.412382e-25 2.699220e-25 2.695059e-25
8.444062e+02 1.585292e-25 2.017699e-25 2.309394e-25 3.366542e-25
8.444375e+02 2.195309e-25 2.619710e-25 2.434521e-25 1.906296e-25
8.444688e+02 2.141454e-25 2.142569e-25 1.820843e-25 2.626757e-25
8.445000e+02 1.897356e-25 1.885823e-25 1.839763e-25 2.720546e-25
8.445312e+02 2.581226e-25 2.002137e-25 1.791753e-25 2.817031e-25
8.445625e+02 2.573993e-25 2.457448e-25 2.079476e-25 2.293266e-25
8.445938e+02 1.813603e-25 2.257348e-25 2.831732e-25 2.778093e-25
8.446250e+02 2.009285e-25 2.247243e-25 2.093566e-25 1.580310e-25
8.446562e+02 3.491146e-25 2.219773e-25 2.215508e-25 2.399127e-25
8.446875e+02 3.166365e-25 2.832275e-25 1.963285e-25 2.334446e-25
8.447188e+02 2.960926e-25 2.286818e-25 2.522029e-25 1.874032e-25
8.447500e+02 2.257949e-25 2.782574e-25 2.699080e-25 2.134297e-25
8.447812e+02 1.981881e-25 2.127064e-25 2.772593e-25 2.407328e-25
8.448125e+02 2.278854e-25 3.003590e-25 2.164687e-25 2.577174e-25
8.448438e+02 2.290006e-25 2.674565e-25 2.315619e-25 1.875735e-25
8.448750e+02 2.078116e-25 2.383272e-25 2.369812e-25 2.132799e-25
8.449062e+02 2.195664e-25 1.791035e-25 1.709563e-25 2.863619e-25
8.449375e+02 2.048784e-25 1.947082e-25 2.062518e-25 2.942174e-25
8.449688e+02 2.113094e-25 1.963604e-25 2.512402e-25 1.922700e-25
8.450000e+02 2.439568e-25 2.441418e-25 2.179665e-25 1.919694e-25
8.450312e+02 3.007723e-25 2.357366e-25 2.247857e-25 2.925533e-25
8.450625e+02 1.908980e-25 2.611541e-25 2.185105e-25 2.030631e-25
8.450938e+02 2.390544e-25 2.841824e-25 1.926457e-25 2.092503e-25
8.451250e+02 1.735368e-25 2.734757e-25 2.690831e-25 1.700755e-25
8.451562e+02 2.297589e-25 2.347752e-25 2.156541e-25 2.302444e-25
8.451875e+02 2.222954e-25 2.164994e-25 2.203509e-25 1.766997e-25
8.452188e+02 2.526619e-25 2.215752e-25 3.207613e-25 1.963110e-25
8.452500e+02 3.201395e-25 1.966566e-25 2.294460e-25 2.354960e-25
8.452812e+02 1.809903e-25 3.296897e-25 2.096133e-25 1.654713e-25
8.453125e+02 2.883249e-25 2.396818e-25 2.333531e-25 2.646085e-25
8.453438e+02 2.072732e-25 1.732929e-25 2.446763e-25 1.827879e-25
8.453750e+02 2.085288e-25 2.449831e-25 1.801071e-25 2.451247e-25
8.454062e+02 2.577306e-25 1.884282e-25 1.913105e-25 2.487578e-25
8.454375e+02 2.945788e-25 2.443347e-25 1.950119e-25 1.982147e-25
8.454688e+02 2.129493e-25 2.134235e-25 2.105948e-25 2.416315e-25
8.455000e+02 2.160443e-25 1.905058e-25 2.824403e-25 2.206944e-25
8.455312e+02 2.315279e-25 1.569158e-25 1.805623e-25 2.152195e-25
8.455625e+02 2.462389e-25 1.810655e-25 2.495333e-25 3.335391e-25
8.455938e+02 2.579961e-25 1.920910e-25 1.948064e-25 1.842900e-25
8.456250e+02 2.053905e-25 1.935497e-25 2.601428e-25 2.915565e-25
8.456562e+02 1.992835e-25 2.592099e-25 2.298509e-25 2.156285e-25
8.456875e+02 1.816211e-25 1.869364e-25 1.794697e-25 2.639826e-25
8.457188e+02 2.360141e-25 1.495354e-25 1.843125e-25 2.162253e-25
8.457500e+02 2.492419e-25 2.747457e-25 2.055478e-25 2.593903e-25
8.457812e+02 3.082644e-25 2.241916e-25 2.138733e-25 2.737182e-25
8.458125e+02 1.941607e-25 1.703136e-25 2.688144e-25 1.740941e-25
8.458438e+02 2.062623e-25 1.612824e-25 2.293194e-25 3.004632e-25
8.458750e+02 2.809770e-25 2.398991e-25 2.356129e-25 3.548996e-25
8.459062e+02 2.713891e-25 2.519663e-25 2.227056e-25 2.158195e-25
8.459375e+02 3.151892e-25 1.825154e-25 2.038949e-25 3.214151e-25
8.459688e+02 2.096611e-25 2.865185e-25 1.887872e-25 1.880101e-25
8.460000e+02 2.211017e-25 2.936233e-25 2.342803e-25 2.460839e-25
8.460312e+02 2.290025e-25 1.978714e-25 1.711206e-25 2.513649e-25
8.460625e+02 2.375016e-25 2.763695e-25 1.742452e-25 2.223482e-25
8.460938e+02 2.264660e-25 2.328321e-25 1.686228e-25 1.977412e-25
8.461250e+02 2.634541e-25 1.846356e-25 2.029556e-25 2.262949e-25
8.461562e+02 1.823740e-25 2.854132e-25 2.250616e-25 1.992911e-25
8.461875e+02 2.341234e-25 1.660131e-25 3.186017e-25 2.265770e-25
8.462188e+02 2.081228e-25 3.001484e-25 3.083298e-25 3.351193e-25
8.462500e+02 2.257439e-25 2.894829e-25 1.985163e-25 2.490809e-25
8.462812e+02 2.293193e-25 2.317225e-25 2.305641e-25 1.832822e-25
8.463125e+02 2.366198e-25 2.397549e-25 2.105021e-25 3.085669e-25
8.463438e+02 2.431106e-25 2.676735e-25 2.015379e-25 1.918256e-25
8.463750e+02 3.043764e-25 1.594648e-25 2.841369e-25 2.600239e-25
8.464062e+02 1.957363e-25 1.874036e-25 2.010922e-25 2.524136e-25
8.464375e+02 1.940510e-25 3.187566e-25 1.970158e-25 1.709398e-25
8.464688e+02 1.984216e-25 2.572285e-25 2.059926e-25 2.038625e-25
8.465000e+02 1.702509e-25 2.433532e-25 2.587563e-25 2.827869e-25
8.465312e+02 1.965239e-25 2.522605e-25 2.414191e-25 1.935023e-25
8.465625e+02 2.787547e-25 2.650556e-25 2.215585e-25 1.970221e-25
8.465938e+02 2.700112e-25 2.687389e-25 1.645500e-25 1.874464e-25
8.466250e+02 1.893111e-25 2.969502e-25 1.540654e-25 2.612287e-25
8.466562e+02 2.800732e-25 2.614431e-25 2.085076e-25 1.774150e-25
8.466875e+02 2.265185e-25 2.376366e-25 3.239753e-25 2.727915e-25
8.467188e+02 1.678845e-25 2.802428e-25 2.361239e-25 2.374663e-25
8.467500e+02 1.893667e-25 1.680465e-25 2.376233e-25 2.847018e-25
8.467812e+02 1.690028e-25 2.133006e-25 2.420582e-25 1.789299e-25
8.468125e+02 2.242748e-25 1.805106e-25 1.872099e-25 2.236341e-25
8.468438e+02 2.274210e-25 2.135991e-25 2.152631e-25 1.823296e-25
8.468750e+02 1.685746e-25 2.149168e-25 2.504802e-25 2.008519e-25
8.469062e+02 1.917627e-25 2.868213e-25 1.653411e-25 1.857387e-25
8.469375e+02 1.851350e-25 1.853207e-25 1.915232e-25 2.238966e-25
8.469688e+02 1.709322e-25 3.129457e-25 2.470343e-25 2.027895e-25
8.470000e+02 2.170087e-25 2.091641e-25 2.049968e-25 2.384202e-25
8.470312e+02 2.293398e-25 2.604597e-25 2.207800e-25 1.430081e-25
8.470625e+02 2.338765e-25 2.443338e-25 2.212868e-25 1.844276e-25
8.470938e+02 2.605375e-25 1.649267e-25 2.541730e-25 2.577569e-25
8.471250e+02 2.001793e-25 2.078123e-25 2.462146e-25 2.070196e-25
8.471562e+02 2.468471e-25 2.779940e-25 2.374400e-25 2.306982e-25
8.471875e+02 1.966198e-25 2.195624e-25 2.122135e-25 3.161214e-25
8.472188e+02 1.437163e-25 3.070284e-25 2.024408e-25 2.410789e-25
8.472500e+02 2.103778e-25 2.137236e-25 1.752467e-25 2.333198e-25
8.472812e+02 2.066415e-25 1.803576e-25 2.969451e-25 2.701738e-25
8.473125e+02 2.598986e-25 2.092957e-25 2.168899e-25 2.135247e-25
8.473438e+02 2.990418e-25 2.763606e-25 3.059070e-25 2.870887e-25
8.473750e+02 2.446148e-25 3.343667e-25 2.334251e-25 1.979486e-25
8.474062e+02 2.596646e-25 2.424498e-25 1.538797e-25 2.424879e-25
8.474375e+02 1.571502e-25 1.846276e-25 2.353348e-25 1.992710e-25
8.474688e+02 2.155190e-25 2.031274e-25 1.926984e-25 2.741431e-25
8.475000e+02 2.281237e-25 2.625562e-25 1.788125e-25 2.813046e-25
8.475312e+02 2.548349e-25 1.995132e-25 3.024717e-25 2.775831e-25
8.475625e+02 1.803931e-25 1.693574e-25 1.592880e-25 2.316157e-25
8.475938e+02 2.408487e-25 2.343121e-25 2.185811e-25 2.034517e-25
8.476250e+02 2.144526e-25 2.349973e-25 2.478277e-25 2.541082e-25
8.476562e+02 3.257414e-25 2.985439e-25 2.963211e-25 2.374081e-25
8.476875e+02 2.406762e-25 1.751461e-25 1.559705e-25 2.531141e-25
8.477188e+02 3.192674e-25 1.696418e-25 2.564383e-25 2.261383e-25
8.477500e+02 2.346481e-25 1.895969e-25 1.915939e-25 2.128627e-25
8.477812e+02 2.266350e-25 1.851105e-25 1.809253e-25 2.287472e-25
8.478125e+02 2.190374e-25 1.815703e-25 1.935038e-25 2.303136e-25
8.478438e+02 2.086861e-25 1.978679e-25 2.491459e-25 3.618542e-25
8.478750e+02 2.095995e-25 2.007591e-25 1.919639e-25 2.145928e-25
8.479062e+02 1.901750e-25 2.587460e-25 2.483623e-25 2.098041e-25
8.479375e+02 2.202260e-25 2.201352e-25 1.885172e-25 2.570064e-25
8.479688e+02 2.017548e-25 2.614870e-25 2.062872e-25 2.229651e-25
8.480000e+02 2.270778e-25 1.770785e-25 2.633208e-25 2.160313e-25
8.480312e+02 1.974268e-25 2.006807e-25 1.895167e-25 2.068630e-25
8.480625e+02 2.096185e-25 1.701356e-25 1.895834e-25 1.879833e-25
8.480938e+02 2.410343e-25 3.394580e-25 2.060017e-25 2.366031e-25
8.481250e+02 3.021688e-25 3.239493e-25 2.805780e-25 2.300997e-25
8.481562e+02 2.927586e-25 2.620880e-25 2.552266e-25 2.781330e-25
8.481875e+02 1.715675e-25 3.279512e-25 1.734344e-25 2.739143e-25
8.482188e+02 2.061198e-25 2.813653e-25 2.263368e-25 2.974472e-25
8.482500e+02 2.008341e-25 2.184082e-25 2.157717e-25 1.803258e-25
8.482812e+02 2.237068e-25 2.658701e-25 2.155474e-25 2.499339e-25
8.483125e+02 1.784379e-25 1.843524e-25 2.090575e-25 2.218583e-25
8.483438e+02 1.718884e-25 1.886563e-25 2.687505e-25 2.692695e-25
8.483750e+02 2.235579e-25 1.852176e-25 2.522198e-25 2.249531e-25
8.484062e+02 1.597917e-25 1.822548e-25 2.610374e-25 1.956804e-25
8.484375e+02 2.538703e-25 2.192355e-25 1.916527e-25 2.182640e-25
8.484688e+02 2.140426e-25 2.413430e-25 2.463041e-25 1.846922e-25
8.485000e+02 1.493883e-25 2.263754e-25 2.208736e-25 1.653763e-25
8.485312e+02 2.223290e-25 2.070697e-25 2.375025e-25 2.315871e-25
8.485625e+02 2.597810e-25 2.755847e-25 2.179484e-25 2.971956e-25
8.485938e+02 1.816390e-25 2.912940e-25 2.694275e-25 3.159492e-25
8.486250e+02 3.057323e-25 2.862589e-25 2.085247e-25 2.483108e-25
8.486562e+02 2.815996e-25 1.842373e-25 2.077007e-25 2.510834e-25
8.486875e+02 2.528544e-25 1.972891e-25 2.371058e-25 2.303943e-25
8.487188e+02 2.347613e-25 2.375295e-25 2.197890e-25 2.495102e-25
8.487500e+02 2.329978e-25 2.505923e-25 2.104857e-25 1.816913e-25
8.490312e+02 2.648691e-25 2.268126e-25 1.506061e-25 1.984779e-25
8.490625e+02 2.183017e-25 1.785306e-25 1.657655e-25 2.143408e-25
8.490938e+02 2.157345e-25 1.673802e-25 1.803206e-25 1.715436e-25
8.491250e+02 1.794567e-25 1.895437e-25 2.038890e-25 2.027529e-25
8.491562e+02 3.383966e-25 2.966750e-25 2.703548e-25 1.872138e-25
8.491875e+02 2.523885e-25 2.469969e-25 2.405405e-25 2.118176e-25
8.492188e+02 2.422297e-25 1.946446e-25 2.222683e-25 2.279840e-25
8.492500e+02 3.089342e-25 2.290155e-25 1.878550e-25 2.554122e-25
8.492812e+02 2.999140e-25 2.536271e-25 1.799440e-25 1.977463e-25
8.493125e+02 2.021391e-25 2.814136e-25 2.417174e-25 2.229725e-25
8.493438e+02 2.271328e-25 1.716264e-25 2.029338e-25 2.693073e-25
8.493750e+02 2.423579e-25 1.683014e-25 2.147807e-25 1.921621e-25
8.494062e+02 2.270848e-25 2.535391e-25 2.421361e-25 2.843082e-25
8.494375e+02 1.798208e-25 2.286818e-25 1.698169e-25 2.126363e-25
8.494688e+02 2.277071e-25 2.469735e-25 2.324209e-25 1.860995e-25
8.495000e+02 2.235396e-25 1.815653e-25 2.231983e-25 2.116120e-25
8.495312e+02 2.709644e-25 1.912050e-25 1.929639e-25 3.211285e-25
8.495625e+02 2.485822e-25 2.251707e-25 2.554147e-25 3.010972e-25
8.495938e+02 2.297083e-25 1.821947e-25 2.412448e-25 2.348200e-25
8.496250e+02 2.600711e-25 2.332169e-25 2.172767e-25 1.875085e-25
8.496562e+02 1.780119e-25 1.698617e-25 1.703219e-25 2.455636e-25
8.496875e+02 2.343469e-25 2.299215e-25 2.400471e-25 2.051716e-25
8.497188e+02 1.941387e-25 2.147835e-25 2.607638e-25 2.360877e-25
8.497500e+02 2.084514e-25 2.502039e-25 1.961628e-25 1.734628e-25
8.497812e+02 1.632756e-25 2.119559e-25 2.054027e-25 1.651359e-25
8.498125e+02 2.765233e-25 2.462409e-25 2.353377e-25 1.710158e-25
8.498438e+02 2.026449e-25 1.832842e-25 2.193817e-25 2.150516e-25
8.498750e+02 1.998513e-25 2.094856e-25 2.021498e-25 1.822352e-25
8.499062e+02 2.406551e-25 2.122922e-25 2.910341e-25 2.136305e-25
8.499375e+02 2.737299e-25 1.879691e-25 1.889633e-25 1.944997e-25
8.499688e+02 1.803172e-25 2.194059e-25 2.676727e-25 1.930954e-25
8.500000e+02 2.229208e-25 1.940883e-25 3.019422e-25 2.459688e-25
8.500312e+02 1.973138e-25 2.571697e-25 2.093808e-25 1.738248e-25
8.500625e+02 2.941125e-25 2.476903e-25 1.935984e-25 2.626677e-25
8.500938e+02 2.952424e-25 2.170184e-25 2.078743e-25 2.091907e-25
8.501250e+02 3.036757e-25 2.080680e-25 2.463003e-25 2.089540e-25
8.501562e+02 1.777000e-25 2.551937e-25 2.411778e-25 2.620248e-25
8.501875e+02 1.807473e-25 1.708000e-25 1.878300e-25 1.897849e-25
8.502188e+02 2.642843e-25 3.221431e-25 1.787223e-25 2.293966e-25
8.502500e+02 1.901892e-25 2.376423e-25 1.920649e-25 1.917931e-25
8.502812e+02 1.992564e-25 2.128230e-25 1.815183e-25 3.295754e-25
8.503125e+02 2.269628e-25 2.707074e-25 2.365154e-25 2.318234e-25
8.503438e+02 2.239657e-25 2.308426e-25 1.817497e-25 1.813601e-25
8.503750e+02 2.156612e-25 2.246178e-25 1.586289e-25 1.976450e-25
8.504062e+02 2.084568e-25 1.858569e-25 2.236953e-25 3.234892e-25
8.504375e+02 2.069851e-25 2.060643e-25 2.014746e-25 1.508918e-25
8.504688e+02 1.782893e-25 2.326016e-25 2.093683e-25 2.566374e-25
8.505000e+02 1.722603e-25 2.264449e-25 1.936672e-25 2.534956e-25
8.505312e+02 2.300999e-25 2.156825e-25 2.153989e-25 2.667533e-25
8.505625e+02 2.134590e-25 2.387029e-25 2.115346e-25 1.846820e-25
8.505938e+02 1.921489e-25 2.347563e-25 1.926518e-25 3.562491e-25
8.506250e+02 2.407650e-25 2.534194e-25 1.877731e-25 2.179687e-25
8.506562e+02 2.443406e-25 2.518434e-25 1.646554e-25 1.816613e-25
8.506875e+02 2.522930e-25 2.752366e-25 2.656727e-25 2.237829e-25
8.507188e+02 1.931186e-25 2.922061e-25 1.980484e-25 2.361373e-25
8.507500e+02 2.752198e-25 2.036033e-25 2.273250e-25 1.958382e-25
8.507812e+02 2.666886e-25 2.133731e-25 1.766226e-25 2.629463e-25
8.508125e+02 2.026591e-25 2.192480e-25 1.865410e-25 2.310233e-25
8.508438e+02 2.212977e-25 2.952307e-25 2.583569e-25 1.783566e-25
8.508750e+02 2.370821e-25 2.469714e-25 1.821912e-25 2.561556e-25
8.509062e+02 2.151915e-25 2.055776e-25 2.154862e-25 2.655688e-25
8.509375e+02 2.347262e-25 1.847602e-25 2.176751e-25 2.340655e-25
8.509688e+02 2.161227e-25 1.716045e-25 1.616094e-25 2.174918e-25
8.510000e+02 1.811892e-25 2.371379e-25 1.935250e-25 1.838397e-25
8.510312e+02 1.948852e-25 2.072238e-25 1.878211e-25 1.997574e-25
8.510625e+02 1.917480e-25 1.898489e-25 2.120782e-25 1.672118e-25
8.510938e+02 2.126442e-25 2.783591e-25 1.881657e-25 1.870721e-25
8.511250e+02 2.145939e-25 1.914850e-25 2.771173e-25 2.690848e-25
8.511562e+02 1.792138e-25 2.231945e-25 2.248960e-25 2.527393e-25
8.511875e+02 2.765910e-25 1.969013e-25 1.731474e-25 2.658612e-25
8.512188e+02 2.059611e-25 1.981990e-25 2.437276e-25 2.118891e-25
8.512500e+02 2.751223e-25 2.023491e-25 1.721797e-25 2.900934e-25
8.512812e+02 2.989027e-25 3.084013e-25 2.195598e-25 2.509803e-25
8.513125e+02 2.000264e-25 1.610296e-25 2.020034e-25 2.266773e-25
8.513438e+02 1.763259e-25 2.183976e-25 1.838929e-25 2.115719e-25
8.513750e+02 1.679949e-25 2.135877e-25 2.198989e-25 2.288927e-25
8.514062e+02 2.678301e-25 2.778377e-25 2.574230e-25 2.349814e-25
8.514375e+02 1.988276e-25 2.004001e-25 2.542616e-25 1.728689e-25
8.514688e+02 1.889651e-25 2.092639e-25 2.123231e-25 2.006916e-25
8.515000e+02 2.082093e-25 2.918356e-25 2.434749e-25 1.583368e-25
8.515312e+02 2.571656e-25 1.707775e-25 2.408403e-25 3.213235e-25
8.515625e+02 1.391943e-25 2.314671e-25 2.030725e-25 1.959029e-25
8.515938e+02 2.410919e-25 2.587929e-25 1.702081e-25 2.198942e-25
8.516250e+02 1.550851e-25 1.783366e-25 2.884869e-25 1.839270e-25
8.516562e+02 2.623035e-25 3.150716e-25 2.308630e-25 2.520294e-25
8.516875e+02 1.656943e-25 1.673561e-25 3.355509e-25 3.174928e-25
8.517188e+02 1.793752e-25 2.062854e-25 2.257501e-25 3.011645e-25
8.517500e+02 1.953257e-25 2.060347e-25 1.610869e-25 2.481557e-25
8.517812e+02 2.152561e-25 2.463038e-25 2.052498e-25 2.026045e-25
8.518125e+02 2.003653e-25 2.587650e-25 2.123510e-25 2.780317e-25
8.518438e+02 2.690036e-25 3.177896e-25 1.704497e-25 2.146071e-25
8.518750e+02 1.811681e-25 2.285271e-25 2.812235e-25 2.367041e-25
8.519062e+02 2.136285e-25 2.534146e-25 2.052615e-25 2.599087e-25
8.519375e+02 2.283440e-25 2.920673e-25 1.908633e-25 2.992085e-25
8.519688e+02 2.276596e-25 2.664668e-25 2.118954e-25 2.961594e-25
8.520000e+02 1.676411e-25 2.028121e-25 2.209861e-25 2.332588e-25
8.520312e+02 2.660129e-25 2.271496e-25 2.828698e-25 2.344378e-25
8.520625e+02 2.047915e-25 2.267023e-25 3.616223e-25 2.997266e-25
8.520938e+02 1.981022e-25 2.826572e-25 2.126132e-25 1.777150e-25
8.521250e+02 1.833091e-25 1.611615e-25 1.914181e-25 2.089368e-25
8.521562e+02 2.837756e-25 1.870551e-25 2.144659e-25 2.064216e-25
8.521875e+02 2.560686e-25 4.074831e-25 2.096291e-25 2.293520e-25
8.522188e+02 2.129558e-25 2.963259e-25 2.404728e-25 2.710283e-25
8.522500e+02 1.666729e-25 2.776223e-25 2.094279e-25 2.318791e-25
8.522812e+02 2.398823e-25 3.124375e-25 2.175845e-25 1.846656e-25
8.523125e+02 1.877103e-25 2.063377e-25 2.889853e-25 1.735295e-25
8.523438e+02 2.119076e-25 1.985577e-25 2.348632e-25 2.203412e-25
8.523750e+02 2.475866e-25 2.241340e-25 2.872146e-25 2.012034e-25
8.524062e+02 1.856618e-25 2.716555e-25 2.196762e-25 2.216783e-25
8.524375e+02 2.061383e-25 2.272537e-25 3.099242e-25 2.709610e-25
8.524688e+02 2.044966e-25 2.032973e-25 2.109754e-25 2.079955e-25
8.525000e+02 1.764950e-25 1.957703e-25 1.735710e-25 2.113151e-25
8.525312e+02 2.228922e-25 1.889211e-25 1.710825e-25 1.681925e-25
8.525625e+02 2.361851e-25 1.640222e-25 2.651890e-25 2.310070e-25
8.525938e+02 2.452245e-25 2.219534e-25 1.811378e-25 2.464341e-25
8.526250e+02 2.808636e-25 2.705523e-25 2.444654e-25 2.673661e-25
8.526562e+02 2.357174e-25 1.394943e-25 2.252465e-25 2.522053e-25
8.526875e+02 2.968107e-25 1.619410e-25 2.450251e-25 2.587521e-25
8.527188e+02 2.034049e-25 1.877704e-25 2.541730e-25 2.264248e-25
8.527500e+02 2.202648e-25 1.694163e-25 2.397230e-25 2.744632e-25
8.527812e+02 2.113470e-25 2.087491e-25 1.994154e-25 2.275744e-25
8.528125e+02 2.139217e-25 2.232910e-25 2.443572e-25 2.602554e-25
8.528438e+02 2.866230e-25 2.011063e-25 2.169958e-25 1.906168e-25
8.528750e+02 1.573302e-25 2.652029e-25 1.716984e-25 2.001728e-25
8.529062e+02 1.992672e-25 2.503821e-25 2.054148e-25 3.354786e-25
8.529375e+02 2.626583e-25 2.646157e-25 3.014585e-25 2.383671e-25
8.529688e+02 2.127324e-25 2.627669e-25 2.631213e-25 1.804005e-25
8.530000e+02 2.168266e-25 1.805003e-25 2.411339e-25 2.159750e-25
8.530312e+02 2.099645e-25 2.574999e-25 1.858525e-25 2.379256e-25
8.530625e+02 1.713814e-25 2.991349e-25 1.884413e-25 1.854700e-25
8.530938e+02 1.796924e-25 2.365652e-25 1.878505e-25 2.211198e-25
8.531250e+02 3.006757e-25 2.151191e-25 1.971434e-25 2.108094e-25
8.531562e+02 2.773284e-25 2.699561e-25 1.904064e-25 3.171997e-25
8.531875e+02 1.933245e-25 2.388149e-25 2.067499e-25 1.993312e-25
8.532188e+02 1.734813e-25 1.694173e-25 2.189789e-25 1.621966e-25
8.532500e+02 2.133915e-25 2.819391e-25 1.757205e-25 1.814613e-25
8.532812e+02 2.794478e-25 2.650710e-25 2.190939e-25 2.154792e-25
8.533125e+02 2.952870e-25 2.392176e-25 1.839942e-25 1.862348e-25
8.533438e+02 2.299316e-25 1.728728e-25 1.938578e-25 2.926308e-25
8.533750e+02 3.466246e-25 3.030862e-25 2.176050e-25 1.908528e-25
8.534062e+02 2.747874e-25 2.159180e-25 2.309558e-25 2.434493e-25
8.534375e+02 2.193145e-25 2.914375e-25 2.703847e-25 1.864258e-25
8.534688e+02 2.308644e-25 1.738923e-25 2.185967e-25 1.965414e-25
8.535000e+02 2.070752e-25 1.717699e-25 2.227773e-25 2.012633e-25
8.535312e+02 2.256842e-25 2.516924e-25 2.542251e-25 2.110162e-25
8.535625e+02 1.745262e-25 2.386016e-25 2.375869e-25 2.425645e-25
8.535938e+02 2.004457e-25 2.787083e-25 2.818442e-25 1.917172e-25
8.536250e+02 1.902019e-25 2.617199e-25 2.004153e-25 2.202474e-25
8.536562e+02 2.725773e-25 1.696931e-25 2.393610e-25 2.707914e-25
8.536875e+02 2.245695e-25 2.098745e-25 2.655594e-25 2.384829e-25
8.537188e+02 2.202897e-25 2.030177e-25 1.770447e-25 2.041638e-25
8.537500e+02 2.077769e-25 2.688171e-25 1.851194e-25 1.764817e-25
8.537812e+02 1.896395e-25 2.070642e-25 2.185831e-25 2.172966e-25
8.538125e+02 2.581768e-25 3.686058e-25 2.033514e-25 2.544879e-25
8.538438e+02 3.069020e-25 2.833234e-25 1.756351e-25 2.184427e-25
8.538750e+02 2.984077e-25 2.318585e-25 1.887326e-25 2.623426e-25
8.539062e+02 2.725832e-25 1.652497e-25 1.933109e-25 2.022988e-25
8.539375e+02 1.876085e-25 2.670893e-25 1.949088e-25 1.800831e-25
8.539688e+02 1.929471e-25 2.761888e-25 1.522184e-25 2.475386e-25
8.540000e+02 2.531146e-25 1.964416e-25 2.251852e-25 1.886794e-25
8.540312e+02 3.250803e-25 2.081071e-25 2.114871e-25 2.383474e-25
8.540625e+02 2.166103e-25 2.658235e-25 2.470845e-25 2.230836e-25
8.540938e+02 2.814455e-25 1.642575e-25 3.164859e-25 2.927546e-25
8.541250e+02 2.185107e-25 1.627697e-25 1.865740e-25 2.342066e-25
8.541562e+02 2.298024e-25 2.339803e-25 2.202070e-25 2.493395e-25
8.541875e+02 1.995460e-25 2.056566e-25 1.944564e-25 1.571283e-25
8.542188e+02 2.107242e-25 2.670168e-25 1.926855e-25 1.615656e-25
8.542500e+02 2.359971e-25 3.293181e-25 2.626996e-25 2.196635e-25
8.542812e+02 2.850753e-25 2.201052e-25 2.206568e-25 3.054586e-25
8.543125e+02 2.120232e-25 2.107008e-25 2.032716e-25 2.336888e-25
8.543438e+02 2.065515e-25 2.202897e-25 2.537969e-25 2.591704e-25
8.543750e+02 1.777479e-25 3.324193e-25 1.844634e-25 2.082637e-25
8.544062e+02 2.385739e-25 1.846290e-25 2.637482e-25 1.994301e-25
8.544375e+02 1.672925e-25 1.656218e-25 2.072266e-25 1.977308e-25
8.544688e+02 2.742031e-25 2.004726e-25 1.647874e-25 1.858732e-25
8.545000e+02 1.798835e-25 2.884277e-25 2.104372e-25 2.232686e-25
8.545312e+02 2.261940e-25 2.157151e-25 2.038492e-25 1.969785e-25
8.545625e+02 2.156937e-25 2.379350e-25 1.926967e-25 2.300331e-25
8.545938e+02 1.772042e-25 2.733071e-25 2.047503e-25 1.807924e-25
8.546250e+02 2.619281e-25 2.182884e-25 2.149738e-25 1.495874e-25
8.546562e+02 2.395725e-25 2.187309e-25 2.106343e-25 2.136891e-25
8.546875e+02 2.143392e-25 2.161321e-25 2.095258e-25 2.789437e-25
8.547188e+02 2.078682e-25 2.472065e-25 1.790802e-25 2.039037e-25
8.547500e+02 2.714356e-25 2.768800e-25 1.723411e-25 2.079726e-25
8.547812e+02 1.926299e-25 2.283636e-25 2.079903e-25 1.662146e-25
8.548125e+02 3.073565e-25 2.594784e-25 2.191418e-25 2.213274e-25
8.548438e+02 2.117116e-25 2.150428e-25 1.933946e-25 2.441354e-25
8.548750e+02 2.079326e-25 2.277229e-25 1.781971e-25 2.472484e-25
8.549062e+02 2.093125e-25 2.508193e-25 1.622076e-25 2.870302e-25
8.549375e+02 1.812213e-25 2.686258e-25 2.396339e-25 2.327566e-25
8.549688e+02 2.335818e-25 1.850142e-25 2.483513e-25 2.450982e-25
8.550000e+02 2.593220e-25 1.965796e-25 2.902552e-25 1.921214e-25
8.550312e+02 2.838517e-25 1.833702e-25 2.392871e-25 2.683094e-25
8.550625e+02 2.191446e-25 2.575992e-25 2.175111e-25 3.026609e-25
8.550938e+02 2.018626e-25 1.997072e-25 1.746266e-25 1.893596e-25
8.551250e+02 2.104692e-25 2.248125e-25 2.168436e-25 3.440199e-25
8.551562e+02 2.424076e-25 2.020301e-25 2.149801e-25 2.446506e-25
8.551875e+02 2.344311e-25 2.557323e-25 1.510052e-25 2.647141e-25
8.552188e+02 1.802178e-25 3.026859e-25 1.976730e-25 2.761122e-25
8.552500e+02 2.568605e-25 1.947724e-25 2.948271e-25 2.319072e-25
8.552812e+02 2.494432e-25 2.614160e-25 2.380764e-25 1.918628e-25
8.553125e+02 2.195614e-25 1.620575e-25 1.699593e-25 2.215062e-25
8.553438e+02 2.437295e-25 1.939270e-25 2.498284e-25 2.547918e-25
8.553750e+02 2.989368e-25 2.624223e-25 2.693509e-25 2.066750e-25
8.554062e+02 2.026045e-25 1.978610e-25 2.244675e-25 3.141710e-25
8.554375e+02 2.326146e-25 1.732318e-25 1.974334e-25 2.324589e-25
8.554688e+02 2.055911e-25 2.097781e-25 1.863574e-25 2.242587e-25
8.555000e+02 2.172032e-25 1.791387e-25 2.438844e-25 2.224406e-25
8.555312e+02 2.450374e-25 2.786939e-25 1.617409e-25 1.726354e-25
8.555625e+02 2.089790e-25 3.344438e-25 2.170611e-25 2.176276e-25
8.555938e+02 2.037674e-25 2.515554e-25 2.273187e-25 2.342380e-25
8.556250e+02 2.748382e-25 2.239815e-25 1.934089e-25 2.217245e-25
8.556562e+02 2.017784e-25 2.296711e-25 2.746487e-25 1.851997e-25
8.556875e+02 2.198542e-25 1.927423e-25 2.930014e-25 2.114874e-25
8.557188e+02 2.261918e-25 1.816809e-25 2.342648e-25 1.678209e-25
8.557500e+02 1.950745e-25 2.121671e-25 1.758996e-25 2.744714e-25
8.557812e+02 1.725853e-25 2.156151e-25 1.459754e-25 3.319348e-25
8.558125e+02 1.923307e-25 3.433456e-25 1.981979e-25 3.177577e-25
8.558438e+02 2.053427e-25 2.956899e-25 2.065222e-25 2.130893e-25
8.558750e+02 1.715650e-25 2.102096e-25 2.212769e-25 2.084732e-25
8.559062e+02 1.865864e-25 2.829389e-25 1.768356e-25 1.924939e-25
8.559375e+02 1.609291e-25 2.429636e-25 2.330312e-25 2.538881e-25
8.559688e+02 2.055962e-25 1.818727e-25 2.048165e-25 2.793985e-25
8.560000e+02 2.090040e-25 2.087512e-25 2.057996e-25 2.486934e-25
8.560312e+02 2.588662e-25 2.015547e-25 2.679754e-25 2.838554e-25
8.560625e+02 2.455519e-25 2.204906e-25 2.151745e-25 2.100063e-25
8.560938e+02 2.151288e-25 3.219987e-25 1.656760e-25 1.572113e-25
8.561250e+02 1.690120e-25 1.975905e-25 3.318137e-25 2.232997e-25
8.561562e+02 1.817491e-25 2.493260e-25 1.932443e-25 1.992465e-25
8.561875e+02 1.924247e-25 2.829630e-25 2.178848e-25 2.355971e-25
8.562188e+02 1.671290e-25 1.529606e-25 2.306080e-25 2.467139e-25
8.562500e+02 1.852120e-25 2.459425e-25 1.952729e-25 2.673296e-25
8.562812e+02 1.765798e-25 1.808755e-25 2.332653e-25 1.968378e-25
8.563125e+02 1.904323e-25 3.017164e-25 2.171803e-25 2.892243e-25
8.563438e+02 1.988174e-25 2.363028e-25 1.828804e-25 2.166832e-25
8.563750e+02 1.970274e-25 3.206755e-25 1.896852e-25 2.257056e-25
8.564062e+02 2.087467e-25 2.315616e-25 1.388254e-25 2.490495e-25
8.564375e+02 1.571796e-25 2.541526e-25 1.966078e-25 1.632562e-25
8.564688e+02 2.925854e-25 2.397563e-25 2.140979e-25 2.115965e-25
8.565000e+02 2.600068e-25 2.868039e-25 1.896814e-25 3.112452e-25
8.565312e+02 2.419569e-25 2.517980e-25 2.748693e-25 2.701816e-25
8.565625e+02 2.026036e-25 1.680038e-25 2.283019e-25 2.191431e-25
8.565938e+02 2.927392e-25 2.236682e-25 1.951718e-25 2.177609e-25
8.566250e+02 1.917496e-25 2.192882e-25 2.553855e-25 2.062515e-25
8.566562e+02 2.772482e-25 2.227005e-25 2.187059e-25 2.914766e-25
8.566875e+02 2.440389e-25 2.670584e-25 1.612947e-25 1.748097e-25
8.567188e+02 2.186451e-25 2.858222e-25 2.073617e-25 2.448530e-25
8.567500e+02 2.740783e-25 2.094636e-25 1.744013e-25 2.374092e-25
8.567812e+02 2.539971e-25 2.003585e-25 2.586427e-25 2.725708e-25
8.568125e+02 2.173078e-25 2.173247e-25 2.239611e-25 2.130869e-25
8.568438e+02 1.688429e-25 2.660209e-25 2.004282e-25 1.483291e-25
8.568750e+02 2.215248e-25 2.210567e-25 2.557939e-25 3.089325e-25
8.569062e+02 2.065657e-25 2.765107e-25 1.769043e-25 2.305610e-25
8.569375e+02 2.397670e-25 2.676980e-25 1.720311e-25 1.830719e-25
8.569688e+02 3.084077e-25 2.636409e-25 2.150964e-25 2.097532e-25
8.570000e+02 2.147181e-25 2.352915e-25 1.974311e-25 2.521631e-25
8.570312e+02 1.829615e-25 2.358065e-25 2.195409e-25 2.610280e-25
8.570625e+02 3.139900e-25 2.567562e-25 2.426198e-25 2.358200e-25
8.570938e+02 1.944132e-25 2.163779e-25 1.650903e-25 3.068710e-25
8.571250e+02 2.112825e-25 2.031620e-25 2.289534e-25 3.020530e-25
8.571562e+02 2.035811e-25 2.648469e-25 2.634558e-25 1.929799e-25
8.571875e+02 2.221424e-25 2.242437e-25 2.478347e-25 2.471021e-25
8.572188e+02 2.618811e-25 1.952863e-25 2.054263e-25 1.997118e-25
8.572500e+02 2.119416e-25 2.166670e-25 1.691358e-25 1.750786e-25
8.572812e+02 2.167324e-25 2.419273e-25 1.976516e-25 2.510721e-25
8.573125e+02 2.576744e-25 1.904308e-25 2.167032e-25 2.188807e-25
8.573438e+02 2.909508e-25 1.651010e-25 2.648058e-25 2.884322e-25
8.573750e+02 2.843965e-25 1.975113e-25 2.768648e-25 2.555198e-25
8.574062e+02 1.824545e-25 1.982789e-25 2.355213e-25 2.529687e-25
8.574375e+02 2.039761e-25 2.059686e-25 2.072595e-25 2.385357e-25
8.574688e+02 2.902164e-25 1.933955e-25 1.821180e-25 2.033881e-25
8.575000e+02 2.482836e-25 2.188074e-25 1.721417e-25 1.878635e-25
8.575312e+02 1.438354e-25 2.532121e-25 2.148513e-25 1.657103e-25
8.575625e+02 1.954192e-25 2.276601e-25 1.761828e-25 1.619543e-25
8.575938e+02 2.942244e-25 2.812971e-25 2.014661e-25 1.760124e-25
8.576250e+02 2.924171e-25 2.136721e-25 2.793963e-25 1.830775e-25
8.576562e+02 2.816070e-25 1.832395e-25 1.742741e-25 2.000417e-25
8.576875e+02 1.945056e-25 2.665410e-25 2.001334e-25 2.025506e-25
8.577188e+02 2.158948e-25 2.583830e-25 2.185876e-25 2.451609e-25
8.577500e+02 2.266815e-25 2.591434e-25 1.777151e-25 2.223234e-25
8.577812e+02 2.409085e-25 2.392436e-25 1.746770e-25 2.408195e-25
8.578125e+02 2.393507e-25 2.578460e-25 2.325331e-25 2.394071e-25
8.578438e+02 1.762184e-25 2.275736e-25 1.818420e-25 2.298216e-25
8.578750e+02 2.086975e-25 2.053269e-25 1.759978e-25 2.769276e-25
8.579062e+02 2.804187e-25 1.877066e-25 2.266144e-25 3.011741e-25
8.579375e+02 2.064243e-25 2.778571e-25 2.707029e-25 2.307522e-25
8.579688e+02 3.282004e-25 2.674545e-25 2.201325e-25 2.898121e-25
8.580000e+02 2.369456e-25 1.844642e-25 2.069780e-25 2.994080e-25
8.580312e+02 1.742333e-25 2.319299e-25 1.659356e-25 1.960310e-25
8.580625e+02 1.740298e-25 2.463825e-25 2.422507e-25 1.885209e-25
8.580938e+02 2.934354e-25 2.149247e-25 2.531954e-25 2.822137e-25
8.581250e+02 2.358084e-25 2.194264e-25 1.703124e-25 2.204934e-25
8.581562e+02 2.323451e-25 2.163761e-25 1.916069e-25 2.820754e-25
8.581875e+02 2.654976e-25 2.515066e-25 1.951389e-25 1.807891e-25
8.582188e+02 1.666747e-25 3.339548e-25 3.143640e-25 2.665183e-25
8.582500e+02 3.086761e-25 1.818124e-25 2.619628e-25 2.009918e-25
8.582812e+02 1.934125e-25 2.251171e-25 2.089738e-25 2.029077e-25
8.583125e+02 2.118425e-25 2.547076e-25 2.033428e-25 2.710817e-25
8.583438e+02 1.958464e-25 2.716666e-25 1.868487e-25 2.569254e-25
8.583750e+02 2.091799e-25 2.514977e-25 2.028163e-25 2.529877e-25
8.584062e+02 2.511791e-25 2.012001e-25 2.109049e-25 2.331162e-25
8.584375e+02 2.073284e-25 2.324916e-25 2.171370e-25 1.659569e-25
8.584688e+02 1.917007e-25 1.970180e-25 1.424942e-25 2.531945e-25
8.585000e+02 2.045012e-25 1.777105e-25 2.037918e-25 1.885788e-25
8.585312e+02 2.348444e-25 2.055994e-25 1.887576e-25 2.339433e-25
8.585625e+02 3.344627e-25 2.377607e-25 2.174032e-25 2.292441e-25
8.585938e+02 1.835536e-25 2.037130e-25 2.242720e-25 1.895462e-25
8.586250e+02 2.171610e-25 2.704052e-25 1.629512e-25 2.148256e-25
8.586562e+02 2.080269e-25 2.314740e-25 1.984077e-25 2.262899e-25
8.586875e+02 1.561327e-25 2.898726e-25 2.084823e-25 2.412626e-25
8.587188e+02 1.758172e-25 2.125158e-25 1.783272e-25 2.200114e-25
8.587500e+02 2.391420e-25 2.601181e-25 2.843222e-25 2.097097e-25
8.587812e+02 3.709689e-25 2.903089e-25 2.996944e-25 2.000073e-25
8.588125e+02 1.907752e-25 2.426024e-25 2.175105e-25 1.396655e-25
8.588438e+02 3.246502e-25 3.531261e-25 2.259771e-25 2.260826e-25
8.588750e+02 2.059466e-25 2.028817e-25 2.027393e-25 1.898217e-25
8.589062e+02 1.870083e-25 1.693106e-25 2.375206e-25 1.901785e-25
8.589375e+02 1.423268e-25 1.740698e-25 2.402891e-25 2.475160e-25
8.589688e+02 2.515461e-25 2.488754e-25 2.595726e-25 2.196512e-25
8.590000e+02 2.408760e-25 1.462517e-25 2.743630e-25 2.019145e-25
8.590312e+02 2.078372e-25 2.149833e-25 1.937582e-25 1.701584e-25
8.590625e+02 2.398660e-25 2.300448e-25 1.876586e-25 1.850870e-25
8.590938e+02 2.496691e-25 2.849108e-25 2.776547e-25 1.891781e-25
8.591250e+02 2.733677e-25 2.398793e-25 2.748662e-25 2.462125e-25
8.591562e+02 2.130418e-25 2.310650e-25 1.983092e-25 2.282556e-25
8.591875e+02 1.735439e-25 2.743767e-25 1.901130e-25 3.137343e-25
8.592188e+02 2.872814e-25 2.185632e-25 2.517644e-25 1.888695e-25
8.592500e+02 2.876786e-25 2.140228e-25 1.733993e-25 2.162726e-25
8.592812e+02 1.773857e-25 1.668209e-25 2.558545e-25 2.491650e-25
8.593125e+02 2.195601e-25 2.121665e-25 2.471349e-25 2.405229e-25
8.593438e+02 2.122972e-25 2.695380e-25 1.904658e-25 2.396465e-25
8.593750e+02 2.506408e-25 3.062010e-25 2.078592e-25 2.593966e-25
8.594062e+02 1.823196e-25 2.208548e-25 2.385353e-25 2.106457e-25
8.594375e+02 1.796522e-25 1.716441e-25 2.468870e-25 2.807082e-25
8.594688e+02 1.793742e-25 1.918009e-25 2.613031e-25 3.217849e-25
8.595000e+02 1.837839e-25 2.313925e-25 2.652401e-25 1.709683e-25
8.595312e+02 2.465783e-25 2.388793e-25 2.172740e-25 2.273551e-25
8.595625e+02 1.805937e-25 1.976906e-25 2.103927e-25 1.766497e-25
8.595938e+02 2.891910e-25 1.757377e-25 2.069420e-25 2.848857e-25
8.596250e+02 2.556752e-25 2.579790e-25 2.507011e-25 2.216988e-25
8.596562e+02 2.377610e-25 2.431744e-25 2.558524e-25 2.633253e-25
8.596875e+02 1.958925e-25 2.907344e-25 2.150096e-25 2.318197e-25
8.597188e+02 1.909985e-25 2.350437e-25 2.184220e-25 2.629927e-25
8.597500e+02 2.002110e-25 2.056721e-25 2.475975e-25 2.334317e-25
8.597812e+02 2.087954e-25 1.970360e-25 2.071666e-25 2.384730e-25
8.598125e+02 2.017975e-25 2.586877e-25 2.702650e-25 2.140086e-25
8.598438e+02 2.162847e-25 2.291400e-25 1.808422e-25 2.543954e-25
8.598750e+02 1.976229e-25 2.319281e-25 2.163407e-25 2.489960e-25
8.599062e+02 1.883736e-25 2.266903e-25 2.833728e-25 2.666609e-25
8.599375e+02 2.189720e-25 2.247935e-25 1.859145e-25 2.124073e-25
8.599688e+02 2.467864e-25 2.104633e-25 2.117180e-25 1.930978e-25
8.600000e+02 2.148732e-25 2.242956e-25 2.131501e-25 2.501925e-25
8.600312e+02 2.477124e-25 2.460778e-25 2.774933e-25 2.315548e-25
8.600625e+02 1.883669e-25 2.412626e-25 2.011887e-25 2.371172e-25
8.600938e+02 2.872695e-25 2.519665e-25 2.449251e-25 2.660429e-25
8.601250e+02 2.610423e-25 2.080134e-25 2.321292e-25 2.247557e-25
8.601562e+02 1.938246e-25 2.188958e-25 2.462525e-25 2.340780e-25
8.601875e+02 1.580576e-25 3.425702e-25 2.932610e-25 2.271480e-25
8.602188e+02 1.550261e-25 2.490924e-25 1.885606e-25 1.989089e-25
8.602500e+02 2.177432e-25 1.712329e-25 2.767462e-25 2.303295e-25
8.602812e+02 2.860206e-25 1.924425e-25 1.758578e-25 2.046544e-25
8.603125e+02 2.391255e-25 2.058658e-25 2.266531e-25 1.748599e-25
8.603438e+02 1.909840e-25 2.131127e-25 2.386502e-25 2.129760e-25
8.603750e+02 2.065342e-25 2.300626e-25 2.977638e-25 1.700287e-25
8.604062e+02 2.089020e-25 2.193678e-25 2.228052e-25 1.593571e-25
8.604375e+02 2.840197e-25 1.596752e-25 2.075745e-25 2.272286e-25
8.604688e+02 1.680370e-25 2.489750e-25 2.041259e-25 1.384701e-25
8.605000e+02 1.960900e-25 2.048164e-25 1.814368e-25 2.446978e-25
8.605312e+02 1.674296e-25 2.383551e-25 1.962849e-25 2.072600e-25
8.605625e+02 1.961244e-25 2.327299e-25 1.751740e-25 2.567779e-25
8.605938e+02 3.200302e-25 2.503305e-25 3.365864e-25 2.109811e-25
8.606250e+02 1.780906e-25 2.602501e-25 2.948166e-25 2.131715e-25
8.606562e+02 1.878920e-25 1.961114e-25 2.538450e-25 2.553322e-25
8.606875e+02 2.103941e-25 1.999643e-25 1.916412e-25 2.088480e-25
8.607188e+02 2.302037e-25 2.323869e-25 1.753842e-25 1.645701e-25
8.607500e+02 1.953844e-25 2.868779e-25 1.824712e-25 1.807437e-25
8.607812e+02 1.699916e-25 1.945624e-25 2.378502e-25 2.086085e-25
8.608125e+02 2.567303e-25 1.912947e-25 2.746441e-25 1.703437e-25
8.608438e+02 2.498322e-25 2.689435e-25 2.202635e-25 2.234310e-25
8.608750e+02 1.833184e-25 2.639360e-25 2.520629e-25 1.899426e-25
8.609062e+02 1.809540e-25 2.519300e-25 3.166621e-25 2.770465e-25
8.609375e+02 2.201241e-25 1.794579e-25 2.051513e-25 1.887194e-25
8.609688e+02 1.598106e-25 2.115727e-25 1.901608e-25 2.613181e-25
8.610000e+02 2.658905e-25 2.111619e-25 1.876459e-25 2.422958e-25
8.610312e+02 2.723734e-25 2.150107e-25 1.745756e-25 1.769294e-25
8.610625e+02 1.872382e-25 2.315787e-25 2.833503e-25 2.407671e-25
8.610938e+02 1.618840e-25 2.060622e-25 2.058372e-25 2.067355e-25
8.611250e+02 2.974881e-25 2.226675e-25 1.901963e-25 2.571529e-25
8.611562e+02 2.841327e-25 2.078258e-25 2.369318e-25 1.875027e-25
8.611875e+02 1.765022e-25 1.932557e-25 2.151035e-25 2.898571e-25
8.612188e+02 2.261743e-25 3.105107e-25 1.916211e-25 2.351575e-25
8.612500e+02 3.082330e-25 2.334598e-25 2.049465e-25 2.909275e-25
8.612812e+02 2.170893e-25 2.660553e-25 3.342609e-25 2.528086e-25
8.613125e+02 2.128672e-25 1.785016e-25 2.902688e-25 2.344644e-25
8.613438e+02 1.393295e-25 2.074982e-25 2.506933e-25 2.089530e-25
8.613750e+02 1.647724e-25 2.635354e-25 2.532669e-25 3.075674e-25
8.614062e+02 1.985501e-25 2.773226e-25 1.679490e-25 2.193395e-25
8.614375e+02 1.773194e-25 2.049491e-25 1.354517e-25 3.709433e-25
8.614688e+02 2.811505e-25 2.433829e-25 2.295816e-25 2.728263e-25
8.615000e+02 1.720249e-25 1.945209e-25 2.462567e-25 2.586241e-25
8.615312e+02 1.741262e-25 2.267450e-25 2.057313e-25 2.106438e-25
8.615625e+02 2.368913e-25 2.615701e-25 2.024361e-25 2.997699e-25
8.615938e+02 2.106643e-25 2.342143e-25 2.437877e-25 1.642166e-25
8.616250e+02 1.752113e-25 2.224576e-25 1.947891e-25 2.477468e-25
8.616562e+02 1.878759e-25 1.656443e-25 2.641009e-25 2.285671e-25
8.616875e+02 2.445387e-25 2.752386e-25 2.124093e-25 2.948456e-25
8.617188e+02 2.582601e-25 2.887448e-25 2.411398e-25 2.462127e-25
8.617500e+02 2.008381e-25 2.668464e-25 2.303248e-25 2.048304e-25
8.617812e+02 2.448843e-25 3.088397e-25 1.920460e-25 2.404317e-25
8.618125e+02 1.995945e-25 1.800379e-25 1.995597e-25 2.464026e-25
8.618438e+02 2.045364e-25 1.754430e-25 2.633604e-25 2.404953e-25
8.618750e+02 2.304953e-25 2.157943e-25 1.675925e-25 2.053162e-25
8.619062e+02 2.133786e-25 2.386581e-25 2.032289e-25 2.657661e-25
8.619375e+02 2.227120e-25 1.837370e-25 1.976129e-25 2.358189e-25
8.619688e+02 2.137473e-25 2.646955e-25 1.851232e-25 1.683656e-25
8.620000e+02 3.608952e-25 2.114810e-25 2.013351e-25 3.119138e-25
8.620312e+02 2.891293e-25 2.355644e-25 2.349084e-25 1.594758e-25
8.620625e+02 2.293459e-25 2.405190e-25 1.803639e-25 2.511753e-25
8.620938e+02 1.718387e-25 2.102283e-25 2.340207e-25 3.266639e-25
8.621250e+02 2.261148e-25 2.270608e-25 3.154083e-25 2.451463e-25
8.621562e+02 1.928918e-25 2.183994e-25 2.150505e-25 1.956584e-25
8.621875e+02 2.273080e-25 1.878167e-25 2.361595e-25 2.551128e-25
8.622188e+02 1.756291e-25 2.754651e-25 2.364537e-25 1.978661e-25
8.622500e+02 1.489775e-25 1.862260e-25 2.864138e-25 2.823045e-25
8.622812e+02 2.186256e-25 2.450509e-25 1.923941e-25 2.631851e-25
8.623125e+02 2.847574e-25 2.673318e-25 1.520087e-25 1.700969e-25
8.623438e+02 2.358231e-25 2.036694e-25 2.268099e-25 2.071935e-25
8.623750e+02 2.144491e-25 1.855415e-25 1.713746e-25 2.028822e-25
8.624062e+02 2.632534e-25 1.831589e-25 2.070690e-25 2.077934e-25
8.624375e+02 2.487049e-25 2.236562e-25 2.125823e-25 2.197693e-25
8.624688e+02 2.689748e-25 1.949457e-25 2.069524e-25 2.801557e-25
8.625000e+02 1.661466e-25 2.161170e-25 2.338322e-25 2.030757e-25
8.625312e+02 2.159819e-25 2.866915e-25 2.009616e-25 2.062020e-25
8.625625e+02 2.324742e-25 2.434241e-25 2.623120e-25 2.279990e-25
8.625938e+02 2.560537e-25 2.535600e-25 2.163109e-25 2.855196e-25
8.626250e+02 2.123312e-25 1.817205e-25 2.785239e-25 2.497685e-25
8.626562e+02 2.248221e-25 1.994987e-25 2.005511e-25 2.358799e-25
8.626875e+02 2.202258e-25 1.984636e-25 1.711786e-25 2.228094e-25
8.627188e+02 1.950313e-25 1.960012e-25 2.537804e-25 2.148063e-25
8.627500e+02 1.967219e-25 1.899715e-25 1.536684e-25 2.295849e-25
8.627812e+02 2.184859e-25 2.273331e-25 2.659651e-25 1.799422e-25
8.628125e+02 2.050991e-25 2.545684e-25 1.590074e-25 1.607369e-25
8.628438e+02 2.208179e-25 2.414768e-25 2.616696e-25 3.290211e-25
8.628750e+02 1.861064e-25 2.549190e-25 2.951979e-25 2.311752e-25
8.629062e+02 1.803019e-25 2.455545e-25 2.029369e-25 1.545590e-25
8.629375e+02 2.207191e-25 2.884871e-25 2.587495e-25 2.150476e-25
8.629688e+02 1.960429e-25 2.109180e-25 2.083444e-25 2.216908e-25
8.630000e+02 2.674265e-25 2.963168e-25 2.477062e-25 2.923685e-25
8.630312e+02 2.851423e-25 1.427352e-25 1.774168e-25 2.481992e-25
8.630625e+02 1.727122e-25 1.589384e-25 3.597742e-25 1.891182e-25
8.630938e+02 2.519241e-25 2.501616e-25 2.932698e-25 2.069071e-25
8.631250e+02 1.874351e-25 1.850571e-25 2.112134e-25 1.755402e-25
8.631562e+02 2.224247e-25 2.380901e-25 1.806826e-25 1.832250e-25
8.631875e+02 2.724451e-25 2.234650e-25 2.219234e-25 2.858190e-25
8.632188e+02 2.273752e-25 2.131183e-25 2.253713e-25 2.015132e-25
8.632500e+02 2.241130e-25 2.590295e-25 1.875313e-25 2.553527e-25
8.632812e+02 2.323640e-25 3.590407e-25 1.980060e-25 2.789809e-25
8.633125e+02 1.942584e-25 3.462240e-25 1.760996e-25 3.196284e-25
8.633438e+02 3.365006e-25 1.869986e-25 2.371507e-25 2.978471e-25
8.633750e+02 1.827740e-25 2.619626e-25 2.179774e-25 1.758625e-25
8.634062e+02 2.378515e-25 2.537704e-25 2.035364e-25 1.940189e-25
8.634375e+02 2.606468e-25 2.770713e-25 1.839841e-25 2.726385e-25
8.634688e+02 2.695468e-25 1.894249e-25 2.940990e-25 1.804086e-25
8.635000e+02 1.877893e-25 1.701816e-25 2.563667e-25 2.165925e-25
8.635312e+02 2.362845e-25 2.275573e-25 2.157564e-25 2.992632e-25
8.635625e+02 2.532001e-25 2.203270e-25 2.098231e-25 1.717359e-25
8.635938e+02 1.745883e-25 1.953198e-25 2.082932e-25 2.716639e-25
8.636250e+02 2.126102e-25 2.531963e-25 1.796812e-25 1.712434e-25
8.636562e+02 2.468240e-25 2.191604e-25 2.474976e-25 1.962598e-25
8.636875e+02 2.241641e-25 2.437882e-25 2.494362e-25 2.947910e-25
8.637188e+02 2.109348e-25 1.718646e-25 2.797643e-25 2.786388e-25
8.637500e+02 1.647034e-25 2.699394e-25 2.576507e-25 1.699458e-25
8.637812e+02 2.274707e-25 2.189847e-25 2.035826e-25 1.927753e-25
8.638125e+02 2.420276e-25 2.321058e-25 2.338355e-25 3.260371e-25
8.638438e+02 1.965128e-25 1.884950e-25 2.234750e-25 2.315127e-25
8.638750e+02 2.328415e-25 1.816518e-25 1.959945e-25 1.798822e-25
8.639062e+02 1.894128e-25 3.014550e-25 2.724599e-25 2.277905e-25
8.639375e+02 1.968868e-25 2.699544e-25 2.329925e-25 2.252275e-25
8.639688e+02 2.380766e-25 1.930609e-25 2.029002e-25 3.423959e-25
8.640000e+02 1.558770e-25 1.769884e-25 2.216595e-25 2.236176e-25
8.640312e+02 2.115073e-25 2.796394e-25 1.590980e-25 1.674870e-25
8.640625e+02 2.937571e-25 2.375789e-25 2.084656e-25 2.746062e-25
8.640938e+02 2.304274e-25 1.988989e-25 1.552154e-25 2.337500e-25
8.641250e+02 2.449136e-25 2.064878e-25 2.163677e-25 2.271282e-25
8.641562e+02 2.649892e-25 2.052164e-25 1.368533e-25 1.866398e-25
8.641875e+02 2.262337e-25 3.166843e-25 2.617280e-25 3.029852e-25
8.642188e+02 2.423027e-25 1.997234e-25 2.335868e-25 2.186630e-25
8.642500e+02 2.664796e-25 2.624750e-25 1.873032e-25 2.740968e-25
8.642812e+02 1.944413e-25 2.380478e-25 1.551614e-25 1.761453e-25
8.643125e+02 1.810182e-25 2.109531e-25 1.950117e-25 2.552114e-25
8.643438e+02 2.004504e-25 2.686326e-25 2.560701e-25 2.667239e-25
8.643750e+02 3.291750e-25 2.147816e-25 2.220503e-25 2.224478e-25
8.644062e+02 1.983856e-25 1.441660e-25 1.909110e-25 3.207151e-25
8.644375e+02 2.374712e-25 2.534127e-25 1.469490e-25 2.326359e-25
8.644688e+02 2.030138e-25 2.896517e-25 2.747805e-25 2.555975e-25
8.645000e+02 1.971191e-25 2.173865e-25 2.321324e-25 2.398033e-25
8.645312e+02 1.886633e-25 2.500736e-25 2.664828e-25 2.395952e-25
8.645625e+02 3.159929e-25 2.192992e-25 1.838141e-25 2.922112e-25
8.645938e+02 1.682472e-25 2.675317e-25 1.879206e-25 1.746373e-25
8.646250e+02 1.697509e-25 2.231209e-25 2.491294e-25 1.827509e-25
8.646562e+02 2.075627e-25 1.775692e-25 1.790245e-25 2.490194e-25
8.646875e+02 2.204018e-25 1.940062e-25 2.348635e-25 2.379410e-25
8.647188e+02 1.772757e-25 3.176104e-25 2.192242e-25 1.707118e-25
8.647500e+02 1.706307e-25 2.601292e-25 2.020983e-25 2.647286e-25
8.647812e+02 2.510957e-25 2.237650e-25 2.119440e-25 2.426312e-25
8.648125e+02 1.644866e-25 1.587514e-25 2.148127e-25 2.351850e-25
8.648438e+02 2.158605e-25 2.286271e-25 2.210548e-25 2.038683e-25
8.648750e+02 2.097652e-25 1.541278e-25 1.609228e-25 2.112974e-25
8.649062e+02 2.297812e-25 1.647858e-25 2.906670e-25 2.018016e-25
8.649375e+02 2.692905e-25 2.220217e-25 2.503110e-25 2.100452e-25
8.649688e+02 2.497901e-25 2.701928e-25 2.189860e-25 2.042898e-25
8.650000e+02 2.152591e-25 1.970778e-25 2.061889e-25 2.136203e-25
8.650312e+02 1.870642e-25 2.190533e-25 1.938457e-25 3.810142e-25
8.650625e+02 2.643203e-25 3.349167e-25 2.927348e-25 2.247930e-25
8.650938e+02 1.599131e-25 2.206871e-25 2.274579e-25 2.214919e-25
8.651250e+02 1.965481e-25 2.900034e-25 1.781861e-25 2.044441e-25
8.651562e+02 1.868841e-25 2.161616e-25 2.721282e-25 2.379616e-25
8.651875e+02 2.077782e-25 1.491098e-25 1.692039e-25 2.199667e-25
8.652188e+02 2.504754e-25 1.976602e-25 1.926322e-25 2.355248e-25
8.652500e+02 2.688467e-25 2.578369e-25 2.017963e-25 2.382427e-25
8.652812e+02 1.820062e-25 3.346155e-25 1.589944e-25 1.880671e-25
8.653125e+02 1.928278e-25 2.348345e-25 2.873844e-25 2.441033e-25
8.653438e+02 2.045713e-25 1.895813e-25 2.622390e-25 2.236832e-25
8.653750e+02 2.310197e-25 2.267743e-25 2.047143e-25 2.803082e-25
8.654062e+02 1.890349e-25 2.360880e-25 2.432869e-25 1.983074e-25
8.654375e+02 2.724879e-25 2.912684e-25 1.746770e-25 2.082784e-25
8.654688e+02 2.550398e-25 2.460616e-25 2.622888e-25 2.433678e-25
8.655000e+02 2.829473e-25 2.147598e-25 1.983037e-25 2.987520e-25
8.655312e+02 1.674763e-25 2.704399e-25 2.267819e-25 1.829503e-25
8.655625e+02 1.907310e-25 2.240732e-25 1.890275e-25 2.046380e-25
8.655938e+02 2.108619e-25 2.105760e-25 1.715546e-25 2.568461e-25
8.656250e+02 2.413929e-25 3.237498e-25 2.501869e-25 2.724778e-25
8.656562e+02 2.248113e-25 3.033977e-25 2.250766e-25 2.368775e-25
8.656875e+02 2.241899e-25 2.406669e-25 3.144870e-25 1.884990e-25
8.657188e+02 2.240078e-25 2.147158e-25 2.471284e-25 3.121514e-25
8.657500e+02 1.745818e-25 2.104823e-25 2.652398e-25 2.334398e-25
8.657812e+02 1.979982e-25 2.157979e-25 2.064616e-25 2.692951e-25
8.658125e+02 2.639134e-25 2.560946e-25 2.887354e-25 2.851657e-25
8.658438e+02 2.454128e-25 2.406629e-25 2.427881e-25 2.771258e-25
8.658750e+02 2.527800e-25 2.341885e-25 2.283480e-25 1.670284e-25
8.659062e+02 2.086167e-25 2.444293e-25 2.210001e-25 1.986201e-25
8.659375e+02 1.816283e-25 2.346812e-25 1.657042e-25 1.874163e-25
8.659688e+02 1.827489e-25 2.107704e-25 2.059157e-25 2.335064e-25
8.660000e+02 1.941548e-25 2.540404e-25 2.509876e-25 2.714153e-25
8.660312e+02 1.719387e-25 1.931770e-25 1.551759e-25 1.971445e-25
8.660625e+02 2.201093e-25 2.465574e-25 2.313827e-25 2.978387e-25
8.660938e+02 1.905908e-25 2.817599e-25 2.043003e-25 3.470525e-25
8.661250e+02 1.915657e-25 2.008936e-25 1.981184e-25 2.029806e-25
8.661562e+02 1.793324e-25 2.801507e-25 2.089430e-25 2.232059e-25
8.661875e+02 2.135922e-25 2.084407e-25 2.655217e-25 2.793409e-25
8.662188e+02 2.761436e-25 2.088292e-25 1.933593e-25 1.777670e-25
8.662500e+02 2.533662e-25 2.428673e-25 1.537952e-25 1.943976e-25
8.662812e+02 1.517494e-25 2.128009e-25 1.937540e-25 1.755841e-25
8.663125e+02 2.244407e-25 1.723777e-25 2.552613e-25 1.961145e-25
8.663438e+02 2.033562e-25 2.144560e-25 1.825225e-25 2.290524e-25
8.663750e+02 2.333599e-25 2.056868e-25 2.298141e-25 2.099698e-25
8.664062e+02 1.586199e-25 1.972149e-25 1.772256e-25 1.883999e-25
8.664375e+02 2.325029e-25 2.865165e-25 2.218870e-25 1.995369e-25
8.664688e+02 2.133284e-25 1.958742e-25 1.867723e-25 3.090555e-25
8.665000e+02 2.089093e-25 1.690717e-25 1.610300e-25 1.868032e-25
8.665312e+02 1.844656e-25 3.072690e-25 1.827317e-25 1.710373e-25
8.665625e+02 1.876566e-25 2.157193e-25 2.407509e-25 2.314726e-25
8.665938e+02 2.100275e-25 2.911056e-25 1.914621e-25 2.452483e-25
8.666250e+02 2.019004e-25 2.073482e-25 1.751043e-25 1.753076e-25
8.666562e+02 1.805559e-25 1.950891e-25 2.476465e-25 2.388965e-25
8.666875e+02 2.092435e-25 2.238916e-25 2.841397e-25 2.192891e-25
8.667188e+02 2.803214e-25 2.188612e-25 3.058617e-25 2.429905e-25
8.667500e+02 2.217356e-25 2.123887e-25 3.209910e-25 2.733871e-25
8.667812e+02 2.195402e-25 2.972615e-25 1.932464e-25 2.663937e-25
8.668125e+02 2.233230e-25 2.032039e-25 3.096665e-25 2.343171e-25
8.668438e+02 1.768137e-25 2.427897e-25 2.749504e-25 1.498267e-25
8.668750e+02 1.629317e-25 2.804317e-25 2.326437e-25 2.167685e-25
8.669062e+02 2.672003e-25 2.098933e-25 2.027368e-25 2.208774e-25
8.669375e+02 2.189939e-25 2.005799e-25 2.653658e-25 2.453269e-25
8.669688e+02 1.927505e-25 1.861771e-25 2.234545e-25 3.366936e-25
8.670000e+02 1.846565e-25 3.437606e-25 2.715616e-25 1.551576e-25
8.670312e+02 2.346755e-25 2.583348e-25 2.175983e-25 2.314923e-25
8.670625e+02 2.197391e-25 1.897683e-25 1.631334e-25 2.280936e-25
8.670938e+02 2.636426e-25 2.883222e-25 2.132050e-25 2.191698e-25
8.671250e+02 2.909525e-25 3.027138e-25 1.661074e-25 2.645944e-25
8.671562e+02 2.804873e-25 2.366802e-25 3.276647e-25 2.067687e-25
8.671875e+02 2.093572e-25 2.994122e-25 1.796744e-25 2.386002e-25
8.672188e+02 1.537938e-25 1.926690e-25 2.171486e-25 1.846160e-25
8.672500e+02 2.451518e-25 1.999228e-25 1.771956e-25 2.239970e-25
8.672812e+02 2.131155e-25 2.407117e-25 2.094833e-25 2.056377e-25
8.673125e+02 2.501818e-25 2.132022e-25 1.645193e-25 2.353294e-25
8.673438e+02 2.034803e-25 2.212470e-25 2.217841e-25 2.346037e-25
8.673750e+02 2.033334e-25 2.260724e-25 2.521309e-25 2.134837e-25
8.674062e+02 2.257940e-25 2.149559e-25 2.288379e-25 1.924817e-25
8.674375e+02 2.211090e-25 2.132609e-25 2.177414e-25 2.027345e-25
8.674688e+02 1.931444e-25 2.850379e-25 2.342834e-25 2.056715e-25
8.675000e+02 1.990526e-25 2.161564e-25 3.272999e-25 1.761629e-25
8.675312e+02 3.110797e-25 2.441848e-25 1.929988e-25 2.209887e-25
8.675625e+02 1.962770e-25 2.305482e-25 1.914771e-25 2.339558e-25
8.675938e+02 1.996178e-25 3.133171e-25 2.185548e-25 2.886208e-25
8.676250e+02 2.014669e-25 2.121012e-25 1.909723e-25 1.861161e-25
8.676562e+02 1.746117e-25 1.939205e-25 2.154984e-25 1.955741e-25
8.676875e+02 2.491939e-25 1.645817e-25 2.177792e-25 2.352179e-25
8.677188e+02 2.421231e-25 2.058365e-25 2.417711e-25 2.930690e-25
8.677500e+02 2.522048e-25 1.839455e-25 1.952911e-25 2.809527e-25
8.677812e+02 1.916345e-25 2.282662e-25 2.188808e-25 1.673618e-25
8.678125e+02 2.602961e-25 2.167350e-25 1.920179e-25 2.629431e-25
8.678438e+02 2.440386e-25 2.124348e-25 2.006472e-25 2.013765e-25
8.678750e+02 1.613959e-25 1.632203e-25 2.099424e-25 2.326132e-25
8.679062e+02 2.447824e-25 1.896268e-25 1.966886e-25 3.109297e-25
8.679375e+02 2.400532e-25 1.945982e-25 2.053345e-25 1.875741e-25
8.679688e+02 2.211976e-25 2.363096e-25 2.661900e-25 2.855522e-25
8.680000e+02 1.764670e-25 2.354954e-25 2.774573e-25 1.793620e-25
8.680312e+02 2.109230e-25 2.092763e-25 1.854003e-25 2.655895e-25
8.680625e+02 2.363039e-25 2.569442e-25 1.830641e-25 2.167058e-25
8.680938e+02 1.942148e-25 1.918968e-25 1.570359e-25 2.256431e-25
8.681250e+02 1.716657e-25 2.240671e-25 2.289563e-25 2.097282e-25
8.681562e+02 2.303548e-25 2.548839e-25 2.296089e-25 2.194757e-25
8.681875e+02 2.817367e-25 2.056826e-25 2.451758e-25 2.367115e-25
8.682188e+02 1.958846e-25 2.500945e-25 2.792007e-25 2.746156e-25
8.682500e+02 1.869331e-25 1.973750e-25 2.851082e-25 1.993420e-25
8.682812e+02 2.090360e-25 2.133617e-25 1.962295e-25 2.141916e-25
8.683125e+02 2.537271e-25 2.889116e-25 2.311175e-25 2.369117e-25
8.683438e+02 2.281967e-25 2.367454e-25 2.330754e-25 1.827835e-25
8.683750e+02 2.670795e-25 2.285729e-25 1.909326e-25 2.108917e-25
8.684062e+02 2.110511e-25 2.030692e-25 3.216339e-25 2.325453e-25
8.684375e+02 1.924265e-25 2.024241e-25 1.898524e-25 2.353233e-25
8.684688e+02 1.837242e-25 1.942946e-25 2.039721e-25 1.854209e-25
8.685000e+02 2.759456e-25 1.982353e-25 2.498078e-25 2.664952e-25
8.685312e+02 2.489350e-25 2.267448e-25 2.306822e-25 2.616874e-25
8.685625e+02 1.897679e-25 2.048971e-25 1.713916e-25 1.765645e-25
8.685938e+02 1.957855e-25 2.284189e-25 2.205597e-25 3.326106e-25
8.686250e+02 2.666485e-25 3.154669e-25 2.427305e-25 2.111029e-25
8.686562e+02 2.693679e-25 2.298536e-25 2.768130e-25 3.528315e-25
8.686875e+02 2.109993e-25 1.752755e-25 2.413988e-25 1.991307e-25
8.687188e+02 1.812129e-25 2.441205e-25 1.840076e-25 2.120342e-25
8.687500e+02 1.971933e-25 2.693955e-25 2.045843e-25 2.246061e-25
8.687812e+02 3.258129e-25 1.791297e-25 1.957165e-25 2.406613e-25
8.688125e+02 2.372164e-25 2.224694e-25 2.168138e-25 1.949218e-25
8.688438e+02 1.981622e-25 2.407995e-25 2.034228e-25 2.517035e-25
8.688750e+02 1.870776e-25 2.501836e-25 2.655992e-25 3.267785e-25
8.689062e+02 2.365084e-25 2.067982e-25 1.821903e-25 2.739587e-25
8.689375e+02 2.109551e-25 2.572415e-25 2.758362e-25 2.377491e-25
8.689688e+02 1.573085e-25 2.162206e-25 2.945107e-25 2.685515e-25
8.690000e+02 1.828467e-25 2.189852e-25 2.671709e-25 2.888322e-25
8.690312e+02 2.586569e-25 2.617341e-25 2.306697e-25 2.630247e-25
8.690625e+02 1.799563e-25 2.133553e-25 2.041528e-25 2.729546e-25
8.690938e+02 1.680142e-25 1.980790e-25 1.811402e-25 2.676478e-25
8.691250e+02 2.681299e-25 1.704383e-25 3.215694e-25 2.147106e-25
8.691562e+02 2.255652e-25 2.165830e-25 2.348552e-25 1.762369e-25
8.691875e+02 2.039086e-25 2.049432e-25 1.600180e-25 2.642955e-25
8.692188e+02 2.640100e-25 1.896862e-25 2.477271e-25 2.430282e-25
8.692500e+02 3.025542e-25 2.533558e-25 2.768878e-25 2.047098e-25
8.692812e+02 2.526080e-25 2.162576e-25 2.188003e-25 1.876835e-25
8.693125e+02 2.313043e-25 2.487821e-25 2.306712e-25 2.366923e-25
8.693438e+02 2.044100e-25 1.904905e-25 1.834726e-25 2.178760e-25
8.693750e+02 1.669238e-25 2.089974e-25 1.967676e-25 2.415193e-25
8.694062e+02 1.892224e-25 3.194982e-25 2.168759e-25 2.022333e-25
8.694375e+02 2.192895e-25 2.435931e-25 1.997314e-25 1.953497e-25
8.694688e+02 2.692417e-25 1.968841e-25 3.304868e-25 2.636228e-25
8.695000e+02 2.407261e-25 2.365883e-25 1.872514e-25 1.872922e-25
8.695312e+02 2.519425e-25 2.314392e-25 2.303751e-25 2.091210e-25
8.695625e+02 2.549341e-25 1.922237e-25 1.868214e-25 1.832259e-25
8.695938e+02 2.175030e-25 2.387659e-25 2.178288e-25 2.124127e-25
8.696250e+02 1.844849e-25 1.748235e-25 2.257237e-25 2.171764e-25
8.696562e+02 3.187973e-25 1.516214e-25 3.087899e-25 2.674202e-25
8.696875e+02 2.460501e-25 2.283324e-25 2.531954e-25 2.227850e-25
8.697188e+02 2.228664e-25 2.072333e-25 2.109370e-25 2.490060e-25
8.697500e+02 2.342759e-25 2.066809e-25 2.655560e-25 2.423950e-25
8.697812e+02 1.608807e-25 1.556775e-25 2.016449e-25 3.354111e-25
8.698125e+02 2.142871e-25 2.114766e-25 2.413672e-25 2.399215e-25
8.698438e+02 2.170498e-25 2.214580e-25 3.052118e-25 1.941970e-25
8.698750e+02 1.976459e-25 2.907186e-25 3.335451e-25 2.333863e-25
8.699062e+02 2.407003e-25 2.301025e-25 1.990951e-25 1.792800e-25
8.699375e+02 1.698081e-25 2.583268e-25 1.858462e-25 1.830092e-25
8.699688e+02 1.534074e-25 1.973841e-25 2.739723e-25 2.099264e-25
8.700000e+02 1.805582e-25 2.347674e-25 1.842863e-25 2.577924e-25
8.700312e+02 2.445651e-25 2.311557e-25 1.794427e-25 1.980269e-25
8.700625e+02 2.553221e-25 2.446927e-25 2.038983e-25 2.243475e-25
8.700938e+02 2.034810e-25 2.916493e-25 2.291023e-25 2.485820e-25
8.701250e+02 2.412121e-25 1.843441e-25 1.894994e-25 2.323647e-25
8.701562e+02 1.879674e-25 2.119416e-25 2.488114e-25 2.751885e-25
8.701875e+02 2.345106e-25 2.194840e-25 2.549162e-25 1.939602e-25
8.702188e+02 2.064202e-25 1.850534e-25 2.346972e-25 2.470691e-25
8.702500e+02 2.166411e-25 2.091005e-25 1.563141e-25 2.682461e-25
8.702812e+02 2.415291e-25 2.698326e-25 3.111850e-25 3.010401e-25
8.703125e+02 1.990927e-25 2.370634e-25 2.645956e-25 2.759064e-25
8.703438e+02 1.657612e-25 2.099867e-25 2.094341e-25 1.956597e-25
8.703750e+02 1.796570e-25 2.967125e-25 2.044142e-25 2.427713e-25
8.704062e+02 2.696645e-25 3.892297e-25 1.953208e-25 1.904053e-25
8.704375e+02 2.742432e-25 3.362493e-25 1.921130e-25 2.369128e-25
8.704688e+02 2.039296e-25 2.417141e-25 2.126274e-25 1.886058e-25
8.705000e+02 2.999927e-25 2.603809e-25 1.742494e-25 2.927877e-25
8.705312e+02 2.495519e-25 2.481159e-25 1.959161e-25 2.135449e-25
8.705625e+02 2.272045e-25 3.201007e-25 2.409848e-25 1.597830e-25
8.705938e+02 1.872911e-25 3.337550e-25 1.462615e-25 2.274219e-25
8.706250e+02 2.266856e-25 2.616540e-25 2.587626e-25 2.437526e-25
8.706562e+02 1.963645e-25 2.986009e-25 1.819327e-25 2.499822e-25
8.706875e+02 2.560969e-25 1.641735e-25 2.149381e-25 2.892140e-25
8.707188e+02 2.595205e-25 2.120854e-25 1.713737e-25 2.597854e-25
8.707500e+02 3.263842e-25 2.512200e-25 2.082803e-25 2.569656e-25
8.707812e+02 1.640964e-25 2.354521e-25 2.468510e-25 2.071490e-25
8.708125e+02 1.983236e-25 2.279442e-25 2.721577e-25 2.201609e-25
8.708438e+02 1.821464e-25 2.292072e-25 2.095502e-25 2.509725e-25
8.708750e+02 3.425809e-25 2.029140e-25 2.248036e-25 2.922627e-25
8.709062e+02 1.900577e-25 2.411292e-25 2.549109e-25 2.367542e-25
8.709375e+02 2.971216e-25 1.706701e-25 1.890293e-25 2.348566e-25
8.709688e+02 2.084052e-25 2.140928e-25 1.917521e-25 2.416141e-25
8.710000e+02 2.097989e-25 2.549514e-25 2.065104e-25 2.380496e-25
8.710312e+02 2.110897e-25 2.067264e-25 1.823113e-25 2.115423e-25
8.710625e+02 1.980508e-25 2.974294e-25 1.806676e-25 1.985327e-25
8.710938e+02 2.496829e-25 2.849244e-25 2.270011e-25 1.944816e-25
8.711250e+02 2.486134e-25 2.385898e-25 2.119740e-25 2.101617e-25
8.711562e+02 2.209441e-25 2.809235e-25 2.433136e-25 2.236192e-25
8.711875e+02 3.027766e-25 1.935223e-25 2.717192e-25 2.426507e-25
8.712188e+02 2.226552e-25 2.696866e-25 1.735401e-25 2.716996e-25
8.712500e+02 2.611341e-25 2.423972e-25 2.281344e-25 2.267434e-25
8.712812e+02 2.481635e-25 1.942180e-25 2.033226e-25 2.364941e-25
8.713125e+02 2.111739e-25 2.590250e-25 1.717354e-25 2.306328e-25
8.713438e+02 2.435555e-25 2.432400e-25 2.312723e-25 1.929266e-25
8.713750e+02 2.552657e-25 2.000483e-25 1.480753e-25 2.955855e-25
8.714062e+02 2.605757e-25 1.995350e-25 2.180621e-25 2.921311e-25
8.714375e+02 2.370305e-25 1.888722e-25 1.712263e-25 2.431664e-25
8.714688e+02 1.947570e-25 1.926813e-25 2.733588e-25 1.882820e-25
8.715000e+02 2.474671e-25 2.002668e-25 2.814973e-25 1.936350e-25
8.715312e+02 2.484420e-25 2.051530e-25 2.209178e-25 1.966257e-25
8.715625e+02 2.721402e-25 2.247834e-25 2.966817e-25 2.240814e-25
8.715938e+02 2.941957e-25 2.609686e-25 1.664515e-25 1.577317e-25
8.716250e+02 2.333849e-25 2.623770e-25 1.968273e-25 2.413695e-25
8.716562e+02 2.292985e-25 2.219547e-25 2.637184e-25 3.066557e-25
8.716875e+02 2.191225e-25 1.608826e-25 2.298743e-25 3.115311e-25
8.717188e+02 1.707912e-25 2.873542e-25 1.971215e-25 2.735536e-25
8.717500e+02 2.262505e-25 2.259357e-25 3.214506e-25 2.969211e-25
8.717812e+02 2.988834e-25 3.050835e-25 1.803451e-25 2.498763e-25
8.718125e+02 2.062886e-25 1.987604e-25 2.461528e-25 2.041405e-25
8.718438e+02 2.495065e-25 2.774224e-25 2.275120e-25 1.767162e-25
8.718750e+02 2.763177e-25 2.307838e-25 1.953048e-25 2.012283e-25
8.719062e+02 2.336701e-25 2.557980e-25 1.776451e-25 2.390492e-25
8.719375e+02 1.880149e-25 2.037961e-25 1.738031e-25 1.958490e-25
8.719688e+02 2.758466e-25 2.012373e-25 3.051907e-25 2.103981e-25
8.720000e+02 2.704914e-25 2.823711e-25 2.354320e-25 1.957470e-25
8.720312e+02 2.584975e-25 2.158497e-25 2.126614e-25 1.712633e-25
8.720625e+02 3.013921e-25 3.724710e-25 2.153958e-25 2.621170e-25
8.720938e+02 3.070848e-25 2.555280e-25 1.885574e-25 2.853939e-25
8.721250e+02 2.385364e-25 1.984967e-25 2.195646e-25 1.834148e-25
8.721562e+02 3.021944e-25 2.207293e-25 1.926460e-25 2.250333e-25
8.721875e+02 2.550180e-25 2.575737e-25 2.539199e-25 1.940630e-25
8.722188e+02 1.409699e-25 1.697415e-25 2.603900e-25 2.137596e-25
8.722500e+02 2.512759e-25 1.991120e-25 1.871881e-25 2.020268e-25
8.722812e+02 1.614083e-25 2.786403e-25 1.959816e-25 2.136624e-25
8.723125e+02 2.313746e-25 1.647211e-25 1.734153e-25 2.545950e-25
8.723438e+02 2.317317e-25 2.421058e-25 1.891955e-25 2.941257e-25
8.723750e+02 2.233150e-25 3.824302e-25 2.581029e-25 2.116481e-25
8.724062e+02 2.805205e-25 3.094742e-25 1.993199e-25 2.327657e-25
8.724375e+02 2.705769e-25 2.100763e-25 2.428554e-25 2.751120e-25
8.724688e+02 2.171258e-25 2.995099e-25 2.147050e-25 1.911499e-25
8.725000e+02 2.166309e-25 1.982956e-25 2.406433e-25 2.441729e-25
8.725312e+02 2.691676e-25 2.181525e-25 2.200805e-25 2.361609e-25
8.725625e+02 2.636530e-25 2.822307e-25 2.543516e-25 1.898714e-25
8.725938e+02 1.667052e-25 2.815820e-25 1.853149e-25 1.941562e-25
8.726250e+02 2.494441e-25 1.844868e-25 2.860660e-25 2.591618e-25
8.726562e+02 2.656903e-25 2.271013e-25 1.963414e-25 2.800717e-25
8.726875e+02 2.380433e-25 2.675684e-25 2.627862e-25 2.543122e-25
8.727188e+02 1.760045e-25 2.387532e-25 1.652911e-25 2.749495e-25
8.727500e+02 2.388038e-25 2.927054e-25 2.487593e-25 2.153217e-25
8.727812e+02 1.774069e-25 1.758325e-25 2.213337e-25 2.186542e-25
8.728125e+02 2.073907e-25 2.371666e-25 2.152768e-25 2.543648e-25
8.728438e+02 3.215545e-25 2.456002e-25 2.402292e-25 2.321241e-25
8.728750e+02 2.687301e-25 3.116643e-25 2.065732e-25 2.777299e-25
8.729062e+02 2.254009e-25 2.292021e-25 1.687638e-25 1.849597e-25
8.729375e+02 2.087870e-25 1.886832e-25 2.483622e-25 1.806913e-25
8.729688e+02 1.892490e-25 1.865852e-25 2.593854e-25 1.886879e-25
8.730000e+02 2.279364e-25 2.486538e-25 2.055269e-25 1.997260e-25
8.730312e+02 3.005692e-25 2.386639e-25 2.253869e-25 3.132933e-25
8.730625e+02 1.601812e-25 1.813600e-25 2.149004e-25 1.884379e-25
8.730938e+02 2.932200e-25 2.705488e-25 2.225346e-25 2.332206e-25
8.731250e+02 2.908627e-25 1.813028e-25 2.215880e-25 2.882122e-25
8.731562e+02 2.864520e-25 2.414342e-25 1.833812e-25 2.404550e-25
8.731875e+02 2.092887e-25 1.836942e-25 2.221955e-25 2.412889e-25
8.732188e+02 1.988983e-25 1.554195e-25 2.160957e-25 2.148918e-25
8.732500e+02 2.454267e-25 2.221421e-25 3.212448e-25 3.234873e-25
8.732812e+02 2.385154e-25 1.980567e-25 2.131836e-25 2.829769e-25
8.733125e+02 1.889493e-25 2.586287e-25 2.155437e-25 3.374885e-25
8.733438e+02 3.151232e-25 2.681222e-25 2.832857e-25 2.382695e-25
8.733750e+02 2.123677e-25 2.225276e-25 2.386687e-25 3.092666e-25
8.734062e+02 2.625063e-25 1.941391e-25 1.646495e-25 2.847408e-25
8.734375e+02 3.172628e-25 2.490511e-25 1.958417e-25 1.650064e-25
8.734688e+02 2.154220e-25 2.604706e-25 2.706145e-25 2.155073e-25
8.735000e+02 2.583621e-25 3.095364e-25 2.283335e-25 1.977296e-25
8.735312e+02 1.759300e-25 2.359342e-25 2.223193e-25 1.962651e-25
8.735625e+02 2.670840e-25 2.575618e-25 2.085323e-25 1.958063e-25
8.735938e+02 2.426478e-25 2.048843e-25 2.394063e-25 2.090194e-25
8.736250e+02 2.339324e-25 2.120282e-25 2.177348e-25 2.678218e-25
8.736562e+02 2.381796e-25 1.655139e-25 2.172845e-25 2.906507e-25
8.736875e+02 2.865738e-25 2.792909e-25 1.725277e-25 2.073049e-25
8.737188e+02 2.413675e-25 1.932252e-25 1.997931e-25 2.078933e-25
8.737500e+02 1.956435e-25 2.522544e-25 1.726424e-25 2.249187e-25
8.737812e+02 2.985508e-25 1.964101e-25 2.703506e-25 2.433348e-25
8.738125e+02 2.272124e-25 3.741041e-25 2.271034e-25 1.877049e-25
8.738438e+02 2.358468e-25 2.906567e-25 2.032794e-25 2.222880e-25
8.738750e+02 2.862122e-25 2.439214e-25 1.826282e-25 1.846582e-25
8.739062e+02 2.265907e-25 2.426734e-25 2.457468e-25 3.268365e-25
8.739375e+02 1.985017e-25 2.564058e-25 2.087706e-25 1.766743e-25
8.739688e+02 1.766591e-25 2.440079e-25 2.594030e-25 2.211607e-25
8.740000e+02 2.529937e-25 2.969287e-25 2.169237e-25 1.742159e-25
8.740312e+02 2.271222e-25 2.782143e-25 2.787366e-25 2.585909e-25
8.740625e+02 1.891691e-25 2.028882e-25 2.692781e-25 2.010395e-25
8.740938e+02 2.037349e-25 2.144042e-25 1.719634e-25 1.492784e-25
8.741250e+02 1.506559e-25 2.104010e-25 2.234829e-25 2.351776e-25
8.741562e+02 2.123039e-25 2.281818e-25 1.956397e-25 2.797154e-25
8.741875e+02 2.726786e-25 2.717288e-25 2.242966e-25 1.967461e-25
8.742188e+02 2.195916e-25 2.069259e-25 2.032058e-25 2.929695e-25
8.742500e+02 2.224564e-25 1.967988e-25 1.669089e-25 2.950880e-25
8.742812e+02 1.834532e-25 1.922132e-25 2.213032e-25 2.616388e-25
8.743125e+02 1.960246e-25 2.136694e-25 2.229663e-25 2.064139e-25
8.743438e+02 2.217455e-25 1.858340e-25 2.207681e-25 1.742397e-25
8.743750e+02 1.827416e-25 1.831445e-25 2.168473e-25 3.295516e-25
8.744062e+02 2.598186e-25 2.191514e-25 2.064790e-25 2.272941e-25
8.744375e+02 1.753396e-25 2.335631e-25 2.172989e-25 2.574563e-25
8.744688e+02 1.941363e-25 2.850853e-25 1.865527e-25 1.816861e-25
8.745000e+02 2.407602e-25 2.110393e-25 1.970048e-25 1.926757e-25
8.745312e+02 2.185982e-25 2.082226e-25 2.712780e-25 1.845713e-25
8.745625e+02 2.030948e-25 1.929533e-25 1.808220e-25 1.827515e-25
8.745938e+02 2.436547e-25 1.906121e-25 2.723074e-25 1.963791e-25
8.746250e+02 2.892487e-25 2.829396e-25 2.183011e-25 2.526713e-25
8.746562e+02 2.457929e-25 2.273448e-25 3.324015e-25 2.142614e-25
8.746875e+02 2.698173e-25 2.338531e-25 2.743557e-25 2.056903e-25
8.747188e+02 1.860139e-25 2.609823e-25 2.857604e-25 2.416550e-25
8.747500e+02 2.090916e-25 2.811374e-25 2.126188e-25 2.274889e-25
8.747812e+02 2.313094e-25 2.029872e-25 2.605601e-25 2.364066e-25
8.748125e+02 2.891661e-25 2.521390e-25 1.974849e-25 2.158205e-25
8.748438e+02 3.285614e-25 2.484863e-25 2.172080e-25 2.380221e-25
8.748750e+02 2.191898e-25 2.069237e-25 1.977637e-25 2.202358e-25
8.749062e+02 2.020400e-25 2.206541e-25 2.201690e-25 2.018436e-25
8.749375e+02 2.330344e-25 2.485820e-25 2.321343e-25 2.881076e-25
8.749688e+02 2.168263e-25 2.709800e-25 2.233611e-25 2.093983e-25
8.750000e+02 1.687795e-25 2.972967e-25 2.386865e-25 2.364749e-25
8.750312e+02 1.993827e-25 2.028961e-25 1.648448e-25 3.206022e-25
8.750625e+02 2.240176e-25 3.400784e-25 1.647994e-25 2.924881e-25
8.750938e+02 2.650975e-25 2.364896e-25 2.155736e-25 2.232482e-25
8.751250e+02 2.373676e-25 2.768719e-25 2.106339e-25 2.260185e-25
8.751562e+02 1.841794e-25 1.947877e-25 1.655920e-25 2.330929e-25
8.751875e+02 1.969720e-25 2.350013e-25 2.146922e-25 2.167547e-25
8.752188e+02 1.802794e-25 2.137187e-25 2.449958e-25 2.411889e-25
8.752500e+02 2.311113e-25 1.577176e-25 1.811568e-25 1.971862e-25
8.752812e+02 1.954166e-25 2.048334e-25 2.188070e-25 1.760993e-25
8.753125e+02 2.033061e-25 2.380486e-25 1.429913e-25 1.947896e-25
8.753438e+02 1.794790e-25 2.487507e-25 1.951110e-25 2.233625e-25
8.753750e+02 2.275822e-25 1.812481e-25 2.556090e-25 2.059111e-25
8.754062e+02 1.744925e-25 1.815271e-25 2.107614e-25 2.368516e-25
8.754375e+02 2.846505e-25 2.524971e-25 3.009567e-25 2.483601e-25
8.754688e+02 2.293127e-25 2.536055e-25 2.287149e-25 2.160371e-25
8.755000e+02 1.594100e-25 2.925335e-25 1.728113e-25 2.552847e-25
8.755312e+02 2.089236e-25 2.116908e-25 2.293976e-25 1.964525e-25
8.755625e+02 1.903045e-25 2.291118e-25 2.433131e-25 1.958347e-25
8.755938e+02 2.357648e-25 2.373300e-25 1.889917e-25 2.128539e-25
8.756250e+02 1.916316e-25 1.850324e-25 1.940870e-25 1.824632e-25
8.756562e+02 1.809811e-25 2.403722e-25 2.459935e-25 2.184713e-25
8.756875e+02 1.873247e-25 2.757520e-25 2.136861e-25 2.509258e-25
8.757188e+02 1.862570e-25 3.066641e-25 2.216818e-25 2.341401e-25
8.757500e+02 2.431904e-25 2.515116e-25 2.294021e-25 2.122367e-25
8.757812e+02 1.899251e-25 1.900601e-25 1.908085e-25 2.549475e-25
8.758125e+02 2.156134e-25 2.278787e-25 2.018757e-25 2.417277e-25
8.758438e+02 2.351877e-25 1.822724e-25 2.247277e-25 1.899388e-25
8.758750e+02 2.307744e-25 2.730810e-25 1.791145e-25 2.681343e-25
8.759062e+02 2.624358e-25 2.681496e-25 2.571795e-25 2.413312e-25
8.759375e+02 2.192425e-25 1.698079e-25 2.111323e-25 2.262753e-25
8.759688e+02 3.351875e-25 2.154633e-25 1.441622e-25 1.846842e-25
8.760000e+02 2.387996e-25 2.866496e-25 2.365267e-25 2.399273e-25
8.760312e+02 2.479549e-25 2.319499e-25 1.854180e-25 2.089195e-25
8.760625e+02 1.550576e-25 1.699773e-25 1.817788e-25 2.055847e-25
8.760938e+02 2.852018e-25 2.127515e-25 2.338451e-25 1.868623e-25
8.761250e+02 3.472242e-25 2.673209e-25 2.039795e-25 2.876253e-25
8.761562e+02 1.972772e-25 2.096731e-25 2.087622e-25 3.054474e-25
8.761875e+02 1.660273e-25 2.401067e-25 1.952526e-25 2.333925e-25
8.762188e+02 2.059026e-25 1.999006e-25 2.197808e-25 2.009667e-25
8.762500e+02 2.765189e-25 2.083188e-25 2.104915e-25 2.798570e-25
8.762812e+02 1.883069e-25 2.558127e-25 3.321051e-25 2.777969e-25
8.763125e+02 3.461618e-25 2.308579e-25 1.958566e-25 2.349354e-25
8.763438e+02 2.515181e-25 2.126538e-25 2.067646e-25 2.108083e-25
8.763750e+02 2.186168e-25 2.723610e-25 1.710042e-25 2.192176e-25
8.764062e+02 1.972547e-25 2.957051e-25 2.215807e-25 2.365844e-25
8.764375e+02 1.847557e-25 2.362239e-25 2.610496e-25 1.763347e-25
8.764688e+02 2.707777e-25 2.163733e-25 2.254807e-25 1.949935e-25
8.765000e+02 1.809482e-25 2.019470e-25 2.219886e-25 2.561042e-25
8.765312e+02 2.477764e-25 2.647056e-25 2.235758e-25 1.961129e-25
8.765625e+02 1.583274e-25 1.790355e-25 2.418663e-25 1.767239e-25
8.765938e+02 1.962729e-25 3.332079e-25 2.016787e-25 2.112911e-25
8.766250e+02 2.310266e-25 2.446441e-25 2.037443e-25 2.020975e-25
8.766562e+02 1.807001e-25 1.966414e-25 2.570438e-25 2.393408e-25
8.766875e+02 2.071615e-25 2.807996e-25 2.442327e-25 2.909515e-25
8.767188e+02 2.457487e-25 2.379117e-25 2.927165e-25 3.291009e-25
8.767500e+02 1.829330e-25 2.047631e-25 3.175488e-25 2.463723e-25
8.767812e+02 1.806511e-25 2.466925e-25 2.587514e-25 2.672713e-25
8.768125e+02 1.781851e-25 1.795177e-25 2.070702e-25 2.202309e-25
8.768438e+02 2.130140e-25 2.650151e-25 2.178820e-25 3.156722e-25
8.768750e+02 1.916342e-25 2.500078e-25 1.730572e-25 3.021978e-25
8.769062e+02 2.195305e-25 1.772910e-25 2.308004e-25 2.053858e-25
8.769375e+02 2.379613e-25 2.341311e-25 1.712827e-25 1.937955e-25
8.769688e+02 1.958808e-25 1.647262e-25 1.972636e-25 2.445032e-25
8.770000e+02 2.380175e-25 2.325142e-25 2.350821e-25 2.871193e-25
8.770312e+02 1.723892e-25 2.398550e-25 2.854540e-25 2.140919e-25
8.770625e+02 2.366783e-25 2.238478e-25 2.125474e-25 2.039144e-25
8.770938e+02 3.072468e-25 2.287000e-25 1.704265e-25 2.359002e-25
8.771250e+02 2.095688e-25 2.294417e-25 2.334036e-25 1.921144e-25
8.771562e+02 1.861104e-25 2.673807e-25 2.483641e-25 2.117846e-25
8.771875e+02 2.240177e-25 2.152696e-25 2.505829e-25 2.783471e-25
8.772188e+02 2.417291e-25 2.719026e-25 1.947946e-25 2.291402e-25
8.772500e+02 1.905090e-25 1.563523e-25 1.959122e-25 2.361180e-25
8.772812e+02 1.980060e-25 3.058040e-25 1.808129e-25 2.124253e-25
8.773125e+02 2.364111e-25 2.486754e-25 1.687611e-25 3.166547e-25
8.773438e+02 2.559414e-25 2.338254e-25 1.718226e-25 2.295140e-25
8.773750e+02 1.930997e-25 2.453716e-25 1.741640e-25 2.077030e-25
8.774062e+02 1.829416e-25 1.971547e-25 1.650745e-25 2.186320e-25
8.774375e+02 1.787233e-25 1.866769e-25 1.856750e-25 2.422663e-25
8.774688e+02 1.926725e-25 2.027166e-25 2.626037e-25 2.333733e-25
8.775000e+02 3.199020e-25 3.316566e-25 2.813748e-25 2.196159e-25
8.775312e+02 3.120540e-25 3.318100e-25 1.881458e-25 2.587356e-25
8.775625e+02 1.868661e-25 1.983692e-25 1.872123e-25 2.327381e-25
8.775938e+02 2.843940e-25 2.030798e-25 2.577873e-25 3.211227e-25
8.776250e+02 2.593770e-25 1.883286e-25 2.260835e-25 2.260556e-25
8.776562e+02 2.850340e-25 2.395282e-25 2.951887e-25 2.159762e-25
8.776875e+02 3.026129e-25 2.763378e-25 2.238852e-25 2.158225e-25
8.777188e+02 2.243285e-25 2.158964e-25 2.408361e-25 1.584920e-25
8.777500e+02 2.356447e-25 2.767977e-25 2.371079e-25 2.178555e-25
8.777812e+02 2.327483e-25 1.905653e-25 2.323822e-25 2.148844e-25
8.778125e+02 2.179600e-25 1.758770e-25 1.649731e-25 1.952001e-25
8.778438e+02 1.652703e-25 2.929824e-25 2.558017e-25 2.639795e-25
8.778750e+02 2.145585e-25 2.932760e-25 2.042046e-25 1.739121e-25
8.779062e+02 1.741419e-25 2.345355e-25 2.612826e-25 2.825158e-25
8.779375e+02 2.161142e-25 2.135443e-25 2.803322e-25 2.923124e-25
8.779688e+02 2.289313e-25 2.690939e-25 2.241650e-25 2.005158e-25
8.780000e+02 1.922672e-25 2.970999e-25 2.247103e-25 2.043039e-25
8.780312e+02 1.985611e-25 2.468691e-25 2.020137e-25 2.349191e-25
8.780625e+02 1.552421e-25 2.274201e-25 2.043295e-25 1.649751e-25
8.780938e+02 2.087217e-25 2.312822e-25 2.784457e-25 2.585066e-25
8.781250e+02 2.441713e-25 1.821320e-25 2.319027e-25 2.055271e-25
8.781562e+02 3.229796e-25 2.838149e-25 2.718443e-25 1.946127e-25
8.781875e+02 2.191904e-25 3.090597e-25 2.723559e-25 2.323604e-25
8.782188e+02 1.886732e-25 2.311623e-25 2.654058e-25 2.300108e-25
8.782500e+02 2.267845e-25 2.086638e-25 1.885282e-25 2.249000e-25
8.782812e+02 2.740335e-25 1.712170e-25 2.074690e-25 2.286426e-25
8.783125e+02 2.312752e-25 2.415236e-25 1.556986e-25 2.146842e-25
8.783438e+02 2.407939e-25 2.404423e-25 1.492651e-25 2.366345e-25
8.783750e+02 2.651830e-25 2.869952e-25 2.646813e-25 2.986513e-25
8.784062e+02 1.657457e-25 2.169962e-25 2.350762e-25 1.668519e-25
8.784375e+02 2.421651e-25 1.752461e-25 2.582837e-25 2.292391e-25
8.784688e+02 2.654136e-25 2.388993e-25 2.206878e-25 1.983626e-25
8.785000e+02 2.428870e-25 2.725397e-25 2.740854e-25 2.800292e-25
8.785312e+02 2.377487e-25 2.333706e-25 2.116475e-25 2.470647e-25
8.785625e+02 2.186813e-25 2.264415e-25 2.006070e-25 2.088055e-25
8.785938e+02 1.994745e-25 1.946635e-25 2.408124e-25 2.442629e-25
8.786250e+02 2.635060e-25 2.851187e-25 1.605982e-25 2.012626e-25
8.786562e+02 1.770363e-25 2.623923e-25 2.434559e-25 2.225795e-25
8.786875e+02 2.190447e-25 2.279711e-25 2.312883e-25 2.061541e-25
8.787188e+02 2.097517e-25 2.457787e-25 2.381502e-25 2.360632e-25
8.787500e+02 1.898139e-25 2.147515e-25 1.924627e-25 2.214648e-25
8.787812e+02 1.638180e-25 2.451304e-25 1.636945e-25 1.896433e-25
8.788125e+02 1.889686e-25 2.775803e-25 2.244948e-25 2.749789e-25
8.788438e+02 3.229965e-25 2.424038e-25 1.559203e-25 1.961970e-25
8.788750e+02 1.653449e-25 2.539140e-25 2.341256e-25 2.002784e-25
8.789062e+02 2.847836e-25 3.221211e-25 2.086665e-25 1.838932e-25
8.789375e+02 2.760448e-25 2.030161e-25 1.793663e-25 2.161332e-25
8.789688e+02 2.708606e-25 2.383845e-25 1.943138e-25 2.057053e-25
8.790000e+02 2.001664e-25 2.425622e-25 2.395183e-25 2.116715e-25
8.790312e+02 2.538889e-25 2.301052e-25 2.366137e-25 1.463281e-25
8.790625e+02 2.617297e-25 2.687474e-25 1.871348e-25 2.932555e-25
8.790938e+02 2.403553e-25 2.326580e-25 2.187735e-25 2.422223e-25
8.791250e+02 2.269271e-25 2.613290e-25 2.615004e-25 3.142959e-25
8.791562e+02 1.716948e-25 2.579950e-25 2.236846e-25 2.448103e-25
8.791875e+02 2.602506e-25 2.545762e-25 1.645370e-25 2.896430e-25
8.792188e+02 2.132062e-25 1.960607e-25 3.219201e-25 1.827176e-25
8.792500e+02 1.976073e-25 2.873400e-25 1.863838e-25 2.403817e-25
8.792812e+02 2.383110e-25 2.548018e-25 2.242412e-25 2.055347e-25
8.793125e+02 2.176749e-25 2.536004e-25 2.375791e-25 2.026225e-25
8.793438e+02 2.564302e-25 2.398729e-25 2.250512e-25 2.213278e-25
8.793750e+02 2.083365e-25 1.650286e-25 1.585655e-25 2.081478e-25
8.794062e+02 2.328748e-25 3.043820e-25 2.134662e-25 2.120136e-25
8.794375e+02 2.188934e-25 1.939459e-25 1.755624e-25 2.393048e-25
8.794688e+02 2.079413e-25 1.970939e-25 2.235497e-25 1.909382e-25
8.795000e+02 2.808445e-25 2.521685e-25 1.916685e-25 1.905924e-25
8.795312e+02 2.397591e-25 2.361338e-25 2.040286e-25 1.750307e-25
8.795625e+02 1.900448e-25 2.043676e-25 2.007928e-25 2.189629e-25
8.795938e+02 1.856421e-25 2.194544e-25 2.408600e-25 1.782979e-25
8.796250e+02 2.649974e-25 2.633089e-25 2.692093e-25 2.043662e-25
8.796562e+02 2.491348e-25 1.686019e-25 2.129978e-25 3.236714e-25
8.796875e+02 1.926929e-25 2.262660e-25 1.952828e-25 1.985310e-25
8.797188e+02 2.638466e-25 1.955114e-25 2.706926e-25 2.833037e-25
8.797500e+02 2.840972e-25 2.675996e-25 2.105740e-25 2.133462e-25
8.797812e+02 1.987674e-25 2.350992e-25 1.766173e-25 2.084708e-25
8.798125e+02 1.847615e-25 2.720589e-25 1.791189e-25 2.215318e-25
8.798438e+02 2.640905e-25 1.714441e-25 2.481764e-25 1.855763e-25
8.798750e+02 2.256982e-25 2.214744e-25 2.109826e-25 2.019620e-25
8.799062e+02 2.570417e-25 3.006123e-25 2.201638e-25 3.510503e-25
8.799375e+02 2.570856e-25 1.889564e-25 1.993859e-25 2.769757e-25
8.799688e+02 1.989738e-25 1.854729e-25 2.033882e-25 2.734718e-25
8.800000e+02 2.595573e-25 2.742583e-25 1.750483e-25 2.452118e-25
8.800312e+02 2.093398e-25 2.823985e-25 1.830590e-25 2.375028e-25
8.800625e+02 1.585042e-25 1.834480e-25 1.990124e-25 2.078159e-25
8.800938e+02 2.572256e-25 2.727036e-25 2.971591e-25 2.046260e-25
8.801250e+02 1.606523e-25 2.324889e-25 2.225042e-25 2.026763e-25
8.801562e+02 2.101121e-25 2.373287e-25 1.818512e-25 1.974806e-25
8.801875e+02 2.144545e-25 1.967390e-25 2.317369e-25 3.118480e-25
8.802188e+02 2.245544e-25 2.112839e-25 3.145998e-25 1.641531e-25
8.802500e+02 1.743261e-25 2.204381e-25 2.209024e-25 1.904575e-25
8.802812e+02 2.059227e-25 2.468247e-25 2.367689e-25 2.099316e-25
8.803125e+02 1.914660e-25 2.819262e-25 1.480701e-25 2.291236e-25
8.803438e+02 2.455992e-25 1.940923e-25 2.618477e-25 2.121443e-25
8.803750e+02 1.797495e-25 2.167063e-25 2.834401e-25 2.954932e-25
8.804062e+02 2.166982e-25 2.174443e-25 2.466773e-25 1.721506e-25
8.804375e+02 2.852477e-25 2.304778e-25 2.736724e-25 1.952974e-25
8.804688e+02 2.252005e-25 2.655869e-25 2.008186e-25 1.657438e-25
8.805000e+02 2.432939e-25 2.706589e-25 1.684547e-25 2.240396e-25
8.805312e+02 2.068305e-25 2.327857e-25 1.744185e-25 3.000992e-25
8.805625e+02 1.885473e-25 2.373279e-25 1.677078e-25 3.044897e-25
8.805938e+02 1.564063e-25 2.910243e-25 1.898656e-25 2.835395e-25
8.806250e+02 1.948245e-25 2.735445e-25 3.070540e-25 2.088139e-25
8.806562e+02 2.649896e-25 2.566011e-25 2.267720e-25 3.244452e-25
8.806875e+02 2.140128e-25 2.419653e-25 1.784456e-25 2.609470e-25
8.807188e+02 1.808040e-25 2.304236e-25 2.221890e-25 1.659184e-25
8.807500e+02 1.862040e-25 2.302582e-25 2.899005e-25 2.372282e-25
8.807812e+02 2.561547e-25 2.148072e-25 2.470195e-25 2.170524e-25
8.808125e+02 2.499207e-25 2.218852e-25 1.817387e-25 2.300204e-25
8.808438e+02 2.605466e-25 3.618649e-25 2.620980e-25 1.892547e-25
8.808750e+02 2.237956e-25 2.462550e-25 1.862104e-25 2.351483e-25
8.809062e+02 2.433409e-25 2.136709e-25 2.197186e-25 1.946289e-25
8.809375e+02 3.136044e-25 2.409797e-25 2.960411e-25 1.784083e-25
8.809688e+02 2.637058e-25 2.234237e-25 2.342181e-25 2.708268e-25
8.810000e+02 2.138492e-25 2.525447e-25 2.940054e-25 2.361737e-25
8.810312e+02 1.901962e-25 2.323090e-25 2.763468e-25 2.069245e-25
8.810625e+02 2.491819e-25 2.622618e-25 2.082373e-25 3.100727e-25
8.810938e+02 1.895487e-25 3.180010e-25 1.883021e-25 1.895477e-25
8.811250e+02 1.880633e-25 3.498023e-25 3.057382e-25 2.216107e-25
8.811562e+02 2.186397e-25 3.202008e-25 2.366746e-25 1.988857e-25
8.811875e+02 1.884745e-25 1.980661e-25 3.102349e-25 2.052575e-25
8.812188e+02 1.943134e-25 2.030113e-25 1.975491e-25 3.697140e-25
8.812500e+02 2.238216e-25 2.376508e-25 2.209390e-25 2.810882e-25
8.812812e+02 2.224234e-25 2.278351e-25 2.197063e-25 2.056327e-25
8.813125e+02 1.976923e-25 2.089068e-25 1.898287e-25 1.920904e-25
8.813438e+02 2.374048e-25 2.931357e-25 2.094340e-25 2.065863e-25
8.813750e+02 2.308766e-25 2.425860e-25 2.355151e-25 2.612752e-25
8.814062e+02 2.390887e-25 2.851641e-25 1.916233e-25 2.686757e-25
8.814375e+02 2.182897e-25 2.111320e-25 1.904517e-25 2.884839e-25
8.814688e+02 2.379893e-25 2.216772e-25 2.494281e-25 2.543507e-25
8.815000e+02 2.104471e-25 1.908385e-25 1.937978e-25 2.231709e-25
8.815312e+02 2.629289e-25 2.449852e-25 2.242478e-25 1.777059e-25
8.815625e+02 1.927093e-25 2.255151e-25 2.206073e-25 2.141048e-25
8.815938e+02 1.649001e-25 1.775628e-25 2.063860e-25 3.057069e-25
8.816250e+02 1.992100e-25 2.569648e-25 1.704557e-25 2.433110e-25
8.816562e+02 2.753859e-25 2.605454e-25 2.152136e-25 1.991905e-25
8.816875e+02 2.204985e-25 2.466887e-25 2.077632e-25 2.247493e-25
8.817188e+02 2.121357e-25 2.540577e-25 3.075420e-25 3.336292e-25
8.817500e+02 2.636329e-25 2.649287e-25 2.298332e-25 2.683990e-25
8.817812e+02 2.645149e-25 2.679626e-25 1.589831e-25 2.787906e-25
8.818125e+02 2.245696e-25 2.117441e-25 1.978524e-25 2.346724e-25
8.818438e+02 1.998623e-25 2.399039e-25 2.044815e-25 1.782331e-25
8.818750e+02 2.370531e-25 2.005067e-25 2.588261e-25 2.304825e-25
8.819062e+02 1.942361e-25 3.038219e-25 1.970066e-25 2.501021e-25
8.819375e+02 1.864598e-25 2.305207e-25 2.087087e-25 2.305657e-25
8.819688e+02 2.207474e-25 2.099799e-25 2.177322e-25 3.111257e-25
8.820000e+02 2.220242e-25 2.174673e-25 2.350255e-25 2.594809e-25
8.820312e+02 2.021686e-25 2.067522e-25 2.417593e-25 3.306981e-25
8.820625e+02 2.282577e-25 1.914294e-25 2.073185e-25 2.133380e-25
8.820938e+02 2.037287e-25 1.996177e-25 2.736240e-25 2.320247e-25
8.821250e+02 2.609150e-25 2.251593e-25 2.248344e-25 2.661168e-25
8.821562e+02 2.489128e-25 2.096823e-25 1.766972e-25 2.746612e-25
8.821875e+02 1.953678e-25 2.734365e-25 2.335627e-25 2.593447e-25
8.822188e+02 2.866389e-25 3.425494e-25 1.843644e-25 2.002862e-25
8.822500e+02 1.816605e-25 2.091039e-25 3.382671e-25 2.559579e-25
8.822812e+02 1.613655e-25 2.277020e-25 1.907077e-25 1.979272e-25
8.823125e+02 2.639598e-25 2.063744e-25 2.347197e-25 2.261523e-25
8.823438e+02 2.567048e-25 1.527987e-25 2.530607e-25 2.453866e-25
8.823750e+02 2.444670e-25 2.045643e-25 2.533706e-25 1.886813e-25
8.824062e+02 3.545264e-25 2.065708e-25 2.398365e-25 1.870450e-25
8.824375e+02 2.761604e-25 2.282963e-25 1.941049e-25 3.017199e-25
8.824688e+02 1.598530e-25 1.816609e-25 2.536681e-25 1.863814e-25
8.825000e+02 1.580365e-25 2.116055e-25 2.071038e-25 2.558005e-25
8.825312e+02 2.216041e-25 2.153177e-25 2.413594e-25 2.168408e-25
8.825625e+02 2.288268e-25 3.133911e-25 2.624292e-25 1.745813e-25
8.825938e+02 2.699765e-25 3.050952e-25 1.881578e-25 1.856496e-25
8.826250e+02 2.008713e-25 1.925017e-25 1.930016e-25 2.694960e-25
8.826562e+02 1.896037e-25 2.558641e-25 2.386168e-25 3.429299e-25
8.826875e+02 1.729526e-25 2.302692e-25 2.791830e-25 3.121238e-25
8.827188e+02 2.214266e-25 2.429327e-25 1.791768e-25 1.879937e-25
8.827500e+02 2.514755e-25 2.923238e-25 2.413977e-25 1.566621e-25
8.827812e+02 2.740225e-25 2.473979e-25 2.166868e-25 2.433087e-25
8.828125e+02 1.945375e-25 1.697882e-25 3.118860e-25 2.373975e-25
8.828438e+02 2.162437e-25 2.309578e-25 2.269587e-25 2.065468e-25
8.828750e+02 2.118712e-25 2.426832e-25 2.339818e-25 2.339046e-25
8.829062e+02 1.823167e-25 1.832881e-25 2.061903e-25 2.057311e-25
8.829375e+02 2.464794e-25 2.145719e-25 2.288835e-25 2.070677e-25
8.829688e+02 2.391180e-25 1.846142e-25 1.364415e-25 1.735273e-25
8.830000e+02 2.499504e-25 2.890309e-25 2.222744e-25 2.045762e-25
8.830312e+02 2.105804e-25 2.627673e-25 2.257496e-25 2.165411e-25
8.830625e+02 1.843815e-25 1.902952e-25 2.117295e-25 2.069687e-25
8.830938e+02 2.541883e-25 2.311405e-25 1.846001e-25 2.588854e-25
8.831250e+02 2.364302e-25 2.439581e-25 2.238740e-25 2.095448e-25
8.831562e+02 2.713320e-25 1.823256e-25 1.933797e-25 2.545963e-25
8.831875e+02 2.610324e-25 2.394216e-25 2.371596e-25 2.459055e-25
8.832188e+02 2.739526e-25 2.093939e-25 3.261372e-25 2.137315e-25
8.832500e+02 1.853531e-25 3.299740e-25 1.693692e-25 2.447807e-25
8.832812e+02 2.096462e-25 3.309774e-25 1.849764e-25 1.959466e-25
8.833125e+02 1.766049e-25 2.455273e-25 2.132291e-25 2.165858e-25
8.833438e+02 2.623867e-25 2.149597e-25 1.925130e-25 2.403953e-25
8.833750e+02 1.925097e-25 2.332710e-25 2.403583e-25 2.244082e-25
8.834062e+02 2.223524e-25 3.550139e-25 2.158986e-25 1.997224e-25
8.834375e+02 2.405337e-25 2.301743e-25 1.903596e-25 3.439563e-25
8.834688e+02 2.418387e-25 2.632230e-25 2.058617e-25 2.647264e-25
8.835000e+02 1.953860e-25 1.992628e-25 2.133949e-25 2.517591e-25
8.835312e+02 1.819880e-25 2.582604e-25 2.841212e-25 3.278982e-25
8.835625e+02 1.563992e-25 2.432990e-25 1.985553e-25 3.341364e-25
8.835938e+02 2.491545e-25 1.802825e-25 2.070055e-25 2.329408e-25
8.836250e+02 2.815183e-25 2.445450e-25 2.968042e-25 3.226204e-25
8.836562e+02 2.114260e-25 2.388837e-25 2.325649e-25 2.001202e-25
8.836875e+02 2.340456e-25 2.484097e-25 1.807714e-25 2.618369e-25
8.837188e+02 2.354895e-25 3.060662e-25 2.692231e-25 2.262295e-25
8.837500e+02 3.309926e-25 2.524814e-25 1.747085e-25 2.750557e-25
8.837812e+02 2.401848e-25 2.615341e-25 2.392122e-25 1.913582e-25
8.838125e+02 2.226684e-25 2.986721e-25 2.590032e-25 2.079536e-25
8.838438e+02 1.872558e-25 2.509491e-25 1.700273e-25 2.273212e-25
8.838750e+02 2.661114e-25 2.771761e-25 1.803324e-25 2.873869e-25
8.839062e+02 1.929553e-25 2.788901e-25 2.115806e-25 2.265566e-25
8.839375e+02 2.171642e-25 2.343428e-25 2.210808e-25 1.934951e-25
8.839688e+02 2.562927e-25 2.150227e-25 1.907466e-25 2.407468e-25
8.840000e+02 2.344979e-25 1.972582e-25 1.839505e-25 2.794798e-25
8.840312e+02 2.121944e-25 2.525813e-25 1.902505e-25 2.028788e-25
8.840625e+02 2.267001e-25 1.859539e-25 2.472859e-25 2.236098e-25
8.840938e+02 2.546690e-25 2.130373e-25 2.068252e-25 3.854443e-25
8.841250e+02 2.230462e-25 2.380323e-25 1.729517e-25 2.677965e-25
8.841562e+02 2.989502e-25 2.413078e-25 2.509616e-25 2.798202e-25
8.841875e+02 2.016560e-25 3.324561e-25 2.075367e-25 3.173119e-25
8.842188e+02 2.112152e-25 2.301411e-25 2.529079e-25 2.711279e-25
8.842500e+02 2.505181e-25 1.869438e-25 1.960510e-25 2.364962e-25
8.842812e+02 1.952829e-25 2.165565e-25 2.234092e-25 2.050457e-25
8.843125e+02 2.490810e-25 2.730399e-25 2.161356e-25 2.740719e-25
8.843438e+02 1.829180e-25 1.710178e-25 1.705971e-25 2.293438e-25
8.843750e+02 2.465622e-25 2.790950e-25 2.709281e-25 1.854313e-25
8.844062e+02 2.583816e-25 2.498352e-25 2.138108e-25 2.691764e-25
8.844375e+02 1.940418e-25 1.840365e-25 2.063715e-25 2.800171e-25
8.844688e+02 1.881928e-25 1.974598e-25 2.317286e-25 2.101324e-25
8.845000e+02 2.156491e-25 2.189012e-25 2.389298e-25 2.901576e-25
8.845312e+02 2.205138e-25 1.585245e-25 1.816302e-25 2.327505e-25
8.845625e+02 2.047570e-25 2.451204e-25 1.744694e-25 2.297202e-25
8.845938e+02 2.482614e-25 2.410926e-25 2.526994e-25 1.980917e-25
8.846250e+02 2.608237e-25 2.815262e-25 2.300238e-25 2.385858e-25
8.846562e+02 2.957746e-25 1.963913e-25 1.833146e-25 2.506103e-25
8.846875e+02 2.903731e-25 3.432998e-25 2.096058e-25 2.135780e-25
8.847188e+02 2.227474e-25 2.114866e-25 2.557302e-25 1.665851e-25
8.847500e+02 2.707995e-25 2.881032e-25 2.823175e-25 2.301920e-25
8.847812e+02 2.221865e-25 1.986328e-25 2.012048e-25 1.812726e-25
8.848125e+02 2.875512e-25 1.988415e-25 2.549544e-25 2.011013e-25
8.848438e+02 2.236188e-25 2.065293e-25 1.971171e-25 1.949888e-25
8.848750e+02 2.509589e-25 1.878044e-25 2.411387e-25 2.040944e-25
8.849062e+02 2.127061e-25 2.710604e-25 1.717463e-25 1.762786e-25
8.849375e+02 1.723599e-25 2.185458e-25 3.009107e-25 1.915780e-25
8.849688e+02 2.094734e-25 2.475377e-25 3.009875e-25 3.535350e-25
8.850000e+02 1.835124e-25 2.110612e-25 2.409186e-25 2.001901e-25
8.850312e+02 2.541905e-25 2.798724e-25 2.644743e-25 1.797117e-25
8.850625e+02 2.241053e-25 1.688853e-25 2.669193e-25 2.478207e-25
8.850938e+02 2.208165e-25 2.108404e-25 3.000878e-25 2.538074e-25
8.851250e+02 1.949397e-25 2.161705e-25 2.381624e-25 2.434641e-25
8.851562e+02 1.496341e-25 2.715950e-25 2.312574e-25 1.985314e-25
8.851875e+02 1.570614e-25 2.225957e-25 1.995614e-25 1.945992e-25
8.852188e+02 2.444561e-25 1.793799e-25 1.599208e-25 1.957794e-25
8.852500e+02 3.064116e-25 2.987279e-25 2.498608e-25 2.138204e-25
8.852812e+02 2.417685e-25 3.073979e-25 2.048773e-25 2.758820e-25
8.853125e+02 2.560154e-25 2.518008e-25 2.834016e-25 1.748349e-25
8.853438e+02 3.147429e-25 2.491472e-25 2.217665e-25 2.504990e-25
8.853750e+02 2.376840e-25 2.136188e-25 2.993696e-25 2.631933e-25
8.854062e+02 1.645361e-25 2.248553e-25 2.645176e-25 2.557545e-25
8.854375e+02 2.048593e-25 2.279685e-25 2.864034e-25 2.883433e-25
8.854688e+02 2.289443e-25 3.375317e-25 1.926045e-25 1.685816e-25
8.855000e+02 2.936791e-25 3.143318e-25 1.895045e-25 3.924152e-25
8.855312e+02 1.483022e-25 2.257470e-25 3.671239e-25 3.577740e-25
8.855625e+02 1.806976e-25 2.616274e-25 2.082571e-25 2.425374e-25
8.855938e+02 2.929213e-25 2.428679e-25 1.796394e-25 2.058841e-25
8.856250e+02 1.925837e-25 1.928762e-25 2.497308e-25 2.712376e-25
8.856562e+02 2.159474e-25 2.143746e-25 2.206483e-25 2.986200e-25
8.856875e+02 2.175487e-25 1.773168e-25 2.099693e-25 1.776332e-25
8.857188e+02 1.812418e-25 2.034155e-25 2.062406e-25 2.426198e-25
8.857500e+02 1.831722e-25 1.747350e-25 1.901820e-25 3.033922e-25
8.857812e+02 1.638577e-25 2.197235e-25 2.129492e-25 2.707138e-25
8.858125e+02 2.250106e-25 2.356434e-25 2.545056e-25 1.785399e-25
8.858438e+02 2.323738e-25 2.651937e-25 2.390382e-25 2.015097e-25
8.858750e+02 2.130625e-25 2.199889e-25 2.054324e-25 1.682820e-25
8.859062e+02 2.173088e-25 2.314978e-25 2.039455e-25 2.151190e-25
8.859375e+02 1.803796e-25 3.483296e-25 2.445956e-25 1.970498e-25
8.859688e+02 2.339184e-25 3.990030e-25 2.131916e-25 1.951707e-25
8.860000e+02 2.299295e-25 2.303718e-25 1.972653e-25 3.230467e-25
8.860312e+02 2.072658e-25 2.624879e-25 3.025507e-25 3.508840e-25
8.860625e+02 2.216624e-25 2.936107e-25 1.994241e-25 2.338589e-25
8.860938e+02 1.602451e-25 2.764571e-25 2.482783e-25 2.607776e-25
8.861250e+02 2.279216e-25 1.758034e-25 1.525353e-25 2.123391e-25
8.861562e+02 2.308710e-25 2.291780e-25 1.889665e-25 2.210724e-25
8.861875e+02 2.185544e-25 2.896385e-25 2.123183e-25 3.462828e-25
8.862188e+02 2.525764e-25 2.035185e-25 2.702434e-25 1.632794e-25
8.862500e+02 1.793046e-25 2.734200e-25 2.071359e-25 2.356669e-25
8.862812e+02 1.877227e-25 2.848354e-25 2.072160e-25 2.127543e-25
8.863125e+02 2.100176e-25 2.532165e-25 2.431813e-25 2.714866e-25
8.863438e+02 1.970585e-25 2.262503e-25 3.383417e-25 3.568528e-25
8.863750e+02 1.752133e-25 3.186083e-25 2.332626e-25 2.468478e-25
8.864062e+02 1.966415e-25 2.360693e-25 2.147289e-25 2.444076e-25
8.864375e+02 2.541645e-25 1.772997e-25 2.218525e-25 2.388752e-25
8.864688e+02 2.326388e-25 1.868736e-25 2.413989e-25 2.221467e-25
8.865000e+02 2.163186e-25 1.972885e-25 1.979285e-25 2.832173e-25
8.865312e+02 1.683816e-25 2.101789e-25 1.730464e-25 2.552906e-25
8.865625e+02 2.643505e-25 2.114523e-25 2.121013e-25 2.210712e-25
8.865938e+02 2.467047e-25 2.929746e-25 1.338515e-25 2.605498e-25
8.866250e+02 2.552115e-25 2.140724e-25 2.058250e-25 1.898254e-25
8.866562e+02 2.418712e-25 2.654405e-25 2.775825e-25 2.074299e-25
8.866875e+02 2.166029e-25 2.219881e-25 3.108182e-25 2.771836e-25
8.867188e+02 1.678186e-25 2.615186e-25 2.518202e-25 2.017273e-25
8.867500e+02 2.410179e-25 2.872562e-25 2.231786e-25 2.233518e-25
8.867812e+02 2.469000e-25 1.805426e-25 2.813401e-25 1.764115e-25
8.868125e+02 1.956324e-25 1.603168e-25 2.264021e-25 1.923685e-25
8.868438e+02 1.795600e-25 2.022174e-25 2.272649e-25 1.821153e-25
8.868750e+02 2.180021e-25 2.231974e-25 1.711583e-25 2.617071e-25
8.869062e+02 2.897597e-25 2.407902e-25 3.112680e-25 2.767276e-25
8.869375e+02 2.142875e-25 2.284507e-25 2.954631e-25 2.863850e-25
8.869688e+02 1.720583e-25 2.446874e-25 2.089670e-25 2.157060e-25
8.870000e+02 2.209328e-25 2.345887e-25 2.988252e-25 2.022021e-25
8.870312e+02 2.804594e-25 1.888954e-25 1.654909e-25 1.960822e-25
8.870625e+02 2.591409e-25 1.697414e-25 2.180162e-25 1.542866e-25
8.870938e+02 2.673254e-25 2.034134e-25 2.167458e-25 2.426932e-25
8.871250e+02 1.749889e-25 1.934318e-25 2.310143e-25 2.328840e-25
8.871562e+02 2.831193e-25 2.470111e-25 2.491095e-25 2.385619e-25
8.871875e+02 2.164273e-25 3.462664e-25 2.358796e-25 1.999691e-25
8.872188e+02 1.809174e-25 2.822728e-25 2.131216e-25 2.597551e-25
8.872500e+02 2.160291e-25 1.992623e-25 2.620972e-25 2.550680e-25
8.872812e+02 2.059369e-25 2.118845e-25 2.050595e-25 2.551232e-25
8.873125e+02 2.377003e-25 1.695151e-25 3.070434e-25 2.452116e-25
8.873438e+02 2.633717e-25 2.877603e-25 1.945221e-25 2.798245e-25
8.873750e+02 1.972116e-25 2.240698e-25 2.632819e-25 2.089940e-25
8.874062e+02 2.283575e-25 1.860618e-25 2.358985e-25 2.121250e-25
8.874375e+02 1.930756e-25 2.070309e-25 1.965266e-25 2.635455e-25
8.874688e+02 1.679182e-25 1.943863e-25 2.154241e-25 2.355663e-25
8.875000e+02 2.907975e-25 2.334887e-25 2.345253e-25 2.809132e-25
8.875312e+02 2.095627e-25 2.287417e-25 2.174958e-25 2.274580e-25
8.875625e+02 2.137375e-25 2.283011e-25 2.036352e-25 2.040752e-25
8.875938e+02 1.937608e-25 2.690123e-25 2.258240e-25 3.666519e-25
8.876250e+02 1.453463e-25 2.745047e-25 2.629474e-25 1.938226e-25
8.876562e+02 1.692943e-25 2.277500e-25 2.179827e-25 1.949918e-25
8.876875e+02 2.204225e-25 1.801183e-25 2.024104e-25 2.405997e-25
8.877188e+02 1.992371e-25 2.266351e-25 2.621136e-25 2.157807e-25
8.877500e+02 2.068369e-25 2.120170e-25 2.807959e-25 1.763284e-25
8.877812e+02 2.487303e-25 2.848495e-25 1.899433e-25 2.626370e-25
8.878125e+02 2.357657e-25 2.513871e-25 1.681346e-25 2.911747e-25
8.878438e+02 2.223755e-25 1.894957e-25 2.823894e-25 2.350207e-25
8.878750e+02 1.453076e-25 1.611537e-25 2.075810e-25 3.117053e-25
8.879062e+02 2.432924e-25 2.481744e-25 3.047698e-25 3.168516e-25
8.879375e+02 2.240770e-25 2.712216e-25 2.001332e-25 1.977617e-25
8.879688e+02 1.982094e-25 2.169292e-25 2.541703e-25 2.670473e-25
8.880000e+02 2.041681e-25 3.244904e-25 1.999066e-25 2.740233e-25
8.880312e+02 1.941405e-25 2.337498e-25 2.306154e-25 1.818357e-25
8.880625e+02 1.888299e-25 2.180348e-25 2.527290e-25 1.861505e-25
8.880938e+02 1.941746e-25 2.259247e-25 1.734008e-25 3.087362e-25
8.881250e+02 2.594955e-25 2.323869e-25 2.096384e-25 3.387081e-25
8.881562e+02 2.704425e-25 1.690684e-25 1.960244e-25 2.722052e-25
8.881875e+02 2.595895e-25 2.668125e-25 1.821547e-25 2.020089e-25
8.882188e+02 1.961250e-25 1.886831e-25 1.717918e-25 2.059357e-25
8.882500e+02 2.192150e-25 1.873985e-25 3.044660e-25 1.982465e-25
8.882812e+02 1.673967e-25 2.548320e-25 2.304844e-25 3.469783e-25
8.883125e+02 1.813629e-25 1.860212e-25 2.505908e-25 2.060780e-25
8.883438e+02 2.044235e-25 2.059485e-25 1.814345e-25 2.575667e-25
8.883750e+02 2.611672e-25 2.979824e-25 2.153585e-25 2.484785e-25
8.884062e+02 2.697625e-25 2.060463e-25 2.069832e-25 2.045601e-25
8.884375e+02 1.709055e-25 2.133915e-25 3.074043e-25 2.389078e-25
8.884688e+02 2.073479e-25 1.988911e-25 2.118456e-25 2.238016e-25
8.885000e+02 1.873219e-25 2.073664e-25 1.966226e-25 2.654795e-25
8.885312e+02 2.022754e-25 2.276929e-25 1.859215e-25 2.133131e-25
8.885625e+02 3.704250e-25 3.041400e-25 2.221244e-25 1.807509e-25
8.885938e+02 2.720077e-25 1.646608e-25 2.241129e-25 1.768386e-25
8.886250e+02 2.376580e-25 2.445875e-25 1.588645e-25 3.015122e-25
8.886562e+02 2.270226e-25 2.927498e-25 1.794228e-25 1.962649e-25
8.886875e+02 2.190128e-25 1.833609e-25 1.799661e-25 1.694189e-25
8.887188e+02 1.993863e-25 1.859466e-25 2.266288e-25 1.935680e-25
8.887500e+02 1.847163e-25 2.141437e-25 1.942989e-25 2.427153e-25
8.887812e+02 2.280308e-25 1.853362e-25 2.617675e-25 2.012677e-25
8.888125e+02 2.294376e-25 1.730028e-25 2.399223e-25 2.728836e-25
8.888438e+02 2.644351e-25 2.209963e-25 2.314044e-25 1.683134e-25
8.888750e+02 2.548540e-25 2.098430e-25 1.933646e-25 2.261910e-25
8.889062e+02 1.687472e-25 2.528570e-25 2.608641e-25 2.078564e-25
8.889375e+02 2.094290e-25 3.022622e-25 3.041671e-25 3.143132e-25
8.889688e+02 2.230056e-25 1.895494e-25 2.744978e-25 2.888704e-25
8.890000e+02 1.731378e-25 2.230011e-25 2.287818e-25 2.307985e-25
8.890312e+02 1.909791e-25 2.449112e-25 1.729524e-25 2.124985e-25
8.890625e+02 1.827386e-25 2.119431e-25 2.680281e-25 2.318562e-25
8.890938e+02 2.171002e-25 2.151514e-25 2.051758e-25 2.757492e-25
8.891250e+02 2.364883e-25 2.402675e-25 1.729714e-25 3.369753e-25
8.891562e+02 2.241884e-25 3.436710e-25 2.427739e-25 2.802182e-25
8.891875e+02 2.285729e-25 2.373523e-25 1.783659e-25 1.964986e-25
8.892188e+02 1.964460e-25 2.506049e-25 2.335455e-25 3.253346e-25
8.892500e+02 2.189671e-25 2.377758e-25 1.819228e-25 2.454065e-25
8.892812e+02 2.329770e-25 1.893902e-25 2.425796e-25 2.013954e-25
8.893125e+02 1.568769e-25 2.303947e-25 2.856265e-25 2.729486e-25
8.893438e+02 1.692756e-25 1.681044e-25 2.338770e-25 2.958075e-25
8.893750e+02 2.074740e-25 2.093652e-25 1.788840e-25 1.748024e-25
8.894062e+02 2.394371e-25 3.138652e-25 2.854597e-25 1.901689e-25
8.894375e+02 1.914734e-25 2.138348e-25 2.566873e-25 2.217284e-25
8.894688e+02 2.251450e-25 2.141283e-25 1.801995e-25 1.796213e-25
8.895000e+02 1.901233e-25 2.160502e-25 2.849637e-25 2.677113e-25
8.895312e+02 2.504779e-25 1.976862e-25 2.245969e-25 2.119294e-25
8.895625e+02 2.012993e-25 2.137796e-25 1.920002e-25 2.939095e-25
8.895938e+02 2.046118e-25 2.139296e-25 2.001489e-25 2.317439e-25
8.896250e+02 1.870383e-25 2.408041e-25 2.720474e-25 1.759132e-25
8.896562e+02 2.179537e-25 1.705374e-25 2.801313e-25 2.654853e-25
8.896875e+02 2.476860e-25 2.705069e-25 2.244073e-25 2.397648e-25
8.897188e+02 2.265632e-25 2.037080e-25 2.129589e-25 2.036972e-25
8.897500e+02 1.634442e-25 2.441639e-25 2.671949e-25 2.164992e-25
8.897812e+02 2.462472e-25 2.003411e-25 2.665973e-25 2.648957e-25
8.898125e+02 2.172802e-25 2.081997e-25 1.903313e-25 2.554739e-25
8.898438e+02 2.437898e-25 2.104776e-25 2.520837e-25 2.234596e-25
8.898750e+02 2.048530e-25 2.221363e-25 1.812708e-25 2.515954e-25
8.899062e+02 3.170476e-25 2.181348e-25 2.063966e-25 2.347550e-25
8.899375e+02 2.365936e-25 2.974423e-25 1.474710e-25 2.030113e-25
8.899688e+02 3.473449e-25 2.610574e-25 2.214370e-25 2.159360e-25
8.900000e+02 2.062931e-25 2.431801e-25 1.807490e-25 1.840396e-25
8.902500e+02 2.278060e-25 2.396999e-25 3.096705e-25 2.946377e-25
8.902812e+02 2.223684e-25 2.474393e-25 2.339059e-25 2.720094e-25
8.903125e+02 2.044169e-25 3.373497e-25 2.512803e-25 2.063968e-25
8.903438e+02 2.806475e-25 1.699483e-25 2.363617e-25 1.911688e-25
8.903750e+02 2.413272e-25 1.895972e-25 2.469055e-25 2.619089e-25
8.904062e+02 1.889410e-25 2.649376e-25 2.346487e-25 2.265807e-25
8.904375e+02 2.603724e-25 1.590595e-25 1.662298e-25 1.768442e-25
8.904688e+02 2.459250e-25 2.730806e-25 2.246071e-25 1.673321e-25
8.905000e+02 1.872695e-25 2.158634e-25 2.762597e-25 3.151848e-25
8.905312e+02 1.521085e-25 2.144298e-25 2.051683e-25 1.737834e-25
8.905625e+02 2.508179e-25 1.690669e-25 2.969072e-25 1.725560e-25
8.905938e+02 1.638770e-25 3.189533e-25 2.204010e-25 2.337687e-25
8.906250e+02 1.665701e-25 2.338446e-25 2.735526e-25 2.690839e-25
8.906562e+02 2.229857e-25 2.144102e-25 2.921094e-25 2.141466e-25
8.906875e+02 1.959752e-25 2.016453e-25 2.705694e-25 2.570125e-25
8.907188e+02 2.338364e-25 2.064057e-25 1.707878e-25 2.533501e-25
8.907500e+02 1.778311e-25 1.904558e-25 2.145260e-25 1.759821e-25
8.907812e+02 2.584494e-25 2.777942e-25 2.400768e-25 2.118745e-25
8.908125e+02 3.048330e-25 2.228067e-25 2.312578e-25 2.190044e-25
8.908438e+02 2.273037e-25 1.652990e-25 2.192095e-25 2.214655e-25
8.908750e+02 1.852206e-25 1.813644e-25 2.156259e-25 2.885289e-25
8.909062e+02 1.849287e-25 2.586760e-25 2.645665e-25 2.069068e-25
8.909375e+02 2.508196e-25 2.047673e-25 2.473833e-25 2.392827e-25
8.909688e+02 2.219302e-25 2.225577e-25 2.354886e-25 2.377251e-25
8.910000e+02 1.734419e-25 1.993752e-25 3.203138e-25 1.844228e-25
8.910312e+02 1.995544e-25 2.497452e-25 2.457370e-25 2.121918e-25
8.910625e+02 2.190095e-25 1.961889e-25 3.446180e-25 1.834233e-25
8.910938e+02 2.846563e-25 2.047955e-25 2.649114e-25 2.518407e-25
8.911250e+02 2.348612e-25 2.208597e-25 1.974140e-25 2.269638e-25
8.911562e+02 2.364448e-25 2.663991e-25 2.133551e-25 1.895425e-25
8.911875e+02 2.439361e-25 1.961854e-25 1.982190e-25 1.499840e-25
8.912188e+02 2.998074e-25 3.575531e-25 1.937574e-25 1.996133e-25
8.912500e+02 2.533060e-25 2.607741e-25 2.369465e-25 2.062716e-25
8.912812e+02 1.652703e-25 2.266614e-25 2.370867e-25 2.961889e-25
8.913125e+02 3.301562e-25 2.113196e-25 2.348491e-25 2.194882e-25
8.913438e+02 2.142098e-25 1.889299e-25 1.887950e-25 2.886428e-25
8.913750e+02 2.736086e-25 2.356164e-25 1.725708e-25 3.269012e-25
8.914062e+02 1.807977e-25 2.046854e-25 2.011282e-25 2.579213e-25
8.914375e+02 2.005038e-25 2.367018e-25 1.552185e-25 2.628788e-25
8.914688e+02 2.036539e-25 2.229176e-25 1.993710e-25 1.937903e-25
8.915000e+02 2.118530e-25 2.151646e-25 1.824277e-25 1.752794e-25
8.915312e+02 1.774361e-25 2.780916e-25 1.955643e-25 2.223264e-25
8.915625e+02 2.048507e-25 2.174504e-25 1.789185e-25 1.769545e-25
8.915938e+02 1.749127e-25 2.079827e-25 2.693956e-25 2.078907e-25
8.916250e+02 2.206005e-25 2.405819e-25 2.246572e-25 3.154589e-25
8.916562e+02 2.847798e-25 3.255058e-25 2.334562e-25 2.506026e-25
8.916875e+02 2.629987e-25 2.454672e-25 1.931237e-25 2.205902e-25
8.917188e+02 1.660484e-25 2.067008e-25 2.183478e-25 2.254361e-25
8.917500e+02 1.627455e-25 2.107653e-25 2.378088e-25 2.741792e-25
8.917812e+02 1.714071e-25 1.801027e-25 2.670940e-25 2.495713e-25
8.918125e+02 2.138809e-25 2.914920e-25 2.436385e-25 2.209830e-25
8.918438e+02 2.674568e-25 2.345019e-25 2.451380e-25 1.988022e-25
8.918750e+02 2.363337e-25 2.007083e-25 1.983112e-25 2.194060e-25
8.919062e+02 1.735385e-25 3.525371e-25 2.046411e-25 2.271550e-25
8.919375e+02 2.070077e-25 2.692680e-25 3.471691e-25 2.950114e-25
8.919688e+02 1.878459e-25 2.333852e-25 1.767716e-25 2.283084e-25
8.920000e+02 2.142778e-25 1.915098e-25 2.107497e-25 2.907696e-25
8.920312e+02 1.735527e-25 2.810826e-25 2.644488e-25 2.814546e-25
8.920625e+02 2.473525e-25 2.680292e-25 2.846295e-25 2.323965e-25
8.920938e+02 2.602046e-25 2.072817e-25 1.814284e-25 2.172553e-25
8.921250e+02 1.751451e-25 1.866511e-25 2.195758e-25 1.640528e-25
8.921562e+02 2.324154e-25 2.222988e-25 2.491063e-25 1.681137e-25
8.921875e+02 1.801628e-25 1.822879e-25 2.632251e-25 2.972079e-25
8.922188e+02 2.064158e-25 2.121573e-25 2.166513e-25 2.520499e-25
8.922500e+02 1.648695e-25 2.490279e-25 1.986051e-25 2.544007e-25
8.922812e+02 2.808397e-25 2.526074e-25 2.313776e-25 2.572210e-25
8.923125e+02 1.784925e-25 3.107133e-25 2.131639e-25 3.144212e-25
8.923438e+02 2.677856e-25 2.100754e-25 1.870167e-25 2.183340e-25
8.923750e+02 2.472137e-25 1.903753e-25 2.606165e-25 2.133733e-25
8.924062e+02 1.990301e-25 1.906533e-25 2.416944e-25 2.370508e-25
8.924375e+02 2.078914e-25 2.154801e-25 3.122662e-25 1.872048e-25
8.924688e+02 2.405443e-25 2.182533e-25 1.921238e-25 2.754370e-25
8.925000e+02 2.535909e-25 1.798165e-25 2.462910e-25 2.628571e-25
8.925312e+02 1.377904e-25 1.725985e-25 2.826210e-25 1.975688e-25
8.925625e+02 2.003112e-25 2.747816e-25 2.785836e-25 2.193753e-25
8.925938e+02 2.516361e-25 2.258197e-25 2.535884e-25 2.411186e-25
8.926250e+02 2.263869e-25 2.309733e-25 2.292071e-25 2.299780e-25
8.926562e+02 2.298494e-25 3.207461e-25 1.789876e-25 2.602125e-25
8.926875e+02 1.442307e-25 2.068433e-25 2.535572e-25 2.753366e-25
8.927188e+02 2.367490e-25 2.123916e-25 2.429092e-25 1.567471e-25
8.927500e+02 2.178295e-25 2.158516e-25 2.222933e-25 2.703291e-25
8.927812e+02 2.008762e-25 2.828122e-25 1.956068e-25 2.722498e-25
8.928125e+02 1.934971e-25 2.959372e-25 1.693616e-25 2.398744e-25
8.928438e+02 1.959258e-25 2.674569e-25 2.008354e-25 1.857522e-25
8.928750e+02 1.700664e-25 2.145154e-25 2.127011e-25 2.069485e-25
8.929062e+02 1.605201e-25 1.826769e-25 1.707146e-25 2.350146e-25
8.929375e+02 2.606853e-25 2.103484e-25 2.777077e-25 2.635454e-25
8.929688e+02 3.374708e-25 3.228358e-25 2.080646e-25 1.930397e-25
8.930000e+02 2.086214e-25 2.641079e-25 2.122768e-25 2.072615e-25
8.930312e+02 2.681462e-25 2.648252e-25 1.599468e-25 3.119804e-25
8.930625e+02 2.179162e-25 2.683471e-25 1.732710e-25 1.958930e-25
8.930938e+02 1.946684e-25 2.051058e-25 2.279273e-25 2.183679e-25
8.931250e+02 2.418503e-25 2.722325e-25 2.553305e-25 3.080539e-25
8.931562e+02 2.240718e-25 2.663771e-25 2.252197e-25 2.482618e-25
8.931875e+02 2.319722e-25 1.781788e-25 2.076508e-25 2.712130e-25
8.932188e+02 2.384591e-25 2.967865e-25 2.044155e-25 3.104549e-25
8.932500e+02 1.857449e-25 2.313030e-25 2.257894e-25 2.021195e-25
8.932812e+02 2.227297e-25 2.139217e-25 2.238723e-25 2.919725e-25
8.933125e+02 2.057100e-25 2.543548e-25 2.399287e-25 3.447750e-25
8.933438e+02 1.996658e-25 2.187525e-25 2.120796e-25 2.147173e-25
8.933750e+02 1.958580e-25 2.093648e-25 2.244365e-25 2.659759e-25
8.934062e+02 1.947565e-25 2.268027e-25 2.730187e-25 2.087734e-25
8.934375e+02 1.685575e-25 2.380202e-25 1.604806e-25 2.595261e-25
8.934688e+02 1.913530e-25 2.294053e-25 2.226636e-25 2.895733e-25
8.935000e+02 2.030479e-25 2.175536e-25 2.711072e-25 1.758617e-25
8.935312e+02 2.786913e-25 2.501864e-25 2.247551e-25 2.263389e-25
8.935625e+02 2.657726e-25 1.735324e-25 2.691188e-25 2.401282e-25
8.935938e+02 1.916247e-25 1.992721e-25 2.320039e-25 1.847192e-25
8.936250e+02 2.423570e-25 2.003336e-25 1.643477e-25 2.518154e-25
8.936562e+02 2.617712e-25 2.684979e-25 2.104832e-25 2.052550e-25
8.936875e+02 2.980385e-25 2.352624e-25 2.342028e-25 2.999408e-25
8.937188e+02 1.947722e-25 1.642953e-25 2.375904e-25 1.524435e-25
8.937500e+02 2.331605e-25 1.933188e-25 2.002669e-25 2.330567e-25
8.937812e+02 2.311209e-25 2.174326e-25 2.284835e-25 1.780259e-25
8.938125e+02 2.205248e-25 1.970405e-25 2.877655e-25 2.290905e-25
8.938438e+02 2.074769e-25 2.590331e-25 1.835181e-25 2.213386e-25
8.938750e+02 2.497327e-25 2.759011e-25 1.783890e-25 2.067096e-25
8.939062e+02 2.964651e-25 1.802469e-25 2.384000e-25 2.010138e-25
8.939375e+02 1.972489e-25 2.606228e-25 1.883304e-25 2.350519e-25
8.939688e+02 1.941603e-25 2.499276e-25 2.543025e-25 1.570245e-25
8.940000e+02 2.611306e-25 2.822782e-25 2.133407e-25 2.516198e-25
8.940312e+02 1.739514e-25 2.048694e-25 2.469956e-25 1.790913e-25
8.940625e+02 3.006791e-25 2.782593e-25 3.752955e-25 2.290361e-25
8.940938e+02 1.764951e-25 1.942117e-25 1.820129e-25 2.144285e-25
8.941250e+02 2.940581e-25 2.782576e-25 2.124983e-25 2.170564e-25
8.941562e+02 2.230873e-25 2.602821e-25 2.522063e-25 2.338228e-25
8.941875e+02 2.238194e-25 2.044157e-25 2.005667e-25 2.328632e-25
8.942188e+02 1.734204e-25 1.839005e-25 2.349453e-25 3.217517e-25
8.942500e+02 2.500848e-25 2.568574e-25 2.007453e-25 2.409956e-25
8.942812e+02 1.636503e-25 1.765911e-25 1.559895e-25 2.340106e-25
8.943125e+02 2.603779e-25 2.903182e-25 1.768671e-25 2.269868e-25
8.943438e+02 1.737001e-25 1.974356e-25 2.614640e-25 2.540144e-25
8.943750e+02 2.852935e-25 2.579263e-25 1.959237e-25 2.792721e-25
8.944062e+02 2.534015e-25 3.506375e-25 2.949908e-25 1.953804e-25
8.944375e+02 1.820721e-25 2.112834e-25 2.313647e-25 2.945543e-25
8.944688e+02 2.527757e-25 2.294768e-25 2.314404e-25 2.490459e-25
8.945000e+02 2.048270e-25 2.415905e-25 1.749405e-25 2.015226e-25
8.945312e+02 3.724424e-25 2.010708e-25 1.799945e-25 2.387649e-25
8.945625e+02 2.290421e-25 2.543825e-25 2.436134e-25 2.197338e-25
8.945938e+02 1.730051e-25 2.009948e-25 1.948588e-25 2.376861e-25
8.946250e+02 1.949737e-25 1.915969e-25 2.135925e-25 2.889826e-25
8.946562e+02 1.917625e-25 2.498805e-25 2.495686e-25 2.180969e-25
8.946875e+02 2.483211e-25 2.289436e-25 2.020539e-25 2.519033e-25
8.947188e+02 2.036237e-25 2.411141e-25 1.845415e-25 3.297288e-25
8.947500e+02 2.119065e-25 2.535460e-25 2.080527e-25 1.703703e-25
8.947812e+02 2.158326e-25 2.065695e-25 2.319855e-25 2.150361e-25
8.948125e+02 1.762013e-25 2.729570e-25 1.981747e-25 2.207864e-25
8.948438e+02 1.990359e-25 2.656209e-25 2.351268e-25 2.517008e-25
8.948750e+02 2.392950e-25 1.686883e-25 2.104537e-25 2.331823e-25
8.949062e+02 2.472431e-25 2.723119e-25 2.004341e-25 1.962335e-25
8.949375e+02 2.065158e-25 2.329894e-25 2.312696e-25 1.903699e-25
8.949688e+02 2.361660e-25 2.312069e-25 2.205814e-25 1.758037e-25
8.950000e+02 1.722584e-25 2.311562e-25 1.830329e-25 2.715138e-25
8.950312e+02 2.662013e-25 2.781850e-25 1.555467e-25 2.152113e-25
8.950625e+02 3.121799e-25 1.888821e-25 2.691185e-25 2.450457e-25
8.950938e+02 2.390593e-25 2.380492e-25 2.274843e-25 1.718318e-25
8.951250e+02 2.629591e-25 2.231495e-25 1.936623e-25 2.631897e-25
8.951562e+02 2.378277e-25 3.479254e-25 2.336050e-25 2.311934e-25
8.951875e+02 2.536509e-25 2.118436e-25 2.322833e-25 2.068864e-25
8.952188e+02 2.754098e-25 2.523925e-25 2.125552e-25 2.609270e-25
8.952500e+02 2.299951e-25 1.709544e-25 2.968102e-25 2.602285e-25
8.952812e+02 2.195179e-25 2.705190e-25 2.111542e-25 2.515216e-25
8.953125e+02 2.295146e-25 1.833640e-25 2.154748e-25 2.440334e-25
8.953438e+02 2.391989e-25 2.277792e-25 2.653982e-25 2.333699e-25
8.953750e+02 2.348921e-25 1.713879e-25 2.216557e-25 2.845224e-25
8.954062e+02 1.712114e-25 2.074878e-25 1.803478e-25 2.746656e-25
8.954375e+02 1.694997e-25 2.489119e-25 1.834589e-25 2.294569e-25
8.954688e+02 2.660970e-25 2.150998e-25 2.223923e-25 2.561370e-25
8.955000e+02 2.191255e-25 2.226365e-25 2.357090e-25 2.806826e-25
8.955312e+02 2.001150e-25 2.554598e-25 2.066259e-25 1.998770e-25
8.955625e+02 2.141129e-25 1.902700e-25 1.972739e-25 2.350310e-25
8.955938e+02 2.393309e-25 2.540470e-25 2.105782e-25 1.729980e-25
8.956250e+02 2.017785e-25 2.259633e-25 2.344221e-25 2.422880e-25
8.956562e+02 1.919074e-25 2.165415e-25 2.480874e-25 3.265730e-25
8.956875e+02 2.202606e-25 2.910514e-25 3.066702e-25 3.110531e-25
8.957188e+02 2.933394e-25 2.524923e-25 2.940235e-25 2.856190e-25
8.957500e+02 1.989400e-25 1.897677e-25 2.274704e-25 1.977180e-25
8.957812e+02 1.551548e-25 2.659936e-25 2.764822e-25 2.415921e-25
8.958125e+02 2.174934e-25 2.319710e-25 2.261120e-25 2.662646e-25
8.958438e+02 2.507980e-25 1.951849e-25 1.939667e-25 2.478033e-25
8.958750e+02 2.542754e-25 2.543149e-25 2.151076e-25 2.095976e-25
8.959062e+02 2.691265e-25 2.239006e-25 2.208844e-25 3.774118e-25
8.959375e+02 2.612647e-25 1.900732e-25 1.974741e-25 2.488144e-25
8.959688e+02 2.232354e-25 3.706501e-25 2.553541e-25 2.128784e-25
8.960000e+02 2.819901e-25 2.562911e-25 1.859638e-25 2.503443e-25
8.960312e+02 2.176083e-25 2.225547e-25 1.971710e-25 2.056146e-25
8.960625e+02 1.697418e-25 2.816857e-25 2.225728e-25 2.253310e-25
8.960938e+02 2.859479e-25 1.858755e-25 2.438741e-25 2.174594e-25
8.961250e+02 2.129576e-25 2.255600e-25 2.473956e-25 3.105022e-25
8.961562e+02 1.704908e-25 1.756079e-25 2.769717e-25 3.187634e-25
8.961875e+02 2.184602e-25 2.155031e-25 2.733271e-25 1.879121e-25
8.962188e+02 2.425614e-25 2.273983e-25 2.597280e-25 2.148400e-25
8.962500e+02 2.623254e-25 2.116285e-25 2.086925e-25 2.553485e-25
8.962812e+02 2.562039e-25 2.874782e-25 1.925702e-25 2.623194e-25
8.963125e+02 2.203934e-25 2.951874e-25 1.561140e-25 2.437041e-25
8.963438e+02 2.081748e-25 2.258720e-25 2.253715e-25 3.251622e-25
8.963750e+02 2.711630e-25 2.314609e-25 2.123586e-25 2.516248e-25
8.964062e+02 1.740416e-25 1.851732e-25 1.890423e-25 2.351321e-25
8.964375e+02 1.954305e-25 2.149868e-25 2.210551e-25 3.111021e-25
8.964688e+02 2.348742e-25 2.238989e-25 1.795785e-25 1.957386e-25
8.965000e+02 2.055358e-25 2.451136e-25 1.539608e-25 2.119044e-25
8.965312e+02 2.006062e-25 2.364859e-25 2.553635e-25 2.494606e-25
8.965625e+02 2.791688e-25 1.984101e-25 2.239534e-25 2.415221e-25
8.965938e+02 1.996353e-25 1.816296e-25 1.916245e-25 2.246377e-25
8.966250e+02 1.875724e-25 1.755645e-25 2.694380e-25 2.521363e-25
8.966562e+02 3.479836e-25 2.077801e-25 2.726481e-25 2.375368e-25
8.966875e+02 2.298989e-25 1.640317e-25 2.533493e-25 2.048147e-25
8.967188e+02 2.169068e-25 2.291923e-25 1.647711e-25 2.520139e-25
8.967500e+02 2.709191e-25 2.260436e-25 1.870106e-25 3.049533e-25
8.967812e+02 2.060187e-25 2.063270e-25 2.428064e-25 2.905770e-25
8.968125e+02 2.348415e-25 2.026026e-25 2.417487e-25 2.712354e-25
8.968438e+02 2.397020e-25 1.909097e-25 2.525583e-25 2.563232e-25
8.968750e+02 2.724065e-25 3.835612e-25 2.222801e-25 2.181893e-25
8.969062e+02 2.849680e-25 1.980043e-25 2.459846e-25 1.883428e-25
8.969375e+02 2.554904e-25 2.651457e-25 1.291643e-25 3.305213e-25
8.969688e+02 2.542612e-25 2.056800e-25 1.944830e-25 3.240182e-25
8.970000e+02 2.166837e-25 2.946872e-25 2.824762e-25 2.075962e-25
8.970312e+02 2.828152e-25 2.459017e-25 2.511772e-25 1.841274e-25
8.970625e+02 2.991376e-25 2.642695e-25 2.374650e-25 2.873331e-25
8.970938e+02 2.440352e-25 2.699586e-25 1.824914e-25 1.940677e-25
8.971250e+02 2.294347e-25 2.299736e-25 2.176553e-25 1.978826e-25
8.971562e+02 2.736181e-25 2.308037e-25 2.609336e-25 1.375629e-25
8.971875e+02 2.211365e-25 2.715513e-25 2.320397e-25 1.822290e-25
8.972188e+02 2.184036e-25 2.232260e-25 2.664214e-25 2.061352e-25
8.972500e+02 2.354949e-25 3.197988e-25 2.168067e-25 2.480422e-25
8.972812e+02 2.073634e-25 2.032422e-25 2.637295e-25 1.734071e-25
8.973125e+02 1.845789e-25 2.819658e-25 2.348758e-25 2.745272e-25
8.973438e+02 2.152978e-25 2.738122e-25 2.433505e-25 2.511529e-25
8.973750e+02 1.839227e-25 2.095256e-25 2.259681e-25 2.402930e-25
8.974062e+02 2.438332e-25 2.671341e-25 1.800329e-25 2.246667e-25
8.974375e+02 1.905676e-25 2.593916e-25 1.855058e-25 1.871693e-25
8.974688e+02 1.905014e-25 2.141403e-25 1.822199e-25 1.809634e-25
8.975000e+02 2.682651e-25 2.212532e-25 2.062111e-25 1.839274e-25
8.975312e+02 2.082226e-25 2.137258e-25 3.142133e-25 2.868085e-25
8.975625e+02 2.087981e-25 2.994249e-25 3.067447e-25 2.786418e-25
8.975938e+02 2.031394e-25 2.358858e-25 2.241315e-25 2.822043e-25
8.976250e+02 1.776108e-25 3.257932e-25 2.066864e-25 1.727684e-25
8.976562e+02 1.708701e-25 2.211832e-25 2.212874e-25 2.388790e-25
8.976875e+02 2.012124e-25 2.639043e-25 2.492338e-25 2.358006e-25
8.977188e+02 2.003615e-25 1.900310e-25 2.371295e-25 1.971385e-25
8.977500e+02 2.330560e-25 2.330695e-25 2.447104e-25 2.514331e-25
8.977812e+02 2.006816e-25 2.406920e-25 2.927648e-25 2.453119e-25
8.978125e+02 2.043913e-25 2.226349e-25 1.815951e-25 1.984701e-25
8.978438e+02 2.660427e-25 2.221840e-25 2.044663e-25 1.931861e-25
8.978750e+02 2.403882e-25 2.295801e-25 1.965100e-25 1.968571e-25
8.979062e+02 2.306484e-25 3.032310e-25 1.869660e-25 3.152374e-25
8.979375e+02 2.588252e-25 2.183166e-25 1.721065e-25 2.334607e-25
8.979688e+02 2.646133e-25 2.858359e-25 2.121138e-25 2.105856e-25
8.980000e+02 2.416059e-25 2.748412e-25 1.769515e-25 2.415502e-25
8.980312e+02 2.532297e-25 2.517613e-25 1.979435e-25 2.393269e-25
8.980625e+02 2.554102e-25 2.388144e-25 1.814042e-25 2.264253e-25
8.980938e+02 2.865071e-25 2.370898e-25 2.995818e-25 2.036772e-25
8.981250e+02 1.795563e-25 2.266552e-25 2.274622e-25 3.065570e-25
8.981562e+02 2.760959e-25 2.793371e-25 2.459347e-25 2.086404e-25
8.981875e+02 2.708434e-25 2.529099e-25 1.983503e-25 1.750340e-25
8.982188e+02 2.037759e-25 2.583962e-25 2.225428e-25 2.126499e-25
8.982500e+02 2.640517e-25 2.635251e-25 2.356133e-25 2.286680e-25
8.982812e+02 2.756954e-25 2.491013e-25 2.071518e-25 2.974508e-25
8.983125e+02 1.680698e-25 1.849305e-25 2.626269e-25 2.537098e-25
8.983438e+02 2.210230e-25 2.066463e-25 2.317159e-25 2.451508e-25
8.983750e+02 2.119506e-25 2.225644e-25 2.178357e-25 1.979544e-25
8.984062e+02 1.955996e-25 1.850085e-25 2.502963e-25 1.839094e-25
8.984375e+02 2.650033e-25 2.459845e-25 2.613309e-25 2.292597e-25
8.984688e+02 1.775568e-25 2.801435e-25 3.018910e-25 2.010055e-25
8.985000e+02 2.185736e-25 2.174845e-25 2.369528e-25 1.970948e-25
8.985312e+02 2.232318e-25 2.203598e-25 3.148113e-25 2.533488e-25
9.007188e+02 1.692874e-25 2.247517e-25 1.867199e-25 2.137734e-25
9.007500e+02 2.246567e-25 2.115330e-25 2.834615e-25 2.771445e-25
9.007812e+02 2.582021e-25 2.960245e-25 2.274856e-25 3.553871e-25
9.008125e+02 2.284880e-25 2.017740e-25 1.763276e-25 2.484026e-25
9.008438e+02 2.518096e-25 1.515101e-25 2.816134e-25 2.780295e-25
9.008750e+02 2.380803e-25 1.539593e-25 1.953852e-25 1.994199e-25
9.009062e+02 2.893267e-25 1.988047e-25 1.482891e-25 2.131960e-25
9.009375e+02 1.944001e-25 2.325724e-25 1.712048e-25 2.106925e-25
9.009688e+02 2.401066e-25 2.346201e-25 2.259623e-25 2.788996e-25
9.010000e+02 1.913799e-25 1.958292e-25 2.445846e-25 3.121262e-25
9.010312e+02 2.807306e-25 2.801416e-25 2.140343e-25 2.598025e-25
9.010625e+02 2.860712e-25 2.550253e-25 2.516441e-25 2.169078e-25
9.010938e+02 1.836930e-25 1.697544e-25 2.234269e-25 2.236796e-25
9.011250e+02 2.530112e-25 2.118097e-25 2.555116e-25 2.520246e-25
9.011562e+02 2.922237e-25 1.982669e-25 2.352139e-25 1.808346e-25
9.011875e+02 2.081586e-25 2.185505e-25 2.140179e-25 2.287561e-25
9.012188e+02 2.022199e-25 3.269352e-25 2.397263e-25 1.745801e-25
9.012500e+02 2.195444e-25 1.686283e-25 1.966056e-25 2.256386e-25
9.012812e+02 2.379631e-25 3.576100e-25 2.117635e-25 2.679566e-25
9.013125e+02 2.209469e-25 2.748502e-25 2.081223e-25 2.082937e-25
9.013438e+02 2.280586e-25 2.736086e-25 2.835227e-25 2.449940e-25
9.013750e+02 2.202772e-25 2.491528e-25 1.990541e-25 2.872889e-25
9.014062e+02 2.776966e-25 2.852321e-25 1.677714e-25 3.084895e-25
9.014375e+02 2.374221e-25 2.422291e-25 1.524717e-25 2.332026e-25
9.014688e+02 1.976292e-25 1.801157e-25 2.801724e-25 2.923728e-25
9.015000e+02 1.956238e-25 1.826259e-25 1.925033e-25 2.539549e-25
9.015312e+02 2.190005e-25 2.190614e-25 1.882023e-25 2.634813e-25
9.015625e+02 2.701403e-25 2.377670e-25 1.947861e-25 2.640762e-25
9.015938e+02 2.496902e-25 2.674976e-25 2.123432e-25 1.763523e-25
9.016250e+02 2.856069e-25 2.522622e-25 1.684344e-25 1.846219e-25
9.016562e+02 2.242561e-25 2.016492e-25 1.974655e-25 1.739020e-25
9.016875e+02 2.338253e-25 2.403689e-25 1.873556e-25 2.468848e-25
9.017188e+02 2.232151e-25 2.100208e-25 1.783604e-25 2.086836e-25
9.017500e+02 2.411837e-25 1.808427e-25 2.475497e-25 2.298818e-25
9.017812e+02 1.802755e-25 2.846443e-25 2.148258e-25 2.780894e-25
9.018125e+02 2.315309e-25 2.195388e-25 2.874862e-25 2.615924e-25
9.018438e+02 2.753513e-25 3.116306e-25 2.671343e-25 2.174778e-25
9.018750e+02 2.553457e-25 2.314999e-25 2.485786e-25 2.588368e-25
9.019062e+02 1.912790e-25 1.868861e-25 2.190634e-25 2.029799e-25
9.019375e+02 2.503628e-25 2.293806e-25 2.143159e-25 2.337154e-25
9.019688e+02 1.872452e-25 2.197227e-25 2.120864e-25 2.692407e-25
9.020000e+02 1.922072e-25 2.362626e-25 2.734536e-25 2.269215e-25
9.020312e+02 2.054920e-25 2.231414e-25 3.498907e-25 2.360916e-25
9.020625e+02 2.271724e-25 2.078871e-25 2.666256e-25 2.499810e-25
9.020938e+02 2.116695e-25 2.979603e-25 2.126637e-25 2.104233e-25
9.021250e+02 2.247491e-25 2.042731e-25 1.657699e-25 2.363580e-25
9.021562e+02 2.619276e-25 2.479905e-25 1.586249e-25 2.121976e-25
9.021875e+02 2.441092e-25 2.846881e-25 2.867102e-25 1.605291e-25
9.022188e+02 2.162060e-25 2.412729e-25 3.056502e-25 1.960843e-25
9.022500e+02 2.526489e-25 1.947777e-25 2.938031e-25 1.819158e-25
9.022812e+02 2.075171e-25 2.477553e-25 2.689877e-25 2.157653e-25
9.023125e+02 1.956111e-25 2.360043e-25 3.368591e-25 2.720919e-25
9.023438e+02 2.352289e-25 3.144447e-25 1.944500e-25 2.534754e-25
9.023750e+02 2.472589e-25 1.912414e-25 1.851153e-25 2.103139e-25
9.024062e+02 2.865158e-25 1.894340e-25 2.370956e-25 2.088770e-25
9.024375e+02 2.766756e-25 3.110800e-25 2.663633e-25 2.236096e-25
9.024688e+02 2.458767e-25 2.328132e-25 1.915403e-25 1.776923e-25
9.025000e+02 2.250132e-25 3.182182e-25 1.678154e-25 2.732710e-25
9.025312e+02 2.402606e-25 2.119685e-25 2.048528e-25 3.036740e-25
9.025625e+02 2.042476e-25 2.350070e-25 1.748388e-25 2.380612e-25
9.025938e+02 1.768083e-25 2.794818e-25 2.174921e-25 2.503426e-25
9.026250e+02 2.475369e-25 2.678485e-25 2.127568e-25 2.704830e-25
9.026562e+02 1.724008e-25 2.168435e-25 3.152853e-25 2.234319e-25
9.026875e+02 2.799715e-25 2.959513e-25 2.036305e-25 2.808314e-25
9.027188e+02 2.393939e-25 2.684921e-25 2.534513e-25 2.790568e-25
9.027500e+02 2.449174e-25 2.159666e-25 2.039321e-25 2.455609e-25
9.027812e+02 2.386690e-25 2.293780e-25 1.698212e-25 2.740355e-25
9.028125e+02 1.785835e-25 2.683491e-25 2.113073e-25 1.850681e-25
9.028438e+02 2.164424e-25 3.096624e-25 1.846167e-25 2.527167e-25
9.028750e+02 2.114822e-25 1.880701e-25 2.574099e-25 2.494198e-25
9.029062e+02 2.193854e-25 1.961268e-25 2.245141e-25 2.270042e-25
9.029375e+02 2.205580e-25 1.826100e-25 1.889085e-25 1.947489e-25
9.029688e+02 1.813234e-25 1.733868e-25 2.216380e-25 2.483683e-25
9.030000e+02 2.581954e-25 2.074671e-25 2.361999e-25 2.808083e-25
9.030312e+02 2.246868e-25 3.040349e-25 3.184467e-25 1.652887e-25
9.030625e+02 2.374478e-25 2.049433e-25 2.230347e-25 2.745251e-25
9.030938e+02 1.834868e-25 2.132535e-25 1.884107e-25 2.109813e-25
9.031250e+02 2.923151e-25 2.786973e-25 2.032265e-25 2.147976e-25
9.031562e+02 2.933999e-25 2.554405e-25 1.691138e-25 1.966235e-25
9.031875e+02 2.558832e-25 1.925348e-25 3.402923e-25 2.084881e-25
9.032188e+02 1.972520e-25 2.315446e-25 1.755197e-25 3.436376e-25
9.032500e+02 1.829794e-25 2.567851e-25 1.947919e-25 2.645451e-25
9.032812e+02 1.713350e-25 3.410537e-25 2.106363e-25 2.478094e-25
9.033125e+02 2.584528e-25 3.267027e-25 2.098725e-25 2.486155e-25
9.033438e+02 1.982016e-25 3.135305e-25 1.489409e-25 2.152432e-25
9.033750e+02 2.335169e-25 1.976737e-25 2.409413e-25 2.372601e-25
9.034062e+02 2.181843e-25 2.792153e-25 2.685752e-25 1.934879e-25
9.034375e+02 2.041805e-25 2.208134e-25 2.214394e-25 2.196108e-25
9.034688e+02 2.191005e-25 2.331194e-25 2.123652e-25 2.177167e-25
9.035000e+02 1.982219e-25 2.510170e-25 2.798190e-25 2.051614e-25
9.035312e+02 2.140791e-25 3.259398e-25 3.099449e-25 1.810514e-25
9.035625e+02 2.133014e-25 2.101709e-25 1.994304e-25 1.833949e-25
9.035938e+02 2.433721e-25 2.763424e-25 1.523116e-25 2.653486e-25
9.036250e+02 2.478151e-25 3.157285e-25 2.401056e-25 1.850249e-25
9.036562e+02 2.130773e-25 2.545687e-25 1.978390e-25 1.801288e-25
9.036875e+02 2.103113e-25 2.041881e-25 2.693075e-25 2.795210e-25
9.037188e+02 2.078340e-25 2.516759e-25 1.913741e-25 2.457640e-25
9.037500e+02 2.288593e-25 2.105996e-25 2.701665e-25 2.096239e-25
9.037812e+02 2.810170e-25 1.984937e-25 2.037514e-25 1.910756e-25
9.038125e+02 2.693642e-25 1.979037e-25 1.849353e-25 2.341646e-25
9.038438e+02 3.468225e-25 2.640602e-25 2.360181e-25 1.909099e-25
9.038750e+02 1.796420e-25 2.859187e-25 1.941172e-25 2.258271e-25
9.039062e+02 2.036933e-25 2.352120e-25 2.780258e-25 2.248264e-25
9.039375e+02 2.758670e-25 2.919135e-25 1.916656e-25 2.646223e-25
9.039688e+02 1.996290e-25 1.753429e-25 2.381932e-25 1.833069e-25
9.040000e+02 2.466500e-25 2.571079e-25 2.306885e-25 3.172073e-25
9.040312e+02 2.846782e-25 2.364121e-25 2.343592e-25 2.590512e-25
9.040625e+02 1.964340e-25 2.490576e-25 1.759825e-25 2.175663e-25
9.040938e+02 2.686938e-25 1.950783e-25 1.973834e-25 1.886822e-25
9.041250e+02 2.420792e-25 2.862305e-25 2.574253e-25 2.866732e-25
9.041562e+02 1.864883e-25 2.619048e-25 2.505473e-25 2.401118e-25
9.041875e+02 2.186469e-25 2.501526e-25 2.133054e-25 3.014748e-25
9.042188e+02 2.190978e-25 2.365120e-25 2.089580e-25 1.824705e-25
9.042500e+02 2.422812e-25 2.023754e-25 2.140126e-25 2.016340e-25
9.042812e+02 1.953827e-25 2.463089e-25 1.844854e-25 2.324397e-25
9.043125e+02 2.396509e-25 2.612526e-25 1.944282e-25 3.169045e-25
9.043438e+02 2.289962e-25 2.684368e-25 2.171151e-25 1.998603e-25
9.043750e+02 2.043265e-25 2.349066e-25 2.982859e-25 2.730793e-25
9.044062e+02 1.788321e-25 2.605588e-25 3.038301e-25 2.516976e-25
9.044375e+02 2.136540e-25 2.851274e-25 2.395705e-25 2.149673e-25
9.044688e+02 2.322484e-25 2.039162e-25 1.759339e-25 2.244177e-25
9.045000e+02 2.095197e-25 2.163921e-25 2.463745e-25 1.910343e-25
9.045312e+02 2.692293e-25 3.379809e-25 2.724231e-25 2.413525e-25
9.045625e+02 2.508567e-25 2.672460e-25 2.371929e-25 1.672701e-25
9.045938e+02 3.164619e-25 2.351446e-25 1.831271e-25 2.477632e-25
9.046250e+02 2.199534e-25 2.810535e-25 1.930155e-25 2.261338e-25
9.046562e+02 2.731409e-25 1.897845e-25 2.542596e-25 2.108308e-25
9.046875e+02 2.956377e-25 2.895322e-25 2.176181e-25 1.946122e-25
9.047188e+02 2.683136e-25 1.887163e-25 1.853781e-25 3.264156e-25
9.047500e+02 2.082245e-25 2.311177e-25 2.364009e-25 2.051071e-25
9.047812e+02 1.990710e-25 2.293778e-25 2.565832e-25 2.282794e-25
9.048125e+02 2.555325e-25 2.497940e-25 2.305996e-25 2.745578e-25
9.048438e+02 2.017088e-25 2.527274e-25 3.074748e-25 2.127660e-25
9.048750e+02 2.237610e-25 2.592857e-25 2.161377e-25 1.768076e-25
9.049062e+02 2.285922e-25 1.722078e-25 2.206911e-25 1.903524e-25
9.049375e+02 2.607930e-25 2.784440e-25 1.938589e-25 2.225343e-25
9.049688e+02 2.903503e-25 3.753694e-25 2.363527e-25 1.944752e-25
9.050000e+02 2.145707e-25 2.496935e-25 2.029669e-25 1.836508e-25
9.050312e+02 2.928614e-25 2.108159e-25 2.280533e-25 2.390139e-25
9.050625e+02 2.585285e-25 2.291185e-25 1.725445e-25 1.977370e-25
9.050938e+02 2.065428e-25 2.697355e-25 3.352780e-25 2.360989e-25
9.051250e+02 1.824518e-25 1.669858e-25 2.492067e-25 1.838748e-25
9.051562e+02 2.569613e-25 2.114689e-25 2.152839e-25 2.437933e-25
9.051875e+02 2.292490e-25 1.714524e-25 2.485824e-25 2.045393e-25
9.052188e+02 1.843992e-25 1.992367e-25 2.230050e-25 1.936526e-25
9.052500e+02 2.416612e-25 2.524089e-25 2.492734e-25 2.405060e-25
9.052812e+02 2.379480e-25 3.002184e-25 2.201730e-25 2.526048e-25
9.053125e+02 3.001898e-25 2.566702e-25 2.764314e-25 1.788900e-25
9.053438e+02 2.229924e-25 2.280022e-25 2.232743e-25 2.432938e-25
9.053750e+02 2.443002e-25 2.527227e-25 2.503594e-25 1.782302e-25
9.054062e+02 1.934354e-25 2.092492e-25 2.838720e-25 1.845473e-25
9.054375e+02 2.014278e-25 1.859147e-25 2.736486e-25 1.933989e-25
9.054688e+02 2.282780e-25 2.294233e-25 2.428004e-25 2.631963e-25
9.055000e+02 2.608699e-25 1.885115e-25 2.279301e-25 2.946272e-25
9.055312e+02 2.833403e-25 1.794687e-25 2.668646e-25 2.134437e-25
9.055625e+02 2.258095e-25 2.718740e-25 1.963696e-25 2.363965e-25
9.055938e+02 1.428674e-25 2.746415e-25 2.523184e-25 2.568434e-25
9.056250e+02 1.934353e-25 2.259761e-25 2.498203e-25 1.798302e-25
9.056562e+02 2.229001e-25 2.534109e-25 2.977612e-25 2.004471e-25
9.056875e+02 2.019705e-25 1.959393e-25 2.524781e-25 2.241907e-25
9.057188e+02 2.258923e-25 2.271877e-25 1.693296e-25 2.242163e-25
9.057500e+02 2.384066e-25 2.773604e-25 2.031321e-25 2.457608e-25
9.057812e+02 2.044901e-25 2.252761e-25 1.588132e-25 2.581908e-25
9.058125e+02 3.031201e-25 2.862234e-25 2.420413e-25 2.881514e-25
9.058438e+02 2.525061e-25 2.577362e-25 3.176467e-25 3.733197e-25
9.058750e+02 2.379117e-25 2.031440e-25 1.975921e-25 2.144165e-25
9.059062e+02 2.093793e-25 2.899198e-25 1.955546e-25 1.814600e-25
9.059375e+02 2.157691e-25 2.849718e-25 1.662627e-25 3.652725e-25
9.059688e+02 2.295200e-25 1.958983e-25 2.197933e-25 2.206353e-25
9.060000e+02 2.229287e-25 2.391221e-25 2.355339e-25 2.770548e-25
9.060312e+02 2.242321e-25 2.493567e-25 2.628238e-25 1.505657e-25
9.060625e+02 2.128171e-25 2.074422e-25 2.624307e-25 3.425633e-25
9.060938e+02 2.291596e-25 2.130193e-25 2.117126e-25 3.206309e-25
9.061250e+02 2.659735e-25 2.798070e-25 1.668654e-25 2.502786e-25
9.061562e+02 1.885188e-25 2.490921e-25 2.317217e-25 2.824352e-25
9.061875e+02 2.359787e-25 2.181694e-25 1.634180e-25 1.962460e-25
9.062188e+02 2.559477e-25 1.992699e-25 2.447310e-25 2.127110e-25
9.062500e+02 2.160527e-25 2.508582e-25 2.046414e-25 2.583686e-25
9.062812e+02 2.012503e-25 2.258718e-25 2.613102e-25 2.345620e-25
9.063125e+02 2.100214e-25 2.577859e-25 2.072278e-25 1.973646e-25
9.063438e+02 2.038036e-25 2.048110e-25 2.556978e-25 1.582933e-25
9.063750e+02 1.821588e-25 2.404002e-25 2.109140e-25 2.902356e-25
9.064062e+02 1.965737e-25 2.643393e-25 2.258277e-25 2.867207e-25
9.068750e+02 2.845599e-25 2.308780e-25 2.404912e-25 2.770872e-25
9.069062e+02 1.958409e-25 2.013153e-25 2.261260e-25 2.050284e-25
9.069375e+02 2.132178e-25 3.155716e-25 2.142523e-25 2.415361e-25
9.069688e+02 2.818802e-25 3.209237e-25 3.200985e-25 1.767815e-25
9.070000e+02 2.164022e-25 2.089956e-25 2.080413e-25 3.264764e-25
9.070312e+02 2.169916e-25 2.531900e-25 1.930049e-25 2.037698e-25
9.070625e+02 1.958130e-25 2.351619e-25 2.808379e-25 1.839710e-25
9.070938e+02 2.222767e-25 2.806573e-25 2.215214e-25 2.688347e-25
9.071250e+02 2.202669e-25 1.689277e-25 2.363742e-25 2.100391e-25
9.071562e+02 2.282096e-25 2.425856e-25 2.767370e-25 2.084155e-25
9.071875e+02 2.198665e-25 1.777062e-25 1.879370e-25 1.778958e-25
9.072188e+02 1.578893e-25 2.406671e-25 2.001536e-25 2.498009e-25
9.072500e+02 3.101646e-25 3.881479e-25 1.688936e-25 2.743287e-25
9.072812e+02 2.014149e-25 3.388571e-25 2.910536e-25 3.566424e-25
9.073125e+02 2.538323e-25 2.472211e-25 2.167311e-25 2.202617e-25
9.073438e+02 2.478172e-25 2.536714e-25 2.158210e-25 2.887491e-25
9.073750e+02 2.252447e-25 2.806406e-25 1.938435e-25 2.790879e-25
9.074062e+02 2.089179e-25 2.209387e-25 2.553222e-25 2.903178e-25
9.074375e+02 1.731537e-25 2.565138e-25 2.213758e-25 2.669720e-25
9.074688e+02 2.160744e-25 2.489039e-25 2.527185e-25 2.350672e-25
9.075000e+02 2.188794e-25 2.277463e-25 1.795741e-25 2.124355e-25
9.075312e+02 3.036790e-25 2.729926e-25 1.867736e-25 2.184311e-25
9.075625e+02 2.430567e-25 2.766895e-25 2.410216e-25 3.280465e-25
9.075938e+02 3.010071e-25 2.526007e-25 3.311998e-25 2.331879e-25
9.076250e+02 2.719374e-25 3.177811e-25 1.987826e-25 2.330649e-25
9.076562e+02 1.647753e-25 1.969091e-25 1.813854e-25 2.562451e-25
9.076875e+02 2.121342e-25 2.670843e-25 1.902770e-25 1.722003e-25
9.077188e+02 1.973784e-25 2.223324e-25 2.251184e-25 2.189412e-25
9.077500e+02 1.710319e-25 2.007428e-25 3.107523e-25 2.319184e-25
9.077812e+02 2.025805e-25 2.323521e-25 2.219041e-25 2.168160e-25
9.078125e+02 2.016652e-25 1.955519e-25 2.308354e-25 1.965286e-25
9.078438e+02 2.022495e-25 2.380258e-25 2.456950e-25 2.112288e-25
9.078750e+02 2.206495e-25 2.188381e-25 2.267237e-25 2.081280e-25
9.079062e+02 1.447828e-25 1.667189e-25 2.424832e-25 2.256107e-25
9.079375e+02 2.086882e-25 2.288296e-25 1.915570e-25 2.073291e-25
9.079688e+02 2.605318e-25 2.130396e-25 2.759533e-25 2.239069e-25
9.080000e+02 2.012050e-25 2.126118e-25 2.271402e-25 3.879155e-25
9.080312e+02 1.943646e-25 2.443820e-25 2.061855e-25 3.241759e-25
9.080625e+02 2.883313e-25 2.206978e-25 2.059053e-25 3.070350e-25
9.080938e+02 2.470139e-25 2.037889e-25 1.974458e-25 2.871841e-25
9.081250e+02 2.035192e-25 2.210704e-25 1.880460e-25 2.040200e-25
9.081562e+02 2.858942e-25 2.409696e-25 2.418469e-25 2.088524e-25
9.081875e+02 2.598198e-25 2.291523e-25 2.292417e-25 2.436341e-25
9.082188e+02 2.964710e-25 3.620952e-25 2.738081e-25 2.413067e-25
9.082500e+02 1.991931e-25 2.204846e-25 1.654021e-25 3.415288e-25
9.082812e+02 2.117830e-25 1.885328e-25 1.921616e-25 2.497806e-25
9.083125e+02 2.974350e-25 2.278738e-25 2.278022e-25 3.149728e-25
9.083438e+02 2.022602e-25 2.097263e-25 1.806736e-25 2.152347e-25
9.083750e+02 2.584814e-25 2.158187e-25 2.618172e-25 2.375860e-25
9.084062e+02 1.698997e-25 1.936835e-25 2.516818e-25 1.884878e-25
9.084375e+02 3.503631e-25 3.740400e-25 1.985170e-25 2.239539e-25
9.084688e+02 2.675584e-25 2.883901e-25 2.562668e-25 2.202347e-25
9.085000e+02 1.799809e-25 2.039421e-25 2.902215e-25 2.358910e-25
9.085312e+02 1.788161e-25 2.269684e-25 1.708668e-25 2.048721e-25
9.085625e+02 2.262847e-25 2.081966e-25 2.843049e-25 1.824205e-25
9.085938e+02 2.438745e-25 2.123202e-25 2.244704e-25 2.596796e-25
9.086250e+02 1.860238e-25 1.733841e-25 1.859666e-25 1.744270e-25
9.086562e+02 2.792876e-25 2.270472e-25 1.803877e-25 1.848820e-25
9.086875e+02 2.296243e-25 2.247485e-25 1.872097e-25 2.627663e-25
9.087188e+02 2.605804e-25 2.029454e-25 1.765118e-25 2.224111e-25
9.087500e+02 1.878218e-25 2.322591e-25 1.704439e-25 3.049617e-25
9.087812e+02 2.020464e-25 2.318453e-25 2.249652e-25 2.629699e-25
9.088125e+02 2.057128e-25 2.240210e-25 2.402749e-25 2.509000e-25
9.088438e+02 2.160623e-25 2.135047e-25 1.954971e-25 1.710412e-25
9.088750e+02 2.611828e-25 3.025641e-25 2.249232e-25 2.169397e-25
9.089062e+02 2.178846e-25 1.858113e-25 1.964702e-25 2.030142e-25
9.089375e+02 2.049035e-25 2.443863e-25 2.528344e-25 3.238416e-25
9.089688e+02 1.898474e-25 2.495750e-25 2.603986e-25 2.120129e-25
9.090000e+02 2.833746e-25 2.655838e-25 2.484952e-25 2.413330e-25
9.090312e+02 2.879823e-25 2.282927e-25 2.341968e-25 2.579737e-25
9.090625e+02 2.078317e-25 2.494326e-25 1.955037e-25 1.941728e-25
9.090938e+02 2.372195e-25 2.258977e-25 1.960092e-25 2.150313e-25
9.091250e+02 1.784426e-25 1.932404e-25 2.349584e-25 1.540061e-25
9.091562e+02 2.384560e-25 1.958409e-25 2.087331e-25 3.019685e-25
9.091875e+02 2.012607e-25 2.306117e-25 2.222841e-25 2.309713e-25
9.092188e+02 2.053982e-25 2.207176e-25 2.453773e-25 3.363918e-25
9.092500e+02 2.065231e-25 2.520772e-25 2.023987e-25 3.238353e-25
9.092812e+02 2.361046e-25 3.060094e-25 1.803651e-25 2.597941e-25
9.093125e+02 2.691532e-25 3.154132e-25 1.874888e-25 3.381933e-25
9.093438e+02 2.106356e-25 2.575090e-25 2.409836e-25 2.401128e-25
9.093750e+02 2.276042e-25 2.527159e-25 2.039589e-25 1.872511e-25
9.094062e+02 2.337191e-25 1.864709e-25 2.202379e-25 1.857586e-25
9.094375e+02 2.223024e-25 2.547523e-25 2.121303e-25 2.203711e-25
9.094688e+02 1.846917e-25 2.652925e-25 2.500610e-25 2.378910e-25
9.095000e+02 2.495616e-25 2.368685e-25 2.036985e-25 1.878699e-25
9.095312e+02 1.904326e-25 1.656399e-25 2.211141e-25 1.915885e-25
9.095625e+02 2.007819e-25 2.939601e-25 2.364633e-25 3.632167e-25
9.095938e+02 2.637998e-25 2.013462e-25 2.158307e-25 3.085653e-25
9.096250e+02 2.759238e-25 3.407178e-25 2.337428e-25 2.102149e-25
9.096562e+02 2.256481e-25 2.035217e-25 2.267185e-25 1.824140e-25
9.096875e+02 2.263750e-25 2.573081e-25 2.091205e-25 2.606565e-25
9.097188e+02 2.370351e-25 3.116791e-25 2.215666e-25 2.048904e-25
9.103438e+02 2.270154e-25 1.891170e-25 1.951299e-25 2.529862e-25
9.103750e+02 2.012307e-25 2.130150e-25 1.697348e-25 2.135158e-25
9.104062e+02 2.802282e-25 2.644783e-25 2.709996e-25 1.981123e-25
9.104375e+02 2.108406e-25 2.894874e-25 2.404523e-25 2.348344e-25
9.104688e+02 2.468940e-25 2.443494e-25 1.884006e-25 2.300418e-25
9.105000e+02 2.582437e-25 2.121488e-25 2.039718e-25 2.116748e-25
9.105312e+02 2.347160e-25 2.695150e-25 1.991912e-25 1.974400e-25
9.105625e+02 2.282865e-25 2.726464e-25 2.529590e-25 1.781830e-25
9.105938e+02 2.573734e-25 2.089041e-25 2.138791e-25 2.278372e-25
9.106250e+02 2.957588e-25 2.471881e-25 1.692347e-25 2.189231e-25
9.106562e+02 2.004972e-25 2.948069e-25 1.679532e-25 2.818041e-25
9.106875e+02 1.780416e-25 2.390285e-25 1.849981e-25 1.728104e-25
9.107188e+02 2.800123e-25 2.557153e-25 2.114670e-25 2.411570e-25
9.107500e+02 2.176075e-25 1.961130e-25 2.486076e-25 1.922423e-25
9.107812e+02 2.911587e-25 2.465775e-25 2.302693e-25 3.123189e-25
9.108125e+02 2.593695e-25 2.194214e-25 2.232771e-25 2.114555e-25
9.108438e+02 3.080530e-25 2.314390e-25 2.433773e-25 1.720722e-25
9.108750e+02 2.491061e-25 2.709962e-25 3.395637e-25 1.844716e-25
9.109062e+02 1.932952e-25 3.642676e-25 1.734043e-25 2.104111e-25
9.109375e+02 2.924965e-25 2.956537e-25 3.021162e-25 2.867987e-25
9.109688e+02 2.990994e-25 2.285390e-25 2.019791e-25 2.153649e-25
9.110000e+02 2.351514e-25 2.763151e-25 2.050926e-25 2.084688e-25
9.110312e+02 1.724470e-25 1.993190e-25 2.095591e-25 1.915036e-25
9.110625e+02 2.556418e-25 2.554954e-25 1.718289e-25 3.331467e-25
9.110938e+02 2.508929e-25 2.616614e-25 2.024266e-25 2.333822e-25
9.111250e+02 1.884970e-25 2.387698e-25 2.169520e-25 3.020943e-25
9.111562e+02 1.795508e-25 2.061073e-25 2.721778e-25 2.256887e-25
9.111875e+02 3.036169e-25 2.445884e-25 2.269841e-25 2.450089e-25
9.112188e+02 2.349630e-25 2.005441e-25 2.860549e-25 3.113278e-25
9.112500e+02 2.222642e-25 2.196817e-25 2.094868e-25 2.766828e-25
9.112812e+02 2.140331e-25 2.182062e-25 1.761458e-25 3.376200e-25
9.113125e+02 1.698138e-25 2.911638e-25 2.264858e-25 2.274221e-25
9.113438e+02 1.828597e-25 2.876012e-25 2.584840e-25 2.496353e-25
9.113750e+02 2.854127e-25 1.966964e-25 1.968669e-25 1.867078e-25
9.114062e+02 1.496504e-25 2.488767e-25 2.698811e-25 2.685919e-25
9.114375e+02 2.055145e-25 1.699555e-25 2.624263e-25 3.254773e-25
9.114688e+02 2.788863e-25 2.811729e-25 2.358360e-25 2.607009e-25
9.115000e+02 2.044003e-25 2.142067e-25 2.960084e-25 2.216877e-25
9.115312e+02 2.875787e-25 2.064487e-25 3.268015e-25 2.335099e-25
9.115625e+02 3.209466e-25 3.154196e-25 1.831490e-25 3.688435e-25
9.115938e+02 2.250147e-25 2.818077e-25 2.360944e-25 1.997458e-25
9.116250e+02 2.012754e-25 2.767953e-25 1.930045e-25 2.028841e-25
9.116562e+02 1.904957e-25 1.795498e-25 2.990309e-25 1.789924e-25
9.116875e+02 2.474749e-25 2.627902e-25 1.998876e-25 2.045063e-25
9.117188e+02 2.335336e-25 3.066700e-25 1.885230e-25 1.989990e-25
9.117500e+02 2.680807e-25 2.103753e-25 1.522832e-25 2.955338e-25
9.117812e+02 2.351114e-25 1.784193e-25 2.800585e-25 1.725638e-25
9.118125e+02 2.847812e-25 2.655910e-25 3.482360e-25 2.183325e-25
9.118438e+02 2.194742e-25 1.851817e-25 2.655539e-25 2.159795e-25
9.118750e+02 1.975545e-25 2.021987e-25 2.733314e-25 2.033690e-25
9.119062e+02 2.130977e-25 1.916839e-25 2.024388e-25 2.599296e-25
9.119375e+02 1.786373e-25 2.093050e-25 3.004015e-25 2.313028e-25
9.119688e+02 2.328058e-25 1.929382e-25 1.944334e-25 2.068142e-25
9.120000e+02 2.696614e-25 3.245425e-25 2.351557e-25 2.643174e-25
9.120312e+02 2.120622e-25 2.334610e-25 1.710724e-25 1.958769e-25
9.120625e+02 2.975796e-25 3.011407e-25 3.450750e-25 2.360652e-25
9.120938e+02 2.543299e-25 2.194668e-25 2.194444e-25 2.488769e-25
9.121250e+02 2.016322e-25 1.879082e-25 2.230603e-25 2.905799e-25
9.121562e+02 2.097333e-25 1.813978e-25 1.814028e-25 2.359409e-25
9.121875e+02 2.321602e-25 2.385272e-25 2.214551e-25 2.450847e-25
9.122188e+02 1.898035e-25 2.167746e-25 2.296019e-25 1.856600e-25
9.122500e+02 2.885727e-25 2.300276e-25 2.035670e-25 3.196328e-25
9.122812e+02 2.389628e-25 2.979373e-25 1.592726e-25 2.915063e-25
9.123125e+02 2.076812e-25 2.112224e-25 1.938286e-25 2.734925e-25
9.123438e+02 2.208039e-25 2.426770e-25 2.147194e-25 2.415893e-25
9.123750e+02 1.585823e-25 2.626532e-25 2.584127e-25 2.935955e-25
9.124062e+02 3.527488e-25 2.621807e-25 2.539381e-25 2.121896e-25
9.124375e+02 2.088129e-25 2.172277e-25 2.578077e-25 2.829106e-25
9.124688e+02 2.549786e-25 1.874262e-25 1.702955e-25 2.051849e-25
9.125000e+02 2.014086e-25 1.727929e-25 2.735734e-25 2.077537e-25
9.125312e+02 1.991742e-25 3.068629e-25 3.168232e-25 2.941321e-25
9.125625e+02 2.346150e-25 1.872358e-25 1.908080e-25 2.024757e-25
9.125938e+02 1.961810e-25 2.143971e-25 1.921669e-25 1.485477e-25
9.126250e+02 1.720056e-25 1.995228e-25 1.932880e-25 2.027355e-25
9.126562e+02 2.181484e-25 1.823726e-25 1.996314e-25 2.652597e-25
9.126875e+02 2.870973e-25 2.277817e-25 2.022904e-25 2.301529e-25
9.127188e+02 1.976701e-25 2.479009e-25 1.741733e-25 2.954973e-25
9.127500e+02 2.616896e-25 1.967459e-25 1.996111e-25 2.212309e-25
9.127812e+02 2.074137e-25 2.119700e-25 2.006505e-25 1.906150e-25
9.128125e+02 3.152380e-25 2.123051e-25 2.736285e-25 2.724848e-25
9.128438e+02 1.659073e-25 2.332226e-25 1.883169e-25 3.007416e-25
9.128750e+02 1.870974e-25 2.319293e-25 2.119904e-25 3.028676e-25
9.129062e+02 2.896536e-25 3.328833e-25 2.026217e-25 2.409646e-25
9.129375e+02 2.072264e-25 1.776331e-25 2.020070e-25 1.919095e-25
9.129688e+02 1.944002e-25 2.079668e-25 2.139205e-25 2.322857e-25
9.130000e+02 2.865629e-25 2.339333e-25 1.868946e-25 3.241633e-25
9.130312e+02 2.571747e-25 2.068147e-25 2.333927e-25 2.004842e-25
9.130625e+02 1.917733e-25 1.884755e-25 2.731248e-25 2.092334e-25
9.130938e+02 2.247587e-25 2.143000e-25 2.085511e-25 2.757471e-25
9.131250e+02 1.734581e-25 2.952985e-25 2.216887e-25 2.141193e-25
9.131562e+02 2.010795e-25 2.277201e-25 2.535031e-25 3.645355e-25
9.131875e+02 1.977367e-25 2.467454e-25 2.156026e-25 2.837209e-25
9.132188e+02 2.202321e-25 2.102906e-25 2.445563e-25 2.135518e-25
9.132500e+02 2.187076e-25 2.262411e-25 1.504964e-25 2.617606e-25
9.132812e+02 2.026292e-25 2.906245e-25 2.582560e-25 2.466556e-25
9.133125e+02 2.079801e-25 2.921500e-25 2.943995e-25 1.867270e-25
9.133438e+02 2.880465e-25 1.999995e-25 1.718367e-25 2.138900e-25
9.133750e+02 1.998728e-25 2.067772e-25 2.071162e-25 2.190652e-25
9.134062e+02 1.792066e-25 2.056651e-25 2.570070e-25 1.861680e-25
9.134375e+02 2.360073e-25 2.893463e-25 2.713515e-25 2.019262e-25
9.134688e+02 1.975642e-25 2.208354e-25 2.749395e-25 3.031092e-25
9.135000e+02 2.340456e-25 2.250167e-25 2.477748e-25 3.942241e-25
9.135312e+02 1.785296e-25 2.939550e-25 1.829603e-25 2.462035e-25
9.135625e+02 1.818984e-25 1.961841e-25 2.963674e-25 2.661356e-25
9.135938e+02 2.928580e-25 2.895033e-25 2.002695e-25 2.320573e-25
9.136250e+02 1.730726e-25 2.337273e-25 2.404551e-25 2.352738e-25
9.136562e+02 1.760396e-25 1.925117e-25 2.299454e-25 2.099400e-25
9.136875e+02 2.230037e-25 2.023723e-25 1.965528e-25 2.892858e-25
9.137188e+02 3.503385e-25 2.039509e-25 2.405453e-25 2.366574e-25
9.137500e+02 1.840763e-25 2.737969e-25 2.813810e-25 2.038156e-25
9.137812e+02 2.894631e-25 3.263864e-25 2.302835e-25 2.401147e-25
9.138125e+02 1.810725e-25 2.387311e-25 3.136993e-25 2.040315e-25
9.138438e+02 2.472441e-25 3.078649e-25 2.206059e-25 2.869320e-25
9.138750e+02 2.631668e-25 2.614786e-25 2.765542e-25 2.487341e-25
9.139062e+02 1.856519e-25 2.311484e-25 2.687644e-25 2.746482e-25
9.139375e+02 2.038251e-25 1.758223e-25 2.718236e-25 2.250693e-25
9.139688e+02 2.638318e-25 2.587458e-25 2.183916e-25 2.092281e-25
9.140000e+02 2.054347e-25 1.972596e-25 2.848716e-25 2.840868e-25
9.140312e+02 1.817204e-25 2.374375e-25 1.759785e-25 2.448678e-25
9.140625e+02 2.241516e-25 1.888116e-25 1.877217e-25 2.731858e-25
9.140938e+02 1.821710e-25 2.902814e-25 2.796988e-25 2.458136e-25
9.141250e+02 1.900823e-25 2.947190e-25 1.853147e-25 2.883568e-25
9.141562e+02 2.034447e-25 2.476538e-25 2.521563e-25 2.110050e-25
9.141875e+02 2.344740e-25 2.016706e-25 2.141183e-25 2.161812e-25
9.142188e+02 2.532053e-25 2.406048e-25 2.096149e-25 3.777474e-25
9.142500e+02 1.858008e-25 2.203558e-25 1.948848e-25 2.243944e-25
9.142812e+02 1.961560e-25 1.946296e-25 2.312401e-25 2.272489e-25
9.143125e+02 2.477162e-25 3.147568e-25 2.357229e-25 2.225907e-25
9.143438e+02 2.270459e-25 2.454015e-25 2.843682e-25 2.507188e-25
9.143750e+02 2.042157e-25 2.208511e-25 2.779092e-25 1.947855e-25
9.144062e+02 2.081668e-25 2.555173e-25 2.453378e-25 2.290101e-25
9.144375e+02 1.970615e-25 2.859188e-25 2.272202e-25 2.126259e-25
9.144688e+02 2.172764e-25 2.256161e-25 2.589717e-25 2.020591e-25
9.145000e+02 2.026685e-25 2.019231e-25 2.260957e-25 3.028783e-25
9.145312e+02 2.871708e-25 1.960996e-25 1.745397e-25 1.763951e-25
9.145625e+02 3.282339e-25 2.157192e-25 1.991382e-25 2.514570e-25
9.145938e+02 2.220618e-25 2.367226e-25 2.187796e-25 2.373897e-25
9.146250e+02 2.260201e-25 2.225086e-25 2.198089e-25 2.163802e-25
9.146562e+02 2.432004e-25 1.913889e-25 2.735403e-25 2.366543e-25
9.146875e+02 1.793235e-25 2.063383e-25 2.571153e-25 3.447133e-25
9.147188e+02 2.290449e-25 2.037712e-25 2.157735e-25 1.964084e-25
9.147500e+02 2.246381e-25 2.891992e-25 1.962936e-25 2.269921e-25
9.147812e+02 2.043859e-25 2.219136e-25 2.395349e-25 2.215268e-25
9.148125e+02 2.226548e-25 1.935512e-25 1.864216e-25 2.100079e-25
9.148438e+02 2.312203e-25 2.069969e-25 2.349028e-25 1.883431e-25
9.148750e+02 1.935812e-25 1.709607e-25 1.908865e-25 1.808423e-25
9.149062e+02 1.913344e-25 2.723952e-25 2.534315e-25 3.904559e-25
9.149375e+02 2.630989e-25 2.486925e-25 2.190161e-25 2.049742e-25
9.149688e+02 2.868210e-25 2.555374e-25 2.082030e-25 2.777936e-25
9.150000e+02 2.137873e-25 2.081442e-25 1.979433e-25 3.166768e-25
9.150312e+02 2.638748e-25 2.914713e-25 1.912851e-25 1.957820e-25
9.150625e+02 2.505564e-25 2.505103e-25 2.260993e-25 1.948629e-25
9.150938e+02 3.310462e-25 2.827259e-25 1.801230e-25 1.795114e-25
9.151250e+02 2.772229e-25 2.083867e-25 2.309576e-25 2.217506e-25
9.151562e+02 2.425709e-25 3.066695e-25 2.245916e-25 2.293095e-25
9.151875e+02 3.027855e-25 2.770925e-25 2.076307e-25 2.390045e-25
9.152188e+02 2.104580e-25 2.355657e-25 2.419383e-25 2.814600e-25
9.152500e+02 3.151986e-25 2.704029e-25 2.062739e-25 2.055734e-25
9.152812e+02 2.057851e-25 2.387672e-25 2.378192e-25 2.381773e-25
9.153125e+02 2.291908e-25 3.201326e-25 2.382871e-25 2.795394e-25
9.153438e+02 2.418488e-25 2.243599e-25 1.870819e-25 2.164381e-25
9.153750e+02 2.678180e-25 2.198029e-25 2.359699e-25 2.654655e-25
9.154062e+02 2.338336e-25 2.599923e-25 2.344468e-25 2.793041e-25
9.154375e+02 2.367732e-25 2.295887e-25 2.070556e-25 2.184223e-25
9.154688e+02 2.418162e-25 1.936736e-25 2.262112e-25 2.157729e-25
9.155000e+02 1.772056e-25 2.307365e-25 2.375926e-25 2.653664e-25
9.155312e+02 2.128304e-25 2.025165e-25 2.926837e-25 1.794609e-25
9.155625e+02 2.409416e-25 2.715513e-25 2.568774e-25 2.362307e-25
9.155938e+02 2.179497e-25 2.348070e-25 2.100320e-25 1.566398e-25
9.156250e+02 3.021654e-25 2.906310e-25 1.907180e-25 2.098787e-25
9.156562e+02 2.741110e-25 1.737044e-25 2.544849e-25 2.714766e-25
9.156875e+02 2.702516e-25 2.777942e-25 2.634981e-25 2.273894e-25
9.157188e+02 2.259547e-25 1.769431e-25 2.530185e-25 2.334093e-25
9.157500e+02 2.654935e-25 2.572456e-25 2.288125e-25 1.549066e-25
9.157812e+02 2.383638e-25 3.357943e-25 2.344588e-25 1.733046e-25
9.158125e+02 2.588317e-25 2.740279e-25 2.248451e-25 1.856718e-25
9.158438e+02 2.169691e-25 3.216199e-25 2.710370e-25 1.559955e-25
9.158750e+02 2.269998e-25 2.393208e-25 1.760557e-25 1.965694e-25
9.159062e+02 2.458118e-25 2.947227e-25 1.914669e-25 2.462688e-25
9.159375e+02 2.094803e-25 2.940294e-25 3.100855e-25 2.080658e-25
9.159688e+02 2.181280e-25 1.828756e-25 2.536187e-25 1.997044e-25
9.160000e+02 2.218476e-25 2.028662e-25 2.150577e-25 2.957018e-25
9.160312e+02 1.967428e-25 2.606614e-25 2.030486e-25 2.712992e-25
9.160625e+02 2.222380e-25 1.920320e-25 2.264818e-25 3.518346e-25
9.160938e+02 2.309188e-25 2.302362e-25 1.898346e-25 2.589411e-25
9.161250e+02 2.552628e-25 1.852199e-25 2.431082e-25 2.907420e-25
9.161562e+02 2.669818e-25 1.908489e-25 2.336191e-25 2.189853e-25
9.161875e+02 1.808896e-25 2.070765e-25 2.827963e-25 2.577699e-25
9.162188e+02 2.286692e-25 2.047366e-25 2.756601e-25 2.047812e-25
9.162500e+02 2.373179e-25 2.576892e-25 1.875124e-25 2.158534e-25
9.162812e+02 2.269795e-25 1.784199e-25 1.988424e-25 2.909633e-25
9.163125e+02 3.640613e-25 2.409955e-25 1.936741e-25 2.355592e-25
9.163438e+02 1.835373e-25 2.356594e-25 2.159422e-25 2.070670e-25
9.163750e+02 2.462051e-25 2.563247e-25 2.214644e-25 2.205201e-25
9.164062e+02 1.831647e-25 1.910482e-25 2.552657e-25 2.042666e-25
9.164375e+02 1.626926e-25 2.279408e-25 2.365545e-25 2.324278e-25
9.164688e+02 2.427208e-25 2.802057e-25 2.132768e-25 3.405178e-25
9.165000e+02 2.408706e-25 2.705074e-25 2.544457e-25 2.550400e-25
9.165312e+02 2.342997e-25 2.179541e-25 2.353198e-25 2.376034e-25
9.165625e+02 2.206070e-25 2.934398e-25 2.908389e-25 1.641817e-25
9.165938e+02 2.239705e-25 2.610900e-25 2.341987e-25 2.918220e-25
9.166250e+02 2.502535e-25 2.181966e-25 2.648514e-25 3.424595e-25
9.166562e+02 2.259167e-25 2.472109e-25 2.404503e-25 2.133648e-25
9.166875e+02 2.186411e-25 2.476957e-25 2.220046e-25 1.945994e-25
9.167188e+02 1.583985e-25 2.327339e-25 2.199668e-25 1.780206e-25
9.167500e+02 1.467449e-25 2.564721e-25 2.486006e-25 1.883668e-25
9.167812e+02 2.620592e-25 2.636086e-25 2.392502e-25 2.462178e-25
9.168125e+02 2.273682e-25 2.293540e-25 1.727278e-25 2.464823e-25
9.168438e+02 1.728741e-25 2.016316e-25 1.988390e-25 3.036348e-25
9.168750e+02 1.800183e-25 2.612780e-25 2.755315e-25 2.192964e-25
9.169062e+02 2.635525e-25 2.738990e-25 2.248678e-25 2.236836e-25
9.169375e+02 3.344034e-25 3.010744e-25 2.046128e-25 2.224484e-25
9.169688e+02 1.931003e-25 2.116637e-25 2.143180e-25 3.093280e-25
9.170000e+02 2.550485e-25 1.963696e-25 1.831648e-25 2.252536e-25
9.170312e+02 1.746431e-25 2.130224e-25 2.297244e-25 2.428567e-25
9.170625e+02 2.290713e-25 2.304132e-25 2.020126e-25 2.700080e-25
9.170938e+02 1.906536e-25 1.923720e-25 1.998121e-25 2.617029e-25
9.171250e+02 3.116200e-25 1.664455e-25 2.100579e-25 2.053960e-25
9.171562e+02 2.045286e-25 1.799402e-25 1.852493e-25 2.490089e-25
9.171875e+02 2.440728e-25 2.029684e-25 1.576058e-25 2.218498e-25
9.172188e+02 2.817348e-25 2.353348e-25 2.181470e-25 2.506733e-25
9.172500e+02 2.034909e-25 2.465659e-25 2.285473e-25 3.121730e-25
9.172812e+02 2.031432e-25 2.179348e-25 1.801391e-25 2.660380e-25
9.173125e+02 2.035071e-25 2.384493e-25 2.901381e-25 2.676257e-25
9.173438e+02 2.425469e-25 2.826448e-25 2.073986e-25 2.101073e-25
9.173750e+02 2.057368e-25 2.305354e-25 2.904221e-25 1.965418e-25
9.174062e+02 3.062970e-25 2.323606e-25 2.595386e-25 2.349365e-25
9.174375e+02 3.059661e-25 2.128384e-25 1.778883e-25 2.356576e-25
9.174688e+02 2.384685e-25 2.997695e-25 2.169089e-25 2.248462e-25
9.175000e+02 2.844730e-25 3.133333e-25 2.618601e-25 2.747432e-25
9.175312e+02 2.545405e-25 1.538693e-25 2.309078e-25 2.108158e-25
9.175625e+02 2.184934e-25 2.195798e-25 2.215096e-25 2.062994e-25
9.175938e+02 2.499286e-25 2.701708e-25 1.723085e-25 2.802668e-25
9.176250e+02 2.771393e-25 2.225330e-25 1.926215e-25 2.276055e-25
9.176562e+02 1.804607e-25 2.174103e-25 1.866197e-25 3.010684e-25
9.176875e+02 2.046669e-25 2.641109e-25 1.825942e-25 1.866662e-25
9.177188e+02 3.422798e-25 2.060484e-25 2.338177e-25 2.387656e-25
9.177500e+02 2.659723e-25 2.229608e-25 2.879924e-25 2.403501e-25
9.177812e+02 2.207614e-25 2.381237e-25 2.147140e-25 2.586270e-25
9.178125e+02 1.680178e-25 2.582106e-25 2.593977e-25 2.689733e-25
9.178438e+02 2.040654e-25 2.020016e-25 3.172743e-25 1.971775e-25
9.178750e+02 1.754594e-25 1.997305e-25 2.729194e-25 2.164774e-25
9.179062e+02 2.996718e-25 2.788309e-25 2.183203e-25 3.122266e-25
9.179375e+02 1.765341e-25 2.378066e-25 1.738221e-25 2.448513e-25
9.179688e+02 2.883289e-25 2.451400e-25 2.947792e-25 1.785096e-25
9.180000e+02 2.155529e-25 1.922813e-25 1.768297e-25 2.113588e-25
9.180312e+02 2.278252e-25 2.181982e-25 2.127471e-25 3.081603e-25
9.180625e+02 2.706584e-25 2.890477e-25 2.066614e-25 2.009921e-25
9.180938e+02 1.897649e-25 1.766435e-25 2.332053e-25 1.900123e-25
9.181250e+02 2.039130e-25 2.590102e-25 2.256355e-25 2.409201e-25
9.181562e+02 2.314870e-25 2.693820e-25 1.885043e-25 2.612673e-25
9.181875e+02 2.274041e-25 2.144267e-25 1.809140e-25 3.503282e-25
9.182188e+02 2.319313e-25 2.285277e-25 2.229876e-25 2.301262e-25
9.182500e+02 2.728038e-25 2.683412e-25 1.782181e-25 2.746883e-25
9.183750e+02 1.997703e-25 2.654479e-25 2.740742e-25 2.314555e-25
9.184062e+02 2.482942e-25 2.045688e-25 2.798465e-25 2.210072e-25
9.184375e+02 3.387835e-25 2.738115e-25 2.052837e-25 2.494561e-25
9.184688e+02 1.847524e-25 2.406937e-25 1.994536e-25 2.714483e-25
9.185000e+02 2.167691e-25 2.480669e-25 2.096112e-25 2.454323e-25
9.185312e+02 1.515666e-25 2.384210e-25 2.709362e-25 2.093605e-25
9.185625e+02 2.458533e-25 2.375762e-25 2.262267e-25 2.166919e-25
9.185938e+02 1.853590e-25 2.769638e-25 2.193807e-25 1.710122e-25
9.186250e+02 1.929073e-25 1.826802e-25 2.570046e-25 2.310768e-25
9.186562e+02 2.341901e-25 1.944518e-25 2.669466e-25 1.513454e-25
9.189688e+02 2.513474e-25 1.743505e-25 2.154065e-25 2.393452e-25
9.190000e+02 2.669025e-25 2.864255e-25 1.831643e-25 2.169429e-25
9.190312e+02 2.330123e-25 2.552209e-25 2.869696e-25 2.248563e-25
9.190625e+02 1.891654e-25 2.655378e-25 2.090669e-25 2.105383e-25
9.190938e+02 2.801629e-25 3.128238e-25 2.351384e-25 1.752072e-25
9.191250e+02 2.824115e-25 2.433009e-25 2.160434e-25 2.338205e-25
9.191562e+02 2.081172e-25 2.760543e-25 2.473907e-25 2.759775e-25
9.191875e+02 2.749889e-25 3.313587e-25 1.972373e-25 1.992129e-25
9.192188e+02 2.342595e-25 1.935985e-25 2.061450e-25 2.441787e-25
9.192500e+02 2.619646e-25 2.562960e-25 2.135772e-25 2.946866e-25
9.192812e+02 3.258471e-25 2.049244e-25 2.715942e-25 2.449453e-25
9.193125e+02 1.693367e-25 1.649308e-25 2.713453e-25 1.990976e-25
9.193438e+02 1.631028e-25 2.195229e-25 1.995454e-25 2.141697e-25
9.193750e+02 2.255158e-25 2.132785e-25 1.712168e-25 2.803581e-25
9.194062e+02 2.082667e-25 2.655974e-25 2.752239e-25 2.298765e-25
9.194375e+02 2.060224e-25 2.118061e-25 2.348034e-25 2.295540e-25
9.194688e+02 2.701471e-25 2.606700e-25 2.168528e-25 2.407116e-25
9.195000e+02 2.182535e-25 2.258556e-25 1.717199e-25 3.026776e-25
9.195312e+02 1.746723e-25 2.294753e-25 2.538693e-25 2.237377e-25
9.195625e+02 2.467674e-25 2.906262e-25 2.016594e-25 2.154588e-25
9.195938e+02 1.648111e-25 2.474040e-25 2.441086e-25 2.560819e-25
9.196250e+02 2.102446e-25 1.874673e-25 1.977815e-25 3.208437e-25
9.196562e+02 3.032636e-25 2.419793e-25 2.510711e-25 2.510661e-25
9.196875e+02 2.644850e-25 2.337592e-25 2.262068e-25 2.479382e-25
9.197188e+02 1.991111e-25 3.496391e-25 1.976971e-25 2.547724e-25
9.197500e+02 1.784465e-25 2.096903e-25 1.643349e-25 2.531198e-25
9.197812e+02 2.409855e-25 1.953649e-25 1.656838e-25 2.458423e-25
9.198125e+02 2.229520e-25 2.451426e-25 2.079267e-25 2.232787e-25
9.198438e+02 2.348219e-25 2.061338e-25 2.088700e-25 2.627727e-25
9.198750e+02 2.139002e-25 2.899727e-25 2.105213e-25 2.394878e-25
9.199062e+02 2.863992e-25 2.534652e-25 3.022915e-25 2.939798e-25
9.199375e+02 2.260015e-25 2.686352e-25 2.417778e-25 2.819624e-25
9.199688e+02 2.512791e-25 2.488785e-25 1.693039e-25 2.457589e-25
9.200000e+02 1.771639e-25 3.016158e-25 2.485532e-25 2.091320e-25
9.200312e+02 1.546232e-25 2.321568e-25 2.292314e-25 2.362093e-25
9.200625e+02 2.001788e-25 2.374528e-25 2.760913e-25 2.866399e-25
9.200938e+02 2.222235e-25 2.539255e-25 2.556893e-25 2.045086e-25
9.201250e+02 2.617616e-25 2.731552e-25 1.782248e-25 2.467513e-25
9.201562e+02 2.133340e-25 2.207580e-25 2.149602e-25 2.366627e-25
9.201875e+02 2.133114e-25 1.784361e-25 2.479557e-25 2.307638e-25
9.202188e+02 1.780976e-25 2.498244e-25 3.067809e-25 2.655441e-25
9.202500e+02 2.161991e-25 2.565773e-25 1.714391e-25 2.452835e-25
9.202812e+02 1.939922e-25 2.041627e-25 2.783637e-25 2.358765e-25
9.203125e+02 2.283367e-25 2.697081e-25 2.155704e-25 2.400755e-25
9.203438e+02 3.071446e-25 2.525212e-25 1.709507e-25 2.885951e-25
9.203750e+02 2.388625e-25 2.045189e-25 2.492665e-25 2.894782e-25
9.204062e+02 2.344805e-25 3.438981e-25 1.971013e-25 1.730459e-25
9.204375e+02 1.657642e-25 1.857593e-25 2.913570e-25 2.540939e-25
9.204688e+02 1.890803e-25 2.275981e-25 2.933629e-25 2.295579e-25
9.205000e+02 1.797274e-25 2.461782e-25 2.433691e-25 2.755680e-25
9.205312e+02 2.182258e-25 2.341995e-25 2.744957e-25 2.479681e-25
9.205625e+02 2.555226e-25 3.177560e-25 2.172476e-25 2.115293e-25
9.205938e+02 1.687266e-25 2.454260e-25 1.922808e-25 2.516290e-25
9.206250e+02 3.197510e-25 1.836938e-25 3.455144e-25 2.246550e-25
9.206562e+02 2.187502e-25 2.357225e-25 3.043799e-25 2.221327e-25
9.206875e+02 2.153743e-25 2.268122e-25 3.737262e-25 2.132120e-25
9.207188e+02 2.099908e-25 2.375264e-25 1.796910e-25 2.261224e-25
9.207500e+02 1.876265e-25 2.469786e-25 2.720048e-25 2.282155e-25
9.207812e+02 2.412496e-25 2.189929e-25 2.364200e-25 2.436098e-25
9.208125e+02 1.887641e-25 2.254677e-25 2.437625e-25 2.092814e-25
9.208438e+02 1.930068e-25 1.952561e-25 2.036349e-25 2.416938e-25
9.208750e+02 2.297067e-25 2.364301e-25 1.794436e-25 2.689853e-25
9.209062e+02 2.120646e-25 2.279893e-25 2.898898e-25 2.231206e-25
9.209375e+02 2.021210e-25 2.669188e-25 2.010051e-25 1.839344e-25
9.209688e+02 2.480201e-25 2.137931e-25 2.152770e-25 2.887542e-25
9.210000e+02 2.260825e-25 2.235787e-25 2.070572e-25 2.278568e-25
9.210312e+02 2.047580e-25 2.273489e-25 2.421292e-25 2.988320e-25
9.210625e+02 2.581773e-25 1.755567e-25 1.906096e-25 2.755694e-25
9.210938e+02 1.667175e-25 1.952696e-25 2.506208e-25 2.335960e-25
9.211250e+02 2.118471e-25 1.741129e-25 2.995889e-25 2.132220e-25
9.211562e+02 2.283321e-25 2.272598e-25 2.510651e-25 2.503249e-25
9.211875e+02 2.811501e-25 2.450631e-25 2.333733e-25 2.628116e-25
9.212188e+02 2.504963e-25 2.196807e-25 1.930085e-25 2.384696e-25
9.212500e+02 2.100874e-25 3.143708e-25 2.070006e-25 2.242400e-25
9.212812e+02 2.412448e-25 2.809998e-25 1.819672e-25 1.907816e-25
9.213125e+02 2.220921e-25 3.360150e-25 1.901039e-25 2.629283e-25
9.213438e+02 2.040219e-25 1.964878e-25 2.692069e-25 2.681224e-25
9.213750e+02 1.983645e-25 2.203731e-25 2.431974e-25 2.051302e-25
9.214062e+02 1.925269e-25 2.308695e-25 2.342993e-25 2.333747e-25
9.214375e+02 1.705180e-25 2.687827e-25 2.679300e-25 2.057301e-25
9.214688e+02 2.284885e-25 2.934430e-25 2.306722e-25 1.873272e-25
9.215000e+02 2.289634e-25 2.517101e-25 2.147452e-25 2.205885e-25
9.215312e+02 2.363920e-25 2.829915e-25 1.983629e-25 2.187154e-25
9.215625e+02 2.062349e-25 2.254541e-25 2.252398e-25 1.942903e-25
9.215938e+02 2.152539e-25 2.082830e-25 3.562096e-25 1.879552e-25
9.216250e+02 1.993867e-25 2.210020e-25 2.789576e-25 2.943445e-25
9.216562e+02 1.989610e-25 1.894370e-25 2.037644e-25 2.613599e-25
9.216875e+02 1.579615e-25 2.076783e-25 2.306959e-25 2.570629e-25
9.217188e+02 2.485190e-25 2.184391e-25 1.631207e-25 2.822747e-25
9.217500e+02 2.179429e-25 3.484500e-25 2.390952e-25 1.730796e-25
9.217812e+02 2.071601e-25 1.876102e-25 2.033599e-25 1.850555e-25
9.218125e+02 2.181265e-25 2.656793e-25 2.355936e-25 2.873827e-25
9.218438e+02 2.496228e-25 2.574691e-25 1.912187e-25 2.818316e-25
9.218750e+02 1.844019e-25 2.439832e-25 1.983364e-25 2.424171e-25
9.219062e+02 2.567316e-25 1.813301e-25 2.084753e-25 2.207474e-25
9.219375e+02 2.530232e-25 2.149485e-25 2.852320e-25 2.783382e-25
9.219688e+02 2.908590e-25 2.327365e-25 2.182154e-25 2.109809e-25
9.220000e+02 1.747128e-25 1.939456e-25 2.292404e-25 1.837039e-25
9.220312e+02 2.470639e-25 1.951818e-25 2.488531e-25 3.341281e-25
9.220625e+02 1.804375e-25 2.663758e-25 2.202243e-25 1.836425e-25
9.220938e+02 2.065281e-25 2.650256e-25 1.958413e-25 2.141409e-25
9.221250e+02 2.277806e-25 3.785093e-25 2.221721e-25 2.966105e-25
9.221562e+02 1.910450e-25 2.411524e-25 2.709373e-25 3.318824e-25
9.222812e+02 2.110284e-25 2.642702e-25 2.602484e-25 2.265941e-25
9.223125e+02 1.956657e-25 2.378276e-25 1.981690e-25 1.751588e-25
9.223438e+02 2.064010e-25 2.179654e-25 2.582282e-25 2.029270e-25
9.223750e+02 1.743483e-25 1.475419e-25 2.019766e-25 1.896738e-25
9.224062e+02 2.316048e-25 2.124190e-25 2.393576e-25 2.313901e-25
9.224375e+02 2.909598e-25 3.149081e-25 2.078924e-25 2.691826e-25
9.224688e+02 2.729100e-25 3.507269e-25 2.402552e-25 2.222652e-25
9.225000e+02 1.922140e-25 2.250219e-25 1.976912e-25 1.916993e-25
9.225312e+02 2.015542e-25 2.117600e-25 2.381908e-25 2.448152e-25
9.225625e+02 1.910245e-25 2.339803e-25 2.270399e-25 2.251142e-25
9.228125e+02 2.306791e-25 2.520580e-25 2.968025e-25 1.919296e-25
9.228438e+02 2.461545e-25 2.100742e-25 2.676266e-25 2.739068e-25
9.228750e+02 2.550301e-25 2.839997e-25 2.255900e-25 1.706949e-25
9.229062e+02 2.328372e-25 2.594047e-25 2.160457e-25 2.585518e-25
9.229375e+02 1.958165e-25 2.444192e-25 1.919795e-25 1.987067e-25
9.229688e+02 3.186059e-25 2.763855e-25 1.625996e-25 2.814161e-25
9.230000e+02 1.855949e-25 1.625388e-25 1.888951e-25 2.260962e-25
9.230312e+02 2.349601e-25 2.105363e-25 2.147108e-25 1.997860e-25
9.230625e+02 2.018419e-25 2.896987e-25 2.669499e-25 2.513310e-25
9.230938e+02 2.047108e-25 2.336210e-25 1.710227e-25 2.090459e-25
9.231250e+02 3.035938e-25 2.926264e-25 2.187670e-25 2.809854e-25
9.231562e+02 2.027407e-25 2.949007e-25 3.155946e-25 2.370390e-25
9.231875e+02 2.689119e-25 2.066594e-25 2.439295e-25 2.828731e-25
9.232188e+02 1.737543e-25 1.931599e-25 2.349982e-25 2.438515e-25
9.232500e+02 1.594593e-25 1.893201e-25 3.250868e-25 3.331602e-25
9.232812e+02 2.145378e-25 2.096645e-25 2.041157e-25 2.856610e-25
9.233125e+02 1.959794e-25 2.134953e-25 2.241145e-25 2.133470e-25
9.233438e+02 3.159377e-25 2.680502e-25 2.096113e-25 2.584323e-25
9.233750e+02 2.360066e-25 2.219064e-25 1.647265e-25 2.129581e-25
9.234062e+02 2.723576e-25 2.531521e-25 1.816034e-25 1.901778e-25
9.234375e+02 2.308687e-25 2.785855e-25 1.646998e-25 2.310023e-25
9.234688e+02 2.621997e-25 2.409157e-25 2.264973e-25 2.550359e-25
9.235000e+02 2.223328e-25 2.504791e-25 2.945234e-25 2.285713e-25
9.235312e+02 2.798265e-25 2.155781e-25 1.644817e-25 2.254195e-25
9.235625e+02 1.587414e-25 2.505474e-25 2.263559e-25 2.335635e-25
9.235938e+02 2.119189e-25 2.972965e-25 2.015240e-25 2.021295e-25
9.236250e+02 2.412936e-25 1.957465e-25 2.170384e-25 1.973532e-25
9.236562e+02 1.890587e-25 2.186810e-25 2.147927e-25 1.977377e-25
9.236875e+02 2.063801e-25 3.013432e-25 2.256676e-25 1.799409e-25
9.237188e+02 2.163172e-25 2.415593e-25 2.443934e-25 2.309244e-25
9.237500e+02 1.779015e-25 2.228685e-25 2.466802e-25 1.815705e-25
9.237812e+02 2.012170e-25 2.895846e-25 3.164598e-25 2.879947e-25
9.238125e+02 2.343775e-25 2.447685e-25 3.470772e-25 3.479886e-25
9.238438e+02 2.781236e-25 2.422629e-25 2.026770e-25 1.699488e-25
9.238750e+02 1.982816e-25 2.991082e-25 1.840098e-25 2.207722e-25
9.239062e+02 2.072413e-25 2.493778e-25 1.651167e-25 2.233275e-25
9.239375e+02 2.014170e-25 2.218764e-25 2.294409e-25 2.643507e-25
9.239688e+02 2.250833e-25 3.046708e-25 2.798831e-25 1.978123e-25
9.240000e+02 2.301701e-25 2.844030e-25 2.534271e-25 2.081858e-25
9.240312e+02 2.883343e-25 2.171401e-25 3.453005e-25 2.217222e-25
9.240625e+02 2.518607e-25 2.706237e-25 2.676087e-25 2.190253e-25
9.240938e+02 3.039163e-25 1.887657e-25 2.402132e-25 2.040123e-25
9.241250e+02 2.010642e-25 2.266023e-25 2.215740e-25 2.453317e-25
9.241562e+02 2.177587e-25 2.545539e-25 2.470141e-25 2.918778e-25
9.241875e+02 1.603207e-25 2.290477e-25 2.393716e-25 2.241543e-25
9.242188e+02 1.833942e-25 3.135286e-25 3.137862e-25 2.150097e-25
9.242500e+02 2.006109e-25 2.257475e-25 1.976500e-25 2.377564e-25
9.242812e+02 2.013948e-25 2.953568e-25 2.744874e-25 1.910194e-25
9.243125e+02 2.401590e-25 2.241017e-25 2.638222e-25 2.891441e-25
9.243438e+02 1.940745e-25 2.067293e-25 3.202605e-25 2.003419e-25
9.243750e+02 1.770076e-25 2.321118e-25 2.259673e-25 1.670376e-25
9.244062e+02 2.077302e-25 2.486678e-25 2.480167e-25 2.234988e-25
9.244375e+02 2.004572e-25 2.735635e-25 2.121981e-25 3.567290e-25
9.244688e+02 2.020641e-25 2.467874e-25 2.366384e-25 2.552851e-25
9.245000e+02 2.011620e-25 2.818250e-25 2.282640e-25 2.469919e-25
9.245312e+02 2.441434e-25 3.204653e-25 2.186951e-25 2.651866e-25
9.245625e+02 1.795826e-25 2.383064e-25 2.039021e-25 2.455034e-25
9.245938e+02 2.087409e-25 1.931876e-25 2.085403e-25 2.398964e-25
9.246250e+02 3.461628e-25 1.984465e-25 1.932351e-25 2.171151e-25
9.246562e+02 3.138307e-25 2.309317e-25 1.528480e-25 2.210085e-25
9.246875e+02 2.352558e-25 2.801398e-25 1.899264e-25 2.464463e-25
9.247188e+02 2.095828e-25 1.643564e-25 2.355150e-25 2.488628e-25
9.247500e+02 1.858775e-25 2.105016e-25 2.407556e-25 2.288779e-25
9.247812e+02 1.727648e-25 2.514137e-25 2.303969e-25 2.098682e-25
9.248125e+02 1.902748e-25 2.917313e-25 2.257047e-25 2.888027e-25
9.248438e+02 2.336149e-25 2.552646e-25 2.365880e-25 2.270424e-25
9.248750e+02 2.149747e-25 2.146905e-25 2.312637e-25 1.636085e-25
9.249062e+02 1.927051e-25 2.828761e-25 2.453555e-25 3.013903e-25
9.249375e+02 3.002668e-25 2.971491e-25 2.028108e-25 2.487822e-25
9.249688e+02 2.528745e-25 1.840132e-25 3.147131e-25 1.908861e-25
9.250000e+02 1.656091e-25 2.420720e-25 3.711588e-25 2.235955e-25
9.250312e+02 1.745280e-25 1.861648e-25 2.909049e-25 2.503461e-25
9.250625e+02 2.072449e-25 2.327723e-25 2.372206e-25 1.668318e-25
9.250938e+02 2.771590e-25 3.191556e-25 1.636703e-25 2.460026e-25
9.251250e+02 2.355393e-25 2.603221e-25 1.839643e-25 2.651493e-25
9.251562e+02 2.704648e-25 2.455377e-25 2.295353e-25 2.091100e-25
9.251875e+02 1.932548e-25 2.507913e-25 1.947880e-25 1.868882e-25
9.252188e+02 2.608878e-25 2.024443e-25 2.531029e-25 2.209696e-25
9.252500e+02 2.026550e-25 2.642084e-25 2.723344e-25 2.592510e-25
9.252812e+02 2.060132e-25 2.329133e-25 1.767940e-25 2.611270e-25
9.253125e+02 2.273874e-25 2.457792e-25 2.232140e-25 2.548653e-25
9.253438e+02 1.883804e-25 2.386953e-25 2.948780e-25 2.843023e-25
9.253750e+02 2.029564e-25 2.852615e-25 1.978099e-25 2.672173e-25
9.254062e+02 2.004457e-25 2.784204e-25 3.257324e-25 2.410560e-25
9.254375e+02 1.697603e-25 2.234037e-25 1.738444e-25 2.748163e-25
9.254688e+02 1.980189e-25 2.395303e-25 2.418151e-25 2.492214e-25
9.255000e+02 2.114709e-25 2.232537e-25 2.458579e-25 2.702919e-25
9.255312e+02 2.066050e-25 1.918852e-25 1.949122e-25 2.172989e-25
9.255625e+02 2.189166e-25 2.420306e-25 1.631112e-25 3.215535e-25
9.255938e+02 2.961725e-25 2.028584e-25 2.088743e-25 1.958899e-25
9.256250e+02 2.019919e-25 2.747775e-25 2.479291e-25 2.242241e-25
9.256562e+02 2.574217e-25 2.259733e-25 2.365470e-25 1.954638e-25
9.256875e+02 1.993407e-25 2.254030e-25 2.612516e-25 3.216209e-25
9.257188e+02 2.447684e-25 1.893764e-25 2.599605e-25 1.796550e-25
9.257500e+02 1.852405e-25 2.073074e-25 1.784534e-25 2.354424e-25
9.257812e+02 1.614410e-25 1.877856e-25 2.190171e-25 2.625309e-25
9.258125e+02 2.333565e-25 2.277326e-25 2.370970e-25 2.694480e-25
9.258438e+02 2.254275e-25 1.940989e-25 2.402165e-25 2.182437e-25
9.258750e+02 1.876474e-25 1.631046e-25 2.239031e-25 2.048245e-25
9.259062e+02 2.511315e-25 2.390011e-25 2.025233e-25 2.142653e-25
9.259375e+02 3.588439e-25 3.278340e-25 2.025038e-25 2.903415e-25
9.259688e+02 2.422365e-25 2.206644e-25 2.555558e-25 2.608699e-25
9.260000e+02 2.264647e-25 2.970014e-25 1.898813e-25 2.034725e-25
9.260312e+02 2.825940e-25 2.271124e-25 2.363495e-25 2.553568e-25
9.260625e+02 2.018837e-25 2.464600e-25 2.371044e-25 3.313999e-25
9.260938e+02 2.019180e-25 2.087883e-25 2.345480e-25 2.333310e-25
9.261250e+02 1.885528e-25 2.363193e-25 2.893063e-25 1.855077e-25
9.261562e+02 2.351963e-25 2.358193e-25 2.534307e-25 1.910176e-25
9.261875e+02 2.613683e-25 2.038287e-25 2.633847e-25 2.082227e-25
9.262188e+02 2.227141e-25 1.751328e-25 2.013887e-25 2.635490e-25
9.262500e+02 2.646579e-25 2.425436e-25 1.765700e-25 2.496559e-25
9.262812e+02 2.542072e-25 2.075928e-25 2.836395e-25 2.841921e-25
9.263125e+02 2.311543e-25 1.703789e-25 2.190474e-25 2.205889e-25
9.263438e+02 1.953152e-25 2.601297e-25 2.361450e-25 2.117785e-25
9.263750e+02 1.854474e-25 2.202940e-25 1.844893e-25 1.902715e-25
9.264062e+02 2.731245e-25 2.065126e-25 1.724851e-25 2.180221e-25
9.264375e+02 2.546476e-25 1.803425e-25 2.651444e-25 1.818071e-25
9.264688e+02 2.031090e-25 1.924190e-25 1.959556e-25 2.798902e-25
9.265000e+02 2.238471e-25 2.127462e-25 1.865863e-25 2.382105e-25
9.265312e+02 3.380720e-25 2.140173e-25 2.141073e-25 1.842789e-25
9.265625e+02 2.747589e-25 3.449630e-25 2.117282e-25 2.699249e-25
9.265938e+02 3.500955e-25 3.044782e-25 2.350557e-25 2.595045e-25
9.266250e+02 1.795015e-25 2.206753e-25 2.308658e-25 2.702986e-25
9.266562e+02 2.023679e-25 2.480295e-25 1.643001e-25 2.633084e-25
9.266875e+02 1.766306e-25 2.366070e-25 2.389522e-25 2.387368e-25
9.267188e+02 2.931893e-25 2.137818e-25 1.914725e-25 2.216399e-25
9.267500e+02 2.048969e-25 2.784205e-25 2.040737e-25 2.053101e-25
9.267812e+02 1.703664e-25 2.626404e-25 1.987973e-25 2.695392e-25
9.268125e+02 2.415607e-25 1.995477e-25 2.310275e-25 2.355184e-25
9.268438e+02 2.332699e-25 3.316110e-25 2.148959e-25 2.987161e-25
9.268750e+02 1.746767e-25 2.427928e-25 2.543971e-25 2.096198e-25
9.269062e+02 1.868143e-25 2.221449e-25 2.703189e-25 2.281543e-25
9.269375e+02 3.133805e-25 2.577822e-25 1.754161e-25 2.761939e-25
9.269688e+02 2.244579e-25 2.620988e-25 1.939515e-25 3.190529e-25
9.270000e+02 2.674234e-25 2.329292e-25 3.375972e-25 2.871771e-25
9.270312e+02 1.856759e-25 2.370842e-25 2.754501e-25 2.837269e-25
9.270625e+02 2.458223e-25 2.207133e-25 3.677541e-25 1.818346e-25
9.270938e+02 2.631513e-25 1.835924e-25 1.878416e-25 3.042139e-25
9.271250e+02 2.043571e-25 2.582905e-25 2.732182e-25 2.004202e-25
9.271562e+02 2.671772e-25 2.177286e-25 2.656381e-25 2.870508e-25
9.271875e+02 2.620307e-25 2.259924e-25 2.283065e-25 2.502547e-25
9.272188e+02 2.130435e-25 2.271781e-25 2.578049e-25 2.901254e-25
9.272500e+02 2.601538e-25 2.760981e-25 2.517528e-25 2.149542e-25
9.272812e+02 2.552722e-25 1.783583e-25 3.193368e-25 2.024659e-25
9.273125e+02 2.116851e-25 2.462702e-25 2.181806e-25 2.323187e-25
9.273438e+02 2.540305e-25 2.151039e-25 1.842569e-25 2.114557e-25
9.273750e+02 2.192900e-25 1.907474e-25 1.875948e-25 2.645370e-25
9.274062e+02 2.068900e-25 2.353642e-25 2.235589e-25 2.843776e-25
9.274375e+02 2.233728e-25 3.430115e-25 2.619135e-25 3.094070e-25
9.274688e+02 2.416632e-25 2.194298e-25 1.647784e-25 2.766499e-25
9.275000e+02 2.263980e-25 2.282980e-25 1.978187e-25 2.151383e-25
9.275312e+02 1.956375e-25 2.441184e-25 2.480468e-25 2.210411e-25
9.275625e+02 1.836411e-25 1.907701e-25 1.613902e-25 2.514821e-25
9.275938e+02 2.489893e-25 1.995422e-25 1.815431e-25 2.827176e-25
9.276250e+02 2.029295e-25 2.764789e-25 2.449952e-25 2.544428e-25
9.276562e+02 2.909675e-25 2.527672e-25 2.105833e-25 2.649841e-25
9.276875e+02 1.665870e-25 2.692440e-25 2.278241e-25 2.510855e-25
9.277188e+02 2.661753e-25 3.195952e-25 2.447971e-25 2.094485e-25
9.277500e+02 3.155436e-25 1.569951e-25 2.541286e-25 2.301578e-25
9.277812e+02 2.381196e-25 2.002718e-25 1.562310e-25 3.169496e-25
9.278125e+02 2.660027e-25 2.452532e-25 1.942566e-25 2.073156e-25
9.278438e+02 1.825122e-25 2.667954e-25 1.800754e-25 2.637596e-25
9.278750e+02 2.282689e-25 2.420077e-25 2.720769e-25 2.871988e-25
9.279062e+02 2.274608e-25 2.192491e-25 1.890636e-25 2.896514e-25
9.279375e+02 2.028338e-25 2.611427e-25 2.659213e-25 2.620938e-25
9.279688e+02 2.385097e-25 2.077728e-25 3.183771e-25 3.128667e-25
9.280000e+02 1.736838e-25 1.877001e-25 2.670369e-25 1.899606e-25
9.280312e+02 1.834593e-25 1.934209e-25 1.976777e-25 1.756677e-25
9.280625e+02 1.852864e-25 2.199668e-25 2.083868e-25 2.064532e-25
9.280938e+02 3.547655e-25 2.850669e-25 1.974197e-25 2.184243e-25
9.281250e+02 1.976268e-25 2.699528e-25 2.869974e-25 2.285336e-25
9.281562e+02 3.149366e-25 1.911454e-25 1.893883e-25 2.821075e-25
9.281875e+02 2.263774e-25 1.762625e-25 2.046341e-25 1.900032e-25
9.282188e+02 2.707040e-25 2.510801e-25 1.973655e-25 1.834129e-25
9.282500e+02 2.611859e-25 2.262253e-25 2.121101e-25 3.620814e-25
9.282812e+02 1.884039e-25 2.389892e-25 2.457816e-25 2.358486e-25
9.283125e+02 2.625419e-25 2.121173e-25 1.966525e-25 2.668005e-25
9.283438e+02 2.932396e-25 1.924922e-25 3.041282e-25 2.241540e-25
9.283750e+02 2.338875e-25 1.907016e-25 2.694493e-25 2.078931e-25
9.284062e+02 2.426847e-25 1.958969e-25 2.045021e-25 2.156119e-25
9.284375e+02 2.207497e-25 2.868318e-25 2.478759e-25 2.416359e-25
9.284688e+02 1.817605e-25 3.610051e-25 2.203112e-25 2.557547e-25
9.285000e+02 2.035071e-25 3.055914e-25 2.714527e-25 2.128098e-25
9.285312e+02 2.255452e-25 1.734386e-25 1.545314e-25 2.444408e-25
9.285625e+02 2.375770e-25 3.475146e-25 1.727868e-25 2.492528e-25
9.285938e+02 1.967505e-25 2.081211e-25 1.872301e-25 2.089354e-25
9.286250e+02 2.365987e-25 2.390133e-25 1.723149e-25 2.724411e-25
9.286562e+02 2.587491e-25 1.829930e-25 2.246305e-25 2.527979e-25
9.286875e+02 2.317213e-25 2.759189e-25 2.379894e-25 2.079618e-25
9.287188e+02 2.286908e-25 2.115732e-25 2.014846e-25 2.075366e-25
9.287500e+02 1.650252e-25 1.512653e-25 2.589891e-25 2.946914e-25
9.287812e+02 1.725987e-25 2.060156e-25 1.895753e-25 2.841580e-25
9.288125e+02 1.744592e-25 2.403730e-25 1.907387e-25 3.077464e-25
9.288438e+02 2.298529e-25 2.300687e-25 2.525065e-25 1.974318e-25
9.288750e+02 1.863194e-25 2.040992e-25 2.277998e-25 1.844554e-25
9.289062e+02 2.591076e-25 2.954123e-25 1.655825e-25 2.338039e-25
9.289375e+02 3.033048e-25 3.435131e-25 3.514147e-25 3.404464e-25
9.289688e+02 2.348549e-25 1.921772e-25 2.108859e-25 2.609084e-25
9.290000e+02 2.485281e-25 2.095879e-25 1.986045e-25 1.967543e-25
9.290312e+02 1.711971e-25 2.380559e-25 2.267344e-25 3.211016e-25
9.290625e+02 2.357480e-25 1.892975e-25 2.274084e-25 2.460668e-25
9.290938e+02 2.497799e-25 3.186961e-25 1.906327e-25 2.341900e-25
9.291250e+02 2.848800e-25 2.010500e-25 1.623769e-25 2.270742e-25
9.291562e+02 2.696690e-25 2.485494e-25 2.267380e-25 2.666212e-25
9.291875e+02 1.826682e-25 3.069873e-25 2.318445e-25 2.553093e-25
9.292188e+02 1.916198e-25 3.122716e-25 1.908639e-25 2.239404e-25
9.292500e+02 2.441237e-25 2.427763e-25 2.170297e-25 2.861746e-25
9.292812e+02 3.161650e-25 2.570910e-25 2.738818e-25 2.256127e-25
9.293125e+02 2.229181e-25 2.371661e-25 1.858075e-25 2.682632e-25
9.293438e+02 1.809095e-25 2.502066e-25 2.135411e-25 2.272390e-25
9.293750e+02 2.004011e-25 2.077799e-25 2.598161e-25 2.213952e-25
9.294062e+02 2.406597e-25 2.853915e-25 1.596700e-25 2.283031e-25
9.294375e+02 2.194781e-25 2.128797e-25 1.823221e-25 1.853585e-25
9.294688e+02 3.406524e-25 3.234404e-25 2.617381e-25 1.847657e-25
9.295000e+02 2.137153e-25 2.561513e-25 2.419860e-25 2.326598e-25
9.295312e+02 2.249889e-25 2.237713e-25 1.832508e-25 2.338529e-25
9.295625e+02 1.945562e-25 2.733048e-25 2.267292e-25 2.210575e-25
9.295938e+02 1.670082e-25 2.197296e-25 1.858819e-25 2.092892e-25
9.296250e+02 2.255168e-25 2.309205e-25 2.575401e-25 2.497447e-25
9.296562e+02 2.348596e-25 2.631383e-25 2.014847e-25 1.879376e-25
9.296875e+02 2.172366e-25 2.692816e-25 2.857832e-25 2.449348e-25
9.297188e+02 2.167521e-25 2.575982e-25 2.222319e-25 2.521270e-25
9.297500e+02 1.868272e-25 2.076651e-25 3.495883e-25 2.466056e-25
9.297812e+02 1.917553e-25 2.648025e-25 2.393199e-25 2.538455e-25
9.298125e+02 2.193152e-25 2.113174e-25 2.621849e-25 2.222725e-25
9.298438e+02 2.163153e-25 2.039110e-25 2.125532e-25 2.927052e-25
9.298750e+02 2.786180e-25 2.209859e-25 2.617980e-25 1.913323e-25
9.299062e+02 2.150315e-25 2.762987e-25 1.944542e-25 2.689892e-25
9.299375e+02 3.165595e-25 3.014975e-25 1.970454e-25 2.733890e-25
9.299688e+02 1.958745e-25 1.792694e-25 2.218500e-25 2.723500e-25
9.300000e+02 2.001589e-25 2.442195e-25 1.963235e-25 2.122211e-25
9.300312e+02 2.190738e-25 1.987902e-25 2.201745e-25 2.456412e-25
9.300625e+02 2.047009e-25 3.091684e-25 2.008520e-25 2.629837e-25
9.300938e+02 2.143878e-25 3.321138e-25 2.399456e-25 2.532065e-25
9.301250e+02 2.092289e-25 2.268190e-25 2.931485e-25 2.110212e-25
9.301562e+02 1.915982e-25 2.558380e-25 1.844901e-25 2.204124e-25
9.301875e+02 2.249519e-25 2.262195e-25 2.730447e-25 2.173656e-25
9.302188e+02 1.800548e-25 2.333769e-25 2.876194e-25 2.121433e-25
9.302500e+02 1.987950e-25 2.962069e-25 2.570378e-25 2.227487e-25
9.302812e+02 2.711602e-25 2.347954e-25 2.061568e-25 3.043359e-25
9.303125e+02 3.445681e-25 2.583045e-25 2.130819e-25 2.471850e-25
9.303438e+02 2.111588e-25 2.600235e-25 1.726687e-25 3.188973e-25
9.303750e+02 2.369329e-25 3.004101e-25 2.713700e-25 2.260879e-25
9.304062e+02 2.877839e-25 1.834967e-25 2.424214e-25 2.443817e-25
9.304375e+02 3.330825e-25 2.143453e-25 1.847773e-25 2.116859e-25
9.304688e+02 2.629175e-25 2.132807e-25 1.499854e-25 2.522463e-25
9.305000e+02 2.058067e-25 2.751787e-25 2.934678e-25 2.685491e-25
9.305312e+02 2.519157e-25 3.442636e-25 2.579596e-25 2.760075e-25
9.305625e+02 1.865384e-25 2.504258e-25 2.303949e-25 2.206143e-25
9.305938e+02 2.040874e-25 3.288652e-25 2.706416e-25 2.800098e-25
9.306250e+02 2.413789e-25 3.213500e-25 3.280418e-25 2.693967e-25
9.306562e+02 2.603880e-25 2.733938e-25 2.659342e-25 2.098820e-25
9.306875e+02 2.308633e-25 3.633882e-25 2.626448e-25 2.224106e-25
9.307188e+02 3.222833e-25 2.361008e-25 3.122623e-25 2.241668e-25
9.307500e+02 2.024382e-25 2.455695e-25 2.296467e-25 2.040249e-25
9.307812e+02 2.566948e-25 3.101302e-25 1.889871e-25 2.920016e-25
9.308125e+02 2.389101e-25 2.102662e-25 1.956061e-25 2.005433e-25
9.308438e+02 2.138062e-25 2.327214e-25 2.157306e-25 1.967290e-25
9.308750e+02 2.584243e-25 3.031128e-25 2.552453e-25 1.938883e-25
9.309062e+02 2.134475e-25 1.880807e-25 2.383039e-25 2.309550e-25
9.309375e+02 2.471116e-25 2.476061e-25 2.541221e-25 2.366545e-25
9.309688e+02 2.368742e-25 1.963503e-25 2.148976e-25 2.178799e-25
9.310000e+02 2.167866e-25 2.794519e-25 2.500555e-25 2.646143e-25
9.310312e+02 2.895602e-25 2.793980e-25 2.267932e-25 2.089493e-25
9.310625e+02 2.382459e-25 2.895140e-25 2.442863e-25 2.012412e-25
9.310938e+02 2.522201e-25 2.192467e-25 1.875650e-25 2.679557e-25
9.311250e+02 1.956726e-25 2.378625e-25 1.737714e-25 2.540877e-25
9.311562e+02 2.832996e-25 2.018815e-25 2.330632e-25 1.922226e-25
9.311875e+02 1.850887e-25 2.549013e-25 2.360334e-25 2.279878e-25
9.312188e+02 2.145720e-25 2.255071e-25 1.851804e-25 2.239389e-25
9.312500e+02 1.883197e-25 2.439297e-25 2.962917e-25 3.046657e-25
9.312812e+02 2.093655e-25 1.875924e-25 2.238186e-25 2.621778e-25
9.313125e+02 2.270550e-25 1.955006e-25 1.840222e-25 2.198684e-25
9.313438e+02 1.897241e-25 2.366637e-25 2.936368e-25 2.560233e-25
9.313750e+02 2.443016e-25 2.645747e-25 2.710137e-25 1.843659e-25
9.314062e+02 2.149163e-25 3.009985e-25 2.484895e-25 2.128865e-25
9.314375e+02 2.722278e-25 2.286856e-25 1.908585e-25 3.668673e-25
9.314688e+02 2.163539e-25 2.001499e-25 2.177470e-25 2.119506e-25
9.315000e+02 2.679083e-25 2.341411e-25 2.718614e-25 2.683188e-25
9.315312e+02 2.926849e-25 2.960495e-25 1.760252e-25 2.015247e-25
9.315625e+02 2.423919e-25 2.027796e-25 1.675918e-25 2.632931e-25
9.315938e+02 2.146704e-25 2.357380e-25 2.146121e-25 3.257334e-25
9.316250e+02 3.079516e-25 3.017592e-25 2.533475e-25 1.948373e-25
9.316562e+02 2.494784e-25 2.603660e-25 2.095629e-25 2.163897e-25
9.316875e+02 1.843156e-25 2.575672e-25 2.248152e-25 2.456897e-25
9.317188e+02 2.244683e-25 2.737254e-25 2.064603e-25 2.063553e-25
9.317500e+02 1.975711e-25 2.175540e-25 2.345021e-25 1.940263e-25
9.317812e+02 1.791912e-25 1.890223e-25 1.769314e-25 1.877642e-25
9.318125e+02 1.970631e-25 2.789065e-25 1.820499e-25 2.243262e-25
9.318438e+02 2.089066e-25 2.331708e-25 3.174795e-25 2.670871e-25
9.318750e+02 1.691883e-25 1.996328e-25 1.755951e-25 2.009519e-25
9.319062e+02 2.177330e-25 2.774406e-25 2.101953e-25 2.471748e-25
9.319375e+02 2.456310e-25 3.154555e-25 2.973746e-25 2.076104e-25
9.319688e+02 2.414307e-25 3.554609e-25 2.405528e-25 2.747048e-25
9.320000e+02 1.782700e-25 2.973912e-25 2.218402e-25 2.188010e-25
9.320312e+02 2.022461e-25 2.372006e-25 1.922884e-25 2.970753e-25
9.320625e+02 2.311934e-25 2.570284e-25 2.029528e-25 1.789703e-25
9.320938e+02 1.752170e-25 2.503544e-25 2.464484e-25 2.312529e-25
9.321250e+02 2.648316e-25 2.083447e-25 1.894934e-25 2.296142e-25
9.321562e+02 2.770517e-25 2.459958e-25 2.682142e-25 1.861864e-25
9.321875e+02 2.480968e-25 1.778955e-25 4.106386e-25 3.178848e-25
9.322188e+02 2.502095e-25 1.777497e-25 2.570986e-25 2.463103e-25
9.322500e+02 1.920819e-25 1.964231e-25 2.483401e-25 2.700203e-25
9.322812e+02 1.558262e-25 1.647390e-25 2.188557e-25 2.433983e-25
9.323125e+02 2.690192e-25 2.214376e-25 2.048743e-25 3.138237e-25
9.323438e+02 2.731866e-25 1.714985e-25 2.566177e-25 2.343625e-25
9.323750e+02 2.475572e-25 1.881650e-25 1.512274e-25 2.653159e-25
9.324062e+02 2.434475e-25 2.336609e-25 2.708638e-25 2.835707e-25
9.324375e+02 2.242415e-25 2.487264e-25 2.657809e-25 1.938866e-25
9.324688e+02 1.827180e-25 1.689967e-25 2.254826e-25 2.767248e-25
9.325000e+02 2.091163e-25 2.791793e-25 2.632588e-25 1.857691e-25
9.325312e+02 1.667242e-25 2.090725e-25 2.742652e-25 2.522476e-25
9.325625e+02 2.022492e-25 3.855130e-25 2.535808e-25 2.635331e-25
9.325938e+02 2.249597e-25 2.312204e-25 2.547729e-25 2.144503e-25
9.326250e+02 2.118989e-25 2.576399e-25 2.500619e-25 2.593252e-25
9.326562e+02 2.161914e-25 2.392037e-25 2.151311e-25 2.552928e-25
9.326875e+02 1.657630e-25 2.155628e-25 2.068863e-25 2.323668e-25
9.327188e+02 2.069015e-25 2.358839e-25 2.217835e-25 2.366770e-25
9.327500e+02 2.100953e-25 2.288584e-25 2.050335e-25 2.304552e-25
9.327812e+02 2.104585e-25 2.101687e-25 2.378441e-25 2.214960e-25
9.328125e+02 2.025088e-25 2.073039e-25 1.963352e-25 1.631151e-25
9.328438e+02 1.771320e-25 2.147245e-25 3.155890e-25 2.147598e-25
9.328750e+02 1.931350e-25 1.934966e-25 2.375429e-25 2.221779e-25
9.329062e+02 2.039072e-25 2.893792e-25 2.489802e-25 2.404054e-25
9.329375e+02 2.469020e-25 2.925059e-25 2.325922e-25 2.338528e-25
9.329688e+02 2.019177e-25 2.455872e-25 2.501735e-25 2.866950e-25
9.330000e+02 3.126434e-25 2.753204e-25 2.053115e-25 2.612590e-25
9.330312e+02 3.219834e-25 3.336148e-25 2.244197e-25 1.970701e-25
9.330625e+02 2.024856e-25 2.824042e-25 2.935994e-25 2.495236e-25
9.330938e+02 2.304891e-25 1.792661e-25 2.266053e-25 2.072318e-25
9.331250e+02 2.344876e-25 1.681306e-25 1.677452e-25 2.100024e-25
9.331562e+02 2.168167e-25 2.417780e-25 2.668858e-25 1.903641e-25
9.331875e+02 1.635134e-25 1.985410e-25 2.505433e-25 2.325007e-25
9.332188e+02 2.200816e-25 3.084248e-25 2.905044e-25 2.124309e-25
9.332500e+02 1.953860e-25 2.475993e-25 2.775648e-25 2.386153e-25
9.332812e+02 2.385053e-25 2.475157e-25 1.946703e-25 3.434164e-25
9.333125e+02 2.290373e-25 2.424674e-25 2.736209e-25 2.712623e-25
9.333438e+02 2.510454e-25 3.461109e-25 2.025064e-25 2.273590e-25
9.333750e+02 2.168808e-25 2.348344e-25 2.018297e-25 2.884003e-25
9.334062e+02 1.986742e-25 2.215655e-25 3.031360e-25 2.655494e-25
9.334375e+02 1.800951e-25 2.217072e-25 2.283530e-25 1.837565e-25
9.334688e+02 2.021928e-25 1.711753e-25 2.065910e-25 2.205099e-25
9.335000e+02 2.837641e-25 2.602202e-25 3.096425e-25 3.060636e-25
9.335312e+02 2.534707e-25 2.356537e-25 2.403061e-25 1.994811e-25
9.335625e+02 2.992529e-25 2.136832e-25 2.115631e-25 2.326702e-25
9.335938e+02 1.826593e-25 2.085478e-25 1.655458e-25 2.511609e-25
9.336250e+02 1.959334e-25 1.508597e-25 1.759356e-25 2.123418e-25
9.336562e+02 2.133174e-25 2.548810e-25 1.863508e-25 1.871584e-25
9.336875e+02 2.479095e-25 2.343104e-25 2.374504e-25 3.114156e-25
9.337188e+02 2.440906e-25 2.109570e-25 2.303416e-25 2.341749e-25
9.337500e+02 1.607363e-25 2.382697e-25 2.223283e-25 2.562625e-25
9.337812e+02 2.533687e-25 1.912093e-25 2.058349e-25 1.649997e-25
9.338125e+02 2.477985e-25 2.964205e-25 2.249356e-25 2.044144e-25
9.338438e+02 3.292111e-25 2.751861e-25 1.984751e-25 3.083231e-25
9.338750e+02 1.856568e-25 1.852120e-25 2.150250e-25 2.411460e-25
9.339062e+02 2.464706e-25 2.002131e-25 2.088513e-25 2.420288e-25
9.339375e+02 1.877847e-25 2.558326e-25 3.778552e-25 2.098855e-25
9.339688e+02 1.869762e-25 3.326820e-25 2.603647e-25 2.932987e-25
9.340000e+02 3.263357e-25 2.086229e-25 1.978153e-25 2.333786e-25
9.340312e+02 2.334047e-25 3.013498e-25 1.776420e-25 2.047668e-25
9.340625e+02 1.825740e-25 3.487442e-25 1.910857e-25 2.561830e-25
9.340938e+02 2.809946e-25 1.874923e-25 1.992248e-25 3.138961e-25
9.341250e+02 1.659155e-25 2.864741e-25 2.849936e-25 1.881305e-25
9.341562e+02 2.366915e-25 2.309447e-25 2.319754e-25 2.255627e-25
9.341875e+02 1.877880e-25 1.579529e-25 2.406418e-25 2.054468e-25
9.342188e+02 2.052395e-25 2.286863e-25 2.193308e-25 2.059302e-25
9.342500e+02 2.150814e-25 1.807926e-25 2.054482e-25 3.106433e-25
9.342812e+02 2.006165e-25 1.993487e-25 2.665253e-25 1.843191e-25
9.343125e+02 1.916712e-25 2.101784e-25 2.087171e-25 2.848285e-25
9.343438e+02 2.004397e-25 2.441109e-25 2.056615e-25 1.832261e-25
9.343750e+02 2.052243e-25 2.093432e-25 2.200605e-25 2.743707e-25
9.344062e+02 1.887790e-25 1.885232e-25 2.576991e-25 3.635893e-25
9.344375e+02 1.859579e-25 2.320146e-25 1.778103e-25 1.880476e-25
9.344688e+02 2.291231e-25 2.165589e-25 1.809477e-25 2.183577e-25
9.345000e+02 2.853882e-25 1.981330e-25 2.275097e-25 2.152220e-25
9.345312e+02 2.330502e-25 1.942581e-25 1.795761e-25 2.393437e-25
9.345625e+02 1.807132e-25 2.564270e-25 2.921351e-25 1.933051e-25
9.345938e+02 2.326826e-25 3.120247e-25 2.809342e-25 2.743651e-25
9.346250e+02 1.801364e-25 2.543516e-25 1.759182e-25 3.321286e-25
9.346562e+02 2.259575e-25 2.187373e-25 1.706793e-25 2.344038e-25
9.346875e+02 2.627155e-25 2.178419e-25 1.573005e-25 1.896487e-25
9.347188e+02 2.753701e-25 2.549264e-25 1.894602e-25 2.086092e-25
9.347500e+02 2.621769e-25 3.040934e-25 1.859062e-25 1.856801e-25
9.347812e+02 2.202089e-25 2.538466e-25 2.018033e-25 2.569414e-25
9.348125e+02 2.715694e-25 1.877360e-25 2.328232e-25 2.762300e-25
9.348438e+02 2.253326e-25 1.795980e-25 2.052907e-25 2.045561e-25
9.348750e+02 3.294037e-25 1.836904e-25 2.457309e-25 2.289682e-25
9.349062e+02 1.725495e-25 2.567388e-25 2.125558e-25 2.029306e-25
9.349375e+02 2.396704e-25 2.339107e-25 2.486155e-25 3.052280e-25
9.349688e+02 1.807207e-25 2.649603e-25 2.058173e-25 2.393035e-25
9.350000e+02 1.674610e-25 2.148329e-25 2.212016e-25 2.584753e-25
9.350312e+02 2.448445e-25 2.681137e-25 2.701179e-25 2.016037e-25
9.350625e+02 3.243060e-25 2.261834e-25 1.704811e-25 2.980740e-25
9.350938e+02 2.733288e-25 2.910377e-25 1.819065e-25 2.640255e-25
9.351250e+02 3.299454e-25 2.623189e-25 2.459874e-25 2.231628e-25
9.351562e+02 2.097825e-25 2.622666e-25 2.246565e-25 2.316790e-25
9.351875e+02 2.558090e-25 3.570887e-25 1.756058e-25 2.053854e-25
9.352188e+02 2.375479e-25 2.229598e-25 1.655278e-25 2.469074e-25
9.352500e+02 3.161372e-25 2.561955e-25 1.779050e-25 2.626176e-25
9.352812e+02 2.968942e-25 1.715899e-25 2.302427e-25 2.758342e-25
9.353125e+02 2.337660e-25 1.988276e-25 2.215778e-25 2.362189e-25
9.353438e+02 3.018604e-25 3.028339e-25 1.626336e-25 2.226445e-25
9.353750e+02 1.921593e-25 4.058521e-25 1.677335e-25 2.399670e-25
9.354062e+02 1.621074e-25 2.603526e-25 3.670030e-25 1.930488e-25
9.354375e+02 2.166369e-25 2.288263e-25 1.731850e-25 1.941047e-25
9.354688e+02 2.800422e-25 2.603372e-25 1.886279e-25 2.932355e-25
9.355000e+02 2.444690e-25 2.573274e-25 2.069696e-25 2.328697e-25
9.355312e+02 2.052660e-25 2.907559e-25 2.237403e-25 1.758099e-25
9.355625e+02 2.342055e-25 2.677108e-25 2.810621e-25 2.432183e-25
9.355938e+02 2.855914e-25 3.129174e-25 2.166487e-25 2.672992e-25
9.356250e+02 2.209079e-25 2.353157e-25 2.614732e-25 1.630504e-25
9.356562e+02 1.952122e-25 2.097756e-25 2.640779e-25 2.310894e-25
9.356875e+02 2.755790e-25 2.078855e-25 2.153702e-25 2.886955e-25
9.357188e+02 2.114806e-25 2.189449e-25 2.306074e-25 2.604395e-25
9.357500e+02 2.541786e-25 2.403556e-25 2.872710e-25 2.933834e-25
9.357812e+02 3.282229e-25 3.111808e-25 1.508313e-25 2.948022e-25
9.358125e+02 2.502467e-25 2.925869e-25 1.815975e-25 2.311885e-25
9.358438e+02 2.151198e-25 3.167313e-25 3.111263e-25 2.175515e-25
9.358750e+02 1.865142e-25 3.228825e-25 2.269823e-25 2.804260e-25
9.359062e+02 2.347357e-25 3.208288e-25 2.281246e-25 1.895596e-25
9.359375e+02 2.396499e-25 2.292335e-25 2.020209e-25 2.010276e-25
9.359688e+02 2.023145e-25 2.081012e-25 1.993906e-25 2.208244e-25
9.360000e+02 3.141329e-25 3.140676e-25 1.602470e-25 2.838077e-25
9.360312e+02 2.577472e-25 2.184852e-25 2.141629e-25 2.074949e-25
9.360625e+02 3.178069e-25 2.312974e-25 2.351972e-25 2.282307e-25
9.360938e+02 2.156765e-25 2.844151e-25 2.113559e-25 2.108067e-25
9.361250e+02 2.248408e-25 2.021384e-25 2.492085e-25 2.346309e-25
9.361562e+02 2.213819e-25 2.078426e-25 2.630243e-25 1.945170e-25
9.361875e+02 2.524575e-25 2.604801e-25 2.431793e-25 2.635986e-25
9.362188e+02 1.537669e-25 2.844441e-25 2.701368e-25 2.444755e-25
9.362500e+02 2.572309e-25 2.701797e-25 1.772016e-25 2.240107e-25
9.362812e+02 2.056785e-25 2.094663e-25 2.224065e-25 2.444341e-25
9.363125e+02 2.783202e-25 2.585874e-25 1.852351e-25 2.511371e-25
9.363438e+02 2.377708e-25 2.461567e-25 1.772354e-25 2.256557e-25
9.363750e+02 2.077957e-25 2.179463e-25 1.623570e-25 1.815350e-25
9.364062e+02 2.118037e-25 1.921451e-25 2.660619e-25 2.363830e-25
9.364375e+02 2.202920e-25 2.372545e-25 3.268455e-25 2.405681e-25
9.364688e+02 1.961064e-25 2.426444e-25 3.167533e-25 2.157579e-25
9.365000e+02 2.814199e-25 2.949740e-25 1.606859e-25 2.112688e-25
9.365312e+02 1.846808e-25 2.125664e-25 2.994442e-25 2.248322e-25
9.365625e+02 1.742576e-25 2.356258e-25 2.132933e-25 2.046077e-25
9.365938e+02 2.040193e-25 2.365639e-25 2.951777e-25 2.216969e-25
9.366250e+02 2.679578e-25 2.508332e-25 3.518076e-25 2.924236e-25
9.366562e+02 2.875513e-25 1.912360e-25 2.394584e-25 2.492261e-25
9.366875e+02 2.163018e-25 1.957339e-25 2.352165e-25 2.818285e-25
9.367188e+02 2.212658e-25 1.978666e-25 2.559372e-25 1.913370e-25
9.367500e+02 2.145144e-25 2.438803e-25 2.391195e-25 2.234773e-25
9.367812e+02 1.853644e-25 3.258825e-25 2.333129e-25 2.692485e-25
9.368125e+02 2.206894e-25 2.634959e-25 1.835497e-25 2.518709e-25
9.368438e+02 2.031945e-25 1.809995e-25 2.205138e-25 2.837423e-25
9.368750e+02 2.441760e-25 2.363243e-25 1.965617e-25 2.471503e-25
9.369062e+02 3.045050e-25 2.319191e-25 2.149315e-25 2.161440e-25
9.369375e+02 1.951308e-25 2.331111e-25 2.467017e-25 2.629264e-25
9.369688e+02 2.371214e-25 2.347486e-25 2.768140e-25 2.319591e-25
9.370000e+02 2.880064e-25 2.405924e-25 1.844560e-25 2.036105e-25
9.370312e+02 2.082237e-25 1.891171e-25 2.897453e-25 2.378186e-25
9.370625e+02 2.124290e-25 1.962468e-25 2.302311e-25 1.580133e-25
9.370938e+02 1.938433e-25 3.085514e-25 2.568051e-25 2.309800e-25
9.371250e+02 2.143023e-25 2.744861e-25 3.061960e-25 1.953404e-25
9.371562e+02 1.814171e-25 3.409825e-25 1.929272e-25 2.397306e-25
9.371875e+02 2.182337e-25 2.379645e-25 2.346579e-25 2.054469e-25
9.372188e+02 1.938296e-25 2.427677e-25 2.578043e-25 2.668835e-25
9.372500e+02 2.611528e-25 2.135931e-25 2.637079e-25 2.275818e-25
9.372812e+02 1.982592e-25 1.924247e-25 1.726125e-25 2.249658e-25
9.373125e+02 1.986512e-25 3.118267e-25 2.595285e-25 2.211469e-25
9.373438e+02 2.844523e-25 3.058169e-25 2.783697e-25 3.471575e-25
9.373750e+02 2.261912e-25 2.559998e-25 2.536655e-25 1.902053e-25
9.374062e+02 2.146305e-25 2.253420e-25 1.949273e-25 2.426937e-25
9.374375e+02 2.648989e-25 1.627113e-25 1.626804e-25 2.798798e-25
9.374688e+02 2.129847e-25 2.701492e-25 1.873621e-25 2.166921e-25
9.375000e+02 2.137488e-25 2.348774e-25 2.850492e-25 2.029310e-25
9.375312e+02 3.224876e-25 2.219037e-25 2.384134e-25 2.776749e-25
9.375625e+02 2.719261e-25 3.434809e-25 1.826395e-25 1.767799e-25
9.375938e+02 2.316809e-25 2.331723e-25 2.440430e-25 2.477894e-25
9.376250e+02 2.731435e-25 2.259583e-25 2.996013e-25 2.653704e-25
9.376562e+02 2.074074e-25 2.133846e-25 2.552162e-25 1.797421e-25
9.376875e+02 1.852617e-25 3.174950e-25 2.731389e-25 2.034802e-25
9.377188e+02 2.101816e-25 2.660983e-25 2.317595e-25 2.522876e-25
9.377500e+02 3.044456e-25 1.842584e-25 2.593782e-25 2.014847e-25
9.377812e+02 1.800347e-25 2.201820e-25 1.964279e-25 2.243222e-25
9.378125e+02 1.768147e-25 1.986474e-25 2.357188e-25 3.006461e-25
9.378438e+02 2.335154e-25 2.237415e-25 2.377541e-25 2.371724e-25
9.378750e+02 2.255436e-25 2.848086e-25 3.057572e-25 2.250001e-25
9.379062e+02 1.872220e-25 2.158921e-25 2.237168e-25 1.961365e-25
9.379375e+02 3.569232e-25 1.996066e-25 3.689800e-25 2.279092e-25
9.379688e+02 2.480462e-25 1.748100e-25 1.756258e-25 3.027221e-25
9.380000e+02 2.355705e-25 2.005828e-25 2.051847e-25 2.093192e-25
9.380312e+02 2.641683e-25 1.992190e-25 2.162979e-25 2.579199e-25
9.380625e+02 3.211539e-25 1.797043e-25 2.210528e-25 1.748556e-25
9.380938e+02 1.956725e-25 2.739489e-25 2.737660e-25 2.188289e-25
9.381250e+02 3.221022e-25 1.726896e-25 2.373544e-25 2.701476e-25
9.381562e+02 2.549647e-25 2.552305e-25 2.577113e-25 3.702465e-25
9.381875e+02 2.892165e-25 2.000321e-25 2.631730e-25 2.188136e-25
9.382188e+02 3.549717e-25 2.342208e-25 2.283658e-25 1.700056e-25
9.382500e+02 2.328025e-25 2.124052e-25 2.079641e-25 1.726624e-25
9.382812e+02 2.241192e-25 2.207076e-25 1.826060e-25 2.341579e-25
9.383125e+02 2.531253e-25 2.293943e-25 2.067333e-25 2.095242e-25
9.383438e+02 2.226967e-25 2.191108e-25 2.796901e-25 1.913163e-25
9.383750e+02 2.085156e-25 2.821073e-25 3.396010e-25 2.946244e-25
9.384062e+02 2.616113e-25 2.122782e-25 2.598177e-25 2.314819e-25
9.384375e+02 2.141398e-25 2.460934e-25 1.871920e-25 1.743751e-25
9.384688e+02 2.189042e-25 3.000941e-25 2.572866e-25 2.326293e-25
9.385000e+02 2.606512e-25 2.728175e-25 1.681334e-25 2.590500e-25
9.385312e+02 2.124176e-25 2.922202e-25 2.349935e-25 2.285518e-25
9.385625e+02 2.573156e-25 2.157052e-25 2.448875e-25 2.071928e-25
9.385938e+02 2.232243e-25 2.184619e-25 2.743800e-25 2.079587e-25
9.386250e+02 2.747356e-25 2.627565e-25 2.593662e-25 2.157013e-25
9.386562e+02 2.439891e-25 2.999420e-25 2.449468e-25 2.390099e-25
9.386875e+02 1.930957e-25 1.795433e-25 2.867814e-25 2.068644e-25
9.387188e+02 1.741778e-25 3.073949e-25 3.029622e-25 2.894301e-25
9.387500e+02 2.770700e-25 2.013346e-25 2.681185e-25 3.175720e-25
9.387812e+02 1.972823e-25 2.000085e-25 2.581796e-25 3.194814e-25
9.388125e+02 2.099773e-25 1.876037e-25 1.670358e-25 2.416154e-25
9.388438e+02 2.369355e-25 2.249286e-25 2.238815e-25 3.914893e-25
9.388750e+02 1.936250e-25 3.327044e-25 2.492300e-25 2.375887e-25
9.389062e+02 2.847970e-25 3.016586e-25 1.834840e-25 2.352061e-25
9.389375e+02 2.559304e-25 2.941463e-25 2.472500e-25 2.772169e-25
9.389688e+02 2.235188e-25 2.808260e-25 1.870037e-25 2.277233e-25
9.390000e+02 1.654199e-25 1.807304e-25 2.666289e-25 1.814348e-25
9.390312e+02 2.505761e-25 1.869312e-25 2.072354e-25 2.419374e-25
9.390625e+02 2.663111e-25 2.125455e-25 2.347489e-25 2.200194e-25
9.390938e+02 2.128617e-25 2.161423e-25 2.003843e-25 3.081032e-25
9.391250e+02 2.508195e-25 2.642701e-25 1.788450e-25 2.593701e-25
9.391562e+02 1.952225e-25 2.565603e-25 1.871257e-25 2.204218e-25
9.391875e+02 2.432010e-25 2.957333e-25 2.407624e-25 1.846000e-25
9.392188e+02 2.764306e-25 2.161809e-25 2.131886e-25 1.813657e-25
9.392500e+02 2.201802e-25 3.281315e-25 2.864316e-25 2.590940e-25
9.392812e+02 2.256947e-25 2.341589e-25 2.259431e-25 2.199454e-25
9.393125e+02 2.652584e-25 2.099882e-25 2.548649e-25 2.406018e-25
9.393438e+02 2.107700e-25 2.813672e-25 2.065234e-25 2.470106e-25
9.393750e+02 1.806680e-25 2.376814e-25 2.403028e-25 2.738946e-25
9.394062e+02 2.382240e-25 2.396069e-25 1.829111e-25 2.366091e-25
9.394375e+02 1.939232e-25 1.954517e-25 1.623659e-25 2.779684e-25
9.394688e+02 2.681525e-25 2.546596e-25 2.892048e-25 2.210162e-25
9.395000e+02 1.671700e-25 2.337087e-25 2.899238e-25 1.910223e-25
9.395312e+02 2.335882e-25 3.273230e-25 1.895726e-25 2.001078e-25
9.395625e+02 2.555254e-25 2.837557e-25 2.316511e-25 2.759065e-25
9.395938e+02 2.730987e-25 2.662925e-25 2.167842e-25 1.869923e-25
9.396250e+02 2.990881e-25 2.891214e-25 2.980063e-25 2.674041e-25
9.396562e+02 2.138566e-25 2.161308e-25 2.794930e-25 1.935852e-25
9.396875e+02 2.051755e-25 3.166635e-25 2.889635e-25 3.230823e-25
9.397188e+02 1.834767e-25 2.061585e-25 2.237354e-25 2.373671e-25
9.397500e+02 2.046746e-25 2.434915e-25 1.710535e-25 1.860479e-25
9.397812e+02 3.775209e-25 3.057596e-25 2.719756e-25 2.890833e-25
9.398125e+02 2.466775e-25 2.095941e-25 1.971471e-25 1.758846e-25
9.398438e+02 1.661755e-25 2.644906e-25 2.622760e-25 2.411468e-25
9.398750e+02 1.996048e-25 3.040744e-25 2.377849e-25 2.254777e-25
9.399062e+02 2.990590e-25 2.386195e-25 2.332830e-25 2.369958e-25
9.399375e+02 1.893994e-25 1.943551e-25 2.308736e-25 3.501215e-25
9.399688e+02 2.835598e-25 2.632237e-25 2.360809e-25 2.200157e-25
9.400000e+02 1.888379e-25 2.486916e-25 2.285220e-25 2.207371e-25
9.400312e+02 2.713695e-25 2.097928e-25 2.702773e-25 2.035183e-25
9.400625e+02 2.768983e-25 2.145207e-25 2.384686e-25 1.965583e-25
9.400938e+02 1.986964e-25 2.355350e-25 2.304290e-25 2.726952e-25
9.401250e+02 2.840842e-25 2.238594e-25 1.739893e-25 3.461010e-25
9.401562e+02 2.456675e-25 2.532377e-25 2.141725e-25 2.813697e-25
9.401875e+02 2.004879e-25 2.481687e-25 2.983851e-25 2.318868e-25
9.402188e+02 2.178601e-25 2.357414e-25 2.564975e-25 2.112204e-25
9.402500e+02 2.166437e-25 3.542499e-25 1.981758e-25 2.242692e-25
9.402812e+02 2.390499e-25 2.970136e-25 2.155916e-25 1.759824e-25
9.403125e+02 2.316104e-25 2.817939e-25 2.449726e-25 2.020696e-25
9.403438e+02 1.914075e-25 2.731681e-25 2.194529e-25 1.767704e-25
9.403750e+02 3.420794e-25 2.268101e-25 2.862579e-25 2.182002e-25
9.404062e+02 1.599222e-25 2.707465e-25 1.808964e-25 2.051523e-25
9.404375e+02 1.657053e-25 3.201101e-25 2.869597e-25 2.727876e-25
9.404688e+02 2.459591e-25 2.231917e-25 1.868073e-25 2.443200e-25
9.405000e+02 1.653362e-25 3.226874e-25 1.906261e-25 1.839157e-25
9.405312e+02 1.833544e-25 3.461433e-25 2.427823e-25 2.022402e-25
9.405625e+02 2.118645e-25 2.391816e-25 3.413491e-25 2.051497e-25
9.405938e+02 2.212942e-25 2.728969e-25 2.040325e-25 2.856114e-25
9.406250e+02 2.325400e-25 2.161699e-25 2.075769e-25 1.766283e-25
9.406562e+02 2.477205e-25 2.137917e-25 2.589764e-25 2.138380e-25
9.406875e+02 2.550897e-25 2.358137e-25 2.019694e-25 2.175654e-25
9.407188e+02 1.988549e-25 2.171599e-25 2.430950e-25 1.970797e-25
9.407500e+02 2.543629e-25 3.357375e-25 2.306554e-25 2.626948e-25
9.407812e+02 1.530102e-25 1.921620e-25 2.619802e-25 2.823924e-25
9.408125e+02 2.407825e-25 2.514056e-25 2.391374e-25 2.988979e-25
9.408438e+02 1.986909e-25 2.978710e-25 3.141259e-25 2.776554e-25
9.408750e+02 1.896672e-25 2.165448e-25 2.050659e-25 1.847190e-25
9.409062e+02 2.072436e-25 2.606351e-25 2.135361e-25 2.170983e-25
9.409375e+02 1.854978e-25 3.152672e-25 2.276476e-25 2.301059e-25
9.409688e+02 1.685051e-25 2.787938e-25 2.518361e-25 2.036531e-25
9.410000e+02 2.338402e-25 2.336033e-25 2.725560e-25 3.207709e-25
9.410312e+02 2.344807e-25 2.840947e-25 2.218119e-25 2.576623e-25
9.410625e+02 2.271337e-25 2.852110e-25 1.683247e-25 2.279142e-25
9.410938e+02 1.892320e-25 3.395884e-25 1.814257e-25 1.944098e-25
9.411250e+02 1.971563e-25 2.413856e-25 2.936892e-25 3.206006e-25
9.411562e+02 2.267198e-25 1.841823e-25 1.913094e-25 2.341654e-25
9.411875e+02 2.454615e-25 1.820352e-25 2.562817e-25 2.256134e-25
9.412188e+02 2.977762e-25 1.593090e-25 3.199269e-25 2.398170e-25
9.412500e+02 2.859817e-25 2.039021e-25 2.229775e-25 2.874284e-25
9.412812e+02 1.674544e-25 2.274574e-25 2.240724e-25 2.035315e-25
9.413125e+02 2.047854e-25 1.707798e-25 2.059248e-25 2.777085e-25
9.413438e+02 1.843882e-25 2.435311e-25 2.814266e-25 2.584991e-25
9.413750e+02 2.040786e-25 1.929900e-25 2.100568e-25 1.933417e-25
9.414062e+02 2.226653e-25 2.780010e-25 1.803390e-25 1.899696e-25
9.414375e+02 2.199418e-25 2.572122e-25 3.260212e-25 2.765958e-25
9.414688e+02 2.832704e-25 2.245530e-25 1.847415e-25 2.557588e-25
9.415000e+02 2.717043e-25 2.218455e-25 2.091703e-25 2.128811e-25
9.415312e+02 2.498530e-25 2.647192e-25 2.318838e-25 2.602898e-25
9.415625e+02 3.621732e-25 2.146075e-25 1.977344e-25 2.692846e-25
9.415938e+02 2.630647e-25 2.314255e-25 1.660474e-25 2.040040e-25
9.416250e+02 2.236738e-25 1.986709e-25 2.268411e-25 2.671827e-25
9.416562e+02 2.822108e-25 2.193009e-25 1.920907e-25 2.314875e-25
9.416875e+02 1.956810e-25 2.192221e-25 2.961794e-25 1.735790e-25
9.417188e+02 2.600263e-25 2.014982e-25 2.093048e-25 1.971664e-25
9.417500e+02 3.460750e-25 2.701648e-25 1.972484e-25 2.097595e-25
9.417812e+02 3.376999e-25 2.243208e-25 2.249627e-25 2.832209e-25
9.418125e+02 2.528381e-25 2.981010e-25 2.607939e-25 2.456422e-25
9.418438e+02 2.276082e-25 2.216923e-25 3.311996e-25 2.261501e-25
9.418750e+02 1.962811e-25 2.204567e-25 2.250951e-25 2.385223e-25
9.419062e+02 2.098859e-25 3.352725e-25 2.229961e-25 2.630256e-25
9.419375e+02 2.546411e-25 2.146477e-25 2.408199e-25 2.377874e-25
9.419688e+02 2.651084e-25 1.732643e-25 2.429670e-25 2.561130e-25
9.420000e+02 1.921297e-25 2.388090e-25 2.079358e-25 2.399003e-25
9.420312e+02 2.604625e-25 1.677746e-25 2.691192e-25 2.128194e-25
9.420625e+02 2.170305e-25 2.793625e-25 1.644710e-25 1.933732e-25
9.420938e+02 1.939553e-25 2.313595e-25 1.696581e-25 1.992848e-25
9.421250e+02 2.398451e-25 2.934407e-25 2.558851e-25 1.700634e-25
9.421562e+02 3.085261e-25 2.987469e-25 2.951219e-25 2.408235e-25
9.421875e+02 1.987386e-25 2.395050e-25 2.357702e-25 2.083033e-25
9.422188e+02 2.114039e-25 2.119848e-25 2.392529e-25 2.315183e-25
9.422500e+02 1.766768e-25 2.453006e-25 3.626665e-25 3.406132e-25
9.422812e+02 2.476067e-25 2.257467e-25 2.514135e-25 3.068466e-25
9.423125e+02 1.844041e-25 1.789347e-25 1.855858e-25 2.646358e-25
9.423438e+02 2.495436e-25 2.516321e-25 2.682853e-25 2.868986e-25
9.423750e+02 2.203569e-25 2.105134e-25 1.672544e-25 2.035824e-25
9.424062e+02 2.439562e-25 2.077368e-25 2.297728e-25 2.350614e-25
9.424375e+02 2.391154e-25 2.199827e-25 1.852115e-25 1.701733e-25
9.424688e+02 1.870688e-25 2.258301e-25 1.990433e-25 2.327349e-25
9.425000e+02 2.739053e-25 2.878928e-25 1.904968e-25 2.566592e-25
9.425312e+02 1.886561e-25 2.011878e-25 1.947105e-25 1.908438e-25
9.425625e+02 2.016476e-25 3.330918e-25 2.050665e-25 2.330367e-25
9.425938e+02 2.186623e-25 2.335238e-25 1.669589e-25 2.787674e-25
9.426250e+02 1.608667e-25 2.244020e-25 1.688961e-25 2.310521e-25
9.426562e+02 2.145158e-25 2.203629e-25 2.938601e-25 2.708334e-25
9.426875e+02 2.372502e-25 2.072934e-25 1.811457e-25 2.114810e-25
9.427188e+02 1.669179e-25 1.890026e-25 1.833300e-25 2.371705e-25
9.427500e+02 2.069549e-25 2.528602e-25 2.745233e-25 2.321735e-25
9.427812e+02 2.399055e-25 2.395048e-25 2.984832e-25 2.158115e-25
9.428125e+02 2.153228e-25 2.447483e-25 2.939075e-25 2.370213e-25
9.428438e+02 1.764916e-25 2.207976e-25 2.215611e-25 2.381960e-25
9.428750e+02 2.075263e-25 2.283051e-25 1.990855e-25 2.572782e-25
9.429062e+02 2.617170e-25 1.935016e-25 2.194043e-25 3.441135e-25
9.429375e+02 2.499646e-25 3.222402e-25 2.390670e-25 1.647890e-25
9.429688e+02 1.796849e-25 2.670892e-25 2.252196e-25 2.144453e-25
9.430000e+02 2.239158e-25 1.928920e-25 1.982380e-25 3.155945e-25
9.430312e+02 1.915664e-25 2.571841e-25 2.057399e-25 2.589670e-25
9.430625e+02 3.279525e-25 2.324969e-25 2.193878e-25 2.874880e-25
9.430938e+02 2.502097e-25 2.466597e-25 1.816171e-25 2.561935e-25
9.431250e+02 2.374095e-25 1.885959e-25 2.607448e-25 2.191447e-25
9.431562e+02 2.202369e-25 2.389798e-25 2.393227e-25 2.805348e-25
9.431875e+02 1.819457e-25 2.353280e-25 2.976405e-25 1.902662e-25
9.432188e+02 3.317530e-25 1.979681e-25 2.013391e-25 3.875394e-25
9.432500e+02 2.118832e-25 2.042228e-25 2.524904e-25 2.197759e-25
9.432812e+02 1.964555e-25 1.843884e-25 2.421834e-25 1.998207e-25
9.433125e+02 2.805421e-25 2.529085e-25 2.492447e-25 2.159118e-25
9.433438e+02 3.098839e-25 2.050421e-25 2.105531e-25 2.405354e-25
9.433750e+02 1.981694e-25 2.007979e-25 2.197501e-25 2.733690e-25
9.434062e+02 2.356563e-25 3.110323e-25 2.673421e-25 2.127723e-25
9.434375e+02 3.026940e-25 2.456655e-25 2.285037e-25 2.679715e-25
9.434688e+02 2.515575e-25 2.118891e-25 2.142772e-25 3.015892e-25
9.435000e+02 2.218605e-25 2.399673e-25 2.228442e-25 2.411016e-25
9.435312e+02 1.843432e-25 2.815185e-25 3.343254e-25 1.881924e-25
9.435625e+02 2.231518e-25 2.106182e-25 2.479632e-25 2.671553e-25
9.435938e+02 2.911748e-25 2.693651e-25 2.706511e-25 2.672895e-25
9.436250e+02 2.141493e-25 2.909623e-25 2.213386e-25 1.942920e-25
9.436562e+02 2.593911e-25 2.649198e-25 2.419156e-25 2.553356e-25
9.436875e+02 2.483690e-25 2.448227e-25 1.658376e-25 2.751089e-25
9.437188e+02 2.899140e-25 2.414007e-25 1.956123e-25 3.039574e-25
9.437500e+02 2.292751e-25 2.443669e-25 2.443836e-25 2.727613e-25
9.437812e+02 2.146664e-25 2.423324e-25 1.675366e-25 3.686342e-25
9.438125e+02 2.104365e-25 2.118210e-25 1.640017e-25 2.323265e-25
9.438438e+02 2.070417e-25 2.347173e-25 2.064671e-25 3.359904e-25
9.438750e+02 2.058341e-25 2.953727e-25 2.780709e-25 2.179668e-25
9.439062e+02 1.915401e-25 2.168992e-25 1.921495e-25 2.089605e-25
9.439375e+02 2.293331e-25 2.121209e-25 2.052034e-25 2.549770e-25
9.439688e+02 2.279982e-25 3.675180e-25 2.715187e-25 1.965423e-25
9.440000e+02 2.474253e-25 2.326045e-25 2.701546e-25 2.337369e-25
9.440312e+02 1.594598e-25 2.262687e-25 3.076946e-25 2.688511e-25
9.440625e+02 1.920467e-25 2.337578e-25 2.445336e-25 2.247442e-25
9.440938e+02 2.382459e-25 2.741254e-25 2.135245e-25 1.956478e-25
9.441250e+02 2.250609e-25 2.663521e-25 2.899294e-25 2.662678e-25
9.441562e+02 1.991413e-25 2.262559e-25 2.316109e-25 1.976482e-25
9.441875e+02 2.442656e-25 2.454577e-25 2.071430e-25 2.671697e-25
9.442188e+02 2.002285e-25 3.007141e-25 1.918436e-25 2.552718e-25
9.442500e+02 2.746205e-25 2.198724e-25 3.206724e-25 2.352482e-25
9.442812e+02 1.816758e-25 2.297333e-25 2.133523e-25 2.411512e-25
9.443125e+02 2.514566e-25 2.995724e-25 2.795273e-25 1.839789e-25
9.443438e+02 2.418622e-25 2.011938e-25 3.261375e-25 2.415331e-25
9.443750e+02 2.419136e-25 2.406427e-25 1.987044e-25 2.459375e-25
9.444062e+02 2.046174e-25 2.248314e-25 1.654902e-25 3.055429e-25
9.444375e+02 1.889050e-25 2.432838e-25 2.735607e-25 1.871228e-25
9.444688e+02 2.500746e-25 2.585892e-25 1.665818e-25 1.865318e-25
9.445000e+02 2.976550e-25 3.195434e-25 2.404308e-25 2.085828e-25
9.445312e+02 2.410982e-25 2.254503e-25 2.228544e-25 2.604234e-25
9.445625e+02 1.888336e-25 2.303746e-25 1.872037e-25 3.019105e-25
9.445938e+02 2.854931e-25 1.889004e-25 2.136279e-25 1.915274e-25
9.446250e+02 2.724856e-25 2.528354e-25 2.674565e-25 3.283769e-25
9.446562e+02 2.485004e-25 2.715266e-25 1.749214e-25 1.933163e-25
9.446875e+02 2.410320e-25 2.546272e-25 1.937508e-25 2.561918e-25
9.447188e+02 2.199095e-25 2.022617e-25 2.165018e-25 2.165297e-25
9.447500e+02 2.234528e-25 1.856383e-25 2.160197e-25 2.593127e-25
9.447812e+02 1.852612e-25 1.917795e-25 2.211520e-25 2.922003e-25
9.448125e+02 2.141326e-25 2.559450e-25 1.761906e-25 2.709791e-25
9.448438e+02 2.343357e-25 2.125602e-25 2.593116e-25 3.057952e-25
9.448750e+02 2.102477e-25 2.808556e-25 1.657773e-25 3.362948e-25
9.450000e+02 2.154631e-25 3.023059e-25 1.937722e-25 2.167332e-25
9.450312e+02 2.098980e-25 2.033833e-25 2.087313e-25 2.106322e-25
9.450625e+02 3.221604e-25 2.578799e-25 3.465177e-25 2.766285e-25
9.450938e+02 2.589225e-25 2.979817e-25 2.253151e-25 2.049523e-25
9.451250e+02 2.083070e-25 2.336743e-25 2.699668e-25 1.894180e-25
9.451562e+02 2.244518e-25 2.081194e-25 2.919172e-25 2.104097e-25
9.451875e+02 2.290100e-25 2.397525e-25 2.361591e-25 2.708671e-25
9.452188e+02 2.660770e-25 1.635190e-25 2.672198e-25 2.462850e-25
9.457500e+02 2.527745e-25 2.199077e-25 2.322398e-25 1.866538e-25
9.457812e+02 2.297545e-25 2.443356e-25 1.891707e-25 2.265121e-25
9.458125e+02 2.085221e-25 2.214053e-25 2.694123e-25 2.926152e-25
9.458438e+02 1.728485e-25 2.355355e-25 2.660161e-25 2.650864e-25
9.458750e+02 3.051074e-25 2.183376e-25 2.348264e-25 2.850986e-25
9.459062e+02 2.721109e-25 2.141697e-25 2.152894e-25 2.189342e-25
9.459375e+02 2.951897e-25 3.736336e-25 1.893119e-25 2.202145e-25
9.459688e+02 2.174948e-25 2.484622e-25 1.870858e-25 2.293149e-25
9.460000e+02 2.241265e-25 2.220330e-25 2.581210e-25 3.352592e-25
9.460312e+02 2.797483e-25 2.283451e-25 1.497019e-25 2.504599e-25
9.460625e+02 2.335013e-25 2.196118e-25 2.244537e-25 1.813111e-25
9.460938e+02 2.970720e-25 2.969300e-25 1.733657e-25 2.720201e-25
9.461250e+02 2.108336e-25 1.877136e-25 2.865122e-25 2.492975e-25
9.461562e+02 2.884154e-25 2.231601e-25 2.522662e-25 2.291911e-25
9.461875e+02 2.277788e-25 2.645305e-25 2.712198e-25 2.369305e-25
9.462188e+02 2.126290e-25 2.078740e-25 2.112916e-25 2.420661e-25
9.462500e+02 2.967477e-25 1.965679e-25 2.349825e-25 1.873220e-25
9.462812e+02 1.968399e-25 2.478530e-25 1.763211e-25 2.263065e-25
9.463125e+02 2.132274e-25 3.096092e-25 2.448404e-25 2.916693e-25
9.463438e+02 2.156474e-25 1.825189e-25 2.726599e-25 2.247497e-25
9.463750e+02 2.127424e-25 2.403164e-25 2.688114e-25 2.979348e-25
9.464062e+02 1.701304e-25 3.601189e-25 2.567663e-25 3.379345e-25
9.464375e+02 1.963798e-25 2.589728e-25 2.511439e-25 2.180421e-25
9.464688e+02 2.299678e-25 3.133275e-25 2.191898e-25 1.995597e-25
9.465000e+02 1.838732e-25 2.748677e-25 2.805269e-25 2.869257e-25
9.465312e+02 1.678394e-25 2.306817e-25 2.309656e-25 2.559316e-25
9.465625e+02 1.917113e-25 2.449992e-25 2.066135e-25 1.862309e-25
9.465938e+02 2.527402e-25 2.778586e-25 2.132934e-25 2.482696e-25
9.466250e+02 2.603548e-25 2.025191e-25 2.675005e-25 2.670278e-25
9.466562e+02 2.107893e-25 2.622672e-25 2.447628e-25 1.981559e-25
9.466875e+02 1.792909e-25 2.368527e-25 1.943695e-25 2.547407e-25
9.467188e+02 2.256137e-25 2.343275e-25 1.920124e-25 1.877744e-25
9.467500e+02 2.313779e-25 3.096915e-25 2.011276e-25 1.852061e-25
9.467812e+02 1.953509e-25 3.017661e-25 1.952431e-25 2.715051e-25
9.468125e+02 1.980179e-25 2.650531e-25 2.621760e-25 2.337237e-25
9.468438e+02 3.257292e-25 2.849287e-25 2.128831e-25 2.096630e-25
9.468750e+02 3.092992e-25 2.997525e-25 2.393930e-25 3.467552e-25
9.469062e+02 2.098038e-25 2.505765e-25 2.086858e-25 2.231457e-25
9.469375e+02 2.000512e-25 3.032266e-25 2.145195e-25 2.232940e-25
9.469688e+02 2.505655e-25 1.771528e-25 2.451169e-25 2.501905e-25
9.470000e+02 1.784050e-25 3.380700e-25 2.533370e-25 2.301030e-25
9.470312e+02 1.967566e-25 2.135578e-25 2.147678e-25 2.306942e-25
9.470625e+02 2.452059e-25 1.820717e-25 3.165377e-25 2.148876e-25
9.470938e+02 2.096223e-25 2.499788e-25 2.227658e-25 2.970062e-25
9.471250e+02 2.315378e-25 2.777221e-25 2.924885e-25 2.210194e-25
9.471562e+02 2.529954e-25 2.076982e-25 1.854007e-25 2.072307e-25
9.471875e+02 2.387471e-25 2.459694e-25 2.253042e-25 2.735364e-25
9.472188e+02 2.517491e-25 2.098675e-25 2.936939e-25 2.560276e-25
9.472500e+02 2.965949e-25 1.778971e-25 1.969920e-25 2.501024e-25
9.472812e+02 2.561047e-25 1.625510e-25 2.249818e-25 2.148283e-25
9.473125e+02 1.819844e-25 2.295675e-25 2.897623e-25 2.139962e-25
9.473438e+02 2.747555e-25 1.798122e-25 1.974570e-25 2.199140e-25
9.473750e+02 2.498716e-25 2.208202e-25 2.358265e-25 2.339836e-25
9.474062e+02 2.480770e-25 1.930699e-25 2.965129e-25 2.460606e-25
9.474375e+02 2.877626e-25 1.889941e-25 2.108346e-25 2.485838e-25
9.474688e+02 1.750635e-25 3.136963e-25 2.236394e-25 2.471989e-25
9.475000e+02 2.602832e-25 2.168593e-25 2.184552e-25 2.338891e-25
9.475312e+02 2.066553e-25 2.722236e-25 2.245282e-25 1.928802e-25
9.475625e+02 2.649880e-25 2.634228e-25 1.738029e-25 1.792169e-25
9.475938e+02 2.877994e-25 2.694923e-25 1.879779e-25 2.985594e-25
9.476250e+02 1.831755e-25 2.780350e-25 2.357776e-25 1.730650e-25
9.476562e+02 2.015783e-25 2.871490e-25 2.279835e-25 2.891525e-25
9.476875e+02 2.815989e-25 2.653180e-25 2.598036e-25 2.283201e-25
9.477188e+02 2.427266e-25 2.630492e-25 3.051698e-25 2.072050e-25
9.477500e+02 2.174848e-25 1.784123e-25 2.264858e-25 2.774975e-25
9.477812e+02 3.181340e-25 3.389429e-25 2.549630e-25 2.383041e-25
9.478125e+02 1.901793e-25 3.099296e-25 2.139742e-25 2.698791e-25
9.478438e+02 2.181959e-25 2.707298e-25 2.343235e-25 3.020860e-25
9.478750e+02 2.480430e-25 2.389192e-25 3.113362e-25 2.391261e-25
9.479062e+02 3.189240e-25 2.020499e-25 2.634406e-25 1.934122e-25
9.479375e+02 1.831694e-25 2.630402e-25 2.323284e-25 2.329008e-25
9.479688e+02 2.739582e-25 3.047295e-25 1.730592e-25 2.282400e-25
9.480000e+02 2.584157e-25 3.178219e-25 1.952412e-25 2.581869e-25
9.480312e+02 2.293592e-25 1.721738e-25 3.222902e-25 2.418484e-25
9.480625e+02 2.505884e-25 2.494745e-25 2.045185e-25 2.603676e-25
9.480938e+02 2.131919e-25 2.564572e-25 2.002610e-25 1.764468e-25
9.481250e+02 2.195384e-25 2.410771e-25 1.824675e-25 2.267149e-25
9.481562e+02 2.919581e-25 2.671212e-25 2.725895e-25 2.124501e-25
9.481875e+02 1.942436e-25 2.623356e-25 2.680375e-25 2.107334e-25
9.482188e+02 1.978170e-25 3.160381e-25 2.575594e-25 1.667982e-25
9.482500e+02 2.144737e-25 3.142189e-25 2.622816e-25 1.814815e-25
9.482812e+02 2.382755e-25 2.496032e-25 2.152507e-25 1.998231e-25
9.483125e+02 2.073431e-25 2.585314e-25 2.490901e-25 1.896153e-25
9.483438e+02 1.987362e-25 2.004280e-25 1.999419e-25 3.572185e-25
9.483750e+02 1.862232e-25 2.674902e-25 2.599645e-25 2.111161e-25
9.484062e+02 2.733651e-25 3.092107e-25 2.102105e-25 1.410106e-25
9.484375e+02 2.158748e-25 2.433600e-25 3.057236e-25 3.307728e-25
9.484688e+02 2.619570e-25 2.906266e-25 2.933596e-25 2.026260e-25
9.485000e+02 1.710353e-25 2.400251e-25 2.194092e-25 2.683022e-25
9.485312e+02 2.404085e-25 3.163818e-25 2.220780e-25 2.401286e-25
9.485625e+02 2.713068e-25 2.444993e-25 3.079186e-25 2.432462e-25
9.485938e+02 2.403783e-25 2.101833e-25 3.043210e-25 2.020774e-25
9.486250e+02 1.794025e-25 2.179527e-25 2.064962e-25 1.881077e-25
9.486562e+02 1.927632e-25 2.841861e-25 2.698396e-25 1.877770e-25
9.486875e+02 2.041631e-25 2.318476e-25 2.405038e-25 1.562389e-25
9.487188e+02 3.199280e-25 2.103398e-25 2.098406e-25 2.971421e-25
9.487500e+02 2.388678e-25 1.706117e-25 1.974970e-25 2.430220e-25
9.487812e+02 2.474387e-25 2.137431e-25 2.643601e-25 3.502526e-25
9.488125e+02 1.973836e-25 2.509579e-25 1.940431e-25 2.130086e-25
9.488438e+02 3.583700e-25 2.228997e-25 2.734369e-25 2.257453e-25
9.488750e+02 1.981834e-25 3.092806e-25 2.103598e-25 2.460635e-25
9.489062e+02 2.281473e-25 2.539907e-25 3.295801e-25 1.818395e-25
9.489375e+02 2.339023e-25 2.041479e-25 1.744603e-25 2.270031e-25
9.489688e+02 2.226794e-25 2.113608e-25 2.340235e-25 2.237006e-25
9.490000e+02 3.114954e-25 2.448795e-25 2.220591e-25 1.895046e-25
9.490312e+02 2.462712e-25 3.336221e-25 1.979735e-25 2.846383e-25
9.490625e+02 2.895506e-25 3.296048e-25 2.384833e-25 2.784849e-25
9.490938e+02 2.073705e-25 3.636165e-25 2.706180e-25 2.295316e-25
9.491250e+02 2.176550e-25 3.021422e-25 2.689166e-25 1.957561e-25
9.491562e+02 2.133154e-25 2.264230e-25 2.859316e-25 2.517286e-25
9.491875e+02 2.851709e-25 3.089655e-25 2.607720e-25 2.464905e-25
9.492188e+02 2.809903e-25 2.497989e-25 2.462321e-25 3.308719e-25
9.492500e+02 2.221475e-25 3.219632e-25 2.235230e-25 2.547776e-25
9.492812e+02 1.547932e-25 1.859494e-25 2.249382e-25 1.976887e-25
9.493125e+02 2.005812e-25 3.076525e-25 1.717597e-25 2.312891e-25
9.493438e+02 2.369660e-25 1.952010e-25 2.268964e-25 2.365426e-25
9.493750e+02 1.837773e-25 2.500527e-25 2.759977e-25 3.673369e-25
9.494062e+02 1.931222e-25 2.163398e-25 1.863913e-25 3.900394e-25
9.494375e+02 3.822374e-25 2.286622e-25 2.560777e-25 3.115469e-25
9.494688e+02 2.160731e-25 2.948606e-25 1.863565e-25 1.604672e-25
9.495000e+02 1.860725e-25 2.591842e-25 2.218463e-25 3.133534e-25
9.495312e+02 2.253276e-25 2.305414e-25 1.957505e-25 3.007181e-25
9.495625e+02 2.761883e-25 2.474585e-25 2.525219e-25 1.836877e-25
9.495938e+02 1.946221e-25 3.160774e-25 3.072639e-25 2.413515e-25
9.496250e+02 2.197873e-25 2.984562e-25 2.065008e-25 1.885231e-25
9.496562e+02 1.645814e-25 2.548079e-25 1.974471e-25 2.161203e-25
9.496875e+02 2.602153e-25 1.804249e-25 1.729380e-25 2.692725e-25
9.497188e+02 2.641430e-25 1.803101e-25 2.463540e-25 2.465980e-25
9.497500e+02 2.306611e-25 2.354181e-25 3.040680e-25 2.144815e-25
9.497812e+02 2.193319e-25 2.215176e-25 1.872960e-25 2.282930e-25
9.498125e+02 2.373650e-25 1.998958e-25 2.372398e-25 2.659743e-25
9.498438e+02 2.171061e-25 3.313580e-25 2.329418e-25 2.195957e-25
9.498750e+02 3.768986e-25 2.645357e-25 2.672136e-25 2.103825e-25
9.499062e+02 1.644303e-25 2.112180e-25 2.137389e-25 2.446426e-25
9.499375e+02 2.360467e-25 2.733527e-25 2.371161e-25 3.075735e-25
9.499688e+02 2.237074e-25 2.019300e-25 2.593792e-25 2.075363e-25
9.500000e+02 2.553598e-25 1.854243e-25 2.276573e-25 1.992576e-25
9.500312e+02 2.222562e-25 2.103369e-25 1.651548e-25 2.459081e-25
9.500625e+02 2.682720e-25 2.041346e-25 2.363674e-25 3.170797e-25
9.500938e+02 2.831410e-25 2.323112e-25 1.731254e-25 2.139991e-25
9.501250e+02 2.277473e-25 1.845312e-25 1.816581e-25 2.201523e-25
9.501562e+02 2.004291e-25 3.616109e-25 2.014981e-25 1.898543e-25
9.501875e+02 2.567539e-25 3.050729e-25 1.980266e-25 3.453684e-25
9.502188e+02 1.795643e-25 2.297840e-25 2.007626e-25 2.413087e-25
9.502500e+02 1.987854e-25 2.715173e-25 2.847909e-25 2.398941e-25
9.502812e+02 2.976494e-25 3.313282e-25 2.940256e-25 1.646110e-25
9.503125e+02 2.278221e-25 1.904538e-25 2.259981e-25 2.393657e-25
9.503438e+02 2.640290e-25 1.788035e-25 1.789145e-25 2.285889e-25
9.503750e+02 2.699847e-25 2.016975e-25 2.299062e-25 2.866002e-25
9.504062e+02 2.237743e-25 2.768364e-25 3.013317e-25 2.540450e-25
9.504375e+02 2.182947e-25 2.461731e-25 1.927772e-25 2.923683e-25
9.504688e+02 1.382992e-25 3.412081e-25 2.333397e-25 2.473309e-25
9.505000e+02 2.063599e-25 2.884772e-25 2.382373e-25 1.967886e-25
9.505312e+02 2.096641e-25 1.895455e-25 2.159038e-25 2.129469e-25
9.505625e+02 1.640896e-25 2.618649e-25 2.840014e-25 2.167394e-25
9.505938e+02 2.194112e-25 2.333867e-25 2.120161e-25 2.096968e-25
9.506250e+02 2.401179e-25 2.341684e-25 2.792268e-25 2.400962e-25
9.506562e+02 2.499948e-25 2.907440e-25 1.825588e-25 2.754691e-25
9.506875e+02 1.972517e-25 2.650319e-25 2.839430e-25 1.689259e-25
9.507188e+02 2.798529e-25 2.153478e-25 2.380978e-25 2.343151e-25
9.507500e+02 2.013340e-25 2.817230e-25 2.500182e-25 1.763765e-25
9.507812e+02 1.968291e-25 2.367398e-25 3.161709e-25 2.291125e-25
9.508125e+02 2.251653e-25 2.920246e-25 3.448842e-25 1.506232e-25
9.508438e+02 1.761083e-25 2.905373e-25 2.585721e-25 2.666952e-25
9.508750e+02 1.778132e-25 2.328840e-25 2.237084e-25 2.385187e-25
9.509062e+02 2.595180e-25 2.834891e-25 2.394180e-25 1.976798e-25
9.509375e+02 1.957073e-25 3.166515e-25 1.780511e-25 2.887587e-25
9.509688e+02 2.375702e-25 2.680386e-25 2.675029e-25 2.410338e-25
9.510000e+02 2.192979e-25 2.007661e-25 2.692946e-25 2.126309e-25
9.510312e+02 2.295623e-25 2.983346e-25 2.613359e-25 2.026551e-25
9.510625e+02 1.914047e-25 2.422034e-25 1.836748e-25 1.739633e-25
9.510938e+02 3.014954e-25 2.508763e-25 2.415638e-25 2.524702e-25
9.511250e+02 2.521290e-25 2.223793e-25 3.131944e-25 2.316086e-25
9.511562e+02 2.269283e-25 2.022717e-25 2.436230e-25 3.092373e-25
9.511875e+02 2.264516e-25 3.390860e-25 2.045176e-25 2.719216e-25
9.512188e+02 2.283041e-25 2.197422e-25 2.510114e-25 1.579996e-25
9.512500e+02 2.234354e-25 2.327321e-25 1.652347e-25 2.429307e-25
9.512812e+02 2.600291e-25 2.450605e-25 2.681647e-25 2.210537e-25
9.513125e+02 2.143181e-25 2.808840e-25 2.394410e-25 2.210065e-25
9.513438e+02 2.124327e-25 2.717963e-25 2.448933e-25 2.337218e-25
9.513750e+02 2.580761e-25 2.694618e-25 2.479989e-25 1.898524e-25
9.514062e+02 2.773050e-25 2.572862e-25 2.773444e-25 2.629345e-25
9.514375e+02 2.787253e-25 2.831049e-25 2.891216e-25 2.699294e-25
9.514688e+02 1.998863e-25 2.619157e-25 2.948173e-25 2.656743e-25
9.515000e+02 2.830975e-25 2.674321e-25 2.354575e-25 3.013164e-25
9.515312e+02 2.359840e-25 2.366395e-25 2.186571e-25 2.443623e-25
9.515625e+02 2.288202e-25 2.288470e-25 1.773143e-25 2.437633e-25
9.515938e+02 2.086788e-25 2.124323e-25 2.389824e-25 1.793397e-25
9.516250e+02 1.949548e-25 2.101968e-25 2.336593e-25 3.195909e-25
9.516562e+02 2.899581e-25 2.096999e-25 2.370234e-25 2.813537e-25
9.516875e+02 3.171621e-25 2.264563e-25 2.177719e-25 1.792656e-25
9.517188e+02 2.806101e-25 3.051391e-25 1.640946e-25 1.858730e-25
9.517500e+02 2.143098e-25 2.268131e-25 1.792476e-25 2.606336e-25
9.517812e+02 1.907042e-25 3.153138e-25 2.334922e-25 2.401706e-25
9.518125e+02 1.778677e-25 2.709170e-25 2.309554e-25 3.206172e-25
9.518438e+02 1.727440e-25 2.396219e-25 2.464614e-25 1.920759e-25
9.518750e+02 1.900442e-25 2.965797e-25 2.835939e-25 2.038353e-25
9.519062e+02 2.371762e-25 3.118550e-25 3.327224e-25 3.003499e-25
9.519375e+02 2.563013e-25 2.488169e-25 2.456366e-25 2.311405e-25
9.519688e+02 1.730612e-25 2.456817e-25 1.926858e-25 2.701750e-25
9.520000e+02 2.319618e-25 1.790831e-25 2.282862e-25 2.209146e-25
9.520312e+02 2.562815e-25 2.746813e-25 2.025285e-25 2.225863e-25
9.520625e+02 2.132797e-25 3.248321e-25 3.023595e-25 2.123891e-25
9.520938e+02 1.861405e-25 1.918685e-25 1.977257e-25 3.290235e-25
9.521250e+02 3.416071e-25 2.362454e-25 2.186949e-25 1.953499e-25
9.521562e+02 2.508584e-25 2.469060e-25 1.766232e-25 2.106227e-25
9.521875e+02 2.260768e-25 2.863647e-25 3.303847e-25 2.470320e-25
9.522188e+02 2.187753e-25 1.921545e-25 2.279555e-25 2.458591e-25
9.522500e+02 2.093700e-25 1.912181e-25 2.137631e-25 3.481675e-25
9.522812e+02 2.350509e-25 1.904153e-25 2.623483e-25 2.064599e-25
9.523125e+02 2.225389e-25 2.583659e-25 2.412954e-25 2.079743e-25
9.523438e+02 2.526855e-25 3.027688e-25 2.333680e-25 2.596539e-25
9.523750e+02 2.048779e-25 2.666973e-25 3.026484e-25 3.122844e-25
9.524062e+02 2.601601e-25 2.718559e-25 2.961675e-25 2.469208e-25
9.524375e+02 2.508178e-25 3.132559e-25 2.825357e-25 2.864177e-25
9.524688e+02 2.226718e-25 2.397377e-25 3.144314e-25 2.135653e-25
9.525000e+02 2.070220e-25 2.299341e-25 3.096819e-25 2.027123e-25
9.525312e+02 3.201630e-25 2.217452e-25 2.137055e-25 2.642756e-25
9.525625e+02 2.028328e-25 2.479458e-25 1.745064e-25 2.162455e-25
9.525938e+02 2.150695e-25 2.237581e-25 2.795222e-25 2.270695e-25
9.526250e+02 2.033646e-25 2.532983e-25 3.493217e-25 2.353058e-25
9.526562e+02 2.182947e-25 2.000726e-25 2.670875e-25 2.237567e-25
9.526875e+02 2.196230e-25 1.902809e-25 2.169471e-25 2.320455e-25
9.527188e+02 1.784089e-25 1.969272e-25 1.968497e-25 1.922379e-25
9.527500e+02 1.889184e-25 2.290554e-25 2.635607e-25 2.428610e-25
9.527812e+02 2.217053e-25 2.214337e-25 2.575454e-25 2.189702e-25
9.528125e+02 2.299465e-25 2.098159e-25 2.676985e-25 2.178013e-25
9.528438e+02 1.670718e-25 2.827759e-25 3.001090e-25 2.663087e-25
9.528750e+02 1.902631e-25 2.573262e-25 2.520723e-25 2.693500e-25
9.529062e+02 2.714078e-25 3.035929e-25 1.947915e-25 3.492078e-25
9.529375e+02 2.065738e-25 3.376455e-25 1.708674e-25 2.242004e-25
9.529688e+02 2.388886e-25 3.315175e-25 1.521847e-25 2.012686e-25
9.530000e+02 2.325150e-25 2.512315e-25 2.818087e-25 2.163832e-25
9.530312e+02 2.746036e-25 1.713199e-25 2.260321e-25 3.385439e-25
9.530625e+02 1.820081e-25 2.522400e-25 1.889466e-25 2.532829e-25
9.530938e+02 2.549340e-25 2.478124e-25 3.144199e-25 2.092442e-25
9.531250e+02 2.147881e-25 2.382915e-25 2.027918e-25 2.181690e-25
9.531562e+02 1.892725e-25 2.116077e-25 2.039203e-25 3.291175e-25
9.531875e+02 2.142210e-25 2.213634e-25 2.301846e-25 1.546816e-25
9.532188e+02 1.981194e-25 2.184534e-25 2.275985e-25 2.049903e-25
9.532500e+02 2.023522e-25 3.656401e-25 1.817566e-25 2.838483e-25
9.532812e+02 2.885289e-25 2.205641e-25 2.109480e-25 2.635117e-25
9.533125e+02 2.613435e-25 3.742718e-25 1.836595e-25 2.158721e-25
9.533438e+02 2.089594e-25 3.032103e-25 3.055031e-25 1.972273e-25
9.533750e+02 1.912066e-25 2.518650e-25 2.167293e-25 2.849696e-25
9.534062e+02 1.974850e-25 1.878018e-25 2.143396e-25 2.358411e-25
9.534375e+02 1.861359e-25 2.431855e-25 2.686774e-25 1.765867e-25
9.534688e+02 2.346552e-25 2.657533e-25 2.001476e-25 1.727836e-25
9.535000e+02 2.158072e-25 1.735456e-25 2.213261e-25 2.126736e-25
9.535312e+02 2.284152e-25 1.754339e-25 2.115460e-25 3.204526e-25
9.535625e+02 2.743496e-25 2.049177e-25 3.386035e-25 4.011580e-25
9.535938e+02 2.230656e-25 2.726870e-25 2.384969e-25 3.377429e-25
9.536250e+02 2.781557e-25 2.347338e-25 2.260781e-25 3.108424e-25
9.536562e+02 2.118015e-25 2.535089e-25 1.744518e-25 2.820267e-25
9.536875e+02 1.694312e-25 1.952228e-25 2.242948e-25 2.436173e-25
9.537188e+02 2.478864e-25 2.009796e-25 3.015112e-25 1.961522e-25
9.537500e+02 2.866915e-25 2.182878e-25 2.301003e-25 2.479816e-25
9.537812e+02 1.834265e-25 2.311721e-25 2.230701e-25 2.950887e-25
9.538125e+02 1.889074e-25 2.187427e-25 2.248105e-25 2.669453e-25
9.538438e+02 1.895145e-25 2.011558e-25 1.802114e-25 2.393077e-25
9.538750e+02 2.089048e-25 2.948466e-25 2.805251e-25 2.497698e-25
9.539062e+02 1.619970e-25 1.987821e-25 2.628093e-25 2.101843e-25
9.539375e+02 1.860803e-25 2.811274e-25 1.863028e-25 2.273659e-25
9.539688e+02 2.217657e-25 2.005723e-25 2.545490e-25 2.404130e-25
9.540000e+02 2.379382e-25 3.255175e-25 2.093624e-25 3.063330e-25
9.540312e+02 2.985114e-25 3.138720e-25 2.230093e-25 2.387250e-25
9.540625e+02 2.150421e-25 2.592823e-25 2.172952e-25 3.191324e-25
9.540938e+02 2.514134e-25 1.959971e-25 2.219085e-25 2.554345e-25
9.541250e+02 2.186653e-25 2.327571e-25 2.730154e-25 2.442458e-25
9.541562e+02 2.174061e-25 1.872766e-25 2.563714e-25 3.038986e-25
9.541875e+02 2.931245e-25 2.391654e-25 2.381773e-25 2.986695e-25
9.542188e+02 2.915935e-25 3.554203e-25 1.740299e-25 2.670759e-25
9.542500e+02 2.289525e-25 2.344848e-25 2.187632e-25 2.085380e-25
9.542812e+02 2.323430e-25 3.357615e-25 1.869254e-25 2.227624e-25
9.543125e+02 1.781636e-25 2.585291e-25 2.321931e-25 1.756465e-25
9.543438e+02 2.588767e-25 1.861206e-25 1.910287e-25 1.940213e-25
9.543750e+02 2.150459e-25 3.077449e-25 1.913303e-25 3.108846e-25
9.544062e+02 2.070776e-25 2.382132e-25 2.338191e-25 2.020659e-25
9.544375e+02 2.226868e-25 2.844698e-25 2.859396e-25 1.791112e-25
9.544688e+02 1.690428e-25 2.366148e-25 2.113855e-25 1.862519e-25
9.545000e+02 1.444889e-25 1.824758e-25 1.859685e-25 2.811732e-25
9.545312e+02 2.193908e-25 2.372456e-25 2.557837e-25 2.478556e-25
9.545625e+02 2.770878e-25 2.782613e-25 2.328541e-25 2.186139e-25
9.545938e+02 2.847806e-25 2.131393e-25 2.707904e-25 2.271995e-25
9.546250e+02 2.428826e-25 2.234230e-25 3.280172e-25 2.708459e-25
9.546562e+02 2.452476e-25 2.097701e-25 2.659245e-25 2.824300e-25
9.546875e+02 2.280131e-25 2.902600e-25 2.103578e-25 2.932416e-25
9.547188e+02 2.511608e-25 2.882115e-25 1.772389e-25 2.419114e-25
9.547500e+02 2.239561e-25 3.235880e-25 2.081978e-25 1.813465e-25
9.547812e+02 2.877498e-25 2.559871e-25 2.299659e-25 2.928754e-25
9.548125e+02 3.005458e-25 2.454615e-25 2.083697e-25 2.585984e-25
9.548438e+02 2.823743e-25 2.136242e-25 1.799236e-25 2.902154e-25
9.548750e+02 2.469577e-25 2.033302e-25 1.808236e-25 2.833612e-25
9.549062e+02 1.860084e-25 2.399347e-25 2.108940e-25 1.922595e-25
9.549375e+02 2.692427e-25 1.953558e-25 1.951238e-25 2.216618e-25
9.549688e+02 1.808745e-25 2.039118e-25 2.807226e-25 2.336228e-25
9.550000e+02 2.116256e-25 1.776774e-25 2.699510e-25 2.265819e-25
9.550312e+02 2.771583e-25 2.597181e-25 2.024993e-25 2.349579e-25
9.550625e+02 2.195397e-25 2.957544e-25 1.996988e-25 3.204696e-25
9.550938e+02 2.296960e-25 2.776120e-25 2.826198e-25 2.351382e-25
9.551250e+02 2.591752e-25 1.912235e-25 2.789595e-25 1.886840e-25
9.551562e+02 2.260807e-25 1.852532e-25 2.622738e-25 2.280113e-25
9.551875e+02 3.654779e-25 1.986286e-25 2.241193e-25 1.910497e-25
9.552188e+02 1.874151e-25 3.100688e-25 2.916612e-25 2.971564e-25
9.552500e+02 2.649166e-25 2.412977e-25 2.275593e-25 2.357571e-25
9.552812e+02 2.429499e-25 2.435918e-25 1.838815e-25 2.298922e-25
9.553125e+02 2.683299e-25 1.838374e-25 2.551635e-25 1.889145e-25
9.553438e+02 2.122289e-25 2.006553e-25 2.328754e-25 2.730246e-25
9.553750e+02 2.332406e-25 2.476185e-25 2.656223e-25 1.794540e-25
9.554062e+02 2.026367e-25 1.906131e-25 2.769206e-25 3.011562e-25
9.554375e+02 2.015356e-25 2.131157e-25 3.123213e-25 2.045032e-25
9.554688e+02 2.440587e-25 2.104777e-25 2.016290e-25 1.508886e-25
9.555000e+02 2.512909e-25 1.958317e-25 2.270422e-25 2.276296e-25
9.555312e+02 2.317933e-25 2.886791e-25 2.040206e-25 3.393065e-25
9.555625e+02 2.107060e-25 2.303828e-25 3.097235e-25 2.596975e-25
9.555938e+02 2.828875e-25 2.476589e-25 1.985762e-25 2.133332e-25
9.556250e+02 2.459672e-25 2.161839e-25 1.768737e-25 2.325878e-25
9.556562e+02 2.157651e-25 1.751235e-25 2.565430e-25 2.502395e-25
9.556875e+02 2.715260e-25 2.127619e-25 2.685749e-25 2.683760e-25
9.557188e+02 2.583116e-25 2.177958e-25 1.922382e-25 2.946652e-25
9.557500e+02 2.564142e-25 2.877556e-25 2.141549e-25 3.362736e-25
9.557812e+02 2.508180e-25 2.671641e-25 1.935167e-25 2.009320e-25
9.558125e+02 2.454660e-25 2.590261e-25 2.524884e-25 2.639178e-25
9.558438e+02 1.965054e-25 3.481500e-25 2.234785e-25 2.915437e-25
9.558750e+02 1.791635e-25 2.473720e-25 1.484075e-25 2.490543e-25
9.559062e+02 3.216124e-25 1.830475e-25 2.956843e-25 1.792391e-25
9.559375e+02 2.180995e-25 2.246919e-25 2.437580e-25 1.771507e-25
9.559688e+02 3.210388e-25 2.000440e-25 2.799136e-25 2.188541e-25
9.560000e+02 2.573693e-25 2.217692e-25 2.810742e-25 3.002604e-25
9.560312e+02 1.946207e-25 2.237125e-25 2.183795e-25 1.930594e-25
9.560625e+02 2.372675e-25 3.189405e-25 1.809446e-25 1.975979e-25
9.560938e+02 2.062096e-25 1.987545e-25 1.963381e-25 2.177705e-25
9.561250e+02 3.130345e-25 2.289710e-25 2.796371e-25 3.599154e-25
9.561562e+02 2.168292e-25 2.270821e-25 1.899949e-25 2.494966e-25
9.561875e+02 1.976078e-25 2.135005e-25 2.250487e-25 2.273544e-25
9.562188e+02 2.134416e-25 2.371701e-25 2.469736e-25 1.909003e-25
9.562500e+02 3.091662e-25 2.162143e-25 1.933116e-25 2.610193e-25
9.562812e+02 2.042147e-25 1.821048e-25 2.080821e-25 2.717623e-25
9.563125e+02 2.382569e-25 1.961863e-25 2.495844e-25 2.130985e-25
9.563438e+02 3.164386e-25 1.913510e-25 3.095526e-25 1.777729e-25
9.563750e+02 2.652232e-25 2.066327e-25 2.476087e-25 3.165221e-25
9.564062e+02 3.273043e-25 2.388258e-25 2.237640e-25 2.017135e-25
9.564375e+02 2.210093e-25 2.446633e-25 2.629969e-25 3.381901e-25
9.564688e+02 2.819255e-25 2.964918e-25 1.852139e-25 2.608633e-25
9.565000e+02 2.482334e-25 2.389908e-25 2.616352e-25 1.867288e-25
9.565312e+02 1.890367e-25 2.177926e-25 2.034631e-25 3.145654e-25
9.565625e+02 2.701791e-25 2.266206e-25 2.265182e-25 2.819011e-25
9.565938e+02 1.953054e-25 2.973253e-25 2.145968e-25 2.420054e-25
9.566250e+02 2.257570e-25 2.228323e-25 3.203181e-25 2.065837e-25
9.566562e+02 2.318862e-25 2.520054e-25 2.629633e-25 2.581172e-25
9.566875e+02 2.382755e-25 2.728646e-25 2.544871e-25 2.881566e-25
9.567188e+02 1.983640e-25 2.359498e-25 3.359340e-25 2.831457e-25
9.567500e+02 2.347178e-25 2.458229e-25 3.337926e-25 2.546592e-25
9.567812e+02 2.093672e-25 3.236306e-25 3.245581e-25 2.104302e-25
9.568125e+02 2.213003e-25 1.877194e-25 1.968116e-25 2.073418e-25
9.568438e+02 3.239384e-25 2.273258e-25 2.413237e-25 2.734546e-25
9.568750e+02 2.486977e-25 2.829871e-25 3.042045e-25 2.729569e-25
9.569062e+02 2.022117e-25 1.992751e-25 2.297588e-25 2.315989e-25
9.569375e+02 2.913607e-25 2.301504e-25 2.209222e-25 2.404676e-25
9.569688e+02 2.514780e-25 2.538630e-25 2.138595e-25 1.909549e-25
9.570000e+02 1.876010e-25 2.946569e-25 2.385786e-25 2.197169e-25
9.570312e+02 3.329202e-25 2.716804e-25 2.169677e-25 2.326030e-25
9.570625e+02 2.235565e-25 1.903599e-25 2.247383e-25 1.959280e-25
9.570938e+02 3.125838e-25 3.382086e-25 2.645787e-25 2.016264e-25
9.571250e+02 2.363681e-25 2.045373e-25 2.157682e-25 2.314622e-25
9.571562e+02 2.359185e-25 2.307403e-25 2.130255e-25 2.610502e-25
9.571875e+02 2.254270e-25 2.534681e-25 2.736378e-25 2.769628e-25
9.572188e+02 2.433004e-25 2.101867e-25 2.132548e-25 2.114357e-25
9.572500e+02 2.228816e-25 1.926587e-25 2.461718e-25 2.764371e-25
9.572812e+02 1.968962e-25 3.464349e-25 2.219498e-25 2.073374e-25
9.573125e+02 3.031608e-25 2.195251e-25 2.580868e-25 2.369371e-25
9.573438e+02 1.531102e-25 1.909754e-25 2.324958e-25 2.587266e-25
9.573750e+02 1.832909e-25 3.636796e-25 2.336722e-25 2.395017e-25
9.574062e+02 2.839789e-25 2.222186e-25 2.315809e-25 3.235506e-25
9.574375e+02 2.257522e-25 2.979792e-25 2.076059e-25 2.425425e-25
9.574688e+02 2.722612e-25 2.725936e-25 2.435113e-25 2.075716e-25
9.575000e+02 3.040358e-25 1.999928e-25 2.214039e-25 3.012930e-25
9.575312e+02 2.134149e-25 3.305270e-25 2.680908e-25 2.850314e-25
9.575625e+02 1.986920e-25 3.013881e-25 2.477729e-25 2.770680e-25
9.575938e+02 2.142866e-25 2.778093e-25 2.018674e-25 2.250582e-25
9.576250e+02 2.393233e-25 2.272555e-25 3.135887e-25 2.576796e-25
9.576562e+02 2.684787e-25 2.733469e-25 1.880211e-25 2.544555e-25
9.576875e+02 1.926072e-25 2.911885e-25 1.992530e-25 2.688982e-25
9.577188e+02 2.621435e-25 2.883575e-25 2.950932e-25 2.027940e-25
9.577500e+02 2.395378e-25 2.512439e-25 2.645804e-25 2.292928e-25
9.577812e+02 2.142213e-25 1.924805e-25 1.699700e-25 2.181438e-25
9.582188e+02 3.220943e-25 3.024133e-25 2.038249e-25 2.020364e-25
9.582500e+02 2.381372e-25 2.276262e-25 1.740672e-25 1.798914e-25
9.582812e+02 2.066559e-25 2.019063e-25 2.509156e-25 2.845587e-25
9.583125e+02 2.393300e-25 2.472831e-25 2.554359e-25 1.569029e-25
9.583438e+02 2.031893e-25 2.944116e-25 2.285681e-25 2.584927e-25
9.583750e+02 1.994337e-25 2.801573e-25 2.753013e-25 1.967276e-25
9.584062e+02 2.598942e-25 2.739631e-25 2.922768e-25 2.418222e-25
9.584375e+02 2.483037e-25 2.112433e-25 2.419547e-25 2.573448e-25
9.584688e+02 2.235405e-25 3.560619e-25 1.715862e-25 2.719002e-25
9.585000e+02 2.380574e-25 1.897853e-25 3.248832e-25 2.002515e-25
9.585312e+02 3.024374e-25 2.551140e-25 2.378064e-25 3.012980e-25
9.585625e+02 3.231035e-25 3.289004e-25 2.500788e-25 3.021063e-25
9.585938e+02 1.555752e-25 3.144666e-25 2.677594e-25 2.172181e-25
9.586250e+02 2.144272e-25 2.797362e-25 2.004564e-25 2.077348e-25
9.586562e+02 2.847416e-25 2.012543e-25 2.487412e-25 2.720771e-25
9.586875e+02 2.030564e-25 2.526600e-25 2.523468e-25 2.692440e-25
9.587188e+02 2.559828e-25 2.073985e-25 2.438883e-25 2.369538e-25
9.587500e+02 2.345606e-25 2.559686e-25 2.407460e-25 2.080897e-25
9.587812e+02 2.511762e-25 2.101764e-25 2.545906e-25 2.476676e-25
9.592188e+02 2.167280e-25 2.161382e-25 2.630698e-25 2.129022e-25
9.592500e+02 2.480879e-25 2.502488e-25 2.400816e-25 1.891560e-25
9.592812e+02 1.752683e-25 2.194106e-25 2.309700e-25 2.833500e-25
9.593125e+02 1.923126e-25 2.764659e-25 2.010428e-25 1.862279e-25
9.593438e+02 2.564964e-25 2.803551e-25 1.924545e-25 2.180900e-25
9.593750e+02 1.979202e-25 2.038991e-25 3.785024e-25 2.454341e-25
9.594062e+02 1.913883e-25 2.989982e-25 2.508931e-25 2.428543e-25
9.594375e+02 2.045151e-25 3.178480e-25 2.118271e-25 2.725305e-25
9.594688e+02 2.705528e-25 1.837414e-25 2.279674e-25 2.166198e-25
9.595000e+02 2.383223e-25 1.738743e-25 1.989212e-25 2.236079e-25
9.595312e+02 2.834999e-25 2.333392e-25 1.648233e-25 2.222812e-25
9.595625e+02 2.133105e-25 2.390813e-25 1.964402e-25 2.666316e-25
9.595938e+02 2.294274e-25 3.089127e-25 1.871227e-25 1.959192e-25
9.596250e+02 2.128565e-25 2.638904e-25 1.843614e-25 2.224304e-25
9.596562e+02 2.423233e-25 1.935473e-25 2.702511e-25 2.092844e-25
9.596875e+02 2.495276e-25 2.532331e-25 1.778907e-25 2.870126e-25
9.597188e+02 2.131784e-25 2.505428e-25 1.977403e-25 1.930978e-25
9.597500e+02 2.146558e-25 3.679772e-25 2.472138e-25 1.914352e-25
9.597812e+02 2.357010e-25 3.120543e-25 1.842569e-25 2.096717e-25
9.602188e+02 2.111295e-25 2.276255e-25 2.028671e-25 2.574240e-25
9.602500e+02 2.139030e-25 2.845420e-25 3.516499e-25 2.453204e-25
9.602812e+02 1.922708e-25 2.411225e-25 2.513881e-25 2.908617e-25
9.603125e+02 1.886415e-25 2.387518e-25 2.204862e-25 2.529606e-25
9.603438e+02 2.318736e-25 2.787835e-25 2.633739e-25 3.089926e-25
9.603750e+02 2.580033e-25 2.422648e-25 2.748262e-25 2.539749e-25
9.604062e+02 1.941296e-25 2.997165e-25 2.745173e-25 2.492156e-25
9.604375e+02 2.423805e-25 2.104721e-25 2.584334e-25 2.317298e-25
9.604688e+02 2.226731e-25 2.576289e-25 2.027252e-25 1.977301e-25
9.605000e+02 3.037104e-25 2.530319e-25 2.134077e-25 3.166540e-25
9.605312e+02 2.139149e-25 2.586150e-25 2.859216e-25 2.622743e-25
9.605625e+02 2.226580e-25 2.270638e-25 2.041488e-25 1.887267e-25
9.605938e+02 2.323397e-25 1.733012e-25 2.733035e-25 2.955742e-25
9.606250e+02 1.756346e-25 1.804296e-25 2.219382e-25 2.102141e-25
9.606562e+02 2.837984e-25 1.905463e-25 1.769476e-25 2.293543e-25
9.606875e+02 2.564758e-25 2.527734e-25 1.912965e-25 2.064694e-25
9.607188e+02 2.016677e-25 2.301016e-25 2.858568e-25 2.006426e-25
9.607500e+02 1.657962e-25 2.319620e-25 2.793474e-25 2.725873e-25
9.607812e+02 1.896984e-25 2.627788e-25 2.069535e-25 3.100337e-25
9.612188e+02 2.172652e-25 2.551915e-25 2.255199e-25 2.097919e-25
9.612500e+02 2.915062e-25 1.827698e-25 2.381190e-25 2.895101e-25
9.612812e+02 2.108770e-25 3.465452e-25 2.863697e-25 2.517429e-25
9.613125e+02 2.008080e-25 1.958867e-25 2.126542e-25 1.979668e-25
9.613438e+02 2.958268e-25 2.029055e-25 2.205636e-25 1.863555e-25
9.613750e+02 1.820702e-25 2.476126e-25 2.650099e-25 2.404537e-25
9.614062e+02 2.205164e-25 3.124342e-25 2.760074e-25 2.485840e-25
9.614375e+02 2.324720e-25 3.012511e-25 2.509598e-25 1.897924e-25
9.614688e+02 2.290834e-25 2.595727e-25 1.900905e-25 3.066202e-25
9.615000e+02 2.987794e-25 2.429254e-25 2.219350e-25 3.151635e-25
9.615312e+02 1.907187e-25 2.636474e-25 2.492805e-25 2.506837e-25
9.615625e+02 2.054613e-25 2.234094e-25 2.311094e-25 2.881370e-25
9.615938e+02 1.758950e-25 2.739566e-25 2.019232e-25 2.496022e-25
9.616250e+02 2.285318e-25 2.317019e-25 2.772315e-25 2.405049e-25
9.616562e+02 3.412410e-25 2.928799e-25 2.117583e-25 2.116181e-25
9.616875e+02 2.474933e-25 2.156758e-25 2.999334e-25 2.747485e-25
9.617188e+02 2.153911e-25 2.706156e-25 2.881585e-25 3.420809e-25
9.617500e+02 2.640305e-25 2.629341e-25 2.559005e-25 2.641198e-25
9.617812e+02 2.651485e-25 2.136924e-25 2.059162e-25 2.480769e-25
9.622188e+02 2.038821e-25 3.462388e-25 2.342345e-25 2.341898e-25
9.622500e+02 3.737952e-25 2.466623e-25 2.254311e-25 2.168548e-25
9.622812e+02 2.321052e-25 2.004712e-25 2.052054e-25 2.037142e-25
9.623125e+02 1.558443e-25 2.725308e-25 2.071068e-25 1.962316e-25
9.623438e+02 2.212417e-25 2.542797e-25 2.209795e-25 2.403155e-25
9.623750e+02 2.116763e-25 1.701206e-25 2.399151e-25 1.993923e-25
9.624062e+02 2.036537e-25 2.208343e-25 2.312532e-25 2.517287e-25
9.624375e+02 2.545277e-25 2.326416e-25 1.911737e-25 2.430994e-25
9.624688e+02 2.254050e-25 2.881411e-25 2.503290e-25 1.883869e-25
9.625000e+02 2.316227e-25 3.267272e-25 2.203505e-25 2.581210e-25
9.625312e+02 1.730523e-25 2.297766e-25 1.755655e-25 2.671317e-25
9.625625e+02 2.529915e-25 2.309358e-25 2.424949e-25 1.896000e-25
9.625938e+02 2.672194e-25 2.223390e-25 1.581466e-25 2.076590e-25
9.626250e+02 2.512346e-25 3.086322e-25 3.224053e-25 2.599887e-25
9.626562e+02 1.973278e-25 2.462985e-25 3.130363e-25 2.791905e-25
9.626875e+02 2.457585e-25 2.341081e-25 2.473904e-25 1.881838e-25
9.627188e+02 2.293585e-25 2.951457e-25 2.051810e-25 1.663396e-25
9.627500e+02 1.585390e-25 2.131170e-25 2.757290e-25 2.340284e-25
9.627812e+02 1.575088e-25 2.484056e-25 2.606388e-25 2.272066e-25
9.632188e+02 2.442198e-25 2.308975e-25 2.263769e-25 2.092800e-25
9.632500e+02 1.829015e-25 2.797559e-25 2.044451e-25 2.090313e-25
9.632812e+02 2.592631e-25 2.768657e-25 2.161238e-25 3.208415e-25
9.633125e+02 2.257213e-25 3.548999e-25 1.908551e-25 2.686259e-25
9.633438e+02 1.842681e-25 2.831468e-25 2.747484e-25 2.750530e-25
9.633750e+02 2.137670e-25 2.312916e-25 1.865800e-25 2.318638e-25
9.634062e+02 2.291941e-25 2.379640e-25 2.517568e-25 2.138979e-25
9.634375e+02 2.731732e-25 2.298842e-25 2.310633e-25 2.634814e-25
9.634688e+02 2.343036e-25 2.863669e-25 1.756448e-25 2.295609e-25
9.635000e+02 2.427222e-25 2.912821e-25 2.013998e-25 2.179807e-25
9.635312e+02 2.370206e-25 2.643221e-25 2.714763e-25 2.390651e-25
9.635625e+02 2.382281e-25 2.219020e-25 2.382929e-25 2.667267e-25
9.635938e+02 1.968026e-25 2.255172e-25 2.154981e-25 1.784875e-25
9.636250e+02 2.410508e-25 2.493172e-25 2.125080e-25 2.685734e-25
9.636562e+02 2.383043e-25 3.504848e-25 2.130947e-25 2.798669e-25
9.636875e+02 2.630691e-25 2.433173e-25 2.051796e-25 1.942704e-25
9.637188e+02 1.702760e-25 1.968337e-25 2.994803e-25 3.352296e-25
9.637500e+02 2.537044e-25 1.726840e-25 2.396777e-25 2.947127e-25
9.637812e+02 1.818623e-25 2.521276e-25 2.226422e-25 2.810848e-25
9.638125e+02 2.014324e-25 3.064080e-25 2.362337e-25 2.168554e-25
9.638438e+02 1.787477e-25 2.512901e-25 3.110895e-25 3.099145e-25
9.638750e+02 2.670118e-25 2.371377e-25 2.389726e-25 3.009947e-25
9.639062e+02 2.215189e-25 2.512835e-25 2.275850e-25 3.254412e-25
9.639375e+02 1.913822e-25 2.846120e-25 2.073345e-25 1.943466e-25
9.639688e+02 1.948739e-25 2.525297e-25 3.260887e-25 2.589444e-25
9.640000e+02 2.214788e-25 1.864854e-25 2.487909e-25 2.623677e-25
9.640312e+02 2.226412e-25 2.829145e-25 2.096728e-25 1.688596e-25
9.640625e+02 3.423118e-25 1.939936e-25 2.429260e-25 2.079014e-25
9.640938e+02 1.718044e-25 2.175223e-25 2.712486e-25 3.087033e-25
9.641250e+02 2.422084e-25 2.589177e-25 2.124807e-25 3.249958e-25
9.641562e+02 2.167091e-25 2.662096e-25 2.065008e-25 3.136290e-25
9.641875e+02 2.100283e-25 2.794071e-25 1.977925e-25 2.214779e-25
9.642188e+02 3.004244e-25 2.286340e-25 1.717640e-25 2.560252e-25
9.642500e+02 2.183808e-25 3.114291e-25 2.346904e-25 1.674171e-25
9.642812e+02 2.626011e-25 2.900296e-25 2.337512e-25 2.315029e-25
9.643125e+02 2.781952e-25 2.085604e-25 1.878037e-25 2.490638e-25
9.643438e+02 1.972664e-25 2.399531e-25 2.369116e-25 2.468439e-25
9.643750e+02 2.419624e-25 2.816409e-25 2.667035e-25 3.104269e-25
9.644062e+02 2.992048e-25 2.509359e-25 1.855643e-25 2.391261e-25
9.644375e+02 2.467391e-25 2.461761e-25 2.026293e-25 2.089301e-25
9.644688e+02 2.493637e-25 2.055486e-25 2.393568e-25 2.999608e-25
9.645000e+02 3.098982e-25 2.558790e-25 1.657267e-25 2.227596e-25
9.645312e+02 2.032908e-25 3.148881e-25 2.125766e-25 3.463160e-25
9.645625e+02 2.014671e-25 2.068276e-25 2.580189e-25 2.729171e-25
9.645938e+02 2.478975e-25 1.979492e-25 2.079638e-25 2.579310e-25
9.646250e+02 3.109632e-25 2.078889e-25 2.477731e-25 1.855439e-25
9.646562e+02 3.093026e-25 2.916973e-25 2.021907e-25 2.557487e-25
9.646875e+02 1.934321e-25 2.462133e-25 2.778415e-25 2.349004e-25
9.647188e+02 2.305967e-25 2.732599e-25 3.151713e-25 1.947041e-25
9.647500e+02 1.778455e-25 3.263432e-25 2.638223e-25 2.540395e-25
9.647812e+02 2.405068e-25 3.087449e-25 1.695266e-25 2.612216e-25
9.648125e+02 2.468534e-25 2.372317e-25 3.071914e-25 2.455238e-25
9.648438e+02 2.893822e-25 2.275906e-25 2.154578e-25 3.116976e-25
9.648750e+02 2.793879e-25 1.803277e-25 2.536811e-25 3.022768e-25
9.649062e+02 2.285036e-25 2.913361e-25 2.338070e-25 2.379884e-25
9.649375e+02 2.355418e-25 2.478617e-25 1.831643e-25 2.179781e-25
9.649688e+02 2.520377e-25 2.114568e-25 2.309830e-25 1.873405e-25
9.650000e+02 1.927451e-25 2.421093e-25 2.303074e-25 2.137890e-25
9.650312e+02 2.251076e-25 2.650733e-25 2.303248e-25 2.037973e-25
9.650625e+02 2.781661e-25 2.471165e-25 2.243812e-25 3.752264e-25
9.650938e+02 2.156385e-25 2.644594e-25 2.144146e-25 2.336754e-25
9.651250e+02 1.712639e-25 2.023889e-25 2.223073e-25 2.312550e-25
9.651562e+02 2.493523e-25 2.439698e-25 1.963225e-25 2.456233e-25
9.651875e+02 2.549727e-25 3.530094e-25 2.015737e-25 3.080635e-25
9.652188e+02 1.754707e-25 2.911325e-25 1.947166e-25 2.049525e-25
9.652500e+02 1.950156e-25 2.509100e-25 2.927540e-25 1.983804e-25
9.652812e+02 2.974218e-25 3.060503e-25 2.372761e-25 2.552179e-25
9.653125e+02 1.924154e-25 4.042240e-25 2.537355e-25 2.733325e-25
9.653438e+02 2.411004e-25 2.521857e-25 2.588318e-25 2.975240e-25
9.653750e+02 2.228535e-25 2.414601e-25 2.377110e-25 1.854507e-25
9.654062e+02 2.325016e-25 2.177821e-25 2.306531e-25 2.436571e-25
9.654375e+02 2.770641e-25 2.342741e-25 2.476508e-25 2.404767e-25
9.654688e+02 1.942664e-25 2.987188e-25 1.964245e-25 3.011010e-25
9.655000e+02 1.997754e-25 2.415674e-25 1.635613e-25 2.219189e-25
9.655312e+02 2.315235e-25 2.466713e-25 2.400517e-25 2.945083e-25
9.655625e+02 2.807613e-25 2.117602e-25 2.261738e-25 2.932315e-25
9.655938e+02 3.175223e-25 2.208454e-25 1.851902e-25 2.111900e-25
9.656250e+02 2.311530e-25 2.167479e-25 2.541855e-25 2.421793e-25
9.656562e+02 2.258428e-25 1.929297e-25 2.144215e-25 3.009759e-25
9.656875e+02 2.530630e-25 2.632063e-25 2.847390e-25 2.168663e-25
9.657188e+02 1.687939e-25 2.537459e-25 2.546497e-25 2.142432e-25
9.657500e+02 2.816611e-25 2.631240e-25 2.034674e-25 2.360314e-25
9.657812e+02 2.786461e-25 2.766767e-25 1.787640e-25 2.926821e-25
9.658125e+02 2.875779e-25 2.106988e-25 3.396519e-25 3.042271e-25
9.658438e+02 2.526249e-25 2.546157e-25 2.473900e-25 2.513093e-25
9.658750e+02 3.327694e-25 2.283401e-25 2.722640e-25 1.943632e-25
9.659062e+02 2.251165e-25 2.166722e-25 1.871782e-25 2.723847e-25
9.659375e+02 2.241884e-25 1.813663e-25 2.593923e-25 2.493959e-25
9.659688e+02 1.903696e-25 2.215066e-25 2.221012e-25 2.264906e-25
9.660000e+02 1.868597e-25 2.485713e-25 2.948524e-25 2.015605e-25
9.660312e+02 2.763536e-25 2.457078e-25 3.053907e-25 2.771408e-25
9.660625e+02 2.655960e-25 2.511546e-25 2.246461e-25 2.600322e-25
9.660938e+02 2.063546e-25 2.248859e-25 2.293417e-25 2.234048e-25
9.661250e+02 2.595011e-25 2.585212e-25 2.744207e-25 2.268319e-25
9.661562e+02 2.751946e-25 2.757184e-25 2.006763e-25 2.421628e-25
9.661875e+02 1.689689e-25 2.771860e-25 2.041244e-25 2.042332e-25
9.662188e+02 1.979665e-25 1.888704e-25 2.905740e-25 1.860783e-25
9.662500e+02 2.044291e-25 2.004632e-25 2.204369e-25 2.394316e-25
9.662812e+02 1.819139e-25 2.250809e-25 2.036150e-25 2.920511e-25
9.663125e+02 3.114558e-25 3.235536e-25 3.008392e-25 2.901079e-25
9.663438e+02 2.597893e-25 2.506624e-25 2.316268e-25 2.573982e-25
9.663750e+02 2.467331e-25 2.367386e-25 2.873389e-25 2.831610e-25
9.664062e+02 2.630747e-25 2.691724e-25 3.564898e-25 2.417686e-25
9.664375e+02 2.303462e-25 2.522704e-25 2.378056e-25 2.210571e-25
9.664688e+02 2.231194e-25 2.598885e-25 2.753404e-25 2.555806e-25
9.665000e+02 2.155368e-25 2.174959e-25 2.383781e-25 3.451425e-25
9.665312e+02 1.735468e-25 2.521731e-25 2.595459e-25 2.928535e-25
9.665625e+02 2.204886e-25 2.523691e-25 2.321450e-25 2.395756e-25
9.665938e+02 2.343064e-25 3.354624e-25 2.092872e-25 2.958990e-25
9.666250e+02 2.360123e-25 2.083567e-25 2.587906e-25 2.250234e-25
9.666562e+02 2.250266e-25 2.333261e-25 2.351398e-25 2.507572e-25
9.666875e+02 2.029296e-25 2.417373e-25 1.570511e-25 3.363544e-25
9.667188e+02 2.374727e-25 2.969893e-25 2.672343e-25 2.950053e-25
9.667500e+02 1.790547e-25 2.888650e-25 2.840987e-25 2.617131e-25
9.667812e+02 2.577531e-25 3.391461e-25 2.486084e-25 1.993386e-25
9.668125e+02 2.039624e-25 2.387691e-25 3.166506e-25 3.097915e-25
9.668438e+02 2.117209e-25 2.844711e-25 2.487576e-25 3.160284e-25
9.668750e+02 2.452286e-25 2.323925e-25 1.802461e-25 2.205853e-25
9.669062e+02 2.523773e-25 2.634668e-25 3.008403e-25 2.550632e-25
9.669375e+02 2.195273e-25 2.849159e-25 2.303528e-25 2.766600e-25
9.669688e+02 2.420667e-25 2.106167e-25 3.428253e-25 2.335214e-25
9.670000e+02 2.641739e-25 2.314248e-25 2.169729e-25 2.427417e-25
9.670312e+02 3.252365e-25 1.930892e-25 3.161415e-25 2.256665e-25
9.670625e+02 2.255042e-25 2.714287e-25 2.493437e-25 2.001889e-25
9.670938e+02 1.884881e-25 2.242561e-25 1.878289e-25 2.435524e-25
9.671250e+02 2.723398e-25 2.256665e-25 1.890816e-25 2.189717e-25
9.671562e+02 2.050096e-25 1.971031e-25 3.087674e-25 1.847449e-25
9.671875e+02 2.086422e-25 2.575615e-25 2.143335e-25 3.282292e-25
9.672188e+02 1.553630e-25 2.710160e-25 2.071552e-25 2.157539e-25
9.672500e+02 1.821868e-25 3.217864e-25 1.733339e-25 1.917910e-25
9.672812e+02 2.351868e-25 2.664291e-25 2.076995e-25 3.422661e-25
9.673125e+02 1.547389e-25 2.442546e-25 2.202480e-25 3.275890e-25
9.673438e+02 1.905973e-25 2.615804e-25 2.304279e-25 2.593209e-25
9.673750e+02 2.523751e-25 2.024185e-25 2.254787e-25 2.537304e-25
9.674062e+02 3.770702e-25 2.220032e-25 3.061962e-25 2.108087e-25
9.674375e+02 1.951500e-25 2.755653e-25 2.973371e-25 1.978588e-25
9.674688e+02 2.808978e-25 2.929716e-25 3.053754e-25 2.178083e-25
9.675000e+02 2.389464e-25 2.220368e-25 3.026329e-25 2.151423e-25
9.675312e+02 2.249378e-25 2.726359e-25 1.874067e-25 2.657138e-25
9.675625e+02 2.442039e-25 2.284443e-25 2.090027e-25 2.084913e-25
9.675938e+02 2.724298e-25 2.921757e-25 2.394373e-25 2.369003e-25
9.676250e+02 2.228106e-25 2.216204e-25 2.235323e-25 2.947036e-25
9.676562e+02 2.100157e-25 2.605026e-25 2.741650e-25 2.438199e-25
9.676875e+02 2.832683e-25 2.122508e-25 2.208685e-25 3.139883e-25
9.677188e+02 2.740000e-25 2.346958e-25 2.169190e-25 2.611423e-25
9.677500e+02 2.614307e-25 2.206723e-25 2.750604e-25 2.443089e-25
9.677812e+02 2.213718e-25 2.330912e-25 2.551223e-25 3.088021e-25
9.678125e+02 2.939923e-25 2.566883e-25 2.394727e-25 1.833489e-25
9.678438e+02 2.561395e-25 2.925641e-25 1.786103e-25 3.047191e-25
9.678750e+02 2.752724e-25 2.108777e-25 1.792339e-25 2.553137e-25
9.679062e+02 2.301588e-25 1.816699e-25 2.943666e-25 2.709963e-25
9.679375e+02 2.883269e-25 2.277678e-25 2.107182e-25 2.926641e-25
9.679688e+02 2.064481e-25 3.014848e-25 2.621172e-25 2.169223e-25
9.680000e+02 1.926175e-25 2.274368e-25 3.168772e-25 3.076647e-25
9.680312e+02 2.639374e-25 1.829864e-25 2.930320e-25 2.071292e-25
9.680625e+02 2.508990e-25 2.800766e-25 1.819199e-25 1.885155e-25
9.680938e+02 2.223000e-25 2.364224e-25 3.243785e-25 1.995019e-25
9.681250e+02 2.658050e-25 2.177365e-25 2.735795e-25 1.834988e-25
9.681562e+02 2.355813e-25 2.473729e-25 2.122411e-25 2.183743e-25
9.681875e+02 2.655610e-25 2.423459e-25 1.728576e-25 2.175362e-25
9.682188e+02 2.133188e-25 2.061352e-25 1.592417e-25 2.210202e-25
9.682500e+02 2.603090e-25 1.961475e-25 2.865235e-25 2.036775e-25
9.682812e+02 2.237349e-25 3.002120e-25 2.067823e-25 1.974794e-25
9.683125e+02 2.720879e-25 2.116913e-25 2.458049e-25 2.735438e-25
9.683438e+02 2.504763e-25 2.260208e-25 1.872674e-25 2.297716e-25
9.683750e+02 1.904861e-25 2.368991e-25 2.432644e-25 2.156912e-25
9.684062e+02 3.387969e-25 3.241960e-25 2.781111e-25 1.738118e-25
9.684375e+02 2.437607e-25 3.236264e-25 2.334003e-25 2.170340e-25
9.684688e+02 2.022934e-25 2.538600e-25 2.678961e-25 1.935521e-25
9.685000e+02 2.108068e-25 2.731243e-25 2.024321e-25 2.447869e-25
9.685312e+02 2.774627e-25 1.968925e-25 2.153373e-25 2.203107e-25
9.685625e+02 2.617616e-25 2.804939e-25 1.991593e-25 3.547419e-25
9.685938e+02 2.619033e-25 2.317202e-25 2.433017e-25 3.432205e-25
9.686250e+02 2.052539e-25 2.106789e-25 2.561588e-25 3.228182e-25
9.686562e+02 2.052937e-25 2.761635e-25 2.700847e-25 2.373164e-25
9.686875e+02 2.065345e-25 2.745426e-25 2.072142e-25 2.118478e-25
9.687188e+02 3.164072e-25 2.476788e-25 3.096701e-25 2.909712e-25
9.687500e+02 2.484078e-25 2.568661e-25 2.734856e-25 2.497414e-25
9.687812e+02 1.842631e-25 2.116765e-25 1.796650e-25 2.850986e-25
9.688125e+02 3.101583e-25 2.459120e-25 1.626607e-25 2.735095e-25
9.688438e+02 2.184221e-25 2.112378e-25 2.295431e-25 2.578056e-25
9.688750e+02 2.092860e-25 2.238759e-25 2.910399e-25 2.390327e-25
9.689062e+02 2.829376e-25 2.449419e-25 2.845016e-25 2.636378e-25
9.689375e+02 2.111886e-25 2.904051e-25 1.911004e-25 3.214709e-25
9.689688e+02 2.172625e-25 2.828096e-25 2.393747e-25 2.378403e-25
9.690000e+02 3.263793e-25 2.268298e-25 2.775528e-25 1.637874e-25
9.690312e+02 2.097855e-25 2.558704e-25 2.389790e-25 2.511826e-25
9.690625e+02 1.927283e-25 2.833515e-25 3.183461e-25 2.295576e-25
9.690938e+02 2.403749e-25 2.282845e-25 2.075915e-25 3.367439e-25
9.691250e+02 2.285573e-25 3.077514e-25 2.130817e-25 2.118828e-25
9.691562e+02 1.994744e-25 3.124022e-25 2.276683e-25 2.572664e-25
9.691875e+02 2.906903e-25 1.812648e-25 2.753797e-25 2.065037e-25
9.692188e+02 1.681115e-25 2.585238e-25 3.097843e-25 2.967265e-25
9.692500e+02 3.258276e-25 2.467733e-25 2.811096e-25 2.372945e-25
9.692812e+02 2.231961e-25 2.296239e-25 1.807218e-25 2.543339e-25
9.693125e+02 2.623556e-25 2.057305e-25 1.772452e-25 2.429124e-25
9.693438e+02 2.474923e-25 2.730930e-25 2.513469e-25 2.617545e-25
9.693750e+02 2.285496e-25 2.071873e-25 2.027082e-25 2.337371e-25
9.694062e+02 2.200549e-25 2.314462e-25 1.706595e-25 2.764279e-25
9.694375e+02 2.395108e-25 1.929326e-25 2.344522e-25 1.963492e-25
9.694688e+02 2.177454e-25 1.606739e-25 2.058443e-25 2.656194e-25
9.695000e+02 2.367238e-25 2.399275e-25 2.014211e-25 2.507074e-25
9.695312e+02 2.470031e-25 2.821295e-25 2.674218e-25 3.371191e-25
9.695625e+02 2.681352e-25 2.105553e-25 2.488061e-25 2.526651e-25
9.695938e+02 2.739394e-25 2.320106e-25 2.368343e-25 2.199669e-25
9.696250e+02 2.904243e-25 2.439751e-25 2.215330e-25 2.305658e-25
9.696562e+02 2.569421e-25 2.276887e-25 3.455903e-25 2.111030e-25
9.696875e+02 1.810612e-25 2.436574e-25 1.719612e-25 3.254336e-25
9.697188e+02 2.683116e-25 2.054686e-25 2.485517e-25 1.891457e-25
9.697500e+02 2.669930e-25 2.238774e-25 3.165660e-25 2.716652e-25
9.697812e+02 2.818486e-25 1.949795e-25 2.364079e-25 2.680351e-25
9.698125e+02 2.469885e-25 3.405390e-25 2.099496e-25 2.437355e-25
9.698438e+02 1.951607e-25 1.569122e-25 2.589184e-25 2.720150e-25
9.698750e+02 2.739522e-25 2.085126e-25 3.005036e-25 3.437093e-25
9.699062e+02 1.993343e-25 2.436344e-25 2.294742e-25 2.738777e-25
9.699375e+02 3.087714e-25 3.463424e-25 2.873883e-25 2.977241e-25
9.699688e+02 2.060640e-25 3.227589e-25 2.494982e-25 2.410622e-25
9.700000e+02 1.737272e-25 2.920488e-25 2.401775e-25 1.867224e-25
9.700312e+02 2.503883e-25 1.978804e-25 2.094185e-25 1.971449e-25
9.700625e+02 3.422819e-25 2.382681e-25 2.195683e-25 2.669529e-25
9.700938e+02 3.072205e-25 1.848326e-25 1.859757e-25 3.133443e-25
9.701250e+02 3.163979e-25 2.954719e-25 1.695594e-25 2.845820e-25
9.701562e+02 2.173452e-25 3.102579e-25 2.152587e-25 2.378754e-25
9.701875e+02 1.923406e-25 2.473143e-25 1.837213e-25 1.899365e-25
9.702188e+02 2.985889e-25 2.563303e-25 2.082695e-25 2.287594e-25
9.702500e+02 1.703601e-25 3.218329e-25 2.299779e-25 2.042649e-25
9.702812e+02 2.508757e-25 2.113959e-25 2.552468e-25 3.387005e-25
9.703125e+02 3.038039e-25 1.853193e-25 2.346110e-25 2.794892e-25
9.703438e+02 3.187108e-25 2.554461e-25 2.172925e-25 2.107324e-25
9.703750e+02 2.817327e-25 2.306179e-25 2.004684e-25 2.467925e-25
9.704062e+02 2.415444e-25 2.138109e-25 1.869573e-25 2.035085e-25
9.704375e+02 2.418027e-25 2.727780e-25 3.312873e-25 2.347054e-25
9.704688e+02 2.181089e-25 2.436391e-25 1.955878e-25 2.064788e-25
9.705000e+02 2.479865e-25 3.274287e-25 2.186127e-25 3.367568e-25
9.705312e+02 2.400791e-25 3.168402e-25 2.866061e-25 2.707335e-25
9.705625e+02 2.099944e-25 3.014145e-25 1.855636e-25 2.678815e-25
9.705938e+02 2.853301e-25 2.449486e-25 2.488843e-25 3.291516e-25
9.706250e+02 3.344459e-25 2.942286e-25 3.211829e-25 2.870842e-25
9.706562e+02 1.863937e-25 3.644546e-25 1.720088e-25 2.396496e-25
9.706875e+02 2.175329e-25 2.164205e-25 2.517795e-25 3.636892e-25
9.707188e+02 1.990443e-25 3.122511e-25 2.145155e-25 2.463899e-25
9.707500e+02 2.056298e-25 1.982239e-25 2.186579e-25 2.928196e-25
9.707812e+02 2.049224e-25 2.563972e-25 2.178724e-25 1.811800e-25
9.708125e+02 2.047493e-25 2.190105e-25 2.069321e-25 2.475674e-25
9.708438e+02 1.556159e-25 2.631294e-25 1.891084e-25 2.849518e-25
9.708750e+02 2.441108e-25 1.948475e-25 2.462286e-25 2.041821e-25
9.709062e+02 2.330658e-25 1.807793e-25 2.910319e-25 1.851728e-25
9.709375e+02 2.946990e-25 2.350773e-25 2.377597e-25 2.048784e-25
9.709688e+02 2.688571e-25 2.403947e-25 2.798445e-25 2.336718e-25
9.710000e+02 2.832039e-25 2.930948e-25 2.198596e-25 2.557830e-25
9.710312e+02 2.395205e-25 3.101289e-25 2.165460e-25 1.882404e-25
9.710625e+02 1.761283e-25 3.820651e-25 3.503066e-25 2.522581e-25
9.710938e+02 2.502303e-25 2.657868e-25 3.104728e-25 2.062164e-25
9.711250e+02 1.850016e-25 3.500096e-25 1.893506e-25 2.018373e-25
9.711562e+02 2.602639e-25 3.249551e-25 2.244154e-25 2.204709e-25
9.711875e+02 2.773793e-25 2.155755e-25 2.482976e-25 2.068988e-25
9.712188e+02 2.100047e-25 1.981449e-25 2.437722e-25 2.745429e-25
9.712500e+02 2.531822e-25 2.174970e-25 2.103947e-25 2.568897e-25
9.712812e+02 2.505948e-25 2.073743e-25 2.005022e-25 3.116494e-25
9.713125e+02 2.152963e-25 1.919670e-25 2.044170e-25 2.187600e-25
9.713438e+02 2.492860e-25 3.261002e-25 2.009121e-25 2.577628e-25
9.713750e+02 2.372565e-25 2.457306e-25 3.408129e-25 1.823075e-25
9.714062e+02 2.161510e-25 2.792838e-25 2.442564e-25 2.880059e-25
9.714375e+02 2.125978e-25 3.041894e-25 2.787102e-25 2.833813e-25
9.714688e+02 2.052365e-25 3.263993e-25 2.221258e-25 2.460349e-25
9.715000e+02 1.985726e-25 2.881418e-25 2.235735e-25 2.638852e-25
9.715312e+02 2.725374e-25 2.750561e-25 2.191547e-25 1.647881e-25
9.715625e+02 2.993432e-25 2.209235e-25 2.049158e-25 2.159410e-25
9.715938e+02 2.040331e-25 2.227452e-25 2.556046e-25 1.833172e-25
9.716250e+02 1.780494e-25 2.886948e-25 1.783085e-25 3.166138e-25
9.716562e+02 2.800303e-25 2.425881e-25 2.962069e-25 2.942593e-25
9.716875e+02 2.369756e-25 2.190357e-25 2.693574e-25 2.888784e-25
9.717188e+02 2.015619e-25 2.333675e-25 2.279335e-25 2.770434e-25
9.717500e+02 2.015962e-25 1.913927e-25 3.189668e-25 2.409842e-25
9.717812e+02 1.898979e-25 2.682953e-25 2.718534e-25 1.899414e-25
9.718125e+02 1.795632e-25 2.158224e-25 1.687116e-25 3.410146e-25
9.718438e+02 2.064622e-25 2.108639e-25 2.044421e-25 1.892695e-25
9.718750e+02 2.124627e-25 1.849292e-25 1.958625e-25 2.491257e-25
9.719062e+02 1.849638e-25 3.504133e-25 1.645843e-25 2.351299e-25
9.719375e+02 1.889661e-25 2.064500e-25 1.782934e-25 2.378295e-25
9.719688e+02 1.824542e-25 3.293090e-25 1.685585e-25 3.022853e-25
9.720000e+02 2.965454e-25 2.045954e-25 2.604298e-25 2.477282e-25
9.720312e+02 1.563550e-25 2.180497e-25 3.190178e-25 1.858447e-25
9.720625e+02 2.367376e-25 2.697737e-25 2.321300e-25 2.766097e-25
9.720938e+02 1.788011e-25 2.280338e-25 2.031016e-25 2.674333e-25
9.721250e+02 2.188261e-25 3.576039e-25 2.227689e-25 1.955999e-25
9.721562e+02 2.995663e-25 2.902344e-25 1.988226e-25 1.908679e-25
9.721875e+02 2.236514e-25 2.193005e-25 2.595296e-25 2.738725e-25
9.722188e+02 2.153436e-25 3.112367e-25 3.402391e-25 2.377467e-25
9.722500e+02 2.552371e-25 2.626726e-25 2.058372e-25 2.618458e-25
9.722812e+02 2.440886e-25 1.861279e-25 2.616351e-25 2.556664e-25
9.723125e+02 2.452232e-25 3.912754e-25 2.129001e-25 2.485206e-25
9.723438e+02 3.122454e-25 1.892286e-25 1.946488e-25 1.784228e-25
9.723750e+02 2.685663e-25 2.560032e-25 2.022488e-25 2.325981e-25
9.724062e+02 2.603576e-25 2.628601e-25 3.188532e-25 2.494611e-25
9.724375e+02 1.937499e-25 2.362612e-25 2.479262e-25 3.116725e-25
9.724688e+02 2.263057e-25 2.175927e-25 2.386228e-25 3.132729e-25
9.725000e+02 2.635515e-25 2.237857e-25 2.431343e-25 3.280309e-25
9.725312e+02 2.099108e-25 2.167550e-25 2.158226e-25 3.028132e-25
9.725625e+02 2.838336e-25 2.912909e-25 2.116098e-25 2.547558e-25
9.725938e+02 2.289906e-25 2.071599e-25 2.182245e-25 2.392052e-25
9.726250e+02 2.142646e-25 3.742526e-25 2.107777e-25 3.353098e-25
9.726562e+02 2.955998e-25 2.057329e-25 2.351193e-25 2.060439e-25
9.726875e+02 2.308927e-25 2.288778e-25 2.404360e-25 3.074612e-25
9.727188e+02 1.965019e-25 2.475015e-25 2.152959e-25 2.702706e-25
9.727500e+02 2.607551e-25 3.665300e-25 2.809223e-25 1.904184e-25
9.727812e+02 2.781398e-25 2.369869e-25 3.047597e-25 2.579656e-25
9.728125e+02 1.805039e-25 2.116709e-25 2.105309e-25 4.224545e-25
9.728438e+02 2.430745e-25 2.290893e-25 1.699703e-25 2.239498e-25
9.728750e+02 3.061050e-25 2.455303e-25 2.850722e-25 2.937400e-25
9.729062e+02 3.267134e-25 2.784133e-25 2.172995e-25 1.923365e-25
9.729375e+02 2.037966e-25 2.219697e-25 2.320978e-25 3.191538e-25
9.729688e+02 3.235453e-25 1.765710e-25 2.659119e-25 2.695910e-25
9.730000e+02 2.356101e-25 2.255790e-25 3.037962e-25 2.255635e-25
9.730312e+02 2.110032e-25 3.181341e-25 2.028871e-25 2.537771e-25
9.730625e+02 2.432880e-25 2.546188e-25 2.934765e-25 2.487701e-25
9.730938e+02 2.825630e-25 2.372833e-25 2.796602e-25 2.291939e-25
9.731250e+02 2.886948e-25 2.365437e-25 2.614850e-25 2.515976e-25
9.731562e+02 2.273080e-25 3.057544e-25 1.492673e-25 2.582340e-25
9.731875e+02 3.271667e-25 3.263553e-25 2.065040e-25 2.383835e-25
9.732188e+02 3.544145e-25 2.470016e-25 2.990136e-25 2.536144e-25
9.732500e+02 2.959354e-25 2.074852e-25 2.181757e-25 2.382710e-25
9.732812e+02 2.058945e-25 2.164176e-25 2.258538e-25 2.102633e-25
9.733125e+02 2.883829e-25 3.604651e-25 2.518648e-25 2.109939e-25
9.733438e+02 3.020405e-25 2.051366e-25 2.323884e-25 2.045248e-25
9.733750e+02 2.263488e-25 2.690378e-25 2.186138e-25 2.291170e-25
9.734062e+02 2.453646e-25 2.271431e-25 2.564436e-25 2.794858e-25
9.734375e+02 2.286997e-25 3.577716e-25 1.768966e-25 3.072567e-25
9.734688e+02 2.195494e-25 2.857593e-25 3.018677e-25 2.394319e-25
9.735000e+02 2.305732e-25 3.024575e-25 2.806799e-25 2.572209e-25
9.735312e+02 1.969960e-25 2.252384e-25 1.988459e-25 2.238682e-25
9.735625e+02 2.445469e-25 2.414129e-25 1.866874e-25 3.402656e-25
9.735938e+02 2.148005e-25 1.760510e-25 2.122454e-25 2.511652e-25
9.736250e+02 2.460831e-25 2.023374e-25 2.853353e-25 2.972204e-25
9.736562e+02 1.856789e-25 2.849057e-25 2.303503e-25 2.183011e-25
9.736875e+02 2.939862e-25 2.734910e-25 2.257226e-25 3.163113e-25
9.737188e+02 3.406341e-25 2.843979e-25 2.699536e-25 3.044372e-25
9.737500e+02 2.791075e-25 2.455775e-25 1.994118e-25 2.440934e-25
9.737812e+02 4.050826e-25 2.173075e-25 2.376420e-25 2.117087e-25
9.738125e+02 2.634954e-25 3.350428e-25 1.690166e-25 2.148015e-25
9.738438e+02 2.425222e-25 1.877797e-25 2.165488e-25 1.849139e-25
9.738750e+02 2.073577e-25 3.706677e-25 2.585597e-25 2.921323e-25
9.739062e+02 3.118914e-25 3.177729e-25 2.145295e-25 2.799057e-25
9.739375e+02 3.010507e-25 2.424467e-25 2.694222e-25 2.153246e-25
9.739688e+02 2.028310e-25 2.402032e-25 1.865813e-25 2.200293e-25
9.740000e+02 2.624096e-25 2.843975e-25 2.571439e-25 2.538559e-25
9.740312e+02 1.825149e-25 2.703561e-25 2.874263e-25 2.478351e-25
9.740625e+02 2.662153e-25 2.373334e-25 2.175057e-25 2.788253e-25
9.740938e+02 2.300329e-25 2.670883e-25 1.990635e-25 1.991315e-25
9.741250e+02 3.274540e-25 2.336917e-25 2.558592e-25 1.841798e-25
9.741562e+02 3.330565e-25 2.217187e-25 2.768641e-25 2.566976e-25
9.741875e+02 2.191796e-25 2.294902e-25 3.123904e-25 3.372364e-25
9.742188e+02 2.929488e-25 3.958039e-25 2.260047e-25 2.089485e-25
9.742500e+02 1.873893e-25 3.237463e-25 2.676488e-25 3.285202e-25
9.742812e+02 2.882079e-25 1.931872e-25 2.966715e-25 2.045060e-25
9.743125e+02 2.637525e-25 2.666142e-25 2.944416e-25 2.773965e-25
9.743438e+02 2.510305e-25 2.603233e-25 2.462407e-25 1.963709e-25
9.743750e+02 2.281497e-25 2.677859e-25 1.799054e-25 2.198395e-25
9.744062e+02 1.968570e-25 2.376009e-25 2.329739e-25 2.981059e-25
9.744375e+02 3.105810e-25 1.754215e-25 2.863605e-25 2.670396e-25
9.744688e+02 1.809088e-25 2.714132e-25 2.116902e-25 2.200359e-25
9.745000e+02 2.224684e-25 2.865830e-25 1.741656e-25 3.178334e-25
9.745312e+02 2.958477e-25 2.542896e-25 3.057387e-25 3.863006e-25
9.745625e+02 2.041309e-25 2.840151e-25 2.173067e-25 2.035917e-25
9.745938e+02 3.632523e-25 3.326714e-25 1.890086e-25 2.031793e-25
9.746250e+02 3.028856e-25 2.387335e-25 2.422212e-25 2.753141e-25
9.746562e+02 2.254523e-25 2.145450e-25 3.078677e-25 2.671212e-25
9.746875e+02 2.351903e-25 1.865611e-25 2.497182e-25 2.156614e-25
9.747188e+02 2.364784e-25 1.977556e-25 2.221320e-25 2.447810e-25
9.747500e+02 1.984144e-25 3.051569e-25 2.742007e-25 3.462467e-25
9.747812e+02 2.564229e-25 2.772129e-25 3.083171e-25 2.556444e-25
9.748125e+02 2.114402e-25 2.152390e-25 1.988885e-25 2.053053e-25
9.748438e+02 1.905151e-25 2.445770e-25 2.553410e-25 1.855952e-25
9.748750e+02 3.212306e-25 1.863987e-25 2.315289e-25 1.675612e-25
9.749062e+02 2.398033e-25 1.839826e-25 2.800221e-25 2.067516e-25
9.749375e+02 3.251359e-25 1.835041e-25 1.877474e-25 2.161736e-25
9.749688e+02 2.085057e-25 2.216389e-25 2.023806e-25 3.170682e-25
9.750000e+02 1.980289e-25 2.488002e-25 3.706891e-25 2.138423e-25
9.750312e+02 2.200966e-25 1.807965e-25 3.110438e-25 2.082230e-25
9.750625e+02 2.796030e-25 2.153087e-25 2.401874e-25 2.676450e-25
9.750938e+02 1.703694e-25 2.011516e-25 1.503528e-25 2.987745e-25
9.751250e+02 1.662115e-25 2.636586e-25 2.066832e-25 2.113524e-25
9.751562e+02 2.768299e-25 2.161339e-25 2.064014e-25 2.165130e-25
9.751875e+02 2.965697e-25 2.384035e-25 2.623345e-25 2.664737e-25
9.752188e+02 2.478497e-25 1.868432e-25 1.835008e-25 2.802865e-25
9.752500e+02 2.813903e-25 2.827303e-25 1.921573e-25 2.858261e-25
9.752812e+02 2.256960e-25 2.208155e-25 3.437382e-25 2.140875e-25
9.753125e+02 2.387165e-25 3.451455e-25 1.785638e-25 2.363356e-25
9.753438e+02 1.984832e-25 2.195373e-25 2.574445e-25 3.030583e-25
9.753750e+02 2.576914e-25 2.515917e-25 1.792611e-25 2.866957e-25
9.754062e+02 2.354205e-25 2.344169e-25 2.486954e-25 2.950821e-25
9.754375e+02 2.071677e-25 2.766758e-25 1.717078e-25 3.095336e-25
9.754688e+02 2.468097e-25 2.288385e-25 2.048429e-25 2.204815e-25
9.755000e+02 2.614653e-25 2.077438e-25 2.700101e-25 2.073918e-25
9.755312e+02 2.346753e-25 2.010119e-25 2.158476e-25 2.098998e-25
9.755625e+02 2.353808e-25 3.188818e-25 2.438438e-25 2.974770e-25
9.755938e+02 2.667529e-25 3.147680e-25 2.476800e-25 2.347110e-25
9.756250e+02 2.862323e-25 1.807586e-25 2.993524e-25 1.962100e-25
9.756562e+02 2.374044e-25 3.209035e-25 1.736783e-25 2.831157e-25
9.756875e+02 2.395724e-25 1.883507e-25 1.968195e-25 2.183950e-25
9.757188e+02 3.277924e-25 2.053162e-25 2.259208e-25 2.135094e-25
9.757500e+02 2.946117e-25 2.063557e-25 2.064388e-25 3.034991e-25
9.757812e+02 2.352319e-25 2.625260e-25 2.845967e-25 2.602425e-25
9.758125e+02 2.747345e-25 1.887392e-25 2.563578e-25 2.117729e-25
9.758438e+02 2.364368e-25 2.895110e-25 2.442997e-25 2.394187e-25
9.758750e+02 2.847826e-25 2.443539e-25 3.526154e-25 2.597217e-25
9.759062e+02 1.776609e-25 2.636058e-25 2.059667e-25 2.114503e-25
9.759375e+02 2.941723e-25 2.365962e-25 2.321348e-25 3.264292e-25
9.759688e+02 2.147654e-25 2.069057e-25 2.315346e-25 1.576676e-25
9.760000e+02 2.411050e-25 2.938400e-25 2.149990e-25 1.703916e-25
9.760312e+02 2.292716e-25 3.506495e-25 3.266447e-25 2.746380e-25
9.760625e+02 2.185578e-25 3.066007e-25 2.331936e-25 1.736196e-25
9.760938e+02 2.727063e-25 2.041941e-25 2.450557e-25 2.419807e-25
9.761250e+02 2.215116e-25 2.473574e-25 2.473471e-25 2.863401e-25
9.761562e+02 2.144631e-25 2.630880e-25 3.044317e-25 2.545401e-25
9.761875e+02 2.444573e-25 2.115495e-25 2.881010e-25 2.217002e-25
9.762188e+02 2.059411e-25 3.744000e-25 2.464422e-25 3.365311e-25
9.762500e+02 3.073136e-25 4.014518e-25 2.320012e-25 2.586514e-25
9.762812e+02 2.244569e-25 3.095901e-25 2.468905e-25 2.571041e-25
9.763125e+02 2.171729e-25 2.373795e-25 2.744516e-25 2.454785e-25
9.763438e+02 2.700299e-25 3.323714e-25 2.483595e-25 3.285503e-25
9.763750e+02 2.059155e-25 2.010712e-25 2.595621e-25 2.844561e-25
9.764062e+02 2.486461e-25 1.745426e-25 1.898401e-25 2.804512e-25
9.764375e+02 2.677041e-25 2.409740e-25 2.356802e-25 2.525151e-25
9.764688e+02 2.067214e-25 2.022981e-25 2.580674e-25 1.839554e-25
9.765000e+02 2.386114e-25 2.557743e-25 2.014756e-25 2.285751e-25
9.765312e+02 2.075276e-25 2.824032e-25 2.285579e-25 2.317307e-25
9.765625e+02 2.731080e-25 2.314532e-25 1.884424e-25 2.616131e-25
9.765938e+02 2.135110e-25 3.034420e-25 1.876191e-25 2.417006e-25
9.766250e+02 2.002282e-25 3.072388e-25 1.755675e-25 2.694508e-25
9.766562e+02 3.091309e-25 1.816539e-25 2.092714e-25 2.656874e-25
9.766875e+02 2.524297e-25 2.300538e-25 2.431563e-25 3.387760e-25
9.767188e+02 2.852771e-25 2.779426e-25 1.775638e-25 2.992643e-25
9.767500e+02 2.373713e-25 3.404641e-25 2.540595e-25 2.467646e-25
9.767812e+02 2.363833e-25 2.299559e-25 2.457795e-25 1.810211e-25
9.768125e+02 2.728066e-25 1.964156e-25 2.800051e-25 2.305376e-25
9.768438e+02 2.061509e-25 2.818237e-25 2.244013e-25 2.302122e-25
9.768750e+02 1.981649e-25 2.806305e-25 2.722863e-25 2.240359e-25
9.769062e+02 2.877093e-25 2.632359e-25 2.260033e-25 2.542482e-25
9.769375e+02 2.606158e-25 2.095940e-25 1.921592e-25 3.016586e-25
9.769688e+02 2.491744e-25 3.068407e-25 2.317437e-25 2.237208e-25
9.770000e+02 2.591834e-25 3.215266e-25 2.574050e-25 2.304258e-25
9.770312e+02 1.747954e-25 1.815348e-25 2.158143e-25 2.869069e-25
9.770625e+02 2.045454e-25 2.356251e-25 2.923641e-25 2.472574e-25
9.770938e+02 2.010655e-25 3.161781e-25 2.060043e-25 2.150340e-25
9.771250e+02 2.347358e-25 2.209047e-25 2.803375e-25 2.381776e-25
9.771562e+02 2.210705e-25 2.680973e-25 2.327300e-25 2.430331e-25
9.771875e+02 2.268962e-25 2.278156e-25 2.091876e-25 2.675593e-25
9.772188e+02 2.058157e-25 2.537116e-25 3.092852e-25 2.823267e-25
9.772500e+02 2.648729e-25 1.881562e-25 2.586341e-25 2.750224e-25
9.772812e+02 2.949828e-25 2.366927e-25 2.433308e-25 2.197502e-25
9.773125e+02 2.008232e-25 2.137880e-25 2.176408e-25 2.723740e-25
9.773438e+02 1.889039e-25 2.372310e-25 2.070905e-25 2.911707e-25
9.773750e+02 1.984098e-25 2.524952e-25 1.907044e-25 2.411438e-25
9.774062e+02 3.118747e-25 2.554385e-25 2.093453e-25 2.720078e-25
9.774375e+02 2.068741e-25 3.449110e-25 2.725059e-25 2.608509e-25
9.774688e+02 2.214032e-25 2.994772e-25 2.085523e-25 2.599275e-25
9.775000e+02 2.339215e-25 3.181905e-25 2.305977e-25 2.244864e-25
9.775312e+02 2.150704e-25 3.448340e-25 1.958235e-25 3.674509e-25
9.775625e+02 2.076546e-25 2.437249e-25 3.226883e-25 3.025918e-25
9.775938e+02 2.245163e-25 3.419062e-25 1.960685e-25 3.036512e-25
9.776250e+02 1.989605e-25 2.548115e-25 2.806672e-25 2.936526e-25
9.776562e+02 2.334018e-25 2.063228e-25 2.216720e-25 2.446480e-25
9.776875e+02 2.680327e-25 1.902805e-25 1.970587e-25 2.706457e-25
9.777188e+02 2.216350e-25 2.579376e-25 1.937893e-25 2.374123e-25
9.777500e+02 2.737429e-25 1.903944e-25 3.545648e-25 2.231949e-25
9.777812e+02 2.596489e-25 2.383977e-25 2.890288e-25 1.681092e-25
9.778125e+02 1.815401e-25 3.275757e-25 2.775310e-25 2.432484e-25
9.778438e+02 3.383536e-25 3.085872e-25 2.628642e-25 1.950633e-25
9.778750e+02 2.497626e-25 3.231214e-25 2.665102e-25 1.898125e-25
9.779062e+02 2.517777e-25 2.363694e-25 1.695950e-25 2.411462e-25
9.779375e+02 3.060566e-25 2.437064e-25 1.916234e-25 1.876602e-25
9.779688e+02 2.458972e-25 2.561299e-25 2.708504e-25 1.995346e-25
9.780000e+02 1.808100e-25 2.111956e-25 2.294564e-25 2.194092e-25
9.780312e+02 2.593341e-25 3.099161e-25 2.265499e-25 2.350376e-25
9.780625e+02 2.565935e-25 2.454846e-25 2.614831e-25 2.448750e-25
9.780938e+02 3.349765e-25 1.954830e-25 1.736878e-25 2.011895e-25
9.781250e+02 2.626436e-25 2.168642e-25 2.277048e-25 2.116998e-25
9.781562e+02 2.885902e-25 2.294644e-25 2.608735e-25 3.565616e-25
9.781875e+02 2.356226e-25 3.704282e-25 2.184960e-25 2.242102e-25
9.782188e+02 2.669260e-25 2.232308e-25 2.278866e-25 2.353390e-25
9.782500e+02 3.011648e-25 3.416810e-25 2.100371e-25 2.461374e-25
9.782812e+02 2.380443e-25 2.686996e-25 2.830045e-25 2.193517e-25
9.783125e+02 2.200723e-25 2.178610e-25 2.837699e-25 2.566825e-25
9.783438e+02 1.912791e-25 2.294120e-25 2.227345e-25 2.134015e-25
9.783750e+02 1.907150e-25 3.202010e-25 3.195398e-25 2.544943e-25
9.784062e+02 2.657895e-25 3.302594e-25 2.670769e-25 2.387248e-25
9.784375e+02 1.988054e-25 3.044315e-25 2.166023e-25 2.167021e-25
9.784688e+02 2.290129e-25 3.028258e-25 2.000544e-25 1.981983e-25
9.785000e+02 3.177833e-25 2.471341e-25 2.186171e-25 2.550395e-25
9.785312e+02 1.955929e-25 2.511998e-25 2.085934e-25 2.382344e-25
9.785625e+02 1.906529e-25 2.485390e-25 2.416872e-25 1.933603e-25
9.785938e+02 2.594984e-25 2.813611e-25 2.768391e-25 2.822710e-25
9.786250e+02 1.946611e-25 2.278943e-25 2.091906e-25 2.318066e-25
9.786562e+02 2.332360e-25 2.955992e-25 2.593013e-25 2.608512e-25
9.786875e+02 2.203135e-25 2.245608e-25 1.838543e-25 2.786455e-25
9.787188e+02 3.175310e-25 2.134533e-25 2.237629e-25 2.368448e-25
9.787500e+02 2.434102e-25 2.147748e-25 3.140878e-25 2.121784e-25
9.787812e+02 3.871788e-25 1.752928e-25 1.902585e-25 3.300184e-25
9.788125e+02 2.766127e-25 2.244347e-25 1.755839e-25 2.590617e-25
9.788438e+02 2.528609e-25 2.513063e-25 2.950218e-25 2.296839e-25
9.788750e+02 2.839469e-25 1.986808e-25 2.407257e-25 1.846111e-25
9.789062e+02 2.615623e-25 2.285716e-25 2.227050e-25 2.583047e-25
9.789375e+02 2.207505e-25 2.635603e-25 2.422008e-25 1.967230e-25
9.789688e+02 2.401463e-25 2.200328e-25 2.007871e-25 3.554657e-25
9.790000e+02 2.520384e-25 2.219929e-25 2.383408e-25 2.568232e-25
9.790312e+02 2.264540e-25 2.388003e-25 2.138015e-25 2.833297e-25
9.790625e+02 3.211627e-25 3.053993e-25 1.603968e-25 3.037595e-25
9.790938e+02 2.658354e-25 2.069720e-25 2.144709e-25 2.090244e-25
9.791250e+02 1.717956e-25 2.088358e-25 2.740362e-25 2.407044e-25
9.791562e+02 3.004049e-25 2.368936e-25 2.137450e-25 1.837721e-25
9.791875e+02 1.899704e-25 2.341756e-25 2.398842e-25 1.966538e-25
9.792188e+02 3.320449e-25 2.127840e-25 2.614150e-25 2.002692e-25
9.792500e+02 3.979627e-25 2.874079e-25 1.835885e-25 2.200034e-25
9.792812e+02 2.739302e-25 2.874300e-25 2.363712e-25 1.970699e-25
9.793125e+02 2.147451e-25 3.425137e-25 2.181520e-25 1.811634e-25
9.793438e+02 2.711155e-25 2.191295e-25 2.575150e-25 2.113793e-25
9.793750e+02 2.580644e-25 2.263320e-25 1.757321e-25 2.188594e-25
9.794062e+02 2.601662e-25 2.300918e-25 1.748564e-25 2.141173e-25
9.794375e+02 2.870423e-25 2.841182e-25 3.007004e-25 2.513764e-25
9.794688e+02 1.782278e-25 3.876444e-25 3.115587e-25 2.188941e-25
9.795000e+02 2.358311e-25 2.276752e-25 2.437669e-25 2.947798e-25
9.795312e+02 2.121801e-25 2.691286e-25 2.304235e-25 2.565275e-25
9.795625e+02 2.396192e-25 2.435155e-25 2.251697e-25 3.272950e-25
9.795938e+02 2.007946e-25 2.541973e-25 2.282732e-25 2.462491e-25
9.796250e+02 2.456619e-25 2.372836e-25 1.798695e-25 3.465898e-25
9.796562e+02 2.846165e-25 2.264058e-25 1.900969e-25 2.283234e-25
9.796875e+02 2.090415e-25 2.210279e-25 2.506740e-25 2.468448e-25
9.797188e+02 2.790552e-25 1.718283e-25 2.098864e-25 2.776640e-25
9.797500e+02 3.250335e-25 3.533657e-25 2.096055e-25 2.874953e-25
9.797812e+02 2.373107e-25 2.131740e-25 2.252321e-25 1.856015e-25
9.798125e+02 2.548774e-25 3.037219e-25 2.221111e-25 2.300792e-25
9.798438e+02 2.952699e-25 2.272982e-25 3.356347e-25 2.690414e-25
9.798750e+02 2.346371e-25 3.247209e-25 2.621263e-25 2.970488e-25
9.799062e+02 1.821659e-25 2.690652e-25 2.735755e-25 2.088800e-25
9.799375e+02 3.569530e-25 2.159031e-25 2.217002e-25 2.127377e-25
9.799688e+02 2.407851e-25 2.887763e-25 2.343559e-25 2.300494e-25
9.800000e+02 2.084274e-25 2.490719e-25 1.975441e-25 2.192757e-25
9.800312e+02 3.108053e-25 2.051403e-25 2.286466e-25 3.070063e-25
9.800625e+02 1.953903e-25 2.896044e-25 2.878339e-25 3.481088e-25
9.800938e+02 1.843315e-25 2.054697e-25 2.678308e-25 2.160164e-25
9.801250e+02 1.848088e-25 2.546777e-25 2.249391e-25 1.866967e-25
9.801562e+02 2.099919e-25 2.421694e-25 2.186522e-25 2.474975e-25
9.801875e+02 2.119183e-25 2.440865e-25 2.114960e-25 3.794562e-25
9.802188e+02 2.831407e-25 2.184205e-25 2.395228e-25 3.105593e-25
9.802500e+02 2.145709e-25 1.868827e-25 3.044028e-25 2.344029e-25
9.802812e+02 1.946869e-25 2.223637e-25 3.005049e-25 2.872446e-25
9.803125e+02 2.226784e-25 2.135558e-25 2.093788e-25 3.863880e-25
9.803438e+02 2.060637e-25 3.584193e-25 1.795082e-25 2.983958e-25
9.803750e+02 3.214156e-25 1.900284e-25 2.251217e-25 1.843232e-25
9.804062e+02 2.657378e-25 2.624834e-25 2.521798e-25 2.436506e-25
9.804375e+02 2.676119e-25 2.163627e-25 1.786538e-25 1.935404e-25
9.804688e+02 2.699175e-25 3.186225e-25 1.985924e-25 2.462478e-25
9.805000e+02 2.036587e-25 2.290916e-25 2.572427e-25 2.307143e-25
9.805312e+02 2.062863e-25 2.599784e-25 2.372404e-25 2.285765e-25
9.805625e+02 1.992903e-25 2.138396e-25 1.814559e-25 3.443926e-25
9.805938e+02 2.479958e-25 3.291546e-25 1.854150e-25 2.340190e-25
9.806250e+02 2.317793e-25 2.224491e-25 2.805389e-25 2.508486e-25
9.806562e+02 1.742745e-25 2.644736e-25 2.047003e-25 3.023085e-25
9.806875e+02 1.764935e-25 3.159394e-25 2.050612e-25 2.091305e-25
9.807188e+02 2.455753e-25 2.451973e-25 1.675049e-25 2.810462e-25
9.807500e+02 2.867327e-25 2.596597e-25 2.628679e-25 2.218896e-25
9.807812e+02 2.583718e-25 3.165008e-25 2.661919e-25 2.250924e-25
9.808125e+02 2.969902e-25 1.869770e-25 2.617027e-25 1.958700e-25
9.808438e+02 2.144195e-25 3.180508e-25 1.926620e-25 2.959088e-25
9.808750e+02 2.269261e-25 2.491176e-25 3.526957e-25 2.846161e-25
9.809062e+02 2.418029e-25 2.640268e-25 2.479709e-25 2.244634e-25
9.809375e+02 2.746532e-25 1.862708e-25 2.653699e-25 3.407962e-25
9.809688e+02 3.119433e-25 3.523137e-25 2.460658e-25 3.175295e-25
9.810000e+02 2.178856e-25 3.283159e-25 2.304909e-25 1.945411e-25
9.810312e+02 3.098662e-25 2.379259e-25 2.273846e-25 1.891958e-25
9.810625e+02 1.954801e-25 2.597384e-25 2.258126e-25 2.569839e-25
9.810938e+02 2.277169e-25 2.694534e-25 3.054233e-25 3.219693e-25
9.811250e+02 2.987582e-25 1.746857e-25 3.222830e-25 2.531380e-25
9.811562e+02 2.937028e-25 3.437604e-25 1.763696e-25 2.477227e-25
9.811875e+02 2.285669e-25 2.097944e-25 2.513206e-25 2.646707e-25
9.812188e+02 3.161863e-25 1.851634e-25 2.990043e-25 2.004596e-25
9.812500e+02 2.895773e-25 2.069968e-25 2.064072e-25 2.719068e-25
9.812812e+02 2.528407e-25 2.900190e-25 2.195449e-25 2.578495e-25
9.813125e+02 1.810175e-25 3.202672e-25 1.863107e-25 2.314699e-25
9.813438e+02 1.932904e-25 2.241497e-25 2.394837e-25 1.905551e-25
9.813750e+02 1.840115e-25 1.858009e-25 3.246209e-25 2.384307e-25
9.814062e+02 2.822564e-25 2.124380e-25 2.648636e-25 3.100148e-25
9.814375e+02 2.490199e-25 2.567035e-25 2.570826e-25 3.520635e-25
9.814688e+02 4.087651e-25 2.050151e-25 2.021860e-25 1.904006e-25
9.815000e+02 1.712847e-25 1.959185e-25 2.531010e-25 2.232795e-25
9.815312e+02 2.198030e-25 2.752047e-25 3.236857e-25 2.365950e-25
9.815625e+02 2.241537e-25 1.900533e-25 1.650459e-25 2.689231e-25
9.815938e+02 3.219950e-25 2.793680e-25 2.555060e-25 2.141882e-25
9.816250e+02 2.402506e-25 2.100329e-25 1.824008e-25 1.953897e-25
9.816562e+02 2.045165e-25 1.995154e-25 2.373082e-25 2.423375e-25
9.816875e+02 2.796849e-25 2.945433e-25 2.130674e-25 2.752235e-25
9.817188e+02 2.149061e-25 2.444733e-25 2.294845e-25 2.588828e-25
9.817500e+02 2.198109e-25 1.984582e-25 2.639564e-25 2.675020e-25
9.817812e+02 2.606229e-25 1.975745e-25 2.011938e-25 2.535358e-25
9.818125e+02 2.070146e-25 2.653453e-25 2.545369e-25 1.958426e-25
9.818438e+02 1.557958e-25 2.269620e-25 2.301593e-25 2.060808e-25
9.818750e+02 2.424998e-25 2.394343e-25 2.465890e-25 2.105549e-25
9.819062e+02 2.832038e-25 3.154836e-25 2.526923e-25 2.640157e-25
9.819375e+02 2.502454e-25 2.360506e-25 2.520308e-25 1.943297e-25
9.819688e+02 2.067554e-25 2.492471e-25 2.318372e-25 2.325349e-25
9.820000e+02 2.874860e-25 2.620168e-25 1.812867e-25 2.225207e-25
9.820312e+02 2.343324e-25 2.837289e-25 2.071864e-25 2.591171e-25
9.820625e+02 2.942316e-25 3.151148e-25 2.635897e-25 1.922063e-25
9.820938e+02 2.223919e-25 2.355400e-25 1.578544e-25 3.139578e-25
9.821250e+02 2.047966e-25 2.067058e-25 1.753417e-25 2.385807e-25
9.821562e+02 3.543062e-25 2.112178e-25 1.950716e-25 2.803850e-25
9.821875e+02 2.395127e-25 2.174006e-25 1.781292e-25 2.135468e-25
9.822188e+02 2.246125e-25 1.971644e-25 2.529772e-25 2.037681e-25
9.822500e+02 2.717185e-25 3.319423e-25 2.534487e-25 2.552162e-25
9.822812e+02 2.717162e-25 3.577843e-25 2.455187e-25 2.738671e-25
9.823125e+02 3.051309e-25 2.098036e-25 2.785272e-25 2.696989e-25
9.823438e+02 2.864735e-25 2.430954e-25 1.714457e-25 2.399893e-25
9.823750e+02 2.239526e-25 3.079911e-25 2.571005e-25 1.902500e-25
9.824062e+02 2.187356e-25 1.993139e-25 2.806532e-25 1.960329e-25
9.824375e+02 1.994739e-25 1.962395e-25 2.112046e-25 1.968762e-25
9.824688e+02 1.874164e-25 1.660300e-25 2.484190e-25 2.557307e-25
9.825000e+02 1.899705e-25 2.243071e-25 2.116105e-25 2.442153e-25
9.825312e+02 3.180588e-25 2.361067e-25 2.455448e-25 3.000420e-25
9.825625e+02 1.927102e-25 2.485566e-25 2.012571e-25 2.218738e-25
9.825938e+02 2.334733e-25 1.978298e-25 2.477352e-25 1.802760e-25
9.826250e+02 2.626099e-25 2.087466e-25 1.891208e-25 2.360728e-25
9.826562e+02 3.107826e-25 2.271150e-25 1.920884e-25 2.231840e-25
9.826875e+02 2.615425e-25 2.476509e-25 3.097864e-25 1.993107e-25
9.827188e+02 2.636917e-25 2.212459e-25 2.958828e-25 1.833096e-25
9.827500e+02 2.322309e-25 2.477102e-25 3.075916e-25 2.654092e-25
9.827812e+02 1.924546e-25 1.945931e-25 3.071853e-25 2.293708e-25
9.828125e+02 2.313111e-25 3.090330e-25 2.901244e-25 3.192224e-25
9.828438e+02 2.212652e-25 2.809773e-25 2.956729e-25 2.680405e-25
9.828750e+02 1.806325e-25 2.913678e-25 2.051080e-25 2.155131e-25
9.829062e+02 1.626990e-25 2.857997e-25 1.510119e-25 2.112320e-25
9.829375e+02 2.547155e-25 3.062767e-25 2.287142e-25 3.115698e-25
9.829688e+02 2.463354e-25 2.720851e-25 2.272859e-25 2.617843e-25
9.830000e+02 1.637828e-25 2.924482e-25 2.272345e-25 2.463608e-25
9.830312e+02 2.463288e-25 2.946598e-25 2.297383e-25 2.948156e-25
9.830625e+02 2.129390e-25 2.638569e-25 1.921866e-25 3.079475e-25
9.830938e+02 3.017722e-25 2.029726e-25 2.338086e-25 1.974881e-25
9.831250e+02 2.472897e-25 2.157503e-25 2.491051e-25 1.937942e-25
9.831562e+02 1.896084e-25 2.949240e-25 2.684524e-25 2.124470e-25
9.831875e+02 2.180521e-25 2.295297e-25 2.385886e-25 2.734214e-25
9.832188e+02 2.482380e-25 2.512457e-25 2.571573e-25 2.282802e-25
9.832500e+02 2.022581e-25 2.016040e-25 2.507688e-25 2.696924e-25
9.832812e+02 2.600791e-25 2.590278e-25 2.446281e-25 2.026985e-25
9.833125e+02 3.264688e-25 2.576173e-25 2.246653e-25 2.589533e-25
9.833438e+02 2.942372e-25 2.552991e-25 2.322484e-25 3.505638e-25
9.833750e+02 2.323593e-25 3.137709e-25 2.606578e-25 3.481017e-25
9.834062e+02 2.418338e-25 2.490934e-25 3.130289e-25 2.919475e-25
9.834375e+02 3.183564e-25 2.744000e-25 1.869330e-25 2.667219e-25
9.834688e+02 2.184607e-25 2.914471e-25 1.981433e-25 2.785895e-25
9.835000e+02 2.293794e-25 2.080234e-25 2.650065e-25 2.512155e-25
9.835312e+02 2.155745e-25 2.998204e-25 2.415381e-25 2.691760e-25
9.835625e+02 2.778730e-25 2.386129e-25 2.706888e-25 2.825027e-25
9.835938e+02 2.036062e-25 3.302559e-25 2.361736e-25 2.710917e-25
9.836250e+02 2.883422e-25 2.565547e-25 2.272836e-25 3.586839e-25
9.836562e+02 1.753331e-25 2.877335e-25 2.259656e-25 3.569408e-25
9.836875e+02 1.893821e-25 2.798557e-25 2.302886e-25 1.927251e-25
9.837188e+02 2.527934e-25 1.908105e-25 2.244660e-25 2.400145e-25
9.837500e+02 3.100363e-25 3.177371e-25 1.915536e-25 1.911011e-25
9.837812e+02 2.034570e-25 3.610407e-25 2.019411e-25 2.592253e-25
9.838125e+02 1.842772e-25 2.115404e-25 1.966516e-25 2.426698e-25
9.838438e+02 2.018702e-25 2.138725e-25 1.772718e-25 2.435672e-25
9.838750e+02 1.881881e-25 2.324084e-25 2.002453e-25 2.301979e-25
9.839062e+02 2.036009e-25 2.630061e-25 2.167650e-25 2.485521e-25
9.839375e+02 2.359610e-25 3.319459e-25 2.175396e-25 2.107973e-25
9.839688e+02 1.923656e-25 3.262929e-25 2.710084e-25 2.178905e-25
9.840000e+02 2.396694e-25 2.793393e-25 2.679483e-25 2.367977e-25
9.840312e+02 2.467514e-25 2.721746e-25 2.438770e-25 2.354335e-25
9.840625e+02 1.924077e-25 2.788271e-25 2.276410e-25 2.452830e-25
9.840938e+02 2.792205e-25 2.587590e-25 2.482032e-25 2.052091e-25
9.841250e+02 2.304543e-25 2.392003e-25 2.111770e-25 2.660663e-25
9.841562e+02 1.981418e-25 2.494452e-25 1.888614e-25 1.883615e-25
9.841875e+02 1.906657e-25 2.530734e-25 2.111981e-25 2.061741e-25
9.842188e+02 2.519326e-25 1.915898e-25 2.320028e-25 2.187598e-25
9.842500e+02 2.927009e-25 3.269126e-25 2.302121e-25 2.274065e-25
9.842812e+02 2.830254e-25 2.012518e-25 2.408362e-25 2.542296e-25
9.843125e+02 2.441208e-25 2.805871e-25 1.985575e-25 2.604646e-25
9.843438e+02 2.591152e-25 2.166444e-25 2.163299e-25 2.867006e-25
9.843750e+02 2.643423e-25 2.966092e-25 2.311794e-25 2.719520e-25
9.844062e+02 2.142994e-25 2.538584e-25 1.647983e-25 3.215581e-25
9.844375e+02 3.658191e-25 3.011455e-25 2.228085e-25 3.235266e-25
9.844688e+02 2.584926e-25 2.814395e-25 1.898376e-25 2.514314e-25
9.845000e+02 2.681974e-25 2.267105e-25 2.424998e-25 3.094712e-25
9.845312e+02 2.103054e-25 2.472934e-25 2.531294e-25 2.787124e-25
9.845625e+02 2.897237e-25 2.387186e-25 2.128335e-25 2.034254e-25
9.845938e+02 2.588374e-25 2.846020e-25 2.331270e-25 2.600814e-25
9.846250e+02 2.435142e-25 2.202644e-25 1.903810e-25 2.968250e-25
9.846562e+02 3.229826e-25 2.102266e-25 3.017190e-25 2.060458e-25
9.846875e+02 2.760126e-25 2.608810e-25 2.464259e-25 2.740837e-25
9.847188e+02 2.203272e-25 3.737938e-25 2.191398e-25 1.864134e-25
9.847500e+02 2.402272e-25 2.760987e-25 3.590863e-25 2.459888e-25
9.847812e+02 1.909946e-25 2.021719e-25 1.894700e-25 2.147837e-25
9.848125e+02 2.182099e-25 3.009638e-25 1.926967e-25 2.519972e-25
9.848438e+02 2.477467e-25 2.337950e-25 2.612221e-25 2.569499e-25
9.848750e+02 1.983791e-25 3.923138e-25 2.562288e-25 2.253913e-25
9.849062e+02 2.594038e-25 2.867492e-25 1.918026e-25 2.349720e-25
9.849375e+02 2.212486e-25 2.634983e-25 2.782336e-25 2.613920e-25
9.849688e+02 3.169261e-25 2.484530e-25 2.559734e-25 3.601700e-25
1.028031e+03 2.535369e-25 2.047029e-25 2.946917e-25 3.177569e-25
1.028062e+03 2.229652e-25 2.488750e-25 2.424599e-25 2.709392e-25
1.028094e+03 2.148771e-25 1.981910e-25 3.461534e-25 2.459095e-25
1.028125e+03 2.324643e-25 2.019894e-25 2.600582e-25 2.071158e-25
1.028156e+03 3.225498e-25 2.569890e-25 3.551132e-25 2.132980e-25
1.028188e+03 1.958740e-25 2.573912e-25 2.920742e-25 2.859302e-25
1.028219e+03 2.812454e-25 3.051777e-25 2.877895e-25 2.267061e-25
1.028250e+03 3.128929e-25 2.681709e-25 2.659982e-25 2.663799e-25
1.028281e+03 2.429195e-25 2.476271e-25 2.798851e-25 2.275394e-25
1.028312e+03 3.107650e-25 2.322055e-25 2.466364e-25 2.639420e-25
1.028344e+03 1.921247e-25 2.543258e-25 2.454485e-25 2.045515e-25
1.028375e+03 2.591153e-25 2.766914e-25 2.925209e-25 1.776584e-25
1.028406e+03 2.411382e-25 2.110285e-25 2.544655e-25 2.757995e-25
1.028438e+03 2.154130e-25 2.357274e-25 3.158206e-25 3.311886e-25
1.028469e+03 2.225116e-25 2.595584e-25 1.974111e-25 4.069877e-25
1.028500e+03 2.923251e-25 2.095566e-25 2.692688e-25 3.455793e-25
1.028531e+03 2.794903e-25 4.261044e-25 2.102052e-25 2.283768e-25
1.028562e+03 1.826695e-25 3.338589e-25 2.142438e-25 2.623375e-25
1.028594e+03 1.844186e-25 1.803957e-25 2.699045e-25 2.152823e-25
1.028625e+03 2.034990e-25 2.613697e-25 2.203388e-25 1.823501e-25
1.028656e+03 2.931398e-25 2.524985e-25 2.698959e-25 2.290579e-25
1.028688e+03 2.905124e-25 2.485027e-25 2.293317e-25 2.975141e-25
1.028719e+03 3.172320e-25 2.913186e-25 2.553967e-25 1.935360e-25
1.028750e+03 1.578944e-25 2.834045e-25 2.197042e-25 2.166594e-25
1.028781e+03 3.601139e-25 2.537504e-25 2.132265e-25 1.792621e-25
1.028812e+03 2.017194e-25 2.666041e-25 2.792636e-25 2.938382e-25
1.028844e+03 2.125078e-25 2.602578e-25 2.725714e-25 2.918578e-25
1.028875e+03 1.791347e-25 1.695091e-25 2.226372e-25 2.912400e-25
1.028906e+03 2.477462e-25 1.940444e-25 2.231129e-25 2.883317e-25
1.028938e+03 1.999777e-25 3.204559e-25 3.161308e-25 2.637999e-25
1.028969e+03 1.943108e-25 1.837687e-25 3.591854e-25 2.776883e-25
1.029000e+03 2.001681e-25 2.028060e-25 3.083301e-25 2.154378e-25
1.029031e+03 2.040878e-25 2.013660e-25 2.005589e-25 2.695330e-25
1.029062e+03 2.000339e-25 2.210649e-25 3.255301e-25 2.280361e-25
1.029094e+03 2.860493e-25 2.614827e-25 3.130028e-25 2.297146e-25
1.029125e+03 2.392522e-25 2.255477e-25 2.690752e-25 3.007993e-25
1.029156e+03 2.424005e-25 3.013818e-25 2.662162e-25 2.779867e-25
1.029188e+03 2.952884e-25 2.943771e-25 2.542401e-25 2.582592e-25
1.029219e+03 2.835449e-25 2.370469e-25 2.200259e-25 3.311762e-25
1.029250e+03 2.748440e-25 2.074498e-25 2.200767e-25 2.709516e-25
1.029281e+03 3.026556e-25 2.590403e-25 2.389929e-25 2.350520e-25
1.029312e+03 1.919157e-25 2.240099e-25 2.285650e-25 2.756853e-25
1.029344e+03 2.217262e-25 2.416404e-25 3.199839e-25 2.683425e-25
1.029375e+03 2.494572e-25 2.633680e-25 2.874711e-25 2.498117e-25
1.029406e+03 2.404556e-25 2.347691e-25 2.890798e-25 2.692441e-25
1.029438e+03 2.656978e-25 2.413554e-25 3.340942e-25 1.836234e-25
1.029469e+03 2.917375e-25 2.551519e-25 2.911487e-25 2.573338e-25
1.029500e+03 2.013420e-25 3.308889e-25 2.114824e-25 2.918285e-25
1.029531e+03 2.330920e-25 2.761350e-25 2.231875e-25 2.246871e-25
1.029562e+03 3.195536e-25 2.667146e-25 2.860584e-25 1.967183e-25
1.029594e+03 2.397573e-25 3.123587e-25 2.225578e-25 2.186266e-25
1.029625e+03 2.887588e-25 2.064649e-25 2.183627e-25 2.477530e-25
1.029656e+03 2.737016e-25 2.470384e-25 1.869705e-25 3.523616e-25
1.029688e+03 2.026185e-25 2.633302e-25 2.082757e-25 2.774562e-25
1.029719e+03 2.722658e-25 3.261994e-25 2.827710e-25 2.169121e-25
1.029750e+03 2.698359e-25 2.413667e-25 2.536545e-25 2.112233e-25
1.029781e+03 2.056981e-25 2.556703e-25 2.349714e-25 2.614157e-25
1.029812e+03 2.879867e-25 2.578865e-25 2.212133e-25 2.310855e-25
1.029844e+03 2.815854e-25 2.395196e-25 1.978343e-25 3.151673e-25
1.029875e+03 2.425015e-25 2.246056e-25 2.098497e-25 3.124673e-25
1.029906e+03 2.435212e-25 2.647585e-25 2.186481e-25 1.972329e-25
1.029938e+03 2.005041e-25 2.465869e-25 2.395472e-25 3.235333e-25
1.029969e+03 2.044581e-25 2.777036e-25 2.683861e-25 2.733416e-25
1.030000e+03 2.374321e-25 3.035374e-25 2.048755e-25 2.601219e-25
1.030031e+03 3.800285e-25 3.041073e-25 2.248537e-25 3.511352e-25
1.030062e+03 3.098589e-25 3.819534e-25 1.943331e-25 2.020734e-25
1.030094e+03 2.514159e-25 2.630688e-25 2.496221e-25 1.736088e-25
1.030125e+03 2.316708e-25 2.428554e-25 1.832132e-25 3.040284e-25
1.030156e+03 2.938309e-25 2.080462e-25 2.921892e-25 1.755588e-25
1.030188e+03 2.824034e-25 2.179434e-25 2.704813e-25 2.860413e-25
1.030219e+03 2.811997e-25 2.731700e-25 2.976012e-25 2.799324e-25
1.030250e+03 2.948187e-25 2.965645e-25 2.508161e-25 2.528258e-25
1.030281e+03 2.763316e-25 3.416871e-25 3.027913e-25 1.886302e-25
1.030312e+03 2.372000e-25 2.190602e-25 2.945074e-25 2.674916e-25
1.030344e+03 3.100380e-25 3.027594e-25 2.870133e-25 2.651434e-25
1.030375e+03 2.570354e-25 2.870003e-25 1.870145e-25 3.057199e-25
1.030406e+03 2.384657e-25 2.640148e-25 3.048263e-25 2.792110e-25
1.030438e+03 3.641547e-25 2.380137e-25 3.635861e-25 2.307983e-25
1.030469e+03 2.293110e-25 2.104980e-25 2.589549e-25 2.589717e-25
1.030500e+03 3.435189e-25 2.690824e-25 2.475296e-25 3.262178e-25
1.030531e+03 2.380703e-25 2.285559e-25 2.008327e-25 2.174876e-25
1.030562e+03 2.170878e-25 2.765336e-25 2.849721e-25 2.986124e-25
1.030594e+03 2.448988e-25 3.034841e-25 2.135459e-25 2.372505e-25
1.030625e+03 2.159575e-25 2.460298e-25 2.712023e-25 2.593299e-25
1.030656e+03 2.288938e-25 2.152802e-25 2.452965e-25 3.025912e-25
1.030688e+03 2.959324e-25 2.683169e-25 2.576124e-25 2.014489e-25
1.030719e+03 2.439059e-25 2.818086e-25 1.904835e-25 3.317161e-25
1.030750e+03 2.331261e-25 2.628423e-25 2.489454e-25 2.751316e-25
1.030781e+03 2.246687e-25 1.930179e-25 2.264019e-25 2.475801e-25
1.030812e+03 2.073865e-25 2.930768e-25 2.084968e-25 3.042478e-25
1.030844e+03 2.642988e-25 3.416086e-25 2.163563e-25 2.379863e-25
1.030875e+03 2.311762e-25 2.055733e-25 1.802367e-25 2.061055e-25
1.030906e+03 2.985076e-25 2.140231e-25 2.837147e-25 3.325607e-25
1.030938e+03 2.927275e-25 2.062037e-25 2.233064e-25 2.476254e-25
1.030969e+03 2.863948e-25 2.191351e-25 2.177533e-25 2.376072e-25
1.031000e+03 2.953604e-25 2.392960e-25 2.736545e-25 2.629668e-25
1.031031e+03 2.319747e-25 1.956481e-25 3.239074e-25 3.117775e-25
1.031062e+03 2.957480e-25 3.185596e-25 2.088395e-25 2.583012e-25
1.031094e+03 1.957935e-25 2.378084e-25 2.204046e-25 3.746839e-25
1.031125e+03 2.036111e-25 2.232492e-25 2.270583e-25 2.414254e-25
1.031156e+03 2.041762e-25 3.391011e-25 2.483677e-25 3.094149e-25
1.031188e+03 2.137579e-25 2.645807e-25 2.001007e-25 2.441064e-25
1.031219e+03 3.229594e-25 2.491720e-25 2.359256e-25 3.120975e-25
1.031250e+03 1.869832e-25 2.892079e-25 2.586147e-25 2.944339e-25
1.031281e+03 2.391690e-25 2.313710e-25 1.939889e-25 2.519500e-25
1.031312e+03 2.088094e-25 2.301972e-25 3.337116e-25 2.402918e-25
1.031344e+03 2.296857e-25 2.669995e-25 2.053386e-25 1.966915e-25
1.031375e+03 1.789622e-25 2.582419e-25 2.401746e-25 2.417722e-25
1.031406e+03 3.383505e-25 2.088321e-25 2.113982e-25 2.456994e-25
1.031438e+03 2.652605e-25 2.189520e-25 2.005371e-25 2.433902e-25
1.031469e+03 2.141958e-25 2.293391e-25 2.146570e-25 1.899546e-25
1.031500e+03 2.754223e-25 2.895058e-25 2.474956e-25 2.374018e-25
1.031531e+03 2.897619e-25 2.913293e-25 1.774184e-25 2.691748e-25
1.031562e+03 2.429464e-25 2.958372e-25 1.665249e-25 2.076745e-25
1.031594e+03 1.981234e-25 2.198527e-25 2.985624e-25 2.110858e-25
1.031625e+03 2.082046e-25 2.463287e-25 2.512825e-25 2.338125e-25
1.031656e+03 3.069677e-25 2.639387e-25 2.596413e-25 2.959272e-25
1.031688e+03 3.056898e-25 3.332581e-25 2.632604e-25 2.372150e-25
1.031719e+03 2.000498e-25 2.660876e-25 2.406714e-25 2.080147e-25
1.031750e+03 1.926871e-25 2.910309e-25 2.119184e-25 3.457527e-25
1.031781e+03 2.172199e-25 2.781675e-25 2.520915e-25 2.813955e-25
1.031812e+03 2.554751e-25 2.109766e-25 2.120307e-25 2.436739e-25
1.031844e+03 2.304535e-25 2.944815e-25 2.378639e-25 2.619180e-25
1.031875e+03 2.362841e-25 2.396529e-25 2.982989e-25 2.843046e-25
1.031906e+03 2.777725e-25 1.904532e-25 1.980882e-25 2.507363e-25
1.031938e+03 1.968545e-25 3.786436e-25 1.924982e-25 2.351791e-25
1.031969e+03 2.805010e-25 2.187419e-25 2.467273e-25 3.240193e-25
1.032000e+03 2.821946e-25 3.291536e-25 2.783682e-25 3.016984e-25
1.032031e+03 2.573990e-25 3.324427e-25 2.928652e-25 2.333822e-25
1.032062e+03 1.909969e-25 2.652561e-25 2.451359e-25 2.042657e-25
1.032094e+03 3.674961e-25 2.003232e-25 3.052709e-25 3.187188e-25
1.032125e+03 3.261997e-25 2.434702e-25 3.800282e-25 2.698721e-25
1.032156e+03 2.944910e-25 2.309070e-25 1.797770e-25 3.203922e-25
1.032188e+03 2.312056e-25 2.657561e-25 2.277174e-25 2.746707e-25
1.032219e+03 2.403963e-25 2.329701e-25 2.887992e-25 2.299060e-25
1.032250e+03 2.192162e-25 2.255384e-25 3.127638e-25 2.192822e-25
1.032281e+03 2.541219e-25 2.425506e-25 2.458021e-25 2.676780e-25
1.032312e+03 3.213320e-25 2.085699e-25 3.240873e-25 3.201537e-25
1.032344e+03 1.834279e-25 3.159211e-25 3.189910e-25 2.314933e-25
1.032375e+03 1.975129e-25 2.618513e-25 2.269792e-25 2.940162e-25
1.032406e+03 2.147687e-25 3.002381e-25 2.176548e-25 2.143976e-25
1.032438e+03 2.351680e-25 3.681656e-25 2.860736e-25 2.968066e-25
1.032469e+03 2.182912e-25 3.043343e-25 2.214482e-25 2.905295e-25
1.032500e+03 2.762858e-25 2.828773e-25 2.217317e-25 2.961426e-25
1.032531e+03 2.179054e-25 2.256127e-25 2.646475e-25 2.630275e-25
1.032562e+03 2.849224e-25 2.628153e-25 1.962000e-25 2.186116e-25
1.032594e+03 3.223536e-25 3.242780e-25 2.101645e-25 2.565073e-25
1.032625e+03 2.655927e-25 2.771384e-25 1.712279e-25 2.956882e-25
1.032656e+03 1.799756e-25 1.862085e-25 2.511691e-25 3.140178e-25
1.032688e+03 2.249992e-25 2.686097e-25 2.647089e-25 2.571728e-25
1.032719e+03 3.325295e-25 3.176236e-25 2.428969e-25 2.487500e-25
1.032750e+03 3.684177e-25 2.200716e-25 2.876798e-25 2.210942e-25
1.032781e+03 2.220227e-25 2.184138e-25 2.970000e-25 2.420377e-25
1.032812e+03 2.777821e-25 2.517581e-25 1.843583e-25 1.927599e-25
1.032844e+03 2.391100e-25 1.680441e-25 1.768775e-25 2.460621e-25
1.032875e+03 2.357869e-25 2.700501e-25 2.653113e-25 2.325886e-25
1.032906e+03 2.676392e-25 2.478544e-25 3.032229e-25 2.341227e-25
1.032938e+03 3.157871e-25 1.934792e-25 2.757769e-25 1.992177e-25
1.032969e+03 2.199117e-25 3.740855e-25 2.895804e-25 2.591944e-25
1.033000e+03 2.135725e-25 1.956985e-25 2.306869e-25 2.852184e-25
1.033031e+03 3.344057e-25 3.115455e-25 2.286018e-25 2.126792e-25
1.033062e+03 2.664086e-25 1.818088e-25 2.435074e-25 2.804261e-25
1.033094e+03 2.337523e-25 3.033555e-25 2.871749e-25 2.240726e-25
1.033125e+03 2.503396e-25 2.786765e-25 2.941539e-25 2.894818e-25
1.033156e+03 2.713635e-25 2.310201e-25 1.655545e-25 2.435332e-25
1.033188e+03 1.804562e-25 2.315461e-25 1.909918e-25 2.670939e-25
1.033219e+03 3.037933e-25 2.942768e-25 2.024563e-25 2.623645e-25
1.033250e+03 2.405937e-25 2.216407e-25 2.091747e-25 1.999553e-25
1.033281e+03 2.302251e-25 2.067884e-25 2.259742e-25 2.715087e-25
1.033312e+03 2.183637e-25 2.080906e-25 3.433605e-25 3.468754e-25
1.033344e+03 2.290647e-25 2.509847e-25 2.042956e-25 2.843969e-25
1.033375e+03 2.627436e-25 2.103349e-25 2.746434e-25 3.497355e-25
1.033406e+03 2.164429e-25 1.981436e-25 3.208638e-25 2.560869e-25
1.033438e+03 3.284019e-25 2.605281e-25 3.106948e-25 2.637648e-25
1.033469e+03 2.927369e-25 2.072269e-25 1.965983e-25 2.564532e-25
1.033500e+03 2.799783e-25 2.314696e-25 3.749932e-25 3.650931e-25
1.033531e+03 2.013703e-25 2.902976e-25 1.776522e-25 2.816731e-25
1.033562e+03 2.627311e-25 2.315077e-25 2.385506e-25 2.237833e-25
1.033594e+03 2.037613e-25 2.030878e-25 2.884343e-25 3.709515e-25
1.033625e+03 2.094161e-25 2.208613e-25 2.466882e-25 2.455140e-25
1.033656e+03 3.099178e-25 2.568296e-25 2.147004e-25 2.466793e-25
1.033688e+03 1.931092e-25 2.299332e-25 2.206730e-25 2.266263e-25
1.033719e+03 2.468534e-25 1.953369e-25 2.068216e-25 2.672947e-25
1.033750e+03 2.432230e-25 2.744537e-25 2.617227e-25 2.171105e-25
1.033781e+03 2.796730e-25 2.178734e-25 2.800161e-25 2.305505e-25
1.033812e+03 3.073521e-25 3.369817e-25 2.667319e-25 2.320466e-25
1.033844e+03 2.226064e-25 2.145509e-25 2.810850e-25 3.008418e-25
1.033875e+03 2.761697e-25 2.952578e-25 2.730708e-25 2.855111e-25
1.033906e+03 2.246064e-25 2.511706e-25 2.537200e-25 2.712559e-25
1.033938e+03 2.222954e-25 2.626784e-25 2.352691e-25 2.220812e-25
1.033969e+03 2.758368e-25 3.095849e-25 2.309376e-25 2.613842e-25
1.034000e+03 2.117218e-25 2.499938e-25 2.279047e-25 3.004315e-25
1.034031e+03 3.665228e-25 2.562466e-25 1.885186e-25 2.247387e-25
1.034062e+03 1.961924e-25 2.282428e-25 1.904989e-25 2.326711e-25
1.034094e+03 2.210220e-25 2.070907e-25 2.357780e-25 2.723660e-25
1.034125e+03 2.798594e-25 2.355294e-25 2.680712e-25 3.184906e-25
1.034156e+03 2.657890e-25 2.250684e-25 2.540975e-25 2.080047e-25
1.034188e+03 2.636616e-25 3.359228e-25 2.176925e-25 2.830149e-25
1.034219e+03 2.347320e-25 2.829327e-25 1.945513e-25 2.434748e-25
1.034250e+03 2.327797e-25 2.572914e-25 3.022297e-25 2.183023e-25
1.034281e+03 2.207118e-25 3.361580e-25 2.175946e-25 2.241946e-25
1.034312e+03 2.408524e-25 2.496465e-25 2.438993e-25 2.152034e-25
1.034344e+03 2.980066e-25 2.539514e-25 2.585465e-25 3.257742e-25
1.034375e+03 1.844120e-25 2.386364e-25 2.086799e-25 2.623764e-25
1.034406e+03 2.699712e-25 2.905032e-25 2.881792e-25 2.403123e-25
1.034438e+03 3.316031e-25 3.306207e-25 2.417818e-25 2.540770e-25
1.034469e+03 2.493725e-25 2.422066e-25 1.894589e-25 1.993380e-25
1.034500e+03 3.119266e-25 1.856539e-25 2.483489e-25 2.318063e-25
1.034531e+03 2.383362e-25 2.452444e-25 3.034447e-25 2.529459e-25
1.034562e+03 1.801190e-25 1.875608e-25 2.714027e-25 2.692231e-25
1.034594e+03 3.415436e-25 2.552042e-25 1.606586e-25 2.592043e-25
1.034625e+03 2.560672e-25 2.601855e-25 2.369204e-25 2.163842e-25
1.034656e+03 2.338886e-25 2.841148e-25 1.812613e-25 2.249547e-25
1.034688e+03 3.143514e-25 1.838110e-25 2.960884e-25 2.254098e-25
1.034719e+03 2.610489e-25 2.129411e-25 2.729250e-25 3.298594e-25
1.034750e+03 2.252158e-25 2.807982e-25 2.338930e-25 3.449086e-25
1.034781e+03 2.189493e-25 2.427421e-25 2.111943e-25 2.637574e-25
1.034812e+03 3.221933e-25 1.955854e-25 2.777411e-25 2.027251e-25
1.034844e+03 1.792731e-25 2.889345e-25 2.351994e-25 3.110825e-25
1.034875e+03 2.520093e-25 3.036200e-25 3.379031e-25 2.562051e-25
1.034906e+03 1.921896e-25 2.756231e-25 3.691403e-25 1.940635e-25
1.034938e+03 2.297093e-25 1.996223e-25 2.668603e-25 2.407558e-25
1.034969e+03 2.382003e-25 1.846479e-25 2.190162e-25 2.681753e-25
1.035000e+03 3.566153e-25 2.676816e-25 2.405023e-25 2.366426e-25
1.035031e+03 3.645685e-25 2.858498e-25 2.494976e-25 2.806842e-25
1.035062e+03 1.884125e-25 2.394356e-25 2.794933e-25 2.413385e-25
1.035094e+03 2.907638e-25 3.041833e-25 2.583806e-25 2.954962e-25
1.035125e+03 2.387591e-25 1.971059e-25 1.958863e-25 2.609561e-25
1.035156e+03 2.155612e-25 2.352404e-25 1.907041e-25 4.264232e-25
1.035188e+03 2.161360e-25 2.257171e-25 2.739626e-25 2.257630e-25
1.035219e+03 2.672730e-25 2.713833e-25 2.844073e-25 3.124167e-25
1.035250e+03 3.390284e-25 2.448969e-25 2.600925e-25 1.897003e-25
1.035281e+03 1.737485e-25 1.857698e-25 2.488597e-25 2.033812e-25
1.035312e+03 3.397776e-25 3.075878e-25 2.957643e-25 2.698836e-25
1.035344e+03 2.971700e-25 2.643256e-25 3.038123e-25 2.393255e-25
1.035375e+03 2.522494e-25 2.348595e-25 3.449508e-25 2.725025e-25
1.035406e+03 2.579273e-25 2.911521e-25 2.389447e-25 2.453473e-25
1.035438e+03 2.692283e-25 2.692818e-25 2.435924e-25 2.377682e-25
1.035469e+03 2.313956e-25 2.411287e-25 3.580003e-25 2.987966e-25
1.035500e+03 2.524358e-25 2.395400e-25 3.353788e-25 2.140628e-25
1.035531e+03 2.857091e-25 2.765875e-25 2.808313e-25 2.718324e-25
1.035562e+03 1.594911e-25 2.437512e-25 2.144841e-25 2.140505e-25
1.035594e+03 2.040834e-25 2.173055e-25 3.050686e-25 3.473782e-25
1.035625e+03 2.291111e-25 2.649868e-25 3.090158e-25 2.057341e-25
1.035656e+03 3.156848e-25 2.323271e-25 2.197241e-25 2.915405e-25
1.035688e+03 2.463156e-25 1.797605e-25 3.101342e-25 2.405132e-25
1.035719e+03 1.915109e-25 2.888928e-25 2.380816e-25 2.194599e-25
1.035750e+03 1.831087e-25 2.248151e-25 2.412371e-25 2.636595e-25
1.035781e+03 1.860547e-25 3.000653e-25 2.371133e-25 2.147255e-25
1.035812e+03 1.984086e-25 2.550688e-25 2.809374e-25 3.012501e-25
1.035844e+03 2.716666e-25 2.944814e-25 2.566764e-25 2.462402e-25
1.035875e+03 2.766024e-25 2.193123e-25 2.118351e-25 2.890600e-25
1.035906e+03 2.676145e-25 1.970112e-25 2.278138e-25 2.359022e-25
1.035938e+03 2.797486e-25 2.009044e-25 2.519836e-25 1.731762e-25
1.035969e+03 2.405695e-25 2.586740e-25 2.952117e-25 2.786605e-25
1.036000e+03 2.010761e-25 2.841912e-25 3.507154e-25 2.500657e-25
1.036031e+03 2.877145e-25 1.681740e-25 1.468915e-25 2.779972e-25
1.036062e+03 2.753240e-25 2.238137e-25 2.530611e-25 3.428123e-25
1.036094e+03 2.856741e-25 2.953517e-25 2.042482e-25 2.218583e-25
1.036125e+03 2.302557e-25 3.336940e-25 1.815702e-25 2.804992e-25
1.036156e+03 2.586183e-25 2.358679e-25 2.605905e-25 2.569532e-25
1.036188e+03 2.242085e-25 2.512348e-25 2.105444e-25 2.801573e-25
1.036219e+03 2.585526e-25 2.183575e-25 2.905541e-25 3.468273e-25
1.036250e+03 2.138858e-25 2.664184e-25 2.164485e-25 2.596937e-25
1.036281e+03 3.195104e-25 2.836515e-25 2.264119e-25 2.835850e-25
1.036312e+03 2.237914e-25 2.480449e-25 1.812818e-25 2.601142e-25
1.036344e+03 3.136196e-25 2.615453e-25 3.705806e-25 2.361227e-25
1.036375e+03 2.059906e-25 2.487126e-25 3.145715e-25 2.224114e-25
1.036406e+03 2.085146e-25 3.343555e-25 1.836317e-25 2.781727e-25
1.036438e+03 1.981444e-25 2.761369e-25 1.982043e-25 3.106286e-25
1.036469e+03 2.248393e-25 2.905382e-25 1.975516e-25 2.150229e-25
1.036500e+03 2.483016e-25 3.557769e-25 2.402669e-25 2.145267e-25
1.036531e+03 2.845439e-25 2.656470e-25 3.715412e-25 2.484107e-25
1.036562e+03 2.896840e-25 3.537753e-25 2.529246e-25 2.608420e-25
1.036594e+03 2.111075e-25 1.831001e-25 2.219229e-25 2.038475e-25
1.036625e+03 1.874143e-25 2.660024e-25 2.294318e-25 1.959261e-25
1.036656e+03 3.012100e-25 3.051268e-25 1.706590e-25 2.637289e-25
1.036688e+03 1.674861e-25 2.072607e-25 2.244925e-25 2.939720e-25
1.036719e+03 2.551625e-25 1.700795e-25 2.787373e-25 1.812342e-25
1.036750e+03 2.134949e-25 3.419488e-25 1.640906e-25 1.886846e-25
1.036781e+03 2.634350e-25 2.467947e-25 2.140141e-25 2.471967e-25
1.036812e+03 2.899025e-25 4.204591e-25 2.591170e-25 3.035954e-25
1.036844e+03 2.078107e-25 2.303598e-25 2.083096e-25 2.495141e-25
1.036875e+03 2.292502e-25 2.283606e-25 2.757984e-25 2.803187e-25
1.036906e+03 2.170206e-25 2.493566e-25 2.178840e-25 2.119195e-25
1.036938e+03 2.764457e-25 2.352301e-25 2.065830e-25 2.783767e-25
1.036969e+03 2.143332e-25 2.504904e-25 2.151922e-25 3.921300e-25
1.037000e+03 2.409303e-25 2.292469e-25 2.452400e-25 2.801277e-25
1.037031e+03 2.804941e-25 2.171154e-25 2.408738e-25 2.310447e-25
1.037062e+03 3.891480e-25 2.354499e-25 2.454203e-25 2.857012e-25
1.037094e+03 2.668460e-25 2.693909e-25 2.093868e-25 3.070256e-25
1.037125e+03 2.524140e-25 2.528088e-25 2.581516e-25 2.770011e-25
1.037156e+03 2.846015e-25 3.179722e-25 2.269488e-25 3.094100e-25
1.037188e+03 3.209305e-25 2.116135e-25 2.303074e-25 3.034125e-25
1.037219e+03 3.465728e-25 2.535857e-25 2.577016e-25 2.699788e-25
1.037250e+03 2.178842e-25 2.222434e-25 3.108236e-25 2.835651e-25
1.037281e+03 2.602057e-25 2.031057e-25 2.660156e-25 2.541980e-25
1.037312e+03 2.360303e-25 2.050447e-25 2.592970e-25 2.892055e-25
1.037344e+03 3.094713e-25 2.692489e-25 2.308960e-25 2.344729e-25
1.037375e+03 2.239107e-25 2.188821e-25 2.637419e-25 3.246872e-25
1.037406e+03 2.500620e-25 1.969819e-25 1.916346e-25 3.287916e-25
1.037438e+03 1.909947e-25 2.183492e-25 1.711233e-25 3.211319e-25
1.037469e+03 1.907932e-25 2.293615e-25 2.200230e-25 2.726435e-25
1.037500e+03 2.775028e-25 2.125584e-25 1.927803e-25 2.212973e-25
1.037531e+03 2.571928e-25 2.529209e-25 3.138654e-25 2.923043e-25
1.037562e+03 2.263723e-25 2.865506e-25 2.252442e-25 3.063475e-25
1.037594e+03 2.355053e-25 2.417186e-25 2.283314e-25 3.671824e-25
1.037625e+03 2.709918e-25 2.282586e-25 2.220775e-25 2.753842e-25
1.037656e+03 2.827239e-25 3.486504e-25 2.401046e-25 2.186631e-25
1.037688e+03 2.320525e-25 2.628533e-25 2.438474e-25 2.591847e-25
1.037719e+03 2.338951e-25 2.114938e-25 3.141245e-25 3.659853e-25
1.037750e+03 2.293058e-25 1.978399e-25 2.481992e-25 2.276269e-25
1.037781e+03 2.420326e-25 2.053059e-25 2.438830e-25 2.236393e-25
1.037812e+03 2.017803e-25 3.508388e-25 2.006192e-25 2.215833e-25
1.037844e+03 3.006510e-25 2.945342e-25 1.984879e-25 4.106905e-25
1.037875e+03 2.156572e-25 3.589125e-25 1.931253e-25 2.063254e-25
1.037906e+03 2.349084e-25 2.159684e-25 2.793943e-25 2.980363e-25
1.037938e+03 3.658976e-25 3.027521e-25 2.251604e-25 2.273886e-25
1.037969e+03 2.601357e-25 1.941473e-25 2.181626e-25 2.878527e-25
1.038000e+03 1.868703e-25 2.908549e-25 2.588780e-25 2.884810e-25
1.038031e+03 1.996594e-25 2.528001e-25 2.339272e-25 2.549471e-25
1.038062e+03 2.796230e-25 2.112119e-25 2.017346e-25 2.514207e-25
1.038094e+03 2.584210e-25 3.127282e-25 3.037959e-25 2.355327e-25
1.038125e+03 2.527862e-25 2.510126e-25 2.235852e-25 1.946566e-25
1.038156e+03 2.401545e-25 2.636493e-25 1.936107e-25 2.726404e-25
1.038188e+03 2.458705e-25 2.724127e-25 2.423050e-25 2.788408e-25
1.038219e+03 2.098070e-25 3.087301e-25 3.735813e-25 2.578986e-25
1.038250e+03 1.797247e-25 2.333865e-25 2.584776e-25 2.156106e-25
1.038281e+03 2.194300e-25 2.372658e-25 2.243444e-25 2.711758e-25
1.038312e+03 2.524554e-25 3.210406e-25 1.856201e-25 2.958553e-25
1.038344e+03 2.125122e-25 3.151191e-25 2.623936e-25 2.318354e-25
1.038375e+03 2.957816e-25 2.525881e-25 3.452244e-25 2.232142e-25
1.038406e+03 1.871340e-25 2.362974e-25 2.058256e-25 1.954042e-25
1.038438e+03 2.233599e-25 1.888263e-25 2.219305e-25 2.589083e-25
1.038469e+03 2.644918e-25 2.548992e-25 2.126332e-25 2.536377e-25
1.038500e+03 2.852823e-25 3.392097e-25 2.514592e-25 2.697153e-25
1.038531e+03 2.342428e-25 3.979286e-25 2.794452e-25 2.572357e-25
1.038562e+03 3.252853e-25 2.646146e-25 2.387319e-25 2.648563e-25
1.038594e+03 2.444178e-25 2.284256e-25 2.542745e-25 2.662756e-25
1.038625e+03 2.133942e-25 3.162546e-25 2.127755e-25 2.044153e-25
1.038656e+03 1.987319e-25 3.405556e-25 2.473883e-25 2.308995e-25
1.038688e+03 2.978475e-25 2.965611e-25 1.797662e-25 2.316948e-25
1.038719e+03 2.867680e-25 2.225707e-25 3.169895e-25 3.038348e-25
1.038750e+03 2.320283e-25 2.374415e-25 1.796031e-25 2.381562e-25
1.038781e+03 2.251250e-25 2.833520e-25 2.214104e-25 2.929005e-25
1.038812e+03 2.208425e-25 2.443070e-25 3.477133e-25 2.864896e-25
1.038844e+03 2.648194e-25 3.750397e-25 3.467825e-25 2.338134e-25
1.038875e+03 2.363084e-25 2.132027e-25 1.895123e-25 2.635847e-25
1.038906e+03 2.472895e-25 2.532987e-25 2.530899e-25 2.245455e-25
1.038938e+03 2.532611e-25 2.384196e-25 2.265866e-25 2.570054e-25
1.038969e+03 2.411813e-25 3.657649e-25 2.682092e-25 2.288284e-25
1.039000e+03 2.957287e-25 2.704599e-25 2.720295e-25 2.272092e-25
1.039031e+03 3.028835e-25 2.685084e-25 2.433609e-25 2.474128e-25
1.039062e+03 2.440224e-25 2.468790e-25 2.295151e-25 2.054062e-25
1.039094e+03 2.037977e-25 3.478564e-25 1.805573e-25 2.120688e-25
1.039125e+03 2.110315e-25 2.814360e-25 2.115477e-25 2.678268e-25
1.039156e+03 2.310195e-25 2.399828e-25 2.393151e-25 2.575650e-25
1.039188e+03 2.202835e-25 2.170403e-25 1.827160e-25 1.706824e-25
1.039219e+03 2.775398e-25 3.110616e-25 1.837030e-25 3.191582e-25
1.039250e+03 2.685436e-25 2.050987e-25 2.036645e-25 2.442015e-25
1.039281e+03 2.703154e-25 2.577847e-25 3.771441e-25 3.177833e-25
1.039312e+03 2.508672e-25 2.012123e-25 2.358534e-25 3.028891e-25
1.039344e+03 2.249021e-25 2.469835e-25 3.364349e-25 2.524738e-25
1.039375e+03 1.959266e-25 2.636608e-25 2.447154e-25 2.569509e-25
1.039406e+03 1.692641e-25 2.824275e-25 2.173804e-25 3.056701e-25
1.039438e+03 2.383793e-25 2.134029e-25 2.126412e-25 3.059880e-25
1.039469e+03 1.993488e-25 2.852707e-25 2.880077e-25 2.223540e-25
1.039500e+03 2.361144e-25 2.553635e-25 2.335416e-25 2.566088e-25
1.039531e+03 2.756316e-25 3.235823e-25 3.256450e-25 2.103924e-25
1.039562e+03 2.832512e-25 3.361448e-25 2.500495e-25 2.656190e-25
1.039594e+03 3.255386e-25 2.304001e-25 2.866666e-25 2.327533e-25
1.039625e+03 3.102991e-25 2.273525e-25 2.385871e-25 3.235595e-25
1.039656e+03 2.505006e-25 2.384251e-25 3.562212e-25 3.005885e-25
1.039688e+03 3.348299e-25 1.895549e-25 2.313053e-25 2.767544e-25
1.039719e+03 2.700950e-25 2.048776e-25 2.253716e-25 2.323818e-25
1.039750e+03 2.646833e-25 2.576997e-25 2.199064e-25 2.331689e-25
1.039781e+03 1.979096e-25 2.759700e-25 2.549282e-25 1.868553e-25
1.039812e+03 2.314476e-25 2.938397e-25 2.643846e-25 2.333545e-25
1.039844e+03 2.081711e-25 2.539231e-25 2.454139e-25 2.246896e-25
1.039875e+03 2.251601e-25 2.381498e-25 2.566038e-25 2.870057e-25
1.039906e+03 2.557376e-25 2.041766e-25 2.608376e-25 2.312993e-25
1.039938e+03 3.065503e-25 2.543184e-25 2.498639e-25 2.716087e-25
1.039969e+03 2.091974e-25 3.198496e-25 2.570240e-25 2.726222e-25
1.040000e+03 2.050224e-25 3.412902e-25 2.329331e-25 3.238047e-25
1.040031e+03 1.872243e-25 2.926451e-25 3.095475e-25 2.515603e-25
1.040062e+03 2.528470e-25 2.444458e-25 2.266296e-25 2.259604e-25
1.040094e+03 2.344518e-25 2.555308e-25 2.297682e-25 2.045977e-25
1.040125e+03 1.966965e-25 2.814790e-25 3.058374e-25 2.634917e-25
1.040156e+03 1.853091e-25 2.921314e-25 1.893492e-25 3.315006e-25
1.040188e+03 3.508134e-25 2.917333e-25 2.289972e-25 2.733111e-25
1.040219e+03 2.863090e-25 3.441169e-25 2.279485e-25 2.553754e-25
1.040250e+03 2.200518e-25 2.634894e-25 2.146784e-25 2.471734e-25
1.040281e+03 3.190545e-25 2.372512e-25 2.322781e-25 2.559844e-25
1.040312e+03 2.487045e-25 2.896560e-25 1.785852e-25 2.629897e-25
1.040344e+03 2.280943e-25 2.863102e-25 3.293283e-25 2.252887e-25
1.040375e+03 2.019075e-25 2.193445e-25 1.939227e-25 2.844412e-25
1.040406e+03 3.856122e-25 2.520575e-25 2.293343e-25 2.065812e-25
1.040438e+03 3.300138e-25 2.721864e-25 3.123974e-25 2.475119e-25
1.040469e+03 2.407095e-25 1.858652e-25 2.816827e-25 2.262922e-25
1.040500e+03 2.704206e-25 2.517916e-25 1.872909e-25 2.897955e-25
1.040531e+03 2.734482e-25 2.412028e-25 3.126718e-25 2.418147e-25
1.040562e+03 1.685024e-25 3.290404e-25 1.956341e-25 2.312482e-25
1.040594e+03 1.894234e-25 2.578724e-25 2.191589e-25 2.445057e-25
1.040625e+03 2.697104e-25 3.173352e-25 3.181438e-25 2.579239e-25
1.040656e+03 2.243937e-25 2.593462e-25 2.837199e-25 2.118124e-25
1.040688e+03 2.773464e-25 3.007321e-25 2.217089e-25 2.831331e-25
1.040719e+03 3.158967e-25 2.786055e-25 2.232225e-25 2.285000e-25
1.040750e+03 2.639921e-25 2.267030e-25 2.489520e-25 2.157929e-25
1.040781e+03 2.470862e-25 3.296736e-25 2.433664e-25 2.383463e-25
1.040812e+03 2.959956e-25 2.518855e-25 2.223518e-25 3.288249e-25
1.040844e+03 2.046754e-25 2.194478e-25 2.056026e-25 2.382377e-25
1.040875e+03 3.236048e-25 2.620040e-25 2.387633e-25 2.434801e-25
1.040906e+03 2.093043e-25 2.760092e-25 1.781786e-25 3.024983e-25
1.040938e+03 2.176077e-25 2.598926e-25 2.838575e-25 1.726430e-25
1.040969e+03 2.034026e-25 2.937153e-25 2.173749e-25 2.098170e-25
1.041000e+03 2.502517e-25 2.646524e-25 2.065406e-25 1.800157e-25
1.041031e+03 2.500159e-25 2.394929e-25 2.301326e-25 2.786017e-25
1.041062e+03 2.164444e-25 2.982095e-25 2.835716e-25 2.047535e-25
1.041094e+03 2.469490e-25 1.743514e-25 2.205894e-25 2.333422e-25
1.041125e+03 3.013665e-25 2.132085e-25 2.259139e-25 3.250834e-25
1.041156e+03 2.744614e-25 3.205145e-25 2.471715e-25 2.385187e-25
1.041188e+03 2.474506e-25 2.554329e-25 2.667126e-25 2.408844e-25
1.041219e+03 3.165424e-25 3.217013e-25 2.933951e-25 2.020091e-25
1.041250e+03 2.220967e-25 3.243677e-25 2.425477e-25 2.140432e-25
1.041281e+03 2.721965e-25 2.568021e-25 2.541399e-25 2.895121e-25
1.041312e+03 2.405425e-25 2.776423e-25 2.212956e-25 2.105243e-25
1.041344e+03 3.486506e-25 3.044185e-25 2.747800e-25 2.475689e-25
1.041375e+03 3.170752e-25 3.086942e-25 2.370098e-25 2.208307e-25
1.041406e+03 2.177135e-25 2.128154e-25 2.347397e-25 2.059455e-25
1.041438e+03 2.883555e-25 2.629045e-25 2.000831e-25 2.110806e-25
1.041469e+03 2.999200e-25 3.528452e-25 2.972650e-25 2.613786e-25
1.041500e+03 2.330843e-25 1.851260e-25 2.744892e-25 2.322655e-25
1.041531e+03 1.901822e-25 2.837716e-25 2.647881e-25 1.890313e-25
1.041562e+03 2.582812e-25 3.207816e-25 2.926457e-25 3.002957e-25
1.041594e+03 2.387976e-25 1.921642e-25 2.081765e-25 2.529583e-25
1.041625e+03 2.741278e-25 2.169265e-25 2.699124e-25 2.299630e-25
1.041656e+03 3.009842e-25 2.000636e-25 2.690622e-25 1.942408e-25
1.041688e+03 2.522958e-25 2.362932e-25 1.786657e-25 2.398161e-25
1.041719e+03 2.416354e-25 1.987574e-25 3.043785e-25 2.623129e-25
1.041750e+03 2.122524e-25 3.234097e-25 1.929260e-25 3.345122e-25
1.041781e+03 2.032278e-25 2.400402e-25 1.913565e-25 2.127667e-25
1.041812e+03 3.198101e-25 2.198141e-25 2.684248e-25 3.704747e-25
1.041844e+03 1.848170e-25 3.144680e-25 2.613565e-25 2.216404e-25
1.041875e+03 2.175484e-25 3.303507e-25 2.953371e-25 2.233678e-25
1.041906e+03 2.360443e-25 2.525231e-25 2.366996e-25 2.183186e-25
1.041938e+03 1.663812e-25 2.033997e-25 2.313768e-25 2.605600e-25
1.041969e+03 3.303161e-25 3.147367e-25 1.973033e-25 2.531243e-25
1.042000e+03 2.519794e-25 2.675409e-25 1.840021e-25 2.386461e-25
1.042031e+03 2.530784e-25 2.720365e-25 2.366680e-25 2.321375e-25
1.042062e+03 1.842538e-25 2.286151e-25 2.837986e-25 2.769365e-25
1.042094e+03 2.180053e-25 2.549020e-25 2.459461e-25 2.725694e-25
1.042125e+03 2.160507e-25 3.143697e-25 2.107455e-25 2.346920e-25
1.042156e+03 2.109414e-25 2.734642e-25 3.120299e-25 3.161777e-25
1.042188e+03 2.730714e-25 1.989875e-25 2.817677e-25 2.219154e-25
1.042219e+03 3.307567e-25 2.642818e-25 2.427640e-25 2.603056e-25
1.042250e+03 2.472463e-25 3.350263e-25 3.315018e-25 2.199352e-25
1.042281e+03 2.067458e-25 2.583130e-25 2.232312e-25 2.666003e-25
1.042312e+03 2.472820e-25 2.529413e-25 2.014795e-25 3.165644e-25
1.042344e+03 2.355563e-25 3.025363e-25 2.204782e-25 2.715591e-25
1.042375e+03 2.564098e-25 2.902296e-25 2.171902e-25 2.830140e-25
1.042406e+03 2.404574e-25 2.487131e-25 2.313271e-25 2.916433e-25
1.042438e+03 2.813236e-25 3.109949e-25 3.008588e-25 2.589630e-25
1.042469e+03 2.422522e-25 2.642716e-25 2.142690e-25 2.639811e-25
1.042500e+03 2.631543e-25 2.867973e-25 2.904883e-25 2.807515e-25
1.042531e+03 3.246235e-25 2.551344e-25 2.618972e-25 2.596819e-25
1.042562e+03 3.426243e-25 2.950256e-25 2.169300e-25 2.466741e-25
1.042594e+03 3.319715e-25 3.988149e-25 2.488935e-25 3.116664e-25
1.042625e+03 3.596951e-25 2.451729e-25 3.312751e-25 3.480988e-25
1.042656e+03 2.703825e-25 2.870544e-25 2.790546e-25 2.887322e-25
1.042688e+03 2.879224e-25 2.133002e-25 3.251521e-25 2.499274e-25
1.042719e+03 3.009832e-25 3.867062e-25 2.711550e-25 2.805312e-25
1.042750e+03 3.263105e-25 2.111210e-25 2.524648e-25 3.554323e-25
1.042781e+03 2.896157e-25 3.175164e-25 2.207437e-25 2.564348e-25
1.042812e+03 2.502127e-25 2.013489e-25 2.264258e-25 3.274892e-25
1.042844e+03 3.273612e-25 2.011308e-25 2.301022e-25 2.766154e-25
1.042875e+03 1.843775e-25 2.775718e-25 2.322296e-25 2.736707e-25
1.042906e+03 2.333987e-25 3.074663e-25 1.782817e-25 2.685043e-25
1.042938e+03 3.807682e-25 2.435472e-25 2.514263e-25 2.480149e-25
1.042969e+03 2.549016e-25 2.945237e-25 2.351572e-25 2.369841e-25
1.043000e+03 3.233109e-25 2.597418e-25 2.769547e-25 1.801979e-25
1.043031e+03 2.866434e-25 2.312736e-25 2.315973e-25 2.633606e-25
1.043062e+03 2.878488e-25 2.790579e-25 2.879570e-25 1.994018e-25
1.043094e+03 1.975784e-25 3.099507e-25 2.415263e-25 2.502655e-25
1.043125e+03 2.577403e-25 2.235694e-25 1.876398e-25 2.293901e-25
1.043156e+03 2.649009e-25 2.636631e-25 2.483274e-25 2.101748e-25
1.043188e+03 2.022619e-25 2.290038e-25 1.963405e-25 2.563775e-25
1.043219e+03 2.644682e-25 3.871285e-25 1.830687e-25 2.420463e-25
1.043250e+03 2.052405e-25 2.709183e-25 2.745057e-25 2.391928e-25
1.043281e+03 2.042425e-25 2.715343e-25 2.713347e-25 2.614432e-25
1.043312e+03 2.691347e-25 3.942504e-25 2.109580e-25 2.618331e-25
1.043344e+03 3.257456e-25 2.721129e-25 2.484238e-25 2.991229e-25
1.043375e+03 2.781481e-25 3.524213e-25 2.332361e-25 2.040380e-25
1.043406e+03 2.292473e-25 2.861198e-25 2.299737e-25 2.655265e-25
1.043438e+03 1.928216e-25 1.952912e-25 1.493987e-25 2.948126e-25
1.043469e+03 2.027291e-25 3.467766e-25 2.320731e-25 2.799955e-25
1.043500e+03 1.818193e-25 2.090485e-25 2.460870e-25 3.216846e-25
1.043531e+03 1.943062e-25 2.732221e-25 1.938488e-25 3.312687e-25
1.043562e+03 2.286998e-25 3.281038e-25 2.190479e-25 1.980734e-25
1.043594e+03 2.957846e-25 2.337965e-25 2.172871e-25 2.655495e-25
1.043625e+03 2.568229e-25 2.339103e-25 2.484813e-25 2.451323e-25
1.043656e+03 2.935645e-25 2.462472e-25 2.450276e-25 2.577810e-25
1.043688e+03 2.235343e-25 2.536165e-25 2.572037e-25 2.809840e-25
1.043719e+03 2.273854e-25 2.165841e-25 2.501085e-25 2.859546e-25
1.043750e+03 2.011479e-25 2.139185e-25 2.369410e-25 2.601369e-25
1.043781e+03 2.843427e-25 2.484215e-25 2.645314e-25 3.139359e-25
1.043812e+03 2.424215e-25 2.355177e-25 2.289688e-25 3.410008e-25
1.043844e+03 2.414284e-25 2.575908e-25 2.256809e-25 3.586020e-25
1.043875e+03 2.715767e-25 3.100705e-25 2.677794e-25 2.238981e-25
1.043906e+03 2.075362e-25 2.069417e-25 1.836006e-25 2.867429e-25
1.043938e+03 3.063049e-25 2.132087e-25 2.609935e-25 2.832172e-25
1.043969e+03 2.436661e-25 2.309237e-25 2.302493e-25 2.222993e-25
1.044000e+03 2.444110e-25 2.581629e-25 3.031012e-25 2.327379e-25
1.044031e+03 2.844882e-25 2.983016e-25 3.127198e-25 3.261929e-25
1.044062e+03 2.412719e-25 3.290600e-25 2.330986e-25 3.170545e-25
1.044094e+03 2.020131e-25 2.493882e-25 2.927678e-25 2.719681e-25
1.044125e+03 2.557396e-25 2.996618e-25 2.347188e-25 2.701586e-25
1.044156e+03 2.649428e-25 2.586102e-25 2.693172e-25 2.873875e-25
1.044188e+03 1.985435e-25 2.039567e-25 2.198765e-25 2.846448e-25
1.044219e+03 2.501365e-25 2.508024e-25 2.284788e-25 1.984850e-25
1.044250e+03 2.969928e-25 2.942422e-25 2.217410e-25 2.580575e-25
1.044281e+03 2.590870e-25 2.995619e-25 2.168508e-25 2.648292e-25
1.044312e+03 2.632080e-25 2.594702e-25 2.277597e-25 2.499850e-25
1.044344e+03 3.211459e-25 2.960491e-25 2.954716e-25 2.085746e-25
1.044375e+03 2.853751e-25 2.000202e-25 2.691519e-25 2.747445e-25
1.044406e+03 2.667237e-25 3.390479e-25 3.047806e-25 2.191778e-25
1.044438e+03 2.690866e-25 2.837034e-25 2.848137e-25 2.946823e-25
1.044469e+03 2.393771e-25 2.150909e-25 3.307083e-25 3.136517e-25
1.044500e+03 1.816227e-25 2.275385e-25 2.124167e-25 2.758111e-25
1.044531e+03 2.051569e-25 3.344599e-25 2.919229e-25 2.526341e-25
1.044562e+03 2.499181e-25 2.474140e-25 2.910047e-25 3.445175e-25
1.044594e+03 2.031306e-25 3.055187e-25 2.292005e-25 2.654309e-25
1.044625e+03 1.976275e-25 2.362011e-25 2.402498e-25 2.588357e-25
1.044656e+03 2.748230e-25 3.882654e-25 2.696948e-25 2.776181e-25
1.044688e+03 2.370579e-25 2.823696e-25 2.573810e-25 3.320160e-25
1.044719e+03 1.639730e-25 3.829788e-25 2.119788e-25 2.907947e-25
1.044750e+03 2.795756e-25 2.559345e-25 2.237080e-25 2.177605e-25
1.044781e+03 2.895336e-25 1.823727e-25 3.093660e-25 2.569527e-25
1.044812e+03 2.396413e-25 2.165294e-25 2.028368e-25 2.741590e-25
1.044844e+03 2.218172e-25 3.622700e-25 2.315979e-25 3.198788e-25
1.044875e+03 1.943042e-25 3.196911e-25 1.953637e-25 3.656597e-25
1.044906e+03 1.992382e-25 1.991959e-25 2.605991e-25 3.340798e-25
1.044938e+03 2.179018e-25 3.342662e-25 1.904795e-25 2.052170e-25
1.044969e+03 2.391664e-25 2.290907e-25 2.832265e-25 2.223079e-25
1.045000e+03 2.494613e-25 1.884391e-25 1.975265e-25 2.879399e-25
1.045031e+03 2.054396e-25 3.321879e-25 1.826088e-25 2.397492e-25
1.045062e+03 2.365790e-25 2.806584e-25 2.238084e-25 2.137992e-25
1.045094e+03 2.346459e-25 2.378461e-25 1.923673e-25 2.079058e-25
1.045125e+03 2.357060e-25 2.502364e-25 2.021901e-25 2.117577e-25
1.045156e+03 2.331156e-25 2.643850e-25 2.387758e-25 3.146522e-25
1.045188e+03 3.273261e-25 2.525136e-25 2.155260e-25 3.507633e-25
1.045219e+03 3.447745e-25 2.671273e-25 2.231003e-25 2.653831e-25
1.045250e+03 4.004922e-25 2.356420e-25 2.628752e-25 2.381481e-25
1.045281e+03 2.452071e-25 2.421045e-25 3.408825e-25 2.289672e-25
1.045312e+03 2.536704e-25 2.773557e-25 3.678959e-25 3.058006e-25
1.045344e+03 2.386325e-25 2.392274e-25 2.801406e-25 2.466340e-25
1.045375e+03 2.654680e-25 2.570505e-25 2.522546e-25 3.083371e-25
1.045406e+03 1.736200e-25 2.871787e-25 1.881964e-25 2.146045e-25
1.045438e+03 2.967382e-25 2.486171e-25 2.678731e-25 2.785871e-25
1.045469e+03 2.799813e-25 2.044336e-25 1.991405e-25 2.816398e-25
1.045500e+03 2.826387e-25 2.704634e-25 1.890568e-25 3.019288e-25
1.045531e+03 3.132894e-25 3.611163e-25 3.390837e-25 2.482442e-25
1.045562e+03 2.496973e-25 2.101973e-25 3.610850e-25 2.754008e-25
1.045594e+03 2.379914e-25 2.307875e-25 1.937639e-25 2.161518e-25
1.045625e+03 2.839720e-25 2.145532e-25 1.836928e-25 2.786231e-25
1.045656e+03 2.487910e-25 2.765295e-25 2.647682e-25 2.424865e-25
1.045688e+03 3.156291e-25 2.489726e-25 2.682019e-25 2.351846e-25
1.045719e+03 2.850656e-25 2.251521e-25 3.060332e-25 2.349712e-25
1.045750e+03 1.997312e-25 2.690309e-25 3.439183e-25 2.349411e-25
1.045781e+03 2.227897e-25 2.236465e-25 2.286254e-25 3.098593e-25
1.045812e+03 2.887365e-25 2.464860e-25 2.222431e-25 2.518026e-25
1.045844e+03 3.580062e-25 2.522028e-25 2.158396e-25 2.285561e-25
1.045875e+03 3.100373e-25 2.340619e-25 2.526791e-25 2.105240e-25
1.045906e+03 2.402942e-25 2.087510e-25 2.538622e-25 3.048818e-25
1.045938e+03 2.345072e-25 3.207404e-25 2.087015e-25 3.144956e-25
1.045969e+03 2.485849e-25 2.425287e-25 2.523689e-25 2.643435e-25
1.046000e+03 2.929422e-25 3.242481e-25 3.177027e-25 2.189406e-25
1.046031e+03 2.566485e-25 2.650347e-25 1.763586e-25 2.197116e-25
1.046062e+03 2.177377e-25 2.971362e-25 2.441971e-25 2.663630e-25
1.046094e+03 2.358490e-25 2.068364e-25 2.338856e-25 2.054188e-25
1.046125e+03 2.293757e-25 2.624123e-25 2.616836e-25 1.954300e-25
1.046156e+03 2.033141e-25 3.603834e-25 2.974135e-25 1.764847e-25
1.046188e+03 2.393058e-25 2.950831e-25 3.609680e-25 2.208978e-25
1.046219e+03 2.250047e-25 2.713480e-25 2.452464e-25 1.869593e-25
1.046250e+03 2.280349e-25 2.729110e-25 2.951671e-25 3.018941e-25
1.046281e+03 2.840886e-25 2.583692e-25 2.524169e-25 1.674339e-25
1.046312e+03 2.409219e-25 2.203753e-25 2.145744e-25 2.876955e-25
1.046344e+03 2.418692e-25 2.297813e-25 1.996947e-25 2.981025e-25
1.046375e+03 2.123245e-25 2.499336e-25 2.223192e-25 1.975439e-25
1.046406e+03 2.403679e-25 2.296487e-25 2.099820e-25 2.585190e-25
1.046438e+03 2.018475e-25 2.469890e-25 2.617847e-25 2.150705e-25
1.046469e+03 3.535887e-25 3.278938e-25 1.966642e-25 1.921647e-25
1.046500e+03 2.510688e-25 2.570703e-25 3.647750e-25 2.085151e-25
1.046531e+03 2.573472e-25 2.185571e-25 2.901276e-25 3.123920e-25
1.046562e+03 1.832068e-25 3.301493e-25 2.074786e-25 3.228964e-25
1.046594e+03 2.867561e-25 3.048255e-25 2.642363e-25 2.193341e-25
1.046625e+03 2.760454e-25 3.051841e-25 2.218201e-25 2.409424e-25
1.046656e+03 2.666703e-25 3.091139e-25 2.581348e-25 2.151536e-25
1.046688e+03 1.978571e-25 2.478228e-25 2.411816e-25 2.746912e-25
1.046719e+03 2.396490e-25 2.068822e-25 2.820902e-25 2.205850e-25
1.046750e+03 2.187557e-25 3.178233e-25 3.301826e-25 2.822226e-25
1.046781e+03 2.590200e-25 2.468504e-25 2.898436e-25 3.869226e-25
1.046812e+03 1.971325e-25 2.848117e-25 2.120392e-25 2.300597e-25
1.046844e+03 2.289738e-25 2.389501e-25 2.295291e-25 2.171135e-25
1.046875e+03 2.098824e-25 2.315516e-25 2.028907e-25 3.628323e-25
1.046906e+03 1.923426e-25 3.007551e-25 2.709945e-25 3.655184e-25
1.046938e+03 2.636563e-25 2.369183e-25 2.521930e-25 2.133128e-25
1.046969e+03 2.697100e-25 3.285464e-25 2.237083e-25 2.755667e-25
1.047000e+03 2.899001e-25 3.375741e-25 2.106695e-25 2.324914e-25
1.047031e+03 2.636957e-25 3.318660e-25 2.516659e-25 2.433304e-25
1.047062e+03 2.126138e-25 3.429941e-25 1.885198e-25 2.761712e-25
1.047094e+03 2.592474e-25 2.731062e-25 2.171356e-25 2.614380e-25
1.047125e+03 3.611381e-25 2.485748e-25 2.377889e-25 2.026097e-25
1.047156e+03 2.374392e-25 2.805663e-25 2.667505e-25 2.438662e-25
1.047188e+03 2.621508e-25 2.222124e-25 3.191137e-25 2.146102e-25
1.047219e+03 2.222034e-25 2.053475e-25 2.023356e-25 2.629695e-25
1.047250e+03 2.749586e-25 2.528968e-25 2.589544e-25 2.918400e-25
1.047281e+03 1.991723e-25 2.129454e-25 2.585233e-25 2.600338e-25
1.047312e+03 2.641084e-25 1.969645e-25 2.376681e-25 2.285080e-25
1.047344e+03 2.626197e-25 2.544225e-25 3.097615e-25 2.327281e-25
1.047375e+03 2.853939e-25 2.533540e-25 2.711970e-25 2.979676e-25
1.047406e+03 2.589733e-25 2.593444e-25 2.805812e-25 2.784099e-25
1.047438e+03 2.563052e-25 2.768759e-25 3.186221e-25 3.294547e-25
1.047469e+03 2.175995e-25 2.044977e-25 2.252407e-25 2.718648e-25
1.047500e+03 1.955278e-25 3.025714e-25 2.090923e-25 2.236965e-25
1.047531e+03 1.897071e-25 2.675392e-25 2.956502e-25 3.093513e-25
1.047562e+03 3.003460e-25 3.559627e-25 2.513353e-25 2.230033e-25
1.047594e+03 2.618025e-25 3.531465e-25 3.468631e-25 2.908165e-25
1.047625e+03 2.839888e-25 2.005423e-25 2.806370e-25 2.295662e-25
1.047656e+03 1.984594e-25 2.292171e-25 2.320484e-25 2.251626e-25
1.047688e+03 2.875079e-25 2.395210e-25 2.787049e-25 2.053186e-25
1.047719e+03 2.612647e-25 2.623408e-25 2.676083e-25 2.767802e-25
1.047750e+03 2.923554e-25 3.294911e-25 2.318374e-25 2.646538e-25
1.047781e+03 2.752916e-25 2.835974e-25 2.466329e-25 2.516568e-25
1.047812e+03 2.964571e-25 2.960922e-25 2.517620e-25 2.619072e-25
1.047844e+03 3.028951e-25 1.961992e-25 2.471196e-25 3.306254e-25
1.047875e+03 1.760236e-25 2.643558e-25 2.303863e-25 2.516464e-25
1.047906e+03 2.643651e-25 2.189773e-25 2.849780e-25 3.345299e-25
1.047938e+03 1.805638e-25 2.537861e-25 2.632352e-25 2.331333e-25
1.047969e+03 2.555620e-25 2.416904e-25 2.949570e-25 2.642853e-25
1.048000e+03 2.844721e-25 2.572004e-25 4.071698e-25 3.323846e-25
1.048031e+03 2.163154e-25 2.412427e-25 2.527386e-25 3.086550e-25
1.048062e+03 2.414769e-25 4.028995e-25 2.285478e-25 2.518517e-25
1.048094e+03 2.627413e-25 2.761969e-25 2.409202e-25 2.465377e-25
1.048125e+03 2.426120e-25 2.167758e-25 2.457500e-25 2.146811e-25
1.048156e+03 2.148351e-25 2.388893e-25 2.605176e-25 2.469419e-25
1.048188e+03 2.578114e-25 2.543668e-25 2.702526e-25 2.855646e-25
1.048219e+03 2.223123e-25 2.721383e-25 2.315990e-25 2.593433e-25
1.048250e+03 2.350617e-25 2.216649e-25 2.568097e-25 2.794206e-25
1.048281e+03 2.586457e-25 2.179901e-25 2.165108e-25 2.445453e-25
1.048312e+03 2.765169e-25 2.482989e-25 2.231932e-25 2.621427e-25
1.048344e+03 2.560985e-25 1.943474e-25 1.952267e-25 3.485384e-25
1.048375e+03 2.259940e-25 2.957414e-25 2.037519e-25 2.852890e-25
1.048406e+03 2.240575e-25 2.860045e-25 3.024121e-25 3.798459e-25
1.048438e+03 2.129512e-25 2.421786e-25 2.474572e-25 2.423860e-25
1.048469e+03 2.305306e-25 2.320002e-25 2.508027e-25 2.182796e-25
1.048500e+03 2.070829e-25 2.705849e-25 2.533793e-25 3.172090e-25
1.048531e+03 2.644032e-25 3.418713e-25 1.857196e-25 3.536262e-25
1.048562e+03 2.049015e-25 2.804323e-25 1.888828e-25 2.177227e-25
1.048594e+03 2.508186e-25 2.188633e-25 2.894615e-25 2.341476e-25
1.048625e+03 3.012240e-25 3.269303e-25 1.948941e-25 2.252779e-25
1.048656e+03 1.991043e-25 2.597794e-25 2.848687e-25 2.312354e-25
1.048688e+03 2.497541e-25 2.747567e-25 2.506647e-25 3.050254e-25
1.048719e+03 1.939184e-25 2.921410e-25 2.582257e-25 2.554033e-25
1.048750e+03 2.355249e-25 3.106144e-25 2.182335e-25 1.816772e-25
1.048781e+03 3.026269e-25 3.668143e-25 3.054547e-25 2.233561e-25
1.048812e+03 2.759422e-25 2.655456e-25 2.232399e-25 2.423122e-25
1.048844e+03 2.756835e-25 2.273503e-25 2.756960e-25 2.149594e-25
1.048875e+03 1.832870e-25 2.830900e-25 2.580647e-25 2.245661e-25
1.048906e+03 2.550255e-25 2.541954e-25 2.064579e-25 2.157156e-25
1.048938e+03 3.154843e-25 2.336773e-25 2.000331e-25 2.774726e-25
1.048969e+03 2.279130e-25 2.574630e-25 2.114404e-25 2.773630e-25
1.049000e+03 1.994065e-25 2.382703e-25 2.900343e-25 2.602012e-25
1.049031e+03 2.787870e-25 2.748420e-25 3.072767e-25 1.785977e-25
1.049062e+03 2.130143e-25 2.362750e-25 3.915050e-25 2.047755e-25
1.049094e+03 2.694555e-25 2.536408e-25 2.388535e-25 2.690767e-25
1.049125e+03 2.567101e-25 2.296323e-25 1.959112e-25 2.662109e-25
1.049156e+03 1.765770e-25 1.956097e-25 2.013569e-25 3.498211e-25
1.049188e+03 2.475060e-25 2.380934e-25 2.677271e-25 2.859754e-25
1.049219e+03 2.351329e-25 2.099638e-25 2.234245e-25 2.612424e-25
1.049250e+03 2.240431e-25 3.044840e-25 2.164882e-25 2.759553e-25
1.049281e+03 2.992238e-25 2.706748e-25 2.996711e-25 2.153336e-25
1.049312e+03 2.191420e-25 3.036580e-25 2.246493e-25 2.231973e-25
1.049344e+03 2.585772e-25 2.314957e-25 2.529455e-25 2.014890e-25
1.049375e+03 2.157669e-25 2.936246e-25 2.033208e-25 2.230771e-25
1.049406e+03 2.446277e-25 1.941558e-25 2.757326e-25 2.225451e-25
1.049438e+03 2.731187e-25 2.681133e-25 2.351951e-25 2.440801e-25
1.049469e+03 2.697939e-25 3.649271e-25 2.165061e-25 3.310972e-25
1.049500e+03 2.329003e-25 2.593196e-25 3.079169e-25 3.065439e-25
1.049531e+03 2.596686e-25 3.092200e-25 2.507350e-25 2.379010e-25
1.049562e+03 1.881222e-25 2.610461e-25 2.412283e-25 3.111384e-25
1.049594e+03 3.142414e-25 2.267220e-25 2.372393e-25 2.088755e-25
1.049625e+03 2.360253e-25 2.052269e-25 2.477572e-25 2.699265e-25
1.049656e+03 2.671659e-25 2.620928e-25 2.340937e-25 2.324150e-25
1.049688e+03 2.001952e-25 3.133130e-25 2.096354e-25 2.373699e-25
1.049719e+03 2.798502e-25 1.811979e-25 2.593455e-25 2.709524e-25
1.049750e+03 2.064547e-25 2.310921e-25 3.101081e-25 2.579607e-25
1.049781e+03 2.292212e-25 3.272490e-25 3.170110e-25 2.236391e-25
1.049812e+03 2.570352e-25 2.173233e-25 2.012822e-25 2.571948e-25
1.049844e+03 2.295984e-25 2.108164e-25 1.733765e-25 3.131364e-25
1.049875e+03 2.479746e-25 2.816674e-25 2.487369e-25 2.448552e-25
1.049906e+03 2.390128e-25 3.626903e-25 2.366179e-25 2.758312e-25
1.049938e+03 2.311721e-25 2.768243e-25 2.117030e-25 2.553725e-25
1.049969e+03 2.839162e-25 2.200267e-25 2.803514e-25 2.894804e-25
1.050000e+03 2.482633e-25 2.510707e-25 2.620813e-25 2.795683e-25
1.050031e+03 2.171664e-25 2.494515e-25 1.854771e-25 3.164311e-25
1.050062e+03 2.698635e-25 2.039963e-25 2.982691e-25 2.755826e-25
1.050094e+03 2.696072e-25 2.220568e-25 3.097418e-25 2.504100e-25
1.050125e+03 2.403118e-25 2.250281e-25 2.183778e-25 2.952229e-25
1.050156e+03 2.612795e-25 2.136474e-25 2.246149e-25 2.752444e-25
1.050188e+03 2.748941e-25 3.236566e-25 3.232195e-25 2.979775e-25
1.050219e+03 2.626392e-25 2.977226e-25 2.562328e-25 2.829402e-25
1.050250e+03 2.013797e-25 2.807167e-25 2.252523e-25 2.359948e-25
1.050281e+03 2.249384e-25 2.577550e-25 2.876847e-25 3.486491e-25
1.050312e+03 2.793468e-25 2.338372e-25 1.916211e-25 1.911293e-25
1.050344e+03 2.575199e-25 1.926598e-25 3.488736e-25 2.292558e-25
1.050375e+03 2.222755e-25 2.439173e-25 3.056270e-25 2.434349e-25
1.050406e+03 2.777661e-25 2.247541e-25 2.789705e-25 2.235759e-25
1.050438e+03 2.361583e-25 2.309423e-25 2.943736e-25 3.046289e-25
1.050469e+03 2.537715e-25 2.823554e-25 3.281040e-25 2.752429e-25
1.050500e+03 2.307254e-25 2.394957e-25 3.020738e-25 2.517684e-25
1.050531e+03 2.686618e-25 3.249411e-25 2.356509e-25 2.316380e-25
1.050562e+03 2.191269e-25 2.387277e-25 2.882115e-25 2.260170e-25
1.050594e+03 2.457827e-25 2.206416e-25 2.668449e-25 2.167873e-25
1.050625e+03 2.092888e-25 2.658503e-25 2.709112e-25 2.673925e-25
1.050656e+03 2.432262e-25 2.452112e-25 2.524154e-25 2.555179e-25
1.050688e+03 1.997187e-25 2.688393e-25 2.690029e-25 1.813480e-25
1.050719e+03 2.743408e-25 1.903453e-25 2.123831e-25 3.236182e-25
1.050750e+03 2.574334e-25 2.727779e-25 2.097017e-25 3.088831e-25
1.050781e+03 2.814826e-25 2.593910e-25 3.056533e-25 2.925494e-25
1.050812e+03 1.916140e-25 2.811676e-25 2.077066e-25 3.050337e-25
1.050844e+03 1.903470e-25 2.438706e-25 2.042722e-25 4.098236e-25
1.050875e+03 2.696632e-25 2.368220e-25 2.066433e-25 1.982327e-25
1.050906e+03 3.110270e-25 2.407328e-25 1.920281e-25 3.050521e-25
1.050938e+03 3.812670e-25 3.505587e-25 3.256655e-25 2.241781e-25
1.050969e+03 3.630126e-25 2.123603e-25 2.918164e-25 2.403040e-25
1.051000e+03 3.152788e-25 3.325944e-25 2.098709e-25 3.483792e-25
1.051031e+03 1.852592e-25 2.853723e-25 2.781756e-25 2.770263e-25
1.051062e+03 2.529929e-25 2.092410e-25 2.719861e-25 2.392919e-25
1.051094e+03 2.641989e-25 2.177862e-25 2.963946e-25 2.171851e-25
1.051125e+03 2.898951e-25 2.536469e-25 2.712235e-25 2.557820e-25
1.051156e+03 1.961818e-25 2.620567e-25 3.428466e-25 2.902463e-25
1.051188e+03 2.453006e-25 2.309383e-25 3.212880e-25 2.224192e-25
1.051219e+03 2.077303e-25 2.360464e-25 3.362125e-25 2.223355e-25
1.051250e+03 3.079591e-25 2.157857e-25 2.518601e-25 2.620587e-25
1.051281e+03 2.873632e-25 2.615706e-25 2.997064e-25 2.472748e-25
1.051312e+03 2.562155e-25 2.790742e-25 2.096608e-25 2.373299e-25
1.051344e+03 4.023178e-25 2.046375e-25 2.548966e-25 2.240756e-25
1.051375e+03 2.522389e-25 2.787756e-25 2.640426e-25 2.155306e-25
1.051406e+03 2.921037e-25 3.059906e-25 2.024851e-25 2.738560e-25
1.051438e+03 2.343155e-25 2.870572e-25 3.161232e-25 2.618783e-25
1.051469e+03 3.939324e-25 2.718098e-25 2.618689e-25 2.945557e-25
1.051500e+03 2.871381e-25 3.209444e-25 1.736005e-25 2.434961e-25
1.051531e+03 2.219387e-25 2.695342e-25 2.167430e-25 2.126581e-25
1.051562e+03 2.901334e-25 2.699890e-25 2.679613e-25 2.631770e-25
1.051594e+03 2.894320e-25 2.266143e-25 2.943154e-25 2.140618e-25
1.051625e+03 2.797395e-25 3.174592e-25 2.526419e-25 2.878947e-25
1.051656e+03 2.521323e-25 2.222868e-25 3.015950e-25 2.341077e-25
1.051688e+03 2.785323e-25 2.388719e-25 2.578000e-25 2.475742e-25
1.051719e+03 1.840034e-25 2.219833e-25 2.509672e-25 2.317210e-25
1.051750e+03 2.540745e-25 2.812511e-25 2.051608e-25 2.738323e-25
1.051781e+03 2.194090e-25 3.200555e-25 2.027945e-25 3.610853e-25
1.051812e+03 1.991024e-25 2.916267e-25 3.030842e-25 3.470076e-25
1.051844e+03 2.825156e-25 1.960435e-25 2.276776e-25 3.678592e-25
1.051875e+03 3.047313e-25 1.992562e-25 2.436232e-25 2.195997e-25
1.051906e+03 2.821287e-25 2.100573e-25 2.707799e-25 1.822181e-25
1.051938e+03 3.556116e-25 2.712435e-25 3.031108e-25 2.661920e-25
1.051969e+03 2.391442e-25 2.789856e-25 2.892143e-25 2.194262e-25
1.052000e+03 2.534607e-25 3.212264e-25 2.615483e-25 2.302280e-25
1.052031e+03 2.851956e-25 2.134792e-25 3.768115e-25 2.807581e-25
1.052062e+03 2.639739e-25 2.467802e-25 2.063276e-25 2.454461e-25
1.052094e+03 2.210072e-25 3.108084e-25 2.466311e-25 3.432443e-25
1.052125e+03 2.856225e-25 2.286043e-25 2.831146e-25 2.440470e-25
1.052156e+03 2.073977e-25 1.957950e-25 2.184669e-25 2.411909e-25
1.052188e+03 3.046770e-25 3.524932e-25 2.618821e-25 2.269537e-25
1.052219e+03 2.007818e-25 2.602133e-25 2.895445e-25 2.092671e-25
1.052250e+03 2.768543e-25 2.328288e-25 2.061107e-25 2.725514e-25
1.052281e+03 2.088299e-25 3.107323e-25 2.743550e-25 2.772038e-25
1.052312e+03 2.569395e-25 3.762404e-25 2.931016e-25 2.706339e-25
1.052344e+03 2.851120e-25 2.872264e-25 2.229567e-25 2.173692e-25
1.052375e+03 2.011167e-25 2.221683e-25 2.878966e-25 3.521104e-25
1.052406e+03 2.482093e-25 3.113259e-25 2.685398e-25 3.203509e-25
1.052438e+03 2.939421e-25 3.202138e-25 2.596154e-25 2.568692e-25
1.052469e+03 3.340078e-25 2.373962e-25 2.363627e-25 2.470370e-25
1.052500e+03 2.638607e-25 2.379079e-25 2.680964e-25 1.748650e-25
1.052531e+03 2.090387e-25 2.557719e-25 2.485263e-25 1.611304e-25
1.052562e+03 2.405209e-25 3.435602e-25 3.139040e-25 3.667906e-25
1.052594e+03 2.242298e-25 2.473368e-25 3.094473e-25 2.321576e-25
1.052625e+03 2.117216e-25 2.684161e-25 3.515733e-25 2.707601e-25
1.052656e+03 2.852991e-25 1.914854e-25 3.428843e-25 2.138548e-25
1.052688e+03 2.645678e-25 2.197452e-25 2.156366e-25 3.333761e-25
1.052719e+03 2.231140e-25 2.476915e-25 2.045829e-25 2.996541e-25
1.052750e+03 2.517065e-25 3.100787e-25 3.285965e-25 2.420190e-25
1.052781e+03 2.924569e-25 2.116736e-25 2.568425e-25 2.312346e-25
1.052812e+03 1.999555e-25 2.321471e-25 2.048913e-25 2.093005e-25
1.052844e+03 2.949691e-25 2.981776e-25 2.518227e-25 2.386022e-25
1.052875e+03 3.422218e-25 3.376287e-25 1.946023e-25 2.439334e-25
1.052906e+03 2.969590e-25 2.969042e-25 2.378156e-25 2.844392e-25
1.052938e+03 2.266517e-25 2.970894e-25 2.817889e-25 3.033248e-25
1.052969e+03 2.392656e-25 2.259407e-25 2.882098e-25 2.614818e-25
1.053000e+03 3.050967e-25 2.808507e-25 3.262527e-25 2.095969e-25
1.053031e+03 2.249070e-25 2.425082e-25 3.057878e-25 2.744173e-25
1.053062e+03 3.150672e-25 2.362570e-25 3.310586e-25 2.241600e-25
1.053094e+03 1.971506e-25 2.746874e-25 2.507905e-25 2.224656e-25
1.053125e+03 2.539538e-25 3.333289e-25 2.689474e-25 2.135083e-25
1.053156e+03 3.182585e-25 2.242631e-25 3.419878e-25 2.425249e-25
1.053188e+03 2.454246e-25 2.481669e-25 2.182103e-25 2.646518e-25
1.053219e+03 3.411212e-25 2.474335e-25 2.436813e-25 2.663507e-25
1.053250e+03 2.003255e-25 2.785514e-25 3.176166e-25 2.746870e-25
1.053281e+03 2.611025e-25 2.204837e-25 2.769543e-25 2.440402e-25
1.053312e+03 1.902773e-25 2.113408e-25 3.363620e-25 2.601873e-25
1.053344e+03 2.173688e-25 2.981880e-25 2.670844e-25 2.338134e-25
1.053375e+03 2.219035e-25 2.743183e-25 2.351107e-25 2.730592e-25
1.053406e+03 2.677324e-25 2.136630e-25 2.286695e-25 3.195780e-25
1.053438e+03 1.843371e-25 2.183256e-25 2.272813e-25 4.074963e-25
1.053469e+03 2.302995e-25 2.060598e-25 2.616277e-25 4.235419e-25
1.053500e+03 1.950123e-25 2.378607e-25 2.726535e-25 2.555521e-25
1.053531e+03 2.342161e-25 2.220360e-25 4.139523e-25 3.330130e-25
1.053562e+03 1.998389e-25 2.684960e-25 3.255030e-25 3.296891e-25
1.053594e+03 2.244674e-25 2.831608e-25 2.595549e-25 1.913445e-25
1.053625e+03 3.752397e-25 2.772817e-25 2.457528e-25 2.696742e-25
1.053656e+03 2.934592e-25 2.989626e-25 2.495612e-25 2.055588e-25
1.053688e+03 3.395562e-25 2.805655e-25 1.901349e-25 2.870784e-25
1.053719e+03 2.818549e-25 3.159098e-25 2.110348e-25 2.651143e-25
1.053750e+03 3.630616e-25 3.056207e-25 2.332299e-25 4.036467e-25
1.053781e+03 1.937536e-25 2.231854e-25 2.166403e-25 2.430344e-25
1.053812e+03 2.151767e-25 2.873687e-25 3.588718e-25 2.575294e-25
1.053844e+03 2.142823e-25 2.345682e-25 3.272663e-25 3.047545e-25
1.053875e+03 3.242775e-25 2.723184e-25 2.502303e-25 2.936500e-25
1.053906e+03 2.042670e-25 2.757341e-25 2.072064e-25 2.789090e-25
1.053938e+03 3.679864e-25 3.908336e-25 2.395731e-25 2.691537e-25
1.053969e+03 2.454461e-25 3.336733e-25 2.599500e-25 2.123191e-25
1.054000e+03 2.300635e-25 2.482126e-25 3.135629e-25 2.286874e-25
1.054031e+03 2.597619e-25 3.281565e-25 2.785207e-25 2.338121e-25
1.054062e+03 2.487227e-25 2.802559e-25 2.265329e-25 2.174970e-25
1.054094e+03 2.282133e-25 2.393651e-25 2.613291e-25 2.679351e-25
1.054125e+03 2.233604e-25 2.841923e-25 2.810849e-25 2.635711e-25
1.054156e+03 2.560002e-25 1.998020e-25 2.764131e-25 1.943079e-25
1.054188e+03 2.067497e-25 2.181150e-25 2.550022e-25 3.393452e-25
1.054219e+03 1.650024e-25 2.681537e-25 2.504205e-25 2.025733e-25
1.054250e+03 2.001369e-25 2.421281e-25 1.919844e-25 2.571324e-25
1.054281e+03 2.207593e-25 3.033623e-25 1.719267e-25 2.111818e-25
1.054312e+03 2.442063e-25 2.834496e-25 2.442379e-25 2.242289e-25
1.054344e+03 3.557862e-25 2.722754e-25 2.080416e-25 2.453864e-25
1.054375e+03 2.708118e-25 2.903765e-25 1.932043e-25 2.482916e-25
1.054406e+03 2.967697e-25 2.562465e-25 2.191114e-25 2.923606e-25
1.054438e+03 1.991071e-25 3.198442e-25 2.599821e-25 2.969537e-25
1.054469e+03 2.567738e-25 2.409994e-25 2.505767e-25 3.285215e-25
1.054500e+03 2.691293e-25 2.238430e-25 2.440706e-25 1.958315e-25
1.054531e+03 2.526409e-25 4.007724e-25 2.721485e-25 2.538075e-25
1.054562e+03 2.330164e-25 2.494043e-25 3.141012e-25 2.679411e-25
1.054594e+03 2.389042e-25 2.660321e-25 3.302246e-25 2.143317e-25
1.054625e+03 2.128471e-25 3.266168e-25 2.124683e-25 3.556610e-25
1.054656e+03 2.515995e-25 2.175668e-25 2.338095e-25 2.534090e-25
1.054688e+03 2.653647e-25 2.212331e-25 2.041707e-25 2.609675e-25
1.054719e+03 2.475503e-25 3.176560e-25 2.745938e-25 2.604421e-25
1.054750e+03 2.659055e-25 2.317492e-25 2.202188e-25 2.164112e-25
1.054781e+03 2.124519e-25 2.561207e-25 3.045504e-25 2.451257e-25
1.054812e+03 2.625929e-25 2.513645e-25 1.971803e-25 3.080754e-25
1.054844e+03 2.561227e-25 2.912139e-25 1.501472e-25 2.335233e-25
1.054875e+03 2.589630e-25 3.279117e-25 2.028091e-25 3.850021e-25
1.054906e+03 3.444892e-25 3.766424e-25 2.299055e-25 2.630541e-25
1.054938e+03 2.804653e-25 3.456201e-25 2.025895e-25 2.535152e-25
1.054969e+03 2.077910e-25 3.176712e-25 3.208082e-25 2.285626e-25
1.055000e+03 2.380429e-25 3.039283e-25 2.609757e-25 3.281990e-25
1.055031e+03 2.570517e-25 2.522388e-25 2.121569e-25 2.471451e-25
1.055062e+03 2.603540e-25 2.404107e-25 2.638002e-25 2.849216e-25
1.055094e+03 3.475303e-25 2.360195e-25 2.367287e-25 2.272311e-25
1.055125e+03 2.123293e-25 2.031027e-25 2.541951e-25 2.483314e-25
1.055156e+03 2.818822e-25 2.279439e-25 2.708660e-25 2.225924e-25
1.055188e+03 2.080402e-25 3.381938e-25 2.760809e-25 2.981149e-25
1.055219e+03 2.106936e-25 2.463378e-25 2.567991e-25 3.188845e-25
1.055250e+03 2.393794e-25 2.370304e-25 2.783157e-25 2.745962e-25
1.055281e+03 2.774130e-25 3.312479e-25 2.878126e-25 3.194959e-25
1.055312e+03 2.388372e-25 2.913554e-25 2.022907e-25 2.394662e-25
1.055344e+03 2.693233e-25 2.579949e-25 2.172750e-25 3.021728e-25
1.055375e+03 2.198641e-25 2.662784e-25 2.461375e-25 2.604722e-25
1.055406e+03 2.060849e-25 2.049052e-25 3.078968e-25 2.152827e-25
1.055438e+03 2.328089e-25 2.632973e-25 2.953887e-25 2.370032e-25
1.055469e+03 1.799248e-25 1.763894e-25 3.292564e-25 3.318908e-25
1.055500e+03 2.162371e-25 2.192827e-25 2.744671e-25 2.473905e-25
1.055531e+03 2.055151e-25 2.389967e-25 2.415288e-25 1.884362e-25
1.055562e+03 1.867882e-25 2.343642e-25 2.317137e-25 2.849462e-25
1.055594e+03 2.027412e-25 2.440331e-25 2.592055e-25 3.328178e-25
1.055625e+03 1.909723e-25 3.161964e-25 2.258033e-25 2.114314e-25
1.055656e+03 3.153590e-25 2.484450e-25 2.726018e-25 3.135184e-25
1.055688e+03 2.458113e-25 2.927331e-25 2.379968e-25 2.465339e-25
1.055719e+03 2.878303e-25 2.383800e-25 2.982763e-25 2.566826e-25
1.055750e+03 2.331291e-25 1.991130e-25 3.153567e-25 2.533714e-25
1.055781e+03 2.702989e-25 2.478319e-25 3.112792e-25 2.303552e-25
1.055812e+03 2.223720e-25 2.545531e-25 2.016772e-25 2.496566e-25
1.055844e+03 2.449307e-25 2.280301e-25 3.201731e-25 3.031944e-25
1.055875e+03 2.497614e-25 2.880015e-25 1.870767e-25 2.548715e-25
1.055906e+03 2.390901e-25 2.312016e-25 2.192825e-25 2.750360e-25
1.055938e+03 2.094224e-25 2.529291e-25 1.990677e-25 2.966053e-25
1.055969e+03 2.702276e-25 2.394538e-25 2.263018e-25 2.623370e-25
1.056000e+03 3.319087e-25 2.502567e-25 2.191163e-25 2.282564e-25
1.056031e+03 2.765888e-25 1.801753e-25 2.382473e-25 2.308747e-25
1.056062e+03 1.967600e-25 2.805242e-25 2.794569e-25 3.060312e-25
1.056094e+03 1.772692e-25 2.350506e-25 3.183709e-25 2.376613e-25
1.056125e+03 2.439973e-25 2.341769e-25 3.099687e-25 2.233039e-25
1.056156e+03 1.977929e-25 3.517614e-25 3.258757e-25 2.208468e-25
1.056188e+03 2.132698e-25 2.244311e-25 2.740543e-25 2.309506e-25
1.056219e+03 2.361157e-25 2.615221e-25 2.090701e-25 3.668312e-25
1.056250e+03 2.116578e-25 2.545253e-25 2.410066e-25 3.289507e-25
1.056281e+03 2.353179e-25 2.190531e-25 2.917411e-25 3.257856e-25
1.056312e+03 2.930817e-25 2.742630e-25 3.148848e-25 2.870313e-25
1.056344e+03 2.375204e-25 3.550833e-25 2.896330e-25 3.186559e-25
1.056375e+03 2.399744e-25 3.325661e-25 1.991066e-25 2.832652e-25
1.056406e+03 2.937813e-25 2.903380e-25 3.271174e-25 3.006527e-25
1.056438e+03 2.511206e-25 2.747449e-25 2.403860e-25 2.127737e-25
1.056469e+03 3.136937e-25 2.191079e-25 2.163250e-25 2.333064e-25
1.056500e+03 2.168938e-25 3.094280e-25 2.857399e-25 2.872022e-25
1.056531e+03 2.700383e-25 3.277792e-25 2.050661e-25 2.639293e-25
1.056562e+03 1.983346e-25 2.395590e-25 2.821968e-25 2.679507e-25
1.056594e+03 2.041706e-25 3.408417e-25 2.050380e-25 3.149485e-25
1.056625e+03 2.409904e-25 2.401324e-25 2.862429e-25 2.426404e-25
1.056656e+03 3.011696e-25 3.091749e-25 2.981871e-25 2.826609e-25
1.056688e+03 2.437324e-25 2.728511e-25 3.283072e-25 1.935078e-25
1.056719e+03 2.657115e-25 2.901621e-25 2.232269e-25 2.925785e-25
1.056750e+03 2.553630e-25 3.066967e-25 2.273666e-25 2.661650e-25
1.056781e+03 2.513199e-25 3.589499e-25 2.474505e-25 2.045402e-25
1.056812e+03 2.182777e-25 2.383490e-25 2.311983e-25 2.455907e-25
1.056844e+03 2.370643e-25 2.626791e-25 2.242511e-25 2.826098e-25
1.056875e+03 2.170931e-25 2.427829e-25 1.937398e-25 2.789767e-25
1.056906e+03 2.748950e-25 2.997853e-25 2.145791e-25 2.329060e-25
1.056938e+03 1.808631e-25 2.478879e-25 3.301683e-25 2.287777e-25
1.056969e+03 2.525763e-25 3.167446e-25 2.634481e-25 2.135394e-25
1.057000e+03 2.521167e-25 2.938053e-25 3.156326e-25 2.055388e-25
1.057031e+03 2.820387e-25 3.145406e-25 3.140880e-25 1.863587e-25
1.057062e+03 2.144268e-25 3.044921e-25 3.938151e-25 2.576472e-25
1.057094e+03 2.432494e-25 2.146222e-25 2.853164e-25 2.107480e-25
1.057125e+03 2.174174e-25 2.338456e-25 2.873811e-25 1.885030e-25
1.057156e+03 3.438853e-25 1.856735e-25 2.534385e-25 3.372493e-25
1.057188e+03 3.382312e-25 3.479455e-25 2.357650e-25 2.383334e-25
1.057219e+03 2.465909e-25 2.191438e-25 3.096202e-25 2.511932e-25
1.057250e+03 1.966650e-25 2.715943e-25 2.260317e-25 3.323509e-25
1.057281e+03 2.338096e-25 2.362782e-25 2.229763e-25 2.889637e-25
1.057312e+03 2.069231e-25 2.506140e-25 2.285484e-25 2.752660e-25
1.057344e+03 2.039793e-25 2.333421e-25 2.827679e-25 2.887569e-25
1.057375e+03 2.158193e-25 2.537532e-25 3.020384e-25 3.216685e-25
1.057406e+03 3.711998e-25 2.584680e-25 2.479442e-25 2.389242e-25
1.057438e+03 2.291777e-25 2.289566e-25 2.824990e-25 2.836846e-25
1.057469e+03 2.243451e-25 2.502071e-25 2.403000e-25 2.537926e-25
1.057500e+03 2.113361e-25 3.066714e-25 2.456515e-25 2.154053e-25
1.057531e+03 3.299355e-25 2.835015e-25 2.231106e-25 3.902562e-25
1.057562e+03 3.263937e-25 2.695883e-25 3.042460e-25 2.862861e-25
1.057594e+03 4.057516e-25 2.952736e-25 2.724026e-25 2.834634e-25
1.057625e+03 2.103483e-25 2.243587e-25 2.523990e-25 3.023940e-25
1.057656e+03 2.246866e-25 2.547998e-25 2.778588e-25 3.018597e-25
1.057688e+03 2.275682e-25 2.480434e-25 2.013508e-25 2.740085e-25
1.057719e+03 2.478063e-25 1.999444e-25 2.005088e-25 2.549742e-25
1.057750e+03 2.101965e-25 1.783199e-25 3.098083e-25 2.288425e-25
1.057781e+03 2.951429e-25 2.859045e-25 2.997006e-25 2.274052e-25
1.057812e+03 2.632155e-25 3.063922e-25 2.493876e-25 3.178141e-25
1.057844e+03 3.136365e-25 3.740182e-25 2.243315e-25 3.092629e-25
1.057875e+03 2.009287e-25 2.156455e-25 2.192040e-25 3.413459e-25
1.057906e+03 2.227643e-25 2.952370e-25 2.426975e-25 2.934299e-25
1.057938e+03 2.387620e-25 3.157894e-25 2.325349e-25 2.533656e-25
1.057969e+03 2.418026e-25 1.852683e-25 2.186572e-25 3.199113e-25
1.058000e+03 2.106039e-25 2.371776e-25 2.125114e-25 3.197754e-25
1.058031e+03 2.692661e-25 2.929885e-25 2.716041e-25 2.067758e-25
1.058062e+03 3.156360e-25 2.625019e-25 2.984758e-25 2.569357e-25
1.058094e+03 2.784012e-25 2.633902e-25 3.467397e-25 3.262005e-25
1.058125e+03 2.946332e-25 3.118419e-25 3.504658e-25 3.255045e-25
1.058156e+03 2.114361e-25 2.838485e-25 2.801519e-25 2.428906e-25
1.058188e+03 2.891937e-25 2.413169e-25 3.148100e-25 2.062721e-25
1.058219e+03 2.718249e-25 2.163575e-25 2.736479e-25 2.682425e-25
1.058250e+03 2.467291e-25 2.326934e-25 2.112809e-25 2.925651e-25
1.058281e+03 2.649553e-25 2.712802e-25 3.131217e-25 2.834647e-25
1.058312e+03 2.490744e-25 2.609920e-25 2.413115e-25 2.396614e-25
1.058344e+03 3.149339e-25 2.045550e-25 2.126992e-25 2.651087e-25
1.058375e+03 3.153561e-25 2.431015e-25 3.333097e-25 3.327347e-25
1.058406e+03 2.072674e-25 2.772004e-25 2.903542e-25 2.510105e-25
1.058438e+03 2.499666e-25 2.545164e-25 2.483427e-25 2.051130e-25
1.058469e+03 2.132529e-25 2.263884e-25 2.140533e-25 3.040554e-25
1.058500e+03 2.107090e-25 2.212783e-25 3.276014e-25 3.091797e-25
1.058531e+03 2.431390e-25 2.272813e-25 2.417792e-25 2.481280e-25
1.058562e+03 2.757087e-25 2.617224e-25 1.836880e-25 2.130014e-25
1.058594e+03 2.278713e-25 3.061406e-25 2.988934e-25 2.382286e-25
1.058625e+03 2.753736e-25 2.993127e-25 3.236182e-25 3.340238e-25
1.058656e+03 2.888225e-25 2.540379e-25 2.225936e-25 2.383241e-25
1.058688e+03 1.994484e-25 2.513059e-25 2.287698e-25 2.157012e-25
1.058719e+03 2.017674e-25 3.150869e-25 2.579213e-25 2.453956e-25
1.058750e+03 2.301289e-25 2.212851e-25 2.596682e-25 3.255184e-25
1.058781e+03 2.635386e-25 3.463346e-25 2.588476e-25 1.674001e-25
1.058812e+03 4.333756e-25 2.633704e-25 4.125216e-25 2.527401e-25
1.058844e+03 3.051423e-25 2.885837e-25 3.000788e-25 1.876495e-25
1.058875e+03 2.318363e-25 2.609386e-25 2.784594e-25 2.558756e-25
1.058906e+03 2.127391e-25 1.866688e-25 3.740553e-25 2.575100e-25
1.058938e+03 2.298074e-25 2.432992e-25 2.179876e-25 3.775686e-25
1.058969e+03 2.796417e-25 2.391021e-25 3.216273e-25 2.393466e-25
1.059000e+03 3.387298e-25 2.801726e-25 2.496343e-25 2.579569e-25
1.059031e+03 2.512623e-25 2.174502e-25 1.900770e-25 3.638175e-25
1.059062e+03 2.315851e-25 2.713639e-25 2.243362e-25 2.913135e-25
1.059094e+03 2.267904e-25 1.851435e-25 2.727957e-25 2.881456e-25
1.059125e+03 2.933245e-25 2.657014e-25 2.193773e-25 2.730102e-25
1.059156e+03 2.457158e-25 2.520400e-25 2.288996e-25 3.593230e-25
1.059188e+03 2.216999e-25 3.518178e-25 2.483742e-25 2.458055e-25
1.059219e+03 2.378537e-25 3.283689e-25 2.686697e-25 2.483363e-25
1.059250e+03 2.408742e-25 2.857749e-25 2.356677e-25 2.399789e-25
1.059281e+03 3.270638e-25 3.486317e-25 2.252856e-25 2.274772e-25
1.059312e+03 2.246526e-25 2.665426e-25 2.679442e-25 2.853338e-25
1.059344e+03 2.306331e-25 1.971081e-25 2.620903e-25 3.390597e-25
1.059375e+03 2.816938e-25 2.487428e-25 3.139127e-25 2.440505e-25
1.059406e+03 2.737632e-25 2.770538e-25 2.124805e-25 2.851273e-25
1.059438e+03 1.978056e-25 1.989960e-25 1.680478e-25 3.104022e-25
1.059469e+03 2.936354e-25 3.706681e-25 2.171178e-25 2.354624e-25
1.059500e+03 3.097961e-25 2.465430e-25 2.148173e-25 2.552276e-25
1.059531e+03 3.028589e-25 1.952831e-25 2.137107e-25 2.981870e-25
1.059562e+03 2.644260e-25 2.180095e-25 2.119796e-25 2.448310e-25
1.059594e+03 2.602669e-25 2.146291e-25 3.755844e-25 2.605083e-25
1.059625e+03 2.763610e-25 3.805362e-25 2.492315e-25 2.374763e-25
1.059656e+03 3.723057e-25 2.310638e-25 2.561566e-25 2.614033e-25
1.059688e+03 2.491045e-25 2.713368e-25 2.005294e-25 3.023962e-25
1.059719e+03 3.547879e-25 2.603827e-25 2.324510e-25 3.058988e-25
1.059750e+03 2.002243e-25 3.353607e-25 2.315956e-25 3.030618e-25
1.059781e+03 1.998176e-25 2.744136e-25 1.953661e-25 2.658516e-25
1.059812e+03 2.876153e-25 2.805591e-25 2.300833e-25 3.090209e-25
1.059844e+03 2.649817e-25 2.796289e-25 2.435862e-25 2.105494e-25
1.059875e+03 2.272571e-25 3.097681e-25 1.781342e-25 2.912002e-25
1.059906e+03 2.376782e-25 2.966882e-25 2.047552e-25 2.597292e-25
1.059938e+03 2.231781e-25 2.950951e-25 2.379385e-25 2.791230e-25
1.059969e+03 2.636692e-25 3.578541e-25 2.766912e-25 2.648512e-25
1.060000e+03 2.519181e-25 2.940278e-25 3.105551e-25 2.716420e-25
1.060031e+03 3.215836e-25 2.426535e-25 2.149658e-25 2.938940e-25
1.060062e+03 3.472662e-25 3.765478e-25 2.517138e-25 2.330710e-25
1.060094e+03 2.814421e-25 3.047992e-25 2.940840e-25 3.080903e-25
1.060125e+03 2.573258e-25 2.434378e-25 2.850003e-25 1.921468e-25
1.060156e+03 3.431529e-25 2.237310e-25 1.954451e-25 2.706383e-25
1.060188e+03 2.757298e-25 2.487568e-25 3.155405e-25 2.963428e-25
1.060219e+03 2.882063e-25 2.808962e-25 3.093300e-25 3.301251e-25
1.060250e+03 2.023096e-25 2.449494e-25 2.553555e-25 3.358267e-25
1.060281e+03 1.799661e-25 3.146161e-25 3.166187e-25 2.112778e-25
1.060312e+03 2.839828e-25 2.147557e-25 2.091771e-25 2.410951e-25
1.060344e+03 2.588399e-25 2.544792e-25 2.429103e-25 2.620139e-25
1.060375e+03 3.389310e-25 3.284876e-25 3.823174e-25 2.814909e-25
1.060406e+03 3.300556e-25 2.250310e-25 2.456082e-25 2.365208e-25
1.060438e+03 2.794389e-25 2.772289e-25 2.370840e-25 2.795564e-25
1.060469e+03 2.535432e-25 3.045825e-25 2.284676e-25 2.329064e-25
1.060500e+03 2.486816e-25 3.327435e-25 3.406563e-25 2.400077e-25
1.060531e+03 1.975038e-25 2.919589e-25 2.744659e-25 2.911070e-25
1.060562e+03 2.217784e-25 2.242933e-25 2.303985e-25 2.238632e-25
1.060594e+03 2.429952e-25 3.448007e-25 2.493074e-25 2.345485e-25
1.060625e+03 2.228252e-25 2.296611e-25 2.894384e-25 2.118191e-25
1.060656e+03 2.178335e-25 2.502212e-25 1.932685e-25 2.948664e-25
1.060688e+03 1.936462e-25 2.092327e-25 2.517489e-25 2.503483e-25
1.060719e+03 4.138961e-25 2.523829e-25 3.346909e-25 2.436791e-25
1.060750e+03 2.884975e-25 2.677718e-25 2.283695e-25 2.849555e-25
1.060781e+03 2.248994e-25 2.311227e-25 2.952573e-25 2.280708e-25
1.060812e+03 2.346494e-25 3.236607e-25 2.178415e-25 2.888677e-25
1.060844e+03 2.823903e-25 2.207835e-25 2.370179e-25 2.294215e-25
1.060875e+03 3.011391e-25 2.435263e-25 2.457551e-25 2.439016e-25
1.060906e+03 2.238276e-25 2.685347e-25 2.995164e-25 2.347279e-25
1.060938e+03 1.977961e-25 3.007940e-25 3.034993e-25 2.438935e-25
1.060969e+03 2.568528e-25 3.026885e-25 2.573441e-25 3.321174e-25
1.061000e+03 2.028105e-25 3.034187e-25 2.914587e-25 2.182789e-25
1.061031e+03 2.521390e-25 2.431330e-25 3.020798e-25 2.081299e-25
1.061062e+03 2.885306e-25 2.690842e-25 2.210913e-25 2.203175e-25
1.061094e+03 2.800084e-25 2.505923e-25 2.397051e-25 2.459008e-25
1.061125e+03 2.780461e-25 3.295862e-25 3.044179e-25 3.571116e-25
1.061156e+03 2.363049e-25 2.843743e-25 2.467429e-25 4.001257e-25
1.061188e+03 2.890105e-25 2.814920e-25 2.806452e-25 3.355508e-25
1.061219e+03 2.833603e-25 2.034871e-25 2.932344e-25 2.068292e-25
1.061250e+03 2.569917e-25 3.110607e-25 2.306591e-25 2.536324e-25
1.061281e+03 2.604404e-25 2.673481e-25 2.007466e-25 2.237524e-25
1.061312e+03 2.084511e-25 2.138044e-25 2.813471e-25 2.031601e-25
1.061344e+03 3.029351e-25 3.807070e-25 2.982804e-25 3.581978e-25
1.061375e+03 2.123334e-25 2.635780e-25 3.040914e-25 2.254442e-25
1.061406e+03 2.807010e-25 2.999018e-25 2.218555e-25 3.211902e-25
1.061438e+03 2.200652e-25 3.914795e-25 2.340000e-25 2.792356e-25
1.061469e+03 2.665340e-25 2.869286e-25 2.378937e-25 3.924993e-25
1.061500e+03 2.875480e-25 2.643355e-25 2.391685e-25 2.962315e-25
1.061531e+03 2.042435e-25 4.189517e-25 2.639167e-25 2.192464e-25
1.061562e+03 2.215872e-25 3.432007e-25 2.551872e-25 2.334785e-25
1.061594e+03 3.208387e-25 2.806035e-25 2.812405e-25 2.054826e-25
1.061625e+03 2.422818e-25 3.027118e-25 2.111792e-25 2.146614e-25
1.061656e+03 2.535299e-25 3.423387e-25 2.407184e-25 2.262077e-25
1.061688e+03 2.182369e-25 3.055535e-25 2.362499e-25 3.641353e-25
1.061719e+03 2.306395e-25 2.924363e-25 3.274915e-25 3.246437e-25
1.061750e+03 2.692396e-25 2.446462e-25 2.945563e-25 3.427728e-25
1.061781e+03 2.999331e-25 2.646587e-25 3.502065e-25 2.680100e-25
1.061812e+03 3.142218e-25 2.491934e-25 2.800117e-25 2.549232e-25
1.061844e+03 2.867552e-25 2.495095e-25 2.416606e-25 2.803619e-25
1.061875e+03 3.419919e-25 2.715478e-25 3.317899e-25 3.021780e-25
1.061906e+03 2.282461e-25 2.640451e-25 2.691886e-25 3.167468e-25
1.061938e+03 1.946352e-25 2.335331e-25 2.504865e-25 2.374940e-25
1.061969e+03 3.154864e-25 2.830127e-25 2.861213e-25 2.513209e-25
1.062000e+03 2.352374e-25 1.958739e-25 3.463912e-25 4.115036e-25
1.062031e+03 3.887371e-25 3.865172e-25 2.217339e-25 2.223986e-25
1.062062e+03 2.198176e-25 2.295377e-25 2.434466e-25 2.373341e-25
1.062094e+03 1.981345e-25 2.312048e-25 2.413423e-25 2.681612e-25
1.062125e+03 2.449729e-25 2.507900e-25 2.088100e-25 2.617926e-25
1.062156e+03 3.518368e-25 2.119115e-25 2.857042e-25 3.151963e-25
1.062188e+03 3.723188e-25 3.913329e-25 2.939380e-25 3.501887e-25
1.062219e+03 3.008013e-25 2.601752e-25 2.391741e-25 3.000840e-25
1.062250e+03 3.208301e-25 3.446014e-25 1.996936e-25 2.236050e-25
1.062281e+03 2.423413e-25 2.742336e-25 2.484323e-25 3.458734e-25
1.062312e+03 2.268431e-25 2.693735e-25 2.625032e-25 4.331477e-25
1.062344e+03 3.088999e-25 2.271319e-25 2.674224e-25 3.574182e-25
1.062375e+03 2.407151e-25 2.685070e-25 2.046534e-25 2.464457e-25
1.062406e+03 2.212169e-25 2.463691e-25 2.322413e-25 2.722985e-25
1.062438e+03 2.094541e-25 1.777844e-25 2.945782e-25 2.520040e-25
1.062469e+03 3.003870e-25 2.581076e-25 2.729572e-25 2.073088e-25
1.062500e+03 2.654468e-25 2.091993e-25 2.358681e-25 3.574289e-25
1.062531e+03 2.889852e-25 2.495986e-25 2.680761e-25 2.741155e-25
1.062562e+03 2.575561e-25 2.178617e-25 2.040473e-25 2.850166e-25
1.062594e+03 2.630448e-25 2.831671e-25 2.156140e-25 2.995265e-25
1.062625e+03 2.936320e-25 2.477920e-25 2.648843e-25 2.750388e-25
1.062656e+03 2.854510e-25 2.286046e-25 3.048906e-25 3.171027e-25
1.062688e+03 1.989155e-25 2.325034e-25 2.392439e-25 2.392531e-25
1.062719e+03 1.785197e-25 2.957063e-25 2.721733e-25 2.095927e-25
1.062750e+03 2.310175e-25 2.257754e-25 3.291906e-25 2.482317e-25
1.062781e+03 2.255854e-25 2.217833e-25 2.737043e-25 2.333314e-25
1.062812e+03 3.111021e-25 2.811371e-25 2.335540e-25 2.915714e-25
1.062844e+03 2.433466e-25 2.069153e-25 2.631305e-25 2.069964e-25
1.062875e+03 2.158919e-25 2.369167e-25 2.775542e-25 2.756538e-25
1.062906e+03 2.294553e-25 1.987589e-25 3.593843e-25 2.691718e-25
1.062938e+03 2.288476e-25 2.262374e-25 2.036878e-25 2.833024e-25
1.062969e+03 2.513792e-25 3.388636e-25 2.660930e-25 2.875855e-25
1.063000e+03 2.831765e-25 2.156592e-25 2.689336e-25 2.432409e-25
1.063031e+03 2.027296e-25 2.505044e-25 2.911332e-25 2.745137e-25
1.063062e+03 1.939943e-25 2.617711e-25 3.017543e-25 2.656326e-25
1.063094e+03 3.075429e-25 4.105060e-25 2.309268e-25 2.128793e-25
1.063125e+03 2.955608e-25 3.622801e-25 2.393074e-25 2.999158e-25
1.063156e+03 3.705709e-25 2.365360e-25 2.076341e-25 2.873001e-25
1.063188e+03 2.827174e-25 2.756015e-25 2.388997e-25 2.229645e-25
1.063219e+03 3.114484e-25 2.835796e-25 2.469139e-25 2.419519e-25
1.063250e+03 3.081196e-25 3.577974e-25 2.946760e-25 3.234597e-25
1.063281e+03 1.937803e-25 2.654495e-25 3.409342e-25 2.492713e-25
1.063312e+03 2.448532e-25 3.154368e-25 2.673475e-25 2.581704e-25
1.063344e+03 2.595656e-25 2.789035e-25 2.638147e-25 2.503464e-25
1.063375e+03 2.079535e-25 2.466269e-25 2.572067e-25 2.329134e-25
1.063406e+03 2.652927e-25 3.061660e-25 2.073847e-25 3.013232e-25
1.063438e+03 2.084873e-25 2.054214e-25 2.783494e-25 2.474488e-25
1.063469e+03 2.550540e-25 2.926803e-25 2.080367e-25 3.890042e-25
1.063500e+03 2.265959e-25 2.735639e-25 2.344624e-25 2.779744e-25
1.063531e+03 3.430309e-25 3.031367e-25 3.510159e-25 3.228681e-25
1.063562e+03 3.357474e-25 2.067003e-25 2.522533e-25 2.616486e-25
1.063594e+03 2.989273e-25 2.127639e-25 3.553186e-25 2.088936e-25
1.063625e+03 2.633331e-25 3.210530e-25 2.059291e-25 2.101608e-25
1.063656e+03 2.955884e-25 2.764760e-25 2.363159e-25 3.124170e-25
1.063688e+03 2.024843e-25 3.340280e-25 3.027235e-25 2.664994e-25
1.063719e+03 2.489682e-25 2.536080e-25 2.071032e-25 2.772151e-25
1.063750e+03 3.180688e-25 2.595704e-25 2.647895e-25 3.432472e-25
1.063781e+03 4.036618e-25 2.280379e-25 3.362498e-25 2.723802e-25
1.063812e+03 2.844246e-25 2.027287e-25 2.506608e-25 2.517172e-25
1.063844e+03 2.228106e-25 2.578355e-25 1.942478e-25 3.333018e-25
1.063875e+03 2.569589e-25 3.211532e-25 2.708841e-25 2.936137e-25
1.063906e+03 2.161834e-25 2.272147e-25 2.319593e-25 3.562170e-25
1.063938e+03 2.658741e-25 2.361605e-25 2.624175e-25 2.907435e-25
1.063969e+03 2.393933e-25 2.984012e-25 2.391519e-25 2.563926e-25
1.064000e+03 3.244584e-25 2.658553e-25 2.626937e-25 2.409382e-25
1.064031e+03 2.888682e-25 2.556956e-25 3.010413e-25 2.825744e-25
1.064062e+03 2.038335e-25 2.817679e-25 2.393586e-25 3.622427e-25
1.064094e+03 2.834282e-25 2.855204e-25 2.427200e-25 2.735396e-25
1.064125e+03 2.199358e-25 2.202903e-25 1.971218e-25 2.514836e-25
1.064156e+03 2.937585e-25 3.260068e-25 2.221203e-25 2.226927e-25
1.064188e+03 2.334869e-25 2.349677e-25 2.103175e-25 2.569610e-25
1.064219e+03 2.463700e-25 2.999329e-25 2.326990e-25 3.045646e-25
1.064250e+03 3.450878e-25 3.216363e-25 3.004360e-25 3.556824e-25
1.064281e+03 2.077236e-25 2.554670e-25 2.262634e-25 2.948963e-25
1.064312e+03 3.000303e-25 2.224230e-25 2.834871e-25 3.121852e-25
1.064344e+03 2.993882e-25 4.176468e-25 3.143278e-25 2.371838e-25
1.064375e+03 2.370974e-25 3.001478e-25 2.119870e-25 2.160416e-25
1.064406e+03 2.453205e-25 3.754991e-25 3.617977e-25 2.694350e-25
1.064438e+03 3.459348e-25 2.428797e-25 2.645413e-25 3.438921e-25
1.064469e+03 2.583643e-25 3.610047e-25 2.568475e-25 3.840022e-25
1.064500e+03 2.216477e-25 3.117674e-25 2.289037e-25 3.273030e-25
1.064531e+03 1.851029e-25 2.212301e-25 3.236096e-25 2.427370e-25
1.064562e+03 1.939478e-25 2.598613e-25 2.491224e-25 3.378132e-25
1.064594e+03 2.850395e-25 2.312895e-25 2.983040e-25 2.143568e-25
1.064625e+03 2.017295e-25 1.825709e-25 3.170142e-25 2.107758e-25
1.064656e+03 2.465587e-25 2.037532e-25 2.599142e-25 1.949835e-25
1.064688e+03 2.742719e-25 2.193994e-25 2.516730e-25 3.270150e-25
1.064719e+03 2.159717e-25 2.735805e-25 1.831611e-25 4.283489e-25
1.064750e+03 2.105595e-25 2.414390e-25 2.254621e-25 2.670912e-25
1.064781e+03 2.318942e-25 2.237708e-25 1.895592e-25 2.733670e-25
1.064812e+03 2.766532e-25 2.400069e-25 2.400603e-25 2.971996e-25
1.064844e+03 2.382696e-25 2.897973e-25 2.274133e-25 2.247563e-25
1.064875e+03 2.003041e-25 2.728473e-25 2.714787e-25 3.160303e-25
1.064906e+03 2.352197e-25 2.685184e-25 2.473264e-25 3.760212e-25
1.064938e+03 2.193811e-25 2.307297e-25 3.748060e-25 2.004624e-25
1.064969e+03 2.017540e-25 2.780128e-25 2.075837e-25 2.021728e-25
1.065000e+03 2.097347e-25 2.646316e-25 2.670382e-25 2.044770e-25
1.065031e+03 3.158316e-25 2.742784e-25 3.342246e-25 3.011369e-25
1.065062e+03 2.744288e-25 2.743097e-25 2.236840e-25 2.922534e-25
1.065094e+03 3.191041e-25 3.369035e-25 2.398029e-25 3.401458e-25
1.065125e+03 2.423341e-25 2.581572e-25 2.481103e-25 2.619885e-25
1.065156e+03 2.222701e-25 2.823519e-25 2.153446e-25 2.050920e-25
1.065188e+03 3.377779e-25 2.717745e-25 2.828201e-25 2.168302e-25
1.065219e+03 2.801693e-25 2.633936e-25 2.591972e-25 2.448542e-25
1.065250e+03 2.897279e-25 3.185884e-25 3.422467e-25 2.036101e-25
1.065281e+03 2.741453e-25 3.541168e-25 2.889927e-25 2.577155e-25
1.065312e+03 2.145813e-25 2.561332e-25 2.611286e-25 3.777141e-25
1.065344e+03 2.424023e-25 2.442426e-25 2.526070e-25 2.777388e-25
1.065375e+03 2.427316e-25 2.987443e-25 2.648704e-25 2.317681e-25
1.065406e+03 1.947222e-25 2.786428e-25 3.104106e-25 2.539665e-25
1.065438e+03 2.746646e-25 2.935667e-25 2.505393e-25 2.166452e-25
1.065469e+03 3.214471e-25 2.040696e-25 1.959486e-25 2.718659e-25
1.065500e+03 2.582792e-25 2.566818e-25 3.754356e-25 2.140466e-25
1.065531e+03 2.584987e-25 2.084337e-25 2.642159e-25 2.577702e-25
1.065562e+03 1.747208e-25 2.475272e-25 2.101070e-25 2.790135e-25
1.065594e+03 2.343359e-25 2.624992e-25 2.042334e-25 2.814154e-25
1.065625e+03 2.954310e-25 3.313649e-25 3.309460e-25 3.061773e-25
1.065656e+03 2.146379e-25 2.594064e-25 2.144929e-25 3.476616e-25
1.065688e+03 1.967523e-25 3.625731e-25 2.304026e-25 2.329784e-25
1.065719e+03 4.478307e-25 2.453313e-25 2.910061e-25 3.223639e-25
1.065750e+03 2.631078e-25 2.579744e-25 2.759393e-25 2.625388e-25
1.065781e+03 2.725107e-25 2.941666e-25 2.869999e-25 2.879182e-25
1.065812e+03 3.629511e-25 1.974798e-25 2.260751e-25 2.260787e-25
1.065844e+03 2.440577e-25 1.933902e-25 2.203959e-25 2.477508e-25
1.065875e+03 2.931691e-25 3.213623e-25 2.941082e-25 2.570416e-25
1.065906e+03 2.154677e-25 2.724404e-25 3.533763e-25 2.324809e-25
1.065938e+03 3.488157e-25 3.232684e-25 2.534285e-25 2.697773e-25
1.065969e+03 2.621182e-25 2.576593e-25 3.272504e-25 2.755661e-25
1.066000e+03 2.274777e-25 2.468697e-25 3.379810e-25 1.964264e-25
1.066031e+03 2.135626e-25 2.764858e-25 3.792868e-25 2.648439e-25
1.066062e+03 1.828534e-25 2.732008e-25 2.446844e-25 2.906422e-25
1.066094e+03 2.639705e-25 2.575682e-25 2.804165e-25 2.715824e-25
1.066125e+03 3.737152e-25 2.585224e-25 3.299502e-25 2.218452e-25
1.066156e+03 2.716281e-25 3.515182e-25 3.325791e-25 2.308823e-25
1.066188e+03 2.778992e-25 2.406068e-25 2.030726e-25 2.289005e-25
1.066219e+03 3.130848e-25 2.182435e-25 1.876976e-25 2.765086e-25
1.066250e+03 2.886416e-25 2.330350e-25 2.338131e-25 2.908682e-25
1.066281e+03 2.153510e-25 2.165870e-25 2.018927e-25 2.575668e-25
1.066312e+03 3.387578e-25 3.159067e-25 3.376721e-25 2.025835e-25
1.066344e+03 2.321963e-25 3.513001e-25 2.440204e-25 3.002203e-25
1.066375e+03 2.439791e-25 2.689426e-25 2.304369e-25 2.240695e-25
1.066406e+03 2.222911e-25 3.022570e-25 2.460398e-25 3.767660e-25
1.066438e+03 3.084351e-25 3.388260e-25 2.163529e-25 3.098763e-25
1.066469e+03 2.686631e-25 3.211822e-25 2.660849e-25 2.862407e-25
1.066500e+03 2.509672e-25 3.512172e-25 2.664999e-25 1.961870e-25
1.066531e+03 3.209068e-25 3.715747e-25 3.795629e-25 2.308343e-25
1.066562e+03 2.661199e-25 2.162997e-25 3.064594e-25 2.452823e-25
1.066594e+03 3.094263e-25 3.831116e-25 2.667532e-25 3.387387e-25
1.066625e+03 2.956571e-25 3.228774e-25 2.439515e-25 3.546930e-25
1.066656e+03 2.883430e-25 2.873968e-25 3.269638e-25 2.113046e-25
1.066688e+03 2.787271e-25 2.267606e-25 2.122983e-25 2.379862e-25
1.066719e+03 3.166820e-25 2.279014e-25 1.639688e-25 2.863972e-25
1.066750e+03 3.296851e-25 3.687685e-25 2.766869e-25 2.402958e-25
1.066781e+03 3.160868e-25 2.585258e-25 2.456382e-25 2.777564e-25
1.066812e+03 2.795946e-25 2.796592e-25 2.913476e-25 2.853132e-25
1.066844e+03 2.501901e-25 3.236967e-25 2.477179e-25 2.487310e-25
1.066875e+03 2.469897e-25 2.613892e-25 3.637723e-25 3.180616e-25
1.066906e+03 3.746951e-25 3.293638e-25 1.854235e-25 3.382263e-25
1.066938e+03 2.578195e-25 3.222839e-25 2.237049e-25 3.326988e-25
1.066969e+03 2.959899e-25 3.414258e-25 2.298382e-25 2.578139e-25
1.067000e+03 2.875426e-25 4.044476e-25 2.654358e-25 2.595543e-25
1.067031e+03 2.623517e-25 1.999726e-25 2.539775e-25 2.265834e-25
1.067062e+03 2.539599e-25 2.188663e-25 2.254343e-25 2.117620e-25
1.067094e+03 3.374336e-25 1.897223e-25 2.035025e-25 2.283670e-25
1.067125e+03 3.677467e-25 2.537332e-25 2.891290e-25 2.520085e-25
1.067156e+03 3.031042e-25 2.993146e-25 2.290587e-25 3.262398e-25
1.067188e+03 2.937623e-25 2.592231e-25 2.470324e-25 2.257742e-25
1.067219e+03 2.289447e-25 2.709620e-25 2.697423e-25 1.879668e-25
1.067250e+03 2.869880e-25 2.906308e-25 2.795849e-25 2.150653e-25
1.067281e+03 2.425373e-25 3.615115e-25 2.684587e-25 3.707019e-25
1.067312e+03 2.259497e-25 1.960119e-25 2.039335e-25 3.087759e-25
1.067344e+03 3.282337e-25 2.106638e-25 3.243200e-25 2.737566e-25
1.067375e+03 2.983437e-25 2.428951e-25 1.977635e-25 3.031270e-25
1.067406e+03 2.478486e-25 2.883417e-25 2.304736e-25 1.715232e-25
1.067438e+03 2.439608e-25 3.981719e-25 3.064680e-25 3.067186e-25
1.067469e+03 2.748638e-25 2.913868e-25 2.040812e-25 2.938408e-25
1.067500e+03 2.363838e-25 2.589211e-25 2.333636e-25 3.268046e-25
1.067531e+03 2.534506e-25 3.468335e-25 2.428786e-25 2.115377e-25
1.067562e+03 3.390277e-25 2.708321e-25 2.470125e-25 2.166706e-25
1.067594e+03 2.361323e-25 2.342422e-25 2.305516e-25 3.065507e-25
1.067625e+03 3.934368e-25 3.129633e-25 2.857645e-25 1.979257e-25
1.067656e+03 2.789085e-25 3.308416e-25 2.569032e-25 2.365676e-25
1.067688e+03 2.650461e-25 2.186017e-25 2.683704e-25 2.343748e-25
1.067719e+03 2.925369e-25 3.257256e-25 3.218048e-25 2.580592e-25
1.067750e+03 2.185678e-25 2.973697e-25 2.048489e-25 2.071931e-25
1.067781e+03 2.087570e-25 3.177581e-25 2.367711e-25 3.868767e-25
1.067812e+03 2.295349e-25 2.921378e-25 1.640275e-25 3.965166e-25
1.067844e+03 3.242332e-25 2.510878e-25 1.809778e-25 2.588325e-25
1.067875e+03 2.746047e-25 2.670836e-25 2.490637e-25 3.346293e-25
1.067906e+03 3.145620e-25 3.872402e-25 3.362615e-25 3.027284e-25
1.067938e+03 2.153748e-25 2.229826e-25 3.161282e-25 2.387743e-25
1.067969e+03 2.604688e-25 2.162613e-25 2.506312e-25 2.108166e-25
1.068000e+03 2.368473e-25 2.107765e-25 2.029017e-25 3.022329e-25
1.068031e+03 2.196888e-25 3.097795e-25 3.114316e-25 2.189130e-25
1.068062e+03 2.057003e-25 2.254700e-25 2.017182e-25 3.635582e-25
1.068094e+03 3.007963e-25 3.652226e-25 2.269173e-25 4.724547e-25
1.068125e+03 2.502634e-25 2.081090e-25 3.193866e-25 3.138478e-25
1.068156e+03 3.513588e-25 2.632311e-25 2.464108e-25 2.252808e-25
1.068188e+03 2.296684e-25 2.694798e-25 2.350004e-25 1.970315e-25
1.068219e+03 2.251191e-25 2.624214e-25 2.084028e-25 3.153739e-25
1.068250e+03 2.513548e-25 2.249687e-25 2.700317e-25 2.399258e-25
1.068281e+03 2.384382e-25 2.988520e-25 2.312150e-25 2.949746e-25
1.068312e+03 2.180715e-25 3.504086e-25 1.887908e-25 2.621454e-25
1.068344e+03 2.191511e-25 2.771107e-25 1.922913e-25 2.268554e-25
1.068375e+03 2.403578e-25 2.594333e-25 2.732890e-25 2.531205e-25
1.068406e+03 1.792757e-25 2.765461e-25 2.294122e-25 2.989045e-25
1.068438e+03 2.707459e-25 2.775743e-25 2.523595e-25 2.466569e-25
1.068469e+03 2.398264e-25 2.880973e-25 2.677576e-25 2.068111e-25
1.068500e+03 2.452739e-25 2.647992e-25 3.196669e-25 2.666934e-25
1.068531e+03 2.929465e-25 3.435958e-25 2.924023e-25 2.683830e-25
1.068562e+03 3.179269e-25 3.226421e-25 2.907089e-25 2.228252e-25
1.068594e+03 1.913479e-25 2.919035e-25 3.669145e-25 2.353295e-25
1.068625e+03 2.427225e-25 3.079102e-25 2.465883e-25 2.814181e-25
1.068656e+03 2.454945e-25 2.538176e-25 3.058539e-25 3.393239e-25
1.068688e+03 3.003044e-25 3.522365e-25 2.807923e-25 3.111674e-25
1.068719e+03 3.194622e-25 4.562350e-25 2.726481e-25 3.115245e-25
1.068750e+03 3.355322e-25 2.293233e-25 1.920080e-25 2.721393e-25
1.068781e+03 3.427239e-25 2.688388e-25 2.383676e-25 3.487098e-25
1.068812e+03 2.290325e-25 2.490460e-25 2.713995e-25 2.282569e-25
1.068844e+03 2.047369e-25 2.524251e-25 2.986764e-25 3.085047e-25
1.068875e+03 3.154774e-25 3.367527e-25 2.298609e-25 3.310158e-25
1.068906e+03 2.370105e-25 2.137012e-25 2.845122e-25 2.474778e-25
1.068938e+03 2.774094e-25 2.726224e-25 2.700401e-25 2.844856e-25
1.068969e+03 2.001464e-25 3.002510e-25 3.072214e-25 3.828931e-25
1.069000e+03 2.346684e-25 2.077538e-25 2.562378e-25 1.752025e-25
1.069031e+03 2.539284e-25 2.217685e-25 2.927543e-25 2.216352e-25
1.069062e+03 1.844871e-25 2.557338e-25 2.592097e-25 3.059539e-25
1.069094e+03 2.297325e-25 2.432294e-25 2.407422e-25 3.216979e-25
1.069125e+03 2.435904e-25 3.043751e-25 2.584804e-25 2.308588e-25
1.069156e+03 2.767266e-25 2.869779e-25 3.544641e-25 3.112039e-25
1.069188e+03 2.381635e-25 2.497508e-25 2.220400e-25 3.069165e-25
1.069219e+03 2.136255e-25 1.987832e-25 2.496796e-25 2.697071e-25
1.069250e+03 1.615102e-25 2.305478e-25 2.704096e-25 3.542306e-25
1.069281e+03 2.770234e-25 2.672217e-25 3.423370e-25 2.620444e-25
1.069312e+03 2.522517e-25 2.699260e-25 2.324967e-25 2.881853e-25
1.069344e+03 2.071740e-25 2.540199e-25 2.186285e-25 2.525476e-25
1.069375e+03 2.980972e-25 2.575997e-25 2.220822e-25 2.254361e-25
1.069406e+03 3.279883e-25 4.621531e-25 3.387002e-25 3.664107e-25
1.069438e+03 2.240062e-25 2.800181e-25 2.375241e-25 2.764026e-25
1.069469e+03 2.621175e-25 2.538199e-25 2.720918e-25 2.815901e-25
1.069500e+03 2.185669e-25 2.652685e-25 2.295035e-25 2.513011e-25
1.069531e+03 2.847481e-25 2.337220e-25 2.420650e-25 3.805586e-25
1.069562e+03 2.086919e-25 2.060557e-25 2.678449e-25 2.244740e-25
1.069594e+03 3.086727e-25 2.142291e-25 2.225565e-25 1.966802e-25
1.069625e+03 2.329059e-25 2.595154e-25 2.238722e-25 2.441695e-25
1.069656e+03 2.614921e-25 3.339046e-25 1.961030e-25 3.507011e-25
1.069688e+03 2.716574e-25 2.559770e-25 1.775255e-25 2.066834e-25
1.069719e+03 2.962564e-25 2.542223e-25 2.926301e-25 2.048177e-25
1.069750e+03 3.038737e-25 3.086441e-25 3.053040e-25 2.244702e-25
1.069781e+03 2.663133e-25 2.307760e-25 3.299005e-25 1.935044e-25
1.069812e+03 2.564947e-25 2.653714e-25 3.093409e-25 2.305022e-25
1.069844e+03 2.418063e-25 1.979936e-25 2.732268e-25 2.105986e-25
1.069875e+03 2.669004e-25 2.320314e-25 2.410237e-25 3.564665e-25
1.069906e+03 2.497548e-25 2.452626e-25 2.133727e-25 2.865943e-25
1.069938e+03 2.939482e-25 2.677886e-25 3.279019e-25 2.902664e-25
1.069969e+03 2.107809e-25 3.259506e-25 2.977715e-25 2.411874e-25
1.070000e+03 2.330913e-25 2.544613e-25 3.204012e-25 2.955427e-25
1.070031e+03 2.491327e-25 2.166945e-25 3.026393e-25 2.470777e-25
1.070062e+03 2.680981e-25 2.687307e-25 2.107173e-25 2.909631e-25
1.070094e+03 2.037423e-25 3.163625e-25 1.917026e-25 3.325407e-25
1.070125e+03 2.087417e-25 2.422244e-25 2.735161e-25 2.840173e-25
1.070156e+03 2.185383e-25 2.199973e-25 2.260535e-25 2.900581e-25
1.070188e+03 2.299347e-25 2.357746e-25 2.146578e-25 1.966475e-25
1.070219e+03 2.418895e-25 2.912537e-25 3.176759e-25 1.917748e-25
1.070250e+03 3.803611e-25 2.705238e-25 2.562933e-25 2.084864e-25
1.070281e+03 2.525545e-25 2.434660e-25 2.281513e-25 2.308476e-25
1.070312e+03 3.113961e-25 2.987685e-25 2.442410e-25 3.480978e-25
1.070344e+03 2.097265e-25 2.216798e-25 1.900897e-25 2.788289e-25
1.070375e+03 1.744706e-25 2.817215e-25 2.163416e-25 2.902704e-25
1.070406e+03 1.987648e-25 2.202043e-25 2.138406e-25 2.669073e-25
1.070438e+03 2.563750e-25 2.070620e-25 3.665930e-25 3.609477e-25
1.070469e+03 2.665447e-25 3.508734e-25 2.265253e-25 2.406399e-25
1.070500e+03 2.114225e-25 2.853362e-25 1.884430e-25 2.766583e-25
1.070531e+03 2.901936e-25 2.419886e-25 2.430463e-25 2.562313e-25
1.070562e+03 2.754433e-25 3.065530e-25 2.093043e-25 2.407981e-25
1.070594e+03 2.462810e-25 2.253814e-25 2.445730e-25 2.381356e-25
1.070625e+03 1.901998e-25 2.770981e-25 2.069016e-25 3.197661e-25
1.070656e+03 1.905999e-25 2.366253e-25 2.402846e-25 2.923657e-25
1.070688e+03 2.784083e-25 2.372451e-25 2.067676e-25 2.515131e-25
1.070719e+03 2.684904e-25 2.150625e-25 2.317600e-25 2.638753e-25
1.070750e+03 2.152848e-25 2.695563e-25 2.376722e-25 2.963890e-25
1.070781e+03 2.403191e-25 2.617071e-25 1.749557e-25 2.507343e-25
1.070812e+03 4.612796e-25 2.724944e-25 3.736318e-25 2.230577e-25
1.070844e+03 3.605032e-25 2.872280e-25 2.306369e-25 2.515954e-25
1.070875e+03 2.621056e-25 3.482627e-25 2.830641e-25 2.958695e-25
1.070906e+03 2.715361e-25 4.178658e-25 3.319894e-25 2.498514e-25
1.070938e+03 2.273639e-25 2.574836e-25 3.150106e-25 3.023869e-25
1.070969e+03 3.069951e-25 3.246949e-25 3.198621e-25 2.416687e-25
1.071000e+03 2.628377e-25 3.406779e-25 2.702417e-25 2.957759e-25
1.071031e+03 2.406481e-25 2.440090e-25 2.587281e-25 2.573696e-25
1.071062e+03 2.340444e-25 2.643369e-25 2.871263e-25 2.851859e-25
1.071094e+03 2.759973e-25 2.892403e-25 3.648136e-25 2.731458e-25
1.071125e+03 3.018583e-25 2.424651e-25 2.860608e-25 2.873668e-25
1.071156e+03 2.543986e-25 1.987025e-25 3.158479e-25 2.868993e-25
1.071188e+03 1.899375e-25 2.229643e-25 1.992258e-25 2.498607e-25
1.071219e+03 2.232024e-25 2.190247e-25 2.323901e-25 3.156393e-25
1.071250e+03 2.238166e-25 2.926455e-25 2.097854e-25 3.023198e-25
1.071281e+03 3.156364e-25 3.567556e-25 2.330181e-25 2.281048e-25
1.071312e+03 2.158551e-25 1.888824e-25 2.892766e-25 2.562841e-25
1.071344e+03 2.596253e-25 2.249702e-25 1.890929e-25 2.792548e-25
1.071375e+03 3.094254e-25 2.509999e-25 2.126482e-25 3.930711e-25
1.071406e+03 2.596945e-25 2.728815e-25 2.249792e-25 3.185373e-25
1.071438e+03 2.989278e-25 3.275230e-25 1.843153e-25 2.317449e-25
1.071469e+03 2.425689e-25 2.682106e-25 2.723099e-25 2.185344e-25
1.071500e+03 3.207625e-25 2.563939e-25 2.469502e-25 3.119209e-25
1.071531e+03 2.394329e-25 2.657390e-25 3.386802e-25 2.731862e-25
1.071562e+03 2.556334e-25 2.884180e-25 2.400815e-25 2.144481e-25
1.071594e+03 3.085250e-25 3.022271e-25 2.686562e-25 2.807013e-25
1.071625e+03 2.291949e-25 2.576959e-25 2.040075e-25 2.291815e-25
1.071656e+03 3.232076e-25 3.062755e-25 2.423734e-25 2.715609e-25
1.071688e+03 2.244603e-25 2.505722e-25 1.993989e-25 2.912026e-25
1.071719e+03 2.329821e-25 2.244642e-25 2.411707e-25 2.890077e-25
1.071750e+03 2.557992e-25 2.082548e-25 2.831158e-25 2.629564e-25
1.071781e+03 3.585699e-25 3.668120e-25 1.919311e-25 3.182518e-25
1.071812e+03 2.447535e-25 2.974689e-25 2.488919e-25 2.672786e-25
1.071844e+03 2.515832e-25 2.966080e-25 2.534188e-25 2.547853e-25
1.071875e+03 1.899195e-25 2.078680e-25 2.876970e-25 3.191055e-25
1.071906e+03 1.988481e-25 2.562209e-25 2.338322e-25 2.039704e-25
1.071938e+03 2.650815e-25 2.974495e-25 2.028417e-25 2.052197e-25
1.071969e+03 1.945525e-25 2.874291e-25 2.581948e-25 2.675351e-25
1.072000e+03 2.711516e-25 2.647370e-25 2.973835e-25 2.267928e-25
1.072031e+03 1.928024e-25 2.330693e-25 3.348277e-25 2.207273e-25
1.072062e+03 2.609995e-25 2.951605e-25 3.167197e-25 2.401832e-25
1.072094e+03 2.756887e-25 2.977150e-25 2.121171e-25 2.072429e-25
1.072125e+03 2.964517e-25 3.147022e-25 2.169525e-25 3.121757e-25
1.072156e+03 1.909925e-25 2.759090e-25 2.284409e-25 2.736042e-25
1.072188e+03 2.598057e-25 3.306570e-25 2.488752e-25 2.463184e-25
1.072219e+03 1.700313e-25 2.461076e-25 2.553050e-25 2.798032e-25
1.072250e+03 2.435098e-25 2.855156e-25 2.066437e-25 3.333681e-25
1.072281e+03 2.540028e-25 3.315884e-25 2.588028e-25 2.206492e-25
1.072312e+03 2.847684e-25 3.063573e-25 2.378509e-25 2.316356e-25
1.072344e+03 2.025345e-25 2.592237e-25 2.539666e-25 2.662963e-25
1.072375e+03 2.190542e-25 2.752837e-25 2.424884e-25 1.885162e-25
1.072406e+03 2.661052e-25 2.801621e-25 3.256283e-25 2.863600e-25
1.072438e+03 2.181863e-25 2.562820e-25 1.910031e-25 2.496112e-25
1.072469e+03 2.446319e-25 2.637928e-25 2.374493e-25 3.042597e-25
1.072500e+03 3.455032e-25 2.471168e-25 3.078288e-25 2.590320e-25
1.072531e+03 2.347531e-25 2.638141e-25 3.345472e-25 2.067598e-25
1.072562e+03 2.959096e-25 2.583933e-25 2.964972e-25 3.656727e-25
1.072594e+03 2.170007e-25 3.069306e-25 2.609126e-25 2.752352e-25
1.072625e+03 3.538411e-25 3.006217e-25 2.667360e-25 2.546573e-25
1.072656e+03 2.425817e-25 2.619630e-25 2.271138e-25 2.728111e-25
1.072688e+03 3.180660e-25 2.687916e-25 3.016383e-25 2.736513e-25
1.072719e+03 2.075095e-25 2.979239e-25 2.324967e-25 2.797300e-25
1.072750e+03 2.057683e-25 2.445847e-25 2.306290e-25 2.444982e-25
1.072781e+03 2.580282e-25 2.655389e-25 3.112897e-25 2.138965e-25
1.072812e+03 2.920964e-25 2.695167e-25 2.421786e-25 1.970116e-25
1.072844e+03 2.443269e-25 2.404423e-25 2.227375e-25 2.040702e-25
1.072875e+03 2.401210e-25 2.038530e-25 3.269951e-25 3.275147e-25
1.072906e+03 2.193450e-25 2.213725e-25 2.301510e-25 2.548875e-25
1.072938e+03 2.028957e-25 2.242151e-25 2.596737e-25 2.101755e-25
1.072969e+03 2.227715e-25 2.175301e-25 3.192015e-25 2.117445e-25
1.073000e+03 2.546368e-25 2.809654e-25 2.433954e-25 2.228280e-25
1.073031e+03 2.732063e-25 2.132842e-25 2.528168e-25 3.974912e-25
1.073062e+03 2.309090e-25 3.439005e-25 2.410364e-25 3.085678e-25
1.073094e+03 1.939555e-25 2.511425e-25 2.341827e-25 2.267919e-25
1.073125e+03 1.919086e-25 2.000126e-25 3.307919e-25 3.907213e-25
1.073156e+03 2.474121e-25 1.913436e-25 2.809614e-25 2.682009e-25
1.073188e+03 2.870803e-25 2.351672e-25 2.824552e-25 2.183632e-25
1.073219e+03 2.546546e-25 3.017352e-25 2.307096e-25 3.045270e-25
1.073250e+03 2.646097e-25 2.763189e-25 2.155904e-25 2.683563e-25
1.073281e+03 2.777369e-25 2.064328e-25 2.659618e-25 3.347035e-25
1.073312e+03 3.008972e-25 3.466189e-25 3.140785e-25 3.396562e-25
1.073344e+03 2.940530e-25 2.627085e-25 1.978731e-25 2.552100e-25
1.073375e+03 3.440612e-25 3.293127e-25 2.218865e-25 2.287366e-25
1.073406e+03 2.574356e-25 2.241288e-25 2.212758e-25 2.932090e-25
1.073438e+03 2.585019e-25 2.969695e-25 1.857892e-25 2.777431e-25
1.073469e+03 2.763949e-25 2.532446e-25 1.655413e-25 3.347103e-25
1.073500e+03 1.740167e-25 2.326465e-25 2.246204e-25 2.745947e-25
1.073531e+03 2.547042e-25 2.302063e-25 3.549941e-25 2.781938e-25
1.073562e+03 1.884487e-25 1.785177e-25 2.560689e-25 2.648984e-25
1.073594e+03 3.238430e-25 2.513456e-25 3.099531e-25 2.592620e-25
1.073625e+03 2.517269e-25 2.913239e-25 2.430887e-25 2.507758e-25
1.073656e+03 1.862596e-25 2.832966e-25 1.882841e-25 2.194300e-25
1.073688e+03 2.188220e-25 3.261091e-25 2.038898e-25 2.169858e-25
1.073719e+03 2.161336e-25 2.696453e-25 2.691546e-25 3.273847e-25
1.073750e+03 2.903335e-25 2.025267e-25 2.750350e-25 3.431701e-25
1.073781e+03 3.182579e-25 3.073360e-25 3.084631e-25 2.033448e-25
1.073812e+03 2.283464e-25 2.407891e-25 2.710262e-25 2.634989e-25
1.073844e+03 3.282089e-25 2.354391e-25 2.618938e-25 2.015824e-25
1.073875e+03 3.014969e-25 2.648308e-25 2.628949e-25 3.373397e-25
1.073906e+03 3.638847e-25 3.353109e-25 3.123466e-25 2.580510e-25
1.073938e+03 2.649957e-25 3.421879e-25 2.636007e-25 2.044428e-25
1.073969e+03 3.326076e-25 3.438614e-25 2.879232e-25 3.297188e-25
1.074000e+03 3.401827e-25 2.547835e-25 3.134485e-25 2.257352e-25
1.074031e+03 2.060214e-25 3.022325e-25 2.672233e-25 2.792881e-25
1.074062e+03 2.406058e-25 2.136200e-25 2.582999e-25 3.785063e-25
1.074094e+03 2.496730e-25 2.365688e-25 2.422924e-25 2.870077e-25
1.074125e+03 2.889747e-25 2.576996e-25 1.883347e-25 2.891806e-25
1.074156e+03 2.312585e-25 3.131028e-25 2.786650e-25 2.153871e-25
1.074188e+03 2.125701e-25 2.560147e-25 3.054676e-25 1.865571e-25
1.074219e+03 2.307784e-25 2.939528e-25 2.774035e-25 2.010600e-25
1.074250e+03 2.131596e-25 3.834044e-25 3.206835e-25 4.098559e-25
1.074281e+03 2.173981e-25 2.562382e-25 3.104204e-25 2.183889e-25
1.074312e+03 2.537752e-25 2.232116e-25 1.949900e-25 2.343998e-25
1.074344e+03 2.290072e-25 2.610429e-25 2.018017e-25 2.997354e-25
1.074375e+03 1.994722e-25 2.677304e-25 3.184325e-25 2.687998e-25
1.074406e+03 2.084625e-25 2.409366e-25 2.997574e-25 2.498239e-25
1.074438e+03 2.022332e-25 2.490734e-25 2.862887e-25 3.046855e-25
1.074469e+03 2.932870e-25 2.177154e-25 2.161406e-25 2.770304e-25
1.074500e+03 3.376849e-25 2.747175e-25 3.193868e-25 2.203395e-25
1.074531e+03 2.006761e-25 2.408893e-25 3.112569e-25 3.268472e-25
1.074562e+03 2.185632e-25 2.096710e-25 2.081041e-25 3.359528e-25
1.074594e+03 2.773891e-25 2.276202e-25 2.939675e-25 2.341848e-25
1.074625e+03 3.631962e-25 2.960294e-25 3.027427e-25 1.984651e-25
1.074656e+03 2.201925e-25 2.549821e-25 2.151103e-25 2.972266e-25
1.074688e+03 2.471629e-25 3.155555e-25 2.327803e-25 3.049123e-25
1.074719e+03 2.531845e-25 2.967079e-25 2.904113e-25 2.666263e-25
1.074750e+03 1.976830e-25 2.207368e-25 2.393424e-25 2.611777e-25
1.074781e+03 2.614037e-25 3.137767e-25 2.539034e-25 2.984870e-25
1.074812e+03 2.132618e-25 2.909511e-25 2.097105e-25 3.376040e-25
1.074844e+03 2.554231e-25 2.758576e-25 2.974052e-25 3.078317e-25
1.074875e+03 2.788501e-25 2.289647e-25 1.900536e-25 2.007564e-25
1.074906e+03 2.770080e-25 2.377888e-25 2.231631e-25 2.499727e-25
1.074938e+03 3.454493e-25 3.221998e-25 2.784131e-25 2.819783e-25
1.074969e+03 2.076830e-25 3.705577e-25 2.167477e-25 2.947244e-25
1.075000e+03 2.449258e-25 2.185145e-25 3.329414e-25 3.091008e-25
1.075031e+03 3.288586e-25 2.207960e-25 2.610354e-25 2.219025e-25
1.075062e+03 2.123336e-25 2.190860e-25 2.748763e-25 3.404558e-25
1.075094e+03 3.822125e-25 3.184092e-25 2.640390e-25 3.217616e-25
1.075125e+03 2.256704e-25 1.955796e-25 3.093604e-25 2.512702e-25
1.075156e+03 2.016668e-25 2.470461e-25 2.384972e-25 3.061954e-25
1.075188e+03 2.442747e-25 2.135862e-25 2.587221e-25 3.715060e-25
1.075219e+03 2.824586e-25 2.742769e-25 2.229341e-25 2.937598e-25
1.075250e+03 2.661917e-25 2.427762e-25 2.034287e-25 3.017636e-25
1.075281e+03 2.005791e-25 2.127552e-25 2.819418e-25 2.550309e-25
1.075312e+03 3.716802e-25 3.522823e-25 2.371006e-25 2.054767e-25
1.075344e+03 3.043180e-25 3.077584e-25 2.520006e-25 2.105586e-25
1.075375e+03 2.595706e-25 2.949142e-25 2.302314e-25 2.368033e-25
1.075406e+03 2.180951e-25 2.848748e-25 2.643308e-25 1.958522e-25
1.075438e+03 1.690359e-25 2.324559e-25 2.571198e-25 2.966660e-25
1.075469e+03 2.068753e-25 2.668536e-25 2.076046e-25 2.117050e-25
1.075500e+03 1.672223e-25 2.429734e-25 2.816099e-25 2.523883e-25
1.075531e+03 2.729339e-25 2.825340e-25 2.242049e-25 2.422478e-25
1.075562e+03 2.064223e-25 2.032305e-25 2.280786e-25 2.867490e-25
1.075594e+03 3.592818e-25 2.332611e-25 2.907341e-25 2.367457e-25
1.075625e+03 1.931835e-25 2.189242e-25 3.201600e-25 3.061010e-25
1.075656e+03 3.228498e-25 2.158874e-25 2.462605e-25 2.662207e-25
1.075688e+03 2.433082e-25 3.255610e-25 1.984872e-25 2.200132e-25
1.075719e+03 1.988266e-25 2.170049e-25 1.977379e-25 2.906656e-25
1.075750e+03 2.235945e-25 2.647729e-25 2.295842e-25 2.109176e-25
1.075781e+03 2.696176e-25 1.838796e-25 2.473015e-25 3.046149e-25
1.075812e+03 2.294913e-25 2.760058e-25 2.631527e-25 2.415537e-25
1.075844e+03 2.295950e-25 2.493612e-25 2.399731e-25 1.928630e-25
1.075875e+03 1.942034e-25 2.202961e-25 2.042608e-25 2.606466e-25
1.075906e+03 1.792733e-25 2.225112e-25 2.921492e-25 2.972196e-25
1.075938e+03 1.765941e-25 2.574192e-25 2.335845e-25 3.635824e-25
1.075969e+03 1.920429e-25 2.150878e-25 2.142002e-25 2.358221e-25
1.076000e+03 2.619301e-25 3.226946e-25 2.630389e-25 2.862468e-25
1.076031e+03 3.388725e-25 3.625142e-25 3.129479e-25 2.809666e-25
1.076062e+03 2.438227e-25 3.129516e-25 2.883913e-25 3.095571e-25
1.076094e+03 2.545848e-25 2.315106e-25 1.776170e-25 2.018736e-25
1.076125e+03 3.070566e-25 3.389258e-25 3.354191e-25 2.311893e-25
1.076156e+03 3.496059e-25 2.658693e-25 2.421615e-25 2.619050e-25
1.076188e+03 2.726974e-25 2.737900e-25 2.274539e-25 3.948200e-25
1.076219e+03 2.507794e-25 3.081912e-25 2.578267e-25 2.891391e-25
1.076250e+03 2.580382e-25 2.801531e-25 2.264618e-25 2.830190e-25
1.076281e+03 2.644307e-25 2.381674e-25 3.260260e-25 2.165904e-25
1.076312e+03 2.489041e-25 2.507725e-25 2.883662e-25 2.296750e-25
1.076344e+03 2.639546e-25 2.274734e-25 2.063616e-25 2.477853e-25
1.076375e+03 2.426731e-25 2.793704e-25 2.557341e-25 2.578479e-25
1.076406e+03 3.184549e-25 2.604645e-25 1.980526e-25 2.566281e-25
1.076438e+03 3.066844e-25 4.138521e-25 2.439183e-25 2.089944e-25
1.076469e+03 2.377945e-25 2.601127e-25 2.669106e-25 2.336696e-25
1.076500e+03 2.201670e-25 2.009949e-25 2.457937e-25 2.079154e-25
1.076531e+03 2.159724e-25 2.366774e-25 2.113396e-25 3.665891e-25
1.076562e+03 3.746659e-25 2.434506e-25 2.305094e-25 2.303260e-25
1.076594e+03 2.575259e-25 2.730396e-25 3.451365e-25 2.192585e-25
1.076625e+03 3.459881e-25 3.360587e-25 2.772874e-25 2.546528e-25
1.076656e+03 2.240479e-25 2.324814e-25 2.354218e-25 2.591976e-25
1.076688e+03 3.236711e-25 2.706892e-25 3.149818e-25 2.342306e-25
1.076719e+03 1.877283e-25 2.133195e-25 2.909473e-25 2.348994e-25
1.076750e+03 2.377190e-25 2.964159e-25 2.279966e-25 2.299112e-25
1.076781e+03 2.858676e-25 3.006851e-25 2.269233e-25 2.922059e-25
1.076812e+03 2.668031e-25 2.512851e-25 2.657867e-25 2.375723e-25
1.076844e+03 2.502866e-25 3.264736e-25 3.698216e-25 2.590514e-25
1.076875e+03 2.334968e-25 2.457143e-25 3.267106e-25 2.766836e-25
1.076906e+03 1.804739e-25 2.326150e-25 2.750282e-25 3.707815e-25
1.076938e+03 2.917806e-25 2.894163e-25 1.917141e-25 2.713234e-25
1.076969e+03 3.173157e-25 4.492993e-25 2.790326e-25 2.655895e-25
1.077000e+03 2.033642e-25 3.297620e-25 2.031299e-25 2.470389e-25
1.077031e+03 2.452207e-25 2.323508e-25 2.123938e-25 2.474475e-25
1.077062e+03 2.902019e-25 2.811258e-25 2.658486e-25 2.412815e-25
1.077094e+03 2.237839e-25 2.937286e-25 3.294449e-25 2.484143e-25
1.077125e+03 1.821243e-25 2.373165e-25 2.107978e-25 3.791308e-25
1.077156e+03 2.446076e-25 2.352901e-25 2.416163e-25 2.532367e-25
1.077188e+03 2.606726e-25 2.159110e-25 1.968698e-25 3.165342e-25
1.077219e+03 1.708247e-25 3.165649e-25 2.528139e-25 2.284974e-25
1.077250e+03 2.443516e-25 2.360150e-25 2.294779e-25 3.972308e-25
1.077281e+03 3.201064e-25 2.543323e-25 2.803550e-25 2.672339e-25
1.077312e+03 2.714713e-25 2.522348e-25 2.299024e-25 2.156367e-25
1.077344e+03 2.850571e-25 2.947913e-25 2.172314e-25 3.610257e-25
1.077375e+03 2.792448e-25 1.772783e-25 3.156380e-25 2.260529e-25
1.077406e+03 2.156920e-25 2.665500e-25 3.096389e-25 2.677403e-25
1.077438e+03 1.836819e-25 2.285363e-25 2.723588e-25 2.162331e-25
1.077469e+03 3.150006e-25 2.853490e-25 2.184710e-25 3.337896e-25
1.077500e+03 2.487904e-25 2.922291e-25 3.742962e-25 2.803415e-25
1.077531e+03 2.706279e-25 2.667492e-25 2.691358e-25 3.508980e-25
1.077562e+03 2.664266e-25 2.565834e-25 2.553266e-25 3.754214e-25
1.077594e+03 2.199573e-25 2.267632e-25 2.322443e-25 3.273763e-25
1.077625e+03 3.346329e-25 2.882177e-25 1.999545e-25 2.830910e-25
1.077656e+03 2.190059e-25 2.344111e-25 2.651415e-25 2.966502e-25
1.077688e+03 2.247762e-25 2.588200e-25 1.995936e-25 2.643802e-25
1.077719e+03 2.083930e-25 3.322749e-25 2.691393e-25 2.220168e-25
1.077750e+03 2.436939e-25 2.416632e-25 2.464425e-25 4.086497e-25
1.077781e+03 1.721008e-25 1.618488e-25 2.444580e-25 3.002524e-25
1.077812e+03 2.797501e-25 2.311327e-25 3.137142e-25 2.358184e-25
1.077844e+03 2.257110e-25 2.165110e-25 2.022831e-25 2.276026e-25
1.077875e+03 2.321297e-25 3.500131e-25 2.647121e-25 2.655517e-25
1.077906e+03 2.161471e-25 2.643943e-25 2.349622e-25 2.001187e-25
1.077938e+03 1.935890e-25 3.390485e-25 1.867945e-25 2.842279e-25
1.077969e+03 3.130115e-25 3.237002e-25 2.460650e-25 3.302037e-25
1.078000e+03 3.581571e-25 2.835550e-25 1.791970e-25 2.949935e-25
1.078031e+03 2.275478e-25 3.394443e-25 2.537745e-25 4.565431e-25
1.078062e+03 2.099965e-25 3.795574e-25 3.100966e-25 2.337994e-25
1.078094e+03 2.574235e-25 2.118528e-25 2.515518e-25 2.286419e-25
1.078125e+03 2.965745e-25 3.468767e-25 3.234806e-25 2.425996e-25
1.078156e+03 2.176027e-25 2.117707e-25 3.727977e-25 2.303062e-25
1.078188e+03 2.246809e-25 2.476373e-25 2.731533e-25 3.391680e-25
1.078219e+03 1.999779e-25 3.791174e-25 2.852426e-25 2.742744e-25
1.078250e+03 2.290335e-25 2.404352e-25 3.091825e-25 2.819543e-25
1.078281e+03 1.886355e-25 2.565507e-25 2.692794e-25 2.959503e-25
1.078312e+03 2.468133e-25 2.861249e-25 2.799086e-25 2.659571e-25
1.078344e+03 2.164687e-25 2.067487e-25 2.319150e-25 2.664963e-25
1.078375e+03 2.097032e-25 2.015884e-25 1.861512e-25 1.757388e-25
1.078406e+03 2.497582e-25 2.539812e-25 3.120839e-25 2.233746e-25
1.078438e+03 2.647532e-25 2.314969e-25 3.065137e-25 2.591103e-25
1.078469e+03 2.611423e-25 2.345941e-25 1.932388e-25 1.793222e-25
1.078500e+03 2.501333e-25 2.486217e-25 2.713838e-25 2.099177e-25
1.078531e+03 2.971090e-25 3.212053e-25 2.815195e-25 3.731228e-25
1.078562e+03 2.900280e-25 2.845532e-25 2.331434e-25 3.485630e-25
1.078594e+03 2.674941e-25 2.133809e-25 2.679783e-25 2.107463e-25
1.078625e+03 3.530819e-25 2.530477e-25 3.234093e-25 2.389242e-25
1.078656e+03 2.575624e-25 3.152057e-25 2.729543e-25 2.267573e-25
1.078688e+03 2.280712e-25 2.655173e-25 2.817759e-25 3.099877e-25
1.078719e+03 2.926927e-25 2.295316e-25 2.307908e-25 2.851978e-25
1.078750e+03 3.044698e-25 2.669564e-25 2.569237e-25 3.100317e-25
1.078781e+03 3.157712e-25 2.903607e-25 2.046916e-25 3.251741e-25
1.078812e+03 2.940602e-25 2.671675e-25 2.220182e-25 2.737799e-25
1.078844e+03 2.328601e-25 3.203481e-25 2.391274e-25 2.175595e-25
1.078875e+03 2.400264e-25 4.014625e-25 2.062968e-25 1.762357e-25
1.078906e+03 2.829479e-25 3.147900e-25 2.464882e-25 2.319707e-25
1.078938e+03 2.683887e-25 3.645866e-25 3.506981e-25 2.788471e-25
1.078969e+03 3.162710e-25 2.703676e-25 2.441979e-25 2.401688e-25
1.079000e+03 2.474628e-25 1.850879e-25 3.283675e-25 3.120950e-25
1.079031e+03 1.914500e-25 2.185394e-25 2.256163e-25 2.399442e-25
1.079062e+03 1.873465e-25 2.629859e-25 2.678636e-25 3.794214e-25
1.079094e+03 3.444637e-25 2.815140e-25 2.782984e-25 3.299455e-25
1.079125e+03 2.825704e-25 2.566796e-25 2.492089e-25 1.972518e-25
1.079156e+03 2.691782e-25 3.149203e-25 1.999283e-25 2.771726e-25
1.079188e+03 3.636605e-25 2.768817e-25 3.499940e-25 3.189434e-25
1.079219e+03 1.997815e-25 2.769321e-25 2.696826e-25 2.343501e-25
1.079250e+03 2.762087e-25 2.826822e-25 3.320445e-25 2.328128e-25
1.079281e+03 3.076273e-25 2.201007e-25 1.882221e-25 2.309512e-25
1.079312e+03 2.370911e-25 2.226852e-25 2.676273e-25 2.363312e-25
1.079344e+03 1.884831e-25 2.880629e-25 3.209727e-25 3.796470e-25
1.079375e+03 2.156008e-25 2.345865e-25 1.931471e-25 2.855687e-25
1.079406e+03 2.419064e-25 2.550221e-25 2.352187e-25 3.819256e-25
1.079438e+03 2.702169e-25 2.320737e-25 2.202911e-25 2.245064e-25
1.079469e+03 3.480959e-25 3.029436e-25 3.993154e-25 3.143115e-25
1.079500e+03 2.380634e-25 2.431491e-25 3.648229e-25 2.714665e-25
1.079531e+03 2.855778e-25 2.962217e-25 2.062761e-25 4.292863e-25
1.079562e+03 2.601936e-25 3.115962e-25 2.395023e-25 1.628711e-25
1.079594e+03 2.930685e-25 2.995598e-25 2.608249e-25 2.257942e-25
1.079625e+03 2.669165e-25 3.665530e-25 3.133215e-25 2.228008e-25
1.079656e+03 2.221958e-25 2.198746e-25 2.765761e-25 2.275094e-25
1.079688e+03 2.601501e-25 2.336174e-25 2.200117e-25 2.894973e-25
1.079719e+03 2.818911e-25 2.428412e-25 2.635440e-25 2.586371e-25
1.079750e+03 2.831318e-25 2.414785e-25 3.365528e-25 2.617609e-25
1.079781e+03 2.283777e-25 2.892292e-25 2.261337e-25 2.209807e-25
1.079812e+03 2.155813e-25 2.493437e-25 2.932173e-25 3.125144e-25
1.079844e+03 2.321261e-25 2.302301e-25 2.589235e-25 2.355867e-25
1.079875e+03 3.117206e-25 2.849771e-25 2.469236e-25 3.319054e-25
1.080125e+03 2.145011e-25 1.659022e-25 2.334192e-25 2.142054e-25
1.080156e+03 2.291985e-25 2.106122e-25 2.082404e-25 2.236297e-25
1.080188e+03 2.398665e-25 2.663390e-25 2.338121e-25 3.337738e-25
1.080219e+03 2.042421e-25 2.030739e-25 2.231458e-25 2.595017e-25
1.080250e+03 2.727802e-25 2.097957e-25 3.063091e-25 2.404616e-25
1.080281e+03 1.959230e-25 2.375033e-25 2.178142e-25 2.061305e-25
1.080312e+03 2.058276e-25 2.495869e-25 2.974229e-25 2.332871e-25
1.080344e+03 3.017836e-25 2.969921e-25 3.720724e-25 2.082386e-25
1.080375e+03 2.465071e-25 2.137395e-25 2.599282e-25 2.113820e-25
1.080406e+03 3.370493e-25 3.374723e-25 2.614036e-25 2.806464e-25
1.080438e+03 2.344283e-25 3.484429e-25 2.886536e-25 2.586438e-25
1.080469e+03 2.597036e-25 3.000848e-25 3.110990e-25 2.660509e-25
1.080500e+03 1.810879e-25 2.725411e-25 1.956897e-25 2.603544e-25
1.080531e+03 3.436160e-25 3.649628e-25 2.391630e-25 2.847501e-25
1.080562e+03 2.790025e-25 2.516158e-25 2.266703e-25 2.868736e-25
1.080594e+03 2.441208e-25 2.944403e-25 2.926602e-25 2.180126e-25
1.080625e+03 2.639660e-25 3.499909e-25 2.436682e-25 3.056613e-25
1.080656e+03 2.068527e-25 2.079392e-25 2.420609e-25 3.689347e-25
1.080688e+03 2.250879e-25 2.717948e-25 3.148508e-25 3.062012e-25
1.080719e+03 2.792008e-25 2.740742e-25 2.051865e-25 2.745224e-25
1.080750e+03 2.635250e-25 2.547774e-25 3.337817e-25 4.257461e-25
1.080781e+03 2.553269e-25 2.471605e-25 3.500547e-25 2.291482e-25
1.080812e+03 2.678720e-25 3.063671e-25 2.269117e-25 2.787681e-25
1.080844e+03 2.562797e-25 2.439164e-25 2.477322e-25 2.540985e-25
1.080875e+03 1.904458e-25 3.222034e-25 3.038944e-25 2.081894e-25
1.080906e+03 3.482682e-25 2.948246e-25 2.553720e-25 3.337000e-25
1.080938e+03 2.477802e-25 3.759474e-25 2.904069e-25 2.680300e-25
1.080969e+03 2.285855e-25 2.389453e-25 2.497870e-25 3.234723e-25
1.081000e+03 2.594180e-25 2.792714e-25 2.798120e-25 2.100955e-25
1.081031e+03 2.643880e-25 3.001123e-25 2.572097e-25 2.424986e-25
1.081062e+03 2.820186e-25 2.598578e-25 2.249357e-25 2.666387e-25
1.081094e+03 2.294505e-25 2.967651e-25 2.091075e-25 3.808221e-25
1.081125e+03 2.436087e-25 2.169254e-25 2.547635e-25 2.889249e-25
1.081156e+03 2.130652e-25 2.370619e-25 2.011126e-25 2.324191e-25
1.081188e+03 2.972943e-25 2.514915e-25 2.143253e-25 2.531984e-25
1.081219e+03 3.680698e-25 2.719676e-25 2.681752e-25 2.725270e-25
1.081250e+03 3.131846e-25 2.882846e-25 2.712662e-25 3.242834e-25
1.081281e+03 2.404928e-25 2.223391e-25 3.159430e-25 1.980687e-25
1.081312e+03 2.520426e-25 3.098474e-25 2.419786e-25 2.776813e-25
1.081344e+03 3.057908e-25 2.671821e-25 2.352074e-25 2.951032e-25
1.081375e+03 1.732810e-25 3.558227e-25 2.502589e-25 3.699245e-25
1.081406e+03 2.881728e-25 2.112838e-25 3.189645e-25 2.114603e-25
1.081438e+03 2.287107e-25 2.382598e-25 3.517977e-25 2.140585e-25
1.081469e+03 2.464006e-25 3.059527e-25 2.587979e-25 2.038795e-25
1.081500e+03 3.604376e-25 2.601121e-25 2.564411e-25 2.798238e-25
1.081531e+03 2.941086e-25 2.227884e-25 2.837970e-25 1.884933e-25
1.081562e+03 2.626242e-25 2.534312e-25 3.461282e-25 2.543425e-25
1.081594e+03 2.705814e-25 2.716099e-25 3.087537e-25 2.782201e-25
1.081625e+03 2.643468e-25 2.887373e-25 2.680739e-25 2.471768e-25
1.081656e+03 1.729101e-25 2.603566e-25 2.557339e-25 2.469690e-25
1.081688e+03 2.547550e-25 3.867200e-25 2.928297e-25 2.235421e-25
1.081719e+03 2.941292e-25 4.420547e-25 2.675015e-25 2.226652e-25
1.081750e+03 2.270613e-25 3.022220e-25 2.476865e-25 2.844283e-25
1.081781e+03 1.839513e-25 2.441607e-25 3.218966e-25 2.394083e-25
1.081812e+03 2.460589e-25 3.458838e-25 2.409739e-25 2.650922e-25
1.081844e+03 2.422268e-25 2.628496e-25 1.814624e-25 2.657150e-25
1.081875e+03 3.822016e-25 2.599476e-25 2.853315e-25 2.143909e-25
1.081906e+03 2.567009e-25 2.731968e-25 2.985487e-25 2.814156e-25
1.081938e+03 2.705249e-25 2.412134e-25 2.291067e-25 4.103251e-25
1.081969e+03 3.176753e-25 2.334127e-25 2.119050e-25 2.104584e-25
1.082000e+03 3.202232e-25 2.827960e-25 2.070132e-25 1.815683e-25
1.082031e+03 3.126962e-25 2.789371e-25 2.366735e-25 2.165158e-25
1.082062e+03 2.229945e-25 3.117065e-25 3.019700e-25 2.826898e-25
1.082094e+03 2.753600e-25 2.880945e-25 2.598187e-25 2.371736e-25
1.082125e+03 2.241841e-25 2.892111e-25 3.177538e-25 2.536617e-25
1.082156e+03 2.834769e-25 3.453057e-25 2.964720e-25 2.318767e-25
1.082188e+03 2.895975e-25 3.683695e-25 2.611611e-25 2.247069e-25
1.082219e+03 3.198659e-25 3.608760e-25 3.034642e-25 1.915387e-25
1.082250e+03 1.990494e-25 2.787297e-25 3.095884e-25 3.087347e-25
1.082281e+03 3.145828e-25 2.293931e-25 3.437266e-25 2.627072e-25
1.082312e+03 1.965307e-25 2.411744e-25 2.274234e-25 2.367056e-25
1.082344e+03 2.505842e-25 2.869085e-25 2.064995e-25 2.508609e-25
1.082375e+03 2.231958e-25 2.663686e-25 1.964248e-25 3.595528e-25
1.082406e+03 2.744127e-25 2.561677e-25 2.974003e-25 2.812623e-25
1.082438e+03 2.668185e-25 1.807322e-25 2.322711e-25 2.726673e-25
1.082469e+03 2.321401e-25 2.685020e-25 3.291530e-25 2.706436e-25
1.082500e+03 2.138732e-25 2.525064e-25 3.296095e-25 2.481052e-25
1.082531e+03 2.644456e-25 3.106780e-25 2.787533e-25 2.290026e-25
1.082562e+03 2.268887e-25 3.016933e-25 2.476194e-25 2.532532e-25
1.082594e+03 4.106422e-25 4.260598e-25 2.362485e-25 2.980837e-25
1.082625e+03 3.276154e-25 2.173191e-25 1.853788e-25 2.359758e-25
1.082656e+03 2.491849e-25 2.300730e-25 3.235704e-25 2.293461e-25
1.082688e+03 3.350747e-25 2.659652e-25 2.638181e-25 2.780889e-25
1.082719e+03 2.019062e-25 3.481172e-25 4.126379e-25 2.856633e-25
1.082750e+03 2.381068e-25 2.821515e-25 3.197291e-25 2.865848e-25
1.082781e+03 2.701303e-25 2.717472e-25 2.990817e-25 2.555573e-25
1.082812e+03 2.091474e-25 2.308010e-25 1.594869e-25 2.326150e-25
1.082844e+03 2.152257e-25 2.208329e-25 3.948789e-25 2.288722e-25
1.082875e+03 1.915358e-25 3.092851e-25 2.674057e-25 2.007826e-25
1.083344e+03 3.847857e-25 2.520881e-25 2.552141e-25 3.259275e-25
1.083375e+03 2.792840e-25 2.752500e-25 3.738379e-25 2.368903e-25
1.083406e+03 2.206864e-25 2.399411e-25 2.140258e-25 2.353620e-25
1.083438e+03 2.301958e-25 2.075629e-25 2.380256e-25 3.275551e-25
1.083469e+03 2.918258e-25 3.351012e-25 2.714757e-25 3.291536e-25
1.083938e+03 2.498691e-25 2.359962e-25 2.085048e-25 2.357929e-25
1.083969e+03 1.754326e-25 3.224682e-25 2.136637e-25 3.171576e-25
1.084000e+03 2.259256e-25 3.076389e-25 2.321214e-25 3.934313e-25
1.084031e+03 2.161003e-25 2.938475e-25 2.130529e-25 2.582237e-25
1.084062e+03 3.131056e-25 3.922941e-25 2.764314e-25 2.431038e-25
1.084094e+03 2.328712e-25 3.551131e-25 2.746433e-25 2.922155e-25
1.084125e+03 2.725338e-25 3.509230e-25 2.607971e-25 2.733707e-25
1.084156e+03 2.140183e-25 2.461359e-25 2.427874e-25 2.157418e-25
1.084188e+03 2.580891e-25 2.332518e-25 2.390197e-25 2.358621e-25
1.084219e+03 2.702763e-25 3.329999e-25 4.374825e-25 2.874213e-25
1.084250e+03 3.305084e-25 2.775123e-25 3.713104e-25 2.392909e-25
1.084281e+03 2.033979e-25 2.324033e-25 3.320073e-25 2.367622e-25
1.084312e+03 1.985486e-25 2.786012e-25 2.346817e-25 2.166411e-25
1.084344e+03 2.152159e-25 2.479731e-25 2.590859e-25 2.579894e-25
1.084375e+03 2.213911e-25 2.332915e-25 3.064167e-25 2.535739e-25
1.084406e+03 2.513800e-25 2.928559e-25 3.277901e-25 3.600665e-25
1.084438e+03 3.170680e-25 3.582698e-25 2.499360e-25 2.778262e-25
1.084469e+03 2.210048e-25 2.239018e-25 1.865019e-25 3.843744e-25
1.084500e+03 2.570140e-25 2.506997e-25 2.379827e-25 2.238982e-25
1.084531e+03 2.500380e-25 3.309173e-25 3.181140e-25 2.578150e-25
1.084562e+03 2.334918e-25 2.211556e-25 2.277796e-25 2.410134e-25
1.084594e+03 2.846253e-25 2.591249e-25 2.481371e-25 2.373784e-25
1.084625e+03 2.852475e-25 3.578364e-25 2.725440e-25 3.278608e-25
1.084656e+03 3.002946e-25 2.948520e-25 2.859147e-25 2.807994e-25
1.084688e+03 3.661878e-25 2.738185e-25 2.335980e-25 3.065584e-25
1.084719e+03 2.651455e-25 3.004862e-25 2.102156e-25 3.140394e-25
1.084750e+03 2.564275e-25 2.733258e-25 2.698563e-25 3.116017e-25
1.084781e+03 2.135768e-25 2.681271e-25 3.092942e-25 2.857983e-25
1.084812e+03 2.541862e-25 3.334225e-25 2.743157e-25 3.040009e-25
1.084844e+03 2.827912e-25 3.910764e-25 3.655009e-25 2.395978e-25
1.084875e+03 2.315174e-25 2.445412e-25 2.781906e-25 3.422376e-25
1.084906e+03 2.742741e-25 2.122891e-25 3.060057e-25 3.785156e-25
1.084938e+03 2.701283e-25 2.735860e-25 2.742597e-25 3.309164e-25
1.084969e+03 2.309194e-25 3.538540e-25 2.535971e-25 3.162523e-25
1.085000e+03 2.794639e-25 2.866379e-25 3.157307e-25 2.663268e-25
1.085031e+03 3.320122e-25 3.132195e-25 2.285365e-25 2.668257e-25
1.085062e+03 2.306609e-25 3.012912e-25 2.582138e-25 2.176075e-25
1.085094e+03 2.556239e-25 2.401903e-25 2.828265e-25 2.161893e-25
1.085125e+03 2.646799e-25 3.153857e-25 3.384320e-25 3.617233e-25
1.085156e+03 3.141579e-25 3.276474e-25 2.597600e-25 2.084100e-25
1.085188e+03 3.600273e-25 2.942075e-25 3.030864e-25 2.233525e-25
1.085219e+03 2.477030e-25 3.218160e-25 2.568832e-25 2.140167e-25
1.085250e+03 2.035766e-25 3.315386e-25 3.677159e-25 2.826360e-25
1.085281e+03 3.148343e-25 3.341289e-25 3.040471e-25 3.419015e-25
1.085312e+03 3.231763e-25 3.146928e-25 3.033346e-25 3.095051e-25
1.085344e+03 2.484590e-25 2.560203e-25 3.177251e-25 2.659119e-25
1.085375e+03 3.565959e-25 2.967273e-25 2.897678e-25 2.551945e-25
1.085406e+03 2.491987e-25 2.393536e-25 1.996774e-25 2.492355e-25
1.085438e+03 3.169680e-25 2.644334e-25 3.390176e-25 2.764116e-25
1.085469e+03 3.027070e-25 3.795286e-25 3.834568e-25 1.803431e-25
1.085500e+03 2.277665e-25 2.755232e-25 2.373512e-25 2.843006e-25
1.085531e+03 1.752999e-25 2.277159e-25 2.877516e-25 2.537738e-25
1.085562e+03 2.201182e-25 2.615320e-25 2.959739e-25 2.490253e-25
1.085594e+03 2.270213e-25 2.477831e-25 2.445661e-25 2.470859e-25
1.085625e+03 3.003523e-25 3.680257e-25 3.159501e-25 2.792250e-25
1.085656e+03 2.204653e-25 2.937372e-25 1.729208e-25 3.151464e-25
1.085688e+03 2.302603e-25 2.134357e-25 2.910910e-25 2.009018e-25
1.085719e+03 1.807417e-25 2.247347e-25 2.816426e-25 2.639778e-25
1.085750e+03 1.913929e-25 3.020659e-25 2.068065e-25 2.801728e-25
1.085781e+03 3.611964e-25 2.568089e-25 2.436767e-25 2.391599e-25
1.085812e+03 2.288848e-25 2.324305e-25 2.349485e-25 1.946272e-25
1.085844e+03 2.892644e-25 2.150263e-25 2.306988e-25 2.396361e-25
1.085875e+03 3.769644e-25 3.512768e-25 2.408777e-25 2.313599e-25
1.085906e+03 2.572496e-25 3.501970e-25 2.981935e-25 2.473001e-25
1.085938e+03 2.948760e-25 2.644440e-25 2.527352e-25 2.552228e-25
1.085969e+03 2.286431e-25 3.781365e-25 3.067086e-25 2.764784e-25
1.086000e+03 3.115246e-25 2.161939e-25 2.048039e-25 3.369988e-25
1.086031e+03 3.146934e-25 2.962520e-25 2.395838e-25 3.206338e-25
1.086062e+03 3.666469e-25 2.747748e-25 2.313063e-25 2.786131e-25
1.086094e+03 3.470752e-25 2.312346e-25 2.342261e-25 2.645953e-25
1.086125e+03 2.836970e-25 3.538859e-25 3.596802e-25 2.399203e-25
1.086156e+03 2.656128e-25 2.430099e-25 2.550205e-25 2.187233e-25
1.086188e+03 2.456765e-25 2.276054e-25 2.657420e-25 2.824563e-25
1.086219e+03 2.848713e-25 2.915799e-25 2.302456e-25 3.048585e-25
1.086250e+03 2.525632e-25 3.160043e-25 2.661510e-25 3.066158e-25
1.086281e+03 3.263544e-25 2.914025e-25 3.549970e-25 2.190454e-25
1.086312e+03 3.030433e-25 3.594403e-25 2.513076e-25 3.147424e-25
1.086344e+03 2.086586e-25 2.649507e-25 3.254269e-25 2.172072e-25
1.086375e+03 2.100228e-25 2.836300e-25 2.553669e-25 3.184436e-25
1.086406e+03 2.207990e-25 2.455834e-25 2.366106e-25 3.506803e-25
1.086438e+03 2.247189e-25 2.370151e-25 3.612448e-25 2.306785e-25
1.086469e+03 1.987649e-25 2.751371e-25 2.654807e-25 2.483648e-25
1.086500e+03 2.097056e-25 2.348853e-25 2.491659e-25 2.269507e-25
1.086531e+03 2.726433e-25 2.315454e-25 2.836695e-25 2.940898e-25
1.086562e+03 2.367357e-25 2.261816e-25 2.391469e-25 2.914814e-25
1.086594e+03 2.651748e-25 2.847983e-25 1.955563e-25 2.671953e-25
1.086625e+03 2.326544e-25 2.807583e-25 2.667417e-25 2.547047e-25
1.086656e+03 2.324761e-25 3.829262e-25 2.893624e-25 2.833424e-25
1.086688e+03 2.721467e-25 2.837029e-25 3.109691e-25 2.159684e-25
1.086719e+03 2.644233e-25 3.951595e-25 3.623644e-25 3.053605e-25
1.086750e+03 2.322044e-25 2.263488e-25 2.321407e-25 2.585781e-25
1.086781e+03 4.110359e-25 3.862148e-25 3.008924e-25 2.223461e-25
1.086812e+03 2.288071e-25 3.452575e-25 3.264321e-25 2.086082e-25
1.086844e+03 3.133038e-25 2.936161e-25 2.212978e-25 2.303049e-25
1.086875e+03 2.308722e-25 1.983061e-25 2.617388e-25 2.361303e-25
1.086906e+03 4.525094e-25 3.283007e-25 2.308392e-25 3.148118e-25
1.086938e+03 3.192017e-25 2.080732e-25 3.219326e-25 2.428648e-25
1.086969e+03 3.086392e-25 2.214717e-25 3.336393e-25 2.035072e-25
1.087000e+03 2.696435e-25 2.777145e-25 2.309849e-25 2.590289e-25
1.087031e+03 3.009058e-25 2.856535e-25 2.743578e-25 2.453473e-25
1.087062e+03 2.791620e-25 2.582055e-25 2.397277e-25 2.205017e-25
1.087094e+03 2.630917e-25 2.935065e-25 2.751419e-25 2.224147e-25
1.087125e+03 3.017850e-25 3.019123e-25 3.135623e-25 2.246084e-25
1.087156e+03 2.612903e-25 2.032482e-25 2.934144e-25 3.052915e-25
1.087188e+03 3.252192e-25 2.767337e-25 2.608459e-25 2.768951e-25
1.087219e+03 2.278051e-25 2.621063e-25 1.874577e-25 2.278935e-25
1.087250e+03 2.127596e-25 2.634439e-25 1.870826e-25 2.416212e-25
1.087281e+03 2.063533e-25 2.976400e-25 1.911251e-25 1.830872e-25
1.087312e+03 2.220805e-25 3.243489e-25 2.040089e-25 3.192615e-25
1.087344e+03 2.826543e-25 3.223557e-25 2.953116e-25 3.676685e-25
1.087375e+03 2.385024e-25 3.229470e-25 2.903208e-25 4.448498e-25
1.087406e+03 2.411268e-25 3.161354e-25 2.081976e-25 2.269294e-25
1.087438e+03 2.821425e-25 3.069902e-25 3.109126e-25 2.910727e-25
1.087469e+03 2.979240e-25 2.896980e-25 2.597977e-25 2.898377e-25
1.087500e+03 2.832028e-25 2.932343e-25 2.342717e-25 2.198031e-25
1.087531e+03 2.715480e-25 3.326630e-25 2.540642e-25 2.419312e-25
1.087562e+03 3.387682e-25 3.010043e-25 2.650040e-25 2.286554e-25
1.087594e+03 2.773441e-25 2.028226e-25 2.128187e-25 2.584801e-25
1.087625e+03 3.369103e-25 2.946971e-25 2.618913e-25 2.495774e-25
1.087656e+03 3.033363e-25 2.657784e-25 2.525553e-25 2.618680e-25
1.087688e+03 2.404443e-25 3.048790e-25 2.342716e-25 2.549937e-25
1.087719e+03 1.855990e-25 2.840568e-25 2.184101e-25 2.728006e-25
1.087750e+03 2.218328e-25 3.118951e-25 2.017495e-25 3.206634e-25
1.087781e+03 3.197482e-25 3.494822e-25 2.626119e-25 3.270774e-25
1.087812e+03 2.282317e-25 3.722556e-25 2.396680e-25 3.320990e-25
1.087844e+03 2.896375e-25 2.678380e-25 2.088162e-25 3.731267e-25
1.087875e+03 3.164805e-25 2.901907e-25 2.941933e-25 3.559206e-25
1.087906e+03 2.608489e-25 3.378258e-25 2.676706e-25 2.780826e-25
1.087938e+03 2.469031e-25 3.249417e-25 3.692382e-25 2.988317e-25
1.087969e+03 2.546788e-25 3.196608e-25 2.690534e-25 2.131926e-25
1.088000e+03 3.383522e-25 2.205448e-25 3.023149e-25 3.250095e-25
1.088031e+03 2.642664e-25 2.726376e-25 2.671361e-25 2.729448e-25
1.088062e+03 3.592057e-25 2.816054e-25 3.189456e-25 2.744373e-25
1.088094e+03 3.684993e-25 3.282462e-25 2.430188e-25 4.077607e-25
1.088125e+03 2.252100e-25 2.942736e-25 2.958767e-25 3.952254e-25
1.088156e+03 2.203692e-25 2.590209e-25 3.238215e-25 2.842499e-25
1.088188e+03 2.501894e-25 2.819388e-25 2.952037e-25 2.722213e-25
1.088219e+03 2.501337e-25 2.563541e-25 2.578377e-25 3.044298e-25
1.088250e+03 2.133406e-25 2.784068e-25 2.314278e-25 2.751205e-25
1.088281e+03 4.115805e-25 2.324784e-25 2.338824e-25 2.112231e-25
1.088312e+03 2.875857e-25 3.121023e-25 2.214470e-25 2.612242e-25
1.088344e+03 3.352125e-25 2.303324e-25 2.285663e-25 1.968001e-25
1.088375e+03 1.954480e-25 2.856773e-25 2.431687e-25 3.610341e-25
1.088406e+03 2.084368e-25 3.511453e-25 1.943259e-25 3.392657e-25
1.088438e+03 3.139340e-25 3.369210e-25 1.984996e-25 2.497128e-25
1.088469e+03 3.053266e-25 2.565155e-25 2.147702e-25 2.846318e-25
1.088500e+03 2.958579e-25 4.248577e-25 3.387957e-25 3.147865e-25
1.088531e+03 2.261503e-25 2.520921e-25 2.409194e-25 2.970511e-25
1.088562e+03 2.856210e-25 2.874003e-25 3.586508e-25 2.504928e-25
1.088594e+03 3.576374e-25 2.581292e-25 2.269743e-25 2.053520e-25
1.088625e+03 2.793042e-25 2.394036e-25 2.306339e-25 2.502761e-25
1.088656e+03 3.012167e-25 3.002003e-25 2.941809e-25 2.692388e-25
1.088688e+03 2.546333e-25 2.848007e-25 2.777422e-25 2.371335e-25
1.088719e+03 2.215325e-25 2.791724e-25 2.168410e-25 3.235415e-25
1.088750e+03 2.961380e-25 2.911015e-25 2.600242e-25 3.404162e-25
1.088781e+03 2.859416e-25 2.990840e-25 3.034645e-25 2.691925e-25
1.088812e+03 3.262073e-25 3.614188e-25 2.626667e-25 2.273366e-25
1.088844e+03 1.865096e-25 2.844613e-25 3.399899e-25 3.073012e-25
1.088875e+03 3.112938e-25 2.340656e-25 2.258812e-25 3.108461e-25
1.088906e+03 2.913793e-25 2.183660e-25 2.596690e-25 2.532739e-25
1.088938e+03 2.126367e-25 2.124150e-25 2.229342e-25 2.580348e-25
1.088969e+03 2.771188e-25 3.054567e-25 2.087401e-25 3.683334e-25
1.089000e+03 2.432334e-25 3.328047e-25 2.840048e-25 2.958840e-25
1.089031e+03 3.231021e-25 2.482472e-25 2.569083e-25 3.150260e-25
1.089062e+03 3.392159e-25 2.556256e-25 2.607374e-25 3.924203e-25
1.089094e+03 3.402794e-25 2.676152e-25 2.715186e-25 3.062628e-25
1.089125e+03 2.480227e-25 1.993157e-25 2.457333e-25 3.444237e-25
1.089156e+03 3.339267e-25 3.011781e-25 2.882712e-25 3.476903e-25
1.089188e+03 2.277423e-25 3.096605e-25 2.933046e-25 2.165610e-25
1.089219e+03 2.896681e-25 2.983045e-25 2.273107e-25 2.808963e-25
1.089250e+03 2.271591e-25 2.501912e-25 2.567623e-25 3.258649e-25
1.089281e+03 3.155112e-25 2.242635e-25 2.935480e-25 2.179965e-25
1.089312e+03 2.638312e-25 2.309209e-25 2.692526e-25 2.248037e-25
1.089344e+03 2.878995e-25 2.817658e-25 1.880367e-25 1.997941e-25
1.089375e+03 3.024567e-25 2.417627e-25 2.465622e-25 3.684155e-25
1.089406e+03 2.749309e-25 3.361328e-25 2.201149e-25 2.960648e-25
1.089438e+03 2.291342e-25 2.951368e-25 2.859784e-25 1.993888e-25
1.089469e+03 3.464254e-25 2.784418e-25 2.035907e-25 2.867305e-25
1.089500e+03 2.723267e-25 3.051666e-25 2.490997e-25 2.103163e-25
1.089531e+03 2.637346e-25 2.437572e-25 2.314405e-25 3.353200e-25
1.089562e+03 3.155668e-25 2.507543e-25 2.118558e-25 2.697915e-25
1.089594e+03 3.010295e-25 3.312698e-25 2.973833e-25 2.224792e-25
1.089625e+03 2.733551e-25 2.946025e-25 2.846944e-25 2.953160e-25
1.089656e+03 3.249441e-25 2.445151e-25 2.699224e-25 3.028276e-25
1.089688e+03 2.200812e-25 2.264889e-25 1.767763e-25 1.882303e-25
1.089719e+03 3.027179e-25 3.508611e-25 2.778589e-25 4.020921e-25
1.089750e+03 3.035692e-25 2.502804e-25 3.212081e-25 2.354889e-25
1.089781e+03 2.117478e-25 2.645027e-25 3.056121e-25 2.504842e-25
1.089812e+03 2.444144e-25 2.080832e-25 2.529889e-25 3.448095e-25
1.089844e+03 2.646393e-25 3.139194e-25 2.560889e-25 4.233164e-25
1.089875e+03 2.733651e-25 2.546769e-25 2.355742e-25 3.031276e-25
1.089906e+03 2.460580e-25 2.589568e-25 2.389945e-25 2.967881e-25
1.089938e+03 2.553146e-25 2.424312e-25 2.407340e-25 2.440619e-25
1.089969e+03 2.186129e-25 3.267924e-25 2.252687e-25 2.138106e-25
1.090000e+03 2.415720e-25 2.697703e-25 2.666783e-25 2.296333e-25
1.090031e+03 3.089202e-25 3.251795e-25 3.512751e-25 2.918453e-25
1.090062e+03 2.544595e-25 2.990103e-25 2.517729e-25 3.517166e-25
1.090094e+03 2.316158e-25 2.382132e-25 1.756231e-25 2.575728e-25
1.090125e+03 3.535255e-25 2.282489e-25 2.372923e-25 2.926061e-25
1.090156e+03 2.375302e-25 2.937737e-25 2.037894e-25 2.891912e-25
1.090188e+03 2.320113e-25 3.069574e-25 2.543889e-25 3.144438e-25
1.090219e+03 2.917481e-25 2.632184e-25 2.311896e-25 3.258473e-25
1.090250e+03 2.343500e-25 2.480612e-25 2.399360e-25 2.807258e-25
1.090281e+03 3.127405e-25 2.407496e-25 1.979920e-25 2.432876e-25
1.090312e+03 2.198415e-25 2.959073e-25 2.515778e-25 3.141846e-25
1.090344e+03 2.863976e-25 3.031662e-25 2.400136e-25 2.153682e-25
1.090375e+03 3.766034e-25 3.618183e-25 1.876963e-25 3.767345e-25
1.090406e+03 3.713111e-25 3.353244e-25 2.254444e-25 2.964397e-25
1.090438e+03 2.538399e-25 2.736367e-25 2.175634e-25 2.949283e-25
1.090469e+03 2.440571e-25 2.334309e-25 2.950174e-25 2.845999e-25
1.090500e+03 2.099412e-25 2.403235e-25 3.537308e-25 2.291578e-25
1.090531e+03 2.458386e-25 2.380924e-25 3.015619e-25 3.645978e-25
1.090562e+03 2.412614e-25 2.640891e-25 3.192949e-25 2.805812e-25
1.090594e+03 2.671704e-25 3.434251e-25 2.011236e-25 2.495056e-25
1.090625e+03 3.253441e-25 2.901285e-25 1.951410e-25 2.983319e-25
1.090656e+03 3.794831e-25 2.730082e-25 2.540303e-25 2.431872e-25
1.090688e+03 2.567959e-25 2.928401e-25 2.903846e-25 2.406320e-25
1.090719e+03 2.395293e-25 2.663152e-25 2.644472e-25 3.228309e-25
1.090750e+03 2.700503e-25 2.913029e-25 2.693829e-25 2.341560e-25
1.090781e+03 2.656326e-25 3.106695e-25 3.063747e-25 2.874847e-25
1.090812e+03 2.254951e-25 2.146408e-25 2.861318e-25 2.551436e-25
1.090844e+03 2.253131e-25 2.468995e-25 2.685858e-25 2.493291e-25
1.090875e+03 2.511896e-25 2.620523e-25 2.457237e-25 3.081293e-25
1.090906e+03 2.687322e-25 2.697912e-25 2.476506e-25 2.870650e-25
1.090938e+03 1.899499e-25 2.544319e-25 2.374047e-25 3.153318e-25
1.090969e+03 2.609689e-25 2.836160e-25 2.106259e-25 2.791825e-25
1.091000e+03 2.256744e-25 2.776625e-25 2.212927e-25 2.439931e-25
1.091031e+03 3.055668e-25 2.811186e-25 2.693704e-25 2.441576e-25
1.091062e+03 3.123521e-25 3.083874e-25 2.632036e-25 2.184961e-25
1.091094e+03 1.912651e-25 2.582165e-25 3.099138e-25 2.405693e-25
1.091125e+03 2.688884e-25 1.871873e-25 1.732968e-25 3.022024e-25
1.091156e+03 2.645323e-25 2.191805e-25 2.871148e-25 4.225112e-25
1.091188e+03 1.931448e-25 2.274980e-25 3.419617e-25 3.779464e-25
1.091219e+03 2.763755e-25 2.984229e-25 1.865006e-25 2.939595e-25
1.091250e+03 2.965124e-25 2.754935e-25 2.523071e-25 2.358200e-25
1.091281e+03 2.587836e-25 2.532526e-25 2.780343e-25 3.091109e-25
1.091312e+03 2.776117e-25 2.899419e-25 2.875449e-25 2.864890e-25
1.091344e+03 2.667802e-25 2.946815e-25 1.951810e-25 4.048380e-25
1.091375e+03 3.281848e-25 3.268332e-25 3.197203e-25 2.353639e-25
1.091406e+03 2.379308e-25 2.330983e-25 2.346152e-25 3.406615e-25
1.091438e+03 2.256701e-25 2.685324e-25 2.099531e-25 3.541638e-25
1.091469e+03 3.177438e-25 2.745716e-25 2.426874e-25 3.336597e-25
1.091500e+03 3.030595e-25 2.069834e-25 3.437804e-25 2.652000e-25
1.091531e+03 2.759790e-25 2.403499e-25 2.457418e-25 3.836401e-25
1.091562e+03 1.727519e-25 2.580366e-25 2.842712e-25 3.261923e-25
1.091594e+03 3.480781e-25 2.870488e-25 3.329695e-25 3.817745e-25
1.091625e+03 2.405591e-25 2.219798e-25 2.507024e-25 2.063222e-25
1.091656e+03 2.878902e-25 2.944303e-25 2.489115e-25 2.631078e-25
1.091688e+03 2.829162e-25 3.318494e-25 2.959390e-25 2.581322e-25
1.091719e+03 2.052322e-25 2.403868e-25 2.423077e-25 2.896343e-25
1.091750e+03 2.217740e-25 2.864753e-25 2.393852e-25 3.163311e-25
1.091781e+03 2.074034e-25 4.204578e-25 3.201396e-25 2.510963e-25
1.091812e+03 2.636189e-25 2.758274e-25 2.584730e-25 2.956489e-25
1.091844e+03 1.829713e-25 2.519010e-25 2.251585e-25 3.284673e-25
1.091875e+03 2.810662e-25 3.662493e-25 2.729594e-25 3.557139e-25
1.091906e+03 2.486432e-25 2.176743e-25 2.316267e-25 3.061248e-25
1.091938e+03 2.342173e-25 3.137877e-25 3.309294e-25 2.181490e-25
1.091969e+03 2.644643e-25 2.815819e-25 2.396186e-25 3.097976e-25
1.092000e+03 2.978497e-25 3.176780e-25 2.862973e-25 2.329558e-25
1.092031e+03 2.863833e-25 3.362382e-25 3.132817e-25 2.610278e-25
1.092062e+03 3.419626e-25 3.396991e-25 2.415571e-25 3.500832e-25
1.092094e+03 2.190546e-25 3.178860e-25 2.047352e-25 3.300106e-25
1.092125e+03 2.807431e-25 3.446709e-25 2.012757e-25 2.285503e-25
1.092156e+03 2.309090e-25 3.330535e-25 2.636715e-25 1.967189e-25
1.092188e+03 3.165469e-25 3.645087e-25 3.027819e-25 2.844551e-25
1.092219e+03 3.136526e-25 2.872907e-25 2.293447e-25 3.326317e-25
1.092250e+03 2.302530e-25 3.308572e-25 3.571425e-25 2.770743e-25
1.092281e+03 2.675219e-25 2.226647e-25 3.224738e-25 2.557241e-25
1.092312e+03 2.302448e-25 3.476148e-25 2.877084e-25 2.576565e-25
1.092344e+03 2.327560e-25 2.886801e-25 2.435226e-25 2.414541e-25
1.092375e+03 3.475404e-25 3.321508e-25 2.585541e-25 1.906219e-25
1.092406e+03 2.112522e-25 2.320258e-25 2.990856e-25 2.971773e-25
1.092438e+03 2.468948e-25 3.270704e-25 2.889643e-25 2.891777e-25
1.092469e+03 2.268944e-25 3.415605e-25 3.055149e-25 2.934282e-25
1.092500e+03 3.219808e-25 3.228536e-25 2.250807e-25 2.431635e-25
1.092531e+03 2.205102e-25 2.452137e-25 3.025356e-25 2.826898e-25
1.092562e+03 2.859362e-25 3.067088e-25 2.470335e-25 2.575315e-25
1.092594e+03 2.499534e-25 2.757043e-25 3.124177e-25 2.968931e-25
1.092625e+03 2.972990e-25 2.204934e-25 2.442025e-25 3.009561e-25
1.092656e+03 3.118274e-25 3.779372e-25 1.905365e-25 2.748209e-25
1.092688e+03 2.753366e-25 3.261854e-25 1.964988e-25 3.184353e-25
1.092719e+03 2.747053e-25 2.580793e-25 2.275525e-25 2.788460e-25
1.092750e+03 2.903689e-25 2.292795e-25 2.036716e-25 3.029962e-25
1.092781e+03 2.483804e-25 2.453520e-25 2.034774e-25 2.802083e-25
1.092812e+03 2.134801e-25 3.338623e-25 2.008941e-25 2.802497e-25
1.092844e+03 2.872502e-25 2.277711e-25 2.263564e-25 2.854805e-25
1.092875e+03 3.478753e-25 2.492072e-25 2.705022e-25 2.573815e-25
1.092906e+03 2.878922e-25 2.961153e-25 3.380040e-25 2.920994e-25
1.092938e+03 3.353647e-25 2.649916e-25 2.278665e-25 3.200436e-25
1.092969e+03 3.698921e-25 3.779001e-25 2.454749e-25 3.075664e-25
1.093000e+03 2.765942e-25 2.315073e-25 4.032952e-25 4.052842e-25
1.093031e+03 2.857958e-25 3.506341e-25 1.890980e-25 3.433345e-25
1.093062e+03 3.404523e-25 2.589120e-25 3.280732e-25 3.103574e-25
1.093094e+03 1.992605e-25 2.418418e-25 3.160226e-25 2.407129e-25
1.093125e+03 2.247033e-25 1.968639e-25 2.098043e-25 2.684089e-25
1.093156e+03 3.077588e-25 2.590857e-25 2.411391e-25 2.640850e-25
1.093188e+03 3.218848e-25 3.232559e-25 3.598619e-25 2.258612e-25
1.093219e+03 2.958829e-25 2.382031e-25 2.943975e-25 2.312672e-25
1.093250e+03 2.996228e-25 2.655894e-25 2.806231e-25 2.790760e-25
1.093281e+03 2.439433e-25 2.971318e-25 2.033120e-25 2.656623e-25
1.093312e+03 2.201681e-25 2.425597e-25 2.365827e-25 3.816615e-25
1.093344e+03 2.972881e-25 2.599124e-25 2.300024e-25 2.248817e-25
1.093375e+03 3.255624e-25 2.886592e-25 2.233223e-25 2.916398e-25
1.093406e+03 2.413387e-25 2.931314e-25 1.758160e-25 2.762684e-25
1.093438e+03 3.270643e-25 3.602099e-25 3.066748e-25 2.959718e-25
1.093469e+03 2.377636e-25 3.255229e-25 2.408970e-25 2.389820e-25
1.093500e+03 3.393424e-25 2.780389e-25 3.024056e-25 2.614319e-25
1.093531e+03 2.817879e-25 2.953565e-25 3.461724e-25 3.379911e-25
1.093562e+03 3.124642e-25 1.690849e-25 2.893185e-25 2.997640e-25
1.093594e+03 2.666466e-25 2.444538e-25 2.603743e-25 2.931908e-25
1.093625e+03 1.914064e-25 3.087269e-25 3.780120e-25 2.295463e-25
1.093656e+03 2.025889e-25 2.578056e-25 2.785231e-25 2.146666e-25
1.093688e+03 2.684069e-25 3.110097e-25 3.003645e-25 2.546638e-25
1.093719e+03 3.133674e-25 1.638051e-25 2.619502e-25 3.532936e-25
1.093750e+03 2.596188e-25 3.364533e-25 2.327569e-25 2.858418e-25
1.093781e+03 2.795779e-25 3.269557e-25 2.408864e-25 2.188983e-25
1.093812e+03 2.429089e-25 2.658493e-25 2.308223e-25 2.569795e-25
1.093844e+03 2.720564e-25 3.433321e-25 2.369196e-25 2.942299e-25
1.093875e+03 2.909343e-25 3.242707e-25 1.974110e-25 2.888484e-25
1.093906e+03 3.108521e-25 2.793468e-25 3.285267e-25 3.026427e-25
1.093938e+03 3.211819e-25 1.979280e-25 2.591674e-25 2.824962e-25
1.093969e+03 2.115700e-25 2.870471e-25 2.102577e-25 2.458138e-25
1.094000e+03 1.959599e-25 2.528932e-25 2.848289e-25 2.362935e-25
1.094031e+03 2.604738e-25 3.265698e-25 2.569872e-25 2.026075e-25
1.094062e+03 2.372620e-25 3.376570e-25 2.399980e-25 2.445779e-25
1.094094e+03 2.204260e-25 2.946160e-25 2.467584e-25 2.226494e-25
1.094125e+03 2.229873e-25 2.931633e-25 2.770187e-25 1.901138e-25
1.094156e+03 2.304448e-25 2.321203e-25 3.057234e-25 2.673687e-25
1.094188e+03 1.910244e-25 2.637921e-25 2.462664e-25 2.290900e-25
1.094219e+03 3.247697e-25 2.366794e-25 3.538212e-25 1.947046e-25
1.094250e+03 3.350586e-25 2.792452e-25 2.730119e-25 1.924131e-25
1.094281e+03 3.006889e-25 2.855023e-25 2.170527e-25 3.570963e-25
1.094312e+03 2.074384e-25 2.178299e-25 2.077933e-25 1.981092e-25
1.094344e+03 2.489930e-25 2.633921e-25 2.682466e-25 2.230979e-25
1.094375e+03 2.486480e-25 3.120312e-25 2.623990e-25 2.293395e-25
1.094406e+03 2.856910e-25 2.854351e-25 2.038840e-25 2.176099e-25
1.094438e+03 3.105069e-25 2.397638e-25 2.498802e-25 2.666734e-25
1.094469e+03 2.370928e-25 2.790909e-25 2.262728e-25 2.611718e-25
1.094500e+03 2.240871e-25 2.537958e-25 2.920967e-25 3.104237e-25
1.094531e+03 2.123412e-25 2.352654e-25 2.419141e-25 2.623373e-25
1.094562e+03 2.044148e-25 2.110041e-25 3.272956e-25 3.123236e-25
1.094594e+03 3.230908e-25 2.613110e-25 2.464797e-25 2.411190e-25
1.094625e+03 2.154839e-25 3.015449e-25 2.634417e-25 2.508506e-25
1.094656e+03 2.263788e-25 2.987657e-25 2.077844e-25 2.182667e-25
1.094688e+03 2.413409e-25 2.296144e-25 2.617915e-25 2.213396e-25
1.094719e+03 2.646165e-25 2.549230e-25 3.162495e-25 2.250904e-25
1.094750e+03 3.053142e-25 2.552144e-25 2.517613e-25 3.062073e-25
1.094781e+03 3.622392e-25 3.010612e-25 2.765027e-25 3.852941e-25
1.094812e+03 2.215625e-25 3.849214e-25 2.269537e-25 2.730297e-25
1.094844e+03 2.455650e-25 3.115660e-25 3.167457e-25 2.532933e-25
1.094875e+03 2.982421e-25 2.925138e-25 2.397400e-25 3.310532e-25
1.094906e+03 2.092871e-25 2.643967e-25 2.278982e-25 2.955285e-25
1.094938e+03 2.374684e-25 3.031777e-25 2.885499e-25 3.365677e-25
1.094969e+03 3.617508e-25 2.782098e-25 2.297845e-25 2.698358e-25
1.095000e+03 2.215539e-25 2.612563e-25 2.257327e-25 2.121156e-25
1.095031e+03 2.316234e-25 2.801891e-25 3.033450e-25 3.317080e-25
1.095062e+03 2.655637e-25 3.490252e-25 2.627944e-25 2.728943e-25
1.095094e+03 2.499331e-25 2.486092e-25 2.505614e-25 2.503567e-25
1.095125e+03 2.673169e-25 2.338099e-25 3.009056e-25 2.215337e-25
1.095156e+03 2.785643e-25 2.885176e-25 2.274871e-25 2.834448e-25
1.095188e+03 2.740053e-25 2.525441e-25 3.046023e-25 2.694517e-25
1.095219e+03 3.087433e-25 2.425528e-25 2.292881e-25 2.192217e-25
1.095250e+03 3.311876e-25 2.306030e-25 1.915257e-25 3.419431e-25
1.095281e+03 2.486401e-25 3.127514e-25 2.524844e-25 2.574430e-25
1.095312e+03 3.650745e-25 3.102195e-25 3.204732e-25 2.687679e-25
1.095344e+03 2.359567e-25 2.838583e-25 2.709100e-25 2.254413e-25
1.095375e+03 2.657189e-25 2.480098e-25 2.275320e-25 3.478131e-25
1.095406e+03 2.183164e-25 2.803306e-25 2.121710e-25 2.753180e-25
1.095438e+03 2.125144e-25 2.193996e-25 2.991653e-25 2.308802e-25
1.095469e+03 2.537444e-25 2.731068e-25 2.583199e-25 2.935459e-25
1.095500e+03 2.450523e-25 3.620713e-25 2.677086e-25 2.731053e-25
1.095531e+03 2.324215e-25 2.617652e-25 2.702420e-25 2.758467e-25
1.095562e+03 2.048733e-25 3.418573e-25 4.120849e-25 2.209347e-25
1.095594e+03 2.667664e-25 2.768416e-25 2.524163e-25 2.859944e-25
1.095625e+03 2.633016e-25 3.694828e-25 2.534490e-25 3.501212e-25
1.095656e+03 2.703551e-25 3.263355e-25 2.590078e-25 4.067162e-25
1.095688e+03 2.598903e-25 2.251136e-25 2.630289e-25 2.435313e-25
1.095719e+03 3.703204e-25 2.845645e-25 2.222588e-25 3.233328e-25
1.095750e+03 2.811494e-25 2.710973e-25 3.022314e-25 3.292253e-25
1.095781e+03 2.606806e-25 2.615216e-25 2.368051e-25 2.915742e-25
1.095812e+03 2.503554e-25 3.619834e-25 2.653419e-25 2.423663e-25
1.095844e+03 2.344347e-25 3.117775e-25 3.770307e-25 3.001764e-25
1.095875e+03 2.016432e-25 2.412580e-25 2.712463e-25 2.246194e-25
1.095906e+03 2.092729e-25 2.318690e-25 2.575877e-25 3.396231e-25
1.095938e+03 2.289802e-25 2.803809e-25 2.679019e-25 2.331825e-25
1.095969e+03 2.247906e-25 2.890141e-25 2.641583e-25 2.143157e-25
1.096000e+03 2.134010e-25 2.372189e-25 2.725848e-25 3.374975e-25
1.096031e+03 2.406141e-25 2.657249e-25 2.406614e-25 3.091180e-25
1.096062e+03 3.498132e-25 3.829275e-25 2.341916e-25 2.895887e-25
1.096094e+03 3.049951e-25 2.914848e-25 3.604652e-25 2.393334e-25
1.096125e+03 2.536368e-25 2.735501e-25 2.875142e-25 2.884846e-25
1.096156e+03 2.868177e-25 2.670376e-25 3.188121e-25 2.399645e-25
1.096188e+03 2.534742e-25 2.167059e-25 2.757044e-25 3.150031e-25
1.096219e+03 2.614178e-25 2.415410e-25 3.323775e-25 2.710268e-25
1.096250e+03 2.660616e-25 3.451265e-25 2.671203e-25 3.719823e-25
1.096281e+03 2.852996e-25 3.469761e-25 2.012735e-25 3.185507e-25
1.096312e+03 2.246398e-25 3.732181e-25 3.498650e-25 2.901091e-25
1.096344e+03 2.483551e-25 2.493330e-25 2.564590e-25 2.969378e-25
1.096375e+03 1.999495e-25 3.075491e-25 3.205799e-25 2.735053e-25
1.096406e+03 3.214358e-25 2.879402e-25 2.206411e-25 3.446487e-25
1.096438e+03 3.314374e-25 3.341923e-25 3.069866e-25 3.032601e-25
1.096469e+03 2.775860e-25 2.808695e-25 2.958392e-25 2.235014e-25
1.096500e+03 2.535380e-25 2.530791e-25 2.521489e-25 2.696293e-25
1.096531e+03 2.737523e-25 2.525265e-25 2.402751e-25 2.640488e-25
1.096562e+03 3.147677e-25 3.695916e-25 2.128225e-25 2.774420e-25
1.096594e+03 2.375471e-25 2.251113e-25 3.420339e-25 3.153855e-25
1.096625e+03 1.777885e-25 2.986762e-25 2.058138e-25 3.174843e-25
1.096656e+03 2.311067e-25 2.220324e-25 2.555663e-25 2.979039e-25
1.096688e+03 2.041875e-25 2.559857e-25 2.570815e-25 2.837358e-25
1.096719e+03 2.760819e-25 2.893448e-25 3.329568e-25 3.497892e-25
1.096750e+03 2.936156e-25 2.867954e-25 2.115706e-25 3.158246e-25
1.096781e+03 2.061266e-25 3.529667e-25 2.785265e-25 1.630972e-25
1.096812e+03 2.923454e-25 3.626168e-25 2.823804e-25 2.800314e-25
1.096844e+03 2.479644e-25 3.140063e-25 3.962297e-25 3.400173e-25
1.096875e+03 2.541630e-25 2.852700e-25 2.582869e-25 3.256500e-25
1.096906e+03 2.741647e-25 3.187033e-25 3.051694e-25 2.603347e-25
1.096938e+03 3.352294e-25 2.595030e-25 2.169849e-25 2.229212e-25
1.096969e+03 1.965367e-25 2.318260e-25 2.538421e-25 2.249997e-25
1.097000e+03 1.835699e-25 3.174583e-25 2.349697e-25 2.538510e-25
1.097031e+03 3.274553e-25 3.671865e-25 2.809128e-25 1.810617e-25
1.097062e+03 4.124159e-25 2.937746e-25 2.646995e-25 2.452313e-25
1.097094e+03 2.555914e-25 2.970120e-25 2.450302e-25 2.584277e-25
1.097125e+03 3.338204e-25 2.696592e-25 2.815968e-25 2.251938e-25
1.097156e+03 1.915926e-25 2.585663e-25 2.219893e-25 2.592926e-25
1.097188e+03 2.094373e-25 2.414169e-25 3.016378e-25 2.408622e-25
1.097219e+03 2.341890e-25 3.168358e-25 3.099092e-25 3.084398e-25
1.097250e+03 2.333618e-25 2.808871e-25 2.468477e-25 2.640331e-25
1.097281e+03 2.162877e-25 2.000637e-25 3.220809e-25 3.191495e-25
1.097312e+03 2.286237e-25 2.473411e-25 1.965294e-25 2.887798e-25
1.097344e+03 2.913656e-25 2.715311e-25 2.624580e-25 2.817518e-25
1.097375e+03 2.910423e-25 2.636910e-25 3.285667e-25 3.034456e-25
1.097406e+03 2.832609e-25 2.825153e-25 2.295103e-25 2.935518e-25
1.097438e+03 2.156220e-25 2.068462e-25 1.730239e-25 2.472165e-25
1.097469e+03 1.718605e-25 3.172709e-25 3.349609e-25 2.296774e-25
1.097500e+03 2.081797e-25 3.177596e-25 2.615932e-25 3.056543e-25
1.097531e+03 2.323822e-25 3.105662e-25 3.713042e-25 3.203227e-25
1.097562e+03 2.745407e-25 2.993287e-25 2.626708e-25 3.102664e-25
1.097594e+03 2.671021e-25 2.798719e-25 1.896145e-25 2.991053e-25
1.097625e+03 2.384672e-25 2.519812e-25 1.979599e-25 3.119487e-25
1.097656e+03 2.231416e-25 2.614919e-25 3.925863e-25 2.423357e-25
1.097688e+03 2.452267e-25 3.501193e-25 3.349804e-25 2.918782e-25
1.097719e+03 2.101112e-25 3.411966e-25 2.695492e-25 2.145810e-25
1.097750e+03 2.212151e-25 2.951265e-25 4.353494e-25 2.297326e-25
1.097781e+03 2.491911e-25 2.743637e-25 2.904051e-25 2.643834e-25
1.097812e+03 2.731134e-25 3.193392e-25 2.704903e-25 2.455644e-25
1.097844e+03 2.171080e-25 3.381200e-25 2.632822e-25 2.563351e-25
1.097875e+03 2.191218e-25 3.498486e-25 2.635378e-25 2.527458e-25
1.097906e+03 2.590143e-25 2.956380e-25 2.386017e-25 3.250349e-25
1.097938e+03 2.376503e-25 2.286612e-25 2.676670e-25 3.445316e-25
1.097969e+03 3.014983e-25 3.089213e-25 2.133076e-25 3.155527e-25
1.098000e+03 2.553115e-25 2.167429e-25 2.204865e-25 1.831895e-25
1.098031e+03 2.979537e-25 2.826146e-25 2.800571e-25 2.924793e-25
1.098062e+03 2.172810e-25 2.353728e-25 2.725185e-25 3.137651e-25
1.098094e+03 1.974284e-25 2.348860e-25 3.151984e-25 2.730170e-25
1.098125e+03 2.636432e-25 3.765325e-25 2.796218e-25 3.245685e-25
1.098156e+03 3.416725e-25 2.891167e-25 3.040024e-25 2.229351e-25
1.098188e+03 3.508445e-25 2.316487e-25 2.737012e-25 2.903612e-25
1.098219e+03 2.280006e-25 2.743851e-25 3.053395e-25 2.976332e-25
1.098250e+03 3.494381e-25 2.418628e-25 2.033547e-25 2.314167e-25
1.098281e+03 2.311130e-25 3.621479e-25 2.802433e-25 3.228016e-25
1.098312e+03 3.017987e-25 2.366936e-25 2.571637e-25 2.363571e-25
1.098344e+03 2.761923e-25 2.607738e-25 2.538392e-25 3.165030e-25
1.098375e+03 2.438242e-25 2.624119e-25 2.102441e-25 3.681437e-25
1.098406e+03 3.712727e-25 2.524558e-25 3.451277e-25 3.050561e-25
1.098438e+03 3.016934e-25 3.477800e-25 3.247987e-25 3.207411e-25
1.098469e+03 2.674699e-25 2.242676e-25 2.202618e-25 2.070566e-25
1.098500e+03 2.416320e-25 2.425933e-25 2.677348e-25 2.580560e-25
1.098531e+03 1.848612e-25 2.780176e-25 3.043148e-25 2.217010e-25
1.098562e+03 2.061591e-25 2.465466e-25 2.865173e-25 2.454645e-25
1.098594e+03 2.566870e-25 3.144956e-25 2.807040e-25 3.491976e-25
1.098625e+03 2.851176e-25 3.076440e-25 2.841590e-25 2.814409e-25
1.098656e+03 2.447022e-25 3.674525e-25 2.322867e-25 3.566499e-25
1.098688e+03 2.750511e-25 2.609939e-25 3.129958e-25 2.574388e-25
1.098719e+03 2.084666e-25 2.642373e-25 2.707976e-25 1.924727e-25
1.098750e+03 3.318158e-25 2.462342e-25 2.261667e-25 2.462985e-25
1.098781e+03 2.711528e-25 2.088497e-25 2.158159e-25 3.942884e-25
1.098812e+03 2.737171e-25 1.920429e-25 2.717943e-25 2.703699e-25
1.098844e+03 2.091291e-25 2.795079e-25 3.070944e-25 2.883170e-25
1.098875e+03 2.539950e-25 3.048885e-25 2.589736e-25 2.151752e-25
1.098906e+03 3.134408e-25 3.050300e-25 3.836512e-25 2.025389e-25
1.098938e+03 2.970886e-25 3.277137e-25 2.215572e-25 2.108142e-25
1.098969e+03 2.800187e-25 3.311116e-25 2.769194e-25 2.318483e-25
1.099000e+03 2.669643e-25 2.106295e-25 2.854656e-25 2.387021e-25
1.099031e+03 2.117369e-25 2.390275e-25 2.133009e-25 2.958721e-25
1.099062e+03 2.211841e-25 2.742317e-25 2.435307e-25 2.054654e-25
1.099094e+03 2.654124e-25 2.404257e-25 2.726679e-25 2.922427e-25
1.099125e+03 1.825762e-25 2.527206e-25 2.964461e-25 3.019319e-25
1.099156e+03 2.589678e-25 4.267565e-25 3.393174e-25 3.037584e-25
1.099188e+03 2.991667e-25 3.759087e-25 2.358961e-25 3.789690e-25
1.099219e+03 2.986479e-25 2.252709e-25 3.124955e-25 3.171676e-25
1.099250e+03 2.642638e-25 2.843202e-25 2.361251e-25 3.803108e-25
1.099281e+03 2.766034e-25 3.112449e-25 1.932806e-25 2.479999e-25
1.099312e+03 3.074821e-25 2.593763e-25 1.989833e-25 2.272809e-25
1.099344e+03 1.988428e-25 3.054698e-25 2.535809e-25 2.562533e-25
1.099375e+03 3.194572e-25 2.878157e-25 2.331033e-25 3.341004e-25
1.099406e+03 2.278419e-25 2.349455e-25 2.881024e-25 2.728986e-25
1.099438e+03 2.132997e-25 2.381494e-25 2.956676e-25 2.251426e-25
1.099469e+03 1.980789e-25 2.755441e-25 2.910053e-25 2.899696e-25
1.099500e+03 2.685983e-25 3.229224e-25 2.597847e-25 2.588689e-25
1.099531e+03 2.759544e-25 2.929137e-25 2.281717e-25 2.621541e-25
1.099562e+03 2.371577e-25 1.818081e-25 2.632480e-25 2.888583e-25
1.099594e+03 2.475751e-25 2.991270e-25 2.432324e-25 3.240003e-25
1.099625e+03 2.310131e-25 3.307560e-25 3.224142e-25 2.673431e-25
1.099656e+03 4.026175e-25 2.531783e-25 2.638423e-25 2.258785e-25
1.099688e+03 2.712046e-25 2.925996e-25 3.123948e-25 2.975100e-25
1.099719e+03 2.461477e-25 2.583175e-25 1.999771e-25 2.636657e-25
1.099750e+03 3.329373e-25 3.403966e-25 2.632373e-25 2.632605e-25
1.099781e+03 3.136983e-25 2.406059e-25 2.162065e-25 2.154714e-25
1.099812e+03 2.703317e-25 2.969193e-25 2.231179e-25 2.555992e-25
1.099844e+03 2.013417e-25 2.481845e-25 2.882442e-25 2.357876e-25
1.099875e+03 2.776013e-25 2.646835e-25 2.457939e-25 2.450221e-25
1.099906e+03 1.975978e-25 2.930475e-25 2.326708e-25 2.808439e-25
1.099938e+03 2.505046e-25 2.389092e-25 3.697768e-25 4.373345e-25
1.099969e+03 2.687056e-25 3.396146e-25 2.456743e-25 3.655339e-25
1.100000e+03 2.758608e-25 2.795768e-25 2.425075e-25 3.672699e-25
1.100031e+03 3.213453e-25 1.954281e-25 2.092836e-25 3.260411e-25
1.100062e+03 1.950643e-25 2.390302e-25 1.703326e-25 3.899723e-25
1.100094e+03 2.161713e-25 3.187315e-25 2.418556e-25 2.958476e-25
1.100125e+03 2.613681e-25 2.209911e-25 2.438830e-25 3.642694e-25
1.100156e+03 2.275803e-25 3.615434e-25 3.223591e-25 2.953307e-25
1.100188e+03 2.160792e-25 2.816598e-25 2.533435e-25 2.057830e-25
1.100219e+03 2.878914e-25 2.975938e-25 2.685628e-25 3.378161e-25
1.100250e+03 3.549209e-25 3.580662e-25 2.388810e-25 3.083985e-25
1.100281e+03 2.690328e-25 2.118392e-25 2.509070e-25 2.244740e-25
1.100312e+03 2.972633e-25 2.733024e-25 3.930799e-25 3.064769e-25
1.100344e+03 2.290576e-25 2.483071e-25 3.245103e-25 2.550301e-25
1.100375e+03 2.183841e-25 2.213835e-25 2.033259e-25 2.571858e-25
1.100406e+03 2.277928e-25 2.296162e-25 1.773588e-25 2.227738e-25
1.100438e+03 2.911026e-25 2.816540e-25 2.521357e-25 2.386615e-25
1.100469e+03 2.131391e-25 2.370485e-25 1.665849e-25 2.962276e-25
1.100500e+03 3.468766e-25 2.754954e-25 2.458495e-25 1.759992e-25
1.100531e+03 2.390483e-25 2.757779e-25 3.103820e-25 2.740037e-25
1.100562e+03 3.214266e-25 2.863929e-25 2.125767e-25 2.625606e-25
1.100594e+03 2.361911e-25 2.195313e-25 2.475111e-25 2.531564e-25
1.100625e+03 2.980093e-25 2.450948e-25 2.360330e-25 3.121741e-25
1.100656e+03 3.525336e-25 2.554802e-25 1.829449e-25 3.194797e-25
1.100688e+03 3.705982e-25 3.557182e-25 2.919143e-25 2.832420e-25
1.100719e+03 2.625821e-25 3.506221e-25 2.677374e-25 3.809194e-25
1.100750e+03 3.181777e-25 2.924960e-25 2.635624e-25 1.892656e-25
1.100781e+03 3.043087e-25 2.514971e-25 2.781122e-25 2.061854e-25
1.100812e+03 1.956500e-25 2.285928e-25 2.620963e-25 2.847366e-25
1.100844e+03 1.916968e-25 2.839813e-25 2.085418e-25 2.361117e-25
1.100875e+03 2.781405e-25 1.960520e-25 2.640903e-25 2.004317e-25
1.100906e+03 1.976627e-25 3.703148e-25 3.091291e-25 3.169460e-25
1.100938e+03 2.386640e-25 2.141213e-25 2.845475e-25 3.196146e-25
1.100969e+03 2.876545e-25 2.246572e-25 2.632435e-25 3.084831e-25
1.101000e+03 2.846639e-25 2.827628e-25 2.039724e-25 4.059291e-25
1.101031e+03 2.492662e-25 2.232364e-25 2.887317e-25 4.026044e-25
1.101062e+03 2.097898e-25 2.779801e-25 3.695413e-25 3.289845e-25
1.101094e+03 3.027360e-25 3.354160e-25 3.571081e-25 2.558941e-25
1.101125e+03 1.935141e-25 3.117774e-25 2.084872e-25 2.438250e-25
1.101156e+03 2.320876e-25 2.615008e-25 3.677728e-25 2.015830e-25
1.101188e+03 2.857636e-25 2.137831e-25 2.765765e-25 2.814429e-25
1.101219e+03 3.265411e-25 3.946888e-25 1.954038e-25 3.046179e-25
1.101250e+03 2.431988e-25 2.944585e-25 2.227214e-25 2.292805e-25
1.101281e+03 3.226704e-25 3.364442e-25 2.819017e-25 2.271343e-25
1.101312e+03 2.989593e-25 3.824660e-25 2.163630e-25 2.333979e-25
1.101344e+03 2.592663e-25 2.902760e-25 2.238531e-25 2.074116e-25
1.101375e+03 2.911114e-25 2.558626e-25 1.901456e-25 2.809990e-25
1.101406e+03 2.352942e-25 1.947116e-25 2.554589e-25 3.687685e-25
1.101438e+03 3.065664e-25 2.448236e-25 2.423911e-25 3.165005e-25
1.101469e+03 1.985431e-25 2.392964e-25 2.281423e-25 2.805338e-25
1.101500e+03 2.385346e-25 2.140426e-25 1.781283e-25 3.284203e-25
1.101531e+03 2.531362e-25 3.091906e-25 2.131461e-25 2.046339e-25
1.101562e+03 2.339613e-25 2.123281e-25 2.994677e-25 3.151123e-25
1.101594e+03 2.797298e-25 2.206746e-25 1.772245e-25 2.181109e-25
1.101625e+03 2.195250e-25 2.722316e-25 2.602384e-25 2.575852e-25
1.101656e+03 2.470664e-25 2.615852e-25 2.486054e-25 2.927743e-25
1.101688e+03 2.733265e-25 2.260173e-25 2.191430e-25 2.143507e-25
1.101719e+03 2.237996e-25 2.458892e-25 2.246735e-25 2.599267e-25
1.101750e+03 2.223410e-25 2.242090e-25 1.870594e-25 4.160928e-25
1.101781e+03 2.902497e-25 2.182995e-25 3.863613e-25 3.390405e-25
1.101812e+03 3.199528e-25 2.897001e-25 2.752310e-25 2.377970e-25
1.101844e+03 2.694109e-25 2.703730e-25 2.031527e-25 2.877432e-25
1.101875e+03 2.264184e-25 2.865326e-25 2.319215e-25 3.590120e-25
1.101906e+03 2.934197e-25 2.765582e-25 2.352927e-25 3.013701e-25
1.101938e+03 2.761958e-25 2.514999e-25 2.332127e-25 2.588891e-25
1.101969e+03 3.357485e-25 2.338371e-25 2.276458e-25 2.226965e-25
1.102000e+03 2.359156e-25 2.070335e-25 1.933949e-25 2.676617e-25
1.102031e+03 2.201465e-25 2.982297e-25 2.513679e-25 2.735942e-25
1.102062e+03 2.072213e-25 2.468980e-25 2.488739e-25 2.850592e-25
1.102094e+03 2.528358e-25 3.156526e-25 2.247417e-25 3.586378e-25
1.102125e+03 3.104788e-25 2.859936e-25 2.344104e-25 4.074279e-25
1.102156e+03 3.495842e-25 2.810740e-25 2.407844e-25 3.996598e-25
1.102188e+03 2.555197e-25 2.561758e-25 1.877393e-25 2.832585e-25
1.102219e+03 2.903552e-25 2.424423e-25 2.897521e-25 3.230046e-25
1.102250e+03 3.560390e-25 1.914146e-25 2.469964e-25 3.087798e-25
1.102281e+03 2.920308e-25 2.748752e-25 3.052117e-25 2.707671e-25
1.102312e+03 3.148624e-25 2.136576e-25 2.737509e-25 2.502213e-25
1.102344e+03 2.378109e-25 2.681041e-25 2.362836e-25 1.966554e-25
1.102375e+03 2.523524e-25 3.524108e-25 2.582757e-25 1.822635e-25
1.102406e+03 2.356277e-25 2.168441e-25 3.323006e-25 2.086871e-25
1.102438e+03 2.541907e-25 2.101340e-25 3.275867e-25 2.762974e-25
1.102469e+03 2.497332e-25 3.509901e-25 2.712419e-25 2.122063e-25
1.102500e+03 2.538449e-25 3.284720e-25 3.765452e-25 2.469758e-25
1.102531e+03 2.960153e-25 2.839382e-25 2.502381e-25 2.607553e-25
1.102562e+03 2.424887e-25 2.768105e-25 2.215756e-25 2.685395e-25
1.102594e+03 2.087267e-25 2.679095e-25 2.255484e-25 2.366962e-25
1.102625e+03 2.478408e-25 3.215768e-25 2.871978e-25 1.667725e-25
1.102656e+03 3.364034e-25 2.420598e-25 2.928710e-25 4.282668e-25
1.102688e+03 2.497547e-25 2.381497e-25 3.052555e-25 2.890366e-25
1.102719e+03 2.316711e-25 3.082613e-25 2.640229e-25 2.475513e-25
1.102750e+03 3.180628e-25 3.547184e-25 2.117772e-25 2.294329e-25
1.102781e+03 2.234533e-25 2.533500e-25 2.659857e-25 2.870426e-25
1.102812e+03 2.054718e-25 3.547095e-25 2.304541e-25 3.108590e-25
1.102844e+03 2.186215e-25 3.977059e-25 2.744144e-25 2.773721e-25
1.102875e+03 2.535285e-25 2.528966e-25 1.930277e-25 2.593263e-25
1.102906e+03 2.275665e-25 2.865771e-25 3.402449e-25 2.791409e-25
1.102938e+03 2.593474e-25 2.235065e-25 2.192957e-25 3.237017e-25
1.102969e+03 2.955603e-25 2.388525e-25 2.900640e-25 2.603003e-25
1.103000e+03 2.214477e-25 2.539596e-25 3.529464e-25 2.135845e-25
1.103031e+03 2.584701e-25 3.088738e-25 2.793184e-25 2.405065e-25
1.103062e+03 3.798647e-25 2.703737e-25 2.361486e-25 2.368383e-25
1.103094e+03 2.854829e-25 3.027764e-25 2.811165e-25 3.472558e-25
1.103125e+03 2.354070e-25 2.306465e-25 2.908546e-25 2.444951e-25
1.103156e+03 2.125985e-25 2.360536e-25 2.735764e-25 3.447409e-25
1.103188e+03 2.989048e-25 2.040398e-25 1.851784e-25 2.315325e-25
1.103219e+03 2.340980e-25 2.929364e-25 2.609362e-25 2.892103e-25
1.103250e+03 2.808632e-25 3.445804e-25 3.002136e-25 3.670517e-25
1.103281e+03 2.573606e-25 3.909703e-25 2.381450e-25 2.739862e-25
1.103312e+03 2.523917e-25 2.978824e-25 2.466030e-25 2.052959e-25
1.103344e+03 2.320767e-25 2.317629e-25 2.153522e-25 2.847475e-25
1.103375e+03 2.601661e-25 2.973054e-25 2.626500e-25 2.334760e-25
1.103406e+03 2.739461e-25 2.992128e-25 2.609101e-25 2.546002e-25
1.103438e+03 3.637908e-25 3.571569e-25 2.991704e-25 2.909759e-25
1.103469e+03 2.274680e-25 3.090462e-25 3.602164e-25 2.638960e-25
1.103500e+03 2.395058e-25 2.285632e-25 2.125165e-25 2.897175e-25
1.103531e+03 2.784879e-25 2.233849e-25 3.250277e-25 2.704098e-25
1.103562e+03 2.438019e-25 2.512276e-25 1.909938e-25 2.701091e-25
1.103594e+03 3.291851e-25 2.224405e-25 2.481612e-25 3.155030e-25
1.103625e+03 2.705706e-25 3.329607e-25 3.430227e-25 2.920104e-25
1.103656e+03 3.259948e-25 2.913003e-25 3.817681e-25 2.961223e-25
1.103688e+03 2.052781e-25 2.506428e-25 2.439351e-25 2.514707e-25
1.103719e+03 1.903204e-25 2.410088e-25 2.248531e-25 2.480108e-25
1.103750e+03 2.063348e-25 2.900991e-25 2.561751e-25 2.565393e-25
1.103781e+03 2.308960e-25 2.523040e-25 2.236600e-25 2.111095e-25
1.103812e+03 3.366984e-25 2.403297e-25 2.614153e-25 2.261112e-25
1.103844e+03 2.261935e-25 2.927456e-25 3.256991e-25 2.421200e-25
1.103875e+03 3.440135e-25 2.886923e-25 2.710185e-25 2.761855e-25
1.103906e+03 2.075693e-25 2.413765e-25 3.635084e-25 3.411396e-25
1.103938e+03 2.546409e-25 2.452622e-25 1.660060e-25 2.515734e-25
1.103969e+03 2.438023e-25 2.479447e-25 2.264594e-25 2.398133e-25
1.104000e+03 2.724219e-25 2.804122e-25 2.057297e-25 2.490326e-25
1.104031e+03 2.384600e-25 2.603851e-25 2.603857e-25 3.247471e-25
1.104062e+03 2.766811e-25 2.498391e-25 2.794326e-25 2.261565e-25
1.104094e+03 3.376287e-25 3.093231e-25 2.617145e-25 2.559939e-25
1.104125e+03 2.295546e-25 3.385024e-25 1.884573e-25 2.789624e-25
1.104156e+03 2.553365e-25 2.355407e-25 2.669874e-25 3.751254e-25
1.104188e+03 3.059949e-25 2.378349e-25 2.140359e-25 2.987186e-25
1.104219e+03 2.375561e-25 2.073832e-25 2.484599e-25 3.776107e-25
1.104250e+03 1.764618e-25 3.219980e-25 2.737989e-25 2.259895e-25
1.104281e+03 2.335341e-25 2.753472e-25 2.724952e-25 3.889944e-25
1.104312e+03 2.233692e-25 3.263751e-25 2.254731e-25 3.390374e-25
1.104344e+03 3.449671e-25 3.085366e-25 2.220634e-25 2.155798e-25
1.104375e+03 2.826127e-25 3.530708e-25 2.281219e-25 2.757882e-25
1.104406e+03 2.318955e-25 3.319768e-25 2.076112e-25 3.857119e-25
1.104438e+03 2.931569e-25 2.779498e-25 2.129633e-25 2.119443e-25
1.104469e+03 2.630140e-25 2.438359e-25 2.121216e-25 3.053054e-25
1.104500e+03 2.818899e-25 2.071393e-25 2.988373e-25 2.216328e-25
1.104531e+03 1.748539e-25 2.113798e-25 2.352665e-25 3.371188e-25
1.104562e+03 2.610656e-25 2.018283e-25 3.072136e-25 3.547289e-25
1.104594e+03 3.422233e-25 2.949208e-25 2.237713e-25 2.392980e-25
1.104625e+03 2.402569e-25 2.381124e-25 3.183887e-25 3.342001e-25
1.104656e+03 2.800041e-25 2.901870e-25 2.953232e-25 2.549409e-25
1.104688e+03 2.303153e-25 2.195775e-25 3.104316e-25 3.016428e-25
1.104719e+03 1.939009e-25 2.331031e-25 3.169468e-25 3.108890e-25
1.104750e+03 2.516099e-25 2.457751e-25 2.248428e-25 2.688040e-25
1.104781e+03 2.177122e-25 3.309416e-25 2.870451e-25 1.873751e-25
1.104812e+03 2.834024e-25 2.093357e-25 2.325421e-25 2.096371e-25
1.104844e+03 2.460601e-25 2.031715e-25 2.912114e-25 2.662487e-25
1.104875e+03 2.363565e-25 3.373097e-25 2.284536e-25 2.035713e-25
1.104906e+03 3.580947e-25 3.103376e-25 3.000204e-25 2.361548e-25
1.104938e+03 2.893216e-25 3.129944e-25 2.150972e-25 1.938413e-25
1.104969e+03 2.508277e-25 2.334936e-25 2.215526e-25 2.745263e-25
1.105000e+03 2.423327e-25 1.875942e-25 2.795762e-25 2.704377e-25
1.105031e+03 3.980078e-25 2.803474e-25 3.614758e-25 2.213058e-25
1.105062e+03 3.317314e-25 2.744348e-25 2.221767e-25 2.804077e-25
1.105094e+03 2.542016e-25 2.394344e-25 3.202008e-25 2.716828e-25
1.105125e+03 3.411764e-25 3.747738e-25 2.291382e-25 2.821182e-25
1.105156e+03 3.895747e-25 3.710257e-25 2.958703e-25 3.138462e-25
1.105188e+03 2.315790e-25 3.402885e-25 3.549616e-25 3.168037e-25
1.105219e+03 2.648421e-25 2.967699e-25 3.899458e-25 2.986817e-25
1.105250e+03 2.833133e-25 2.830062e-25 1.899072e-25 2.521119e-25
1.105281e+03 2.688641e-25 3.651818e-25 3.120439e-25 2.884087e-25
1.105312e+03 2.108727e-25 2.894213e-25 2.999963e-25 3.117596e-25
1.105344e+03 2.555221e-25 3.615131e-25 3.103861e-25 2.186967e-25
1.105375e+03 3.136039e-25 2.069209e-25 2.555701e-25 3.227000e-25
1.105406e+03 3.014147e-25 2.079300e-25 2.312729e-25 2.594330e-25
1.105438e+03 2.925249e-25 2.409055e-25 2.251626e-25 2.148669e-25
1.105469e+03 2.433112e-25 2.490942e-25 2.369098e-25 3.096575e-25
1.105500e+03 2.776572e-25 2.738958e-25 2.715311e-25 2.625355e-25
1.105531e+03 2.480376e-25 3.591433e-25 2.606155e-25 3.356068e-25
1.105562e+03 3.108095e-25 3.790964e-25 3.277346e-25 3.064500e-25
1.105594e+03 1.960037e-25 2.796887e-25 3.266472e-25 3.716575e-25
1.105625e+03 2.769757e-25 2.600672e-25 2.512926e-25 2.231166e-25
1.105656e+03 3.345066e-25 2.985039e-25 2.541983e-25 2.373586e-25
1.105688e+03 3.469064e-25 1.998273e-25 3.542321e-25 2.893634e-25
1.105719e+03 2.187791e-25 2.917832e-25 3.790979e-25 2.439268e-25
1.105750e+03 2.809588e-25 2.629679e-25 2.680721e-25 3.241437e-25
1.105781e+03 2.775938e-25 2.549460e-25 2.704712e-25 3.299540e-25
1.105812e+03 2.574399e-25 3.244011e-25 2.194443e-25 3.143069e-25
1.105844e+03 2.510672e-25 3.320028e-25 2.171632e-25 2.789131e-25
1.105875e+03 2.084623e-25 3.428494e-25 3.018408e-25 2.003494e-25
1.105906e+03 2.394652e-25 3.055496e-25 2.290905e-25 2.783610e-25
1.105938e+03 2.753880e-25 2.563187e-25 2.459524e-25 2.693749e-25
1.105969e+03 2.387440e-25 2.662513e-25 2.278968e-25 2.099315e-25
1.106000e+03 2.205857e-25 2.422860e-25 3.026631e-25 2.872857e-25
1.106031e+03 2.499557e-25 2.748675e-25 2.763912e-25 2.688480e-25
1.106062e+03 2.117627e-25 3.050885e-25 2.218114e-25 3.065281e-25
1.106094e+03 2.911899e-25 2.408180e-25 2.620549e-25 2.589233e-25
1.106125e+03 2.320409e-25 1.994128e-25 2.220823e-25 3.259384e-25
1.106156e+03 2.311688e-25 3.012415e-25 2.892653e-25 2.698400e-25
1.106188e+03 2.290990e-25 2.098547e-25 3.462476e-25 2.784331e-25
1.106219e+03 2.500874e-25 2.798778e-25 2.467904e-25 2.188576e-25
1.106250e+03 2.695264e-25 2.671250e-25 2.597488e-25 2.337288e-25
1.106281e+03 2.554263e-25 3.838279e-25 2.704805e-25 2.412076e-25
1.106312e+03 3.077325e-25 3.337321e-25 2.066518e-25 2.143852e-25
1.106344e+03 2.569597e-25 2.615886e-25 2.847673e-25 2.996972e-25
1.106375e+03 3.383154e-25 2.655023e-25 2.312283e-25 3.291035e-25
1.106406e+03 3.532213e-25 2.493454e-25 3.167738e-25 2.692930e-25
1.106438e+03 2.935216e-25 4.131454e-25 2.749842e-25 2.686656e-25
1.106469e+03 2.970153e-25 3.765620e-25 2.790033e-25 2.581149e-25
1.106500e+03 2.755446e-25 2.443460e-25 1.917996e-25 3.817444e-25
1.106531e+03 2.297603e-25 2.765321e-25 2.685464e-25 3.370112e-25
1.106562e+03 2.662679e-25 2.649142e-25 1.951202e-25 2.088705e-25
1.106594e+03 3.229192e-25 3.315587e-25 2.421435e-25 3.498847e-25
1.106625e+03 2.666435e-25 2.164286e-25 3.044094e-25 4.226815e-25
1.106656e+03 2.578734e-25 1.939417e-25 2.707641e-25 2.703536e-25
1.106688e+03 2.703912e-25 2.702525e-25 1.734534e-25 2.110530e-25
1.106719e+03 1.996003e-25 2.401287e-25 2.983287e-25 3.052335e-25
1.106750e+03 2.508076e-25 2.802568e-25 1.950905e-25 2.682662e-25
1.106781e+03 2.705952e-25 3.243061e-25 2.471213e-25 3.169072e-25
1.106812e+03 2.566256e-25 3.042723e-25 3.920909e-25 2.897015e-25
1.106844e+03 2.571225e-25 1.745780e-25 2.254015e-25 2.865927e-25
1.106875e+03 2.484022e-25 2.601768e-25 1.928239e-25 2.247460e-25
1.106906e+03 1.922273e-25 3.564569e-25 2.797829e-25 2.413610e-25
1.106938e+03 2.671736e-25 2.537452e-25 2.159287e-25 3.875450e-25
1.106969e+03 2.405107e-25 2.662247e-25 2.836390e-25 3.033402e-25
1.107000e+03 2.262536e-25 2.552055e-25 2.856583e-25 2.597659e-25
1.107031e+03 3.506884e-25 2.272136e-25 3.350592e-25 3.521273e-25
1.107062e+03 3.614109e-25 2.692331e-25 2.076485e-25 3.286232e-25
1.107094e+03 2.477578e-25 3.434468e-25 2.594364e-25 3.177917e-25
1.107125e+03 2.515156e-25 2.856105e-25 2.769978e-25 2.079687e-25
1.107156e+03 3.370557e-25 2.897914e-25 2.592948e-25 3.018965e-25
1.107188e+03 2.979283e-25 2.088841e-25 3.191675e-25 3.911119e-25
1.107219e+03 2.492035e-25 2.520231e-25 2.209903e-25 2.827903e-25
1.107250e+03 2.950901e-25 2.954573e-25 2.498077e-25 2.599830e-25
1.107281e+03 2.952950e-25 3.658370e-25 3.294525e-25 2.841441e-25
1.107312e+03 3.321036e-25 2.257952e-25 2.332116e-25 3.369674e-25
1.107344e+03 2.588947e-25 1.900986e-25 3.148672e-25 2.429368e-25
1.107375e+03 2.495465e-25 2.862157e-25 2.176577e-25 3.125655e-25
1.107406e+03 2.365714e-25 2.256962e-25 2.803859e-25 2.759851e-25
1.107438e+03 2.316002e-25 3.619796e-25 2.770493e-25 3.204147e-25
1.107469e+03 3.228468e-25 2.077195e-25 2.096817e-25 3.140288e-25
1.107500e+03 2.615313e-25 3.099120e-25 2.125438e-25 2.807023e-25
1.107531e+03 2.247409e-25 2.948887e-25 2.706328e-25 2.470244e-25
1.107562e+03 2.573389e-25 3.322816e-25 3.226415e-25 2.638811e-25
1.107594e+03 2.421675e-25 2.827501e-25 2.702591e-25 3.121614e-25
1.107625e+03 2.682728e-25 2.198905e-25 3.099692e-25 1.934336e-25
1.107656e+03 3.099149e-25 2.959375e-25 3.390715e-25 3.549930e-25
1.107688e+03 3.536940e-25 2.854258e-25 2.758721e-25 2.600056e-25
1.107719e+03 2.240198e-25 2.266760e-25 2.953648e-25 2.120548e-25
1.107750e+03 3.593408e-25 3.795888e-25 2.662426e-25 2.649297e-25
1.107781e+03 3.052067e-25 2.279219e-25 2.523045e-25 3.440451e-25
1.107812e+03 2.614710e-25 3.792420e-25 2.678564e-25 2.058054e-25
1.107844e+03 2.003690e-25 4.169266e-25 2.238966e-25 1.966770e-25
1.107875e+03 2.409655e-25 2.481641e-25 2.108172e-25 2.454477e-25
1.107906e+03 2.718272e-25 2.414568e-25 3.079957e-25 3.330607e-25
1.107938e+03 2.175686e-25 3.105312e-25 2.294620e-25 2.295334e-25
1.107969e+03 3.238163e-25 3.435305e-25 2.263887e-25 2.066960e-25
1.108000e+03 2.492879e-25 2.202505e-25 2.186513e-25 2.109439e-25
1.108031e+03 2.858674e-25 2.634981e-25 2.776391e-25 1.926398e-25
1.108062e+03 3.531234e-25 3.067937e-25 2.946660e-25 2.475202e-25
1.108094e+03 2.606207e-25 3.375383e-25 2.110344e-25 3.092143e-25
1.108125e+03 3.073602e-25 2.818579e-25 2.234835e-25 2.199349e-25
1.108156e+03 3.323760e-25 2.798623e-25 2.705644e-25 3.477655e-25
1.108188e+03 2.949230e-25 2.720983e-25 2.785750e-25 2.900829e-25
1.108219e+03 2.727113e-25 3.298358e-25 2.079824e-25 3.439606e-25
1.108250e+03 3.671206e-25 3.477364e-25 1.992657e-25 2.205521e-25
1.108281e+03 2.502567e-25 2.401625e-25 2.439732e-25 2.856122e-25
1.108312e+03 2.191031e-25 2.352211e-25 2.433791e-25 2.419108e-25
1.108344e+03 3.374394e-25 3.181635e-25 2.953770e-25 2.464687e-25
1.108375e+03 2.382528e-25 2.758302e-25 2.208304e-25 2.955975e-25
1.108406e+03 1.915634e-25 3.489094e-25 2.219410e-25 2.790186e-25
1.108438e+03 2.787817e-25 3.173940e-25 2.520726e-25 2.591061e-25
1.108469e+03 2.286440e-25 2.344741e-25 2.754828e-25 3.033122e-25
1.108500e+03 3.340204e-25 1.965850e-25 2.831972e-25 2.340416e-25
1.108531e+03 2.323282e-25 2.457829e-25 2.352484e-25 2.575425e-25
1.108562e+03 2.366300e-25 2.707755e-25 3.498578e-25 2.755138e-25
1.108594e+03 2.269587e-25 2.813887e-25 2.191644e-25 2.772873e-25
1.108625e+03 3.561954e-25 3.398141e-25 2.678990e-25 3.029098e-25
1.108656e+03 2.395417e-25 2.995121e-25 2.019112e-25 2.225465e-25
1.108688e+03 2.694120e-25 2.436283e-25 1.979247e-25 2.008530e-25
1.108719e+03 1.887360e-25 3.231726e-25 2.687067e-25 2.690142e-25
1.108750e+03 2.674572e-25 3.351472e-25 2.804720e-25 2.135114e-25
1.108781e+03 3.140403e-25 2.993017e-25 2.600173e-25 2.971567e-25
1.108812e+03 3.331143e-25 2.894149e-25 2.543837e-25 2.472451e-25
1.108844e+03 2.975107e-25 2.992878e-25 2.670203e-25 3.937700e-25
1.108875e+03 1.982571e-25 2.480286e-25 1.753971e-25 2.836140e-25
1.108906e+03 2.395790e-25 2.730815e-25 3.254020e-25 2.716093e-25
1.108938e+03 2.467054e-25 2.445661e-25 3.927481e-25 2.388704e-25
1.108969e+03 2.656960e-25 2.188890e-25 3.440106e-25 3.319568e-25
1.109000e+03 2.740362e-25 2.159327e-25 2.649301e-25 3.488351e-25
1.109031e+03 2.297701e-25 2.477577e-25 2.751955e-25 2.356002e-25
1.109062e+03 3.801125e-25 2.540944e-25 2.226387e-25 2.100040e-25
1.109094e+03 3.052178e-25 2.037615e-25 2.871988e-25 2.705072e-25
1.109125e+03 1.789922e-25 2.718119e-25 2.320375e-25 2.054579e-25
1.109156e+03 3.130206e-25 3.710361e-25 2.397347e-25 2.388176e-25
1.109188e+03 2.305028e-25 2.593252e-25 2.051919e-25 2.247997e-25
1.109219e+03 2.379830e-25 2.254762e-25 2.469796e-25 2.712342e-25
1.109250e+03 2.132247e-25 2.643572e-25 2.804466e-25 2.234591e-25
1.109281e+03 2.285646e-25 2.719351e-25 3.286562e-25 3.312607e-25
1.109312e+03 2.226137e-25 2.440796e-25 2.451422e-25 2.462272e-25
1.109344e+03 2.529214e-25 2.625318e-25 2.137320e-25 2.138018e-25
1.109375e+03 2.683711e-25 3.051944e-25 2.578706e-25 2.351992e-25
1.109406e+03 2.024892e-25 3.278756e-25 1.942805e-25 2.255157e-25
1.109438e+03 2.921149e-25 2.828178e-25 2.800997e-25 2.273794e-25
1.109469e+03 2.724185e-25 2.451378e-25 2.799533e-25 3.095799e-25
1.109500e+03 2.382150e-25 2.988421e-25 1.822361e-25 1.940166e-25
1.109531e+03 2.435148e-25 3.039960e-25 2.625242e-25 2.508917e-25
1.109562e+03 2.349924e-25 2.061982e-25 3.619457e-25 2.448314e-25
1.109594e+03 2.715539e-25 3.240076e-25 3.405344e-25 2.742607e-25
1.109625e+03 3.853484e-25 3.182884e-25 2.204710e-25 2.478940e-25
1.109656e+03 4.357763e-25 2.660540e-25 2.465194e-25 3.370977e-25
1.109688e+03 2.954918e-25 2.134759e-25 3.122286e-25 2.353466e-25
1.109719e+03 2.283686e-25 2.334822e-25 2.667215e-25 3.094415e-25
1.109750e+03 2.780553e-25 2.705325e-25 2.675303e-25 2.334188e-25
1.109781e+03 3.527881e-25 2.775267e-25 2.162630e-25 2.473760e-25
1.109812e+03 2.840897e-25 2.302689e-25 2.376177e-25 2.758081e-25
1.109844e+03 3.075728e-25 2.711153e-25 2.335377e-25 2.644168e-25
1.109875e+03 2.133306e-25 2.818645e-25 3.010667e-25 2.164394e-25
1.109906e+03 2.547184e-25 3.013555e-25 2.728433e-25 2.266631e-25
1.109938e+03 2.355964e-25 2.549313e-25 3.331943e-25 3.344892e-25
1.109969e+03 2.968568e-25 2.980252e-25 2.513752e-25 3.569652e-25
1.110000e+03 2.245625e-25 2.903818e-25 1.994445e-25 4.094609e-25
1.110031e+03 3.362696e-25 2.751433e-25 2.835094e-25 2.453208e-25
1.110062e+03 2.330628e-25 3.496658e-25 2.670761e-25 2.909705e-25
1.110094e+03 2.700998e-25 2.440937e-25 2.342169e-25 2.487510e-25
1.110125e+03 3.155227e-25 2.911438e-25 3.282120e-25 2.612363e-25
1.110156e+03 2.351323e-25 2.567990e-25 3.009051e-25 2.500483e-25
1.110188e+03 2.190874e-25 2.715215e-25 3.097189e-25 3.104349e-25
1.110219e+03 2.681588e-25 2.680717e-25 2.505184e-25 1.742066e-25
1.110250e+03 3.526673e-25 2.760215e-25 2.799895e-25 2.343064e-25
1.110281e+03 2.417434e-25 2.146666e-25 2.653259e-25 2.519318e-25
1.110312e+03 2.054437e-25 2.881689e-25 2.447751e-25 3.121317e-25
1.110344e+03 2.300638e-25 2.794953e-25 2.098760e-25 2.288267e-25
1.110375e+03 2.150560e-25 3.066692e-25 3.330748e-25 2.266705e-25
1.110406e+03 3.025177e-25 2.627442e-25 2.630327e-25 3.649113e-25
1.110438e+03 3.402009e-25 2.420874e-25 3.250161e-25 2.591788e-25
1.110469e+03 2.411949e-25 3.317411e-25 2.136261e-25 2.368342e-25
1.110500e+03 2.713126e-25 2.928915e-25 3.141691e-25 4.220670e-25
1.110531e+03 2.968948e-25 2.208357e-25 2.760058e-25 1.980498e-25
1.110562e+03 3.015396e-25 2.451753e-25 1.969425e-25 2.175790e-25
1.110594e+03 3.278684e-25 2.228981e-25 2.324404e-25 2.122404e-25
1.110625e+03 2.956718e-25 2.449289e-25 2.520612e-25 2.396154e-25
1.110656e+03 1.760280e-25 3.608726e-25 2.216220e-25 3.082004e-25
1.110688e+03 2.742320e-25 2.697210e-25 2.148393e-25 2.436934e-25
1.110719e+03 3.021449e-25 3.230345e-25 2.139486e-25 2.875724e-25
1.110750e+03 2.347476e-25 3.443962e-25 2.530794e-25 2.819501e-25
1.110781e+03 4.246450e-25 2.658059e-25 2.751383e-25 3.152213e-25
1.110812e+03 2.814294e-25 2.043462e-25 2.433797e-25 2.904706e-25
1.110844e+03 3.137770e-25 2.353636e-25 1.971960e-25 2.063703e-25
1.110875e+03 3.088380e-25 3.604956e-25 2.334984e-25 2.937862e-25
1.110906e+03 2.665524e-25 2.397441e-25 3.361522e-25 2.627983e-25
1.110938e+03 2.793735e-25 3.322904e-25 3.221438e-25 2.630884e-25
1.110969e+03 2.181607e-25 2.749606e-25 2.794420e-25 3.001996e-25
1.111000e+03 3.323026e-25 2.705583e-25 3.125349e-25 2.728112e-25
1.111031e+03 2.594361e-25 2.753663e-25 2.422718e-25 2.117517e-25
1.111062e+03 2.916563e-25 2.323136e-25 3.150038e-25 3.212682e-25
1.111094e+03 2.909691e-25 2.471826e-25 2.773697e-25 3.880448e-25
1.111125e+03 2.349318e-25 2.732724e-25 2.126820e-25 3.287477e-25
1.111156e+03 2.718723e-25 3.823741e-25 2.884750e-25 2.324435e-25
1.111188e+03 2.553651e-25 3.470830e-25 3.069456e-25 2.587717e-25
1.111219e+03 2.191739e-25 2.461212e-25 2.217240e-25 3.427598e-25
1.111250e+03 2.351733e-25 3.080701e-25 2.707888e-25 2.766754e-25
1.111281e+03 2.379654e-25 3.654358e-25 2.054792e-25 3.182608e-25
1.111312e+03 2.926592e-25 3.702569e-25 1.997456e-25 2.502841e-25
1.111344e+03 2.428131e-25 2.279263e-25 2.766943e-25 2.001046e-25
1.111375e+03 2.332198e-25 3.244021e-25 2.201365e-25 2.432933e-25
1.111406e+03 2.726438e-25 2.324002e-25 2.449312e-25 2.502021e-25
1.111438e+03 2.583036e-25 2.805841e-25 3.187086e-25 3.125708e-25
1.111469e+03 2.597947e-25 2.487850e-25 1.975392e-25 3.092567e-25
1.111500e+03 2.494300e-25 2.553504e-25 1.695810e-25 4.447757e-25
1.111531e+03 3.127491e-25 3.338079e-25 2.759145e-25 2.410106e-25
1.111562e+03 2.084764e-25 2.887115e-25 2.075392e-25 2.765978e-25
1.111594e+03 2.969715e-25 3.510934e-25 3.533267e-25 3.487743e-25
1.111625e+03 3.433668e-25 2.384569e-25 2.099762e-25 2.189373e-25
1.111656e+03 2.860492e-25 3.340971e-25 2.927139e-25 2.547537e-25
1.111688e+03 2.095006e-25 2.642700e-25 2.524273e-25 2.750735e-25
1.111719e+03 3.812993e-25 2.578039e-25 2.268140e-25 2.297286e-25
1.111750e+03 2.277111e-25 2.809262e-25 2.598367e-25 2.929738e-25
1.111781e+03 2.316501e-25 2.153804e-25 2.273159e-25 2.235916e-25
1.111812e+03 2.236823e-25 2.391856e-25 2.405681e-25 3.044095e-25
1.111844e+03 2.446423e-25 2.806772e-25 1.995176e-25 2.204420e-25
1.111875e+03 2.508477e-25 2.563284e-25 2.115334e-25 3.142129e-25
1.111906e+03 2.785707e-25 2.834614e-25 3.028365e-25 2.830391e-25
1.111938e+03 2.095220e-25 1.896996e-25 2.900751e-25 2.122980e-25
1.111969e+03 3.118588e-25 2.450156e-25 3.102183e-25 2.616115e-25
1.112000e+03 2.060796e-25 2.754733e-25 2.392088e-25 3.023707e-25
1.112031e+03 3.104830e-25 1.996375e-25 2.434657e-25 2.468191e-25
1.112062e+03 2.446416e-25 2.608193e-25 2.568989e-25 3.395858e-25
1.112094e+03 2.089669e-25 3.068393e-25 2.528701e-25 2.545539e-25
1.112125e+03 3.418536e-25 2.897081e-25 3.547585e-25 2.238677e-25
1.112156e+03 3.184862e-25 2.782808e-25 2.671487e-25 3.301889e-25
1.112188e+03 3.215807e-25 3.462035e-25 2.292319e-25 2.497845e-25
1.112219e+03 3.271271e-25 2.775281e-25 2.513190e-25 2.333759e-25
1.112250e+03 2.140430e-25 2.497202e-25 3.131780e-25 2.296520e-25
1.112281e+03 3.658692e-25 3.300733e-25 2.323900e-25 3.111709e-25
1.112312e+03 2.345412e-25 2.222302e-25 2.854001e-25 2.067993e-25
1.112344e+03 2.131292e-25 2.282521e-25 2.454481e-25 2.181532e-25
1.112375e+03 2.570315e-25 2.088614e-25 2.693252e-25 2.565968e-25
1.112406e+03 2.833615e-25 3.429171e-25 2.538775e-25 2.832753e-25
1.112438e+03 2.809881e-25 3.438280e-25 2.736358e-25 3.373285e-25
1.112469e+03 3.666150e-25 2.601311e-25 2.809190e-25 3.407681e-25
1.112500e+03 2.160300e-25 2.047346e-25 3.167306e-25 2.359903e-25
1.112531e+03 2.140864e-25 2.564481e-25 2.310083e-25 2.948687e-25
1.112562e+03 2.884799e-25 2.474925e-25 3.689215e-25 3.383041e-25
1.112594e+03 2.976932e-25 2.418537e-25 3.032063e-25 3.031655e-25
1.112625e+03 2.100166e-25 2.340731e-25 2.162939e-25 2.927691e-25
1.112656e+03 3.242162e-25 3.385260e-25 2.445521e-25 3.229549e-25
1.112688e+03 2.853067e-25 3.552335e-25 2.338066e-25 2.910989e-25
1.112719e+03 2.584311e-25 2.429067e-25 3.128782e-25 3.438385e-25
1.112750e+03 2.253424e-25 3.253876e-25 2.078505e-25 2.656691e-25
1.112781e+03 2.894185e-25 2.586473e-25 2.504047e-25 2.597869e-25
1.112812e+03 2.908478e-25 2.495522e-25 1.942917e-25 2.398993e-25
1.112844e+03 2.397565e-25 2.040410e-25 2.657654e-25 2.889072e-25
1.112875e+03 3.188456e-25 2.819065e-25 3.000061e-25 2.496957e-25
1.112906e+03 2.353420e-25 2.019008e-25 2.353619e-25 2.809253e-25
1.112938e+03 2.592937e-25 3.202967e-25 2.893212e-25 2.905399e-25
1.112969e+03 2.704922e-25 2.537136e-25 3.124837e-25 2.355216e-25
1.113000e+03 3.339566e-25 3.627398e-25 2.670929e-25 2.407553e-25
1.113031e+03 2.434517e-25 2.875377e-25 2.261236e-25 3.080937e-25
1.113062e+03 2.109040e-25 3.497975e-25 2.905378e-25 3.180123e-25
1.113094e+03 3.367571e-25 3.688836e-25 2.209716e-25 3.468265e-25
1.113125e+03 2.055295e-25 2.384156e-25 1.983961e-25 2.822120e-25
1.113156e+03 2.626883e-25 2.192947e-25 2.426307e-25 2.911039e-25
1.113188e+03 1.827378e-25 1.864244e-25 2.957190e-25 2.900946e-25
1.113219e+03 2.572227e-25 2.529556e-25 2.912780e-25 2.865188e-25
1.113250e+03 2.258480e-25 2.331840e-25 1.945494e-25 3.050705e-25
1.113281e+03 3.009634e-25 2.704821e-25 2.057206e-25 3.388629e-25
1.113312e+03 3.625261e-25 2.162628e-25 2.466670e-25 2.524725e-25
1.113344e+03 3.147509e-25 2.362227e-25 2.234761e-25 2.719567e-25
1.113375e+03 3.199282e-25 2.274492e-25 3.170507e-25 3.327508e-25
1.113406e+03 2.548326e-25 3.640265e-25 2.012342e-25 2.077227e-25
1.113438e+03 2.959709e-25 3.372660e-25 2.130410e-25 3.158086e-25
1.113469e+03 2.746721e-25 3.277361e-25 2.959494e-25 3.370632e-25
1.113500e+03 3.196607e-25 3.177746e-25 3.331556e-25 2.884522e-25
1.113531e+03 2.145806e-25 3.134096e-25 3.328990e-25 2.271555e-25
1.113562e+03 2.312099e-25 2.788675e-25 2.359270e-25 3.519639e-25
1.113594e+03 2.341571e-25 2.019757e-25 2.670407e-25 3.921908e-25
1.113625e+03 2.653146e-25 2.590419e-25 3.112389e-25 2.932020e-25
1.113656e+03 2.924700e-25 2.831037e-25 3.151485e-25 3.087382e-25
1.113688e+03 3.041043e-25 2.566219e-25 2.187840e-25 2.813077e-25
1.113719e+03 3.121219e-25 1.762240e-25 3.018547e-25 3.369187e-25
1.113750e+03 4.200345e-25 2.809012e-25 3.450696e-25 2.259379e-25
1.113781e+03 2.056110e-25 3.593182e-25 2.205202e-25 3.534301e-25
1.113812e+03 2.743449e-25 2.389035e-25 2.689510e-25 2.286891e-25
1.113844e+03 1.832542e-25 2.391217e-25 2.983944e-25 3.860099e-25
1.113875e+03 3.325398e-25 2.295297e-25 2.506133e-25 2.514423e-25
1.113906e+03 2.953566e-25 2.969049e-25 2.578217e-25 2.797500e-25
1.113938e+03 2.993561e-25 2.341344e-25 2.350896e-25 2.642933e-25
1.113969e+03 2.652830e-25 2.294913e-25 2.518607e-25 2.437251e-25
1.114000e+03 1.851949e-25 3.129175e-25 2.659119e-25 2.559258e-25
1.114031e+03 3.630033e-25 2.943487e-25 2.819385e-25 2.570306e-25
1.114062e+03 1.919303e-25 2.780688e-25 2.060223e-25 2.709635e-25
1.114094e+03 2.552505e-25 3.161367e-25 2.116719e-25 2.459076e-25
1.114125e+03 2.105719e-25 4.212523e-25 2.349186e-25 3.435124e-25
1.114156e+03 4.051758e-25 3.026084e-25 2.832721e-25 2.720962e-25
1.114188e+03 3.393897e-25 2.767971e-25 2.874039e-25 2.396988e-25
1.114219e+03 2.409351e-25 2.069504e-25 2.327093e-25 2.569230e-25
1.114250e+03 2.439121e-25 2.580963e-25 2.643658e-25 3.318812e-25
1.114281e+03 2.297403e-25 3.055778e-25 2.260538e-25 2.187540e-25
1.114312e+03 2.516347e-25 2.680341e-25 2.435703e-25 3.134478e-25
1.114344e+03 3.340631e-25 3.043195e-25 2.295359e-25 3.724914e-25
1.114375e+03 2.838531e-25 3.174866e-25 2.584405e-25 2.563170e-25
1.114406e+03 2.548561e-25 2.090700e-25 2.378346e-25 1.887334e-25
1.114438e+03 2.594985e-25 2.569650e-25 3.021830e-25 2.721751e-25
1.114469e+03 3.082772e-25 3.367462e-25 2.376243e-25 2.405178e-25
1.114500e+03 2.410881e-25 2.486321e-25 2.930527e-25 2.991845e-25
1.114531e+03 2.478671e-25 3.447045e-25 2.049114e-25 2.409635e-25
1.114562e+03 3.204037e-25 2.719130e-25 3.083828e-25 3.679987e-25
1.114594e+03 3.241184e-25 2.535347e-25 2.575146e-25 3.164968e-25
1.114625e+03 3.137155e-25 2.773970e-25 2.654715e-25 2.465139e-25
1.114656e+03 2.915442e-25 1.969186e-25 2.289096e-25 2.213288e-25
1.114688e+03 2.324040e-25 2.542782e-25 2.491502e-25 2.420246e-25
1.114719e+03 2.280377e-25 2.500385e-25 1.890476e-25 3.279443e-25
1.114750e+03 2.429792e-25 2.543594e-25 2.625555e-25 2.484214e-25
1.114781e+03 3.106902e-25 3.103037e-25 2.352332e-25 2.866573e-25
1.114812e+03 2.486916e-25 2.698322e-25 2.583431e-25 2.538737e-25
1.114844e+03 2.658560e-25 2.358963e-25 2.228597e-25 2.874739e-25
1.114875e+03 2.438713e-25 2.764220e-25 3.275260e-25 2.114587e-25
1.114906e+03 1.956355e-25 2.254634e-25 2.073721e-25 2.779082e-25
1.114938e+03 2.496105e-25 1.945758e-25 2.111825e-25 3.887210e-25
1.114969e+03 2.618452e-25 3.511410e-25 2.751909e-25 2.652975e-25
1.115000e+03 3.331820e-25 3.165285e-25 3.184474e-25 3.454567e-25
1.115031e+03 2.584234e-25 2.355190e-25 3.124110e-25 3.785601e-25
1.115062e+03 2.654953e-25 2.193935e-25 2.086245e-25 2.734297e-25
1.115094e+03 3.422003e-25 2.776098e-25 2.397809e-25 3.756604e-25
1.115125e+03 4.054632e-25 2.400384e-25 2.775895e-25 2.472977e-25
1.115156e+03 3.874635e-25 3.129483e-25 2.206765e-25 2.647596e-25
1.115188e+03 2.940220e-25 2.321574e-25 3.215229e-25 3.151014e-25
1.115219e+03 2.752384e-25 2.808863e-25 2.210787e-25 3.576097e-25
1.115250e+03 2.928608e-25 2.929017e-25 2.237808e-25 2.909234e-25
1.115281e+03 2.327028e-25 3.748350e-25 2.628600e-25 2.894267e-25
1.115312e+03 2.027431e-25 2.319244e-25 2.697438e-25 1.967737e-25
1.115344e+03 3.113115e-25 2.600900e-25 2.998400e-25 2.915611e-25
1.115375e+03 2.402534e-25 3.006637e-25 1.935639e-25 2.799336e-25
1.115406e+03 2.299174e-25 2.901976e-25 2.952729e-25 2.630406e-25
1.115438e+03 2.534814e-25 3.214539e-25 3.166000e-25 2.196932e-25
1.115469e+03 3.282458e-25 3.437623e-25 2.692686e-25 2.398979e-25
1.115500e+03 2.688476e-25 2.294548e-25 2.992885e-25 2.223720e-25
1.115531e+03 4.185757e-25 2.510975e-25 2.562775e-25 2.988235e-25
1.115562e+03 2.915497e-25 2.037297e-25 2.690336e-25 2.269888e-25
1.115594e+03 2.672630e-25 2.274436e-25 2.663473e-25 3.575600e-25
1.115625e+03 2.091456e-25 2.033482e-25 2.662959e-25 2.763241e-25
1.115656e+03 3.114644e-25 3.083708e-25 2.535074e-25 3.105093e-25
1.115688e+03 3.483015e-25 2.085469e-25 2.396579e-25 2.930822e-25
1.115719e+03 2.442678e-25 2.956225e-25 2.730313e-25 3.200279e-25
1.115750e+03 2.271834e-25 2.942817e-25 2.300531e-25 3.500101e-25
1.115781e+03 3.129861e-25 2.803426e-25 3.815977e-25 3.015586e-25
1.115812e+03 2.702474e-25 3.279868e-25 3.609817e-25 2.369464e-25
1.115844e+03 2.595281e-25 2.965588e-25 2.362331e-25 2.817482e-25
1.115875e+03 2.152345e-25 3.596418e-25 1.710791e-25 2.510009e-25
1.115906e+03 2.502416e-25 3.434139e-25 2.794886e-25 2.418485e-25
1.115938e+03 2.997992e-25 2.929276e-25 3.090356e-25 2.209098e-25
1.115969e+03 3.406024e-25 3.286394e-25 2.199810e-25 3.066277e-25
1.116000e+03 2.142344e-25 3.614381e-25 2.081592e-25 3.397599e-25
1.116031e+03 2.085859e-25 3.271580e-25 2.125643e-25 3.709334e-25
1.116062e+03 2.641244e-25 2.547717e-25 2.109953e-25 2.653129e-25
1.116094e+03 2.028146e-25 3.394696e-25 3.123110e-25 2.843117e-25
1.116125e+03 3.897837e-25 2.474042e-25 3.294902e-25 3.661388e-25
1.116156e+03 2.325574e-25 3.315622e-25 2.572271e-25 2.062437e-25
1.116188e+03 2.295059e-25 2.173994e-25 3.053593e-25 2.319227e-25
1.116219e+03 2.708995e-25 2.518009e-25 2.589639e-25 3.777799e-25
1.116250e+03 3.104578e-25 3.019380e-25 2.033591e-25 3.910184e-25
1.116281e+03 1.880785e-25 2.452127e-25 3.014478e-25 2.866132e-25
1.116312e+03 2.199778e-25 2.921183e-25 2.346199e-25 2.176731e-25
1.116344e+03 2.569158e-25 2.779251e-25 2.490622e-25 3.370658e-25
1.116375e+03 2.667800e-25 2.558310e-25 2.985941e-25 2.243274e-25
1.116406e+03 2.323123e-25 3.077482e-25 2.556098e-25 2.397613e-25
1.116438e+03 1.894344e-25 2.836597e-25 1.988766e-25 3.425133e-25
1.116469e+03 2.276348e-25 2.505648e-25 2.960025e-25 3.094615e-25
1.116500e+03 3.230496e-25 2.463526e-25 2.887701e-25 2.085332e-25
1.116531e+03 3.037166e-25 2.177394e-25 2.475174e-25 3.381983e-25
1.116562e+03 2.103240e-25 3.682261e-25 3.270857e-25 2.535559e-25
1.116594e+03 3.268609e-25 2.276696e-25 2.596308e-25 2.336871e-25
1.116625e+03 3.088070e-25 2.256308e-25 2.876036e-25 3.663087e-25
1.116656e+03 2.831546e-25 2.211589e-25 2.755235e-25 2.779113e-25
1.116688e+03 3.365453e-25 2.557468e-25 3.097921e-25 3.558150e-25
1.116719e+03 2.182138e-25 2.449576e-25 3.274784e-25 2.715105e-25
1.116750e+03 2.116089e-25 2.916142e-25 2.742529e-25 2.431959e-25
1.116781e+03 2.702684e-25 2.713561e-25 2.611461e-25 2.142788e-25
1.116812e+03 2.694943e-25 2.995411e-25 2.743402e-25 2.405208e-25
1.116844e+03 2.757559e-25 2.255566e-25 3.056428e-25 2.078877e-25
1.116875e+03 1.931462e-25 2.658486e-25 2.657929e-25 3.115872e-25
1.116906e+03 1.929589e-25 2.721219e-25 2.770423e-25 2.187810e-25
1.116938e+03 2.290765e-25 2.491403e-25 3.100524e-25 2.089837e-25
1.116969e+03 1.902008e-25 2.034797e-25 2.537763e-25 2.776979e-25
1.117000e+03 2.158930e-25 2.005375e-25 3.023795e-25 3.126387e-25
1.117031e+03 2.876972e-25 2.323080e-25 3.208714e-25 2.517842e-25
1.117062e+03 2.660437e-25 2.240734e-25 3.102328e-25 4.023149e-25
1.117094e+03 3.509361e-25 3.376591e-25 2.256870e-25 2.806933e-25
1.117125e+03 2.720816e-25 2.528287e-25 2.072468e-25 2.861906e-25
1.117156e+03 3.861424e-25 3.151208e-25 2.516439e-25 2.634068e-25
1.117188e+03 2.288806e-25 3.061345e-25 2.965381e-25 2.341011e-25
1.117219e+03 3.271389e-25 4.041252e-25 2.277796e-25 2.912639e-25
1.117250e+03 2.356578e-25 3.204736e-25 3.219698e-25 2.948114e-25
1.117281e+03 4.129018e-25 3.124237e-25 2.774588e-25 3.042350e-25
1.117312e+03 2.018095e-25 2.624703e-25 2.243062e-25 2.684566e-25
1.117344e+03 2.761800e-25 2.261147e-25 2.197028e-25 3.130255e-25
1.117375e+03 2.952626e-25 3.503739e-25 3.100320e-25 2.726755e-25
1.117406e+03 2.145928e-25 2.031707e-25 2.440544e-25 3.287849e-25
1.117438e+03 2.150647e-25 2.225593e-25 2.598551e-25 2.667936e-25
1.117469e+03 3.030215e-25 2.230566e-25 1.735239e-25 4.254598e-25
1.117500e+03 2.411380e-25 3.274370e-25 2.284303e-25 2.595004e-25
1.117531e+03 2.953758e-25 2.957909e-25 2.849988e-25 2.395002e-25
1.117562e+03 1.891339e-25 2.314595e-25 3.023051e-25 2.918748e-25
1.117594e+03 2.209035e-25 4.121661e-25 2.970664e-25 2.348603e-25
1.117625e+03 2.721286e-25 1.799441e-25 2.643713e-25 1.946669e-25
1.117656e+03 3.820462e-25 2.029280e-25 2.869992e-25 2.292444e-25
1.117688e+03 2.717509e-25 2.592377e-25 2.437497e-25 3.110009e-25
1.117719e+03 2.367922e-25 2.817449e-25 2.707934e-25 3.061891e-25
1.117750e+03 2.479211e-25 2.773995e-25 2.742848e-25 2.999809e-25
1.117781e+03 2.539128e-25 2.329638e-25 2.222531e-25 2.615099e-25
1.117812e+03 3.397806e-25 3.766015e-25 2.738431e-25 1.779451e-25
1.117844e+03 2.144843e-25 2.781782e-25 2.130708e-25 2.118370e-25
1.117875e+03 3.018413e-25 2.736330e-25 2.586874e-25 2.503407e-25
1.117906e+03 2.351085e-25 3.162513e-25 2.907457e-25 3.450724e-25
1.117938e+03 2.677135e-25 2.544171e-25 2.961798e-25 2.345108e-25
1.117969e+03 2.581364e-25 2.523820e-25 2.550251e-25 2.638432e-25
1.118000e+03 2.685368e-25 3.479068e-25 2.624804e-25 4.060355e-25
1.118031e+03 2.816447e-25 3.796657e-25 2.376938e-25 2.515835e-25
1.118062e+03 2.458437e-25 2.463645e-25 2.838141e-25 3.094558e-25
1.118094e+03 3.297498e-25 2.326334e-25 2.935205e-25 3.215927e-25
1.118125e+03 2.722430e-25 2.863727e-25 2.393386e-25 2.907683e-25
1.118156e+03 2.630275e-25 2.829262e-25 2.624945e-25 3.573777e-25
1.118188e+03 3.364280e-25 3.618117e-25 2.512658e-25 2.284847e-25
1.118219e+03 2.731362e-25 3.791424e-25 2.946507e-25 2.917426e-25
1.118250e+03 2.983988e-25 3.366803e-25 2.560461e-25 3.285883e-25
1.118281e+03 3.343681e-25 2.622890e-25 2.484815e-25 3.030028e-25
1.118312e+03 2.741961e-25 2.741127e-25 2.773425e-25 2.670729e-25
1.118344e+03 1.713872e-25 3.616938e-25 2.125594e-25 2.478351e-25
1.118375e+03 2.567418e-25 3.888866e-25 2.386606e-25 3.614767e-25
1.118406e+03 2.840778e-25 2.635535e-25 3.056918e-25 2.665481e-25
1.118438e+03 2.773253e-25 2.341864e-25 3.135794e-25 2.122071e-25
1.118469e+03 2.640791e-25 1.932519e-25 2.697387e-25 3.456615e-25
1.118500e+03 2.503731e-25 4.105178e-25 2.935337e-25 2.048400e-25
1.118531e+03 2.048090e-25 3.029419e-25 2.286759e-25 2.911191e-25
1.118562e+03 2.231746e-25 2.167055e-25 2.683951e-25 2.220282e-25
1.118594e+03 2.667392e-25 2.366242e-25 2.199666e-25 2.694137e-25
1.118625e+03 2.366532e-25 3.029847e-25 2.466540e-25 2.540686e-25
1.118656e+03 1.811465e-25 3.685508e-25 2.815439e-25 3.133188e-25
1.118688e+03 2.273515e-25 3.440387e-25 2.795165e-25 2.532294e-25
1.118719e+03 3.269717e-25 2.568707e-25 2.529580e-25 2.705836e-25
1.118750e+03 3.281813e-25 2.583943e-25 2.813404e-25 2.259732e-25
1.118781e+03 2.326711e-25 2.035688e-25 2.940357e-25 2.244598e-25
1.118812e+03 2.241353e-25 2.045539e-25 2.931668e-25 2.820000e-25
1.118844e+03 2.611964e-25 2.398572e-25 2.594169e-25 3.377271e-25
1.118875e+03 2.148919e-25 3.613807e-25 2.230870e-25 3.150464e-25
1.118906e+03 2.720235e-25 2.943599e-25 2.509732e-25 3.098663e-25
1.118938e+03 2.304629e-25 2.294089e-25 2.684813e-25 3.125706e-25
1.118969e+03 2.571757e-25 2.357387e-25 2.804108e-25 2.364457e-25
1.119000e+03 2.435748e-25 3.064334e-25 2.112039e-25 2.882702e-25
1.119031e+03 3.313765e-25 2.092204e-25 2.408251e-25 2.567584e-25
1.119062e+03 2.872965e-25 2.366398e-25 3.494891e-25 2.485801e-25
1.119094e+03 2.183446e-25 2.530687e-25 2.357779e-25 2.838274e-25
1.119125e+03 2.104831e-25 3.703046e-25 3.088846e-25 3.426152e-25
1.119156e+03 2.653004e-25 3.693163e-25 2.496375e-25 3.681333e-25
1.119188e+03 3.678694e-25 2.900972e-25 2.764162e-25 3.356292e-25
1.119219e+03 3.009916e-25 2.319775e-25 2.883753e-25 3.007617e-25
1.119250e+03 2.928145e-25 3.115364e-25 2.109693e-25 3.637030e-25
1.119281e+03 2.389951e-25 2.848773e-25 3.194469e-25 2.605031e-25
1.119312e+03 2.630954e-25 3.132013e-25 2.448266e-25 2.515979e-25
1.119344e+03 2.392736e-25 2.500335e-25 2.226876e-25 2.574925e-25
1.119375e+03 2.268786e-25 2.694500e-25 2.399320e-25 2.436747e-25
1.119406e+03 3.955051e-25 2.741334e-25 3.247732e-25 2.410898e-25
1.119438e+03 2.683320e-25 2.375693e-25 2.994230e-25 2.555171e-25
1.119469e+03 3.027121e-25 2.253047e-25 2.811494e-25 3.435439e-25
1.119500e+03 2.592757e-25 2.552585e-25 2.073424e-25 2.650183e-25
1.119531e+03 2.404822e-25 2.213041e-25 2.402113e-25 2.321974e-25
1.119562e+03 2.505927e-25 2.699310e-25 2.146549e-25 3.127162e-25
1.119594e+03 2.137554e-25 3.571742e-25 2.806905e-25 2.391532e-25
1.119625e+03 3.778710e-25 2.631429e-25 2.974003e-25 2.854586e-25
1.119656e+03 2.122868e-25 2.963683e-25 2.933789e-25 2.370321e-25
1.119688e+03 2.978987e-25 2.347060e-25 2.670274e-25 2.698437e-25
1.119719e+03 2.271116e-25 2.298166e-25 3.213457e-25 2.470247e-25
1.119750e+03 2.196546e-25 3.172238e-25 2.638993e-25 2.651716e-25
1.119781e+03 2.585774e-25 2.360722e-25 2.466462e-25 2.393805e-25
1.119812e+03 2.933925e-25 2.720776e-25 2.741561e-25 3.424285e-25
1.119844e+03 2.928142e-25 2.920827e-25 2.682577e-25 3.375299e-25
1.119875e+03 2.975371e-25 2.483907e-25 2.378610e-25 2.256064e-25
1.119906e+03 3.445797e-25 3.280376e-25 2.720757e-25 2.957809e-25
1.119938e+03 2.078447e-25 2.677094e-25 3.417101e-25 2.794760e-25
1.119969e+03 1.907963e-25 2.853597e-25 2.331801e-25 2.169193e-25
1.120000e+03 3.183757e-25 3.251304e-25 2.673497e-25 2.656619e-25
1.120031e+03 2.242395e-25 3.297671e-25 2.507100e-25 1.962238e-25
1.120062e+03 2.775929e-25 2.025230e-25 3.084597e-25 3.436637e-25
1.120094e+03 2.360788e-25 2.196866e-25 1.997122e-25 2.747872e-25
1.120125e+03 2.719453e-25 2.749050e-25 2.264074e-25 3.129609e-25
1.120156e+03 2.365695e-25 2.123331e-25 2.842175e-25 2.971975e-25
1.120188e+03 2.163555e-25 2.730953e-25 2.076682e-25 2.295494e-25
1.120219e+03 2.525336e-25 2.054367e-25 2.140463e-25 2.697176e-25
1.120250e+03 2.180512e-25 2.328789e-25 3.290798e-25 2.957364e-25
1.120281e+03 2.028731e-25 2.890148e-25 2.805931e-25 3.296168e-25
1.120312e+03 3.617132e-25 2.709380e-25 2.357481e-25 2.578941e-25
1.120344e+03 1.892406e-25 2.655548e-25 2.704018e-25 3.037226e-25
1.120375e+03 4.093775e-25 3.336441e-25 2.127603e-25 2.935044e-25
1.120406e+03 2.383053e-25 3.675746e-25 2.351767e-25 2.619361e-25
1.120438e+03 3.339953e-25 1.977821e-25 2.902373e-25 3.037563e-25
1.120469e+03 3.232388e-25 2.735404e-25 2.464674e-25 3.663267e-25
1.120500e+03 3.071383e-25 3.040072e-25 2.274602e-25 2.378761e-25
1.120531e+03 2.756491e-25 2.339771e-25 2.369037e-25 2.481933e-25
1.120562e+03 2.807727e-25 2.673579e-25 2.128427e-25 2.654101e-25
1.120594e+03 3.160147e-25 3.330694e-25 2.222734e-25 2.159196e-25
1.120625e+03 2.996471e-25 2.536498e-25 3.220379e-25 1.796123e-25
1.120656e+03 2.517592e-25 2.626481e-25 2.533146e-25 3.309961e-25
1.120688e+03 3.036426e-25 2.686395e-25 2.298521e-25 2.946196e-25
1.120719e+03 2.480741e-25 2.533545e-25 2.633320e-25 3.384548e-25
1.120750e+03 2.672887e-25 3.599848e-25 2.956152e-25 2.238930e-25
1.120781e+03 2.802862e-25 3.178512e-25 2.636128e-25 2.514905e-25
1.120812e+03 3.137280e-25 3.033564e-25 2.594206e-25 2.459923e-25
1.120844e+03 2.634251e-25 2.893423e-25 2.659614e-25 2.761897e-25
1.120875e+03 1.812198e-25 2.518474e-25 2.808023e-25 2.864051e-25
1.120906e+03 2.274827e-25 2.254966e-25 2.630022e-25 2.784726e-25
1.120938e+03 2.741758e-25 2.169144e-25 2.579730e-25 4.486011e-25
1.120969e+03 2.486993e-25 3.037500e-25 3.061731e-25 3.028250e-25
1.121000e+03 2.629078e-25 3.205325e-25 2.749760e-25 3.203716e-25
1.121031e+03 2.920437e-25 2.351120e-25 2.558759e-25 3.083098e-25
1.121062e+03 2.046459e-25 2.900100e-25 2.214648e-25 2.453829e-25
1.121094e+03 2.671331e-25 1.972268e-25 2.739753e-25 3.288305e-25
1.121125e+03 2.941876e-25 2.209448e-25 2.341575e-25 2.306434e-25
1.121156e+03 2.446031e-25 2.372640e-25 2.466633e-25 2.456664e-25
1.121188e+03 3.660385e-25 3.490422e-25 2.826963e-25 3.600126e-25
1.121219e+03 1.854284e-25 2.763233e-25 2.211857e-25 3.412708e-25
1.121250e+03 2.562453e-25 2.461956e-25 2.301283e-25 2.303142e-25
1.121281e+03 3.572647e-25 2.321303e-25 3.753432e-25 2.315964e-25
1.121312e+03 3.288637e-25 2.438620e-25 3.417774e-25 2.411806e-25
1.121344e+03 2.785756e-25 2.516081e-25 3.328926e-25 2.759354e-25
1.121375e+03 2.446150e-25 2.582094e-25 2.672411e-25 3.009697e-25
1.121406e+03 3.314700e-25 3.764636e-25 2.720233e-25 3.057914e-25
1.121438e+03 2.285885e-25 2.401932e-25 2.394235e-25 2.327529e-25
1.121469e+03 2.022749e-25 3.181183e-25 3.479393e-25 2.587870e-25
1.121500e+03 3.024860e-25 2.707329e-25 2.423502e-25 2.539495e-25
1.121531e+03 2.106731e-25 2.875136e-25 2.225453e-25 2.881990e-25
1.121562e+03 1.941288e-25 4.018829e-25 2.976429e-25 2.465173e-25
1.121594e+03 3.376586e-25 2.425650e-25 2.777646e-25 4.068007e-25
1.121625e+03 2.851036e-25 2.249289e-25 2.389504e-25 2.241972e-25
1.121656e+03 2.542179e-25 2.658492e-25 1.921879e-25 2.062452e-25
1.121688e+03 2.058795e-25 2.321773e-25 2.343512e-25 2.137970e-25
1.121719e+03 1.969455e-25 3.350570e-25 1.901073e-25 3.413426e-25
1.121750e+03 2.431694e-25 2.682440e-25 2.871156e-25 4.270821e-25
1.121781e+03 2.713943e-25 3.083473e-25 1.994367e-25 3.410506e-25
1.121812e+03 2.357428e-25 2.698813e-25 1.835994e-25 2.943593e-25
1.121844e+03 2.585251e-25 2.117150e-25 2.853203e-25 2.413678e-25
1.121875e+03 3.203253e-25 2.993220e-25 2.545596e-25 3.015078e-25
1.121906e+03 1.984067e-25 3.178590e-25 2.403177e-25 2.203150e-25
1.121938e+03 2.793269e-25 2.133379e-25 2.451027e-25 2.645090e-25
1.121969e+03 1.886309e-25 2.713495e-25 2.709562e-25 1.907047e-25
1.122000e+03 2.448985e-25 2.517165e-25 2.283715e-25 2.340491e-25
1.122031e+03 3.421815e-25 2.829342e-25 3.326177e-25 2.152585e-25
1.122062e+03 2.997069e-25 2.103701e-25 2.810962e-25 2.264021e-25
1.122094e+03 2.730555e-25 3.224521e-25 2.459849e-25 1.914862e-25
1.122125e+03 2.855914e-25 3.672796e-25 2.736626e-25 2.962141e-25
1.122156e+03 2.287174e-25 3.012757e-25 2.614323e-25 2.966497e-25
1.122188e+03 2.087024e-25 2.731498e-25 1.925672e-25 2.865207e-25
1.122219e+03 2.253653e-25 2.953801e-25 2.339711e-25 2.210613e-25
1.122250e+03 3.246530e-25 3.247914e-25 2.639784e-25 3.443753e-25
1.122281e+03 4.430046e-25 3.165928e-25 2.316566e-25 3.012953e-25
1.122312e+03 2.437409e-25 2.929434e-25 2.592646e-25 2.272620e-25
1.122344e+03 3.251286e-25 2.727839e-25 3.809876e-25 3.138614e-25
1.122375e+03 3.332670e-25 2.373961e-25 2.963908e-25 3.662411e-25
1.122406e+03 3.239981e-25 3.075899e-25 2.320849e-25 3.122908e-25
1.122438e+03 2.649018e-25 3.758411e-25 2.870445e-25 2.325141e-25
1.122469e+03 2.646472e-25 2.236820e-25 2.406226e-25 3.214243e-25
1.122500e+03 1.995771e-25 1.966767e-25 2.574534e-25 3.066260e-25
1.122531e+03 1.973443e-25 2.782060e-25 2.121067e-25 2.666377e-25
1.122562e+03 2.634068e-25 2.382365e-25 3.278504e-25 3.294256e-25
1.122594e+03 2.575789e-25 2.669178e-25 2.679134e-25 2.346418e-25
1.122625e+03 4.439396e-25 2.251065e-25 2.183861e-25 3.816433e-25
1.122656e+03 2.890272e-25 2.770355e-25 2.817056e-25 2.787129e-25
1.122688e+03 2.427645e-25 2.651364e-25 3.280301e-25 2.362578e-25
1.122719e+03 2.655695e-25 2.767797e-25 3.299819e-25 3.398291e-25
1.122750e+03 3.250005e-25 2.464741e-25 3.741796e-25 2.313959e-25
1.122781e+03 3.126257e-25 2.808595e-25 2.466146e-25 3.175971e-25
1.122812e+03 2.812283e-25 2.763697e-25 3.101917e-25 2.722865e-25
1.122844e+03 2.802181e-25 3.076046e-25 2.530785e-25 2.791460e-25
1.122875e+03 2.158118e-25 2.793682e-25 2.598479e-25 2.322064e-25
1.122906e+03 2.698755e-25 2.731034e-25 4.316948e-25 2.735270e-25
1.122938e+03 2.638234e-25 2.852432e-25 3.061502e-25 3.823187e-25
1.122969e+03 2.507347e-25 3.756854e-25 3.405396e-25 2.072687e-25
1.123000e+03 2.141962e-25 2.866266e-25 2.881504e-25 3.290245e-25
1.123031e+03 2.489331e-25 2.359358e-25 2.592717e-25 2.876401e-25
1.123062e+03 2.999004e-25 3.601845e-25 2.640770e-25 2.263903e-25
1.123094e+03 2.327998e-25 2.577817e-25 2.965454e-25 2.384388e-25
1.123125e+03 2.179159e-25 2.142749e-25 2.577531e-25 3.099036e-25
1.123156e+03 2.702400e-25 3.396190e-25 2.007767e-25 2.315570e-25
1.123188e+03 2.025774e-25 3.230728e-25 3.469116e-25 2.598805e-25
1.123219e+03 2.296444e-25 2.782078e-25 2.069894e-25 3.210717e-25
1.123250e+03 2.263098e-25 2.504277e-25 2.108309e-25 2.291172e-25
1.123281e+03 2.330821e-25 1.872396e-25 2.686691e-25 1.863355e-25
1.123312e+03 3.633546e-25 3.181103e-25 2.467928e-25 2.868828e-25
1.123344e+03 2.198833e-25 2.204269e-25 2.341110e-25 3.269876e-25
1.123375e+03 2.803061e-25 2.851432e-25 2.204825e-25 3.006563e-25
1.123406e+03 2.655145e-25 2.136816e-25 2.349687e-25 3.197696e-25
1.123438e+03 2.288379e-25 2.268005e-25 2.046512e-25 2.750801e-25
1.123469e+03 2.527533e-25 3.197419e-25 1.816644e-25 2.976977e-25
1.123500e+03 2.174987e-25 2.665279e-25 1.911368e-25 3.137419e-25
1.123531e+03 2.791690e-25 2.688231e-25 2.980952e-25 2.751835e-25
1.123562e+03 4.012947e-25 3.183693e-25 2.993702e-25 2.374282e-25
1.123594e+03 1.943722e-25 3.051716e-25 2.586680e-25 3.711035e-25
1.123625e+03 2.489654e-25 2.774482e-25 2.269258e-25 2.534753e-25
1.123656e+03 2.613305e-25 2.515792e-25 2.853982e-25 2.195734e-25
1.123688e+03 2.104365e-25 1.964573e-25 2.256498e-25 2.427224e-25
1.123719e+03 3.723441e-25 2.575090e-25 2.811918e-25 2.359242e-25
1.123750e+03 2.490254e-25 2.373699e-25 2.621121e-25 2.728789e-25
1.123781e+03 3.437048e-25 3.040216e-25 2.503106e-25 2.172196e-25
1.123812e+03 3.206719e-25 2.858919e-25 2.323922e-25 2.801714e-25
1.123844e+03 2.807060e-25 3.480766e-25 2.778907e-25 2.604815e-25
1.123875e+03 2.601694e-25 3.039863e-25 3.194488e-25 2.677539e-25
1.123906e+03 2.415159e-25 3.705225e-25 2.814204e-25 2.999361e-25
1.123938e+03 2.348074e-25 3.194024e-25 2.734493e-25 2.500627e-25
1.123969e+03 2.203685e-25 2.532756e-25 3.381538e-25 3.365064e-25
1.124000e+03 2.321513e-25 2.863508e-25 3.603599e-25 2.600033e-25
1.124031e+03 4.518893e-25 2.310167e-25 2.171473e-25 2.449539e-25
1.124062e+03 2.725776e-25 3.024248e-25 1.946127e-25 3.374925e-25
1.124094e+03 2.281650e-25 2.924313e-25 2.743478e-25 4.027725e-25
1.124125e+03 2.481795e-25 2.329027e-25 2.952285e-25 3.955873e-25
1.124156e+03 2.547172e-25 2.467145e-25 1.690932e-25 2.774680e-25
1.124188e+03 2.265041e-25 3.243373e-25 2.534644e-25 2.919568e-25
1.124219e+03 3.511442e-25 2.786736e-25 2.937856e-25 3.122117e-25
1.124250e+03 2.590104e-25 1.913007e-25 3.606984e-25 2.820686e-25
1.124281e+03 2.269579e-25 2.530466e-25 2.611418e-25 2.242228e-25
1.124312e+03 2.717406e-25 2.222063e-25 2.320663e-25 2.530821e-25
1.124344e+03 2.573366e-25 2.609634e-25 2.064038e-25 2.014680e-25
1.124375e+03 2.195380e-25 2.114625e-25 1.874425e-25 2.310552e-25
1.124406e+03 3.298938e-25 2.386494e-25 4.759404e-25 2.587131e-25
1.124438e+03 2.437051e-25 2.868412e-25 2.563709e-25 3.644280e-25
1.124469e+03 2.962920e-25 2.877393e-25 2.429369e-25 3.476683e-25
1.124500e+03 2.178406e-25 2.085529e-25 2.639507e-25 2.034939e-25
1.124531e+03 1.898520e-25 3.610027e-25 2.929059e-25 3.658561e-25
1.124562e+03 3.342469e-25 3.141244e-25 2.754633e-25 3.065295e-25
1.124594e+03 3.299047e-25 2.430910e-25 2.783004e-25 3.210515e-25
1.124625e+03 3.895859e-25 3.102073e-25 4.062733e-25 2.709991e-25
1.124656e+03 2.520839e-25 2.410457e-25 2.250065e-25 2.785777e-25
1.124688e+03 3.023424e-25 2.564956e-25 3.125525e-25 3.461732e-25
1.124719e+03 2.906566e-25 2.096723e-25 2.140632e-25 3.021226e-25
1.124750e+03 3.259008e-25 3.264561e-25 2.080574e-25 2.584200e-25
1.124781e+03 2.404302e-25 3.650216e-25 2.795579e-25 2.772507e-25
1.124812e+03 2.029937e-25 2.295911e-25 1.886258e-25 2.239115e-25
1.124844e+03 3.334875e-25 2.228649e-25 1.979656e-25 2.949408e-25
1.124875e+03 2.970217e-25 2.817128e-25 2.795424e-25 2.497297e-25
1.124906e+03 2.539141e-25 2.454999e-25 2.202635e-25 2.374750e-25
1.124938e+03 2.667415e-25 2.917521e-25 3.311994e-25 2.088670e-25
1.124969e+03 2.666314e-25 2.456705e-25 2.498579e-25 2.345495e-25
1.125000e+03 2.290956e-25 2.228889e-25 2.644828e-25 2.858091e-25
1.125031e+03 2.353558e-25 3.421668e-25 2.406553e-25 2.351637e-25
1.125062e+03 2.258631e-25 2.766123e-25 2.435483e-25 3.005890e-25
1.125094e+03 3.465106e-25 3.098036e-25 2.170772e-25 2.022393e-25
1.125125e+03 2.289832e-25 2.691610e-25 2.468868e-25 2.644417e-25
1.125156e+03 2.543560e-25 3.164302e-25 2.482827e-25 2.841726e-25
1.125188e+03 3.186600e-25 2.408114e-25 2.330693e-25 2.992343e-25
1.125219e+03 2.552894e-25 2.617467e-25 2.495171e-25 3.691051e-25
1.125250e+03 2.165852e-25 2.840294e-25 2.831918e-25 3.242380e-25
1.125281e+03 2.318979e-25 2.663000e-25 3.076347e-25 3.773610e-25
1.125312e+03 2.822758e-25 3.057072e-25 2.126143e-25 3.165049e-25
1.125344e+03 2.350353e-25 3.502680e-25 2.421454e-25 1.865099e-25
1.125375e+03 2.521036e-25 2.581701e-25 2.354424e-25 2.811591e-25
1.125406e+03 2.398994e-25 3.414084e-25 2.114033e-25 3.111477e-25
1.125438e+03 2.524109e-25 3.175562e-25 3.368950e-25 3.011400e-25
1.125469e+03 2.819740e-25 2.641830e-25 3.009559e-25 2.074716e-25
1.125500e+03 2.532096e-25 2.606488e-25 2.801058e-25 2.945703e-25
1.125531e+03 3.113591e-25 1.917872e-25 2.288933e-25 2.776597e-25
1.125562e+03 2.577945e-25 2.709591e-25 2.348524e-25 2.615186e-25
1.125594e+03 3.767676e-25 2.989920e-25 2.498269e-25 2.665329e-25
1.125625e+03 2.620670e-25 1.890602e-25 2.437803e-25 2.609638e-25
1.125656e+03 2.147898e-25 2.994936e-25 2.376693e-25 2.339719e-25
1.125688e+03 2.544659e-25 2.301015e-25 1.915829e-25 2.911635e-25
1.125719e+03 2.473165e-25 2.509236e-25 2.893282e-25 2.155264e-25
1.125750e+03 2.135204e-25 2.238455e-25 2.236125e-25 3.375771e-25
1.125781e+03 4.147041e-25 2.941191e-25 2.711942e-25 2.742611e-25
1.125812e+03 2.551143e-25 2.460792e-25 2.184231e-25 2.380375e-25
1.125844e+03 1.900354e-25 2.847385e-25 3.262338e-25 2.056688e-25
1.125875e+03 2.508863e-25 2.464021e-25 2.974371e-25 2.011591e-25
1.125906e+03 3.316541e-25 2.414982e-25 2.747527e-25 2.321094e-25
1.125938e+03 2.633148e-25 2.218934e-25 3.089739e-25 2.753869e-25
1.125969e+03 2.720198e-25 2.331687e-25 3.516339e-25 2.530045e-25
1.126000e+03 3.085841e-25 2.598053e-25 1.823390e-25 2.624050e-25
1.126031e+03 2.118478e-25 2.998256e-25 2.183849e-25 2.568333e-25
1.126062e+03 2.247376e-25 3.322793e-25 1.825508e-25 2.437607e-25
1.126094e+03 2.410013e-25 2.214059e-25 3.259365e-25 3.221489e-25
1.126125e+03 3.158744e-25 3.084007e-25 3.169999e-25 2.741859e-25
1.126156e+03 3.359886e-25 2.699398e-25 1.647493e-25 2.878214e-25
1.126188e+03 2.419513e-25 1.982134e-25 2.250725e-25 2.539679e-25
1.126219e+03 2.656110e-25 1.901466e-25 2.161562e-25 2.772197e-25
1.126250e+03 2.140381e-25 2.538613e-25 1.668955e-25 2.661620e-25
1.126281e+03 2.174545e-25 2.129442e-25 3.076910e-25 1.872947e-25
1.126312e+03 3.525012e-25 2.337166e-25 2.483129e-25 2.862336e-25
1.126344e+03 2.703765e-25 2.261668e-25 3.191782e-25 2.596767e-25
1.126375e+03 2.516071e-25 3.297790e-25 2.572309e-25 2.724611e-25
1.126406e+03 1.886002e-25 2.468668e-25 2.941256e-25 2.635729e-25
1.126438e+03 2.886428e-25 2.234144e-25 2.243232e-25 2.747350e-25
1.126469e+03 2.857642e-25 2.345635e-25 2.743116e-25 2.595932e-25
1.126500e+03 2.592464e-25 2.871115e-25 2.934035e-25 2.692894e-25
1.126531e+03 2.406320e-25 2.284282e-25 2.273836e-25 3.540725e-25
1.126562e+03 2.617204e-25 4.174219e-25 2.649262e-25 2.819890e-25
1.126594e+03 3.300652e-25 2.728047e-25 3.128383e-25 2.887452e-25
1.126625e+03 3.295062e-25 2.834275e-25 2.940409e-25 2.189014e-25
1.126656e+03 2.520980e-25 2.322527e-25 3.311412e-25 3.156143e-25
1.126688e+03 3.242327e-25 2.783932e-25 2.293479e-25 3.495336e-25
1.126719e+03 2.535142e-25 3.756364e-25 2.872545e-25 3.504761e-25
1.126750e+03 2.242231e-25 3.439317e-25 1.999100e-25 3.023857e-25
1.126781e+03 2.889117e-25 2.797000e-25 2.721555e-25 2.702133e-25
1.126812e+03 3.320068e-25 2.780242e-25 3.066296e-25 2.391114e-25
1.126844e+03 2.670317e-25 3.019835e-25 3.207576e-25 3.039606e-25
1.126875e+03 1.894609e-25 3.691385e-25 2.915028e-25 2.418528e-25
1.126906e+03 2.761791e-25 3.028204e-25 2.973553e-25 2.484930e-25
1.126938e+03 2.446872e-25 2.584546e-25 2.385058e-25 2.337692e-25
1.126969e+03 2.465521e-25 3.200803e-25 2.982918e-25 3.662977e-25
1.127000e+03 2.683166e-25 2.633646e-25 2.500093e-25 4.301139e-25
1.127031e+03 1.989163e-25 3.722887e-25 2.286867e-25 2.466548e-25
1.127062e+03 3.088666e-25 3.065351e-25 2.449768e-25 2.138791e-25
1.127094e+03 3.263527e-25 2.416195e-25 2.274736e-25 2.146106e-25
1.127125e+03 3.729847e-25 3.074921e-25 2.413533e-25 2.881663e-25
1.127156e+03 3.156613e-25 2.969604e-25 1.982079e-25 2.788005e-25
1.127188e+03 2.181576e-25 2.701636e-25 3.389485e-25 2.472872e-25
1.127219e+03 2.222229e-25 1.817723e-25 2.697142e-25 3.400400e-25
1.127250e+03 2.394667e-25 2.874031e-25 2.937549e-25 2.223609e-25
1.127281e+03 3.057618e-25 2.173891e-25 2.074948e-25 2.349963e-25
1.127312e+03 2.308581e-25 3.186083e-25 2.543298e-25 2.769418e-25
1.127344e+03 3.477159e-25 3.422662e-25 2.342027e-25 3.100844e-25
1.127375e+03 3.707912e-25 2.736787e-25 3.568394e-25 3.444522e-25
1.127406e+03 2.291464e-25 2.554438e-25 2.965210e-25 2.369613e-25
1.127438e+03 2.824309e-25 2.227501e-25 2.012210e-25 3.676233e-25
1.127469e+03 2.097423e-25 2.966274e-25 2.520225e-25 2.275345e-25
1.127500e+03 2.831949e-25 2.355965e-25 2.756612e-25 2.402449e-25
1.127531e+03 2.479400e-25 3.013043e-25 2.870096e-25 2.114997e-25
1.127562e+03 2.181559e-25 2.749604e-25 2.800305e-25 2.957108e-25
1.127594e+03 2.816612e-25 2.994226e-25 2.194382e-25 2.104159e-25
1.127625e+03 2.508465e-25 2.346145e-25 2.369623e-25 2.286437e-25
1.127656e+03 2.871980e-25 3.591060e-25 2.604394e-25 2.692868e-25
1.127688e+03 2.943494e-25 3.088415e-25 2.956092e-25 3.145601e-25
1.127719e+03 2.463604e-25 3.282835e-25 2.240098e-25 2.573682e-25
1.127750e+03 2.590040e-25 2.735666e-25 2.695583e-25 2.188962e-25
1.127781e+03 2.663992e-25 3.224698e-25 2.765281e-25 3.025082e-25
1.127812e+03 2.514600e-25 2.646478e-25 2.187583e-25 2.931828e-25
1.127844e+03 2.883260e-25 1.926988e-25 2.848149e-25 2.433161e-25
1.127875e+03 2.363290e-25 2.379647e-25 2.910354e-25 2.210777e-25
1.127906e+03 2.296251e-25 2.673512e-25 3.016639e-25 2.663688e-25
1.127938e+03 2.345021e-25 2.604530e-25 2.004543e-25 2.618897e-25
1.127969e+03 2.487663e-25 2.561897e-25 3.100766e-25 3.087497e-25
1.128000e+03 2.245112e-25 2.006635e-25 2.505166e-25 3.358364e-25
1.128031e+03 1.903506e-25 3.780211e-25 2.969888e-25 3.505292e-25
1.128062e+03 2.539604e-25 2.931391e-25 1.891867e-25 2.594195e-25
1.128094e+03 3.042664e-25 3.179344e-25 2.289048e-25 2.439305e-25
1.128125e+03 1.916268e-25 3.615362e-25 3.572728e-25 3.395486e-25
1.128156e+03 2.844223e-25 3.869205e-25 2.818254e-25 2.191647e-25
1.128188e+03 3.511796e-25 2.873395e-25 3.227672e-25 3.045340e-25
1.128219e+03 2.656534e-25 3.806358e-25 2.825002e-25 1.940622e-25
1.128250e+03 2.611517e-25 2.776120e-25 2.544087e-25 2.746397e-25
1.128281e+03 2.448408e-25 2.659899e-25 2.186639e-25 2.293261e-25
1.128312e+03 2.307871e-25 3.753113e-25 2.648331e-25 2.621637e-25
1.128344e+03 1.944652e-25 2.192363e-25 2.427058e-25 3.424046e-25
1.128375e+03 3.029174e-25 2.603293e-25 3.255079e-25 2.645257e-25
1.128406e+03 2.824428e-25 2.228933e-25 3.171507e-25 3.084925e-25
1.128438e+03 2.682583e-25 3.145614e-25 2.601230e-25 2.959610e-25
1.128469e+03 2.965838e-25 3.373759e-25 2.928741e-25 3.722801e-25
1.128500e+03 2.082212e-25 3.657566e-25 3.053143e-25 3.473208e-25
1.128531e+03 1.887875e-25 2.955053e-25 3.014254e-25 2.979647e-25
1.128562e+03 2.592306e-25 3.591218e-25 2.689998e-25 3.008415e-25
1.128594e+03 2.451814e-25 2.586782e-25 3.185360e-25 2.481698e-25
1.128625e+03 2.033051e-25 2.330322e-25 3.289673e-25 2.267099e-25
1.128656e+03 2.306189e-25 3.080152e-25 1.944453e-25 2.216431e-25
1.128688e+03 3.704457e-25 3.100879e-25 2.744130e-25 2.575379e-25
1.128719e+03 2.284636e-25 3.308480e-25 2.725241e-25 2.325982e-25
1.128750e+03 2.383312e-25 2.447863e-25 2.740842e-25 3.935285e-25
1.128781e+03 3.388825e-25 3.995069e-25 2.997546e-25 2.760080e-25
1.128812e+03 2.222971e-25 2.592341e-25 1.981506e-25 2.848637e-25
1.128844e+03 2.507383e-25 2.079244e-25 2.340515e-25 2.476994e-25
1.128875e+03 3.453814e-25 2.766703e-25 2.756293e-25 2.764753e-25
1.128906e+03 2.984698e-25 3.107043e-25 2.863625e-25 2.996439e-25
1.128938e+03 2.457760e-25 2.413499e-25 2.501988e-25 3.189724e-25
1.128969e+03 3.012310e-25 2.881008e-25 2.613213e-25 3.505149e-25
1.129000e+03 4.073899e-25 2.563501e-25 3.152552e-25 2.225010e-25
1.129031e+03 2.727352e-25 1.876879e-25 3.172927e-25 3.459049e-25
1.129062e+03 2.882931e-25 2.816041e-25 3.083542e-25 2.994888e-25
1.129094e+03 2.203468e-25 3.336059e-25 2.849719e-25 3.351873e-25
1.129125e+03 2.600798e-25 2.730799e-25 2.707660e-25 2.548500e-25
1.129156e+03 2.773242e-25 3.517676e-25 3.009447e-25 2.734731e-25
1.129188e+03 2.847993e-25 2.699223e-25 3.630955e-25 2.794955e-25
1.129219e+03 3.086942e-25 3.158858e-25 2.381926e-25 3.597438e-25
1.129250e+03 3.546750e-25 2.748021e-25 2.202929e-25 2.874819e-25
1.129281e+03 3.289496e-25 3.015449e-25 1.781779e-25 3.054810e-25
1.129312e+03 2.643586e-25 3.038753e-25 3.541715e-25 3.173997e-25
1.129344e+03 2.695937e-25 2.715762e-25 3.624024e-25 2.357701e-25
1.129375e+03 2.115056e-25 2.536818e-25 3.761298e-25 2.378187e-25
1.129406e+03 2.305010e-25 2.250512e-25 2.740435e-25 3.071832e-25
1.129438e+03 2.554251e-25 2.703557e-25 2.499593e-25 2.661155e-25
1.129469e+03 3.644821e-25 3.011849e-25 2.564348e-25 2.868973e-25
1.129500e+03 2.928954e-25 2.700232e-25 2.522734e-25 3.363353e-25
1.129531e+03 3.452669e-25 2.845558e-25 2.558842e-25 2.612267e-25
1.129562e+03 2.764407e-25 2.381837e-25 3.646033e-25 2.607891e-25
1.129594e+03 2.602782e-25 2.239648e-25 2.778969e-25 3.882966e-25
1.129625e+03 1.845298e-25 3.587999e-25 2.505618e-25 3.347691e-25
1.129656e+03 3.572171e-25 4.937218e-25 2.831761e-25 2.366797e-25
1.129688e+03 2.807593e-25 3.416411e-25 2.239313e-25 2.371069e-25
1.129719e+03 2.079557e-25 3.120694e-25 2.216277e-25 2.834064e-25
1.129750e+03 2.720933e-25 3.619336e-25 3.696353e-25 2.959766e-25
1.129781e+03 3.023682e-25 2.940488e-25 2.973442e-25 2.780355e-25
1.129812e+03 2.525039e-25 2.754981e-25 2.825396e-25 3.269225e-25
1.129844e+03 2.685352e-25 3.536041e-25 2.425794e-25 3.470443e-25
1.129875e+03 2.559691e-25 3.201086e-25 3.149255e-25 2.576909e-25
1.129906e+03 2.662986e-25 2.527135e-25 2.758067e-25 3.664602e-25
1.129938e+03 2.647675e-25 2.343347e-25 2.828142e-25 3.406505e-25
1.129969e+03 2.669250e-25 3.368976e-25 2.784255e-25 3.764326e-25
1.130000e+03 2.585609e-25 2.925184e-25 2.817346e-25 3.438643e-25
1.130031e+03 2.265360e-25 2.848530e-25 2.812396e-25 3.075216e-25
1.130062e+03 3.343641e-25 2.090290e-25 3.633240e-25 2.483565e-25
1.130094e+03 2.589903e-25 3.614247e-25 3.280814e-25 3.514867e-25
1.130125e+03 2.360885e-25 2.585878e-25 2.234917e-25 3.006316e-25
1.130156e+03 2.613499e-25 3.936019e-25 2.408894e-25 2.767000e-25
1.130188e+03 1.805847e-25 2.437374e-25 2.168097e-25 3.221490e-25
1.130219e+03 2.407482e-25 2.011096e-25 2.631646e-25 2.971545e-25
1.130250e+03 2.760140e-25 2.410161e-25 2.416645e-25 2.329731e-25
1.130281e+03 1.947625e-25 2.399681e-25 2.434007e-25 2.699317e-25
1.130312e+03 2.486699e-25 2.775067e-25 2.361875e-25 2.231626e-25
1.130344e+03 2.450429e-25 2.828376e-25 3.715868e-25 2.751419e-25
1.130375e+03 2.506207e-25 4.183379e-25 3.275153e-25 2.420701e-25
1.130406e+03 1.818534e-25 2.405518e-25 3.728530e-25 3.507833e-25
1.130438e+03 2.604981e-25 2.586377e-25 3.547059e-25 2.464445e-25
1.130469e+03 2.486477e-25 2.021211e-25 3.412978e-25 2.606003e-25
1.130500e+03 2.160666e-25 3.226646e-25 2.158345e-25 2.480249e-25
1.130531e+03 2.688153e-25 2.514773e-25 2.299286e-25 2.565442e-25
1.130562e+03 3.476650e-25 2.329875e-25 2.163902e-25 2.866553e-25
1.130594e+03 2.560254e-25 3.237042e-25 2.232757e-25 2.221979e-25
1.130625e+03 3.246565e-25 3.011701e-25 3.352696e-25 3.477898e-25
1.130656e+03 2.467826e-25 4.221509e-25 3.106447e-25 2.894556e-25
1.130688e+03 3.669357e-25 2.704904e-25 2.918025e-25 1.825806e-25
1.130719e+03 3.160642e-25 3.073405e-25 3.781581e-25 2.329843e-25
1.130750e+03 2.749893e-25 2.568731e-25 2.280526e-25 2.406578e-25
1.130781e+03 2.712051e-25 2.233390e-25 3.934886e-25 2.513143e-25
1.130812e+03 2.914044e-25 2.311303e-25 3.551238e-25 3.020448e-25
1.130844e+03 2.995784e-25 3.225438e-25 2.417956e-25 2.969084e-25
1.130875e+03 3.211797e-25 3.788174e-25 2.446509e-25 2.986866e-25
1.130906e+03 2.046761e-25 2.548747e-25 3.754275e-25 4.131983e-25
1.130938e+03 2.155029e-25 2.563835e-25 2.625345e-25 3.195520e-25
1.130969e+03 2.930774e-25 2.775746e-25 2.263616e-25 2.607049e-25
1.131000e+03 2.012147e-25 2.616507e-25 2.451243e-25 3.151845e-25
1.131031e+03 2.834217e-25 3.377832e-25 3.133354e-25 2.091226e-25
1.131062e+03 3.089447e-25 2.542231e-25 2.725736e-25 2.534562e-25
1.131094e+03 2.626137e-25 1.987445e-25 3.108908e-25 4.416125e-25
1.131125e+03 2.236003e-25 3.232591e-25 4.016792e-25 1.872769e-25
1.131156e+03 2.229309e-25 2.798124e-25 3.391775e-25 2.112960e-25
1.131188e+03 3.014176e-25 3.495391e-25 3.151879e-25 2.976585e-25
1.131219e+03 2.569682e-25 3.325709e-25 2.591499e-25 2.494307e-25
1.131250e+03 2.128895e-25 2.393416e-25 2.478476e-25 2.744654e-25
1.131281e+03 2.199606e-25 2.636525e-25 3.310247e-25 2.564764e-25
1.131312e+03 3.209463e-25 2.631842e-25 2.521055e-25 3.935578e-25
1.131344e+03 2.652206e-25 3.953368e-25 3.002207e-25 3.145077e-25
1.131375e+03 3.285260e-25 2.715233e-25 2.516930e-25 2.378912e-25
1.131406e+03 3.254969e-25 2.840968e-25 2.251365e-25 2.238888e-25
1.131438e+03 4.077214e-25 3.868280e-25 2.527804e-25 2.746846e-25
1.131469e+03 2.885788e-25 2.255744e-25 2.719837e-25 3.477219e-25
1.131500e+03 2.611880e-25 2.848623e-25 2.639639e-25 2.389526e-25
1.131531e+03 3.240285e-25 2.909481e-25 2.222674e-25 2.853471e-25
1.131562e+03 2.232368e-25 2.285556e-25 2.921063e-25 4.084693e-25
1.131594e+03 2.111588e-25 3.016891e-25 3.154745e-25 2.685776e-25
1.131625e+03 1.801575e-25 3.523730e-25 2.308517e-25 2.829790e-25
1.131656e+03 2.656443e-25 2.684142e-25 2.822248e-25 3.216791e-25
1.131688e+03 2.543779e-25 2.501934e-25 2.850125e-25 2.574343e-25
1.131719e+03 2.323241e-25 3.473761e-25 2.494154e-25 2.611399e-25
1.131750e+03 2.160628e-25 2.315329e-25 1.922624e-25 3.429410e-25
1.131781e+03 2.520314e-25 2.317869e-25 2.260024e-25 3.414928e-25
1.131812e+03 2.441054e-25 2.985094e-25 2.160845e-25 2.806009e-25
1.131844e+03 2.696570e-25 2.428709e-25 3.162489e-25 2.581639e-25
1.131875e+03 2.839920e-25 3.337259e-25 3.248489e-25 3.051944e-25
1.131906e+03 2.213334e-25 3.594215e-25 3.206303e-25 2.283797e-25
1.131938e+03 2.211116e-25 2.456499e-25 1.922091e-25 3.548683e-25
1.131969e+03 2.751176e-25 2.676891e-25 1.975498e-25 4.289711e-25
1.132000e+03 1.930579e-25 2.490526e-25 3.119956e-25 3.804426e-25
1.132031e+03 2.710773e-25 3.644394e-25 2.426174e-25 2.916007e-25
1.132062e+03 1.853097e-25 2.722507e-25 2.565410e-25 2.133281e-25
1.132094e+03 2.524874e-25 1.910128e-25 2.934850e-25 3.667377e-25
1.132125e+03 2.347616e-25 2.143158e-25 2.553316e-25 2.760588e-25
1.132156e+03 2.242713e-25 2.280627e-25 1.929470e-25 2.830568e-25
1.132188e+03 2.619306e-25 2.473684e-25 2.281562e-25 3.015402e-25
1.132219e+03 3.189307e-25 3.996454e-25 2.794629e-25 3.032897e-25
1.132250e+03 2.769350e-25 3.403765e-25 1.877264e-25 2.098326e-25
1.132281e+03 2.216751e-25 2.452169e-25 2.820717e-25 2.397911e-25
1.132312e+03 2.464004e-25 2.523079e-25 2.300091e-25 2.483574e-25
1.132344e+03 3.655295e-25 2.361134e-25 2.031710e-25 3.454710e-25
1.132375e+03 3.122219e-25 3.299073e-25 2.193417e-25 2.381141e-25
1.132406e+03 2.121249e-25 2.866067e-25 3.672182e-25 2.781628e-25
1.132438e+03 2.327031e-25 3.847705e-25 2.486203e-25 2.513752e-25
1.132469e+03 2.118163e-25 3.038908e-25 2.469385e-25 3.321883e-25
1.132500e+03 3.346311e-25 2.772722e-25 2.737345e-25 3.704362e-25
1.132531e+03 4.190908e-25 2.895611e-25 2.886217e-25 3.228765e-25
1.132562e+03 3.965681e-25 2.077398e-25 2.020277e-25 2.535501e-25
1.132594e+03 3.433388e-25 2.625470e-25 2.651258e-25 2.206622e-25
1.132625e+03 2.649466e-25 3.553747e-25 2.036495e-25 3.529891e-25
1.132656e+03 2.379894e-25 3.654055e-25 2.351417e-25 2.656621e-25
1.132688e+03 2.829768e-25 4.186718e-25 2.635376e-25 3.219435e-25
1.132719e+03 3.087427e-25 2.399040e-25 3.537417e-25 3.328167e-25
1.132750e+03 2.656284e-25 2.488124e-25 2.905590e-25 2.027141e-25
1.132781e+03 3.346491e-25 2.538714e-25 2.911792e-25 3.096617e-25
1.132812e+03 2.117995e-25 3.697539e-25 2.727090e-25 3.813416e-25
1.132844e+03 2.768535e-25 2.266844e-25 3.371003e-25 3.116572e-25
1.132875e+03 2.187776e-25 2.980406e-25 3.657341e-25 3.045712e-25
1.132906e+03 2.697753e-25 3.503808e-25 2.612482e-25 2.487344e-25
1.132938e+03 2.832076e-25 2.752846e-25 2.506747e-25 2.563034e-25
1.132969e+03 2.163973e-25 3.359563e-25 2.530779e-25 2.739953e-25
1.133000e+03 2.085618e-25 2.991067e-25 3.668203e-25 2.373929e-25
1.133031e+03 1.956911e-25 3.074978e-25 2.346009e-25 2.235466e-25
1.133062e+03 2.591661e-25 2.597910e-25 2.611505e-25 2.496265e-25
1.133094e+03 2.562445e-25 2.436303e-25 2.207419e-25 3.270638e-25
1.133125e+03 3.336125e-25 2.815726e-25 3.187747e-25 2.082003e-25
1.133156e+03 2.040951e-25 2.314908e-25 3.290381e-25 1.935672e-25
1.133188e+03 2.220943e-25 2.811612e-25 3.490387e-25 2.682775e-25
1.133219e+03 3.296309e-25 2.677815e-25 3.542292e-25 2.716841e-25
1.133250e+03 2.497556e-25 3.557020e-25 3.732296e-25 2.340372e-25
1.133281e+03 2.536630e-25 3.234349e-25 2.194858e-25 2.824941e-25
1.133312e+03 2.011116e-25 2.741179e-25 2.300589e-25 3.077988e-25
1.133344e+03 2.310322e-25 3.291856e-25 3.044936e-25 2.592468e-25
1.133375e+03 1.963797e-25 3.040636e-25 2.105963e-25 2.999128e-25
1.133406e+03 2.340452e-25 2.564227e-25 2.481272e-25 2.408929e-25
1.133438e+03 3.037328e-25 2.093511e-25 3.446836e-25 2.994923e-25
1.133469e+03 3.515740e-25 3.847029e-25 2.679125e-25 3.264652e-25
1.133500e+03 2.977321e-25 3.294108e-25 1.989190e-25 2.894295e-25
1.133531e+03 2.477988e-25 2.746401e-25 2.795400e-25 3.505501e-25
1.133562e+03 1.849480e-25 3.089401e-25 3.381426e-25 3.467364e-25
1.133594e+03 3.433353e-25 3.436567e-25 3.062887e-25 2.805604e-25
1.133625e+03 1.929129e-25 3.789998e-25 2.244276e-25 3.532209e-25
1.133656e+03 2.329344e-25 2.601002e-25 2.365108e-25 2.835985e-25
1.133688e+03 2.846210e-25 2.343087e-25 1.755151e-25 3.121114e-25
1.133719e+03 3.244083e-25 2.548049e-25 2.443637e-25 2.714497e-25
1.133750e+03 3.396579e-25 2.729423e-25 2.495851e-25 2.490474e-25
1.133781e+03 3.866781e-25 2.305380e-25 2.471251e-25 2.561108e-25
1.133812e+03 3.201819e-25 2.966983e-25 2.500921e-25 2.898707e-25
1.133844e+03 2.995816e-25 3.253920e-25 2.506344e-25 2.961086e-25
1.133875e+03 2.414227e-25 3.138210e-25 2.930516e-25 2.510746e-25
1.133906e+03 2.143101e-25 2.681413e-25 3.364963e-25 2.030327e-25
1.133938e+03 2.345796e-25 2.540454e-25 2.435826e-25 1.907376e-25
1.133969e+03 2.432413e-25 2.141093e-25 2.332404e-25 2.368484e-25
1.134000e+03 2.982252e-25 1.620690e-25 2.219631e-25 2.970378e-25
1.134031e+03 1.978399e-25 3.218069e-25 3.009597e-25 2.055073e-25
1.134062e+03 2.843671e-25 2.677106e-25 3.523030e-25 2.513812e-25
1.134094e+03 2.688606e-25 2.468094e-25 2.163149e-25 2.841814e-25
1.134125e+03 2.561841e-25 2.602728e-25 2.786184e-25 2.405014e-25
1.134156e+03 3.241150e-25 2.720114e-25 3.123327e-25 3.246495e-25
1.134188e+03 2.096178e-25 2.570158e-25 3.051130e-25 2.795491e-25
1.134219e+03 3.521699e-25 2.498750e-25 3.238367e-25 3.780960e-25
1.134250e+03 2.508280e-25 2.535409e-25 3.053787e-25 2.772072e-25
1.134281e+03 2.417432e-25 1.953660e-25 2.368508e-25 2.089603e-25
1.134312e+03 2.661850e-25 3.112001e-25 3.271611e-25 2.474914e-25
1.134344e+03 2.934673e-25 3.019089e-25 2.734923e-25 2.988631e-25
1.134375e+03 3.737396e-25 3.222804e-25 2.731977e-25 2.350404e-25
1.134406e+03 2.999399e-25 3.347724e-25 1.872316e-25 2.577840e-25
1.134438e+03 2.870633e-25 3.352828e-25 4.225943e-25 2.328459e-25
1.134469e+03 3.985990e-25 2.583986e-25 2.394481e-25 3.043767e-25
1.134500e+03 3.233542e-25 3.140995e-25 2.190889e-25 3.444153e-25
1.134531e+03 3.077322e-25 2.615657e-25 2.196774e-25 4.043809e-25
1.134562e+03 2.627721e-25 3.286465e-25 3.082547e-25 2.001249e-25
1.134594e+03 3.663629e-25 2.875250e-25 2.235603e-25 3.041943e-25
1.134625e+03 2.327683e-25 2.121987e-25 2.246369e-25 2.273909e-25
1.134656e+03 3.640508e-25 2.552562e-25 2.631438e-25 2.289836e-25
1.134688e+03 3.606508e-25 2.546739e-25 2.404405e-25 2.358631e-25
1.134719e+03 3.340876e-25 2.462674e-25 2.198318e-25 2.831296e-25
1.134750e+03 2.386317e-25 2.614666e-25 2.018412e-25 2.670338e-25
1.134781e+03 3.063967e-25 2.010318e-25 2.844230e-25 2.705489e-25
1.134812e+03 2.168664e-25 3.049428e-25 2.283777e-25 3.724853e-25
1.134844e+03 3.687360e-25 2.348931e-25 3.005306e-25 2.680234e-25
1.134875e+03 2.772105e-25 4.103126e-25 2.208398e-25 2.795508e-25
1.134906e+03 2.589901e-25 2.568027e-25 1.951617e-25 2.196609e-25
1.134938e+03 2.761101e-25 2.293766e-25 3.296948e-25 3.348412e-25
1.134969e+03 2.286619e-25 3.340653e-25 2.411533e-25 3.032168e-25
1.135000e+03 2.257951e-25 2.640065e-25 3.342931e-25 3.167575e-25
1.135031e+03 3.071459e-25 2.039081e-25 2.497188e-25 2.467431e-25
1.135062e+03 2.885478e-25 1.989143e-25 3.326333e-25 2.659732e-25
1.135094e+03 2.758818e-25 2.447846e-25 2.715511e-25 2.509206e-25
1.135125e+03 2.969686e-25 3.158734e-25 2.983859e-25 3.517277e-25
1.135156e+03 1.718927e-25 2.395197e-25 3.013615e-25 2.897790e-25
1.135188e+03 2.681834e-25 2.462237e-25 2.998570e-25 2.447532e-25
1.135219e+03 2.104200e-25 3.088721e-25 3.448521e-25 2.992396e-25
1.135250e+03 2.585827e-25 2.832006e-25 3.165763e-25 3.671501e-25
1.135281e+03 2.777723e-25 2.706406e-25 2.407829e-25 3.196567e-25
1.135312e+03 2.580724e-25 2.693243e-25 2.701717e-25 2.576607e-25
1.135344e+03 3.000024e-25 2.454315e-25 2.109649e-25 2.846548e-25
1.135375e+03 2.655870e-25 2.421254e-25 2.722323e-25 3.362970e-25
1.135406e+03 2.366260e-25 3.445186e-25 2.184732e-25 2.237479e-25
1.135438e+03 3.705590e-25 2.864499e-25 2.552295e-25 2.447824e-25
1.135469e+03 2.581334e-25 2.606423e-25 2.136589e-25 2.647847e-25
1.135500e+03 2.311130e-25 3.075776e-25 2.624460e-25 3.001649e-25
1.135531e+03 3.665731e-25 2.473974e-25 3.259805e-25 3.268188e-25
1.135562e+03 2.236661e-25 2.254667e-25 1.953919e-25 2.803583e-25
1.135594e+03 2.114654e-25 2.775784e-25 2.636959e-25 2.824962e-25
1.135625e+03 3.691710e-25 2.303914e-25 3.041039e-25 4.052277e-25
1.135656e+03 2.880850e-25 1.916637e-25 3.843238e-25 2.198138e-25
1.135688e+03 2.525488e-25 1.949620e-25 3.637981e-25 3.187044e-25
1.135719e+03 2.802310e-25 2.689804e-25 3.692645e-25 2.096698e-25
1.135750e+03 2.174719e-25 2.304134e-25 3.067865e-25 2.863691e-25
1.135781e+03 2.812466e-25 2.654546e-25 2.627695e-25 2.233371e-25
1.135812e+03 3.355770e-25 2.710041e-25 3.129739e-25 2.220840e-25
1.135844e+03 3.826382e-25 2.641917e-25 2.115010e-25 2.085287e-25
1.135875e+03 3.831819e-25 2.532021e-25 1.963414e-25 3.036043e-25
1.135906e+03 2.869414e-25 2.134973e-25 2.874223e-25 3.482091e-25
1.135938e+03 2.730316e-25 3.074171e-25 2.275042e-25 3.467569e-25
1.135969e+03 2.293071e-25 2.430915e-25 2.797828e-25 2.978285e-25
1.136000e+03 2.769462e-25 2.504429e-25 2.461073e-25 2.204601e-25
1.136031e+03 2.927623e-25 3.563952e-25 2.134007e-25 2.629664e-25
1.136062e+03 2.054597e-25 3.517442e-25 3.431022e-25 2.646850e-25
1.136094e+03 2.136070e-25 3.595868e-25 3.138278e-25 3.252432e-25
1.136125e+03 2.677933e-25 3.065752e-25 2.596507e-25 2.542194e-25
1.136156e+03 3.341019e-25 3.190592e-25 3.249369e-25 3.313414e-25
1.136188e+03 2.283957e-25 3.609759e-25 3.465464e-25 2.455747e-25
1.136219e+03 2.176425e-25 3.383835e-25 3.198403e-25 2.640713e-25
1.136250e+03 2.533487e-25 3.561821e-25 2.557656e-25 3.188504e-25
1.136281e+03 2.223453e-25 2.917242e-25 2.864202e-25 2.475736e-25
1.136312e+03 1.860733e-25 2.455354e-25 2.366981e-25 2.558971e-25
1.136344e+03 2.686818e-25 2.078826e-25 2.856341e-25 3.633395e-25
1.136375e+03 2.459375e-25 2.799874e-25 2.476216e-25 3.218473e-25
1.136406e+03 2.691989e-25 2.645410e-25 2.031692e-25 2.718928e-25
1.136438e+03 3.000659e-25 2.915510e-25 2.870217e-25 2.356041e-25
1.136469e+03 2.490560e-25 2.963711e-25 2.652288e-25 2.816749e-25
1.136500e+03 2.279012e-25 2.599363e-25 2.295602e-25 2.027330e-25
1.136531e+03 2.092984e-25 2.833894e-25 1.857458e-25 2.885114e-25
1.136562e+03 2.118732e-25 3.555356e-25 2.306617e-25 2.870848e-25
1.136594e+03 2.044779e-25 3.716131e-25 3.199521e-25 2.969030e-25
1.136625e+03 2.857078e-25 2.729246e-25 3.366386e-25 2.368484e-25
1.136656e+03 2.228777e-25 3.091896e-25 4.948886e-25 2.908878e-25
1.136688e+03 3.537981e-25 2.822060e-25 2.807819e-25 2.820735e-25
1.136719e+03 2.515302e-25 2.652119e-25 2.623063e-25 2.243432e-25
1.136750e+03 2.531356e-25 2.138052e-25 3.146475e-25 2.553470e-25
1.136781e+03 2.740536e-25 2.658895e-25 2.618780e-25 2.388375e-25
1.136812e+03 2.084857e-25 2.458187e-25 2.622615e-25 2.810232e-25
1.136844e+03 2.302204e-25 3.629111e-25 2.737318e-25 2.360318e-25
1.136875e+03 3.266207e-25 2.347280e-25 2.731921e-25 2.261053e-25
1.136906e+03 3.280037e-25 3.435547e-25 2.563428e-25 2.818990e-25
1.136938e+03 2.054276e-25 3.303437e-25 2.167279e-25 3.093294e-25
1.136969e+03 2.898698e-25 2.498684e-25 2.628278e-25 3.652764e-25
1.137000e+03 2.253929e-25 2.387160e-25 3.108449e-25 2.669237e-25
1.137031e+03 2.772824e-25 2.583917e-25 2.776774e-25 2.463135e-25
1.137062e+03 2.874397e-25 2.785816e-25 2.972717e-25 2.793829e-25
1.137094e+03 3.013214e-25 2.641797e-25 2.699468e-25 2.376957e-25
1.137125e+03 2.345325e-25 3.812431e-25 2.680011e-25 3.023495e-25
1.137156e+03 2.249300e-25 3.900709e-25 1.911703e-25 2.989959e-25
1.137188e+03 2.352987e-25 2.286384e-25 2.361880e-25 2.282386e-25
1.137219e+03 2.025842e-25 2.448297e-25 2.236236e-25 4.027378e-25
1.137250e+03 3.458492e-25 3.629358e-25 3.199653e-25 3.282721e-25
1.137281e+03 3.281830e-25 2.556171e-25 2.183424e-25 2.353917e-25
1.137312e+03 3.537589e-25 2.790511e-25 2.522425e-25 2.638304e-25
1.137344e+03 2.350971e-25 2.337885e-25 2.205515e-25 2.488393e-25
1.137375e+03 2.825370e-25 3.236907e-25 1.999990e-25 3.079189e-25
1.137406e+03 2.533384e-25 3.117607e-25 3.073121e-25 2.838784e-25
1.137438e+03 2.014914e-25 2.228540e-25 2.762248e-25 3.197779e-25
1.137469e+03 3.929263e-25 2.864404e-25 3.130821e-25 2.805416e-25
1.137500e+03 3.458809e-25 3.225769e-25 2.559902e-25 4.029657e-25
1.137531e+03 2.227253e-25 2.182456e-25 3.087578e-25 2.548943e-25
1.137562e+03 2.728125e-25 3.083444e-25 2.204307e-25 3.248083e-25
1.137594e+03 2.425153e-25 3.126281e-25 2.016657e-25 2.619284e-25
1.137625e+03 2.483592e-25 2.408389e-25 2.027958e-25 4.249115e-25
1.137656e+03 2.408201e-25 2.739343e-25 2.153994e-25 2.382505e-25
1.137688e+03 2.166634e-25 2.869806e-25 1.725734e-25 2.502130e-25
1.137719e+03 3.260220e-25 2.098850e-25 2.068859e-25 2.470113e-25
1.137750e+03 2.029532e-25 2.384781e-25 3.134590e-25 2.615166e-25
1.137781e+03 2.426987e-25 3.459119e-25 2.949010e-25 2.200026e-25
1.137812e+03 2.240891e-25 2.376135e-25 2.808501e-25 2.528704e-25
1.137844e+03 2.890739e-25 3.799295e-25 2.216821e-25 2.903630e-25
1.137875e+03 2.214096e-25 3.754754e-25 2.388453e-25 2.124464e-25
1.137906e+03 2.993392e-25 2.880212e-25 2.554688e-25 2.393892e-25
1.137938e+03 1.940429e-25 2.934145e-25 2.289347e-25 2.752130e-25
1.137969e+03 2.048098e-25 2.175269e-25 2.070612e-25 3.130636e-25
1.138000e+03 2.500107e-25 3.456770e-25 2.649778e-25 2.355239e-25
1.138031e+03 2.576592e-25 4.565243e-25 2.939893e-25 2.016103e-25
1.138062e+03 3.525363e-25 3.473777e-25 2.216488e-25 2.664702e-25
1.138094e+03 2.276248e-25 3.974806e-25 2.662407e-25 2.106252e-25
1.138125e+03 2.654630e-25 2.933571e-25 2.590886e-25 2.514331e-25
1.138156e+03 2.355577e-25 2.814320e-25 2.502348e-25 2.552383e-25
1.138188e+03 3.178121e-25 3.965817e-25 2.282073e-25 3.543524e-25
1.138219e+03 2.748357e-25 2.150491e-25 2.436479e-25 3.154695e-25
1.138250e+03 2.838846e-25 2.984443e-25 2.599182e-25 2.138126e-25
1.138281e+03 2.847639e-25 2.658026e-25 3.085786e-25 3.174439e-25
1.138312e+03 2.503125e-25 2.244776e-25 1.942398e-25 2.562910e-25
1.138344e+03 2.201345e-25 2.780888e-25 2.109648e-25 2.299478e-25
1.138375e+03 1.946957e-25 2.955657e-25 2.892024e-25 2.721682e-25
1.138406e+03 3.278707e-25 2.179818e-25 3.534537e-25 3.275205e-25
1.138438e+03 2.554690e-25 2.224267e-25 1.972221e-25 2.549936e-25
1.138469e+03 2.566857e-25 2.403649e-25 3.398509e-25 2.228780e-25
1.138500e+03 2.154983e-25 2.185585e-25 3.016237e-25 3.500447e-25
1.138531e+03 2.042063e-25 3.482257e-25 2.470232e-25 2.005944e-25
1.138562e+03 2.760989e-25 3.450703e-25 2.469567e-25 3.895428e-25
1.138594e+03 3.293766e-25 2.802530e-25 4.113637e-25 2.893491e-25
1.138625e+03 2.592851e-25 2.634244e-25 1.989150e-25 3.196073e-25
1.138656e+03 1.955826e-25 2.999957e-25 2.505427e-25 2.702717e-25
1.138688e+03 3.324798e-25 2.372545e-25 2.280819e-25 2.798013e-25
1.138719e+03 2.962008e-25 2.489447e-25 3.084517e-25 2.599198e-25
1.138750e+03 2.606100e-25 3.399036e-25 3.514346e-25 2.935114e-25
1.138781e+03 2.486103e-25 2.841444e-25 2.134836e-25 2.752113e-25
1.138812e+03 2.457345e-25 2.524537e-25 3.364716e-25 2.615704e-25
1.138844e+03 3.235503e-25 3.353521e-25 2.534943e-25 3.239640e-25
1.138875e+03 2.239663e-25 2.959349e-25 2.226648e-25 3.584861e-25
1.138906e+03 2.259966e-25 2.763507e-25 2.209626e-25 2.584026e-25
1.138938e+03 2.971816e-25 2.760619e-25 3.293714e-25 2.964834e-25
1.138969e+03 3.267370e-25 2.676138e-25 2.889603e-25 4.421125e-25
1.139000e+03 2.521278e-25 3.208317e-25 3.094792e-25 3.589975e-25
1.139031e+03 3.305954e-25 3.605622e-25 2.805294e-25 3.558456e-25
1.139062e+03 2.691788e-25 2.864198e-25 2.100532e-25 2.335137e-25
1.139094e+03 3.791077e-25 3.352654e-25 1.702382e-25 3.413176e-25
1.139125e+03 2.251904e-25 2.536886e-25 2.458250e-25 2.277200e-25
1.139156e+03 2.889510e-25 2.950097e-25 2.738510e-25 2.344682e-25
1.139188e+03 1.937337e-25 2.895470e-25 2.704040e-25 3.152709e-25
1.139219e+03 2.614356e-25 2.370759e-25 2.844649e-25 2.330444e-25
1.139250e+03 2.605037e-25 3.031372e-25 3.542714e-25 2.615984e-25
1.139281e+03 2.463848e-25 2.638794e-25 2.408626e-25 2.745768e-25
1.139312e+03 3.597562e-25 2.162690e-25 3.231575e-25 2.889113e-25
1.139344e+03 2.782559e-25 2.446672e-25 3.965473e-25 2.683728e-25
1.139375e+03 2.994479e-25 2.509653e-25 3.130247e-25 3.194971e-25
1.139406e+03 2.429014e-25 2.431502e-25 3.160259e-25 2.605297e-25
1.139438e+03 2.341373e-25 2.310604e-25 3.982663e-25 2.841774e-25
1.139469e+03 3.291034e-25 2.160985e-25 3.485816e-25 2.814097e-25
1.139500e+03 3.248475e-25 3.053926e-25 3.025256e-25 2.261450e-25
1.139531e+03 3.631407e-25 3.154196e-25 3.394109e-25 3.625785e-25
1.139562e+03 2.412848e-25 3.286130e-25 3.361428e-25 3.560005e-25
1.139594e+03 3.916327e-25 2.685945e-25 1.671497e-25 2.664063e-25
1.139625e+03 2.576542e-25 2.560696e-25 2.467926e-25 3.132185e-25
1.139656e+03 3.019568e-25 3.236332e-25 3.254065e-25 3.019033e-25
1.139688e+03 3.171640e-25 3.044585e-25 1.911719e-25 2.820080e-25
1.139719e+03 2.795888e-25 3.506514e-25 3.430258e-25 2.399351e-25
1.139750e+03 2.817726e-25 2.763578e-25 3.024970e-25 2.149911e-25
1.139781e+03 2.844493e-25 3.060697e-25 2.418674e-25 2.055120e-25
1.139812e+03 2.635607e-25 3.089810e-25 2.340882e-25 3.205170e-25
1.139844e+03 3.533970e-25 3.009987e-25 2.591200e-25 2.814044e-25
1.139875e+03 2.558161e-25 4.244211e-25 2.152215e-25 2.352825e-25
1.140125e+03 2.362754e-25 2.558417e-25 3.723812e-25 3.172587e-25
1.140156e+03 2.912296e-25 3.568010e-25 3.170918e-25 2.593632e-25
1.140188e+03 3.002315e-25 2.825289e-25 2.239379e-25 2.600261e-25
1.140219e+03 2.103457e-25 3.366513e-25 2.423159e-25 3.694431e-25
1.140250e+03 1.769836e-25 3.860591e-25 2.108536e-25 3.990934e-25
1.140281e+03 2.524272e-25 3.216747e-25 3.382945e-25 2.671380e-25
1.140312e+03 2.292046e-25 3.148587e-25 2.521406e-25 2.303583e-25
1.140344e+03 2.793081e-25 3.417581e-25 2.447741e-25 3.080969e-25
1.140375e+03 2.111801e-25 4.154557e-25 2.006871e-25 4.196569e-25
1.140406e+03 3.157593e-25 3.431158e-25 3.092540e-25 3.183875e-25
1.140438e+03 2.426671e-25 2.142266e-25 2.761374e-25 3.353457e-25
1.140469e+03 3.196670e-25 2.959930e-25 2.838320e-25 2.753320e-25
1.140500e+03 2.361664e-25 2.499895e-25 2.037633e-25 3.823785e-25
1.140531e+03 2.328941e-25 2.677467e-25 2.813052e-25 2.354585e-25
1.140562e+03 2.637631e-25 3.605004e-25 2.649787e-25 2.596502e-25
1.140594e+03 2.858992e-25 2.756160e-25 2.310533e-25 2.819127e-25
1.140625e+03 2.556384e-25 2.612623e-25 2.163855e-25 3.055743e-25
1.140656e+03 2.413921e-25 2.537629e-25 2.441643e-25 2.219157e-25
1.140688e+03 2.841755e-25 3.173485e-25 2.812963e-25 3.509391e-25
1.140719e+03 3.575099e-25 1.938674e-25 2.299411e-25 2.608360e-25
1.140750e+03 3.804320e-25 2.563632e-25 3.036840e-25 3.529306e-25
1.140781e+03 2.072661e-25 3.683109e-25 3.300856e-25 2.264259e-25
1.140812e+03 2.405931e-25 2.816390e-25 2.193972e-25 2.718389e-25
1.140844e+03 2.475555e-25 2.592200e-25 2.985915e-25 2.442681e-25
1.140875e+03 3.007675e-25 2.302831e-25 3.205909e-25 1.750124e-25
1.140906e+03 3.264029e-25 3.378504e-25 2.973676e-25 2.824974e-25
1.140938e+03 2.849994e-25 2.661398e-25 2.548634e-25 2.866213e-25
1.140969e+03 2.330169e-25 2.847541e-25 2.234859e-25 3.244343e-25
1.141000e+03 2.808282e-25 2.755470e-25 3.519427e-25 3.750952e-25
1.141031e+03 2.472425e-25 3.227376e-25 2.874682e-25 2.812765e-25
1.141062e+03 2.378786e-25 4.140909e-25 2.807177e-25 2.779824e-25
1.141094e+03 2.667823e-25 2.286404e-25 1.977187e-25 3.659979e-25
1.141125e+03 2.406940e-25 3.035185e-25 3.294804e-25 3.058092e-25
1.141156e+03 2.892542e-25 2.996595e-25 2.817130e-25 2.521658e-25
1.141188e+03 3.615501e-25 2.760698e-25 3.015419e-25 3.074279e-25
1.141219e+03 2.943104e-25 3.811086e-25 3.113335e-25 2.497132e-25
1.141250e+03 3.828683e-25 2.281956e-25 3.058088e-25 2.025078e-25
1.141281e+03 1.886097e-25 2.983864e-25 3.348454e-25 2.740497e-25
1.141312e+03 3.094432e-25 2.770098e-25 2.651804e-25 2.852802e-25
1.141344e+03 2.258662e-25 2.934900e-25 2.244823e-25 2.809208e-25
1.141375e+03 2.856633e-25 2.372330e-25 1.943911e-25 2.898734e-25
1.141406e+03 2.952512e-25 2.148015e-25 2.613462e-25 1.949932e-25
1.141438e+03 2.413256e-25 2.345324e-25 2.557302e-25 2.003234e-25
1.141469e+03 3.004760e-25 2.870180e-25 2.589583e-25 2.760512e-25
1.141500e+03 3.669615e-25 2.944364e-25 2.987244e-25 2.286134e-25
1.141531e+03 2.844570e-25 2.968477e-25 4.208002e-25 3.371091e-25
1.141562e+03 1.930517e-25 2.776924e-25 2.511700e-25 2.604156e-25
1.141594e+03 2.351748e-25 2.886141e-25 2.583191e-25 4.013655e-25
1.141625e+03 2.484539e-25 2.247953e-25 3.140354e-25 3.235851e-25
1.141656e+03 1.923381e-25 3.282275e-25 3.687534e-25 2.263705e-25
1.141688e+03 3.226921e-25 2.484856e-25 3.169532e-25 2.012334e-25
1.141719e+03 1.930806e-25 2.486818e-25 2.801077e-25 3.386849e-25
1.141750e+03 2.000706e-25 3.672401e-25 2.216230e-25 2.742477e-25
1.141781e+03 2.894520e-25 2.535230e-25 2.501915e-25 2.943908e-25
1.141812e+03 2.385372e-25 2.761872e-25 2.516197e-25 3.189205e-25
1.141844e+03 2.846934e-25 2.862258e-25 2.614025e-25 2.953119e-25
1.141875e+03 3.092537e-25 2.547747e-25 2.546261e-25 3.352275e-25
1.141906e+03 2.695350e-25 3.437750e-25 3.114665e-25 3.425288e-25
1.141938e+03 3.453881e-25 3.445915e-25 2.716084e-25 2.954683e-25
1.141969e+03 3.067535e-25 2.827584e-25 2.247315e-25 2.956630e-25
1.142000e+03 2.311057e-25 3.636845e-25 2.700676e-25 2.855173e-25
1.142031e+03 2.420897e-25 3.554682e-25 2.939120e-25 2.977761e-25
1.142062e+03 2.755613e-25 2.826800e-25 2.486344e-25 3.737792e-25
1.142094e+03 2.583983e-25 3.908378e-25 3.196737e-25 2.992825e-25
1.142125e+03 3.353524e-25 2.431599e-25 2.667545e-25 3.233706e-25
1.142156e+03 2.912664e-25 3.387044e-25 2.198552e-25 2.848253e-25
1.142188e+03 2.416389e-25 2.542177e-25 4.401204e-25 2.670888e-25
1.142219e+03 3.127312e-25 2.388622e-25 2.828660e-25 2.837008e-25
1.142250e+03 2.871041e-25 3.956577e-25 2.659316e-25 2.984057e-25
1.142281e+03 4.161674e-25 2.075533e-25 2.634528e-25 2.430281e-25
1.142312e+03 3.416477e-25 3.084815e-25 2.302081e-25 2.910028e-25
1.142344e+03 2.626715e-25 3.097773e-25 2.366955e-25 2.937538e-25
1.142375e+03 2.622551e-25 2.333690e-25 3.555002e-25 2.726482e-25
1.142406e+03 2.728256e-25 2.219522e-25 2.590555e-25 2.371086e-25
1.142438e+03 2.312808e-25 2.611722e-25 3.528166e-25 2.708169e-25
1.142469e+03 2.234992e-25 2.050510e-25 3.348497e-25 2.504309e-25
1.142500e+03 3.176062e-25 2.604111e-25 2.791488e-25 3.320664e-25
1.142531e+03 3.219413e-25 2.528238e-25 1.897072e-25 2.835916e-25
1.142562e+03 2.266973e-25 2.695160e-25 2.774279e-25 2.965983e-25
1.142594e+03 2.416446e-25 3.443134e-25 2.398895e-25 2.679879e-25
1.142625e+03 2.910931e-25 3.627273e-25 2.523135e-25 2.781156e-25
1.142656e+03 3.053843e-25 3.273069e-25 4.551915e-25 2.367779e-25
1.142688e+03 3.483391e-25 3.067104e-25 2.426948e-25 3.173687e-25
1.142719e+03 2.203061e-25 2.314576e-25 1.970601e-25 2.923582e-25
1.142750e+03 2.689373e-25 2.765483e-25 2.513873e-25 3.120216e-25
1.142781e+03 2.135459e-25 2.348661e-25 2.811888e-25 3.214945e-25
1.142812e+03 2.209347e-25 3.185542e-25 2.304276e-25 3.036944e-25
1.142844e+03 2.735070e-25 3.713510e-25 1.959551e-25 2.227639e-25
1.142875e+03 2.120587e-25 3.037381e-25 2.934475e-25 3.506868e-25
1.142906e+03 2.796468e-25 2.524326e-25 3.204461e-25 2.536329e-25
1.142938e+03 2.431700e-25 3.614340e-25 1.982957e-25 2.588417e-25
1.142969e+03 3.043684e-25 3.129931e-25 2.546920e-25 2.838718e-25
1.143000e+03 3.362680e-25 2.435883e-25 2.180572e-25 3.253108e-25
1.143031e+03 2.726322e-25 2.376784e-25 2.309886e-25 3.348646e-25
1.143062e+03 2.041740e-25 2.408838e-25 2.095990e-25 3.204254e-25
1.143094e+03 2.185382e-25 3.022583e-25 2.279746e-25 2.970006e-25
1.143125e+03 2.750078e-25 2.241572e-25 2.177924e-25 2.408352e-25
1.143156e+03 2.335779e-25 2.474640e-25 1.990635e-25 3.356057e-25
1.143188e+03 2.451625e-25 3.889401e-25 2.377970e-25 2.952852e-25
1.143219e+03 2.169700e-25 2.509148e-25 2.823239e-25 2.745348e-25
1.143250e+03 3.425382e-25 3.351188e-25 3.303024e-25 2.342914e-25
1.143281e+03 4.244951e-25 2.351855e-25 3.311577e-25 2.507516e-25
1.143312e+03 2.917077e-25 2.643471e-25 2.497514e-25 3.649279e-25
1.143344e+03 3.931020e-25 3.503422e-25 2.131799e-25 3.047349e-25
1.143375e+03 3.160429e-25 2.382152e-25 2.637951e-25 2.566364e-25
1.143406e+03 2.376349e-25 2.713392e-25 2.430476e-25 2.453564e-25
1.143438e+03 3.270591e-25 3.288863e-25 2.441490e-25 3.162902e-25
1.143469e+03 4.107933e-25 2.300601e-25 2.842172e-25 3.704699e-25
1.143500e+03 2.663542e-25 3.485684e-25 2.936006e-25 3.118256e-25
1.143531e+03 2.528850e-25 2.853619e-25 3.068008e-25 3.156037e-25
1.143562e+03 2.042607e-25 2.654746e-25 2.787184e-25 2.062126e-25
1.143594e+03 2.509960e-25 2.486376e-25 3.381451e-25 2.363590e-25
1.143625e+03 2.110229e-25 2.396567e-25 2.710164e-25 1.974092e-25
1.143656e+03 3.253788e-25 3.318736e-25 2.750084e-25 3.731786e-25
1.143688e+03 2.063077e-25 2.785513e-25 2.526269e-25 2.794381e-25
1.143719e+03 3.128419e-25 2.591819e-25 2.377821e-25 2.654202e-25
1.143750e+03 3.062457e-25 2.848707e-25 1.884471e-25 2.199546e-25
1.143781e+03 1.929064e-25 2.473356e-25 1.998533e-25 2.534135e-25
1.143812e+03 2.385283e-25 2.819463e-25 3.134997e-25 3.459460e-25
1.143844e+03 3.011205e-25 2.244557e-25 2.457888e-25 2.568492e-25
1.143875e+03 3.182762e-25 2.212124e-25 2.904475e-25 3.076377e-25
1.143906e+03 2.129631e-25 3.718841e-25 3.062584e-25 2.891636e-25
1.143938e+03 2.410312e-25 3.620816e-25 2.742843e-25 3.411064e-25
1.143969e+03 3.849499e-25 3.264430e-25 2.503309e-25 2.610032e-25
1.144000e+03 3.033111e-25 2.889537e-25 3.723286e-25 2.806947e-25
1.144031e+03 2.391226e-25 4.083267e-25 3.805908e-25 2.315050e-25
1.144062e+03 3.718285e-25 3.460963e-25 2.384868e-25 4.219356e-25
1.144094e+03 3.323480e-25 3.922981e-25 3.709539e-25 2.506383e-25
1.144125e+03 1.885821e-25 3.795144e-25 2.611808e-25 2.244596e-25
1.144156e+03 2.358741e-25 4.426114e-25 3.146529e-25 3.040727e-25
1.144188e+03 2.840589e-25 2.518311e-25 1.935127e-25 2.820767e-25
1.144219e+03 2.530998e-25 2.577051e-25 2.519466e-25 3.523673e-25
1.144250e+03 2.894949e-25 3.120348e-25 3.565966e-25 2.560552e-25
1.144281e+03 2.909942e-25 2.066905e-25 2.458434e-25 2.728588e-25
1.144312e+03 2.384787e-25 2.538018e-25 2.922626e-25 3.292349e-25
1.144344e+03 2.271277e-25 2.439024e-25 1.927740e-25 2.648940e-25
1.144375e+03 2.015344e-25 2.524086e-25 2.408759e-25 3.260342e-25
1.144406e+03 3.208084e-25 2.938928e-25 2.914287e-25 2.811316e-25
1.144438e+03 2.387185e-25 3.623317e-25 2.345753e-25 2.569830e-25
1.144469e+03 2.334672e-25 2.866424e-25 2.194020e-25 2.197659e-25
1.144500e+03 2.306887e-25 2.730333e-25 2.184077e-25 2.843542e-25
1.144531e+03 3.117086e-25 2.389746e-25 2.309414e-25 2.322906e-25
1.144562e+03 2.506682e-25 2.756614e-25 2.258209e-25 3.090771e-25
1.144594e+03 2.947056e-25 3.492413e-25 3.397513e-25 2.617955e-25
1.144625e+03 3.161134e-25 2.432523e-25 2.790189e-25 2.607505e-25
1.144656e+03 2.716851e-25 2.886143e-25 2.705183e-25 2.636691e-25
1.144688e+03 2.790574e-25 2.794656e-25 2.770465e-25 4.003857e-25
1.144719e+03 2.693938e-25 2.689054e-25 2.407683e-25 2.638095e-25
1.144750e+03 2.274062e-25 2.790355e-25 2.474988e-25 2.784349e-25
1.144781e+03 2.504763e-25 3.028759e-25 2.285145e-25 2.675199e-25
1.144812e+03 2.719372e-25 2.304616e-25 2.001825e-25 2.522014e-25
1.144844e+03 2.082828e-25 2.030547e-25 2.978062e-25 3.698749e-25
1.144875e+03 2.373252e-25 2.682601e-25 2.222540e-25 2.387804e-25
1.144906e+03 2.641042e-25 2.390276e-25 2.165143e-25 3.025344e-25
1.144938e+03 3.221146e-25 3.253090e-25 2.286056e-25 3.497236e-25
1.144969e+03 3.671625e-25 2.315028e-25 2.234370e-25 2.900815e-25
1.145000e+03 3.151642e-25 2.227264e-25 2.198533e-25 3.233755e-25
1.145031e+03 2.696278e-25 3.244601e-25 2.465691e-25 2.888636e-25
1.145062e+03 2.402282e-25 2.225025e-25 2.128488e-25 2.380702e-25
1.145094e+03 2.824455e-25 2.433713e-25 1.959132e-25 3.003403e-25
1.145125e+03 2.537075e-25 2.967317e-25 2.050897e-25 2.616480e-25
1.145156e+03 2.529287e-25 2.424421e-25 2.612028e-25 3.401658e-25
1.145188e+03 2.036706e-25 3.433229e-25 2.378415e-25 2.187013e-25
1.145219e+03 2.764275e-25 2.413777e-25 2.682573e-25 2.984510e-25
1.145250e+03 2.741656e-25 2.947654e-25 3.067477e-25 2.824410e-25
1.145281e+03 1.922776e-25 2.022992e-25 3.236740e-25 3.569145e-25
1.145312e+03 2.574989e-25 3.224043e-25 1.958957e-25 2.082566e-25
1.145344e+03 2.240262e-25 2.808456e-25 2.816109e-25 2.943351e-25
1.145375e+03 2.416685e-25 3.894559e-25 2.922197e-25 2.973327e-25
1.145406e+03 2.381355e-25 1.898841e-25 2.176287e-25 2.519552e-25
1.145438e+03 2.800703e-25 3.018037e-25 2.517727e-25 2.219736e-25
1.145469e+03 2.144682e-25 3.733970e-25 2.839880e-25 2.136661e-25
1.145500e+03 3.561619e-25 2.339291e-25 2.060186e-25 2.600717e-25
1.145531e+03 2.592067e-25 3.173921e-25 2.479274e-25 2.357390e-25
1.145562e+03 2.948906e-25 2.385177e-25 3.029790e-25 3.340738e-25
1.145594e+03 3.056588e-25 1.937685e-25 1.766512e-25 3.602189e-25
1.145625e+03 3.562079e-25 3.263150e-25 3.784767e-25 2.721903e-25
1.145656e+03 2.197590e-25 2.928315e-25 3.708806e-25 2.773543e-25
1.145688e+03 2.113556e-25 3.010915e-25 2.160479e-25 3.314951e-25
1.145719e+03 3.019349e-25 2.972947e-25 2.835746e-25 3.025183e-25
1.145750e+03 3.142010e-25 3.423499e-25 2.793798e-25 2.128954e-25
1.145781e+03 2.524771e-25 2.485750e-25 3.513651e-25 2.903360e-25
1.145812e+03 3.760687e-25 2.523754e-25 2.397053e-25 2.321522e-25
1.145844e+03 2.814361e-25 3.420722e-25 3.046191e-25 2.482633e-25
1.145875e+03 2.955792e-25 3.144176e-25 3.238338e-25 3.108915e-25
1.145906e+03 2.529742e-25 2.800055e-25 2.510741e-25 2.240948e-25
1.145938e+03 2.487484e-25 2.578000e-25 2.537761e-25 2.493609e-25
1.145969e+03 2.284198e-25 3.368927e-25 2.802956e-25 2.222366e-25
1.146000e+03 3.028107e-25 2.599571e-25 3.490356e-25 2.911990e-25
1.146031e+03 3.499566e-25 2.675004e-25 2.436991e-25 2.717423e-25
1.146062e+03 2.103136e-25 2.043968e-25 2.551284e-25 3.172303e-25
1.146094e+03 4.152412e-25 1.814318e-25 2.528220e-25 4.542348e-25
1.146125e+03 2.687036e-25 1.702832e-25 2.589030e-25 2.314085e-25
1.146156e+03 1.948692e-25 2.075130e-25 2.377984e-25 3.176863e-25
1.146188e+03 2.375107e-25 4.223047e-25 2.676674e-25 2.175807e-25
1.146219e+03 3.659586e-25 2.882990e-25 2.228416e-25 2.321458e-25
1.146250e+03 2.009740e-25 3.257881e-25 2.192978e-25 3.057811e-25
1.146281e+03 3.214242e-25 2.921782e-25 2.692771e-25 2.713566e-25
1.146312e+03 2.068188e-25 3.475210e-25 2.672758e-25 2.160349e-25
1.146344e+03 2.231187e-25 3.223326e-25 2.801172e-25 3.109520e-25
1.146375e+03 3.301774e-25 2.242391e-25 2.969515e-25 2.233808e-25
1.146406e+03 3.717466e-25 2.304518e-25 3.031654e-25 2.597570e-25
1.146438e+03 3.622675e-25 3.169773e-25 2.503222e-25 3.583944e-25
1.146469e+03 2.569882e-25 1.701009e-25 2.594223e-25 2.671805e-25
1.146500e+03 3.175523e-25 3.508023e-25 3.796704e-25 2.766419e-25
1.146531e+03 2.355788e-25 3.386043e-25 2.499717e-25 2.828225e-25
1.146562e+03 2.449097e-25 2.484866e-25 2.708229e-25 3.387730e-25
1.146594e+03 3.056604e-25 2.384484e-25 1.761468e-25 2.495117e-25
1.146625e+03 2.921153e-25 2.465560e-25 2.714857e-25 2.064140e-25
1.146656e+03 3.813259e-25 3.093631e-25 2.835009e-25 2.624589e-25
1.146688e+03 3.524544e-25 2.495011e-25 2.829965e-25 2.158073e-25
1.146719e+03 2.622036e-25 3.601837e-25 3.001670e-25 2.171446e-25
1.146750e+03 3.179002e-25 2.813681e-25 2.048166e-25 1.765081e-25
1.146781e+03 2.713405e-25 3.539348e-25 3.052322e-25 3.185519e-25
1.146812e+03 3.641960e-25 2.709044e-25 1.893224e-25 2.914626e-25
1.146844e+03 3.379438e-25 2.498919e-25 2.196632e-25 2.700631e-25
1.146875e+03 2.271246e-25 2.642344e-25 2.001322e-25 4.007167e-25
1.146906e+03 2.508884e-25 4.501148e-25 1.930162e-25 2.575202e-25
1.146938e+03 2.685093e-25 2.706214e-25 2.088183e-25 3.750392e-25
1.146969e+03 3.262479e-25 2.824486e-25 2.065530e-25 2.450451e-25
1.147000e+03 3.122879e-25 3.622967e-25 2.199338e-25 3.389363e-25
1.147031e+03 3.445170e-25 3.576072e-25 2.449203e-25 3.233603e-25
1.147062e+03 3.375409e-25 3.176052e-25 2.272848e-25 2.131899e-25
1.147094e+03 2.259492e-25 4.226866e-25 2.112007e-25 3.072836e-25
1.147125e+03 2.702131e-25 3.692613e-25 2.038420e-25 2.790042e-25
1.147156e+03 2.373878e-25 2.794579e-25 3.202286e-25 2.643055e-25
1.147188e+03 2.512265e-25 3.415912e-25 2.460304e-25 4.589525e-25
1.147219e+03 2.602702e-25 3.601513e-25 3.267934e-25 2.992222e-25
1.147250e+03 2.317755e-25 2.860880e-25 2.753652e-25 3.063847e-25
1.147281e+03 2.917722e-25 3.228160e-25 3.390540e-25 2.687234e-25
1.147312e+03 3.417240e-25 3.006701e-25 3.071105e-25 3.168546e-25
1.147344e+03 2.656840e-25 3.373689e-25 2.936680e-25 3.188849e-25
1.147375e+03 2.914703e-25 2.835479e-25 2.661470e-25 2.363478e-25
1.147406e+03 3.341237e-25 2.105632e-25 2.281189e-25 1.940416e-25
1.147438e+03 1.969411e-25 3.116408e-25 2.395074e-25 3.175117e-25
1.147469e+03 3.177576e-25 2.390346e-25 3.039229e-25 2.798856e-25
1.147500e+03 2.613779e-25 2.548605e-25 2.157860e-25 2.584176e-25
1.147531e+03 2.317362e-25 2.775578e-25 3.236279e-25 2.123912e-25
1.147562e+03 2.420664e-25 3.969567e-25 2.982107e-25 3.084763e-25
1.147594e+03 2.416300e-25 2.979084e-25 2.929280e-25 3.073635e-25
1.147625e+03 2.117712e-25 3.181123e-25 3.190635e-25 2.676815e-25
1.147656e+03 2.829410e-25 3.046908e-25 2.155141e-25 3.554069e-25
1.147688e+03 2.218191e-25 2.711583e-25 2.921307e-25 3.501043e-25
1.147719e+03 2.977397e-25 2.562049e-25 3.505833e-25 2.658016e-25
1.147750e+03 2.619476e-25 2.032321e-25 2.881243e-25 2.587869e-25
1.147781e+03 3.012490e-25 2.487470e-25 2.524986e-25 2.899410e-25
1.147812e+03 2.098392e-25 2.548891e-25 3.329881e-25 2.405256e-25
1.147844e+03 3.161305e-25 2.217197e-25 1.934300e-25 3.000955e-25
1.147875e+03 2.511735e-25 2.630825e-25 2.790918e-25 2.938932e-25
1.147906e+03 2.113206e-25 2.559015e-25 2.180670e-25 2.890132e-25
1.147938e+03 2.309567e-25 2.488012e-25 2.702119e-25 3.121557e-25
1.147969e+03 2.233624e-25 2.915503e-25 2.493134e-25 2.620465e-25
1.148000e+03 2.514401e-25 1.853288e-25 2.259778e-25 2.189913e-25
1.148031e+03 2.424461e-25 3.544682e-25 2.135931e-25 2.841111e-25
1.148062e+03 2.945404e-25 3.068834e-25 2.747507e-25 4.674804e-25
1.148094e+03 2.818544e-25 1.992343e-25 3.095031e-25 2.697768e-25
1.148125e+03 1.878446e-25 3.701068e-25 4.038849e-25 3.131646e-25
1.148156e+03 2.955960e-25 2.985383e-25 2.561011e-25 2.286883e-25
1.148188e+03 2.754055e-25 3.118416e-25 1.948577e-25 3.425456e-25
1.148219e+03 2.542253e-25 2.671067e-25 2.365563e-25 2.789883e-25
1.148250e+03 2.009063e-25 3.083077e-25 3.457561e-25 2.719403e-25
1.148281e+03 3.169286e-25 2.714876e-25 2.557104e-25 2.587503e-25
1.148312e+03 2.099029e-25 2.818172e-25 2.862085e-25 2.164419e-25
1.148344e+03 2.425290e-25 2.832192e-25 2.089398e-25 3.949280e-25
1.148375e+03 2.283066e-25 3.738474e-25 2.024459e-25 3.131370e-25
1.148406e+03 2.656030e-25 3.657371e-25 3.304780e-25 3.336730e-25
1.148438e+03 2.660112e-25 3.025230e-25 2.272423e-25 3.386275e-25
1.148469e+03 3.372935e-25 3.381588e-25 3.352379e-25 2.960229e-25
1.148500e+03 2.712098e-25 3.279672e-25 3.765919e-25 3.087690e-25
1.148531e+03 2.790974e-25 2.542631e-25 2.586524e-25 2.539753e-25
1.148562e+03 2.909712e-25 2.872888e-25 2.481806e-25 3.308406e-25
1.148594e+03 3.082645e-25 3.069968e-25 2.971855e-25 2.417398e-25
1.148625e+03 2.054128e-25 2.657705e-25 3.483177e-25 2.501319e-25
1.148656e+03 2.357231e-25 3.414491e-25 2.375981e-25 3.513323e-25
1.148688e+03 2.525198e-25 2.861525e-25 2.798585e-25 2.124071e-25
1.148719e+03 2.245368e-25 2.689725e-25 3.248927e-25 3.013269e-25
1.148750e+03 3.304142e-25 2.847917e-25 3.723522e-25 3.675064e-25
1.148781e+03 3.101654e-25 3.079234e-25 3.070633e-25 5.062057e-25
1.148812e+03 2.510363e-25 1.932109e-25 2.644448e-25 3.304924e-25
1.148844e+03 2.498607e-25 2.751451e-25 3.153038e-25 2.738134e-25
1.148875e+03 3.239691e-25 3.106379e-25 2.419652e-25 2.461889e-25
1.148906e+03 2.618298e-25 3.525360e-25 4.177456e-25 1.745201e-25
1.148938e+03 3.253153e-25 2.918833e-25 2.482153e-25 2.307944e-25
1.148969e+03 2.461372e-25 2.741200e-25 2.341576e-25 3.011516e-25
1.149000e+03 3.263760e-25 2.577142e-25 2.424475e-25 2.123676e-25
1.149031e+03 3.590952e-25 3.035317e-25 2.287039e-25 2.831607e-25
1.149062e+03 3.011826e-25 3.112539e-25 2.209632e-25 2.497985e-25
1.149094e+03 2.123537e-25 3.482132e-25 2.274422e-25 3.275453e-25
1.149125e+03 2.052432e-25 3.193436e-25 2.734473e-25 2.298290e-25
1.149156e+03 3.339722e-25 1.892683e-25 2.220072e-25 3.242536e-25
1.149188e+03 2.810233e-25 2.613403e-25 2.154293e-25 2.786470e-25
1.149219e+03 3.791430e-25 2.699084e-25 2.187668e-25 4.197859e-25
1.149250e+03 2.284755e-25 3.962729e-25 2.199177e-25 3.337062e-25
1.149281e+03 2.364152e-25 3.176268e-25 3.286521e-25 3.491922e-25
1.149312e+03 2.242215e-25 2.433483e-25 2.865968e-25 2.610518e-25
1.149344e+03 3.236787e-25 2.230596e-25 3.645877e-25 2.744649e-25
1.149375e+03 2.929938e-25 2.426818e-25 2.285755e-25 2.362246e-25
1.149406e+03 2.672376e-25 3.212669e-25 2.383142e-25 2.997714e-25
1.149438e+03 2.069278e-25 2.746692e-25 2.437603e-25 3.134648e-25
1.149469e+03 2.209559e-25 2.665329e-25 2.919486e-25 2.755365e-25
1.149500e+03 2.170437e-25 3.127999e-25 2.903800e-25 2.581045e-25
1.149531e+03 2.094009e-25 2.125123e-25 2.299965e-25 2.063517e-25
1.149562e+03 2.533208e-25 3.157931e-25 2.894153e-25 2.284436e-25
1.149594e+03 3.648956e-25 2.464693e-25 2.315275e-25 2.846178e-25
1.149625e+03 2.300216e-25 2.631324e-25 1.893048e-25 2.923988e-25
1.149656e+03 3.588494e-25 3.164346e-25 2.220553e-25 2.750990e-25
1.149688e+03 2.945470e-25 3.243932e-25 2.966874e-25 2.685413e-25
1.149719e+03 2.310839e-25 3.166484e-25 3.526812e-25 3.490481e-25
1.149750e+03 3.249177e-25 3.335327e-25 2.375359e-25 3.196789e-25
1.149781e+03 2.284841e-25 3.302842e-25 2.384313e-25 3.007684e-25
1.149812e+03 1.872796e-25 2.401955e-25 2.088661e-25 2.408378e-25
1.149844e+03 2.129253e-25 2.344652e-25 2.315626e-25 3.411589e-25
1.149875e+03 3.159332e-25 2.827991e-25 2.998597e-25 3.089277e-25
1.149906e+03 2.791749e-25 2.688530e-25 2.804988e-25 2.424025e-25
1.149938e+03 3.937412e-25 2.632143e-25 2.993149e-25 2.588100e-25
1.149969e+03 2.146569e-25 2.798990e-25 2.569952e-25 3.197680e-25
1.150000e+03 3.010363e-25 2.394903e-25 2.721118e-25 3.614425e-25
1.150031e+03 2.653365e-25 3.398258e-25 3.506276e-25 3.678385e-25
1.150062e+03 2.562204e-25 2.745582e-25 3.148270e-25 3.084031e-25
1.150094e+03 3.001326e-25 4.134417e-25 2.976107e-25 4.086042e-25
1.150125e+03 3.101847e-25 2.422550e-25 2.475711e-25 3.360705e-25
1.150156e+03 2.604843e-25 2.463606e-25 3.228138e-25 3.284329e-25
1.150188e+03 2.445351e-25 2.521284e-25 2.299972e-25 3.482622e-25
1.150219e+03 2.385887e-25 2.364445e-25 3.390542e-25 2.151279e-25
1.150250e+03 3.041765e-25 1.996313e-25 2.513947e-25 2.410277e-25
1.150281e+03 2.791792e-25 2.608251e-25 2.021796e-25 3.649068e-25
1.150312e+03 2.546738e-25 3.643945e-25 3.167866e-25 3.075922e-25
1.150344e+03 2.562516e-25 2.176421e-25 3.457385e-25 2.362770e-25
1.150375e+03 3.024880e-25 2.612707e-25 3.192824e-25 3.514289e-25
1.150406e+03 2.350309e-25 3.381689e-25 2.003506e-25 2.620000e-25
1.150438e+03 2.508536e-25 2.950935e-25 2.405381e-25 3.550180e-25
1.150469e+03 3.042944e-25 2.666790e-25 2.501875e-25 2.451367e-25
1.150500e+03 3.470342e-25 2.849937e-25 2.392178e-25 3.536280e-25
1.150531e+03 2.512728e-25 3.408014e-25 2.099321e-25 3.572592e-25
1.150562e+03 2.708669e-25 2.562595e-25 2.155706e-25 2.303453e-25
1.150594e+03 2.523203e-25 3.814116e-25 3.110347e-25 2.315935e-25
1.150625e+03 2.193246e-25 2.602830e-25 2.505967e-25 3.359361e-25
1.150656e+03 2.267121e-25 2.567840e-25 2.649516e-25 2.460759e-25
1.150688e+03 2.718098e-25 2.936374e-25 2.257283e-25 2.554442e-25
1.150719e+03 2.865923e-25 3.049279e-25 2.411685e-25 2.487719e-25
1.150750e+03 2.811772e-25 2.417458e-25 2.072720e-25 3.547970e-25
1.150781e+03 3.154014e-25 2.466353e-25 2.343409e-25 3.554231e-25
1.150812e+03 2.978928e-25 2.500720e-25 3.484411e-25 3.110746e-25
1.150844e+03 2.808038e-25 2.771255e-25 3.812007e-25 3.379144e-25
1.150875e+03 2.364038e-25 2.299452e-25 3.401581e-25 2.215132e-25
1.150906e+03 2.972809e-25 2.033941e-25 2.778052e-25 2.625247e-25
1.150938e+03 2.973894e-25 2.475992e-25 3.027634e-25 2.573653e-25
1.150969e+03 2.562520e-25 2.249887e-25 2.837706e-25 3.444884e-25
1.151000e+03 3.450626e-25 2.307577e-25 2.879530e-25 2.370853e-25
1.151031e+03 2.095353e-25 2.611714e-25 2.763337e-25 2.087358e-25
1.151062e+03 1.743624e-25 3.739892e-25 3.070766e-25 2.643838e-25
1.151094e+03 2.865352e-25 3.038854e-25 2.544359e-25 2.006697e-25
1.151125e+03 3.093298e-25 4.058814e-25 3.243155e-25 3.070743e-25
1.151156e+03 2.706721e-25 3.277649e-25 2.767915e-25 4.032641e-25
1.151188e+03 2.634335e-25 2.192276e-25 2.939604e-25 2.410179e-25
1.151219e+03 1.914749e-25 2.867915e-25 3.740219e-25 3.238569e-25
1.151250e+03 2.297367e-25 3.208594e-25 2.998746e-25 3.433778e-25
1.151281e+03 2.081318e-25 3.160870e-25 2.552664e-25 2.987211e-25
1.151312e+03 3.974443e-25 2.269559e-25 3.091869e-25 2.617549e-25
1.151344e+03 2.434446e-25 3.072865e-25 2.322798e-25 3.011800e-25
1.151375e+03 3.450653e-25 3.108973e-25 2.027469e-25 3.035325e-25
1.151406e+03 3.459229e-25 2.562689e-25 2.059530e-25 2.904036e-25
1.151438e+03 3.572088e-25 3.165258e-25 2.339766e-25 2.867596e-25
1.151469e+03 2.190336e-25 2.131449e-25 2.296985e-25 2.244468e-25
1.151500e+03 1.941814e-25 3.589368e-25 3.110511e-25 3.318873e-25
1.151531e+03 2.385873e-25 3.384673e-25 2.939068e-25 2.666044e-25
1.151562e+03 2.576777e-25 2.596071e-25 3.295220e-25 2.400931e-25
1.151594e+03 2.283073e-25 2.487217e-25 2.671844e-25 3.001689e-25
1.151625e+03 2.629629e-25 2.972255e-25 3.342134e-25 3.102302e-25
1.151656e+03 3.129590e-25 2.763300e-25 2.733166e-25 3.387682e-25
1.151688e+03 2.300024e-25 3.123874e-25 2.927173e-25 3.409156e-25
1.151719e+03 2.270869e-25 3.088872e-25 2.241433e-25 4.083936e-25
1.151750e+03 3.099963e-25 2.328929e-25 2.208152e-25 3.444161e-25
1.151781e+03 2.547225e-25 2.169601e-25 2.239075e-25 2.673825e-25
1.151812e+03 2.999219e-25 2.829691e-25 2.786313e-25 2.599903e-25
1.151844e+03 2.469018e-25 2.432690e-25 2.832012e-25 2.989052e-25
1.151875e+03 3.540447e-25 2.479078e-25 3.081570e-25 2.500984e-25
1.151906e+03 1.879518e-25 3.318551e-25 2.706637e-25 3.152386e-25
1.151938e+03 2.332282e-25 3.582592e-25 2.595408e-25 3.035209e-25
1.151969e+03 2.910553e-25 3.251862e-25 2.553883e-25 2.548752e-25
1.152000e+03 2.082103e-25 3.646082e-25 2.601397e-25 3.356334e-25
1.152031e+03 2.188757e-25 3.035303e-25 3.468939e-25 2.425204e-25
1.152062e+03 3.069214e-25 3.036549e-25 2.341270e-25 2.917035e-25
1.152094e+03 2.307366e-25 2.969268e-25 3.453642e-25 3.325495e-25
1.152125e+03 2.299649e-25 2.492464e-25 2.879526e-25 2.643136e-25
1.152156e+03 3.434730e-25 2.635302e-25 3.268920e-25 3.266890e-25
1.152188e+03 3.143002e-25 2.045600e-25 2.248746e-25 2.898074e-25
1.152219e+03 2.536614e-25 3.827120e-25 3.171327e-25 3.570730e-25
1.152250e+03 2.568052e-25 2.429817e-25 3.612781e-25 3.244266e-25
1.152281e+03 2.528027e-25 2.670576e-25 2.542806e-25 2.991534e-25
1.152312e+03 2.492196e-25 2.486600e-25 2.198439e-25 4.204170e-25
1.152344e+03 2.260778e-25 2.978754e-25 2.326770e-25 3.166067e-25
1.152375e+03 3.303847e-25 3.623564e-25 2.845061e-25 2.852358e-25
1.152406e+03 4.260046e-25 2.686721e-25 2.472018e-25 2.793136e-25
1.152438e+03 2.921784e-25 2.855554e-25 2.831066e-25 2.792210e-25
1.152469e+03 2.808821e-25 3.273719e-25 2.096443e-25 2.885951e-25
1.152500e+03 2.792236e-25 2.878183e-25 2.421175e-25 2.596361e-25
1.152531e+03 2.691127e-25 3.198075e-25 2.945899e-25 3.139523e-25
1.152562e+03 2.413891e-25 2.861870e-25 2.695876e-25 3.158579e-25
1.152594e+03 2.745345e-25 2.988122e-25 3.206709e-25 2.966746e-25
1.152625e+03 2.000777e-25 3.430351e-25 2.045743e-25 2.592764e-25
1.152656e+03 3.242005e-25 3.201862e-25 2.100460e-25 2.112536e-25
1.152688e+03 3.242718e-25 2.229700e-25 1.876825e-25 2.348095e-25
1.152719e+03 2.885916e-25 2.404149e-25 2.522274e-25 3.247872e-25
1.152750e+03 2.498429e-25 3.423922e-25 3.481642e-25 2.738572e-25
1.152781e+03 4.087410e-25 2.503648e-25 2.811713e-25 2.622811e-25
1.152812e+03 2.968456e-25 3.190255e-25 3.627281e-25 3.081101e-25
1.152844e+03 3.196661e-25 1.996520e-25 1.930733e-25 2.833179e-25
1.152875e+03 2.403640e-25 2.539494e-25 3.334000e-25 2.708558e-25
1.152906e+03 2.690636e-25 3.206502e-25 2.033671e-25 2.662358e-25
1.152938e+03 3.030438e-25 2.821000e-25 2.356765e-25 2.562058e-25
1.152969e+03 3.140984e-25 2.535963e-25 2.086652e-25 3.101915e-25
1.153000e+03 2.195794e-25 3.862739e-25 2.318311e-25 2.852471e-25
1.153031e+03 2.769136e-25 4.012173e-25 3.124562e-25 3.170348e-25
1.153062e+03 2.639941e-25 2.415564e-25 2.502285e-25 3.994459e-25
1.153094e+03 2.432640e-25 2.737661e-25 3.989686e-25 2.587303e-25
1.153125e+03 3.289508e-25 2.734323e-25 2.711307e-25 2.823377e-25
1.153156e+03 3.173290e-25 2.847521e-25 2.330003e-25 3.389376e-25
1.153188e+03 2.250002e-25 3.178514e-25 2.488319e-25 3.565849e-25
1.153219e+03 2.072574e-25 2.878319e-25 3.673144e-25 2.673637e-25
1.153250e+03 2.482065e-25 2.982237e-25 2.451249e-25 2.547998e-25
1.153281e+03 2.885067e-25 2.680129e-25 3.738213e-25 2.455198e-25
1.153312e+03 2.807765e-25 3.933556e-25 3.665081e-25 2.350164e-25
1.153344e+03 2.974028e-25 2.959100e-25 2.546112e-25 2.368628e-25
1.153375e+03 4.331885e-25 4.135860e-25 2.504487e-25 2.495794e-25
1.153406e+03 2.760342e-25 2.550708e-25 2.127943e-25 2.795393e-25
1.153438e+03 2.683437e-25 2.161634e-25 2.256233e-25 2.254332e-25
1.153469e+03 2.116408e-25 2.667096e-25 2.138755e-25 2.837485e-25
1.153500e+03 2.219762e-25 3.907076e-25 2.248936e-25 4.110763e-25
1.153531e+03 3.240938e-25 2.551446e-25 1.925425e-25 3.223607e-25
1.153562e+03 2.889322e-25 2.599735e-25 2.406447e-25 3.503786e-25
1.153594e+03 3.056485e-25 2.730240e-25 3.059468e-25 2.424480e-25
1.153625e+03 2.634049e-25 2.687759e-25 3.334829e-25 2.190597e-25
1.153656e+03 1.998854e-25 2.913975e-25 2.763529e-25 2.724513e-25
1.153688e+03 2.704751e-25 3.075777e-25 2.322528e-25 3.869750e-25
1.153719e+03 4.165082e-25 4.272595e-25 2.866411e-25 3.047066e-25
1.153750e+03 3.064126e-25 2.845080e-25 1.986554e-25 2.174562e-25
1.153781e+03 2.237177e-25 2.460875e-25 1.872734e-25 2.442365e-25
1.153812e+03 2.485448e-25 3.310881e-25 2.084172e-25 2.709782e-25
1.153844e+03 3.347392e-25 2.713682e-25 2.462725e-25 3.243610e-25
1.153875e+03 2.243489e-25 2.345750e-25 2.729269e-25 2.923046e-25
1.153906e+03 2.546674e-25 3.099043e-25 2.240709e-25 2.894981e-25
1.153938e+03 2.866773e-25 2.938432e-25 2.899657e-25 3.460740e-25
1.153969e+03 2.189081e-25 2.976860e-25 2.007053e-25 2.857498e-25
1.154000e+03 2.967764e-25 2.370935e-25 2.152733e-25 2.921573e-25
1.154031e+03 2.380999e-25 2.152560e-25 2.541378e-25 2.668636e-25
1.154062e+03 2.634728e-25 2.724638e-25 2.626064e-25 2.766200e-25
1.154094e+03 2.607840e-25 3.140676e-25 2.659162e-25 3.081927e-25
1.154125e+03 3.053364e-25 3.106746e-25 2.868108e-25 2.854495e-25
1.154156e+03 2.542335e-25 3.206107e-25 2.699218e-25 2.646771e-25
1.154188e+03 2.716396e-25 3.518620e-25 2.079755e-25 2.427874e-25
1.154219e+03 2.697690e-25 2.811137e-25 2.622948e-25 4.686453e-25
1.154250e+03 2.714990e-25 2.381375e-25 3.970498e-25 3.849628e-25
1.154281e+03 3.024204e-25 3.014136e-25 2.604456e-25 3.244657e-25
1.154312e+03 2.567748e-25 2.709589e-25 3.458268e-25 2.445101e-25
1.154344e+03 2.662821e-25 2.409369e-25 2.657240e-25 2.463009e-25
1.154375e+03 3.059653e-25 2.978340e-25 3.383270e-25 2.360304e-25
1.154406e+03 2.062688e-25 3.390555e-25 3.638742e-25 3.101356e-25
1.154438e+03 2.139567e-25 2.068761e-25 2.993376e-25 3.745073e-25
1.154469e+03 3.214646e-25 2.446098e-25 3.766005e-25 2.511565e-25
1.154500e+03 3.384528e-25 2.929574e-25 2.291247e-25 3.258411e-25
1.154531e+03 3.724080e-25 2.746302e-25 2.314556e-25 2.940665e-25
1.154562e+03 3.671878e-25 2.761782e-25 2.644381e-25 2.740458e-25
1.154594e+03 2.540790e-25 2.553817e-25 2.412936e-25 2.497976e-25
1.154625e+03 3.192443e-25 2.442201e-25 2.004096e-25 2.434884e-25
1.154656e+03 3.548112e-25 2.806268e-25 2.128089e-25 3.068181e-25
1.154688e+03 3.452723e-25 2.502345e-25 2.417641e-25 3.332145e-25
1.154719e+03 3.826129e-25 2.994830e-25 2.425395e-25 2.588948e-25
1.154750e+03 2.523876e-25 2.798017e-25 3.024198e-25 2.851093e-25
1.154781e+03 2.461395e-25 1.952069e-25 1.884873e-25 2.339765e-25
1.154812e+03 3.352257e-25 3.418820e-25 2.181969e-25 2.794744e-25
1.154844e+03 3.372284e-25 2.431393e-25 3.504255e-25 2.961064e-25
1.154875e+03 2.932271e-25 2.344669e-25 3.047038e-25 2.833743e-25
1.154906e+03 3.303798e-25 2.319736e-25 2.737039e-25 1.820546e-25
1.154938e+03 1.967221e-25 3.642705e-25 2.734633e-25 2.262906e-25
1.154969e+03 2.472969e-25 3.321951e-25 3.045580e-25 2.975238e-25
1.155000e+03 2.651069e-25 2.588850e-25 2.466136e-25 2.855134e-25
1.155031e+03 2.644808e-25 2.372427e-25 2.841408e-25 2.711327e-25
1.155062e+03 2.157077e-25 2.425122e-25 3.956312e-25 3.370745e-25
1.155094e+03 2.276554e-25 2.740101e-25 3.467495e-25 2.921937e-25
1.155125e+03 2.622100e-25 2.905250e-25 3.013811e-25 3.256277e-25
1.155156e+03 2.560658e-25 3.810841e-25 2.567139e-25 2.412934e-25
1.155188e+03 2.900110e-25 2.650839e-25 2.817763e-25 2.350047e-25
1.155219e+03 3.213506e-25 3.545547e-25 3.658946e-25 3.283360e-25
1.155250e+03 2.769375e-25 3.152298e-25 2.246648e-25 2.601327e-25
1.155281e+03 2.526964e-25 3.274715e-25 2.863837e-25 2.981457e-25
1.155312e+03 2.647893e-25 3.728265e-25 1.765386e-25 3.544257e-25
1.155344e+03 3.371548e-25 2.514634e-25 2.479798e-25 3.475502e-25
1.155375e+03 2.086618e-25 2.626122e-25 2.606775e-25 3.978501e-25
1.155406e+03 2.287896e-25 2.590264e-25 2.484153e-25 2.082564e-25
1.155438e+03 2.268117e-25 2.508603e-25 2.739771e-25 2.380589e-25
1.155469e+03 3.155786e-25 3.095974e-25 2.444629e-25 2.961960e-25
1.155500e+03 2.406553e-25 3.177224e-25 2.911937e-25 3.809439e-25
1.155531e+03 1.989029e-25 3.680472e-25 3.297073e-25 2.769803e-25
1.155562e+03 2.728616e-25 3.562225e-25 3.001968e-25 2.661663e-25
1.155594e+03 2.690003e-25 2.912651e-25 3.093223e-25 3.386339e-25
1.155625e+03 4.617927e-25 3.658179e-25 3.127894e-25 4.067780e-25
1.155656e+03 2.604003e-25 2.153674e-25 2.896486e-25 2.248124e-25
1.155688e+03 3.966414e-25 2.351784e-25 2.926031e-25 3.426388e-25
1.155719e+03 2.255993e-25 2.874921e-25 1.986763e-25 3.126386e-25
1.155750e+03 2.541853e-25 3.477479e-25 2.695951e-25 2.743580e-25
1.155781e+03 2.940567e-25 2.679652e-25 2.644799e-25 2.665881e-25
1.155812e+03 2.511543e-25 2.974789e-25 2.881258e-25 2.155619e-25
1.155844e+03 4.087385e-25 2.165511e-25 2.456010e-25 3.408946e-25
1.155875e+03 2.450801e-25 3.560883e-25 2.522700e-25 2.785348e-25
1.155906e+03 2.139726e-25 2.236782e-25 2.608401e-25 2.350687e-25
1.155938e+03 3.167397e-25 2.388931e-25 2.017202e-25 4.578384e-25
1.155969e+03 3.198135e-25 2.159483e-25 2.359821e-25 2.260527e-25
1.156000e+03 2.647521e-25 2.089824e-25 2.450635e-25 2.027660e-25
1.156031e+03 2.920219e-25 2.367443e-25 2.216339e-25 3.215107e-25
1.156062e+03 3.035187e-25 2.616318e-25 2.072200e-25 2.755216e-25
1.156094e+03 2.363737e-25 2.485326e-25 3.000711e-25 2.758585e-25
1.156125e+03 3.012194e-25 4.016188e-25 3.838811e-25 3.199681e-25
1.156156e+03 3.225475e-25 2.483538e-25 3.143029e-25 2.642531e-25
1.156188e+03 2.258334e-25 2.805698e-25 2.737833e-25 2.628811e-25
1.156219e+03 2.988892e-25 2.454227e-25 2.854851e-25 2.054752e-25
1.156250e+03 3.184303e-25 3.441592e-25 2.047562e-25 2.716613e-25
1.156281e+03 2.139683e-25 2.913357e-25 2.395292e-25 2.987575e-25
1.156312e+03 1.748415e-25 3.310847e-25 3.163111e-25 3.835404e-25
1.156344e+03 2.689627e-25 2.658471e-25 2.479733e-25 2.328465e-25
1.156375e+03 2.178871e-25 3.194918e-25 2.012686e-25 2.939938e-25
1.156406e+03 2.334869e-25 2.826367e-25 3.116215e-25 3.403126e-25
1.156438e+03 2.479842e-25 2.957098e-25 2.280479e-25 3.155705e-25
1.156469e+03 2.332547e-25 2.528013e-25 2.132140e-25 2.698128e-25
1.156500e+03 3.162172e-25 2.734126e-25 2.187835e-25 3.098856e-25
1.156531e+03 3.094660e-25 2.694715e-25 2.128783e-25 2.258074e-25
1.156562e+03 3.580389e-25 2.434767e-25 2.742675e-25 2.564211e-25
1.156594e+03 1.976153e-25 3.215586e-25 2.714827e-25 3.667526e-25
1.156625e+03 2.693282e-25 2.327831e-25 2.720891e-25 2.178734e-25
1.156656e+03 3.110165e-25 2.457473e-25 2.826483e-25 2.034216e-25
1.156688e+03 3.088776e-25 2.923625e-25 2.150531e-25 2.067349e-25
1.156719e+03 3.293757e-25 3.371412e-25 2.366747e-25 3.472179e-25
1.156750e+03 1.833869e-25 2.918642e-25 2.751396e-25 2.767046e-25
1.156781e+03 2.400968e-25 2.785042e-25 2.703783e-25 2.218093e-25
1.156812e+03 2.650175e-25 2.706656e-25 3.872632e-25 3.207675e-25
1.156844e+03 1.786934e-25 3.314640e-25 2.640954e-25 2.248872e-25
1.156875e+03 2.691563e-25 2.075924e-25 2.512725e-25 3.521110e-25
1.156906e+03 2.294116e-25 2.538080e-25 2.652632e-25 3.224907e-25
1.156938e+03 2.184142e-25 3.003342e-25 2.718089e-25 4.620545e-25
1.156969e+03 2.298491e-25 3.570480e-25 2.698217e-25 3.020256e-25
1.157000e+03 3.270705e-25 2.486650e-25 2.153683e-25 2.130190e-25
1.157031e+03 3.001742e-25 2.322162e-25 2.804580e-25 2.968252e-25
1.157062e+03 3.312643e-25 2.109498e-25 3.000164e-25 3.271951e-25
1.157094e+03 2.828887e-25 2.688060e-25 2.382443e-25 2.581630e-25
1.157125e+03 2.834367e-25 2.098949e-25 2.851264e-25 2.447455e-25
1.157156e+03 3.542028e-25 2.575729e-25 2.907590e-25 3.302157e-25
1.157188e+03 3.135521e-25 2.546425e-25 2.341492e-25 2.797515e-25
1.157219e+03 2.829814e-25 2.833376e-25 2.702923e-25 2.341884e-25
1.157250e+03 2.437349e-25 2.875885e-25 2.984155e-25 3.302671e-25
1.157281e+03 3.108722e-25 2.872116e-25 1.987153e-25 3.303544e-25
1.157312e+03 2.491945e-25 2.297108e-25 3.138078e-25 2.549327e-25
1.157344e+03 2.571277e-25 3.120464e-25 2.840086e-25 2.631957e-25
1.157375e+03 2.547940e-25 2.815883e-25 2.341835e-25 2.706122e-25
1.157406e+03 3.502707e-25 3.295193e-25 2.944791e-25 2.297459e-25
1.157438e+03 3.107384e-25 2.605033e-25 2.380154e-25 3.076842e-25
1.157469e+03 2.763794e-25 3.410505e-25 2.452226e-25 3.458094e-25
1.157500e+03 2.533276e-25 2.570049e-25 2.127957e-25 3.034865e-25
1.157531e+03 2.939292e-25 1.909224e-25 2.192286e-25 3.240856e-25
1.157562e+03 3.478188e-25 3.068204e-25 2.485549e-25 2.279915e-25
1.157594e+03 2.762145e-25 2.543002e-25 2.807636e-25 2.967752e-25
1.157625e+03 2.883244e-25 2.412938e-25 2.978575e-25 2.974256e-25
1.157656e+03 3.158525e-25 2.371433e-25 2.551192e-25 2.738333e-25
1.157688e+03 2.027821e-25 3.175751e-25 3.064826e-25 3.412703e-25
1.157719e+03 2.442013e-25 2.470274e-25 3.448314e-25 2.868260e-25
1.157750e+03 3.103161e-25 2.100049e-25 2.837348e-25 3.107214e-25
1.157781e+03 2.743785e-25 3.671600e-25 3.311307e-25 2.550713e-25
1.157812e+03 2.861325e-25 2.597220e-25 3.048798e-25 2.717402e-25
1.157844e+03 2.938926e-25 3.837091e-25 2.711589e-25 3.213387e-25
1.157875e+03 2.170415e-25 2.617995e-25 2.770073e-25 2.218489e-25
1.157906e+03 2.133745e-25 2.923773e-25 2.660551e-25 3.072809e-25
1.157938e+03 2.028024e-25 2.536940e-25 3.100785e-25 2.372213e-25
1.157969e+03 3.051661e-25 2.833560e-25 1.966576e-25 2.797118e-25
1.158000e+03 2.569943e-25 2.791269e-25 2.591571e-25 3.107336e-25
1.158031e+03 2.160334e-25 2.788900e-25 2.883188e-25 2.192842e-25
1.158062e+03 2.964966e-25 2.133208e-25 2.359805e-25 3.188281e-25
1.158094e+03 1.890987e-25 2.587632e-25 3.859348e-25 2.659187e-25
1.158125e+03 3.688140e-25 3.338348e-25 2.476094e-25 2.741920e-25
1.158156e+03 2.377928e-25 3.204591e-25 2.732844e-25 3.265375e-25
1.158188e+03 2.736094e-25 4.231829e-25 2.715275e-25 2.780236e-25
1.158219e+03 2.111645e-25 3.371116e-25 3.090653e-25 2.749818e-25
1.158250e+03 3.022928e-25 2.714116e-25 3.497491e-25 2.995471e-25
1.158281e+03 2.942442e-25 2.968819e-25 2.791192e-25 2.885902e-25
1.158312e+03 2.855949e-25 2.593892e-25 2.340145e-25 3.755984e-25
1.158344e+03 2.434648e-25 3.204983e-25 3.617943e-25 3.330879e-25
1.158375e+03 2.641288e-25 3.321299e-25 3.498042e-25 4.120755e-25
1.158406e+03 2.860947e-25 2.897975e-25 3.490929e-25 2.173565e-25
1.158438e+03 2.204667e-25 4.048568e-25 3.326484e-25 2.619022e-25
1.158469e+03 2.863633e-25 2.498072e-25 3.082650e-25 2.965493e-25
1.158500e+03 3.432537e-25 2.972831e-25 2.385046e-25 2.654278e-25
1.158531e+03 2.869493e-25 3.444578e-25 2.672006e-25 2.642792e-25
1.158562e+03 2.393379e-25 3.224030e-25 3.653582e-25 2.900588e-25
1.158594e+03 3.436490e-25 3.438282e-25 3.459612e-25 3.202106e-25
1.158625e+03 3.590920e-25 4.499612e-25 2.595637e-25 3.388237e-25
1.158656e+03 2.595399e-25 3.221570e-25 3.372458e-25 2.936765e-25
1.158688e+03 2.406163e-25 2.877518e-25 2.231267e-25 2.653991e-25
1.158719e+03 2.244652e-25 2.579502e-25 2.817168e-25 2.692755e-25
1.158750e+03 2.269476e-25 2.731790e-25 3.048537e-25 2.523066e-25
1.158781e+03 2.268978e-25 3.443237e-25 2.664971e-25 2.095438e-25
1.158812e+03 3.352734e-25 2.125234e-25 2.387202e-25 3.618967e-25
1.158844e+03 2.849974e-25 2.752791e-25 3.598154e-25 1.900977e-25
1.158875e+03 2.651301e-25 3.745902e-25 2.269669e-25 3.002874e-25
1.158906e+03 3.091909e-25 3.374123e-25 3.315884e-25 2.345224e-25
1.158938e+03 3.845793e-25 3.166983e-25 2.345346e-25 2.162213e-25
1.158969e+03 2.549395e-25 3.379661e-25 2.303672e-25 2.531866e-25
1.159000e+03 2.842755e-25 3.219514e-25 2.719934e-25 2.906906e-25
1.159031e+03 3.376038e-25 3.659112e-25 3.346433e-25 4.446470e-25
1.159062e+03 2.321675e-25 2.920043e-25 3.238688e-25 3.376043e-25
1.159094e+03 2.512491e-25 2.492817e-25 3.735307e-25 3.427624e-25
1.159125e+03 2.246948e-25 2.624263e-25 3.530000e-25 2.556995e-25
1.159156e+03 2.618327e-25 2.881516e-25 2.458905e-25 3.142442e-25
1.159188e+03 2.592026e-25 2.364721e-25 3.804606e-25 2.826122e-25
1.159219e+03 3.205539e-25 2.664041e-25 2.499029e-25 3.923906e-25
1.159250e+03 1.952690e-25 2.744599e-25 2.469612e-25 3.866709e-25
1.159281e+03 2.097970e-25 3.116473e-25 2.521687e-25 2.557272e-25
1.159312e+03 2.403505e-25 3.844928e-25 2.674987e-25 2.545418e-25
1.159344e+03 2.330218e-25 2.739546e-25 3.481654e-25 2.310474e-25
1.159375e+03 2.176335e-25 3.039619e-25 3.485680e-25 3.515784e-25
1.159406e+03 2.422698e-25 2.510511e-25 2.235321e-25 2.649780e-25
1.159438e+03 2.768618e-25 2.650086e-25 2.267281e-25 3.830765e-25
1.159469e+03 2.499533e-25 4.166616e-25 2.915710e-25 2.658752e-25
1.159500e+03 2.243146e-25 2.381955e-25 1.997945e-25 4.282289e-25
1.159531e+03 3.328550e-25 2.359410e-25 2.724800e-25 2.845467e-25
1.159562e+03 2.121077e-25 3.157921e-25 2.882730e-25 3.665619e-25
1.159594e+03 2.679372e-25 3.543570e-25 3.172103e-25 2.171040e-25
1.159625e+03 2.446534e-25 3.514777e-25 2.138200e-25 3.999515e-25
1.159656e+03 2.431995e-25 2.643604e-25 2.857734e-25 2.353558e-25
1.159688e+03 2.463215e-25 2.770084e-25 2.754790e-25 2.384905e-25
1.159719e+03 3.057249e-25 2.585964e-25 3.314227e-25 2.319195e-25
1.159750e+03 2.800504e-25 2.604084e-25 1.951015e-25 3.155887e-25
1.159781e+03 2.944392e-25 2.290732e-25 3.366271e-25 2.436269e-25
1.159812e+03 2.451565e-25 2.484521e-25 3.042464e-25 2.686327e-25
1.159844e+03 2.661945e-25 2.119697e-25 3.196453e-25 2.093832e-25
1.159875e+03 1.920745e-25 3.760884e-25 3.131176e-25 2.055674e-25
1.159906e+03 2.973751e-25 2.617676e-25 2.606614e-25 2.215098e-25
1.159938e+03 4.326283e-25 2.461295e-25 2.503422e-25 2.007236e-25
1.159969e+03 2.163417e-25 3.144014e-25 2.589176e-25 2.326490e-25
1.160000e+03 2.674246e-25 2.456177e-25 2.708784e-25 2.781891e-25
1.160031e+03 2.380724e-25 2.286867e-25 2.699563e-25 3.186616e-25
1.160062e+03 3.172451e-25 2.271700e-25 2.473461e-25 3.038991e-25
1.160094e+03 2.917469e-25 2.056913e-25 2.280237e-25 2.586971e-25
1.160125e+03 2.541004e-25 2.495692e-25 2.589002e-25 2.885187e-25
1.160156e+03 3.233013e-25 3.592258e-25 4.105395e-25 2.716972e-25
1.160188e+03 2.554333e-25 2.502814e-25 2.838370e-25 2.478746e-25
1.160219e+03 2.165877e-25 2.368788e-25 2.990122e-25 3.296882e-25
1.160250e+03 2.480599e-25 2.660027e-25 2.497432e-25 2.296270e-25
1.160281e+03 2.850501e-25 2.973486e-25 2.961861e-25 2.783887e-25
1.160312e+03 2.845655e-25 2.682733e-25 3.005432e-25 2.356091e-25
1.160344e+03 2.438756e-25 2.635381e-25 4.140379e-25 2.746688e-25
1.160375e+03 2.920700e-25 3.093806e-25 3.285704e-25 3.048715e-25
1.160406e+03 2.314040e-25 3.502555e-25 2.741650e-25 3.670133e-25
1.160438e+03 2.821856e-25 2.442767e-25 3.358487e-25 2.229485e-25
1.160469e+03 2.759606e-25 3.188345e-25 2.860880e-25 4.212818e-25
1.160500e+03 2.589470e-25 2.685649e-25 2.449096e-25 3.481544e-25
1.160531e+03 3.485707e-25 2.310285e-25 2.617694e-25 2.778222e-25
1.160562e+03 2.900415e-25 2.923020e-25 2.835273e-25 2.980953e-25
1.160594e+03 2.478977e-25 3.372264e-25 3.084834e-25 2.196880e-25
1.160625e+03 3.876172e-25 3.618421e-25 2.347057e-25 3.629155e-25
1.160656e+03 2.676304e-25 2.575639e-25 2.363276e-25 2.316380e-25
1.160688e+03 2.670454e-25 3.119232e-25 2.299841e-25 2.386691e-25
1.160719e+03 2.699637e-25 2.423166e-25 3.009780e-25 3.838374e-25
1.160750e+03 2.348889e-25 4.005264e-25 3.649357e-25 4.431986e-25
1.160781e+03 3.713319e-25 2.386370e-25 2.650028e-25 2.361891e-25
1.160812e+03 2.691149e-25 3.681660e-25 2.328047e-25 3.035248e-25
1.160844e+03 3.679970e-25 2.997328e-25 2.312127e-25 2.195408e-25
1.160875e+03 4.034081e-25 2.516653e-25 3.249241e-25 2.627963e-25
1.160906e+03 2.654184e-25 2.527340e-25 2.438251e-25 2.834436e-25
1.160938e+03 3.362843e-25 2.979093e-25 2.930092e-25 2.266446e-25
1.160969e+03 2.294903e-25 4.408298e-25 3.026151e-25 3.330922e-25
1.161000e+03 2.905623e-25 3.019999e-25 3.161230e-25 2.954905e-25
1.161031e+03 4.187154e-25 3.322154e-25 4.360681e-25 3.399498e-25
1.161062e+03 3.127921e-25 3.981441e-25 3.269745e-25 3.312199e-25
1.161094e+03 2.457868e-25 2.953228e-25 3.443672e-25 2.654561e-25
1.161125e+03 2.792555e-25 3.655680e-25 3.274438e-25 3.414767e-25
1.161156e+03 2.478850e-25 3.233960e-25 2.628804e-25 2.358675e-25
1.161188e+03 2.961557e-25 3.168347e-25 3.581376e-25 3.345690e-25
1.161219e+03 2.803401e-25 3.189870e-25 3.009458e-25 2.533374e-25
1.161250e+03 2.122862e-25 2.866318e-25 2.366937e-25 3.018561e-25
1.161281e+03 2.811032e-25 3.219779e-25 2.168097e-25 2.580122e-25
1.161312e+03 2.403950e-25 2.671699e-25 2.752894e-25 2.741957e-25
1.161344e+03 2.906489e-25 2.885233e-25 2.617463e-25 3.275800e-25
1.161375e+03 2.121309e-25 3.534635e-25 2.454397e-25 3.603449e-25
1.161406e+03 2.193799e-25 2.866027e-25 2.544944e-25 2.971398e-25
1.161438e+03 2.535193e-25 3.559834e-25 2.423257e-25 2.339180e-25
1.161469e+03 3.329973e-25 3.242439e-25 2.747825e-25 2.728105e-25
1.161500e+03 2.517382e-25 3.127888e-25 3.541019e-25 3.146171e-25
1.161531e+03 3.474653e-25 2.503957e-25 3.797126e-25 3.459476e-25
1.161562e+03 2.514998e-25 3.697024e-25 3.770203e-25 2.849928e-25
1.161594e+03 3.318844e-25 3.801615e-25 3.004814e-25 2.779865e-25
1.161625e+03 2.358099e-25 3.454640e-25 2.749330e-25 2.532326e-25
1.161656e+03 3.445834e-25 2.520614e-25 2.810563e-25 3.154665e-25
1.161688e+03 3.241296e-25 2.309578e-25 3.751055e-25 2.238943e-25
1.161719e+03 2.949341e-25 2.983208e-25 2.683115e-25 2.487910e-25
1.161750e+03 2.243641e-25 2.807848e-25 3.585031e-25 4.077321e-25
1.161781e+03 3.014542e-25 2.856254e-25 2.438215e-25 2.983547e-25
1.161812e+03 2.449128e-25 2.569642e-25 3.287310e-25 2.911829e-25
1.161844e+03 3.129815e-25 3.695812e-25 2.988947e-25 3.213141e-25
1.161875e+03 2.997557e-25 3.408871e-25 4.390869e-25 3.784198e-25
1.161906e+03 3.013531e-25 3.577248e-25 3.620419e-25 3.507227e-25
1.161938e+03 2.882171e-25 2.786130e-25 3.192418e-25 3.067274e-25
1.161969e+03 2.975977e-25 3.380386e-25 3.949844e-25 5.721680e-25
1.162000e+03 3.356714e-25 4.171525e-25 2.383185e-25 3.657393e-25
1.162031e+03 2.502772e-25 3.436619e-25 3.123448e-25 2.803443e-25
1.162062e+03 2.729563e-25 3.001242e-25 2.842694e-25 2.871398e-25
1.162094e+03 2.970038e-25 2.789408e-25 2.763830e-25 3.035090e-25
1.162125e+03 3.289926e-25 2.602652e-25 4.149081e-25 4.409922e-25
1.162156e+03 2.558078e-25 2.873553e-25 3.081180e-25 3.321720e-25
1.162188e+03 2.667017e-25 3.547095e-25 3.633805e-25 4.474375e-25
1.162219e+03 2.731730e-25 3.270432e-25 2.946214e-25 4.614367e-25
1.162250e+03 2.788635e-25 3.113826e-25 2.896736e-25 2.824299e-25
1.162281e+03 2.512586e-25 2.438665e-25 2.529267e-25 3.581195e-25
1.162312e+03 2.454893e-25 2.632266e-25 2.676770e-25 2.587850e-25
1.162344e+03 3.344742e-25 2.774788e-25 2.751058e-25 3.742642e-25
1.162375e+03 2.426756e-25 3.071664e-25 4.249302e-25 2.486251e-25
1.162406e+03 2.548723e-25 2.567272e-25 2.651968e-25 3.128226e-25
1.162438e+03 2.779952e-25 2.972024e-25 2.336914e-25 3.306187e-25
1.162469e+03 3.094725e-25 3.091129e-25 2.013414e-25 2.962254e-25
1.162500e+03 3.466076e-25 2.560423e-25 3.123777e-25 2.606274e-25
1.162531e+03 2.497132e-25 2.242887e-25 2.329780e-25 3.950897e-25
1.162562e+03 3.449211e-25 2.036287e-25 2.248109e-25 3.139548e-25
1.162594e+03 2.986674e-25 2.921430e-25 2.943275e-25 2.563234e-25
1.162625e+03 2.724629e-25 3.118415e-25 2.646460e-25 2.732168e-25
1.162656e+03 3.252017e-25 3.190830e-25 3.213776e-25 3.141411e-25
1.162688e+03 2.717103e-25 3.006646e-25 3.096313e-25 2.193399e-25
1.162719e+03 2.884319e-25 2.780832e-25 2.869455e-25 2.970410e-25
1.162750e+03 3.635436e-25 3.593790e-25 2.533269e-25 2.918520e-25
1.162781e+03 2.099540e-25 2.859482e-25 2.285717e-25 3.607914e-25
1.162812e+03 2.973400e-25 2.163875e-25 2.778800e-25 3.120893e-25
1.162844e+03 3.554792e-25 2.421551e-25 3.159049e-25 3.864508e-25
1.162875e+03 2.266766e-25 3.755498e-25 2.971829e-25 3.357287e-25
1.162906e+03 2.354041e-25 3.406017e-25 1.854570e-25 3.742304e-25
1.162938e+03 2.261169e-25 2.088255e-25 2.390539e-25 2.342885e-25
1.162969e+03 2.093312e-25 3.882710e-25 3.013909e-25 2.836038e-25
1.163000e+03 2.251694e-25 2.908370e-25 3.279438e-25 2.819846e-25
1.163031e+03 2.937656e-25 4.229049e-25 2.279881e-25 2.731114e-25
1.163062e+03 2.635202e-25 2.439535e-25 2.417851e-25 2.594504e-25
1.163094e+03 3.108373e-25 2.584729e-25 2.702787e-25 2.692993e-25
1.163125e+03 2.378143e-25 3.081061e-25 2.091095e-25 3.141510e-25
1.163156e+03 2.534694e-25 2.979427e-25 3.034851e-25 3.094924e-25
1.163188e+03 3.259082e-25 2.326873e-25 2.676763e-25 3.111299e-25
1.163219e+03 2.847481e-25 3.229293e-25 3.264361e-25 3.134579e-25
1.163250e+03 2.702589e-25 3.217826e-25 2.853051e-25 2.792853e-25
1.163281e+03 3.015005e-25 3.136607e-25 3.571424e-25 2.577771e-25
1.163312e+03 2.503914e-25 3.980867e-25 2.352216e-25 3.801813e-25
1.163344e+03 2.141363e-25 3.921475e-25 2.551244e-25 2.497966e-25
1.163375e+03 2.765351e-25 3.291259e-25 2.698454e-25 3.376703e-25
1.163406e+03 2.352131e-25 2.819889e-25 2.811148e-25 3.860414e-25
1.163438e+03 2.894618e-25 3.395980e-25 3.328617e-25 4.303960e-25
1.163469e+03 2.798524e-25 3.733579e-25 3.252218e-25 4.545933e-25
1.163500e+03 2.886587e-25 3.822499e-25 3.916893e-25 3.268226e-25
1.163531e+03 2.781374e-25 2.141786e-25 2.925665e-25 3.399806e-25
1.163562e+03 4.563443e-25 3.020298e-25 4.038597e-25 3.894058e-25
1.163594e+03 3.482280e-25 3.653359e-25 2.503031e-25 3.546751e-25
1.163625e+03 2.935600e-25 3.814304e-25 3.684427e-25 2.834512e-25
1.163656e+03 2.905823e-25 2.749666e-25 3.117665e-25 3.614274e-25
1.163688e+03 3.369877e-25 2.777395e-25 3.410005e-25 4.332648e-25
1.163719e+03 2.951881e-25 3.760621e-25 3.118284e-25 3.003706e-25
1.163750e+03 2.829205e-25 2.953930e-25 3.195475e-25 4.509704e-25
1.163781e+03 2.403402e-25 2.918756e-25 3.623193e-25 2.762688e-25
1.163812e+03 4.066415e-25 2.490650e-25 3.061882e-25 2.790239e-25
1.163844e+03 2.476602e-25 4.371740e-25 2.838081e-25 2.769187e-25
1.163875e+03 2.569193e-25 2.807524e-25 2.390681e-25 3.563419e-25
1.163906e+03 2.867935e-25 2.826476e-25 2.615527e-25 2.753350e-25
1.163938e+03 2.653177e-25 3.612644e-25 3.772084e-25 3.540801e-25
1.163969e+03 2.858314e-25 2.660078e-25 2.690760e-25 2.540481e-25
1.164000e+03 3.503158e-25 2.694097e-25 2.636419e-25 2.779878e-25
1.164031e+03 2.635017e-25 2.640455e-25 2.403831e-25 3.075206e-25
1.164062e+03 3.282784e-25 2.555501e-25 3.862185e-25 2.470424e-25
1.164094e+03 2.482671e-25 3.228804e-25 3.240748e-25 2.704566e-25
1.164125e+03 2.574695e-25 3.311205e-25 3.541130e-25 3.371708e-25
1.164156e+03 2.044367e-25 3.321666e-25 2.781341e-25 3.235614e-25
1.164188e+03 2.355755e-25 3.348509e-25 2.040989e-25 4.445856e-25
1.164219e+03 1.720780e-25 3.669226e-25 2.743305e-25 2.610169e-25
1.164250e+03 2.955357e-25 3.537549e-25 2.470653e-25 2.417781e-25
1.164281e+03 2.512173e-25 2.607381e-25 3.055982e-25 2.759853e-25
1.164312e+03 2.628312e-25 3.977465e-25 3.363175e-25 2.698839e-25
1.164344e+03 3.311754e-25 2.345011e-25 2.969030e-25 3.085120e-25
1.164375e+03 2.254499e-25 3.157210e-25 2.250118e-25 2.569587e-25
1.164406e+03 2.420152e-25 4.213172e-25 2.976065e-25 3.486959e-25
1.164438e+03 2.947186e-25 2.975211e-25 2.279459e-25 3.053821e-25
1.164469e+03 2.918849e-25 2.077730e-25 2.599570e-25 3.620705e-25
1.164500e+03 2.433892e-25 2.874217e-25 2.569892e-25 2.452790e-25
1.164531e+03 3.262386e-25 2.814320e-25 2.427829e-25 3.055575e-25
1.164562e+03 2.246709e-25 2.880630e-25 2.998798e-25 2.567218e-25
1.164594e+03 2.393642e-25 2.298585e-25 2.014720e-25 3.333805e-25
1.164625e+03 3.444973e-25 2.560162e-25 2.196733e-25 2.531449e-25
1.164656e+03 3.290443e-25 2.101753e-25 2.337322e-25 3.448993e-25
1.164688e+03 2.881880e-25 1.922382e-25 2.534957e-25 2.818133e-25
1.164719e+03 2.162030e-25 2.236883e-25 2.791339e-25 3.114549e-25
1.164750e+03 2.530002e-25 2.835445e-25 2.911613e-25 2.211874e-25
1.164781e+03 2.847150e-25 2.734321e-25 3.222323e-25 2.792003e-25
1.164812e+03 3.667192e-25 2.679217e-25 2.201545e-25 2.589185e-25
1.164844e+03 2.933643e-25 2.735984e-25 2.975603e-25 3.200369e-25
1.164875e+03 2.617472e-25 2.706235e-25 2.979414e-25 3.892084e-25
1.164906e+03 2.489668e-25 2.790025e-25 4.323940e-25 2.586838e-25
1.164938e+03 2.602387e-25 2.473916e-25 2.661957e-25 2.534074e-25
1.164969e+03 2.068474e-25 3.243455e-25 2.874318e-25 2.429479e-25
1.165000e+03 3.073155e-25 2.417099e-25 2.405966e-25 2.501832e-25
1.165031e+03 2.458098e-25 3.743940e-25 1.994184e-25 2.855588e-25
1.165062e+03 2.204989e-25 2.524492e-25 2.227332e-25 2.645897e-25
1.165094e+03 3.299234e-25 3.050783e-25 2.381164e-25 3.267163e-25
1.165125e+03 2.621351e-25 2.579626e-25 2.013592e-25 3.056863e-25
1.165156e+03 2.459014e-25 1.930563e-25 2.644741e-25 2.620983e-25
1.165188e+03 3.074439e-25 2.376451e-25 2.792478e-25 3.786555e-25
1.165219e+03 3.067830e-25 2.454381e-25 2.437647e-25 2.413702e-25
1.165250e+03 3.249306e-25 2.724940e-25 2.440458e-25 2.367803e-25
1.165281e+03 3.198706e-25 2.337171e-25 2.648487e-25 2.542719e-25
1.165312e+03 3.186720e-25 2.996051e-25 2.846104e-25 2.381510e-25
1.165344e+03 3.262735e-25 2.817453e-25 2.603619e-25 2.195156e-25
1.165375e+03 3.745093e-25 2.643234e-25 2.999603e-25 2.293588e-25
1.165406e+03 4.064335e-25 3.210745e-25 2.411817e-25 3.090093e-25
1.165438e+03 2.734993e-25 2.835529e-25 2.172746e-25 4.118173e-25
1.165469e+03 3.127335e-25 3.007468e-25 3.001914e-25 3.090432e-25
1.165500e+03 2.584477e-25 3.378912e-25 2.023221e-25 2.145331e-25
1.165531e+03 2.752539e-25 2.718677e-25 3.094416e-25 3.293152e-25
1.165562e+03 2.443668e-25 2.346665e-25 3.349828e-25 2.703683e-25
1.165594e+03 3.813201e-25 2.804299e-25 2.564841e-25 2.515663e-25
1.165625e+03 2.159673e-25 2.208508e-25 2.244447e-25 3.511519e-25
1.165656e+03 2.421772e-25 2.892864e-25 3.566404e-25 3.222906e-25
1.165688e+03 3.079627e-25 2.157565e-25 2.629254e-25 3.087626e-25
1.165719e+03 2.988578e-25 2.886565e-25 2.604061e-25 4.223174e-25
1.165750e+03 2.040499e-25 2.719800e-25 3.383433e-25 3.005786e-25
1.165781e+03 1.996906e-25 2.851337e-25 2.547225e-25 2.909555e-25
1.165812e+03 1.995375e-25 3.002615e-25 2.567468e-25 2.490514e-25
1.165844e+03 2.265567e-25 3.872130e-25 2.928942e-25 2.165171e-25
1.165875e+03 2.375855e-25 3.196753e-25 1.997952e-25 2.747509e-25
1.165906e+03 2.848907e-25 3.371577e-25 2.605608e-25 3.865923e-25
1.165938e+03 3.342438e-25 2.881370e-25 2.769483e-25 3.117785e-25
1.165969e+03 2.598003e-25 4.161111e-25 3.398842e-25 3.224647e-25
1.166000e+03 3.502755e-25 3.051194e-25 2.448038e-25 2.537014e-25
1.166031e+03 2.450146e-25 2.955347e-25 3.514702e-25 2.508470e-25
1.166062e+03 2.464416e-25 4.126715e-25 2.683543e-25 2.239548e-25
1.166094e+03 3.142347e-25 2.972339e-25 2.585912e-25 3.127541e-25
1.166125e+03 2.686859e-25 2.514838e-25 2.837684e-25 3.154834e-25
1.166156e+03 3.276912e-25 3.509199e-25 3.233948e-25 3.115955e-25
1.166188e+03 2.838815e-25 2.809424e-25 4.169260e-25 2.996045e-25
1.166219e+03 3.232597e-25 3.333649e-25 2.891005e-25 3.104022e-25
1.166250e+03 3.204096e-25 2.872158e-25 2.489516e-25 3.596333e-25
1.166281e+03 3.198966e-25 2.263053e-25 2.874153e-25 2.416228e-25
1.166312e+03 2.634021e-25 3.376906e-25 2.084862e-25 3.264823e-25
1.166344e+03 3.537022e-25 3.482829e-25 2.509741e-25 2.321371e-25
1.166375e+03 3.821855e-25 2.405107e-25 2.067254e-25 2.854244e-25
1.166406e+03 4.556674e-25 2.561851e-25 4.031611e-25 2.053441e-25
1.166438e+03 2.108441e-25 3.759881e-25 3.266880e-25 2.789873e-25
1.166469e+03 2.102555e-25 3.361465e-25 2.928709e-25 3.912954e-25
1.166500e+03 3.468178e-25 2.861852e-25 2.728072e-25 2.118204e-25
1.166531e+03 3.243336e-25 2.405956e-25 1.962828e-25 3.260294e-25
1.166562e+03 2.578798e-25 3.865526e-25 2.535829e-25 2.508314e-25
1.166594e+03 3.282639e-25 2.435671e-25 2.717469e-25 3.426967e-25
1.166625e+03 3.325971e-25 2.486949e-25 2.739442e-25 2.852229e-25
1.166656e+03 3.317184e-25 3.237983e-25 2.926827e-25 2.865113e-25
1.166688e+03 2.400928e-25 3.131256e-25 3.862799e-25 2.741095e-25
1.166719e+03 2.844773e-25 2.647643e-25 3.616111e-25 3.482409e-25
1.166750e+03 3.661266e-25 3.149426e-25 2.385886e-25 3.174866e-25
1.166781e+03 3.492694e-25 3.194031e-25 3.306051e-25 3.034527e-25
1.166812e+03 3.648788e-25 3.377735e-25 2.601615e-25 2.895993e-25
1.166844e+03 3.853727e-25 4.342393e-25 3.346791e-25 2.432294e-25
1.166875e+03 3.908494e-25 2.288130e-25 4.102126e-25 2.199783e-25
1.166906e+03 2.853773e-25 3.530908e-25 3.489533e-25 4.202834e-25
1.166938e+03 3.538565e-25 3.406753e-25 4.068025e-25 3.796069e-25
1.166969e+03 3.931176e-25 4.537073e-25 3.910764e-25 3.581585e-25
1.167000e+03 3.334333e-25 3.180572e-25 3.421518e-25 5.293546e-25
1.167031e+03 4.680144e-25 3.685529e-25 3.105453e-25 2.955497e-25
1.167062e+03 4.376035e-25 3.757141e-25 4.400768e-25 4.819412e-25
1.167094e+03 4.046794e-25 3.562968e-25 4.019171e-25 4.308688e-25
1.167125e+03 4.171919e-25 4.013588e-25 3.518117e-25 3.052280e-25
1.167156e+03 4.117472e-25 4.777456e-25 4.373324e-25 3.714184e-25
1.167188e+03 3.475243e-25 3.664881e-25 3.470180e-25 3.352881e-25
1.167219e+03 3.835012e-25 3.887870e-25 3.205077e-25 5.093170e-25
1.167250e+03 2.864214e-25 3.980242e-25 3.081061e-25 3.401488e-25
1.167281e+03 3.527318e-25 3.363247e-25 2.964959e-25 3.470617e-25
1.167312e+03 2.670599e-25 3.179515e-25 2.796420e-25 2.582497e-25
1.167344e+03 2.661640e-25 3.331740e-25 2.411510e-25 2.819086e-25
1.167375e+03 2.818228e-25 3.090890e-25 2.215293e-25 2.988216e-25
1.167406e+03 2.472403e-25 3.253274e-25 3.051843e-25 2.840073e-25
1.167438e+03 3.750437e-25 2.700746e-25 2.815126e-25 4.065022e-25
1.167469e+03 2.396203e-25 3.460523e-25 2.352111e-25 3.879529e-25
1.167500e+03 2.618132e-25 3.152609e-25 2.693025e-25 3.100300e-25
1.167531e+03 2.683292e-25 3.061608e-25 2.354146e-25 3.644214e-25
1.167562e+03 2.735503e-25 3.492835e-25 2.759588e-25 4.259577e-25
1.167594e+03 2.552406e-25 2.828473e-25 3.809921e-25 2.347754e-25
1.167625e+03 2.630500e-25 3.616381e-25 4.438288e-25 3.759652e-25
1.167656e+03 2.663835e-25 3.078314e-25 3.127518e-25 3.245151e-25
1.167688e+03 2.759778e-25 4.463858e-25 2.531884e-25 4.053506e-25
1.167719e+03 2.604644e-25 2.897482e-25 3.704023e-25 3.386792e-25
1.167750e+03 2.838213e-25 2.081079e-25 2.460241e-25 2.885155e-25
1.167781e+03 3.571294e-25 3.239208e-25 3.537566e-25 2.784289e-25
1.167812e+03 2.741860e-25 2.269498e-25 3.856953e-25 2.988986e-25
1.167844e+03 3.066484e-25 2.708533e-25 3.635442e-25 3.475434e-25
1.167875e+03 2.847112e-25 2.606186e-25 3.105817e-25 3.421362e-25
1.167906e+03 2.932853e-25 3.518791e-25 2.657538e-25 2.570328e-25
1.167938e+03 2.708852e-25 2.332300e-25 2.762652e-25 2.341070e-25
1.167969e+03 3.590409e-25 3.172349e-25 2.236094e-25 2.677987e-25
1.168000e+03 3.272269e-25 3.274280e-25 2.201800e-25 2.509373e-25
1.168031e+03 3.006193e-25 2.299878e-25 2.630870e-25 2.527238e-25
1.168062e+03 3.867373e-25 3.320444e-25 2.704649e-25 2.523164e-25
1.168094e+03 4.074282e-25 2.541072e-25 2.760532e-25 3.849963e-25
1.168125e+03 3.901731e-25 2.859000e-25 3.022416e-25 2.551036e-25
1.168156e+03 3.640601e-25 3.966214e-25 4.071106e-25 3.475359e-25
1.168188e+03 3.165224e-25 2.899554e-25 2.500305e-25 2.636120e-25
1.168219e+03 4.501283e-25 3.183141e-25 3.082543e-25 3.160926e-25
1.168250e+03 4.742219e-25 2.543623e-25 3.101892e-25 4.390013e-25
1.168281e+03 3.565546e-25 4.250150e-25 2.652083e-25 2.558929e-25
1.168312e+03 2.524726e-25 3.335676e-25 2.886908e-25 2.400309e-25
1.168344e+03 2.734946e-25 3.319047e-25 2.790791e-25 2.993237e-25
1.168375e+03 2.276303e-25 3.364396e-25 3.321071e-25 3.437389e-25
1.168406e+03 2.931558e-25 3.019270e-25 3.391556e-25 3.447846e-25
1.168438e+03 2.981226e-25 3.207133e-25 2.669310e-25 2.779824e-25
1.168469e+03 2.944694e-25 3.006999e-25 3.985984e-25 2.864209e-25
1.168500e+03 2.688779e-25 4.261412e-25 2.903334e-25 3.092666e-25
1.168531e+03 2.645343e-25 4.124090e-25 3.442592e-25 3.072067e-25
1.168562e+03 2.762220e-25 4.135490e-25 3.879859e-25 3.055656e-25
1.168594e+03 3.445619e-25 2.234264e-25 4.515654e-25 2.869239e-25
1.168625e+03 2.421692e-25 3.759394e-25 4.506219e-25 3.116549e-25
1.168656e+03 2.891002e-25 3.625321e-25 2.908153e-25 3.102749e-25
1.168688e+03 3.667561e-25 3.296608e-25 3.020660e-25 3.685938e-25
1.168719e+03 2.694373e-25 3.918077e-25 2.998021e-25 2.717656e-25
1.168750e+03 3.894334e-25 3.121249e-25 3.138643e-25 2.775231e-25
1.168781e+03 3.577642e-25 4.180819e-25 3.218749e-25 3.983009e-25
1.168812e+03 4.184687e-25 3.633626e-25 3.335642e-25 3.248983e-25
1.168844e+03 2.913266e-25 3.052505e-25 2.485961e-25 3.820173e-25
1.168875e+03 3.603175e-25 2.503578e-25 3.241730e-25 4.751111e-25
1.168906e+03 3.821489e-25 3.340104e-25 3.619948e-25 3.027876e-25
1.168938e+03 2.719102e-25 2.749913e-25 3.633688e-25 2.559457e-25
1.168969e+03 2.949553e-25 4.100431e-25 3.429286e-25 3.319652e-25
1.169000e+03 2.712114e-25 4.949193e-25 3.358334e-25 2.995133e-25
1.169031e+03 2.969052e-25 2.830812e-25 2.720510e-25 2.875469e-25
1.169062e+03 3.583115e-25 4.465530e-25 3.352228e-25 2.635051e-25
1.169094e+03 2.982743e-25 3.518427e-25 2.869355e-25 2.797984e-25
1.169125e+03 4.325690e-25 4.513040e-25 3.227028e-25 3.493918e-25
1.169156e+03 3.631366e-25 3.709176e-25 2.665407e-25 2.894489e-25
1.169188e+03 3.606819e-25 2.455969e-25 2.488050e-25 2.457165e-25
1.169219e+03 3.463024e-25 2.627897e-25 2.876045e-25 2.408636e-25
1.169250e+03 2.488457e-25 3.425499e-25 2.734496e-25 3.313989e-25
1.169281e+03 2.984518e-25 3.633141e-25 2.109676e-25 2.821318e-25
1.169312e+03 3.043217e-25 3.527622e-25 3.482088e-25 2.745046e-25
1.169344e+03 2.235745e-25 3.479527e-25 2.389291e-25 2.893942e-25
1.169375e+03 2.824271e-25 3.897394e-25 2.400379e-25 3.571759e-25
1.169406e+03 2.223243e-25 3.049393e-25 3.175645e-25 3.633704e-25
1.169438e+03 2.340198e-25 3.060656e-25 3.101198e-25 3.926380e-25
1.169469e+03 3.647598e-25 2.795158e-25 4.057205e-25 2.000020e-25
1.169500e+03 2.911466e-25 3.292103e-25 3.748477e-25 2.548948e-25
1.169531e+03 3.236767e-25 2.607535e-25 3.067772e-25 2.872928e-25
1.169562e+03 2.899367e-25 2.699774e-25 2.595271e-25 2.283547e-25
1.169594e+03 2.698070e-25 2.825162e-25 2.973029e-25 2.618967e-25
1.169625e+03 3.214288e-25 2.578594e-25 3.841619e-25 3.277346e-25
1.169656e+03 3.145624e-25 3.263432e-25 3.512490e-25 2.070693e-25
1.169688e+03 3.003268e-25 2.696632e-25 2.454412e-25 3.382822e-25
1.169719e+03 3.371618e-25 2.519840e-25 3.014483e-25 3.221753e-25
1.169750e+03 3.504504e-25 2.171807e-25 2.986795e-25 2.854944e-25
1.169781e+03 2.836354e-25 2.567790e-25 3.948022e-25 3.385816e-25
1.169812e+03 2.505632e-25 3.181476e-25 2.592368e-25 2.791904e-25
1.169844e+03 2.323171e-25 3.157335e-25 2.614099e-25 2.121370e-25
1.169875e+03 2.979922e-25 3.382605e-25 2.581872e-25 3.295065e-25
1.169906e+03 2.311798e-25 3.107049e-25 2.513832e-25 3.150622e-25
1.169938e+03 2.546841e-25 2.375829e-25 1.916051e-25 3.258080e-25
1.169969e+03 2.571882e-25 2.848586e-25 3.396703e-25 3.041838e-25
1.170000e+03 2.897104e-25 3.207802e-25 3.200156e-25 3.141792e-25
1.170031e+03 3.235448e-25 2.306851e-25 2.279677e-25 3.392806e-25
1.170062e+03 2.735573e-25 2.493043e-25 3.812755e-25 3.764772e-25
1.170094e+03 3.496434e-25 2.708309e-25 3.197185e-25 2.613961e-25
1.170125e+03 2.929880e-25 2.598688e-25 2.212903e-25 3.538079e-25
1.170156e+03 2.492692e-25 2.898434e-25 2.303272e-25 4.492890e-25
1.170188e+03 3.177111e-25 2.952991e-25 2.402998e-25 3.727437e-25
1.170219e+03 3.563795e-25 2.775230e-25 2.146474e-25 2.449763e-25
1.170250e+03 3.214528e-25 2.909470e-25 1.928065e-25 2.118698e-25
1.170281e+03 2.372979e-25 3.340543e-25 2.963518e-25 3.348188e-25
1.170312e+03 2.634453e-25 3.692050e-25 2.709405e-25 2.294360e-25
1.170344e+03 2.657315e-25 3.282465e-25 2.289097e-25 2.522683e-25
1.170375e+03 4.072641e-25 3.293141e-25 2.795500e-25 2.326299e-25
1.170406e+03 2.638533e-25 3.205715e-25 2.357667e-25 2.939206e-25
1.170438e+03 3.215368e-25 2.528325e-25 2.154633e-25 2.548278e-25
1.170469e+03 3.178209e-25 2.804125e-25 2.666654e-25 3.651681e-25
1.170500e+03 2.394308e-25 3.059348e-25 2.008994e-25 3.387750e-25
1.170531e+03 2.993438e-25 3.135246e-25 3.343042e-25 3.127751e-25
1.170562e+03 2.773518e-25 3.355551e-25 3.177247e-25 2.679732e-25
1.170594e+03 3.251743e-25 2.217603e-25 2.205700e-25 3.452865e-25
1.170625e+03 2.373659e-25 3.065939e-25 2.443682e-25 3.008698e-25
1.170656e+03 3.309721e-25 2.519144e-25 1.975288e-25 3.368017e-25
1.170688e+03 2.983865e-25 2.200208e-25 3.123348e-25 3.670731e-25
1.170719e+03 2.534953e-25 2.756097e-25 2.031846e-25 2.719001e-25
1.170750e+03 2.235460e-25 3.918793e-25 3.144455e-25 2.177727e-25
1.170781e+03 2.845515e-25 3.484091e-25 3.554499e-25 3.147398e-25
1.170812e+03 2.482729e-25 3.019965e-25 2.785756e-25 2.936313e-25
1.170844e+03 2.108147e-25 4.091208e-25 3.428305e-25 2.609370e-25
1.170875e+03 2.948110e-25 3.489512e-25 2.488690e-25 2.691776e-25
1.170906e+03 3.409002e-25 2.940746e-25 2.047326e-25 3.530861e-25
1.170938e+03 3.079469e-25 2.296644e-25 3.464463e-25 3.719477e-25
1.170969e+03 2.750863e-25 3.641694e-25 2.482943e-25 2.832416e-25
1.171000e+03 2.441311e-25 4.040400e-25 3.175759e-25 3.008343e-25
1.171031e+03 2.439081e-25 3.196861e-25 3.623800e-25 2.647324e-25
1.171062e+03 2.163195e-25 2.057577e-25 2.443861e-25 2.912336e-25
1.171094e+03 2.324087e-25 2.936058e-25 2.175121e-25 2.342832e-25
1.171125e+03 2.248377e-25 3.661071e-25 2.066429e-25 3.356475e-25
1.171156e+03 3.282682e-25 2.754572e-25 2.633520e-25 2.777726e-25
1.171188e+03 2.964859e-25 2.786322e-25 2.860549e-25 4.695255e-25
1.171219e+03 3.268796e-25 2.364709e-25 2.616779e-25 3.308327e-25
1.171250e+03 3.306661e-25 3.266147e-25 2.554193e-25 2.508806e-25
1.171281e+03 2.416057e-25 2.736917e-25 2.875783e-25 3.055861e-25
1.171312e+03 1.997162e-25 3.996278e-25 2.187073e-25 2.343694e-25
1.171344e+03 2.641886e-25 2.680866e-25 2.382497e-25 2.983327e-25
1.171375e+03 2.927653e-25 4.156198e-25 3.387285e-25 2.553616e-25
1.171406e+03 2.679893e-25 3.411972e-25 2.731851e-25 2.764776e-25
1.171438e+03 2.155396e-25 3.245379e-25 3.117494e-25 2.939402e-25
1.171469e+03 3.187665e-25 2.672998e-25 2.741533e-25 2.180260e-25
1.171500e+03 2.845850e-25 4.785358e-25 3.846437e-25 2.607272e-25
1.171531e+03 3.241533e-25 3.118363e-25 3.269482e-25 1.980741e-25
1.171562e+03 2.459596e-25 2.668845e-25 3.142281e-25 2.726635e-25
1.171594e+03 2.008004e-25 2.806471e-25 3.633734e-25 2.589253e-25
1.171625e+03 2.241945e-25 2.979878e-25 2.454773e-25 2.518438e-25
1.171656e+03 3.150395e-25 2.893579e-25 3.357280e-25 3.561002e-25
1.171688e+03 2.913191e-25 2.266171e-25 2.453857e-25 2.417763e-25
1.171719e+03 3.270453e-25 3.935107e-25 2.779264e-25 2.343246e-25
1.171750e+03 1.880666e-25 2.742682e-25 2.079561e-25 2.544547e-25
1.171781e+03 2.852077e-25 2.319124e-25 3.596383e-25 5.101137e-25
1.171812e+03 2.818178e-25 2.685442e-25 2.476591e-25 4.425470e-25
1.171844e+03 2.330757e-25 2.511870e-25 2.219389e-25 3.043389e-25
1.171875e+03 2.739830e-25 2.733600e-25 3.434434e-25 2.730439e-25
1.171906e+03 2.913625e-25 2.547293e-25 2.429686e-25 3.071756e-25
1.171938e+03 2.644515e-25 2.868340e-25 3.510082e-25 3.095662e-25
1.171969e+03 2.913945e-25 2.562359e-25 2.176316e-25 2.336923e-25
1.172000e+03 3.465899e-25 2.424900e-25 2.356683e-25 2.216816e-25
1.172031e+03 2.486841e-25 3.763720e-25 3.599219e-25 2.601301e-25
1.172062e+03 2.532041e-25 3.163211e-25 2.960378e-25 2.687015e-25
1.172094e+03 2.591158e-25 2.380048e-25 3.247055e-25 2.330870e-25
1.172125e+03 2.456542e-25 2.176738e-25 2.043579e-25 2.767110e-25
1.172156e+03 2.885326e-25 3.482880e-25 2.477334e-25 2.825661e-25
1.172188e+03 1.871259e-25 3.086905e-25 1.870602e-25 2.963095e-25
1.172219e+03 2.358044e-25 3.050945e-25 2.543195e-25 2.489651e-25
1.172250e+03 3.014382e-25 3.036858e-25 4.305400e-25 2.239667e-25
1.172281e+03 2.089029e-25 2.542066e-25 2.508994e-25 3.227618e-25
1.172312e+03 2.359684e-25 3.464526e-25 1.785606e-25 3.090039e-25
1.172344e+03 2.808126e-25 2.603945e-25 2.443810e-25 2.376410e-25
1.172375e+03 2.586297e-25 3.710974e-25 2.029124e-25 3.666907e-25
1.172406e+03 3.943765e-25 2.008471e-25 2.626835e-25 3.142853e-25
1.172438e+03 2.254160e-25 2.584575e-25 2.927054e-25 4.281036e-25
1.172469e+03 3.408564e-25 2.051063e-25 2.369542e-25 3.266020e-25
1.172500e+03 3.255389e-25 3.502467e-25 2.748513e-25 2.766805e-25
1.172531e+03 2.612507e-25 2.141073e-25 2.075845e-25 1.971892e-25
1.172562e+03 3.792442e-25 2.535504e-25 3.206830e-25 2.576741e-25
1.172594e+03 2.965132e-25 2.309145e-25 3.360993e-25 2.422876e-25
1.172625e+03 2.987676e-25 2.708745e-25 2.957628e-25 2.945531e-25
1.172656e+03 2.627124e-25 2.879280e-25 2.830935e-25 3.585919e-25
1.172688e+03 2.875395e-25 2.918354e-25 2.188401e-25 3.385508e-25
1.172719e+03 2.501083e-25 2.885292e-25 3.381067e-25 3.401559e-25
1.172750e+03 3.633054e-25 2.636698e-25 3.296005e-25 2.723296e-25
1.172781e+03 2.875263e-25 2.179185e-25 2.723013e-25 4.039531e-25
1.172812e+03 2.866802e-25 2.129360e-25 2.183308e-25 3.487993e-25
1.172844e+03 2.987600e-25 3.728901e-25 2.380391e-25 2.367057e-25
1.172875e+03 3.937933e-25 2.780497e-25 2.457961e-25 2.214430e-25
1.172906e+03 2.904813e-25 2.917362e-25 2.871136e-25 2.110983e-25
1.172938e+03 3.240295e-25 2.323239e-25 3.660225e-25 3.067720e-25
1.172969e+03 3.263990e-25 2.157513e-25 2.802837e-25 3.531394e-25
1.173000e+03 2.491016e-25 2.732287e-25 3.867813e-25 2.045911e-25
1.173031e+03 3.060057e-25 3.567377e-25 2.722143e-25 3.763513e-25
1.173062e+03 2.351221e-25 3.770604e-25 2.336591e-25 3.843483e-25
1.173094e+03 2.838314e-25 2.831686e-25 3.993190e-25 2.625656e-25
1.173125e+03 2.354529e-25 3.695552e-25 2.752483e-25 2.260341e-25
1.173156e+03 2.556135e-25 3.915697e-25 2.615368e-25 2.750608e-25
1.173188e+03 2.695916e-25 3.021256e-25 2.908137e-25 2.981212e-25
1.173219e+03 3.522589e-25 2.711490e-25 3.056485e-25 2.912248e-25
1.173250e+03 1.999294e-25 2.819492e-25 2.010733e-25 2.423898e-25
1.173281e+03 2.510753e-25 2.644039e-25 3.334022e-25 2.330363e-25
1.173312e+03 2.165095e-25 3.315375e-25 2.991476e-25 3.270801e-25
1.173344e+03 2.099990e-25 2.489112e-25 2.244593e-25 2.577696e-25
1.173375e+03 2.008035e-25 3.177133e-25 2.070957e-25 2.377834e-25
1.173406e+03 2.285254e-25 2.435302e-25 1.891692e-25 1.994461e-25
1.173438e+03 2.682614e-25 2.563941e-25 2.720497e-25 2.782565e-25
1.173469e+03 3.245662e-25 3.440745e-25 2.466670e-25 4.072570e-25
1.173500e+03 2.862934e-25 3.644707e-25 3.743300e-25 4.220947e-25
1.173531e+03 3.367328e-25 2.788049e-25 2.145391e-25 3.715184e-25
1.173562e+03 2.783563e-25 3.698542e-25 2.236198e-25 3.286517e-25
1.173594e+03 2.590869e-25 2.861546e-25 2.313836e-25 3.466886e-25
1.173625e+03 3.184372e-25 2.656331e-25 3.136989e-25 3.359608e-25
1.173656e+03 2.777188e-25 2.719346e-25 2.593469e-25 2.457679e-25
1.173688e+03 3.960331e-25 2.488068e-25 2.099136e-25 3.754192e-25
1.173719e+03 2.323494e-25 2.986156e-25 3.502461e-25 2.767766e-25
1.173750e+03 2.138154e-25 2.781175e-25 3.246193e-25 2.932358e-25
1.173781e+03 3.211281e-25 3.253509e-25 3.357457e-25 2.692803e-25
1.173812e+03 2.161008e-25 2.948224e-25 3.533869e-25 3.282908e-25
1.173844e+03 2.631329e-25 3.112054e-25 2.943900e-25 2.326265e-25
1.173875e+03 2.779051e-25 2.166917e-25 2.296493e-25 2.207145e-25
1.173906e+03 2.555493e-25 3.139491e-25 2.876754e-25 2.507905e-25
1.173938e+03 2.340245e-25 3.623914e-25 2.684032e-25 2.335841e-25
1.173969e+03 2.812779e-25 2.756772e-25 3.333371e-25 2.585531e-25
1.174000e+03 3.091413e-25 2.315260e-25 2.046398e-25 2.490050e-25
1.174031e+03 2.012369e-25 2.689534e-25 2.521163e-25 3.747796e-25
1.174062e+03 2.493130e-25 2.747723e-25 2.355489e-25 2.969304e-25
1.174094e+03 3.091997e-25 2.652593e-25 2.762935e-25 2.984925e-25
1.174125e+03 2.166228e-25 3.072628e-25 2.230945e-25 2.951930e-25
1.174156e+03 2.724739e-25 2.817292e-25 2.339459e-25 2.805315e-25
1.174188e+03 3.053686e-25 2.669752e-25 1.968028e-25 2.921884e-25
1.174219e+03 3.101177e-25 2.287283e-25 1.908320e-25 2.706329e-25
1.174250e+03 3.013459e-25 3.798383e-25 3.009792e-25 3.711096e-25
1.174281e+03 2.372820e-25 2.567189e-25 2.200298e-25 2.565941e-25
1.174312e+03 2.132295e-25 2.608654e-25 2.498529e-25 3.222520e-25
1.174344e+03 2.576398e-25 3.185062e-25 3.127100e-25 2.913290e-25
1.174375e+03 3.516169e-25 3.311445e-25 3.315632e-25 3.141333e-25
1.174406e+03 3.264418e-25 2.373944e-25 2.143109e-25 3.497273e-25
1.174438e+03 2.202793e-25 2.678448e-25 3.204841e-25 4.280727e-25
1.174469e+03 2.767081e-25 2.688899e-25 2.972020e-25 2.972415e-25
1.174500e+03 3.086658e-25 2.284904e-25 2.486200e-25 2.763574e-25
1.174531e+03 2.303972e-25 3.118561e-25 3.991921e-25 2.775900e-25
1.174562e+03 3.272204e-25 3.258622e-25 2.738078e-25 2.577433e-25
1.174594e+03 2.964999e-25 3.869547e-25 3.041268e-25 2.988246e-25
1.174625e+03 3.224655e-25 2.524734e-25 2.190681e-25 3.655499e-25
1.174656e+03 2.593920e-25 4.151127e-25 2.749423e-25 2.506571e-25
1.174688e+03 3.565498e-25 2.675367e-25 2.185671e-25 2.001288e-25
1.174719e+03 2.958961e-25 2.793879e-25 2.839242e-25 2.220672e-25
1.174750e+03 2.971090e-25 2.354841e-25 2.835800e-25 2.283252e-25
1.174781e+03 2.591530e-25 3.129752e-25 3.084166e-25 3.169830e-25
1.174812e+03 2.791501e-25 2.380429e-25 2.890699e-25 3.277386e-25
1.174844e+03 2.426404e-25 2.732705e-25 3.066320e-25 2.910175e-25
1.174875e+03 3.394741e-25 2.977920e-25 2.601382e-25 2.180192e-25
1.174906e+03 3.323302e-25 3.366918e-25 2.732936e-25 2.587050e-25
1.174938e+03 2.546127e-25 2.384258e-25 2.622885e-25 2.393249e-25
1.174969e+03 3.187650e-25 3.587760e-25 2.684518e-25 2.426393e-25
1.175000e+03 3.583976e-25 2.605349e-25 3.423916e-25 3.053835e-25
1.175031e+03 2.771312e-25 2.749846e-25 3.464638e-25 3.082289e-25
1.175062e+03 2.337435e-25 4.744587e-25 3.106666e-25 3.512384e-25
1.175094e+03 2.372161e-25 3.990313e-25 2.061685e-25 2.253159e-25
1.175125e+03 3.121813e-25 2.286151e-25 3.206327e-25 2.429816e-25
1.175156e+03 2.909113e-25 2.416086e-25 3.569421e-25 2.175562e-25
1.175188e+03 2.798815e-25 4.048296e-25 2.276258e-25 2.666509e-25
1.175219e+03 3.185983e-25 2.061656e-25 3.413931e-25 2.837085e-25
1.175250e+03 3.211035e-25 2.886075e-25 2.611112e-25 2.507041e-25
1.175281e+03 2.482159e-25 3.898255e-25 3.109867e-25 3.738937e-25
1.175312e+03 2.253870e-25 2.453876e-25 2.810851e-25 2.817416e-25
1.175344e+03 2.843060e-25 3.725634e-25 2.757530e-25 2.863420e-25
1.175375e+03 3.043442e-25 3.146944e-25 3.312756e-25 4.025390e-25
1.175406e+03 2.192367e-25 3.855966e-25 2.733970e-25 2.376731e-25
1.175438e+03 3.299606e-25 2.665736e-25 2.130433e-25 4.311435e-25
1.175469e+03 2.077505e-25 3.179609e-25 2.783834e-25 2.782424e-25
1.175500e+03 2.291200e-25 3.076828e-25 1.990649e-25 2.742132e-25
1.175531e+03 2.324961e-25 3.419624e-25 2.910105e-25 3.246273e-25
1.175562e+03 2.804038e-25 3.597267e-25 1.990791e-25 3.004478e-25
1.175594e+03 2.211630e-25 3.958004e-25 2.737915e-25 2.122107e-25
1.175625e+03 1.948170e-25 3.283576e-25 3.321815e-25 2.411204e-25
1.175656e+03 3.484414e-25 2.568877e-25 3.182519e-25 3.162807e-25
1.175688e+03 2.274324e-25 3.049132e-25 2.328376e-25 3.029399e-25
1.175719e+03 2.876815e-25 2.793173e-25 3.555824e-25 4.463723e-25
1.175750e+03 3.767295e-25 3.412408e-25 3.361850e-25 3.455621e-25
1.175781e+03 2.136417e-25 3.556675e-25 3.444313e-25 3.126588e-25
1.175812e+03 2.750083e-25 2.825863e-25 2.418585e-25 2.830083e-25
1.175844e+03 2.751631e-25 2.989034e-25 2.467240e-25 2.676569e-25
1.175875e+03 2.497557e-25 2.912012e-25 2.323294e-25 2.318806e-25
1.175906e+03 3.036266e-25 3.910673e-25 2.554024e-25 3.047645e-25
1.175938e+03 2.880426e-25 3.434080e-25 2.642313e-25 3.067009e-25
1.175969e+03 2.573759e-25 3.205330e-25 3.978058e-25 2.732839e-25
1.176000e+03 2.159316e-25 2.898773e-25 4.458375e-25 2.399952e-25
1.176031e+03 2.195381e-25 2.616148e-25 2.471556e-25 3.621012e-25
1.176062e+03 2.804028e-25 2.693984e-25 2.724753e-25 3.410001e-25
1.176094e+03 2.479446e-25 2.695759e-25 2.287419e-25 2.772009e-25
1.176125e+03 2.378353e-25 2.704280e-25 2.634807e-25 2.769574e-25
1.176156e+03 2.581154e-25 2.003837e-25 2.329317e-25 3.761195e-25
1.176188e+03 2.088819e-25 3.622539e-25 3.581080e-25 3.250433e-25
1.176219e+03 2.275701e-25 3.279304e-25 2.878791e-25 2.687148e-25
1.176250e+03 3.369031e-25 3.656178e-25 3.425600e-25 2.121047e-25
1.176281e+03 2.177418e-25 2.588061e-25 2.955236e-25 2.965407e-25
1.176312e+03 2.812822e-25 2.443470e-25 2.458919e-25 3.130028e-25
1.176344e+03 3.012335e-25 2.988424e-25 2.272786e-25 2.878305e-25
1.176375e+03 3.296476e-25 1.860962e-25 2.448872e-25 3.085376e-25
1.176406e+03 3.763305e-25 2.266470e-25 2.016658e-25 2.838983e-25
1.176438e+03 2.515123e-25 4.417140e-25 4.097667e-25 2.815518e-25
1.176469e+03 3.798683e-25 2.272741e-25 2.839957e-25 3.928797e-25
1.176500e+03 2.283424e-25 2.601820e-25 2.440118e-25 2.585843e-25
1.176531e+03 2.253504e-25 3.147073e-25 3.454648e-25 3.285046e-25
1.176562e+03 2.685820e-25 3.438452e-25 3.498436e-25 2.417359e-25
1.176594e+03 3.021750e-25 2.524170e-25 2.711788e-25 2.357350e-25
1.176625e+03 3.133021e-25 2.343030e-25 2.669435e-25 2.261840e-25
1.176656e+03 2.663618e-25 2.594184e-25 4.259175e-25 2.260611e-25
1.176688e+03 3.180256e-25 2.230581e-25 3.356724e-25 2.585979e-25
1.176719e+03 2.348353e-25 2.214805e-25 2.070535e-25 2.655851e-25
1.176750e+03 2.422761e-25 2.281267e-25 2.513683e-25 3.052475e-25
1.176781e+03 3.398916e-25 2.218444e-25 2.009479e-25 2.161620e-25
1.176812e+03 2.309066e-25 2.536419e-25 3.024784e-25 2.259061e-25
1.176844e+03 3.278445e-25 3.490953e-25 2.356315e-25 3.140661e-25
1.176875e+03 3.312758e-25 2.252068e-25 3.344002e-25 3.032878e-25
1.176906e+03 2.214706e-25 2.732580e-25 2.337704e-25 2.417074e-25
1.176938e+03 2.899459e-25 2.810465e-25 3.304998e-25 2.332629e-25
1.176969e+03 3.450210e-25 2.925528e-25 2.158792e-25 3.761912e-25
1.177000e+03 2.077099e-25 2.356341e-25 1.941285e-25 2.490525e-25
1.177031e+03 2.713352e-25 2.659917e-25 3.439210e-25 2.440539e-25
1.177062e+03 3.743993e-25 2.662466e-25 3.160196e-25 3.293028e-25
1.177094e+03 2.544886e-25 2.422619e-25 2.454157e-25 3.176852e-25
1.177125e+03 2.340802e-25 2.744073e-25 3.237180e-25 3.116375e-25
1.177156e+03 2.104694e-25 3.078412e-25 2.502069e-25 3.323038e-25
1.177188e+03 2.783182e-25 2.852279e-25 3.224246e-25 2.837396e-25
1.177219e+03 2.835715e-25 2.416318e-25 1.894051e-25 2.195697e-25
1.177250e+03 4.196109e-25 2.797976e-25 2.943422e-25 2.478321e-25
1.177281e+03 2.148900e-25 2.260492e-25 4.201016e-25 2.963921e-25
1.177312e+03 3.396727e-25 2.601521e-25 1.812897e-25 3.741578e-25
1.177344e+03 2.070005e-25 2.931856e-25 2.778696e-25 2.882376e-25
1.177375e+03 2.654410e-25 2.324924e-25 3.723741e-25 2.995886e-25
1.177406e+03 3.150516e-25 2.267412e-25 2.931090e-25 3.156745e-25
1.177438e+03 3.067279e-25 3.338557e-25 3.196496e-25 2.921682e-25
1.177469e+03 2.514435e-25 2.594230e-25 3.351029e-25 2.500177e-25
1.177500e+03 2.685930e-25 3.672337e-25 2.458095e-25 2.230206e-25
1.177531e+03 1.798741e-25 3.547252e-25 2.680399e-25 3.095883e-25
1.177562e+03 2.551330e-25 3.239283e-25 2.539822e-25 2.750971e-25
1.177594e+03 2.723922e-25 2.775134e-25 2.415621e-25 2.105929e-25
1.177625e+03 2.404263e-25 2.887476e-25 2.050312e-25 2.504422e-25
1.177656e+03 3.470757e-25 2.024202e-25 2.773367e-25 3.517846e-25
1.177688e+03 2.068761e-25 2.690107e-25 2.873750e-25 3.364836e-25
1.177719e+03 2.851049e-25 2.428482e-25 2.225832e-25 2.450941e-25
1.177750e+03 2.992162e-25 4.248311e-25 2.313527e-25 2.492454e-25
1.177781e+03 2.181341e-25 3.488100e-25 2.790346e-25 2.616343e-25
1.177812e+03 3.298959e-25 2.631708e-25 2.144170e-25 2.819875e-25
1.177844e+03 3.342857e-25 3.137094e-25 2.352163e-25 3.397929e-25
1.177875e+03 2.249771e-25 3.534567e-25 2.148858e-25 2.231229e-25
1.177906e+03 2.792154e-25 2.885315e-25 2.443074e-25 2.681593e-25
1.177938e+03 2.052062e-25 2.235890e-25 2.488527e-25 2.679138e-25
1.177969e+03 2.906251e-25 2.574961e-25 2.493757e-25 2.945734e-25
1.178000e+03 1.903839e-25 3.497201e-25 3.292434e-25 3.558745e-25
1.178031e+03 2.437933e-25 3.127428e-25 2.618706e-25 2.899681e-25
1.178062e+03 3.669704e-25 3.008163e-25 2.335003e-25 3.479421e-25
1.178094e+03 2.609646e-25 2.931364e-25 3.152693e-25 2.247838e-25
1.178125e+03 2.348852e-25 4.123487e-25 2.408908e-25 3.242001e-25
1.178156e+03 2.661891e-25 3.245965e-25 3.376762e-25 2.635483e-25
1.178188e+03 3.156443e-25 3.129457e-25 3.719904e-25 2.428598e-25
1.178219e+03 2.124740e-25 3.013722e-25 3.108345e-25 4.751822e-25
1.178250e+03 3.225780e-25 2.469217e-25 3.859339e-25 3.115041e-25
1.178281e+03 2.739166e-25 2.110468e-25 2.751833e-25 2.740659e-25
1.178312e+03 2.300112e-25 3.234699e-25 1.950326e-25 2.517667e-25
1.178344e+03 3.049652e-25 2.788467e-25 2.826720e-25 3.031507e-25
1.178375e+03 2.432470e-25 2.750617e-25 2.932659e-25 2.357150e-25
1.178406e+03 2.143092e-25 3.265563e-25 2.050033e-25 3.133877e-25
1.178438e+03 3.045218e-25 3.256518e-25 2.277255e-25 2.883697e-25
1.178469e+03 3.336209e-25 2.398470e-25 3.061688e-25 3.230131e-25
1.178500e+03 2.953660e-25 2.246290e-25 3.675411e-25 3.437416e-25
1.178531e+03 2.800564e-25 3.453471e-25 2.542881e-25 4.413937e-25
1.178562e+03 2.596225e-25 2.639847e-25 2.581924e-25 1.865597e-25
1.178594e+03 2.257742e-25 3.084196e-25 2.340735e-25 3.015554e-25
1.178625e+03 2.773911e-25 2.801116e-25 2.008108e-25 2.731345e-25
1.178656e+03 2.370670e-25 2.663693e-25 2.735892e-25 2.507732e-25
1.178688e+03 3.312060e-25 2.666529e-25 2.069917e-25 2.223262e-25
1.178719e+03 3.542928e-25 2.187923e-25 2.375743e-25 2.603982e-25
1.178750e+03 2.800797e-25 2.601187e-25 2.219646e-25 3.461653e-25
1.178781e+03 2.277628e-25 3.626665e-25 2.381569e-25 2.269340e-25
1.178812e+03 3.108938e-25 2.853576e-25 4.306189e-25 2.908652e-25
1.178844e+03 2.139883e-25 3.177052e-25 2.856803e-25 2.708554e-25
1.178875e+03 2.009282e-25 2.833404e-25 1.877851e-25 2.886368e-25
1.178906e+03 3.509433e-25 3.212448e-25 2.810568e-25 2.303480e-25
1.178938e+03 2.568709e-25 2.481477e-25 2.215999e-25 4.114860e-25
1.178969e+03 2.451418e-25 3.516500e-25 2.357113e-25 2.737355e-25
1.179000e+03 2.298422e-25 2.432765e-25 2.939854e-25 3.180104e-25
1.179031e+03 2.465540e-25 3.250941e-25 4.008021e-25 3.338691e-25
1.179062e+03 2.843940e-25 2.523602e-25 3.674692e-25 2.138421e-25
1.179094e+03 2.175378e-25 3.203312e-25 2.301491e-25 2.674069e-25
1.179125e+03 2.684104e-25 3.068099e-25 2.446226e-25 2.327709e-25
1.179156e+03 2.019680e-25 2.932183e-25 2.891287e-25 3.091474e-25
1.179188e+03 2.456467e-25 2.358903e-25 2.386127e-25 2.324862e-25
1.179219e+03 2.510101e-25 2.797483e-25 3.211269e-25 2.189531e-25
1.179250e+03 3.320504e-25 3.116709e-25 3.310561e-25 2.773733e-25
1.179281e+03 2.637837e-25 2.956645e-25 2.320860e-25 3.875048e-25
1.179312e+03 2.770056e-25 3.132985e-25 2.683965e-25 2.849221e-25
1.179344e+03 2.473134e-25 2.791802e-25 3.348168e-25 3.028084e-25
1.179375e+03 2.206439e-25 3.333877e-25 2.435656e-25 2.664010e-25
1.179406e+03 2.472224e-25 3.010958e-25 2.404417e-25 1.852854e-25
1.179438e+03 2.633773e-25 2.442881e-25 2.493658e-25 2.741417e-25
1.179469e+03 2.270445e-25 3.103813e-25 2.620275e-25 2.281001e-25
1.179500e+03 3.127749e-25 2.486430e-25 2.552518e-25 2.865514e-25
1.179531e+03 2.104852e-25 2.119847e-25 2.544673e-25 2.063579e-25
1.179562e+03 2.390159e-25 2.952333e-25 2.527968e-25 2.563480e-25
1.179594e+03 2.482485e-25 2.740775e-25 2.066912e-25 2.337091e-25
1.179625e+03 2.136635e-25 3.443978e-25 2.563722e-25 2.301719e-25
1.179656e+03 2.820709e-25 3.565263e-25 3.400239e-25 3.071797e-25
1.179688e+03 2.009420e-25 3.192531e-25 2.421951e-25 2.145691e-25
1.179719e+03 3.062775e-25 2.563393e-25 1.968992e-25 3.848385e-25
1.179750e+03 2.558056e-25 2.672922e-25 2.853046e-25 3.332388e-25
1.179781e+03 2.196239e-25 2.918093e-25 3.522333e-25 2.501209e-25
1.179812e+03 2.669284e-25 2.728343e-25 2.604378e-25 2.896801e-25
1.179844e+03 3.431268e-25 3.241863e-25 2.259158e-25 2.645123e-25
1.179875e+03 2.728891e-25 2.362014e-25 2.987202e-25 2.503090e-25
1.179906e+03 2.953735e-25 2.702866e-25 2.741679e-25 2.324306e-25
1.179938e+03 2.331443e-25 2.580539e-25 2.256562e-25 3.166870e-25
1.179969e+03 2.148777e-25 2.475670e-25 2.940048e-25 2.487253e-25
1.180000e+03 2.688020e-25 2.413322e-25 4.286687e-25 2.464367e-25
1.180031e+03 3.186444e-25 2.216636e-25 2.777998e-25 3.516576e-25
1.180062e+03 2.920450e-25 3.985632e-25 2.312318e-25 2.480119e-25
1.180094e+03 2.682244e-25 2.056031e-25 2.602670e-25 2.777243e-25
1.180125e+03 3.245394e-25 2.150257e-25 3.571043e-25 2.361528e-25
1.180156e+03 2.905571e-25 2.754613e-25 2.819311e-25 2.814937e-25
1.180188e+03 2.184089e-25 3.253999e-25 2.925791e-25 4.057833e-25
1.180219e+03 3.206581e-25 2.220770e-25 2.272997e-25 2.279749e-25
1.180250e+03 3.188804e-25 3.199459e-25 2.453135e-25 2.169788e-25
1.180281e+03 2.576922e-25 3.268375e-25 2.956021e-25 3.493706e-25
1.180312e+03 3.454712e-25 2.574553e-25 2.310216e-25 2.407285e-25
1.180344e+03 2.201107e-25 2.308190e-25 3.263638e-25 2.792550e-25
1.180375e+03 2.979390e-25 2.388332e-25 3.411685e-25 2.579075e-25
1.180406e+03 2.756387e-25 3.487245e-25 2.323954e-25 4.121839e-25
1.180438e+03 2.696799e-25 2.901417e-25 3.599434e-25 3.221330e-25
1.180469e+03 3.305851e-25 2.494176e-25 2.930173e-25 3.096030e-25
1.180500e+03 3.223083e-25 1.905461e-25 2.032899e-25 3.547051e-25
1.180531e+03 2.242477e-25 1.977979e-25 3.547919e-25 2.303907e-25
1.180562e+03 2.751221e-25 3.647739e-25 2.166602e-25 2.583575e-25
1.180594e+03 2.326053e-25 4.211269e-25 2.484473e-25 2.745524e-25
1.180625e+03 3.822095e-25 2.825283e-25 2.472158e-25 3.514512e-25
1.180656e+03 3.188921e-25 3.507513e-25 2.145865e-25 2.991712e-25
1.180688e+03 2.339404e-25 3.295829e-25 2.422173e-25 3.282934e-25
1.180719e+03 3.192271e-25 2.562824e-25 2.858695e-25 2.886787e-25
1.180750e+03 2.629691e-25 3.028624e-25 3.718830e-25 2.716051e-25
1.180781e+03 2.097255e-25 2.270735e-25 4.008441e-25 3.127523e-25
1.180812e+03 2.496830e-25 2.050825e-25 2.600057e-25 3.224611e-25
1.180844e+03 2.380759e-25 3.722727e-25 3.965221e-25 4.255598e-25
1.180875e+03 3.686294e-25 3.012006e-25 2.233212e-25 3.660704e-25
1.180906e+03 2.855740e-25 2.393073e-25 1.870817e-25 2.696963e-25
1.180938e+03 2.523391e-25 2.834105e-25 2.683123e-25 2.792812e-25
1.180969e+03 3.099407e-25 2.809140e-25 2.716233e-25 2.668161e-25
1.181000e+03 3.561587e-25 2.593820e-25 2.367283e-25 2.442663e-25
1.181031e+03 2.920780e-25 2.521948e-25 2.974080e-25 2.898257e-25
1.181062e+03 3.225730e-25 3.076427e-25 3.459147e-25 3.546003e-25
1.181094e+03 4.085723e-25 3.595764e-25 2.439169e-25 3.160235e-25
1.181125e+03 2.475925e-25 3.258470e-25 2.559552e-25 2.395400e-25
1.181156e+03 2.489394e-25 2.385619e-25 2.344984e-25 3.196639e-25
1.181188e+03 2.956853e-25 3.398934e-25 3.169531e-25 4.872659e-25
1.181219e+03 3.705944e-25 3.950922e-25 2.669998e-25 3.769368e-25
1.181250e+03 3.591157e-25 2.744500e-25 2.496432e-25 3.570873e-25
1.181281e+03 3.447289e-25 2.646178e-25 3.977147e-25 2.316585e-25
1.181312e+03 3.041632e-25 2.390682e-25 2.786034e-25 3.230832e-25
1.181344e+03 4.155692e-25 2.237314e-25 2.439160e-25 3.103881e-25
1.181375e+03 2.864616e-25 3.823373e-25 2.299962e-25 2.811970e-25
1.181406e+03 2.724157e-25 4.538299e-25 2.407510e-25 2.612436e-25
1.181438e+03 2.693315e-25 3.535464e-25 3.646188e-25 2.284627e-25
1.181469e+03 2.315277e-25 2.518695e-25 2.789238e-25 2.155913e-25
1.181500e+03 3.508848e-25 2.512380e-25 2.670361e-25 2.885494e-25
1.181531e+03 2.087448e-25 2.641102e-25 4.083106e-25 3.071451e-25
1.181562e+03 2.431236e-25 3.919165e-25 2.273319e-25 3.465488e-25
1.181594e+03 2.457807e-25 2.980823e-25 3.373357e-25 2.665604e-25
1.181625e+03 3.519229e-25 2.809388e-25 3.087299e-25 3.042948e-25
1.181656e+03 2.977858e-25 2.995871e-25 2.618070e-25 3.805070e-25
1.181688e+03 2.518882e-25 2.737413e-25 2.167428e-25 2.889274e-25
1.181719e+03 2.930099e-25 2.901626e-25 3.432586e-25 2.563997e-25
1.181750e+03 2.147798e-25 2.987534e-25 2.663841e-25 2.509533e-25
1.181781e+03 2.233138e-25 2.853208e-25 2.580568e-25 2.844392e-25
1.181812e+03 3.225488e-25 2.375542e-25 2.463693e-25 2.877622e-25
1.181844e+03 2.095045e-25 3.010992e-25 2.545591e-25 4.489922e-25
1.181875e+03 2.372736e-25 2.001673e-25 3.209078e-25 2.471474e-25
1.181906e+03 3.077339e-25 2.763558e-25 2.700476e-25 2.673408e-25
1.181938e+03 2.345794e-25 3.405876e-25 2.376859e-25 4.012419e-25
1.181969e+03 2.650853e-25 3.359789e-25 2.277041e-25 2.409398e-25
1.182000e+03 2.838964e-25 3.229278e-25 3.766319e-25 2.651197e-25
1.182031e+03 2.510985e-25 3.765516e-25 1.869554e-25 2.878662e-25
1.182062e+03 2.871451e-25 2.567367e-25 2.861177e-25 2.921724e-25
1.182094e+03 3.587259e-25 2.433223e-25 3.873691e-25 2.763724e-25
1.182125e+03 3.118442e-25 2.357520e-25 2.827390e-25 2.340867e-25
1.182156e+03 2.752307e-25 2.680930e-25 2.366248e-25 2.401419e-25
1.182188e+03 3.068148e-25 3.530020e-25 2.633776e-25 2.700106e-25
1.182219e+03 2.687486e-25 2.635630e-25 2.009796e-25 3.870695e-25
1.182250e+03 2.693587e-25 4.286503e-25 2.508329e-25 2.962403e-25
1.182281e+03 2.858834e-25 2.635194e-25 2.925242e-25 2.719867e-25
1.182312e+03 2.961015e-25 4.231722e-25 3.126108e-25 2.518590e-25
1.182344e+03 2.859351e-25 3.201099e-25 2.768933e-25 4.057338e-25
1.182375e+03 2.431718e-25 2.992588e-25 1.849344e-25 3.535246e-25
1.182406e+03 1.846490e-25 3.668674e-25 2.137316e-25 3.386335e-25
1.182438e+03 2.303886e-25 2.751906e-25 2.840966e-25 2.883512e-25
1.182469e+03 2.097576e-25 2.335434e-25 2.884610e-25 3.235752e-25
1.182500e+03 2.500718e-25 3.316779e-25 3.597579e-25 3.004601e-25
1.182531e+03 3.161456e-25 3.955982e-25 2.874092e-25 2.707321e-25
1.182562e+03 3.075307e-25 4.235258e-25 2.321874e-25 2.677480e-25
1.182594e+03 3.338807e-25 3.723898e-25 2.215407e-25 3.610636e-25
1.182625e+03 3.517698e-25 2.625493e-25 2.359685e-25 2.347919e-25
1.182656e+03 3.082678e-25 3.944223e-25 2.682771e-25 2.659643e-25
1.182688e+03 2.547898e-25 2.717535e-25 2.906598e-25 2.815041e-25
1.182719e+03 3.224527e-25 3.789206e-25 2.587741e-25 3.902934e-25
1.182750e+03 3.280085e-25 3.038931e-25 2.375893e-25 3.241009e-25
1.182781e+03 2.395523e-25 3.519869e-25 2.386351e-25 2.634593e-25
1.182812e+03 2.443972e-25 4.403106e-25 2.839329e-25 2.396888e-25
1.182844e+03 2.673648e-25 3.162601e-25 2.670112e-25 3.158078e-25
1.182875e+03 2.569001e-25 2.840770e-25 2.779556e-25 2.762145e-25
1.182906e+03 2.767871e-25 3.435533e-25 2.170719e-25 3.787753e-25
1.182938e+03 2.908386e-25 3.043990e-25 2.940659e-25 2.733521e-25
1.182969e+03 2.571102e-25 2.688392e-25 2.948482e-25 2.919771e-25
1.183000e+03 3.001244e-25 3.882203e-25 2.852794e-25 4.299005e-25
1.183031e+03 2.365744e-25 1.962903e-25 2.206214e-25 4.586545e-25
1.183062e+03 3.384451e-25 3.276848e-25 2.821381e-25 2.742149e-25
1.183094e+03 2.784427e-25 2.985784e-25 2.297426e-25 2.790384e-25
1.183125e+03 3.264263e-25 2.633882e-25 2.908030e-25 4.056935e-25
1.183156e+03 2.534955e-25 3.848150e-25 2.094271e-25 2.348613e-25
1.183188e+03 2.732351e-25 3.153858e-25 2.666129e-25 2.834279e-25
1.183219e+03 2.592589e-25 3.951000e-25 3.544405e-25 3.864710e-25
1.183250e+03 2.356586e-25 3.708110e-25 3.776120e-25 2.521864e-25
1.183281e+03 2.190177e-25 2.682096e-25 2.684015e-25 2.343231e-25
1.183312e+03 2.843133e-25 3.390144e-25 2.982870e-25 2.488624e-25
1.183344e+03 4.059431e-25 2.198001e-25 3.351498e-25 2.362554e-25
1.183375e+03 3.598924e-25 2.717399e-25 2.113502e-25 3.892358e-25
1.183406e+03 2.961920e-25 3.915794e-25 2.827461e-25 2.206884e-25
1.183438e+03 2.513347e-25 3.942638e-25 2.214001e-25 4.087362e-25
1.183469e+03 2.932685e-25 2.482231e-25 2.225212e-25 2.884026e-25
1.183500e+03 2.032024e-25 3.075741e-25 2.393642e-25 3.658512e-25
1.183531e+03 2.605473e-25 3.997277e-25 2.117083e-25 2.564852e-25
1.183562e+03 2.237436e-25 2.849172e-25 3.987140e-25 3.153555e-25
1.183594e+03 2.387599e-25 3.484331e-25 4.472100e-25 3.020619e-25
1.183625e+03 2.752166e-25 2.645218e-25 2.661212e-25 3.600838e-25
1.183656e+03 2.361969e-25 3.575917e-25 2.303579e-25 3.456257e-25
1.183688e+03 2.163913e-25 3.611384e-25 2.123278e-25 2.755242e-25
1.183719e+03 2.454587e-25 3.320290e-25 2.360377e-25 2.606120e-25
1.183750e+03 2.565447e-25 2.420757e-25 2.260767e-25 2.628661e-25
1.183781e+03 2.816341e-25 3.009491e-25 2.241404e-25 2.879227e-25
1.183812e+03 3.289661e-25 3.149794e-25 2.809133e-25 3.382035e-25
1.183844e+03 2.741315e-25 3.470828e-25 2.562039e-25 3.646785e-25
1.183875e+03 3.264056e-25 2.895241e-25 3.520908e-25 3.462918e-25
1.183906e+03 2.115488e-25 3.730584e-25 3.132697e-25 3.435783e-25
1.183938e+03 2.067290e-25 2.574963e-25 2.790498e-25 3.090064e-25
1.183969e+03 2.555063e-25 3.011462e-25 3.211064e-25 2.188362e-25
1.184000e+03 2.679045e-25 3.007530e-25 2.515052e-25 2.408934e-25
1.184031e+03 2.454677e-25 3.454705e-25 3.277396e-25 3.979089e-25
1.184062e+03 3.229987e-25 4.422983e-25 2.690741e-25 2.791736e-25
1.184094e+03 2.706520e-25 2.732666e-25 3.204190e-25 4.391070e-25
1.184125e+03 2.106914e-25 4.201065e-25 3.297682e-25 3.596721e-25
1.184156e+03 2.803994e-25 2.497664e-25 1.956463e-25 2.682938e-25
1.184188e+03 2.628300e-25 3.197069e-25 2.131224e-25 3.411308e-25
1.184219e+03 2.760327e-25 2.966948e-25 3.310514e-25 3.381356e-25
1.184250e+03 2.982835e-25 4.268657e-25 2.750717e-25 2.658148e-25
1.184281e+03 3.668693e-25 4.055061e-25 2.645921e-25 2.567522e-25
1.184312e+03 2.679735e-25 3.011344e-25 2.755786e-25 3.358157e-25
1.184344e+03 3.094809e-25 2.741575e-25 4.126242e-25 2.947048e-25
1.184375e+03 3.051705e-25 2.257025e-25 3.319848e-25 3.578161e-25
1.184406e+03 4.165651e-25 3.300043e-25 3.129384e-25 3.089281e-25
1.184438e+03 2.698078e-25 2.518612e-25 2.050860e-25 3.019123e-25
1.184469e+03 2.097971e-25 2.971959e-25 3.373177e-25 1.935809e-25
1.184500e+03 2.225875e-25 3.652852e-25 4.612694e-25 2.727489e-25
1.184531e+03 3.128378e-25 3.588965e-25 3.135647e-25 3.908401e-25
1.184562e+03 2.632356e-25 3.318545e-25 2.809332e-25 2.491583e-25
1.184594e+03 2.654103e-25 2.554773e-25 2.487487e-25 3.055559e-25
1.184625e+03 1.935870e-25 3.084308e-25 3.107803e-25 3.057653e-25
1.184656e+03 2.909221e-25 3.187261e-25 2.802463e-25 2.286094e-25
1.184688e+03 2.556054e-25 2.680562e-25 2.771079e-25 3.426582e-25
1.184719e+03 3.118260e-25 2.571551e-25 2.784220e-25 2.983321e-25
1.184750e+03 2.869252e-25 2.841872e-25 3.033847e-25 2.478307e-25
1.184781e+03 2.868649e-25 2.871805e-25 1.910576e-25 2.479881e-25
1.184812e+03 2.383071e-25 2.215464e-25 2.115644e-25 2.965202e-25
1.184844e+03 2.747161e-25 2.800106e-25 2.049798e-25 2.083946e-25
1.184875e+03 3.013563e-25 2.707064e-25 2.912352e-25 2.413259e-25
1.184906e+03 2.395840e-25 2.303641e-25 2.827229e-25 3.402760e-25
1.184938e+03 2.508963e-25 2.666022e-25 3.404660e-25 2.244576e-25
1.184969e+03 2.609500e-25 2.893154e-25 3.286731e-25 2.442134e-25
1.185000e+03 2.390425e-25 3.241984e-25 3.618904e-25 2.993537e-25
1.185031e+03 2.990494e-25 2.844228e-25 3.210854e-25 3.223163e-25
1.185062e+03 2.193457e-25 2.895966e-25 2.466346e-25 2.963619e-25
1.185094e+03 2.633580e-25 2.427844e-25 2.799777e-25 2.597018e-25
1.185125e+03 2.936271e-25 2.188926e-25 2.137094e-25 2.564549e-25
1.185156e+03 2.851791e-25 3.014305e-25 2.332885e-25 2.376963e-25
1.185188e+03 2.058122e-25 3.506248e-25 2.635087e-25 2.958682e-25
1.185219e+03 2.442672e-25 2.012546e-25 2.617656e-25 2.609962e-25
1.185250e+03 2.874274e-25 3.277076e-25 2.759030e-25 2.841329e-25
1.185281e+03 3.094441e-25 2.717095e-25 2.616884e-25 2.711423e-25
1.185312e+03 3.529318e-25 2.476035e-25 4.659279e-25 4.569336e-25
1.185344e+03 3.219152e-25 2.407374e-25 2.473232e-25 2.319943e-25
1.185375e+03 3.336033e-25 3.241961e-25 3.852664e-25 2.325380e-25
1.185406e+03 1.836185e-25 2.707644e-25 2.194770e-25 3.684092e-25
1.185438e+03 2.786552e-25 2.844403e-25 2.742813e-25 2.324522e-25
1.185469e+03 2.996807e-25 3.248912e-25 2.865681e-25 4.674104e-25
1.185500e+03 3.286205e-25 2.819060e-25 3.501640e-25 2.193176e-25
1.185531e+03 2.428817e-25 2.780885e-25 2.613763e-25 2.589027e-25
1.185562e+03 3.391316e-25 1.925428e-25 2.460832e-25 2.729424e-25
1.185594e+03 3.355566e-25 3.368896e-25 2.985719e-25 2.575836e-25
1.185625e+03 2.390990e-25 2.883094e-25 4.486354e-25 2.604580e-25
1.185656e+03 3.212143e-25 2.672385e-25 2.910130e-25 3.355585e-25
1.185688e+03 2.258545e-25 2.729183e-25 2.327369e-25 3.744357e-25
1.185719e+03 2.826440e-25 4.221585e-25 2.481483e-25 2.977108e-25
1.185750e+03 2.915463e-25 2.354296e-25 3.209836e-25 2.632387e-25
1.185781e+03 3.016500e-25 3.519225e-25 2.737763e-25 3.192581e-25
1.185812e+03 2.833236e-25 3.368502e-25 3.001635e-25 2.363402e-25
1.185844e+03 2.757584e-25 3.999588e-25 2.274507e-25 3.414216e-25
1.185875e+03 3.278784e-25 3.686962e-25 2.144495e-25 3.420771e-25
1.185906e+03 2.419886e-25 3.543404e-25 2.659133e-25 3.856088e-25
1.185938e+03 2.381305e-25 2.526493e-25 2.396640e-25 2.820912e-25
1.185969e+03 2.907959e-25 3.284360e-25 2.027511e-25 2.197544e-25
1.186000e+03 2.087765e-25 3.573128e-25 2.094460e-25 2.962711e-25
1.186031e+03 2.611212e-25 2.738777e-25 2.279651e-25 2.228394e-25
1.186062e+03 2.174989e-25 3.805131e-25 3.620494e-25 2.912784e-25
1.186094e+03 2.305191e-25 4.096332e-25 2.904376e-25 2.911712e-25
1.186125e+03 2.678425e-25 3.059346e-25 2.377032e-25 3.420656e-25
1.186156e+03 2.849931e-25 2.073702e-25 2.110911e-25 2.485141e-25
1.186188e+03 3.268404e-25 2.841788e-25 3.909713e-25 2.627787e-25
1.186219e+03 2.120622e-25 3.362072e-25 2.295575e-25 2.475415e-25
1.186250e+03 3.078946e-25 2.529990e-25 2.612208e-25 2.903540e-25
1.186281e+03 2.794854e-25 2.540703e-25 2.969062e-25 3.622287e-25
1.186312e+03 3.026176e-25 2.484532e-25 2.858736e-25 2.083972e-25
1.186344e+03 3.442850e-25 3.231576e-25 2.369587e-25 3.050033e-25
1.186375e+03 2.809773e-25 2.521408e-25 1.814442e-25 2.713902e-25
1.186406e+03 2.805607e-25 3.447585e-25 2.082337e-25 3.892393e-25
1.186438e+03 3.423170e-25 2.650220e-25 3.544382e-25 2.484416e-25
1.186469e+03 3.007602e-25 2.512120e-25 2.342471e-25 2.660121e-25
1.186500e+03 2.560366e-25 2.635923e-25 2.852772e-25 3.046323e-25
1.186531e+03 4.302819e-25 2.357946e-25 2.609357e-25 2.721673e-25
1.186562e+03 2.580875e-25 2.521098e-25 3.614521e-25 2.157150e-25
1.186594e+03 2.629258e-25 2.677885e-25 2.710358e-25 3.033662e-25
1.186625e+03 2.030077e-25 2.430638e-25 2.351073e-25 2.116744e-25
1.186656e+03 2.805274e-25 3.873056e-25 2.602155e-25 2.349713e-25
1.186688e+03 2.349470e-25 3.039806e-25 2.390880e-25 2.202641e-25
1.186719e+03 2.189193e-25 2.666985e-25 2.741630e-25 3.203955e-25
1.186750e+03 1.915500e-25 3.112393e-25 2.376683e-25 2.861827e-25
1.186781e+03 2.840789e-25 3.668639e-25 2.797353e-25 2.601663e-25
1.186812e+03 1.924974e-25 3.247437e-25 3.819561e-25 3.112261e-25
1.186844e+03 3.049691e-25 2.798587e-25 3.191790e-25 3.024042e-25
1.186875e+03 2.882498e-25 2.568830e-25 2.511041e-25 3.024332e-25
1.186906e+03 2.476412e-25 3.243484e-25 3.302849e-25 2.306688e-25
1.190281e+03 2.730072e-25 2.573580e-25 2.177400e-25 3.902451e-25
1.190312e+03 3.344897e-25 3.286468e-25 2.507886e-25 2.305292e-25
1.190344e+03 2.370511e-25 2.558751e-25 3.439149e-25 2.667890e-25
1.190375e+03 3.108545e-25 3.978458e-25 2.753495e-25 2.008386e-25
1.190406e+03 3.314813e-25 3.458147e-25 3.422884e-25 2.838236e-25
1.190438e+03 3.044370e-25 3.551522e-25 2.546338e-25 3.518525e-25
1.190469e+03 2.165533e-25 3.081610e-25 2.124892e-25 3.366671e-25
1.190500e+03 2.612426e-25 2.990758e-25 2.219320e-25 2.505731e-25
1.190531e+03 2.954165e-25 3.776605e-25 3.060671e-25 3.154127e-25
1.190562e+03 2.130457e-25 2.643222e-25 2.972803e-25 3.128251e-25
1.190594e+03 3.081495e-25 2.676357e-25 2.809462e-25 2.964127e-25
1.190625e+03 2.870873e-25 3.312142e-25 3.584146e-25 3.047756e-25
1.190656e+03 2.914693e-25 3.267107e-25 2.526046e-25 2.642333e-25
1.190688e+03 2.286948e-25 2.717436e-25 2.362579e-25 1.948589e-25
1.190719e+03 2.742537e-25 3.661524e-25 2.973640e-25 2.228232e-25
1.190750e+03 2.802302e-25 2.940002e-25 2.617846e-25 2.471728e-25
1.190781e+03 3.337818e-25 2.783063e-25 1.847343e-25 3.031622e-25
1.190812e+03 2.598926e-25 2.406379e-25 2.706577e-25 3.411623e-25
1.190844e+03 2.161873e-25 2.536492e-25 2.041007e-25 3.481599e-25
1.190875e+03 3.042324e-25 2.802983e-25 2.314935e-25 3.490314e-25
1.190906e+03 3.559293e-25 3.309739e-25 3.557379e-25 3.043964e-25
1.190938e+03 2.439310e-25 2.273752e-25 2.918355e-25 2.391597e-25
1.190969e+03 3.053827e-25 3.114949e-25 3.553068e-25 2.477353e-25
1.191000e+03 2.456762e-25 2.581551e-25 2.371782e-25 2.834626e-25
1.191031e+03 2.209875e-25 2.402520e-25 2.307014e-25 2.713401e-25
1.191062e+03 2.175466e-25 3.221109e-25 3.096812e-25 2.707662e-25
1.191094e+03 3.226600e-25 2.914691e-25 2.354929e-25 3.476633e-25
1.191125e+03 2.943341e-25 3.748605e-25 3.885944e-25 2.838438e-25
1.191156e+03 3.356844e-25 3.983918e-25 2.510190e-25 3.801821e-25
1.191188e+03 3.810802e-25 3.758644e-25 3.194677e-25 4.086476e-25
1.191219e+03 4.059365e-25 2.494675e-25 2.406591e-25 3.419443e-25
1.191250e+03 2.490596e-25 3.942593e-25 2.781398e-25 3.629613e-25
1.191281e+03 2.858289e-25 2.543859e-25 2.710018e-25 3.056514e-25
1.191312e+03 3.298846e-25 2.336282e-25 2.493611e-25 3.250687e-25
1.191344e+03 2.132767e-25 2.946291e-25 2.821923e-25 2.841372e-25
1.191375e+03 3.181725e-25 2.746687e-25 2.450959e-25 3.048122e-25
1.191406e+03 3.076752e-25 3.238114e-25 2.654490e-25 2.328593e-25
1.191438e+03 2.677814e-25 3.238456e-25 2.716655e-25 3.222504e-25
1.191469e+03 2.829919e-25 3.936334e-25 2.327323e-25 3.201466e-25
1.191500e+03 2.257738e-25 3.163735e-25 2.846695e-25 2.903629e-25
1.191531e+03 2.349844e-25 2.132207e-25 2.549103e-25 2.913668e-25
1.191562e+03 3.313695e-25 2.382261e-25 2.135550e-25 3.061922e-25
1.191594e+03 3.244898e-25 2.983328e-25 2.754331e-25 2.183739e-25
1.191625e+03 2.701963e-25 2.933980e-25 2.879923e-25 2.912198e-25
1.191656e+03 4.207519e-25 2.593471e-25 2.997948e-25 3.096345e-25
1.191688e+03 2.419499e-25 3.046039e-25 2.745120e-25 2.755863e-25
1.191719e+03 2.481558e-25 2.968481e-25 3.500549e-25 2.443605e-25
1.191750e+03 3.722437e-25 3.143198e-25 3.715727e-25 2.899165e-25
1.191781e+03 2.951872e-25 1.944458e-25 2.402769e-25 3.770646e-25
1.191812e+03 2.736953e-25 2.903556e-25 3.171461e-25 2.986826e-25
1.191844e+03 2.421807e-25 3.332999e-25 3.681908e-25 2.928678e-25
1.191875e+03 3.078949e-25 3.277931e-25 2.319350e-25 2.363588e-25
1.191906e+03 2.612859e-25 2.887265e-25 2.644398e-25 2.361341e-25
1.191938e+03 2.028194e-25 3.537326e-25 2.856859e-25 2.948904e-25
1.191969e+03 2.507375e-25 3.489064e-25 2.461176e-25 3.804831e-25
1.192000e+03 2.623333e-25 2.754972e-25 2.397818e-25 2.245276e-25
1.192031e+03 2.880136e-25 2.494957e-25 2.630635e-25 2.242582e-25
1.192062e+03 2.895260e-25 2.067901e-25 3.192297e-25 1.999869e-25
1.192094e+03 3.927208e-25 3.071757e-25 3.069143e-25 3.057751e-25
1.192125e+03 3.462519e-25 2.274238e-25 2.616809e-25 2.423341e-25
1.192156e+03 2.917801e-25 3.280543e-25 3.988705e-25 2.829620e-25
1.192188e+03 2.458224e-25 2.840525e-25 2.600042e-25 4.130940e-25
1.192219e+03 2.257802e-25 3.603337e-25 2.801939e-25 3.999049e-25
1.192250e+03 3.083606e-25 2.336872e-25 2.247577e-25 2.997772e-25
1.192281e+03 2.655747e-25 2.496434e-25 2.460279e-25 3.119274e-25
1.192312e+03 2.603913e-25 4.618265e-25 2.677897e-25 3.175800e-25
1.192344e+03 2.574225e-25 3.501879e-25 2.930172e-25 2.784211e-25
1.192375e+03 3.455795e-25 4.381084e-25 1.968186e-25 2.347655e-25
1.192406e+03 2.270657e-25 3.183751e-25 3.138250e-25 2.343682e-25
1.192438e+03 2.610904e-25 2.978891e-25 3.239216e-25 2.684870e-25
1.192469e+03 2.291423e-25 2.431886e-25 3.758563e-25 3.060517e-25
1.192500e+03 3.311223e-25 3.127595e-25 2.947408e-25 2.994877e-25
1.192531e+03 2.634753e-25 2.147507e-25 3.244894e-25 3.128038e-25
1.192562e+03 1.773540e-25 2.834971e-25 2.339224e-25 2.323333e-25
1.192594e+03 3.049395e-25 2.361757e-25 2.196505e-25 2.654307e-25
1.192625e+03 3.277011e-25 2.269389e-25 2.851897e-25 2.252039e-25
1.192656e+03 3.209851e-25 2.524257e-25 3.902427e-25 2.511641e-25
1.192688e+03 3.180673e-25 2.825685e-25 3.242920e-25 2.900659e-25
1.192719e+03 2.661243e-25 3.047744e-25 2.639538e-25 2.559330e-25
1.192750e+03 3.342627e-25 2.982505e-25 2.832177e-25 2.710232e-25
1.192781e+03 2.466917e-25 2.735532e-25 2.813812e-25 2.169799e-25
1.192812e+03 2.540466e-25 2.659087e-25 1.926881e-25 2.927157e-25
1.192844e+03 3.119377e-25 2.466565e-25 3.679231e-25 2.752416e-25
1.192875e+03 2.790337e-25 2.444575e-25 2.461012e-25 2.689283e-25
1.192906e+03 2.343175e-25 4.507874e-25 2.821853e-25 4.202283e-25
1.192938e+03 2.447923e-25 3.206726e-25 2.842056e-25 3.041779e-25
1.192969e+03 3.104199e-25 3.255177e-25 2.257994e-25 2.941020e-25
1.193000e+03 3.460107e-25 2.289886e-25 2.434164e-25 3.205102e-25
1.193031e+03 3.530707e-25 2.635743e-25 3.770115e-25 3.633256e-25
1.193062e+03 2.549442e-25 3.766826e-25 3.154397e-25 2.421356e-25
1.193094e+03 3.814325e-25 3.206530e-25 2.460176e-25 2.540435e-25
1.193125e+03 2.246947e-25 2.884016e-25 2.413514e-25 2.167390e-25
1.193156e+03 2.178261e-25 2.870751e-25 3.345929e-25 3.127565e-25
1.193188e+03 2.949716e-25 2.603159e-25 4.052628e-25 2.591280e-25
1.193219e+03 3.574909e-25 3.438069e-25 3.019033e-25 2.856086e-25
1.193250e+03 2.377349e-25 2.850929e-25 3.370184e-25 3.000859e-25
1.193281e+03 2.332045e-25 3.641894e-25 3.724423e-25 3.171527e-25
1.193312e+03 2.426816e-25 3.339816e-25 2.784128e-25 2.588662e-25
1.193344e+03 1.893871e-25 3.287942e-25 1.734629e-25 2.076679e-25
1.193375e+03 3.544058e-25 4.164959e-25 3.284879e-25 2.622312e-25
1.193406e+03 2.590417e-25 2.830665e-25 2.230690e-25 2.309687e-25
1.193438e+03 2.903630e-25 3.208463e-25 2.197434e-25 3.276082e-25
1.193469e+03 2.725885e-25 2.512732e-25 2.844000e-25 2.492877e-25
1.193500e+03 3.243733e-25 1.924208e-25 4.080593e-25 2.706527e-25
1.193531e+03 3.733397e-25 2.160979e-25 2.324603e-25 2.814322e-25
1.193562e+03 2.790044e-25 3.402513e-25 3.011844e-25 3.041930e-25
1.193594e+03 2.950920e-25 3.409773e-25 3.389695e-25 3.356964e-25
1.193625e+03 3.075767e-25 2.299779e-25 2.773639e-25 2.552197e-25
1.193656e+03 2.300654e-25 2.836607e-25 2.804821e-25 3.297319e-25
1.193688e+03 3.298638e-25 3.733763e-25 3.652917e-25 3.555932e-25
1.193719e+03 2.749083e-25 2.390932e-25 3.822420e-25 2.601930e-25
1.193750e+03 3.272536e-25 3.579681e-25 4.371089e-25 2.810599e-25
1.193781e+03 2.560928e-25 3.035201e-25 2.798497e-25 2.984903e-25
1.193812e+03 4.279734e-25 2.981453e-25 2.575907e-25 2.695757e-25
1.193844e+03 2.671977e-25 2.869110e-25 3.690375e-25 2.471509e-25
1.193875e+03 2.637699e-25 2.604157e-25 2.396844e-25 2.799883e-25
1.193906e+03 3.123184e-25 3.123858e-25 3.105745e-25 3.821360e-25
1.193938e+03 3.296247e-25 2.744306e-25 3.357483e-25 3.147820e-25
1.193969e+03 3.605317e-25 3.569073e-25 3.558316e-25 3.036886e-25
1.194000e+03 3.310706e-25 2.881779e-25 3.239652e-25 2.662082e-25
1.194031e+03 2.743978e-25 3.552254e-25 2.814628e-25 2.257484e-25
1.194062e+03 2.530065e-25 3.534412e-25 3.066742e-25 2.309986e-25
1.194094e+03 3.389688e-25 2.596622e-25 2.190799e-25 2.459511e-25
1.194125e+03 3.214819e-25 2.847682e-25 2.743602e-25 3.635451e-25
1.194156e+03 2.669340e-25 2.416840e-25 3.070232e-25 2.293306e-25
1.194188e+03 2.330839e-25 2.749260e-25 2.557854e-25 2.387500e-25
1.194219e+03 2.600765e-25 2.577299e-25 3.293595e-25 2.727939e-25
1.194250e+03 3.735697e-25 2.558614e-25 2.575380e-25 3.989221e-25
1.194281e+03 2.263292e-25 3.952105e-25 3.367588e-25 2.543022e-25
1.194312e+03 2.693476e-25 4.209805e-25 3.220421e-25 2.994168e-25
1.194344e+03 3.971628e-25 3.355507e-25 2.133133e-25 2.265876e-25
1.194375e+03 3.325180e-25 3.959313e-25 2.332546e-25 2.565436e-25
1.194406e+03 2.682561e-25 2.936646e-25 2.581868e-25 3.177663e-25
1.194438e+03 3.460954e-25 2.047949e-25 2.447973e-25 3.057890e-25
1.194469e+03 2.239465e-25 2.292140e-25 3.383038e-25 2.980301e-25
1.194500e+03 2.864278e-25 2.598251e-25 2.886925e-25 2.653606e-25
1.194531e+03 2.737395e-25 2.706168e-25 2.733583e-25 2.694430e-25
1.194562e+03 3.552673e-25 2.421329e-25 2.253914e-25 3.290480e-25
1.194594e+03 2.592375e-25 2.167235e-25 2.640624e-25 2.844987e-25
1.194625e+03 2.432594e-25 2.854021e-25 3.424475e-25 2.873897e-25
1.194656e+03 3.715605e-25 3.210901e-25 2.323486e-25 4.100375e-25
1.194688e+03 3.020421e-25 2.321047e-25 2.846572e-25 3.898276e-25
1.194719e+03 2.267036e-25 2.897644e-25 2.147951e-25 2.730266e-25
1.194750e+03 2.352198e-25 3.249542e-25 3.080211e-25 2.643749e-25
1.194781e+03 3.173029e-25 3.049933e-25 4.146191e-25 2.585864e-25
1.194812e+03 2.899169e-25 2.386352e-25 2.243825e-25 3.215302e-25
1.194844e+03 2.851688e-25 2.428183e-25 2.660332e-25 2.871249e-25
1.194875e+03 2.653454e-25 3.130155e-25 3.203292e-25 3.112847e-25
1.194906e+03 3.604198e-25 3.079911e-25 2.943010e-25 3.037225e-25
1.194938e+03 1.773047e-25 3.740479e-25 2.438014e-25 3.848108e-25
1.194969e+03 2.663714e-25 3.462280e-25 3.867750e-25 3.349663e-25
1.195000e+03 2.804132e-25 2.756964e-25 3.110116e-25 3.440095e-25
1.195031e+03 2.820120e-25 3.686910e-25 2.727545e-25 3.641364e-25
1.195062e+03 3.510356e-25 3.171611e-25 2.573845e-25 2.693027e-25
1.195094e+03 2.758467e-25 3.428283e-25 2.762411e-25 3.750973e-25
1.195125e+03 2.261812e-25 2.404163e-25 3.477212e-25 2.327042e-25
1.195156e+03 2.282902e-25 3.672329e-25 2.383345e-25 2.137103e-25
1.195188e+03 2.035860e-25 3.965513e-25 2.649138e-25 2.291142e-25
1.195219e+03 2.496020e-25 3.236136e-25 2.640798e-25 2.824441e-25
1.195250e+03 3.104003e-25 3.062827e-25 2.679197e-25 2.258240e-25
1.195281e+03 3.873435e-25 2.992291e-25 3.557097e-25 3.065266e-25
1.195312e+03 3.561750e-25 2.881246e-25 2.760865e-25 2.600675e-25
1.195344e+03 3.578069e-25 3.479979e-25 3.296664e-25 2.540394e-25
1.195375e+03 3.595150e-25 2.672005e-25 2.463089e-25 3.001611e-25
1.195406e+03 3.414710e-25 2.632179e-25 2.914151e-25 3.365879e-25
1.195438e+03 3.542631e-25 3.358139e-25 2.932165e-25 2.677056e-25
1.195469e+03 2.947279e-25 3.744495e-25 2.368145e-25 3.372485e-25
1.195500e+03 2.923096e-25 3.540288e-25 3.118367e-25 3.910002e-25
1.195531e+03 2.626816e-25 2.761296e-25 2.036298e-25 4.123439e-25
1.195562e+03 3.088106e-25 2.794797e-25 2.834133e-25 4.212750e-25
1.195594e+03 3.246065e-25 2.471944e-25 3.282439e-25 2.298170e-25
1.195625e+03 3.088080e-25 2.815467e-25 2.445742e-25 2.652249e-25
1.195656e+03 3.481711e-25 2.938620e-25 3.366832e-25 2.820080e-25
1.195688e+03 2.711056e-25 3.475982e-25 2.357823e-25 4.186481e-25
1.195719e+03 2.647037e-25 2.556701e-25 2.675445e-25 3.741111e-25
1.195750e+03 2.537979e-25 2.584774e-25 3.074435e-25 2.914655e-25
1.195781e+03 2.631630e-25 2.308933e-25 4.338216e-25 2.756038e-25
1.195812e+03 3.652490e-25 3.476291e-25 3.570677e-25 2.922807e-25
1.195844e+03 3.124300e-25 3.262226e-25 2.596872e-25 3.183842e-25
1.195875e+03 3.272431e-25 4.912722e-25 2.932040e-25 3.373751e-25
1.195906e+03 2.916156e-25 3.296454e-25 2.925075e-25 2.079334e-25
1.195938e+03 2.975721e-25 2.458859e-25 3.038380e-25 2.636960e-25
1.195969e+03 2.873485e-25 3.850785e-25 4.192053e-25 3.600266e-25
1.196000e+03 2.780683e-25 3.987508e-25 2.725118e-25 2.369919e-25
1.196031e+03 1.961113e-25 3.236894e-25 2.151491e-25 2.343128e-25
1.196062e+03 2.943088e-25 2.427855e-25 3.362688e-25 2.339062e-25
1.196094e+03 2.343569e-25 3.148840e-25 3.069082e-25 2.949753e-25
1.196125e+03 2.087104e-25 2.904934e-25 2.713843e-25 3.769010e-25
1.196156e+03 2.850854e-25 3.067908e-25 1.953919e-25 2.616772e-25
1.196188e+03 2.386733e-25 2.844555e-25 2.681837e-25 2.408932e-25
1.196219e+03 2.120383e-25 3.527706e-25 3.064299e-25 3.607216e-25
1.196250e+03 3.784768e-25 2.879120e-25 3.325068e-25 2.948457e-25
1.196281e+03 2.565885e-25 2.681040e-25 2.939148e-25 2.462115e-25
1.196312e+03 2.500340e-25 2.399587e-25 2.257624e-25 3.111538e-25
1.196344e+03 2.556888e-25 3.136489e-25 2.894460e-25 2.713113e-25
1.196375e+03 2.693825e-25 3.809136e-25 3.806109e-25 3.206466e-25
1.196406e+03 3.111826e-25 2.375221e-25 2.131016e-25 3.841832e-25
1.196438e+03 3.522580e-25 2.545629e-25 3.041624e-25 3.500181e-25
1.196469e+03 3.154352e-25 3.230752e-25 2.682607e-25 2.387840e-25
1.196500e+03 3.593157e-25 2.761035e-25 2.541805e-25 3.109262e-25
1.196531e+03 2.493731e-25 3.748186e-25 2.410532e-25 2.894560e-25
1.196562e+03 3.141576e-25 2.854502e-25 3.111450e-25 3.479542e-25
1.196594e+03 2.188091e-25 2.382734e-25 2.901456e-25 3.168176e-25
1.196625e+03 2.732332e-25 2.485160e-25 3.345633e-25 1.951175e-25
1.196656e+03 3.239702e-25 2.414668e-25 3.162746e-25 2.594350e-25
1.196688e+03 3.533924e-25 3.972575e-25 2.594295e-25 2.889836e-25
1.196719e+03 2.566346e-25 2.901770e-25 2.525236e-25 2.492741e-25
1.196750e+03 2.557130e-25 3.300897e-25 2.747724e-25 2.984134e-25
1.196781e+03 2.472484e-25 3.092066e-25 2.418594e-25 2.436797e-25
1.196812e+03 2.735428e-25 2.307337e-25 2.817182e-25 2.740246e-25
1.196844e+03 3.891703e-25 2.566868e-25 2.693846e-25 2.291827e-25
1.196875e+03 2.939119e-25 2.509114e-25 3.414404e-25 2.749093e-25
1.196906e+03 2.850220e-25 3.333309e-25 3.271327e-25 3.344941e-25
1.196938e+03 2.523392e-25 4.303433e-25 3.473427e-25 3.033225e-25
1.196969e+03 2.289678e-25 2.366865e-25 2.998160e-25 3.444961e-25
1.197000e+03 2.977365e-25 2.847126e-25 3.357846e-25 3.092342e-25
1.197031e+03 2.998351e-25 3.281828e-25 2.499652e-25 5.357634e-25
1.197062e+03 2.608397e-25 2.508246e-25 2.027864e-25 3.182512e-25
1.197094e+03 2.296090e-25 3.016809e-25 2.393477e-25 2.558855e-25
1.197125e+03 2.943453e-25 2.287640e-25 3.297629e-25 2.635794e-25
1.197156e+03 2.087875e-25 2.438250e-25 3.570723e-25 2.025127e-25
1.197188e+03 2.649659e-25 3.558814e-25 3.979454e-25 2.623635e-25
1.197219e+03 2.720424e-25 2.666885e-25 2.350330e-25 2.611100e-25
1.197250e+03 2.475661e-25 2.426523e-25 2.515580e-25 2.405154e-25
1.197281e+03 3.234653e-25 3.190210e-25 2.942346e-25 2.252156e-25
1.197312e+03 2.589963e-25 2.546236e-25 3.896969e-25 2.684835e-25
1.197344e+03 2.356621e-25 3.031980e-25 3.177670e-25 3.697070e-25
1.197375e+03 3.137563e-25 2.812577e-25 2.520075e-25 2.341390e-25
1.197406e+03 3.224613e-25 3.796858e-25 2.384165e-25 3.857750e-25
1.197438e+03 1.967308e-25 2.648840e-25 2.938573e-25 2.563023e-25
1.197469e+03 2.955440e-25 2.799317e-25 3.401424e-25 3.255063e-25
1.197500e+03 3.209703e-25 3.055833e-25 1.785043e-25 2.249013e-25
1.197531e+03 3.175290e-25 3.595221e-25 1.733231e-25 2.597604e-25
1.197562e+03 2.545509e-25 3.199726e-25 2.429067e-25 2.631255e-25
1.197594e+03 2.547535e-25 3.250328e-25 2.275363e-25 3.389204e-25
1.197625e+03 3.674877e-25 2.274795e-25 2.951346e-25 2.743848e-25
1.197656e+03 2.527093e-25 3.412695e-25 2.574501e-25 3.068907e-25
1.197688e+03 2.078259e-25 2.227209e-25 2.502078e-25 2.889603e-25
1.197719e+03 2.954406e-25 2.774650e-25 2.785358e-25 2.770349e-25
1.197750e+03 2.461965e-25 2.471919e-25 2.192781e-25 3.473707e-25
1.197781e+03 2.913296e-25 2.539787e-25 2.155327e-25 3.096954e-25
1.197812e+03 1.901229e-25 2.590803e-25 2.339099e-25 2.262567e-25
1.197844e+03 2.769632e-25 3.162794e-25 3.179558e-25 2.420519e-25
1.197875e+03 2.525291e-25 2.547753e-25 2.623581e-25 2.547945e-25
1.197906e+03 3.376201e-25 2.811311e-25 3.338374e-25 3.158282e-25
1.197938e+03 3.792011e-25 2.325530e-25 3.029626e-25 3.303035e-25
1.197969e+03 2.518713e-25 2.150356e-25 3.441872e-25 3.522356e-25
1.198000e+03 3.007301e-25 3.288644e-25 2.593623e-25 4.280772e-25
1.198031e+03 2.359210e-25 2.131622e-25 2.190100e-25 3.125858e-25
1.198062e+03 2.739818e-25 3.512682e-25 2.885503e-25 2.971588e-25
1.198094e+03 3.233262e-25 2.927364e-25 2.220197e-25 3.351528e-25
1.198125e+03 3.645088e-25 4.097439e-25 3.398548e-25 3.090718e-25
1.198156e+03 2.034100e-25 3.129546e-25 3.591319e-25 2.959548e-25
1.198188e+03 2.979728e-25 2.306763e-25 2.453938e-25 3.169697e-25
1.198219e+03 2.297318e-25 2.417740e-25 2.784527e-25 2.013116e-25
1.198250e+03 2.771432e-25 2.618946e-25 3.772692e-25 3.510331e-25
1.198281e+03 4.102851e-25 2.673953e-25 3.173155e-25 2.369239e-25
1.198312e+03 3.360580e-25 2.871315e-25 2.642896e-25 3.561639e-25
1.198344e+03 2.873346e-25 2.956413e-25 3.046171e-25 2.653007e-25
1.198375e+03 3.723540e-25 2.374282e-25 2.364471e-25 2.247830e-25
1.198406e+03 3.386107e-25 3.354220e-25 2.152773e-25 3.384076e-25
1.198438e+03 2.543209e-25 3.600350e-25 3.848637e-25 3.739684e-25
1.198469e+03 3.135012e-25 2.375887e-25 3.528947e-25 2.513329e-25
1.198500e+03 2.909858e-25 3.420661e-25 2.708109e-25 3.333184e-25
1.198531e+03 3.412817e-25 3.133368e-25 2.094312e-25 2.803771e-25
1.198562e+03 2.813508e-25 2.550570e-25 2.670685e-25 4.916644e-25
1.198594e+03 2.489875e-25 4.696990e-25 2.455794e-25 3.193725e-25
1.198625e+03 1.997503e-25 4.377425e-25 3.293612e-25 2.843630e-25
1.198656e+03 2.208475e-25 3.456702e-25 2.321301e-25 3.051718e-25
1.198688e+03 3.079282e-25 3.119204e-25 3.177126e-25 3.211352e-25
1.198719e+03 3.233536e-25 3.925175e-25 2.827556e-25 3.522259e-25
1.198750e+03 3.054213e-25 3.156059e-25 2.534344e-25 2.908210e-25
1.198781e+03 3.763861e-25 3.804749e-25 2.352794e-25 3.209694e-25
1.198812e+03 3.019394e-25 3.674179e-25 2.989772e-25 2.724980e-25
1.198844e+03 2.069918e-25 3.016221e-25 2.902687e-25 3.509899e-25
1.198875e+03 2.704339e-25 2.620124e-25 2.834137e-25 2.836626e-25
1.198906e+03 2.284480e-25 3.339863e-25 3.021822e-25 5.377857e-25
1.198938e+03 3.573626e-25 3.724610e-25 2.592237e-25 3.640096e-25
1.198969e+03 2.397271e-25 3.052855e-25 1.873616e-25 3.053691e-25
1.199000e+03 2.711951e-25 2.539843e-25 3.307285e-25 2.762073e-25
1.199031e+03 2.458803e-25 2.360540e-25 3.880122e-25 2.457639e-25
1.199062e+03 3.271570e-25 3.135630e-25 2.997041e-25 2.687902e-25
1.199094e+03 2.590593e-25 3.243002e-25 2.598509e-25 2.420574e-25
1.199125e+03 2.811218e-25 3.062200e-25 3.333006e-25 3.328688e-25
1.199156e+03 2.264486e-25 3.986093e-25 3.296080e-25 3.488987e-25
1.199188e+03 2.741057e-25 2.574304e-25 2.978763e-25 2.794759e-25
1.199219e+03 3.493259e-25 2.505400e-25 3.870274e-25 3.106786e-25
1.199250e+03 3.558524e-25 2.989250e-25 4.152823e-25 3.954650e-25
1.199281e+03 4.084690e-25 3.993905e-25 2.727868e-25 2.661801e-25
1.199312e+03 4.131282e-25 4.487680e-25 3.618599e-25 5.511555e-25
1.199344e+03 3.303988e-25 2.644754e-25 3.495948e-25 3.184094e-25
1.199375e+03 2.934465e-25 2.903555e-25 2.933816e-25 2.512878e-25
1.199406e+03 3.340798e-25 3.408003e-25 5.265677e-25 3.295783e-25
1.199438e+03 2.690765e-25 1.995472e-25 3.979425e-25 3.018850e-25
1.199469e+03 2.701196e-25 2.997599e-25 2.977398e-25 2.690345e-25
1.199500e+03 3.125596e-25 2.775129e-25 2.812148e-25 2.835971e-25
1.199531e+03 3.420707e-25 2.630890e-25 2.830060e-25 2.234121e-25
1.199562e+03 2.689722e-25 3.096425e-25 3.548553e-25 2.590019e-25
1.199594e+03 2.253154e-25 3.090348e-25 2.769437e-25 2.579657e-25
1.199625e+03 2.811976e-25 2.608663e-25 2.674030e-25 2.844304e-25
1.199656e+03 3.301086e-25 3.395369e-25 2.621256e-25 2.961617e-25
1.199688e+03 2.234375e-25 4.446275e-25 2.436734e-25 3.459615e-25
1.199719e+03 3.064235e-25 3.250468e-25 2.605560e-25 2.928291e-25
1.199750e+03 3.292225e-25 2.830923e-25 3.102933e-25 3.122016e-25
1.199781e+03 2.376391e-25 3.762626e-25 2.453252e-25 2.945331e-25
1.199812e+03 2.995221e-25 2.636877e-25 2.664632e-25 3.847229e-25
1.199844e+03 3.059671e-25 2.401345e-25 2.660056e-25 2.618056e-25
1.199875e+03 2.445005e-25 4.317643e-25 2.899410e-25 2.708097e-25
1.200125e+03 2.730390e-25 3.111372e-25 2.701194e-25 2.740525e-25
1.200156e+03 2.372698e-25 3.350164e-25 3.725640e-25 2.776634e-25
1.200188e+03 2.170757e-25 3.544510e-25 3.022095e-25 3.317223e-25
1.200219e+03 1.974920e-25 2.936979e-25 3.401129e-25 3.594144e-25
1.200250e+03 3.207153e-25 3.669158e-25 2.711077e-25 3.103942e-25
1.200281e+03 2.079307e-25 2.646136e-25 2.680679e-25 2.594936e-25
1.200312e+03 2.606626e-25 3.365736e-25 3.518505e-25 3.009822e-25
1.200344e+03 2.930553e-25 2.649820e-25 2.767741e-25 3.012798e-25
1.200375e+03 2.113838e-25 2.318008e-25 2.535341e-25 3.130253e-25
1.200406e+03 2.913962e-25 2.991197e-25 2.797959e-25 2.436675e-25
1.200438e+03 2.767660e-25 2.628020e-25 4.135693e-25 2.708604e-25
1.200469e+03 3.316849e-25 2.506698e-25 2.908527e-25 2.638716e-25
1.200500e+03 1.849515e-25 2.339075e-25 3.775863e-25 2.535314e-25
1.200531e+03 3.060859e-25 3.716599e-25 2.459435e-25 2.839441e-25
1.200562e+03 2.859798e-25 3.181986e-25 3.216416e-25 2.737131e-25
1.200594e+03 3.637823e-25 2.935366e-25 2.551103e-25 2.253661e-25
1.200625e+03 2.910552e-25 2.891714e-25 2.733774e-25 2.548713e-25
1.200656e+03 3.734593e-25 2.603745e-25 2.491401e-25 2.653143e-25
1.200688e+03 3.769724e-25 2.389062e-25 3.015923e-25 2.347921e-25
1.200719e+03 1.967560e-25 3.372498e-25 2.854978e-25 2.039159e-25
1.200750e+03 2.586636e-25 3.552735e-25 2.406660e-25 2.859957e-25
1.200781e+03 2.125249e-25 3.945273e-25 3.468558e-25 3.499927e-25
1.200812e+03 2.965320e-25 2.728155e-25 2.687000e-25 2.481843e-25
1.200844e+03 3.351900e-25 3.079081e-25 3.301057e-25 4.375084e-25
1.200875e+03 2.561750e-25 3.801525e-25 3.394788e-25 2.844666e-25
1.200906e+03 1.841590e-25 2.835165e-25 2.565833e-25 2.559908e-25
1.200938e+03 2.606043e-25 2.970463e-25 2.570381e-25 2.427304e-25
1.200969e+03 2.680878e-25 2.574128e-25 2.998754e-25 2.372278e-25
1.201000e+03 2.444087e-25 4.132019e-25 2.368655e-25 2.734044e-25
1.201031e+03 2.709328e-25 2.552530e-25 2.299036e-25 2.747015e-25
1.201062e+03 2.331582e-25 2.741400e-25 2.787962e-25 2.695242e-25
1.201094e+03 3.189003e-25 2.804291e-25 2.429354e-25 2.575536e-25
1.201125e+03 2.897878e-25 2.277988e-25 2.557284e-25 3.369387e-25
1.201156e+03 2.435805e-25 2.908885e-25 3.162816e-25 3.371785e-25
1.201188e+03 2.721167e-25 3.540186e-25 2.680166e-25 2.306029e-25
1.201219e+03 2.377301e-25 4.782008e-25 2.787302e-25 3.569587e-25
1.201250e+03 3.229195e-25 3.313217e-25 2.592708e-25 3.483395e-25
1.201281e+03 3.093829e-25 3.265859e-25 2.455703e-25 2.173439e-25
1.201312e+03 2.710145e-25 2.198044e-25 2.692768e-25 2.437721e-25
1.201344e+03 2.560443e-25 2.749830e-25 2.323384e-25 2.880361e-25
1.201375e+03 3.157700e-25 3.015813e-25 3.139425e-25 2.397451e-25
1.201406e+03 2.191611e-25 2.852611e-25 2.657333e-25 2.719680e-25
1.201438e+03 3.429998e-25 2.553728e-25 3.466603e-25 3.105653e-25
1.201469e+03 2.321409e-25 3.656038e-25 3.470741e-25 2.303408e-25
1.201500e+03 2.421862e-25 2.799750e-25 2.611876e-25 3.076828e-25
1.201531e+03 2.151900e-25 3.408023e-25 2.610462e-25 2.516051e-25
1.201562e+03 2.978336e-25 2.218795e-25 2.647857e-25 3.509436e-25
1.201594e+03 3.087552e-25 2.986004e-25 2.491440e-25 3.335059e-25
1.201625e+03 2.274004e-25 3.317150e-25 2.359413e-25 3.614715e-25
1.201656e+03 2.823486e-25 2.331351e-25 2.607119e-25 3.313528e-25
1.201688e+03 2.001742e-25 2.528807e-25 2.968248e-25 2.744149e-25
1.201719e+03 3.906840e-25 2.051159e-25 2.520834e-25 4.114536e-25
1.201750e+03 2.985938e-25 2.649964e-25 3.036291e-25 3.364957e-25
1.201781e+03 3.805554e-25 3.150344e-25 3.231490e-25 3.609200e-25
1.201812e+03 2.512526e-25 3.637118e-25 3.366191e-25 2.836965e-25
1.201844e+03 2.596876e-25 2.837651e-25 3.191143e-25 3.651285e-25
1.201875e+03 2.577805e-25 3.850196e-25 2.684411e-25 1.794512e-25
1.201906e+03 3.280422e-25 3.758824e-25 2.378397e-25 3.174143e-25
1.201938e+03 3.364408e-25 3.194069e-25 2.341049e-25 2.939720e-25
1.201969e+03 2.430623e-25 2.500385e-25 3.557855e-25 3.901361e-25
1.202000e+03 2.835903e-25 4.131844e-25 2.695622e-25 2.959347e-25
1.202031e+03 2.444723e-25 3.287807e-25 3.756672e-25 2.644189e-25
1.202062e+03 3.187025e-25 3.314795e-25 2.799700e-25 3.221441e-25
1.202094e+03 3.563017e-25 2.469048e-25 2.135260e-25 2.582465e-25
1.202125e+03 2.289125e-25 3.084346e-25 3.017958e-25 2.814296e-25
1.202156e+03 3.540774e-25 3.779697e-25 2.439096e-25 2.556064e-25
1.202188e+03 2.634855e-25 2.416610e-25 1.793932e-25 2.885762e-25
1.202219e+03 2.893269e-25 2.693982e-25 2.714898e-25 2.644047e-25
1.202250e+03 2.778862e-25 2.946482e-25 3.627416e-25 2.805115e-25
1.202281e+03 3.687316e-25 3.040783e-25 2.515669e-25 2.399968e-25
1.202312e+03 4.020835e-25 2.857182e-25 2.334197e-25 3.416822e-25
1.202344e+03 2.238273e-25 2.826758e-25 2.959346e-25 3.450342e-25
1.202375e+03 3.246626e-25 2.787139e-25 2.859227e-25 3.060939e-25
1.202406e+03 3.025271e-25 2.396891e-25 3.016567e-25 2.744435e-25
1.202438e+03 2.404294e-25 2.385718e-25 2.115378e-25 2.274982e-25
1.202469e+03 2.813827e-25 2.630248e-25 3.764880e-25 2.789350e-25
1.202500e+03 3.137192e-25 2.944867e-25 3.321752e-25 3.239567e-25
1.202531e+03 2.289031e-25 3.200032e-25 3.232530e-25 2.890914e-25
1.202562e+03 2.531572e-25 2.798198e-25 3.030475e-25 2.046519e-25
1.202594e+03 2.685635e-25 3.184149e-25 2.230950e-25 3.454006e-25
1.202625e+03 3.001048e-25 3.115855e-25 2.532820e-25 2.373755e-25
1.202656e+03 2.648349e-25 2.772442e-25 2.286722e-25 3.322332e-25
1.202688e+03 2.209046e-25 2.954042e-25 3.291539e-25 3.495353e-25
1.202719e+03 3.225074e-25 3.162392e-25 2.117780e-25 2.866772e-25
1.202750e+03 3.143183e-25 2.814941e-25 2.713944e-25 3.182640e-25
1.202781e+03 3.284183e-25 3.873320e-25 3.695534e-25 2.489399e-25
1.202812e+03 2.772824e-25 3.264240e-25 4.420804e-25 2.365228e-25
1.202844e+03 3.506417e-25 2.430721e-25 3.239492e-25 2.542283e-25
1.202875e+03 2.673664e-25 2.694439e-25 2.706441e-25 2.255395e-25
1.202906e+03 2.785835e-25 2.992083e-25 2.520479e-25 3.627095e-25
1.202938e+03 2.579045e-25 2.820124e-25 2.909244e-25 2.608499e-25
1.202969e+03 2.565219e-25 2.860860e-25 2.434336e-25 2.641763e-25
1.203000e+03 2.433647e-25 2.646268e-25 2.512925e-25 2.624986e-25
1.203031e+03 2.505646e-25 3.191867e-25 2.289348e-25 2.559308e-25
1.203062e+03 2.619422e-25 3.013589e-25 2.455909e-25 3.630307e-25
1.203094e+03 2.330023e-25 2.945084e-25 3.074367e-25 2.858905e-25
1.203125e+03 3.435505e-25 3.898244e-25 3.222601e-25 3.527292e-25
1.203156e+03 3.142011e-25 2.752761e-25 2.238107e-25 2.476326e-25
1.203188e+03 3.350342e-25 3.972221e-25 2.196300e-25 2.753294e-25
1.203219e+03 2.126410e-25 2.736589e-25 2.304025e-25 2.805354e-25
1.203250e+03 2.361034e-25 2.641592e-25 2.510616e-25 2.207901e-25
1.203281e+03 2.511584e-25 2.489210e-25 2.292144e-25 2.564767e-25
1.203312e+03 2.867360e-25 2.320014e-25 2.668125e-25 2.314437e-25
1.203344e+03 2.447857e-25 2.755661e-25 2.235232e-25 3.314021e-25
1.203375e+03 2.829917e-25 2.971160e-25 2.690524e-25 2.346720e-25
1.203406e+03 2.881926e-25 2.599060e-25 2.109316e-25 2.931423e-25
1.203438e+03 2.683823e-25 3.219165e-25 2.164071e-25 2.636460e-25
1.203469e+03 3.389026e-25 3.334484e-25 2.503742e-25 3.633258e-25
1.203500e+03 2.581797e-25 3.400223e-25 3.430732e-25 2.618291e-25
1.203531e+03 2.591249e-25 3.082771e-25 3.054384e-25 2.328128e-25
1.203562e+03 2.678372e-25 2.386127e-25 3.037996e-25 2.693055e-25
1.203594e+03 3.281912e-25 2.806393e-25 3.502425e-25 3.944309e-25
1.203625e+03 3.631842e-25 2.612229e-25 2.285295e-25 4.711103e-25
1.203656e+03 2.510593e-25 3.065673e-25 2.593851e-25 3.249889e-25
1.203688e+03 2.876614e-25 2.616225e-25 3.474547e-25 2.991769e-25
1.203719e+03 3.052096e-25 2.953399e-25 3.552743e-25 3.523644e-25
1.203750e+03 2.770700e-25 2.811630e-25 2.869377e-25 3.911226e-25
1.203781e+03 2.706274e-25 2.467514e-25 2.835142e-25 3.610274e-25
1.203812e+03 2.459679e-25 3.851621e-25 2.247759e-25 2.941640e-25
1.203844e+03 2.963523e-25 4.314588e-25 4.266547e-25 2.413611e-25
1.203875e+03 2.923934e-25 2.184342e-25 2.628248e-25 3.024049e-25
1.203906e+03 3.694005e-25 2.674700e-25 2.582827e-25 3.451734e-25
1.203938e+03 3.313229e-25 2.921297e-25 3.440091e-25 2.827096e-25
1.203969e+03 2.588156e-25 1.883133e-25 2.719871e-25 3.161741e-25
1.204000e+03 3.554601e-25 2.762259e-25 2.106886e-25 2.770790e-25
1.204031e+03 3.354798e-25 3.129668e-25 2.788712e-25 3.004676e-25
1.204062e+03 2.457922e-25 2.787954e-25 2.677674e-25 2.615088e-25
1.204094e+03 3.405595e-25 3.101546e-25 2.807667e-25 2.696361e-25
1.204125e+03 3.018350e-25 3.102808e-25 3.440103e-25 2.686518e-25
1.204156e+03 3.169616e-25 2.386645e-25 3.297714e-25 2.294850e-25
1.204188e+03 2.464912e-25 2.371813e-25 2.753703e-25 3.518193e-25
1.204219e+03 3.623597e-25 3.168389e-25 2.666832e-25 3.147847e-25
1.204250e+03 2.557757e-25 3.370687e-25 4.063045e-25 2.164088e-25
1.204281e+03 2.531134e-25 2.522198e-25 2.304549e-25 2.867555e-25
1.204312e+03 2.905101e-25 3.908352e-25 2.632385e-25 2.851885e-25
1.204344e+03 3.183658e-25 3.164795e-25 2.948686e-25 2.701212e-25
1.204375e+03 2.714209e-25 3.617057e-25 3.199781e-25 2.755767e-25
1.204406e+03 2.481771e-25 3.450278e-25 2.517426e-25 3.190272e-25
1.204438e+03 2.407661e-25 2.697425e-25 2.395640e-25 2.906390e-25
1.204469e+03 3.220318e-25 2.468090e-25 2.798343e-25 3.238766e-25
1.204500e+03 2.379880e-25 2.268164e-25 2.418159e-25 3.900610e-25
1.204531e+03 2.776856e-25 2.978222e-25 2.361251e-25 3.394587e-25
1.204562e+03 3.288133e-25 2.535547e-25 2.384918e-25 2.418345e-25
1.204594e+03 2.763308e-25 2.468403e-25 2.865259e-25 2.804252e-25
1.204625e+03 2.386069e-25 2.488373e-25 2.505304e-25 3.608114e-25
1.204656e+03 2.576894e-25 2.611244e-25 3.005272e-25 2.204964e-25
1.204688e+03 2.764887e-25 3.844028e-25 3.429410e-25 2.652348e-25
1.204719e+03 2.303360e-25 3.352293e-25 2.289158e-25 3.368635e-25
1.204750e+03 2.810052e-25 2.829757e-25 2.679916e-25 3.920296e-25
1.204781e+03 2.648175e-25 2.837164e-25 2.570398e-25 2.842246e-25
1.204812e+03 2.086643e-25 3.051114e-25 3.133938e-25 2.508352e-25
1.204844e+03 2.948770e-25 3.393034e-25 3.427475e-25 2.468699e-25
1.204875e+03 2.261377e-25 2.603508e-25 2.808309e-25 2.466787e-25
1.204906e+03 2.438752e-25 2.771377e-25 2.492381e-25 3.776225e-25
1.204938e+03 2.782473e-25 2.506536e-25 2.679845e-25 2.531588e-25
1.204969e+03 2.674988e-25 3.095079e-25 3.623140e-25 2.804014e-25
1.205000e+03 2.396661e-25 3.242736e-25 3.403321e-25 2.292750e-25
1.205031e+03 3.318573e-25 2.164235e-25 2.877764e-25 2.339782e-25
1.205062e+03 4.455256e-25 2.910210e-25 2.438278e-25 3.178188e-25
1.205094e+03 2.356518e-25 2.901719e-25 2.704675e-25 3.981532e-25
1.205125e+03 1.950711e-25 4.065590e-25 3.229142e-25 2.666031e-25
1.205156e+03 2.106007e-25 3.556422e-25 2.300353e-25 2.543153e-25
1.205188e+03 3.611272e-25 4.253280e-25 2.176866e-25 1.861376e-25
1.205219e+03 2.312242e-25 3.076580e-25 2.738150e-25 3.601823e-25
1.205250e+03 2.557261e-25 2.702876e-25 2.418704e-25 2.756880e-25
1.205281e+03 2.719665e-25 2.916501e-25 2.759915e-25 2.353316e-25
1.205312e+03 2.243057e-25 3.758333e-25 2.175740e-25 3.416436e-25
1.205344e+03 3.328165e-25 2.690784e-25 2.948499e-25 4.318904e-25
1.205375e+03 2.553329e-25 4.086890e-25 2.263198e-25 3.679340e-25
1.205406e+03 2.694259e-25 2.112907e-25 3.435640e-25 2.600305e-25
1.205438e+03 4.143784e-25 2.688826e-25 2.722717e-25 2.937024e-25
1.205469e+03 2.868901e-25 3.948520e-25 2.829633e-25 3.962281e-25
1.205500e+03 2.535260e-25 2.657466e-25 3.883837e-25 3.331047e-25
1.205531e+03 2.901295e-25 2.436542e-25 3.162741e-25 3.661080e-25
1.205562e+03 3.057620e-25 2.650848e-25 2.241127e-25 3.459301e-25
1.205594e+03 2.887040e-25 3.008061e-25 2.952441e-25 2.134257e-25
1.205625e+03 3.083322e-25 2.232073e-25 3.539633e-25 2.576876e-25
1.205656e+03 2.764588e-25 2.345876e-25 3.263845e-25 2.806907e-25
1.205688e+03 2.813286e-25 2.737980e-25 2.620900e-25 2.818794e-25
1.205719e+03 2.246079e-25 2.373442e-25 2.448335e-25 2.521746e-25
1.205750e+03 2.846454e-25 3.710984e-25 2.627439e-25 3.084257e-25
1.205781e+03 3.623717e-25 3.208426e-25 2.224301e-25 2.908375e-25
1.205812e+03 3.467355e-25 2.506501e-25 1.948405e-25 3.117914e-25
1.205844e+03 3.164192e-25 2.776944e-25 2.620250e-25 3.153294e-25
1.205875e+03 3.590593e-25 3.297147e-25 2.344578e-25 2.285053e-25
1.205906e+03 2.159919e-25 4.788295e-25 3.659633e-25 3.005578e-25
1.205938e+03 2.936473e-25 3.267554e-25 2.108700e-25 3.102181e-25
1.205969e+03 2.384767e-25 2.811203e-25 2.752710e-25 2.697116e-25
1.206000e+03 3.448397e-25 3.321453e-25 2.531800e-25 2.837604e-25
1.206031e+03 3.443635e-25 2.514151e-25 2.737804e-25 3.110253e-25
1.206062e+03 4.406517e-25 3.748545e-25 2.646490e-25 3.131229e-25
1.206094e+03 2.071234e-25 2.540658e-25 2.490160e-25 3.429883e-25
1.206125e+03 2.640488e-25 2.643068e-25 2.808325e-25 2.707509e-25
1.206156e+03 2.701922e-25 3.166232e-25 2.585500e-25 3.217428e-25
1.206188e+03 2.737974e-25 2.756419e-25 3.191685e-25 3.258963e-25
1.206219e+03 4.821226e-25 3.182565e-25 2.802691e-25 3.629391e-25
1.206250e+03 3.168387e-25 2.436305e-25 2.779917e-25 2.200804e-25
1.206281e+03 3.026772e-25 2.586154e-25 2.432474e-25 2.435880e-25
1.206312e+03 3.338771e-25 2.948790e-25 2.792328e-25 3.454981e-25
1.206344e+03 2.714791e-25 3.111890e-25 2.364685e-25 2.768798e-25
1.206375e+03 2.189358e-25 2.725989e-25 2.478805e-25 2.954818e-25
1.206406e+03 3.719657e-25 2.637332e-25 2.231603e-25 2.295617e-25
1.206438e+03 3.067730e-25 2.783544e-25 2.717407e-25 2.501149e-25
1.206469e+03 2.249031e-25 3.204112e-25 2.195637e-25 3.474806e-25
1.206500e+03 3.601891e-25 2.939002e-25 3.058839e-25 3.099003e-25
1.206531e+03 2.162661e-25 2.833740e-25 3.131400e-25 2.296900e-25
1.206562e+03 3.897072e-25 3.081556e-25 3.901470e-25 3.440436e-25
1.206594e+03 2.782744e-25 3.126299e-25 3.968976e-25 2.348124e-25
1.206625e+03 3.223026e-25 3.085824e-25 3.474352e-25 2.966230e-25
1.206656e+03 3.004414e-25 2.446738e-25 3.345153e-25 2.497580e-25
1.206688e+03 2.499829e-25 3.501652e-25 1.939625e-25 3.462624e-25
1.206719e+03 2.702192e-25 3.883411e-25 3.780962e-25 3.124880e-25
1.206750e+03 2.499902e-25 2.336176e-25 2.870378e-25 3.539304e-25
1.206781e+03 2.317598e-25 2.719029e-25 2.002071e-25 3.069631e-25
1.206812e+03 2.544924e-25 2.781062e-25 2.226165e-25 3.043570e-25
1.206844e+03 3.219354e-25 2.814463e-25 4.458636e-25 2.144275e-25
1.206875e+03 2.435224e-25 3.063651e-25 2.617114e-25 2.179895e-25
1.206906e+03 2.841817e-25 2.392834e-25 4.035651e-25 3.193153e-25
1.206938e+03 2.182631e-25 3.442061e-25 3.334888e-25 2.858762e-25
1.206969e+03 2.463598e-25 3.329015e-25 2.975083e-25 2.148012e-25
1.207000e+03 4.136586e-25 2.668820e-25 3.087136e-25 2.979319e-25
1.207031e+03 3.208731e-25 2.614594e-25 2.740927e-25 3.122825e-25
1.207062e+03 2.738677e-25 2.215380e-25 2.861937e-25 3.383568e-25
1.207094e+03 2.710085e-25 3.351035e-25 2.564378e-25 2.419474e-25
1.207125e+03 2.352345e-25 2.485258e-25 3.354536e-25 3.034441e-25
1.207156e+03 2.767790e-25 2.222347e-25 3.205712e-25 2.917380e-25
1.207188e+03 2.853588e-25 2.922142e-25 2.969042e-25 2.375929e-25
1.207219e+03 2.239620e-25 3.482052e-25 3.487555e-25 2.442262e-25
1.207250e+03 2.770764e-25 3.687110e-25 3.006580e-25 2.743175e-25
1.207281e+03 2.327597e-25 4.559106e-25 2.926855e-25 3.192491e-25
1.207312e+03 2.622741e-25 2.892160e-25 2.823718e-25 4.042227e-25
1.207344e+03 3.259724e-25 3.263082e-25 3.353276e-25 2.056198e-25
1.207375e+03 2.525253e-25 2.537233e-25 2.171202e-25 2.853521e-25
1.207406e+03 2.503922e-25 4.081566e-25 1.913009e-25 3.478416e-25
1.207438e+03 3.182895e-25 3.244164e-25 2.421427e-25 3.182391e-25
1.207469e+03 2.943169e-25 2.878775e-25 2.496624e-25 2.515873e-25
1.207500e+03 2.956918e-25 3.753111e-25 2.302076e-25 4.129502e-25
1.207531e+03 4.159407e-25 2.571159e-25 2.217100e-25 3.004602e-25
1.207562e+03 3.798715e-25 3.351466e-25 3.182054e-25 3.940633e-25
1.207594e+03 2.935477e-25 4.057367e-25 2.746268e-25 3.200978e-25
1.207625e+03 3.090550e-25 3.805446e-25 2.594887e-25 2.829389e-25
1.207656e+03 1.944912e-25 3.669124e-25 2.349327e-25 2.615163e-25
1.207688e+03 4.223880e-25 2.533877e-25 3.145108e-25 2.918901e-25
1.207719e+03 3.168305e-25 3.984915e-25 2.253914e-25 3.289332e-25
1.207750e+03 3.028993e-25 2.471716e-25 2.973688e-25 2.874766e-25
1.207781e+03 3.008329e-25 3.302964e-25 2.537462e-25 3.063818e-25
1.207812e+03 3.038921e-25 3.277014e-25 2.901270e-25 3.959298e-25
1.207844e+03 3.429922e-25 2.341095e-25 3.382400e-25 2.652576e-25
1.207875e+03 2.182542e-25 2.619736e-25 2.422988e-25 3.459602e-25
1.207906e+03 2.848661e-25 3.565289e-25 2.598909e-25 2.180222e-25
1.207938e+03 3.057025e-25 2.822843e-25 3.136172e-25 2.619261e-25
1.207969e+03 2.593605e-25 3.861885e-25 2.659393e-25 2.728105e-25
1.208000e+03 3.794407e-25 4.006569e-25 3.021376e-25 3.092900e-25
1.208031e+03 2.567454e-25 3.957322e-25 3.265364e-25 2.296265e-25
1.208062e+03 2.667696e-25 2.766878e-25 2.753085e-25 2.772855e-25
1.208094e+03 2.780860e-25 3.201061e-25 4.339644e-25 2.522661e-25
1.208125e+03 4.137176e-25 3.374037e-25 2.524820e-25 3.715788e-25
1.208156e+03 3.456433e-25 3.083929e-25 3.214247e-25 4.282909e-25
1.208188e+03 2.965881e-25 3.155492e-25 2.878197e-25 2.868047e-25
1.208219e+03 3.349543e-25 3.003550e-25 2.252878e-25 2.432661e-25
1.208250e+03 3.149460e-25 3.395884e-25 2.433734e-25 3.028801e-25
1.208281e+03 3.420632e-25 3.124471e-25 3.812561e-25 2.601574e-25
1.208312e+03 3.313803e-25 2.986790e-25 2.533407e-25 2.253515e-25
1.208344e+03 2.681882e-25 2.837210e-25 2.835716e-25 2.453612e-25
1.208375e+03 3.926360e-25 3.079846e-25 3.181386e-25 2.282696e-25
1.208406e+03 3.196054e-25 3.465971e-25 3.272935e-25 2.655472e-25
1.208438e+03 2.481526e-25 3.058135e-25 2.209553e-25 3.079018e-25
1.208469e+03 2.557662e-25 2.672143e-25 1.958714e-25 2.850066e-25
1.208500e+03 3.200835e-25 2.906454e-25 3.557069e-25 2.896815e-25
1.208531e+03 1.923602e-25 2.371131e-25 2.868962e-25 3.165027e-25
1.208562e+03 2.252259e-25 2.317898e-25 2.705391e-25 3.288983e-25
1.208594e+03 2.310497e-25 2.473706e-25 2.732204e-25 3.522767e-25
1.208625e+03 2.950697e-25 2.995104e-25 3.648631e-25 3.300597e-25
1.208656e+03 2.757142e-25 2.945737e-25 2.654699e-25 2.101032e-25
1.208688e+03 2.903672e-25 2.541962e-25 3.334432e-25 2.702567e-25
1.208719e+03 2.709777e-25 2.954181e-25 2.545053e-25 3.805250e-25
1.208750e+03 3.603342e-25 2.877270e-25 3.231712e-25 4.015546e-25
1.208781e+03 2.420092e-25 2.293243e-25 3.690628e-25 2.670535e-25
1.208812e+03 1.853899e-25 2.976725e-25 2.343923e-25 3.168973e-25
1.208844e+03 3.282315e-25 3.142492e-25 2.914430e-25 3.282651e-25
1.208875e+03 3.294458e-25 2.448598e-25 2.883984e-25 3.230963e-25
1.208906e+03 1.815353e-25 2.735692e-25 2.907041e-25 3.167624e-25
1.208938e+03 2.708232e-25 4.190712e-25 2.977417e-25 3.170025e-25
1.208969e+03 3.244629e-25 2.997573e-25 2.293486e-25 2.586957e-25
1.209000e+03 3.244911e-25 2.976844e-25 3.112675e-25 3.470708e-25
1.209031e+03 2.332870e-25 3.273543e-25 3.695695e-25 5.455478e-25
1.209062e+03 3.300004e-25 3.674049e-25 3.830805e-25 3.537499e-25
1.209094e+03 2.680288e-25 3.482766e-25 2.521730e-25 3.180984e-25
1.209125e+03 2.669810e-25 3.024957e-25 2.337130e-25 2.738784e-25
1.209156e+03 2.284761e-25 3.100610e-25 2.210283e-25 2.817499e-25
1.209188e+03 3.375966e-25 2.421206e-25 2.509321e-25 2.550547e-25
1.209219e+03 3.396189e-25 2.657166e-25 3.273105e-25 2.464328e-25
1.209250e+03 2.431128e-25 2.352199e-25 2.509104e-25 2.830478e-25
1.209281e+03 2.031171e-25 2.304205e-25 2.891479e-25 2.420505e-25
1.209312e+03 2.865042e-25 2.433422e-25 3.108012e-25 2.873314e-25
1.209344e+03 2.651303e-25 2.321542e-25 3.358362e-25 2.450652e-25
1.209375e+03 2.498205e-25 3.859013e-25 3.518616e-25 3.600768e-25
1.209406e+03 3.179245e-25 3.133438e-25 3.275120e-25 2.278507e-25
1.209438e+03 2.627859e-25 2.790218e-25 2.256097e-25 2.436258e-25
1.209469e+03 2.634688e-25 2.649238e-25 2.979125e-25 3.643733e-25
1.209500e+03 2.726259e-25 3.202259e-25 2.853886e-25 3.788660e-25
1.209531e+03 2.676756e-25 2.621099e-25 2.532522e-25 3.210947e-25
1.209562e+03 3.318198e-25 3.528870e-25 2.792266e-25 3.180648e-25
1.209594e+03 2.047715e-25 3.374305e-25 2.150254e-25 2.531743e-25
1.209625e+03 2.547425e-25 3.205121e-25 3.705320e-25 3.342733e-25
1.209656e+03 2.333819e-25 3.191697e-25 2.929556e-25 2.652587e-25
1.209688e+03 2.843245e-25 4.015108e-25 2.864680e-25 2.577179e-25
1.209719e+03 2.518107e-25 3.079691e-25 2.985436e-25 3.530833e-25
1.209750e+03 2.445938e-25 2.997608e-25 4.051211e-25 3.118483e-25
1.209781e+03 2.122111e-25 2.886626e-25 2.817952e-25 3.431070e-25
1.209812e+03 4.354025e-25 2.165059e-25 2.307302e-25 3.908490e-25
1.209844e+03 2.843437e-25 2.533362e-25 2.218768e-25 3.078996e-25
1.209875e+03 2.629975e-25 3.188925e-25 4.377782e-25 2.444555e-25
1.209906e+03 3.165345e-25 3.021753e-25 3.064335e-25 2.868521e-25
1.209938e+03 2.427361e-25 3.273209e-25 2.122157e-25 3.437378e-25
1.209969e+03 2.507589e-25 2.204078e-25 2.613442e-25 2.300485e-25
1.210000e+03 2.750103e-25 3.452089e-25 3.129338e-25 4.101879e-25
1.210031e+03 2.836115e-25 3.098342e-25 3.325901e-25 3.948129e-25
1.210062e+03 2.209584e-25 2.867621e-25 2.487588e-25 3.025593e-25
1.210094e+03 2.352088e-25 3.006176e-25 2.575535e-25 2.857898e-25
1.210125e+03 2.558461e-25 2.028719e-25 2.481491e-25 3.970423e-25
1.210156e+03 3.385653e-25 2.598935e-25 2.930906e-25 3.181440e-25
1.210188e+03 3.032354e-25 3.102140e-25 2.058807e-25 3.687945e-25
1.210219e+03 2.144526e-25 2.664724e-25 3.204104e-25 2.776054e-25
1.210250e+03 2.826961e-25 2.766070e-25 3.580026e-25 3.523180e-25
1.210281e+03 2.138329e-25 2.725096e-25 3.131656e-25 2.859289e-25
1.210312e+03 2.057896e-25 1.896267e-25 4.261063e-25 3.393027e-25
1.210344e+03 2.518689e-25 2.835568e-25 2.810874e-25 3.121608e-25
1.210375e+03 3.103964e-25 2.514620e-25 2.496159e-25 2.430041e-25
1.210406e+03 2.353085e-25 2.686227e-25 2.519926e-25 2.485737e-25
1.210438e+03 3.615035e-25 2.949094e-25 2.399814e-25 2.593904e-25
1.210469e+03 2.548021e-25 3.415683e-25 2.525199e-25 3.042974e-25
1.210500e+03 3.053183e-25 2.833658e-25 2.205543e-25 3.540037e-25
1.210531e+03 2.496632e-25 2.585615e-25 3.116664e-25 2.703105e-25
1.210562e+03 2.462371e-25 2.547617e-25 2.559606e-25 2.800298e-25
1.210594e+03 2.850425e-25 3.029233e-25 3.750319e-25 4.046502e-25
1.210625e+03 2.697169e-25 2.228734e-25 2.310556e-25 3.755108e-25
1.210656e+03 3.614982e-25 2.935865e-25 3.281373e-25 3.055976e-25
1.210688e+03 3.807743e-25 3.606419e-25 3.398812e-25 2.299241e-25
1.210719e+03 2.986153e-25 3.863058e-25 2.459048e-25 2.494382e-25
1.210750e+03 2.996027e-25 2.622103e-25 3.067538e-25 2.591215e-25
1.210781e+03 2.909223e-25 3.881571e-25 2.892583e-25 2.282067e-25
1.210812e+03 3.039189e-25 4.073409e-25 3.041852e-25 2.988422e-25
1.210844e+03 3.334556e-25 3.994904e-25 2.918891e-25 3.777126e-25
1.210875e+03 2.645005e-25 2.818409e-25 2.691473e-25 3.203908e-25
1.210906e+03 4.256405e-25 3.695527e-25 2.661996e-25 3.441489e-25
1.210938e+03 2.978041e-25 2.951992e-25 2.247783e-25 2.474682e-25
1.210969e+03 3.255530e-25 2.717625e-25 2.802833e-25 2.433746e-25
1.211000e+03 3.324470e-25 3.552948e-25 3.708260e-25 3.640555e-25
1.211031e+03 2.831452e-25 3.077041e-25 2.678698e-25 2.893241e-25
1.211062e+03 2.609122e-25 3.637991e-25 2.866799e-25 3.822784e-25
1.211094e+03 3.477963e-25 2.947951e-25 2.858513e-25 4.410801e-25
1.211125e+03 3.167765e-25 2.688311e-25 3.753304e-25 3.804698e-25
1.211156e+03 2.811321e-25 2.557419e-25 2.800902e-25 3.923433e-25
1.211188e+03 2.632628e-25 3.221236e-25 3.667815e-25 3.567199e-25
1.211219e+03 3.007967e-25 2.458146e-25 2.136768e-25 3.639497e-25
1.211250e+03 1.986349e-25 2.625740e-25 4.054098e-25 2.983465e-25
1.211281e+03 2.900971e-25 2.804347e-25 2.932392e-25 3.251569e-25
1.211312e+03 2.383918e-25 2.431740e-25 2.420465e-25 3.311774e-25
1.211344e+03 2.528702e-25 3.668491e-25 2.584197e-25 3.473920e-25
1.211375e+03 3.971058e-25 3.084423e-25 2.386673e-25 3.238345e-25
1.211406e+03 3.107466e-25 2.819773e-25 4.077235e-25 2.812385e-25
1.211438e+03 2.629702e-25 2.459319e-25 4.198808e-25 4.268902e-25
1.211469e+03 2.621873e-25 3.089532e-25 2.583034e-25 3.285021e-25
1.211500e+03 2.998917e-25 3.552483e-25 2.603557e-25 3.214242e-25
1.211531e+03 2.540042e-25 3.378390e-25 3.489329e-25 3.729570e-25
1.211562e+03 2.661831e-25 3.209157e-25 2.483381e-25 3.590173e-25
1.211594e+03 2.693250e-25 2.752893e-25 2.002617e-25 3.492201e-25
1.211625e+03 3.079914e-25 2.301323e-25 2.573993e-25 2.935790e-25
1.211656e+03 2.454784e-25 2.938362e-25 1.860646e-25 2.783959e-25
1.211688e+03 2.338256e-25 2.737130e-25 2.908538e-25 2.800839e-25
1.211719e+03 3.340796e-25 2.840476e-25 2.536820e-25 2.658358e-25
1.211750e+03 2.472911e-25 2.304764e-25 3.020411e-25 3.494418e-25
1.211781e+03 3.262842e-25 4.671311e-25 3.110988e-25 4.724700e-25
1.211812e+03 3.032985e-25 3.080331e-25 2.235020e-25 3.502133e-25
1.211844e+03 2.557862e-25 3.606784e-25 2.432483e-25 2.785417e-25
1.211875e+03 4.222603e-25 4.176840e-25 2.380646e-25 3.603657e-25
1.211906e+03 3.443692e-25 3.077357e-25 2.114529e-25 2.415665e-25
1.211938e+03 2.754936e-25 2.327320e-25 3.129037e-25 3.969135e-25
1.211969e+03 2.588948e-25 2.629466e-25 2.349093e-25 2.890122e-25
1.212000e+03 2.487421e-25 2.251645e-25 2.991590e-25 2.668405e-25
1.212031e+03 2.476178e-25 3.409654e-25 3.402468e-25 2.691590e-25
1.212062e+03 1.924238e-25 3.246657e-25 2.401329e-25 4.246955e-25
1.212094e+03 3.779180e-25 3.079433e-25 2.407707e-25 2.352506e-25
1.212125e+03 3.008596e-25 2.539885e-25 3.127293e-25 2.527657e-25
1.212156e+03 2.567546e-25 3.280661e-25 2.448702e-25 2.755332e-25
1.212188e+03 3.075492e-25 3.722958e-25 2.806346e-25 2.420214e-25
1.212219e+03 3.259268e-25 2.656193e-25 3.172710e-25 2.564771e-25
1.212250e+03 2.417227e-25 3.778247e-25 3.860774e-25 2.188746e-25
1.212281e+03 3.112340e-25 2.889924e-25 3.386460e-25 3.126396e-25
1.212312e+03 2.235714e-25 2.932061e-25 2.331458e-25 3.613477e-25
1.212344e+03 4.346863e-25 2.792758e-25 3.695502e-25 2.437974e-25
1.212375e+03 3.004701e-25 2.368381e-25 3.204946e-25 3.290836e-25
1.212406e+03 3.363598e-25 2.947839e-25 3.558401e-25 2.886844e-25
1.212438e+03 2.941430e-25 2.568704e-25 3.886535e-25 2.617795e-25
1.212469e+03 3.367806e-25 2.615409e-25 2.938843e-25 4.882569e-25
1.212500e+03 3.066090e-25 2.833769e-25 2.858810e-25 2.758227e-25
1.212531e+03 2.744789e-25 3.293355e-25 3.199725e-25 4.206658e-25
1.212562e+03 3.151117e-25 3.012998e-25 2.507753e-25 2.474228e-25
1.212594e+03 3.164673e-25 2.354477e-25 2.718135e-25 3.161610e-25
1.212625e+03 2.616591e-25 3.923090e-25 2.476701e-25 3.482493e-25
1.212656e+03 2.443441e-25 3.033748e-25 2.496328e-25 2.371567e-25
1.212688e+03 3.153158e-25 3.276130e-25 3.744462e-25 2.831759e-25
1.212719e+03 2.131369e-25 4.188784e-25 2.634447e-25 2.319583e-25
1.212750e+03 2.365639e-25 3.296810e-25 2.231794e-25 4.876812e-25
1.212781e+03 3.017100e-25 3.287173e-25 2.448676e-25 2.857693e-25
1.212812e+03 2.613794e-25 3.289916e-25 2.697585e-25 3.136064e-25
1.212844e+03 2.496537e-25 2.836724e-25 2.562367e-25 3.109553e-25
1.212875e+03 2.598685e-25 3.362794e-25 2.869160e-25 2.580407e-25
1.212906e+03 2.922394e-25 3.510305e-25 3.580611e-25 3.350666e-25
1.212938e+03 2.777314e-25 2.696402e-25 2.434531e-25 2.372750e-25
1.212969e+03 3.101224e-25 3.127063e-25 2.808449e-25 2.409461e-25
1.213000e+03 2.879303e-25 2.636488e-25 2.325725e-25 2.270234e-25
1.213031e+03 2.776031e-25 2.814848e-25 3.947438e-25 3.385696e-25
1.213062e+03 2.986209e-25 2.565338e-25 2.492210e-25 3.236663e-25
1.213094e+03 2.055515e-25 2.877342e-25 3.636587e-25 3.277286e-25
1.213125e+03 2.306582e-25 2.454967e-25 2.813550e-25 2.905957e-25
1.213156e+03 2.647287e-25 2.630427e-25 2.412587e-25 3.386194e-25
1.213188e+03 3.129665e-25 3.875499e-25 2.311448e-25 4.018762e-25
1.213219e+03 2.407195e-25 2.891656e-25 2.651190e-25 2.546932e-25
1.213250e+03 2.975384e-25 2.202156e-25 2.672106e-25 2.768519e-25
1.213281e+03 3.050978e-25 3.094064e-25 3.347620e-25 1.976416e-25
1.213312e+03 3.257224e-25 2.429865e-25 2.507863e-25 3.695351e-25
1.213344e+03 2.336004e-25 3.532393e-25 2.180200e-25 2.976793e-25
1.213375e+03 2.216788e-25 3.460361e-25 3.187764e-25 3.158173e-25
1.213406e+03 2.647475e-25 2.497860e-25 3.012763e-25 3.668434e-25
1.213438e+03 2.678479e-25 2.409684e-25 3.032018e-25 4.660796e-25
1.213469e+03 2.704745e-25 3.701776e-25 2.765832e-25 3.770593e-25
1.213500e+03 2.769045e-25 2.984315e-25 3.119918e-25 2.383900e-25
1.213531e+03 3.442291e-25 4.003463e-25 2.514798e-25 3.738007e-25
1.213562e+03 3.898374e-25 3.158219e-25 2.884568e-25 3.760229e-25
1.213594e+03 2.966377e-25 4.029208e-25 3.381224e-25 3.417392e-25
1.213625e+03 3.553845e-25 3.180283e-25 2.328960e-25 3.124473e-25
1.213656e+03 3.927677e-25 2.847756e-25 2.115240e-25 3.259114e-25
1.213688e+03 2.293704e-25 3.127727e-25 2.233737e-25 2.260720e-25
1.213719e+03 2.853654e-25 3.203664e-25 3.054996e-25 3.974907e-25
1.213750e+03 3.024668e-25 4.134678e-25 2.456902e-25 3.499769e-25
1.213781e+03 2.996695e-25 4.104779e-25 2.626185e-25 2.663157e-25
1.213812e+03 3.533348e-25 3.291325e-25 3.314471e-25 3.725285e-25
1.213844e+03 2.618882e-25 4.133184e-25 2.755424e-25 3.645508e-25
1.213875e+03 2.696318e-25 3.431476e-25 2.913620e-25 2.959583e-25
1.213906e+03 4.161387e-25 2.409730e-25 2.748885e-25 3.149805e-25
1.213938e+03 3.288796e-25 3.247504e-25 2.579024e-25 3.297535e-25
1.213969e+03 2.284787e-25 2.283440e-25 2.522719e-25 2.946088e-25
1.214000e+03 3.097868e-25 2.020147e-25 3.361727e-25 3.042432e-25
1.214031e+03 2.197181e-25 2.561837e-25 2.815895e-25 3.301014e-25
1.214062e+03 2.986987e-25 3.862260e-25 2.469872e-25 2.249845e-25
1.214094e+03 3.274157e-25 3.082030e-25 3.048179e-25 3.504597e-25
1.214125e+03 2.622734e-25 2.188348e-25 2.397925e-25 3.282147e-25
1.214156e+03 3.245210e-25 2.954286e-25 2.703353e-25 3.504411e-25
1.214188e+03 2.366170e-25 2.554291e-25 2.760445e-25 3.697186e-25
1.214219e+03 2.478703e-25 3.462979e-25 2.212795e-25 2.994019e-25
1.214250e+03 2.534177e-25 3.038769e-25 2.840148e-25 3.659530e-25
1.214281e+03 3.071894e-25 2.414808e-25 2.471962e-25 3.241346e-25
1.214312e+03 3.312476e-25 3.505856e-25 3.571183e-25 2.710616e-25
1.214344e+03 2.671881e-25 2.868791e-25 3.555470e-25 3.149489e-25
1.214375e+03 3.090642e-25 2.925473e-25 3.711147e-25 2.425551e-25
1.214406e+03 2.668984e-25 4.539444e-25 2.482310e-25 3.348247e-25
1.214438e+03 3.239576e-25 3.137342e-25 3.719329e-25 2.144124e-25
1.214469e+03 3.431250e-25 3.697104e-25 3.332597e-25 3.224254e-25
1.214500e+03 2.539435e-25 3.251704e-25 2.786108e-25 2.519456e-25
1.214531e+03 2.953933e-25 3.991894e-25 4.211030e-25 3.979518e-25
1.214562e+03 2.634290e-25 3.879913e-25 2.521182e-25 4.303360e-25
1.214594e+03 3.142817e-25 3.166195e-25 2.434942e-25 2.877279e-25
1.214625e+03 2.735828e-25 3.154205e-25 2.899753e-25 2.349957e-25
1.214656e+03 3.197060e-25 4.077961e-25 2.741885e-25 2.296400e-25
1.214688e+03 4.153213e-25 2.712722e-25 3.539652e-25 3.115201e-25
1.214719e+03 2.817463e-25 2.533057e-25 3.366820e-25 2.591301e-25
1.214750e+03 4.151395e-25 4.000233e-25 1.996704e-25 2.393007e-25
1.214781e+03 2.734594e-25 2.744970e-25 2.623753e-25 3.446449e-25
1.214812e+03 3.189173e-25 2.722798e-25 3.525341e-25 2.164545e-25
1.214844e+03 2.835860e-25 3.212670e-25 3.448347e-25 2.993757e-25
1.214875e+03 3.271657e-25 2.673150e-25 2.624010e-25 4.622825e-25
1.214906e+03 2.428884e-25 3.079314e-25 3.165405e-25 3.728578e-25
1.214938e+03 3.180610e-25 3.402444e-25 2.915829e-25 4.062238e-25
1.214969e+03 2.507473e-25 3.614938e-25 2.577283e-25 2.638464e-25
1.215000e+03 3.502194e-25 3.928932e-25 3.104032e-25 3.110835e-25
1.215031e+03 3.072864e-25 3.295118e-25 3.156147e-25 2.785733e-25
1.215062e+03 2.669434e-25 3.268454e-25 3.274369e-25 2.355998e-25
1.215094e+03 2.835848e-25 3.100947e-25 2.529946e-25 2.335988e-25
1.215125e+03 3.174292e-25 3.022563e-25 4.022884e-25 2.838617e-25
1.215156e+03 3.155035e-25 4.194730e-25 2.628617e-25 2.723328e-25
1.215188e+03 2.852898e-25 3.036295e-25 2.820288e-25 3.594912e-25
1.215219e+03 2.349223e-25 3.725837e-25 2.794339e-25 3.611470e-25
1.215250e+03 3.016803e-25 2.980346e-25 3.565182e-25 2.534409e-25
1.215281e+03 2.354353e-25 3.265100e-25 3.343933e-25 4.378951e-25
1.215312e+03 2.791456e-25 2.722009e-25 2.582457e-25 2.698988e-25
1.215344e+03 3.007641e-25 2.580707e-25 2.559027e-25 2.619720e-25
1.215375e+03 3.471733e-25 2.277605e-25 2.670594e-25 2.857035e-25
1.215406e+03 3.164816e-25 2.417504e-25 2.515976e-25 3.492133e-25
1.215438e+03 2.870755e-25 2.626621e-25 3.292821e-25 3.302319e-25
1.215469e+03 2.956892e-25 2.212381e-25 3.440759e-25 3.111904e-25
1.215500e+03 2.801192e-25 3.265206e-25 3.832358e-25 2.406004e-25
1.215531e+03 3.680227e-25 2.892551e-25 3.599299e-25 2.727786e-25
1.215562e+03 2.700408e-25 2.674191e-25 3.351359e-25 2.597020e-25
1.215594e+03 2.946574e-25 3.204071e-25 2.661435e-25 3.420551e-25
1.215625e+03 3.616325e-25 3.636451e-25 4.030311e-25 3.427413e-25
1.215656e+03 2.563898e-25 2.465518e-25 2.324739e-25 2.640041e-25
1.215688e+03 2.153753e-25 2.953347e-25 2.810108e-25 3.690436e-25
1.215719e+03 2.819209e-25 2.685536e-25 2.219981e-25 4.528146e-25
1.215750e+03 2.180520e-25 4.426981e-25 3.902095e-25 3.188968e-25
1.215781e+03 2.886538e-25 3.826204e-25 2.052444e-25 3.231761e-25
1.215812e+03 2.570796e-25 2.779033e-25 2.986929e-25 3.409839e-25
1.215844e+03 2.394033e-25 3.320168e-25 2.445543e-25 3.400406e-25
1.215875e+03 3.675180e-25 3.972262e-25 2.558609e-25 3.534488e-25
1.215906e+03 4.481263e-25 2.937693e-25 2.517240e-25 3.419419e-25
1.215938e+03 3.072143e-25 3.305357e-25 3.274512e-25 3.286210e-25
1.215969e+03 3.067921e-25 2.541333e-25 4.230260e-25 2.337919e-25
1.216000e+03 2.486049e-25 3.923711e-25 3.064710e-25 3.185567e-25
1.216031e+03 3.313235e-25 3.668932e-25 2.179676e-25 2.654363e-25
1.216062e+03 3.344109e-25 3.626339e-25 2.945259e-25 3.078938e-25
1.216094e+03 2.683207e-25 2.462833e-25 3.014989e-25 2.879903e-25
1.216125e+03 2.238208e-25 3.226279e-25 3.251362e-25 3.868129e-25
1.216156e+03 2.083026e-25 2.291781e-25 2.686763e-25 4.337097e-25
1.216188e+03 2.097993e-25 2.634706e-25 3.487572e-25 3.224258e-25
1.216219e+03 2.937376e-25 2.625471e-25 2.653885e-25 2.631368e-25
1.216250e+03 2.828979e-25 3.361010e-25 2.882004e-25 3.100221e-25
1.216281e+03 2.464692e-25 2.862353e-25 3.450272e-25 2.665050e-25
1.216312e+03 3.424332e-25 4.180592e-25 4.076914e-25 3.069472e-25
1.216344e+03 2.847160e-25 3.542915e-25 2.320008e-25 2.585080e-25
1.216375e+03 2.937808e-25 3.035451e-25 3.428876e-25 3.004103e-25
1.216406e+03 3.369849e-25 3.261960e-25 3.125821e-25 3.393384e-25
1.216438e+03 3.666545e-25 2.577900e-25 2.462612e-25 2.558701e-25
1.216469e+03 2.141845e-25 3.396764e-25 2.548884e-25 2.928404e-25
1.216500e+03 3.149401e-25 2.847965e-25 2.584004e-25 2.849139e-25
1.216531e+03 2.706283e-25 2.280048e-25 3.004449e-25 3.330076e-25
1.216562e+03 3.632085e-25 2.763045e-25 2.966697e-25 2.942492e-25
1.216594e+03 2.761290e-25 3.117520e-25 3.204318e-25 3.926043e-25
1.216625e+03 3.384655e-25 3.626219e-25 2.435292e-25 4.032145e-25
1.216656e+03 2.512703e-25 2.734408e-25 3.325524e-25 2.407503e-25
1.216688e+03 3.173046e-25 3.591270e-25 2.539178e-25 3.164811e-25
1.216719e+03 3.340218e-25 2.576106e-25 2.815108e-25 2.739134e-25
1.216750e+03 2.208205e-25 2.777598e-25 2.929004e-25 2.689743e-25
1.216781e+03 2.769329e-25 3.125939e-25 3.224323e-25 2.766589e-25
1.216812e+03 3.877413e-25 3.968112e-25 2.617836e-25 3.245314e-25
1.216844e+03 3.427207e-25 3.101794e-25 4.047133e-25 2.226903e-25
1.216875e+03 2.257473e-25 2.389219e-25 2.164069e-25 3.792959e-25
1.216906e+03 2.554790e-25 2.588888e-25 2.523391e-25 3.455282e-25
1.216938e+03 2.561891e-25 4.032700e-25 2.808534e-25 2.769337e-25
1.216969e+03 2.368008e-25 2.324712e-25 3.427140e-25 2.312505e-25
1.217000e+03 2.720360e-25 2.359709e-25 4.090506e-25 2.278494e-25
1.217031e+03 2.625132e-25 2.830389e-25 2.761339e-25 2.653464e-25
1.217062e+03 2.875840e-25 3.399872e-25 3.801777e-25 2.799084e-25
1.217094e+03 3.539638e-25 2.923497e-25 3.272198e-25 3.940917e-25
1.217125e+03 3.410423e-25 3.200296e-25 2.666098e-25 2.503913e-25
1.217156e+03 3.459076e-25 2.350009e-25 3.341434e-25 2.683706e-25
1.217188e+03 3.191251e-25 3.147183e-25 2.705185e-25 2.489303e-25
1.217219e+03 2.691563e-25 3.514080e-25 2.632082e-25 2.642705e-25
1.217250e+03 2.232192e-25 3.254889e-25 3.752313e-25 4.128717e-25
1.217281e+03 3.084639e-25 2.570936e-25 2.274454e-25 3.396187e-25
1.217312e+03 2.250485e-25 1.993485e-25 2.708106e-25 2.797722e-25
1.217344e+03 2.097740e-25 2.617500e-25 2.869758e-25 2.964995e-25
1.217375e+03 3.669682e-25 3.747148e-25 2.756442e-25 4.128658e-25
1.217406e+03 3.100227e-25 3.386385e-25 2.340600e-25 4.020107e-25
1.217438e+03 2.487586e-25 2.300342e-25 3.045005e-25 3.233784e-25
1.217469e+03 3.231666e-25 2.964124e-25 2.386160e-25 3.178315e-25
1.217500e+03 2.161035e-25 2.974106e-25 3.149108e-25 3.490356e-25
1.217531e+03 2.797263e-25 2.345106e-25 2.624161e-25 2.242787e-25
1.217562e+03 2.947595e-25 2.968337e-25 3.716980e-25 2.394042e-25
1.217594e+03 2.862909e-25 3.486830e-25 3.003470e-25 3.092020e-25
1.217625e+03 2.697532e-25 3.686937e-25 3.177306e-25 2.281120e-25
1.217656e+03 3.661741e-25 2.600475e-25 2.188311e-25 2.115552e-25
1.217688e+03 2.219243e-25 3.442935e-25 2.169559e-25 2.820613e-25
1.217719e+03 2.885239e-25 3.169370e-25 3.720046e-25 3.405512e-25
1.217750e+03 2.892774e-25 3.266255e-25 3.510495e-25 2.277674e-25
1.217781e+03 3.014984e-25 2.690929e-25 2.215809e-25 3.054637e-25
1.217812e+03 2.653690e-25 3.098979e-25 3.418329e-25 3.815625e-25
1.217844e+03 3.321514e-25 3.500243e-25 3.706441e-25 2.723879e-25
1.217875e+03 2.916804e-25 2.710082e-25 2.356917e-25 2.530815e-25
1.217906e+03 2.732515e-25 3.172871e-25 2.466129e-25 3.126022e-25
1.217938e+03 4.278235e-25 2.783776e-25 1.979269e-25 2.327600e-25
1.217969e+03 3.223869e-25 3.004482e-25 2.119909e-25 1.924395e-25
1.218000e+03 3.586002e-25 2.505225e-25 2.590214e-25 3.621212e-25
1.218031e+03 2.309948e-25 3.102600e-25 2.227030e-25 3.007216e-25
1.218062e+03 2.490840e-25 2.076391e-25 2.242370e-25 3.590132e-25
1.218094e+03 2.504458e-25 3.183794e-25 2.266253e-25 3.613788e-25
1.218125e+03 2.225817e-25 3.435925e-25 2.611712e-25 2.633652e-25
1.218156e+03 3.982718e-25 3.157519e-25 2.081370e-25 2.923651e-25
1.218188e+03 3.777972e-25 2.316303e-25 2.284785e-25 2.218197e-25
1.218219e+03 3.503807e-25 2.651689e-25 3.263307e-25 3.210613e-25
1.218250e+03 2.881009e-25 2.562004e-25 3.074320e-25 2.680168e-25
1.218281e+03 2.491763e-25 3.363762e-25 2.735546e-25 3.188606e-25
1.218312e+03 2.688301e-25 2.056349e-25 3.873198e-25 2.933151e-25
1.218344e+03 2.288519e-25 2.356478e-25 3.062291e-25 4.179643e-25
1.218375e+03 3.022659e-25 2.511777e-25 2.750604e-25 3.809753e-25
1.218406e+03 2.694778e-25 2.803890e-25 2.942240e-25 3.636580e-25
1.218438e+03 3.265171e-25 2.390151e-25 2.210046e-25 3.707598e-25
1.218469e+03 2.906796e-25 3.093246e-25 2.367730e-25 3.176066e-25
1.218500e+03 2.635372e-25 2.485420e-25 2.268939e-25 2.708158e-25
1.218531e+03 3.434737e-25 3.108905e-25 2.841375e-25 2.836356e-25
1.218562e+03 2.530501e-25 2.984005e-25 2.708666e-25 3.162959e-25
1.218594e+03 2.711296e-25 2.874969e-25 3.447192e-25 2.666470e-25
1.218625e+03 2.128084e-25 2.537140e-25 3.574022e-25 3.620521e-25
1.218656e+03 3.607646e-25 3.371724e-25 2.784336e-25 3.765000e-25
1.218688e+03 2.816008e-25 2.998031e-25 3.255129e-25 3.030450e-25
1.218719e+03 3.631225e-25 3.756223e-25 3.732535e-25 3.343011e-25
1.218750e+03 2.882353e-25 3.285555e-25 2.615765e-25 2.934928e-25
1.218781e+03 2.280563e-25 3.391226e-25 1.961989e-25 3.121159e-25
1.218812e+03 2.268832e-25 3.309336e-25 2.035463e-25 3.499817e-25
1.218844e+03 3.160326e-25 2.866867e-25 3.017545e-25 2.764516e-25
1.218875e+03 2.922102e-25 3.466468e-25 2.245533e-25 3.337738e-25
1.218906e+03 2.823210e-25 4.344036e-25 1.752846e-25 2.292269e-25
1.218938e+03 3.878839e-25 2.571573e-25 2.551112e-25 2.612474e-25
1.218969e+03 3.702943e-25 3.017030e-25 3.534312e-25 2.777938e-25
1.219000e+03 2.989976e-25 3.687074e-25 3.440730e-25 3.477743e-25
1.219031e+03 2.810031e-25 2.471378e-25 2.529091e-25 3.224791e-25
1.219062e+03 2.464686e-25 2.166147e-25 3.131069e-25 3.005884e-25
1.219094e+03 3.278582e-25 2.911268e-25 3.195636e-25 2.418987e-25
1.219125e+03 3.909033e-25 3.935308e-25 2.251477e-25 2.656313e-25
1.219156e+03 4.764076e-25 2.808160e-25 2.438522e-25 2.215920e-25
1.219188e+03 2.800693e-25 3.793462e-25 2.591489e-25 3.329595e-25
1.219219e+03 3.469360e-25 3.275600e-25 2.725339e-25 2.523886e-25
1.219250e+03 3.292843e-25 3.433608e-25 2.667511e-25 3.488245e-25
1.219281e+03 3.331266e-25 2.529009e-25 2.514638e-25 3.330852e-25
1.219312e+03 2.819212e-25 2.924572e-25 3.445726e-25 2.350540e-25
1.219344e+03 2.613463e-25 3.084404e-25 3.419383e-25 2.138480e-25
1.219375e+03 3.625889e-25 3.056106e-25 3.463263e-25 3.458384e-25
1.219406e+03 2.589805e-25 2.524633e-25 3.294387e-25 2.764155e-25
1.219438e+03 3.130258e-25 3.493770e-25 2.250333e-25 2.677493e-25
1.219469e+03 3.981558e-25 2.039108e-25 2.985795e-25 3.891967e-25
1.219500e+03 2.601668e-25 2.337097e-25 2.882134e-25 2.825228e-25
1.219531e+03 2.743422e-25 2.091241e-25 2.809599e-25 3.798116e-25
1.219562e+03 4.189437e-25 3.425238e-25 2.250906e-25 3.872954e-25
1.219594e+03 2.521311e-25 3.307743e-25 2.199686e-25 3.267578e-25
1.219625e+03 2.710632e-25 2.514259e-25 2.817704e-25 3.290762e-25
1.219656e+03 2.936384e-25 4.139314e-25 4.830153e-25 2.871653e-25
1.219688e+03 2.658755e-25 3.470374e-25 3.357602e-25 3.006656e-25
1.219719e+03 3.085738e-25 2.944699e-25 3.225896e-25 2.437522e-25
1.219750e+03 2.692935e-25 2.270046e-25 2.714598e-25 3.404979e-25
1.219781e+03 2.720258e-25 3.518359e-25 3.070807e-25 3.262630e-25
1.219812e+03 2.748831e-25 3.775529e-25 2.959545e-25 2.762289e-25
1.219844e+03 2.451493e-25 3.165858e-25 2.747170e-25 3.072951e-25
1.219875e+03 3.552241e-25 2.681549e-25 2.755147e-25 2.917666e-25
1.219906e+03 2.719008e-25 3.236172e-25 2.556761e-25 3.853831e-25
1.219938e+03 3.289996e-25 2.933765e-25 2.182166e-25 3.051700e-25
1.219969e+03 2.218381e-25 2.214910e-25 2.881496e-25 2.945520e-25
1.220000e+03 2.804390e-25 3.721869e-25 2.479633e-25 2.470858e-25
1.220031e+03 3.762463e-25 3.369199e-25 3.252479e-25 2.227676e-25
1.220062e+03 3.192933e-25 2.308249e-25 2.429824e-25 3.087121e-25
1.220469e+03 3.581629e-25 3.843763e-25 2.770340e-25 2.878537e-25
1.220500e+03 2.475328e-25 2.647626e-25 3.929813e-25 3.885124e-25
1.220531e+03 3.325159e-25 3.409913e-25 4.309032e-25 2.375621e-25
1.220562e+03 3.686941e-25 2.540123e-25 3.145934e-25 2.687141e-25
1.220594e+03 2.472198e-25 3.478131e-25 2.563572e-25 3.742202e-25
1.220625e+03 2.920648e-25 3.221132e-25 2.781104e-25 2.774902e-25
1.220656e+03 2.160596e-25 2.992448e-25 3.723381e-25 2.635605e-25
1.220688e+03 2.911617e-25 3.462421e-25 2.702356e-25 3.273058e-25
1.220719e+03 4.236290e-25 3.218841e-25 3.252769e-25 2.225996e-25
1.220750e+03 3.317517e-25 3.915671e-25 3.590477e-25 2.963202e-25
1.220781e+03 3.598270e-25 4.674555e-25 3.733650e-25 2.624633e-25
1.220812e+03 3.339494e-25 2.817640e-25 2.636245e-25 4.245551e-25
1.220844e+03 2.500991e-25 2.343567e-25 3.001960e-25 3.839334e-25
1.220875e+03 2.994863e-25 2.789898e-25 2.727198e-25 2.988620e-25
1.220906e+03 2.606898e-25 2.513424e-25 2.338187e-25 3.708921e-25
1.220938e+03 2.427179e-25 2.419172e-25 2.631104e-25 2.406039e-25
1.220969e+03 3.008520e-25 2.620948e-25 2.514803e-25 2.235331e-25
1.221000e+03 2.315495e-25 3.140016e-25 2.157532e-25 3.252518e-25
1.221031e+03 2.404992e-25 3.750835e-25 2.266922e-25 2.403000e-25
1.221062e+03 2.918723e-25 2.770434e-25 2.982847e-25 3.068315e-25
1.221094e+03 2.730753e-25 2.957588e-25 2.887330e-25 3.565963e-25
1.221125e+03 2.115044e-25 3.356764e-25 2.481245e-25 3.430610e-25
1.221156e+03 2.318687e-25 3.652686e-25 3.238425e-25 3.038507e-25
1.221188e+03 1.945980e-25 2.872653e-25 3.541589e-25 3.830542e-25
1.221219e+03 3.482549e-25 2.184301e-25 3.188591e-25 2.455806e-25
1.221250e+03 3.922699e-25 2.751661e-25 2.314980e-25 2.479379e-25
1.221281e+03 2.549922e-25 1.977478e-25 3.082189e-25 2.615266e-25
1.221312e+03 2.746823e-25 2.915453e-25 2.370962e-25 2.307877e-25
1.221344e+03 3.688001e-25 3.234949e-25 2.672872e-25 2.533787e-25
1.221375e+03 3.301687e-25 2.410521e-25 2.011295e-25 2.939053e-25
1.221406e+03 3.050350e-25 3.615084e-25 2.636026e-25 3.862592e-25
1.221438e+03 2.928294e-25 2.554930e-25 2.511573e-25 4.038058e-25
1.221469e+03 2.509063e-25 3.243355e-25 2.272473e-25 2.514429e-25
1.221500e+03 2.477744e-25 3.156262e-25 2.705040e-25 2.606168e-25
1.221531e+03 2.763564e-25 2.942871e-25 3.097098e-25 4.182828e-25
1.221562e+03 2.357259e-25 3.319628e-25 2.675513e-25 2.307221e-25
1.221594e+03 2.383259e-25 2.467994e-25 3.970179e-25 2.661564e-25
1.221625e+03 2.719185e-25 2.482196e-25 2.840458e-25 3.824696e-25
1.221656e+03 2.630108e-25 2.586029e-25 2.182421e-25 2.652480e-25
1.221688e+03 2.114406e-25 2.544097e-25 3.795780e-25 2.851405e-25
1.221719e+03 3.078962e-25 4.213655e-25 3.063493e-25 2.834284e-25
1.221750e+03 2.950197e-25 3.558792e-25 3.130847e-25 3.049433e-25
1.221781e+03 3.031854e-25 2.825548e-25 2.952055e-25 2.663720e-25
1.221812e+03 2.477029e-25 3.351670e-25 2.408422e-25 2.462676e-25
1.221844e+03 2.564176e-25 3.974113e-25 3.889404e-25 2.577929e-25
1.221875e+03 1.888038e-25 3.322458e-25 3.317653e-25 2.706514e-25
1.221906e+03 3.722995e-25 3.235309e-25 2.408792e-25 3.283878e-25
1.221938e+03 2.843792e-25 3.990025e-25 3.158947e-25 3.694043e-25
1.221969e+03 3.430501e-25 4.443503e-25 2.545075e-25 3.399227e-25
1.222000e+03 2.682522e-25 2.866626e-25 2.651317e-25 3.565478e-25
1.222031e+03 2.764393e-25 3.044335e-25 3.058942e-25 2.404669e-25
1.222062e+03 3.553749e-25 2.965476e-25 4.348921e-25 2.706869e-25
1.222094e+03 1.883690e-25 3.830916e-25 3.134143e-25 3.330055e-25
1.222125e+03 3.011307e-25 2.607903e-25 2.291011e-25 3.131059e-25
1.222156e+03 3.603356e-25 4.532757e-25 3.002310e-25 2.517145e-25
1.222188e+03 3.214345e-25 3.319399e-25 2.435094e-25 2.436335e-25
1.222219e+03 2.644496e-25 2.295942e-25 3.646764e-25 2.466528e-25
1.222250e+03 2.365156e-25 3.324848e-25 2.437821e-25 3.194410e-25
1.222281e+03 2.438896e-25 2.818407e-25 2.636592e-25 3.020748e-25
1.222312e+03 2.494490e-25 3.003877e-25 2.325563e-25 3.976622e-25
1.222344e+03 2.615348e-25 2.706733e-25 2.292009e-25 3.502293e-25
1.222375e+03 2.914367e-25 3.047261e-25 3.528842e-25 2.496151e-25
1.222406e+03 3.289142e-25 2.300362e-25 2.535751e-25 3.451553e-25
1.222438e+03 2.785989e-25 2.997686e-25 3.080376e-25 2.652892e-25
1.222469e+03 3.299105e-25 3.287844e-25 3.937790e-25 2.361783e-25
1.222500e+03 3.252977e-25 3.158515e-25 2.721064e-25 2.808655e-25
1.222531e+03 2.310210e-25 3.580047e-25 3.382589e-25 2.948906e-25
1.222562e+03 2.564425e-25 2.601680e-25 3.270119e-25 3.864278e-25
1.222594e+03 3.330203e-25 2.690597e-25 3.395659e-25 3.139211e-25
1.222625e+03 2.260313e-25 2.233666e-25 2.797063e-25 2.336605e-25
1.222656e+03 2.184501e-25 3.524759e-25 3.812168e-25 4.011452e-25
1.222688e+03 1.793607e-25 3.568867e-25 2.841936e-25 3.292872e-25
1.222719e+03 2.565512e-25 2.778280e-25 2.593338e-25 3.296844e-25
1.222750e+03 2.557588e-25 3.873118e-25 2.574534e-25 3.602451e-25
1.222781e+03 3.026999e-25 2.815683e-25 2.343437e-25 3.069703e-25
1.222812e+03 3.238484e-25 3.575602e-25 3.834353e-25 2.971854e-25
1.222844e+03 2.894435e-25 3.176129e-25 2.929492e-25 3.443207e-25
1.222875e+03 3.246880e-25 3.304803e-25 3.570837e-25 3.805339e-25
1.222906e+03 3.073223e-25 2.206580e-25 2.397530e-25 4.193136e-25
1.222938e+03 2.840430e-25 3.509130e-25 3.250925e-25 3.342470e-25
1.222969e+03 3.427020e-25 3.015429e-25 3.712677e-25 3.351478e-25
1.223000e+03 2.869928e-25 2.838845e-25 2.501556e-25 2.688378e-25
1.223031e+03 2.739810e-25 2.785694e-25 3.759579e-25 2.237781e-25
1.223062e+03 2.344961e-25 3.473122e-25 2.947552e-25 3.319151e-25
1.223094e+03 2.731995e-25 2.294016e-25 2.988956e-25 2.794084e-25
1.223125e+03 3.345443e-25 3.271117e-25 3.939651e-25 3.271578e-25
1.223156e+03 2.443616e-25 4.046213e-25 2.970407e-25 3.069389e-25
1.223188e+03 3.170223e-25 3.834753e-25 3.747728e-25 2.735666e-25
1.223219e+03 3.781755e-25 2.786481e-25 3.850263e-25 3.491158e-25
1.223250e+03 2.811999e-25 2.188566e-25 2.666655e-25 3.897575e-25
1.223281e+03 2.393086e-25 3.381410e-25 3.293005e-25 3.177427e-25
1.223312e+03 2.926113e-25 3.054504e-25 3.250432e-25 3.952902e-25
1.223344e+03 2.990926e-25 2.747270e-25 2.653802e-25 2.681064e-25
1.223375e+03 3.011344e-25 2.999078e-25 3.627007e-25 2.640321e-25
1.223406e+03 2.689450e-25 3.281988e-25 2.614854e-25 2.838631e-25
1.223438e+03 3.443430e-25 3.388634e-25 2.158524e-25 2.609432e-25
1.223469e+03 4.602873e-25 3.212091e-25 3.387998e-25 2.903990e-25
1.223500e+03 3.912343e-25 2.642004e-25 3.074159e-25 2.505571e-25
1.223531e+03 3.240321e-25 2.745908e-25 2.884067e-25 2.634588e-25
1.223562e+03 3.190135e-25 3.470901e-25 2.786225e-25 3.146859e-25
1.223594e+03 3.123391e-25 3.271998e-25 3.090595e-25 3.194292e-25
1.223625e+03 3.072985e-25 3.896005e-25 3.093716e-25 3.805663e-25
1.223656e+03 2.138716e-25 3.589932e-25 3.648804e-25 2.867508e-25
1.223688e+03 3.235639e-25 4.065552e-25 1.939446e-25 2.926669e-25
1.223719e+03 3.885269e-25 3.257604e-25 3.414035e-25 3.624559e-25
1.223750e+03 3.389071e-25 2.710534e-25 2.201258e-25 2.550454e-25
1.223781e+03 3.063251e-25 2.493741e-25 2.278345e-25 2.660892e-25
1.223812e+03 3.446070e-25 2.936577e-25 2.923588e-25 2.993349e-25
1.223844e+03 4.103171e-25 3.744188e-25 2.482108e-25 2.691272e-25
1.223875e+03 2.972020e-25 4.637900e-25 2.092350e-25 2.718526e-25
1.223906e+03 2.613539e-25 3.223972e-25 2.438554e-25 2.834612e-25
1.223938e+03 2.628900e-25 3.045458e-25 3.555089e-25 2.508942e-25
1.223969e+03 2.957249e-25 2.626801e-25 3.399967e-25 2.360986e-25
1.224000e+03 3.891797e-25 2.749810e-25 4.276786e-25 2.589964e-25
1.224031e+03 2.130039e-25 1.944900e-25 2.941322e-25 3.953407e-25
1.224062e+03 3.156559e-25 2.725615e-25 2.752859e-25 4.429153e-25
1.224094e+03 2.867615e-25 2.689725e-25 2.565646e-25 3.120703e-25
1.224125e+03 2.903487e-25 3.704959e-25 2.902421e-25 2.959864e-25
1.224156e+03 2.254468e-25 2.547852e-25 3.412416e-25 3.550959e-25
1.224188e+03 3.215321e-25 3.192836e-25 2.310214e-25 2.797483e-25
1.224219e+03 2.891870e-25 2.666536e-25 2.724024e-25 3.267481e-25
1.224250e+03 2.264576e-25 2.874308e-25 3.091305e-25 3.577146e-25
1.224281e+03 2.592534e-25 2.697304e-25 2.441251e-25 3.764344e-25
1.224312e+03 1.968914e-25 2.428207e-25 2.278284e-25 3.292877e-25
1.224344e+03 3.298535e-25 3.199050e-25 3.349243e-25 2.570020e-25
1.224375e+03 4.694399e-25 3.489824e-25 2.422147e-25 3.978492e-25
1.224406e+03 3.708702e-25 2.594996e-25 3.065548e-25 2.636456e-25
1.224438e+03 2.366812e-25 3.243311e-25 3.182604e-25 2.686729e-25
1.224469e+03 3.382608e-25 2.506600e-25 3.237863e-25 3.772965e-25
1.224500e+03 3.547506e-25 2.554578e-25 2.936649e-25 3.615863e-25
1.224531e+03 2.789990e-25 3.614452e-25 3.023305e-25 2.715959e-25
1.224562e+03 3.415335e-25 2.567133e-25 2.671521e-25 2.614466e-25
1.224594e+03 2.911946e-25 3.086465e-25 2.524527e-25 2.797366e-25
1.224625e+03 2.961886e-25 2.715183e-25 4.043435e-25 2.952254e-25
1.224656e+03 4.143031e-25 3.475768e-25 2.685664e-25 2.114132e-25
1.224688e+03 3.105438e-25 4.947700e-25 2.488657e-25 2.922004e-25
1.224719e+03 3.072191e-25 4.587515e-25 2.422266e-25 3.377800e-25
1.224750e+03 2.717331e-25 3.093422e-25 2.567945e-25 2.531611e-25
1.224781e+03 3.050883e-25 3.385549e-25 2.315971e-25 3.492230e-25
1.224812e+03 4.041020e-25 3.078613e-25 2.483960e-25 2.877910e-25
1.224844e+03 2.890543e-25 2.968163e-25 3.215145e-25 3.159985e-25
1.224875e+03 3.074992e-25 3.171181e-25 2.743830e-25 2.625047e-25
1.224906e+03 2.880759e-25 2.777111e-25 2.341532e-25 2.826379e-25
1.224938e+03 3.130748e-25 3.059471e-25 2.373326e-25 2.727751e-25
1.224969e+03 2.894350e-25 3.167536e-25 2.405094e-25 2.410787e-25
1.225000e+03 2.984910e-25 2.856817e-25 3.891250e-25 3.154599e-25
1.225031e+03 2.681113e-25 3.297180e-25 2.528590e-25 2.329498e-25
1.225062e+03 2.699194e-25 3.006155e-25 2.903724e-25 3.480463e-25
1.225094e+03 3.310725e-25 2.875604e-25 3.135105e-25 2.966368e-25
1.225125e+03 3.681885e-25 3.016083e-25 3.513737e-25 3.521170e-25
1.225156e+03 3.657387e-25 3.200333e-25 3.754566e-25 3.176961e-25
1.225188e+03 2.927815e-25 3.669052e-25 2.721396e-25 2.991270e-25
1.225219e+03 2.946450e-25 4.078950e-25 3.690885e-25 3.718725e-25
1.225250e+03 3.529758e-25 5.255469e-25 5.884331e-25 2.849157e-25
1.225281e+03 2.775573e-25 2.683060e-25 2.960805e-25 2.508918e-25
1.225312e+03 3.769367e-25 3.330454e-25 2.611208e-25 2.869590e-25
1.225344e+03 2.841804e-25 2.518371e-25 2.545663e-25 3.296396e-25
1.225375e+03 2.600198e-25 2.535756e-25 2.627564e-25 3.300839e-25
1.225406e+03 1.940360e-25 2.881104e-25 2.153138e-25 2.906764e-25
1.225438e+03 3.713540e-25 4.165037e-25 3.772556e-25 2.617702e-25
1.225469e+03 2.914386e-25 3.239235e-25 3.357950e-25 3.041699e-25
1.225500e+03 3.144699e-25 3.127667e-25 3.002393e-25 3.116495e-25
1.225531e+03 3.327906e-25 2.708174e-25 2.478545e-25 2.798192e-25
1.225562e+03 3.044321e-25 3.428625e-25 2.329499e-25 3.097956e-25
1.225594e+03 2.483071e-25 2.652823e-25 2.661724e-25 2.716650e-25
1.225625e+03 2.616736e-25 3.358620e-25 2.059677e-25 3.660695e-25
1.225656e+03 2.550275e-25 2.518936e-25 2.966179e-25 3.883222e-25
1.225688e+03 2.692977e-25 3.121536e-25 3.161562e-25 3.103641e-25
1.225719e+03 2.204718e-25 2.791367e-25 2.204109e-25 3.873440e-25
1.225750e+03 3.286238e-25 3.257772e-25 2.450216e-25 2.903680e-25
1.225781e+03 3.408394e-25 4.778339e-25 2.971858e-25 3.748494e-25
1.225812e+03 3.951672e-25 2.778193e-25 2.583167e-25 3.293547e-25
1.225844e+03 3.189295e-25 3.052978e-25 3.226848e-25 3.090134e-25
1.225875e+03 3.184763e-25 3.386512e-25 2.336217e-25 3.757286e-25
1.225906e+03 2.612540e-25 3.674425e-25 3.305125e-25 3.724581e-25
1.225938e+03 2.608239e-25 2.832380e-25 2.606957e-25 4.174928e-25
1.225969e+03 2.006020e-25 2.414292e-25 3.246949e-25 2.932729e-25
1.226000e+03 3.436326e-25 4.223027e-25 4.038800e-25 2.256439e-25
1.226031e+03 2.721707e-25 2.425783e-25 2.574545e-25 4.719087e-25
1.226062e+03 3.680273e-25 3.855396e-25 2.116660e-25 2.207179e-25
1.226094e+03 2.890279e-25 2.925544e-25 3.951147e-25 2.227913e-25
1.226125e+03 2.616856e-25 2.753900e-25 3.593217e-25 2.887834e-25
1.226156e+03 2.913608e-25 3.292218e-25 2.749564e-25 2.407197e-25
1.226188e+03 2.525981e-25 3.534978e-25 4.567921e-25 2.946984e-25
1.226219e+03 2.612819e-25 3.770566e-25 2.985556e-25 3.459421e-25
1.226250e+03 2.685621e-25 4.063837e-25 2.940928e-25 2.762188e-25
1.226281e+03 3.344922e-25 3.281431e-25 2.872625e-25 3.263738e-25
1.226312e+03 3.324757e-25 4.152582e-25 3.748516e-25 3.062519e-25
1.226344e+03 2.529127e-25 5.135279e-25 2.781892e-25 2.639340e-25
1.226375e+03 3.144280e-25 3.262821e-25 3.578926e-25 2.897430e-25
1.226406e+03 3.262168e-25 2.455970e-25 2.756026e-25 3.462812e-25
1.226438e+03 2.176708e-25 4.547660e-25 2.623702e-25 3.831533e-25
1.226469e+03 3.876706e-25 4.273510e-25 3.323106e-25 2.866642e-25
1.226500e+03 1.894791e-25 2.739641e-25 3.440697e-25 3.336898e-25
1.226531e+03 2.879953e-25 2.269561e-25 2.819257e-25 3.707631e-25
1.226562e+03 2.718643e-25 2.760016e-25 2.413109e-25 2.569838e-25
1.226594e+03 2.943992e-25 2.512076e-25 2.459969e-25 2.875133e-25
1.226625e+03 3.502327e-25 3.011858e-25 2.419441e-25 3.082018e-25
1.226656e+03 3.444926e-25 2.643175e-25 2.122152e-25 2.686843e-25
1.226688e+03 2.567037e-25 2.671753e-25 2.514037e-25 3.197442e-25
1.226719e+03 2.392976e-25 3.516029e-25 2.736527e-25 3.453354e-25
1.226750e+03 2.994795e-25 3.294005e-25 3.645542e-25 3.490629e-25
1.226781e+03 3.831837e-25 2.389625e-25 2.879355e-25 3.133644e-25
1.226812e+03 2.726428e-25 4.282113e-25 2.842875e-25 2.836273e-25
1.226844e+03 2.245549e-25 2.791126e-25 3.191365e-25 3.049188e-25
1.226875e+03 3.047289e-25 4.049774e-25 2.399232e-25 3.665942e-25
1.226906e+03 3.338092e-25 3.170599e-25 3.285648e-25 2.835362e-25
1.226938e+03 2.568980e-25 3.040018e-25 3.429295e-25 2.303709e-25
1.226969e+03 2.824381e-25 2.828771e-25 3.318188e-25 2.818740e-25
1.227000e+03 2.713133e-25 3.269287e-25 2.947887e-25 2.558904e-25
1.227031e+03 2.217049e-25 2.811929e-25 3.948665e-25 3.887024e-25
1.227062e+03 2.314327e-25 2.928709e-25 2.706192e-25 3.025298e-25
1.227094e+03 3.531465e-25 3.115301e-25 2.818062e-25 2.255324e-25
1.227125e+03 2.212513e-25 3.276919e-25 2.849269e-25 2.826528e-25
1.227156e+03 3.355169e-25 3.110161e-25 2.909362e-25 2.100059e-25
1.227188e+03 3.346145e-25 4.218225e-25 3.237964e-25 3.715423e-25
1.227219e+03 2.998185e-25 2.905608e-25 3.434172e-25 2.825124e-25
1.227250e+03 3.392095e-25 3.211090e-25 2.449900e-25 2.870953e-25
1.227281e+03 2.839159e-25 2.964033e-25 2.939847e-25 2.891214e-25
1.227312e+03 2.537344e-25 3.176996e-25 2.426569e-25 3.292445e-25
1.227344e+03 3.035644e-25 3.032982e-25 3.174645e-25 2.990287e-25
1.227375e+03 2.569807e-25 2.746837e-25 3.048487e-25 2.606322e-25
1.227406e+03 2.026868e-25 3.379976e-25 3.544745e-25 2.568550e-25
1.227438e+03 2.354692e-25 3.546923e-25 3.808926e-25 3.063207e-25
1.227469e+03 2.347572e-25 2.225930e-25 3.674484e-25 3.706651e-25
1.227500e+03 3.440316e-25 2.955907e-25 3.771857e-25 4.051028e-25
1.227531e+03 2.828690e-25 3.141087e-25 3.265795e-25 3.030297e-25
1.227562e+03 2.501101e-25 2.951993e-25 2.800004e-25 2.268989e-25
1.227594e+03 2.451201e-25 3.006059e-25 2.787347e-25 2.968653e-25
1.227625e+03 2.972849e-25 2.370883e-25 3.336637e-25 2.373654e-25
1.227656e+03 3.872412e-25 3.031224e-25 3.738064e-25 2.877354e-25
1.227688e+03 2.965763e-25 2.311024e-25 2.903391e-25 2.081582e-25
1.227719e+03 3.960535e-25 3.627959e-25 2.548512e-25 2.595052e-25
1.227750e+03 3.824326e-25 3.670651e-25 3.348455e-25 3.036767e-25
1.227781e+03 2.464686e-25 2.458481e-25 2.833017e-25 3.469090e-25
1.227812e+03 2.556384e-25 2.731008e-25 2.537673e-25 3.140752e-25
1.227844e+03 2.373889e-25 2.846584e-25 2.132184e-25 2.735795e-25
1.227875e+03 2.046820e-25 3.557997e-25 3.493593e-25 3.008197e-25
1.227906e+03 2.945318e-25 3.820610e-25 3.393771e-25 2.829707e-25
1.227938e+03 2.893944e-25 3.642991e-25 2.436393e-25 2.721739e-25
1.227969e+03 3.247036e-25 2.730668e-25 2.534993e-25 2.911129e-25
1.228000e+03 2.432409e-25 3.141339e-25 3.472846e-25 2.286217e-25
1.228031e+03 3.889684e-25 3.914674e-25 4.040268e-25 3.966060e-25
1.228062e+03 3.451610e-25 2.453536e-25 2.494086e-25 3.880594e-25
1.228094e+03 2.681873e-25 3.340892e-25 3.251024e-25 2.724932e-25
1.228125e+03 3.401916e-25 3.113979e-25 4.093632e-25 2.312760e-25
1.228156e+03 2.626128e-25 3.121135e-25 2.216134e-25 2.300463e-25
1.228188e+03 2.413735e-25 3.704256e-25 3.143325e-25 3.115095e-25
1.228219e+03 2.815372e-25 3.014005e-25 2.334258e-25 4.055806e-25
1.228250e+03 3.249841e-25 2.955822e-25 3.037569e-25 2.915369e-25
1.228281e+03 2.654603e-25 4.580492e-25 2.965814e-25 3.261127e-25
1.228312e+03 2.983044e-25 3.185706e-25 3.144137e-25 2.401189e-25
1.228344e+03 3.848990e-25 2.335289e-25 3.010232e-25 3.090968e-25
1.228375e+03 3.748839e-25 2.674537e-25 3.586272e-25 3.356566e-25
1.228406e+03 2.956317e-25 2.418562e-25 4.665505e-25 3.350061e-25
1.228438e+03 2.952083e-25 3.218705e-25 2.790955e-25 2.308680e-25
1.228469e+03 2.237906e-25 2.382959e-25 3.190598e-25 3.317167e-25
1.228500e+03 3.031157e-25 2.891887e-25 2.773713e-25 3.049246e-25
1.228531e+03 2.551341e-25 3.710420e-25 2.813855e-25 3.049365e-25
1.228562e+03 3.776326e-25 2.305098e-25 2.810917e-25 3.487594e-25
1.228594e+03 2.376027e-25 4.536087e-25 3.350904e-25 1.942316e-25
1.228625e+03 2.471789e-25 3.450649e-25 3.637342e-25 2.989818e-25
1.228656e+03 1.982174e-25 3.028908e-25 3.309474e-25 3.257362e-25
1.228688e+03 2.099146e-25 2.815396e-25 3.140070e-25 2.947043e-25
1.228719e+03 2.759038e-25 3.425890e-25 2.215171e-25 2.337678e-25
1.228750e+03 3.153545e-25 2.899086e-25 3.003182e-25 3.107388e-25
1.228781e+03 1.877341e-25 2.601628e-25 3.177302e-25 3.219953e-25
1.228812e+03 3.578048e-25 3.127090e-25 3.669205e-25 3.343808e-25
1.228844e+03 2.671868e-25 2.099656e-25 2.979976e-25 3.653200e-25
1.228875e+03 2.428132e-25 2.279825e-25 3.637577e-25 2.990927e-25
1.228906e+03 3.189915e-25 3.234128e-25 3.765182e-25 2.867250e-25
1.228938e+03 2.751607e-25 3.897162e-25 3.183354e-25 2.895700e-25
1.228969e+03 2.417328e-25 3.369448e-25 3.326083e-25 3.012933e-25
1.229000e+03 2.690672e-25 2.941698e-25 3.671675e-25 3.141160e-25
1.229031e+03 3.449678e-25 2.915773e-25 2.863481e-25 1.960331e-25
1.229062e+03 2.705783e-25 2.656910e-25 3.080253e-25 3.525790e-25
1.229094e+03 3.409413e-25 2.954506e-25 2.283678e-25 3.684878e-25
1.229125e+03 3.270468e-25 2.449565e-25 2.771085e-25 2.851993e-25
1.229156e+03 3.328190e-25 2.655730e-25 2.546469e-25 3.228448e-25
1.229188e+03 2.926638e-25 2.406943e-25 3.256750e-25 3.066875e-25
1.229219e+03 2.774815e-25 2.237976e-25 2.608888e-25 4.140390e-25
1.229250e+03 3.106169e-25 3.714985e-25 3.173445e-25 3.239312e-25
1.229281e+03 2.373923e-25 2.372386e-25 2.229897e-25 2.705786e-25
1.229312e+03 2.784776e-25 2.335170e-25 2.693327e-25 3.359197e-25
1.229344e+03 2.156645e-25 2.408995e-25 2.249177e-25 4.346228e-25
1.229375e+03 2.717850e-25 2.480775e-25 3.245203e-25 3.095995e-25
1.229406e+03 2.409767e-25 2.794752e-25 3.377673e-25 4.222127e-25
1.229438e+03 3.555554e-25 4.559451e-25 3.744730e-25 2.469893e-25
1.229469e+03 3.565724e-25 2.646431e-25 4.099292e-25 2.106347e-25
1.229500e+03 4.035896e-25 2.818339e-25 3.851285e-25 2.906527e-25
1.229531e+03 3.057764e-25 3.098776e-25 4.496765e-25 3.075281e-25
1.229562e+03 2.255610e-25 2.143975e-25 1.913481e-25 2.742538e-25
1.229594e+03 2.291070e-25 3.269200e-25 2.910335e-25 3.221278e-25
1.229625e+03 1.940125e-25 3.193383e-25 2.375983e-25 3.289293e-25
1.229656e+03 2.377912e-25 3.959758e-25 2.514596e-25 3.118295e-25
1.229688e+03 3.224492e-25 3.107219e-25 2.556239e-25 3.630984e-25
1.229719e+03 3.250983e-25 3.433982e-25 3.009387e-25 3.445115e-25
1.229750e+03 3.873074e-25 3.689510e-25 3.006476e-25 2.734867e-25
1.229781e+03 2.827389e-25 3.778280e-25 2.754933e-25 3.399178e-25
1.229812e+03 2.473861e-25 2.568367e-25 2.164274e-25 3.198663e-25
1.229844e+03 2.831006e-25 2.982102e-25 2.823190e-25 2.864217e-25
1.229875e+03 3.017730e-25 2.303180e-25 2.600268e-25 3.291715e-25
1.229906e+03 3.098244e-25 2.965544e-25 2.325396e-25 2.473946e-25
1.229938e+03 3.571922e-25 3.742094e-25 3.985244e-25 2.465334e-25
1.229969e+03 2.107869e-25 3.222479e-25 3.176465e-25 2.451405e-25
1.230000e+03 3.024875e-25 2.188950e-25 2.325585e-25 3.616798e-25
1.230031e+03 2.975451e-25 2.956335e-25 3.009174e-25 2.850984e-25
1.230062e+03 4.051706e-25 3.661313e-25 2.439026e-25 3.358976e-25
1.230094e+03 3.267970e-25 3.823021e-25 2.559838e-25 3.562921e-25
1.230125e+03 2.799747e-25 2.827856e-25 3.286521e-25 2.584000e-25
1.230156e+03 3.041459e-25 3.503401e-25 2.805946e-25 3.791825e-25
1.230188e+03 2.233564e-25 3.211867e-25 2.210136e-25 3.305507e-25
1.230219e+03 3.157894e-25 3.196818e-25 2.539856e-25 2.903920e-25
1.230250e+03 4.607899e-25 3.592634e-25 2.424071e-25 2.514293e-25
1.230281e+03 2.369073e-25 2.505737e-25 2.959494e-25 2.747409e-25
1.230312e+03 2.809026e-25 2.427759e-25 3.111981e-25 3.785027e-25
1.230344e+03 3.824005e-25 4.041502e-25 2.519571e-25 3.348894e-25
1.230375e+03 3.282751e-25 2.309936e-25 2.619815e-25 3.184338e-25
1.230406e+03 3.783963e-25 3.250248e-25 3.508525e-25 2.726138e-25
1.230438e+03 3.548573e-25 3.447795e-25 2.948722e-25 2.186682e-25
1.230469e+03 2.238995e-25 2.675097e-25 3.185447e-25 3.613352e-25
1.230500e+03 2.904049e-25 3.542223e-25 2.966305e-25 3.598843e-25
1.230531e+03 3.355502e-25 3.795769e-25 2.570384e-25 3.829378e-25
1.230562e+03 2.460459e-25 3.180989e-25 3.765091e-25 3.286141e-25
1.230594e+03 2.559695e-25 2.504019e-25 2.644564e-25 3.386758e-25
1.230625e+03 3.881840e-25 4.071974e-25 2.888860e-25 3.358536e-25
1.230656e+03 2.217410e-25 2.775228e-25 2.414582e-25 2.535213e-25
1.230688e+03 3.333509e-25 3.031644e-25 2.227678e-25 3.083894e-25
1.230719e+03 4.063003e-25 3.518203e-25 3.447584e-25 3.727600e-25
1.230750e+03 2.921802e-25 3.849357e-25 2.927772e-25 3.372677e-25
1.230781e+03 2.101920e-25 2.985264e-25 3.434681e-25 2.791858e-25
1.230812e+03 2.482547e-25 3.336589e-25 2.680390e-25 2.944217e-25
1.230844e+03 2.444657e-25 2.489629e-25 2.996580e-25 3.060138e-25
1.230875e+03 2.743283e-25 4.474697e-25 2.402970e-25 3.410580e-25
1.230906e+03 2.620089e-25 2.482249e-25 3.142641e-25 2.667305e-25
1.230938e+03 2.761344e-25 2.243237e-25 3.600638e-25 2.538065e-25
1.230969e+03 2.261570e-25 3.234928e-25 2.411148e-25 4.079139e-25
1.231000e+03 2.702442e-25 3.461880e-25 3.502846e-25 4.120579e-25
1.231031e+03 4.071658e-25 2.774998e-25 3.443860e-25 2.525176e-25
1.231062e+03 1.918145e-25 2.650168e-25 3.623884e-25 3.231950e-25
1.231094e+03 2.873966e-25 2.161551e-25 2.042766e-25 3.488178e-25
1.231125e+03 2.150241e-25 2.837068e-25 2.928360e-25 3.105334e-25
1.231156e+03 2.615596e-25 2.887750e-25 2.300502e-25 3.097298e-25
1.231188e+03 2.721247e-25 3.452313e-25 3.545156e-25 3.608958e-25
1.231219e+03 2.132342e-25 3.337913e-25 2.547033e-25 2.906395e-25
1.231250e+03 2.437697e-25 3.344900e-25 2.556442e-25 3.146385e-25
1.231281e+03 3.448693e-25 3.356067e-25 2.322883e-25 4.268675e-25
1.231312e+03 2.543632e-25 3.812345e-25 2.530582e-25 2.342704e-25
1.231344e+03 3.505063e-25 2.551945e-25 2.671634e-25 2.541501e-25
1.231375e+03 2.499935e-25 3.260049e-25 2.838097e-25 3.865936e-25
1.231406e+03 3.408553e-25 2.749715e-25 2.214708e-25 2.093939e-25
1.231438e+03 4.227150e-25 2.687857e-25 2.553179e-25 3.346013e-25
1.231469e+03 3.937195e-25 3.019037e-25 3.174824e-25 3.117183e-25
1.231500e+03 2.421685e-25 2.922031e-25 2.654810e-25 4.299612e-25
1.231531e+03 3.066873e-25 2.938143e-25 2.660304e-25 2.476303e-25
1.231562e+03 2.790294e-25 3.308385e-25 2.943761e-25 2.589949e-25
1.231594e+03 2.435688e-25 2.290086e-25 3.080010e-25 2.892567e-25
1.231625e+03 3.552511e-25 2.479668e-25 2.663046e-25 3.504531e-25
1.231656e+03 2.576808e-25 4.967158e-25 2.925063e-25 2.472329e-25
1.231688e+03 3.494228e-25 3.104559e-25 2.697811e-25 3.071665e-25
1.231719e+03 2.543398e-25 3.027332e-25 3.707297e-25 3.137544e-25
1.231750e+03 3.152486e-25 3.378597e-25 2.565022e-25 4.334997e-25
1.231781e+03 2.734696e-25 2.409735e-25 3.580376e-25 3.271659e-25
1.231812e+03 2.319687e-25 2.856596e-25 2.684711e-25 3.470818e-25
1.231844e+03 2.876308e-25 3.498970e-25 4.465172e-25 3.623362e-25
1.231875e+03 3.146144e-25 4.043263e-25 3.002865e-25 3.523286e-25
1.231906e+03 3.307074e-25 2.995517e-25 3.873342e-25 2.927924e-25
1.231938e+03 1.857849e-25 3.155546e-25 2.854979e-25 3.389657e-25
1.231969e+03 2.715238e-25 2.936151e-25 2.961454e-25 2.623311e-25
1.232000e+03 2.623733e-25 2.321496e-25 2.956141e-25 2.187390e-25
1.232031e+03 4.263759e-25 2.460022e-25 2.791734e-25 3.474515e-25
1.232062e+03 2.537507e-25 2.865515e-25 2.291014e-25 3.739685e-25
1.232094e+03 3.544531e-25 2.944117e-25 2.556003e-25 3.596816e-25
1.232125e+03 2.988205e-25 3.368279e-25 2.864915e-25 2.513444e-25
1.232156e+03 3.296526e-25 3.965428e-25 2.666159e-25 2.554300e-25
1.232188e+03 3.397854e-25 2.947190e-25 2.423741e-25 3.004538e-25
1.232219e+03 2.815069e-25 2.757257e-25 3.105234e-25 2.442141e-25
1.232250e+03 3.322981e-25 2.683007e-25 2.822384e-25 2.916277e-25
1.232281e+03 2.893321e-25 2.718491e-25 3.621720e-25 3.578405e-25
1.232312e+03 2.443656e-25 2.540976e-25 2.503539e-25 2.501187e-25
1.232344e+03 2.536390e-25 3.274344e-25 3.352970e-25 2.579614e-25
1.232375e+03 2.275804e-25 2.705939e-25 3.411287e-25 2.931436e-25
1.232406e+03 2.943254e-25 3.059196e-25 3.438200e-25 3.406675e-25
1.232438e+03 2.621941e-25 3.380972e-25 2.750174e-25 2.908833e-25
1.232469e+03 2.166759e-25 2.307414e-25 2.559670e-25 3.284504e-25
1.232500e+03 3.261239e-25 3.591095e-25 2.782480e-25 2.886821e-25
1.232531e+03 3.115940e-25 3.595384e-25 2.478344e-25 3.234489e-25
1.232562e+03 3.069597e-25 2.528719e-25 3.770739e-25 2.849746e-25
1.232594e+03 2.729008e-25 3.198158e-25 2.287248e-25 3.960211e-25
1.232625e+03 3.612914e-25 3.423974e-25 3.665712e-25 3.578248e-25
1.232656e+03 2.606243e-25 3.005095e-25 2.691678e-25 2.910672e-25
1.232688e+03 3.334967e-25 2.855793e-25 2.603988e-25 3.776459e-25
1.232719e+03 3.072758e-25 3.853954e-25 2.411920e-25 3.856521e-25
1.232750e+03 2.397725e-25 2.972088e-25 3.348119e-25 2.860592e-25
1.232781e+03 2.255506e-25 3.274621e-25 3.293186e-25 3.124373e-25
1.232812e+03 2.511432e-25 3.469204e-25 3.222931e-25 2.964345e-25
1.232844e+03 2.625704e-25 2.758481e-25 2.728907e-25 2.676862e-25
1.232875e+03 2.127964e-25 3.177840e-25 2.158406e-25 3.325175e-25
1.232906e+03 2.527048e-25 2.626981e-25 2.794121e-25 2.320419e-25
1.232938e+03 2.308209e-25 2.691781e-25 2.756650e-25 3.243445e-25
1.232969e+03 3.654773e-25 4.109438e-25 3.236819e-25 2.809351e-25
1.233000e+03 2.763371e-25 2.088413e-25 2.209625e-25 2.317746e-25
1.233031e+03 2.906175e-25 2.646574e-25 2.421766e-25 2.280026e-25
1.233062e+03 3.052125e-25 3.690377e-25 2.535009e-25 2.513109e-25
1.233094e+03 3.264689e-25 3.308431e-25 3.464557e-25 3.992031e-25
1.233125e+03 2.578559e-25 2.823837e-25 2.354022e-25 3.055122e-25
1.233156e+03 3.246899e-25 2.846711e-25 3.190454e-25 3.954731e-25
1.233188e+03 2.670477e-25 2.731726e-25 2.359023e-25 2.806543e-25
1.233219e+03 3.499726e-25 3.331441e-25 3.978121e-25 3.810731e-25
1.233250e+03 3.489566e-25 3.803165e-25 3.786493e-25 3.221307e-25
1.233281e+03 2.160857e-25 2.285427e-25 2.471954e-25 3.327976e-25
1.233312e+03 3.230090e-25 2.746965e-25 2.399664e-25 3.014585e-25
1.233344e+03 2.383557e-25 4.255469e-25 2.485843e-25 2.290212e-25
1.233375e+03 2.510035e-25 2.923059e-25 3.109146e-25 3.422225e-25
1.233406e+03 2.799426e-25 3.253183e-25 3.503078e-25 3.249243e-25
1.233438e+03 2.610227e-25 3.060193e-25 2.370283e-25 3.520337e-25
1.233469e+03 3.489763e-25 2.805359e-25 3.915150e-25 3.231604e-25
1.233500e+03 2.838854e-25 2.647458e-25 2.535546e-25 3.849507e-25
1.233531e+03 3.832414e-25 3.338749e-25 2.951518e-25 2.944520e-25
1.233562e+03 3.096052e-25 2.595280e-25 2.593104e-25 3.426768e-25
1.233594e+03 2.491818e-25 3.808052e-25 3.759929e-25 3.242047e-25
1.233625e+03 2.987597e-25 2.935128e-25 2.560372e-25 3.868304e-25
1.233656e+03 2.315141e-25 3.014925e-25 3.105743e-25 3.082402e-25
1.233688e+03 3.584448e-25 2.754150e-25 2.459733e-25 2.781908e-25
1.233719e+03 2.999107e-25 2.800143e-25 2.102984e-25 2.453228e-25
1.233750e+03 3.405476e-25 3.368543e-25 2.283523e-25 4.567372e-25
1.233781e+03 2.598666e-25 3.449543e-25 4.457732e-25 3.449060e-25
1.233812e+03 2.884838e-25 2.264454e-25 2.919047e-25 2.816190e-25
1.233844e+03 2.687835e-25 3.555120e-25 2.174599e-25 3.703789e-25
1.233875e+03 2.151347e-25 2.681048e-25 3.722151e-25 2.942342e-25
1.233906e+03 2.938793e-25 2.522641e-25 2.874034e-25 2.999745e-25
1.233938e+03 3.314186e-25 3.190924e-25 3.075754e-25 2.105876e-25
1.233969e+03 2.825665e-25 3.215001e-25 2.408684e-25 2.704101e-25
1.234000e+03 3.048185e-25 3.297580e-25 3.742351e-25 3.968563e-25
1.234031e+03 4.200904e-25 3.905311e-25 2.929917e-25 2.588329e-25
1.234062e+03 3.489875e-25 2.517180e-25 4.106125e-25 3.781914e-25
1.234094e+03 2.931442e-25 4.235390e-25 2.537132e-25 4.386209e-25
1.234125e+03 2.072332e-25 2.827045e-25 3.314438e-25 2.727210e-25
1.234156e+03 2.101589e-25 3.391377e-25 3.262678e-25 3.122867e-25
1.234188e+03 2.387450e-25 3.172292e-25 2.088964e-25 3.926373e-25
1.234219e+03 3.539785e-25 3.537949e-25 2.617620e-25 3.634220e-25
1.234250e+03 3.075487e-25 3.927946e-25 3.031918e-25 2.890187e-25
1.234281e+03 2.788494e-25 3.866704e-25 3.253313e-25 3.433293e-25
1.234312e+03 3.085230e-25 2.999360e-25 4.179103e-25 4.092724e-25
1.234344e+03 2.715259e-25 2.691583e-25 2.455746e-25 3.712129e-25
1.234375e+03 2.676269e-25 4.282415e-25 2.925006e-25 3.339098e-25
1.234406e+03 2.331728e-25 2.970253e-25 2.405352e-25 2.449776e-25
1.234438e+03 2.760696e-25 3.164517e-25 2.580640e-25 2.501493e-25
1.234469e+03 2.488167e-25 3.223272e-25 3.386114e-25 2.432899e-25
1.234500e+03 3.180919e-25 2.783490e-25 2.511826e-25 3.047031e-25
1.234531e+03 3.002581e-25 3.431840e-25 3.891987e-25 2.770118e-25
1.234562e+03 2.940260e-25 2.546297e-25 3.604214e-25 3.039702e-25
1.234594e+03 2.483438e-25 2.166774e-25 3.340066e-25 2.533601e-25
1.234625e+03 3.046972e-25 2.881729e-25 3.164357e-25 3.912334e-25
1.234656e+03 3.062829e-25 3.988414e-25 2.929588e-25 2.457497e-25
1.234688e+03 2.412234e-25 3.256804e-25 3.015591e-25 3.316819e-25
1.234719e+03 3.180844e-25 2.436532e-25 3.060606e-25 4.151211e-25
1.234750e+03 3.652742e-25 2.565885e-25 2.161789e-25 3.393063e-25
1.234781e+03 3.983500e-25 3.026531e-25 3.265001e-25 3.082369e-25
1.234812e+03 2.671298e-25 3.388685e-25 2.491900e-25 3.225275e-25
1.234844e+03 2.570271e-25 3.164297e-25 2.268131e-25 3.144673e-25
1.234875e+03 2.058037e-25 2.661409e-25 2.544308e-25 2.948667e-25
1.234906e+03 2.430477e-25 2.911318e-25 3.677581e-25 2.558157e-25
1.234938e+03 2.854114e-25 2.752628e-25 2.451393e-25 4.099758e-25
1.234969e+03 3.580863e-25 3.128379e-25 2.442477e-25 3.983071e-25
1.235000e+03 3.530929e-25 2.072739e-25 3.152631e-25 3.430093e-25
1.235031e+03 2.448038e-25 2.844386e-25 2.949491e-25 2.580614e-25
1.235062e+03 3.278464e-25 4.071064e-25 3.932588e-25 2.535699e-25
1.235094e+03 2.114296e-25 3.605130e-25 3.809905e-25 2.529951e-25
1.235125e+03 2.166979e-25 3.872733e-25 2.954114e-25 3.110581e-25
1.235156e+03 2.619054e-25 3.102321e-25 2.125974e-25 2.261153e-25
1.235188e+03 3.697686e-25 3.031341e-25 4.433681e-25 3.252632e-25
1.235219e+03 3.483365e-25 2.065887e-25 2.499912e-25 3.072787e-25
1.235250e+03 3.389261e-25 2.423878e-25 4.424048e-25 4.101735e-25
1.235281e+03 2.779996e-25 2.404243e-25 2.679289e-25 2.540863e-25
1.235312e+03 2.956781e-25 3.877321e-25 3.985064e-25 3.573537e-25
1.235344e+03 2.561908e-25 3.219907e-25 3.154407e-25 3.183365e-25
1.235375e+03 2.036902e-25 3.372366e-25 3.138119e-25 2.669372e-25
1.235406e+03 3.556757e-25 3.281590e-25 2.496272e-25 3.089183e-25
1.235438e+03 2.619227e-25 2.569800e-25 2.638289e-25 3.042518e-25
1.235469e+03 2.446900e-25 2.115463e-25 3.219770e-25 4.155517e-25
1.235500e+03 2.399336e-25 3.515455e-25 3.134569e-25 2.862035e-25
1.235531e+03 2.509266e-25 2.751861e-25 4.103434e-25 3.158357e-25
1.235562e+03 2.952274e-25 3.778116e-25 3.336517e-25 3.340558e-25
1.235594e+03 3.087066e-25 3.148940e-25 2.545737e-25 2.824024e-25
1.235625e+03 3.623254e-25 3.671816e-25 2.705602e-25 3.474457e-25
1.235656e+03 2.937897e-25 3.595071e-25 2.973884e-25 2.385694e-25
1.235688e+03 3.049471e-25 3.104879e-25 2.529791e-25 3.760729e-25
1.235719e+03 2.587335e-25 2.959894e-25 2.252713e-25 2.893864e-25
1.235750e+03 2.329047e-25 3.711112e-25 2.414089e-25 3.507869e-25
1.235781e+03 2.278898e-25 2.340946e-25 4.244146e-25 3.054300e-25
1.235812e+03 1.921418e-25 2.332133e-25 3.749046e-25 4.380196e-25
1.235844e+03 2.533478e-25 2.969485e-25 3.066669e-25 3.418517e-25
1.235875e+03 3.051350e-25 3.471709e-25 2.968153e-25 2.793605e-25
1.235906e+03 2.932600e-25 3.492969e-25 3.156903e-25 3.539783e-25
1.235938e+03 2.658314e-25 3.246720e-25 2.848219e-25 3.729247e-25
1.235969e+03 2.680101e-25 2.410728e-25 2.868786e-25 3.762540e-25
1.236000e+03 3.847962e-25 3.773334e-25 4.332029e-25 2.457896e-25
1.236031e+03 2.617136e-25 3.225429e-25 2.801989e-25 3.729326e-25
1.236062e+03 2.354752e-25 2.299619e-25 3.220246e-25 2.868174e-25
1.236094e+03 3.026679e-25 3.401586e-25 2.646383e-25 3.519438e-25
1.236125e+03 2.174286e-25 2.263640e-25 3.880586e-25 2.485731e-25
1.236156e+03 2.398304e-25 2.478748e-25 2.538314e-25 2.733008e-25
1.236188e+03 3.020347e-25 3.340356e-25 2.366590e-25 3.867669e-25
1.236219e+03 3.998883e-25 3.640242e-25 3.272299e-25 2.572914e-25
1.236250e+03 4.638371e-25 2.531037e-25 2.959555e-25 2.820946e-25
1.236281e+03 2.357914e-25 4.020009e-25 2.754210e-25 3.943955e-25
1.236312e+03 2.854134e-25 3.168093e-25 3.172119e-25 3.098375e-25
1.236344e+03 2.402289e-25 3.003163e-25 2.795052e-25 2.264285e-25
1.236375e+03 2.673716e-25 2.702279e-25 2.311456e-25 4.291357e-25
1.236406e+03 2.292286e-25 3.437390e-25 3.474696e-25 3.152269e-25
1.236438e+03 2.575826e-25 2.468733e-25 2.819349e-25 2.632014e-25
1.236469e+03 3.258233e-25 4.425699e-25 3.412340e-25 3.259661e-25
1.236500e+03 2.431810e-25 2.398869e-25 2.803102e-25 2.594605e-25
1.236531e+03 3.532359e-25 2.392182e-25 3.379677e-25 2.460829e-25
1.236562e+03 3.840273e-25 3.754449e-25 2.302292e-25 2.848780e-25
1.236594e+03 2.546904e-25 3.049533e-25 2.449789e-25 2.509508e-25
1.236625e+03 4.340723e-25 3.158525e-25 3.235118e-25 2.131669e-25
1.236656e+03 3.558429e-25 4.733379e-25 3.354580e-25 2.449435e-25
1.236688e+03 2.553868e-25 2.331015e-25 3.172638e-25 2.920712e-25
1.236719e+03 2.417068e-25 3.408726e-25 3.663050e-25 2.323789e-25
1.236750e+03 2.993906e-25 3.445583e-25 3.012574e-25 3.389436e-25
1.236781e+03 3.732235e-25 3.460041e-25 2.857840e-25 2.957735e-25
1.236812e+03 2.373879e-25 2.508354e-25 3.056421e-25 2.835335e-25
1.236844e+03 4.410183e-25 2.739713e-25 4.235645e-25 2.213129e-25
1.236875e+03 3.339826e-25 2.101476e-25 3.163905e-25 2.048664e-25
1.236906e+03 2.298806e-25 3.456781e-25 3.376489e-25 3.952087e-25
1.236938e+03 3.184828e-25 3.028750e-25 2.440519e-25 3.334139e-25
1.236969e+03 2.640089e-25 3.127098e-25 4.012287e-25 3.609250e-25
1.237000e+03 3.037450e-25 2.920339e-25 3.091235e-25 2.132869e-25
1.237031e+03 3.259603e-25 2.505759e-25 2.567260e-25 3.150206e-25
1.237062e+03 4.108908e-25 3.361068e-25 2.505473e-25 4.410210e-25
1.237094e+03 3.198056e-25 2.762352e-25 2.915773e-25 2.924271e-25
1.237125e+03 3.225608e-25 2.536657e-25 3.267121e-25 2.204588e-25
1.237156e+03 2.684425e-25 2.970490e-25 3.038952e-25 3.320087e-25
1.237188e+03 2.786548e-25 3.319548e-25 4.432427e-25 2.705499e-25
1.237219e+03 2.535399e-25 2.263457e-25 2.339794e-25 3.594216e-25
1.237250e+03 2.798670e-25 2.599945e-25 3.467721e-25 2.520576e-25
1.237281e+03 2.565201e-25 3.840831e-25 4.368522e-25 3.895264e-25
1.237312e+03 2.653202e-25 3.174973e-25 3.047026e-25 2.767356e-25
1.237344e+03 2.816260e-25 3.557252e-25 2.873518e-25 2.997198e-25
1.237375e+03 2.952576e-25 4.178342e-25 3.116083e-25 2.848314e-25
1.237406e+03 3.259384e-25 3.263430e-25 2.582649e-25 2.432660e-25
1.237438e+03 2.037448e-25 2.913196e-25 3.888222e-25 2.925856e-25
1.237469e+03 2.823219e-25 2.566397e-25 3.257155e-25 4.362223e-25
1.237500e+03 3.207069e-25 2.603955e-25 3.825346e-25 2.672828e-25
1.237531e+03 2.624286e-25 2.416008e-25 3.767534e-25 2.446185e-25
1.237562e+03 3.413742e-25 2.477877e-25 2.952565e-25 2.694195e-25
1.237594e+03 2.601853e-25 2.789661e-25 3.802120e-25 2.957465e-25
1.237625e+03 2.216883e-25 2.421663e-25 2.670978e-25 3.249324e-25
1.237656e+03 3.532772e-25 3.621267e-25 2.478325e-25 2.298211e-25
1.237688e+03 2.626819e-25 2.508009e-25 3.629201e-25 2.748681e-25
1.237719e+03 2.555438e-25 2.736386e-25 2.624500e-25 3.850552e-25
1.237750e+03 2.529539e-25 2.446393e-25 3.708559e-25 3.354611e-25
1.237781e+03 3.109009e-25 4.326996e-25 3.128773e-25 2.247848e-25
1.237812e+03 2.198670e-25 3.799062e-25 3.232546e-25 4.100094e-25
1.237844e+03 2.255071e-25 2.507841e-25 2.859639e-25 4.503417e-25
1.237875e+03 3.551642e-25 2.899218e-25 2.900273e-25 2.806314e-25
1.237906e+03 2.976309e-25 3.021199e-25 3.612741e-25 2.635951e-25
1.237938e+03 3.474460e-25 3.394744e-25 2.422733e-25 2.549304e-25
1.237969e+03 2.422682e-25 3.020406e-25 2.788554e-25 3.743234e-25
1.238000e+03 3.139490e-25 3.883645e-25 3.884096e-25 2.683199e-25
1.238031e+03 3.495555e-25 3.513460e-25 2.419852e-25 1.971376e-25
1.238062e+03 2.656353e-25 4.088230e-25 3.092891e-25 2.485773e-25
1.238094e+03 2.110586e-25 3.338276e-25 2.619101e-25 2.936797e-25
1.238125e+03 2.635767e-25 4.009139e-25 3.027771e-25 3.166780e-25
1.238156e+03 2.714029e-25 2.858581e-25 2.522601e-25 3.757483e-25
1.238188e+03 2.761358e-25 2.897856e-25 4.129055e-25 2.059073e-25
1.238219e+03 3.124601e-25 3.380779e-25 3.378499e-25 2.598289e-25
1.238250e+03 2.085205e-25 3.146676e-25 3.845929e-25 2.482535e-25
1.238281e+03 4.077655e-25 3.170561e-25 3.404653e-25 2.944456e-25
1.238312e+03 2.538146e-25 2.565869e-25 3.279633e-25 2.408637e-25
1.238344e+03 3.269773e-25 3.092044e-25 2.724593e-25 3.238806e-25
1.238375e+03 2.325113e-25 3.042906e-25 2.586574e-25 2.616830e-25
1.238406e+03 2.631285e-25 2.204247e-25 2.799418e-25 2.782180e-25
1.238438e+03 2.466989e-25 3.225164e-25 2.911891e-25 2.957486e-25
1.238469e+03 2.961847e-25 3.346947e-25 2.800263e-25 2.537898e-25
1.238500e+03 4.104713e-25 3.420930e-25 2.809689e-25 3.817904e-25
1.238531e+03 2.975943e-25 2.931563e-25 2.679488e-25 2.462357e-25
1.238562e+03 2.850325e-25 2.779236e-25 2.978214e-25 3.989835e-25
1.238594e+03 2.696352e-25 2.815579e-25 2.107139e-25 2.693028e-25
1.238625e+03 2.830530e-25 2.929644e-25 2.936193e-25 3.156690e-25
1.238656e+03 3.256440e-25 3.560679e-25 3.265223e-25 3.365110e-25
1.238688e+03 2.059908e-25 3.338618e-25 2.611990e-25 2.871021e-25
1.238719e+03 3.027075e-25 4.223700e-25 2.866824e-25 2.483920e-25
1.238750e+03 2.527401e-25 2.306862e-25 2.300537e-25 3.935958e-25
1.238781e+03 2.210919e-25 2.877344e-25 3.334272e-25 2.838005e-25
1.238812e+03 2.140557e-25 3.428431e-25 3.199510e-25 2.868667e-25
1.238844e+03 3.668616e-25 3.230274e-25 2.502235e-25 2.268760e-25
1.238875e+03 2.950997e-25 2.985383e-25 2.938571e-25 1.909073e-25
1.238906e+03 2.213637e-25 3.158060e-25 3.534705e-25 2.567184e-25
1.238938e+03 3.096440e-25 3.749579e-25 2.580980e-25 3.901663e-25
1.238969e+03 2.379276e-25 3.805876e-25 2.540082e-25 3.465776e-25
1.239000e+03 3.150373e-25 2.633328e-25 2.942878e-25 2.692087e-25
1.239031e+03 2.913531e-25 3.948415e-25 3.865880e-25 3.274466e-25
1.239062e+03 2.996850e-25 3.033527e-25 2.420079e-25 2.727377e-25
1.239094e+03 3.256147e-25 2.735858e-25 3.223653e-25 3.242400e-25
1.239125e+03 2.974738e-25 3.328211e-25 2.657730e-25 2.182906e-25
1.239156e+03 3.010199e-25 2.902328e-25 2.677179e-25 4.002096e-25
1.239188e+03 2.631721e-25 3.180015e-25 3.365579e-25 3.847817e-25
1.239219e+03 2.674711e-25 3.220417e-25 3.883483e-25 2.572044e-25
1.239250e+03 3.080566e-25 3.085152e-25 2.399660e-25 3.151768e-25
1.239281e+03 3.943062e-25 3.033158e-25 2.495631e-25 2.414790e-25
1.239312e+03 2.578243e-25 2.316167e-25 2.530991e-25 2.836432e-25
1.239344e+03 4.127292e-25 2.737514e-25 2.995129e-25 3.985470e-25
1.239375e+03 3.420262e-25 4.022541e-25 2.370918e-25 3.007247e-25
1.239406e+03 2.748373e-25 2.492507e-25 3.129954e-25 3.664256e-25
1.239438e+03 2.994482e-25 2.053566e-25 2.624580e-25 3.645561e-25
1.239469e+03 2.977792e-25 3.635984e-25 2.893029e-25 3.084797e-25
1.239500e+03 2.564825e-25 2.685166e-25 2.590443e-25 4.036567e-25
1.239531e+03 4.244905e-25 3.819970e-25 2.674016e-25 3.493067e-25
1.239562e+03 3.310793e-25 3.072918e-25 3.416711e-25 3.368167e-25
1.239594e+03 2.329559e-25 2.221089e-25 3.088012e-25 3.414256e-25
1.239625e+03 3.593168e-25 4.590134e-25 2.725731e-25 2.967324e-25
1.239656e+03 2.912482e-25 2.060488e-25 4.094881e-25 3.349024e-25
1.239688e+03 2.958980e-25 2.820314e-25 2.318255e-25 3.159803e-25
1.239719e+03 2.122286e-25 3.303898e-25 3.565341e-25 3.038369e-25
1.239750e+03 3.629771e-25 4.278884e-25 2.872294e-25 2.401104e-25
1.239781e+03 3.653842e-25 3.818895e-25 4.154461e-25 4.452087e-25
1.239812e+03 2.827043e-25 2.277392e-25 3.741463e-25 3.568296e-25
1.239844e+03 2.386415e-25 3.927001e-25 3.558653e-25 3.446616e-25
1.239875e+03 3.597157e-25 3.319574e-25 2.775037e-25 3.676319e-25
1.239906e+03 2.694904e-25 3.341139e-25 1.847273e-25 2.615704e-25
1.239938e+03 3.107234e-25 3.603437e-25 2.929638e-25 2.425176e-25
1.239969e+03 2.510060e-25 3.289780e-25 2.899509e-25 2.812947e-25
1.240000e+03 2.815945e-25 2.961441e-25 3.647996e-25 3.346365e-25
1.240031e+03 4.121485e-25 3.231936e-25 2.379359e-25 3.161643e-25
1.240062e+03 3.071712e-25 2.059802e-25 3.243768e-25 4.604327e-25
1.240094e+03 2.089336e-25 2.089794e-25 2.118229e-25 2.857396e-25
1.240125e+03 2.150555e-25 2.636781e-25 2.829284e-25 3.490666e-25
1.240156e+03 2.615019e-25 3.172003e-25 2.994198e-25 3.691476e-25
1.240188e+03 2.821592e-25 2.576664e-25 2.981516e-25 4.861654e-25
1.240219e+03 2.725058e-25 2.890304e-25 3.160426e-25 3.644596e-25
1.240250e+03 2.993226e-25 3.716762e-25 2.555976e-25 3.515254e-25
1.240281e+03 2.931190e-25 2.723521e-25 4.122208e-25 2.656530e-25
1.240312e+03 2.115795e-25 3.258299e-25 2.653925e-25 2.949514e-25
1.240344e+03 3.156172e-25 3.698571e-25 2.143702e-25 3.302425e-25
1.240375e+03 2.421096e-25 2.913583e-25 3.859027e-25 2.464212e-25
1.240406e+03 2.962188e-25 2.929947e-25 3.016641e-25 3.126246e-25
1.240438e+03 3.622288e-25 3.804011e-25 2.599254e-25 4.182641e-25
1.240469e+03 2.949377e-25 2.514631e-25 3.204222e-25 2.950722e-25
1.240500e+03 3.088562e-25 3.530896e-25 2.279499e-25 2.731676e-25
1.240531e+03 3.095028e-25 4.422305e-25 2.203619e-25 2.733716e-25
1.240562e+03 2.874148e-25 3.308909e-25 2.329836e-25 4.234202e-25
1.240594e+03 2.510550e-25 3.203668e-25 2.795240e-25 2.642928e-25
1.240625e+03 2.425087e-25 2.561081e-25 3.275519e-25 2.799502e-25
1.240656e+03 3.144191e-25 2.714112e-25 3.277205e-25 3.441014e-25
1.240688e+03 2.240070e-25 2.547960e-25 2.035572e-25 2.610639e-25
1.240719e+03 2.970423e-25 4.157681e-25 3.805413e-25 3.326490e-25
1.240750e+03 1.980135e-25 2.820572e-25 3.230849e-25 2.963723e-25
1.240781e+03 3.711086e-25 3.191808e-25 3.613990e-25 3.508730e-25
1.240812e+03 2.948869e-25 3.386180e-25 2.161880e-25 3.229661e-25
1.240844e+03 3.293674e-25 2.488810e-25 3.755980e-25 2.638977e-25
1.240875e+03 2.312664e-25 2.683214e-25 2.756325e-25 2.683413e-25
1.240906e+03 2.346421e-25 3.574537e-25 2.339641e-25 2.572303e-25
1.240938e+03 2.632154e-25 3.464673e-25 3.448798e-25 3.009075e-25
1.240969e+03 2.533362e-25 2.639454e-25 2.710794e-25 3.323304e-25
1.241000e+03 2.273566e-25 2.171863e-25 2.550984e-25 2.892553e-25
1.241031e+03 2.933596e-25 4.112104e-25 3.517199e-25 4.367989e-25
1.241062e+03 4.068761e-25 4.000337e-25 2.838899e-25 3.033982e-25
1.241094e+03 2.366712e-25 2.122123e-25 3.833553e-25 3.220705e-25
1.241125e+03 2.866360e-25 2.561101e-25 2.619959e-25 3.325157e-25
1.241156e+03 2.447044e-25 3.500682e-25 2.175781e-25 3.485219e-25
1.241188e+03 3.581853e-25 2.642803e-25 2.623412e-25 2.340656e-25
1.241219e+03 2.957135e-25 3.452113e-25 2.851537e-25 2.877181e-25
1.241250e+03 3.087647e-25 3.185473e-25 3.159262e-25 4.619905e-25
1.241281e+03 2.612565e-25 4.013092e-25 3.121856e-25 2.918076e-25
1.241312e+03 3.281666e-25 3.294093e-25 2.457823e-25 2.809608e-25
1.241344e+03 3.115588e-25 3.790890e-25 2.204878e-25 2.386215e-25
1.241375e+03 2.619372e-25 2.933213e-25 2.592790e-25 2.840801e-25
1.241406e+03 2.665396e-25 2.318934e-25 4.260834e-25 3.497614e-25
1.241438e+03 2.575103e-25 3.098113e-25 2.872046e-25 2.859454e-25
1.241469e+03 3.063366e-25 2.493807e-25 2.473602e-25 3.141142e-25
1.241500e+03 2.765898e-25 2.235070e-25 3.458428e-25 2.700624e-25
1.241531e+03 2.713413e-25 3.025391e-25 3.169005e-25 2.598711e-25
1.241562e+03 3.642583e-25 3.220460e-25 3.062463e-25 3.519778e-25
1.241594e+03 2.291120e-25 2.903585e-25 2.319184e-25 2.925320e-25
1.241625e+03 3.079563e-25 3.097601e-25 3.240244e-25 3.608043e-25
1.241656e+03 2.954973e-25 2.491408e-25 3.188995e-25 3.727455e-25
1.241688e+03 2.838010e-25 4.601912e-25 2.840920e-25 2.422711e-25
1.241719e+03 3.651924e-25 2.801236e-25 2.947410e-25 3.620374e-25
1.241750e+03 4.815887e-25 3.517648e-25 2.481212e-25 2.702047e-25
1.241781e+03 4.027513e-25 3.723429e-25 3.120634e-25 2.717315e-25
1.241812e+03 3.016179e-25 2.731603e-25 2.318439e-25 2.625412e-25
1.241844e+03 3.648606e-25 4.106851e-25 3.917123e-25 3.036216e-25
1.241875e+03 2.993720e-25 3.826672e-25 3.913652e-25 3.589550e-25
1.241906e+03 2.836278e-25 2.867030e-25 2.796347e-25 3.522951e-25
1.241938e+03 2.100196e-25 2.195434e-25 2.905763e-25 2.388164e-25
1.241969e+03 2.682184e-25 3.608286e-25 2.982398e-25 3.155288e-25
1.242000e+03 2.687415e-25 3.109760e-25 2.149460e-25 2.686178e-25
1.242031e+03 2.346341e-25 2.701975e-25 2.709338e-25 3.262885e-25
1.242062e+03 3.515714e-25 4.157473e-25 2.569784e-25 3.148115e-25
1.242094e+03 3.187990e-25 4.287036e-25 2.197859e-25 2.738940e-25
1.242125e+03 1.978904e-25 2.978133e-25 3.831366e-25 3.392309e-25
1.242156e+03 2.265781e-25 3.916155e-25 2.118459e-25 2.882722e-25
1.242188e+03 4.016468e-25 3.508455e-25 2.699079e-25 2.948242e-25
1.242219e+03 2.596778e-25 2.950517e-25 2.634977e-25 3.214585e-25
1.242250e+03 3.542214e-25 3.682052e-25 3.532009e-25 2.871721e-25
1.242281e+03 3.148916e-25 2.932353e-25 2.716632e-25 3.601267e-25
1.242312e+03 2.997286e-25 1.964222e-25 3.179986e-25 2.978414e-25
1.242344e+03 2.601726e-25 2.551821e-25 3.180571e-25 3.281738e-25
1.242375e+03 3.535742e-25 3.737414e-25 2.580425e-25 3.553538e-25
1.242406e+03 4.069998e-25 3.730574e-25 2.982234e-25 3.943754e-25
1.242438e+03 1.852934e-25 2.772322e-25 2.968843e-25 3.191199e-25
1.242469e+03 2.486920e-25 2.388606e-25 2.829269e-25 2.757123e-25
1.242500e+03 2.645805e-25 2.725013e-25 2.257458e-25 3.182540e-25
1.242531e+03 2.932744e-25 2.295649e-25 3.221148e-25 2.513767e-25
1.242562e+03 2.266567e-25 3.147819e-25 2.942642e-25 4.043482e-25
1.242594e+03 2.956549e-25 3.667637e-25 2.699796e-25 2.849112e-25
1.242625e+03 3.519943e-25 3.755697e-25 2.726023e-25 2.621852e-25
1.242656e+03 2.725782e-25 3.857406e-25 3.788089e-25 2.585485e-25
1.242688e+03 2.217064e-25 3.493421e-25 2.342341e-25 3.164731e-25
1.242719e+03 2.340515e-25 5.306481e-25 3.461692e-25 2.938127e-25
1.242750e+03 2.297742e-25 2.178601e-25 2.455285e-25 2.916243e-25
1.242781e+03 2.449828e-25 2.579984e-25 2.854435e-25 2.523518e-25
1.242812e+03 2.732168e-25 4.057436e-25 2.619826e-25 3.434718e-25
1.242844e+03 3.247427e-25 2.723796e-25 2.779104e-25 3.469231e-25
1.242875e+03 3.347985e-25 3.246029e-25 2.605952e-25 2.969061e-25
1.242906e+03 3.037127e-25 3.208957e-25 3.331016e-25 2.526034e-25
1.242938e+03 2.787473e-25 3.312996e-25 3.986135e-25 3.085712e-25
1.242969e+03 3.925511e-25 3.481453e-25 1.985957e-25 2.350678e-25
1.243000e+03 4.047000e-25 3.572650e-25 3.046619e-25 2.011249e-25
1.243031e+03 2.210879e-25 3.704423e-25 2.533791e-25 2.874015e-25
1.243062e+03 2.798864e-25 2.337565e-25 2.906598e-25 3.716021e-25
1.243094e+03 4.266456e-25 2.705897e-25 2.222198e-25 2.898117e-25
1.243125e+03 2.536492e-25 3.307226e-25 2.375626e-25 2.927722e-25
1.243156e+03 2.453889e-25 3.945912e-25 3.629127e-25 3.364498e-25
1.243188e+03 3.015995e-25 3.025488e-25 2.208250e-25 4.211454e-25
1.243219e+03 3.636357e-25 2.503617e-25 2.579460e-25 2.902504e-25
1.243250e+03 3.044647e-25 2.637073e-25 3.499275e-25 4.610288e-25
1.243281e+03 2.980139e-25 3.286038e-25 3.480709e-25 3.456112e-25
1.243312e+03 2.291041e-25 2.574894e-25 3.464574e-25 2.582089e-25
1.243344e+03 4.351394e-25 3.317994e-25 2.983513e-25 2.843478e-25
1.243375e+03 3.745449e-25 3.094754e-25 2.725897e-25 3.558535e-25
1.243406e+03 2.179028e-25 2.959908e-25 2.494660e-25 2.349800e-25
1.243438e+03 2.270081e-25 2.675935e-25 2.799773e-25 3.127620e-25
1.243469e+03 2.828631e-25 3.335802e-25 3.155986e-25 3.197004e-25
1.243500e+03 3.013489e-25 2.967787e-25 2.863756e-25 2.667714e-25
1.243531e+03 3.195311e-25 3.171060e-25 2.797280e-25 3.447326e-25
1.243562e+03 2.990698e-25 2.765533e-25 3.739178e-25 2.829352e-25
1.243594e+03 2.660491e-25 3.335348e-25 2.194008e-25 3.180061e-25
1.243625e+03 2.857404e-25 3.766130e-25 2.924282e-25 2.488432e-25
1.243656e+03 2.045627e-25 2.534169e-25 3.444389e-25 3.080595e-25
1.243688e+03 2.275760e-25 3.490813e-25 2.563271e-25 3.043941e-25
1.243719e+03 3.323641e-25 2.773399e-25 3.882571e-25 2.849306e-25
1.243750e+03 2.907695e-25 2.557913e-25 3.353503e-25 2.898708e-25
1.243781e+03 3.663242e-25 2.595434e-25 2.864696e-25 3.203121e-25
1.243812e+03 3.534873e-25 2.570919e-25 2.388027e-25 3.457742e-25
1.243844e+03 3.327327e-25 2.235607e-25 3.410729e-25 2.261697e-25
1.243875e+03 2.002613e-25 2.875320e-25 2.742809e-25 2.588089e-25
1.243906e+03 2.575001e-25 3.335754e-25 2.948467e-25 2.907216e-25
1.243938e+03 3.660727e-25 2.972549e-25 2.803196e-25 3.216382e-25
1.243969e+03 3.345296e-25 3.135252e-25 2.346700e-25 3.058442e-25
1.244000e+03 3.032404e-25 3.058054e-25 3.961625e-25 2.705990e-25
1.244031e+03 2.183135e-25 2.837260e-25 2.981143e-25 2.698764e-25
1.244062e+03 3.139410e-25 4.028185e-25 3.749944e-25 4.069532e-25
1.244094e+03 2.638789e-25 3.267604e-25 2.575893e-25 2.653981e-25
1.244125e+03 3.486676e-25 3.503076e-25 3.627031e-25 3.750092e-25
1.244156e+03 2.841848e-25 2.466007e-25 2.900096e-25 5.426115e-25
1.244188e+03 2.267463e-25 2.887364e-25 2.618299e-25 3.436786e-25
1.244219e+03 2.586355e-25 3.441217e-25 2.822126e-25 3.549333e-25
1.244250e+03 2.527344e-25 2.606394e-25 3.757738e-25 3.879493e-25
1.244281e+03 3.024044e-25 3.232981e-25 3.065522e-25 4.113356e-25
1.244312e+03 2.682563e-25 4.094091e-25 2.831668e-25 3.517960e-25
1.244344e+03 3.176134e-25 2.936251e-25 3.523902e-25 2.689505e-25
1.244375e+03 2.667461e-25 3.248324e-25 2.800808e-25 2.670130e-25
1.244406e+03 2.338024e-25 4.287111e-25 2.814446e-25 2.439214e-25
1.244438e+03 2.262447e-25 3.021923e-25 2.779262e-25 3.296687e-25
1.244469e+03 3.126282e-25 3.206246e-25 2.646358e-25 2.855727e-25
1.244500e+03 3.110671e-25 3.480968e-25 2.583248e-25 2.500109e-25
1.244531e+03 2.951081e-25 2.758026e-25 3.141273e-25 2.301119e-25
1.244562e+03 3.605855e-25 2.563451e-25 3.049049e-25 3.048173e-25
1.244594e+03 3.026127e-25 2.720426e-25 2.178428e-25 3.014497e-25
1.244625e+03 2.577865e-25 2.547464e-25 2.317973e-25 3.040533e-25
1.244656e+03 3.364245e-25 3.191463e-25 2.448856e-25 3.984183e-25
1.244688e+03 3.248763e-25 4.137710e-25 3.050251e-25 3.124164e-25
1.244719e+03 2.128573e-25 3.960351e-25 3.608079e-25 2.700016e-25
1.244750e+03 3.915485e-25 3.680058e-25 3.150773e-25 3.815923e-25
1.244781e+03 3.109659e-25 2.095901e-25 3.069730e-25 4.039878e-25
1.244812e+03 3.647852e-25 3.340928e-25 4.145435e-25 2.912532e-25
1.244844e+03 2.795928e-25 2.697962e-25 3.237260e-25 2.284517e-25
1.244875e+03 2.431559e-25 2.696440e-25 3.612793e-25 2.858216e-25
1.244906e+03 2.861646e-25 2.348787e-25 3.504325e-25 4.389844e-25
1.244938e+03 2.889196e-25 3.346898e-25 2.248116e-25 2.954224e-25
1.244969e+03 3.213505e-25 3.072760e-25 2.421738e-25 2.504968e-25
1.245000e+03 2.607640e-25 2.663632e-25 2.936478e-25 2.881033e-25
1.245031e+03 3.558334e-25 3.497093e-25 2.574356e-25 3.394001e-25
1.245062e+03 3.969432e-25 2.296862e-25 2.665091e-25 3.996562e-25
1.245094e+03 2.920554e-25 2.776723e-25 2.255787e-25 2.454462e-25
1.245125e+03 3.242343e-25 4.377853e-25 2.161811e-25 3.608245e-25
1.245156e+03 2.975068e-25 3.780180e-25 2.304468e-25 4.753665e-25
1.245188e+03 2.466486e-25 3.048415e-25 2.540232e-25 3.744681e-25
1.245219e+03 2.531789e-25 3.408671e-25 3.347042e-25 3.430891e-25
1.245250e+03 2.468425e-25 3.443357e-25 2.582985e-25 2.931555e-25
1.245281e+03 3.016886e-25 2.694014e-25 2.689032e-25 4.675811e-25
1.245312e+03 2.921866e-25 3.488658e-25 2.708538e-25 3.913296e-25
1.245344e+03 2.676114e-25 2.933028e-25 2.766518e-25 2.755736e-25
1.245375e+03 2.985377e-25 3.275016e-25 1.744769e-25 2.491750e-25
1.245406e+03 3.029265e-25 3.128043e-25 3.247086e-25 3.441805e-25
1.245438e+03 3.066976e-25 2.302456e-25 2.358074e-25 3.472468e-25
1.245469e+03 2.777043e-25 2.676402e-25 2.421184e-25 3.223835e-25
1.245500e+03 2.765585e-25 3.121650e-25 2.621837e-25 3.886603e-25
1.245531e+03 2.965637e-25 3.426551e-25 2.863770e-25 3.177609e-25
1.245562e+03 2.623027e-25 2.399112e-25 2.826544e-25 2.427100e-25
1.245594e+03 2.592556e-25 2.214823e-25 2.253670e-25 3.552416e-25
1.245625e+03 3.557151e-25 2.926238e-25 3.503719e-25 2.933492e-25
1.245656e+03 2.643302e-25 3.746713e-25 2.988688e-25 2.728803e-25
1.245688e+03 3.337541e-25 3.062094e-25 2.342928e-25 2.475647e-25
1.245719e+03 4.057931e-25 3.613141e-25 3.284807e-25 2.938073e-25
1.245750e+03 3.182899e-25 2.890224e-25 3.027503e-25 3.067364e-25
1.245781e+03 2.768988e-25 2.589827e-25 3.681601e-25 3.413495e-25
1.245812e+03 2.833769e-25 2.114828e-25 3.359355e-25 4.101041e-25
1.245844e+03 3.869129e-25 3.022441e-25 2.740412e-25 3.029888e-25
1.245875e+03 2.768802e-25 3.317090e-25 2.188673e-25 2.750859e-25
1.245906e+03 3.182763e-25 2.856015e-25 2.805025e-25 4.069357e-25
1.245938e+03 2.791944e-25 3.124940e-25 2.814035e-25 2.820868e-25
1.245969e+03 2.916420e-25 3.431678e-25 2.968311e-25 3.308546e-25
1.246000e+03 2.139208e-25 3.300482e-25 3.925377e-25 3.143599e-25
1.246031e+03 3.010829e-25 4.342864e-25 4.442925e-25 2.803874e-25
1.246062e+03 2.937364e-25 2.316024e-25 3.519834e-25 4.357221e-25
1.246094e+03 2.690719e-25 2.395669e-25 3.232750e-25 2.132291e-25
1.246125e+03 2.582143e-25 3.952043e-25 3.097612e-25 2.798545e-25
1.246156e+03 3.138404e-25 3.335571e-25 3.829316e-25 2.882818e-25
1.246188e+03 2.742092e-25 3.358822e-25 2.155911e-25 4.247310e-25
1.246219e+03 2.342925e-25 2.761834e-25 2.274381e-25 3.669167e-25
1.246250e+03 3.074758e-25 3.047657e-25 3.283484e-25 2.615687e-25
1.246281e+03 4.275272e-25 3.605942e-25 2.622071e-25 3.772997e-25
1.246312e+03 5.040759e-25 3.581390e-25 3.068625e-25 3.218164e-25
1.246344e+03 2.496712e-25 2.869074e-25 3.716553e-25 4.979597e-25
1.246375e+03 3.211856e-25 3.667581e-25 2.897663e-25 2.648664e-25
1.246406e+03 2.913025e-25 3.012145e-25 2.844011e-25 2.833556e-25
1.246438e+03 2.700812e-25 2.977347e-25 2.809712e-25 2.588661e-25
1.246469e+03 4.150559e-25 2.771246e-25 3.345555e-25 4.933828e-25
1.246500e+03 2.544302e-25 5.046075e-25 3.072754e-25 2.614440e-25
1.246531e+03 2.775565e-25 3.177025e-25 2.550803e-25 2.928959e-25
1.246562e+03 2.905841e-25 3.911888e-25 3.038756e-25 2.999249e-25
1.246594e+03 3.303531e-25 2.728958e-25 2.669527e-25 2.954264e-25
1.246625e+03 3.562412e-25 2.335255e-25 2.713362e-25 3.473829e-25
1.246656e+03 2.355220e-25 3.246002e-25 2.182815e-25 2.361113e-25
1.246688e+03 2.642927e-25 3.211616e-25 3.027898e-25 2.586023e-25
1.246719e+03 2.935369e-25 4.880887e-25 2.317114e-25 3.338656e-25
1.246750e+03 3.261354e-25 4.045046e-25 2.488068e-25 3.648398e-25
1.246781e+03 2.211165e-25 2.279269e-25 4.212068e-25 2.915192e-25
1.246812e+03 2.897972e-25 2.721175e-25 3.254856e-25 3.183997e-25
1.246844e+03 3.096353e-25 2.890166e-25 2.951102e-25 3.002862e-25
1.246875e+03 2.481596e-25 2.750383e-25 2.273784e-25 4.419495e-25
1.246906e+03 3.095473e-25 3.340737e-25 3.672395e-25 3.733367e-25
1.246938e+03 2.195750e-25 2.766183e-25 2.773549e-25 3.196611e-25
1.246969e+03 2.326869e-25 3.391338e-25 3.127147e-25 3.088481e-25
1.247000e+03 4.919101e-25 3.460811e-25 3.409220e-25 2.542064e-25
1.247031e+03 3.181410e-25 5.042659e-25 2.808361e-25 4.184395e-25
1.247062e+03 3.611159e-25 3.362723e-25 3.045515e-25 2.822244e-25
1.247094e+03 3.425280e-25 2.721424e-25 2.564217e-25 3.842979e-25
1.247125e+03 3.867517e-25 3.439318e-25 3.528015e-25 2.206568e-25
1.247156e+03 3.007107e-25 3.515228e-25 3.623476e-25 4.239886e-25
1.247188e+03 3.675699e-25 2.988203e-25 4.902353e-25 2.739699e-25
1.247219e+03 2.806085e-25 3.183106e-25 2.621563e-25 2.868817e-25
1.247250e+03 1.988649e-25 2.238068e-25 2.693013e-25 3.566057e-25
1.247281e+03 3.573921e-25 2.597074e-25 3.830683e-25 3.327247e-25
1.247312e+03 2.483752e-25 2.354115e-25 2.966753e-25 2.064367e-25
1.247344e+03 2.284096e-25 3.084243e-25 3.360036e-25 2.899149e-25
1.247375e+03 2.716536e-25 3.636680e-25 3.547523e-25 2.332889e-25
1.247406e+03 2.215297e-25 2.796005e-25 2.826813e-25 2.287950e-25
1.247438e+03 4.145939e-25 3.998386e-25 3.186379e-25 2.352668e-25
1.247469e+03 3.095797e-25 3.917009e-25 4.565238e-25 3.132498e-25
1.247500e+03 2.410416e-25 3.679832e-25 4.214693e-25 3.252344e-25
1.247531e+03 2.491111e-25 2.683524e-25 3.415298e-25 2.671859e-25
1.247562e+03 3.087287e-25 2.056118e-25 3.650079e-25 3.662832e-25
1.247594e+03 3.609636e-25 2.390565e-25 3.306725e-25 2.393658e-25
1.247625e+03 2.210882e-25 2.123072e-25 2.841889e-25 3.264270e-25
1.247656e+03 2.406498e-25 3.755738e-25 3.109622e-25 2.437964e-25
1.247688e+03 4.141986e-25 3.735576e-25 2.831932e-25 3.375518e-25
1.247719e+03 2.799165e-25 3.404523e-25 3.138534e-25 2.546389e-25
1.247750e+03 2.894405e-25 2.975064e-25 3.465586e-25 2.829000e-25
1.247781e+03 2.564443e-25 3.342836e-25 2.999429e-25 2.898685e-25
1.247812e+03 3.436641e-25 3.582359e-25 2.528602e-25 3.478867e-25
1.247844e+03 3.062372e-25 2.846814e-25 2.698078e-25 3.922658e-25
1.247875e+03 3.360556e-25 2.961795e-25 3.655524e-25 2.927479e-25
1.247906e+03 3.092699e-25 3.331287e-25 3.222279e-25 3.562401e-25
1.247938e+03 4.885021e-25 2.867755e-25 2.680851e-25 3.417311e-25
1.247969e+03 3.004436e-25 2.375628e-25 2.341939e-25 2.973180e-25
1.248000e+03 2.556134e-25 2.617608e-25 2.229183e-25 4.940050e-25
1.248031e+03 2.809765e-25 2.696801e-25 2.865822e-25 3.287328e-25
1.248062e+03 2.849878e-25 3.268292e-25 2.527179e-25 3.068316e-25
1.248094e+03 2.902315e-25 3.734508e-25 3.613345e-25 2.619978e-25
1.248125e+03 2.926434e-25 2.669471e-25 2.489525e-25 2.981833e-25
1.248156e+03 3.891594e-25 3.066094e-25 2.918716e-25 4.050216e-25
1.248188e+03 4.076860e-25 3.619077e-25 2.672344e-25 3.192360e-25
1.248219e+03 2.631278e-25 3.076873e-25 3.536902e-25 3.150719e-25
1.248250e+03 2.888147e-25 3.683988e-25 3.631350e-25 3.576290e-25
1.248281e+03 2.808551e-25 3.547952e-25 3.423717e-25 2.942119e-25
1.248312e+03 2.975219e-25 3.048738e-25 3.483619e-25 2.826790e-25
1.248344e+03 3.281961e-25 3.162305e-25 3.949772e-25 3.303949e-25
1.248375e+03 2.669278e-25 3.196349e-25 2.529375e-25 1.993646e-25
1.248406e+03 3.658515e-25 3.452394e-25 2.484954e-25 2.288829e-25
1.248438e+03 2.794971e-25 3.162288e-25 2.276029e-25 3.545510e-25
1.248469e+03 3.535411e-25 3.789060e-25 2.971595e-25 3.910679e-25
1.248500e+03 2.999333e-25 2.570633e-25 3.774736e-25 2.608734e-25
1.248531e+03 3.783701e-25 3.359258e-25 3.051608e-25 3.887424e-25
1.248562e+03 2.480050e-25 2.516390e-25 3.451918e-25 3.788412e-25
1.248594e+03 2.844020e-25 3.313511e-25 2.841489e-25 2.705625e-25
1.248625e+03 2.781787e-25 2.901394e-25 3.578165e-25 4.159238e-25
1.248656e+03 3.523255e-25 3.221256e-25 3.066898e-25 3.873596e-25
1.248688e+03 2.681254e-25 2.941353e-25 3.916350e-25 2.738729e-25
1.248719e+03 3.000330e-25 3.798207e-25 3.666569e-25 3.157152e-25
1.248750e+03 2.591917e-25 3.095194e-25 3.108679e-25 2.419696e-25
1.248781e+03 2.917021e-25 3.059554e-25 2.458571e-25 4.849401e-25
1.248812e+03 2.398876e-25 2.663101e-25 3.979338e-25 3.367202e-25
1.248844e+03 3.298486e-25 4.163743e-25 2.124509e-25 2.849320e-25
1.248875e+03 3.264050e-25 3.765938e-25 2.585319e-25 2.026713e-25
1.248906e+03 2.556358e-25 3.606561e-25 2.650113e-25 2.533077e-25
1.248938e+03 3.823519e-25 4.251355e-25 3.183805e-25 3.044136e-25
1.248969e+03 3.883200e-25 3.985868e-25 2.833034e-25 3.131701e-25
1.249000e+03 3.587695e-25 2.889958e-25 3.176805e-25 2.605708e-25
1.249031e+03 3.283839e-25 3.585262e-25 2.540327e-25 3.080721e-25
1.249062e+03 3.506453e-25 3.331410e-25 3.168797e-25 2.721604e-25
1.249094e+03 2.550622e-25 2.892659e-25 2.661747e-25 3.601379e-25
1.249125e+03 3.179974e-25 2.457443e-25 4.381395e-25 3.771308e-25
1.249156e+03 2.938276e-25 3.469713e-25 2.971519e-25 3.435914e-25
1.249188e+03 4.114905e-25 3.956021e-25 2.252036e-25 3.182375e-25
1.249219e+03 2.982331e-25 3.312031e-25 2.534177e-25 2.720846e-25
1.249250e+03 3.091222e-25 3.933528e-25 2.243189e-25 2.904281e-25
1.249281e+03 3.439926e-25 2.319186e-25 2.752691e-25 2.537261e-25
1.249312e+03 3.192104e-25 3.713998e-25 2.974327e-25 3.221675e-25
1.249344e+03 2.415520e-25 3.982235e-25 3.178014e-25 2.695190e-25
1.249375e+03 2.364406e-25 2.996835e-25 2.448282e-25 3.124629e-25
1.249406e+03 3.030056e-25 3.687342e-25 4.903706e-25 3.128265e-25
1.249438e+03 2.568361e-25 2.942229e-25 2.750198e-25 2.380021e-25
1.249469e+03 2.369606e-25 2.701910e-25 3.218317e-25 2.511219e-25
1.249500e+03 4.706770e-25 3.707665e-25 3.083144e-25 2.618162e-25
1.249531e+03 1.903078e-25 3.032028e-25 3.010346e-25 4.119027e-25
1.249562e+03 2.620756e-25 3.479291e-25 2.915795e-25 3.107705e-25
1.249594e+03 2.986225e-25 3.221704e-25 3.389555e-25 2.423858e-25
1.249625e+03 3.683119e-25 4.108968e-25 2.845560e-25 3.380834e-25
1.249656e+03 2.834862e-25 2.486953e-25 2.498988e-25 3.213326e-25
1.249688e+03 2.247618e-25 2.931932e-25 2.954752e-25 2.385482e-25
1.249719e+03 2.807110e-25 3.014147e-25 2.932662e-25 3.047497e-25
1.249750e+03 2.640269e-25 2.898363e-25 2.739869e-25 4.540735e-25
1.249781e+03 2.869232e-25 2.967981e-25 2.867796e-25 2.303579e-25
1.249812e+03 2.863223e-25 3.023853e-25 2.627177e-25 3.217023e-25
1.249844e+03 2.363846e-25 4.048269e-25 2.141401e-25 3.083851e-25
1.249875e+03 2.539172e-25 3.302861e-25 3.273028e-25 3.167335e-25
1.249906e+03 2.136169e-25 3.898992e-25 2.666748e-25 3.187747e-25
1.249938e+03 2.972741e-25 3.661354e-25 2.235966e-25 2.465167e-25
1.249969e+03 2.556542e-25 3.839928e-25 3.354509e-25 3.714134e-25
1.250000e+03 2.705527e-25 3.867343e-25 2.472937e-25 2.892645e-25
1.250031e+03 2.325325e-25 4.137394e-25 2.606617e-25 3.237114e-25
1.250062e+03 2.889659e-25 3.799582e-25 3.739767e-25 3.252440e-25
1.250094e+03 3.698164e-25 3.996045e-25 2.776003e-25 2.525773e-25
1.250125e+03 2.974555e-25 4.006446e-25 2.956590e-25 3.184498e-25
1.250156e+03 2.248000e-25 3.317165e-25 3.493447e-25 3.696258e-25
1.250188e+03 2.590031e-25 4.277669e-25 2.573023e-25 2.815581e-25
1.250219e+03 2.777207e-25 3.082640e-25 3.798538e-25 2.943735e-25
1.250250e+03 2.221443e-25 2.631324e-25 3.406696e-25 3.362833e-25
1.250281e+03 2.839353e-25 4.155385e-25 3.231301e-25 2.974486e-25
1.250312e+03 3.167478e-25 3.281479e-25 2.631586e-25 3.046308e-25
1.250344e+03 3.144210e-25 3.356757e-25 2.845868e-25 2.284208e-25
1.250375e+03 2.620260e-25 3.227206e-25 2.829637e-25 3.278120e-25
1.250406e+03 2.321487e-25 3.068761e-25 3.515276e-25 2.336215e-25
1.250438e+03 2.784459e-25 3.203210e-25 2.584285e-25 2.680050e-25
1.250469e+03 3.048647e-25 3.502325e-25 3.418144e-25 4.163976e-25
1.250500e+03 2.745150e-25 3.828766e-25 3.573041e-25 3.323038e-25
1.250531e+03 3.370983e-25 3.981504e-25 3.225544e-25 4.086387e-25
1.250562e+03 3.994201e-25 3.066478e-25 3.627548e-25 2.791784e-25
1.250594e+03 3.125361e-25 2.825928e-25 2.559372e-25 3.981694e-25
1.250625e+03 3.523513e-25 3.161178e-25 3.903343e-25 2.600755e-25
1.250656e+03 2.705542e-25 3.891912e-25 2.284887e-25 2.961951e-25
1.250688e+03 2.685948e-25 2.558724e-25 2.900711e-25 2.971830e-25
1.250719e+03 3.160760e-25 3.360301e-25 2.998747e-25 4.316279e-25
1.250750e+03 2.701058e-25 2.521875e-25 2.088769e-25 2.586887e-25
1.250781e+03 3.001553e-25 3.654241e-25 2.105533e-25 2.418804e-25
1.250812e+03 2.153279e-25 2.662468e-25 2.531278e-25 3.105916e-25
1.250844e+03 3.441667e-25 2.539260e-25 2.295081e-25 3.173602e-25
1.250875e+03 2.634384e-25 2.958672e-25 2.468565e-25 3.118244e-25
1.250906e+03 3.132359e-25 3.695159e-25 2.726058e-25 3.490054e-25
1.250938e+03 2.465478e-25 3.404118e-25 3.017176e-25 3.059261e-25
1.250969e+03 1.960086e-25 2.743853e-25 3.131101e-25 3.843774e-25
1.251000e+03 2.762173e-25 3.866920e-25 2.593820e-25 4.103719e-25
1.251031e+03 4.172127e-25 2.551498e-25 2.861280e-25 2.836345e-25
1.251062e+03 3.910995e-25 2.628884e-25 3.186906e-25 2.361903e-25
1.251094e+03 2.648790e-25 3.383782e-25 2.652252e-25 2.999089e-25
1.251125e+03 2.683623e-25 2.865767e-25 2.634647e-25 2.888690e-25
1.251156e+03 2.827025e-25 3.040485e-25 3.492334e-25 2.979579e-25
1.251188e+03 3.071468e-25 2.825639e-25 3.374168e-25 3.027925e-25
1.251219e+03 3.090350e-25 3.065160e-25 2.907436e-25 2.669378e-25
1.251250e+03 3.443588e-25 3.618084e-25 2.457974e-25 2.321668e-25
1.251281e+03 2.626853e-25 4.003724e-25 2.988930e-25 2.380535e-25
1.251312e+03 3.550941e-25 2.654538e-25 2.733300e-25 3.530918e-25
1.251344e+03 2.106514e-25 3.318730e-25 3.205327e-25 3.355498e-25
1.251375e+03 2.869836e-25 3.496473e-25 3.574144e-25 3.239200e-25
1.251406e+03 3.362747e-25 3.113569e-25 1.995393e-25 2.633831e-25
1.251438e+03 3.061803e-25 3.665710e-25 2.199073e-25 2.652699e-25
1.251469e+03 3.196481e-25 2.498166e-25 2.271501e-25 2.745448e-25
1.251500e+03 2.289691e-25 4.006863e-25 2.991987e-25 2.994495e-25
1.251531e+03 3.356404e-25 2.908981e-25 3.675263e-25 3.986470e-25
1.251562e+03 2.780131e-25 2.572190e-25 2.812759e-25 2.908073e-25
1.251594e+03 3.254340e-25 2.899369e-25 2.943049e-25 2.638454e-25
1.251625e+03 3.511434e-25 3.469809e-25 3.398799e-25 3.594236e-25
1.251656e+03 2.916976e-25 3.554420e-25 2.580100e-25 3.074503e-25
1.251688e+03 3.593668e-25 3.199413e-25 2.448256e-25 3.805834e-25
1.251719e+03 2.378468e-25 2.551300e-25 2.763125e-25 2.747705e-25
1.251750e+03 4.089680e-25 3.939121e-25 2.519304e-25 3.106007e-25
1.251781e+03 2.354920e-25 2.477564e-25 2.407563e-25 4.051385e-25
1.251812e+03 2.826768e-25 3.902677e-25 2.071442e-25 2.726857e-25
1.251844e+03 2.574609e-25 2.730451e-25 3.620595e-25 3.182327e-25
1.251875e+03 2.797042e-25 4.168533e-25 2.418371e-25 4.185164e-25
1.251906e+03 4.088363e-25 3.363038e-25 3.224282e-25 2.971453e-25
1.251938e+03 3.775576e-25 3.746771e-25 3.199798e-25 2.548382e-25
1.251969e+03 1.953887e-25 2.628198e-25 2.395433e-25 3.908005e-25
1.252000e+03 2.672190e-25 2.541749e-25 3.618982e-25 2.242462e-25
1.252031e+03 3.428342e-25 2.268856e-25 2.411116e-25 2.879374e-25
1.252062e+03 2.563991e-25 2.770418e-25 2.597905e-25 2.655017e-25
1.252094e+03 2.468667e-25 3.733081e-25 3.463839e-25 3.263692e-25
1.252125e+03 2.811602e-25 3.285339e-25 2.903543e-25 2.735274e-25
1.252156e+03 3.370498e-25 3.600902e-25 3.782402e-25 2.656859e-25
1.252188e+03 3.802687e-25 3.984721e-25 2.678719e-25 2.763184e-25
1.252219e+03 2.290935e-25 2.805603e-25 2.387973e-25 3.006876e-25
1.252250e+03 1.719055e-25 3.247029e-25 2.549332e-25 2.549659e-25
1.252281e+03 2.687481e-25 3.698927e-25 3.027216e-25 2.816141e-25
1.252312e+03 2.818561e-25 4.234966e-25 2.937802e-25 2.863473e-25
1.252344e+03 3.044405e-25 3.989821e-25 2.639308e-25 2.539099e-25
1.252375e+03 2.669231e-25 2.553704e-25 2.894817e-25 3.400582e-25
1.252406e+03 2.636515e-25 3.875023e-25 3.996046e-25 2.573878e-25
1.252438e+03 3.943858e-25 4.251469e-25 2.436238e-25 2.959982e-25
1.252469e+03 2.402211e-25 3.936583e-25 2.787095e-25 2.470518e-25
1.252500e+03 2.714036e-25 2.255765e-25 2.777851e-25 3.292273e-25
1.252531e+03 4.072697e-25 3.492595e-25 3.958874e-25 2.250743e-25
1.252562e+03 2.802209e-25 3.612607e-25 3.026081e-25 2.960087e-25
1.252594e+03 2.928520e-25 2.204649e-25 2.751543e-25 2.437691e-25
1.252625e+03 3.553215e-25 3.114862e-25 3.195376e-25 3.316547e-25
1.252656e+03 2.889186e-25 4.226596e-25 3.377522e-25 3.804667e-25
1.252688e+03 2.856953e-25 3.465002e-25 3.058838e-25 3.156908e-25
1.252719e+03 2.605410e-25 3.353006e-25 2.273318e-25 2.482250e-25
1.252750e+03 2.752721e-25 3.383816e-25 2.318214e-25 2.734759e-25
1.252781e+03 3.661697e-25 2.979922e-25 2.534270e-25 3.146777e-25
1.252812e+03 3.889646e-25 2.580348e-25 2.586762e-25 3.084580e-25
1.252844e+03 3.021947e-25 3.102834e-25 3.135100e-25 4.504901e-25
1.252875e+03 2.640311e-25 2.592546e-25 2.814598e-25 3.405631e-25
1.252906e+03 2.563298e-25 4.292752e-25 2.847456e-25 2.560104e-25
1.252938e+03 4.513231e-25 4.885894e-25 2.958639e-25 3.400888e-25
1.252969e+03 2.689875e-25 2.432028e-25 2.706182e-25 2.411346e-25
1.253000e+03 3.353185e-25 2.932672e-25 2.791443e-25 2.737451e-25
1.253031e+03 2.495094e-25 4.048280e-25 4.126729e-25 3.540448e-25
1.253062e+03 3.209983e-25 3.361836e-25 2.754400e-25 3.182979e-25
1.253094e+03 2.874884e-25 3.537995e-25 2.560761e-25 3.231923e-25
1.253125e+03 2.138137e-25 2.335739e-25 3.193444e-25 2.877283e-25
1.253156e+03 3.682672e-25 3.509017e-25 2.181692e-25 3.232701e-25
1.253188e+03 2.322052e-25 3.358689e-25 3.127875e-25 2.590511e-25
1.253219e+03 2.882464e-25 2.646517e-25 2.470237e-25 2.742373e-25
1.253250e+03 2.959650e-25 3.237314e-25 2.722383e-25 3.298306e-25
1.253281e+03 2.711608e-25 2.701524e-25 3.492780e-25 2.349878e-25
1.253312e+03 2.646349e-25 2.373008e-25 2.242610e-25 2.935049e-25
1.253344e+03 2.964015e-25 3.244751e-25 2.098476e-25 2.253198e-25
1.253375e+03 2.230723e-25 2.983062e-25 3.863666e-25 2.655537e-25
1.253406e+03 2.078406e-25 2.468272e-25 3.183427e-25 3.217033e-25
1.253438e+03 3.240455e-25 3.294123e-25 3.854421e-25 3.754266e-25
1.253469e+03 3.464504e-25 3.519851e-25 3.136536e-25 2.870778e-25
1.253500e+03 3.496047e-25 2.811954e-25 3.015354e-25 3.616455e-25
1.253531e+03 2.850989e-25 3.454611e-25 2.718035e-25 2.490334e-25
1.253562e+03 3.784674e-25 3.574221e-25 2.513886e-25 2.552214e-25
1.253594e+03 3.492092e-25 2.789001e-25 2.779274e-25 3.090119e-25
1.253625e+03 2.468662e-25 2.651386e-25 2.662124e-25 3.010630e-25
1.253656e+03 2.609873e-25 3.875654e-25 3.148865e-25 4.583113e-25
1.253688e+03 2.413444e-25 2.252351e-25 2.905906e-25 3.106227e-25
1.253719e+03 4.044866e-25 3.337362e-25 2.500877e-25 4.046587e-25
1.253750e+03 4.167201e-25 2.806441e-25 3.623736e-25 2.978357e-25
1.253781e+03 2.628326e-25 2.977144e-25 3.540829e-25 2.481514e-25
1.253812e+03 2.863835e-25 3.948291e-25 2.338892e-25 2.693060e-25
1.253844e+03 2.393978e-25 3.925254e-25 2.656654e-25 3.209660e-25
1.253875e+03 2.457023e-25 3.420199e-25 2.715061e-25 2.295942e-25
1.253906e+03 2.559008e-25 3.725264e-25 2.674260e-25 2.903323e-25
1.253938e+03 3.451121e-25 3.060058e-25 2.176379e-25 3.577482e-25
1.253969e+03 3.423164e-25 3.606494e-25 2.541380e-25 2.815296e-25
1.254000e+03 3.409056e-25 2.290348e-25 3.565430e-25 2.943368e-25
1.254031e+03 2.659143e-25 3.619811e-25 3.308044e-25 2.089932e-25
1.254062e+03 3.049256e-25 2.309315e-25 2.411820e-25 2.335991e-25
1.254094e+03 2.388343e-25 3.036021e-25 2.348866e-25 2.753810e-25
1.254125e+03 2.226622e-25 2.344806e-25 3.555610e-25 2.557307e-25
1.254156e+03 2.767564e-25 2.615445e-25 2.618502e-25 3.984857e-25
1.254188e+03 3.245747e-25 2.724814e-25 3.521867e-25 3.666273e-25
1.254219e+03 3.861234e-25 2.975825e-25 2.903254e-25 3.178935e-25
1.254250e+03 3.283138e-25 3.201815e-25 3.383301e-25 3.706551e-25
1.254281e+03 4.177665e-25 3.212067e-25 3.276043e-25 3.616218e-25
1.254312e+03 4.086006e-25 2.750840e-25 4.258395e-25 3.844466e-25
1.254344e+03 2.611619e-25 2.389009e-25 3.295884e-25 4.334610e-25
1.254375e+03 2.507501e-25 3.149722e-25 3.765390e-25 3.593217e-25
1.254406e+03 2.713715e-25 4.063724e-25 3.218219e-25 3.233624e-25
1.254438e+03 3.399491e-25 3.890115e-25 3.308544e-25 2.733133e-25
1.254469e+03 3.449392e-25 2.803074e-25 2.781285e-25 2.481489e-25
1.254500e+03 2.532122e-25 4.051613e-25 2.937932e-25 3.339316e-25
1.254531e+03 3.096671e-25 2.825028e-25 2.900945e-25 2.707552e-25
1.254562e+03 3.629986e-25 2.969488e-25 1.999845e-25 3.283267e-25
1.254594e+03 2.851487e-25 2.450146e-25 2.524751e-25 3.358411e-25
1.254625e+03 3.749493e-25 3.407720e-25 2.763820e-25 3.141410e-25
1.254656e+03 2.398822e-25 3.633607e-25 2.567418e-25 3.016727e-25
1.254688e+03 2.265162e-25 3.204516e-25 3.124505e-25 2.305502e-25
1.254719e+03 2.901647e-25 2.498924e-25 3.341351e-25 3.322663e-25
1.254750e+03 2.743187e-25 3.877713e-25 3.198511e-25 2.844049e-25
1.254781e+03 2.284464e-25 3.870985e-25 3.016211e-25 3.503201e-25
1.254812e+03 3.100763e-25 4.379616e-25 3.108552e-25 3.414153e-25
1.254844e+03 3.295717e-25 2.534052e-25 3.124443e-25 3.067402e-25
1.254875e+03 2.861269e-25 2.840977e-25 2.468737e-25 3.020554e-25
1.254906e+03 2.399139e-25 3.562452e-25 2.670119e-25 2.991304e-25
1.254938e+03 2.449078e-25 2.641427e-25 3.452008e-25 2.625864e-25
1.254969e+03 3.074174e-25 2.495965e-25 2.564543e-25 3.624232e-25
1.255000e+03 3.384952e-25 2.827046e-25 4.073474e-25 2.607974e-25
1.255031e+03 2.447072e-25 2.930073e-25 3.532838e-25 2.974121e-25
1.255062e+03 2.903997e-25 3.643192e-25 2.134561e-25 4.039095e-25
1.255094e+03 2.306784e-25 2.424604e-25 3.417244e-25 2.647116e-25
1.255125e+03 2.794270e-25 2.528836e-25 3.177551e-25 2.773044e-25
1.255156e+03 3.612028e-25 3.006524e-25 2.850956e-25 4.707378e-25
1.255188e+03 3.338914e-25 2.652708e-25 2.815541e-25 3.159981e-25
1.255219e+03 3.192792e-25 3.656279e-25 4.219311e-25 2.730337e-25
1.255250e+03 2.887673e-25 3.650065e-25 2.375567e-25 3.813703e-25
1.255281e+03 3.539366e-25 3.601959e-25 2.612125e-25 3.339850e-25
1.255312e+03 2.485640e-25 3.503619e-25 4.344962e-25 3.774862e-25
1.255344e+03 3.687802e-25 3.058924e-25 2.509737e-25 2.854553e-25
1.255375e+03 2.522292e-25 2.631718e-25 2.868019e-25 3.650327e-25
1.255406e+03 3.480172e-25 3.884412e-25 2.594858e-25 2.370422e-25
1.255438e+03 2.950826e-25 4.121953e-25 2.876032e-25 2.951804e-25
1.255469e+03 2.886423e-25 3.477251e-25 3.882302e-25 3.067473e-25
1.255500e+03 3.688814e-25 3.222494e-25 2.460544e-25 2.910571e-25
1.255531e+03 2.604138e-25 3.442815e-25 3.627680e-25 2.708018e-25
1.255562e+03 3.763638e-25 3.052175e-25 2.296270e-25 3.116536e-25
1.255594e+03 3.198142e-25 3.047868e-25 4.072054e-25 3.364264e-25
1.255625e+03 2.985274e-25 2.510240e-25 2.927056e-25 2.839957e-25
1.255656e+03 2.399201e-25 2.794548e-25 3.264916e-25 3.257989e-25
1.255688e+03 3.639149e-25 2.619425e-25 3.363357e-25 2.921412e-25
1.255719e+03 2.637115e-25 3.785784e-25 2.772382e-25 3.176951e-25
1.255750e+03 3.365418e-25 3.097210e-25 3.019490e-25 3.422841e-25
1.255781e+03 2.230523e-25 3.007963e-25 2.228303e-25 2.561229e-25
1.255812e+03 2.756899e-25 2.088768e-25 2.779013e-25 4.161844e-25
1.255844e+03 3.061220e-25 3.165805e-25 3.573052e-25 3.092544e-25
1.255875e+03 2.533186e-25 3.882887e-25 3.757393e-25 3.394003e-25
1.255906e+03 2.565153e-25 3.815371e-25 2.354457e-25 3.031753e-25
1.255938e+03 3.113355e-25 3.445602e-25 3.394614e-25 2.781494e-25
1.255969e+03 2.949846e-25 3.633060e-25 3.140444e-25 3.665520e-25
1.256000e+03 2.588628e-25 3.163277e-25 2.231485e-25 3.914664e-25
1.256031e+03 2.902779e-25 3.284413e-25 3.543017e-25 3.905662e-25
1.256062e+03 2.707692e-25 3.098800e-25 3.203415e-25 2.298547e-25
1.256094e+03 3.490448e-25 3.292373e-25 2.727858e-25 3.796682e-25
1.256125e+03 3.472115e-25 2.595446e-25 2.748057e-25 4.495264e-25
1.256156e+03 2.339310e-25 3.712813e-25 3.328574e-25 2.327679e-25
1.256188e+03 2.841381e-25 3.484939e-25 2.745504e-25 3.043882e-25
1.256219e+03 2.710933e-25 3.294970e-25 2.817089e-25 2.362749e-25
1.256250e+03 2.983378e-25 4.068619e-25 2.934301e-25 3.534353e-25
1.256281e+03 2.689219e-25 2.964796e-25 3.452539e-25 3.653983e-25
1.256312e+03 3.379524e-25 3.151487e-25 2.578021e-25 2.784902e-25
1.256344e+03 2.747241e-25 3.899303e-25 4.182758e-25 3.124124e-25
1.256375e+03 2.980500e-25 3.190341e-25 2.787853e-25 4.450996e-25
1.256406e+03 2.478613e-25 3.310345e-25 3.139358e-25 3.285141e-25
1.256438e+03 3.940519e-25 3.742959e-25 4.086277e-25 2.810251e-25
1.256469e+03 3.138669e-25 4.262043e-25 2.641737e-25 3.571513e-25
1.256500e+03 2.516080e-25 2.824895e-25 2.852419e-25 3.323094e-25
1.256531e+03 2.498784e-25 3.102058e-25 3.034828e-25 2.743710e-25
1.256562e+03 4.170757e-25 3.758284e-25 3.125389e-25 3.564252e-25
1.256594e+03 3.002990e-25 3.968262e-25 2.432355e-25 4.647202e-25
1.256625e+03 3.161527e-25 2.702307e-25 2.669779e-25 3.710834e-25
1.256656e+03 2.984553e-25 2.887191e-25 2.559647e-25 3.058049e-25
1.256688e+03 3.536335e-25 3.029138e-25 2.050204e-25 3.336431e-25
1.256719e+03 3.395246e-25 2.800026e-25 2.784817e-25 3.343590e-25
1.256750e+03 3.102984e-25 3.151360e-25 3.780930e-25 3.044172e-25
1.256781e+03 3.098065e-25 3.986127e-25 2.574978e-25 3.355936e-25
1.256812e+03 3.174579e-25 2.835618e-25 2.175202e-25 3.030804e-25
1.256844e+03 2.283842e-25 3.329657e-25 2.239363e-25 3.983799e-25
1.256875e+03 3.003330e-25 2.873813e-25 3.136847e-25 2.980539e-25
1.256906e+03 2.836040e-25 3.967245e-25 3.639641e-25 2.659687e-25
1.256938e+03 2.659284e-25 2.864981e-25 2.573985e-25 2.757711e-25
1.256969e+03 3.296473e-25 2.867000e-25 2.395085e-25 4.346764e-25
1.257000e+03 2.590737e-25 3.099228e-25 3.087740e-25 3.437504e-25
1.257031e+03 3.144602e-25 2.934645e-25 2.967571e-25 4.442948e-25
1.257062e+03 4.271793e-25 4.818025e-25 3.084743e-25 3.690816e-25
1.257094e+03 3.459899e-25 3.368407e-25 2.900373e-25 2.550057e-25
1.257125e+03 2.175690e-25 3.895794e-25 2.927580e-25 2.430922e-25
1.257156e+03 2.817000e-25 2.267343e-25 3.644057e-25 2.996192e-25
1.257188e+03 2.414636e-25 3.390905e-25 2.485228e-25 2.674151e-25
1.257219e+03 2.941961e-25 3.973925e-25 3.356061e-25 2.594876e-25
1.257250e+03 2.629112e-25 2.612600e-25 3.173140e-25 4.399651e-25
1.257281e+03 2.523366e-25 2.514331e-25 2.540775e-25 2.416001e-25
1.257312e+03 4.100269e-25 3.326886e-25 2.217334e-25 2.833357e-25
1.257344e+03 2.825706e-25 3.332463e-25 3.003331e-25 3.163749e-25
1.257375e+03 2.615182e-25 2.924726e-25 3.097215e-25 3.581984e-25
1.257406e+03 2.417288e-25 2.090999e-25 2.823377e-25 4.016503e-25
1.257438e+03 3.041354e-25 2.850717e-25 2.311159e-25 2.727904e-25
1.257469e+03 3.549376e-25 3.298342e-25 3.556549e-25 2.918018e-25
1.257500e+03 2.312962e-25 3.161935e-25 3.942442e-25 3.015199e-25
1.257531e+03 2.292303e-25 2.638183e-25 3.387929e-25 4.051641e-25
1.257562e+03 3.361377e-25 3.771246e-25 3.336307e-25 2.889775e-25
1.257594e+03 2.458646e-25 2.766227e-25 2.633983e-25 3.801545e-25
1.257625e+03 3.044000e-25 3.416636e-25 2.570501e-25 2.729162e-25
1.257656e+03 2.404209e-25 4.542281e-25 2.663037e-25 3.020348e-25
1.257688e+03 3.282615e-25 2.980883e-25 2.686869e-25 2.447915e-25
1.257719e+03 3.680966e-25 4.262475e-25 3.314843e-25 2.334709e-25
1.257750e+03 3.126347e-25 2.525196e-25 2.244249e-25 4.639785e-25
1.257781e+03 2.617360e-25 2.745928e-25 2.971045e-25 3.221229e-25
1.257812e+03 2.116206e-25 2.667449e-25 3.207678e-25 3.246833e-25
1.257844e+03 2.644026e-25 2.177548e-25 2.513797e-25 3.342189e-25
1.257875e+03 3.731820e-25 3.156306e-25 3.447923e-25 3.433553e-25
1.257906e+03 3.334299e-25 4.427204e-25 3.305116e-25 2.442894e-25
1.257938e+03 3.566266e-25 3.285488e-25 3.619717e-25 3.884990e-25
1.257969e+03 2.360168e-25 3.261586e-25 3.402130e-25 3.354524e-25
1.258000e+03 3.090065e-25 2.972869e-25 2.756798e-25 2.955160e-25
1.258031e+03 4.160268e-25 3.391115e-25 2.834199e-25 3.404931e-25
1.258062e+03 2.636029e-25 2.807111e-25 3.710383e-25 3.641146e-25
1.258094e+03 3.776013e-25 2.503934e-25 3.951841e-25 3.175731e-25
1.258125e+03 4.139446e-25 2.466940e-25 3.016835e-25 3.641558e-25
1.258156e+03 2.596489e-25 3.175490e-25 4.168744e-25 2.000610e-25
1.258188e+03 3.994417e-25 4.101446e-25 3.276745e-25 3.104166e-25
1.258219e+03 3.408954e-25 3.245883e-25 2.611891e-25 2.839758e-25
1.258250e+03 3.786876e-25 4.597872e-25 2.547934e-25 3.868344e-25
1.258281e+03 2.390799e-25 2.599790e-25 3.068839e-25 3.875101e-25
1.258312e+03 3.405163e-25 4.251684e-25 2.952371e-25 2.603510e-25
1.258344e+03 2.854118e-25 3.206234e-25 2.689443e-25 2.566940e-25
1.258375e+03 2.756667e-25 2.574573e-25 3.296521e-25 3.074848e-25
1.258406e+03 3.247456e-25 3.442426e-25 2.695940e-25 2.848430e-25
1.258438e+03 3.058980e-25 4.719657e-25 4.233380e-25 3.311259e-25
1.258469e+03 2.349613e-25 3.003328e-25 3.305647e-25 3.944600e-25
1.258500e+03 2.921857e-25 3.127922e-25 3.069342e-25 3.725943e-25
1.258531e+03 3.693551e-25 2.674350e-25 2.543890e-25 3.321983e-25
1.258562e+03 3.163873e-25 5.020745e-25 3.800294e-25 3.977932e-25
1.258594e+03 3.096447e-25 4.349405e-25 2.787759e-25 2.696150e-25
1.258625e+03 3.575809e-25 3.307665e-25 3.506376e-25 3.037437e-25
1.258656e+03 3.598534e-25 4.055636e-25 2.272020e-25 2.571985e-25
1.258688e+03 3.695746e-25 3.421475e-25 2.647977e-25 2.847732e-25
1.258719e+03 2.338214e-25 4.619547e-25 2.175071e-25 3.110208e-25
1.258750e+03 2.414035e-25 3.391073e-25 3.143619e-25 2.123738e-25
1.258781e+03 3.755404e-25 3.272996e-25 2.414103e-25 2.274445e-25
1.258812e+03 2.243566e-25 2.889302e-25 3.294568e-25 2.482512e-25
1.258844e+03 2.692498e-25 2.985597e-25 2.423804e-25 2.730035e-25
1.258875e+03 3.062926e-25 3.358016e-25 3.303060e-25 3.520201e-25
1.258906e+03 2.837108e-25 2.393411e-25 2.479549e-25 3.548411e-25
1.258938e+03 3.452074e-25 3.018414e-25 2.446975e-25 2.786873e-25
1.258969e+03 3.516834e-25 3.226548e-25 3.088021e-25 2.696267e-25
1.259000e+03 2.619812e-25 3.239143e-25 2.910968e-25 2.851264e-25
1.259031e+03 3.076982e-25 2.798165e-25 3.516897e-25 3.328140e-25
1.259062e+03 2.295880e-25 3.541904e-25 3.071991e-25 2.994157e-25
1.259094e+03 2.639343e-25 3.338456e-25 3.125619e-25 3.318053e-25
1.259125e+03 2.363861e-25 2.594500e-25 2.346819e-25 3.538985e-25
1.259156e+03 3.138781e-25 2.836579e-25 3.246608e-25 3.109462e-25
1.259188e+03 2.600792e-25 3.385640e-25 3.320375e-25 3.090464e-25
1.259219e+03 2.463402e-25 2.855943e-25 4.459950e-25 2.525638e-25
1.259250e+03 3.865171e-25 2.598724e-25 3.259624e-25 4.509403e-25
1.259281e+03 3.531818e-25 3.937985e-25 3.353925e-25 3.185590e-25
1.259312e+03 3.195123e-25 3.698978e-25 2.699260e-25 2.911989e-25
1.259344e+03 2.434166e-25 2.800368e-25 2.911267e-25 3.144564e-25
1.259375e+03 2.566088e-25 3.369388e-25 2.987937e-25 2.138120e-25
1.259406e+03 1.953946e-25 2.305598e-25 3.354214e-25 3.344157e-25
1.259438e+03 2.665542e-25 3.016745e-25 3.564289e-25 2.538128e-25
1.259469e+03 2.896648e-25 3.724215e-25 3.596588e-25 3.552838e-25
1.259500e+03 2.572236e-25 3.255625e-25 2.668961e-25 3.684552e-25
1.259531e+03 3.901633e-25 2.626710e-25 3.113759e-25 2.673754e-25
1.259562e+03 3.477466e-25 3.162559e-25 3.177049e-25 3.315443e-25
1.259594e+03 2.989753e-25 4.088951e-25 2.381268e-25 2.633333e-25
1.259625e+03 3.387179e-25 3.803194e-25 2.716904e-25 3.504707e-25
1.259656e+03 2.563935e-25 2.570285e-25 3.654628e-25 2.611368e-25
1.259688e+03 2.599262e-25 4.140742e-25 2.774855e-25 3.938288e-25
1.259719e+03 2.494684e-25 3.107981e-25 3.252742e-25 3.028495e-25
1.259750e+03 4.338359e-25 3.228245e-25 3.047992e-25 2.722693e-25
1.259781e+03 3.222113e-25 3.434358e-25 2.448273e-25 3.447119e-25
1.259812e+03 2.248478e-25 2.267095e-25 2.440555e-25 2.872747e-25
1.259844e+03 3.462912e-25 4.388400e-25 2.886267e-25 3.781257e-25
1.259875e+03 2.920875e-25 2.719394e-25 2.598570e-25 3.890022e-25
1.260125e+03 2.626478e-25 2.774048e-25 3.306311e-25 2.920412e-25
1.260156e+03 2.446201e-25 2.836981e-25 2.764151e-25 2.706106e-25
1.260188e+03 3.201111e-25 3.686634e-25 3.044645e-25 2.917134e-25
1.260219e+03 2.399525e-25 2.974073e-25 2.127263e-25 3.589033e-25
1.260250e+03 2.933639e-25 4.237114e-25 2.995669e-25 3.437128e-25
1.260281e+03 3.220904e-25 3.573784e-25 1.908741e-25 2.893058e-25
1.260312e+03 2.477329e-25 2.273560e-25 2.824841e-25 3.082918e-25
1.260344e+03 3.132289e-25 3.208644e-25 3.026253e-25 4.547880e-25
1.260375e+03 2.505322e-25 2.554765e-25 2.933709e-25 3.271368e-25
1.260406e+03 2.492623e-25 2.596629e-25 2.160259e-25 3.452261e-25
1.260438e+03 4.340404e-25 4.095687e-25 2.896631e-25 2.933625e-25
1.260469e+03 3.331148e-25 3.083585e-25 2.153709e-25 3.256484e-25
1.260500e+03 2.834091e-25 3.107695e-25 2.546896e-25 2.972407e-25
1.260531e+03 3.029063e-25 3.658231e-25 2.728717e-25 3.132878e-25
1.260562e+03 1.991035e-25 3.895699e-25 3.017722e-25 2.750623e-25
1.260594e+03 2.429060e-25 3.272356e-25 2.433669e-25 3.522877e-25
1.260625e+03 3.925423e-25 3.840154e-25 3.308925e-25 2.967721e-25
1.260656e+03 3.586977e-25 3.451229e-25 2.958105e-25 3.128878e-25
1.260688e+03 2.415430e-25 2.662413e-25 2.449524e-25 2.302349e-25
1.260719e+03 2.203086e-25 3.445175e-25 3.619966e-25 2.599093e-25
1.260750e+03 2.919434e-25 4.277368e-25 2.696768e-25 2.827499e-25
1.260781e+03 4.633612e-25 4.825968e-25 3.016625e-25 3.116822e-25
1.260812e+03 4.378358e-25 3.837104e-25 3.128360e-25 3.040683e-25
1.260844e+03 3.650585e-25 3.148307e-25 2.267204e-25 2.561841e-25
1.260875e+03 2.647180e-25 2.642965e-25 3.418513e-25 2.549625e-25
1.260906e+03 2.470018e-25 2.840035e-25 3.573013e-25 2.689376e-25
1.260938e+03 3.402622e-25 3.846699e-25 2.384169e-25 2.755594e-25
1.260969e+03 3.085283e-25 3.419957e-25 3.182204e-25 3.434839e-25
1.261000e+03 3.393897e-25 3.231503e-25 2.508145e-25 3.078063e-25
1.261031e+03 3.586405e-25 3.171647e-25 3.545875e-25 3.182288e-25
1.261062e+03 3.288923e-25 3.903364e-25 2.156401e-25 3.418340e-25
1.261094e+03 2.695853e-25 3.434028e-25 3.001283e-25 3.258484e-25
1.261125e+03 2.296381e-25 3.447127e-25 3.924274e-25 2.707068e-25
1.261156e+03 3.239199e-25 2.887609e-25 2.631518e-25 3.723942e-25
1.261188e+03 2.787315e-25 2.906977e-25 2.918011e-25 3.666056e-25
1.261219e+03 3.124162e-25 3.290361e-25 3.323927e-25 3.195281e-25
1.261250e+03 4.597088e-25 2.881720e-25 2.380564e-25 4.594864e-25
1.261281e+03 3.178639e-25 2.085103e-25 3.082597e-25 3.347284e-25
1.261312e+03 2.917199e-25 2.966238e-25 3.423606e-25 3.890045e-25
1.261344e+03 3.170414e-25 3.280718e-25 3.323598e-25 3.454289e-25
1.261375e+03 3.050873e-25 3.437508e-25 2.212209e-25 3.491099e-25
1.261406e+03 2.837028e-25 3.384614e-25 3.021486e-25 2.944414e-25
1.261438e+03 2.330478e-25 3.355697e-25 2.712541e-25 2.040828e-25
1.261469e+03 3.454523e-25 3.765755e-25 2.957683e-25 2.493660e-25
1.261500e+03 2.506483e-25 3.564069e-25 3.512673e-25 3.264926e-25
1.261531e+03 3.139862e-25 3.448415e-25 2.813925e-25 2.871432e-25
1.261562e+03 3.478948e-25 2.539072e-25 4.000597e-25 3.878778e-25
1.261594e+03 3.257896e-25 3.530714e-25 2.594780e-25 3.921920e-25
1.261625e+03 4.587739e-25 2.668577e-25 2.536422e-25 4.590874e-25
1.261656e+03 4.677095e-25 3.976365e-25 4.084224e-25 3.870748e-25
1.261688e+03 4.092950e-25 2.537457e-25 3.366106e-25 3.342552e-25
1.261719e+03 3.466235e-25 4.018750e-25 2.195756e-25 3.402609e-25
1.261750e+03 2.275619e-25 2.444672e-25 3.376227e-25 2.500717e-25
1.261781e+03 2.180101e-25 2.964375e-25 3.308879e-25 2.575449e-25
1.261812e+03 2.484534e-25 2.981387e-25 2.283149e-25 4.237261e-25
1.261844e+03 2.717169e-25 2.035600e-25 3.078189e-25 2.362089e-25
1.261875e+03 2.603953e-25 2.652796e-25 2.308411e-25 2.945124e-25
1.261906e+03 3.107045e-25 3.084013e-25 4.468046e-25 2.366834e-25
1.261938e+03 2.758728e-25 3.538196e-25 3.687994e-25 2.639157e-25
1.261969e+03 2.342216e-25 2.753802e-25 3.083833e-25 2.260787e-25
1.262000e+03 3.514508e-25 2.667131e-25 3.521486e-25 2.641564e-25
1.262031e+03 2.917088e-25 2.609883e-25 2.507201e-25 4.293990e-25
1.262062e+03 2.807751e-25 2.548855e-25 2.956985e-25 3.380860e-25
1.262094e+03 3.350911e-25 2.651633e-25 3.573416e-25 3.197216e-25
1.262125e+03 3.971227e-25 3.785987e-25 2.990655e-25 2.484816e-25
1.262156e+03 2.800693e-25 3.384197e-25 3.624200e-25 3.425289e-25
1.262188e+03 3.208399e-25 3.164729e-25 2.759175e-25 3.531841e-25
1.262219e+03 3.575682e-25 4.084825e-25 2.898878e-25 3.289880e-25
1.262250e+03 2.024028e-25 2.498716e-25 3.678015e-25 2.975793e-25
1.262281e+03 2.218688e-25 2.752083e-25 2.368262e-25 3.007440e-25
1.262312e+03 2.740550e-25 2.914698e-25 3.327260e-25 2.697644e-25
1.262344e+03 3.676057e-25 3.118394e-25 2.665070e-25 3.044769e-25
1.262375e+03 2.314741e-25 3.318266e-25 3.100739e-25 3.267694e-25
1.262406e+03 3.629987e-25 2.784484e-25 2.809138e-25 3.419549e-25
1.262438e+03 2.990901e-25 3.948067e-25 2.854892e-25 3.382647e-25
1.262469e+03 2.469266e-25 4.303498e-25 3.219623e-25 4.156194e-25
1.262500e+03 2.474465e-25 3.594573e-25 3.331294e-25 4.373086e-25
1.262531e+03 2.817073e-25 4.328417e-25 3.208410e-25 3.829226e-25
1.262562e+03 3.272481e-25 4.037823e-25 3.738935e-25 3.694144e-25
1.262594e+03 2.648302e-25 2.724002e-25 1.974787e-25 3.026768e-25
1.262625e+03 2.776355e-25 2.660397e-25 2.704671e-25 2.846345e-25
1.262656e+03 2.464336e-25 3.895012e-25 2.665271e-25 2.392238e-25
1.262688e+03 3.059719e-25 3.362515e-25 3.394742e-25 2.882507e-25
1.262719e+03 2.625066e-25 2.550812e-25 3.501939e-25 2.842734e-25
1.262750e+03 2.639111e-25 3.724246e-25 3.192018e-25 3.845793e-25
1.262781e+03 2.982225e-25 2.977338e-25 3.011249e-25 3.126980e-25
1.262812e+03 3.280447e-25 3.715659e-25 2.664888e-25 2.859331e-25
1.262844e+03 2.903299e-25 2.414966e-25 3.698219e-25 3.132572e-25
1.262875e+03 3.161554e-25 2.484088e-25 3.512974e-25 3.103216e-25
1.262906e+03 2.733642e-25 2.741187e-25 4.327832e-25 3.658315e-25
1.262938e+03 3.873981e-25 3.775715e-25 2.978481e-25 4.325244e-25
1.262969e+03 3.007087e-25 3.762028e-25 3.532586e-25 2.689729e-25
1.263000e+03 2.832777e-25 2.659677e-25 3.022395e-25 4.394589e-25
1.263031e+03 3.260326e-25 3.819704e-25 3.965030e-25 3.758817e-25
1.263062e+03 2.868419e-25 3.138021e-25 3.716065e-25 3.883943e-25
1.263094e+03 3.465330e-25 3.827587e-25 3.630972e-25 3.221004e-25
1.263125e+03 2.744282e-25 3.118636e-25 3.072430e-25 2.938978e-25
1.263156e+03 2.482803e-25 4.515709e-25 3.776742e-25 4.686790e-25
1.263188e+03 2.805990e-25 2.792276e-25 3.193895e-25 3.047248e-25
1.263219e+03 3.338969e-25 2.806669e-25 3.210461e-25 3.537299e-25
1.263250e+03 2.699024e-25 2.631617e-25 2.724331e-25 4.658758e-25
1.263281e+03 2.076023e-25 2.222163e-25 2.835093e-25 2.626864e-25
1.263312e+03 2.228734e-25 3.362480e-25 3.289578e-25 4.639327e-25
1.263344e+03 3.383228e-25 2.854071e-25 3.586341e-25 4.051757e-25
1.263375e+03 3.261255e-25 4.518630e-25 3.963105e-25 2.052503e-25
1.263406e+03 3.937525e-25 3.335480e-25 2.893142e-25 3.137483e-25
1.263438e+03 3.155793e-25 3.482984e-25 2.639895e-25 2.382588e-25
1.263469e+03 2.857458e-25 2.818909e-25 2.133118e-25 3.305639e-25
1.263500e+03 2.737284e-25 4.256468e-25 3.480593e-25 3.083114e-25
1.263531e+03 3.221121e-25 2.967343e-25 3.316979e-25 3.504506e-25
1.263562e+03 3.294553e-25 3.271332e-25 2.959075e-25 3.142407e-25
1.263594e+03 3.245654e-25 2.712057e-25 2.492741e-25 3.469148e-25
1.263625e+03 2.789570e-25 3.620108e-25 3.868170e-25 2.568402e-25
1.263656e+03 3.016265e-25 3.303003e-25 3.008851e-25 2.559965e-25
1.263688e+03 3.687914e-25 3.742433e-25 2.200812e-25 3.197753e-25
1.263719e+03 2.637121e-25 3.052958e-25 3.721298e-25 3.227845e-25
1.263750e+03 2.224500e-25 3.426975e-25 3.155961e-25 3.087648e-25
1.263781e+03 3.620119e-25 3.511832e-25 2.484362e-25 2.643126e-25
1.263812e+03 3.034788e-25 3.744293e-25 2.855283e-25 3.210199e-25
1.263844e+03 2.387531e-25 3.038926e-25 3.310240e-25 4.175156e-25
1.263875e+03 3.371970e-25 2.496032e-25 2.425669e-25 2.585147e-25
1.263906e+03 2.467338e-25 3.733614e-25 2.770514e-25 2.967726e-25
1.263938e+03 3.072957e-25 2.777834e-25 2.710279e-25 2.292637e-25
1.263969e+03 3.568038e-25 3.683236e-25 2.827359e-25 3.189662e-25
1.264000e+03 2.674073e-25 2.434112e-25 3.391309e-25 2.381895e-25
1.264031e+03 2.851872e-25 3.617457e-25 4.502505e-25 3.776101e-25
1.264062e+03 3.385133e-25 4.107596e-25 4.162698e-25 2.321365e-25
1.264094e+03 2.063669e-25 3.013456e-25 3.334683e-25 2.557594e-25
1.264125e+03 3.042734e-25 3.213065e-25 4.230088e-25 3.601042e-25
1.264156e+03 3.108044e-25 2.909182e-25 3.619645e-25 2.358582e-25
1.264188e+03 2.808981e-25 2.512055e-25 2.785645e-25 3.097786e-25
1.264219e+03 2.737349e-25 3.226473e-25 2.252643e-25 2.413793e-25
1.264250e+03 2.887097e-25 3.134286e-25 2.548151e-25 3.037013e-25
1.264281e+03 3.556024e-25 2.585571e-25 3.202489e-25 2.934662e-25
1.264312e+03 3.510374e-25 2.825640e-25 3.434187e-25 3.441667e-25
1.264344e+03 2.588675e-25 2.480134e-25 3.131464e-25 3.798440e-25
1.264375e+03 3.062239e-25 2.596960e-25 2.470217e-25 2.478206e-25
1.264406e+03 2.811834e-25 3.074970e-25 4.098798e-25 2.584057e-25
1.264438e+03 3.959656e-25 3.865246e-25 3.239254e-25 3.398008e-25
1.264469e+03 3.202610e-25 3.783398e-25 3.480098e-25 2.561921e-25
1.264500e+03 3.274450e-25 4.607425e-25 2.654111e-25 4.624429e-25
1.264531e+03 2.720847e-25 3.385315e-25 3.682136e-25 3.901261e-25
1.264562e+03 2.398962e-25 3.830445e-25 3.509294e-25 3.399459e-25
1.264594e+03 2.652788e-25 2.903621e-25 3.362311e-25 3.320655e-25
1.264625e+03 2.059554e-25 2.527861e-25 4.617105e-25 2.568584e-25
1.264656e+03 2.582333e-25 2.229615e-25 4.259504e-25 2.825711e-25
1.264688e+03 4.065948e-25 3.476304e-25 2.305197e-25 2.992240e-25
1.264719e+03 3.894055e-25 3.768705e-25 2.862334e-25 3.583039e-25
1.264750e+03 2.784761e-25 3.297526e-25 2.506945e-25 3.285862e-25
1.264781e+03 2.325538e-25 2.203839e-25 3.214393e-25 2.723134e-25
1.264812e+03 3.567270e-25 2.664596e-25 2.898083e-25 3.049753e-25
1.264844e+03 2.892911e-25 3.706074e-25 4.073789e-25 3.190532e-25
1.264875e+03 2.622854e-25 2.395249e-25 2.775808e-25 2.373785e-25
1.264906e+03 2.590328e-25 3.655094e-25 3.141280e-25 3.096175e-25
1.264938e+03 2.883109e-25 3.432377e-25 3.116329e-25 2.937641e-25
1.264969e+03 2.350539e-25 2.888045e-25 3.663071e-25 3.258168e-25
1.265000e+03 2.715846e-25 3.064258e-25 3.609631e-25 3.244685e-25
1.265031e+03 3.092484e-25 4.072343e-25 3.761745e-25 2.406491e-25
1.265062e+03 3.036070e-25 3.074717e-25 3.899149e-25 3.757642e-25
1.265094e+03 3.002303e-25 2.887992e-25 2.450572e-25 3.242169e-25
1.265125e+03 4.192279e-25 2.952914e-25 2.648046e-25 3.119873e-25
1.265156e+03 2.567293e-25 2.889380e-25 3.347702e-25 3.664743e-25
1.265188e+03 2.701871e-25 3.251857e-25 2.642920e-25 2.602238e-25
1.265219e+03 2.469918e-25 2.333240e-25 2.695791e-25 2.691377e-25
1.265250e+03 2.555966e-25 3.093901e-25 3.540562e-25 4.237295e-25
1.265281e+03 2.840127e-25 3.486628e-25 3.460403e-25 2.547462e-25
1.265312e+03 2.020428e-25 3.204506e-25 2.665533e-25 2.527358e-25
1.265344e+03 2.770957e-25 2.769819e-25 2.236788e-25 3.538625e-25
1.265375e+03 2.991174e-25 3.628632e-25 2.323894e-25 4.151713e-25
1.265406e+03 2.522870e-25 3.152151e-25 2.277253e-25 4.151104e-25
1.265438e+03 2.665980e-25 3.873381e-25 2.832632e-25 2.900970e-25
1.265469e+03 3.147050e-25 2.725428e-25 3.348086e-25 2.702902e-25
1.265500e+03 2.484407e-25 2.940690e-25 2.702660e-25 2.616614e-25
1.265531e+03 2.252387e-25 2.234695e-25 2.768400e-25 3.816590e-25
1.265562e+03 2.601832e-25 3.115937e-25 2.238822e-25 3.528611e-25
1.265594e+03 2.819254e-25 3.498686e-25 2.941296e-25 3.034312e-25
1.265625e+03 2.522165e-25 2.957658e-25 2.612850e-25 4.194722e-25
1.265656e+03 3.332566e-25 2.933417e-25 3.350525e-25 2.601174e-25
1.265688e+03 2.666943e-25 2.269353e-25 3.515331e-25 3.096892e-25
1.265719e+03 2.886125e-25 3.093281e-25 4.007231e-25 4.034188e-25
1.265750e+03 2.598753e-25 4.328400e-25 2.875904e-25 3.177401e-25
1.265781e+03 3.881214e-25 3.083126e-25 2.441959e-25 2.442382e-25
1.265812e+03 2.928908e-25 3.092312e-25 3.042357e-25 2.850327e-25
1.265844e+03 2.900937e-25 3.875828e-25 3.928501e-25 3.005062e-25
1.265875e+03 2.569652e-25 4.226313e-25 4.518767e-25 2.704209e-25
1.265906e+03 2.916953e-25 3.034613e-25 4.220524e-25 2.694125e-25
1.265938e+03 3.162697e-25 3.879165e-25 3.239043e-25 2.881955e-25
1.265969e+03 3.156226e-25 3.972555e-25 2.826090e-25 2.572025e-25
1.266000e+03 3.071357e-25 3.113294e-25 2.245789e-25 3.306422e-25
1.266031e+03 3.665860e-25 2.841499e-25 2.747983e-25 2.432672e-25
1.266062e+03 2.293708e-25 2.981635e-25 2.957008e-25 3.681420e-25
1.266094e+03 2.794067e-25 3.600169e-25 3.359895e-25 2.884978e-25
1.266125e+03 2.679785e-25 2.513419e-25 2.258521e-25 3.617492e-25
1.266156e+03 2.179971e-25 3.578499e-25 3.565371e-25 2.592386e-25
1.266188e+03 2.871569e-25 3.343205e-25 3.583349e-25 3.016941e-25
1.266219e+03 3.298295e-25 2.888199e-25 3.640236e-25 2.435404e-25
1.266250e+03 3.270965e-25 2.543363e-25 2.729659e-25 3.806493e-25
1.266281e+03 3.569898e-25 2.695046e-25 2.134113e-25 3.040215e-25
1.266312e+03 2.909208e-25 2.615808e-25 3.022167e-25 2.848374e-25
1.266344e+03 2.953761e-25 2.722921e-25 4.219837e-25 3.649725e-25
1.266375e+03 1.919513e-25 2.484517e-25 3.244375e-25 2.975437e-25
1.266406e+03 3.106257e-25 4.054550e-25 2.478291e-25 3.486252e-25
1.266438e+03 2.551792e-25 4.490210e-25 2.429294e-25 2.952062e-25
1.266469e+03 3.440242e-25 2.806553e-25 3.208841e-25 3.237541e-25
1.266500e+03 3.328367e-25 3.148487e-25 3.024101e-25 2.994358e-25
1.266531e+03 2.928906e-25 4.123230e-25 3.615737e-25 2.891887e-25
1.266562e+03 2.407407e-25 2.491563e-25 2.436478e-25 2.664663e-25
1.266594e+03 2.238585e-25 2.466357e-25 2.438896e-25 2.697560e-25
1.266625e+03 2.741199e-25 2.774645e-25 3.863077e-25 2.405345e-25
1.266656e+03 3.920804e-25 2.604775e-25 2.715627e-25 2.661865e-25
1.266688e+03 2.335545e-25 2.926591e-25 3.268948e-25 3.119303e-25
1.266719e+03 3.501897e-25 3.411161e-25 3.327941e-25 3.068086e-25
1.266750e+03 2.721024e-25 2.929638e-25 3.061196e-25 3.192397e-25
1.266781e+03 2.707962e-25 4.009686e-25 3.743080e-25 3.201914e-25
1.266812e+03 3.684727e-25 3.469307e-25 3.340138e-25 3.783111e-25
1.266844e+03 2.380471e-25 4.505806e-25 2.619329e-25 3.726725e-25
1.266875e+03 3.225990e-25 2.955550e-25 3.395403e-25 3.181553e-25
1.266906e+03 2.943226e-25 2.829717e-25 2.592320e-25 4.101931e-25
1.266938e+03 2.545784e-25 3.951408e-25 2.291482e-25 4.569713e-25
1.266969e+03 2.322005e-25 2.495183e-25 3.774426e-25 3.016606e-25
1.267000e+03 2.548645e-25 3.548239e-25 3.702647e-25 2.662002e-25
1.267031e+03 2.786955e-25 3.040177e-25 3.880021e-25 2.587670e-25
1.267062e+03 2.406601e-25 2.221190e-25 3.385493e-25 2.595397e-25
1.267094e+03 3.172872e-25 2.453403e-25 2.658378e-25 3.880304e-25
1.267125e+03 2.359058e-25 3.512388e-25 2.924351e-25 3.140189e-25
1.267156e+03 4.390643e-25 2.739037e-25 3.546507e-25 3.624794e-25
1.267188e+03 2.973338e-25 3.010394e-25 2.235529e-25 2.735304e-25
1.267219e+03 2.353943e-25 3.055375e-25 3.540911e-25 2.208618e-25
1.267250e+03 2.973725e-25 3.276562e-25 3.184239e-25 2.560550e-25
1.267281e+03 3.387869e-25 2.517406e-25 3.997021e-25 3.485790e-25
1.267312e+03 3.774058e-25 3.196898e-25 3.813072e-25 4.990080e-25
1.267344e+03 2.696300e-25 2.607214e-25 2.908040e-25 2.610837e-25
1.267375e+03 2.359970e-25 2.480210e-25 3.127118e-25 3.794154e-25
1.267406e+03 3.565584e-25 4.840002e-25 2.930165e-25 2.481909e-25
1.267438e+03 2.469109e-25 2.728575e-25 3.345590e-25 3.079159e-25
1.267469e+03 3.806571e-25 2.422759e-25 3.715381e-25 4.086875e-25
1.267500e+03 2.326323e-25 3.002091e-25 2.842741e-25 3.109283e-25
1.267531e+03 2.763506e-25 2.868203e-25 2.412201e-25 4.566442e-25
1.267562e+03 3.180001e-25 3.599586e-25 3.085591e-25 2.250799e-25
1.267594e+03 2.957660e-25 4.441150e-25 3.194355e-25 4.206154e-25
1.267625e+03 2.809340e-25 3.323121e-25 2.932046e-25 3.334204e-25
1.267656e+03 3.059963e-25 3.002879e-25 2.265565e-25 2.861143e-25
1.267688e+03 4.164486e-25 4.477416e-25 2.195867e-25 4.334101e-25
1.267719e+03 3.337105e-25 3.837912e-25 2.537951e-25 2.775241e-25
1.267750e+03 4.377796e-25 2.757434e-25 2.617709e-25 3.443522e-25
1.267781e+03 2.931640e-25 2.168445e-25 3.119315e-25 2.840828e-25
1.267812e+03 2.630404e-25 2.995531e-25 2.952786e-25 3.009880e-25
1.267844e+03 2.931380e-25 2.973396e-25 3.253400e-25 3.275274e-25
1.267875e+03 3.240400e-25 2.511385e-25 2.932850e-25 2.569019e-25
1.267906e+03 2.734779e-25 3.364487e-25 3.778437e-25 3.625066e-25
1.267938e+03 3.278353e-25 4.849203e-25 2.901704e-25 3.887798e-25
1.267969e+03 2.953265e-25 2.672812e-25 4.587260e-25 2.640164e-25
1.268000e+03 3.142515e-25 3.821421e-25 2.861903e-25 3.002166e-25
1.268031e+03 4.286817e-25 2.811895e-25 2.893049e-25 3.189520e-25
1.268062e+03 3.252881e-25 2.967175e-25 2.985291e-25 3.588465e-25
1.268094e+03 2.286311e-25 3.148198e-25 2.706490e-25 3.122679e-25
1.268125e+03 2.160839e-25 2.444660e-25 3.829663e-25 3.700347e-25
1.268156e+03 2.370410e-25 3.126176e-25 2.898213e-25 2.849898e-25
1.268188e+03 2.663056e-25 3.631098e-25 3.341873e-25 2.194676e-25
1.268219e+03 3.214539e-25 2.700975e-25 2.426716e-25 2.771793e-25
1.268250e+03 3.033396e-25 3.353474e-25 2.647489e-25 3.563428e-25
1.268281e+03 2.818474e-25 3.353489e-25 4.522833e-25 3.927471e-25
1.268312e+03 3.259689e-25 2.996016e-25 3.797072e-25 4.722858e-25
1.268344e+03 4.011046e-25 3.794500e-25 3.659563e-25 3.688042e-25
1.268375e+03 3.753647e-25 4.363906e-25 3.077270e-25 3.747253e-25
1.268406e+03 3.186612e-25 2.923498e-25 2.477058e-25 4.660685e-25
1.268438e+03 3.553371e-25 3.088784e-25 2.444670e-25 3.088210e-25
1.268469e+03 3.291877e-25 3.086715e-25 3.757705e-25 2.980574e-25
1.268500e+03 3.214400e-25 4.654969e-25 3.221651e-25 3.626348e-25
1.268531e+03 3.744270e-25 2.880852e-25 2.569884e-25 3.491424e-25
1.268562e+03 2.572227e-25 3.313932e-25 2.965510e-25 2.812914e-25
1.268594e+03 2.853349e-25 3.895819e-25 2.772985e-25 3.509670e-25
1.268625e+03 3.127591e-25 3.566908e-25 3.200856e-25 2.812745e-25
1.268656e+03 4.466479e-25 2.470574e-25 2.853122e-25 3.718851e-25
1.268688e+03 3.301747e-25 3.723716e-25 2.372775e-25 3.619067e-25
1.268719e+03 3.137359e-25 3.483658e-25 3.886138e-25 2.541119e-25
1.268750e+03 4.378889e-25 4.667633e-25 2.971295e-25 3.680123e-25
1.268781e+03 3.385155e-25 2.429043e-25 2.883454e-25 2.833291e-25
1.268812e+03 2.558945e-25 3.410826e-25 2.713531e-25 3.339671e-25
1.268844e+03 2.176283e-25 4.195916e-25 3.972005e-25 2.646986e-25
1.268875e+03 2.548257e-25 4.832132e-25 3.814790e-25 3.110893e-25
1.268906e+03 2.806710e-25 3.371482e-25 2.138317e-25 2.751070e-25
1.268938e+03 2.732929e-25 2.387608e-25 3.357881e-25 2.867032e-25
1.268969e+03 2.388662e-25 2.998518e-25 3.100339e-25 2.332503e-25
1.269000e+03 3.647217e-25 3.353267e-25 4.225335e-25 3.048896e-25
1.269031e+03 2.697652e-25 5.314977e-25 3.479693e-25 3.061728e-25
1.269062e+03 4.817507e-25 4.091315e-25 3.006308e-25 3.652225e-25
1.269094e+03 4.399372e-25 4.658872e-25 2.282802e-25 3.388759e-25
1.269125e+03 3.142614e-25 2.988666e-25 2.384518e-25 2.749761e-25
1.269156e+03 2.484886e-25 3.063655e-25 2.591167e-25 2.718578e-25
1.269188e+03 3.952152e-25 3.483787e-25 3.218384e-25 3.431774e-25
1.269219e+03 4.591647e-25 3.590455e-25 3.314924e-25 2.595280e-25
1.269250e+03 2.664233e-25 2.787873e-25 3.909555e-25 2.787016e-25
1.269281e+03 2.468637e-25 2.745220e-25 2.980702e-25 3.852343e-25
1.269312e+03 3.061616e-25 2.746292e-25 4.185155e-25 3.366950e-25
1.269344e+03 4.310693e-25 2.907221e-25 3.926407e-25 2.647805e-25
1.269375e+03 3.267987e-25 2.251847e-25 2.690063e-25 3.695829e-25
1.269406e+03 2.540355e-25 3.948737e-25 3.034356e-25 2.843364e-25
1.269438e+03 2.302576e-25 2.945489e-25 3.969460e-25 3.665493e-25
1.269469e+03 2.578706e-25 2.706694e-25 2.645437e-25 3.414759e-25
1.269500e+03 2.959953e-25 3.866605e-25 2.675524e-25 2.526157e-25
1.269531e+03 2.765427e-25 3.532608e-25 3.132505e-25 3.916980e-25
1.269562e+03 3.631661e-25 2.810462e-25 3.659776e-25 3.508951e-25
1.269594e+03 3.135801e-25 3.317671e-25 2.806265e-25 4.183141e-25
1.269625e+03 2.666656e-25 2.484949e-25 2.270839e-25 3.148291e-25
1.269656e+03 2.263075e-25 2.277576e-25 4.195778e-25 2.438629e-25
1.269688e+03 3.375778e-25 3.187626e-25 4.084165e-25 3.334009e-25
1.269719e+03 2.843976e-25 2.642215e-25 2.812504e-25 4.501749e-25
1.269750e+03 2.983873e-25 2.679913e-25 2.936891e-25 3.098102e-25
1.269781e+03 2.287752e-25 2.917037e-25 3.301132e-25 2.927868e-25
1.269812e+03 2.754439e-25 3.801673e-25 3.710376e-25 4.166120e-25
1.269844e+03 3.755345e-25 3.585873e-25 2.573121e-25 4.595384e-25
1.269875e+03 2.462892e-25 3.629778e-25 2.792744e-25 3.587696e-25
1.269906e+03 3.188149e-25 3.306077e-25 3.307193e-25 2.916408e-25
1.269938e+03 2.411876e-25 2.534591e-25 2.010609e-25 3.877015e-25
1.269969e+03 2.921819e-25 2.747418e-25 3.738746e-25 3.807339e-25
1.270000e+03 3.157285e-25 4.284745e-25 3.280248e-25 2.575872e-25
1.270031e+03 2.330708e-25 2.816939e-25 3.420489e-25 2.655491e-25
1.270062e+03 2.960708e-25 3.242654e-25 2.343596e-25 3.679860e-25
1.270094e+03 2.388618e-25 3.256815e-25 2.317080e-25 3.315081e-25
1.270125e+03 3.071997e-25 3.715683e-25 2.002049e-25 2.974136e-25
1.270156e+03 2.827645e-25 2.533640e-25 3.061205e-25 3.270850e-25
1.270188e+03 2.881729e-25 2.922906e-25 2.190889e-25 2.679004e-25
1.270219e+03 2.435751e-25 3.653188e-25 2.763361e-25 2.588244e-25
1.270250e+03 3.087577e-25 3.118809e-25 2.451896e-25 3.424026e-25
1.270281e+03 3.056458e-25 2.768122e-25 3.132042e-25 3.446223e-25
1.270312e+03 2.274944e-25 3.259967e-25 3.588690e-25 3.455045e-25
1.270344e+03 3.705190e-25 3.453990e-25 3.347289e-25 3.496337e-25
1.270375e+03 3.401553e-25 4.067550e-25 3.653846e-25 3.153324e-25
1.270406e+03 2.910978e-25 3.018639e-25 3.398745e-25 3.183346e-25
1.270438e+03 4.668817e-25 2.735604e-25 2.592119e-25 2.544681e-25
1.270469e+03 2.161498e-25 4.083741e-25 2.790826e-25 3.288557e-25
1.270500e+03 2.807516e-25 2.130446e-25 2.470864e-25 2.201354e-25
1.270531e+03 2.926313e-25 2.910827e-25 3.550631e-25 4.117182e-25
1.270562e+03 3.505824e-25 2.504943e-25 3.791044e-25 3.272523e-25
1.270594e+03 3.848889e-25 3.569382e-25 2.963119e-25 4.158979e-25
1.270625e+03 2.464454e-25 3.738186e-25 2.648789e-25 3.949939e-25
1.270656e+03 3.196397e-25 4.059556e-25 2.789568e-25 2.891421e-25
1.270688e+03 2.328284e-25 2.130893e-25 2.911410e-25 2.841671e-25
1.270719e+03 2.937219e-25 3.375411e-25 2.825871e-25 2.527464e-25
1.270750e+03 3.554993e-25 3.544583e-25 3.789167e-25 2.555002e-25
1.270781e+03 2.671649e-25 2.721011e-25 3.490752e-25 4.458851e-25
1.270812e+03 2.672240e-25 3.378067e-25 3.839634e-25 3.266994e-25
1.270844e+03 2.784374e-25 2.857555e-25 3.042077e-25 3.410258e-25
1.270875e+03 2.486523e-25 4.259739e-25 2.555265e-25 2.877363e-25
1.270906e+03 2.883789e-25 3.037703e-25 2.856699e-25 4.092977e-25
1.270938e+03 3.108070e-25 2.795686e-25 3.418827e-25 3.364176e-25
1.270969e+03 4.391810e-25 2.406609e-25 2.581401e-25 2.943213e-25
1.271000e+03 2.493384e-25 2.557283e-25 2.930463e-25 2.347452e-25
1.271031e+03 2.762281e-25 4.149843e-25 2.617020e-25 3.183282e-25
1.271062e+03 2.862422e-25 2.329822e-25 3.166507e-25 3.002505e-25
1.271094e+03 4.229805e-25 3.237660e-25 3.480605e-25 3.301614e-25
1.271125e+03 3.002299e-25 2.742389e-25 3.304331e-25 3.207244e-25
1.271156e+03 2.776777e-25 2.578287e-25 2.461349e-25 2.371491e-25
1.271188e+03 3.119964e-25 2.416947e-25 3.545274e-25 2.568802e-25
1.271219e+03 2.897071e-25 2.855992e-25 3.124355e-25 3.441410e-25
1.271250e+03 3.827244e-25 3.890779e-25 2.625894e-25 2.365984e-25
1.271281e+03 2.495949e-25 2.952979e-25 3.219748e-25 2.518091e-25
1.271312e+03 2.374174e-25 2.906726e-25 3.675465e-25 3.127944e-25
1.271344e+03 3.032231e-25 3.192654e-25 2.448058e-25 3.643262e-25
1.271375e+03 3.058619e-25 3.104985e-25 3.152243e-25 3.194841e-25
1.271406e+03 3.329358e-25 3.183157e-25 3.068541e-25 2.811270e-25
1.271438e+03 3.330326e-25 2.525784e-25 2.693803e-25 4.033470e-25
1.271469e+03 2.387556e-25 2.301817e-25 2.674456e-25 3.531714e-25
1.271500e+03 2.777853e-25 3.095310e-25 3.121619e-25 3.202126e-25
1.271531e+03 3.125963e-25 2.320560e-25 3.355008e-25 2.259719e-25
1.271562e+03 2.593145e-25 3.371538e-25 3.511735e-25 2.690774e-25
1.271594e+03 3.319003e-25 3.668110e-25 3.884682e-25 3.755372e-25
1.271625e+03 2.747021e-25 3.734748e-25 3.496953e-25 3.059543e-25
1.271656e+03 3.765543e-25 2.897092e-25 2.541489e-25 2.478842e-25
1.271688e+03 3.423353e-25 3.340756e-25 3.099159e-25 2.523241e-25
1.271719e+03 2.571202e-25 3.460282e-25 3.349436e-25 2.974226e-25
1.271750e+03 2.183122e-25 3.263772e-25 2.788179e-25 3.130476e-25
1.271781e+03 4.249984e-25 3.083417e-25 2.736337e-25 2.871125e-25
1.271812e+03 3.430139e-25 3.478395e-25 2.304570e-25 2.451600e-25
1.271844e+03 4.241522e-25 4.159966e-25 3.011527e-25 3.410767e-25
1.271875e+03 2.400065e-25 3.597372e-25 4.324720e-25 3.126568e-25
1.271906e+03 2.377585e-25 3.957540e-25 2.695874e-25 4.163701e-25
1.271938e+03 2.826845e-25 2.641233e-25 3.681057e-25 3.640674e-25
1.271969e+03 3.361113e-25 3.833559e-25 3.700876e-25 2.777203e-25
1.272000e+03 3.284199e-25 2.581887e-25 2.927784e-25 2.639258e-25
1.272031e+03 2.417746e-25 2.626316e-25 3.171313e-25 2.700656e-25
1.272062e+03 3.197480e-25 3.245621e-25 2.325441e-25 2.575132e-25
1.272094e+03 3.828733e-25 2.975020e-25 2.096560e-25 2.858122e-25
1.272125e+03 2.890913e-25 4.273877e-25 2.989413e-25 3.394976e-25
1.272156e+03 2.992805e-25 3.136012e-25 3.064009e-25 3.082171e-25
1.272188e+03 3.475485e-25 4.899163e-25 2.580721e-25 3.463632e-25
1.272219e+03 2.839019e-25 2.270027e-25 2.996799e-25 2.303554e-25
1.272250e+03 4.567234e-25 2.129615e-25 3.180768e-25 2.887801e-25
1.272281e+03 2.332725e-25 3.520188e-25 2.440163e-25 3.791938e-25
1.272312e+03 3.617447e-25 3.034826e-25 3.886682e-25 4.189516e-25
1.272344e+03 3.651911e-25 2.080398e-25 2.636141e-25 2.910156e-25
1.272375e+03 3.669001e-25 2.785372e-25 2.439374e-25 2.610311e-25
1.272406e+03 3.652098e-25 3.237914e-25 3.571495e-25 2.859697e-25
1.272438e+03 2.845046e-25 3.174621e-25 3.041055e-25 2.994098e-25
1.272469e+03 3.371913e-25 3.248585e-25 2.766216e-25 3.124140e-25
1.272500e+03 2.425618e-25 2.456297e-25 4.254292e-25 2.822377e-25
1.272531e+03 3.093613e-25 2.607775e-25 2.371354e-25 2.379293e-25
1.272562e+03 2.688549e-25 3.574424e-25 4.107319e-25 3.141967e-25
1.272594e+03 1.954871e-25 2.827202e-25 3.110881e-25 3.738220e-25
1.272625e+03 3.104308e-25 2.843804e-25 3.695764e-25 4.510599e-25
1.272656e+03 2.551025e-25 2.803032e-25 2.851183e-25 3.754093e-25
1.272688e+03 2.427159e-25 2.645952e-25 3.645351e-25 2.530990e-25
1.272719e+03 1.975270e-25 3.894546e-25 3.594094e-25 2.445107e-25
1.272750e+03 2.937529e-25 3.723850e-25 2.771993e-25 2.417698e-25
1.272781e+03 2.667105e-25 2.140665e-25 2.605902e-25 3.175775e-25
1.272812e+03 2.429320e-25 3.712834e-25 2.720030e-25 2.855077e-25
1.272844e+03 3.352646e-25 3.332884e-25 2.655587e-25 4.088736e-25
1.272875e+03 2.351058e-25 3.157217e-25 2.613885e-25 3.135809e-25
1.272906e+03 2.729221e-25 2.131108e-25 2.245629e-25 2.688096e-25
1.272938e+03 2.779448e-25 2.387698e-25 2.292345e-25 2.995389e-25
1.272969e+03 4.300983e-25 3.045992e-25 2.323009e-25 3.241072e-25
1.273000e+03 2.797803e-25 2.335996e-25 2.838322e-25 3.775460e-25
1.273031e+03 4.196322e-25 2.850533e-25 3.048012e-25 3.933771e-25
1.273062e+03 2.938831e-25 3.777250e-25 2.835457e-25 4.217919e-25
1.273094e+03 2.115931e-25 2.675724e-25 2.865056e-25 4.049421e-25
1.273125e+03 3.636589e-25 2.613518e-25 3.164361e-25 2.521528e-25
1.273156e+03 4.058233e-25 2.709717e-25 2.453301e-25 3.653516e-25
1.273188e+03 2.984946e-25 3.362491e-25 3.545357e-25 3.285801e-25
1.273219e+03 3.750157e-25 2.446172e-25 2.607305e-25 3.188575e-25
1.273250e+03 3.214715e-25 3.283764e-25 3.595805e-25 2.703975e-25
1.273281e+03 2.898066e-25 2.968281e-25 3.497542e-25 3.403368e-25
1.273312e+03 3.184821e-25 3.980700e-25 2.989321e-25 2.807991e-25
1.273344e+03 4.621331e-25 3.059387e-25 3.232894e-25 3.756858e-25
1.273375e+03 2.835204e-25 3.768370e-25 2.745228e-25 2.534537e-25
1.273406e+03 2.881442e-25 2.949167e-25 3.075293e-25 2.898102e-25
1.273438e+03 2.914243e-25 3.507402e-25 2.850639e-25 1.990398e-25
1.273469e+03 2.872300e-25 3.417415e-25 4.410435e-25 4.160069e-25
1.273500e+03 3.016637e-25 3.914980e-25 3.489687e-25 2.893584e-25
1.273531e+03 3.205165e-25 2.899584e-25 2.283447e-25 3.354313e-25
1.273562e+03 2.808243e-25 3.377784e-25 2.437726e-25 2.606393e-25
1.273594e+03 3.409226e-25 3.551320e-25 2.770959e-25 2.280802e-25
1.273625e+03 2.391944e-25 3.635796e-25 2.989979e-25 2.158406e-25
1.273656e+03 2.981982e-25 3.482823e-25 2.839220e-25 3.163368e-25
1.273688e+03 3.356845e-25 2.962425e-25 2.409964e-25 2.863581e-25
1.273719e+03 3.418621e-25 3.131763e-25 2.766565e-25 2.756026e-25
1.273750e+03 2.359410e-25 3.133154e-25 3.286049e-25 2.896933e-25
1.273781e+03 2.632269e-25 4.094743e-25 5.306066e-25 3.117951e-25
1.273812e+03 2.501649e-25 2.625291e-25 2.422222e-25 4.438422e-25
1.273844e+03 2.647915e-25 2.883709e-25 2.371199e-25 3.171352e-25
1.273875e+03 3.207437e-25 2.768573e-25 2.085906e-25 3.066631e-25
1.273906e+03 4.050618e-25 3.292011e-25 3.083444e-25 3.620523e-25
1.273938e+03 2.741348e-25 2.716233e-25 3.625833e-25 3.096521e-25
1.273969e+03 2.100208e-25 3.409324e-25 2.792456e-25 2.465615e-25
1.274000e+03 3.014687e-25 4.716761e-25 2.694155e-25 3.074642e-25
1.274031e+03 3.238525e-25 3.241345e-25 3.179950e-25 2.914620e-25
1.274062e+03 2.372344e-25 3.054805e-25 3.364992e-25 2.739669e-25
1.274094e+03 3.129138e-25 3.545235e-25 3.118994e-25 2.490645e-25
1.274125e+03 2.643970e-25 2.445827e-25 2.613957e-25 3.675936e-25
1.274156e+03 2.533157e-25 3.417354e-25 3.007358e-25 2.703559e-25
1.274188e+03 3.109265e-25 3.020810e-25 3.063907e-25 3.157730e-25
1.274219e+03 2.000158e-25 3.501233e-25 2.502933e-25 3.652324e-25
1.274250e+03 2.529046e-25 3.339983e-25 4.189753e-25 3.198886e-25
1.274281e+03 2.974081e-25 3.066784e-25 4.292417e-25 2.089192e-25
1.274312e+03 3.532215e-25 2.850294e-25 3.082195e-25 3.035516e-25
1.274344e+03 2.675626e-25 2.979071e-25 4.001585e-25 3.575371e-25
1.274375e+03 2.756398e-25 3.649893e-25 3.282549e-25 3.421315e-25
1.274406e+03 3.375618e-25 4.269392e-25 2.423843e-25 4.140548e-25
1.274438e+03 2.539945e-25 4.463498e-25 2.533227e-25 3.235276e-25
1.274469e+03 2.539808e-25 2.595992e-25 2.422336e-25 3.961010e-25
1.274500e+03 2.232981e-25 3.231068e-25 3.606911e-25 3.105677e-25
1.274531e+03 4.057468e-25 2.932985e-25 3.155748e-25 2.837801e-25
1.274562e+03 3.188527e-25 3.680630e-25 3.464293e-25 3.156776e-25
1.274594e+03 2.412620e-25 3.844832e-25 2.916645e-25 3.473916e-25
1.274625e+03 2.275941e-25 2.958012e-25 2.791744e-25 2.743654e-25
1.274656e+03 3.048189e-25 2.290857e-25 3.896792e-25 4.104150e-25
1.274688e+03 3.635837e-25 3.583348e-25 2.790137e-25 2.792405e-25
1.274719e+03 3.697966e-25 3.392797e-25 2.504885e-25 2.620304e-25
1.274750e+03 3.283814e-25 2.939934e-25 2.718519e-25 3.159286e-25
1.274781e+03 3.805497e-25 3.762250e-25 2.705880e-25 2.872712e-25
1.274812e+03 2.860280e-25 2.990505e-25 3.870184e-25 3.483942e-25
1.274844e+03 2.798365e-25 2.784556e-25 2.809657e-25 3.232311e-25
1.274875e+03 3.102315e-25 3.663398e-25 2.677794e-25 2.345815e-25
1.274906e+03 2.251541e-25 3.850738e-25 3.042582e-25 2.986671e-25
1.274938e+03 2.134244e-25 3.009197e-25 3.893042e-25 3.209421e-25
1.274969e+03 3.849273e-25 2.855173e-25 2.922168e-25 2.284582e-25
1.275000e+03 4.076316e-25 3.712564e-25 2.995164e-25 3.904458e-25
1.275031e+03 3.277853e-25 3.141079e-25 2.895754e-25 3.039618e-25
1.275062e+03 2.469722e-25 3.116480e-25 2.368331e-25 5.701102e-25
1.275094e+03 3.438150e-25 3.717889e-25 2.761173e-25 3.855497e-25
1.275125e+03 4.025229e-25 4.086356e-25 2.843987e-25 4.336293e-25
1.275156e+03 3.497133e-25 2.783812e-25 2.932406e-25 2.401904e-25
1.275188e+03 4.334052e-25 3.357212e-25 3.104055e-25 3.700091e-25
1.275219e+03 3.059820e-25 2.852408e-25 4.067295e-25 4.484812e-25
1.275250e+03 2.409047e-25 3.214991e-25 2.742235e-25 3.970492e-25
1.275281e+03 2.370130e-25 3.361512e-25 2.243022e-25 3.958655e-25
1.275312e+03 2.783260e-25 3.661535e-25 2.919204e-25 2.212732e-25
1.275344e+03 2.412164e-25 2.831782e-25 3.042119e-25 4.518541e-25
1.275375e+03 2.915156e-25 2.554945e-25 2.895293e-25 3.325347e-25
1.275406e+03 2.345083e-25 2.590025e-25 2.733209e-25 2.435902e-25
1.275438e+03 2.784291e-25 2.776970e-25 2.574868e-25 2.236161e-25
1.275469e+03 2.777486e-25 2.723150e-25 3.572391e-25 2.576034e-25
1.275500e+03 3.124519e-25 2.927356e-25 2.733450e-25 4.144793e-25
1.275531e+03 3.628881e-25 3.679305e-25 2.531437e-25 2.400229e-25
1.275562e+03 3.183921e-25 2.839643e-25 2.418900e-25 3.549620e-25
1.275594e+03 3.048538e-25 3.428298e-25 3.282916e-25 2.909018e-25
1.275625e+03 2.410935e-25 2.351870e-25 3.503600e-25 4.043602e-25
1.275656e+03 2.571640e-25 3.566434e-25 3.159362e-25 2.979146e-25
1.275688e+03 1.933474e-25 4.725672e-25 3.455187e-25 2.709952e-25
1.275719e+03 3.587918e-25 3.795978e-25 3.622261e-25 2.091923e-25
1.275750e+03 4.050171e-25 4.667564e-25 3.168142e-25 3.366178e-25
1.275781e+03 3.335297e-25 3.228910e-25 2.951116e-25 2.823503e-25
1.275812e+03 2.778852e-25 2.888830e-25 2.431084e-25 3.472052e-25
1.275844e+03 1.880366e-25 2.649777e-25 2.734188e-25 3.403857e-25
1.275875e+03 2.928180e-25 2.368525e-25 3.990546e-25 2.264648e-25
1.275906e+03 3.922176e-25 4.267426e-25 2.837037e-25 2.746111e-25
1.275938e+03 2.907633e-25 4.250318e-25 2.966012e-25 2.981387e-25
1.275969e+03 2.656301e-25 4.737121e-25 2.624484e-25 3.137427e-25
1.276000e+03 2.447408e-25 2.754950e-25 2.992473e-25 2.530843e-25
1.276031e+03 3.411953e-25 3.161891e-25 2.925467e-25 2.807450e-25
1.276062e+03 2.431236e-25 3.950957e-25 2.871423e-25 2.319112e-25
1.276094e+03 2.846516e-25 2.959886e-25 3.007567e-25 2.493273e-25
1.276125e+03 2.132438e-25 2.415708e-25 3.108194e-25 3.422901e-25
1.276156e+03 2.859161e-25 3.129192e-25 2.756675e-25 2.534298e-25
1.276188e+03 2.509366e-25 2.675194e-25 4.370118e-25 3.839562e-25
1.276219e+03 2.625854e-25 3.875457e-25 4.654513e-25 3.241302e-25
1.276250e+03 2.356232e-25 2.539776e-25 3.794179e-25 2.819629e-25
1.276281e+03 3.520278e-25 2.688852e-25 3.511819e-25 3.548796e-25
1.276312e+03 3.239852e-25 3.120689e-25 2.498442e-25 2.351845e-25
1.276344e+03 2.352133e-25 2.930108e-25 2.546858e-25 2.468022e-25
1.276375e+03 2.448898e-25 2.841774e-25 2.661129e-25 2.848520e-25
1.276406e+03 2.024147e-25 3.009419e-25 3.260380e-25 3.597585e-25
1.276438e+03 4.636399e-25 4.401327e-25 2.900453e-25 3.359117e-25
1.276469e+03 3.338213e-25 2.867909e-25 2.884597e-25 2.492876e-25
1.276500e+03 2.372859e-25 3.419238e-25 2.890883e-25 3.063684e-25
1.276531e+03 2.600458e-25 2.371295e-25 2.676901e-25 2.568659e-25
1.276562e+03 3.591480e-25 2.796832e-25 3.493636e-25 3.289422e-25
1.276594e+03 3.432116e-25 3.518493e-25 3.198826e-25 2.820100e-25
1.276625e+03 3.105310e-25 3.155674e-25 3.009229e-25 2.443944e-25
1.276656e+03 2.164183e-25 2.956993e-25 2.452594e-25 2.717511e-25
1.276688e+03 2.911923e-25 2.776770e-25 2.552451e-25 2.227197e-25
1.276719e+03 2.505873e-25 2.895256e-25 3.158334e-25 3.412371e-25
1.276750e+03 3.212111e-25 3.516479e-25 3.883809e-25 2.804790e-25
1.276781e+03 3.538423e-25 3.035853e-25 2.934175e-25 2.825754e-25
1.276812e+03 3.080341e-25 3.095090e-25 2.585474e-25 2.988571e-25
1.276844e+03 3.858877e-25 4.227827e-25 2.283230e-25 4.619893e-25
1.276875e+03 3.268772e-25 2.575597e-25 2.759234e-25 3.994814e-25
1.276906e+03 3.274565e-25 3.734074e-25 3.348226e-25 2.709658e-25
1.276938e+03 2.706263e-25 2.970336e-25 2.317539e-25 2.920575e-25
1.276969e+03 2.602675e-25 3.727528e-25 3.841209e-25 2.902904e-25
1.277000e+03 2.714931e-25 3.870717e-25 3.426233e-25 3.528069e-25
1.277031e+03 2.441006e-25 3.508294e-25 3.008045e-25 3.375379e-25
1.277062e+03 3.972639e-25 2.605098e-25 3.729718e-25 2.537352e-25
1.277094e+03 2.669050e-25 2.655728e-25 2.707136e-25 2.426744e-25
1.277125e+03 3.083118e-25 2.508574e-25 3.207391e-25 2.793448e-25
1.277156e+03 3.153504e-25 2.641284e-25 4.274448e-25 3.100936e-25
1.277188e+03 2.581237e-25 3.105240e-25 3.025211e-25 2.890145e-25
1.277219e+03 2.505371e-25 4.353914e-25 2.647760e-25 2.743143e-25
1.277250e+03 2.690226e-25 2.976015e-25 2.624308e-25 2.880602e-25
1.277281e+03 2.976114e-25 2.689779e-25 2.256538e-25 3.957280e-25
1.277312e+03 2.664727e-25 3.013499e-25 2.762586e-25 4.005625e-25
1.277344e+03 3.455947e-25 2.435172e-25 3.613625e-25 3.630671e-25
1.277375e+03 3.845503e-25 4.081600e-25 2.408408e-25 2.868519e-25
1.277406e+03 2.635622e-25 2.731469e-25 2.708464e-25 3.872101e-25
1.277438e+03 2.305296e-25 3.061339e-25 4.536803e-25 3.503610e-25
1.277469e+03 3.555149e-25 3.034078e-25 3.465900e-25 3.088370e-25
1.277500e+03 3.271122e-25 2.394085e-25 2.462244e-25 3.853156e-25
1.277531e+03 2.248366e-25 3.203801e-25 2.709850e-25 3.043366e-25
1.277562e+03 3.485414e-25 3.110753e-25 4.037145e-25 4.641369e-25
1.277594e+03 2.513387e-25 3.171251e-25 2.703365e-25 2.653553e-25
1.277625e+03 3.803500e-25 4.889629e-25 2.176798e-25 4.916429e-25
1.277656e+03 2.439710e-25 4.139642e-25 4.107555e-25 1.985641e-25
1.277688e+03 3.266963e-25 3.366777e-25 3.057320e-25 2.802998e-25
1.277719e+03 4.831283e-25 2.789566e-25 3.196486e-25 4.436848e-25
1.277750e+03 2.403349e-25 3.161123e-25 2.296377e-25 2.978539e-25
1.277781e+03 2.599464e-25 2.494167e-25 2.866236e-25 3.587622e-25
1.277812e+03 2.654889e-25 3.240846e-25 4.185422e-25 2.714672e-25
1.277844e+03 4.403693e-25 3.340426e-25 3.050162e-25 3.167952e-25
1.277875e+03 2.348583e-25 1.946209e-25 2.565943e-25 3.062354e-25
1.277906e+03 2.472394e-25 3.353986e-25 2.536202e-25 2.844302e-25
1.277938e+03 3.620022e-25 3.242663e-25 2.415932e-25 2.850544e-25
1.277969e+03 3.739534e-25 2.351825e-25 2.252682e-25 3.747779e-25
1.278000e+03 2.337426e-25 2.307927e-25 2.961143e-25 2.730261e-25
1.278031e+03 2.978970e-25 2.994075e-25 2.847733e-25 2.842032e-25
1.278062e+03 2.608813e-25 2.927264e-25 3.260054e-25 2.449901e-25
1.278094e+03 3.275892e-25 3.767523e-25 2.785229e-25 2.653053e-25
1.278125e+03 2.799026e-25 3.278371e-25 3.371411e-25 3.182469e-25
1.278156e+03 2.925761e-25 1.968187e-25 3.138250e-25 2.919544e-25
1.278188e+03 2.825880e-25 2.794103e-25 3.004676e-25 2.616961e-25
1.278219e+03 3.241733e-25 3.139858e-25 2.754596e-25 3.083254e-25
1.278250e+03 4.049086e-25 3.116773e-25 3.258912e-25 2.696046e-25
1.278281e+03 3.200027e-25 3.949348e-25 2.389123e-25 2.799827e-25
1.278312e+03 3.184474e-25 3.722112e-25 2.413004e-25 3.443920e-25
1.278344e+03 3.217608e-25 3.576053e-25 4.269190e-25 3.170425e-25
1.278375e+03 3.147176e-25 2.579553e-25 2.655366e-25 3.387080e-25
1.278406e+03 2.797311e-25 4.808474e-25 3.407622e-25 3.106691e-25
1.278438e+03 2.968484e-25 2.987715e-25 3.339531e-25 3.094054e-25
1.278469e+03 4.068562e-25 2.771821e-25 2.884909e-25 4.393737e-25
1.278500e+03 2.885879e-25 2.656179e-25 2.290354e-25 3.546018e-25
1.278531e+03 3.479388e-25 2.679623e-25 3.083955e-25 3.037178e-25
1.278562e+03 3.021734e-25 2.801040e-25 3.150073e-25 2.482283e-25
1.278594e+03 2.093102e-25 3.083019e-25 4.478680e-25 2.768310e-25
1.278625e+03 3.340792e-25 2.427455e-25 3.179612e-25 2.839590e-25
1.278656e+03 2.630165e-25 3.047583e-25 2.524283e-25 3.140830e-25
1.278688e+03 3.567469e-25 3.749808e-25 2.580009e-25 3.376841e-25
1.278719e+03 2.662125e-25 3.254700e-25 4.629705e-25 3.125228e-25
1.278750e+03 2.896091e-25 2.824266e-25 3.303334e-25 2.906219e-25
1.278781e+03 2.626811e-25 3.258956e-25 2.721189e-25 4.599407e-25
1.278812e+03 2.275673e-25 3.456992e-25 2.324568e-25 3.336528e-25
1.278844e+03 2.623480e-25 3.977796e-25 3.448778e-25 3.510629e-25
1.278875e+03 2.713136e-25 3.256409e-25 3.167726e-25 2.532466e-25
1.278906e+03 3.684963e-25 2.659259e-25 3.740371e-25 2.597141e-25
1.278938e+03 2.206996e-25 2.682641e-25 2.684704e-25 3.110274e-25
1.278969e+03 3.371708e-25 3.270435e-25 3.044632e-25 3.469885e-25
1.279000e+03 2.476591e-25 2.748248e-25 2.768207e-25 2.888161e-25
1.279031e+03 3.264806e-25 3.553647e-25 2.990628e-25 2.706986e-25
1.279062e+03 3.041783e-25 3.732212e-25 2.907440e-25 2.439097e-25
1.279094e+03 2.949248e-25 2.963982e-25 3.042393e-25 2.649207e-25
1.279125e+03 3.612919e-25 3.245085e-25 3.079802e-25 3.365901e-25
1.279156e+03 2.454596e-25 3.518261e-25 2.456260e-25 3.125553e-25
1.279188e+03 3.755017e-25 2.596553e-25 3.687753e-25 3.119333e-25
1.279219e+03 4.035282e-25 2.722566e-25 3.192014e-25 2.170391e-25
1.279250e+03 4.032128e-25 2.351253e-25 2.914618e-25 3.339099e-25
1.279281e+03 2.631112e-25 3.462253e-25 3.108961e-25 3.278551e-25
1.279312e+03 3.616152e-25 3.233301e-25 3.369935e-25 2.741162e-25
1.279344e+03 3.511790e-25 3.745508e-25 2.395008e-25 2.815009e-25
1.279375e+03 2.277758e-25 2.634452e-25 2.742919e-25 3.142793e-25
1.279406e+03 3.282432e-25 3.909671e-25 4.012829e-25 3.212542e-25
1.279438e+03 2.700866e-25 3.096773e-25 4.014553e-25 3.046493e-25
1.279469e+03 2.577091e-25 2.286403e-25 3.516699e-25 2.735202e-25
1.279500e+03 3.298220e-25 3.263101e-25 2.944474e-25 3.341485e-25
1.279531e+03 3.919489e-25 2.778032e-25 2.723688e-25 3.210217e-25
1.279562e+03 2.549700e-25 2.484599e-25 2.308900e-25 3.088966e-25
1.279594e+03 2.818765e-25 4.119912e-25 3.405777e-25 2.564119e-25
1.279625e+03 2.615778e-25 2.971342e-25 3.827506e-25 2.954065e-25
1.279656e+03 2.729561e-25 2.583622e-25 3.401827e-25 2.749559e-25
1.279688e+03 2.921469e-25 3.157900e-25 2.692172e-25 3.584862e-25
1.279719e+03 3.079519e-25 3.601605e-25 2.876432e-25 3.897720e-25
1.279750e+03 3.508454e-25 4.588607e-25 3.866251e-25 2.429796e-25
1.279781e+03 3.218882e-25 3.921169e-25 2.948869e-25 4.845003e-25
1.279812e+03 3.269895e-25 3.630056e-25 2.603324e-25 3.068963e-25
1.279844e+03 2.821302e-25 3.903538e-25 2.505539e-25 3.644541e-25
1.279875e+03 2.794128e-25 4.086710e-25 3.331535e-25 3.049352e-25
1.279906e+03 3.063823e-25 2.733216e-25 3.401276e-25 2.005167e-25
1.279938e+03 2.790542e-25 3.568495e-25 3.624106e-25 2.654706e-25
1.279969e+03 2.656738e-25 4.187510e-25 2.861964e-25 3.238321e-25
1.280000e+03 3.145601e-25 2.613114e-25 2.385430e-25 2.821802e-25
1.280031e+03 2.080948e-25 2.540761e-25 2.980414e-25 3.803973e-25
1.280062e+03 2.854177e-25 2.360935e-25 2.768037e-25 3.675536e-25
1.280094e+03 2.457610e-25 3.169860e-25 3.472846e-25 3.121224e-25
1.280125e+03 2.832670e-25 2.983321e-25 3.349227e-25 3.059963e-25
1.280156e+03 3.678064e-25 3.341186e-25 2.873756e-25 3.524998e-25
1.280188e+03 2.500707e-25 3.301436e-25 2.003266e-25 3.534727e-25
1.280219e+03 2.807526e-25 2.987884e-25 2.243658e-25 3.577937e-25
1.280250e+03 2.608479e-25 2.631493e-25 2.843031e-25 4.864014e-25
1.280281e+03 3.162223e-25 3.521813e-25 2.651686e-25 2.686484e-25
1.280312e+03 3.427831e-25 2.214189e-25 2.884888e-25 3.479039e-25
1.280344e+03 2.536029e-25 3.602323e-25 4.168648e-25 3.974455e-25
1.280375e+03 2.310567e-25 2.821462e-25 2.535555e-25 2.866533e-25
1.280406e+03 2.294866e-25 3.603809e-25 2.433427e-25 3.097322e-25
1.280438e+03 2.311468e-25 3.199324e-25 4.168343e-25 2.535552e-25
1.280469e+03 2.210532e-25 2.759463e-25 2.284822e-25 2.477987e-25
1.280500e+03 3.633825e-25 2.671232e-25 2.903193e-25 2.360022e-25
1.280531e+03 2.882900e-25 3.126604e-25 3.385873e-25 2.867802e-25
1.280562e+03 3.831001e-25 3.292533e-25 3.192166e-25 4.373351e-25
1.280594e+03 2.996389e-25 3.480839e-25 3.241373e-25 4.357983e-25
1.280625e+03 1.994587e-25 3.996478e-25 4.582001e-25 3.370744e-25
1.280656e+03 2.439559e-25 3.786454e-25 2.895522e-25 4.142186e-25
1.280688e+03 2.286806e-25 3.532176e-25 2.731648e-25 3.210563e-25
1.280719e+03 2.855953e-25 3.778327e-25 2.581537e-25 2.365057e-25
1.280750e+03 2.708990e-25 3.220381e-25 2.835785e-25 2.339159e-25
1.280781e+03 2.887492e-25 3.725317e-25 2.222036e-25 2.968732e-25
1.280812e+03 3.120800e-25 3.468353e-25 3.483154e-25 3.825203e-25
1.280844e+03 2.578377e-25 4.526101e-25 3.107047e-25 3.061686e-25
1.280875e+03 2.521987e-25 3.711906e-25 4.182094e-25 3.513649e-25
1.280906e+03 3.127566e-25 3.439239e-25 3.228902e-25 2.034609e-25
1.280938e+03 3.173888e-25 4.315091e-25 2.278795e-25 2.215001e-25
1.280969e+03 3.674007e-25 3.527070e-25 3.025537e-25 3.482830e-25
1.281000e+03 2.177845e-25 2.993536e-25 2.433810e-25 2.784255e-25
1.281031e+03 3.442523e-25 4.239950e-25 2.790178e-25 4.228238e-25
1.281062e+03 3.676414e-25 2.842185e-25 2.683252e-25 3.625704e-25
1.281094e+03 3.775792e-25 3.163030e-25 2.563385e-25 3.713787e-25
1.281125e+03 3.326808e-25 3.279843e-25 3.691332e-25 2.548797e-25
1.281156e+03 3.559883e-25 2.585979e-25 2.492169e-25 3.113424e-25
1.281188e+03 2.933499e-25 3.425081e-25 2.855266e-25 2.452838e-25
1.281219e+03 2.229892e-25 2.660641e-25 3.015523e-25 2.075461e-25
1.281250e+03 2.793533e-25 3.436743e-25 2.905776e-25 2.640040e-25
1.281281e+03 4.112517e-25 2.215846e-25 3.335231e-25 3.320648e-25
1.281312e+03 3.324506e-25 2.923908e-25 2.589514e-25 2.891233e-25
1.281344e+03 4.143478e-25 3.327770e-25 3.130869e-25 2.789054e-25
1.281375e+03 2.959341e-25 3.292200e-25 2.670038e-25 3.444458e-25
1.281406e+03 2.750336e-25 2.739113e-25 3.765181e-25 3.502691e-25
1.281438e+03 3.041004e-25 2.987836e-25 2.822893e-25 3.188913e-25
1.281469e+03 3.109433e-25 3.379854e-25 2.489396e-25 2.901769e-25
1.281500e+03 3.657701e-25 2.200687e-25 3.820266e-25 3.516646e-25
1.281531e+03 3.713304e-25 2.655873e-25 3.182213e-25 3.021937e-25
1.281562e+03 2.987116e-25 3.294065e-25 3.368435e-25 2.906307e-25
1.281594e+03 2.411995e-25 3.031258e-25 2.624827e-25 3.685414e-25
1.281625e+03 3.142388e-25 2.855132e-25 2.250887e-25 2.509986e-25
1.281656e+03 2.643256e-25 3.061385e-25 2.881448e-25 4.556249e-25
1.281688e+03 2.869911e-25 2.740079e-25 3.102214e-25 3.164301e-25
1.281719e+03 3.190169e-25 2.875532e-25 2.741879e-25 3.384091e-25
1.281750e+03 2.691850e-25 3.615198e-25 2.519700e-25 3.908053e-25
1.281781e+03 3.208614e-25 4.437982e-25 2.241012e-25 3.370448e-25
1.281812e+03 3.544295e-25 3.465213e-25 2.967706e-25 2.458030e-25
1.281844e+03 3.098252e-25 3.898242e-25 2.914110e-25 3.193430e-25
1.281875e+03 3.596311e-25 2.931130e-25 3.682188e-25 3.638121e-25
1.281906e+03 3.241516e-25 3.844515e-25 3.319775e-25 2.447903e-25
1.281938e+03 2.908524e-25 3.286331e-25 3.879689e-25 4.025122e-25
1.281969e+03 3.493872e-25 2.535518e-25 3.159629e-25 2.924046e-25
1.282000e+03 2.999556e-25 2.532088e-25 2.514174e-25 2.307787e-25
1.282031e+03 2.011589e-25 2.170474e-25 2.568683e-25 3.321500e-25
1.282062e+03 2.823556e-25 2.903430e-25 2.900950e-25 2.576469e-25
1.282094e+03 2.643386e-25 3.060425e-25 2.783561e-25 3.422918e-25
1.282125e+03 2.905378e-25 3.646375e-25 2.524426e-25 3.417323e-25
1.282156e+03 2.415885e-25 2.618748e-25 2.226858e-25 3.485307e-25
1.282188e+03 2.956194e-25 2.734864e-25 2.684559e-25 2.961276e-25
1.282219e+03 3.505679e-25 3.943845e-25 3.097862e-25 2.256144e-25
1.282250e+03 2.298985e-25 2.921921e-25 2.995967e-25 3.298269e-25
1.282281e+03 2.498677e-25 4.314375e-25 3.183376e-25 3.101265e-25
1.282312e+03 2.410781e-25 3.450461e-25 2.951064e-25 3.361575e-25
1.282344e+03 2.493084e-25 3.039305e-25 3.496427e-25 4.219871e-25
1.282375e+03 2.946733e-25 3.487221e-25 2.896167e-25 4.001437e-25
1.282406e+03 3.771323e-25 2.791462e-25 2.917083e-25 2.681407e-25
1.282438e+03 3.303835e-25 3.311820e-25 3.331346e-25 2.741952e-25
1.282469e+03 2.434822e-25 2.957830e-25 3.129287e-25 2.928901e-25
1.282500e+03 3.119510e-25 4.414806e-25 2.873047e-25 2.293263e-25
1.282531e+03 2.839018e-25 3.448893e-25 2.800563e-25 3.051037e-25
1.282562e+03 2.783334e-25 2.511584e-25 2.065288e-25 2.995192e-25
1.282594e+03 2.719760e-25 3.917437e-25 2.972008e-25 3.230568e-25
1.282625e+03 3.246208e-25 3.176891e-25 3.449254e-25 3.822740e-25
1.282656e+03 3.314813e-25 3.173309e-25 3.760569e-25 3.056831e-25
1.282688e+03 2.601443e-25 3.207944e-25 2.087120e-25 2.399837e-25
1.282719e+03 3.047696e-25 2.857061e-25 2.621819e-25 4.859952e-25
1.282750e+03 3.326247e-25 4.978648e-25 2.966473e-25 3.158573e-25
1.282781e+03 2.686006e-25 3.020086e-25 4.220650e-25 3.494417e-25
1.282812e+03 4.688643e-25 3.128635e-25 2.100999e-25 2.818154e-25
1.282844e+03 3.491732e-25 3.603822e-25 2.398042e-25 2.278860e-25
1.282875e+03 2.865090e-25 3.436448e-25 3.191402e-25 3.125146e-25
1.282906e+03 3.096889e-25 3.468603e-25 3.249527e-25 3.679177e-25
1.282938e+03 3.080311e-25 2.599835e-25 3.181913e-25 3.382723e-25
1.282969e+03 2.937471e-25 3.382533e-25 2.525540e-25 3.379879e-25
1.283000e+03 4.286684e-25 3.890194e-25 2.260017e-25 4.474986e-25
1.283031e+03 3.842613e-25 2.883280e-25 2.483663e-25 2.549270e-25
1.283062e+03 2.538201e-25 4.093598e-25 3.486109e-25 3.283082e-25
1.283094e+03 3.916760e-25 3.154977e-25 2.451479e-25 3.761880e-25
1.283125e+03 3.381751e-25 2.624997e-25 2.674884e-25 2.475705e-25
1.283156e+03 2.449906e-25 2.595151e-25 2.374622e-25 3.201217e-25
1.283188e+03 2.355228e-25 2.140285e-25 3.847086e-25 2.412429e-25
1.283219e+03 3.205906e-25 3.582148e-25 2.607319e-25 3.231250e-25
1.283250e+03 2.775790e-25 3.656086e-25 3.397514e-25 3.395072e-25
1.283281e+03 3.081124e-25 3.003485e-25 2.642997e-25 3.153658e-25
1.283312e+03 3.187965e-25 3.299055e-25 3.215479e-25 3.177503e-25
1.283344e+03 2.601290e-25 3.645152e-25 2.638318e-25 2.968588e-25
1.283375e+03 2.696856e-25 4.155598e-25 2.658344e-25 2.517540e-25
1.283406e+03 3.821427e-25 3.438430e-25 3.654994e-25 3.051912e-25
1.283438e+03 2.718052e-25 3.775692e-25 2.824258e-25 2.476679e-25
1.283469e+03 3.992547e-25 3.172210e-25 2.367648e-25 3.683864e-25
1.283500e+03 3.386306e-25 4.010475e-25 2.105683e-25 2.880247e-25
1.283531e+03 2.527241e-25 3.179000e-25 2.471254e-25 4.582046e-25
1.283562e+03 3.810053e-25 3.215823e-25 3.011090e-25 2.840935e-25
1.283594e+03 2.899521e-25 3.960834e-25 2.827552e-25 3.089656e-25
1.283625e+03 4.003792e-25 3.121777e-25 1.892758e-25 2.968597e-25
1.283656e+03 4.059293e-25 2.100545e-25 2.697117e-25 3.886980e-25
1.283688e+03 3.497241e-25 3.058603e-25 3.158714e-25 3.622046e-25
1.283719e+03 3.196291e-25 2.966455e-25 3.739114e-25 3.955280e-25
1.283750e+03 2.142093e-25 4.001398e-25 3.270263e-25 2.719411e-25
1.283781e+03 2.027815e-25 3.081960e-25 3.935098e-25 3.399530e-25
1.283812e+03 3.626683e-25 3.502002e-25 3.614424e-25 2.730377e-25
1.283844e+03 3.454902e-25 4.211541e-25 2.263839e-25 3.225322e-25
1.283875e+03 2.884308e-25 2.912514e-25 3.155765e-25 2.987735e-25
1.283906e+03 3.208827e-25 2.792494e-25 3.940314e-25 2.503740e-25
1.283938e+03 3.485876e-25 3.165766e-25 3.032335e-25 2.928542e-25
1.283969e+03 3.095298e-25 3.367046e-25 3.309711e-25 2.999636e-25
1.284000e+03 4.151408e-25 3.775267e-25 2.827833e-25 2.433065e-25
1.284031e+03 2.758090e-25 3.642590e-25 2.749453e-25 4.296970e-25
1.284062e+03 3.310861e-25 3.177252e-25 2.519435e-25 2.753531e-25
1.284094e+03 3.274714e-25 3.931432e-25 2.870444e-25 3.424144e-25
1.284125e+03 3.315054e-25 2.914449e-25 2.961040e-25 3.691153e-25
1.284156e+03 2.746058e-25 3.250376e-25 2.542892e-25 3.541378e-25
1.284188e+03 3.859902e-25 2.345154e-25 2.348130e-25 4.085540e-25
1.284219e+03 3.055938e-25 2.644548e-25 2.283520e-25 2.454577e-25
1.284250e+03 3.235025e-25 3.908840e-25 2.769089e-25 2.758649e-25
1.284281e+03 2.797243e-25 3.124243e-25 3.348354e-25 2.807294e-25
1.284312e+03 2.499680e-25 4.072687e-25 3.624031e-25 4.326860e-25
1.284344e+03 3.845101e-25 3.818985e-25 3.586579e-25 3.390384e-25
1.284375e+03 4.578158e-25 4.098946e-25 3.034842e-25 3.277243e-25
1.284406e+03 3.692039e-25 2.980733e-25 3.950945e-25 3.104761e-25
1.284438e+03 2.874704e-25 2.578707e-25 2.257264e-25 3.641449e-25
1.284469e+03 2.718134e-25 3.612385e-25 2.764149e-25 3.953165e-25
1.284500e+03 3.424369e-25 3.149610e-25 3.029448e-25 2.725419e-25
1.284531e+03 3.806191e-25 3.049606e-25 3.250345e-25 3.330076e-25
1.284562e+03 3.183303e-25 3.680812e-25 3.064526e-25 2.573738e-25
1.284594e+03 4.322482e-25 3.621717e-25 2.599110e-25 3.399223e-25
1.284625e+03 2.999805e-25 3.081824e-25 3.001157e-25 4.096655e-25
1.284656e+03 3.094345e-25 4.778251e-25 2.838731e-25 3.320213e-25
1.284688e+03 3.139683e-25 3.169742e-25 3.280393e-25 3.019344e-25
1.284719e+03 2.632013e-25 3.406297e-25 2.495245e-25 2.910780e-25
1.284750e+03 3.713463e-25 3.767971e-25 2.716767e-25 2.794575e-25
1.284781e+03 3.019843e-25 2.907995e-25 3.949917e-25 3.256050e-25
1.284812e+03 4.537459e-25 2.878688e-25 3.083782e-25 2.501529e-25
1.284844e+03 3.477021e-25 2.964693e-25 3.299571e-25 2.047642e-25
1.284875e+03 3.399190e-25 3.539015e-25 2.869695e-25 3.077002e-25
1.284906e+03 2.956601e-25 3.439265e-25 2.625013e-25 3.249505e-25
1.284938e+03 2.489460e-25 2.301985e-25 3.221478e-25 3.916683e-25
1.284969e+03 3.347147e-25 2.869222e-25 3.071597e-25 3.188617e-25
1.285000e+03 3.462450e-25 2.553395e-25 3.821238e-25 3.025129e-25
1.285031e+03 2.375511e-25 2.757311e-25 4.301185e-25 2.965827e-25
1.285062e+03 3.036375e-25 3.160904e-25 2.619415e-25 3.061941e-25
1.285094e+03 2.519673e-25 4.215696e-25 3.014801e-25 3.505584e-25
1.285125e+03 2.577350e-25 3.156812e-25 2.145039e-25 2.904572e-25
1.285156e+03 3.802782e-25 3.073018e-25 2.489574e-25 2.732083e-25
1.285188e+03 3.991432e-25 3.628439e-25 3.525454e-25 2.978764e-25
1.285219e+03 3.578771e-25 3.224232e-25 4.093029e-25 3.434870e-25
1.285250e+03 2.986910e-25 2.779024e-25 3.387691e-25 2.679915e-25
1.285281e+03 4.040565e-25 3.104020e-25 3.497034e-25 2.318546e-25
1.285312e+03 2.474448e-25 2.520037e-25 2.278799e-25 2.713694e-25
1.285344e+03 3.036857e-25 2.893390e-25 3.201971e-25 4.980107e-25
1.285375e+03 3.790186e-25 4.342323e-25 3.023415e-25 2.741936e-25
1.285406e+03 2.878543e-25 3.319172e-25 3.032698e-25 3.015042e-25
1.285438e+03 3.269222e-25 2.304704e-25 4.093566e-25 3.473441e-25
1.285469e+03 2.225308e-25 3.487574e-25 3.889955e-25 3.856875e-25
1.285500e+03 3.618512e-25 3.255447e-25 4.825433e-25 4.261676e-25
1.285531e+03 3.613627e-25 2.676237e-25 3.245559e-25 2.651573e-25
1.285562e+03 3.221488e-25 2.905165e-25 2.971270e-25 3.295840e-25
1.285594e+03 3.798672e-25 2.920720e-25 3.719100e-25 3.042438e-25
1.285625e+03 2.734968e-25 3.387367e-25 4.251817e-25 3.456932e-25
1.285656e+03 2.658824e-25 3.603265e-25 3.472306e-25 4.641326e-25
1.285688e+03 3.620886e-25 3.256457e-25 2.653450e-25 3.262446e-25
1.285719e+03 3.761039e-25 2.844360e-25 3.196672e-25 5.029407e-25
1.285750e+03 2.697375e-25 3.183092e-25 2.972117e-25 4.347667e-25
1.285781e+03 3.935551e-25 3.136372e-25 3.366287e-25 2.809902e-25
1.285812e+03 3.803177e-25 3.150681e-25 3.960496e-25 3.617381e-25
1.285844e+03 3.153993e-25 3.146023e-25 3.651748e-25 3.743321e-25
1.285875e+03 2.577846e-25 2.902565e-25 3.992164e-25 2.838480e-25
1.285906e+03 3.608085e-25 2.418599e-25 3.169351e-25 4.512926e-25
1.285938e+03 2.790285e-25 4.051380e-25 3.572047e-25 3.338212e-25
1.285969e+03 2.472541e-25 2.751861e-25 3.274102e-25 3.327360e-25
1.286000e+03 2.696385e-25 3.627734e-25 3.576105e-25 4.148061e-25
1.286031e+03 3.528172e-25 4.283632e-25 2.549441e-25 3.049676e-25
1.286062e+03 3.159639e-25 3.110369e-25 3.385351e-25 3.491375e-25
1.286094e+03 3.387568e-25 2.943782e-25 2.281879e-25 3.860639e-25
1.286125e+03 2.505780e-25 3.083838e-25 3.580388e-25 4.958506e-25
1.286156e+03 3.372132e-25 2.855350e-25 2.368254e-25 2.656427e-25
1.286188e+03 2.904921e-25 4.450649e-25 3.543669e-25 3.070099e-25
1.286219e+03 3.164246e-25 3.229889e-25 2.087165e-25 3.324704e-25
1.286250e+03 2.390375e-25 4.675665e-25 2.192317e-25 2.908161e-25
1.286281e+03 2.839885e-25 3.114087e-25 2.861720e-25 3.048299e-25
1.286312e+03 2.869563e-25 3.029450e-25 3.255350e-25 4.608995e-25
1.286344e+03 3.841343e-25 3.246061e-25 4.258073e-25 3.815447e-25
1.286375e+03 3.458700e-25 2.495448e-25 2.863659e-25 4.131401e-25
1.286406e+03 3.231271e-25 3.154048e-25 2.708026e-25 3.026425e-25
1.286438e+03 2.572854e-25 3.672670e-25 2.549443e-25 2.649567e-25
1.286469e+03 3.016080e-25 2.892284e-25 3.736849e-25 3.230803e-25
1.286500e+03 2.274528e-25 3.355496e-25 2.795607e-25 3.595660e-25
1.286531e+03 2.290085e-25 3.919707e-25 2.955612e-25 4.205422e-25
1.286562e+03 2.611567e-25 2.368854e-25 2.861199e-25 3.409971e-25
1.286594e+03 3.860098e-25 2.753368e-25 3.625929e-25 3.428483e-25
1.286625e+03 3.236024e-25 2.422949e-25 2.963821e-25 2.569923e-25
1.286656e+03 3.281290e-25 2.602983e-25 2.474713e-25 3.920304e-25
1.286688e+03 3.175812e-25 2.716153e-25 3.812120e-25 2.508033e-25
1.286719e+03 3.119387e-25 3.593628e-25 2.522606e-25 3.563305e-25
1.286750e+03 2.569787e-25 2.669540e-25 2.120019e-25 4.418688e-25
1.286781e+03 2.768604e-25 2.902814e-25 2.654393e-25 3.826760e-25
1.286812e+03 2.823136e-25 2.976409e-25 3.637787e-25 3.867914e-25
1.286844e+03 2.864215e-25 3.222229e-25 2.617692e-25 2.983740e-25
1.286875e+03 3.670766e-25 3.014509e-25 2.955496e-25 2.633748e-25
1.286906e+03 3.512865e-25 3.357657e-25 3.131206e-25 3.571487e-25
1.286938e+03 2.142705e-25 2.884228e-25 3.440574e-25 3.444052e-25
1.286969e+03 3.430212e-25 3.572350e-25 3.963671e-25 3.817364e-25
1.287000e+03 4.160539e-25 3.413737e-25 3.266465e-25 3.241678e-25
1.287031e+03 3.602373e-25 3.097609e-25 2.346155e-25 3.663092e-25
1.287062e+03 2.409267e-25 2.389366e-25 2.654488e-25 4.717474e-25
1.287094e+03 3.043969e-25 4.323753e-25 3.101962e-25 2.893625e-25
1.287125e+03 3.222005e-25 2.530194e-25 3.153215e-25 2.672275e-25
1.287156e+03 3.529037e-25 2.686230e-25 2.734726e-25 3.274243e-25
1.287188e+03 2.460557e-25 2.828751e-25 2.619087e-25 4.526208e-25
1.287219e+03 3.268590e-25 3.079861e-25 2.302330e-25 3.679007e-25
1.287250e+03 3.358549e-25 3.900364e-25 2.712309e-25 3.385063e-25
1.287281e+03 2.516740e-25 3.299305e-25 3.474439e-25 3.061134e-25
1.287312e+03 2.918179e-25 3.174521e-25 2.915048e-25 3.408415e-25
1.287344e+03 2.886819e-25 2.180080e-25 3.271288e-25 4.016150e-25
1.287375e+03 2.418792e-25 3.076297e-25 3.506765e-25 2.936529e-25
1.287406e+03 2.649949e-25 3.438515e-25 2.627113e-25 3.371480e-25
1.287438e+03 3.089486e-25 2.089637e-25 2.859098e-25 2.713249e-25
1.287469e+03 2.948791e-25 3.915286e-25 2.713694e-25 3.417844e-25
1.287500e+03 2.608696e-25 3.019810e-25 2.738946e-25 3.933687e-25
1.287531e+03 4.144226e-25 2.246699e-25 2.971190e-25 2.974739e-25
1.287562e+03 2.866342e-25 4.048387e-25 4.228963e-25 3.296859e-25
1.287594e+03 2.822168e-25 2.393341e-25 2.636076e-25 3.078434e-25
1.287625e+03 3.064744e-25 3.369260e-25 3.239823e-25 2.909222e-25
1.287656e+03 3.015360e-25 3.138478e-25 2.313834e-25 3.587743e-25
1.287688e+03 2.861413e-25 3.252526e-25 3.539897e-25 2.507343e-25
1.287719e+03 2.585343e-25 3.199748e-25 2.730261e-25 2.704954e-25
1.287750e+03 2.862507e-25 3.196231e-25 3.261194e-25 3.290643e-25
1.287781e+03 3.510177e-25 2.416884e-25 3.012515e-25 3.450814e-25
1.287812e+03 3.611829e-25 3.348325e-25 3.227728e-25 3.368563e-25
1.287844e+03 2.190083e-25 2.697931e-25 4.127387e-25 4.342190e-25
1.287875e+03 3.655459e-25 3.342591e-25 2.783863e-25 3.073557e-25
1.287906e+03 3.075096e-25 2.707019e-25 3.549796e-25 3.094340e-25
1.287938e+03 3.647351e-25 2.382649e-25 2.447569e-25 3.349995e-25
1.287969e+03 4.192232e-25 3.286363e-25 3.061749e-25 4.054667e-25
1.288000e+03 3.040176e-25 3.234165e-25 3.486782e-25 3.140212e-25
1.289500e+03 2.872233e-25 2.342168e-25 2.506684e-25 2.864000e-25
1.289531e+03 2.696752e-25 3.848769e-25 3.449778e-25 2.614593e-25
1.289562e+03 2.850895e-25 2.936509e-25 3.409978e-25 4.143304e-25
1.289594e+03 2.836740e-25 2.529788e-25 2.588751e-25 3.218650e-25
1.289625e+03 2.556916e-25 2.976679e-25 3.132851e-25 2.894050e-25
1.289656e+03 3.580147e-25 2.459168e-25 3.455037e-25 3.465298e-25
1.289688e+03 4.017951e-25 4.140985e-25 3.227932e-25 3.348625e-25
1.289719e+03 2.757014e-25 2.302741e-25 3.122709e-25 3.937059e-25
1.289750e+03 4.727119e-25 3.250726e-25 3.347916e-25 2.324036e-25
1.289781e+03 3.487827e-25 2.842073e-25 3.005509e-25 2.547124e-25
1.289812e+03 2.960434e-25 3.444774e-25 3.110825e-25 2.263850e-25
1.289844e+03 3.425024e-25 2.908042e-25 3.657967e-25 3.958642e-25
1.289875e+03 3.202838e-25 2.189517e-25 1.831913e-25 3.637990e-25
1.289906e+03 2.647442e-25 3.128557e-25 2.349258e-25 2.804260e-25
1.289938e+03 3.416563e-25 3.313166e-25 2.800082e-25 2.531912e-25
1.289969e+03 4.061719e-25 3.225636e-25 2.493630e-25 2.980588e-25
1.290000e+03 3.588536e-25 3.384019e-25 2.269160e-25 4.232424e-25
1.290031e+03 2.958038e-25 2.467457e-25 2.541303e-25 3.973673e-25
1.290062e+03 2.234851e-25 3.436258e-25 2.696589e-25 2.741373e-25
1.290094e+03 2.368051e-25 3.302765e-25 3.159423e-25 2.697771e-25
1.290125e+03 3.279393e-25 3.930036e-25 2.428989e-25 3.092742e-25
1.290156e+03 3.279419e-25 2.814563e-25 3.010048e-25 3.818482e-25
1.290188e+03 4.005788e-25 3.136392e-25 2.382060e-25 3.824888e-25
1.290219e+03 2.216202e-25 2.521774e-25 2.963264e-25 3.148998e-25
1.290250e+03 3.201713e-25 3.191572e-25 2.586704e-25 4.469147e-25
1.290281e+03 3.744697e-25 3.674815e-25 3.216714e-25 3.697439e-25
1.290312e+03 2.759295e-25 3.196284e-25 2.373577e-25 2.360588e-25
1.290344e+03 3.606233e-25 2.973956e-25 3.290183e-25 2.377056e-25
1.290375e+03 3.413032e-25 4.440622e-25 3.059142e-25 3.107921e-25
1.290406e+03 3.402152e-25 3.761173e-25 3.032645e-25 2.888699e-25
1.290438e+03 3.231554e-25 4.369332e-25 2.682697e-25 3.153744e-25
1.290469e+03 2.551328e-25 2.610425e-25 4.251991e-25 4.115862e-25
1.290500e+03 3.170971e-25 3.455608e-25 2.527331e-25 2.382445e-25
1.290531e+03 2.985293e-25 2.642445e-25 2.537277e-25 4.331338e-25
1.290562e+03 2.862620e-25 2.387468e-25 2.396639e-25 3.006256e-25
1.290594e+03 3.744482e-25 2.445767e-25 2.522624e-25 4.207713e-25
1.290625e+03 3.054473e-25 2.400726e-25 2.528998e-25 2.268851e-25
1.290656e+03 3.168517e-25 2.911099e-25 3.597080e-25 3.236103e-25
1.290688e+03 2.903002e-25 2.711573e-25 4.125677e-25 2.553901e-25
1.290719e+03 4.153416e-25 3.048089e-25 2.656550e-25 2.488604e-25
1.290750e+03 2.418816e-25 2.870527e-25 2.953259e-25 3.232754e-25
1.290781e+03 3.133656e-25 2.684394e-25 4.127259e-25 3.610861e-25
1.290812e+03 3.088904e-25 3.025290e-25 3.404054e-25 2.821821e-25
1.290844e+03 3.053875e-25 3.450525e-25 3.201245e-25 2.789609e-25
1.290875e+03 3.120543e-25 2.641288e-25 2.787168e-25 3.306867e-25
1.290906e+03 4.022123e-25 3.095027e-25 3.762861e-25 3.251383e-25
1.290938e+03 3.117566e-25 2.932580e-25 3.025837e-25 2.794695e-25
1.290969e+03 2.429785e-25 3.850190e-25 2.376757e-25 4.212421e-25
1.291000e+03 2.121755e-25 3.413288e-25 3.364425e-25 4.576143e-25
1.291031e+03 3.164306e-25 3.129741e-25 2.728590e-25 4.052147e-25
1.291062e+03 3.179595e-25 3.241864e-25 3.002987e-25 3.202288e-25
1.291094e+03 2.915113e-25 2.954908e-25 2.479890e-25 3.072571e-25
1.291125e+03 2.345782e-25 2.571165e-25 3.426754e-25 3.098090e-25
1.291156e+03 3.420643e-25 3.238096e-25 3.304455e-25 2.587377e-25
1.291188e+03 3.565902e-25 4.112341e-25 2.408065e-25 2.976363e-25
1.291219e+03 2.199990e-25 3.174705e-25 2.249695e-25 3.252885e-25
1.291250e+03 3.302140e-25 3.504094e-25 2.512932e-25 3.701441e-25
1.291281e+03 3.502587e-25 2.808947e-25 2.963142e-25 2.391929e-25
1.291312e+03 3.132247e-25 2.531736e-25 2.403667e-25 4.338403e-25
1.291344e+03 3.041867e-25 2.875666e-25 2.868827e-25 3.974583e-25
1.291375e+03 3.093833e-25 2.843946e-25 2.253949e-25 2.580526e-25
1.291406e+03 3.384507e-25 3.870122e-25 3.105759e-25 3.068442e-25
1.291438e+03 2.644745e-25 3.093981e-25 2.335259e-25 3.093106e-25
1.291469e+03 2.915130e-25 3.414094e-25 3.859738e-25 3.115757e-25
1.291500e+03 2.991950e-25 3.242059e-25 3.355589e-25 3.182261e-25
1.291531e+03 4.024805e-25 2.506181e-25 2.471767e-25 4.266178e-25
1.291562e+03 2.963157e-25 3.509662e-25 3.139229e-25 2.493200e-25
1.291594e+03 3.896426e-25 2.854277e-25 3.286489e-25 2.749698e-25
1.291625e+03 3.578319e-25 2.467496e-25 2.766410e-25 4.020918e-25
1.291656e+03 3.032546e-25 3.401446e-25 3.064974e-25 3.740867e-25
1.291688e+03 3.775332e-25 3.319639e-25 2.784684e-25 2.953368e-25
1.291719e+03 3.195864e-25 3.137830e-25 2.435219e-25 4.254716e-25
1.291750e+03 2.888545e-25 3.038020e-25 2.915332e-25 3.380111e-25
1.291781e+03 2.391431e-25 2.909529e-25 2.273950e-25 3.521636e-25
1.291812e+03 2.911195e-25 3.973660e-25 2.681208e-25 2.949147e-25
1.291844e+03 3.441591e-25 3.189658e-25 2.895725e-25 2.934558e-25
1.291875e+03 3.924024e-25 3.017968e-25 2.731267e-25 3.464796e-25
1.291906e+03 2.556554e-25 2.510313e-25 3.867265e-25 3.595522e-25
1.291938e+03 3.073878e-25 2.945911e-25 2.797102e-25 3.542026e-25
1.291969e+03 3.307813e-25 3.132745e-25 2.863995e-25 2.499511e-25
1.292000e+03 4.378108e-25 4.121337e-25 2.058763e-25 3.329197e-25
1.292031e+03 2.393095e-25 2.849524e-25 3.614744e-25 3.044790e-25
1.292062e+03 2.523449e-25 2.956682e-25 2.889853e-25 2.906110e-25
1.292094e+03 2.685843e-25 3.377071e-25 3.746105e-25 2.862983e-25
1.292125e+03 2.101844e-25 3.108961e-25 3.744635e-25 2.431091e-25
1.292156e+03 3.020164e-25 3.077510e-25 3.196088e-25 2.891125e-25
1.292188e+03 2.734931e-25 3.155565e-25 2.606387e-25 2.930153e-25
1.292219e+03 3.768704e-25 2.994561e-25 2.409341e-25 2.844435e-25
1.292250e+03 3.291896e-25 2.980557e-25 3.593352e-25 3.579362e-25
1.292281e+03 3.677259e-25 3.051628e-25 4.425378e-25 2.720608e-25
1.292312e+03 3.182091e-25 3.488792e-25 2.712272e-25 4.325485e-25
1.292344e+03 2.775642e-25 2.697363e-25 2.264526e-25 2.589053e-25
1.292375e+03 3.232615e-25 2.482720e-25 3.594263e-25 3.427467e-25
1.292406e+03 2.989603e-25 3.145075e-25 4.026167e-25 2.879820e-25
1.292438e+03 3.090069e-25 4.242708e-25 3.607199e-25 2.645607e-25
1.292469e+03 3.269741e-25 3.408662e-25 3.372584e-25 3.753813e-25
1.292500e+03 3.123275e-25 3.018288e-25 3.249585e-25 3.194777e-25
1.292531e+03 3.203341e-25 2.942836e-25 2.706381e-25 2.536776e-25
1.292562e+03 2.993454e-25 3.429312e-25 3.658149e-25 5.654336e-25
1.292594e+03 2.875325e-25 2.590012e-25 3.729490e-25 3.808123e-25
1.292625e+03 3.237727e-25 2.483204e-25 2.857891e-25 2.862848e-25
1.292656e+03 3.642422e-25 2.955140e-25 2.338595e-25 2.697404e-25
1.292688e+03 3.119801e-25 3.742168e-25 2.843434e-25 2.327167e-25
1.292719e+03 4.048057e-25 3.202448e-25 3.796175e-25 3.938174e-25
1.292750e+03 3.155722e-25 2.805595e-25 4.099642e-25 3.192208e-25
1.292781e+03 3.349706e-25 3.282736e-25 3.077190e-25 3.294469e-25
1.292812e+03 4.035284e-25 2.978686e-25 2.886168e-25 4.304097e-25
1.292844e+03 3.874324e-25 3.982389e-25 4.274643e-25 3.040210e-25
1.292875e+03 2.614090e-25 2.944469e-25 3.111733e-25 5.305762e-25
1.292906e+03 2.423041e-25 3.061662e-25 2.573366e-25 3.207081e-25
1.292938e+03 2.854255e-25 3.075079e-25 3.008273e-25 3.103300e-25
1.292969e+03 2.759550e-25 2.580027e-25 2.839094e-25 3.540859e-25
1.293000e+03 2.386597e-25 3.483877e-25 2.773784e-25 2.893236e-25
1.293031e+03 2.206541e-25 4.194790e-25 3.333372e-25 2.351487e-25
1.293062e+03 3.405602e-25 2.579139e-25 3.267903e-25 3.086736e-25
1.293094e+03 2.199228e-25 2.326785e-25 2.812267e-25 2.744562e-25
1.293125e+03 3.264568e-25 2.531391e-25 3.079727e-25 2.576417e-25
1.293156e+03 3.858439e-25 5.270767e-25 3.873527e-25 2.743653e-25
1.293188e+03 3.789992e-25 4.442507e-25 2.767069e-25 3.969857e-25
1.293219e+03 3.712827e-25 3.267713e-25 2.853117e-25 5.800717e-25
1.293250e+03 3.402488e-25 2.968608e-25 3.473047e-25 3.823802e-25
1.293281e+03 2.811536e-25 3.314963e-25 3.150522e-25 2.220065e-25
1.293312e+03 3.085766e-25 4.056847e-25 2.844688e-25 3.055211e-25
1.293344e+03 3.221396e-25 3.223788e-25 2.101514e-25 2.859079e-25
1.293375e+03 2.999731e-25 2.861707e-25 2.324934e-25 2.886187e-25
1.293406e+03 2.555283e-25 2.947430e-25 3.145606e-25 2.770192e-25
1.293438e+03 2.536854e-25 2.202681e-25 3.926374e-25 4.116424e-25
1.293469e+03 3.654317e-25 2.890567e-25 3.815138e-25 2.743800e-25
1.293500e+03 4.010743e-25 3.594076e-25 3.434500e-25 3.731957e-25
1.293531e+03 4.007296e-25 2.457503e-25 2.348672e-25 4.199523e-25
1.293562e+03 3.000962e-25 2.282123e-25 3.480279e-25 2.123314e-25
1.293594e+03 4.549355e-25 3.541940e-25 3.046403e-25 4.578342e-25
1.293625e+03 2.684051e-25 2.733090e-25 2.588607e-25 3.064666e-25
1.293656e+03 3.081149e-25 3.181878e-25 2.778402e-25 2.694521e-25
1.293688e+03 3.078669e-25 3.266048e-25 3.254745e-25 3.898618e-25
1.293719e+03 3.965609e-25 3.665651e-25 3.772980e-25 3.061869e-25
1.293750e+03 3.652540e-25 3.859933e-25 3.044010e-25 2.330220e-25
1.293781e+03 3.289420e-25 3.624264e-25 2.244962e-25 3.389074e-25
1.293812e+03 3.403607e-25 2.560719e-25 2.577088e-25 3.063506e-25
1.293844e+03 3.640881e-25 3.304849e-25 3.958830e-25 3.618726e-25
1.293875e+03 4.331205e-25 2.718685e-25 3.234478e-25 2.791001e-25
1.293906e+03 3.444303e-25 2.944603e-25 2.421752e-25 2.573472e-25
1.293938e+03 3.866668e-25 4.089254e-25 2.820773e-25 3.740555e-25
1.293969e+03 3.099463e-25 2.787002e-25 2.803719e-25 2.672415e-25
1.294000e+03 2.970219e-25 3.310618e-25 3.537804e-25 2.818856e-25
1.294031e+03 2.179517e-25 2.112794e-25 2.836456e-25 3.643405e-25
1.294062e+03 3.085377e-25 2.877144e-25 2.656484e-25 3.298768e-25
1.294094e+03 4.191385e-25 3.061274e-25 3.778076e-25 2.711959e-25
1.294125e+03 3.068864e-25 2.706835e-25 3.077589e-25 3.191657e-25
1.294156e+03 2.808095e-25 3.681355e-25 3.914729e-25 2.812118e-25
1.294188e+03 3.016648e-25 3.328155e-25 3.142021e-25 3.594511e-25
1.294219e+03 3.050592e-25 3.261929e-25 2.799650e-25 2.401591e-25
1.294250e+03 2.229318e-25 3.774989e-25 2.620893e-25 3.789018e-25
1.294281e+03 3.695781e-25 3.219968e-25 2.464616e-25 3.434487e-25
1.294312e+03 3.633841e-25 3.749730e-25 3.061273e-25 3.758501e-25
1.294344e+03 3.026503e-25 2.249865e-25 2.259661e-25 3.397326e-25
1.294375e+03 2.482972e-25 3.404452e-25 3.195493e-25 2.874579e-25
1.294406e+03 2.648713e-25 3.267105e-25 2.566619e-25 2.463616e-25
1.294438e+03 3.869001e-25 3.039390e-25 2.481547e-25 3.272721e-25
1.294469e+03 3.360456e-25 2.132564e-25 3.371853e-25 2.972332e-25
1.294500e+03 3.002655e-25 3.232312e-25 2.401055e-25 2.631374e-25
1.294531e+03 3.321380e-25 3.006506e-25 2.596752e-25 3.675005e-25
1.294562e+03 2.622294e-25 2.500467e-25 2.799726e-25 2.635387e-25
1.294594e+03 2.572009e-25 2.555716e-25 3.290972e-25 2.721382e-25
1.294625e+03 3.112113e-25 3.735932e-25 3.136949e-25 3.474228e-25
1.294656e+03 3.086036e-25 4.248344e-25 3.112592e-25 3.698038e-25
1.294688e+03 2.577170e-25 2.383711e-25 2.384731e-25 2.702990e-25
1.294719e+03 2.314357e-25 3.000695e-25 2.796091e-25 2.451734e-25
1.294750e+03 3.578181e-25 3.357548e-25 4.058168e-25 3.462090e-25
1.294781e+03 2.700563e-25 2.983082e-25 2.199341e-25 3.685686e-25
1.294812e+03 2.164296e-25 3.366132e-25 3.719042e-25 3.280891e-25
1.294844e+03 2.628806e-25 3.321786e-25 2.184640e-25 2.588042e-25
1.294875e+03 2.676326e-25 3.283232e-25 2.738849e-25 4.429472e-25
1.294906e+03 2.768417e-25 2.610655e-25 3.063878e-25 4.188964e-25
1.294938e+03 3.655520e-25 3.527914e-25 4.036613e-25 2.823974e-25
1.294969e+03 3.020348e-25 3.885007e-25 3.872763e-25 2.482991e-25
1.295000e+03 3.157281e-25 2.686250e-25 2.832032e-25 3.202981e-25
1.295031e+03 3.352931e-25 3.926622e-25 2.578922e-25 2.985299e-25
1.295062e+03 2.507291e-25 3.854412e-25 3.045228e-25 2.630292e-25
1.295094e+03 2.898163e-25 2.755003e-25 3.030900e-25 2.586766e-25
1.295125e+03 3.572554e-25 4.026340e-25 3.604958e-25 2.539015e-25
1.295156e+03 3.389260e-25 2.917044e-25 3.104024e-25 4.101908e-25
1.295188e+03 3.660356e-25 3.187592e-25 2.496575e-25 2.929129e-25
1.295219e+03 3.004656e-25 4.635330e-25 3.089081e-25 2.748017e-25
1.295250e+03 2.267212e-25 3.690497e-25 2.905760e-25 3.741963e-25
1.295281e+03 2.495026e-25 4.167244e-25 3.315204e-25 2.709740e-25
1.295312e+03 3.079855e-25 2.721669e-25 3.015027e-25 3.038916e-25
1.295344e+03 3.185224e-25 5.037051e-25 2.615400e-25 3.403578e-25
1.295375e+03 3.277416e-25 2.400010e-25 2.824884e-25 2.648860e-25
1.295406e+03 3.237965e-25 2.915720e-25 3.949789e-25 3.447657e-25
1.295438e+03 2.337090e-25 3.507014e-25 2.617865e-25 2.989751e-25
1.304281e+03 3.776680e-25 3.576595e-25 2.675830e-25 3.107239e-25
1.304312e+03 3.481224e-25 3.722788e-25 2.626140e-25 2.866582e-25
1.304344e+03 2.834657e-25 3.757907e-25 2.646553e-25 2.604107e-25
1.304375e+03 2.956260e-25 3.526118e-25 2.189794e-25 3.245559e-25
1.304406e+03 3.758354e-25 2.925550e-25 2.003666e-25 2.582537e-25
1.304438e+03 2.627354e-25 3.310092e-25 3.429343e-25 4.099929e-25
1.304469e+03 4.477134e-25 2.910434e-25 3.505170e-25 2.682397e-25
1.304500e+03 4.196639e-25 2.259301e-25 3.426159e-25 3.309249e-25
1.304531e+03 3.004276e-25 4.069421e-25 2.565931e-25 4.151436e-25
1.304562e+03 3.141944e-25 3.045999e-25 2.402347e-25 3.594853e-25
1.304594e+03 4.156782e-25 2.426786e-25 2.435641e-25 3.267871e-25
1.304625e+03 2.655197e-25 2.861906e-25 2.278114e-25 3.588116e-25
1.304656e+03 3.237165e-25 2.446185e-25 3.817528e-25 2.822730e-25
1.304688e+03 3.218105e-25 3.187648e-25 2.362392e-25 3.159016e-25
1.304719e+03 3.085079e-25 2.613220e-25 2.730837e-25 3.029457e-25
1.304750e+03 2.752910e-25 3.633404e-25 2.834391e-25 4.735823e-25
1.304781e+03 2.694017e-25 3.340008e-25 3.392792e-25 2.680165e-25
1.304812e+03 2.648839e-25 3.526759e-25 3.589247e-25 2.384616e-25
1.304844e+03 2.679087e-25 2.192798e-25 2.349647e-25 3.007182e-25
1.304875e+03 2.775808e-25 4.116178e-25 2.401591e-25 3.687185e-25
1.304906e+03 2.673209e-25 2.781896e-25 2.503851e-25 3.478654e-25
1.304938e+03 3.256294e-25 2.618695e-25 3.059968e-25 3.947525e-25
1.304969e+03 2.662401e-25 3.596686e-25 3.208627e-25 4.522873e-25
1.305000e+03 3.034060e-25 3.601280e-25 2.454149e-25 3.878019e-25
1.305031e+03 2.990236e-25 3.637537e-25 2.752323e-25 3.324816e-25
1.305062e+03 3.079095e-25 3.002323e-25 3.288483e-25 3.683870e-25
1.305094e+03 2.648839e-25 4.734026e-25 2.686560e-25 3.610234e-25
1.305125e+03 3.586708e-25 2.954295e-25 4.376806e-25 3.273322e-25
1.305156e+03 2.636914e-25 2.453752e-25 4.002462e-25 3.731413e-25
1.305188e+03 2.809188e-25 3.156554e-25 3.593615e-25 2.669066e-25
1.305219e+03 2.262522e-25 2.986234e-25 4.025943e-25 2.999955e-25
1.305250e+03 2.812994e-25 2.657894e-25 4.565396e-25 3.362090e-25
1.305281e+03 4.405061e-25 4.482169e-25 2.357001e-25 2.467951e-25
1.305312e+03 3.628962e-25 3.515925e-25 3.352464e-25 2.480971e-25
1.305344e+03 3.193822e-25 3.140947e-25 2.863508e-25 3.335209e-25
1.305375e+03 3.154790e-25 2.843449e-25 2.870394e-25 3.322133e-25
1.305406e+03 3.286011e-25 3.259505e-25 2.716019e-25 2.237103e-25
1.305438e+03 2.482948e-25 3.389237e-25 3.090283e-25 3.118392e-25
1.305469e+03 4.554510e-25 3.558904e-25 3.262487e-25 3.013794e-25
1.305500e+03 4.592679e-25 3.048956e-25 3.766465e-25 3.115645e-25
1.305531e+03 2.580186e-25 2.805496e-25 3.146505e-25 4.143087e-25
1.305562e+03 2.103004e-25 2.714524e-25 2.316344e-25 4.411629e-25
1.305594e+03 2.637437e-25 3.093739e-25 3.876347e-25 3.617356e-25
1.305625e+03 3.872260e-25 3.500919e-25 2.884332e-25 3.930704e-25
1.305656e+03 2.907928e-25 2.764320e-25 3.351153e-25 3.240160e-25
1.305688e+03 2.751245e-25 3.814492e-25 3.618951e-25 3.896802e-25
1.305719e+03 2.452508e-25 2.569365e-25 3.476265e-25 4.714614e-25
1.305750e+03 2.650253e-25 3.322622e-25 3.152959e-25 2.670412e-25
1.305781e+03 3.041743e-25 3.414919e-25 3.404304e-25 2.890131e-25
1.305812e+03 3.096353e-25 3.786889e-25 2.558988e-25 2.800608e-25
1.305844e+03 2.709494e-25 3.118687e-25 2.856310e-25 3.371062e-25
1.305875e+03 2.385437e-25 3.277006e-25 2.658612e-25 3.294403e-25
1.305906e+03 3.728230e-25 3.080652e-25 4.031309e-25 3.417137e-25
1.305938e+03 2.584205e-25 3.180993e-25 2.788805e-25 3.854050e-25
1.305969e+03 3.111994e-25 4.046611e-25 3.610310e-25 3.922760e-25
1.306000e+03 2.758587e-25 2.716946e-25 2.899082e-25 3.737929e-25
1.306031e+03 3.345055e-25 3.399565e-25 4.318942e-25 4.467313e-25
1.306062e+03 5.214102e-25 3.408962e-25 4.761896e-25 2.909560e-25
1.306094e+03 2.624291e-25 2.680610e-25 3.598690e-25 3.761055e-25
1.306125e+03 3.242521e-25 3.350570e-25 3.403793e-25 4.189521e-25
1.306156e+03 3.230658e-25 3.903750e-25 4.122655e-25 3.903499e-25
1.306188e+03 3.025521e-25 2.821380e-25 2.916156e-25 3.439491e-25
1.306219e+03 3.926197e-25 3.419633e-25 2.717900e-25 3.332552e-25
1.306250e+03 3.953327e-25 3.345057e-25 4.004729e-25 2.839608e-25
1.306281e+03 3.451631e-25 2.917808e-25 2.644716e-25 2.404060e-25
1.306312e+03 2.856728e-25 3.199931e-25 3.565641e-25 2.998942e-25
1.306344e+03 3.014552e-25 2.136241e-25 3.296800e-25 4.159821e-25
1.306375e+03 3.624393e-25 3.604583e-25 4.633138e-25 4.091108e-25
1.306406e+03 3.018881e-25 3.252862e-25 2.970355e-25 3.258232e-25
1.306438e+03 3.038298e-25 3.083837e-25 3.132439e-25 2.566265e-25
1.306469e+03 3.576855e-25 3.056615e-25 3.848418e-25 3.768807e-25
1.306500e+03 2.683094e-25 2.943103e-25 3.384565e-25 3.905485e-25
1.306531e+03 2.516116e-25 3.851930e-25 3.068054e-25 2.899507e-25
1.306562e+03 2.612001e-25 3.621296e-25 2.468580e-25 3.261537e-25
1.306594e+03 4.232929e-25 3.766316e-25 2.126096e-25 3.623606e-25
1.306625e+03 3.084749e-25 3.237947e-25 2.357477e-25 3.549265e-25
1.306656e+03 2.535244e-25 3.072751e-25 2.463800e-25 4.113781e-25
1.306688e+03 4.000816e-25 3.072426e-25 2.759674e-25 3.424939e-25
1.306719e+03 4.624438e-25 2.328584e-25 2.921568e-25 4.317337e-25
1.306750e+03 3.248006e-25 3.734205e-25 2.484794e-25 3.731925e-25
1.306781e+03 2.510121e-25 3.456972e-25 3.427635e-25 4.013667e-25
1.306812e+03 2.672803e-25 2.974981e-25 3.544898e-25 3.660787e-25
1.306844e+03 2.220100e-25 3.188647e-25 2.746884e-25 3.716883e-25
1.306875e+03 3.498172e-25 3.196605e-25 2.622699e-25 2.431703e-25
1.306906e+03 3.577732e-25 2.859275e-25 3.204160e-25 3.894659e-25
1.306938e+03 3.990479e-25 3.428203e-25 3.315206e-25 3.414413e-25
1.306969e+03 2.919480e-25 3.409857e-25 2.980318e-25 2.838901e-25
1.307000e+03 3.141877e-25 3.218371e-25 3.218558e-25 3.379960e-25
1.307031e+03 2.724996e-25 3.909490e-25 3.903613e-25 3.226039e-25
1.307062e+03 4.521577e-25 2.977161e-25 3.483288e-25 2.048354e-25
1.307094e+03 3.434859e-25 2.649952e-25 3.185356e-25 2.810171e-25
1.307125e+03 3.098095e-25 4.326771e-25 2.927695e-25 4.238498e-25
1.307156e+03 2.741714e-25 2.864259e-25 2.770805e-25 2.568150e-25
1.307188e+03 2.917843e-25 3.748687e-25 2.851302e-25 2.637837e-25
1.307219e+03 3.110287e-25 3.292319e-25 3.106922e-25 4.462677e-25
1.307250e+03 3.026576e-25 3.035027e-25 4.086459e-25 3.471582e-25
1.307281e+03 2.750635e-25 3.285837e-25 2.675023e-25 3.860986e-25
1.307312e+03 2.478768e-25 2.889210e-25 4.102522e-25 3.861442e-25
1.307344e+03 3.477273e-25 2.923697e-25 2.733794e-25 2.900043e-25
1.307375e+03 3.669662e-25 3.589208e-25 3.745437e-25 3.282187e-25
1.307406e+03 3.309039e-25 3.642054e-25 3.707481e-25 3.063752e-25
1.307438e+03 2.590424e-25 3.493029e-25 3.370485e-25 4.358333e-25
1.307469e+03 2.047062e-25 2.819315e-25 2.310976e-25 2.649992e-25
1.307500e+03 2.673006e-25 2.940503e-25 3.843352e-25 3.094416e-25
1.307531e+03 3.114975e-25 3.997861e-25 3.105997e-25 3.038564e-25
1.307562e+03 3.874955e-25 4.285794e-25 3.198659e-25 2.486874e-25
1.307594e+03 3.277101e-25 3.416382e-25 3.715478e-25 3.019853e-25
1.307625e+03 3.332942e-25 3.167736e-25 3.352135e-25 2.681802e-25
1.307656e+03 2.799022e-25 3.017443e-25 3.094006e-25 2.495973e-25
1.307688e+03 3.454054e-25 4.662092e-25 3.804856e-25 3.160035e-25
1.307719e+03 3.111620e-25 2.849842e-25 3.716302e-25 3.375606e-25
1.307750e+03 2.967330e-25 2.754354e-25 2.571980e-25 3.112398e-25
1.307781e+03 4.493470e-25 2.493633e-25 3.355265e-25 3.008983e-25
1.307812e+03 2.970504e-25 4.185589e-25 2.800831e-25 3.056597e-25
1.307844e+03 2.594248e-25 3.897279e-25 2.920476e-25 3.633546e-25
1.307875e+03 4.275965e-25 3.166495e-25 3.354995e-25 2.322572e-25
1.307906e+03 2.934346e-25 2.405840e-25 3.001780e-25 3.270233e-25
1.307938e+03 4.001943e-25 3.763206e-25 3.324528e-25 2.713793e-25
1.307969e+03 4.266307e-25 3.069234e-25 3.450225e-25 4.397824e-25
1.308000e+03 3.721396e-25 3.858966e-25 3.611486e-25 3.557788e-25
1.308031e+03 3.088460e-25 2.638385e-25 4.316101e-25 3.320684e-25
1.308062e+03 3.243672e-25 2.769332e-25 2.779533e-25 3.760982e-25
1.308094e+03 3.654351e-25 3.170419e-25 2.751534e-25 4.612938e-25
1.308125e+03 3.129559e-25 2.662206e-25 3.829969e-25 3.910837e-25
1.308156e+03 3.181515e-25 2.618641e-25 3.295700e-25 3.371748e-25
1.308188e+03 3.590985e-25 3.411722e-25 2.870738e-25 2.836170e-25
1.308219e+03 3.788382e-25 2.937617e-25 2.954319e-25 2.996738e-25
1.308250e+03 3.133274e-25 3.455261e-25 3.404822e-25 3.513102e-25
1.308281e+03 3.993175e-25 2.792357e-25 3.124853e-25 3.245239e-25
1.308312e+03 5.001700e-25 3.015534e-25 3.596242e-25 4.133388e-25
1.308344e+03 3.226721e-25 4.362995e-25 2.566860e-25 3.438001e-25
1.308375e+03 3.435271e-25 2.831975e-25 3.219013e-25 3.574103e-25
1.308406e+03 2.996801e-25 3.058223e-25 4.090149e-25 3.896868e-25
1.308438e+03 2.865834e-25 3.220936e-25 4.015547e-25 4.151301e-25
1.308469e+03 3.699847e-25 4.523277e-25 3.201798e-25 3.783974e-25
1.308500e+03 3.281906e-25 4.000384e-25 3.897577e-25 3.353887e-25
1.308531e+03 2.585446e-25 3.109049e-25 4.426936e-25 3.319216e-25
1.308562e+03 3.125464e-25 3.062202e-25 2.959203e-25 3.337926e-25
1.308594e+03 3.919876e-25 5.342578e-25 3.155051e-25 3.126189e-25
1.308625e+03 3.938513e-25 3.779116e-25 3.196509e-25 2.975598e-25
1.308656e+03 2.985153e-25 3.058072e-25 3.292410e-25 4.327637e-25
1.308688e+03 3.707034e-25 3.132058e-25 4.119459e-25 3.647037e-25
1.308719e+03 3.101951e-25 4.722149e-25 3.267860e-25 3.901850e-25
1.308750e+03 2.907871e-25 2.602520e-25 2.594320e-25 3.450493e-25
1.308781e+03 2.757161e-25 2.924223e-25 3.813987e-25 4.901012e-25
1.308812e+03 2.699020e-25 3.478455e-25 3.847589e-25 3.380917e-25
1.308844e+03 3.311843e-25 3.973608e-25 3.687800e-25 3.808395e-25
1.308875e+03 3.613686e-25 2.428944e-25 3.133723e-25 3.721002e-25
1.308906e+03 3.241056e-25 2.410323e-25 3.278532e-25 2.588118e-25
1.308938e+03 2.915685e-25 3.061626e-25 2.187774e-25 3.858275e-25
1.308969e+03 2.904904e-25 2.940006e-25 2.778395e-25 3.913739e-25
1.309000e+03 3.134502e-25 3.137672e-25 3.679257e-25 2.642661e-25
1.309031e+03 2.496860e-25 3.209158e-25 3.977976e-25 3.848388e-25
1.309062e+03 2.791206e-25 4.352940e-25 2.684723e-25 3.494376e-25
1.309094e+03 2.292299e-25 4.146514e-25 2.870959e-25 2.692416e-25
1.309125e+03 2.583107e-25 2.556340e-25 3.170862e-25 3.694104e-25
1.309156e+03 2.475126e-25 3.494035e-25 2.990761e-25 3.207466e-25
1.309188e+03 3.235338e-25 2.442659e-25 2.152541e-25 3.453462e-25
1.309219e+03 2.595038e-25 2.491375e-25 3.470761e-25 3.910271e-25
1.309250e+03 3.535529e-25 4.909785e-25 3.388069e-25 3.593043e-25
1.309281e+03 2.853075e-25 3.401207e-25 3.756665e-25 3.792923e-25
1.309312e+03 3.574375e-25 3.501035e-25 2.878994e-25 3.892793e-25
1.309344e+03 3.137699e-25 2.573742e-25 2.676533e-25 3.944363e-25
1.309375e+03 3.308052e-25 4.100786e-25 3.343554e-25 3.319331e-25
1.309406e+03 3.269127e-25 2.854098e-25 3.884622e-25 3.325918e-25
1.309438e+03 2.788172e-25 2.676812e-25 3.023178e-25 3.578530e-25
1.309469e+03 2.770892e-25 4.234092e-25 3.530000e-25 3.751360e-25
1.309500e+03 2.942380e-25 2.648388e-25 3.689257e-25 3.325893e-25
1.309531e+03 3.260726e-25 5.029731e-25 2.700882e-25 3.078723e-25
1.309562e+03 4.292721e-25 3.105913e-25 4.494602e-25 3.944796e-25
1.309594e+03 2.282243e-25 3.453063e-25 2.833031e-25 3.062279e-25
1.309625e+03 2.837567e-25 3.147214e-25 3.669466e-25 4.611750e-25
1.309656e+03 3.468693e-25 4.216968e-25 3.927153e-25 2.755286e-25
1.309688e+03 2.656429e-25 2.605237e-25 2.794404e-25 3.732313e-25
1.309719e+03 2.929510e-25 2.829477e-25 2.688847e-25 3.595004e-25
1.309750e+03 3.629819e-25 4.260568e-25 3.266431e-25 3.298117e-25
1.309781e+03 2.795222e-25 3.077692e-25 3.535187e-25 3.231785e-25
1.309812e+03 3.541857e-25 3.488719e-25 2.941374e-25 3.326306e-25
1.309844e+03 2.473329e-25 3.331694e-25 3.297479e-25 2.853510e-25
1.309875e+03 3.912325e-25 2.614820e-25 2.711052e-25 2.613244e-25
1.309906e+03 3.683181e-25 2.924615e-25 2.957309e-25 3.748193e-25
1.309938e+03 3.143251e-25 4.165320e-25 2.935042e-25 4.200179e-25
1.309969e+03 2.317929e-25 3.462561e-25 2.986831e-25 2.753359e-25
1.310000e+03 3.696635e-25 3.953933e-25 2.922607e-25 3.050711e-25
1.310031e+03 3.652345e-25 2.543396e-25 3.152637e-25 3.054329e-25
1.310062e+03 2.705178e-25 3.194404e-25 3.649366e-25 4.087595e-25
1.310094e+03 3.354973e-25 3.432131e-25 2.550262e-25 3.543793e-25
1.310125e+03 2.363827e-25 3.396899e-25 3.452239e-25 3.055993e-25
1.310156e+03 3.123913e-25 3.750154e-25 3.320862e-25 4.583589e-25
1.310188e+03 3.002165e-25 3.613719e-25 2.904004e-25 3.013207e-25
1.310219e+03 2.663748e-25 4.600113e-25 4.059487e-25 4.148838e-25
1.310250e+03 3.010877e-25 4.015821e-25 2.908701e-25 2.837490e-25
1.310281e+03 3.520167e-25 4.617924e-25 4.145102e-25 3.635460e-25
1.310312e+03 2.268836e-25 3.923561e-25 3.226452e-25 4.202431e-25
1.310344e+03 2.416059e-25 3.837325e-25 3.752160e-25 3.156896e-25
1.310375e+03 3.248001e-25 3.513827e-25 3.454533e-25 2.118598e-25
1.310406e+03 3.064065e-25 4.432169e-25 3.106874e-25 3.503336e-25
1.310438e+03 2.746241e-25 5.048938e-25 3.643139e-25 4.121677e-25
1.310469e+03 3.264520e-25 3.726459e-25 2.692926e-25 3.754506e-25
1.310500e+03 3.580572e-25 3.966287e-25 3.030257e-25 2.603932e-25
1.310531e+03 2.617265e-25 2.993717e-25 3.236136e-25 2.848882e-25
1.310562e+03 3.332067e-25 2.916614e-25 3.850427e-25 2.582866e-25
1.310594e+03 3.459208e-25 2.810640e-25 3.396651e-25 4.002269e-25
1.310625e+03 3.358506e-25 2.958864e-25 3.251465e-25 3.465408e-25
1.310656e+03 2.806562e-25 4.105284e-25 2.840392e-25 3.527033e-25
1.310688e+03 3.966068e-25 2.934478e-25 3.499672e-25 2.536396e-25
1.310719e+03 3.252288e-25 2.507410e-25 2.314626e-25 2.574879e-25
1.310750e+03 3.303696e-25 4.323919e-25 2.217899e-25 3.876057e-25
1.310781e+03 3.840415e-25 4.591285e-25 3.415691e-25 3.470795e-25
1.310812e+03 3.727191e-25 3.770590e-25 3.041643e-25 3.458808e-25
1.310844e+03 3.134476e-25 3.426548e-25 3.913604e-25 3.635586e-25
1.310875e+03 3.100826e-25 3.386950e-25 2.261726e-25 3.424266e-25
1.310906e+03 3.616611e-25 2.665747e-25 3.450334e-25 4.329567e-25
1.310938e+03 3.389105e-25 2.511450e-25 2.831474e-25 3.403899e-25
1.310969e+03 4.060431e-25 3.691771e-25 3.771078e-25 2.921088e-25
1.311000e+03 2.450631e-25 2.894181e-25 3.520810e-25 3.529051e-25
1.311031e+03 2.950018e-25 3.226453e-25 2.651877e-25 4.406039e-25
1.311062e+03 3.542208e-25 2.940518e-25 3.776767e-25 2.321614e-25
1.311094e+03 3.454301e-25 2.620545e-25 3.477432e-25 4.041405e-25
1.311125e+03 3.624824e-25 2.838391e-25 3.772035e-25 2.891201e-25
1.311156e+03 2.634014e-25 2.458048e-25 3.365448e-25 4.007059e-25
1.311188e+03 2.764316e-25 4.020311e-25 3.878652e-25 3.173047e-25
1.311219e+03 3.302138e-25 4.243236e-25 2.875238e-25 2.942576e-25
1.311250e+03 3.785963e-25 4.009190e-25 3.486590e-25 4.035074e-25
1.311281e+03 2.848737e-25 3.948040e-25 3.653744e-25 2.548938e-25
1.311312e+03 3.458243e-25 4.062361e-25 4.106223e-25 3.433677e-25
1.311344e+03 3.887458e-25 3.556522e-25 3.680207e-25 3.303324e-25
1.311375e+03 3.066255e-25 3.207589e-25 2.415290e-25 3.248177e-25
1.311406e+03 2.851885e-25 3.832683e-25 3.161759e-25 2.857930e-25
1.311438e+03 2.944901e-25 4.019792e-25 3.242158e-25 2.542851e-25
1.311469e+03 2.990710e-25 3.468554e-25 5.040122e-25 2.783110e-25
1.311500e+03 2.897755e-25 3.232260e-25 3.172840e-25 3.748943e-25
1.311531e+03 3.669942e-25 4.140101e-25 2.468178e-25 2.931499e-25
1.311562e+03 2.924473e-25 5.598705e-25 2.662296e-25 3.927630e-25
1.311594e+03 3.680533e-25 3.228677e-25 2.887662e-25 3.513965e-25
1.311625e+03 4.016042e-25 3.298599e-25 3.625335e-25 3.211856e-25
1.311656e+03 3.536974e-25 3.986143e-25 3.119161e-25 3.219558e-25
1.311688e+03 3.351957e-25 4.080538e-25 2.907235e-25 2.188376e-25
1.311719e+03 2.644044e-25 4.592934e-25 4.250809e-25 3.954471e-25
1.311750e+03 2.069847e-25 3.692671e-25 2.489658e-25 3.928603e-25
1.311781e+03 2.557632e-25 3.465579e-25 2.512987e-25 3.146867e-25
1.311812e+03 3.348438e-25 3.409994e-25 2.951042e-25 3.394385e-25
1.311844e+03 2.595257e-25 2.688481e-25 3.536333e-25 3.956163e-25
1.311875e+03 2.846464e-25 2.672168e-25 3.281424e-25 3.732256e-25
1.311906e+03 3.358096e-25 3.215384e-25 3.509435e-25 3.596793e-25
1.311938e+03 2.835324e-25 3.455761e-25 3.388406e-25 5.197195e-25
1.311969e+03 3.726013e-25 3.081472e-25 2.969610e-25 3.288195e-25
1.312000e+03 4.151179e-25 3.359561e-25 3.225747e-25 3.849289e-25
1.312031e+03 3.225994e-25 2.596657e-25 5.443587e-25 3.585563e-25
1.312062e+03 3.347044e-25 2.745315e-25 3.567065e-25 3.794463e-25
1.312094e+03 2.532212e-25 3.239721e-25 2.695892e-25 2.907299e-25
1.312125e+03 2.313567e-25 3.031689e-25 3.746116e-25 3.584591e-25
1.312156e+03 2.313844e-25 3.241225e-25 3.020184e-25 2.893267e-25
1.312188e+03 2.842420e-25 3.653300e-25 2.479058e-25 3.619600e-25
1.312219e+03 3.021735e-25 3.588642e-25 2.494867e-25 3.319692e-25
1.312250e+03 3.569363e-25 2.670647e-25 2.942072e-25 3.089712e-25
1.312281e+03 3.669444e-25 3.722647e-25 3.590152e-25 3.735449e-25
1.312312e+03 3.038420e-25 4.101639e-25 4.125107e-25 3.212670e-25
1.312344e+03 2.188268e-25 2.656916e-25 2.788152e-25 3.716749e-25
1.312375e+03 3.822216e-25 3.874805e-25 3.762919e-25 4.471610e-25
1.312406e+03 2.492960e-25 3.973710e-25 2.934745e-25 4.529148e-25
1.312438e+03 2.797736e-25 3.059403e-25 4.996385e-25 3.722751e-25
1.312469e+03 2.781139e-25 3.269097e-25 3.751624e-25 4.927736e-25
1.312500e+03 5.684082e-25 3.347466e-25 3.655507e-25 3.996716e-25
1.312531e+03 3.517294e-25 3.617391e-25 4.513917e-25 3.430440e-25
1.312562e+03 3.747628e-25 3.456104e-25 3.157334e-25 2.778641e-25
1.312594e+03 3.408677e-25 3.283811e-25 4.679748e-25 3.314683e-25
1.312625e+03 3.750602e-25 4.359078e-25 2.369866e-25 3.669582e-25
1.312656e+03 3.190555e-25 3.219128e-25 3.460911e-25 2.972125e-25
1.312688e+03 4.370613e-25 2.697001e-25 3.362285e-25 3.635169e-25
1.312719e+03 3.841642e-25 2.714300e-25 3.250944e-25 3.492104e-25
1.312750e+03 3.270990e-25 2.568543e-25 3.221922e-25 2.637254e-25
1.312781e+03 2.353084e-25 3.574716e-25 3.084114e-25 4.876982e-25
1.312812e+03 3.265683e-25 2.593087e-25 3.619454e-25 3.575717e-25
1.312844e+03 3.104838e-25 3.492659e-25 3.296267e-25 3.009990e-25
1.312875e+03 2.370210e-25 4.396316e-25 2.485451e-25 3.332096e-25
1.312906e+03 3.468417e-25 3.404430e-25 2.817329e-25 2.550413e-25
1.312938e+03 2.797342e-25 2.931271e-25 3.270666e-25 2.835746e-25
1.312969e+03 3.374068e-25 4.508328e-25 2.872600e-25 3.367669e-25
1.313000e+03 3.072294e-25 3.495637e-25 2.916243e-25 2.941896e-25
1.313031e+03 2.837027e-25 3.422236e-25 2.839101e-25 3.059274e-25
1.313062e+03 3.478357e-25 2.610881e-25 2.750119e-25 2.875193e-25
1.313094e+03 3.117716e-25 3.256633e-25 2.801521e-25 2.573070e-25
1.313125e+03 3.231377e-25 4.803568e-25 3.112195e-25 3.965434e-25
1.313156e+03 2.659956e-25 3.073779e-25 2.706192e-25 2.828555e-25
1.313188e+03 3.176058e-25 3.147187e-25 4.090831e-25 4.611410e-25
1.313219e+03 3.023426e-25 3.396576e-25 3.477318e-25 2.926471e-25
1.313250e+03 3.397865e-25 3.253349e-25 3.139530e-25 3.351615e-25
1.313281e+03 2.845374e-25 3.088272e-25 2.691565e-25 3.713723e-25
1.313312e+03 3.145718e-25 2.879952e-25 3.353351e-25 3.389830e-25
1.313344e+03 2.984141e-25 3.287881e-25 3.839660e-25 2.852786e-25
1.313375e+03 3.211216e-25 2.699101e-25 3.713705e-25 3.680161e-25
1.313406e+03 2.882191e-25 3.691066e-25 2.524868e-25 3.986059e-25
1.313438e+03 3.130100e-25 3.621326e-25 2.356819e-25 2.850757e-25
1.313469e+03 3.894849e-25 3.265822e-25 2.857280e-25 3.564202e-25
1.313500e+03 2.536687e-25 4.481248e-25 2.917739e-25 2.685809e-25
1.313531e+03 2.497696e-25 2.849739e-25 3.112006e-25 4.688657e-25
1.313562e+03 3.131716e-25 3.531029e-25 2.851559e-25 3.913179e-25
1.313594e+03 3.932257e-25 3.883291e-25 2.779866e-25 3.342868e-25
1.313625e+03 2.714571e-25 3.153709e-25 2.572190e-25 3.816164e-25
1.313656e+03 2.606638e-25 2.690344e-25 3.164143e-25 3.628750e-25
1.313688e+03 2.465963e-25 4.030965e-25 3.698736e-25 5.079975e-25
1.313719e+03 2.500065e-25 3.370574e-25 4.327527e-25 3.743250e-25
1.313750e+03 3.186898e-25 2.263940e-25 3.496899e-25 4.723811e-25
1.313781e+03 3.612054e-25 3.031990e-25 3.768195e-25 3.034948e-25
1.313812e+03 2.738637e-25 3.521135e-25 2.809694e-25 4.352466e-25
1.313844e+03 2.658904e-25 5.249762e-25 3.121784e-25 3.653852e-25
1.313875e+03 3.466410e-25 3.329629e-25 2.673002e-25 3.282173e-25
1.313906e+03 2.469257e-25 3.109328e-25 3.296134e-25 3.655255e-25
1.313938e+03 2.489236e-25 4.269976e-25 4.292920e-25 3.306963e-25
1.313969e+03 2.745520e-25 3.967477e-25 3.961724e-25 2.652933e-25
1.314000e+03 2.543689e-25 3.015189e-25 3.342294e-25 2.552614e-25
1.314031e+03 4.137693e-25 2.886942e-25 3.186402e-25 2.555037e-25
1.314062e+03 3.268398e-25 2.423332e-25 2.987065e-25 3.741316e-25
1.314094e+03 4.064834e-25 2.850666e-25 2.618793e-25 2.866038e-25
1.314125e+03 3.435406e-25 3.551080e-25 3.288979e-25 3.856827e-25
1.314156e+03 2.425060e-25 3.255289e-25 3.431938e-25 2.793484e-25
1.314188e+03 2.330872e-25 3.862054e-25 3.265317e-25 2.406816e-25
1.314219e+03 2.913927e-25 4.724673e-25 2.971927e-25 3.004399e-25
1.314250e+03 3.787554e-25 3.967661e-25 2.400116e-25 4.298889e-25
1.314281e+03 4.016137e-25 3.689284e-25 2.693234e-25 3.153777e-25
1.314312e+03 2.696525e-25 2.983049e-25 4.405767e-25 3.489839e-25
1.314344e+03 2.422460e-25 3.144575e-25 3.647306e-25 3.215258e-25
1.314375e+03 3.705887e-25 3.488440e-25 2.690467e-25 4.090246e-25
1.314406e+03 2.512067e-25 2.217713e-25 2.894210e-25 3.247816e-25
1.314438e+03 3.447010e-25 2.605717e-25 3.096318e-25 2.853718e-25
1.314469e+03 2.677437e-25 3.395790e-25 3.002537e-25 4.153025e-25
1.314500e+03 3.021596e-25 4.849394e-25 3.300431e-25 2.593076e-25
1.314531e+03 2.579761e-25 3.202411e-25 2.912011e-25 3.170402e-25
1.314562e+03 2.945380e-25 2.998070e-25 3.241552e-25 4.366652e-25
1.314594e+03 3.213589e-25 3.511700e-25 3.222235e-25 4.073820e-25
1.314625e+03 3.274701e-25 4.349150e-25 3.752304e-25 3.431652e-25
1.314656e+03 3.656980e-25 3.596859e-25 3.541022e-25 4.045531e-25
1.314688e+03 3.262380e-25 3.669584e-25 3.165969e-25 2.744818e-25
1.314719e+03 2.921386e-25 3.138656e-25 3.437891e-25 4.400727e-25
1.314750e+03 3.447713e-25 3.373483e-25 2.482973e-25 3.765197e-25
1.314781e+03 2.677539e-25 3.973311e-25 3.100436e-25 3.551172e-25
1.314812e+03 3.423570e-25 2.617531e-25 3.636610e-25 3.445157e-25
1.314844e+03 3.400968e-25 3.652531e-25 3.131950e-25 3.748676e-25
1.314875e+03 3.875195e-25 3.454873e-25 3.792227e-25 3.031425e-25
1.314906e+03 4.870503e-25 3.421946e-25 2.903546e-25 3.275233e-25
1.314938e+03 2.692991e-25 3.166746e-25 2.834286e-25 4.326409e-25
1.314969e+03 3.145852e-25 4.094360e-25 3.723608e-25 2.884072e-25
1.315000e+03 3.525772e-25 4.114330e-25 3.480957e-25 2.667201e-25
1.315031e+03 4.221543e-25 3.287353e-25 3.169589e-25 2.875531e-25
1.315062e+03 3.675067e-25 2.834591e-25 3.978894e-25 3.039184e-25
1.315094e+03 3.576427e-25 4.614300e-25 3.476790e-25 2.789261e-25
1.315125e+03 2.797411e-25 3.102227e-25 4.038589e-25 3.289645e-25
1.315156e+03 3.587672e-25 3.910618e-25 2.674572e-25 4.426026e-25
1.315188e+03 4.040119e-25 4.007494e-25 2.179824e-25 3.638134e-25
1.315219e+03 3.397353e-25 3.470954e-25 2.596240e-25 3.122007e-25
1.315250e+03 2.765346e-25 3.908268e-25 3.115704e-25 3.065681e-25
1.315281e+03 3.659708e-25 4.005795e-25 3.317956e-25 3.298413e-25
1.315312e+03 3.029522e-25 2.774352e-25 2.901392e-25 3.542776e-25
1.315344e+03 3.048153e-25 3.326154e-25 2.989281e-25 3.558296e-25
1.315375e+03 3.709368e-25 2.451768e-25 3.268727e-25 2.954829e-25
1.315406e+03 3.147286e-25 3.517487e-25 4.390924e-25 2.185041e-25
1.315438e+03 3.241903e-25 3.113965e-25 2.571030e-25 2.823686e-25
1.315469e+03 2.639237e-25 3.457189e-25 3.750140e-25 3.151241e-25
1.315500e+03 3.870832e-25 3.425703e-25 3.011539e-25 2.963604e-25
1.315531e+03 3.607417e-25 2.662572e-25 3.404862e-25 3.531697e-25
1.315562e+03 3.529915e-25 2.805530e-25 3.238133e-25 3.212939e-25
1.315594e+03 2.412673e-25 2.762349e-25 2.882947e-25 3.610670e-25
1.315625e+03 2.257031e-25 4.421834e-25 3.206249e-25 2.935009e-25
1.315656e+03 2.747349e-25 2.643332e-25 3.382199e-25 4.582582e-25
1.315688e+03 4.321794e-25 3.278975e-25 3.038361e-25 3.182137e-25
1.315719e+03 3.350050e-25 2.700640e-25 4.848524e-25 3.806633e-25
1.315750e+03 2.568985e-25 3.276005e-25 3.240995e-25 3.384471e-25
1.315781e+03 3.009976e-25 4.743224e-25 2.922613e-25 3.867610e-25
1.315812e+03 2.873317e-25 3.184804e-25 3.622055e-25 2.946961e-25
1.315844e+03 3.271001e-25 2.979785e-25 3.065445e-25 2.844331e-25
1.315875e+03 2.619011e-25 3.228496e-25 2.889817e-25 3.311110e-25
1.315906e+03 2.603835e-25 4.136471e-25 2.549770e-25 3.532710e-25
1.315938e+03 4.552745e-25 4.375317e-25 3.240268e-25 4.950048e-25
1.315969e+03 3.958786e-25 2.705655e-25 5.060661e-25 3.917450e-25
1.316000e+03 3.519582e-25 2.965980e-25 2.555998e-25 2.824078e-25
1.316031e+03 3.354611e-25 2.975522e-25 3.940769e-25 3.675315e-25
1.316062e+03 2.553682e-25 3.729159e-25 2.807566e-25 3.019188e-25
1.316094e+03 2.486133e-25 3.243567e-25 3.279438e-25 3.609252e-25
1.316125e+03 4.087071e-25 4.955026e-25 2.534832e-25 3.360627e-25
1.316156e+03 2.682229e-25 3.216776e-25 3.438899e-25 2.739517e-25
1.316188e+03 2.402693e-25 2.576587e-25 3.132935e-25 3.016776e-25
1.316219e+03 2.965159e-25 4.418973e-25 3.061340e-25 3.824215e-25
1.316250e+03 2.632443e-25 3.227942e-25 2.513631e-25 3.193070e-25
1.316281e+03 2.943323e-25 3.506551e-25 3.283938e-25 3.514990e-25
1.316312e+03 3.281385e-25 3.430740e-25 3.183008e-25 2.510466e-25
1.316344e+03 3.514703e-25 4.257504e-25 2.834710e-25 3.423512e-25
1.316375e+03 3.333158e-25 3.259812e-25 3.087837e-25 3.316951e-25
1.316406e+03 3.602177e-25 3.673351e-25 4.688035e-25 2.941786e-25
1.316438e+03 2.670465e-25 2.339725e-25 4.861369e-25 2.779652e-25
1.316469e+03 2.382649e-25 3.053083e-25 3.814052e-25 3.909437e-25
1.316500e+03 3.356786e-25 2.500591e-25 4.241370e-25 3.671098e-25
1.316531e+03 3.284889e-25 3.991876e-25 3.876198e-25 3.546405e-25
1.316562e+03 2.840264e-25 3.662935e-25 3.612038e-25 3.234037e-25
1.316594e+03 3.700338e-25 3.773822e-25 3.957652e-25 4.258253e-25
1.316625e+03 3.875495e-25 3.138645e-25 2.751996e-25 3.849972e-25
1.316656e+03 2.939951e-25 3.766032e-25 3.317356e-25 5.209398e-25
1.316688e+03 2.683184e-25 3.896057e-25 2.842221e-25 2.633592e-25
1.316719e+03 3.377687e-25 3.324019e-25 3.135592e-25 3.524987e-25
1.316750e+03 3.608601e-25 4.850741e-25 2.760360e-25 2.568533e-25
1.316781e+03 3.439526e-25 2.761700e-25 2.364763e-25 3.443439e-25
1.316812e+03 2.712418e-25 3.205826e-25 3.966477e-25 2.785164e-25
1.316844e+03 3.814163e-25 3.128698e-25 4.167533e-25 2.470871e-25
1.316875e+03 2.827822e-25 3.720161e-25 3.222576e-25 3.303664e-25
1.316906e+03 2.962861e-25 3.509921e-25 3.654687e-25 2.822048e-25
1.316938e+03 3.836923e-25 4.731537e-25 2.357765e-25 3.372000e-25
1.316969e+03 4.997546e-25 3.343507e-25 2.853354e-25 2.911390e-25
1.317000e+03 2.986463e-25 2.729610e-25 3.227060e-25 2.790103e-25
1.317031e+03 2.672330e-25 4.759530e-25 2.529917e-25 3.493257e-25
1.317062e+03 3.289767e-25 4.146747e-25 3.981490e-25 2.924138e-25
1.317094e+03 2.394987e-25 4.762722e-25 2.974642e-25 3.676265e-25
1.317125e+03 2.268616e-25 3.595825e-25 3.019493e-25 3.647156e-25
1.317156e+03 4.233565e-25 3.478612e-25 3.266864e-25 4.009608e-25
1.317188e+03 3.395902e-25 2.787098e-25 2.395298e-25 3.871446e-25
1.317219e+03 2.691733e-25 3.589448e-25 3.698614e-25 4.211106e-25
1.317250e+03 2.339998e-25 4.274575e-25 3.456382e-25 4.882206e-25
1.317281e+03 3.808287e-25 4.160196e-25 2.791809e-25 3.638347e-25
1.317312e+03 3.313245e-25 2.716668e-25 3.281660e-25 2.610699e-25
1.317344e+03 4.032429e-25 2.658216e-25 3.424438e-25 2.987211e-25
1.317375e+03 3.443862e-25 2.828752e-25 3.720508e-25 3.124529e-25
1.317406e+03 3.279052e-25 2.926717e-25 2.656545e-25 2.918370e-25
1.317438e+03 2.464410e-25 4.227079e-25 2.569958e-25 3.349152e-25
1.317469e+03 4.284370e-25 3.104530e-25 2.816632e-25 2.504963e-25
1.317500e+03 3.151914e-25 4.580082e-25 2.515113e-25 2.706001e-25
1.317531e+03 2.700551e-25 3.573193e-25 3.544180e-25 3.643906e-25
1.317562e+03 2.172028e-25 3.074616e-25 3.185962e-25 3.950496e-25
1.317594e+03 2.872752e-25 2.696081e-25 2.702574e-25 2.418855e-25
1.317625e+03 3.776095e-25 3.293383e-25 3.616117e-25 3.745640e-25
1.317656e+03 2.730190e-25 2.815494e-25 2.404972e-25 2.910178e-25
1.317688e+03 3.737231e-25 2.262400e-25 2.782811e-25 3.721969e-25
1.317719e+03 3.762800e-25 2.931991e-25 2.698510e-25 2.123695e-25
1.317750e+03 3.139776e-25 2.840378e-25 3.360715e-25 3.628174e-25
1.317781e+03 3.183939e-25 2.918992e-25 3.070950e-25 3.754468e-25
1.317812e+03 4.323882e-25 3.213948e-25 2.393026e-25 3.206288e-25
1.317844e+03 2.629422e-25 2.448088e-25 3.130896e-25 3.080956e-25
1.317875e+03 2.228450e-25 3.148996e-25 3.792320e-25 4.337527e-25
1.317906e+03 3.603110e-25 3.381119e-25 2.865271e-25 3.752479e-25
1.317938e+03 2.450149e-25 4.075517e-25 2.592259e-25 2.478064e-25
1.317969e+03 2.652210e-25 2.851893e-25 2.832696e-25 4.193342e-25
1.318000e+03 2.402331e-25 3.138047e-25 4.000231e-25 3.687094e-25
1.318031e+03 3.091776e-25 4.950393e-25 4.742213e-25 2.635298e-25
1.318062e+03 3.142943e-25 2.805084e-25 3.492486e-25 2.554394e-25
1.318094e+03 2.701647e-25 2.905016e-25 3.507972e-25 2.905151e-25
1.318125e+03 3.367717e-25 3.172934e-25 2.668005e-25 4.419223e-25
1.318156e+03 3.151788e-25 2.710191e-25 2.521443e-25 2.945930e-25
1.318188e+03 2.984397e-25 4.296078e-25 2.423766e-25 3.608761e-25
1.318219e+03 3.229167e-25 2.971289e-25 2.290933e-25 2.973680e-25
1.318250e+03 4.694464e-25 3.016454e-25 3.169508e-25 3.085041e-25
1.318281e+03 3.785880e-25 2.766497e-25 2.785816e-25 3.298174e-25
1.318312e+03 3.027181e-25 3.687393e-25 3.527462e-25 3.295494e-25
1.318344e+03 2.873747e-25 3.329355e-25 3.321486e-25 4.238506e-25
1.318375e+03 3.863302e-25 3.644550e-25 3.326274e-25 3.152262e-25
1.318406e+03 3.864544e-25 2.788871e-25 3.977920e-25 4.483439e-25
1.318438e+03 3.355667e-25 4.061780e-25 2.540565e-25 2.545967e-25
1.318469e+03 2.879629e-25 5.622416e-25 3.696452e-25 2.791027e-25
1.318500e+03 3.722218e-25 2.739277e-25 3.051443e-25 2.879827e-25
1.318531e+03 2.765961e-25 2.972635e-25 3.321305e-25 3.204731e-25
1.318562e+03 3.873504e-25 2.500428e-25 2.812017e-25 3.247791e-25
1.318594e+03 2.604762e-25 2.800067e-25 2.681454e-25 3.640402e-25
1.318625e+03 2.872333e-25 4.411440e-25 2.752941e-25 3.937240e-25
1.318656e+03 2.357852e-25 3.212936e-25 3.480240e-25 4.028432e-25
1.318688e+03 3.585919e-25 2.868168e-25 3.592688e-25 4.560005e-25
1.318719e+03 2.138428e-25 3.413867e-25 4.070787e-25 3.088798e-25
1.318750e+03 2.867022e-25 2.655300e-25 3.884247e-25 2.941305e-25
1.318781e+03 4.048145e-25 2.891910e-25 3.903384e-25 3.876838e-25
1.318812e+03 3.694614e-25 2.379821e-25 2.569141e-25 3.531910e-25
1.318844e+03 3.319643e-25 4.069214e-25 3.000415e-25 2.938091e-25
1.318875e+03 2.720241e-25 2.918621e-25 3.622066e-25 3.358468e-25
1.318906e+03 3.545416e-25 5.015922e-25 2.244061e-25 4.282433e-25
1.318938e+03 3.854221e-25 2.634461e-25 3.054516e-25 2.882862e-25
1.318969e+03 4.125746e-25 4.143640e-25 3.089262e-25 2.397756e-25
1.319000e+03 4.044353e-25 2.571538e-25 3.665791e-25 3.588357e-25
1.319031e+03 3.664063e-25 2.121248e-25 3.847093e-25 2.743332e-25
1.319062e+03 3.789794e-25 2.737634e-25 3.251397e-25 3.002434e-25
1.319094e+03 3.332456e-25 3.440989e-25 3.364937e-25 2.742000e-25
1.319125e+03 3.721564e-25 2.786253e-25 2.879214e-25 2.419627e-25
1.319156e+03 3.168922e-25 2.727785e-25 2.841503e-25 2.941963e-25
1.319188e+03 3.897428e-25 2.536536e-25 3.006686e-25 3.963535e-25
1.319219e+03 3.272754e-25 3.804007e-25 3.520884e-25 3.648640e-25
1.319250e+03 4.561707e-25 3.137717e-25 3.456771e-25 3.415854e-25
1.319281e+03 3.135867e-25 2.778622e-25 3.617456e-25 2.859889e-25
1.319312e+03 3.042098e-25 2.630087e-25 3.319424e-25 2.909877e-25
1.319344e+03 2.952573e-25 2.342324e-25 3.916901e-25 2.990112e-25
1.319375e+03 3.196766e-25 2.626541e-25 2.483259e-25 3.036309e-25
1.319406e+03 3.541850e-25 2.547636e-25 2.574899e-25 2.541631e-25
1.319438e+03 3.497363e-25 2.121539e-25 2.794321e-25 3.246378e-25
1.319469e+03 4.222299e-25 3.322369e-25 3.114722e-25 3.834509e-25
1.319500e+03 2.404255e-25 3.179194e-25 4.910941e-25 3.979072e-25
1.319531e+03 2.450322e-25 2.530764e-25 3.184148e-25 2.946969e-25
1.319562e+03 2.856633e-25 3.244323e-25 3.994768e-25 4.039916e-25
1.319594e+03 3.184859e-25 3.123750e-25 3.054918e-25 2.429620e-25
1.319625e+03 3.232814e-25 2.585061e-25 3.071714e-25 3.512507e-25
1.319656e+03 3.022213e-25 3.527380e-25 2.691848e-25 4.264951e-25
1.319688e+03 2.850520e-25 3.623860e-25 3.641658e-25 2.507754e-25
1.319719e+03 2.716236e-25 3.435172e-25 4.639518e-25 3.245006e-25
1.319750e+03 4.192569e-25 3.035074e-25 3.503467e-25 3.617331e-25
1.319781e+03 3.684896e-25 3.444791e-25 2.748780e-25 3.325893e-25
1.319812e+03 3.637641e-25 3.236148e-25 4.678469e-25 2.551303e-25
1.319844e+03 2.572826e-25 4.334102e-25 2.443891e-25 3.031927e-25
1.319875e+03 3.306778e-25 3.090647e-25 3.698455e-25 3.638518e-25
1.320125e+03 2.376352e-25 3.076547e-25 2.911690e-25 4.727350e-25
1.320156e+03 2.943199e-25 3.364248e-25 3.385364e-25 3.743918e-25
1.320188e+03 4.323598e-25 3.285427e-25 3.753452e-25 3.246481e-25
1.320219e+03 2.557492e-25 3.601098e-25 2.969358e-25 3.557903e-25
1.320250e+03 2.403696e-25 4.788695e-25 3.897192e-25 3.701359e-25
1.320281e+03 2.894757e-25 3.182586e-25 2.371603e-25 5.361199e-25
1.320312e+03 3.106735e-25 4.073606e-25 3.383110e-25 4.745897e-25
1.320344e+03 3.110269e-25 2.583313e-25 2.912693e-25 2.891843e-25
1.320375e+03 3.540570e-25 3.300795e-25 3.155340e-25 3.484596e-25
1.320406e+03 3.589392e-25 4.554359e-25 2.951706e-25 4.329645e-25
1.320438e+03 5.213339e-25 4.289430e-25 3.683393e-25 2.761735e-25
1.320469e+03 4.549592e-25 4.776364e-25 3.545511e-25 3.620979e-25
1.320500e+03 2.936836e-25 2.747452e-25 4.731460e-25 5.207569e-25
1.320531e+03 3.715104e-25 4.183480e-25 2.541552e-25 3.774053e-25
1.320562e+03 4.414933e-25 3.249418e-25 3.043898e-25 3.372647e-25
1.320594e+03 2.454676e-25 3.262532e-25 2.344668e-25 3.552757e-25
1.320625e+03 3.382713e-25 3.324360e-25 3.099455e-25 2.610524e-25
1.320656e+03 3.088207e-25 3.481219e-25 3.173088e-25 3.385932e-25
1.320688e+03 4.661344e-25 2.848495e-25 3.259909e-25 3.305769e-25
1.320719e+03 3.377637e-25 3.293343e-25 4.052196e-25 3.438766e-25
1.320750e+03 3.173582e-25 3.057928e-25 3.741946e-25 3.260730e-25
1.320781e+03 3.080374e-25 5.033749e-25 3.039711e-25 3.587265e-25
1.320812e+03 2.975773e-25 4.294807e-25 3.285671e-25 3.761471e-25
1.320844e+03 3.309364e-25 3.738884e-25 2.911605e-25 3.428023e-25
1.320875e+03 4.213411e-25 4.077641e-25 2.984553e-25 3.355096e-25
1.320906e+03 3.699784e-25 3.258256e-25 2.283863e-25 3.867861e-25
1.320938e+03 3.951745e-25 3.994900e-25 2.562191e-25 3.720982e-25
1.320969e+03 3.960155e-25 3.317910e-25 4.220839e-25 2.481589e-25
1.321000e+03 4.960217e-25 3.951536e-25 3.366987e-25 4.367352e-25
1.321031e+03 3.966594e-25 3.907242e-25 3.881611e-25 5.456796e-25
1.321062e+03 3.567710e-25 3.361596e-25 3.187136e-25 3.268431e-25
1.321094e+03 3.808066e-25 2.792591e-25 3.166780e-25 3.678927e-25
1.321125e+03 4.544144e-25 3.401206e-25 3.032587e-25 3.569931e-25
1.321156e+03 3.829476e-25 2.814674e-25 2.993421e-25 5.090793e-25
1.321188e+03 3.430225e-25 2.890853e-25 2.670768e-25 4.109128e-25
1.321219e+03 2.699090e-25 3.236314e-25 5.126114e-25 4.132365e-25
1.321250e+03 2.912680e-25 3.579297e-25 4.521865e-25 4.172616e-25
1.321281e+03 2.587215e-25 2.844077e-25 2.486310e-25 3.031178e-25
1.321312e+03 2.863518e-25 3.222465e-25 2.923884e-25 2.636213e-25
1.321344e+03 2.558420e-25 3.371668e-25 3.018293e-25 3.293266e-25
1.321375e+03 3.436881e-25 3.418576e-25 3.893791e-25 2.826961e-25
1.321406e+03 3.039217e-25 3.462754e-25 3.491265e-25 2.812874e-25
1.321438e+03 2.285423e-25 3.400663e-25 2.846001e-25 3.856618e-25
1.321469e+03 3.616924e-25 2.388738e-25 3.424459e-25 3.562274e-25
1.321500e+03 3.580723e-25 3.110652e-25 3.385452e-25 4.334531e-25
1.321531e+03 3.941357e-25 3.451578e-25 3.625354e-25 3.572914e-25
1.321562e+03 3.087274e-25 4.557884e-25 3.015299e-25 4.213482e-25
1.321594e+03 3.026896e-25 3.370155e-25 3.155771e-25 3.225046e-25
1.321625e+03 4.000090e-25 2.830419e-25 3.366568e-25 2.588012e-25
1.321656e+03 3.733600e-25 2.591595e-25 2.793013e-25 2.513756e-25
1.321688e+03 3.126366e-25 3.235752e-25 3.865853e-25 2.524334e-25
1.321719e+03 3.587508e-25 2.746510e-25 3.393347e-25 2.671397e-25
1.321750e+03 3.355111e-25 4.235267e-25 2.922892e-25 3.266726e-25
1.321781e+03 3.586144e-25 3.029696e-25 2.958548e-25 2.622514e-25
1.321812e+03 3.555165e-25 4.056381e-25 2.573175e-25 3.133225e-25
1.321844e+03 3.756482e-25 3.358480e-25 3.484977e-25 4.578931e-25
1.321875e+03 3.411020e-25 4.216436e-25 2.637024e-25 3.275581e-25
1.321906e+03 2.465433e-25 3.119024e-25 4.086010e-25 3.272913e-25
1.321938e+03 2.641170e-25 2.310354e-25 3.320231e-25 3.259443e-25
1.321969e+03 3.238932e-25 2.992095e-25 3.313944e-25 2.800273e-25
1.322000e+03 3.868881e-25 2.792424e-25 3.524217e-25 4.391362e-25
1.322031e+03 3.689930e-25 3.010525e-25 3.346413e-25 3.398892e-25
1.322062e+03 3.167231e-25 3.356868e-25 3.313408e-25 3.102101e-25
1.322094e+03 2.389618e-25 3.258620e-25 2.890037e-25 3.323636e-25
1.322125e+03 2.982674e-25 2.740718e-25 2.717779e-25 2.371210e-25
1.322156e+03 3.876339e-25 3.073793e-25 2.345137e-25 3.642220e-25
1.322188e+03 2.686078e-25 2.878045e-25 3.690582e-25 2.796227e-25
1.322219e+03 2.529263e-25 3.291236e-25 2.838501e-25 3.057527e-25
1.322250e+03 2.900225e-25 3.787189e-25 3.015010e-25 3.350195e-25
1.322281e+03 2.368668e-25 3.942729e-25 3.527069e-25 3.269517e-25
1.322312e+03 2.943630e-25 2.954483e-25 3.546879e-25 4.573507e-25
1.322344e+03 2.264470e-25 3.685770e-25 4.019963e-25 3.392931e-25
1.322375e+03 3.808015e-25 2.306911e-25 3.032154e-25 2.946114e-25
1.322406e+03 3.625955e-25 2.468968e-25 3.124980e-25 4.010690e-25
1.322438e+03 3.011457e-25 3.616970e-25 3.295238e-25 4.237540e-25
1.322469e+03 3.119750e-25 3.109058e-25 2.663438e-25 3.994208e-25
1.322500e+03 3.180415e-25 3.247791e-25 3.695918e-25 3.200675e-25
1.322531e+03 2.817585e-25 2.408822e-25 2.968343e-25 2.479879e-25
1.322562e+03 2.588316e-25 3.031151e-25 2.359702e-25 3.140975e-25
1.322594e+03 3.461283e-25 3.799273e-25 4.238176e-25 3.046554e-25
1.322625e+03 4.236741e-25 2.347885e-25 3.876703e-25 3.734403e-25
1.322656e+03 2.202827e-25 4.488581e-25 4.272086e-25 3.123785e-25
1.322688e+03 2.565828e-25 3.059864e-25 2.617745e-25 2.733212e-25
1.322719e+03 2.648961e-25 3.281564e-25 3.612165e-25 3.713267e-25
1.322750e+03 3.665746e-25 3.360960e-25 2.986587e-25 2.584812e-25
1.322781e+03 3.543148e-25 3.172619e-25 2.312774e-25 3.167867e-25
1.322812e+03 3.095977e-25 2.545582e-25 4.419554e-25 2.793800e-25
1.322844e+03 3.279633e-25 3.433284e-25 3.614457e-25 3.159610e-25
1.322875e+03 3.807932e-25 3.590213e-25 2.425200e-25 3.523744e-25
1.322906e+03 3.281183e-25 2.705172e-25 2.652216e-25 3.372835e-25
1.322938e+03 3.312772e-25 2.832249e-25 2.868786e-25 2.946196e-25
1.322969e+03 1.977773e-25 2.846301e-25 2.776928e-25 2.998328e-25
1.323000e+03 2.575705e-25 2.899327e-25 2.821003e-25 2.943415e-25
1.323031e+03 4.188911e-25 3.087635e-25 3.389806e-25 3.499769e-25
1.323062e+03 4.769401e-25 2.531565e-25 3.235027e-25 3.621795e-25
1.323094e+03 3.161156e-25 3.333985e-25 3.129746e-25 3.514440e-25
1.323125e+03 3.498045e-25 3.060743e-25 2.961333e-25 3.925614e-25
1.323156e+03 2.989374e-25 2.965508e-25 3.266372e-25 2.944317e-25
1.323188e+03 2.567597e-25 2.663659e-25 3.346017e-25 3.862915e-25
1.323219e+03 2.340204e-25 3.332472e-25 2.726144e-25 3.518801e-25
1.323250e+03 2.874746e-25 3.142777e-25 3.304169e-25 3.444697e-25
1.323281e+03 3.480440e-25 3.024930e-25 3.422165e-25 2.453570e-25
1.323312e+03 3.698568e-25 3.186604e-25 3.035495e-25 3.286894e-25
1.323344e+03 2.805801e-25 3.346900e-25 2.721420e-25 3.940710e-25
1.323375e+03 2.698828e-25 3.092179e-25 2.811699e-25 3.038685e-25
1.323406e+03 3.898204e-25 3.758919e-25 3.129944e-25 3.537123e-25
1.323438e+03 2.534399e-25 2.832698e-25 3.063180e-25 3.290393e-25
1.323469e+03 4.189072e-25 2.939679e-25 2.486421e-25 3.763923e-25
1.323500e+03 3.016200e-25 3.107193e-25 2.602495e-25 2.927268e-25
1.323531e+03 2.671105e-25 2.778875e-25 3.074827e-25 4.208352e-25
1.323562e+03 2.523525e-25 3.198619e-25 2.597786e-25 3.085341e-25
1.323594e+03 3.496895e-25 3.206634e-25 2.940688e-25 2.294044e-25
1.323625e+03 3.434692e-25 3.074320e-25 2.977188e-25 3.506703e-25
1.323656e+03 3.410393e-25 2.249029e-25 3.471764e-25 3.089770e-25
1.323688e+03 3.081162e-25 2.609698e-25 2.891162e-25 2.717413e-25
1.323719e+03 3.438039e-25 2.930912e-25 3.643436e-25 3.628285e-25
1.323750e+03 3.374323e-25 2.198060e-25 3.125585e-25 3.136254e-25
1.323781e+03 3.693834e-25 2.807928e-25 3.634758e-25 2.413813e-25
1.323812e+03 3.661845e-25 2.618146e-25 4.410526e-25 2.879960e-25
1.323844e+03 3.128176e-25 2.943105e-25 3.316600e-25 2.908460e-25
1.323875e+03 3.090981e-25 3.452341e-25 4.734819e-25 3.060657e-25
1.323906e+03 4.121294e-25 2.702168e-25 3.195783e-25 2.445947e-25
1.323938e+03 3.016308e-25 3.241995e-25 3.350909e-25 2.648677e-25
1.323969e+03 2.774488e-25 2.817655e-25 4.171250e-25 4.361707e-25
1.324000e+03 3.044338e-25 3.383099e-25 3.149880e-25 4.189850e-25
1.324031e+03 3.903396e-25 2.988913e-25 3.395207e-25 3.642991e-25
1.324062e+03 2.662813e-25 4.455593e-25 3.706633e-25 3.073208e-25
1.324094e+03 2.955072e-25 3.803159e-25 3.508427e-25 2.449016e-25
1.324125e+03 2.868497e-25 3.235285e-25 2.018669e-25 2.848798e-25
1.324156e+03 4.037553e-25 3.733736e-25 3.522103e-25 3.255761e-25
1.324188e+03 3.893483e-25 3.232230e-25 2.770368e-25 3.431438e-25
1.324219e+03 3.524824e-25 2.993259e-25 2.682434e-25 3.347795e-25
1.324250e+03 3.131463e-25 3.828583e-25 4.447591e-25 3.419082e-25
1.324281e+03 2.882938e-25 4.095294e-25 4.203376e-25 2.961426e-25
1.324312e+03 3.156772e-25 3.177064e-25 2.875981e-25 2.479181e-25
1.324344e+03 3.007595e-25 4.922121e-25 2.864407e-25 2.908897e-25
1.324375e+03 3.332490e-25 3.536845e-25 2.911352e-25 2.651226e-25
1.324406e+03 3.918330e-25 3.517389e-25 2.102719e-25 2.664136e-25
1.324438e+03 4.072880e-25 3.244015e-25 2.245822e-25 2.599742e-25
1.324469e+03 3.384925e-25 2.604511e-25 3.392143e-25 4.374171e-25
1.324500e+03 2.462130e-25 2.918504e-25 2.564894e-25 4.665728e-25
1.324531e+03 2.743217e-25 3.090310e-25 3.595815e-25 2.279970e-25
1.324562e+03 2.957319e-25 3.283652e-25 4.013349e-25 2.923846e-25
1.324594e+03 2.346039e-25 3.210328e-25 3.132659e-25 3.268327e-25
1.324625e+03 4.183906e-25 3.249643e-25 3.454183e-25 3.310709e-25
1.324656e+03 2.719430e-25 3.604000e-25 4.520329e-25 3.096714e-25
1.324688e+03 2.332679e-25 2.432567e-25 3.500695e-25 3.793700e-25
1.324719e+03 2.563617e-25 3.132394e-25 2.539623e-25 4.513936e-25
1.324750e+03 2.752608e-25 3.434930e-25 3.311180e-25 3.087494e-25
1.324781e+03 3.556102e-25 2.889407e-25 3.016152e-25 3.428673e-25
1.324812e+03 2.740654e-25 3.009226e-25 3.046554e-25 3.679123e-25
1.324844e+03 3.443238e-25 3.307058e-25 3.158622e-25 2.894581e-25
1.324875e+03 3.399711e-25 2.529053e-25 3.339787e-25 3.730543e-25
1.324906e+03 2.658439e-25 2.888327e-25 4.029048e-25 4.796913e-25
1.324938e+03 2.259515e-25 3.467037e-25 2.692093e-25 4.233601e-25
1.324969e+03 2.821818e-25 3.286786e-25 3.250954e-25 2.686303e-25
1.325000e+03 4.109339e-25 3.827922e-25 3.007472e-25 2.381297e-25
1.325031e+03 2.306201e-25 2.360545e-25 2.779724e-25 3.561418e-25
1.325062e+03 4.103252e-25 2.890630e-25 3.016943e-25 3.235513e-25
1.325094e+03 2.211596e-25 3.031890e-25 2.637142e-25 3.720411e-25
1.325125e+03 3.357909e-25 2.510967e-25 3.103710e-25 2.157419e-25
1.325156e+03 3.073999e-25 3.060783e-25 3.388328e-25 2.745619e-25
1.325188e+03 2.971357e-25 2.324318e-25 3.520955e-25 3.371747e-25
1.325219e+03 3.904205e-25 3.507906e-25 2.531965e-25 3.730049e-25
1.325250e+03 2.921857e-25 3.300454e-25 3.510459e-25 2.566628e-25
1.325281e+03 4.125037e-25 3.423996e-25 2.489106e-25 2.867986e-25
1.325312e+03 3.091879e-25 2.333502e-25 3.085344e-25 3.127221e-25
1.325344e+03 2.773368e-25 2.842706e-25 2.767084e-25 3.296909e-25
1.325375e+03 2.713557e-25 3.153656e-25 2.676638e-25 3.035556e-25
1.325406e+03 2.211620e-25 2.674303e-25 3.652680e-25 3.061182e-25
1.325438e+03 2.982989e-25 3.808657e-25 2.760329e-25 3.813617e-25
1.325469e+03 3.328889e-25 2.642738e-25 2.914350e-25 4.016169e-25
1.325500e+03 3.228750e-25 3.256828e-25 3.499339e-25 3.840081e-25
1.325531e+03 2.761748e-25 3.851159e-25 2.972464e-25 2.724141e-25
1.325562e+03 3.185424e-25 3.960531e-25 2.809012e-25 3.171564e-25
1.325594e+03 3.082560e-25 3.032609e-25 4.005455e-25 2.417879e-25
1.325625e+03 3.337390e-25 2.758144e-25 3.292158e-25 3.188779e-25
1.325656e+03 2.370267e-25 3.077338e-25 2.688470e-25 3.702997e-25
1.325688e+03 3.382138e-25 2.853145e-25 2.895376e-25 3.872782e-25
1.325719e+03 3.959350e-25 4.512443e-25 3.862113e-25 3.846343e-25
1.325750e+03 3.217271e-25 3.760014e-25 3.121166e-25 2.600388e-25
1.325781e+03 3.839442e-25 2.882348e-25 3.834319e-25 3.452273e-25
1.325812e+03 3.249818e-25 3.288466e-25 3.144074e-25 3.225361e-25
1.325844e+03 4.030242e-25 2.837747e-25 3.155694e-25 2.587209e-25
1.325875e+03 3.987467e-25 3.321229e-25 3.090648e-25 4.109092e-25
1.325906e+03 2.729687e-25 3.465540e-25 2.530242e-25 2.981333e-25
1.325938e+03 3.288910e-25 2.819376e-25 3.454680e-25 2.978443e-25
1.325969e+03 3.656304e-25 3.331664e-25 2.871713e-25 3.136439e-25
1.326000e+03 3.209817e-25 2.681839e-25 2.685429e-25 3.292311e-25
1.326031e+03 3.001517e-25 3.487401e-25 2.884619e-25 2.684928e-25
1.326062e+03 3.031021e-25 3.048102e-25 2.672520e-25 4.467298e-25
1.326094e+03 3.800760e-25 2.438673e-25 3.115077e-25 4.345056e-25
1.326125e+03 3.103933e-25 3.459548e-25 4.205248e-25 3.850091e-25
1.326156e+03 3.484369e-25 3.753632e-25 2.692705e-25 2.842482e-25
1.326188e+03 3.054855e-25 3.894854e-25 2.508004e-25 2.811811e-25
1.326219e+03 3.418522e-25 2.973648e-25 2.857299e-25 3.298358e-25
1.326250e+03 3.737710e-25 2.922968e-25 3.332986e-25 3.566653e-25
1.326281e+03 3.118680e-25 3.737333e-25 3.882915e-25 3.284551e-25
1.326312e+03 2.992940e-25 3.491821e-25 2.496030e-25 3.786712e-25
1.326344e+03 3.756619e-25 3.568855e-25 3.236631e-25 2.827061e-25
1.326375e+03 2.349562e-25 3.889535e-25 3.687349e-25 2.971742e-25
1.326406e+03 3.369601e-25 2.879300e-25 3.891026e-25 3.496970e-25
1.326438e+03 2.492417e-25 3.591086e-25 3.864199e-25 3.261410e-25
1.326469e+03 2.682404e-25 3.980506e-25 2.888781e-25 2.725106e-25
1.326500e+03 3.761645e-25 2.665285e-25 4.142668e-25 3.269414e-25
1.326531e+03 3.527077e-25 3.432797e-25 2.796764e-25 2.634174e-25
1.326562e+03 2.015275e-25 3.539184e-25 3.542705e-25 3.168667e-25
1.326594e+03 2.475610e-25 2.975924e-25 4.524174e-25 2.519586e-25
1.326625e+03 3.014403e-25 3.925864e-25 3.172441e-25 2.633471e-25
1.326656e+03 2.396409e-25 3.397981e-25 3.956225e-25 2.702832e-25
1.326688e+03 2.483540e-25 3.457824e-25 4.115014e-25 4.571419e-25
1.326719e+03 2.954051e-25 3.240727e-25 3.086943e-25 3.359415e-25
1.326750e+03 2.658919e-25 4.061736e-25 3.199933e-25 2.459538e-25
1.326781e+03 3.748354e-25 4.449777e-25 3.542662e-25 3.162785e-25
1.326812e+03 3.048095e-25 2.595179e-25 3.192177e-25 2.385782e-25
1.326844e+03 2.315458e-25 2.442991e-25 3.261535e-25 3.332137e-25
1.326875e+03 2.981196e-25 2.423139e-25 3.480937e-25 2.252032e-25
1.326906e+03 3.055528e-25 4.617976e-25 3.376191e-25 4.807038e-25
1.326938e+03 3.075134e-25 3.545022e-25 2.613131e-25 2.851042e-25
1.326969e+03 2.799443e-25 2.574446e-25 3.414260e-25 2.356153e-25
1.327000e+03 2.599615e-25 2.666346e-25 3.034894e-25 3.768746e-25
1.327031e+03 2.309469e-25 4.014811e-25 3.446382e-25 2.484491e-25
1.327062e+03 2.264174e-25 3.778523e-25 3.016620e-25 2.540593e-25
1.327094e+03 2.649904e-25 2.098921e-25 4.344610e-25 3.039811e-25
1.327125e+03 3.168303e-25 3.433444e-25 3.077879e-25 2.472836e-25
1.327156e+03 4.026370e-25 2.801412e-25 3.301686e-25 2.993960e-25
1.327188e+03 4.526339e-25 2.741186e-25 2.957332e-25 3.428789e-25
1.327219e+03 3.771562e-25 2.673890e-25 2.629379e-25 3.290915e-25
1.327250e+03 2.959870e-25 2.727787e-25 2.757193e-25 3.181183e-25
1.327281e+03 2.572524e-25 2.989507e-25 2.736695e-25 2.858199e-25
1.327312e+03 2.652867e-25 2.850735e-25 3.291650e-25 2.935387e-25
1.327344e+03 3.403538e-25 3.453812e-25 3.157527e-25 3.140690e-25
1.327375e+03 4.884300e-25 2.781423e-25 2.710109e-25 2.659575e-25
1.327406e+03 3.430577e-25 3.660972e-25 2.020929e-25 2.816721e-25
1.327438e+03 3.028021e-25 3.029663e-25 2.499469e-25 3.944162e-25
1.327469e+03 3.023981e-25 3.074620e-25 2.628989e-25 3.234746e-25
1.327500e+03 2.817609e-25 2.641955e-25 4.594784e-25 3.751681e-25
1.327531e+03 5.087787e-25 2.385867e-25 3.197056e-25 3.707565e-25
1.327562e+03 3.455095e-25 3.672075e-25 4.422206e-25 2.520446e-25
1.327594e+03 3.584830e-25 2.821147e-25 2.983167e-25 3.259142e-25
1.327625e+03 3.928328e-25 3.550687e-25 4.253195e-25 3.911180e-25
1.327656e+03 3.416133e-25 2.835859e-25 3.002124e-25 3.782734e-25
1.327688e+03 3.575107e-25 2.846221e-25 3.045668e-25 3.088348e-25
1.327719e+03 3.104958e-25 2.203206e-25 3.292678e-25 3.068300e-25
1.327750e+03 3.726523e-25 2.848508e-25 4.681375e-25 4.876150e-25
1.327781e+03 3.023665e-25 2.573872e-25 3.485602e-25 2.885622e-25
1.327812e+03 3.773144e-25 3.061397e-25 2.808224e-25 3.890416e-25
1.327844e+03 3.387866e-25 3.598861e-25 4.179134e-25 2.724750e-25
1.327875e+03 3.614620e-25 3.614922e-25 3.263540e-25 3.166274e-25
1.327906e+03 4.218879e-25 2.596062e-25 2.716525e-25 2.809386e-25
1.327938e+03 3.857545e-25 2.672962e-25 3.480815e-25 2.517260e-25
1.327969e+03 4.113479e-25 3.436488e-25 2.188218e-25 3.818906e-25
1.328000e+03 2.670185e-25 3.470212e-25 3.542029e-25 3.211461e-25
1.328031e+03 3.095572e-25 4.284002e-25 2.589548e-25 4.264487e-25
1.328062e+03 4.050795e-25 3.410488e-25 2.933155e-25 2.881084e-25
1.328094e+03 2.921136e-25 3.983807e-25 2.442104e-25 2.364436e-25
1.328125e+03 3.235621e-25 4.754589e-25 3.664077e-25 3.700787e-25
1.328156e+03 2.799435e-25 3.356970e-25 2.925084e-25 2.882405e-25
1.328188e+03 2.269215e-25 2.689424e-25 3.550039e-25 3.450963e-25
1.328219e+03 2.763343e-25 3.095518e-25 3.805886e-25 3.104742e-25
1.328250e+03 3.770669e-25 3.647836e-25 3.095756e-25 3.426423e-25
1.328281e+03 2.347553e-25 2.478321e-25 3.169347e-25 3.624694e-25
1.328312e+03 3.573829e-25 2.439469e-25 3.086843e-25 3.455319e-25
1.328344e+03 3.949459e-25 3.281163e-25 3.097617e-25 3.604821e-25
1.328375e+03 3.501418e-25 3.048608e-25 2.838510e-25 3.660513e-25
1.328406e+03 2.359119e-25 4.112148e-25 3.682309e-25 3.727319e-25
1.328438e+03 4.634233e-25 2.845699e-25 3.522931e-25 2.634295e-25
1.328469e+03 3.649325e-25 2.895839e-25 3.701307e-25 2.600131e-25
1.328500e+03 3.603805e-25 2.854030e-25 2.505543e-25 2.642401e-25
1.328531e+03 2.449536e-25 2.384834e-25 4.437242e-25 3.998984e-25
1.328562e+03 2.488539e-25 3.293747e-25 2.703355e-25 3.618886e-25
1.328594e+03 3.319135e-25 2.432642e-25 4.284010e-25 2.942066e-25
1.328625e+03 3.377587e-25 3.511680e-25 3.730823e-25 3.130559e-25
1.328656e+03 2.569906e-25 4.625688e-25 3.268141e-25 3.004309e-25
1.328688e+03 3.212451e-25 2.670539e-25 3.499869e-25 4.226035e-25
1.328719e+03 3.048748e-25 4.649744e-25 2.755509e-25 2.544850e-25
1.328750e+03 2.501189e-25 3.651476e-25 2.386822e-25 2.529808e-25
1.328781e+03 2.054343e-25 2.539819e-25 2.197106e-25 3.229410e-25
1.328812e+03 3.768997e-25 3.121368e-25 2.550996e-25 2.481892e-25
1.328844e+03 2.341660e-25 2.852353e-25 2.520706e-25 3.203087e-25
1.328875e+03 3.508484e-25 2.885254e-25 2.882885e-25 2.973295e-25
1.328906e+03 3.778708e-25 4.319259e-25 3.093192e-25 4.146619e-25
1.328938e+03 3.722536e-25 2.855658e-25 2.748995e-25 4.698720e-25
1.328969e+03 2.815578e-25 2.949573e-25 3.276153e-25 3.453938e-25
1.329000e+03 3.537608e-25 3.033240e-25 2.611685e-25 2.759529e-25
1.329031e+03 4.290603e-25 3.204996e-25 2.899298e-25 4.290194e-25
1.329062e+03 3.272613e-25 2.966783e-25 3.991130e-25 4.402406e-25
1.329094e+03 3.559151e-25 3.804749e-25 3.471909e-25 4.717490e-25
1.329125e+03 2.686203e-25 2.395427e-25 3.298877e-25 2.886525e-25
1.329156e+03 3.152153e-25 3.576464e-25 2.380162e-25 2.662689e-25
1.329188e+03 4.233924e-25 3.606837e-25 3.928501e-25 3.893928e-25
1.329219e+03 3.562037e-25 2.890890e-25 2.656801e-25 4.091055e-25
1.329250e+03 2.877483e-25 2.846584e-25 2.661708e-25 3.996084e-25
1.329281e+03 3.328375e-25 3.079335e-25 3.006791e-25 3.527840e-25
1.329312e+03 3.064879e-25 3.091039e-25 2.548427e-25 2.868299e-25
1.329344e+03 2.878936e-25 3.827941e-25 2.950020e-25 2.831185e-25
1.329375e+03 4.043457e-25 3.115716e-25 2.911651e-25 3.623067e-25
1.329406e+03 3.234816e-25 2.678692e-25 2.534760e-25 3.584441e-25
1.329438e+03 3.148640e-25 2.993496e-25 2.756913e-25 3.949159e-25
1.329469e+03 2.699586e-25 2.808830e-25 3.223164e-25 3.470237e-25
1.329500e+03 2.188493e-25 4.026364e-25 3.836396e-25 3.020232e-25
1.329531e+03 4.331278e-25 3.068961e-25 2.868222e-25 2.954660e-25
1.329562e+03 3.345250e-25 4.201413e-25 2.971636e-25 2.545031e-25
1.329594e+03 3.159946e-25 3.922463e-25 2.743286e-25 3.843248e-25
1.329625e+03 2.460089e-25 2.804735e-25 2.562724e-25 4.980859e-25
1.329656e+03 2.855279e-25 3.431797e-25 2.903288e-25 2.664403e-25
1.329688e+03 2.828094e-25 4.583471e-25 2.548015e-25 2.763926e-25
1.329719e+03 3.186620e-25 3.933537e-25 2.374964e-25 2.396440e-25
1.329750e+03 3.514092e-25 4.187636e-25 2.851699e-25 3.522119e-25
1.329781e+03 2.700041e-25 4.225904e-25 3.802615e-25 3.794671e-25
1.329812e+03 2.490179e-25 3.178225e-25 3.461075e-25 3.318875e-25
1.329844e+03 2.991125e-25 2.820855e-25 2.399697e-25 2.955463e-25
1.329875e+03 3.984501e-25 3.141656e-25 3.729542e-25 3.588572e-25
1.329906e+03 3.126652e-25 2.393984e-25 3.335254e-25 4.068745e-25
1.329938e+03 2.965767e-25 3.005786e-25 2.750279e-25 3.464083e-25
1.329969e+03 3.806797e-25 2.414449e-25 4.413616e-25 2.438462e-25
1.330000e+03 2.182765e-25 2.680024e-25 3.102728e-25 4.389447e-25
1.330031e+03 2.532105e-25 2.870763e-25 2.341053e-25 3.265146e-25
1.330062e+03 3.240753e-25 2.766417e-25 3.726612e-25 4.013705e-25
1.330094e+03 2.329130e-25 3.163887e-25 3.491376e-25 3.170877e-25
1.330125e+03 3.278585e-25 4.380640e-25 4.162517e-25 3.676380e-25
1.330156e+03 3.428885e-25 2.656634e-25 3.852568e-25 4.095745e-25
1.330188e+03 2.457858e-25 2.916770e-25 2.838668e-25 2.923566e-25
1.330219e+03 3.285943e-25 3.140445e-25 3.366413e-25 3.882103e-25
1.330250e+03 3.384793e-25 3.119149e-25 2.986102e-25 3.920551e-25
1.330281e+03 3.234876e-25 4.253255e-25 4.619369e-25 2.688880e-25
1.330312e+03 2.445789e-25 2.812210e-25 2.590894e-25 4.155182e-25
1.330344e+03 2.630148e-25 4.661417e-25 3.210479e-25 2.576083e-25
1.330375e+03 2.893607e-25 3.022729e-25 2.741385e-25 2.400591e-25
1.330406e+03 3.240154e-25 2.976625e-25 2.911517e-25 3.158664e-25
1.330438e+03 2.890779e-25 3.545012e-25 2.965484e-25 3.668894e-25
1.330469e+03 3.336946e-25 2.089633e-25 2.828992e-25 4.215270e-25
1.330500e+03 2.490226e-25 3.183292e-25 3.109787e-25 4.038465e-25
1.330531e+03 2.542885e-25 4.020800e-25 2.807534e-25 2.741533e-25
1.330562e+03 3.059972e-25 3.259028e-25 3.118689e-25 3.184595e-25
1.330594e+03 2.643525e-25 3.347257e-25 4.343131e-25 3.353742e-25
1.330625e+03 2.591207e-25 3.885139e-25 3.264814e-25 3.346651e-25
1.330656e+03 3.377428e-25 3.626312e-25 3.212416e-25 3.083381e-25
1.330688e+03 2.612649e-25 2.828826e-25 2.367674e-25 4.010882e-25
1.330719e+03 2.448146e-25 2.726592e-25 3.141963e-25 2.734918e-25
1.330750e+03 3.151983e-25 4.694422e-25 2.932214e-25 3.009780e-25
1.330781e+03 3.073300e-25 2.722247e-25 4.072240e-25 3.103635e-25
1.330812e+03 4.830476e-25 3.223627e-25 3.047474e-25 3.341965e-25
1.330844e+03 2.943846e-25 3.472064e-25 2.558182e-25 2.857855e-25
1.330875e+03 4.166138e-25 2.525222e-25 3.290075e-25 3.407015e-25
1.330906e+03 3.537804e-25 3.598436e-25 2.855295e-25 3.020745e-25
1.330938e+03 3.527018e-25 3.971175e-25 3.391347e-25 3.517683e-25
1.330969e+03 2.545431e-25 4.189082e-25 3.845194e-25 3.960348e-25
1.331000e+03 3.145333e-25 2.692856e-25 2.766624e-25 3.161312e-25
1.331031e+03 2.553295e-25 2.806780e-25 3.304916e-25 3.121589e-25
1.331062e+03 2.291977e-25 3.750546e-25 3.620340e-25 3.795410e-25
1.331094e+03 4.068247e-25 3.621642e-25 3.190619e-25 3.047613e-25
1.331125e+03 3.246342e-25 2.558400e-25 3.588368e-25 3.486058e-25
1.331156e+03 4.778961e-25 3.405789e-25 3.929490e-25 2.670536e-25
1.331188e+03 4.037594e-25 3.058133e-25 3.522789e-25 3.843247e-25
1.331219e+03 3.308074e-25 4.744535e-25 1.995017e-25 2.323051e-25
1.331250e+03 3.321314e-25 3.745390e-25 3.145794e-25 2.567732e-25
1.331281e+03 3.541447e-25 3.329208e-25 3.129501e-25 4.852667e-25
1.331312e+03 2.612755e-25 3.239162e-25 3.656915e-25 3.244971e-25
1.331344e+03 2.842191e-25 3.396635e-25 2.782002e-25 3.287160e-25
1.331375e+03 3.192155e-25 3.455429e-25 2.224246e-25 2.175329e-25
1.331406e+03 3.145303e-25 3.384749e-25 3.261770e-25 2.380933e-25
1.331438e+03 2.732899e-25 4.413508e-25 2.500632e-25 3.199722e-25
1.331469e+03 2.551627e-25 3.026611e-25 2.727678e-25 2.493345e-25
1.331500e+03 2.401286e-25 2.649397e-25 3.871114e-25 2.173468e-25
1.331531e+03 3.282135e-25 2.867354e-25 3.438963e-25 3.276019e-25
1.331562e+03 3.096424e-25 2.326968e-25 3.013366e-25 2.700698e-25
1.331594e+03 3.020665e-25 3.993119e-25 3.266800e-25 2.828497e-25
1.331625e+03 3.524639e-25 2.780993e-25 3.413516e-25 3.286776e-25
1.331656e+03 3.795196e-25 4.292860e-25 3.257772e-25 3.665539e-25
1.331688e+03 3.953904e-25 3.195539e-25 2.272386e-25 2.841438e-25
1.331719e+03 3.880887e-25 3.356963e-25 4.077566e-25 2.913573e-25
1.331750e+03 2.864704e-25 2.793998e-25 3.192985e-25 2.782374e-25
1.331781e+03 2.925572e-25 3.352817e-25 3.172598e-25 2.144662e-25
1.331812e+03 2.613093e-25 4.458141e-25 3.056684e-25 4.385765e-25
1.331844e+03 2.384121e-25 3.764330e-25 2.305599e-25 2.370249e-25
1.331875e+03 2.250179e-25 3.026698e-25 3.346437e-25 3.415607e-25
1.331906e+03 3.358018e-25 3.351812e-25 2.967368e-25 3.275222e-25
1.331938e+03 4.571377e-25 3.806610e-25 3.645346e-25 2.738758e-25
1.331969e+03 3.568721e-25 3.947025e-25 2.950625e-25 2.856209e-25
1.332000e+03 3.112892e-25 4.198897e-25 3.085247e-25 3.237023e-25
1.332031e+03 3.380576e-25 4.086844e-25 3.297494e-25 2.837198e-25
1.332062e+03 2.941939e-25 3.597955e-25 2.629605e-25 2.906618e-25
1.332094e+03 3.304607e-25 3.456343e-25 3.718472e-25 3.153461e-25
1.332125e+03 2.220008e-25 3.431270e-25 3.035816e-25 3.813551e-25
1.332156e+03 2.120599e-25 4.292862e-25 3.477078e-25 3.967350e-25
1.332188e+03 3.080449e-25 2.348605e-25 3.483730e-25 2.695468e-25
1.332219e+03 2.834707e-25 3.155981e-25 2.144917e-25 3.923338e-25
1.332250e+03 3.898657e-25 2.492184e-25 2.388135e-25 3.065537e-25
1.332281e+03 2.657362e-25 3.251612e-25 3.832672e-25 3.359881e-25
1.332312e+03 3.513638e-25 4.392812e-25 3.283396e-25 3.547709e-25
1.332344e+03 2.256062e-25 4.257857e-25 3.969166e-25 3.506476e-25
1.332375e+03 3.014390e-25 3.253062e-25 2.432137e-25 3.225256e-25
1.332406e+03 2.595907e-25 3.278891e-25 3.365813e-25 3.008243e-25
1.332438e+03 2.773274e-25 3.879979e-25 3.408532e-25 3.470388e-25
1.332469e+03 3.473148e-25 3.544395e-25 2.643331e-25 4.872063e-25
1.332500e+03 3.011433e-25 3.134436e-25 2.839300e-25 3.739795e-25
1.332531e+03 2.558658e-25 2.629009e-25 3.023804e-25 3.678755e-25
1.332562e+03 3.235793e-25 3.798569e-25 4.080761e-25 3.106079e-25
1.332594e+03 3.050575e-25 3.133064e-25 3.298897e-25 3.147939e-25
1.332625e+03 4.009610e-25 3.575603e-25 3.421192e-25 2.950449e-25
1.332656e+03 3.018358e-25 2.669891e-25 3.149530e-25 2.538807e-25
1.332688e+03 4.000772e-25 2.996648e-25 3.419783e-25 3.392795e-25
1.332719e+03 2.856010e-25 4.108639e-25 3.483925e-25 3.360664e-25
1.332750e+03 3.027790e-25 2.794631e-25 3.870184e-25 3.101391e-25
1.332781e+03 2.447838e-25 3.213747e-25 3.834650e-25 2.567343e-25
1.332812e+03 2.406177e-25 3.559619e-25 2.969078e-25 3.686380e-25
1.332844e+03 2.702260e-25 2.954423e-25 2.748771e-25 3.834703e-25
1.332875e+03 2.725082e-25 3.582373e-25 3.213339e-25 4.457048e-25
1.332906e+03 2.840741e-25 2.725257e-25 4.191840e-25 2.750800e-25
1.332938e+03 2.370822e-25 2.886331e-25 3.371017e-25 4.112161e-25
1.332969e+03 3.211216e-25 3.539175e-25 2.608100e-25 3.355473e-25
1.333000e+03 2.894077e-25 2.785520e-25 3.785189e-25 3.087582e-25
1.333031e+03 2.326346e-25 3.248939e-25 2.264150e-25 3.478291e-25
1.333062e+03 3.689658e-25 3.432749e-25 3.716945e-25 4.345108e-25
1.333094e+03 2.858355e-25 4.381098e-25 2.286730e-25 2.800196e-25
1.333125e+03 2.264759e-25 3.062060e-25 3.366764e-25 3.601158e-25
1.333156e+03 3.888853e-25 2.742742e-25 2.384289e-25 3.246455e-25
1.333188e+03 2.447367e-25 2.811865e-25 3.524667e-25 3.211613e-25
1.333219e+03 3.078998e-25 2.722137e-25 3.208679e-25 4.653771e-25
1.333250e+03 3.440135e-25 2.234192e-25 3.114212e-25 3.016333e-25
1.333281e+03 2.654327e-25 3.053152e-25 2.876995e-25 2.790555e-25
1.333312e+03 3.176604e-25 2.514780e-25 3.176411e-25 3.083775e-25
1.333344e+03 2.577782e-25 2.417471e-25 2.409351e-25 2.525135e-25
1.333375e+03 3.241217e-25 3.143833e-25 2.419125e-25 2.807702e-25
1.333406e+03 3.135968e-25 2.642207e-25 2.640093e-25 2.672126e-25
1.333438e+03 2.971164e-25 2.612554e-25 3.429280e-25 2.960070e-25
1.333469e+03 3.061928e-25 2.488112e-25 3.836889e-25 4.487537e-25
1.333500e+03 3.466043e-25 3.211790e-25 2.926894e-25 2.508723e-25
1.333531e+03 4.741200e-25 2.523004e-25 3.969744e-25 4.336898e-25
1.333562e+03 3.316418e-25 4.066735e-25 2.923119e-25 3.579666e-25
1.333594e+03 3.146505e-25 3.005651e-25 3.453865e-25 4.414903e-25
1.333625e+03 2.750550e-25 2.834719e-25 3.146145e-25 3.146374e-25
1.333656e+03 2.627554e-25 3.367886e-25 2.522495e-25 3.146361e-25
1.333688e+03 2.431615e-25 3.131896e-25 2.469360e-25 4.076884e-25
1.333719e+03 2.626783e-25 3.105191e-25 2.447519e-25 4.485003e-25
1.333750e+03 3.384991e-25 3.022476e-25 3.158600e-25 3.471752e-25
1.333781e+03 2.527748e-25 2.218361e-25 3.006596e-25 2.329462e-25
1.333812e+03 3.225341e-25 3.122907e-25 2.634362e-25 3.396379e-25
1.333844e+03 3.699233e-25 3.369652e-25 3.436104e-25 3.764898e-25
1.333875e+03 3.248878e-25 4.000629e-25 4.492407e-25 2.731009e-25
1.333906e+03 3.242927e-25 4.312034e-25 2.773949e-25 3.143830e-25
1.333938e+03 2.524048e-25 3.326254e-25 3.505069e-25 4.031882e-25
1.333969e+03 2.671795e-25 3.602814e-25 2.686893e-25 2.890785e-25
1.334000e+03 3.146147e-25 3.300960e-25 2.792414e-25 2.392293e-25
1.334031e+03 2.625798e-25 2.637430e-25 2.328008e-25 3.713913e-25
1.334062e+03 2.573994e-25 3.614594e-25 3.712344e-25 2.377746e-25
1.334094e+03 4.064985e-25 3.517364e-25 2.980458e-25 4.062984e-25
1.334125e+03 2.714726e-25 2.945929e-25 3.944568e-25 3.179327e-25
1.334156e+03 4.482666e-25 3.649238e-25 3.062802e-25 3.362045e-25
1.334188e+03 3.300165e-25 2.549004e-25 2.788276e-25 2.913986e-25
1.334219e+03 2.863093e-25 2.846537e-25 2.222617e-25 2.545635e-25
1.334250e+03 2.441239e-25 4.426175e-25 3.109509e-25 3.590216e-25
1.334281e+03 2.276117e-25 2.884321e-25 2.939320e-25 3.497571e-25
1.334312e+03 3.359018e-25 2.414931e-25 2.657152e-25 2.964367e-25
1.334344e+03 3.520906e-25 2.587227e-25 3.665890e-25 2.519691e-25
1.334375e+03 2.880023e-25 3.159674e-25 2.391325e-25 2.608458e-25
1.334406e+03 2.928910e-25 4.259833e-25 2.157305e-25 5.152144e-25
1.334438e+03 2.654592e-25 3.395930e-25 2.578181e-25 3.550935e-25
1.334469e+03 2.835606e-25 2.295566e-25 2.409364e-25 3.071716e-25
1.334500e+03 2.629160e-25 2.413746e-25 2.929143e-25 3.373758e-25
1.334531e+03 2.722955e-25 3.266729e-25 2.490410e-25 3.448874e-25
1.334562e+03 4.045936e-25 4.688279e-25 3.343046e-25 4.467131e-25
1.334594e+03 2.108762e-25 4.703957e-25 2.968173e-25 3.439589e-25
1.334625e+03 2.113211e-25 3.475817e-25 2.610673e-25 4.771092e-25
1.334656e+03 3.871283e-25 3.311270e-25 3.053564e-25 3.322068e-25
1.334688e+03 3.038615e-25 2.118190e-25 3.475036e-25 2.349511e-25
1.334719e+03 2.311100e-25 2.844402e-25 3.008071e-25 3.333820e-25
1.334750e+03 3.030425e-25 4.204048e-25 3.237950e-25 3.601004e-25
1.334781e+03 2.683462e-25 5.101933e-25 2.897659e-25 2.801995e-25
1.334812e+03 3.684595e-25 3.878068e-25 2.427315e-25 3.418695e-25
1.334844e+03 3.073830e-25 3.328299e-25 3.020476e-25 3.728499e-25
1.334875e+03 1.996030e-25 4.204846e-25 2.276832e-25 2.926924e-25
1.334906e+03 2.687728e-25 3.194773e-25 2.762379e-25 2.813886e-25
1.334938e+03 2.554091e-25 3.722247e-25 2.731844e-25 4.395649e-25
1.334969e+03 2.974816e-25 2.265829e-25 2.569049e-25 3.689384e-25
1.335000e+03 2.930801e-25 2.666072e-25 2.577382e-25 3.886591e-25
1.335031e+03 2.599848e-25 3.041692e-25 2.570113e-25 4.049099e-25
1.335062e+03 3.222103e-25 5.071094e-25 3.651257e-25 4.862357e-25
1.335094e+03 3.314613e-25 3.089224e-25 4.180471e-25 3.109508e-25
1.335125e+03 2.616638e-25 3.102980e-25 2.243139e-25 2.831874e-25
1.335156e+03 3.582989e-25 3.828819e-25 3.670376e-25 3.250830e-25
1.335188e+03 3.399155e-25 2.364877e-25 2.740687e-25 3.259266e-25
1.335219e+03 3.200006e-25 2.691275e-25 3.987471e-25 3.024988e-25
1.335250e+03 2.599209e-25 2.034212e-25 2.585471e-25 3.551670e-25
1.335281e+03 1.996668e-25 2.607710e-25 2.478482e-25 2.417119e-25
1.335312e+03 4.027939e-25 3.957374e-25 2.328032e-25 3.775629e-25
1.335344e+03 3.763357e-25 3.404565e-25 3.435820e-25 2.711439e-25
1.335375e+03 3.048472e-25 2.879120e-25 3.643192e-25 2.854017e-25
1.335406e+03 4.175258e-25 3.065103e-25 3.040539e-25 3.658421e-25
1.335438e+03 2.987216e-25 3.495849e-25 4.033823e-25 2.551543e-25
1.335469e+03 3.000108e-25 3.592349e-25 3.497114e-25 3.723272e-25
1.335500e+03 3.420167e-25 2.683604e-25 2.963237e-25 3.779322e-25
1.335531e+03 3.006247e-25 2.770955e-25 3.073071e-25 2.517781e-25
1.335562e+03 4.100264e-25 3.429823e-25 3.166907e-25 2.865490e-25
1.335594e+03 2.678892e-25 4.929743e-25 3.184341e-25 3.578779e-25
1.335625e+03 3.116854e-25 3.176673e-25 2.563678e-25 2.899374e-25
1.335656e+03 2.566798e-25 4.554783e-25 2.571737e-25 2.551646e-25
1.335688e+03 3.358639e-25 2.739116e-25 4.662916e-25 4.227684e-25
1.335719e+03 2.743304e-25 3.046590e-25 2.932913e-25 2.719951e-25
1.335750e+03 3.880425e-25 3.246603e-25 2.591781e-25 3.495766e-25
1.335781e+03 2.450388e-25 3.856566e-25 2.415627e-25 2.665561e-25
1.335812e+03 2.913911e-25 2.947430e-25 3.599556e-25 3.384503e-25
1.335844e+03 3.202380e-25 2.807325e-25 3.772956e-25 4.231166e-25
1.335875e+03 3.196816e-25 3.610421e-25 2.104594e-25 2.683399e-25
1.335906e+03 2.460155e-25 3.228987e-25 4.004987e-25 2.171344e-25
1.335938e+03 4.644825e-25 2.741415e-25 3.417635e-25 2.805769e-25
1.335969e+03 3.687839e-25 2.986551e-25 3.859025e-25 3.589345e-25
1.336000e+03 2.770227e-25 3.308268e-25 3.698407e-25 2.577176e-25
1.336031e+03 3.778753e-25 3.362585e-25 2.541942e-25 3.054411e-25
1.336062e+03 3.012801e-25 3.507281e-25 3.751670e-25 3.585904e-25
1.336094e+03 3.096131e-25 3.265399e-25 3.451445e-25 3.883378e-25
1.336125e+03 2.308528e-25 3.115930e-25 4.671993e-25 3.267488e-25
1.336156e+03 3.098144e-25 4.905728e-25 4.792793e-25 3.563502e-25
1.336188e+03 3.068747e-25 2.458205e-25 3.919965e-25 2.738715e-25
1.336219e+03 3.510780e-25 3.171454e-25 3.176192e-25 3.850930e-25
1.336250e+03 3.569914e-25 3.984153e-25 2.675442e-25 2.978687e-25
1.336281e+03 3.170390e-25 3.874942e-25 3.943383e-25 3.859640e-25
1.336312e+03 2.381607e-25 3.489044e-25 3.800343e-25 4.514757e-25
1.336344e+03 3.947982e-25 3.934601e-25 3.730297e-25 3.610686e-25
1.336375e+03 2.861867e-25 3.560996e-25 3.601507e-25 3.135080e-25
1.336406e+03 3.709949e-25 3.438014e-25 2.153828e-25 2.132750e-25
1.336438e+03 2.452821e-25 3.425625e-25 2.717142e-25 2.086455e-25
1.336469e+03 2.998128e-25 3.700565e-25 2.804368e-25 3.114734e-25
1.336500e+03 2.760671e-25 3.996430e-25 2.346191e-25 2.958700e-25
1.336531e+03 2.977743e-25 3.989168e-25 2.280564e-25 3.500834e-25
1.336562e+03 4.508409e-25 3.449867e-25 2.864657e-25 3.412218e-25
1.336594e+03 2.549321e-25 3.124291e-25 3.141024e-25 3.482231e-25
1.336625e+03 2.736512e-25 3.611324e-25 2.473971e-25 3.752136e-25
1.336656e+03 2.772530e-25 2.529704e-25 3.689969e-25 4.375701e-25
1.336688e+03 2.913479e-25 3.150018e-25 3.160547e-25 3.170297e-25
1.336719e+03 2.668713e-25 3.157818e-25 2.950167e-25 3.365014e-25
1.336750e+03 3.290440e-25 3.461504e-25 2.739983e-25 2.807674e-25
1.336781e+03 2.615689e-25 3.300656e-25 3.044914e-25 3.478634e-25
1.336812e+03 2.530813e-25 3.891492e-25 3.409764e-25 2.924251e-25
1.336844e+03 2.375379e-25 3.625869e-25 3.677120e-25 4.521148e-25
1.336875e+03 3.477425e-25 3.492081e-25 2.328092e-25 4.333593e-25
1.336906e+03 4.868884e-25 3.429373e-25 3.808837e-25 3.354402e-25
1.336938e+03 3.510404e-25 2.614207e-25 3.148935e-25 2.706191e-25
1.336969e+03 3.288832e-25 3.267861e-25 3.059806e-25 3.354071e-25
1.337000e+03 3.355276e-25 3.242698e-25 2.550161e-25 3.780882e-25
1.337031e+03 2.435047e-25 4.442284e-25 2.512426e-25 3.338710e-25
1.337062e+03 4.333147e-25 2.495543e-25 4.151521e-25 3.026088e-25
1.337094e+03 3.946780e-25 3.575862e-25 2.986919e-25 3.509248e-25
1.337125e+03 3.331680e-25 2.622613e-25 3.977033e-25 3.428054e-25
1.337156e+03 3.732853e-25 2.876911e-25 4.231084e-25 2.812184e-25
1.337188e+03 3.296002e-25 3.844845e-25 2.664285e-25 3.230242e-25
1.337219e+03 2.483024e-25 4.094651e-25 2.097941e-25 3.253627e-25
1.337250e+03 3.063494e-25 3.147397e-25 2.939642e-25 3.451620e-25
1.337281e+03 2.831686e-25 3.138346e-25 3.386920e-25 4.182771e-25
1.337312e+03 2.436199e-25 3.148002e-25 3.475876e-25 4.118141e-25
1.337344e+03 4.344373e-25 2.925747e-25 4.452836e-25 5.196343e-25
1.337375e+03 3.488302e-25 2.557175e-25 3.836727e-25 3.634899e-25
1.337406e+03 4.193959e-25 2.595351e-25 2.574213e-25 3.952460e-25
1.337438e+03 3.560033e-25 3.270434e-25 1.994945e-25 3.310489e-25
1.337469e+03 3.363286e-25 2.758896e-25 2.719289e-25 2.767269e-25
1.337500e+03 4.263007e-25 2.958307e-25 3.922915e-25 3.361321e-25
1.337531e+03 3.209781e-25 2.901347e-25 3.373498e-25 2.433450e-25
1.337562e+03 2.724377e-25 3.430450e-25 2.777621e-25 3.420167e-25
1.337594e+03 3.062427e-25 3.849068e-25 2.669194e-25 3.500351e-25
1.337625e+03 2.652663e-25 2.858344e-25 3.819391e-25 2.789805e-25
1.337656e+03 3.164919e-25 2.482138e-25 3.340015e-25 2.725505e-25
1.337688e+03 3.698503e-25 2.748898e-25 3.164740e-25 3.657625e-25
1.337719e+03 3.651800e-25 3.850407e-25 2.279268e-25 3.540489e-25
1.337750e+03 3.269789e-25 3.808565e-25 2.599101e-25 3.211231e-25
1.337781e+03 3.554145e-25 3.411348e-25 3.402040e-25 3.355241e-25
1.337812e+03 2.937448e-25 2.787081e-25 3.397604e-25 3.774476e-25
1.337844e+03 3.499003e-25 3.533228e-25 3.089636e-25 4.003682e-25
1.337875e+03 2.789740e-25 3.040891e-25 2.348508e-25 3.909053e-25
1.337906e+03 3.191854e-25 3.115586e-25 3.664833e-25 2.880036e-25
1.337938e+03 3.333653e-25 2.985724e-25 3.889181e-25 4.083573e-25
1.337969e+03 3.151949e-25 3.427159e-25 3.126448e-25 3.883179e-25
1.338000e+03 3.349031e-25 3.714391e-25 3.489179e-25 2.812719e-25
1.338031e+03 3.042834e-25 2.983494e-25 3.304685e-25 3.297848e-25
1.338062e+03 2.699778e-25 3.428819e-25 2.826759e-25 2.484090e-25
1.338094e+03 3.630321e-25 3.878415e-25 3.964475e-25 2.980195e-25
1.338125e+03 2.943020e-25 3.168601e-25 2.638269e-25 2.848859e-25
1.338156e+03 3.413629e-25 3.356593e-25 3.011850e-25 3.476723e-25
1.338188e+03 2.739314e-25 4.759579e-25 3.626787e-25 2.483128e-25
1.338219e+03 3.948041e-25 4.244290e-25 2.997606e-25 3.017836e-25
1.338250e+03 2.678505e-25 3.796545e-25 2.975649e-25 3.073492e-25
1.338281e+03 2.938549e-25 3.536290e-25 4.257713e-25 3.018809e-25
1.338312e+03 3.234063e-25 3.327733e-25 2.833787e-25 3.545614e-25
1.338344e+03 2.958493e-25 3.841387e-25 3.765306e-25 3.237129e-25
1.338375e+03 2.761148e-25 3.614354e-25 3.238319e-25 4.578520e-25
1.338406e+03 2.511865e-25 2.979097e-25 2.289024e-25 2.748162e-25
1.338438e+03 2.819835e-25 3.795409e-25 3.355795e-25 3.399975e-25
1.338469e+03 3.220521e-25 3.867760e-25 3.362274e-25 3.655742e-25
1.338500e+03 2.455519e-25 2.648275e-25 3.397165e-25 2.627251e-25
1.338531e+03 2.944310e-25 3.284412e-25 3.332109e-25 3.127469e-25
1.338562e+03 3.722197e-25 3.288108e-25 2.960227e-25 2.916561e-25
1.338594e+03 4.856852e-25 2.832529e-25 2.788715e-25 3.040369e-25
1.338625e+03 2.967471e-25 3.566186e-25 4.043723e-25 3.572517e-25
1.338656e+03 2.789925e-25 2.611438e-25 2.412164e-25 3.221190e-25
1.338688e+03 2.775280e-25 3.199029e-25 2.634878e-25 3.364390e-25
1.338719e+03 4.257159e-25 2.504596e-25 3.042522e-25 2.908871e-25
1.338750e+03 2.681876e-25 4.729121e-25 2.962158e-25 2.399549e-25
1.338781e+03 2.963056e-25 3.078170e-25 2.954635e-25 2.651354e-25
1.338812e+03 3.912055e-25 2.717275e-25 3.985573e-25 3.555026e-25
1.338844e+03 4.136556e-25 3.049252e-25 3.680806e-25 4.144708e-25
1.338875e+03 3.066209e-25 3.986395e-25 2.594296e-25 3.518528e-25
1.338906e+03 3.380697e-25 3.407807e-25 2.666665e-25 2.651658e-25
1.338938e+03 2.886439e-25 4.180444e-25 2.703260e-25 2.780687e-25
1.338969e+03 3.160942e-25 3.313600e-25 2.321285e-25 4.355270e-25
1.339000e+03 3.826203e-25 3.703991e-25 3.005758e-25 2.523709e-25
1.339031e+03 3.525937e-25 3.266613e-25 2.987859e-25 3.372204e-25
1.339062e+03 3.614518e-25 3.448319e-25 2.636160e-25 2.887692e-25
1.339094e+03 2.600129e-25 3.120858e-25 3.421025e-25 3.069726e-25
1.339125e+03 2.557693e-25 2.337677e-25 2.872562e-25 2.607237e-25
1.339156e+03 3.345222e-25 3.814733e-25 3.923762e-25 4.401188e-25
1.339188e+03 4.157146e-25 2.881786e-25 4.021095e-25 3.350197e-25
1.339219e+03 3.216612e-25 3.114743e-25 2.298674e-25 3.741385e-25
1.339250e+03 3.701147e-25 4.279924e-25 2.588903e-25 3.542426e-25
1.339281e+03 3.239747e-25 3.034563e-25 2.668651e-25 3.260266e-25
1.339312e+03 2.730007e-25 3.087386e-25 3.307075e-25 2.936417e-25
1.339344e+03 2.888612e-25 2.942722e-25 3.062242e-25 2.728832e-25
1.339375e+03 3.522411e-25 2.932891e-25 2.964267e-25 3.249740e-25
1.339406e+03 3.433321e-25 2.870707e-25 3.869391e-25 3.417682e-25
1.339438e+03 4.031196e-25 3.046045e-25 3.123952e-25 4.380093e-25
1.339469e+03 3.734787e-25 2.911243e-25 3.483696e-25 3.764090e-25
1.339500e+03 3.394075e-25 4.011040e-25 3.111580e-25 3.128198e-25
1.339531e+03 3.113906e-25 2.566317e-25 3.784575e-25 3.363046e-25
1.339562e+03 2.272857e-25 2.859283e-25 3.119515e-25 2.793804e-25
1.339594e+03 2.410160e-25 4.716772e-25 4.129090e-25 2.383717e-25
1.339625e+03 3.883223e-25 3.855017e-25 4.070626e-25 3.022840e-25
1.339656e+03 4.087385e-25 2.862849e-25 3.962080e-25 3.035314e-25
1.339688e+03 2.755553e-25 2.809898e-25 2.590423e-25 3.209270e-25
1.339719e+03 2.582325e-25 2.661968e-25 2.590214e-25 2.859569e-25
1.339750e+03 2.969041e-25 3.408231e-25 1.949656e-25 3.675311e-25
1.339781e+03 2.881989e-25 2.630232e-25 2.591931e-25 3.005476e-25
1.339812e+03 3.306014e-25 3.298065e-25 3.758867e-25 2.577369e-25
1.339844e+03 3.200280e-25 3.693526e-25 2.066138e-25 3.062091e-25
1.339875e+03 2.779195e-25 3.996160e-25 2.346633e-25 3.521126e-25
1.339906e+03 3.618010e-25 4.372459e-25 2.998042e-25 4.647460e-25
1.339938e+03 3.779436e-25 3.362133e-25 2.917070e-25 2.611538e-25
1.339969e+03 3.664248e-25 2.822956e-25 3.542466e-25 3.265773e-25
1.340000e+03 3.161487e-25 2.678270e-25 3.281525e-25 2.696688e-25
1.340031e+03 2.621536e-25 2.653240e-25 2.532509e-25 3.457291e-25
1.340062e+03 3.447633e-25 2.507035e-25 2.853237e-25 2.627246e-25
1.340094e+03 2.933866e-25 4.464819e-25 3.109627e-25 3.517582e-25
1.340125e+03 3.594968e-25 2.768500e-25 3.104535e-25 5.067942e-25
1.340156e+03 2.840111e-25 3.738694e-25 3.118015e-25 4.428049e-25
1.340188e+03 3.427181e-25 3.086085e-25 2.765755e-25 3.409595e-25
1.340219e+03 2.285335e-25 3.532117e-25 4.067128e-25 2.341202e-25
1.340250e+03 2.790164e-25 3.429239e-25 3.414512e-25 3.232751e-25
1.340281e+03 3.402729e-25 3.060533e-25 2.724052e-25 3.537481e-25
1.340312e+03 4.855802e-25 4.440493e-25 2.260505e-25 2.926808e-25
1.340344e+03 3.922691e-25 2.932558e-25 3.313989e-25 3.011917e-25
1.340375e+03 2.309215e-25 3.864750e-25 2.972261e-25 2.991237e-25
1.340406e+03 3.975733e-25 3.158326e-25 3.397666e-25 4.444803e-25
1.340438e+03 2.804404e-25 3.189914e-25 2.978351e-25 4.282082e-25
1.340469e+03 2.619716e-25 2.974958e-25 3.743457e-25 4.322390e-25
1.340500e+03 2.668070e-25 4.460245e-25 4.002001e-25 3.204593e-25
1.340531e+03 4.394086e-25 3.093419e-25 4.156573e-25 5.194179e-25
1.340562e+03 4.395445e-25 3.277689e-25 3.273365e-25 2.663440e-25
1.340594e+03 3.718979e-25 3.523201e-25 2.441029e-25 3.214593e-25
1.340625e+03 2.634847e-25 2.662375e-25 3.991839e-25 2.366396e-25
1.340656e+03 2.759966e-25 2.947396e-25 3.471023e-25 2.775327e-25
1.340688e+03 2.307228e-25 4.446677e-25 3.593930e-25 3.586718e-25
1.340719e+03 3.483656e-25 3.100302e-25 2.445019e-25 2.881805e-25
1.340750e+03 3.531605e-25 3.571018e-25 3.169589e-25 4.259688e-25
1.340781e+03 3.057120e-25 2.691007e-25 3.684741e-25 3.114936e-25
1.340812e+03 3.767837e-25 2.700602e-25 3.904034e-25 3.177114e-25
1.340844e+03 2.998945e-25 3.002054e-25 2.196230e-25 3.308054e-25
1.340875e+03 3.213748e-25 2.994829e-25 3.345983e-25 3.389181e-25
1.340906e+03 3.084032e-25 3.330273e-25 2.704738e-25 4.283938e-25
1.340938e+03 2.537875e-25 3.470256e-25 2.413376e-25 2.966184e-25
1.340969e+03 3.178205e-25 3.485801e-25 2.370574e-25 3.763168e-25
1.341000e+03 3.007865e-25 2.383341e-25 4.706961e-25 3.394263e-25
1.341031e+03 3.026552e-25 3.320525e-25 3.753147e-25 3.332806e-25
1.341062e+03 2.968441e-25 3.508452e-25 2.430410e-25 4.027045e-25
1.341094e+03 2.700279e-25 3.884609e-25 3.335999e-25 3.068075e-25
1.341125e+03 3.381531e-25 4.381570e-25 3.373564e-25 3.008565e-25
1.341156e+03 2.667222e-25 2.836675e-25 2.621775e-25 3.095906e-25
1.341188e+03 3.978132e-25 2.950337e-25 3.237080e-25 3.438349e-25
1.341219e+03 3.556628e-25 3.306860e-25 2.920743e-25 2.740838e-25
1.341250e+03 4.658088e-25 2.484683e-25 2.996644e-25 3.489810e-25
1.341281e+03 3.130997e-25 2.484887e-25 3.935291e-25 3.188441e-25
1.341312e+03 2.519630e-25 3.694250e-25 3.423093e-25 3.876143e-25
1.341344e+03 3.040465e-25 2.412998e-25 2.890855e-25 4.075649e-25
1.341375e+03 3.345979e-25 2.953380e-25 3.629336e-25 2.675956e-25
1.341406e+03 2.209774e-25 3.337757e-25 3.136011e-25 3.282501e-25
1.341438e+03 2.516819e-25 2.620150e-25 4.122156e-25 3.138087e-25
1.341469e+03 3.348849e-25 3.165955e-25 3.227055e-25 3.253660e-25
1.341500e+03 2.298361e-25 2.711812e-25 3.027086e-25 3.567303e-25
1.341531e+03 3.676962e-25 2.632942e-25 2.298511e-25 2.543966e-25
1.341562e+03 3.108780e-25 2.442060e-25 2.548021e-25 3.356440e-25
1.341594e+03 3.255014e-25 3.324546e-25 3.495417e-25 3.309720e-25
1.341625e+03 2.780402e-25 3.048543e-25 3.237766e-25 2.626506e-25
1.341656e+03 3.008079e-25 2.840330e-25 2.678892e-25 2.792433e-25
1.341688e+03 3.224615e-25 2.270893e-25 2.568717e-25 4.153813e-25
1.341719e+03 3.870590e-25 2.632035e-25 2.954128e-25 4.101584e-25
1.341750e+03 3.375464e-25 2.948166e-25 2.775512e-25 4.845879e-25
1.341781e+03 3.112128e-25 3.026318e-25 3.624760e-25 4.368721e-25
1.341812e+03 3.506251e-25 2.728892e-25 2.695433e-25 2.937669e-25
1.341844e+03 4.401384e-25 2.633597e-25 3.540398e-25 2.556551e-25
1.341875e+03 3.698193e-25 3.551066e-25 2.892634e-25 2.779939e-25
1.341906e+03 2.432895e-25 3.417164e-25 3.153803e-25 3.246163e-25
1.341938e+03 2.382324e-25 3.345592e-25 3.092516e-25 3.422333e-25
1.341969e+03 2.678456e-25 2.754508e-25 2.628256e-25 3.073809e-25
1.342000e+03 2.395029e-25 2.554931e-25 3.398579e-25 2.794036e-25
1.342031e+03 3.180560e-25 2.466447e-25 2.306202e-25 3.824656e-25
1.342062e+03 3.887624e-25 2.570663e-25 3.243908e-25 4.328286e-25
1.342094e+03 3.194058e-25 3.429038e-25 2.702662e-25 3.037157e-25
1.342125e+03 2.862015e-25 2.960868e-25 4.064121e-25 3.402817e-25
1.342156e+03 2.510558e-25 2.368657e-25 2.790663e-25 3.494475e-25
1.342188e+03 2.481230e-25 2.997210e-25 3.724830e-25 2.839482e-25
1.342219e+03 2.995394e-25 3.429033e-25 2.764784e-25 3.212789e-25
1.342250e+03 2.908368e-25 3.872161e-25 2.791413e-25 3.849230e-25
1.342281e+03 3.504311e-25 3.659670e-25 3.371572e-25 3.551006e-25
1.342312e+03 3.912816e-25 3.852217e-25 2.053946e-25 2.924790e-25
1.342344e+03 4.332926e-25 3.736869e-25 3.254862e-25 2.871734e-25
1.342375e+03 3.262099e-25 4.256889e-25 2.683090e-25 3.263847e-25
1.342406e+03 3.513714e-25 2.931692e-25 4.088300e-25 2.760352e-25
1.342438e+03 2.972593e-25 3.600577e-25 3.401538e-25 3.741127e-25
1.342469e+03 2.323168e-25 3.662422e-25 3.147319e-25 4.204534e-25
1.342500e+03 2.594412e-25 3.946183e-25 4.163981e-25 2.285277e-25
1.342531e+03 3.250402e-25 3.465259e-25 3.523872e-25 2.880660e-25
1.342562e+03 2.594932e-25 3.142767e-25 3.025521e-25 3.437039e-25
1.342594e+03 2.539231e-25 3.820877e-25 3.973489e-25 2.863503e-25
1.342625e+03 4.223998e-25 2.852837e-25 2.454252e-25 3.348109e-25
1.342656e+03 3.680843e-25 4.626896e-25 3.441042e-25 2.708435e-25
1.342688e+03 3.082664e-25 2.993643e-25 3.147282e-25 3.397271e-25
1.342719e+03 3.345665e-25 3.095223e-25 2.428578e-25 3.687545e-25
1.342750e+03 2.685157e-25 3.001953e-25 2.391191e-25 2.579348e-25
1.342781e+03 2.560826e-25 4.276350e-25 3.154438e-25 3.511402e-25
1.342812e+03 3.608110e-25 3.305330e-25 4.101912e-25 3.233662e-25
1.342844e+03 3.458263e-25 2.619736e-25 3.092177e-25 3.453792e-25
1.342875e+03 4.291137e-25 2.362598e-25 3.139855e-25 3.638937e-25
1.342906e+03 2.608520e-25 2.845041e-25 3.590958e-25 3.415936e-25
1.342938e+03 2.426891e-25 2.706080e-25 3.726408e-25 3.352693e-25
1.342969e+03 3.124681e-25 2.839207e-25 3.107853e-25 3.513326e-25
1.343000e+03 3.027153e-25 2.700087e-25 2.918909e-25 4.129337e-25
1.343031e+03 3.156326e-25 3.847548e-25 3.495164e-25 3.124948e-25
1.343062e+03 2.902026e-25 3.335918e-25 2.707570e-25 2.415560e-25
1.343094e+03 2.460823e-25 3.880894e-25 3.102059e-25 4.620622e-25
1.343125e+03 3.616405e-25 3.132222e-25 3.107635e-25 3.853018e-25
1.343156e+03 5.264934e-25 2.793440e-25 3.763402e-25 4.287536e-25
1.343188e+03 2.331986e-25 4.163924e-25 3.313873e-25 4.052796e-25
1.343219e+03 2.876172e-25 3.250026e-25 3.447084e-25 2.630692e-25
1.343250e+03 2.777155e-25 4.337981e-25 2.741241e-25 2.494937e-25
1.343281e+03 2.738706e-25 2.211859e-25 2.209888e-25 2.406806e-25
1.343312e+03 2.522428e-25 3.450248e-25 3.366344e-25 3.201752e-25
1.343344e+03 2.757272e-25 3.946644e-25 3.060363e-25 3.423308e-25
1.343375e+03 4.019260e-25 2.861497e-25 2.027168e-25 4.095771e-25
1.343406e+03 3.004303e-25 3.046069e-25 3.180479e-25 3.861963e-25
1.343438e+03 2.550078e-25 3.221277e-25 2.231983e-25 3.130450e-25
1.343469e+03 3.126553e-25 3.352071e-25 2.938385e-25 2.837787e-25
1.343500e+03 2.194396e-25 4.079983e-25 3.400934e-25 3.464590e-25
1.343531e+03 2.065257e-25 2.933654e-25 2.499693e-25 3.867426e-25
1.343562e+03 3.602791e-25 3.164570e-25 2.784902e-25 4.306144e-25
1.343594e+03 3.217608e-25 3.129438e-25 3.704787e-25 3.616075e-25
1.343625e+03 3.574125e-25 2.703328e-25 3.693338e-25 3.720099e-25
1.343656e+03 3.149922e-25 3.514669e-25 3.334456e-25 3.221703e-25
1.343688e+03 2.593153e-25 3.598445e-25 2.581922e-25 2.727140e-25
1.343719e+03 2.682924e-25 3.871630e-25 3.211216e-25 3.392144e-25
1.343750e+03 2.252084e-25 3.057101e-25 3.053198e-25 3.175587e-25
1.343781e+03 2.399933e-25 4.384908e-25 3.545513e-25 3.765638e-25
1.343812e+03 3.718033e-25 3.225847e-25 2.650997e-25 2.272765e-25
1.343844e+03 2.877439e-25 3.247510e-25 2.962022e-25 2.745305e-25
1.343875e+03 3.637449e-25 3.455888e-25 3.175837e-25 2.804096e-25
1.343906e+03 3.685303e-25 2.375170e-25 3.024908e-25 3.310082e-25
1.343938e+03 2.407509e-25 2.947191e-25 3.478945e-25 4.892059e-25
1.343969e+03 2.859210e-25 3.857131e-25 3.322729e-25 3.155165e-25
1.344000e+03 2.431282e-25 3.568155e-25 2.709492e-25 3.811164e-25
1.344031e+03 3.348794e-25 2.622760e-25 3.408885e-25 2.801877e-25
1.344062e+03 4.361594e-25 4.016542e-25 2.104493e-25 3.303507e-25
1.344094e+03 4.207460e-25 3.361144e-25 2.393124e-25 3.802690e-25
1.344125e+03 2.512991e-25 2.826410e-25 2.302607e-25 3.390879e-25
1.344156e+03 4.204861e-25 3.023773e-25 2.322952e-25 2.824747e-25
1.344188e+03 3.656002e-25 2.602834e-25 2.246121e-25 2.338245e-25
1.344219e+03 3.142053e-25 2.954311e-25 2.839065e-25 3.007664e-25
1.344250e+03 3.530241e-25 3.267170e-25 2.365567e-25 3.562792e-25
1.344281e+03 2.884337e-25 2.629885e-25 2.476171e-25 2.866491e-25
1.344312e+03 2.609414e-25 2.708026e-25 3.175807e-25 3.229080e-25
1.344344e+03 2.210033e-25 3.859690e-25 3.343665e-25 3.019583e-25
1.344375e+03 3.747094e-25 3.188928e-25 3.406111e-25 3.871312e-25
1.344406e+03 2.870057e-25 3.906282e-25 2.312945e-25 3.246019e-25
1.344438e+03 3.730156e-25 3.317691e-25 3.481010e-25 3.829973e-25
1.344469e+03 2.609857e-25 2.796712e-25 3.045037e-25 4.455602e-25
1.344500e+03 3.230794e-25 2.622834e-25 2.683475e-25 4.146244e-25
1.344531e+03 2.324221e-25 3.442277e-25 2.339974e-25 3.327674e-25
1.344562e+03 3.899970e-25 2.366027e-25 2.925696e-25 3.118134e-25
1.344594e+03 2.657361e-25 4.079344e-25 2.877344e-25 2.881359e-25
1.344625e+03 2.641893e-25 2.370760e-25 2.309777e-25 4.143548e-25
1.344656e+03 2.712864e-25 2.661953e-25 3.805322e-25 3.825500e-25
1.344688e+03 2.843658e-25 3.255156e-25 2.470919e-25 2.773230e-25
1.344719e+03 3.189882e-25 2.647168e-25 2.346398e-25 3.146403e-25
1.344750e+03 3.125048e-25 3.300733e-25 3.003756e-25 3.406061e-25
1.344781e+03 2.915039e-25 3.252450e-25 4.023175e-25 3.392002e-25
1.344812e+03 2.408394e-25 3.471977e-25 2.907738e-25 3.112905e-25
1.344844e+03 2.545034e-25 3.061057e-25 3.041543e-25 3.146311e-25
1.344875e+03 4.389097e-25 2.486132e-25 3.258708e-25 2.721991e-25
1.344906e+03 2.618491e-25 3.333830e-25 2.722788e-25 2.899942e-25
1.344938e+03 2.911872e-25 2.947431e-25 3.610480e-25 3.514639e-25
1.344969e+03 2.608763e-25 3.661709e-25 3.039957e-25 2.680247e-25
1.345000e+03 3.221949e-25 3.241972e-25 2.122216e-25 3.969185e-25
1.345031e+03 3.632022e-25 3.331206e-25 2.948505e-25 3.895591e-25
1.345062e+03 2.792057e-25 3.646926e-25 2.988728e-25 3.601035e-25
1.345094e+03 2.660014e-25 3.504529e-25 4.104427e-25 4.218131e-25
1.345125e+03 2.761070e-25 3.399344e-25 2.703137e-25 4.197625e-25
1.345156e+03 3.047747e-25 2.878999e-25 2.707398e-25 3.497782e-25
1.345188e+03 3.832654e-25 3.868133e-25 3.151388e-25 4.596054e-25
1.345219e+03 2.619767e-25 2.923282e-25 3.354398e-25 2.931583e-25
1.345250e+03 2.610626e-25 2.887108e-25 2.510227e-25 2.977813e-25
1.345281e+03 2.722784e-25 2.599921e-25 3.542166e-25 2.806438e-25
1.345312e+03 3.856794e-25 3.778990e-25 3.223844e-25 3.467756e-25
1.345344e+03 2.998611e-25 2.902961e-25 4.669735e-25 2.895509e-25
1.345375e+03 2.430636e-25 2.552273e-25 5.097560e-25 4.256985e-25
1.345406e+03 3.351311e-25 4.149874e-25 2.241976e-25 3.035912e-25
1.345438e+03 3.288020e-25 3.070341e-25 3.330668e-25 3.797747e-25
1.345469e+03 3.419762e-25 2.508983e-25 2.723750e-25 3.357167e-25
1.345500e+03 3.275127e-25 3.656280e-25 3.114237e-25 3.232938e-25
1.345531e+03 2.135263e-25 3.747532e-25 3.767740e-25 2.581140e-25
1.345562e+03 3.650217e-25 3.360422e-25 2.915133e-25 3.260574e-25
1.345594e+03 3.017624e-25 3.160454e-25 2.431178e-25 3.402992e-25
1.345625e+03 2.452819e-25 3.204417e-25 2.711544e-25 2.769589e-25
1.345656e+03 2.419526e-25 3.214022e-25 4.176112e-25 4.158239e-25
1.345688e+03 2.831011e-25 2.993712e-25 2.989824e-25 3.553991e-25
1.345719e+03 4.071670e-25 2.626456e-25 3.183647e-25 3.187865e-25
1.345750e+03 2.748665e-25 3.588166e-25 4.105683e-25 2.872373e-25
1.345781e+03 2.666289e-25 2.664630e-25 3.046225e-25 4.452206e-25
1.345812e+03 2.740361e-25 2.401463e-25 4.768394e-25 2.901705e-25
1.345844e+03 3.334350e-25 2.582850e-25 2.614285e-25 4.550169e-25
1.345875e+03 4.449334e-25 2.574075e-25 3.919034e-25 3.350521e-25
1.345906e+03 3.659233e-25 3.726757e-25 2.727033e-25 3.368836e-25
1.345938e+03 3.057646e-25 2.772906e-25 4.144356e-25 4.043609e-25
1.345969e+03 2.674112e-25 3.067865e-25 3.762647e-25 3.000844e-25
1.346000e+03 3.136727e-25 3.792198e-25 3.881784e-25 3.177264e-25
1.346031e+03 3.174616e-25 3.700772e-25 3.765311e-25 3.853968e-25
1.346062e+03 3.932829e-25 3.180800e-25 3.039204e-25 2.900804e-25
1.346094e+03 2.725325e-25 2.682696e-25 3.286728e-25 3.253800e-25
1.346125e+03 3.420047e-25 2.330600e-25 3.407673e-25 3.590388e-25
1.346156e+03 2.692197e-25 4.003035e-25 3.077451e-25 2.879835e-25
1.346188e+03 2.640201e-25 3.412792e-25 2.741655e-25 4.581404e-25
1.346219e+03 2.992017e-25 2.840735e-25 2.884901e-25 2.725998e-25
1.346250e+03 3.160302e-25 4.085107e-25 2.824832e-25 4.138040e-25
1.346281e+03 3.434557e-25 3.078759e-25 2.486114e-25 2.763412e-25
1.346312e+03 3.139528e-25 4.201262e-25 3.577278e-25 3.012447e-25
1.346344e+03 2.655834e-25 3.471910e-25 3.270003e-25 2.990062e-25
1.346375e+03 2.781447e-25 3.162761e-25 3.439249e-25 3.187041e-25
1.346406e+03 3.701064e-25 3.400174e-25 2.453950e-25 3.753558e-25
1.346438e+03 3.792280e-25 3.728393e-25 3.389347e-25 3.205493e-25
1.346469e+03 3.179242e-25 3.515466e-25 2.673227e-25 4.490542e-25
1.346500e+03 3.332758e-25 3.029980e-25 3.572932e-25 2.559386e-25
1.346531e+03 3.143071e-25 4.228000e-25 2.922870e-25 3.024959e-25
1.346562e+03 2.283594e-25 3.015823e-25 3.092515e-25 4.166060e-25
1.346594e+03 3.336803e-25 2.703907e-25 3.801728e-25 2.940006e-25
1.346625e+03 3.715070e-25 2.958061e-25 2.797135e-25 2.543646e-25
1.346656e+03 3.205287e-25 3.475711e-25 3.086119e-25 3.041949e-25
1.346688e+03 2.301510e-25 3.624237e-25 3.768089e-25 3.582982e-25
1.346719e+03 3.211243e-25 3.712946e-25 3.044465e-25 2.421572e-25
1.346750e+03 4.115838e-25 2.701563e-25 3.239699e-25 3.036934e-25
1.346781e+03 3.541710e-25 3.684319e-25 2.351504e-25 3.211507e-25
1.346812e+03 2.977215e-25 3.904158e-25 4.761853e-25 3.200564e-25
1.346844e+03 3.416003e-25 4.748559e-25 3.759407e-25 2.697256e-25
1.346875e+03 3.152470e-25 3.298011e-25 2.272163e-25 3.533612e-25
1.346906e+03 3.132276e-25 3.910339e-25 2.802520e-25 3.778237e-25
1.346938e+03 2.893633e-25 4.587187e-25 3.021481e-25 2.784107e-25
1.346969e+03 3.264671e-25 4.831933e-25 4.686754e-25 4.125611e-25
1.347000e+03 3.270498e-25 3.497020e-25 3.687666e-25 2.852491e-25
1.347031e+03 2.697326e-25 3.960811e-25 3.089232e-25 2.884760e-25
1.347062e+03 2.820331e-25 3.509438e-25 3.522073e-25 2.983604e-25
1.347094e+03 3.638193e-25 3.024657e-25 3.058450e-25 3.424708e-25
1.347125e+03 3.015688e-25 2.725031e-25 2.322349e-25 3.120931e-25
1.347156e+03 2.958266e-25 3.384064e-25 3.195363e-25 3.112414e-25
1.347188e+03 3.161603e-25 2.683860e-25 2.808437e-25 2.507978e-25
1.347219e+03 3.326661e-25 3.406687e-25 2.979024e-25 2.855865e-25
1.347250e+03 3.114356e-25 3.610147e-25 2.897171e-25 4.064625e-25
1.347281e+03 4.001752e-25 3.691956e-25 2.424221e-25 2.930949e-25
1.347312e+03 3.900754e-25 2.527905e-25 2.816007e-25 3.920122e-25
1.347344e+03 4.260685e-25 4.358400e-25 3.310791e-25 2.882723e-25
1.347375e+03 3.199520e-25 3.199951e-25 2.659277e-25 3.611677e-25
1.347406e+03 2.342027e-25 3.562897e-25 2.445965e-25 3.065558e-25
1.347438e+03 2.592092e-25 3.150428e-25 3.272081e-25 2.746441e-25
1.347469e+03 3.376592e-25 2.772604e-25 2.818685e-25 2.620912e-25
1.347500e+03 3.142469e-25 2.869178e-25 2.526781e-25 4.179641e-25
1.347531e+03 2.457614e-25 4.648170e-25 2.731799e-25 3.065001e-25
1.347562e+03 3.294275e-25 3.984482e-25 3.224930e-25 3.281146e-25
1.347594e+03 2.922572e-25 3.558714e-25 2.055667e-25 3.321493e-25
1.347625e+03 3.813018e-25 3.113041e-25 3.117200e-25 3.642767e-25
1.347656e+03 2.939593e-25 2.505835e-25 3.000786e-25 2.643494e-25
1.347688e+03 3.027190e-25 3.223150e-25 4.498551e-25 2.546220e-25
1.347719e+03 2.907638e-25 2.906505e-25 3.002826e-25 2.774945e-25
1.347750e+03 2.309124e-25 2.520081e-25 2.475520e-25 3.312409e-25
1.347781e+03 3.367125e-25 3.255849e-25 3.182483e-25 2.833869e-25
1.347812e+03 3.717918e-25 4.225821e-25 2.712016e-25 2.585428e-25
1.347844e+03 3.897832e-25 2.352348e-25 2.771240e-25 3.033715e-25
1.347875e+03 2.947659e-25 3.184637e-25 3.566557e-25 2.325837e-25
1.347906e+03 2.554426e-25 2.814490e-25 2.415561e-25 3.219669e-25
1.347938e+03 2.616995e-25 3.362121e-25 3.175236e-25 4.147966e-25
1.347969e+03 2.661206e-25 3.479345e-25 3.617855e-25 2.880761e-25
1.348000e+03 3.122247e-25 3.653460e-25 4.066640e-25 3.376327e-25
1.348031e+03 2.724129e-25 3.437875e-25 2.835226e-25 3.549613e-25
1.348062e+03 3.378209e-25 3.428678e-25 3.334642e-25 2.591815e-25
1.348094e+03 2.886571e-25 3.283187e-25 3.967836e-25 2.061222e-25
1.348125e+03 3.726537e-25 2.745672e-25 3.549833e-25 2.473961e-25
1.348156e+03 3.635754e-25 2.962019e-25 3.222435e-25 3.430926e-25
1.348188e+03 2.517807e-25 3.615927e-25 3.324366e-25 2.947746e-25
1.348219e+03 3.516789e-25 3.112842e-25 3.384836e-25 3.551525e-25
1.348250e+03 3.589988e-25 3.047959e-25 2.439037e-25 3.598273e-25
1.348281e+03 2.691538e-25 4.504017e-25 4.074242e-25 3.816824e-25
1.348312e+03 3.264632e-25 4.274299e-25 2.624634e-25 2.703670e-25
1.348344e+03 2.973629e-25 3.725230e-25 2.320202e-25 3.082720e-25
1.348375e+03 3.526789e-25 4.128527e-25 2.833935e-25 3.433792e-25
1.348406e+03 2.905754e-25 3.251956e-25 2.626671e-25 3.257388e-25
1.348438e+03 3.314733e-25 2.360973e-25 2.835025e-25 4.207500e-25
1.348469e+03 2.546363e-25 3.103141e-25 3.005687e-25 3.309100e-25
1.348500e+03 4.292629e-25 2.943879e-25 2.797873e-25 5.104537e-25
1.348531e+03 3.629480e-25 4.192491e-25 3.043761e-25 3.154211e-25
1.348562e+03 3.651384e-25 2.744243e-25 3.226156e-25 2.449488e-25
1.348594e+03 2.160773e-25 4.252868e-25 2.798570e-25 2.445489e-25
1.348625e+03 2.674535e-25 4.946798e-25 3.328505e-25 2.791902e-25
1.348656e+03 3.335770e-25 3.873761e-25 2.561639e-25 3.037367e-25
1.348688e+03 3.650105e-25 2.691348e-25 2.934335e-25 3.207568e-25
1.348719e+03 3.253598e-25 2.932559e-25 3.171177e-25 2.869088e-25
1.348750e+03 2.884941e-25 4.436479e-25 3.489351e-25 3.638056e-25
1.348781e+03 3.141593e-25 3.496010e-25 3.096963e-25 3.034239e-25
1.348812e+03 3.428454e-25 3.145649e-25 3.645325e-25 2.382808e-25
1.348844e+03 2.756319e-25 4.190901e-25 4.311815e-25 3.120373e-25
1.348875e+03 2.941172e-25 3.162118e-25 3.487584e-25 3.460519e-25
1.348906e+03 2.258117e-25 3.283317e-25 2.469747e-25 3.299876e-25
1.348938e+03 2.885417e-25 4.155014e-25 3.432548e-25 3.572453e-25
1.348969e+03 4.252139e-25 3.109286e-25 3.900842e-25 3.871249e-25
1.349000e+03 3.787501e-25 3.179319e-25 3.794103e-25 2.577348e-25
1.349031e+03 2.596811e-25 3.346420e-25 3.172676e-25 2.319079e-25
1.349062e+03 2.689169e-25 3.530487e-25 3.046677e-25 3.075702e-25
1.349094e+03 2.734905e-25 3.382235e-25 3.687502e-25 4.685495e-25
1.349125e+03 3.002129e-25 2.898189e-25 4.217892e-25 2.521728e-25
1.349156e+03 3.422034e-25 2.677107e-25 2.637915e-25 2.778894e-25
1.349188e+03 2.542681e-25 3.834386e-25 2.684281e-25 2.617501e-25
1.349219e+03 2.513688e-25 2.758819e-25 3.450607e-25 4.093956e-25
1.349250e+03 2.704443e-25 3.245864e-25 2.365854e-25 3.365113e-25
1.349281e+03 2.910284e-25 3.279243e-25 3.272796e-25 3.650825e-25
1.349312e+03 2.603191e-25 2.779072e-25 2.740911e-25 2.690620e-25
1.349344e+03 3.132585e-25 2.903831e-25 3.218977e-25 3.037992e-25
1.349375e+03 2.515561e-25 3.249663e-25 2.499042e-25 3.230823e-25
1.349406e+03 3.354821e-25 3.160953e-25 2.674440e-25 4.369900e-25
1.349438e+03 2.284486e-25 3.782908e-25 4.102165e-25 2.728965e-25
1.349469e+03 2.396457e-25 3.256706e-25 3.678084e-25 2.533000e-25
1.349500e+03 2.527675e-25 3.478274e-25 3.769738e-25 4.850520e-25
1.349531e+03 2.748376e-25 3.101803e-25 3.016188e-25 4.188155e-25
1.349562e+03 2.392291e-25 3.140104e-25 3.128306e-25 3.496847e-25
1.349594e+03 3.108453e-25 2.572244e-25 2.972425e-25 2.870728e-25
1.349625e+03 3.878496e-25 3.557175e-25 2.800788e-25 3.941821e-25
1.349656e+03 3.409589e-25 2.746944e-25 2.671372e-25 2.644370e-25
1.349688e+03 3.738944e-25 3.056144e-25 3.445912e-25 3.103511e-25
1.349719e+03 2.194012e-25 2.535046e-25 3.084725e-25 2.466351e-25
1.349750e+03 2.932833e-25 3.055764e-25 2.492293e-25 2.558632e-25
1.349781e+03 2.783117e-25 4.107345e-25 2.149454e-25 4.031457e-25
1.349812e+03 3.123671e-25 3.358413e-25 3.874515e-25 3.156970e-25
1.349844e+03 3.178867e-25 2.949358e-25 2.803281e-25 3.678566e-25
1.349875e+03 2.943102e-25 2.922247e-25 3.608760e-25 3.573716e-25
1.349906e+03 3.480428e-25 3.012708e-25 3.809804e-25 3.573334e-25
1.349938e+03 2.678286e-25 4.825081e-25 2.501379e-25 3.919561e-25
1.349969e+03 4.004650e-25 3.360439e-25 2.439692e-25 3.593277e-25
1.350000e+03 2.794842e-25 2.771404e-25 3.497853e-25 3.008645e-25
1.350031e+03 3.627943e-25 2.528304e-25 2.856926e-25 2.795047e-25
1.350062e+03 4.283739e-25 3.254575e-25 2.913690e-25 3.272643e-25
1.350094e+03 5.038923e-25 2.990111e-25 2.971833e-25 3.863176e-25
1.350125e+03 4.399802e-25 3.438870e-25 2.550387e-25 3.396597e-25
1.350156e+03 2.880294e-25 2.878618e-25 2.671542e-25 3.607378e-25
1.350188e+03 3.347382e-25 2.924974e-25 2.930138e-25 2.735530e-25
1.350219e+03 3.344393e-25 4.182740e-25 3.719080e-25 3.186573e-25
1.350250e+03 2.223948e-25 4.079386e-25 4.181729e-25 3.912968e-25
1.350281e+03 2.683751e-25 3.536232e-25 2.828609e-25 3.154100e-25
1.350312e+03 3.146791e-25 2.559035e-25 4.527968e-25 2.925012e-25
1.350344e+03 3.655436e-25 2.476050e-25 2.605601e-25 4.198406e-25
1.350375e+03 3.156238e-25 3.465357e-25 3.691728e-25 3.326978e-25
1.350406e+03 2.373396e-25 3.179586e-25 2.855578e-25 3.757095e-25
1.350438e+03 3.095408e-25 3.468092e-25 2.957498e-25 3.450148e-25
1.350469e+03 2.703336e-25 3.333806e-25 2.567831e-25 4.395256e-25
1.350500e+03 3.692490e-25 4.225430e-25 3.339877e-25 2.459912e-25
1.350531e+03 2.346920e-25 4.687334e-25 3.771025e-25 3.612642e-25
1.350562e+03 2.270773e-25 3.448288e-25 3.482495e-25 3.932374e-25
1.350594e+03 4.430828e-25 4.132664e-25 2.824519e-25 2.759091e-25
1.350625e+03 2.859538e-25 2.973337e-25 2.902483e-25 3.445773e-25
1.350656e+03 3.037314e-25 2.929543e-25 2.948706e-25 3.772882e-25
1.350688e+03 3.350916e-25 3.783175e-25 3.342606e-25 3.279671e-25
1.350719e+03 3.827055e-25 3.001388e-25 2.566401e-25 4.109257e-25
1.350750e+03 2.999774e-25 2.901696e-25 3.250569e-25 3.103192e-25
1.350781e+03 3.476225e-25 3.302854e-25 4.439168e-25 3.518370e-25
1.350812e+03 3.096261e-25 2.686670e-25 2.937473e-25 3.244922e-25
1.350844e+03 3.168325e-25 2.387775e-25 3.065150e-25 3.622863e-25
1.350875e+03 2.916100e-25 3.438465e-25 4.000292e-25 2.874207e-25
1.350906e+03 2.734143e-25 2.586108e-25 2.918341e-25 3.699224e-25
1.350938e+03 2.323868e-25 4.278552e-25 2.569313e-25 3.561495e-25
1.350969e+03 2.945733e-25 3.016803e-25 2.817099e-25 3.424795e-25
1.351000e+03 3.332090e-25 2.451013e-25 3.915293e-25 3.979176e-25
1.351031e+03 2.965612e-25 2.549051e-25 3.155930e-25 2.669380e-25
1.351062e+03 3.271171e-25 3.071376e-25 2.667936e-25 3.533624e-25
1.351094e+03 2.519282e-25 3.721324e-25 2.383591e-25 2.249397e-25
1.351125e+03 3.387336e-25 3.139241e-25 3.613588e-25 3.444224e-25
1.351156e+03 3.371936e-25 3.417163e-25 2.351629e-25 3.251245e-25
1.351188e+03 3.197716e-25 2.176412e-25 2.998902e-25 3.088574e-25
1.351219e+03 3.111155e-25 3.360203e-25 2.998628e-25 3.321001e-25
1.351250e+03 2.979715e-25 3.282229e-25 2.723993e-25 4.508795e-25
1.351281e+03 2.567001e-25 3.878018e-25 2.831547e-25 2.627725e-25
1.351312e+03 3.514868e-25 3.651906e-25 5.078960e-25 2.848572e-25
1.351344e+03 2.715481e-25 3.711740e-25 3.027996e-25 2.643592e-25
1.351375e+03 2.490508e-25 3.153323e-25 3.429364e-25 2.736541e-25
1.351406e+03 3.032500e-25 2.955084e-25 3.535979e-25 2.606582e-25
1.351438e+03 2.658864e-25 3.934449e-25 3.129447e-25 2.563457e-25
1.351469e+03 2.353564e-25 3.908732e-25 3.471438e-25 4.141472e-25
1.351500e+03 2.388517e-25 2.799185e-25 2.996775e-25 3.847532e-25
1.351531e+03 3.352206e-25 2.888360e-25 3.004022e-25 4.888906e-25
1.351562e+03 3.309652e-25 3.222502e-25 4.350375e-25 4.322048e-25
1.351594e+03 3.622548e-25 3.811423e-25 3.898201e-25 2.449962e-25
1.351625e+03 3.703069e-25 3.328966e-25 2.798973e-25 3.436755e-25
1.351656e+03 3.178994e-25 2.982844e-25 2.680250e-25 2.182762e-25
1.351688e+03 3.632402e-25 3.025160e-25 2.480049e-25 2.933771e-25
1.351719e+03 3.848257e-25 3.954481e-25 2.895093e-25 3.220060e-25
1.351750e+03 3.215430e-25 2.703106e-25 3.425969e-25 2.433731e-25
1.351781e+03 2.879912e-25 2.509337e-25 3.079274e-25 2.559499e-25
1.351812e+03 2.408428e-25 3.464617e-25 3.690150e-25 3.047905e-25
1.351844e+03 3.452346e-25 4.581656e-25 2.814944e-25 4.574746e-25
1.351875e+03 5.244775e-25 3.080448e-25 2.723638e-25 3.899476e-25
1.351906e+03 2.736033e-25 3.804271e-25 2.495723e-25 3.771169e-25
1.351938e+03 3.651329e-25 3.028223e-25 2.510994e-25 3.303425e-25
1.351969e+03 2.507870e-25 4.068917e-25 3.265704e-25 3.790355e-25
1.352000e+03 2.587571e-25 4.359069e-25 3.900895e-25 4.223514e-25
1.352031e+03 3.292389e-25 3.943830e-25 2.633341e-25 2.641232e-25
1.352062e+03 2.877418e-25 3.381562e-25 3.896759e-25 2.721487e-25
1.352094e+03 2.785689e-25 3.117228e-25 1.985540e-25 2.321928e-25
1.352125e+03 2.535066e-25 2.648652e-25 3.267433e-25 2.858650e-25
1.352156e+03 3.400872e-25 2.755830e-25 3.531035e-25 3.032174e-25
1.352188e+03 3.065786e-25 3.461634e-25 2.146801e-25 3.182944e-25
1.352219e+03 2.281221e-25 3.560239e-25 2.548835e-25 3.984657e-25
1.352250e+03 3.280534e-25 3.774957e-25 2.346853e-25 4.033084e-25
1.352281e+03 2.494087e-25 2.819237e-25 2.423345e-25 3.379074e-25
1.352312e+03 2.511891e-25 3.791704e-25 2.518584e-25 2.430524e-25
1.352344e+03 2.200243e-25 2.670301e-25 2.630521e-25 3.063988e-25
1.352375e+03 2.100854e-25 2.642700e-25 4.085263e-25 3.961359e-25
1.352406e+03 3.314296e-25 3.154805e-25 3.623126e-25 4.082364e-25
1.352438e+03 3.242744e-25 2.764800e-25 4.574725e-25 2.916645e-25
1.352469e+03 3.106835e-25 3.205216e-25 2.520756e-25 3.856042e-25
1.352500e+03 3.454067e-25 3.724593e-25 2.530458e-25 3.209358e-25
1.352531e+03 3.402705e-25 3.371344e-25 3.212249e-25 2.622900e-25
1.352562e+03 3.725974e-25 2.742527e-25 2.819783e-25 2.509509e-25
1.352594e+03 3.157281e-25 2.916138e-25 2.583139e-25 2.673842e-25
1.352625e+03 2.177720e-25 2.812779e-25 3.613781e-25 2.318043e-25
1.352656e+03 2.736593e-25 4.343322e-25 2.627799e-25 2.675121e-25
1.352688e+03 3.295386e-25 3.505535e-25 3.636898e-25 3.335181e-25
1.352719e+03 3.022894e-25 2.751493e-25 4.753004e-25 3.650796e-25
1.352750e+03 3.513147e-25 4.054515e-25 3.158706e-25 2.624191e-25
1.352781e+03 2.491717e-25 4.187537e-25 2.806263e-25 3.359186e-25
1.352812e+03 2.216138e-25 3.539049e-25 1.792521e-25 2.670179e-25
1.352844e+03 2.481334e-25 2.943319e-25 4.135661e-25 2.450762e-25
1.352875e+03 3.701230e-25 3.271492e-25 3.622008e-25 3.007664e-25
1.352906e+03 2.454842e-25 2.731345e-25 3.730980e-25 3.203046e-25
1.352938e+03 2.419117e-25 3.471408e-25 2.943056e-25 4.240529e-25
1.352969e+03 3.571197e-25 3.302283e-25 2.971845e-25 2.475170e-25
1.353000e+03 2.829091e-25 3.298786e-25 3.034171e-25 3.023902e-25
1.353031e+03 3.536977e-25 2.679908e-25 2.541730e-25 2.867940e-25
1.353062e+03 3.861080e-25 3.051797e-25 3.039647e-25 3.011346e-25
1.353094e+03 2.833114e-25 2.977468e-25 4.076020e-25 3.451487e-25
1.353125e+03 2.481575e-25 2.710452e-25 3.500569e-25 2.807562e-25
1.353156e+03 3.300939e-25 3.958269e-25 3.330446e-25 3.322879e-25
1.353188e+03 2.597177e-25 2.815593e-25 2.571960e-25 2.468697e-25
1.353219e+03 3.284891e-25 4.208759e-25 3.760340e-25 3.167777e-25
1.353250e+03 2.527893e-25 2.920333e-25 3.464430e-25 2.742057e-25
1.353281e+03 2.951645e-25 3.955368e-25 2.868105e-25 2.917758e-25
1.353312e+03 2.730665e-25 3.526153e-25 2.965001e-25 2.759934e-25
1.353344e+03 3.491944e-25 2.046053e-25 2.140589e-25 3.431245e-25
1.353375e+03 3.351808e-25 2.793034e-25 2.749653e-25 2.655962e-25
1.353406e+03 3.190314e-25 3.672145e-25 4.684485e-25 2.703171e-25
1.353438e+03 3.592265e-25 3.214999e-25 3.246908e-25 2.826100e-25
1.353469e+03 2.772954e-25 4.815573e-25 2.781078e-25 3.350476e-25
1.353500e+03 3.841531e-25 2.405224e-25 4.400913e-25 3.754025e-25
1.353531e+03 2.529508e-25 4.557715e-25 2.702544e-25 3.887693e-25
1.353562e+03 2.324209e-25 2.659685e-25 3.078281e-25 2.775912e-25
1.353594e+03 2.383742e-25 2.264891e-25 2.791697e-25 3.702608e-25
1.353625e+03 3.509367e-25 2.866378e-25 2.364231e-25 3.445282e-25
1.353656e+03 2.655688e-25 2.718573e-25 3.483019e-25 2.926123e-25
1.353688e+03 3.675857e-25 2.300430e-25 3.215609e-25 3.127823e-25
1.353719e+03 2.882067e-25 3.038996e-25 3.062946e-25 4.067056e-25
1.353750e+03 3.108114e-25 3.061826e-25 2.872831e-25 3.397958e-25
1.353781e+03 3.442903e-25 3.482333e-25 2.745788e-25 2.229590e-25
1.353812e+03 3.212760e-25 3.423170e-25 2.294889e-25 3.326890e-25
1.353844e+03 3.414969e-25 2.389423e-25 2.932471e-25 2.884469e-25
1.353875e+03 3.025708e-25 4.332139e-25 2.754221e-25 2.853715e-25
1.353906e+03 2.866017e-25 4.074969e-25 3.064312e-25 2.462950e-25
1.353938e+03 3.239446e-25 2.564699e-25 3.765136e-25 3.219668e-25
1.353969e+03 2.329731e-25 2.869147e-25 3.123600e-25 3.483085e-25
1.354000e+03 3.138794e-25 3.380519e-25 2.979144e-25 3.861869e-25
1.354031e+03 3.581293e-25 4.052378e-25 2.415195e-25 3.670241e-25
1.354062e+03 3.855327e-25 3.860216e-25 3.385680e-25 3.217548e-25
1.354094e+03 2.753821e-25 3.399681e-25 3.346398e-25 4.460274e-25
1.354125e+03 2.684828e-25 2.666209e-25 3.171907e-25 2.811922e-25
1.354156e+03 2.495554e-25 2.731280e-25 2.504999e-25 4.123347e-25
1.354188e+03 2.410833e-25 3.045284e-25 3.039795e-25 2.837275e-25
1.354219e+03 2.732881e-25 4.864410e-25 2.471717e-25 2.533375e-25
1.354250e+03 3.750178e-25 3.103350e-25 2.229117e-25 2.893150e-25
1.354281e+03 2.452061e-25 3.306800e-25 3.524038e-25 3.637640e-25
1.354312e+03 4.232237e-25 2.401379e-25 3.212514e-25 3.436917e-25
1.354344e+03 3.232845e-25 3.491924e-25 2.454345e-25 3.075948e-25
1.354375e+03 3.370877e-25 2.955031e-25 2.455141e-25 3.814561e-25
1.354406e+03 2.940267e-25 3.141486e-25 2.584930e-25 3.597249e-25
1.354438e+03 2.849215e-25 2.938165e-25 2.775353e-25 3.705824e-25
1.354469e+03 2.559977e-25 3.561683e-25 3.064283e-25 2.810269e-25
1.354500e+03 3.218980e-25 2.989611e-25 3.947851e-25 3.307032e-25
1.354531e+03 3.485949e-25 3.259317e-25 3.801714e-25 2.759029e-25
1.354562e+03 2.620180e-25 3.646662e-25 2.985480e-25 3.050446e-25
1.354594e+03 3.041687e-25 2.099635e-25 2.840107e-25 3.642393e-25
1.354625e+03 3.050263e-25 2.971099e-25 4.640321e-25 4.464104e-25
1.354656e+03 3.916554e-25 3.348150e-25 3.462355e-25 2.649666e-25
1.354688e+03 2.947619e-25 3.443459e-25 3.252592e-25 4.997991e-25
1.354719e+03 2.959688e-25 2.416734e-25 3.464242e-25 3.695859e-25
1.354750e+03 3.703596e-25 2.950936e-25 3.683988e-25 3.353970e-25
1.354781e+03 3.538839e-25 4.342686e-25 4.325609e-25 2.540599e-25
1.354812e+03 2.493526e-25 2.874758e-25 2.619276e-25 3.189065e-25
1.354844e+03 3.031899e-25 3.695718e-25 2.795620e-25 3.240605e-25
1.354875e+03 4.161437e-25 3.813987e-25 3.417751e-25 3.333681e-25
1.354906e+03 2.554036e-25 2.715749e-25 2.353191e-25 3.505965e-25
1.354938e+03 3.725255e-25 3.403795e-25 3.460482e-25 3.903085e-25
1.354969e+03 4.370369e-25 3.321368e-25 3.649891e-25 3.676405e-25
1.355000e+03 3.884082e-25 3.463649e-25 2.958598e-25 3.740551e-25
1.355031e+03 3.315732e-25 2.832303e-25 2.848181e-25 3.026494e-25
1.355062e+03 4.089139e-25 2.488718e-25 3.646588e-25 2.785090e-25
1.355094e+03 3.165609e-25 2.336566e-25 3.259875e-25 2.274681e-25
1.355125e+03 2.670584e-25 3.537729e-25 3.909877e-25 2.691995e-25
1.355156e+03 2.530881e-25 2.572828e-25 3.323134e-25 3.002317e-25
1.355188e+03 3.095079e-25 3.495574e-25 3.385484e-25 2.816127e-25
1.355219e+03 3.159332e-25 3.974276e-25 3.259731e-25 3.382045e-25
1.355250e+03 3.388802e-25 2.628101e-25 2.920539e-25 3.844472e-25
1.355281e+03 3.999769e-25 3.236766e-25 2.547441e-25 3.886623e-25
1.355312e+03 3.706907e-25 2.383127e-25 3.226850e-25 2.920990e-25
1.355344e+03 2.836202e-25 3.995479e-25 2.935254e-25 3.015268e-25
1.355375e+03 2.562118e-25 3.809497e-25 3.579114e-25 3.759315e-25
1.355406e+03 3.202229e-25 3.057560e-25 4.073187e-25 2.288213e-25
1.355438e+03 2.374142e-25 4.332989e-25 2.631220e-25 3.492875e-25
1.355469e+03 2.714106e-25 3.261489e-25 4.104052e-25 3.296225e-25
1.355500e+03 2.997410e-25 3.705239e-25 3.450474e-25 3.790768e-25
1.355531e+03 4.539624e-25 4.433334e-25 3.955679e-25 4.284851e-25
1.355562e+03 2.918909e-25 2.859639e-25 4.815032e-25 3.388545e-25
1.355594e+03 2.901856e-25 2.629291e-25 3.868558e-25 3.795369e-25
1.355625e+03 3.473027e-25 2.751247e-25 3.142362e-25 3.678486e-25
1.355656e+03 3.990251e-25 3.289692e-25 3.349599e-25 2.640452e-25
1.355688e+03 2.436786e-25 2.933694e-25 3.087001e-25 2.777119e-25
1.355719e+03 2.597898e-25 3.005263e-25 3.002264e-25 2.499981e-25
1.355750e+03 3.077805e-25 3.943786e-25 2.634951e-25 3.401788e-25
1.355781e+03 2.966986e-25 4.584359e-25 3.063116e-25 2.965734e-25
1.355812e+03 2.823326e-25 3.422716e-25 2.791132e-25 2.947106e-25
1.355844e+03 2.711790e-25 2.810666e-25 3.758304e-25 4.141543e-25
1.355875e+03 3.385934e-25 2.966942e-25 2.691807e-25 4.404426e-25
1.355906e+03 2.462971e-25 2.690179e-25 3.040182e-25 3.791223e-25
1.355938e+03 2.381692e-25 2.345807e-25 3.734682e-25 2.966748e-25
1.355969e+03 2.151244e-25 3.712953e-25 2.365240e-25 3.079906e-25
1.356000e+03 2.901521e-25 3.274620e-25 2.640413e-25 4.809580e-25
1.356031e+03 3.208280e-25 2.563863e-25 3.524008e-25 3.331104e-25
1.356062e+03 3.997651e-25 3.681614e-25 2.989238e-25 3.418377e-25
1.356094e+03 2.718329e-25 4.135374e-25 2.845342e-25 3.670539e-25
1.356125e+03 2.963824e-25 2.450676e-25 3.241438e-25 2.790522e-25
1.356156e+03 2.990522e-25 4.895827e-25 1.989512e-25 2.408422e-25
1.356188e+03 3.917964e-25 3.026319e-25 2.737437e-25 2.480960e-25
1.356219e+03 3.050321e-25 3.653091e-25 3.317806e-25 2.713110e-25
1.356250e+03 3.123381e-25 3.872349e-25 3.578409e-25 3.292589e-25
1.356281e+03 2.770891e-25 3.032289e-25 3.587307e-25 4.520465e-25
1.356312e+03 2.755397e-25 4.165797e-25 2.784716e-25 3.554163e-25
1.356344e+03 2.703338e-25 2.901741e-25 4.158577e-25 3.645335e-25
1.356375e+03 2.395208e-25 3.198221e-25 2.570504e-25 3.487941e-25
1.356406e+03 3.144845e-25 4.454400e-25 3.914137e-25 2.397496e-25
1.356438e+03 2.271606e-25 2.729351e-25 2.697257e-25 2.583488e-25
1.356469e+03 2.813645e-25 2.609954e-25 3.236387e-25 2.716069e-25
1.356500e+03 3.005448e-25 3.412285e-25 3.123061e-25 3.585604e-25
1.356531e+03 3.545830e-25 3.650440e-25 4.324159e-25 2.720340e-25
1.356562e+03 4.394399e-25 2.361621e-25 3.400517e-25 4.406837e-25
1.356594e+03 4.583177e-25 2.242569e-25 2.464561e-25 2.948860e-25
1.356625e+03 3.024256e-25 2.989501e-25 3.959084e-25 3.487755e-25
1.356656e+03 3.179987e-25 2.858466e-25 2.811265e-25 3.129617e-25
1.356688e+03 3.331471e-25 2.355985e-25 2.548781e-25 2.360452e-25
1.356719e+03 3.313957e-25 3.502554e-25 3.559807e-25 3.367727e-25
1.356750e+03 2.860699e-25 3.161896e-25 3.373060e-25 3.475095e-25
1.356781e+03 2.583952e-25 3.501670e-25 2.542831e-25 3.582015e-25
1.356812e+03 2.679517e-25 3.960995e-25 2.979777e-25 2.435649e-25
1.356844e+03 3.076932e-25 3.723463e-25 2.946602e-25 2.787770e-25
1.356875e+03 3.883160e-25 3.113955e-25 3.742753e-25 3.505615e-25
1.356906e+03 4.504275e-25 2.678606e-25 2.937530e-25 4.422618e-25
1.356938e+03 3.493666e-25 3.863396e-25 3.275138e-25 3.887602e-25
1.356969e+03 2.740935e-25 3.864907e-25 2.661497e-25 2.673598e-25
1.357000e+03 3.728471e-25 3.219129e-25 2.606607e-25 3.241953e-25
1.357031e+03 2.647585e-25 3.280962e-25 2.056562e-25 5.017542e-25
1.357062e+03 2.738104e-25 3.343715e-25 3.222327e-25 3.537098e-25
1.357094e+03 4.193354e-25 4.334580e-25 3.139982e-25 3.562741e-25
1.357125e+03 3.326423e-25 3.088719e-25 2.653976e-25 3.144312e-25
1.357156e+03 3.176602e-25 2.894126e-25 2.742040e-25 3.670076e-25
1.357188e+03 2.839893e-25 2.776516e-25 3.333063e-25 2.744865e-25
1.357219e+03 2.546240e-25 2.546582e-25 3.445691e-25 4.047334e-25
1.357250e+03 3.685549e-25 3.718595e-25 2.838714e-25 2.636123e-25
1.357281e+03 4.174079e-25 3.332184e-25 2.881472e-25 3.387181e-25
1.357312e+03 2.890893e-25 4.161400e-25 2.862951e-25 3.855240e-25
1.357344e+03 2.548224e-25 3.742075e-25 2.709408e-25 3.874034e-25
1.357375e+03 2.320947e-25 3.136054e-25 3.237548e-25 2.825076e-25
1.357406e+03 3.869754e-25 3.833840e-25 3.548193e-25 3.262687e-25
1.357438e+03 3.162352e-25 2.460566e-25 3.022732e-25 3.569328e-25
1.357469e+03 2.425016e-25 3.013841e-25 2.785734e-25 2.222989e-25
1.357500e+03 2.287668e-25 2.613837e-25 4.321081e-25 4.500783e-25
1.357531e+03 3.705804e-25 2.860375e-25 4.263859e-25 3.459253e-25
1.357562e+03 3.275321e-25 2.775688e-25 3.038246e-25 3.392589e-25
1.357594e+03 3.342632e-25 3.662762e-25 2.495850e-25 2.995366e-25
1.357625e+03 3.702007e-25 3.781436e-25 2.371158e-25 3.366750e-25
1.357656e+03 2.751244e-25 3.107422e-25 2.264549e-25 3.845293e-25
1.357688e+03 2.981651e-25 3.961652e-25 2.775797e-25 4.402677e-25
1.357719e+03 3.458659e-25 4.189966e-25 3.207838e-25 2.990082e-25
1.357750e+03 3.344391e-25 2.777257e-25 3.045770e-25 2.465132e-25
1.357781e+03 3.095139e-25 2.465162e-25 3.163073e-25 2.948278e-25
1.357812e+03 2.159133e-25 3.358080e-25 3.077208e-25 3.271796e-25
1.357844e+03 2.156940e-25 4.160725e-25 3.382895e-25 3.941029e-25
1.357875e+03 3.121335e-25 2.967071e-25 3.614425e-25 4.151459e-25
1.357906e+03 3.104171e-25 3.287890e-25 3.954149e-25 3.216099e-25
1.357938e+03 3.098746e-25 3.028091e-25 3.804541e-25 4.212638e-25
1.357969e+03 2.777501e-25 3.349134e-25 2.073845e-25 3.845375e-25
1.358000e+03 3.601211e-25 3.740558e-25 3.133797e-25 3.359389e-25
1.358031e+03 2.920329e-25 2.991248e-25 3.714900e-25 3.605740e-25
1.358062e+03 3.762543e-25 3.624456e-25 3.839566e-25 3.989717e-25
1.358094e+03 3.006461e-25 3.040864e-25 3.009492e-25 3.805283e-25
1.358125e+03 2.459817e-25 2.537901e-25 4.027113e-25 2.712817e-25
1.358156e+03 3.250117e-25 2.704191e-25 4.190187e-25 2.817260e-25
1.358188e+03 3.426717e-25 4.043571e-25 3.516871e-25 3.717812e-25
1.358219e+03 2.503469e-25 3.863402e-25 3.041810e-25 2.713701e-25
1.358250e+03 3.267822e-25 3.498993e-25 3.310598e-25 3.154634e-25
1.358281e+03 3.291659e-25 2.529367e-25 3.263821e-25 3.174294e-25
1.358312e+03 3.085777e-25 3.318257e-25 4.079968e-25 2.657230e-25
1.358344e+03 3.555893e-25 3.279367e-25 2.679517e-25 3.220474e-25
1.358375e+03 2.972268e-25 3.310172e-25 3.076833e-25 3.450808e-25
1.358406e+03 3.274687e-25 2.589245e-25 2.640043e-25 2.845252e-25
1.358438e+03 2.923406e-25 3.833765e-25 3.249081e-25 2.841181e-25
1.358469e+03 2.546845e-25 2.828990e-25 2.583374e-25 3.741446e-25
1.358500e+03 3.560939e-25 3.674198e-25 2.616735e-25 2.594996e-25
1.358531e+03 2.408883e-25 3.057025e-25 2.527246e-25 3.664862e-25
1.358562e+03 2.208048e-25 3.354781e-25 3.080759e-25 3.595644e-25
1.358594e+03 2.979164e-25 3.741755e-25 2.683559e-25 4.161493e-25
1.358625e+03 2.888415e-25 3.601930e-25 2.841044e-25 3.822188e-25
1.358656e+03 2.213751e-25 3.309734e-25 3.958200e-25 2.636984e-25
1.358688e+03 3.001901e-25 3.781970e-25 3.586596e-25 4.149691e-25
1.358719e+03 2.968932e-25 2.778016e-25 2.338565e-25 3.302261e-25
1.358750e+03 2.419514e-25 3.111726e-25 3.230212e-25 3.231375e-25
1.358781e+03 4.304761e-25 4.056572e-25 2.033622e-25 3.326713e-25
1.358812e+03 2.290458e-25 3.867357e-25 4.039178e-25 3.012238e-25
1.358844e+03 2.632040e-25 3.284509e-25 3.052987e-25 3.951472e-25
1.358875e+03 2.405778e-25 2.754252e-25 2.481093e-25 3.080897e-25
1.358906e+03 2.964827e-25 2.785386e-25 3.854830e-25 2.818287e-25
1.358938e+03 3.693474e-25 3.274831e-25 3.524230e-25 3.365445e-25
1.358969e+03 2.579893e-25 3.150161e-25 3.062440e-25 2.470471e-25
1.359000e+03 2.166975e-25 3.976205e-25 3.027614e-25 3.039627e-25
1.359031e+03 2.713933e-25 3.321289e-25 3.412523e-25 3.302584e-25
1.359062e+03 2.709625e-25 4.173069e-25 2.745977e-25 3.126508e-25
1.359094e+03 3.298450e-25 3.884257e-25 3.044607e-25 3.606089e-25
1.359125e+03 2.474391e-25 3.761503e-25 3.614620e-25 2.872940e-25
1.359156e+03 2.526231e-25 3.631352e-25 3.685840e-25 3.645212e-25
1.359188e+03 3.535097e-25 4.023175e-25 3.799495e-25 2.694493e-25
1.359219e+03 2.635564e-25 2.799913e-25 2.504168e-25 2.984806e-25
1.359250e+03 2.355985e-25 5.443288e-25 2.795084e-25 3.345738e-25
1.359281e+03 4.127182e-25 4.380143e-25 2.551778e-25 3.006954e-25
1.359312e+03 2.589255e-25 3.967535e-25 3.455889e-25 2.951205e-25
1.359344e+03 2.892958e-25 2.482411e-25 2.733252e-25 3.631310e-25
1.359375e+03 2.789118e-25 3.351767e-25 2.183759e-25 4.550195e-25
1.359406e+03 2.342470e-25 4.143314e-25 2.581713e-25 3.732749e-25
1.359438e+03 2.794904e-25 4.176848e-25 3.263194e-25 2.609583e-25
1.359469e+03 3.650604e-25 2.971629e-25 2.451936e-25 2.745124e-25
1.359500e+03 3.840568e-25 2.968907e-25 2.909771e-25 3.867027e-25
1.359531e+03 3.608204e-25 3.260955e-25 2.932958e-25 3.775437e-25
1.359562e+03 2.673082e-25 2.480509e-25 2.594319e-25 2.623135e-25
1.359594e+03 2.285883e-25 2.562979e-25 3.698745e-25 5.467087e-25
1.359625e+03 3.928807e-25 2.894637e-25 3.903552e-25 3.631947e-25
1.359656e+03 3.203993e-25 4.970797e-25 3.964069e-25 2.624007e-25
1.359688e+03 2.482956e-25 3.694692e-25 3.364327e-25 2.754022e-25
1.359719e+03 3.125259e-25 3.075183e-25 3.192877e-25 2.533240e-25
1.359750e+03 2.373326e-25 2.589216e-25 2.821762e-25 3.751109e-25
1.359781e+03 2.869078e-25 2.571038e-25 2.037703e-25 3.295076e-25
1.359812e+03 2.384276e-25 3.226124e-25 2.453555e-25 2.383991e-25
1.359844e+03 3.311403e-25 2.420576e-25 3.590984e-25 3.546973e-25
1.359875e+03 2.790667e-25 4.090589e-25 2.848040e-25 3.159609e-25
1.359906e+03 2.822554e-25 3.242550e-25 3.512686e-25 2.726564e-25
1.359938e+03 3.573191e-25 3.101638e-25 2.635057e-25 3.772884e-25
1.359969e+03 4.038528e-25 3.624961e-25 3.239799e-25 3.083098e-25
1.360000e+03 4.466284e-25 3.320523e-25 3.061119e-25 4.085651e-25
1.360031e+03 3.871178e-25 3.177419e-25 4.868413e-25 3.374621e-25
1.360062e+03 4.193085e-25 4.070871e-25 2.298515e-25 3.819118e-25
1.360094e+03 3.958945e-25 3.315678e-25 3.804380e-25 3.755354e-25
1.360125e+03 2.994192e-25 4.184150e-25 2.529257e-25 3.044403e-25
1.360156e+03 2.389075e-25 3.173923e-25 3.886395e-25 3.211782e-25
1.360188e+03 3.841691e-25 4.327650e-25 3.248515e-25 2.998369e-25
1.360219e+03 2.841026e-25 3.788782e-25 3.196793e-25 4.185019e-25
1.360250e+03 2.847497e-25 3.771724e-25 4.140237e-25 2.750031e-25
1.360281e+03 2.517652e-25 3.024394e-25 3.531904e-25 3.505914e-25
1.360312e+03 2.458943e-25 2.947100e-25 3.613450e-25 3.017339e-25
1.360344e+03 2.749553e-25 4.200509e-25 3.266687e-25 2.429345e-25
1.360375e+03 2.213468e-25 2.811891e-25 2.921866e-25 2.745331e-25
1.360406e+03 3.231303e-25 3.440416e-25 2.400724e-25 3.878961e-25
1.360438e+03 3.379989e-25 2.348868e-25 2.708613e-25 4.618774e-25
1.360469e+03 3.590917e-25 3.374356e-25 4.145504e-25 2.564922e-25
1.360500e+03 2.761468e-25 3.108046e-25 3.116890e-25 3.698877e-25
1.360531e+03 3.373999e-25 2.525537e-25 2.599126e-25 2.925990e-25
1.360562e+03 2.484364e-25 4.579263e-25 3.098840e-25 3.230013e-25
1.360594e+03 3.575210e-25 3.034967e-25 3.347501e-25 3.099973e-25
1.360625e+03 4.276973e-25 3.981082e-25 2.703352e-25 4.876856e-25
1.360656e+03 3.467375e-25 4.558299e-25 3.155159e-25 3.277460e-25
1.360688e+03 3.333574e-25 3.322039e-25 2.773453e-25 3.147725e-25
1.360719e+03 3.364665e-25 3.146826e-25 2.860702e-25 2.612974e-25
1.360750e+03 4.523473e-25 2.246277e-25 2.558291e-25 3.839998e-25
1.360781e+03 2.635501e-25 4.049857e-25 2.384311e-25 3.790739e-25
1.360812e+03 3.457760e-25 4.022936e-25 3.470689e-25 3.935727e-25
1.360844e+03 2.897453e-25 3.888906e-25 3.800009e-25 3.702024e-25
1.360875e+03 3.520780e-25 3.414367e-25 3.377337e-25 2.807443e-25
1.360906e+03 3.033543e-25 2.609928e-25 3.048666e-25 2.831037e-25
1.360938e+03 2.067336e-25 3.823494e-25 3.088653e-25 3.046881e-25
1.360969e+03 2.701240e-25 5.079172e-25 2.607203e-25 4.162810e-25
1.361000e+03 2.284151e-25 3.372463e-25 2.875009e-25 3.477817e-25
1.361031e+03 3.082252e-25 2.622020e-25 4.241652e-25 2.607662e-25
1.361062e+03 3.331356e-25 2.537852e-25 2.927717e-25 2.714766e-25
1.361094e+03 3.106804e-25 2.962128e-25 2.747235e-25 3.131272e-25
1.361125e+03 4.102087e-25 3.463669e-25 3.269600e-25 2.674798e-25
1.361156e+03 2.947173e-25 3.643978e-25 3.215962e-25 4.127271e-25
1.361188e+03 3.608434e-25 3.669148e-25 3.333950e-25 2.872942e-25
1.361219e+03 3.227828e-25 3.916111e-25 3.700602e-25 3.155680e-25
1.361250e+03 2.647091e-25 3.329166e-25 3.912711e-25 2.668019e-25
1.361281e+03 2.388619e-25 2.922926e-25 3.690326e-25 2.752392e-25
1.361312e+03 2.451149e-25 3.514920e-25 3.384318e-25 2.559747e-25
1.361344e+03 3.065220e-25 4.433632e-25 4.002022e-25 3.079860e-25
1.361375e+03 3.108750e-25 2.805842e-25 3.467874e-25 2.307840e-25
1.361406e+03 3.841730e-25 3.911207e-25 2.466210e-25 2.980122e-25
1.361438e+03 2.550387e-25 2.889660e-25 3.144814e-25 4.170625e-25
1.361469e+03 3.656942e-25 2.897385e-25 2.829563e-25 3.759512e-25
1.361500e+03 2.839405e-25 4.214513e-25 2.918527e-25 3.673687e-25
1.361531e+03 2.908181e-25 2.526860e-25 2.796303e-25 3.343507e-25
1.361562e+03 3.283735e-25 4.027855e-25 3.149040e-25 3.236961e-25
1.361594e+03 4.138968e-25 2.390926e-25 3.842031e-25 4.922179e-25
1.361625e+03 3.395079e-25 3.083667e-25 4.540730e-25 3.624779e-25
1.361656e+03 2.627721e-25 3.023341e-25 2.334856e-25 2.881976e-25
1.361688e+03 2.688030e-25 3.659049e-25 2.235802e-25 3.703301e-25
1.361719e+03 2.885003e-25 3.519907e-25 3.099961e-25 3.461602e-25
1.361750e+03 2.758146e-25 3.727266e-25 4.995951e-25 4.053894e-25
1.361781e+03 3.103952e-25 3.297878e-25 3.240066e-25 2.645966e-25
1.361812e+03 2.608595e-25 3.984631e-25 3.028415e-25 3.794329e-25
1.361844e+03 3.764425e-25 3.154808e-25 2.867842e-25 2.966123e-25
1.361875e+03 3.400125e-25 4.495072e-25 3.696132e-25 3.642237e-25
1.361906e+03 3.343390e-25 2.343675e-25 4.159926e-25 3.149858e-25
1.361938e+03 2.683088e-25 3.409941e-25 3.147625e-25 3.082911e-25
1.361969e+03 2.472192e-25 3.029391e-25 2.742671e-25 3.114215e-25
1.362000e+03 2.862408e-25 2.746056e-25 4.162460e-25 3.281438e-25
1.362031e+03 2.868316e-25 3.792697e-25 3.268282e-25 2.592066e-25
1.362062e+03 4.848232e-25 2.707175e-25 2.901439e-25 3.531292e-25
1.362094e+03 3.095798e-25 2.561990e-25 3.089367e-25 3.433312e-25
1.362125e+03 3.845046e-25 2.443380e-25 2.926082e-25 2.999642e-25
1.362156e+03 2.991681e-25 3.387455e-25 3.546472e-25 2.828760e-25
1.362188e+03 2.888964e-25 2.654967e-25 2.912089e-25 2.965671e-25
1.362219e+03 2.209838e-25 4.688795e-25 3.141963e-25 4.035465e-25
1.362250e+03 3.364560e-25 2.487926e-25 4.469165e-25 4.090502e-25
1.362281e+03 3.776123e-25 2.714441e-25 2.244926e-25 3.435345e-25
1.362312e+03 3.839190e-25 3.291533e-25 2.610202e-25 3.957720e-25
1.362344e+03 2.448807e-25 3.299805e-25 2.976441e-25 2.931551e-25
1.362375e+03 2.631424e-25 2.711996e-25 2.905870e-25 2.623644e-25
1.362406e+03 3.467689e-25 3.186433e-25 3.447615e-25 2.301149e-25
1.362438e+03 3.016575e-25 3.118979e-25 3.155277e-25 3.005996e-25
1.362469e+03 2.750858e-25 4.095971e-25 2.785814e-25 2.404596e-25
1.362500e+03 3.524128e-25 2.783438e-25 2.687210e-25 2.515713e-25
1.362531e+03 2.133627e-25 3.141538e-25 3.260817e-25 2.298489e-25
1.362562e+03 2.535908e-25 2.997051e-25 2.964340e-25 3.474896e-25
1.362594e+03 3.971272e-25 2.708769e-25 2.584861e-25 3.404320e-25
1.362625e+03 3.104435e-25 2.813574e-25 3.768801e-25 3.302025e-25
1.362656e+03 3.419226e-25 2.750558e-25 2.789514e-25 3.323339e-25
1.362688e+03 4.261252e-25 3.500070e-25 2.615745e-25 3.198410e-25
1.362719e+03 3.225692e-25 3.896082e-25 3.635755e-25 3.162247e-25
1.362750e+03 2.114170e-25 2.929505e-25 3.114837e-25 3.228266e-25
1.362781e+03 2.979704e-25 3.440573e-25 2.680122e-25 3.192101e-25
1.362812e+03 2.638408e-25 3.422138e-25 2.447038e-25 3.575266e-25
1.362844e+03 3.196167e-25 3.173632e-25 2.951165e-25 2.855413e-25
1.362875e+03 3.656850e-25 3.587094e-25 2.719778e-25 2.607971e-25
1.362906e+03 3.803935e-25 3.930478e-25 2.910101e-25 3.443846e-25
1.362938e+03 2.623942e-25 4.041006e-25 2.668708e-25 3.577846e-25
1.362969e+03 3.401783e-25 3.884268e-25 2.726439e-25 4.299943e-25
1.363000e+03 2.864671e-25 3.201698e-25 3.190500e-25 2.974452e-25
1.363031e+03 2.753631e-25 3.620998e-25 3.013577e-25 3.101653e-25
1.363062e+03 3.230493e-25 2.506310e-25 2.975544e-25 3.612436e-25
1.363094e+03 2.759158e-25 3.249171e-25 4.543478e-25 3.362929e-25
1.363125e+03 2.514699e-25 4.118967e-25 3.145621e-25 2.651487e-25
1.363156e+03 2.896566e-25 2.395189e-25 2.900389e-25 4.012072e-25
1.363188e+03 3.731507e-25 2.980531e-25 2.803490e-25 3.875044e-25
1.363219e+03 4.573336e-25 3.003943e-25 3.584086e-25 3.160468e-25
1.363250e+03 2.176403e-25 5.354406e-25 3.024862e-25 3.784134e-25
1.363281e+03 3.231772e-25 3.423240e-25 2.580392e-25 3.639498e-25
1.363312e+03 3.217695e-25 2.587354e-25 3.951161e-25 3.032736e-25
1.363344e+03 3.522369e-25 2.940074e-25 2.621082e-25 4.134362e-25
1.363375e+03 3.518343e-25 2.064822e-25 3.028879e-25 2.596413e-25
1.363406e+03 4.504162e-25 2.437875e-25 2.209018e-25 3.067289e-25
1.363438e+03 2.674875e-25 3.135920e-25 2.770971e-25 3.535392e-25
1.363469e+03 3.920070e-25 3.242151e-25 2.754929e-25 3.610765e-25
1.363500e+03 3.397304e-25 2.947867e-25 4.199502e-25 3.349578e-25
1.363531e+03 3.325831e-25 2.810708e-25 2.402878e-25 4.325497e-25
1.363562e+03 2.297896e-25 3.546672e-25 3.102590e-25 2.339032e-25
1.363594e+03 2.821554e-25 3.180299e-25 2.701756e-25 3.068308e-25
1.363625e+03 3.274648e-25 2.850199e-25 3.302229e-25 3.502301e-25
1.363656e+03 3.247431e-25 3.163228e-25 3.363513e-25 3.635613e-25
1.363688e+03 3.365994e-25 3.565058e-25 2.069966e-25 3.091199e-25
1.363719e+03 3.515706e-25 3.425618e-25 2.731636e-25 3.353250e-25
1.363750e+03 3.430901e-25 4.810791e-25 3.025742e-25 3.621874e-25
1.363781e+03 3.617343e-25 2.624084e-25 2.971940e-25 3.197418e-25
1.363812e+03 4.454674e-25 3.595569e-25 3.250682e-25 2.678013e-25
1.363844e+03 4.000397e-25 3.144454e-25 3.335641e-25 4.049172e-25
1.363875e+03 4.401042e-25 2.767871e-25 2.722039e-25 3.427012e-25
1.363906e+03 2.906090e-25 2.887660e-25 3.312506e-25 3.857874e-25
1.363938e+03 2.488016e-25 3.389753e-25 3.934246e-25 4.059483e-25
1.363969e+03 3.958261e-25 3.077544e-25 2.812484e-25 3.387322e-25
1.364000e+03 2.854502e-25 2.703394e-25 4.234437e-25 2.860621e-25
1.364031e+03 2.513020e-25 2.747607e-25 3.965473e-25 3.773342e-25
1.364062e+03 3.273264e-25 4.540345e-25 2.708656e-25 5.193449e-25
1.364094e+03 3.143669e-25 3.470804e-25 3.755489e-25 3.244882e-25
1.364125e+03 2.301334e-25 3.874014e-25 2.652478e-25 3.623673e-25
1.364156e+03 3.172466e-25 2.811576e-25 3.967464e-25 3.085693e-25
1.364188e+03 3.086144e-25 3.828873e-25 2.901576e-25 3.379460e-25
1.364219e+03 2.595103e-25 2.913625e-25 4.179000e-25 3.778694e-25
1.364250e+03 4.072322e-25 3.457869e-25 3.359913e-25 2.825114e-25
1.364281e+03 3.379690e-25 3.319210e-25 3.036196e-25 3.559987e-25
1.364312e+03 3.992669e-25 3.063607e-25 3.125879e-25 2.339265e-25
1.364344e+03 3.825628e-25 2.551433e-25 3.141812e-25 3.427806e-25
1.364375e+03 4.717657e-25 2.370610e-25 2.938141e-25 3.274543e-25
1.364406e+03 3.751685e-25 2.931160e-25 3.174320e-25 3.892251e-25
1.364438e+03 2.627684e-25 2.670816e-25 3.544307e-25 4.033097e-25
1.364469e+03 2.173297e-25 3.213275e-25 2.519913e-25 2.676987e-25
1.364500e+03 3.967387e-25 4.988242e-25 3.720475e-25 3.670428e-25
1.364531e+03 3.319981e-25 3.578725e-25 2.583471e-25 2.997336e-25
1.364562e+03 4.309300e-25 3.248271e-25 3.319353e-25 2.806676e-25
1.364594e+03 3.123326e-25 2.894628e-25 3.366633e-25 4.320439e-25
1.364625e+03 2.321360e-25 3.007599e-25 2.939253e-25 2.475144e-25
1.364656e+03 3.822225e-25 3.905379e-25 2.768792e-25 4.095303e-25
1.364688e+03 4.006152e-25 3.181192e-25 2.755177e-25 2.933948e-25
1.364719e+03 2.518100e-25 3.990814e-25 3.414417e-25 3.958142e-25
1.364750e+03 2.596321e-25 2.484863e-25 3.270578e-25 3.856781e-25
1.364781e+03 2.618738e-25 2.418772e-25 3.408220e-25 2.717589e-25
1.364812e+03 2.698591e-25 2.669787e-25 3.847901e-25 2.504348e-25
1.364844e+03 2.431653e-25 4.712115e-25 3.295463e-25 3.330649e-25
1.364875e+03 2.624925e-25 2.570768e-25 3.366014e-25 3.051103e-25
1.364906e+03 2.885984e-25 3.996095e-25 2.295151e-25 4.389268e-25
1.364938e+03 2.510712e-25 3.816133e-25 2.530257e-25 3.124123e-25
1.364969e+03 2.775407e-25 3.942856e-25 2.324784e-25 2.968188e-25
1.365000e+03 2.446964e-25 3.099486e-25 2.784972e-25 3.094574e-25
1.365031e+03 3.143247e-25 3.046802e-25 2.381380e-25 3.315109e-25
1.365062e+03 4.106419e-25 3.280269e-25 3.362192e-25 2.651848e-25
1.365094e+03 2.446202e-25 3.019011e-25 3.515548e-25 3.621497e-25
1.365125e+03 3.000273e-25 3.006485e-25 4.090681e-25 3.483860e-25
1.365156e+03 2.586623e-25 3.416736e-25 3.498046e-25 3.617928e-25
1.365188e+03 2.664311e-25 3.512710e-25 2.827987e-25 3.816184e-25
1.365219e+03 3.062379e-25 2.642433e-25 3.681758e-25 3.337853e-25
1.365250e+03 3.281693e-25 3.041209e-25 2.949102e-25 2.475523e-25
1.365281e+03 4.319355e-25 3.108348e-25 2.820909e-25 3.147916e-25
1.365312e+03 3.283653e-25 3.379405e-25 3.717575e-25 3.712127e-25
1.365344e+03 2.418351e-25 4.702290e-25 2.209193e-25 3.097202e-25
1.365375e+03 3.211376e-25 3.919200e-25 3.444974e-25 2.532524e-25
1.365406e+03 2.861524e-25 3.269023e-25 3.302005e-25 2.343062e-25
1.365438e+03 2.387927e-25 3.371085e-25 2.423942e-25 2.993681e-25
1.365469e+03 3.051432e-25 3.761150e-25 3.158493e-25 3.322112e-25
1.365500e+03 2.955409e-25 2.638991e-25 2.906323e-25 3.847203e-25
1.365531e+03 3.516371e-25 2.141172e-25 4.108655e-25 3.005016e-25
1.365562e+03 3.385352e-25 2.889010e-25 3.354040e-25 3.551838e-25
1.365594e+03 2.773447e-25 2.925733e-25 3.125119e-25 3.796577e-25
1.365625e+03 2.713109e-25 3.013800e-25 3.329783e-25 3.939554e-25
1.365656e+03 3.134454e-25 3.263418e-25 4.286046e-25 3.314055e-25
1.365688e+03 3.104222e-25 3.352030e-25 4.751079e-25 3.868220e-25
1.365719e+03 3.813871e-25 3.163999e-25 3.577663e-25 2.849593e-25
1.365750e+03 2.563368e-25 2.672003e-25 3.327541e-25 2.574712e-25
1.365781e+03 2.584481e-25 3.525833e-25 2.640643e-25 2.397116e-25
1.365812e+03 2.972193e-25 2.489592e-25 3.043332e-25 5.447447e-25
1.365844e+03 3.737443e-25 3.430602e-25 2.639436e-25 4.002447e-25
1.365875e+03 2.508349e-25 5.212736e-25 2.310357e-25 2.670524e-25
1.365906e+03 2.628810e-25 3.855321e-25 3.496718e-25 3.519133e-25
1.365938e+03 2.403265e-25 3.062866e-25 3.068043e-25 3.200210e-25
1.365969e+03 2.753672e-25 2.662018e-25 2.544822e-25 2.638302e-25
1.366000e+03 2.545506e-25 3.908938e-25 1.861938e-25 3.644122e-25
1.366031e+03 3.099961e-25 3.893337e-25 3.795441e-25 3.484984e-25
1.366062e+03 2.543467e-25 2.973205e-25 2.899996e-25 3.426174e-25
1.366094e+03 3.100756e-25 4.450034e-25 2.584491e-25 2.964684e-25
1.366125e+03 3.232293e-25 3.237268e-25 2.577265e-25 3.096303e-25
1.366156e+03 3.280987e-25 4.346954e-25 4.082592e-25 2.278578e-25
1.366188e+03 3.243950e-25 2.994864e-25 2.651592e-25 4.462349e-25
1.366219e+03 3.340928e-25 3.446650e-25 3.681129e-25 3.356122e-25
1.366250e+03 3.614392e-25 3.532759e-25 2.948074e-25 3.128428e-25
1.366281e+03 3.307813e-25 3.541786e-25 2.971530e-25 4.162635e-25
1.366312e+03 3.914969e-25 2.636245e-25 3.428652e-25 3.109005e-25
1.366344e+03 4.215561e-25 3.659539e-25 2.766185e-25 4.026151e-25
1.366375e+03 3.889358e-25 3.692241e-25 2.767702e-25 3.221823e-25
1.366406e+03 3.535377e-25 2.770729e-25 2.839829e-25 5.184957e-25
1.366438e+03 4.309288e-25 3.449568e-25 3.269283e-25 2.581359e-25
1.366469e+03 3.112267e-25 2.674912e-25 2.926777e-25 2.302714e-25
1.366500e+03 3.661952e-25 2.742191e-25 3.697947e-25 3.693858e-25
1.366531e+03 2.934955e-25 3.614606e-25 3.423660e-25 4.897630e-25
1.366562e+03 2.935196e-25 2.475336e-25 2.995951e-25 3.263586e-25
1.366594e+03 3.793850e-25 3.191924e-25 2.712849e-25 3.463948e-25
1.366625e+03 3.433058e-25 2.735207e-25 2.254430e-25 5.063415e-25
1.366656e+03 4.046817e-25 2.696706e-25 3.466684e-25 4.009599e-25
1.366688e+03 2.906108e-25 2.537381e-25 3.900214e-25 4.212476e-25
1.366719e+03 3.912784e-25 2.721800e-25 2.160335e-25 3.435204e-25
1.366750e+03 2.780689e-25 2.854639e-25 3.624190e-25 2.289944e-25
1.366781e+03 4.610279e-25 2.557901e-25 3.203950e-25 2.923030e-25
1.366812e+03 3.534141e-25 3.029630e-25 2.298411e-25 3.326021e-25
1.366844e+03 3.544587e-25 2.357689e-25 3.513890e-25 5.276320e-25
1.366875e+03 3.267151e-25 3.516404e-25 2.910622e-25 3.026946e-25
1.366906e+03 3.473348e-25 2.574671e-25 3.473486e-25 4.524858e-25
1.366938e+03 3.430257e-25 4.119206e-25 4.058511e-25 2.959480e-25
1.366969e+03 3.422155e-25 3.993621e-25 2.702670e-25 4.139700e-25
1.367000e+03 4.137095e-25 2.754160e-25 5.012140e-25 4.601489e-25
1.367031e+03 2.819326e-25 4.351079e-25 2.678208e-25 2.285907e-25
1.367062e+03 3.091332e-25 3.918140e-25 3.343485e-25 3.037989e-25
1.367094e+03 2.667766e-25 2.706969e-25 2.389568e-25 2.430123e-25
1.367125e+03 2.230302e-25 3.521150e-25 3.469396e-25 3.340749e-25
1.367156e+03 3.430328e-25 4.062590e-25 3.284933e-25 2.210335e-25
1.367188e+03 4.076072e-25 3.237105e-25 2.949270e-25 3.401195e-25
1.367219e+03 3.115095e-25 3.366630e-25 3.136697e-25 3.614169e-25
1.367250e+03 3.603963e-25 2.729893e-25 2.736217e-25 3.212250e-25
1.367281e+03 4.057086e-25 3.740945e-25 2.342748e-25 2.477368e-25
1.367312e+03 2.765565e-25 3.545486e-25 2.781231e-25 3.685091e-25
1.367344e+03 4.083485e-25 3.280218e-25 2.179208e-25 4.175413e-25
1.367375e+03 3.834780e-25 3.969135e-25 2.606346e-25 2.871949e-25
1.367406e+03 3.698947e-25 3.436744e-25 2.749444e-25 4.024839e-25
1.367438e+03 3.767119e-25 3.611669e-25 2.736088e-25 4.121118e-25
1.367469e+03 2.833059e-25 2.706028e-25 2.967934e-25 3.339416e-25
1.367500e+03 3.608495e-25 3.366240e-25 4.146336e-25 4.065677e-25
1.367531e+03 2.381331e-25 2.637346e-25 3.808893e-25 2.982363e-25
1.367562e+03 4.054595e-25 1.875843e-25 4.403414e-25 2.650327e-25
1.367594e+03 3.209546e-25 3.552826e-25 4.976942e-25 2.444143e-25
1.367625e+03 2.472784e-25 3.830386e-25 4.367277e-25 2.828685e-25
1.367656e+03 2.971427e-25 3.898633e-25 4.086499e-25 2.966994e-25
1.367688e+03 2.632814e-25 3.180408e-25 2.526412e-25 2.740661e-25
1.367719e+03 3.112004e-25 2.590882e-25 3.175065e-25 4.233210e-25
1.367750e+03 2.788557e-25 2.398619e-25 3.055734e-25 2.977599e-25
1.367781e+03 2.844358e-25 3.378030e-25 2.586548e-25 3.097438e-25
1.367812e+03 2.480219e-25 3.981506e-25 2.860166e-25 3.189537e-25
1.367844e+03 2.340722e-25 3.488300e-25 2.715737e-25 3.523604e-25
1.367875e+03 2.653966e-25 3.638163e-25 2.802844e-25 3.238503e-25
1.367906e+03 2.918378e-25 3.329736e-25 2.943313e-25 2.602790e-25
1.367938e+03 2.367983e-25 3.448566e-25 2.518721e-25 2.277509e-25
1.367969e+03 2.915936e-25 4.165941e-25 3.612833e-25 2.268624e-25
1.368000e+03 2.853801e-25 3.264109e-25 2.672759e-25 2.146102e-25
1.368031e+03 3.033873e-25 2.417141e-25 2.310844e-25 2.333361e-25
1.368062e+03 2.321514e-25 3.927226e-25 2.776482e-25 3.056076e-25
1.368094e+03 3.522314e-25 3.106649e-25 3.752642e-25 3.223839e-25
1.368125e+03 2.652712e-25 2.937061e-25 2.503620e-25 2.457527e-25
1.368156e+03 2.583206e-25 2.461620e-25 4.031723e-25 3.292469e-25
1.368188e+03 3.213087e-25 3.162533e-25 3.292719e-25 4.057352e-25
1.368219e+03 2.812291e-25 2.490144e-25 2.520340e-25 3.654697e-25
1.368250e+03 3.377930e-25 3.132276e-25 2.940715e-25 4.596725e-25
1.368281e+03 2.801053e-25 3.459335e-25 2.823098e-25 4.411233e-25
1.368312e+03 2.647894e-25 2.886318e-25 2.647002e-25 2.489698e-25
1.368344e+03 2.629856e-25 2.597746e-25 3.000344e-25 3.146598e-25
1.368375e+03 3.289748e-25 2.873590e-25 3.175267e-25 3.236981e-25
1.368406e+03 3.000841e-25 2.744541e-25 2.998007e-25 3.033775e-25
1.368438e+03 2.510321e-25 2.601878e-25 4.847784e-25 2.628819e-25
1.368469e+03 3.276633e-25 3.001275e-25 4.380298e-25 3.543963e-25
1.368500e+03 3.244066e-25 3.844997e-25 2.775064e-25 2.520939e-25
1.368531e+03 3.439090e-25 2.661921e-25 3.203371e-25 3.354388e-25
1.368562e+03 3.876312e-25 3.186045e-25 3.531919e-25 4.126842e-25
1.368594e+03 3.264580e-25 3.290085e-25 2.671279e-25 3.324685e-25
1.368625e+03 3.224957e-25 3.120667e-25 3.118425e-25 3.801308e-25
1.368656e+03 3.523824e-25 2.759888e-25 2.785364e-25 4.889015e-25
1.368688e+03 2.762197e-25 2.733355e-25 3.034145e-25 2.495959e-25
1.368719e+03 2.910114e-25 3.581404e-25 3.486453e-25 3.939068e-25
1.368750e+03 2.779639e-25 2.973181e-25 3.217153e-25 3.115125e-25
1.368781e+03 2.964691e-25 3.659829e-25 3.106943e-25 4.068242e-25
1.368812e+03 2.585595e-25 2.810026e-25 3.149967e-25 4.040512e-25
1.368844e+03 3.963649e-25 2.947390e-25 4.016911e-25 3.147644e-25
1.368875e+03 2.919710e-25 3.631842e-25 3.965248e-25 4.541425e-25
1.368906e+03 3.283265e-25 2.144779e-25 2.640685e-25 3.561160e-25
1.368938e+03 3.970540e-25 2.417487e-25 2.638877e-25 3.417114e-25
1.368969e+03 3.109782e-25 3.357138e-25 2.547158e-25 3.416504e-25
1.369000e+03 3.221220e-25 3.181728e-25 3.010568e-25 2.878008e-25
1.369031e+03 2.813160e-25 3.251311e-25 3.020969e-25 3.610569e-25
1.369062e+03 3.449637e-25 2.284077e-25 4.047689e-25 4.016120e-25
1.369094e+03 3.296571e-25 3.783304e-25 3.570552e-25 3.750612e-25
1.369125e+03 2.785835e-25 3.568180e-25 2.554240e-25 4.324282e-25
1.369156e+03 4.409051e-25 3.504624e-25 2.153831e-25 3.173916e-25
1.369188e+03 3.380575e-25 3.072372e-25 2.455264e-25 2.941543e-25
1.369219e+03 3.242486e-25 3.271427e-25 3.297316e-25 3.291116e-25
1.369250e+03 4.379119e-25 3.683141e-25 3.096457e-25 2.883737e-25
1.369281e+03 3.604355e-25 3.816235e-25 2.841001e-25 3.725723e-25
1.369312e+03 3.054520e-25 2.443640e-25 2.500284e-25 4.125291e-25
1.369344e+03 2.676004e-25 3.468754e-25 3.629041e-25 3.660683e-25
1.369375e+03 2.732852e-25 3.654100e-25 2.255597e-25 2.291098e-25
1.369406e+03 2.534749e-25 4.621417e-25 3.271874e-25 4.004734e-25
1.369438e+03 3.276841e-25 4.064571e-25 3.159980e-25 3.415364e-25
1.369469e+03 3.101272e-25 2.565323e-25 2.825782e-25 3.277484e-25
1.369500e+03 2.303194e-25 2.334332e-25 2.807825e-25 3.397311e-25
1.369531e+03 2.509534e-25 3.423711e-25 2.587414e-25 2.675292e-25
1.369562e+03 3.728380e-25 3.653510e-25 3.147249e-25 2.766948e-25
1.369594e+03 2.662954e-25 2.756512e-25 3.724618e-25 2.800221e-25
1.369625e+03 3.105320e-25 3.244708e-25 3.974260e-25 3.345137e-25
1.369656e+03 2.510223e-25 3.411340e-25 3.345710e-25 4.073901e-25
1.369688e+03 3.338115e-25 2.846006e-25 3.319524e-25 2.501920e-25
1.369719e+03 2.868138e-25 4.055463e-25 2.574147e-25 3.162946e-25
1.369750e+03 3.460050e-25 2.807940e-25 2.450920e-25 3.231254e-25
1.369781e+03 4.085207e-25 3.004726e-25 3.017835e-25 2.584551e-25
1.369812e+03 3.553194e-25 5.072817e-25 2.573561e-25 2.806383e-25
1.369844e+03 3.245924e-25 2.948245e-25 3.795632e-25 3.646312e-25
1.369875e+03 3.600011e-25 3.388176e-25 4.112497e-25 3.017252e-25
1.369906e+03 2.412732e-25 3.956203e-25 2.258044e-25 4.105075e-25
1.369938e+03 2.521392e-25 3.804658e-25 2.993698e-25 2.156171e-25
1.369969e+03 3.012749e-25 3.662447e-25 4.360608e-25 3.895374e-25
1.370000e+03 4.443798e-25 2.966036e-25 3.451543e-25 3.174784e-25
1.370031e+03 3.345754e-25 3.635833e-25 2.996984e-25 2.495294e-25
1.370062e+03 2.488438e-25 3.076448e-25 2.530867e-25 2.869363e-25
1.370094e+03 2.646118e-25 3.786528e-25 3.338470e-25 3.049667e-25
1.370125e+03 3.600473e-25 3.209576e-25 3.895322e-25 3.099960e-25
1.370156e+03 2.810160e-25 3.404776e-25 3.302533e-25 2.602276e-25
1.370188e+03 3.718317e-25 2.604395e-25 2.577800e-25 4.554970e-25
1.370219e+03 2.469261e-25 2.946744e-25 2.330972e-25 3.131281e-25
1.370250e+03 3.789537e-25 3.012846e-25 3.231677e-25 3.399915e-25
1.370281e+03 3.057708e-25 3.113699e-25 3.299335e-25 3.098787e-25
1.370312e+03 2.766789e-25 4.830648e-25 3.076397e-25 2.576262e-25
1.370344e+03 2.461105e-25 3.695276e-25 3.323142e-25 3.494229e-25
1.370375e+03 2.982287e-25 3.412636e-25 2.753799e-25 3.947389e-25
1.370406e+03 2.707437e-25 2.972668e-25 1.938585e-25 2.930284e-25
1.370438e+03 3.163945e-25 3.699571e-25 2.598456e-25 3.211966e-25
1.370469e+03 3.674275e-25 3.796720e-25 3.396158e-25 3.034343e-25
1.370500e+03 2.307694e-25 3.468688e-25 2.358353e-25 2.722218e-25
1.370531e+03 4.567647e-25 3.504843e-25 2.495742e-25 2.643339e-25
1.370562e+03 3.270896e-25 3.201620e-25 3.732460e-25 3.680624e-25
1.370594e+03 2.644394e-25 3.659511e-25 2.695427e-25 3.641111e-25
1.370625e+03 2.440317e-25 3.381698e-25 2.583906e-25 3.742733e-25
1.370656e+03 3.805210e-25 3.545586e-25 3.474126e-25 3.364060e-25
1.370688e+03 2.652406e-25 3.140837e-25 2.443233e-25 3.146099e-25
1.370719e+03 2.310438e-25 2.996706e-25 3.712281e-25 3.565198e-25
1.370750e+03 3.166958e-25 3.106284e-25 3.216953e-25 2.371606e-25
1.370781e+03 2.582121e-25 4.059405e-25 3.009349e-25 2.752505e-25
1.370812e+03 2.315406e-25 3.002774e-25 3.216795e-25 3.572540e-25
1.370844e+03 3.413981e-25 3.499960e-25 3.230644e-25 3.210106e-25
1.370875e+03 3.381042e-25 3.919037e-25 3.967631e-25 3.010751e-25
1.370906e+03 3.156686e-25 3.764738e-25 2.786763e-25 2.685443e-25
1.370938e+03 3.216213e-25 2.540698e-25 3.556921e-25 3.147815e-25
1.370969e+03 3.088486e-25 3.875814e-25 4.379755e-25 4.776638e-25
1.371000e+03 2.752275e-25 3.068091e-25 2.810327e-25 3.973230e-25
1.371031e+03 3.143209e-25 2.802138e-25 3.129720e-25 4.918282e-25
1.371062e+03 3.473627e-25 3.986574e-25 3.034048e-25 3.643679e-25
1.371094e+03 2.969976e-25 3.597566e-25 3.018241e-25 2.817724e-25
1.371125e+03 3.870652e-25 3.217705e-25 2.913064e-25 3.231035e-25
1.371156e+03 3.345246e-25 3.506344e-25 2.629150e-25 2.309606e-25
1.371188e+03 4.438885e-25 2.959371e-25 3.112453e-25 2.686027e-25
1.371219e+03 3.261025e-25 4.042662e-25 2.549903e-25 2.423979e-25
1.371250e+03 2.365837e-25 3.259069e-25 3.930681e-25 3.276481e-25
1.371281e+03 3.246678e-25 2.284841e-25 4.722493e-25 4.501874e-25
1.371312e+03 2.972259e-25 4.011439e-25 3.945078e-25 3.975244e-25
1.371344e+03 2.524565e-25 3.593636e-25 3.149503e-25 2.849898e-25
1.371375e+03 2.270124e-25 2.862049e-25 2.823038e-25 3.119073e-25
1.371406e+03 2.535181e-25 4.089845e-25 3.565786e-25 3.118727e-25
1.371438e+03 2.742862e-25 4.480415e-25 2.733311e-25 3.268359e-25
1.371469e+03 2.295528e-25 3.307554e-25 2.263387e-25 3.350893e-25
1.371500e+03 3.266728e-25 2.723677e-25 3.254460e-25 4.082324e-25
1.371531e+03 2.613207e-25 4.024231e-25 2.792205e-25 4.105068e-25
1.371562e+03 4.092000e-25 4.058297e-25 2.902227e-25 3.311517e-25
1.371594e+03 2.314120e-25 2.687212e-25 2.719747e-25 3.846498e-25
1.371625e+03 3.392628e-25 4.133651e-25 2.722086e-25 3.316637e-25
1.371656e+03 3.040655e-25 3.924730e-25 3.764932e-25 3.674459e-25
1.371688e+03 3.802755e-25 2.662516e-25 2.731317e-25 3.000216e-25
1.371719e+03 3.692322e-25 2.646133e-25 2.075916e-25 2.714877e-25
1.371750e+03 3.143916e-25 3.006907e-25 2.392711e-25 2.838167e-25
1.371781e+03 3.236870e-25 3.519153e-25 3.737686e-25 3.044027e-25
1.371812e+03 3.293476e-25 4.152992e-25 2.908557e-25 2.290578e-25
1.371844e+03 3.007762e-25 3.168068e-25 3.530493e-25 2.813554e-25
1.371875e+03 3.123862e-25 2.593651e-25 3.640900e-25 2.949763e-25
1.371906e+03 2.676698e-25 3.229716e-25 3.472568e-25 2.677655e-25
1.371938e+03 2.861781e-25 3.825812e-25 4.278808e-25 3.523213e-25
1.371969e+03 2.749748e-25 2.952718e-25 2.812205e-25 3.225183e-25
1.372000e+03 4.439624e-25 4.979091e-25 3.303664e-25 3.118081e-25
1.372031e+03 2.740590e-25 3.184932e-25 2.670790e-25 2.386862e-25
1.372062e+03 2.161282e-25 3.734453e-25 3.081688e-25 4.031496e-25
1.372094e+03 2.470456e-25 2.511083e-25 2.479923e-25 3.852871e-25
1.372125e+03 3.220993e-25 3.183681e-25 3.494075e-25 2.783030e-25
1.372156e+03 3.046603e-25 2.597259e-25 3.719270e-25 2.810569e-25
1.372188e+03 2.276229e-25 4.277008e-25 3.906482e-25 3.228418e-25
1.372219e+03 2.439949e-25 2.672967e-25 3.246946e-25 2.606890e-25
1.372250e+03 2.895094e-25 3.189460e-25 2.933938e-25 2.912329e-25
1.372281e+03 2.777102e-25 4.053908e-25 2.904653e-25 3.504915e-25
1.372312e+03 2.862568e-25 3.059012e-25 3.068863e-25 3.243959e-25
1.372344e+03 2.311932e-25 3.048937e-25 2.641556e-25 2.518012e-25
1.372375e+03 3.110405e-25 2.978158e-25 3.456220e-25 3.431297e-25
1.372406e+03 3.304659e-25 2.593390e-25 2.442003e-25 3.539634e-25
1.372438e+03 3.406173e-25 3.748154e-25 2.833286e-25 4.583824e-25
1.372469e+03 3.173160e-25 2.990330e-25 2.923737e-25 3.284941e-25
1.372500e+03 2.716504e-25 3.908627e-25 3.449240e-25 3.101493e-25
1.372531e+03 3.323424e-25 2.459850e-25 4.473665e-25 2.827294e-25
1.372562e+03 4.883424e-25 2.997089e-25 2.396637e-25 2.884091e-25
1.372594e+03 3.362367e-25 3.618116e-25 3.666503e-25 3.318085e-25
1.372625e+03 4.035621e-25 4.117219e-25 3.735242e-25 3.967472e-25
1.372656e+03 2.923815e-25 2.922730e-25 3.331877e-25 3.282365e-25
1.372688e+03 2.880971e-25 2.952951e-25 2.950585e-25 2.974331e-25
1.372719e+03 2.685065e-25 4.267630e-25 4.014717e-25 3.692599e-25
1.372750e+03 2.358850e-25 3.053389e-25 3.613766e-25 3.110919e-25
1.372781e+03 3.333974e-25 2.800865e-25 2.340639e-25 2.530642e-25
1.372812e+03 2.544893e-25 3.769884e-25 2.899520e-25 4.185148e-25
1.372844e+03 2.776867e-25 3.593984e-25 3.165464e-25 3.270516e-25
1.372875e+03 2.462591e-25 2.864099e-25 3.312077e-25 3.140397e-25
1.372906e+03 2.863624e-25 2.563688e-25 2.815696e-25 3.371323e-25
1.372938e+03 2.745425e-25 3.254349e-25 3.046909e-25 3.115745e-25
1.372969e+03 2.628000e-25 3.577460e-25 2.971445e-25 3.883008e-25
1.373000e+03 3.859915e-25 3.534545e-25 4.186128e-25 2.692603e-25
1.373031e+03 2.981469e-25 3.497552e-25 3.181385e-25 2.453476e-25
1.373062e+03 3.517174e-25 3.451893e-25 3.648012e-25 3.526805e-25
1.373094e+03 2.502786e-25 2.352598e-25 3.545083e-25 2.934335e-25
1.373125e+03 3.495201e-25 2.628691e-25 2.241112e-25 3.109217e-25
1.373156e+03 3.404658e-25 2.617142e-25 3.364361e-25 3.044006e-25
1.373188e+03 2.850723e-25 3.134223e-25 2.854630e-25 4.516982e-25
1.373219e+03 2.707023e-25 3.616969e-25 4.189904e-25 2.473032e-25
1.373250e+03 2.728203e-25 3.741350e-25 4.001557e-25 3.102217e-25
1.373281e+03 3.221775e-25 3.449775e-25 2.599429e-25 3.234116e-25
1.373312e+03 2.973823e-25 3.238972e-25 2.702580e-25 4.214653e-25
1.373344e+03 3.573964e-25 3.562448e-25 3.799568e-25 3.206749e-25
1.373375e+03 3.430209e-25 3.900047e-25 2.627957e-25 2.757826e-25
1.373406e+03 3.165049e-25 3.167435e-25 4.214329e-25 2.532685e-25
1.373438e+03 3.252979e-25 3.287069e-25 2.901085e-25 2.932273e-25
1.373469e+03 4.272393e-25 3.327660e-25 2.258788e-25 4.025903e-25
1.373500e+03 3.161131e-25 4.713866e-25 2.725055e-25 2.729810e-25
1.373531e+03 3.301210e-25 2.971437e-25 3.957044e-25 3.386980e-25
1.373562e+03 4.396557e-25 2.667933e-25 3.687338e-25 4.620457e-25
1.373594e+03 3.550615e-25 3.717924e-25 3.465418e-25 3.573991e-25
1.373625e+03 3.594689e-25 3.440278e-25 2.596724e-25 2.717797e-25
1.373656e+03 3.596192e-25 3.380194e-25 2.458109e-25 2.141748e-25
1.373688e+03 3.263224e-25 4.628423e-25 3.765206e-25 2.579792e-25
1.373719e+03 3.065006e-25 3.043178e-25 3.582267e-25 4.512169e-25
1.373750e+03 3.368349e-25 3.388583e-25 4.893374e-25 2.792484e-25
1.373781e+03 3.426020e-25 2.639288e-25 2.807383e-25 2.593322e-25
1.373812e+03 3.521061e-25 3.693965e-25 3.004168e-25 3.094959e-25
1.373844e+03 2.785574e-25 3.838362e-25 2.498283e-25 2.704290e-25
1.373875e+03 2.984218e-25 3.477859e-25 3.685015e-25 4.243719e-25
1.373906e+03 2.944912e-25 3.826232e-25 2.491795e-25 2.730687e-25
1.373938e+03 4.215860e-25 3.692747e-25 2.504820e-25 3.768547e-25
1.373969e+03 2.631828e-25 2.927188e-25 3.359935e-25 3.523139e-25
1.374000e+03 4.049304e-25 2.642479e-25 4.036005e-25 3.305915e-25
1.374031e+03 2.913204e-25 3.463697e-25 4.363563e-25 3.118737e-25
1.374062e+03 2.542472e-25 3.376447e-25 3.591268e-25 2.901865e-25
1.374094e+03 3.198742e-25 2.893239e-25 2.203476e-25 3.211783e-25
1.374125e+03 3.940510e-25 2.168244e-25 4.207590e-25 3.639555e-25
1.374156e+03 2.795150e-25 3.047549e-25 2.701383e-25 3.299910e-25
1.374188e+03 2.762215e-25 3.351882e-25 3.524809e-25 2.860705e-25
1.374219e+03 3.847842e-25 4.129906e-25 3.395695e-25 3.802755e-25
1.374250e+03 3.765108e-25 3.416763e-25 2.648691e-25 3.881750e-25
1.374281e+03 3.439243e-25 4.243042e-25 2.915987e-25 4.030348e-25
1.374312e+03 2.700975e-25 3.200735e-25 2.248650e-25 3.117822e-25
1.374344e+03 2.858734e-25 3.156223e-25 3.498522e-25 3.693987e-25
1.374375e+03 2.707392e-25 3.263975e-25 3.070618e-25 3.694315e-25
1.374406e+03 2.487847e-25 3.295107e-25 2.360466e-25 3.030846e-25
1.374438e+03 4.709399e-25 2.980533e-25 2.430411e-25 4.235958e-25
1.374469e+03 3.950771e-25 3.317597e-25 3.432916e-25 3.243034e-25
1.374500e+03 3.652314e-25 2.968122e-25 3.239332e-25 3.337195e-25
1.374531e+03 3.550883e-25 3.110275e-25 3.734599e-25 2.667170e-25
1.374562e+03 2.336946e-25 3.537374e-25 3.891896e-25 4.041002e-25
1.374594e+03 3.372018e-25 2.762809e-25 3.423290e-25 3.035963e-25
1.374625e+03 3.632857e-25 2.723950e-25 2.366387e-25 3.425083e-25
1.374656e+03 3.079981e-25 2.644540e-25 3.263408e-25 3.322176e-25
1.374688e+03 2.980510e-25 3.022439e-25 4.203481e-25 3.256704e-25
1.374719e+03 3.194088e-25 2.686160e-25 2.615520e-25 2.838104e-25
1.374750e+03 2.368656e-25 3.161999e-25 3.295825e-25 4.058302e-25
1.374781e+03 2.537861e-25 2.783538e-25 4.136460e-25 2.896543e-25
1.374812e+03 3.802420e-25 3.423745e-25 2.897669e-25 3.971927e-25
1.374844e+03 3.204759e-25 3.031737e-25 3.823737e-25 3.734277e-25
1.374875e+03 4.799063e-25 2.973730e-25 4.615955e-25 2.629723e-25
1.374906e+03 3.932096e-25 3.521059e-25 2.472037e-25 3.172866e-25
1.374938e+03 2.951520e-25 3.932081e-25 4.002374e-25 3.191553e-25
1.374969e+03 2.864270e-25 3.175859e-25 2.822703e-25 4.708953e-25
1.375000e+03 4.200300e-25 3.141588e-25 2.928372e-25 3.386244e-25
1.375031e+03 2.674110e-25 3.846406e-25 3.653444e-25 4.010601e-25
1.375062e+03 3.909164e-25 4.393568e-25 3.152188e-25 3.847129e-25
1.375094e+03 3.293846e-25 4.192959e-25 3.503404e-25 3.172906e-25
1.375125e+03 2.669066e-25 3.188883e-25 2.966543e-25 2.206027e-25
1.375156e+03 4.507618e-25 3.413547e-25 3.500706e-25 3.328207e-25
1.375188e+03 2.352586e-25 3.510387e-25 2.669264e-25 3.075005e-25
1.375219e+03 3.421771e-25 3.722929e-25 2.404103e-25 3.614268e-25
1.375250e+03 2.933931e-25 2.698053e-25 3.319791e-25 3.044672e-25
1.375281e+03 3.730977e-25 3.183219e-25 3.204217e-25 3.745287e-25
1.375312e+03 3.357072e-25 2.893222e-25 2.327715e-25 4.606189e-25
1.375344e+03 4.922094e-25 2.395451e-25 2.569370e-25 3.277389e-25
1.375375e+03 3.947255e-25 3.051744e-25 2.960399e-25 2.772284e-25
1.375406e+03 3.087109e-25 2.926363e-25 4.555143e-25 3.131591e-25
1.375438e+03 3.399790e-25 4.144019e-25 3.437709e-25 2.929473e-25
1.375469e+03 2.978830e-25 4.010176e-25 3.078268e-25 2.334499e-25
1.375500e+03 2.673769e-25 2.532564e-25 3.473776e-25 2.501135e-25
1.375531e+03 4.444134e-25 3.124428e-25 2.913644e-25 2.830082e-25
1.375562e+03 2.688744e-25 3.956806e-25 2.467518e-25 3.088271e-25
1.375594e+03 2.720603e-25 4.623817e-25 4.246785e-25 4.096400e-25
1.375625e+03 3.705699e-25 3.494258e-25 4.011203e-25 3.109842e-25
1.375656e+03 3.679440e-25 2.834441e-25 3.136708e-25 3.158397e-25
1.375688e+03 3.316626e-25 2.696749e-25 2.866596e-25 3.321620e-25
1.375719e+03 2.125867e-25 2.866203e-25 4.387858e-25 4.254035e-25
1.375750e+03 2.895935e-25 2.896433e-25 3.392761e-25 3.400043e-25
1.375781e+03 2.577160e-25 3.436958e-25 2.689752e-25 3.391340e-25
1.375812e+03 3.723514e-25 4.772711e-25 3.868986e-25 4.246975e-25
1.375844e+03 3.808581e-25 3.059250e-25 3.311662e-25 5.209198e-25
1.375875e+03 3.950263e-25 2.700168e-25 2.273132e-25 3.108879e-25
1.375906e+03 4.139780e-25 2.987525e-25 2.194960e-25 3.763055e-25
1.375938e+03 2.760541e-25 2.896191e-25 3.303070e-25 3.572671e-25
1.375969e+03 3.405434e-25 2.915120e-25 2.217562e-25 4.426028e-25
1.376000e+03 3.296699e-25 4.125081e-25 3.227152e-25 2.706027e-25
1.376031e+03 2.368420e-25 3.515348e-25 3.801913e-25 3.501848e-25
1.376062e+03 2.734756e-25 3.278632e-25 3.495593e-25 2.792494e-25
1.376094e+03 2.852657e-25 2.833134e-25 3.864742e-25 2.965635e-25
1.376125e+03 3.172216e-25 3.044047e-25 2.469726e-25 3.205798e-25
1.376156e+03 3.503321e-25 2.879734e-25 2.675510e-25 3.401949e-25
1.376188e+03 3.345750e-25 3.769606e-25 2.688280e-25 2.987441e-25
1.376219e+03 3.583140e-25 2.596580e-25 2.852660e-25 2.637472e-25
1.376250e+03 3.234824e-25 3.408304e-25 3.691792e-25 3.124982e-25
1.376281e+03 3.853910e-25 3.608410e-25 3.622804e-25 3.240983e-25
1.376312e+03 3.091742e-25 2.857890e-25 3.413475e-25 4.038806e-25
1.376344e+03 3.525622e-25 4.106790e-25 3.959619e-25 2.968754e-25
1.376375e+03 3.191077e-25 3.306699e-25 3.637404e-25 2.542440e-25
1.376406e+03 2.577298e-25 3.651994e-25 2.263774e-25 3.957572e-25
1.376438e+03 2.855693e-25 2.540615e-25 3.155678e-25 2.419750e-25
1.376469e+03 3.861112e-25 2.502708e-25 2.746123e-25 3.532678e-25
1.376500e+03 2.648724e-25 2.609679e-25 2.443916e-25 2.396118e-25
1.376531e+03 3.697157e-25 2.373944e-25 2.803052e-25 2.732616e-25
1.376562e+03 2.962466e-25 3.478125e-25 2.901666e-25 3.366555e-25
1.376594e+03 3.148585e-25 3.085715e-25 4.007564e-25 3.279661e-25
1.376625e+03 3.261992e-25 3.646912e-25 3.175221e-25 3.515546e-25
1.376656e+03 3.386075e-25 3.500201e-25 3.028221e-25 3.529959e-25
1.376688e+03 3.248002e-25 2.863054e-25 2.314801e-25 4.211811e-25
1.376719e+03 3.178871e-25 2.826281e-25 3.313413e-25 3.132903e-25
1.376750e+03 3.618043e-25 3.309709e-25 3.473994e-25 2.982552e-25
1.376781e+03 3.374771e-25 3.967103e-25 4.080753e-25 4.832692e-25
1.376812e+03 3.679599e-25 2.949128e-25 2.538211e-25 3.722424e-25
1.376844e+03 3.733407e-25 3.455082e-25 3.320368e-25 2.585139e-25
1.376875e+03 3.083728e-25 2.907069e-25 2.776266e-25 3.345269e-25
1.376906e+03 4.126880e-25 4.005168e-25 2.533404e-25 3.848146e-25
1.376938e+03 3.990920e-25 3.610939e-25 2.873630e-25 4.141385e-25
1.376969e+03 3.269060e-25 4.760027e-25 4.415258e-25 3.833513e-25
1.377000e+03 4.493197e-25 4.472170e-25 2.988449e-25 3.981165e-25
1.377031e+03 2.400903e-25 3.028398e-25 3.111510e-25 3.140792e-25
1.377062e+03 2.934839e-25 2.818670e-25 3.682929e-25 3.112612e-25
1.377094e+03 3.277086e-25 2.462194e-25 4.118889e-25 2.811893e-25
1.377125e+03 3.306673e-25 3.271935e-25 2.887590e-25 2.897864e-25
1.377156e+03 3.141690e-25 2.872120e-25 3.139358e-25 5.011187e-25
1.377188e+03 3.633281e-25 3.318233e-25 3.097516e-25 3.137393e-25
1.377219e+03 2.983369e-25 3.767074e-25 3.223289e-25 3.500188e-25
1.377250e+03 3.560703e-25 3.563149e-25 3.192316e-25 2.993540e-25
1.377281e+03 3.093204e-25 2.597604e-25 2.368983e-25 2.892483e-25
1.377312e+03 3.972097e-25 2.568926e-25 2.845323e-25 3.291540e-25
1.377344e+03 3.374372e-25 3.255908e-25 3.006901e-25 3.435134e-25
1.377375e+03 3.620569e-25 2.996246e-25 3.281245e-25 2.751458e-25
1.377406e+03 2.402162e-25 2.609663e-25 3.725461e-25 2.984780e-25
1.377438e+03 3.333914e-25 2.711847e-25 2.969494e-25 4.014056e-25
1.377469e+03 3.086046e-25 2.668726e-25 2.995562e-25 2.469853e-25
1.377500e+03 2.596724e-25 3.972985e-25 2.541894e-25 3.139651e-25
1.377531e+03 3.043330e-25 3.907273e-25 2.620516e-25 3.641291e-25
1.377562e+03 3.708587e-25 2.765913e-25 2.480115e-25 3.380777e-25
1.377594e+03 3.293990e-25 4.913557e-25 2.371443e-25 4.900165e-25
1.377625e+03 3.559352e-25 2.807564e-25 3.410347e-25 3.386222e-25
1.377656e+03 2.995625e-25 2.803110e-25 4.874151e-25 2.765669e-25
1.377688e+03 2.298454e-25 3.214869e-25 3.987567e-25 3.164924e-25
1.377719e+03 2.563830e-25 3.944437e-25 2.889626e-25 2.705324e-25
1.377750e+03 2.863714e-25 3.559504e-25 2.783217e-25 2.820346e-25
1.377781e+03 2.791727e-25 3.018406e-25 3.167548e-25 3.344965e-25
1.377812e+03 2.801460e-25 2.778246e-25 3.284147e-25 3.601976e-25
1.377844e+03 3.455394e-25 3.282941e-25 2.927708e-25 2.890916e-25
1.377875e+03 3.045159e-25 3.503834e-25 3.271120e-25 3.931865e-25
1.377906e+03 2.726171e-25 2.399208e-25 2.654975e-25 3.830587e-25
1.377938e+03 4.012542e-25 3.597246e-25 4.515222e-25 3.316829e-25
1.377969e+03 2.375107e-25 3.049997e-25 3.434312e-25 3.652604e-25
1.378000e+03 3.325404e-25 2.246266e-25 2.747826e-25 3.583282e-25
1.378031e+03 2.753189e-25 2.715851e-25 2.899845e-25 3.213888e-25
1.378062e+03 2.700517e-25 3.865509e-25 2.907482e-25 2.725120e-25
1.378094e+03 3.254550e-25 3.324753e-25 4.351882e-25 3.151026e-25
1.378125e+03 2.725201e-25 2.523302e-25 4.371606e-25 2.157159e-25
1.378156e+03 3.260356e-25 3.018944e-25 2.637480e-25 3.682104e-25
1.378188e+03 2.908860e-25 2.339365e-25 3.427546e-25 4.075852e-25
1.378219e+03 3.627903e-25 4.154594e-25 4.327188e-25 3.096768e-25
1.378250e+03 3.378862e-25 2.782730e-25 4.562064e-25 3.001036e-25
1.378281e+03 3.217570e-25 2.944678e-25 3.826757e-25 3.240621e-25
1.378312e+03 2.769248e-25 3.388497e-25 2.801297e-25 3.803314e-25
1.378344e+03 2.643318e-25 3.091617e-25 3.832829e-25 2.748452e-25
1.378375e+03 2.769854e-25 2.431193e-25 3.660201e-25 2.974236e-25
1.378406e+03 3.116380e-25 2.950274e-25 2.635710e-25 3.232301e-25
1.378438e+03 2.604862e-25 3.434351e-25 3.103902e-25 3.103175e-25
1.378469e+03 3.726425e-25 2.991945e-25 2.736273e-25 3.078467e-25
1.378500e+03 2.761207e-25 3.278870e-25 3.242795e-25 2.773659e-25
1.378531e+03 2.863016e-25 3.563468e-25 3.401321e-25 2.991905e-25
1.378562e+03 2.878570e-25 2.709604e-25 4.635724e-25 3.076462e-25
1.378594e+03 2.575434e-25 3.334197e-25 2.705713e-25 3.323696e-25
1.378625e+03 3.070637e-25 2.827128e-25 2.415175e-25 3.049783e-25
1.378656e+03 3.586679e-25 4.622578e-25 3.553233e-25 4.066493e-25
1.378688e+03 2.330826e-25 4.368649e-25 4.149299e-25 3.473402e-25
1.378719e+03 3.410503e-25 4.047528e-25 3.785651e-25 3.196100e-25
1.378750e+03 2.666611e-25 3.529000e-25 2.894965e-25 3.287519e-25
1.378781e+03 3.576108e-25 2.240331e-25 2.547189e-25 3.664849e-25
1.378812e+03 2.359480e-25 3.276655e-25 3.136994e-25 4.349287e-25
1.378844e+03 3.064470e-25 3.028781e-25 3.205722e-25 2.988158e-25
1.378875e+03 2.886788e-25 2.999969e-25 3.566763e-25 3.344121e-25
1.378906e+03 3.047724e-25 3.743949e-25 3.061672e-25 3.686196e-25
1.378938e+03 3.699198e-25 3.903837e-25 3.232685e-25 3.545888e-25
1.378969e+03 3.345735e-25 3.161870e-25 2.654806e-25 3.137576e-25
1.379000e+03 4.167212e-25 5.321910e-25 2.778387e-25 3.059169e-25
1.379031e+03 3.912093e-25 3.761657e-25 3.517838e-25 3.790945e-25
1.379062e+03 3.315491e-25 2.822608e-25 2.767765e-25 2.913886e-25
1.379094e+03 2.921641e-25 2.619110e-25 3.345666e-25 2.986637e-25
1.379125e+03 3.417466e-25 3.366190e-25 2.917142e-25 2.668573e-25
1.379156e+03 3.467953e-25 2.915653e-25 2.939045e-25 2.275806e-25
1.379188e+03 3.050339e-25 4.509217e-25 2.854966e-25 3.717191e-25
1.379219e+03 2.707640e-25 4.823526e-25 3.010105e-25 3.760846e-25
1.379250e+03 2.718104e-25 3.566699e-25 3.957999e-25 5.010531e-25
1.379281e+03 3.147751e-25 3.770772e-25 2.323793e-25 3.479442e-25
1.379312e+03 3.324312e-25 4.225145e-25 4.103432e-25 3.075297e-25
1.379344e+03 2.819667e-25 3.780044e-25 4.005756e-25 3.076865e-25
1.379375e+03 3.193370e-25 3.211995e-25 3.200933e-25 3.301278e-25
1.379406e+03 3.843268e-25 3.099245e-25 4.079312e-25 2.579200e-25
1.379438e+03 3.509222e-25 3.584888e-25 4.282277e-25 2.782453e-25
1.379469e+03 3.487344e-25 3.102843e-25 2.719557e-25 3.821800e-25
1.379500e+03 3.283044e-25 4.255347e-25 2.741038e-25 3.649532e-25
1.379531e+03 2.706400e-25 3.271749e-25 3.224487e-25 4.246282e-25
1.379562e+03 2.825735e-25 3.866973e-25 2.976588e-25 3.152768e-25
1.379594e+03 3.049481e-25 4.560743e-25 4.057326e-25 3.026579e-25
1.379625e+03 3.549864e-25 2.507187e-25 4.425932e-25 2.736193e-25
1.379656e+03 3.380824e-25 2.635262e-25 3.182499e-25 4.248794e-25
1.379688e+03 3.435480e-25 4.380397e-25 3.657814e-25 3.490719e-25
1.379719e+03 3.608175e-25 5.938279e-25 3.371481e-25 3.391180e-25
1.379750e+03 3.253767e-25 4.213466e-25 4.089364e-25 2.624851e-25
1.379781e+03 2.868417e-25 5.390798e-25 3.609584e-25 3.993882e-25
1.379812e+03 3.526398e-25 3.271402e-25 2.407762e-25 4.022678e-25
1.379844e+03 5.164114e-25 4.846551e-25 3.137313e-25 3.154585e-25
1.379875e+03 3.734572e-25 3.840454e-25 3.333418e-25 5.159687e-25
1.380125e+03 3.416307e-25 4.465207e-25 5.367961e-25 4.266055e-25
1.380156e+03 3.150741e-25 3.542284e-25 4.474786e-25 3.391458e-25
1.380188e+03 3.022949e-25 3.543178e-25 3.021290e-25 3.323699e-25
1.380219e+03 3.132195e-25 5.620227e-25 2.840905e-25 3.436436e-25
1.380250e+03 2.846646e-25 4.376375e-25 4.234938e-25 3.141315e-25
1.380281e+03 2.634079e-25 3.326666e-25 2.696552e-25 3.563212e-25
1.380312e+03 3.651629e-25 5.163193e-25 3.654379e-25 3.752389e-25
1.380344e+03 3.523957e-25 2.701604e-25 3.055822e-25 2.949268e-25
1.380375e+03 4.088566e-25 3.394616e-25 4.188786e-25 4.183560e-25
1.380406e+03 3.541168e-25 4.403643e-25 3.194907e-25 2.835997e-25
1.380438e+03 3.270406e-25 3.417945e-25 3.464285e-25 2.242141e-25
1.380469e+03 3.193003e-25 3.035600e-25 3.166461e-25 3.610782e-25
1.380500e+03 3.448618e-25 3.222939e-25 4.761723e-25 4.105388e-25
1.380531e+03 3.613452e-25 4.045863e-25 3.140566e-25 3.584636e-25
1.380562e+03 4.038891e-25 3.264473e-25 2.778485e-25 3.217380e-25
1.380594e+03 2.467951e-25 4.594262e-25 2.669612e-25 4.152667e-25
1.380625e+03 3.519074e-25 2.927410e-25 2.831147e-25 4.222378e-25
1.380656e+03 3.977814e-25 2.739807e-25 2.611136e-25 2.965421e-25
1.380688e+03 3.363776e-25 4.689249e-25 3.457558e-25 2.507366e-25
1.380719e+03 3.372087e-25 3.446429e-25 2.836286e-25 3.557128e-25
1.380750e+03 3.255899e-25 2.728916e-25 3.332269e-25 2.102175e-25
1.380781e+03 3.790585e-25 4.018556e-25 3.824411e-25 2.760606e-25
1.380812e+03 2.934101e-25 4.878362e-25 3.412078e-25 3.118948e-25
1.380844e+03 3.236209e-25 3.768208e-25 3.113306e-25 3.326246e-25
1.380875e+03 4.496746e-25 2.984398e-25 3.046654e-25 2.229917e-25
1.380906e+03 3.498701e-25 3.575840e-25 2.749582e-25 2.737116e-25
1.380938e+03 2.854215e-25 3.684353e-25 3.370955e-25 2.352952e-25
1.380969e+03 4.147898e-25 3.399801e-25 2.426116e-25 4.478738e-25
1.381000e+03 3.508805e-25 4.541834e-25 3.072608e-25 3.011694e-25
1.381031e+03 3.177366e-25 2.734415e-25 2.348216e-25 3.334381e-25
1.381062e+03 3.444708e-25 3.745923e-25 3.055311e-25 3.954078e-25
1.381094e+03 2.686004e-25 3.253341e-25 3.658795e-25 2.624270e-25
1.381125e+03 2.981735e-25 2.999523e-25 2.257513e-25 3.226044e-25
1.381156e+03 4.584083e-25 4.773118e-25 2.518286e-25 4.241701e-25
1.381188e+03 3.288789e-25 2.941494e-25 4.112986e-25 3.377259e-25
1.381219e+03 3.343627e-25 2.992347e-25 3.507369e-25 2.856787e-25
1.381250e+03 2.671664e-25 3.715949e-25 4.086973e-25 2.398797e-25
1.381281e+03 3.636568e-25 3.132980e-25 3.611359e-25 2.711778e-25
1.381312e+03 3.216648e-25 2.621226e-25 2.898940e-25 3.080431e-25
1.381344e+03 3.932977e-25 3.289207e-25 2.377820e-25 2.683917e-25
1.381375e+03 2.429442e-25 2.949290e-25 2.925014e-25 2.545977e-25
1.381406e+03 4.568744e-25 3.454062e-25 4.200721e-25 3.633806e-25
1.381438e+03 2.358449e-25 3.403320e-25 3.685375e-25 2.590497e-25
1.381469e+03 2.877256e-25 3.203721e-25 2.996431e-25 2.501176e-25
1.381500e+03 3.833109e-25 2.382122e-25 2.945324e-25 2.930887e-25
1.381531e+03 2.748988e-25 2.809710e-25 2.124892e-25 3.220190e-25
1.381562e+03 4.156632e-25 3.936672e-25 3.124953e-25 2.378951e-25
1.381594e+03 3.791748e-25 2.526500e-25 2.494679e-25 2.952403e-25
1.381625e+03 3.239000e-25 3.308792e-25 3.025674e-25 3.154426e-25
1.381656e+03 2.799975e-25 3.935965e-25 3.612511e-25 2.804670e-25
1.381688e+03 3.000884e-25 4.533851e-25 2.983382e-25 3.182375e-25
1.381719e+03 3.958583e-25 3.102438e-25 2.383037e-25 3.137343e-25
1.381750e+03 3.108687e-25 2.631496e-25 4.215845e-25 4.283117e-25
1.381781e+03 3.658520e-25 2.997553e-25 3.355348e-25 4.433637e-25
1.381812e+03 4.270951e-25 3.559136e-25 3.276529e-25 3.180271e-25
1.381844e+03 3.575743e-25 3.977089e-25 3.194485e-25 3.174710e-25
1.381875e+03 3.462916e-25 3.525605e-25 3.126818e-25 2.780012e-25
1.381906e+03 3.350437e-25 3.102998e-25 3.773227e-25 2.892499e-25
1.381938e+03 2.409335e-25 3.139066e-25 3.339918e-25 3.136915e-25
1.381969e+03 2.675179e-25 3.067178e-25 2.995214e-25 2.700617e-25
1.382000e+03 3.536334e-25 3.305025e-25 3.591868e-25 3.274171e-25
1.382031e+03 4.040364e-25 4.778374e-25 2.762985e-25 4.079014e-25
1.382062e+03 3.132650e-25 2.946313e-25 2.218759e-25 3.786208e-25
1.382094e+03 3.393709e-25 4.324663e-25 4.239430e-25 3.334246e-25
1.382125e+03 3.088669e-25 3.288085e-25 3.945527e-25 5.021684e-25
1.382156e+03 3.016393e-25 3.311890e-25 4.542237e-25 4.083978e-25
1.382188e+03 3.272898e-25 4.393942e-25 3.962180e-25 3.759212e-25
1.382219e+03 2.896122e-25 3.466386e-25 3.600366e-25 3.343148e-25
1.382250e+03 3.716021e-25 2.094200e-25 3.321985e-25 4.248399e-25
1.382281e+03 2.804400e-25 4.330740e-25 2.991256e-25 3.451985e-25
1.382312e+03 2.736965e-25 2.982875e-25 2.606389e-25 2.885366e-25
1.382344e+03 2.827604e-25 2.674481e-25 3.356842e-25 2.379937e-25
1.382375e+03 2.901005e-25 2.280319e-25 2.268271e-25 3.396680e-25
1.382406e+03 3.865892e-25 3.904387e-25 3.175535e-25 3.370974e-25
1.382438e+03 3.193868e-25 3.441688e-25 4.134497e-25 2.817039e-25
1.382469e+03 2.558595e-25 4.249800e-25 3.151147e-25 2.372980e-25
1.382500e+03 3.362033e-25 3.573026e-25 3.164086e-25 2.712322e-25
1.382531e+03 3.386403e-25 3.216427e-25 3.292472e-25 2.491806e-25
1.382562e+03 3.240134e-25 3.100555e-25 2.228352e-25 4.041157e-25
1.382594e+03 2.793334e-25 3.234536e-25 3.474703e-25 4.390136e-25
1.382625e+03 3.311199e-25 2.810744e-25 2.609692e-25 4.325680e-25
1.382656e+03 2.391390e-25 3.039376e-25 3.790407e-25 3.159554e-25
1.382688e+03 2.982185e-25 3.562415e-25 3.869939e-25 2.690008e-25
1.382719e+03 4.123735e-25 3.157544e-25 2.500046e-25 2.843992e-25
1.382750e+03 2.938662e-25 2.740074e-25 2.581837e-25 3.313498e-25
1.382781e+03 3.286496e-25 3.823760e-25 2.403330e-25 3.718262e-25
1.382812e+03 2.431741e-25 4.039377e-25 2.832464e-25 3.949818e-25
1.382844e+03 2.378371e-25 2.269767e-25 3.165282e-25 2.794928e-25
1.382875e+03 3.144285e-25 4.238078e-25 3.476387e-25 3.270180e-25
1.382906e+03 3.125276e-25 3.621560e-25 3.542282e-25 2.567668e-25
1.382938e+03 3.282417e-25 2.851539e-25 2.561224e-25 4.072063e-25
1.382969e+03 3.084557e-25 3.143116e-25 3.591880e-25 3.395604e-25
1.383000e+03 4.239589e-25 3.391824e-25 3.523951e-25 3.471943e-25
1.383031e+03 2.685547e-25 3.277204e-25 2.994458e-25 3.815229e-25
1.383062e+03 3.031639e-25 3.048770e-25 3.864094e-25 3.826926e-25
1.383094e+03 3.011506e-25 2.468140e-25 3.915129e-25 3.781412e-25
1.383125e+03 4.136288e-25 2.853771e-25 3.624747e-25 4.613492e-25
1.383156e+03 3.963796e-25 2.835011e-25 2.710794e-25 3.131466e-25
1.383188e+03 3.439832e-25 3.271473e-25 3.753825e-25 3.199295e-25
1.383219e+03 2.644261e-25 3.621734e-25 3.116740e-25 2.791897e-25
1.383250e+03 3.220262e-25 4.515216e-25 4.079118e-25 3.328839e-25
1.383281e+03 4.286352e-25 3.648219e-25 3.302474e-25 3.051702e-25
1.383312e+03 2.993155e-25 3.384532e-25 2.460343e-25 4.074153e-25
1.383344e+03 2.772844e-25 2.903085e-25 2.709084e-25 3.496822e-25
1.383375e+03 3.720086e-25 3.165113e-25 2.388941e-25 3.504475e-25
1.383406e+03 3.734805e-25 4.483405e-25 3.651987e-25 3.041100e-25
1.383438e+03 2.309659e-25 2.657519e-25 3.118044e-25 3.108998e-25
1.383469e+03 2.597245e-25 3.299909e-25 3.815008e-25 3.099089e-25
1.383500e+03 3.004901e-25 3.170187e-25 3.400966e-25 3.032448e-25
1.383531e+03 3.254810e-25 3.364014e-25 3.261890e-25 2.771422e-25
1.383562e+03 3.560535e-25 3.020534e-25 3.419704e-25 3.126256e-25
1.383594e+03 3.250766e-25 3.591986e-25 2.868525e-25 3.477294e-25
1.383625e+03 2.536819e-25 4.429162e-25 3.113246e-25 4.834765e-25
1.383656e+03 3.839448e-25 2.663221e-25 3.426789e-25 3.661797e-25
1.383688e+03 3.160007e-25 3.830177e-25 2.965767e-25 3.419163e-25
1.383719e+03 2.750708e-25 3.473124e-25 3.703095e-25 2.783441e-25
1.383750e+03 2.892539e-25 4.149171e-25 3.558920e-25 2.544948e-25
1.383781e+03 3.273396e-25 3.986696e-25 2.701103e-25 3.381997e-25
1.383812e+03 4.304014e-25 3.888021e-25 2.188710e-25 3.410126e-25
1.383844e+03 3.189640e-25 3.395411e-25 3.433967e-25 4.074433e-25
1.383875e+03 2.537323e-25 3.088082e-25 3.105796e-25 2.926633e-25
1.383906e+03 2.778668e-25 4.355800e-25 3.143931e-25 3.636240e-25
1.383938e+03 3.045108e-25 2.522273e-25 2.569239e-25 2.989791e-25
1.383969e+03 3.282263e-25 3.122568e-25 4.022229e-25 3.467420e-25
1.384000e+03 2.501273e-25 2.725848e-25 3.981502e-25 3.076431e-25
1.384031e+03 2.804316e-25 2.463236e-25 2.999155e-25 2.370029e-25
1.384062e+03 2.635171e-25 3.043178e-25 3.090188e-25 3.811520e-25
1.384094e+03 2.941761e-25 2.294038e-25 2.511970e-25 3.092305e-25
1.384125e+03 2.743931e-25 4.068090e-25 5.191802e-25 2.431343e-25
1.384156e+03 3.036237e-25 3.170982e-25 3.425523e-25 3.993491e-25
1.384188e+03 2.556110e-25 4.579319e-25 3.553046e-25 3.014620e-25
1.384219e+03 3.010958e-25 2.915725e-25 3.406686e-25 2.530974e-25
1.384250e+03 4.439107e-25 3.976757e-25 2.838810e-25 2.809702e-25
1.384281e+03 2.677450e-25 3.591383e-25 3.434040e-25 3.008358e-25
1.384312e+03 2.629566e-25 3.245921e-25 4.424705e-25 3.806473e-25
1.384344e+03 3.339019e-25 2.568676e-25 3.581185e-25 2.954280e-25
1.384375e+03 4.331259e-25 3.520304e-25 2.490628e-25 3.828194e-25
1.384406e+03 3.390156e-25 3.153662e-25 2.962098e-25 2.876869e-25
1.384438e+03 2.762982e-25 3.595140e-25 3.752829e-25 2.790734e-25
1.384469e+03 2.550645e-25 4.337152e-25 2.552136e-25 2.570064e-25
1.384500e+03 4.209842e-25 3.610004e-25 2.632621e-25 3.517590e-25
1.384531e+03 2.706080e-25 3.217831e-25 3.267250e-25 2.923726e-25
1.384562e+03 4.613058e-25 3.385395e-25 2.494155e-25 3.450802e-25
1.384594e+03 2.542084e-25 3.072054e-25 3.618016e-25 3.417288e-25
1.384625e+03 2.380012e-25 4.090655e-25 3.246470e-25 4.382829e-25
1.384656e+03 3.638497e-25 3.738709e-25 4.038891e-25 4.251673e-25
1.384688e+03 3.786684e-25 4.134239e-25 3.327068e-25 3.383923e-25
1.384719e+03 3.108185e-25 3.398159e-25 2.313502e-25 2.358941e-25
1.384750e+03 2.919046e-25 3.190669e-25 2.765068e-25 3.139523e-25
1.384781e+03 2.649991e-25 3.244171e-25 4.581171e-25 5.340768e-25
1.384812e+03 4.047319e-25 3.515515e-25 2.807976e-25 2.528773e-25
1.384844e+03 2.925180e-25 2.903367e-25 3.010701e-25 2.530633e-25
1.384875e+03 3.095491e-25 2.983971e-25 2.558509e-25 2.610180e-25
1.384906e+03 2.356343e-25 2.764772e-25 2.212081e-25 2.948623e-25
1.384938e+03 2.614903e-25 3.959332e-25 2.867396e-25 4.023717e-25
1.384969e+03 2.446721e-25 3.056449e-25 3.525858e-25 3.904923e-25
1.385000e+03 2.834952e-25 3.051540e-25 2.795613e-25 3.386436e-25
1.385031e+03 2.456458e-25 3.581528e-25 3.720686e-25 4.238318e-25
1.385062e+03 3.404990e-25 3.896402e-25 3.441620e-25 2.958689e-25
1.385094e+03 3.344656e-25 3.759844e-25 3.383379e-25 3.026998e-25
1.385125e+03 3.015641e-25 4.639238e-25 3.108863e-25 2.638481e-25
1.385156e+03 3.274563e-25 3.199740e-25 4.358699e-25 2.773385e-25
1.385188e+03 3.594895e-25 3.778745e-25 2.516014e-25 3.072287e-25
1.385219e+03 5.041200e-25 3.050239e-25 2.397483e-25 3.779796e-25
1.385250e+03 2.488867e-25 3.224143e-25 2.916829e-25 2.657312e-25
1.385281e+03 2.017376e-25 3.578661e-25 3.059691e-25 3.374783e-25
1.385312e+03 3.166981e-25 2.634977e-25 2.965787e-25 3.849417e-25
1.385344e+03 2.934072e-25 3.288471e-25 3.163471e-25 3.740854e-25
1.385375e+03 2.714385e-25 4.359186e-25 3.055900e-25 2.969598e-25
1.385406e+03 3.648735e-25 4.299740e-25 3.198423e-25 3.271577e-25
1.385438e+03 2.396456e-25 3.573520e-25 2.785693e-25 3.870034e-25
1.385469e+03 4.458431e-25 3.931554e-25 2.697371e-25 3.249481e-25
1.385500e+03 3.061629e-25 3.420955e-25 3.390997e-25 4.096953e-25
1.385531e+03 2.175041e-25 4.008990e-25 3.162063e-25 3.628882e-25
1.385562e+03 3.298127e-25 2.972987e-25 3.062809e-25 4.229764e-25
1.385594e+03 2.692866e-25 3.667960e-25 4.297136e-25 4.045927e-25
1.385625e+03 2.837869e-25 2.460711e-25 3.556378e-25 3.189342e-25
1.385656e+03 3.471542e-25 3.816956e-25 2.081972e-25 4.808337e-25
1.385688e+03 3.510563e-25 3.690680e-25 3.025475e-25 3.148753e-25
1.385719e+03 2.696833e-25 3.822245e-25 2.761739e-25 2.683128e-25
1.385750e+03 2.796824e-25 2.670432e-25 2.610395e-25 3.944038e-25
1.385781e+03 4.637164e-25 4.090612e-25 3.573471e-25 4.943791e-25
1.385812e+03 2.414306e-25 3.485605e-25 2.670575e-25 3.817777e-25
1.385844e+03 4.359905e-25 4.093763e-25 3.482800e-25 3.539317e-25
1.385875e+03 4.549748e-25 2.910464e-25 2.769863e-25 2.379891e-25
1.385906e+03 4.020196e-25 3.408339e-25 2.895771e-25 2.984566e-25
1.385938e+03 3.131900e-25 2.921903e-25 3.520776e-25 3.203745e-25
1.385969e+03 3.695804e-25 3.601713e-25 3.171976e-25 3.332224e-25
1.387656e+03 3.312842e-25 3.002374e-25 3.314599e-25 3.984132e-25
1.387688e+03 2.635221e-25 3.666170e-25 2.475617e-25 3.603346e-25
1.387719e+03 3.208389e-25 2.252965e-25 3.398323e-25 2.913266e-25
1.387750e+03 3.848742e-25 4.225020e-25 4.320256e-25 2.788507e-25
1.387781e+03 3.080555e-25 3.543811e-25 3.655867e-25 3.125085e-25
1.387812e+03 4.119416e-25 3.029827e-25 3.591037e-25 3.641367e-25
1.387844e+03 2.763308e-25 3.756867e-25 2.415771e-25 4.504716e-25
1.387875e+03 3.314402e-25 2.681775e-25 2.514132e-25 3.603760e-25
1.387906e+03 3.773298e-25 3.065294e-25 3.228833e-25 2.880193e-25
1.387938e+03 4.454621e-25 3.003387e-25 2.763372e-25 3.770781e-25
1.387969e+03 3.421016e-25 2.400825e-25 4.232345e-25 4.034708e-25
1.388000e+03 4.681108e-25 2.450583e-25 3.513403e-25 3.869955e-25
1.388031e+03 3.244757e-25 2.808683e-25 2.667472e-25 3.076172e-25
1.388062e+03 4.034194e-25 3.956024e-25 3.198112e-25 2.866396e-25
1.388094e+03 3.990256e-25 3.018081e-25 3.825897e-25 2.868150e-25
1.388125e+03 2.563627e-25 3.174150e-25 2.960849e-25 2.948174e-25
1.388156e+03 3.072632e-25 3.562201e-25 3.917414e-25 2.558634e-25
1.388188e+03 2.907556e-25 3.180257e-25 3.771109e-25 2.986353e-25
1.388219e+03 2.585301e-25 3.114445e-25 3.425676e-25 3.263214e-25
1.388250e+03 3.041275e-25 3.261173e-25 2.770212e-25 3.427643e-25
1.388281e+03 3.981442e-25 4.466672e-25 3.217209e-25 2.934861e-25
1.388312e+03 3.400100e-25 2.944468e-25 2.407392e-25 2.558412e-25
1.388344e+03 3.383402e-25 3.626515e-25 3.157847e-25 3.850141e-25
1.388375e+03 3.992420e-25 2.535691e-25 3.304471e-25 3.086369e-25
1.388406e+03 2.952095e-25 3.899280e-25 3.476642e-25 3.088421e-25
1.388438e+03 2.592722e-25 3.549021e-25 3.750502e-25 3.046589e-25
1.388469e+03 3.185179e-25 2.989934e-25 2.980610e-25 3.677288e-25
1.388500e+03 3.276349e-25 2.907332e-25 2.856402e-25 2.725311e-25
1.388531e+03 3.147363e-25 5.085317e-25 2.664605e-25 3.792269e-25
1.388562e+03 3.786152e-25 3.432576e-25 3.983912e-25 3.570137e-25
1.388594e+03 2.856418e-25 2.724607e-25 2.627160e-25 3.198220e-25
1.388625e+03 2.523186e-25 4.052078e-25 3.400456e-25 3.700308e-25
1.388656e+03 2.557926e-25 3.397511e-25 4.434797e-25 2.389987e-25
1.388688e+03 3.840985e-25 3.375518e-25 3.313830e-25 3.026977e-25
1.388719e+03 3.773816e-25 2.600870e-25 3.410655e-25 2.651544e-25
1.388750e+03 3.269375e-25 2.335130e-25 4.585426e-25 3.183548e-25
1.388781e+03 3.898893e-25 5.307024e-25 3.736585e-25 2.796406e-25
1.388812e+03 3.260309e-25 3.274476e-25 2.653689e-25 3.249154e-25
1.388844e+03 2.984649e-25 4.575846e-25 2.549709e-25 2.638527e-25
1.388875e+03 2.489942e-25 2.567264e-25 3.122217e-25 3.382640e-25
1.388906e+03 3.825665e-25 2.792020e-25 3.839502e-25 4.220749e-25
1.388938e+03 2.960515e-25 3.771476e-25 3.066139e-25 3.629263e-25
1.388969e+03 3.833321e-25 3.274778e-25 4.169541e-25 4.775717e-25
1.389000e+03 2.882692e-25 3.715893e-25 3.009836e-25 3.022634e-25
1.389031e+03 2.286774e-25 3.288086e-25 3.738358e-25 3.085663e-25
1.389062e+03 4.385864e-25 3.961642e-25 2.149839e-25 3.703862e-25
1.389094e+03 2.341782e-25 4.096153e-25 2.589942e-25 4.393273e-25
1.389125e+03 2.464489e-25 2.779048e-25 2.696590e-25 3.125185e-25
1.389156e+03 2.402903e-25 2.566720e-25 2.425043e-25 2.336204e-25
1.389188e+03 3.975006e-25 3.332457e-25 3.438760e-25 2.946759e-25
1.389219e+03 2.361071e-25 3.102841e-25 2.620087e-25 3.576873e-25
1.389250e+03 2.662503e-25 2.939300e-25 2.106394e-25 3.866024e-25
1.389281e+03 2.214092e-25 3.113627e-25 2.604373e-25 2.840165e-25
1.389312e+03 3.024003e-25 4.261573e-25 2.500928e-25 2.466159e-25
1.389344e+03 4.177006e-25 3.271299e-25 3.935864e-25 3.028524e-25
1.389375e+03 3.943648e-25 5.707130e-25 2.718217e-25 3.540320e-25
1.389406e+03 4.205307e-25 4.645983e-25 3.341371e-25 4.975470e-25
1.389438e+03 2.655534e-25 3.229194e-25 3.534769e-25 4.051076e-25
1.389469e+03 3.245666e-25 3.651557e-25 2.620175e-25 3.603953e-25
1.389500e+03 3.260908e-25 3.725011e-25 2.721814e-25 3.000247e-25
1.389531e+03 3.972151e-25 3.816072e-25 2.588571e-25 3.171483e-25
1.389562e+03 4.182974e-25 2.721000e-25 3.531570e-25 2.364059e-25
1.389594e+03 2.603173e-25 3.767472e-25 3.278700e-25 3.584156e-25
1.389625e+03 2.641652e-25 4.071683e-25 3.848663e-25 3.625964e-25
1.389656e+03 3.521221e-25 2.743883e-25 2.433210e-25 3.916926e-25
1.389688e+03 3.394035e-25 3.621484e-25 3.020473e-25 3.650024e-25
1.389719e+03 3.116901e-25 3.215457e-25 2.951607e-25 3.869495e-25
1.389750e+03 4.349908e-25 3.149251e-25 4.147197e-25 3.648337e-25
1.389781e+03 2.892338e-25 2.896752e-25 3.638880e-25 3.253427e-25
1.389812e+03 2.598739e-25 4.093852e-25 3.526228e-25 3.509050e-25
1.389844e+03 3.031065e-25 3.030482e-25 2.542894e-25 3.072497e-25
1.389875e+03 3.366125e-25 3.217615e-25 2.524258e-25 3.305423e-25
1.389906e+03 3.063173e-25 3.892310e-25 2.797410e-25 4.191746e-25
1.389938e+03 2.608955e-25 3.397481e-25 2.778626e-25 3.598095e-25
1.389969e+03 2.797562e-25 2.604526e-25 2.794319e-25 3.861654e-25
1.390000e+03 3.776417e-25 3.337867e-25 3.763750e-25 2.832945e-25
1.390031e+03 3.081452e-25 5.037735e-25 3.184036e-25 2.363431e-25
1.390062e+03 3.395317e-25 3.273099e-25 3.477245e-25 2.977077e-25
1.390094e+03 3.289323e-25 3.437437e-25 3.554502e-25 2.716195e-25
1.390125e+03 3.185823e-25 2.926303e-25 3.183197e-25 2.445105e-25
1.390156e+03 4.041989e-25 2.867271e-25 4.311635e-25 3.442167e-25
1.390188e+03 3.272237e-25 3.187174e-25 2.765421e-25 3.597500e-25
1.390219e+03 3.114621e-25 4.357386e-25 3.329613e-25 3.058080e-25
1.390250e+03 2.879881e-25 2.960199e-25 2.772334e-25 2.186564e-25
1.390281e+03 2.332890e-25 3.616733e-25 3.458588e-25 2.269153e-25
1.390312e+03 2.618508e-25 2.592216e-25 3.474701e-25 4.997681e-25
1.390344e+03 2.597325e-25 3.225149e-25 2.846048e-25 3.171495e-25
1.390375e+03 2.151558e-25 2.754692e-25 3.180836e-25 3.532054e-25
1.390406e+03 3.426259e-25 3.421187e-25 3.155622e-25 3.350026e-25
1.390438e+03 3.164196e-25 2.467529e-25 3.086513e-25 3.183648e-25
1.390469e+03 3.050852e-25 3.165716e-25 3.264120e-25 4.084333e-25
1.390500e+03 3.290867e-25 3.066208e-25 2.651046e-25 2.249774e-25
1.390531e+03 2.658968e-25 2.648346e-25 2.759116e-25 3.104238e-25
1.390562e+03 2.683238e-25 3.148537e-25 3.283912e-25 3.530721e-25
1.390594e+03 2.428018e-25 3.290659e-25 4.105436e-25 4.256931e-25
1.390625e+03 3.833822e-25 4.376786e-25 3.354672e-25 3.941001e-25
1.390656e+03 4.204338e-25 4.467941e-25 4.457866e-25 2.947697e-25
1.390688e+03 4.428149e-25 3.174830e-25 3.453477e-25 3.805496e-25
1.390719e+03 4.098553e-25 3.749931e-25 4.175056e-25 3.285517e-25
1.390750e+03 2.240059e-25 5.020673e-25 3.649171e-25 3.560999e-25
1.390781e+03 2.055118e-25 3.167190e-25 3.588328e-25 2.733162e-25
1.390812e+03 3.319774e-25 2.526445e-25 2.909875e-25 3.897329e-25
1.390844e+03 2.481428e-25 3.279056e-25 4.576417e-25 3.571621e-25
1.390875e+03 3.938895e-25 4.621077e-25 3.386337e-25 3.833702e-25
1.390906e+03 4.933300e-25 4.409759e-25 4.910216e-25 2.766409e-25
1.390938e+03 3.835064e-25 3.025201e-25 3.115282e-25 3.410973e-25
1.390969e+03 3.453551e-25 3.907718e-25 2.857568e-25 2.682318e-25
1.391000e+03 2.905242e-25 2.728914e-25 2.923970e-25 3.138061e-25
1.391031e+03 4.150847e-25 3.427489e-25 2.838109e-25 3.217658e-25
1.391062e+03 2.357091e-25 2.338527e-25 3.772342e-25 3.251770e-25
1.391094e+03 3.099926e-25 2.654006e-25 3.633673e-25 2.994749e-25
1.391125e+03 2.880347e-25 3.066632e-25 2.616589e-25 2.674884e-25
1.391156e+03 2.544808e-25 2.599990e-25 2.924825e-25 4.512340e-25
1.391188e+03 3.597528e-25 3.301742e-25 2.565770e-25 3.888570e-25
1.391219e+03 2.395425e-25 2.651274e-25 3.741698e-25 3.101604e-25
1.391250e+03 3.364873e-25 3.923581e-25 3.218872e-25 3.068082e-25
1.391281e+03 3.759689e-25 4.855347e-25 2.373930e-25 4.362309e-25
1.391312e+03 2.568837e-25 3.733366e-25 4.370982e-25 3.946760e-25
1.391344e+03 4.366752e-25 3.025293e-25 3.990902e-25 2.380610e-25
1.391375e+03 2.664416e-25 3.484509e-25 3.134465e-25 3.431067e-25
1.391406e+03 2.611161e-25 2.968755e-25 2.959595e-25 2.667824e-25
1.391438e+03 2.487788e-25 2.972343e-25 4.294574e-25 2.542498e-25
1.391469e+03 3.720472e-25 2.839758e-25 2.961978e-25 3.903494e-25
1.391500e+03 3.366796e-25 2.684239e-25 3.746142e-25 3.010108e-25
1.391531e+03 2.903953e-25 2.919412e-25 4.586140e-25 3.018353e-25
1.391562e+03 2.855201e-25 2.329740e-25 3.479604e-25 3.066453e-25
1.391594e+03 2.761998e-25 2.671101e-25 4.900114e-25 3.235216e-25
1.391625e+03 3.436603e-25 3.192224e-25 3.674740e-25 3.640083e-25
1.391656e+03 3.438657e-25 3.943204e-25 3.405730e-25 2.931010e-25
1.391688e+03 2.935188e-25 3.545044e-25 3.146123e-25 4.648086e-25
1.391719e+03 3.519958e-25 4.012995e-25 3.431163e-25 3.830880e-25
1.391750e+03 2.201121e-25 3.020099e-25 3.148279e-25 3.362423e-25
1.391781e+03 2.922824e-25 4.138688e-25 3.704666e-25 2.931659e-25
1.391812e+03 2.530732e-25 2.507953e-25 2.860460e-25 2.699906e-25
1.391844e+03 3.189992e-25 3.042492e-25 3.338570e-25 4.354150e-25
1.391875e+03 2.748871e-25 3.721479e-25 2.951780e-25 3.164886e-25
1.391906e+03 2.784737e-25 2.586201e-25 3.663231e-25 4.027913e-25
1.391938e+03 3.370038e-25 3.536732e-25 3.372421e-25 3.170833e-25
1.391969e+03 2.863973e-25 3.624477e-25 2.155549e-25 2.523587e-25
1.392000e+03 3.379685e-25 3.231517e-25 3.674137e-25 3.916693e-25
1.392031e+03 3.538858e-25 2.493894e-25 2.613413e-25 2.741508e-25
1.392062e+03 4.038181e-25 2.593532e-25 3.525431e-25 3.241569e-25
1.392094e+03 2.372486e-25 2.610202e-25 4.072836e-25 3.021394e-25
1.392125e+03 3.251848e-25 3.358387e-25 3.945081e-25 2.546743e-25
1.392156e+03 3.402762e-25 4.207007e-25 3.268958e-25 3.486495e-25
1.392188e+03 3.177540e-25 3.232673e-25 2.787430e-25 4.656288e-25
1.392219e+03 2.799483e-25 3.083809e-25 2.638406e-25 3.412251e-25
1.392250e+03 2.874194e-25 3.019973e-25 3.500418e-25 4.512518e-25
1.392281e+03 3.226624e-25 3.461203e-25 2.695422e-25 4.004183e-25
1.392312e+03 4.628354e-25 3.385719e-25 3.127742e-25 3.939229e-25
1.392344e+03 3.108648e-25 2.977315e-25 3.584938e-25 3.834484e-25
1.392375e+03 3.591983e-25 2.905703e-25 2.978761e-25 3.303780e-25
1.392406e+03 3.185564e-25 2.255042e-25 3.362956e-25 2.623411e-25
1.392438e+03 3.591829e-25 3.079642e-25 2.804434e-25 2.421416e-25
1.392469e+03 2.879433e-25 3.989529e-25 4.162231e-25 2.491126e-25
1.392500e+03 3.176612e-25 3.687507e-25 2.826620e-25 3.694452e-25
1.392531e+03 3.519712e-25 3.346488e-25 3.902858e-25 2.902799e-25
1.392562e+03 4.249294e-25 4.276413e-25 3.138750e-25 2.841124e-25
1.392594e+03 2.616690e-25 3.771597e-25 3.898554e-25 2.176030e-25
1.392625e+03 2.573231e-25 3.241583e-25 3.120316e-25 3.825015e-25
1.392656e+03 3.643014e-25 3.444508e-25 2.575140e-25 4.293901e-25
1.392688e+03 3.020607e-25 2.656159e-25 2.957614e-25 3.488235e-25
1.392719e+03 3.012194e-25 3.861701e-25 3.378554e-25 3.425963e-25
1.392750e+03 2.987091e-25 3.617295e-25 3.817750e-25 3.984940e-25
1.392781e+03 3.451532e-25 2.571348e-25 3.485270e-25 4.194670e-25
1.392812e+03 2.662375e-25 3.307462e-25 3.521489e-25 3.798302e-25
1.392844e+03 2.553910e-25 3.333568e-25 3.013451e-25 3.718910e-25
1.392875e+03 3.101795e-25 3.236236e-25 2.972868e-25 3.518809e-25
1.392906e+03 3.713216e-25 3.188560e-25 3.792227e-25 4.967716e-25
1.392938e+03 3.233255e-25 3.122394e-25 2.874604e-25 3.652691e-25
1.392969e+03 2.352765e-25 3.316973e-25 3.563251e-25 4.973598e-25
1.393000e+03 2.723065e-25 2.970918e-25 3.396415e-25 3.180252e-25
1.393031e+03 2.824137e-25 2.889220e-25 2.998388e-25 4.697818e-25
1.393062e+03 3.122496e-25 3.346813e-25 3.960237e-25 2.552494e-25
1.393094e+03 3.840477e-25 3.472055e-25 2.790031e-25 2.505152e-25
1.393125e+03 3.642893e-25 2.396394e-25 2.426873e-25 2.979310e-25
1.393156e+03 3.176626e-25 3.558759e-25 3.321754e-25 3.902835e-25
1.393188e+03 3.439984e-25 3.884048e-25 3.457253e-25 3.163513e-25
1.393219e+03 2.802875e-25 3.108092e-25 2.249045e-25 4.147376e-25
1.393250e+03 3.459386e-25 3.547890e-25 3.704974e-25 3.242282e-25
1.393281e+03 3.101985e-25 3.813518e-25 2.384195e-25 2.564541e-25
1.393312e+03 2.407790e-25 3.596084e-25 3.419126e-25 3.323572e-25
1.393344e+03 2.939701e-25 4.399896e-25 2.505840e-25 3.031111e-25
1.393375e+03 3.271566e-25 4.104221e-25 3.046271e-25 3.082990e-25
1.393406e+03 3.306537e-25 3.740990e-25 3.021422e-25 2.250107e-25
1.393438e+03 4.390092e-25 3.572248e-25 2.530665e-25 2.767466e-25
1.393469e+03 2.922756e-25 3.662601e-25 4.446998e-25 3.421813e-25
1.393500e+03 2.413505e-25 3.803397e-25 2.700762e-25 2.982391e-25
1.393531e+03 2.594362e-25 2.924008e-25 2.878518e-25 2.569974e-25
1.393562e+03 2.693139e-25 2.535673e-25 3.156607e-25 3.126614e-25
1.393594e+03 3.255423e-25 4.640340e-25 2.408643e-25 2.407952e-25
1.393625e+03 2.824847e-25 2.605170e-25 2.862140e-25 3.425701e-25
1.393656e+03 3.565359e-25 4.947371e-25 3.184492e-25 2.876030e-25
1.393688e+03 3.058701e-25 3.282288e-25 2.394194e-25 3.996907e-25
1.393719e+03 3.227666e-25 4.548461e-25 2.459191e-25 4.244590e-25
1.393750e+03 3.835726e-25 3.417473e-25 2.534613e-25 2.905179e-25
1.393781e+03 2.729895e-25 5.161055e-25 2.959831e-25 3.438301e-25
1.393812e+03 2.809552e-25 3.592170e-25 2.586162e-25 3.112676e-25
1.393844e+03 3.526787e-25 3.225064e-25 2.607749e-25 5.063701e-25
1.393875e+03 3.016591e-25 3.011516e-25 2.959483e-25 3.163660e-25
1.393906e+03 2.447886e-25 2.495364e-25 4.267465e-25 3.607232e-25
1.393938e+03 3.245815e-25 2.615288e-25 3.600271e-25 3.130723e-25
1.393969e+03 3.253639e-25 3.113235e-25 3.082627e-25 3.591188e-25
1.394000e+03 2.854688e-25 3.366082e-25 2.331180e-25 2.996039e-25
1.394031e+03 2.571850e-25 4.139945e-25 3.572331e-25 2.978928e-25
1.394062e+03 3.230985e-25 3.265825e-25 3.238774e-25 2.576457e-25
1.394094e+03 2.881252e-25 3.759094e-25 3.532163e-25 3.573223e-25
1.394125e+03 2.932245e-25 3.272461e-25 2.894723e-25 3.029407e-25
1.394156e+03 2.753720e-25 2.231758e-25 2.603095e-25 3.229860e-25
1.394188e+03 3.045779e-25 3.205431e-25 2.575853e-25 4.640729e-25
1.394219e+03 2.713230e-25 3.152519e-25 2.879427e-25 3.097840e-25
1.394250e+03 2.288267e-25 5.002691e-25 2.695345e-25 3.451665e-25
1.394281e+03 3.408758e-25 4.275710e-25 2.568530e-25 4.482610e-25
1.394312e+03 2.939193e-25 3.519217e-25 3.000669e-25 3.700723e-25
1.394344e+03 2.773262e-25 4.586552e-25 3.460997e-25 3.929719e-25
1.394375e+03 3.476651e-25 2.638052e-25 2.682708e-25 3.042505e-25
1.394406e+03 2.419456e-25 2.480141e-25 2.935586e-25 2.869533e-25
1.394438e+03 2.808123e-25 2.398131e-25 3.265865e-25 2.731044e-25
1.394469e+03 2.519263e-25 3.041820e-25 3.954647e-25 2.706690e-25
1.394500e+03 2.541194e-25 3.912406e-25 2.108462e-25 3.592087e-25
1.394531e+03 2.539205e-25 3.303567e-25 2.036898e-25 3.545875e-25
1.394562e+03 3.530061e-25 3.061596e-25 2.706004e-25 3.117004e-25
1.394594e+03 3.110689e-25 3.725660e-25 2.435831e-25 3.348668e-25
1.394625e+03 2.766885e-25 3.926908e-25 3.453552e-25 3.183547e-25
1.394656e+03 4.135976e-25 3.217942e-25 3.020837e-25 3.906171e-25
1.394688e+03 2.134771e-25 3.265283e-25 2.823212e-25 3.160784e-25
1.394719e+03 3.700024e-25 3.343115e-25 2.916198e-25 3.447869e-25
1.394750e+03 2.845116e-25 2.882299e-25 2.812222e-25 2.622582e-25
1.394781e+03 3.154741e-25 3.569513e-25 2.292507e-25 3.450185e-25
1.394812e+03 3.509879e-25 3.004186e-25 3.025574e-25 3.973102e-25
1.394844e+03 3.552008e-25 2.966599e-25 2.617815e-25 2.686678e-25
1.394875e+03 2.783836e-25 3.026661e-25 3.977795e-25 3.134763e-25
1.394906e+03 2.789560e-25 4.108968e-25 2.514990e-25 2.809458e-25
1.394938e+03 3.223243e-25 2.933684e-25 3.829614e-25 4.179195e-25
1.394969e+03 4.427422e-25 2.620709e-25 2.584730e-25 3.676600e-25
1.395000e+03 3.114126e-25 2.831784e-25 2.603020e-25 4.787922e-25
1.395031e+03 3.831152e-25 3.581306e-25 3.160157e-25 3.737346e-25
1.395062e+03 2.870886e-25 3.176312e-25 4.157047e-25 3.345307e-25
1.395094e+03 2.640497e-25 3.071413e-25 2.629423e-25 3.268404e-25
1.395125e+03 3.314137e-25 3.391272e-25 2.902941e-25 3.454244e-25
1.395156e+03 3.417553e-25 3.210675e-25 3.673669e-25 3.022997e-25
1.395188e+03 2.402916e-25 2.490753e-25 3.335943e-25 3.052236e-25
1.395219e+03 3.041362e-25 2.838012e-25 5.883924e-25 3.521155e-25
1.395250e+03 3.129356e-25 3.372309e-25 2.977645e-25 3.910810e-25
1.395281e+03 4.220035e-25 3.157401e-25 3.216272e-25 3.328545e-25
1.395312e+03 3.107443e-25 3.297413e-25 3.928952e-25 2.775641e-25
1.395344e+03 3.278702e-25 2.547613e-25 3.918595e-25 3.479553e-25
1.395375e+03 2.694375e-25 4.501153e-25 3.026653e-25 4.018112e-25
1.395406e+03 2.409887e-25 3.577389e-25 2.758302e-25 3.497699e-25
1.395438e+03 3.676362e-25 3.657969e-25 2.879201e-25 2.726373e-25
1.395469e+03 3.626317e-25 3.146768e-25 3.998629e-25 3.846515e-25
1.395500e+03 2.668317e-25 2.928109e-25 3.689090e-25 3.448544e-25
1.395531e+03 3.321922e-25 3.239678e-25 3.290725e-25 3.142050e-25
1.395562e+03 3.520270e-25 3.088497e-25 2.912542e-25 2.595352e-25
1.395594e+03 4.292435e-25 4.347876e-25 3.617127e-25 2.666449e-25
1.395625e+03 2.866055e-25 3.460487e-25 4.378076e-25 3.224988e-25
1.395656e+03 3.196556e-25 3.963526e-25 4.292774e-25 4.030013e-25
1.395688e+03 3.223132e-25 4.262475e-25 3.757082e-25 3.615694e-25
1.395719e+03 3.809034e-25 4.597971e-25 3.148280e-25 2.719852e-25
1.395750e+03 3.140070e-25 4.858776e-25 2.715748e-25 3.022036e-25
1.395781e+03 3.918926e-25 3.207124e-25 2.708357e-25 3.806562e-25
1.395812e+03 2.592646e-25 2.800807e-25 3.500626e-25 2.930388e-25
1.395844e+03 3.718205e-25 3.110964e-25 2.510957e-25 3.387342e-25
1.395875e+03 2.766072e-25 3.122462e-25 3.073610e-25 3.380533e-25
1.395906e+03 2.869757e-25 4.485190e-25 2.806809e-25 3.338344e-25
1.395938e+03 3.473130e-25 2.876849e-25 2.878610e-25 4.296487e-25
1.395969e+03 2.962502e-25 3.431596e-25 2.764071e-25 3.979898e-25
1.396000e+03 4.104838e-25 3.409046e-25 3.345654e-25 2.998668e-25
1.396031e+03 3.390594e-25 3.155258e-25 4.164327e-25 4.029198e-25
1.396062e+03 3.762886e-25 4.527905e-25 2.737745e-25 3.750521e-25
1.396094e+03 2.683109e-25 2.705115e-25 2.645918e-25 4.490949e-25
1.396125e+03 3.347367e-25 3.110566e-25 4.176333e-25 3.617413e-25
1.396156e+03 3.764422e-25 3.758150e-25 3.609517e-25 3.198064e-25
1.396188e+03 3.963111e-25 2.967569e-25 3.330273e-25 2.485154e-25
1.396219e+03 4.059130e-25 3.766283e-25 2.705731e-25 3.354408e-25
1.396250e+03 4.473595e-25 2.451873e-25 4.197150e-25 2.942290e-25
1.396281e+03 4.067803e-25 2.812593e-25 3.468339e-25 3.020836e-25
1.396312e+03 2.859277e-25 4.263881e-25 3.543245e-25 2.895006e-25
1.396344e+03 3.380468e-25 3.393773e-25 3.603465e-25 3.050575e-25
1.396375e+03 3.054697e-25 3.478608e-25 3.234721e-25 3.886338e-25
1.396406e+03 2.567278e-25 2.939611e-25 2.934918e-25 2.498836e-25
1.396438e+03 3.884735e-25 2.172027e-25 3.905135e-25 4.063313e-25
1.396469e+03 3.636740e-25 2.812795e-25 2.615222e-25 3.400246e-25
1.396500e+03 2.746600e-25 2.915364e-25 4.137655e-25 3.375619e-25
1.396531e+03 3.619781e-25 3.412532e-25 2.776783e-25 3.343938e-25
1.396562e+03 3.113521e-25 3.308316e-25 2.397745e-25 2.317859e-25
1.396594e+03 2.500184e-25 3.019427e-25 4.276864e-25 3.579980e-25
1.396625e+03 2.883847e-25 4.681096e-25 2.632382e-25 3.959986e-25
1.396656e+03 2.589749e-25 3.331917e-25 2.274549e-25 3.239356e-25
1.396688e+03 2.735885e-25 2.972688e-25 3.305022e-25 3.785428e-25
1.396719e+03 3.063364e-25 2.878219e-25 2.691958e-25 2.772319e-25
1.396750e+03 4.333808e-25 3.695352e-25 4.052409e-25 3.235626e-25
1.396781e+03 3.126079e-25 3.149678e-25 4.534105e-25 2.878038e-25
1.396812e+03 2.920932e-25 2.859172e-25 3.453082e-25 4.209255e-25
1.396844e+03 2.688521e-25 2.190717e-25 4.605481e-25 2.867575e-25
1.396875e+03 3.459463e-25 2.907852e-25 3.260004e-25 3.877905e-25
1.396906e+03 2.179858e-25 2.510542e-25 2.481674e-25 2.796288e-25
1.396938e+03 3.371558e-25 4.261670e-25 3.655155e-25 2.834473e-25
1.396969e+03 2.840774e-25 3.315194e-25 2.892175e-25 2.941630e-25
1.397000e+03 2.945229e-25 3.285919e-25 3.701572e-25 3.467384e-25
1.397031e+03 4.132088e-25 3.641922e-25 2.731114e-25 3.685485e-25
1.397062e+03 3.601505e-25 3.326483e-25 3.495549e-25 3.450537e-25
1.397094e+03 3.912195e-25 2.615383e-25 3.240881e-25 2.952828e-25
1.397125e+03 3.167537e-25 4.263451e-25 3.318136e-25 2.593759e-25
1.397156e+03 3.550161e-25 4.464549e-25 2.841572e-25 2.268179e-25
1.397188e+03 3.882184e-25 3.107785e-25 3.146937e-25 3.469082e-25
1.397219e+03 4.540406e-25 3.490272e-25 3.219481e-25 3.965232e-25
1.397250e+03 3.091435e-25 3.911977e-25 4.144881e-25 3.788239e-25
1.397281e+03 3.186519e-25 2.481775e-25 3.330366e-25 3.241155e-25
1.397312e+03 3.037699e-25 3.641203e-25 2.571079e-25 4.365589e-25
1.397344e+03 2.973973e-25 2.754454e-25 2.994540e-25 2.992980e-25
1.397375e+03 3.025463e-25 4.764838e-25 2.903608e-25 4.560652e-25
1.397406e+03 2.688115e-25 3.452153e-25 2.630434e-25 3.662142e-25
1.397438e+03 2.663728e-25 3.634403e-25 3.450172e-25 3.725000e-25
1.397469e+03 4.180004e-25 3.540393e-25 3.361293e-25 2.863850e-25
1.397500e+03 2.772136e-25 2.702487e-25 2.568836e-25 3.021309e-25
1.397531e+03 2.577640e-25 2.977063e-25 3.260973e-25 3.847166e-25
1.397562e+03 2.636635e-25 4.968382e-25 3.059772e-25 2.386065e-25
1.397594e+03 2.332152e-25 3.670886e-25 4.770134e-25 4.685135e-25
1.397625e+03 3.631022e-25 2.861126e-25 3.703635e-25 3.779901e-25
1.397656e+03 2.684014e-25 2.911665e-25 2.370313e-25 2.418269e-25
1.397688e+03 3.608656e-25 4.358590e-25 3.021696e-25 2.832284e-25
1.397719e+03 3.802283e-25 4.546944e-25 2.345466e-25 2.722395e-25
1.397750e+03 2.899444e-25 2.702022e-25 3.554224e-25 3.368450e-25
1.397781e+03 3.618964e-25 4.064917e-25 3.153628e-25 2.643342e-25
1.397812e+03 3.734025e-25 3.333673e-25 3.150045e-25 3.204723e-25
1.397844e+03 2.750429e-25 2.192697e-25 3.204060e-25 3.309436e-25
1.397875e+03 3.898345e-25 3.461263e-25 3.294625e-25 2.858512e-25
1.397906e+03 3.107790e-25 3.108324e-25 2.435360e-25 3.946191e-25
1.397938e+03 3.334332e-25 3.485670e-25 2.232257e-25 3.348516e-25
1.397969e+03 3.392517e-25 2.523537e-25 3.103196e-25 4.182733e-25
1.398000e+03 4.133126e-25 3.496730e-25 3.304326e-25 3.093398e-25
1.398031e+03 2.590397e-25 3.627708e-25 3.034169e-25 3.301041e-25
1.398062e+03 4.042179e-25 3.635940e-25 2.293381e-25 3.604686e-25
1.398094e+03 2.782504e-25 3.751802e-25 2.666912e-25 2.475270e-25
1.398125e+03 3.094231e-25 3.507496e-25 3.359390e-25 4.176943e-25
1.398156e+03 3.130424e-25 4.254244e-25 3.896672e-25 3.882307e-25
1.398188e+03 2.778395e-25 3.186270e-25 4.034847e-25 3.236429e-25
1.398219e+03 3.633219e-25 2.515046e-25 4.082497e-25 2.944887e-25
1.398250e+03 2.761392e-25 3.348377e-25 4.136369e-25 3.225230e-25
1.398281e+03 2.489719e-25 3.007875e-25 3.050372e-25 2.343582e-25
1.398312e+03 2.513544e-25 3.004034e-25 3.126853e-25 4.356741e-25
1.398344e+03 3.452056e-25 3.421497e-25 3.106800e-25 4.788398e-25
1.398375e+03 3.296493e-25 3.902287e-25 3.053764e-25 4.884477e-25
1.398406e+03 3.391414e-25 3.493445e-25 3.943976e-25 2.888350e-25
1.398438e+03 3.898436e-25 2.464254e-25 3.871287e-25 3.195778e-25
1.398469e+03 2.865481e-25 2.998300e-25 2.991850e-25 4.390386e-25
1.398500e+03 3.227713e-25 2.889013e-25 2.779078e-25 2.769514e-25
1.398531e+03 3.409606e-25 3.219599e-25 2.561983e-25 3.185882e-25
1.398562e+03 3.163820e-25 2.519631e-25 2.587245e-25 3.209352e-25
1.398594e+03 4.027915e-25 3.300662e-25 2.700312e-25 2.825810e-25
1.398625e+03 2.290088e-25 3.233022e-25 2.829144e-25 3.017670e-25
1.398656e+03 3.049139e-25 3.467351e-25 3.134458e-25 3.917202e-25
1.398688e+03 3.258970e-25 2.901885e-25 4.022819e-25 2.834765e-25
1.398719e+03 3.933135e-25 3.560356e-25 3.272405e-25 2.689514e-25
1.398750e+03 3.505755e-25 3.718443e-25 2.818549e-25 3.188985e-25
1.398781e+03 2.737893e-25 2.841696e-25 3.135301e-25 3.046074e-25
1.398812e+03 3.867579e-25 3.339734e-25 2.668531e-25 3.576624e-25
1.398844e+03 3.355617e-25 3.300256e-25 3.261960e-25 2.776800e-25
1.398875e+03 4.334559e-25 2.855650e-25 3.914646e-25 3.887510e-25
1.398906e+03 3.504102e-25 2.711162e-25 2.427876e-25 3.196667e-25
1.398938e+03 3.825427e-25 4.475683e-25 2.762461e-25 2.960770e-25
1.398969e+03 2.963827e-25 3.660550e-25 2.851011e-25 3.747140e-25
1.399000e+03 2.684703e-25 3.102892e-25 2.672981e-25 3.679056e-25
1.399031e+03 2.623023e-25 4.246305e-25 3.196542e-25 3.623147e-25
1.399062e+03 2.917298e-25 3.163408e-25 2.907824e-25 3.388674e-25
1.399094e+03 3.952699e-25 4.345827e-25 3.203761e-25 4.089404e-25
1.399125e+03 3.081199e-25 3.013167e-25 3.392764e-25 3.258223e-25
1.399156e+03 2.817954e-25 4.162573e-25 2.693201e-25 3.750531e-25
1.399188e+03 2.878555e-25 2.845374e-25 3.174453e-25 3.077176e-25
1.399219e+03 3.563139e-25 2.934911e-25 2.942413e-25 3.759318e-25
1.399250e+03 2.322858e-25 3.580255e-25 2.489511e-25 4.082773e-25
1.399281e+03 3.360015e-25 3.927709e-25 2.528404e-25 2.656808e-25
1.399312e+03 4.779266e-25 3.673463e-25 3.290754e-25 2.577029e-25
1.399344e+03 2.224162e-25 2.609375e-25 3.365611e-25 3.926738e-25
1.399375e+03 3.980059e-25 3.270186e-25 4.545539e-25 3.174641e-25
1.399406e+03 3.255863e-25 3.344110e-25 3.568769e-25 4.376374e-25
1.399438e+03 3.826596e-25 2.834863e-25 3.057327e-25 2.999839e-25
1.399469e+03 3.391179e-25 2.734114e-25 2.802243e-25 3.066699e-25
1.399500e+03 3.623202e-25 3.184538e-25 3.543440e-25 4.714435e-25
1.399531e+03 2.620347e-25 3.741025e-25 3.140092e-25 4.441643e-25
1.399562e+03 3.467283e-25 2.811562e-25 2.888296e-25 2.922268e-25
1.399594e+03 2.572570e-25 2.931045e-25 3.274716e-25 3.748900e-25
1.399625e+03 2.860956e-25 4.325273e-25 2.366666e-25 3.379991e-25
1.399656e+03 3.709263e-25 3.509347e-25 3.201444e-25 3.053763e-25
1.399688e+03 3.076228e-25 2.702044e-25 2.992912e-25 2.801562e-25
1.399719e+03 2.708867e-25 3.645143e-25 2.939606e-25 2.785821e-25
1.399750e+03 3.580887e-25 4.471583e-25 3.555854e-25 3.626630e-25
1.399781e+03 3.491627e-25 5.531511e-25 3.087797e-25 4.910838e-25
1.399812e+03 3.322831e-25 3.621230e-25 3.278377e-25 3.609843e-25
1.399844e+03 3.148996e-25 3.536840e-25 3.602480e-25 3.033780e-25
1.399875e+03 3.349749e-25 4.060653e-25 3.863657e-25 4.903585e-25
1.399906e+03 2.769784e-25 3.080854e-25 3.106942e-25 4.448754e-25
1.399938e+03 3.368984e-25 3.406565e-25 2.658266e-25 3.204191e-25
1.399969e+03 3.175040e-25 3.254056e-25 3.153892e-25 3.242819e-25
1.400000e+03 3.347393e-25 2.906175e-25 3.864112e-25 3.440572e-25
1.400031e+03 3.583361e-25 3.334814e-25 3.133466e-25 3.001018e-25
1.400062e+03 2.823455e-25 2.627843e-25 3.583907e-25 2.954607e-25
1.400094e+03 4.095935e-25 2.818490e-25 2.701370e-25 2.967076e-25
1.400125e+03 3.010791e-25 3.523129e-25 2.836442e-25 2.408291e-25
1.400156e+03 3.809381e-25 3.792434e-25 2.953486e-25 2.949321e-25
1.400188e+03 2.594375e-25 3.508377e-25 4.190686e-25 3.220795e-25
1.400219e+03 3.208982e-25 2.955343e-25 3.587398e-25 3.543422e-25
1.400250e+03 3.396298e-25 3.350486e-25 2.743174e-25 3.663201e-25
1.400281e+03 2.727253e-25 4.022438e-25 3.797061e-25 3.591174e-25
1.400312e+03 3.406219e-25 3.851887e-25 3.907641e-25 3.965323e-25
1.400344e+03 2.868671e-25 4.540950e-25 2.555101e-25 3.350724e-25
1.400375e+03 2.264654e-25 3.939988e-25 3.587308e-25 3.111316e-25
1.400406e+03 2.989252e-25 3.233251e-25 4.111187e-25 3.684708e-25
1.400438e+03 2.765211e-25 3.476504e-25 4.123911e-25 3.134036e-25
1.400469e+03 2.693096e-25 4.049039e-25 3.939621e-25 4.510363e-25
1.400500e+03 2.640569e-25 3.885397e-25 3.695179e-25 2.408627e-25
1.400531e+03 3.478927e-25 3.310162e-25 2.651493e-25 2.388369e-25
1.400562e+03 2.225322e-25 3.122287e-25 2.030213e-25 4.607143e-25
1.400594e+03 3.288009e-25 4.154895e-25 3.150008e-25 2.577086e-25
1.400625e+03 2.747427e-25 2.494755e-25 3.051377e-25 3.438190e-25
1.400656e+03 3.086390e-25 3.504332e-25 3.839646e-25 4.079220e-25
1.400688e+03 4.223212e-25 3.814246e-25 2.804880e-25 3.301069e-25
1.400719e+03 3.148435e-25 2.969659e-25 2.424011e-25 2.589117e-25
1.400750e+03 2.929336e-25 3.324759e-25 3.641286e-25 2.939048e-25
1.400781e+03 2.894187e-25 4.006957e-25 3.260837e-25 2.180158e-25
1.400812e+03 2.951021e-25 3.203748e-25 4.322237e-25 3.582202e-25
1.400844e+03 3.114244e-25 2.918814e-25 3.066870e-25 2.784644e-25
1.400875e+03 3.502405e-25 3.078956e-25 2.116483e-25 3.288368e-25
1.400906e+03 3.775079e-25 3.165976e-25 2.825139e-25 3.167486e-25
1.400938e+03 3.212073e-25 3.507416e-25 3.270406e-25 3.319084e-25
1.400969e+03 3.158219e-25 3.575455e-25 3.507258e-25 2.870853e-25
1.401000e+03 2.385776e-25 2.818447e-25 2.659698e-25 2.290432e-25
1.401031e+03 2.987145e-25 3.623449e-25 3.116803e-25 3.586459e-25
1.401062e+03 3.669074e-25 3.032511e-25 3.050516e-25 4.576899e-25
1.401094e+03 3.647787e-25 2.739656e-25 4.120446e-25 3.444951e-25
1.401125e+03 3.478280e-25 2.921168e-25 3.259026e-25 3.058212e-25
1.401156e+03 3.298976e-25 3.742086e-25 3.585819e-25 3.202567e-25
1.401188e+03 2.669534e-25 2.498040e-25 2.594270e-25 3.312843e-25
1.401219e+03 3.538119e-25 4.150081e-25 3.721298e-25 3.058893e-25
1.401250e+03 3.036450e-25 3.326794e-25 2.419437e-25 2.837298e-25
1.401281e+03 3.333998e-25 2.652741e-25 3.197271e-25 3.032281e-25
1.401312e+03 3.547742e-25 3.593570e-25 3.150394e-25 3.053265e-25
1.401344e+03 3.316924e-25 3.680296e-25 4.355677e-25 2.357670e-25
1.401375e+03 2.425323e-25 3.627869e-25 3.500998e-25 3.188122e-25
1.401406e+03 4.022281e-25 3.740162e-25 3.291706e-25 3.184005e-25
1.401438e+03 3.329782e-25 3.543048e-25 3.141903e-25 3.829321e-25
1.401469e+03 3.791841e-25 3.855566e-25 2.888744e-25 2.981084e-25
1.401500e+03 3.133301e-25 3.450993e-25 2.959608e-25 4.008287e-25
1.401531e+03 2.907892e-25 2.458455e-25 3.020217e-25 3.343180e-25
1.401562e+03 3.990160e-25 2.856960e-25 3.040335e-25 3.110634e-25
1.401594e+03 3.457131e-25 2.650519e-25 3.532701e-25 3.248025e-25
1.401625e+03 4.673401e-25 2.784080e-25 2.641721e-25 4.613999e-25
1.401656e+03 3.379893e-25 2.934276e-25 2.370835e-25 3.398171e-25
1.401688e+03 3.423416e-25 3.171786e-25 2.293221e-25 3.466328e-25
1.401719e+03 3.793469e-25 2.566936e-25 2.800558e-25 3.575666e-25
1.401750e+03 3.050861e-25 4.410239e-25 3.101666e-25 3.112278e-25
1.401781e+03 2.467114e-25 4.116285e-25 2.913004e-25 3.990780e-25
1.401812e+03 2.634183e-25 3.699394e-25 3.285691e-25 3.682928e-25
1.401844e+03 3.664023e-25 3.628750e-25 4.114976e-25 2.962736e-25
1.401875e+03 3.234033e-25 2.984319e-25 3.437852e-25 3.097334e-25
1.401906e+03 2.989326e-25 4.038799e-25 3.444977e-25 3.045491e-25
1.401938e+03 2.925952e-25 3.527667e-25 2.981727e-25 2.954745e-25
1.401969e+03 2.752765e-25 2.945532e-25 3.154688e-25 3.262427e-25
1.402000e+03 3.159522e-25 3.396196e-25 2.718433e-25 3.333270e-25
1.402031e+03 3.267205e-25 3.720930e-25 3.375999e-25 2.801446e-25
1.402062e+03 3.053581e-25 3.938510e-25 2.796167e-25 3.357223e-25
1.402094e+03 3.668205e-25 4.173109e-25 4.898644e-25 3.609633e-25
1.402125e+03 4.326185e-25 4.497909e-25 2.561927e-25 3.916605e-25
1.402156e+03 2.935154e-25 3.011319e-25 4.133729e-25 5.169072e-25
1.402188e+03 2.725715e-25 3.571447e-25 3.888906e-25 3.199744e-25
1.402219e+03 3.899424e-25 3.792769e-25 2.979866e-25 4.116591e-25
1.402250e+03 3.204693e-25 3.969151e-25 3.680997e-25 4.505986e-25
1.402281e+03 4.001885e-25 3.399491e-25 3.380630e-25 2.721305e-25
1.402312e+03 2.960948e-25 3.748105e-25 3.379395e-25 3.454088e-25
1.402344e+03 2.543298e-25 2.935371e-25 2.832026e-25 2.435436e-25
1.402375e+03 3.647495e-25 3.650310e-25 2.878156e-25 2.698795e-25
1.402406e+03 3.042171e-25 3.133712e-25 3.264318e-25 3.313128e-25
1.402438e+03 3.025351e-25 4.458973e-25 3.508270e-25 3.365181e-25
1.402469e+03 4.038383e-25 4.000198e-25 4.272913e-25 4.456564e-25
1.402500e+03 2.368471e-25 3.719453e-25 2.941426e-25 3.675922e-25
1.402531e+03 3.251273e-25 3.414330e-25 3.350734e-25 2.810080e-25
1.402562e+03 3.193653e-25 4.856693e-25 3.191022e-25 3.528383e-25
1.402594e+03 3.104178e-25 3.529114e-25 2.718084e-25 3.995117e-25
1.402625e+03 3.065343e-25 3.711133e-25 2.765721e-25 2.648034e-25
1.402656e+03 3.854078e-25 3.674006e-25 3.970954e-25 4.243699e-25
1.402688e+03 3.039914e-25 2.742202e-25 3.835937e-25 3.385763e-25
1.402719e+03 4.109500e-25 3.691435e-25 3.816254e-25 3.695124e-25
1.402750e+03 2.862607e-25 4.465107e-25 3.724828e-25 4.058283e-25
1.402781e+03 3.268777e-25 3.750145e-25 3.045960e-25 3.338674e-25
1.402812e+03 3.459404e-25 4.032133e-25 2.596938e-25 3.372885e-25
1.402844e+03 3.885216e-25 2.903878e-25 3.699626e-25 3.684286e-25
1.402875e+03 2.644287e-25 2.800632e-25 3.510263e-25 2.735478e-25
1.402906e+03 2.939655e-25 3.544875e-25 2.552867e-25 4.333899e-25
1.402938e+03 3.682792e-25 2.507239e-25 2.973677e-25 2.788773e-25
1.402969e+03 3.716080e-25 3.921461e-25 3.950084e-25 2.822692e-25
1.403000e+03 4.424593e-25 5.001240e-25 2.937902e-25 3.222370e-25
1.403031e+03 2.508400e-25 3.632348e-25 2.595972e-25 3.197368e-25
1.403062e+03 3.485497e-25 3.200002e-25 2.769191e-25 4.927022e-25
1.403094e+03 3.421222e-25 3.334321e-25 2.386803e-25 3.226071e-25
1.403125e+03 4.835115e-25 3.901710e-25 3.747942e-25 3.780771e-25
1.403156e+03 2.721755e-25 2.866545e-25 4.479931e-25 4.099810e-25
1.403188e+03 4.268976e-25 3.430585e-25 2.732528e-25 4.785876e-25
1.403219e+03 3.141432e-25 2.764232e-25 2.800737e-25 2.886302e-25
1.403250e+03 3.716502e-25 3.966400e-25 4.352861e-25 4.182185e-25
1.403281e+03 3.312792e-25 3.386641e-25 3.220958e-25 3.218450e-25
1.403312e+03 3.227551e-25 3.969769e-25 2.388046e-25 2.633208e-25
1.403344e+03 2.805280e-25 4.013692e-25 3.478992e-25 4.369511e-25
1.403375e+03 3.052920e-25 2.807767e-25 4.192086e-25 3.696247e-25
1.403406e+03 4.077080e-25 2.468435e-25 2.499459e-25 3.735731e-25
1.403438e+03 2.977909e-25 3.677179e-25 2.912730e-25 3.593865e-25
1.403469e+03 2.744692e-25 4.370155e-25 3.510849e-25 4.575524e-25
1.403500e+03 3.761117e-25 4.345009e-25 2.814733e-25 3.206896e-25
1.403531e+03 3.701398e-25 4.134944e-25 2.586722e-25 2.203282e-25
1.403562e+03 4.290221e-25 3.468431e-25 3.182837e-25 2.880856e-25
1.403594e+03 3.178997e-25 3.977946e-25 2.701494e-25 2.892003e-25
1.403625e+03 4.275227e-25 3.273009e-25 2.826626e-25 2.286173e-25
1.403656e+03 3.568418e-25 3.281169e-25 2.734125e-25 3.459284e-25
1.403688e+03 2.734476e-25 3.015544e-25 3.338142e-25 3.978496e-25
1.403719e+03 3.406571e-25 4.261182e-25 2.771464e-25 3.003840e-25
1.403750e+03 3.007887e-25 3.084249e-25 4.126959e-25 3.461930e-25
1.403781e+03 3.735614e-25 2.971815e-25 3.379131e-25 3.309728e-25
1.403812e+03 2.533478e-25 3.300186e-25 4.216547e-25 2.801880e-25
1.403844e+03 2.449991e-25 3.689278e-25 3.531667e-25 2.369719e-25
1.403875e+03 3.433194e-25 3.991653e-25 3.186088e-25 2.682622e-25
1.403906e+03 3.405527e-25 3.179235e-25 3.235094e-25 3.572300e-25
1.403938e+03 2.637921e-25 2.844912e-25 4.447361e-25 4.761940e-25
1.403969e+03 3.453098e-25 2.944992e-25 2.465665e-25 3.544550e-25
1.404000e+03 3.195675e-25 3.103085e-25 2.386915e-25 2.587922e-25
1.404031e+03 3.526796e-25 3.771175e-25 3.199462e-25 3.914338e-25
1.404062e+03 3.342609e-25 3.215205e-25 2.189522e-25 3.503619e-25
1.404094e+03 2.696206e-25 3.094826e-25 3.776042e-25 4.900273e-25
1.404125e+03 2.853298e-25 3.011620e-25 3.879185e-25 4.129734e-25
1.404156e+03 3.770160e-25 4.277442e-25 3.345815e-25 3.344613e-25
1.404188e+03 3.011950e-25 3.030731e-25 3.523091e-25 3.186634e-25
1.404219e+03 2.929403e-25 3.598842e-25 2.492849e-25 4.303086e-25
1.404250e+03 2.843827e-25 2.698158e-25 3.338582e-25 2.982030e-25
1.404281e+03 2.765208e-25 2.938349e-25 2.570168e-25 5.016053e-25
1.404312e+03 3.000244e-25 3.286199e-25 3.607346e-25 3.596687e-25
1.404344e+03 3.607133e-25 2.931454e-25 2.409767e-25 3.716391e-25
1.404375e+03 3.699936e-25 2.943872e-25 3.613648e-25 3.616103e-25
1.404406e+03 3.445126e-25 2.900105e-25 2.429871e-25 2.727015e-25
1.404438e+03 2.992938e-25 2.800921e-25 3.868130e-25 3.503896e-25
1.404469e+03 2.910463e-25 3.658969e-25 4.862142e-25 4.237889e-25
1.404500e+03 4.386231e-25 3.485530e-25 3.322423e-25 4.166534e-25
1.404531e+03 4.052360e-25 3.664582e-25 2.674330e-25 3.546237e-25
1.404562e+03 3.484339e-25 2.784901e-25 2.924471e-25 3.323750e-25
1.404594e+03 3.469432e-25 2.822458e-25 4.106297e-25 3.641432e-25
1.404625e+03 3.492500e-25 2.583589e-25 2.401833e-25 3.604545e-25
1.404656e+03 2.621708e-25 3.249990e-25 3.209897e-25 2.854768e-25
1.404688e+03 3.464129e-25 4.062855e-25 3.004071e-25 2.759200e-25
1.404719e+03 2.751986e-25 2.994832e-25 4.087327e-25 3.612678e-25
1.404750e+03 3.849296e-25 3.016969e-25 3.807383e-25 3.121306e-25
1.404781e+03 2.975666e-25 2.928792e-25 3.075290e-25 3.523165e-25
1.404812e+03 2.998449e-25 2.673596e-25 3.323151e-25 3.454538e-25
1.404844e+03 2.552190e-25 2.705994e-25 3.143129e-25 4.078131e-25
1.404875e+03 2.866474e-25 2.962424e-25 4.027024e-25 3.488107e-25
1.404906e+03 2.918379e-25 3.412145e-25 4.212250e-25 3.991722e-25
1.404938e+03 2.654668e-25 2.855686e-25 3.805953e-25 2.652739e-25
1.404969e+03 2.861531e-25 3.249980e-25 3.375916e-25 4.138153e-25
1.405000e+03 4.904891e-25 5.305285e-25 4.213828e-25 2.753224e-25
1.405031e+03 3.469580e-25 3.244385e-25 2.672129e-25 2.933597e-25
1.405062e+03 3.538969e-25 2.904383e-25 4.438080e-25 2.646984e-25
1.405094e+03 3.405114e-25 4.161901e-25 2.742537e-25 4.010335e-25
1.405125e+03 3.100384e-25 3.713295e-25 2.844896e-25 3.180043e-25
1.405156e+03 3.792042e-25 3.917073e-25 3.552457e-25 2.837651e-25
1.405188e+03 3.624092e-25 4.280299e-25 2.929729e-25 3.916050e-25
1.405219e+03 4.645748e-25 3.462035e-25 2.862000e-25 2.318970e-25
1.405250e+03 2.986425e-25 4.233972e-25 3.094118e-25 3.935550e-25
1.405281e+03 3.677419e-25 3.455181e-25 2.534149e-25 2.939733e-25
1.405312e+03 3.619131e-25 3.252343e-25 2.055244e-25 2.870843e-25
1.405344e+03 2.751880e-25 2.454499e-25 2.696086e-25 2.752807e-25
1.405375e+03 3.415145e-25 4.778997e-25 3.858648e-25 2.743713e-25
1.405406e+03 3.013802e-25 4.058760e-25 4.452328e-25 3.928232e-25
1.405438e+03 2.687798e-25 3.480740e-25 3.482877e-25 3.082744e-25
1.405469e+03 2.677281e-25 4.506446e-25 3.173007e-25 3.156158e-25
1.405500e+03 3.205082e-25 3.235858e-25 3.693566e-25 4.181650e-25
1.405531e+03 3.086173e-25 3.404088e-25 3.481234e-25 3.588452e-25
1.405562e+03 2.931525e-25 3.390099e-25 4.301029e-25 2.949412e-25
1.405594e+03 3.267762e-25 3.626512e-25 4.148408e-25 2.832077e-25
1.405625e+03 3.370521e-25 3.385610e-25 3.822266e-25 3.550573e-25
1.405656e+03 2.561638e-25 2.963984e-25 4.077285e-25 2.799786e-25
1.405688e+03 3.228868e-25 4.115039e-25 3.734573e-25 2.828470e-25
1.405719e+03 3.669148e-25 4.281310e-25 5.147447e-25 5.192305e-25
1.405750e+03 3.113008e-25 4.598094e-25 3.045665e-25 4.298172e-25
1.405781e+03 2.898234e-25 3.670093e-25 2.670144e-25 3.418921e-25
1.405812e+03 3.298514e-25 4.418630e-25 2.823726e-25 4.842449e-25
1.405844e+03 2.507481e-25 2.665437e-25 3.993817e-25 3.944994e-25
1.405875e+03 3.183094e-25 2.731267e-25 2.872534e-25 3.197591e-25
1.405906e+03 2.849947e-25 3.231312e-25 3.311452e-25 4.117657e-25
1.405938e+03 3.142536e-25 2.817817e-25 3.028445e-25 3.561761e-25
1.405969e+03 3.444407e-25 3.221774e-25 3.010887e-25 3.354958e-25
1.406000e+03 3.159729e-25 2.448371e-25 2.985962e-25 2.660309e-25
1.406031e+03 3.187278e-25 3.028607e-25 3.173331e-25 2.404819e-25
1.406062e+03 3.419001e-25 3.636993e-25 3.535066e-25 2.755411e-25
1.406094e+03 4.166689e-25 3.016442e-25 3.606404e-25 3.057731e-25
1.406125e+03 3.813992e-25 3.606786e-25 2.782680e-25 2.730088e-25
1.406156e+03 2.924227e-25 4.078589e-25 2.684786e-25 2.580450e-25
1.406188e+03 3.181048e-25 3.281086e-25 3.358812e-25 3.996979e-25
1.406219e+03 3.659193e-25 2.307108e-25 4.439368e-25 3.559665e-25
1.406250e+03 3.995616e-25 4.531444e-25 2.485374e-25 3.327765e-25
1.406281e+03 3.024101e-25 3.552034e-25 3.001218e-25 3.457551e-25
1.406312e+03 2.510427e-25 3.311793e-25 3.604618e-25 3.925078e-25
1.406344e+03 2.858330e-25 2.870640e-25 2.621556e-25 2.403036e-25
1.406375e+03 3.430397e-25 2.021488e-25 4.440973e-25 4.185915e-25
1.406406e+03 3.697061e-25 3.919037e-25 3.906773e-25 2.918347e-25
1.406438e+03 2.962640e-25 4.396445e-25 4.592511e-25 3.522587e-25
1.406469e+03 2.612604e-25 4.329134e-25 3.282027e-25 2.649769e-25
1.406500e+03 3.087793e-25 2.794811e-25 2.911109e-25 2.812596e-25
1.406531e+03 2.996486e-25 3.746907e-25 3.446506e-25 3.739658e-25
1.406562e+03 2.332821e-25 3.014211e-25 3.358156e-25 2.803811e-25
1.406594e+03 3.553742e-25 4.261572e-25 3.332867e-25 2.927963e-25
1.406625e+03 2.982334e-25 4.037289e-25 4.335357e-25 2.878752e-25
1.406656e+03 2.548715e-25 3.383285e-25 3.100437e-25 3.787314e-25
1.406688e+03 3.484936e-25 3.525810e-25 4.011383e-25 3.683438e-25
1.406719e+03 4.235419e-25 2.622317e-25 2.659327e-25 3.390242e-25
1.406750e+03 4.446033e-25 4.418998e-25 3.076054e-25 3.029589e-25
1.406781e+03 4.269175e-25 4.545577e-25 2.251948e-25 2.457665e-25
1.406812e+03 3.121778e-25 3.999256e-25 3.295051e-25 3.359579e-25
1.406844e+03 3.051061e-25 2.518558e-25 4.278463e-25 2.749593e-25
1.406875e+03 2.776644e-25 3.874561e-25 3.175967e-25 3.994252e-25
1.406906e+03 3.305390e-25 3.299434e-25 3.602160e-25 4.855761e-25
1.406938e+03 3.601423e-25 3.238513e-25 2.887664e-25 3.012031e-25
1.406969e+03 2.865526e-25 2.409694e-25 3.916240e-25 3.015109e-25
1.407000e+03 2.529970e-25 3.195623e-25 2.955814e-25 3.091429e-25
1.407031e+03 3.317965e-25 4.103872e-25 3.783598e-25 2.873201e-25
1.407062e+03 3.505869e-25 3.435158e-25 3.892170e-25 3.458624e-25
1.407094e+03 3.835130e-25 2.876694e-25 2.667187e-25 2.724255e-25
1.407125e+03 3.544840e-25 3.218798e-25 3.338292e-25 2.775381e-25
1.407156e+03 3.296315e-25 3.027669e-25 3.242900e-25 2.773721e-25
1.407188e+03 2.482328e-25 4.343942e-25 2.706633e-25 3.683623e-25
1.407219e+03 3.663969e-25 2.963272e-25 3.532566e-25 2.755919e-25
1.407250e+03 2.866732e-25 2.778453e-25 3.213765e-25 4.400185e-25
1.407281e+03 3.203829e-25 3.344110e-25 3.595774e-25 2.784004e-25
1.407312e+03 2.845010e-25 3.277124e-25 4.481905e-25 3.573951e-25
1.407344e+03 3.032085e-25 3.556101e-25 3.116901e-25 3.450507e-25
1.407375e+03 3.669405e-25 3.744674e-25 2.628228e-25 3.535924e-25
1.407406e+03 2.949659e-25 4.534058e-25 2.688167e-25 4.397346e-25
1.407438e+03 3.258715e-25 2.483515e-25 3.555622e-25 3.319226e-25
1.407469e+03 3.442978e-25 3.302224e-25 2.373727e-25 2.967899e-25
1.407500e+03 2.366764e-25 3.326034e-25 3.060738e-25 3.348146e-25
1.407531e+03 3.353672e-25 4.887272e-25 2.419104e-25 4.804823e-25
1.407562e+03 2.596133e-25 3.190123e-25 3.915028e-25 4.036399e-25
1.407594e+03 4.274228e-25 3.656819e-25 2.553889e-25 3.181733e-25
1.407625e+03 2.723069e-25 2.926957e-25 2.471421e-25 3.471198e-25
1.407656e+03 3.073195e-25 2.713398e-25 3.269652e-25 2.678180e-25
1.407688e+03 3.339188e-25 3.455458e-25 2.632436e-25 4.152119e-25
1.407719e+03 3.208041e-25 5.082412e-25 3.091540e-25 2.892451e-25
1.407750e+03 3.711564e-25 4.525035e-25 3.574839e-25 4.853526e-25
1.407781e+03 2.893096e-25 3.611944e-25 3.179986e-25 3.638133e-25
1.407812e+03 2.471308e-25 3.079109e-25 2.550470e-25 3.118423e-25
1.407844e+03 4.336689e-25 3.471970e-25 3.750143e-25 3.916614e-25
1.407875e+03 3.231099e-25 2.797134e-25 3.272469e-25 3.690446e-25
1.407906e+03 3.891490e-25 3.953034e-25 2.994535e-25 3.120544e-25
1.407938e+03 3.314835e-25 2.579642e-25 3.613163e-25 2.743832e-25
1.407969e+03 3.079527e-25 3.214902e-25 2.424052e-25 3.816795e-25
1.408000e+03 2.608116e-25 2.470986e-25 2.480689e-25 3.254818e-25
1.408031e+03 3.109777e-25 4.540395e-25 2.905601e-25 4.043683e-25
1.408062e+03 2.906228e-25 3.362240e-25 3.271008e-25 3.942462e-25
1.408094e+03 3.340170e-25 3.513814e-25 2.835954e-25 3.121609e-25
1.408125e+03 3.269225e-25 4.479809e-25 2.608331e-25 3.099808e-25
1.408156e+03 3.912299e-25 3.414390e-25 2.622054e-25 3.039544e-25
1.408188e+03 2.764408e-25 2.708774e-25 3.374455e-25 2.502886e-25
1.408219e+03 3.187061e-25 2.967943e-25 3.796799e-25 4.466648e-25
1.408250e+03 2.893780e-25 4.063407e-25 3.147210e-25 5.009281e-25
1.408281e+03 3.677737e-25 3.633329e-25 2.978048e-25 5.447684e-25
1.408312e+03 3.796378e-25 4.259684e-25 2.612967e-25 3.107109e-25
1.408344e+03 3.915328e-25 3.467906e-25 3.723120e-25 4.342357e-25
1.408375e+03 3.796524e-25 2.866521e-25 3.116130e-25 2.603592e-25
1.408406e+03 3.586696e-25 3.451167e-25 3.918521e-25 3.222040e-25
1.408438e+03 3.515080e-25 1.858699e-25 4.199519e-25 3.857718e-25
1.408469e+03 3.403792e-25 3.677851e-25 3.302884e-25 4.595966e-25
1.408500e+03 4.284815e-25 3.324390e-25 2.913324e-25 2.602013e-25
1.408531e+03 2.755804e-25 3.223122e-25 3.462128e-25 3.319772e-25
1.408562e+03 2.436252e-25 4.601553e-25 3.671730e-25 3.113031e-25
1.408594e+03 2.658054e-25 4.613052e-25 2.636118e-25 4.119770e-25
1.408625e+03 3.440584e-25 4.161716e-25 2.891362e-25 4.955182e-25
1.408656e+03 2.736256e-25 4.859345e-25 3.778759e-25 4.090663e-25
1.408688e+03 4.223814e-25 4.376279e-25 2.715148e-25 2.816508e-25
1.408719e+03 3.473389e-25 4.526145e-25 2.751940e-25 3.281403e-25
1.408750e+03 2.310886e-25 2.969634e-25 3.217559e-25 2.807921e-25
1.408781e+03 3.155247e-25 3.537765e-25 3.197234e-25 3.872432e-25
1.408812e+03 3.329773e-25 3.091545e-25 3.047491e-25 3.396079e-25
1.408844e+03 4.040052e-25 3.035390e-25 3.319824e-25 2.974108e-25
1.408875e+03 3.175800e-25 2.782118e-25 2.562738e-25 3.525041e-25
1.408906e+03 3.770358e-25 2.899934e-25 2.535815e-25 3.330570e-25
1.408938e+03 3.068307e-25 2.779525e-25 2.630109e-25 4.415582e-25
1.408969e+03 4.310062e-25 2.763172e-25 3.867703e-25 2.704851e-25
1.409000e+03 3.350823e-25 2.572026e-25 2.645881e-25 4.902232e-25
1.409031e+03 3.360544e-25 4.027776e-25 3.192920e-25 2.826653e-25
1.409062e+03 3.042571e-25 3.012572e-25 3.461555e-25 3.396758e-25
1.409094e+03 3.974085e-25 3.282437e-25 4.886649e-25 3.446576e-25
1.409125e+03 3.113325e-25 3.088384e-25 3.967284e-25 2.816040e-25
1.409156e+03 2.923750e-25 3.164915e-25 3.381863e-25 3.297358e-25
1.409188e+03 3.176025e-25 3.051525e-25 2.494378e-25 3.717156e-25
1.409219e+03 3.607403e-25 3.221101e-25 3.043462e-25 2.609236e-25
1.409250e+03 3.565872e-25 4.385116e-25 2.929972e-25 2.883478e-25
1.409281e+03 3.194946e-25 3.011661e-25 3.194863e-25 2.332716e-25
1.409312e+03 2.938879e-25 3.274014e-25 3.008658e-25 3.530783e-25
1.409344e+03 3.348276e-25 2.721302e-25 4.759856e-25 3.634071e-25
1.409375e+03 3.431309e-25 2.598098e-25 3.909737e-25 5.005991e-25
1.409406e+03 3.204810e-25 3.390903e-25 3.032580e-25 3.324492e-25
1.409438e+03 2.892323e-25 3.157060e-25 3.785245e-25 3.106897e-25
1.409469e+03 3.490018e-25 4.449219e-25 2.614408e-25 2.520418e-25
1.409500e+03 4.003529e-25 5.042336e-25 2.844956e-25 3.176715e-25
1.409531e+03 3.050614e-25 3.042565e-25 3.126469e-25 3.674130e-25
1.409562e+03 2.526849e-25 2.853684e-25 4.210701e-25 2.507643e-25
1.409594e+03 3.968947e-25 3.341506e-25 3.187608e-25 4.431255e-25
1.409625e+03 3.224271e-25 2.939556e-25 3.353847e-25 4.053251e-25
1.409656e+03 3.976076e-25 2.595641e-25 2.954337e-25 3.712472e-25
1.409688e+03 3.232116e-25 2.669262e-25 2.990881e-25 3.297357e-25
1.409719e+03 2.664819e-25 2.894115e-25 2.637927e-25 2.761540e-25
1.409750e+03 3.294427e-25 2.662356e-25 2.741836e-25 2.519193e-25
1.409781e+03 3.835202e-25 2.953861e-25 2.583186e-25 2.745252e-25
1.409812e+03 4.135250e-25 3.464183e-25 2.594791e-25 2.546006e-25
1.409844e+03 2.751476e-25 3.271089e-25 2.523766e-25 3.671001e-25
1.409875e+03 3.699773e-25 3.496505e-25 3.117117e-25 3.141546e-25
1.409906e+03 3.521504e-25 3.261239e-25 3.751977e-25 3.156173e-25
1.409938e+03 2.689948e-25 3.601854e-25 2.948370e-25 2.597890e-25
1.409969e+03 2.784055e-25 3.340197e-25 3.945840e-25 3.380480e-25
1.410000e+03 3.158809e-25 3.029945e-25 3.198329e-25 2.479727e-25
1.410031e+03 2.573186e-25 2.985570e-25 3.598925e-25 2.671262e-25
1.410062e+03 2.387753e-25 3.332824e-25 2.897610e-25 3.246017e-25
1.410094e+03 2.945457e-25 2.962436e-25 3.680393e-25 3.897303e-25
1.410125e+03 3.477873e-25 2.751796e-25 3.116377e-25 5.264690e-25
1.410156e+03 2.862880e-25 3.267637e-25 3.720508e-25 3.296878e-25
1.410188e+03 3.452589e-25 3.507154e-25 3.970062e-25 4.427351e-25
1.410219e+03 3.306808e-25 3.047798e-25 3.076914e-25 2.986313e-25
1.410250e+03 3.026238e-25 4.216850e-25 2.424602e-25 3.180299e-25
1.410281e+03 2.951257e-25 2.789563e-25 2.899550e-25 2.583728e-25
1.410312e+03 3.049770e-25 2.355052e-25 3.123020e-25 3.412609e-25
1.410344e+03 2.795948e-25 2.813805e-25 3.381014e-25 3.786284e-25
1.410375e+03 3.732246e-25 3.489390e-25 4.725309e-25 4.074567e-25
1.410406e+03 3.300780e-25 3.454435e-25 2.929255e-25 3.183512e-25
1.410438e+03 3.025836e-25 3.998139e-25 2.259018e-25 3.349908e-25
1.410469e+03 2.685799e-25 4.267206e-25 2.932423e-25 2.639643e-25
1.410500e+03 3.553526e-25 3.592503e-25 3.474542e-25 2.632907e-25
1.410531e+03 4.737302e-25 3.329510e-25 3.275604e-25 3.394744e-25
1.410562e+03 3.530159e-25 3.096409e-25 3.532051e-25 3.752425e-25
1.410594e+03 2.792116e-25 2.745658e-25 2.541845e-25 3.835226e-25
1.410625e+03 2.651802e-25 3.385685e-25 2.731932e-25 2.901128e-25
1.410656e+03 3.223085e-25 3.337040e-25 2.643365e-25 2.778186e-25
1.410688e+03 2.925504e-25 3.419365e-25 3.430074e-25 3.248402e-25
1.410719e+03 2.783301e-25 2.810941e-25 3.763383e-25 2.993062e-25
1.410750e+03 2.892264e-25 3.501556e-25 3.355684e-25 3.446161e-25
1.410781e+03 3.176897e-25 2.577133e-25 2.659140e-25 3.058878e-25
1.410812e+03 2.988836e-25 3.641985e-25 3.130287e-25 3.850326e-25
1.410844e+03 2.819463e-25 3.820828e-25 3.782813e-25 3.744156e-25
1.410875e+03 2.655596e-25 3.399083e-25 3.821541e-25 3.130276e-25
1.410906e+03 3.930815e-25 3.701365e-25 3.089737e-25 3.502320e-25
1.410938e+03 2.671537e-25 3.618484e-25 3.571225e-25 3.114628e-25
1.410969e+03 2.643569e-25 3.695761e-25 2.279184e-25 3.688829e-25
1.411000e+03 3.707611e-25 4.538347e-25 3.806849e-25 2.971921e-25
1.411031e+03 4.320834e-25 3.598723e-25 3.920667e-25 3.654514e-25
1.411062e+03 3.831110e-25 3.264888e-25 3.018217e-25 3.640910e-25
1.411094e+03 3.505512e-25 3.778480e-25 2.801720e-25 4.183623e-25
1.411125e+03 3.338686e-25 3.658918e-25 2.504156e-25 3.529023e-25
1.411156e+03 3.415611e-25 4.351162e-25 2.754585e-25 4.129662e-25
1.411188e+03 3.780821e-25 4.780971e-25 3.492007e-25 3.500218e-25
1.411219e+03 2.885815e-25 3.549164e-25 3.070877e-25 4.051475e-25
1.411250e+03 2.874162e-25 2.546772e-25 3.690732e-25 4.559474e-25
1.411281e+03 2.665633e-25 2.885672e-25 2.697081e-25 3.553064e-25
1.411312e+03 3.058803e-25 2.784026e-25 2.883930e-25 3.333742e-25
1.411344e+03 3.928988e-25 3.521642e-25 3.177305e-25 3.992572e-25
1.411375e+03 3.464693e-25 4.717887e-25 3.075844e-25 4.497477e-25
1.411406e+03 3.429061e-25 4.971943e-25 2.870106e-25 2.544613e-25
1.411438e+03 3.368567e-25 2.994403e-25 2.575454e-25 3.250272e-25
1.411469e+03 4.309011e-25 3.288888e-25 3.264458e-25 3.981946e-25
1.411500e+03 4.472272e-25 3.589463e-25 3.408251e-25 3.169529e-25
1.411531e+03 3.924347e-25 4.247661e-25 3.570940e-25 3.902589e-25
1.411562e+03 2.938404e-25 3.643466e-25 2.737699e-25 3.928906e-25
1.411594e+03 2.846488e-25 3.473569e-25 3.144889e-25 2.955434e-25
1.411625e+03 3.560017e-25 3.742331e-25 2.872340e-25 5.084298e-25
1.411656e+03 3.362684e-25 4.088993e-25 2.946594e-25 3.098755e-25
1.411688e+03 2.686387e-25 3.925334e-25 2.505345e-25 5.090758e-25
1.411719e+03 3.112635e-25 2.779742e-25 4.120424e-25 3.515299e-25
1.411750e+03 3.318621e-25 3.212464e-25 3.770556e-25 2.733424e-25
1.411781e+03 2.004945e-25 3.657225e-25 2.791364e-25 3.006932e-25
1.411812e+03 5.179756e-25 3.174647e-25 2.007769e-25 3.554380e-25
1.411844e+03 3.575709e-25 2.975949e-25 2.719412e-25 3.160426e-25
1.411875e+03 2.812255e-25 3.111931e-25 3.828677e-25 3.629303e-25
1.411906e+03 2.570094e-25 2.807004e-25 2.562442e-25 3.339642e-25
1.411938e+03 2.434562e-25 2.633510e-25 3.996789e-25 4.597244e-25
1.411969e+03 2.719777e-25 2.716531e-25 3.933146e-25 4.973073e-25
1.412000e+03 2.376370e-25 3.263712e-25 2.437802e-25 3.493030e-25
1.412031e+03 4.049154e-25 4.008997e-25 4.256668e-25 4.022487e-25
1.412062e+03 3.399318e-25 5.246863e-25 2.357279e-25 3.100508e-25
1.412094e+03 4.370947e-25 4.317806e-25 4.143009e-25 2.755673e-25
1.412125e+03 2.563178e-25 4.169535e-25 2.843217e-25 3.405866e-25
1.412156e+03 3.412573e-25 3.673933e-25 3.197565e-25 3.449122e-25
1.412188e+03 4.389056e-25 2.966554e-25 2.326156e-25 3.240210e-25
1.412219e+03 5.159677e-25 2.862418e-25 3.322216e-25 2.511790e-25
1.412250e+03 2.812820e-25 4.051506e-25 4.254291e-25 3.028150e-25
1.412281e+03 2.930688e-25 3.924627e-25 2.594521e-25 3.327571e-25
1.412312e+03 3.477208e-25 3.662198e-25 3.520640e-25 3.095576e-25
1.412344e+03 3.176652e-25 4.233962e-25 4.316541e-25 3.056920e-25
1.412375e+03 3.374250e-25 3.568621e-25 3.143784e-25 3.147443e-25
1.412406e+03 3.758550e-25 2.918502e-25 2.341519e-25 3.361153e-25
1.412438e+03 3.781709e-25 3.309773e-25 3.494992e-25 3.711617e-25
1.412469e+03 3.497546e-25 2.553039e-25 3.484236e-25 3.507617e-25
1.412500e+03 2.704594e-25 3.468470e-25 4.715480e-25 2.603688e-25
1.412531e+03 4.207520e-25 2.231689e-25 2.708201e-25 3.129819e-25
1.412562e+03 2.839978e-25 3.177216e-25 2.410264e-25 3.617355e-25
1.412594e+03 3.334047e-25 3.848544e-25 3.076184e-25 4.711858e-25
1.412625e+03 2.687393e-25 3.111157e-25 3.204046e-25 3.307591e-25
1.412656e+03 3.150310e-25 3.039613e-25 3.452454e-25 4.209252e-25
1.412688e+03 2.253574e-25 2.539103e-25 4.035169e-25 3.128420e-25
1.412719e+03 2.745561e-25 3.691398e-25 2.980072e-25 4.701511e-25
1.412750e+03 2.700113e-25 4.585498e-25 3.697712e-25 5.413880e-25
1.412781e+03 3.790419e-25 3.985065e-25 3.990494e-25 3.925990e-25
1.412812e+03 2.810553e-25 5.218987e-25 2.301335e-25 3.626340e-25
1.412844e+03 2.407895e-25 2.639514e-25 3.584071e-25 3.328678e-25
1.412875e+03 3.512248e-25 2.961939e-25 3.884000e-25 3.133302e-25
1.412906e+03 4.108166e-25 4.687671e-25 2.613187e-25 3.426943e-25
1.412938e+03 3.315543e-25 4.794924e-25 2.691649e-25 2.594205e-25
1.412969e+03 3.386745e-25 4.002725e-25 2.962793e-25 2.587110e-25
1.413000e+03 3.449989e-25 4.184510e-25 3.115636e-25 2.863359e-25
1.413031e+03 4.321792e-25 2.867770e-25 3.272649e-25 3.359264e-25
1.413062e+03 3.000146e-25 2.801718e-25 3.702244e-25 2.833097e-25
1.413094e+03 3.602260e-25 3.310355e-25 3.846606e-25 2.906342e-25
1.413125e+03 3.281920e-25 4.599425e-25 2.924894e-25 3.437069e-25
1.413156e+03 3.160258e-25 4.544834e-25 2.922044e-25 2.925467e-25
1.413188e+03 3.022649e-25 3.544575e-25 3.335011e-25 3.696331e-25
1.413219e+03 2.655650e-25 3.270946e-25 3.229353e-25 3.294895e-25
1.413250e+03 3.548809e-25 2.726155e-25 2.883493e-25 3.069015e-25
1.413281e+03 2.689500e-25 3.624867e-25 2.330729e-25 2.885254e-25
1.413312e+03 4.443898e-25 4.962765e-25 4.794645e-25 2.776448e-25
1.413344e+03 2.960701e-25 2.751023e-25 3.468990e-25 3.293839e-25
1.413375e+03 3.150742e-25 3.736903e-25 2.691067e-25 2.946983e-25
1.413406e+03 3.684014e-25 3.737297e-25 4.202461e-25 4.189680e-25
1.413438e+03 5.013109e-25 3.422675e-25 3.222418e-25 2.792084e-25
1.413469e+03 3.060268e-25 2.524291e-25 2.576406e-25 3.265954e-25
1.413500e+03 3.705770e-25 4.295236e-25 2.986068e-25 2.938595e-25
1.413531e+03 2.872794e-25 3.765779e-25 2.725675e-25 4.105717e-25
1.413562e+03 2.730295e-25 4.070113e-25 3.501652e-25 3.798101e-25
1.413594e+03 3.552664e-25 3.770742e-25 3.288107e-25 2.637403e-25
1.413625e+03 3.286503e-25 2.706767e-25 3.333385e-25 2.971970e-25
1.413656e+03 2.931723e-25 3.343578e-25 3.335303e-25 2.556191e-25
1.413688e+03 3.016883e-25 2.730103e-25 3.231843e-25 3.179604e-25
1.413719e+03 2.925247e-25 2.671166e-25 4.628459e-25 3.646988e-25
1.413750e+03 2.622522e-25 3.212429e-25 3.083117e-25 2.963266e-25
1.413781e+03 3.710711e-25 3.655149e-25 2.458406e-25 3.800529e-25
1.413812e+03 3.080266e-25 4.084372e-25 3.199811e-25 2.745997e-25
1.413844e+03 3.546257e-25 3.280793e-25 3.728202e-25 3.018809e-25
1.413875e+03 2.792759e-25 3.235374e-25 2.742528e-25 3.526800e-25
1.413906e+03 3.152393e-25 3.482659e-25 3.138171e-25 3.701274e-25
1.413938e+03 3.291061e-25 2.692138e-25 3.283073e-25 4.244401e-25
1.413969e+03 2.368484e-25 3.302194e-25 3.155845e-25 3.794238e-25
1.414000e+03 3.635746e-25 3.615933e-25 3.591473e-25 3.591562e-25
1.414031e+03 3.593289e-25 2.328305e-25 3.237085e-25 4.110650e-25
1.414062e+03 3.436373e-25 2.778305e-25 4.029071e-25 2.662962e-25
1.414094e+03 3.295341e-25 2.413339e-25 2.686666e-25 2.901577e-25
1.414125e+03 4.113914e-25 2.401245e-25 2.884661e-25 4.429720e-25
1.414156e+03 3.899461e-25 2.245170e-25 2.910643e-25 4.277781e-25
1.414188e+03 3.545467e-25 3.489111e-25 3.843413e-25 3.684362e-25
1.414219e+03 4.192673e-25 3.812615e-25 3.783687e-25 3.243122e-25
1.414250e+03 3.419462e-25 2.647159e-25 2.436056e-25 3.117326e-25
1.414281e+03 3.840211e-25 3.974975e-25 3.807310e-25 2.871667e-25
1.414312e+03 2.645731e-25 3.012805e-25 3.192690e-25 2.555752e-25
1.414344e+03 2.635202e-25 3.301568e-25 3.031859e-25 3.178126e-25
1.414375e+03 3.617571e-25 3.360057e-25 3.425819e-25 2.907182e-25
1.414406e+03 3.273076e-25 3.273321e-25 3.085761e-25 3.136855e-25
1.414438e+03 2.509409e-25 3.235984e-25 3.338122e-25 4.237195e-25
1.414469e+03 2.757169e-25 3.177417e-25 3.154020e-25 4.538755e-25
1.414500e+03 2.369867e-25 3.607586e-25 3.785655e-25 2.923051e-25
1.414531e+03 3.384460e-25 3.163019e-25 3.085759e-25 2.785964e-25
1.414562e+03 3.363655e-25 2.525910e-25 3.424545e-25 2.535404e-25
1.414594e+03 2.685247e-25 2.946647e-25 2.711702e-25 2.980532e-25
1.414625e+03 3.175509e-25 2.577138e-25 2.665882e-25 4.796852e-25
1.414656e+03 2.613623e-25 2.655645e-25 2.680721e-25 3.029302e-25
1.414688e+03 2.506216e-25 3.543469e-25 3.241955e-25 2.936424e-25
1.414719e+03 2.919344e-25 3.177243e-25 3.585841e-25 3.493287e-25
1.414750e+03 2.715959e-25 3.098960e-25 3.034254e-25 3.105966e-25
1.414781e+03 3.132867e-25 3.579651e-25 2.998486e-25 2.944582e-25
1.414812e+03 2.718972e-25 2.844257e-25 2.713362e-25 3.104255e-25
1.414844e+03 3.765894e-25 3.979829e-25 2.563135e-25 2.922493e-25
1.414875e+03 2.594668e-25 3.218984e-25 2.484419e-25 2.681930e-25
1.414906e+03 3.273872e-25 3.616851e-25 3.701516e-25 3.260852e-25
1.414938e+03 4.092220e-25 3.323534e-25 3.525354e-25 3.227694e-25
1.414969e+03 3.085744e-25 3.579300e-25 3.378524e-25 4.286284e-25
1.415000e+03 3.922893e-25 3.174066e-25 3.345151e-25 3.878213e-25
1.415031e+03 2.393825e-25 2.242506e-25 3.315923e-25 2.976766e-25
1.415062e+03 2.867935e-25 3.760813e-25 2.788641e-25 3.628355e-25
1.415094e+03 2.603245e-25 3.548563e-25 2.868945e-25 3.144153e-25
1.415125e+03 3.881601e-25 4.648129e-25 2.898972e-25 4.134129e-25
1.415156e+03 3.439219e-25 3.545153e-25 2.986190e-25 3.496340e-25
1.415188e+03 2.991959e-25 3.027537e-25 3.159197e-25 3.448592e-25
1.415219e+03 2.938344e-25 3.834525e-25 2.641640e-25 3.559929e-25
1.415250e+03 3.411914e-25 3.525676e-25 2.577688e-25 2.796789e-25
1.415281e+03 2.517694e-25 2.947269e-25 2.332880e-25 3.523967e-25
1.415312e+03 3.123517e-25 2.952565e-25 3.200462e-25 4.401765e-25
1.415344e+03 4.268512e-25 3.514376e-25 2.540123e-25 2.097228e-25
1.415375e+03 2.202837e-25 3.595606e-25 3.513744e-25 4.814207e-25
1.415406e+03 3.632805e-25 3.378592e-25 2.862623e-25 3.353776e-25
1.415438e+03 3.683686e-25 4.116289e-25 2.628004e-25 2.973153e-25
1.415469e+03 3.014266e-25 2.381745e-25 3.939003e-25 3.793392e-25
1.415500e+03 2.984633e-25 3.318396e-25 2.949576e-25 3.512612e-25
1.415531e+03 2.596484e-25 2.463322e-25 3.956911e-25 4.017402e-25
1.415562e+03 3.109747e-25 4.339428e-25 3.617957e-25 3.053458e-25
1.415594e+03 2.989073e-25 2.674108e-25 4.392663e-25 3.100943e-25
1.415625e+03 3.428361e-25 4.427898e-25 2.509916e-25 3.035536e-25
1.415656e+03 3.678086e-25 4.110469e-25 2.714966e-25 3.048806e-25
1.415688e+03 3.652628e-25 4.670171e-25 4.214027e-25 4.357892e-25
1.415719e+03 4.014903e-25 4.071719e-25 3.542379e-25 2.990544e-25
1.415750e+03 2.799359e-25 3.560034e-25 3.280242e-25 3.577683e-25
1.415781e+03 2.957739e-25 2.945076e-25 2.974419e-25 3.811900e-25
1.415812e+03 2.793156e-25 2.995293e-25 3.592723e-25 5.067222e-25
1.415844e+03 3.824790e-25 3.668295e-25 4.071267e-25 4.191824e-25
1.415875e+03 2.698222e-25 3.546253e-25 2.948861e-25 3.265970e-25
1.415906e+03 3.993286e-25 3.778689e-25 2.889911e-25 2.742763e-25
1.415938e+03 3.025129e-25 2.902903e-25 3.851487e-25 3.219253e-25
1.415969e+03 3.176844e-25 4.389704e-25 4.374029e-25 2.698540e-25
1.416000e+03 2.383951e-25 3.935977e-25 2.905025e-25 4.824401e-25
1.416031e+03 4.419126e-25 3.655897e-25 3.961646e-25 3.190818e-25
1.416062e+03 3.941438e-25 3.581072e-25 3.422447e-25 4.297006e-25
1.416094e+03 4.191330e-25 2.924560e-25 2.714779e-25 4.483947e-25
1.416125e+03 3.821615e-25 2.947886e-25 2.638839e-25 2.979580e-25
1.416156e+03 3.081707e-25 2.767115e-25 3.409631e-25 2.797705e-25
1.416188e+03 3.157434e-25 3.799240e-25 3.267442e-25 3.046260e-25
1.416219e+03 3.560843e-25 3.208067e-25 2.875901e-25 4.288295e-25
1.416250e+03 3.323246e-25 2.537164e-25 3.440713e-25 2.910288e-25
1.416281e+03 3.106138e-25 3.778880e-25 2.574126e-25 3.523917e-25
1.416312e+03 3.404437e-25 2.949379e-25 3.360470e-25 3.149860e-25
1.416344e+03 3.145570e-25 2.995130e-25 3.650445e-25 3.460350e-25
1.416375e+03 3.784325e-25 2.298252e-25 3.764615e-25 3.602720e-25
1.416406e+03 2.612423e-25 2.640609e-25 3.340791e-25 3.373718e-25
1.416438e+03 3.379047e-25 4.262042e-25 4.449703e-25 5.044991e-25
1.416469e+03 3.409790e-25 4.175640e-25 3.938609e-25 3.637058e-25
1.416500e+03 2.723101e-25 3.100446e-25 2.799772e-25 2.679844e-25
1.416531e+03 3.939177e-25 3.463272e-25 3.302106e-25 4.031151e-25
1.416562e+03 3.148261e-25 3.579690e-25 2.566513e-25 2.887794e-25
1.416594e+03 3.799313e-25 3.273983e-25 3.333232e-25 3.683631e-25
1.416625e+03 3.876502e-25 3.425407e-25 3.400078e-25 3.722448e-25
1.416656e+03 3.549414e-25 2.972207e-25 3.328573e-25 3.507807e-25
1.416688e+03 3.003732e-25 2.814028e-25 2.751497e-25 4.272345e-25
1.416719e+03 2.404884e-25 2.489455e-25 2.617903e-25 3.464043e-25
1.416750e+03 3.454082e-25 3.749702e-25 2.812418e-25 2.883280e-25
1.416781e+03 2.601143e-25 3.125658e-25 3.585012e-25 5.140632e-25
1.416812e+03 4.513337e-25 2.578365e-25 3.265279e-25 3.985426e-25
1.416844e+03 3.663136e-25 3.422407e-25 4.145473e-25 3.772787e-25
1.416875e+03 3.305161e-25 3.195191e-25 2.815723e-25 3.598588e-25
1.416906e+03 2.637250e-25 2.845934e-25 2.835018e-25 3.045422e-25
1.416938e+03 2.697158e-25 3.337307e-25 3.870528e-25 2.441915e-25
1.416969e+03 3.392772e-25 3.280224e-25 3.326793e-25 3.438900e-25
1.417000e+03 4.799750e-25 4.267511e-25 2.515551e-25 2.214147e-25
1.417031e+03 3.126031e-25 3.038595e-25 3.545909e-25 2.328866e-25
1.417062e+03 3.195304e-25 2.867800e-25 2.828311e-25 3.744583e-25
1.417094e+03 3.020882e-25 3.540775e-25 3.054244e-25 3.611181e-25
1.417125e+03 3.625010e-25 4.131144e-25 2.337941e-25 4.343316e-25
1.417156e+03 2.851491e-25 3.140873e-25 2.694931e-25 3.148002e-25
1.417188e+03 3.074518e-25 3.234923e-25 2.588802e-25 2.654484e-25
1.417219e+03 3.360575e-25 3.578791e-25 3.215541e-25 3.040543e-25
1.417250e+03 3.214646e-25 2.878557e-25 3.908272e-25 3.406698e-25
1.417281e+03 3.268162e-25 2.523640e-25 3.130819e-25 3.091316e-25
1.417312e+03 3.112536e-25 4.597534e-25 3.556790e-25 3.752228e-25
1.417344e+03 3.051447e-25 2.430239e-25 3.264593e-25 3.533114e-25
1.417375e+03 3.703135e-25 3.027868e-25 2.862287e-25 3.726801e-25
1.417406e+03 3.531876e-25 2.733163e-25 3.829477e-25 5.202088e-25
1.417438e+03 3.263398e-25 2.773094e-25 4.257033e-25 4.341459e-25
1.417469e+03 3.572700e-25 4.999542e-25 3.269942e-25 3.755512e-25
1.417500e+03 3.998732e-25 3.120260e-25 2.549965e-25 3.051686e-25
1.417531e+03 2.424877e-25 2.604631e-25 2.939686e-25 3.468077e-25
1.417562e+03 2.661587e-25 3.679097e-25 2.583924e-25 3.347308e-25
1.417594e+03 3.915182e-25 4.041713e-25 3.236832e-25 3.311223e-25
1.417625e+03 3.173944e-25 3.730587e-25 3.507474e-25 2.856139e-25
1.417656e+03 4.469007e-25 3.451319e-25 2.787436e-25 4.968986e-25
1.417688e+03 3.786269e-25 3.415962e-25 3.665333e-25 4.206916e-25
1.417719e+03 4.221302e-25 3.290322e-25 4.345489e-25 3.730090e-25
1.417750e+03 4.503428e-25 3.979410e-25 3.866131e-25 3.849022e-25
1.417781e+03 2.372602e-25 3.387162e-25 4.144728e-25 4.334073e-25
1.417812e+03 5.120478e-25 3.591885e-25 3.159203e-25 4.059013e-25
1.417844e+03 3.364922e-25 2.924853e-25 3.468854e-25 3.419835e-25
1.417875e+03 2.964282e-25 2.471296e-25 4.036490e-25 4.434505e-25
1.417906e+03 2.944667e-25 2.775532e-25 4.193177e-25 2.960291e-25
1.417938e+03 3.077943e-25 2.597166e-25 3.131823e-25 3.370102e-25
1.417969e+03 3.073744e-25 2.447183e-25 4.264174e-25 3.185141e-25
1.418000e+03 4.156250e-25 2.460767e-25 3.623360e-25 2.577802e-25
1.418031e+03 3.219517e-25 2.587181e-25 2.388533e-25 2.925487e-25
1.418062e+03 2.666684e-25 3.187784e-25 3.176991e-25 3.134782e-25
1.418094e+03 2.324389e-25 3.207563e-25 3.287514e-25 3.239609e-25
1.418125e+03 2.947512e-25 3.861042e-25 3.787376e-25 3.696776e-25
1.418156e+03 2.675069e-25 3.181015e-25 3.074947e-25 3.694530e-25
1.418188e+03 2.831627e-25 2.723976e-25 3.774854e-25 2.834343e-25
1.418219e+03 3.214407e-25 4.554484e-25 3.172179e-25 2.974242e-25
1.418250e+03 3.143050e-25 2.564120e-25 4.810486e-25 2.542493e-25
1.418281e+03 2.690882e-25 2.867646e-25 3.128078e-25 2.851483e-25
1.418312e+03 2.689781e-25 3.342240e-25 3.899674e-25 3.654167e-25
1.418344e+03 4.191028e-25 3.912768e-25 2.628292e-25 2.915793e-25
1.418375e+03 2.519941e-25 3.677765e-25 3.512351e-25 3.562665e-25
1.418406e+03 3.269880e-25 3.289687e-25 3.190606e-25 3.377164e-25
1.418438e+03 4.044000e-25 3.030208e-25 2.771087e-25 3.593265e-25
1.418469e+03 3.591724e-25 3.509858e-25 3.098416e-25 2.588823e-25
1.418500e+03 2.808959e-25 3.442438e-25 2.591660e-25 2.766591e-25
1.418531e+03 4.802058e-25 4.511732e-25 4.177543e-25 3.310191e-25
1.418562e+03 3.481099e-25 3.746967e-25 3.738143e-25 3.744028e-25
1.418594e+03 2.426768e-25 3.042796e-25 2.777039e-25 2.548362e-25
1.418625e+03 4.839028e-25 4.317936e-25 3.884011e-25 2.557156e-25
1.418656e+03 2.881745e-25 3.503239e-25 3.851103e-25 3.928253e-25
1.418688e+03 2.557645e-25 3.394574e-25 3.532159e-25 3.286969e-25
1.418719e+03 2.861911e-25 4.018293e-25 2.364262e-25 2.812131e-25
1.418750e+03 3.785654e-25 2.608312e-25 3.163930e-25 2.844646e-25
1.418781e+03 3.245724e-25 3.812472e-25 3.914507e-25 2.729675e-25
1.418812e+03 3.372779e-25 4.295643e-25 4.201982e-25 3.074492e-25
1.418844e+03 3.135493e-25 4.774192e-25 4.301676e-25 5.440654e-25
1.418875e+03 3.304448e-25 3.684855e-25 3.213652e-25 4.151209e-25
1.418906e+03 3.062588e-25 3.441203e-25 4.067828e-25 2.935350e-25
1.418938e+03 3.305281e-25 3.265145e-25 2.516148e-25 3.288914e-25
1.418969e+03 2.498947e-25 2.998739e-25 3.140715e-25 4.100515e-25
1.419000e+03 3.141084e-25 3.389240e-25 3.718531e-25 4.592974e-25
1.419031e+03 3.687833e-25 4.008958e-25 3.512826e-25 2.994101e-25
1.419062e+03 2.386591e-25 5.560752e-25 3.179168e-25 2.816705e-25
1.419094e+03 2.370373e-25 3.424697e-25 2.471322e-25 2.952924e-25
1.419125e+03 3.957501e-25 2.646475e-25 2.616000e-25 4.048662e-25
1.419156e+03 2.495697e-25 3.164391e-25 3.475400e-25 3.903382e-25
1.419188e+03 3.412279e-25 3.912002e-25 2.747124e-25 4.530033e-25
1.419219e+03 4.562682e-25 4.142790e-25 4.082910e-25 2.693342e-25
1.419250e+03 3.736615e-25 3.146455e-25 2.958699e-25 4.164766e-25
1.419281e+03 3.734435e-25 3.778075e-25 2.661821e-25 4.233935e-25
1.419312e+03 2.983876e-25 3.058916e-25 2.966161e-25 3.562422e-25
1.419344e+03 2.515572e-25 4.076658e-25 2.324847e-25 3.197458e-25
1.419375e+03 2.047304e-25 4.053982e-25 2.958967e-25 2.883984e-25
1.419406e+03 3.767430e-25 3.013620e-25 3.875863e-25 3.711044e-25
1.419438e+03 3.229263e-25 3.042928e-25 2.777246e-25 3.343513e-25
1.419469e+03 2.580174e-25 2.300203e-25 2.749512e-25 2.972137e-25
1.419500e+03 3.204454e-25 2.864103e-25 3.968747e-25 3.076038e-25
1.419531e+03 3.356240e-25 4.457603e-25 2.954662e-25 2.356434e-25
1.419562e+03 2.964575e-25 3.244937e-25 3.083259e-25 4.326421e-25
1.419594e+03 3.581605e-25 3.864963e-25 3.044980e-25 4.266803e-25
1.419625e+03 2.768410e-25 2.792650e-25 2.204079e-25 2.622325e-25
1.419656e+03 3.843441e-25 2.545784e-25 3.249774e-25 3.825825e-25
1.419688e+03 2.961451e-25 3.090060e-25 3.372652e-25 3.277863e-25
1.419719e+03 3.108136e-25 5.611409e-25 2.906496e-25 2.839918e-25
1.419750e+03 3.127339e-25 4.198147e-25 3.783270e-25 3.636622e-25
1.419781e+03 5.248460e-25 4.441646e-25 2.967463e-25 2.969188e-25
1.419812e+03 2.923829e-25 3.127117e-25 2.898369e-25 3.653259e-25
1.419844e+03 2.219699e-25 3.530831e-25 3.265860e-25 2.249903e-25
1.419875e+03 3.447084e-25 2.751569e-25 3.749407e-25 2.859235e-25
1.419906e+03 3.536224e-25 3.416849e-25 5.476501e-25 3.855366e-25
1.419938e+03 4.469344e-25 3.965453e-25 2.591520e-25 4.299266e-25
1.419969e+03 2.565269e-25 3.274394e-25 2.814180e-25 3.504591e-25
1.420000e+03 2.887803e-25 3.159881e-25 4.347634e-25 2.833757e-25
1.420031e+03 2.420456e-25 3.250056e-25 3.382649e-25 4.402265e-25
1.420062e+03 2.238793e-25 4.575130e-25 3.495095e-25 2.928070e-25
1.420094e+03 2.815441e-25 4.474064e-25 3.063341e-25 3.481976e-25
1.420125e+03 3.386942e-25 3.751143e-25 2.564290e-25 2.607932e-25
1.420156e+03 3.895720e-25 2.682021e-25 2.487544e-25 4.029213e-25
1.420188e+03 4.033495e-25 3.387058e-25 2.679837e-25 4.554284e-25
1.420219e+03 3.313716e-25 4.164456e-25 3.264547e-25 3.963623e-25
1.420250e+03 2.664209e-25 2.698104e-25 3.631941e-25 5.015246e-25
1.420281e+03 2.644786e-25 3.138723e-25 2.990632e-25 3.020159e-25
1.420312e+03 3.352464e-25 3.308775e-25 3.197646e-25 3.403318e-25
1.420344e+03 3.301414e-25 2.729324e-25 4.064664e-25 3.968810e-25
1.420375e+03 2.645086e-25 3.387825e-25 3.934784e-25 4.575483e-25
1.420406e+03 3.301293e-25 4.621800e-25 3.886648e-25 3.593042e-25
1.420438e+03 3.402173e-25 2.922154e-25 2.934721e-25 3.191081e-25
1.420469e+03 3.608204e-25 3.262000e-25 2.748472e-25 3.672878e-25
1.420500e+03 2.232552e-25 2.615003e-25 3.194100e-25 3.672998e-25
1.420531e+03 4.261568e-25 3.504338e-25 3.862602e-25 2.595483e-25
1.420562e+03 2.479385e-25 3.971588e-25 4.022448e-25 2.729604e-25
1.420594e+03 2.643033e-25 3.029565e-25 2.919980e-25 2.689867e-25
1.420625e+03 3.673257e-25 4.486933e-25 4.676297e-25 2.900651e-25
1.420656e+03 2.911339e-25 3.510498e-25 3.299262e-25 3.617621e-25
1.420688e+03 3.122919e-25 4.010860e-25 3.862190e-25 3.579503e-25
1.420719e+03 4.777574e-25 4.115694e-25 3.350833e-25 3.621455e-25
1.420750e+03 3.254615e-25 3.229793e-25 4.222145e-25 3.114914e-25
1.420781e+03 3.122387e-25 2.363670e-25 2.840163e-25 2.409996e-25
1.420812e+03 2.651816e-25 2.692560e-25 3.304222e-25 3.031475e-25
1.420844e+03 2.901110e-25 3.515300e-25 3.615061e-25 3.198125e-25
1.420875e+03 2.749677e-25 3.050021e-25 3.167844e-25 2.662664e-25
1.420906e+03 2.410911e-25 2.968396e-25 3.060974e-25 4.875595e-25
1.420938e+03 3.337265e-25 3.665884e-25 3.500577e-25 3.559935e-25
1.420969e+03 2.685613e-25 2.397600e-25 2.849740e-25 3.556834e-25
1.421000e+03 4.539366e-25 4.158682e-25 4.503339e-25 4.122171e-25
1.421031e+03 4.204076e-25 2.902255e-25 4.974271e-25 4.522722e-25
1.421062e+03 4.086869e-25 2.567322e-25 2.490701e-25 3.223964e-25
1.421094e+03 3.581660e-25 3.023972e-25 3.447279e-25 2.560151e-25
1.421125e+03 4.614756e-25 4.605545e-25 4.040787e-25 3.481182e-25
1.421156e+03 3.180566e-25 3.463107e-25 3.146504e-25 3.597735e-25
1.421188e+03 3.246270e-25 3.895331e-25 3.379435e-25 3.274614e-25
1.421219e+03 3.110168e-25 3.733661e-25 2.742259e-25 3.544207e-25
1.421250e+03 3.580073e-25 3.953982e-25 2.998113e-25 3.056549e-25
1.421281e+03 2.843847e-25 3.447858e-25 2.931548e-25 2.776867e-25
1.421312e+03 2.378389e-25 2.939250e-25 3.241360e-25 3.425916e-25
1.421344e+03 4.321707e-25 3.032469e-25 4.074163e-25 3.737294e-25
1.421375e+03 4.001934e-25 3.696859e-25 3.898800e-25 2.547742e-25
1.421406e+03 3.632843e-25 3.691240e-25 4.017341e-25 3.135647e-25
1.421438e+03 2.679413e-25 3.339908e-25 4.766523e-25 2.898145e-25
1.421469e+03 3.272516e-25 2.211453e-25 3.596462e-25 3.230006e-25
1.421500e+03 2.962193e-25 3.942171e-25 3.483229e-25 3.750504e-25
1.421531e+03 4.018147e-25 3.808594e-25 3.016402e-25 2.575202e-25
1.421562e+03 3.850318e-25 3.283922e-25 2.774722e-25 4.811819e-25
1.421594e+03 3.648313e-25 3.569354e-25 3.359414e-25 2.543382e-25
1.421625e+03 3.985132e-25 3.004449e-25 2.984298e-25 2.851255e-25
1.421656e+03 4.106263e-25 3.815396e-25 3.768193e-25 2.795391e-25
1.421688e+03 4.760488e-25 4.672984e-25 3.409630e-25 3.412905e-25
1.421719e+03 2.252828e-25 2.266570e-25 3.034574e-25 5.028654e-25
1.421750e+03 3.498091e-25 2.694910e-25 3.718166e-25 2.679408e-25
1.421781e+03 3.182345e-25 2.972066e-25 4.069208e-25 3.475758e-25
1.421812e+03 2.861673e-25 3.787027e-25 3.424231e-25 2.526608e-25
1.421844e+03 2.299762e-25 2.513507e-25 2.842202e-25 4.065721e-25
1.421875e+03 3.674045e-25 2.685587e-25 3.166773e-25 4.931576e-25
1.421906e+03 2.967933e-25 3.182160e-25 3.206473e-25 4.449955e-25
1.421938e+03 3.319905e-25 2.445030e-25 3.302484e-25 3.266908e-25
1.421969e+03 3.213559e-25 3.591544e-25 3.418514e-25 4.200765e-25
1.422000e+03 3.398242e-25 3.167971e-25 2.838469e-25 2.787439e-25
1.422031e+03 3.239381e-25 3.178594e-25 3.305785e-25 3.509139e-25
1.422062e+03 3.305029e-25 3.404629e-25 2.801372e-25 3.550774e-25
1.422094e+03 3.382606e-25 3.706818e-25 2.886635e-25 4.240293e-25
1.422125e+03 3.477074e-25 4.142698e-25 3.619025e-25 3.329669e-25
1.422156e+03 3.123872e-25 5.262064e-25 2.765298e-25 4.110728e-25
1.422188e+03 2.877995e-25 3.988507e-25 2.178317e-25 3.427973e-25
1.422219e+03 3.750090e-25 3.767490e-25 3.958993e-25 3.793195e-25
1.422250e+03 3.065104e-25 2.642924e-25 2.898697e-25 3.833225e-25
1.422281e+03 3.496033e-25 3.451266e-25 2.709267e-25 2.741951e-25
1.422312e+03 3.320286e-25 2.460587e-25 3.727148e-25 4.732838e-25
1.422344e+03 3.112717e-25 3.415964e-25 4.439335e-25 2.794640e-25
1.422375e+03 2.904355e-25 3.527337e-25 2.832185e-25 2.630009e-25
1.422406e+03 2.408909e-25 5.060405e-25 3.194442e-25 2.606102e-25
1.422438e+03 2.607338e-25 3.643149e-25 3.428255e-25 3.355584e-25
1.422469e+03 3.303859e-25 3.709099e-25 3.190869e-25 3.403161e-25
1.422500e+03 3.944591e-25 3.387366e-25 2.454795e-25 2.345781e-25
1.422531e+03 3.622548e-25 4.204920e-25 2.501129e-25 2.619656e-25
1.422562e+03 4.017425e-25 4.868302e-25 2.788057e-25 3.187529e-25
1.422594e+03 2.317746e-25 3.787054e-25 2.763147e-25 2.799098e-25
1.422625e+03 2.835799e-25 4.721719e-25 4.126038e-25 3.080796e-25
1.422656e+03 3.140959e-25 5.235826e-25 3.650143e-25 3.689210e-25
1.422688e+03 3.959103e-25 3.273983e-25 3.154199e-25 3.871134e-25
1.422719e+03 2.928159e-25 3.311453e-25 3.776178e-25 4.020250e-25
1.422750e+03 3.787604e-25 3.176254e-25 2.269025e-25 4.610494e-25
1.422781e+03 2.715965e-25 2.395157e-25 2.505706e-25 3.173922e-25
1.422812e+03 2.857638e-25 3.210597e-25 2.686368e-25 4.250209e-25
1.422844e+03 3.002714e-25 3.176148e-25 2.933294e-25 4.488151e-25
1.422875e+03 3.227976e-25 2.728605e-25 3.264035e-25 4.105378e-25
1.422906e+03 3.799296e-25 3.537219e-25 2.132932e-25 2.765576e-25
1.422938e+03 3.257349e-25 4.068138e-25 3.261602e-25 4.113982e-25
1.422969e+03 3.177327e-25 2.666673e-25 3.279383e-25 4.563280e-25
1.423000e+03 3.322862e-25 3.358373e-25 2.732153e-25 3.546824e-25
1.423031e+03 3.766604e-25 2.847113e-25 3.262020e-25 3.170682e-25
1.423062e+03 2.950315e-25 3.839592e-25 3.257166e-25 3.298185e-25
1.423094e+03 2.588074e-25 4.752743e-25 2.901680e-25 3.596513e-25
1.423125e+03 3.599201e-25 4.339998e-25 2.628323e-25 3.070262e-25
1.423156e+03 3.266461e-25 3.893472e-25 3.101906e-25 4.639458e-25
1.423188e+03 2.752420e-25 4.787298e-25 4.122274e-25 3.063403e-25
1.423219e+03 4.730814e-25 4.887360e-25 2.854373e-25 3.105951e-25
1.423250e+03 4.532303e-25 3.326160e-25 3.422327e-25 3.483183e-25
1.423281e+03 4.416497e-25 3.806569e-25 4.318356e-25 3.431617e-25
1.423312e+03 4.221997e-25 3.542471e-25 4.218127e-25 3.851295e-25
1.423344e+03 5.172222e-25 2.887972e-25 3.940506e-25 3.792015e-25
1.423375e+03 3.150346e-25 3.106928e-25 2.695644e-25 2.506763e-25
1.423406e+03 3.033327e-25 4.406691e-25 3.910371e-25 4.551577e-25
1.423438e+03 3.393435e-25 3.461656e-25 2.886943e-25 2.879941e-25
1.423469e+03 3.503932e-25 2.913154e-25 2.971039e-25 3.636012e-25
1.423500e+03 3.764406e-25 3.759291e-25 3.513770e-25 3.057600e-25
1.423531e+03 3.296029e-25 3.216533e-25 2.628018e-25 3.861057e-25
1.423562e+03 3.170423e-25 3.386094e-25 2.616111e-25 2.383936e-25
1.423594e+03 2.748992e-25 2.700616e-25 3.393866e-25 3.299586e-25
1.423625e+03 5.330198e-25 3.828443e-25 4.101953e-25 2.785304e-25
1.423656e+03 3.355551e-25 4.270153e-25 3.633223e-25 3.610220e-25
1.423688e+03 2.895545e-25 2.731611e-25 4.153201e-25 3.095830e-25
1.423719e+03 2.470459e-25 3.211798e-25 3.068304e-25 2.817002e-25
1.423750e+03 2.348445e-25 3.916040e-25 2.532113e-25 3.832568e-25
1.423781e+03 2.468990e-25 3.550972e-25 3.811317e-25 4.449128e-25
1.423812e+03 3.395892e-25 2.554011e-25 3.156675e-25 3.465753e-25
1.423844e+03 3.263982e-25 2.717247e-25 3.525061e-25 3.147244e-25
1.423875e+03 2.305020e-25 2.700235e-25 3.068140e-25 4.144179e-25
1.423906e+03 3.988322e-25 3.261217e-25 4.203307e-25 3.686129e-25
1.423938e+03 2.736867e-25 3.085118e-25 3.061252e-25 3.469225e-25
1.423969e+03 3.223881e-25 2.867717e-25 3.574863e-25 2.903219e-25
1.424000e+03 3.289771e-25 2.972443e-25 2.447120e-25 2.948258e-25
1.424031e+03 4.055781e-25 3.039949e-25 2.605069e-25 2.991966e-25
1.424062e+03 3.528988e-25 3.135608e-25 2.766517e-25 4.061921e-25
1.424094e+03 2.926573e-25 3.975080e-25 4.331428e-25 3.584959e-25
1.424125e+03 3.458275e-25 3.366352e-25 3.869952e-25 3.030397e-25
1.424156e+03 3.904636e-25 4.447587e-25 3.675922e-25 4.238251e-25
1.424188e+03 2.630673e-25 2.602581e-25 3.061821e-25 3.359523e-25
1.424219e+03 3.159727e-25 4.717122e-25 4.531758e-25 4.376223e-25
1.424250e+03 2.976788e-25 3.751246e-25 2.621926e-25 2.677156e-25
1.424281e+03 2.532523e-25 2.778940e-25 4.311339e-25 2.757854e-25
1.424312e+03 3.109723e-25 2.429051e-25 3.156401e-25 3.410757e-25
1.424344e+03 3.216032e-25 3.905161e-25 4.712484e-25 3.105631e-25
1.424375e+03 2.768474e-25 3.686319e-25 3.074251e-25 3.197391e-25
1.424406e+03 2.700150e-25 4.198049e-25 3.331238e-25 3.403311e-25
1.424438e+03 3.579085e-25 3.542196e-25 2.918068e-25 3.151800e-25
1.424469e+03 4.893994e-25 3.630811e-25 3.389281e-25 4.554196e-25
1.424500e+03 3.546197e-25 2.901184e-25 4.262931e-25 3.764756e-25
1.424531e+03 3.444990e-25 4.684104e-25 2.868008e-25 3.046479e-25
1.424562e+03 2.729838e-25 4.456067e-25 2.629762e-25 3.559458e-25
1.424594e+03 3.169544e-25 3.218766e-25 2.723250e-25 3.038661e-25
1.424625e+03 3.195066e-25 4.377989e-25 2.964000e-25 3.314833e-25
1.424656e+03 3.720565e-25 4.330112e-25 3.336423e-25 3.229974e-25
1.424688e+03 4.271180e-25 3.471447e-25 3.732016e-25 2.472147e-25
1.424719e+03 3.729685e-25 3.816981e-25 4.206816e-25 3.094946e-25
1.424750e+03 3.762235e-25 3.799796e-25 4.018038e-25 3.059053e-25
1.424781e+03 3.430780e-25 3.647721e-25 1.869998e-25 3.800870e-25
1.424812e+03 3.022668e-25 3.517658e-25 2.737916e-25 2.682219e-25
1.424844e+03 3.676181e-25 2.772703e-25 2.821739e-25 3.876688e-25
1.424875e+03 3.355470e-25 3.100811e-25 3.526969e-25 2.868477e-25
1.424906e+03 2.700094e-25 2.801897e-25 3.300983e-25 3.271057e-25
1.424938e+03 3.337902e-25 4.357973e-25 3.102297e-25 3.829154e-25
1.424969e+03 3.017207e-25 2.295976e-25 3.681441e-25 3.289829e-25
1.425000e+03 3.506732e-25 3.622266e-25 2.866182e-25 2.747057e-25
1.425031e+03 3.564178e-25 3.255287e-25 2.726239e-25 3.481699e-25
1.425062e+03 2.944574e-25 4.285360e-25 2.969531e-25 3.329945e-25
1.425094e+03 2.732482e-25 3.078266e-25 2.375250e-25 3.322068e-25
1.425125e+03 2.981838e-25 3.114290e-25 3.383843e-25 3.722023e-25
1.425156e+03 2.754827e-25 4.948008e-25 3.115353e-25 3.265787e-25
1.425188e+03 3.166634e-25 5.050562e-25 3.249264e-25 2.937722e-25
1.425219e+03 3.928123e-25 4.140609e-25 3.941830e-25 3.838444e-25
1.425250e+03 3.486518e-25 3.707189e-25 2.599348e-25 3.768829e-25
1.425281e+03 4.285397e-25 4.885276e-25 2.836405e-25 2.502375e-25
1.425312e+03 3.379223e-25 3.663405e-25 3.484341e-25 3.418049e-25
1.425344e+03 2.883951e-25 2.929933e-25 2.876474e-25 2.560704e-25
1.425375e+03 3.918237e-25 3.220273e-25 3.155744e-25 3.820384e-25
1.425406e+03 2.932590e-25 3.420701e-25 3.109065e-25 3.606679e-25
1.425438e+03 3.342593e-25 3.811366e-25 4.428114e-25 2.882579e-25
1.425469e+03 4.199643e-25 3.124484e-25 3.234356e-25 2.655156e-25
1.425500e+03 3.588386e-25 3.485820e-25 3.687377e-25 2.884185e-25
1.425531e+03 3.707699e-25 3.274774e-25 4.153675e-25 2.931263e-25
1.425562e+03 3.821419e-25 3.638911e-25 4.070396e-25 2.845796e-25
1.425594e+03 3.685405e-25 3.005320e-25 3.238960e-25 2.577957e-25
1.425625e+03 3.176371e-25 3.028890e-25 3.322685e-25 2.926139e-25
1.425656e+03 3.195321e-25 3.300315e-25 2.833864e-25 3.594050e-25
1.425688e+03 4.329849e-25 3.118222e-25 2.917999e-25 3.156481e-25
1.425719e+03 2.872642e-25 2.944757e-25 2.896258e-25 3.383444e-25
1.425750e+03 2.881328e-25 3.421416e-25 4.124037e-25 4.059993e-25
1.425781e+03 3.672726e-25 2.779383e-25 4.121415e-25 4.145338e-25
1.425812e+03 3.827001e-25 3.673964e-25 4.442880e-25 3.472205e-25
1.425844e+03 2.831663e-25 3.040497e-25 3.049102e-25 2.669183e-25
1.425875e+03 2.194848e-25 3.722103e-25 3.565930e-25 3.012562e-25
1.425906e+03 3.888241e-25 3.499556e-25 3.704164e-25 3.412177e-25
1.425938e+03 3.537617e-25 3.955526e-25 3.591601e-25 3.132598e-25
1.425969e+03 3.177881e-25 2.862153e-25 3.915687e-25 2.974757e-25
1.426000e+03 2.173509e-25 2.803051e-25 3.185449e-25 3.093213e-25
1.426031e+03 3.168093e-25 3.060896e-25 2.533473e-25 3.124817e-25
1.426062e+03 3.784972e-25 4.809250e-25 2.728939e-25 4.451891e-25
1.426094e+03 2.611581e-25 2.676483e-25 3.209746e-25 2.637625e-25
1.426125e+03 4.267596e-25 3.823478e-25 3.292275e-25 3.559750e-25
1.426156e+03 3.332423e-25 3.114487e-25 3.162134e-25 3.290447e-25
1.426188e+03 3.169287e-25 3.093992e-25 2.791422e-25 3.423821e-25
1.426219e+03 3.228838e-25 2.792534e-25 2.874224e-25 3.054928e-25
1.426250e+03 3.160635e-25 4.098686e-25 2.422728e-25 3.304006e-25
1.426281e+03 3.166343e-25 2.816607e-25 3.631017e-25 2.753417e-25
1.426312e+03 3.176274e-25 3.796096e-25 2.763148e-25 3.591026e-25
1.426344e+03 2.444248e-25 3.524703e-25 3.025668e-25 3.639380e-25
1.426375e+03 3.301407e-25 3.624772e-25 2.504057e-25 3.036108e-25
1.426406e+03 3.197178e-25 3.970242e-25 3.233804e-25 3.353134e-25
1.426438e+03 3.267386e-25 3.504043e-25 3.148675e-25 3.374012e-25
1.426469e+03 3.965880e-25 3.170371e-25 3.931483e-25 4.185793e-25
1.426500e+03 3.152897e-25 2.595882e-25 3.552930e-25 3.177069e-25
1.426531e+03 3.433178e-25 3.163992e-25 2.677937e-25 3.477187e-25
1.426562e+03 2.995654e-25 3.092740e-25 3.939405e-25 3.319854e-25
1.426594e+03 3.599484e-25 3.791671e-25 2.458340e-25 2.928909e-25
1.426625e+03 3.698950e-25 3.671379e-25 2.162004e-25 2.388895e-25
1.426656e+03 3.492601e-25 2.866655e-25 2.748364e-25 2.609139e-25
1.426688e+03 4.198905e-25 4.129554e-25 3.446647e-25 3.963376e-25
1.426719e+03 3.202442e-25 2.760494e-25 2.438059e-25 4.335824e-25
1.426750e+03 3.040108e-25 3.331063e-25 2.671201e-25 2.880236e-25
1.426781e+03 3.544155e-25 3.013003e-25 3.509391e-25 3.470027e-25
1.426812e+03 3.912741e-25 3.550496e-25 3.899815e-25 2.644406e-25
1.426844e+03 4.739300e-25 3.690488e-25 2.988568e-25 4.578193e-25
1.426875e+03 2.524897e-25 3.172772e-25 2.238211e-25 3.036009e-25
1.426906e+03 3.192958e-25 3.376107e-25 3.298908e-25 3.226997e-25
1.426938e+03 2.521447e-25 3.374485e-25 3.756096e-25 3.913737e-25
1.426969e+03 3.564062e-25 4.857251e-25 3.784619e-25 2.749438e-25
1.427000e+03 3.743571e-25 2.993954e-25 3.484568e-25 3.843325e-25
1.427031e+03 2.939776e-25 3.232700e-25 3.368302e-25 3.458489e-25
1.427062e+03 2.399808e-25 3.519193e-25 3.528208e-25 3.106161e-25
1.427094e+03 3.500188e-25 3.658134e-25 3.438676e-25 2.100972e-25
1.427125e+03 2.390168e-25 2.840490e-25 3.495353e-25 2.654264e-25
1.427156e+03 2.953601e-25 3.189586e-25 2.689760e-25 3.305107e-25
1.427188e+03 2.875275e-25 4.406638e-25 3.159807e-25 3.112246e-25
1.427219e+03 4.092890e-25 3.753415e-25 2.814562e-25 3.606254e-25
1.427250e+03 4.583405e-25 3.204641e-25 3.550163e-25 4.153191e-25
1.427281e+03 2.730576e-25 4.565114e-25 2.803227e-25 3.423024e-25
1.427312e+03 3.398265e-25 3.596763e-25 3.658102e-25 3.582854e-25
1.427344e+03 3.176320e-25 2.845150e-25 3.116812e-25 3.814721e-25
1.427375e+03 3.468888e-25 2.926201e-25 2.398318e-25 2.883088e-25
1.427406e+03 4.363352e-25 3.361954e-25 3.290941e-25 2.995680e-25
1.427438e+03 2.322798e-25 5.013231e-25 3.805257e-25 3.007932e-25
1.427469e+03 3.117633e-25 3.607305e-25 2.887391e-25 3.332776e-25
1.427500e+03 3.572287e-25 3.476923e-25 3.347477e-25 2.917358e-25
1.427531e+03 3.456206e-25 2.726668e-25 3.735631e-25 3.822757e-25
1.427562e+03 3.002356e-25 2.786378e-25 2.512367e-25 4.035995e-25
1.427594e+03 3.496728e-25 4.414101e-25 3.091149e-25 3.427477e-25
1.427625e+03 4.121846e-25 3.102386e-25 3.351349e-25 3.457009e-25
1.427656e+03 2.883974e-25 2.618311e-25 3.143467e-25 3.254875e-25
1.427688e+03 2.292558e-25 3.363389e-25 2.990723e-25 3.936913e-25
1.427719e+03 3.142096e-25 3.423582e-25 3.107940e-25 3.077142e-25
1.427750e+03 2.278693e-25 3.533283e-25 4.183372e-25 3.400082e-25
1.427781e+03 2.997888e-25 3.611127e-25 3.361672e-25 5.285942e-25
1.427812e+03 4.636111e-25 3.444675e-25 4.574471e-25 3.620609e-25
1.427844e+03 2.647507e-25 4.467955e-25 3.199022e-25 4.155646e-25
1.427875e+03 2.960527e-25 3.177661e-25 3.304399e-25 4.185103e-25
1.427906e+03 3.164417e-25 4.061017e-25 2.314873e-25 3.286045e-25
1.427938e+03 2.332078e-25 3.839919e-25 2.830468e-25 3.925634e-25
1.427969e+03 2.846893e-25 2.663727e-25 3.226121e-25 3.548213e-25
1.428000e+03 3.864827e-25 3.137059e-25 3.945386e-25 3.139998e-25
1.428031e+03 4.949317e-25 4.236946e-25 4.016122e-25 3.704531e-25
1.428062e+03 3.919691e-25 3.863873e-25 3.016990e-25 3.219885e-25
1.428094e+03 3.177192e-25 3.432819e-25 3.950297e-25 3.544720e-25
1.428125e+03 2.896583e-25 2.912601e-25 3.218733e-25 3.118197e-25
1.428156e+03 3.000961e-25 3.994851e-25 3.809756e-25 3.432379e-25
1.428188e+03 3.681841e-25 4.307587e-25 3.311934e-25 3.956677e-25
1.428219e+03 3.651794e-25 4.427784e-25 3.323987e-25 4.336785e-25
1.428250e+03 4.343989e-25 3.654770e-25 3.545049e-25 3.471732e-25
1.428281e+03 2.760972e-25 3.272577e-25 4.641430e-25 3.380283e-25
1.428312e+03 3.390398e-25 2.586437e-25 3.148411e-25 3.918549e-25
1.428344e+03 3.881705e-25 4.220412e-25 3.510865e-25 3.496060e-25
1.428375e+03 3.220414e-25 3.008221e-25 2.843082e-25 3.344269e-25
1.428406e+03 3.678460e-25 3.720547e-25 2.926657e-25 3.313090e-25
1.428438e+03 3.323098e-25 3.810325e-25 3.099741e-25 4.070500e-25
1.428469e+03 3.126348e-25 3.651751e-25 3.453658e-25 3.549397e-25
1.428500e+03 3.254282e-25 3.213327e-25 3.831119e-25 3.823424e-25
1.428531e+03 2.640430e-25 3.578161e-25 4.661587e-25 3.932893e-25
1.428562e+03 2.847408e-25 3.065945e-25 3.834450e-25 2.853568e-25
1.428594e+03 3.564326e-25 3.491495e-25 3.275924e-25 3.710438e-25
1.428625e+03 4.163142e-25 2.989319e-25 2.576554e-25 3.804791e-25
1.428656e+03 2.819972e-25 4.198569e-25 3.600866e-25 4.365082e-25
1.428688e+03 2.811696e-25 3.243154e-25 3.314052e-25 3.193095e-25
1.428719e+03 2.917989e-25 4.502685e-25 2.766774e-25 2.653188e-25
1.428750e+03 3.850246e-25 3.232691e-25 3.134901e-25 3.041507e-25
1.428781e+03 3.706180e-25 3.576098e-25 2.997086e-25 4.037303e-25
1.428812e+03 2.890195e-25 3.230393e-25 2.501723e-25 3.585621e-25
1.428844e+03 3.726875e-25 2.636955e-25 3.468760e-25 2.300182e-25
1.428875e+03 2.471396e-25 4.605148e-25 2.692668e-25 2.583613e-25
1.428906e+03 3.454077e-25 3.183793e-25 2.656376e-25 2.870539e-25
1.428938e+03 3.029061e-25 3.872522e-25 2.964339e-25 3.812205e-25
1.428969e+03 3.858723e-25 3.614736e-25 3.537964e-25 2.866457e-25
1.429000e+03 2.949572e-25 2.704130e-25 3.954444e-25 4.422353e-25
1.429031e+03 3.651998e-25 3.244121e-25 3.279585e-25 3.238637e-25
1.429062e+03 4.933519e-25 3.880109e-25 3.221880e-25 2.550717e-25
1.429094e+03 3.807915e-25 3.237364e-25 4.104499e-25 3.543180e-25
1.429125e+03 4.311888e-25 3.549350e-25 3.339870e-25 3.316201e-25
1.429156e+03 3.582604e-25 3.420870e-25 2.861641e-25 4.030066e-25
1.429188e+03 4.421284e-25 4.358350e-25 3.525586e-25 4.191287e-25
1.429219e+03 3.663822e-25 3.564019e-25 4.123502e-25 3.449611e-25
1.429250e+03 3.114637e-25 3.741836e-25 3.570064e-25 3.688390e-25
1.429281e+03 3.132118e-25 3.091845e-25 3.393122e-25 3.668016e-25
1.429312e+03 3.188246e-25 2.495904e-25 2.937758e-25 2.639053e-25
1.429344e+03 2.653788e-25 2.698747e-25 3.879519e-25 3.366464e-25
1.429375e+03 2.628161e-25 2.690091e-25 3.591868e-25 3.068294e-25
1.429406e+03 2.734690e-25 2.521866e-25 2.567897e-25 3.179386e-25
1.429438e+03 3.840732e-25 2.613010e-25 4.015916e-25 3.789023e-25
1.429469e+03 4.065556e-25 3.769003e-25 3.235087e-25 3.646175e-25
1.429500e+03 3.265306e-25 2.648576e-25 2.810147e-25 4.784351e-25
1.429531e+03 2.658905e-25 2.663531e-25 2.629228e-25 3.333230e-25
1.429562e+03 3.038944e-25 3.406640e-25 3.607408e-25 4.975319e-25
1.429594e+03 3.491390e-25 3.532511e-25 2.469814e-25 3.881501e-25
1.429625e+03 3.586572e-25 2.441011e-25 3.294265e-25 3.890381e-25
1.429656e+03 4.305155e-25 2.905240e-25 3.276709e-25 3.766932e-25
1.429688e+03 3.165379e-25 3.932713e-25 3.409075e-25 3.933015e-25
1.429719e+03 2.273703e-25 3.612330e-25 3.602834e-25 3.829115e-25
1.429750e+03 3.750122e-25 3.152801e-25 3.498060e-25 4.789137e-25
1.429781e+03 5.036535e-25 3.687369e-25 3.304808e-25 2.476376e-25
1.429812e+03 3.016728e-25 2.863802e-25 2.772303e-25 3.358669e-25
1.429844e+03 3.423621e-25 3.450880e-25 2.920090e-25 3.329386e-25
1.429875e+03 2.736629e-25 2.693570e-25 2.828846e-25 3.554274e-25
1.429906e+03 2.404160e-25 2.766787e-25 3.171171e-25 2.964572e-25
1.429938e+03 2.946087e-25 2.758219e-25 3.526442e-25 2.886677e-25
1.429969e+03 2.861811e-25 2.496220e-25 2.557727e-25 2.779409e-25
1.430000e+03 4.075138e-25 3.999246e-25 3.208944e-25 3.399938e-25
1.430031e+03 3.783686e-25 3.003392e-25 2.673252e-25 3.430405e-25
1.430062e+03 3.356064e-25 4.132585e-25 2.500036e-25 3.084597e-25
1.430094e+03 2.872782e-25 3.358340e-25 2.611208e-25 4.106827e-25
1.430125e+03 2.180922e-25 2.483566e-25 3.409726e-25 3.270681e-25
1.430156e+03 4.237151e-25 2.777274e-25 4.054065e-25 4.660119e-25
1.430188e+03 3.212841e-25 3.114170e-25 3.850473e-25 4.790998e-25
1.430219e+03 3.123128e-25 3.070863e-25 2.729698e-25 5.415608e-25
1.430250e+03 2.573815e-25 3.930721e-25 3.793369e-25 2.773262e-25
1.430281e+03 2.972015e-25 3.135525e-25 3.227138e-25 3.636993e-25
1.430312e+03 2.895105e-25 3.103619e-25 4.383046e-25 4.170919e-25
1.430344e+03 2.997051e-25 4.768531e-25 3.014578e-25 3.089648e-25
1.430375e+03 2.272909e-25 3.666616e-25 3.535915e-25 4.404413e-25
1.430406e+03 2.233916e-25 2.711699e-25 3.670183e-25 3.035223e-25
1.430438e+03 2.809061e-25 3.314824e-25 4.544890e-25 3.087474e-25
1.430469e+03 2.680154e-25 3.058070e-25 3.168250e-25 2.668525e-25
1.430500e+03 4.179075e-25 3.867052e-25 2.520389e-25 2.719391e-25
1.430531e+03 3.191099e-25 2.313737e-25 3.294258e-25 3.545190e-25
1.430562e+03 3.009410e-25 2.669843e-25 3.258650e-25 3.188205e-25
1.430594e+03 2.879031e-25 4.112174e-25 3.006331e-25 2.962083e-25
1.430625e+03 3.165449e-25 3.325184e-25 3.869451e-25 4.147987e-25
1.430656e+03 3.718210e-25 3.877970e-25 2.396839e-25 4.044149e-25
1.430688e+03 3.108108e-25 3.605840e-25 3.489178e-25 3.111587e-25
1.430719e+03 3.238131e-25 3.244043e-25 3.100707e-25 3.087145e-25
1.430750e+03 2.409141e-25 3.126004e-25 3.367289e-25 3.696523e-25
1.430781e+03 2.306426e-25 3.565796e-25 2.816730e-25 3.743885e-25
1.430812e+03 2.884643e-25 3.297368e-25 3.932572e-25 4.234638e-25
1.430844e+03 3.786376e-25 5.297016e-25 2.679403e-25 3.471096e-25
1.430875e+03 3.346406e-25 3.230875e-25 3.496890e-25 2.834975e-25
1.430906e+03 2.941482e-25 3.965241e-25 3.322800e-25 4.031583e-25
1.430938e+03 2.985811e-25 2.881851e-25 2.444547e-25 3.309282e-25
1.430969e+03 3.063577e-25 3.409301e-25 2.817698e-25 3.019516e-25
1.431000e+03 3.488208e-25 3.580827e-25 3.321980e-25 3.496066e-25
1.431031e+03 3.204824e-25 3.969137e-25 2.982388e-25 2.760548e-25
1.431062e+03 2.643322e-25 3.858015e-25 3.228229e-25 3.749075e-25
1.431094e+03 3.226347e-25 4.513975e-25 2.287281e-25 2.856745e-25
1.431125e+03 4.495061e-25 4.397248e-25 2.772140e-25 2.929466e-25
1.431156e+03 3.777038e-25 4.019275e-25 3.952147e-25 3.129836e-25
1.431188e+03 3.317486e-25 3.704102e-25 4.130075e-25 3.689097e-25
1.431219e+03 3.473331e-25 4.034528e-25 3.477660e-25 3.143025e-25
1.431250e+03 3.244740e-25 3.665384e-25 3.289552e-25 2.867930e-25
1.431281e+03 3.287596e-25 2.980748e-25 3.224052e-25 4.188476e-25
1.431312e+03 2.831450e-25 3.530298e-25 4.492098e-25 3.931394e-25
1.431344e+03 3.234800e-25 3.844751e-25 3.513353e-25 3.241495e-25
1.431375e+03 3.140576e-25 3.067282e-25 5.268867e-25 3.122222e-25
1.431406e+03 3.786515e-25 3.215798e-25 2.789469e-25 3.063449e-25
1.431438e+03 3.291702e-25 3.411890e-25 5.490494e-25 2.702977e-25
1.431469e+03 3.474483e-25 2.897351e-25 3.167380e-25 3.377536e-25
1.431500e+03 3.604465e-25 2.703170e-25 3.369893e-25 4.106325e-25
1.431531e+03 2.832829e-25 2.971423e-25 4.258777e-25 2.558135e-25
1.431562e+03 3.150047e-25 3.574317e-25 3.014308e-25 3.278632e-25
1.431594e+03 4.389934e-25 3.848792e-25 3.496974e-25 2.889918e-25
1.431625e+03 3.458143e-25 3.728725e-25 3.420196e-25 3.926281e-25
1.431656e+03 4.294144e-25 3.605111e-25 3.542569e-25 3.244870e-25
1.431688e+03 3.169740e-25 4.661937e-25 3.715805e-25 3.052580e-25
1.431719e+03 3.525355e-25 3.676773e-25 3.392055e-25 2.363478e-25
1.431750e+03 2.542570e-25 3.212963e-25 2.473970e-25 3.296108e-25
1.431781e+03 3.126018e-25 2.951515e-25 3.478754e-25 3.133837e-25
1.431812e+03 3.063935e-25 3.253320e-25 3.143206e-25 2.581013e-25
1.431844e+03 3.850241e-25 4.858450e-25 3.142200e-25 3.442372e-25
1.431875e+03 2.471123e-25 3.090438e-25 2.406314e-25 2.849987e-25
1.431906e+03 4.273059e-25 4.393236e-25 3.298718e-25 3.168224e-25
1.431938e+03 3.017620e-25 3.771276e-25 2.660933e-25 2.960043e-25
1.431969e+03 3.292987e-25 4.188793e-25 2.679869e-25 2.893942e-25
1.432000e+03 3.445845e-25 3.557670e-25 3.135458e-25 3.477750e-25
1.432031e+03 2.668065e-25 2.736840e-25 3.215541e-25 4.011483e-25
1.432062e+03 3.853844e-25 3.940121e-25 2.736337e-25 3.416855e-25
1.432094e+03 3.631696e-25 3.018121e-25 2.724868e-25 2.608263e-25
1.432125e+03 3.358984e-25 2.942690e-25 3.699915e-25 3.048027e-25
1.432156e+03 3.069343e-25 3.464846e-25 2.275465e-25 4.186950e-25
1.432188e+03 3.035251e-25 3.975849e-25 3.214614e-25 4.480410e-25
1.432219e+03 2.631684e-25 3.596973e-25 3.570981e-25 3.761934e-25
1.432250e+03 3.778572e-25 3.249143e-25 3.628578e-25 3.664519e-25
1.432281e+03 3.325114e-25 2.988896e-25 2.928196e-25 2.943448e-25
1.432312e+03 2.659173e-25 2.867370e-25 3.307466e-25 3.248695e-25
1.432344e+03 2.256024e-25 3.495686e-25 3.275369e-25 4.177694e-25
1.432375e+03 3.722315e-25 2.898592e-25 2.871202e-25 5.321413e-25
1.432406e+03 2.165790e-25 4.234401e-25 2.911733e-25 3.589694e-25
1.432438e+03 3.921290e-25 4.849654e-25 4.108571e-25 3.532953e-25
1.432469e+03 2.566090e-25 4.338033e-25 2.588934e-25 2.523329e-25
1.432500e+03 4.553935e-25 3.377551e-25 3.860526e-25 3.648529e-25
1.432531e+03 2.485803e-25 3.495015e-25 3.153952e-25 3.239259e-25
1.432562e+03 2.491847e-25 2.891118e-25 2.965644e-25 3.323294e-25
1.432594e+03 3.537783e-25 4.383616e-25 3.019221e-25 2.795864e-25
1.432625e+03 3.654758e-25 5.276016e-25 2.446850e-25 2.243512e-25
1.432656e+03 2.517982e-25 3.118422e-25 2.807022e-25 2.965043e-25
1.432688e+03 3.678965e-25 4.763582e-25 4.818704e-25 2.617668e-25
1.432719e+03 4.050687e-25 3.603912e-25 2.739784e-25 3.431874e-25
1.432750e+03 4.805342e-25 4.366431e-25 3.005027e-25 4.459124e-25
1.432781e+03 3.494554e-25 2.569894e-25 3.089845e-25 3.193813e-25
1.432812e+03 3.222470e-25 4.704529e-25 4.013349e-25 3.646911e-25
1.432844e+03 3.583995e-25 4.712202e-25 3.255804e-25 2.806551e-25
1.432875e+03 3.333283e-25 2.793572e-25 4.154472e-25 3.231990e-25
1.432906e+03 3.245071e-25 3.885821e-25 3.146721e-25 3.146187e-25
1.432938e+03 2.596027e-25 2.961008e-25 2.658136e-25 3.679277e-25
1.432969e+03 2.552347e-25 2.818039e-25 3.311081e-25 3.299705e-25
1.433000e+03 3.940654e-25 3.381546e-25 4.192296e-25 3.502846e-25
1.433031e+03 2.953890e-25 2.790919e-25 2.310540e-25 4.298085e-25
1.433062e+03 3.683508e-25 5.108848e-25 2.738704e-25 3.581912e-25
1.433094e+03 3.160168e-25 3.140844e-25 3.140493e-25 4.142720e-25
1.433125e+03 3.111340e-25 2.805778e-25 3.825379e-25 3.239061e-25
1.433156e+03 3.038917e-25 3.476511e-25 2.206496e-25 2.895887e-25
1.433188e+03 3.472990e-25 3.313055e-25 4.651011e-25 2.973070e-25
1.433219e+03 3.935767e-25 2.504213e-25 3.590669e-25 2.824880e-25
1.433250e+03 4.077272e-25 5.200820e-25 3.656878e-25 3.243231e-25
1.433281e+03 2.445485e-25 3.375012e-25 3.187640e-25 3.507355e-25
1.433312e+03 3.615221e-25 3.657642e-25 3.721226e-25 3.253462e-25
1.433344e+03 2.736039e-25 2.869223e-25 2.421375e-25 4.085812e-25
1.433375e+03 3.445397e-25 2.486985e-25 2.748004e-25 4.717644e-25
1.433406e+03 3.398401e-25 3.903983e-25 3.043462e-25 3.350258e-25
1.433438e+03 3.155076e-25 4.322094e-25 2.914281e-25 2.601642e-25
1.433469e+03 2.337551e-25 2.544613e-25 3.595582e-25 3.198769e-25
1.433500e+03 3.502766e-25 3.490056e-25 4.855620e-25 3.578974e-25
1.433531e+03 2.880944e-25 3.292055e-25 2.627886e-25 3.703962e-25
1.433562e+03 4.370697e-25 4.073386e-25 3.486368e-25 3.094304e-25
1.433594e+03 4.505412e-25 3.575202e-25 3.015216e-25 3.770132e-25
1.433625e+03 4.018588e-25 3.066424e-25 3.508371e-25 3.231210e-25
1.433656e+03 2.873198e-25 4.160326e-25 3.291646e-25 4.546891e-25
1.433688e+03 2.459639e-25 2.697376e-25 2.773034e-25 3.717991e-25
1.433719e+03 2.812577e-25 2.495581e-25 2.837846e-25 4.149295e-25
1.433750e+03 2.554804e-25 3.785583e-25 3.670552e-25 3.734165e-25
1.433781e+03 2.416879e-25 3.377680e-25 2.636055e-25 2.605983e-25
1.433812e+03 2.576032e-25 3.598343e-25 3.138521e-25 3.589517e-25
1.433844e+03 3.515662e-25 2.704280e-25 3.289160e-25 2.503853e-25
1.433875e+03 2.773354e-25 3.839545e-25 2.823885e-25 3.196693e-25
1.433906e+03 3.545455e-25 2.873661e-25 3.719270e-25 2.423274e-25
1.433938e+03 2.792884e-25 2.430155e-25 2.601685e-25 3.011235e-25
1.433969e+03 2.576241e-25 4.110405e-25 2.994606e-25 3.616346e-25
1.434000e+03 3.513049e-25 2.853172e-25 3.160876e-25 3.659405e-25
1.434031e+03 3.280339e-25 3.481036e-25 3.932334e-25 3.478825e-25
1.434062e+03 4.238618e-25 3.290547e-25 2.667788e-25 3.354020e-25
1.434094e+03 4.237190e-25 3.199240e-25 4.385481e-25 4.883068e-25
1.434125e+03 3.352185e-25 4.314922e-25 3.500643e-25 2.779228e-25
1.434156e+03 4.134084e-25 2.747592e-25 3.888172e-25 2.860420e-25
1.434188e+03 3.921793e-25 3.322169e-25 3.190977e-25 4.142069e-25
1.434219e+03 3.111298e-25 3.380146e-25 3.227141e-25 3.484842e-25
1.434250e+03 3.042555e-25 2.870846e-25 3.297816e-25 3.224681e-25
1.434281e+03 3.402996e-25 2.840869e-25 3.396831e-25 3.390128e-25
1.434312e+03 4.004194e-25 3.661094e-25 3.201408e-25 3.491677e-25
1.434344e+03 2.469211e-25 2.787012e-25 3.549985e-25 3.838444e-25
1.434375e+03 2.879733e-25 4.445274e-25 3.739509e-25 3.232215e-25
1.434406e+03 3.229286e-25 2.727461e-25 3.338344e-25 3.657252e-25
1.434438e+03 2.615928e-25 2.214752e-25 3.647230e-25 3.711591e-25
1.434469e+03 2.272126e-25 2.658313e-25 2.760137e-25 3.259640e-25
1.434500e+03 3.915007e-25 5.139663e-25 2.758055e-25 3.692247e-25
1.434531e+03 2.386960e-25 3.017696e-25 3.792717e-25 3.127695e-25
1.434562e+03 2.868739e-25 3.030245e-25 3.450636e-25 2.839766e-25
1.434594e+03 3.563189e-25 2.803754e-25 3.063253e-25 4.361132e-25
1.434625e+03 2.970234e-25 3.737011e-25 4.013452e-25 4.187473e-25
1.434656e+03 2.762677e-25 4.710478e-25 3.481490e-25 3.776992e-25
1.434688e+03 2.647306e-25 3.108934e-25 4.091156e-25 4.395767e-25
1.434719e+03 2.430732e-25 3.060945e-25 4.012452e-25 3.373994e-25
1.434750e+03 4.005746e-25 3.789291e-25 4.088656e-25 3.070247e-25
1.434781e+03 4.590827e-25 3.693406e-25 3.645512e-25 4.683294e-25
1.434812e+03 3.060029e-25 3.609685e-25 3.633001e-25 4.918296e-25
1.434844e+03 3.267562e-25 4.641794e-25 2.697397e-25 3.650317e-25
1.434875e+03 3.257342e-25 3.208174e-25 3.706959e-25 4.783231e-25
1.434906e+03 3.818529e-25 3.587676e-25 3.209731e-25 3.865173e-25
1.434938e+03 3.031708e-25 2.841097e-25 3.032449e-25 4.006424e-25
1.434969e+03 2.748819e-25 3.089650e-25 3.173523e-25 3.663295e-25
1.435000e+03 2.764765e-25 4.835485e-25 3.482213e-25 3.066460e-25
1.435031e+03 4.555682e-25 3.596195e-25 2.764361e-25 2.754543e-25
1.435062e+03 3.933693e-25 3.794854e-25 3.679946e-25 4.443782e-25
1.435094e+03 2.457432e-25 2.398203e-25 3.577355e-25 3.811591e-25
1.435125e+03 3.177450e-25 3.696533e-25 3.305083e-25 3.379985e-25
1.435156e+03 2.725988e-25 3.263278e-25 3.502917e-25 3.177417e-25
1.435188e+03 4.471187e-25 3.792191e-25 2.992937e-25 2.990637e-25
1.435219e+03 4.385492e-25 4.281768e-25 3.321217e-25 2.947460e-25
1.435250e+03 3.013380e-25 3.691128e-25 3.056905e-25 3.258326e-25
1.435281e+03 4.748354e-25 2.677984e-25 2.637717e-25 2.876671e-25
1.435312e+03 3.857439e-25 2.939493e-25 3.486286e-25 3.456602e-25
1.435344e+03 3.733937e-25 2.608780e-25 4.271069e-25 3.957611e-25
1.435375e+03 2.697186e-25 3.143797e-25 2.625623e-25 3.340996e-25
1.435406e+03 2.721691e-25 3.440743e-25 3.756985e-25 3.795236e-25
1.435438e+03 3.388150e-25 3.872651e-25 4.640968e-25 3.104236e-25
1.435469e+03 2.905029e-25 3.129818e-25 3.057331e-25 3.266742e-25
1.435500e+03 3.549009e-25 4.034406e-25 3.571304e-25 2.899492e-25
1.435531e+03 3.595854e-25 3.841767e-25 3.001442e-25 3.932887e-25
1.435562e+03 4.151829e-25 5.094063e-25 3.483934e-25 3.140469e-25
1.435594e+03 2.863669e-25 3.681678e-25 3.322394e-25 2.807182e-25
1.435625e+03 2.988668e-25 2.899776e-25 4.026194e-25 3.920345e-25
1.435656e+03 4.279832e-25 4.533136e-25 2.906709e-25 5.600112e-25
1.435688e+03 4.282233e-25 3.798181e-25 3.711876e-25 2.821523e-25
1.435719e+03 3.074882e-25 2.601897e-25 3.007294e-25 3.724542e-25
1.435750e+03 4.680052e-25 4.492626e-25 4.147742e-25 3.137250e-25
1.435781e+03 2.362103e-25 3.412061e-25 3.017227e-25 3.285797e-25
1.435812e+03 3.118204e-25 4.144033e-25 3.071512e-25 2.462821e-25
1.435844e+03 2.916783e-25 3.680852e-25 3.134525e-25 3.891076e-25
1.435875e+03 2.249561e-25 3.014917e-25 2.483360e-25 2.921226e-25
1.435906e+03 2.744446e-25 3.208054e-25 2.726556e-25 3.149765e-25
1.435938e+03 2.749602e-25 3.612695e-25 2.795651e-25 4.704777e-25
1.435969e+03 3.866083e-25 3.701110e-25 2.465926e-25 3.639165e-25
1.436000e+03 2.571074e-25 2.935420e-25 2.596001e-25 3.849057e-25
1.436031e+03 2.947384e-25 2.950843e-25 3.393136e-25 3.555683e-25
1.436062e+03 2.547935e-25 3.064883e-25 4.024733e-25 2.623067e-25
1.436094e+03 2.284500e-25 3.233670e-25 5.221239e-25 3.067053e-25
1.436125e+03 2.342051e-25 3.255079e-25 3.752802e-25 3.239775e-25
1.436156e+03 2.570719e-25 3.292548e-25 3.495095e-25 2.986073e-25
1.436188e+03 2.456276e-25 2.619621e-25 3.109114e-25 3.838792e-25
1.436219e+03 2.541493e-25 3.385808e-25 3.650769e-25 4.180095e-25
1.436250e+03 3.626783e-25 3.429844e-25 3.395128e-25 2.568092e-25
1.436281e+03 3.337233e-25 3.432238e-25 4.334335e-25 5.023198e-25
1.436312e+03 2.875165e-25 2.493639e-25 4.873082e-25 2.474476e-25
1.436344e+03 2.839567e-25 3.807828e-25 3.930615e-25 2.923668e-25
1.436375e+03 3.736397e-25 3.118146e-25 3.550551e-25 3.289763e-25
1.436406e+03 3.515694e-25 2.800769e-25 3.280052e-25 3.197458e-25
1.436438e+03 3.740153e-25 2.789202e-25 3.064304e-25 3.465924e-25
1.436469e+03 3.310918e-25 2.880289e-25 2.815442e-25 3.175593e-25
1.436500e+03 2.926297e-25 2.570165e-25 3.040702e-25 3.320824e-25
1.436531e+03 2.698314e-25 3.725565e-25 3.309494e-25 3.851602e-25
1.436562e+03 4.031199e-25 2.823415e-25 4.060334e-25 3.570753e-25
1.436594e+03 3.784771e-25 3.313847e-25 2.777858e-25 4.097806e-25
1.436625e+03 2.388179e-25 2.250803e-25 2.578381e-25 3.494334e-25
1.436656e+03 3.424724e-25 3.168244e-25 4.005039e-25 4.521440e-25
1.436688e+03 3.075540e-25 3.807664e-25 3.067062e-25 3.395161e-25
1.436719e+03 3.574847e-25 4.334892e-25 2.551773e-25 2.465036e-25
1.436750e+03 3.983496e-25 3.025690e-25 3.564297e-25 2.829104e-25
1.436781e+03 2.728255e-25 2.834079e-25 3.854060e-25 2.892493e-25
1.436812e+03 2.608999e-25 3.440463e-25 4.021345e-25 3.071755e-25
1.436844e+03 3.244699e-25 4.025975e-25 3.882019e-25 3.500869e-25
1.436875e+03 4.015194e-25 3.790602e-25 3.825112e-25 3.124493e-25
1.436906e+03 3.777026e-25 4.084081e-25 4.535016e-25 3.433190e-25
1.436938e+03 3.459137e-25 4.119901e-25 3.430236e-25 2.936143e-25
1.436969e+03 2.252362e-25 3.270728e-25 3.260373e-25 4.681882e-25
1.437000e+03 2.529377e-25 2.511661e-25 3.068796e-25 3.981787e-25
1.437031e+03 2.984758e-25 3.007702e-25 3.249700e-25 4.172130e-25
1.437062e+03 4.158787e-25 3.768847e-25 2.814730e-25 3.571107e-25
1.437094e+03 3.684542e-25 2.697912e-25 3.903552e-25 2.914184e-25
1.437125e+03 3.329602e-25 3.656795e-25 4.951826e-25 2.823790e-25
1.437156e+03 3.014583e-25 4.714226e-25 3.041466e-25 4.814102e-25
1.437188e+03 3.665038e-25 3.172514e-25 3.664383e-25 2.454507e-25
1.437219e+03 3.782058e-25 3.151040e-25 2.706392e-25 2.973304e-25
1.437250e+03 3.456821e-25 2.918697e-25 3.788765e-25 2.589088e-25
1.437281e+03 2.531871e-25 4.185423e-25 2.952506e-25 3.057880e-25
1.437312e+03 2.483736e-25 2.996265e-25 3.246927e-25 3.546845e-25
1.437344e+03 3.223207e-25 2.931685e-25 3.060981e-25 3.139390e-25
1.437375e+03 2.888887e-25 3.557972e-25 3.138050e-25 3.694503e-25
1.437406e+03 3.222324e-25 2.798746e-25 2.904871e-25 3.898658e-25
1.437438e+03 3.664943e-25 3.602223e-25 3.063128e-25 3.241614e-25
1.437469e+03 3.726268e-25 2.626467e-25 3.064538e-25 3.726447e-25
1.437500e+03 3.655042e-25 3.549527e-25 3.306523e-25 3.807412e-25
1.437531e+03 3.002939e-25 3.254145e-25 2.492014e-25 3.627341e-25
1.437562e+03 2.564611e-25 2.939356e-25 3.713096e-25 3.272718e-25
1.437594e+03 4.585375e-25 2.655685e-25 3.210109e-25 3.397409e-25
1.437625e+03 3.773192e-25 4.614180e-25 3.283280e-25 3.253426e-25
1.437656e+03 3.176515e-25 3.997584e-25 3.213838e-25 3.042894e-25
1.437688e+03 2.678080e-25 3.533745e-25 3.559804e-25 3.814805e-25
1.437719e+03 2.986677e-25 3.407749e-25 3.726156e-25 2.762357e-25
1.437750e+03 2.709467e-25 4.866610e-25 3.973271e-25 3.180395e-25
1.437781e+03 4.057114e-25 4.990053e-25 3.647839e-25 3.790078e-25
1.437812e+03 3.499975e-25 3.047918e-25 4.411714e-25 3.462675e-25
1.437844e+03 3.181274e-25 3.532586e-25 3.571455e-25 3.544284e-25
1.437875e+03 2.728387e-25 3.487599e-25 3.709831e-25 3.484399e-25
1.437906e+03 3.026090e-25 3.879076e-25 2.878760e-25 3.300580e-25
1.437938e+03 3.071807e-25 2.424812e-25 4.315144e-25 3.299764e-25
1.437969e+03 3.146658e-25 2.747903e-25 2.895914e-25 3.598490e-25
1.438000e+03 2.951501e-25 2.916518e-25 2.863549e-25 4.215875e-25
1.438031e+03 3.288049e-25 3.715538e-25 3.711399e-25 3.486328e-25
1.438062e+03 4.662528e-25 3.183569e-25 3.580332e-25 3.390228e-25
1.438094e+03 3.668196e-25 3.589158e-25 2.674667e-25 3.403081e-25
1.438125e+03 3.157949e-25 4.038244e-25 2.646879e-25 3.442806e-25
1.438156e+03 2.139596e-25 3.126683e-25 3.293067e-25 3.230781e-25
1.438188e+03 3.155335e-25 2.747994e-25 2.872187e-25 2.849939e-25
1.438219e+03 3.315871e-25 3.600801e-25 3.735512e-25 3.222667e-25
1.438250e+03 2.798682e-25 3.611633e-25 2.899594e-25 3.066443e-25
1.438281e+03 2.500724e-25 4.512647e-25 3.332669e-25 3.153619e-25
1.438312e+03 3.138581e-25 2.983282e-25 3.090693e-25 3.377716e-25
1.438344e+03 2.790274e-25 3.923189e-25 3.019201e-25 3.058176e-25
1.438375e+03 3.264480e-25 3.033563e-25 3.049217e-25 4.462248e-25
1.438406e+03 4.921620e-25 3.663787e-25 4.044580e-25 3.121989e-25
1.438438e+03 2.425032e-25 2.698013e-25 2.780521e-25 2.843489e-25
1.438469e+03 2.837379e-25 2.910900e-25 3.856301e-25 3.316476e-25
1.438500e+03 3.457128e-25 3.864311e-25 3.160330e-25 3.111039e-25
1.438531e+03 2.843885e-25 3.235506e-25 2.360696e-25 3.311319e-25
1.438562e+03 4.329349e-25 3.624928e-25 2.350934e-25 3.185605e-25
1.438594e+03 3.537313e-25 3.015987e-25 3.923333e-25 4.860686e-25
1.438625e+03 3.422212e-25 3.626676e-25 3.061283e-25 5.065931e-25
1.438656e+03 3.086340e-25 4.361005e-25 3.536951e-25 2.980467e-25
1.438688e+03 2.828362e-25 2.716054e-25 3.972295e-25 3.755676e-25
1.438719e+03 4.138044e-25 3.062756e-25 4.169722e-25 4.792998e-25
1.438750e+03 3.414571e-25 3.469977e-25 5.356969e-25 5.600221e-25
1.438781e+03 3.688852e-25 3.316535e-25 4.346867e-25 4.930548e-25
1.438812e+03 3.500718e-25 3.367188e-25 3.404100e-25 3.742557e-25
1.438844e+03 3.707036e-25 3.100058e-25 2.753813e-25 4.653252e-25
1.438875e+03 3.137956e-25 2.719718e-25 2.462171e-25 3.860920e-25
1.438906e+03 2.901502e-25 2.708828e-25 3.468385e-25 2.955991e-25
1.438938e+03 3.578264e-25 3.814741e-25 2.846855e-25 2.735386e-25
1.438969e+03 4.142711e-25 3.964309e-25 2.842292e-25 3.521268e-25
1.439000e+03 2.841378e-25 3.413681e-25 3.993473e-25 3.336922e-25
1.439031e+03 4.000975e-25 5.251815e-25 4.616768e-25 3.346302e-25
1.439062e+03 3.146007e-25 3.523963e-25 2.687278e-25 2.913534e-25
1.439094e+03 4.131281e-25 3.356521e-25 4.928836e-25 4.957016e-25
1.439125e+03 2.829325e-25 3.537835e-25 2.434820e-25 3.648894e-25
1.439156e+03 3.393949e-25 4.423565e-25 3.504135e-25 2.838815e-25
1.439188e+03 3.541766e-25 4.007764e-25 3.465790e-25 4.147295e-25
1.439219e+03 2.758409e-25 2.633957e-25 2.809839e-25 2.043103e-25
1.439250e+03 2.689146e-25 4.447079e-25 2.994513e-25 3.567492e-25
1.439281e+03 2.936480e-25 2.907885e-25 4.094369e-25 3.093925e-25
1.439312e+03 4.042978e-25 2.374460e-25 3.324581e-25 4.291745e-25
1.439344e+03 3.307290e-25 5.339186e-25 2.537935e-25 4.046203e-25
1.439375e+03 4.434716e-25 3.638391e-25 2.326427e-25 3.517998e-25
1.439406e+03 3.458525e-25 3.624197e-25 2.697012e-25 3.644569e-25
1.439438e+03 3.650630e-25 3.625851e-25 4.522677e-25 3.639425e-25
1.439469e+03 2.648789e-25 3.976097e-25 4.031528e-25 2.890101e-25
1.439500e+03 3.382384e-25 3.429726e-25 3.353597e-25 4.219653e-25
1.439531e+03 3.353155e-25 3.233779e-25 2.823974e-25 2.695595e-25
1.439562e+03 4.234199e-25 3.600148e-25 4.002375e-25 3.904295e-25
1.439594e+03 2.854229e-25 3.893216e-25 3.358976e-25 2.884605e-25
1.439625e+03 3.080998e-25 3.840661e-25 3.588017e-25 2.476708e-25
1.439656e+03 2.808520e-25 3.120649e-25 2.999779e-25 3.221462e-25
1.439688e+03 4.096308e-25 4.028078e-25 2.651475e-25 3.073183e-25
1.439719e+03 3.411362e-25 2.553454e-25 4.697124e-25 4.330131e-25
1.439750e+03 3.314837e-25 3.818640e-25 2.620405e-25 3.679576e-25
1.439781e+03 3.235523e-25 4.234280e-25 3.205942e-25 3.454596e-25
1.439812e+03 3.301056e-25 3.449285e-25 2.354858e-25 2.836019e-25
1.439844e+03 3.041130e-25 3.727500e-25 3.928003e-25 4.689181e-25
1.439875e+03 2.685453e-25 3.022345e-25 2.434041e-25 3.168547e-25
1.440125e+03 2.556379e-25 4.867411e-25 2.731558e-25 2.964612e-25
1.440156e+03 3.381548e-25 3.128907e-25 2.838700e-25 2.777534e-25
1.440188e+03 3.315816e-25 4.034460e-25 4.774927e-25 3.159340e-25
1.440219e+03 3.065947e-25 4.139776e-25 3.227091e-25 5.277933e-25
1.440250e+03 4.721161e-25 3.219153e-25 3.760335e-25 3.328452e-25
1.440281e+03 2.211643e-25 2.748888e-25 3.941102e-25 2.907719e-25
1.440312e+03 2.919039e-25 3.054500e-25 4.538407e-25 3.708025e-25
1.440344e+03 3.006264e-25 3.509735e-25 2.777084e-25 4.878883e-25
1.440375e+03 2.989035e-25 3.289117e-25 3.006726e-25 2.769477e-25
1.440406e+03 3.676526e-25 3.753479e-25 2.488338e-25 3.360543e-25
1.440438e+03 2.313472e-25 3.048425e-25 3.949084e-25 2.685412e-25
1.440469e+03 2.917573e-25 3.949142e-25 3.532767e-25 3.458160e-25
1.440500e+03 2.693994e-25 2.622027e-25 2.831970e-25 4.094270e-25
1.440531e+03 4.308439e-25 4.185205e-25 3.437921e-25 3.258997e-25
1.440562e+03 2.901309e-25 4.729208e-25 3.258118e-25 3.636062e-25
1.440594e+03 3.620743e-25 2.696635e-25 4.427401e-25 3.097405e-25
1.440625e+03 2.574092e-25 3.844933e-25 2.993621e-25 2.966998e-25
1.440656e+03 2.703750e-25 3.435004e-25 2.325697e-25 2.987930e-25
1.440688e+03 3.300030e-25 3.137752e-25 3.005995e-25 3.586224e-25
1.440719e+03 2.451195e-25 3.183142e-25 2.834647e-25 3.245894e-25
1.440750e+03 2.929104e-25 3.194304e-25 2.440322e-25 3.007013e-25
1.440781e+03 3.506025e-25 3.073962e-25 3.311506e-25 2.833382e-25
1.440812e+03 3.075830e-25 2.835929e-25 3.150234e-25 3.395966e-25
1.440844e+03 3.243829e-25 3.033260e-25 3.220090e-25 4.240244e-25
1.440875e+03 2.661084e-25 3.521623e-25 3.107422e-25 5.569976e-25
1.440906e+03 2.686413e-25 2.854742e-25 2.602096e-25 3.932931e-25
1.440938e+03 5.005662e-25 4.750026e-25 3.286189e-25 5.531869e-25
1.440969e+03 3.311004e-25 2.427720e-25 3.104169e-25 3.533890e-25
1.441000e+03 3.032249e-25 2.645879e-25 3.397153e-25 2.693452e-25
1.441031e+03 3.624413e-25 4.415704e-25 3.733838e-25 3.179327e-25
1.441062e+03 2.558798e-25 2.854127e-25 2.590575e-25 4.869064e-25
1.441094e+03 3.451052e-25 3.702584e-25 3.383327e-25 4.719702e-25
1.441125e+03 3.625822e-25 2.874961e-25 3.712674e-25 4.038912e-25
1.441156e+03 3.654842e-25 2.771751e-25 2.536220e-25 2.769130e-25
1.441188e+03 4.004450e-25 4.114201e-25 3.012041e-25 2.953197e-25
1.441219e+03 3.553238e-25 3.011425e-25 3.930431e-25 3.525949e-25
1.441250e+03 3.532872e-25 3.100603e-25 3.366975e-25 3.061178e-25
1.441281e+03 3.959603e-25 3.943008e-25 2.785716e-25 2.770439e-25
1.441312e+03 2.821551e-25 3.532353e-25 4.394778e-25 3.392501e-25
1.441344e+03 3.321861e-25 3.068683e-25 2.847874e-25 3.591239e-25
1.441375e+03 3.570144e-25 2.770691e-25 5.092160e-25 4.759275e-25
1.441406e+03 2.993233e-25 3.736700e-25 3.973553e-25 3.273811e-25
1.441438e+03 2.878666e-25 3.925005e-25 3.726461e-25 3.597696e-25
1.441469e+03 3.136075e-25 4.207663e-25 3.948354e-25 3.862811e-25
1.441500e+03 3.100340e-25 2.765682e-25 3.348701e-25 3.905863e-25
1.441531e+03 2.774150e-25 3.795806e-25 2.873876e-25 3.700058e-25
1.441562e+03 3.311621e-25 3.696853e-25 4.003624e-25 4.254552e-25
1.441594e+03 3.390222e-25 3.525995e-25 3.309355e-25 4.038038e-25
1.441625e+03 2.813020e-25 3.099005e-25 3.269882e-25 4.686899e-25
1.441656e+03 3.037522e-25 3.551389e-25 3.406822e-25 2.493759e-25
1.441688e+03 3.302068e-25 3.195486e-25 2.808790e-25 3.054938e-25
1.441719e+03 4.371952e-25 3.523372e-25 3.631290e-25 4.506720e-25
1.441750e+03 2.695650e-25 2.574579e-25 4.587762e-25 3.576175e-25
1.441781e+03 3.988758e-25 4.879707e-25 4.610913e-25 4.850920e-25
1.441812e+03 2.611227e-25 3.959088e-25 2.565427e-25 2.974535e-25
1.441844e+03 4.030325e-25 4.710712e-25 3.284304e-25 4.321230e-25
1.441875e+03 3.082310e-25 3.632608e-25 3.575288e-25 3.896246e-25
1.441906e+03 3.399485e-25 4.005604e-25 3.318444e-25 3.649768e-25
1.441938e+03 2.983310e-25 3.411004e-25 3.102749e-25 3.091478e-25
1.441969e+03 3.065399e-25 4.174960e-25 2.798433e-25 3.228379e-25
1.442000e+03 3.141149e-25 4.498077e-25 3.434387e-25 3.299070e-25
1.442031e+03 3.092284e-25 2.608454e-25 2.814228e-25 3.330308e-25
1.442062e+03 3.532180e-25 3.275310e-25 3.170708e-25 2.838213e-25
1.442094e+03 3.341944e-25 4.704184e-25 2.524509e-25 3.552841e-25
1.442125e+03 3.562010e-25 4.501349e-25 2.796334e-25 3.109472e-25
1.442156e+03 2.721801e-25 2.622788e-25 2.894184e-25 3.523500e-25
1.442188e+03 4.649267e-25 3.956079e-25 3.178617e-25 4.514897e-25
1.442219e+03 2.433809e-25 2.325416e-25 4.015421e-25 4.725619e-25
1.442250e+03 2.942146e-25 3.082144e-25 3.094322e-25 3.216637e-25
1.442281e+03 3.102694e-25 4.877082e-25 3.959044e-25 2.527344e-25
1.442312e+03 3.633049e-25 4.550201e-25 2.624366e-25 2.829059e-25
1.442344e+03 2.808339e-25 3.566030e-25 3.543785e-25 4.036022e-25
1.442375e+03 3.322798e-25 3.744524e-25 3.332822e-25 3.770292e-25
1.442406e+03 3.034162e-25 3.326819e-25 3.892541e-25 3.389736e-25
1.442438e+03 4.195009e-25 2.831406e-25 3.379898e-25 4.798076e-25
1.442469e+03 3.179193e-25 2.955920e-25 3.299800e-25 2.990726e-25
1.442500e+03 2.515675e-25 2.397741e-25 3.346623e-25 2.473422e-25
1.442531e+03 3.550490e-25 3.740012e-25 2.694279e-25 2.809868e-25
1.442562e+03 3.355079e-25 3.868324e-25 2.485198e-25 3.361804e-25
1.442594e+03 3.537327e-25 4.037045e-25 3.516268e-25 4.227407e-25
1.442625e+03 3.125782e-25 3.278060e-25 3.475494e-25 3.981713e-25
1.442656e+03 3.715349e-25 3.049959e-25 2.375657e-25 2.668193e-25
1.442688e+03 3.421544e-25 3.435848e-25 3.316108e-25 2.914849e-25
1.442719e+03 3.764698e-25 3.331901e-25 3.673101e-25 2.917514e-25
1.442750e+03 3.454326e-25 3.435887e-25 2.682931e-25 4.134529e-25
1.442781e+03 3.132867e-25 4.967753e-25 5.098489e-25 5.145978e-25
1.442812e+03 4.621140e-25 3.752348e-25 3.356283e-25 4.231911e-25
1.442844e+03 4.140963e-25 3.471841e-25 2.500291e-25 3.156353e-25
1.442875e+03 2.908547e-25 2.840782e-25 2.803441e-25 2.275433e-25
1.442906e+03 3.184572e-25 2.772368e-25 2.977675e-25 3.974921e-25
1.442938e+03 2.394598e-25 3.043127e-25 3.216313e-25 2.751297e-25
1.442969e+03 4.272817e-25 3.568982e-25 2.995985e-25 2.826341e-25
1.443000e+03 3.165643e-25 3.265424e-25 2.805581e-25 3.615414e-25
1.443031e+03 3.038756e-25 4.082006e-25 3.322058e-25 3.327891e-25
1.443062e+03 2.626998e-25 4.395950e-25 3.920913e-25 2.988441e-25
1.443094e+03 2.427583e-25 2.851543e-25 3.570008e-25 2.609098e-25
1.443125e+03 3.345325e-25 4.642093e-25 2.665331e-25 2.798743e-25
1.443156e+03 3.715185e-25 3.652767e-25 4.119499e-25 3.590529e-25
1.443188e+03 3.459794e-25 3.716823e-25 3.631926e-25 3.260041e-25
1.443219e+03 3.127711e-25 2.966577e-25 2.311363e-25 3.439732e-25
1.443250e+03 3.533195e-25 3.616127e-25 2.874684e-25 4.963531e-25
1.443281e+03 3.481655e-25 3.527553e-25 3.553371e-25 4.201157e-25
1.443312e+03 3.050239e-25 2.778887e-25 3.069744e-25 3.482574e-25
1.443344e+03 3.097513e-25 2.374126e-25 2.576478e-25 2.697929e-25
1.443375e+03 3.477617e-25 3.666453e-25 2.941350e-25 3.773805e-25
1.443406e+03 2.734171e-25 2.944918e-25 3.493698e-25 3.469075e-25
1.443438e+03 4.275803e-25 2.655274e-25 3.224929e-25 3.028911e-25
1.443469e+03 3.334864e-25 3.640805e-25 4.851156e-25 3.667157e-25
1.443500e+03 2.440480e-25 3.480732e-25 3.455072e-25 2.652592e-25
1.443531e+03 3.652133e-25 3.477529e-25 2.689753e-25 3.184207e-25
1.443562e+03 3.324226e-25 4.035637e-25 3.366329e-25 3.077507e-25
1.443594e+03 3.341555e-25 4.399714e-25 3.178532e-25 3.079082e-25
1.443625e+03 3.469631e-25 3.008197e-25 2.996402e-25 4.776690e-25
1.443656e+03 2.834642e-25 3.393489e-25 2.876411e-25 3.273086e-25
1.443688e+03 2.540796e-25 4.064964e-25 3.864867e-25 3.754326e-25
1.443719e+03 4.562599e-25 4.475799e-25 3.712605e-25 2.653672e-25
1.443750e+03 3.246927e-25 3.240030e-25 3.404279e-25 4.827571e-25
1.443781e+03 2.362836e-25 2.908990e-25 2.897578e-25 3.230690e-25
1.443812e+03 3.545003e-25 3.142231e-25 2.566565e-25 2.777729e-25
1.443844e+03 2.659890e-25 2.925743e-25 2.964384e-25 2.931522e-25
1.443875e+03 3.480083e-25 3.362709e-25 2.871118e-25 3.220048e-25
1.443906e+03 3.926416e-25 2.601372e-25 2.548864e-25 4.236147e-25
1.443938e+03 2.902882e-25 2.969720e-25 3.995087e-25 3.731643e-25
1.443969e+03 4.159298e-25 4.372890e-25 2.955763e-25 2.985218e-25
1.444000e+03 3.251038e-25 4.293710e-25 3.607072e-25 3.114988e-25
1.444031e+03 3.701709e-25 2.690110e-25 2.563626e-25 3.175307e-25
1.444062e+03 2.620001e-25 3.869070e-25 3.518224e-25 2.501440e-25
1.444094e+03 3.639003e-25 4.358795e-25 3.614939e-25 3.032083e-25
1.444125e+03 3.356866e-25 2.637527e-25 2.504351e-25 4.045541e-25
1.444156e+03 4.755122e-25 4.195600e-25 3.531354e-25 2.992528e-25
1.444188e+03 3.571513e-25 4.286633e-25 4.001655e-25 2.636964e-25
1.444219e+03 3.728447e-25 3.681632e-25 3.602246e-25 3.296864e-25
1.444250e+03 3.315815e-25 3.216480e-25 3.611582e-25 2.916783e-25
1.444281e+03 3.553120e-25 2.982482e-25 3.856117e-25 3.280540e-25
1.444312e+03 3.568777e-25 4.596119e-25 3.223102e-25 3.220663e-25
1.444344e+03 3.242971e-25 3.076077e-25 2.986353e-25 4.019311e-25
1.444375e+03 2.891724e-25 4.111728e-25 3.922041e-25 2.697101e-25
1.444406e+03 3.324237e-25 4.696863e-25 3.707414e-25 2.712157e-25
1.444438e+03 2.769024e-25 3.350694e-25 4.851174e-25 4.238450e-25
1.444469e+03 3.761383e-25 3.631410e-25 3.692150e-25 3.345681e-25
1.444500e+03 3.690165e-25 4.206537e-25 3.711844e-25 3.070790e-25
1.444531e+03 4.451090e-25 4.108676e-25 2.724838e-25 4.142041e-25
1.444562e+03 3.455655e-25 2.702039e-25 3.738308e-25 4.358193e-25
1.444594e+03 3.155092e-25 3.619718e-25 2.743653e-25 3.341855e-25
1.444625e+03 3.371122e-25 3.448985e-25 3.724268e-25 3.148979e-25
1.444656e+03 3.978514e-25 3.500903e-25 3.542982e-25 2.818687e-25
1.444688e+03 4.055104e-25 3.122351e-25 2.383102e-25 3.981724e-25
1.444719e+03 3.849969e-25 3.690669e-25 2.974810e-25 3.124014e-25
1.444750e+03 3.168418e-25 2.564469e-25 2.577782e-25 2.982653e-25
1.444781e+03 2.788275e-25 3.385546e-25 3.098693e-25 2.590453e-25
1.444812e+03 2.949764e-25 2.973921e-25 4.190106e-25 3.130820e-25
1.444844e+03 3.770632e-25 3.730717e-25 3.270875e-25 2.729676e-25
1.444875e+03 3.563457e-25 3.155947e-25 5.386397e-25 3.668227e-25
1.444906e+03 4.857476e-25 3.570085e-25 2.865981e-25 2.966331e-25
1.444938e+03 2.791960e-25 4.942385e-25 4.181000e-25 4.282532e-25
1.444969e+03 3.282417e-25 3.143692e-25 3.011056e-25 4.347744e-25
1.445000e+03 3.545593e-25 3.174449e-25 2.696382e-25 2.879289e-25
1.445031e+03 4.465289e-25 3.578655e-25 3.675391e-25 3.634226e-25
1.445062e+03 3.549309e-25 3.352095e-25 3.389386e-25 3.995789e-25
1.445094e+03 3.538273e-25 2.826900e-25 3.571612e-25 4.985431e-25
1.445125e+03 2.853238e-25 3.292110e-25 4.048073e-25 2.966485e-25
1.445156e+03 2.934651e-25 3.553387e-25 4.125996e-25 3.883398e-25
1.445188e+03 3.235965e-25 4.483913e-25 3.603205e-25 3.432571e-25
1.445219e+03 2.945159e-25 3.867624e-25 3.747165e-25 3.082725e-25
1.445250e+03 2.672628e-25 3.300483e-25 3.826153e-25 2.555324e-25
1.445281e+03 4.026124e-25 3.559443e-25 2.639640e-25 3.428380e-25
1.445312e+03 3.585635e-25 4.874764e-25 2.686570e-25 3.283700e-25
1.445344e+03 5.669275e-25 4.908896e-25 3.334177e-25 4.021609e-25
1.445375e+03 3.054923e-25 3.975849e-25 4.405679e-25 3.192361e-25
1.445406e+03 2.516660e-25 2.894509e-25 3.499791e-25 4.868259e-25
1.445438e+03 3.543472e-25 3.840200e-25 2.955978e-25 3.382098e-25
1.445469e+03 3.483481e-25 4.427653e-25 3.605134e-25 3.562468e-25
1.445500e+03 3.222249e-25 3.310182e-25 3.541882e-25 3.110942e-25
1.445531e+03 2.851425e-25 2.736631e-25 3.653555e-25 3.800139e-25
1.445562e+03 4.218934e-25 2.551527e-25 2.548863e-25 4.092706e-25
1.445594e+03 3.795442e-25 4.202259e-25 3.575521e-25 4.021170e-25
1.445625e+03 2.950108e-25 3.600403e-25 4.913994e-25 3.570505e-25
1.445656e+03 3.762313e-25 3.360408e-25 3.221392e-25 2.887982e-25
1.445688e+03 4.030758e-25 3.060620e-25 3.587690e-25 2.949843e-25
1.445719e+03 3.351292e-25 3.138825e-25 4.348698e-25 2.920566e-25
1.445750e+03 3.399572e-25 5.362219e-25 3.880824e-25 4.339144e-25
1.445781e+03 2.520199e-25 2.525903e-25 3.001207e-25 4.181495e-25
1.445812e+03 2.690360e-25 3.506509e-25 5.080866e-25 3.282592e-25
1.445844e+03 4.024023e-25 3.988420e-25 3.419795e-25 3.197135e-25
1.445875e+03 2.909754e-25 3.111864e-25 2.552902e-25 3.766019e-25
1.445906e+03 4.218288e-25 2.814276e-25 3.190895e-25 3.345895e-25
1.445938e+03 3.419825e-25 3.502484e-25 2.976233e-25 2.870847e-25
1.445969e+03 3.027891e-25 4.024111e-25 2.651639e-25 4.455512e-25
1.446000e+03 3.864458e-25 2.437383e-25 3.606886e-25 2.806899e-25
1.446031e+03 3.344118e-25 3.236879e-25 3.516239e-25 3.833034e-25
1.446062e+03 3.110065e-25 3.549741e-25 2.459270e-25 3.316391e-25
1.446094e+03 3.309172e-25 3.346220e-25 3.073377e-25 4.218188e-25
1.446125e+03 3.973367e-25 3.003038e-25 3.076005e-25 4.972397e-25
1.446156e+03 2.590028e-25 3.586076e-25 2.311696e-25 3.036294e-25
1.446188e+03 3.831377e-25 3.477152e-25 3.367787e-25 3.282500e-25
1.446219e+03 3.443853e-25 3.053811e-25 3.632250e-25 2.597924e-25
1.446250e+03 3.071044e-25 3.555892e-25 4.197801e-25 4.144109e-25
1.446281e+03 2.396337e-25 2.817481e-25 3.128268e-25 2.820541e-25
1.446312e+03 3.863140e-25 4.133401e-25 4.946286e-25 4.015968e-25
1.446344e+03 3.463745e-25 2.909562e-25 2.088035e-25 2.867645e-25
1.446375e+03 3.543570e-25 3.686910e-25 3.133587e-25 3.684400e-25
1.446406e+03 2.892259e-25 3.419443e-25 3.161233e-25 3.054402e-25
1.446438e+03 2.766341e-25 2.808256e-25 3.390926e-25 3.838461e-25
1.446469e+03 3.372363e-25 3.633609e-25 2.498248e-25 3.033585e-25
1.446500e+03 2.603047e-25 3.313240e-25 2.724959e-25 2.648534e-25
1.446531e+03 3.462776e-25 3.499521e-25 5.127039e-25 4.351241e-25
1.446562e+03 3.725075e-25 4.126776e-25 4.513301e-25 3.748253e-25
1.446594e+03 3.280127e-25 2.858265e-25 3.331270e-25 3.039727e-25
1.446625e+03 2.904182e-25 3.694427e-25 3.431188e-25 3.794167e-25
1.446656e+03 2.766983e-25 2.512051e-25 3.757256e-25 2.939425e-25
1.446688e+03 2.173928e-25 2.597023e-25 3.732635e-25 3.767301e-25
1.446719e+03 2.551211e-25 4.744513e-25 3.396407e-25 2.761165e-25
1.446750e+03 2.687076e-25 3.779652e-25 2.366537e-25 3.458948e-25
1.446781e+03 2.505645e-25 3.720304e-25 3.215058e-25 4.797863e-25
1.446812e+03 2.503710e-25 2.613049e-25 2.512485e-25 3.795305e-25
1.446844e+03 2.877083e-25 2.907122e-25 4.062187e-25 3.564483e-25
1.446875e+03 2.898593e-25 2.862500e-25 3.314231e-25 4.318677e-25
1.446906e+03 3.481957e-25 3.095673e-25 3.731783e-25 3.031939e-25
1.446938e+03 2.643111e-25 3.984383e-25 4.361002e-25 2.922386e-25
1.446969e+03 4.351647e-25 3.228485e-25 3.073853e-25 3.345857e-25
1.447000e+03 4.125361e-25 2.863351e-25 2.576008e-25 2.833619e-25
1.447031e+03 3.538791e-25 3.925423e-25 3.345615e-25 3.185263e-25
1.447062e+03 2.737269e-25 2.649471e-25 2.523627e-25 4.100759e-25
1.447094e+03 2.843832e-25 4.230857e-25 2.721170e-25 3.690254e-25
1.447125e+03 3.537713e-25 3.679747e-25 3.189672e-25 4.968336e-25
1.447156e+03 3.601728e-25 3.970789e-25 3.965741e-25 3.589350e-25
1.447188e+03 3.613516e-25 4.110177e-25 2.617573e-25 3.255242e-25
1.447219e+03 2.585888e-25 3.489224e-25 2.890099e-25 3.106766e-25
1.447250e+03 3.273843e-25 3.294316e-25 3.788284e-25 2.641656e-25
1.447281e+03 3.905931e-25 3.496933e-25 3.515089e-25 3.005760e-25
1.447312e+03 3.186424e-25 3.737134e-25 2.709135e-25 3.899566e-25
1.447344e+03 3.161212e-25 3.449067e-25 4.584110e-25 3.307911e-25
1.447375e+03 3.894136e-25 2.645054e-25 3.808175e-25 2.832695e-25
1.447406e+03 3.461440e-25 3.193164e-25 2.629435e-25 3.076501e-25
1.447438e+03 3.102169e-25 3.087986e-25 2.605799e-25 3.686823e-25
1.447469e+03 3.511991e-25 4.245559e-25 3.634794e-25 3.532808e-25
1.447500e+03 2.711028e-25 3.528577e-25 2.850006e-25 2.985951e-25
1.447531e+03 3.286462e-25 3.870071e-25 3.414134e-25 5.236899e-25
1.447562e+03 3.060225e-25 3.483898e-25 4.997158e-25 3.826568e-25
1.447594e+03 2.931743e-25 4.137599e-25 2.913154e-25 5.452397e-25
1.447625e+03 2.963812e-25 2.697280e-25 3.849109e-25 4.797845e-25
1.447656e+03 2.795013e-25 3.835837e-25 3.217625e-25 3.257931e-25
1.447688e+03 3.941709e-25 3.986866e-25 3.114987e-25 3.380073e-25
1.447719e+03 2.846282e-25 4.019667e-25 3.399819e-25 3.292024e-25
1.447750e+03 2.783089e-25 4.486795e-25 3.210610e-25 3.083683e-25
1.447781e+03 2.821075e-25 3.862082e-25 2.690429e-25 2.628712e-25
1.447812e+03 4.174518e-25 3.044538e-25 3.590259e-25 4.452984e-25
1.447844e+03 3.505556e-25 3.393740e-25 2.556410e-25 3.811683e-25
1.447875e+03 2.730878e-25 3.111694e-25 3.933957e-25 3.234030e-25
1.447906e+03 2.899969e-25 3.453551e-25 3.487810e-25 3.834244e-25
1.447938e+03 4.091196e-25 3.220365e-25 3.144431e-25 3.009801e-25
1.447969e+03 2.717915e-25 3.641994e-25 4.378622e-25 3.226948e-25
1.448000e+03 3.036745e-25 3.208077e-25 4.449406e-25 3.176260e-25
1.448031e+03 2.869025e-25 3.004877e-25 2.705948e-25 3.172872e-25
1.448062e+03 3.314404e-25 5.221813e-25 3.361742e-25 3.782287e-25
1.448094e+03 4.009520e-25 4.059335e-25 3.535131e-25 3.710519e-25
1.448125e+03 4.168235e-25 3.082058e-25 2.712414e-25 3.269325e-25
1.448156e+03 3.553336e-25 3.889861e-25 2.722730e-25 3.582487e-25
1.448188e+03 3.154256e-25 3.595392e-25 2.875781e-25 3.371528e-25
1.448219e+03 4.142687e-25 3.400512e-25 3.461070e-25 3.043548e-25
1.448250e+03 3.300888e-25 3.978298e-25 2.840586e-25 2.821482e-25
1.448281e+03 3.040561e-25 5.140549e-25 3.047478e-25 2.357210e-25
1.448312e+03 3.007057e-25 2.759068e-25 3.101191e-25 4.313705e-25
1.448344e+03 3.156776e-25 3.822533e-25 2.409332e-25 3.573636e-25
1.448375e+03 2.542268e-25 3.230970e-25 3.261624e-25 3.133512e-25
1.448406e+03 3.322241e-25 3.912228e-25 2.972078e-25 3.632385e-25
1.448438e+03 3.590783e-25 4.573867e-25 3.195241e-25 3.285643e-25
1.448469e+03 2.647132e-25 2.668941e-25 3.550410e-25 2.916171e-25
1.448500e+03 4.210800e-25 3.049614e-25 2.414436e-25 4.616028e-25
1.448531e+03 2.890182e-25 3.005364e-25 2.831599e-25 3.847681e-25
1.448562e+03 3.211537e-25 2.539502e-25 2.617006e-25 4.562203e-25
1.448594e+03 2.793737e-25 3.275249e-25 2.893165e-25 2.821386e-25
1.448625e+03 2.403484e-25 3.022392e-25 3.369778e-25 3.652594e-25
1.448656e+03 2.309128e-25 3.771992e-25 2.938560e-25 3.503831e-25
1.448688e+03 3.912205e-25 3.466676e-25 4.273628e-25 4.059547e-25
1.448719e+03 3.220601e-25 3.122039e-25 3.711875e-25 3.094570e-25
1.448750e+03 3.675258e-25 3.340388e-25 3.144467e-25 2.654530e-25
1.448781e+03 4.164448e-25 4.487945e-25 3.167644e-25 2.326574e-25
1.448812e+03 2.619895e-25 3.435770e-25 2.686973e-25 3.241070e-25
1.448844e+03 3.380578e-25 4.112750e-25 2.520001e-25 4.621996e-25
1.448875e+03 3.370211e-25 3.161552e-25 3.782655e-25 3.408613e-25
1.448906e+03 3.443077e-25 2.875875e-25 3.351528e-25 4.056727e-25
1.448938e+03 3.400916e-25 3.821903e-25 3.575334e-25 2.651792e-25
1.448969e+03 4.652958e-25 3.747678e-25 3.574571e-25 4.100780e-25
1.449000e+03 3.230227e-25 4.296903e-25 3.053493e-25 2.679277e-25
1.449031e+03 2.252765e-25 3.125124e-25 2.808300e-25 2.866791e-25
1.449062e+03 3.905438e-25 3.719714e-25 5.152515e-25 4.063337e-25
1.449094e+03 3.187977e-25 3.944260e-25 3.679390e-25 3.948075e-25
1.449125e+03 3.232940e-25 3.852826e-25 3.491888e-25 2.758641e-25
1.449156e+03 3.438325e-25 2.659555e-25 3.301580e-25 4.188820e-25
1.449188e+03 2.928416e-25 3.726057e-25 2.612717e-25 4.454307e-25
1.449219e+03 3.207161e-25 3.205560e-25 2.998659e-25 3.370209e-25
1.449250e+03 3.624730e-25 4.355841e-25 3.868985e-25 3.340535e-25
1.449281e+03 2.939253e-25 2.933875e-25 2.657255e-25 3.086623e-25
1.449312e+03 3.672496e-25 3.802139e-25 3.263209e-25 4.415734e-25
1.449344e+03 3.006458e-25 3.511369e-25 2.758191e-25 3.053632e-25
1.449375e+03 2.818867e-25 3.053849e-25 4.058230e-25 3.912444e-25
1.449406e+03 3.943154e-25 5.029549e-25 3.959294e-25 3.360010e-25
1.449438e+03 3.541555e-25 3.907618e-25 3.352392e-25 3.997584e-25
1.449469e+03 3.257481e-25 2.503346e-25 4.552220e-25 3.180721e-25
1.449500e+03 3.350598e-25 2.665106e-25 2.872890e-25 4.655593e-25
1.449531e+03 2.402165e-25 3.454452e-25 4.016606e-25 3.701973e-25
1.449562e+03 2.786679e-25 3.039529e-25 3.034466e-25 4.847287e-25
1.449594e+03 3.133629e-25 3.939456e-25 3.428020e-25 5.550929e-25
1.449625e+03 4.546357e-25 3.483719e-25 3.285385e-25 3.289860e-25
1.449656e+03 2.206090e-25 3.525492e-25 3.048617e-25 4.449260e-25
1.449688e+03 2.749817e-25 4.129327e-25 2.785881e-25 3.403720e-25
1.449719e+03 3.015805e-25 3.144597e-25 2.427565e-25 4.323246e-25
1.449750e+03 3.095236e-25 2.800158e-25 2.864021e-25 4.210117e-25
1.449781e+03 2.556825e-25 3.759017e-25 4.251596e-25 3.926521e-25
1.449812e+03 3.342539e-25 4.664304e-25 3.493794e-25 3.093736e-25
1.449844e+03 2.705226e-25 3.899172e-25 3.994800e-25 2.552997e-25
1.449875e+03 2.474669e-25 4.065866e-25 2.567865e-25 3.125536e-25
1.449906e+03 3.835968e-25 3.272920e-25 3.150672e-25 3.484557e-25
1.449938e+03 3.192706e-25 3.630406e-25 2.838958e-25 3.789419e-25
1.449969e+03 3.003932e-25 4.197853e-25 4.337810e-25 2.956851e-25
1.450000e+03 3.146180e-25 3.420012e-25 2.905641e-25 2.836568e-25
1.450031e+03 3.057668e-25 3.113719e-25 2.960949e-25 4.306098e-25
1.450062e+03 2.961961e-25 3.140981e-25 2.923478e-25 2.524666e-25
1.450094e+03 2.600533e-25 3.219598e-25 4.058198e-25 4.233179e-25
1.450125e+03 4.520882e-25 3.940678e-25 3.026271e-25 3.798408e-25
1.450156e+03 4.398359e-25 3.590063e-25 4.351965e-25 4.653649e-25
1.450188e+03 4.158153e-25 4.326744e-25 3.612206e-25 4.215403e-25
1.450219e+03 3.731215e-25 2.763040e-25 2.734021e-25 4.423197e-25
1.450250e+03 3.351788e-25 3.547945e-25 2.757935e-25 5.175557e-25
1.450281e+03 3.764011e-25 4.184010e-25 2.990528e-25 3.038134e-25
1.450312e+03 3.740583e-25 3.020550e-25 4.071796e-25 5.325029e-25
1.450344e+03 3.914698e-25 2.842414e-25 4.030437e-25 3.701691e-25
1.450375e+03 2.668409e-25 2.548481e-25 3.289919e-25 4.467437e-25
1.450406e+03 2.466220e-25 3.711309e-25 3.269180e-25 2.738425e-25
1.450438e+03 2.794065e-25 2.278574e-25 3.712649e-25 4.127762e-25
1.450469e+03 3.500690e-25 3.044596e-25 2.472418e-25 3.622339e-25
1.450500e+03 2.569214e-25 3.305489e-25 3.320356e-25 2.662865e-25
1.450531e+03 3.547985e-25 4.628000e-25 4.105054e-25 3.043226e-25
1.450562e+03 2.897637e-25 2.977845e-25 2.565901e-25 4.241641e-25
1.450594e+03 3.000907e-25 2.781471e-25 3.064566e-25 3.695365e-25
1.450625e+03 3.598194e-25 3.283292e-25 3.219668e-25 3.612073e-25
1.450656e+03 3.356607e-25 5.394340e-25 3.517678e-25 4.742092e-25
1.450688e+03 3.326879e-25 3.663196e-25 5.662822e-25 3.984972e-25
1.450719e+03 2.926425e-25 2.648215e-25 2.506513e-25 2.590960e-25
1.450750e+03 2.694591e-25 2.791573e-25 2.938466e-25 3.010665e-25
1.450781e+03 4.624434e-25 3.281011e-25 2.591578e-25 2.428765e-25
1.450812e+03 3.089170e-25 2.880109e-25 4.526019e-25 3.033061e-25
1.450844e+03 2.416043e-25 2.991488e-25 3.876451e-25 3.518911e-25
1.450875e+03 4.621970e-25 4.570306e-25 3.714348e-25 3.141540e-25
1.450906e+03 4.574739e-25 2.835400e-25 3.089355e-25 2.613020e-25
1.450938e+03 3.610249e-25 3.823986e-25 2.919973e-25 2.549720e-25
1.450969e+03 2.935350e-25 3.153285e-25 3.397568e-25 3.363578e-25
1.451000e+03 2.887278e-25 2.847221e-25 3.713421e-25 3.022219e-25
1.451031e+03 4.388716e-25 4.030028e-25 4.156332e-25 3.646089e-25
1.451062e+03 5.316055e-25 4.295491e-25 4.071723e-25 3.859340e-25
1.451094e+03 3.238064e-25 3.105016e-25 3.567998e-25 3.894614e-25
1.451125e+03 2.868153e-25 3.333199e-25 2.484768e-25 3.917844e-25
1.451156e+03 4.290281e-25 4.334614e-25 4.897805e-25 3.280079e-25
1.451188e+03 4.898218e-25 3.265376e-25 2.382609e-25 4.269712e-25
1.451219e+03 3.339499e-25 4.278293e-25 3.011833e-25 3.060431e-25
1.451250e+03 2.726966e-25 3.859739e-25 2.924654e-25 3.399569e-25
1.451281e+03 3.012875e-25 3.278074e-25 2.825475e-25 5.716625e-25
1.451312e+03 3.541546e-25 4.154143e-25 3.576303e-25 2.980425e-25
1.451344e+03 3.646310e-25 3.932219e-25 3.099031e-25 4.679162e-25
1.451375e+03 3.291651e-25 4.360264e-25 2.925850e-25 2.929613e-25
1.451406e+03 2.629617e-25 4.491274e-25 3.202104e-25 3.432212e-25
1.451438e+03 3.130875e-25 3.517555e-25 2.748530e-25 3.280659e-25
1.451469e+03 2.786998e-25 3.138364e-25 3.677549e-25 3.060774e-25
1.451500e+03 3.095209e-25 3.169629e-25 3.656717e-25 3.423540e-25
1.451531e+03 3.285557e-25 2.790373e-25 3.275644e-25 4.051805e-25
1.451562e+03 3.056089e-25 3.251348e-25 3.757561e-25 4.524537e-25
1.451594e+03 2.719999e-25 3.208092e-25 3.488480e-25 3.007480e-25
1.451625e+03 3.394884e-25 3.518827e-25 2.802669e-25 2.874716e-25
1.451656e+03 3.465781e-25 4.477434e-25 4.614804e-25 4.334165e-25
1.451688e+03 3.483440e-25 3.882660e-25 2.570814e-25 3.433882e-25
1.451719e+03 3.039500e-25 2.580930e-25 3.147094e-25 3.693367e-25
1.451750e+03 2.861307e-25 4.082333e-25 2.614938e-25 3.622315e-25
1.451781e+03 3.522319e-25 3.201902e-25 4.429535e-25 2.662909e-25
1.451812e+03 4.650590e-25 3.214564e-25 3.539430e-25 4.470589e-25
1.451844e+03 2.874997e-25 3.556807e-25 4.573107e-25 3.415225e-25
1.451875e+03 3.031640e-25 3.870103e-25 3.087103e-25 3.040177e-25
1.451906e+03 2.987055e-25 3.326150e-25 2.690270e-25 3.400732e-25
1.451938e+03 3.759956e-25 2.678918e-25 3.042774e-25 2.918317e-25
1.451969e+03 2.952678e-25 3.205157e-25 3.034522e-25 2.960081e-25
1.452000e+03 3.391286e-25 3.895777e-25 3.709447e-25 3.675054e-25
1.452031e+03 3.905268e-25 4.370557e-25 4.099266e-25 4.174152e-25
1.452062e+03 3.496394e-25 2.692997e-25 3.497998e-25 3.391104e-25
1.452094e+03 3.815492e-25 4.144926e-25 3.680289e-25 3.729951e-25
1.452125e+03 2.693221e-25 2.934486e-25 4.039993e-25 4.047062e-25
1.452156e+03 3.324896e-25 2.976112e-25 5.291590e-25 2.984921e-25
1.452188e+03 4.259349e-25 4.210746e-25 2.752570e-25 4.328323e-25
1.452219e+03 4.425602e-25 2.927088e-25 3.005331e-25 2.877969e-25
1.452250e+03 2.368364e-25 3.702206e-25 4.613631e-25 3.386445e-25
1.452281e+03 2.622111e-25 4.136020e-25 2.823473e-25 4.056709e-25
1.452312e+03 2.647379e-25 2.805494e-25 2.522648e-25 3.579389e-25
1.452344e+03 3.380301e-25 4.375783e-25 3.057971e-25 3.249407e-25
1.452375e+03 4.019696e-25 3.411020e-25 3.353242e-25 5.398983e-25
1.452406e+03 3.826553e-25 3.657572e-25 3.525227e-25 3.659626e-25
1.452438e+03 4.183924e-25 3.593872e-25 3.700594e-25 3.256832e-25
1.452469e+03 3.161351e-25 3.302341e-25 3.307249e-25 3.861963e-25
1.452500e+03 3.505909e-25 3.178311e-25 3.050237e-25 4.481356e-25
1.452531e+03 3.939823e-25 2.654151e-25 2.760209e-25 2.998473e-25
1.452562e+03 3.121534e-25 3.031731e-25 2.919962e-25 3.228297e-25
1.452594e+03 4.005446e-25 2.256657e-25 4.126844e-25 3.615213e-25
1.452625e+03 2.630531e-25 3.484752e-25 2.317912e-25 2.896657e-25
1.452656e+03 3.002178e-25 4.195225e-25 2.936955e-25 3.436395e-25
1.452688e+03 2.569491e-25 4.205852e-25 2.500991e-25 5.453453e-25
1.452719e+03 3.471483e-25 2.872994e-25 3.006649e-25 3.587634e-25
1.452750e+03 2.563946e-25 3.651142e-25 2.882544e-25 2.304313e-25
1.452781e+03 4.150719e-25 4.103472e-25 2.985495e-25 2.691960e-25
1.452812e+03 3.252745e-25 3.104305e-25 2.613836e-25 3.228043e-25
1.452844e+03 2.607081e-25 3.861150e-25 3.363399e-25 4.098940e-25
1.452875e+03 2.693868e-25 4.363083e-25 3.356081e-25 3.640225e-25
1.452906e+03 3.141715e-25 3.082270e-25 3.095984e-25 2.338954e-25
1.452938e+03 4.060734e-25 4.082781e-25 2.798760e-25 2.766069e-25
1.452969e+03 2.489660e-25 2.582062e-25 2.616518e-25 3.980480e-25
1.453000e+03 2.992253e-25 3.405168e-25 3.497140e-25 5.391492e-25
1.453031e+03 3.635551e-25 4.224818e-25 4.064014e-25 5.223898e-25
1.453062e+03 2.535847e-25 3.088132e-25 3.364440e-25 2.769951e-25
1.453094e+03 4.307652e-25 3.419533e-25 3.052093e-25 2.612567e-25
1.453125e+03 2.678948e-25 3.581501e-25 4.358127e-25 2.674095e-25
1.453156e+03 3.429286e-25 2.918838e-25 2.953230e-25 4.276425e-25
1.453188e+03 3.865103e-25 3.729796e-25 2.861559e-25 3.406984e-25
1.453219e+03 3.373591e-25 2.843346e-25 2.654144e-25 3.302428e-25
1.453250e+03 3.561362e-25 2.914194e-25 3.562389e-25 3.212926e-25
1.453281e+03 3.068130e-25 3.048631e-25 2.501897e-25 3.288449e-25
1.453312e+03 3.450975e-25 3.559957e-25 4.316515e-25 2.843767e-25
1.453344e+03 3.939790e-25 3.102753e-25 3.669538e-25 3.349314e-25
1.453375e+03 3.280193e-25 3.293694e-25 3.231996e-25 4.058439e-25
1.453406e+03 3.727600e-25 3.220690e-25 3.265695e-25 2.824874e-25
1.453438e+03 3.553834e-25 3.515946e-25 4.041903e-25 3.908009e-25
1.453469e+03 3.370853e-25 3.597921e-25 3.512866e-25 2.579616e-25
1.453500e+03 2.615349e-25 3.562812e-25 3.421999e-25 3.217910e-25
1.453531e+03 3.477666e-25 3.635155e-25 4.174320e-25 2.644477e-25
1.453562e+03 3.441712e-25 2.974787e-25 4.486435e-25 4.077204e-25
1.453594e+03 3.472254e-25 3.080284e-25 2.241132e-25 5.147973e-25
1.453625e+03 3.148851e-25 2.676368e-25 3.162001e-25 3.772359e-25
1.453656e+03 3.691674e-25 4.448225e-25 3.097532e-25 3.392281e-25
1.453688e+03 3.418383e-25 3.772798e-25 2.317427e-25 2.951715e-25
1.453719e+03 4.414240e-25 3.617923e-25 3.402132e-25 3.433405e-25
1.453750e+03 2.770865e-25 3.811322e-25 3.186315e-25 4.330079e-25
1.453781e+03 3.199262e-25 4.299486e-25 3.329856e-25 2.903891e-25
1.453812e+03 4.112327e-25 3.473429e-25 3.593905e-25 2.544855e-25
1.453844e+03 2.565144e-25 2.973777e-25 2.397177e-25 3.405735e-25
1.453875e+03 3.417377e-25 2.868112e-25 2.092070e-25 2.510588e-25
1.453906e+03 3.336274e-25 3.515605e-25 2.992737e-25 2.644306e-25
1.453938e+03 2.548885e-25 2.838518e-25 4.335912e-25 4.135071e-25
1.453969e+03 2.898403e-25 3.023250e-25 2.696512e-25 3.946538e-25
1.454000e+03 3.533218e-25 3.113418e-25 2.286148e-25 5.572409e-25
1.454031e+03 3.447152e-25 4.668060e-25 2.609042e-25 3.294872e-25
1.454062e+03 3.500026e-25 2.834384e-25 3.178884e-25 3.129375e-25
1.454094e+03 3.258878e-25 4.371828e-25 3.427654e-25 3.489565e-25
1.454125e+03 2.772739e-25 3.580293e-25 3.418226e-25 2.767381e-25
1.454156e+03 3.872306e-25 3.179149e-25 3.496806e-25 3.337684e-25
1.454188e+03 3.844819e-25 3.751241e-25 3.096432e-25 3.777630e-25
1.454219e+03 3.699834e-25 3.696854e-25 2.923173e-25 2.583215e-25
1.454250e+03 3.042308e-25 3.372568e-25 2.753516e-25 3.723610e-25
1.454281e+03 2.360824e-25 3.651748e-25 5.076540e-25 2.937115e-25
1.454312e+03 2.316043e-25 3.219158e-25 3.817491e-25 2.989657e-25
1.454344e+03 4.149129e-25 2.718654e-25 2.609106e-25 4.370182e-25
1.454375e+03 3.622763e-25 3.487446e-25 3.731927e-25 4.528419e-25
1.454406e+03 2.509596e-25 5.000384e-25 2.429578e-25 2.978149e-25
1.454438e+03 2.724995e-25 5.050817e-25 2.681274e-25 3.731958e-25
1.454469e+03 2.910719e-25 3.407723e-25 4.084858e-25 2.540523e-25
1.454500e+03 4.874448e-25 3.132331e-25 3.979470e-25 3.150366e-25
1.454531e+03 2.570966e-25 3.827543e-25 3.278106e-25 3.122613e-25
1.454562e+03 2.805639e-25 3.898088e-25 2.834156e-25 2.610864e-25
1.454594e+03 2.958215e-25 3.762101e-25 2.919582e-25 2.807675e-25
1.454625e+03 2.911788e-25 3.704678e-25 2.968917e-25 4.558359e-25
1.454656e+03 3.055148e-25 3.314121e-25 3.398980e-25 3.696540e-25
1.454688e+03 2.805272e-25 3.526895e-25 2.900971e-25 3.799870e-25
1.454719e+03 3.320124e-25 4.686288e-25 3.332221e-25 2.866928e-25
1.454750e+03 2.527240e-25 3.477326e-25 3.459689e-25 3.016798e-25
1.454781e+03 3.482479e-25 4.849925e-25 2.983781e-25 3.654459e-25
1.454812e+03 3.328189e-25 3.323292e-25 4.637713e-25 2.860023e-25
1.454844e+03 3.843493e-25 3.620700e-25 3.634834e-25 3.026626e-25
1.454875e+03 3.067572e-25 3.800083e-25 4.916493e-25 2.688596e-25
1.454906e+03 3.571542e-25 3.266259e-25 4.339026e-25 3.604949e-25
1.454938e+03 3.006896e-25 3.168795e-25 2.512477e-25 3.825058e-25
1.454969e+03 3.962713e-25 3.905299e-25 3.294621e-25 3.394200e-25
1.455000e+03 2.806654e-25 5.601759e-25 2.706682e-25 4.163756e-25
1.455031e+03 2.592766e-25 3.493491e-25 3.149300e-25 3.604710e-25
1.455062e+03 2.705404e-25 2.808618e-25 3.293323e-25 3.414679e-25
1.455094e+03 2.936035e-25 3.774377e-25 3.266023e-25 5.231393e-25
1.455125e+03 2.716907e-25 2.630306e-25 5.650887e-25 3.263306e-25
1.455156e+03 2.231263e-25 2.705595e-25 2.894916e-25 2.592255e-25
1.455188e+03 3.585954e-25 3.233344e-25 3.396596e-25 2.919643e-25
1.455219e+03 2.545639e-25 2.951382e-25 2.414713e-25 3.310419e-25
1.455250e+03 3.499885e-25 3.573501e-25 3.523082e-25 3.685929e-25
1.455281e+03 2.868864e-25 2.492294e-25 3.187222e-25 3.909605e-25
1.455312e+03 3.478197e-25 2.748194e-25 4.081966e-25 4.284539e-25
1.455344e+03 4.901403e-25 3.445213e-25 2.560173e-25 4.029648e-25
1.455375e+03 3.876480e-25 4.053419e-25 4.056916e-25 2.961993e-25
1.455406e+03 2.681167e-25 2.762154e-25 2.929144e-25 3.260096e-25
1.455438e+03 3.445867e-25 3.124367e-25 4.613780e-25 4.668098e-25
1.455469e+03 3.583429e-25 3.232529e-25 4.165379e-25 4.225269e-25
1.455500e+03 3.811617e-25 3.309921e-25 3.365649e-25 3.557817e-25
1.455531e+03 3.429865e-25 4.070266e-25 3.408215e-25 2.938709e-25
1.455562e+03 3.083332e-25 4.096532e-25 4.828532e-25 2.938796e-25
1.455594e+03 3.455069e-25 2.678001e-25 2.988062e-25 3.650368e-25
1.455625e+03 3.956194e-25 3.182867e-25 4.011482e-25 3.430228e-25
1.455656e+03 3.687484e-25 3.170471e-25 2.767117e-25 4.048564e-25
1.455688e+03 4.194895e-25 2.950253e-25 3.523460e-25 2.982390e-25
1.455719e+03 2.401063e-25 2.897948e-25 3.371465e-25 3.403988e-25
1.455750e+03 3.068966e-25 2.907037e-25 2.856173e-25 3.332502e-25
1.455781e+03 2.973896e-25 2.953706e-25 3.601317e-25 3.008183e-25
1.455812e+03 3.322928e-25 3.044852e-25 2.967121e-25 3.280815e-25
1.455844e+03 2.354978e-25 3.209990e-25 2.974205e-25 3.314830e-25
1.455875e+03 3.330106e-25 4.580602e-25 3.290610e-25 3.025074e-25
1.455906e+03 2.719267e-25 3.175301e-25 2.266032e-25 3.971957e-25
1.455938e+03 3.072053e-25 3.058328e-25 3.665458e-25 3.288596e-25
1.455969e+03 3.807615e-25 4.158750e-25 5.053657e-25 3.815705e-25
1.456000e+03 3.492770e-25 4.353420e-25 2.816085e-25 4.744926e-25
1.456031e+03 4.733703e-25 3.587225e-25 3.670533e-25 3.089101e-25
1.456062e+03 3.928768e-25 3.676727e-25 2.466845e-25 4.309480e-25
1.456094e+03 2.974498e-25 2.953900e-25 3.549715e-25 3.105593e-25
1.456125e+03 3.450349e-25 2.612701e-25 3.017379e-25 4.189806e-25
1.456156e+03 3.891970e-25 4.606475e-25 2.766369e-25 3.705120e-25
1.456188e+03 3.186882e-25 3.125970e-25 3.896767e-25 2.902855e-25
1.456219e+03 2.487011e-25 2.972081e-25 5.233601e-25 3.184906e-25
1.456250e+03 3.094404e-25 2.960091e-25 3.764377e-25 3.999696e-25
1.456281e+03 3.301989e-25 3.139970e-25 3.277276e-25 3.084499e-25
1.456312e+03 3.143274e-25 3.478241e-25 2.970268e-25 3.852196e-25
1.456344e+03 2.766486e-25 2.578881e-25 3.226748e-25 2.661443e-25
1.456375e+03 3.263560e-25 2.512227e-25 2.959371e-25 4.204005e-25
1.456406e+03 3.924249e-25 2.606347e-25 3.335080e-25 3.325200e-25
1.456438e+03 3.249458e-25 3.121144e-25 3.506642e-25 2.917053e-25
1.456469e+03 3.226597e-25 3.469952e-25 3.509411e-25 5.599141e-25
1.456500e+03 4.652940e-25 2.958144e-25 2.867122e-25 3.721425e-25
1.456531e+03 3.482074e-25 2.643902e-25 3.722866e-25 4.785975e-25
1.456562e+03 2.977515e-25 2.654087e-25 3.868634e-25 3.536240e-25
1.456594e+03 2.667882e-25 3.448875e-25 3.008103e-25 2.723799e-25
1.456625e+03 3.903619e-25 3.513267e-25 3.330690e-25 2.699673e-25
1.456656e+03 3.005472e-25 3.044087e-25 3.129479e-25 2.935959e-25
1.456688e+03 2.941928e-25 3.051990e-25 2.591242e-25 3.915666e-25
1.456719e+03 3.766573e-25 2.656409e-25 3.091640e-25 2.797813e-25
1.456750e+03 2.957692e-25 3.033254e-25 3.862412e-25 4.426747e-25
1.456781e+03 4.378045e-25 3.202270e-25 3.504840e-25 3.438293e-25
1.456812e+03 3.779381e-25 3.973630e-25 2.891017e-25 4.188453e-25
1.456844e+03 3.735467e-25 3.598172e-25 3.413467e-25 2.938498e-25
1.456875e+03 3.493281e-25 2.840563e-25 2.378094e-25 3.273502e-25
1.456906e+03 3.639089e-25 2.975623e-25 3.106661e-25 3.385633e-25
1.456938e+03 4.806850e-25 4.000767e-25 4.564802e-25 3.891654e-25
1.456969e+03 3.249433e-25 5.152122e-25 3.608384e-25 2.526989e-25
1.457000e+03 3.040206e-25 3.208214e-25 3.017018e-25 4.365836e-25
1.457031e+03 2.767081e-25 3.291562e-25 3.445021e-25 2.902352e-25
1.457062e+03 2.836023e-25 4.269037e-25 3.028932e-25 5.121884e-25
1.457094e+03 3.096739e-25 3.407436e-25 3.506465e-25 2.798361e-25
1.457125e+03 4.113515e-25 3.620403e-25 3.450962e-25 3.878402e-25
1.457156e+03 2.724434e-25 4.568755e-25 2.574577e-25 3.288007e-25
1.457188e+03 2.965005e-25 3.812568e-25 4.192657e-25 2.399876e-25
1.457219e+03 4.389964e-25 3.055543e-25 2.546858e-25 3.660209e-25
1.457250e+03 3.477338e-25 4.211954e-25 3.291303e-25 2.936645e-25
1.457281e+03 3.381338e-25 2.920476e-25 2.753920e-25 3.886150e-25
1.457312e+03 3.461737e-25 3.238354e-25 4.367284e-25 3.475500e-25
1.457344e+03 2.733377e-25 5.034137e-25 3.551446e-25 3.186046e-25
1.457375e+03 4.072357e-25 3.240291e-25 2.992564e-25 3.218914e-25
1.457406e+03 3.621861e-25 3.037296e-25 2.825547e-25 2.834257e-25
1.457438e+03 3.079904e-25 2.754502e-25 2.920788e-25 4.375370e-25
1.457469e+03 2.922946e-25 3.285282e-25 3.214585e-25 4.635676e-25
1.457500e+03 2.704030e-25 4.112942e-25 3.534692e-25 2.976149e-25
1.457531e+03 2.878125e-25 4.531976e-25 3.891047e-25 3.648624e-25
1.457562e+03 2.964483e-25 3.041436e-25 4.471730e-25 2.740028e-25
1.457594e+03 4.092715e-25 3.202993e-25 4.072684e-25 2.980075e-25
1.457625e+03 2.863224e-25 3.263752e-25 3.730295e-25 3.719516e-25
1.457656e+03 2.840089e-25 3.413036e-25 3.954757e-25 2.353777e-25
1.457688e+03 3.221850e-25 4.017530e-25 4.064364e-25 2.979268e-25
1.457719e+03 3.149009e-25 3.007475e-25 3.604209e-25 3.888762e-25
1.457750e+03 3.272800e-25 3.824968e-25 3.285696e-25 3.886015e-25
1.457781e+03 3.143969e-25 3.117762e-25 2.901240e-25 2.417958e-25
1.457812e+03 3.625798e-25 3.724104e-25 3.191787e-25 3.809244e-25
1.457844e+03 3.099870e-25 2.838131e-25 3.091758e-25 2.684761e-25
1.457875e+03 2.462694e-25 3.114440e-25 3.259242e-25 2.897672e-25
1.457906e+03 3.406132e-25 3.734238e-25 3.459943e-25 4.178653e-25
1.457938e+03 3.844164e-25 3.408755e-25 3.745466e-25 4.170867e-25
1.457969e+03 3.218944e-25 4.624037e-25 2.689956e-25 4.202289e-25
1.458000e+03 5.331199e-25 5.192053e-25 3.713906e-25 4.218158e-25
1.458031e+03 3.022725e-25 5.248082e-25 3.090330e-25 5.171537e-25
1.458062e+03 3.394535e-25 3.557498e-25 3.482853e-25 3.118855e-25
1.458094e+03 2.843580e-25 3.206019e-25 2.980304e-25 2.836692e-25
1.458125e+03 2.612210e-25 2.682108e-25 3.510655e-25 3.705706e-25
1.458156e+03 3.423632e-25 2.810405e-25 2.630038e-25 3.313128e-25
1.458188e+03 2.685139e-25 3.222931e-25 1.969952e-25 4.398295e-25
1.458219e+03 3.156749e-25 4.021635e-25 2.976037e-25 3.795071e-25
1.458250e+03 3.525443e-25 3.234582e-25 3.022192e-25 3.956781e-25
1.458281e+03 3.067419e-25 3.082781e-25 2.791531e-25 2.547983e-25
1.458312e+03 2.862515e-25 3.220360e-25 2.985127e-25 3.384289e-25
1.458344e+03 4.904366e-25 4.617107e-25 2.874225e-25 4.431557e-25
1.458375e+03 3.141923e-25 3.732810e-25 4.840809e-25 3.926464e-25
1.458406e+03 3.129845e-25 2.577647e-25 3.000954e-25 3.968830e-25
1.458438e+03 3.758899e-25 4.489812e-25 2.331397e-25 2.527984e-25
1.458469e+03 3.290000e-25 4.090485e-25 3.133780e-25 3.186265e-25
1.458500e+03 2.831268e-25 3.387894e-25 3.461581e-25 3.153852e-25
1.458531e+03 3.436507e-25 2.979392e-25 4.006546e-25 4.385962e-25
1.458562e+03 3.929345e-25 3.102082e-25 3.219643e-25 4.283159e-25
1.458594e+03 3.529552e-25 3.294509e-25 3.022171e-25 3.400491e-25
1.458625e+03 2.501572e-25 2.973062e-25 4.218217e-25 3.984665e-25
1.458656e+03 3.615209e-25 4.159744e-25 3.008247e-25 3.211358e-25
1.458688e+03 2.927379e-25 3.563471e-25 4.027469e-25 3.268796e-25
1.458719e+03 3.307773e-25 3.123290e-25 3.506971e-25 3.549737e-25
1.458750e+03 2.755976e-25 2.518273e-25 3.700480e-25 3.078547e-25
1.458781e+03 3.275042e-25 4.060881e-25 4.703999e-25 2.681159e-25
1.458812e+03 4.252964e-25 3.811950e-25 2.204587e-25 3.987489e-25
1.458844e+03 3.813489e-25 4.673496e-25 2.770238e-25 2.989430e-25
1.458875e+03 4.146597e-25 3.708269e-25 3.537108e-25 4.758699e-25
1.458906e+03 3.936365e-25 3.982604e-25 3.672066e-25 2.968697e-25
1.458938e+03 3.235019e-25 3.675342e-25 3.198159e-25 3.693877e-25
1.458969e+03 3.109654e-25 3.897523e-25 2.771067e-25 3.334753e-25
1.459000e+03 3.549083e-25 2.970764e-25 2.883871e-25 3.420834e-25
1.459031e+03 3.808706e-25 4.036243e-25 2.548659e-25 5.061202e-25
1.459062e+03 2.403979e-25 3.556467e-25 3.082421e-25 4.417841e-25
1.459094e+03 2.986986e-25 3.026296e-25 3.765777e-25 3.328905e-25
1.459125e+03 3.073405e-25 3.084669e-25 3.705553e-25 4.228436e-25
1.459156e+03 3.429059e-25 3.525175e-25 3.251791e-25 2.423251e-25
1.459188e+03 4.579071e-25 3.493990e-25 3.565153e-25 3.314446e-25
1.459219e+03 3.752328e-25 2.647533e-25 2.941195e-25 3.608131e-25
1.459250e+03 3.993533e-25 4.631420e-25 3.808063e-25 3.602363e-25
1.459281e+03 2.862049e-25 3.575185e-25 4.914662e-25 3.000993e-25
1.459312e+03 3.451329e-25 3.438389e-25 4.494964e-25 4.614905e-25
1.459344e+03 2.912394e-25 3.844486e-25 3.503605e-25 3.378812e-25
1.459375e+03 3.422881e-25 4.741001e-25 3.275048e-25 4.110155e-25
1.459406e+03 3.718579e-25 3.048758e-25 3.129834e-25 4.120748e-25
1.459438e+03 3.479386e-25 3.505918e-25 4.092105e-25 4.166854e-25
1.459469e+03 2.430011e-25 3.840719e-25 4.321556e-25 3.873916e-25
1.459500e+03 2.569469e-25 4.680868e-25 4.457179e-25 2.877857e-25
1.459531e+03 3.818550e-25 4.695163e-25 2.623715e-25 3.304980e-25
1.459562e+03 3.403148e-25 3.006216e-25 3.792319e-25 2.876562e-25
1.459594e+03 3.137042e-25 4.687765e-25 3.313436e-25 3.075260e-25
1.459625e+03 3.988725e-25 2.683830e-25 2.627983e-25 3.480681e-25
1.459656e+03 3.344316e-25 3.939595e-25 4.062735e-25 2.938763e-25
1.459688e+03 3.028872e-25 2.991843e-25 2.549663e-25 4.015572e-25
1.459719e+03 3.163221e-25 3.183026e-25 2.650266e-25 3.891158e-25
1.459750e+03 2.782406e-25 3.486743e-25 3.318756e-25 3.714416e-25
1.459781e+03 2.935624e-25 3.144131e-25 3.467441e-25 4.171124e-25
1.459812e+03 4.151096e-25 3.332627e-25 2.579932e-25 3.231452e-25
1.459844e+03 2.883538e-25 2.843744e-25 4.134692e-25 4.328211e-25
1.459875e+03 3.186807e-25 3.084971e-25 3.913600e-25 4.725689e-25
1.459906e+03 2.669424e-25 2.820967e-25 4.399409e-25 3.151091e-25
1.459938e+03 4.567759e-25 3.187035e-25 2.928516e-25 3.035802e-25
1.459969e+03 2.483267e-25 3.094617e-25 3.765082e-25 3.314169e-25
1.520031e+03 3.934221e-25 2.654028e-25 3.509207e-25 3.503662e-25
1.520062e+03 3.704048e-25 3.781912e-25 3.969045e-25 4.355131e-25
1.520094e+03 2.523423e-25 3.767129e-25 3.755683e-25 2.621073e-25
1.520125e+03 4.151299e-25 4.927092e-25 3.481985e-25 3.229369e-25
1.520156e+03 4.700994e-25 4.367437e-25 2.888358e-25 2.682803e-25
1.520188e+03 3.169932e-25 4.601138e-25 3.781951e-25 3.249914e-25
1.520219e+03 3.528639e-25 3.634469e-25 3.316751e-25 3.518261e-25
1.520250e+03 2.727898e-25 3.259168e-25 2.806886e-25 3.266722e-25
1.520281e+03 5.053168e-25 3.356651e-25 3.717616e-25 3.975961e-25
1.520312e+03 3.163384e-25 3.975715e-25 4.475860e-25 3.339453e-25
1.520344e+03 5.802260e-25 3.518711e-25 5.671890e-25 4.534371e-25
1.520375e+03 2.328997e-25 3.310085e-25 2.953971e-25 4.749606e-25
1.520406e+03 3.022042e-25 3.892077e-25 5.538486e-25 3.577041e-25
1.520438e+03 4.449824e-25 3.657531e-25 3.610300e-25 3.180361e-25
1.520469e+03 3.328691e-25 3.255361e-25 3.387911e-25 4.692316e-25
1.520500e+03 2.894529e-25 4.935547e-25 3.145007e-25 4.397775e-25
1.520531e+03 3.064779e-25 4.011663e-25 4.699438e-25 2.615293e-25
1.520562e+03 2.778411e-25 3.349991e-25 3.172778e-25 4.369290e-25
1.520594e+03 2.452740e-25 5.183740e-25 4.392128e-25 3.489403e-25
1.520625e+03 1.939227e-25 3.985056e-25 3.881580e-25 2.363387e-25
1.520656e+03 3.398188e-25 2.656605e-25 4.493486e-25 3.474530e-25
1.520688e+03 2.960515e-25 4.504303e-25 2.885442e-25 4.894571e-25
1.520719e+03 3.680004e-25 4.908918e-25 3.285291e-25 5.282600e-25
1.520750e+03 4.410885e-25 4.686504e-25 5.009878e-25 4.152559e-25
1.520781e+03 3.192178e-25 3.255419e-25 3.394476e-25 3.974152e-25
1.520812e+03 2.967470e-25 4.684234e-25 4.567716e-25 4.318055e-25
1.520844e+03 3.662114e-25 2.995784e-25 2.882404e-25 3.140523e-25
1.520875e+03 4.401987e-25 2.698113e-25 3.407593e-25 2.892679e-25
1.520906e+03 2.582523e-25 4.538700e-25 4.111633e-25 4.288487e-25
1.520938e+03 3.005438e-25 4.363142e-25 3.820815e-25 4.746783e-25
1.520969e+03 3.202218e-25 3.741551e-25 4.328074e-25 3.438909e-25
1.521000e+03 3.312180e-25 3.905414e-25 3.343403e-25 3.181608e-25
1.521031e+03 3.028614e-25 4.796858e-25 4.474555e-25 4.527271e-25
1.521062e+03 3.442516e-25 3.899140e-25 4.194139e-25 4.897418e-25
1.521094e+03 3.825285e-25 3.426910e-25 2.354620e-25 2.798257e-25
1.521125e+03 3.416834e-25 3.739378e-25 4.693834e-25 3.848436e-25
1.521156e+03 3.166507e-25 3.244139e-25 4.678866e-25 2.773487e-25
1.521188e+03 2.852139e-25 4.049831e-25 2.729165e-25 3.290517e-25
1.521219e+03 2.964224e-25 3.770870e-25 3.754216e-25 3.946667e-25
1.521250e+03 3.665780e-25 3.489540e-25 5.371211e-25 2.908437e-25
1.521281e+03 4.352997e-25 4.609993e-25 3.519460e-25 3.028284e-25
1.521312e+03 3.903489e-25 3.852484e-25 4.132656e-25 2.710334e-25
1.521344e+03 3.464446e-25 3.761632e-25 3.956442e-25 5.279402e-25
1.521375e+03 3.986443e-25 4.206863e-25 3.188377e-25 4.655103e-25
1.521406e+03 3.374145e-25 3.000037e-25 3.563494e-25 3.026525e-25
1.521438e+03 3.572166e-25 2.913138e-25 4.925211e-25 3.312054e-25
1.521469e+03 2.989248e-25 2.680911e-25 2.842100e-25 3.525106e-25
1.521500e+03 3.419523e-25 5.003439e-25 5.404274e-25 4.580431e-25
1.521531e+03 3.871628e-25 4.017077e-25 3.247119e-25 3.959340e-25
1.521562e+03 3.049458e-25 4.830852e-25 2.943492e-25 3.376220e-25
1.521594e+03 2.967748e-25 3.655776e-25 3.581832e-25 3.659982e-25
1.521625e+03 3.207896e-25 3.698420e-25 3.598861e-25 4.126431e-25
1.521656e+03 3.510968e-25 4.336625e-25 4.018972e-25 2.825637e-25
1.521688e+03 3.494693e-25 4.550379e-25 3.213956e-25 5.150213e-25
1.521719e+03 3.689365e-25 3.027760e-25 3.660715e-25 3.970446e-25
1.521750e+03 4.163291e-25 3.625997e-25 4.625252e-25 4.355163e-25
1.521781e+03 3.056724e-25 4.248377e-25 2.662671e-25 4.819529e-25
1.521812e+03 2.911472e-25 2.773536e-25 3.153904e-25 4.332578e-25
1.521844e+03 3.642925e-25 5.209028e-25 3.042498e-25 3.843918e-25
1.521875e+03 2.896131e-25 4.582516e-25 3.341554e-25 2.867490e-25
1.521906e+03 3.198420e-25 2.948466e-25 2.719038e-25 3.939675e-25
1.521938e+03 3.395692e-25 3.713230e-25 3.723803e-25 5.834983e-25
1.521969e+03 3.460735e-25 3.802410e-25 3.061015e-25 3.875921e-25
1.522000e+03 3.291232e-25 4.336242e-25 3.241763e-25 3.091286e-25
1.522031e+03 3.073036e-25 3.341414e-25 4.196183e-25 3.826792e-25
1.522062e+03 3.117462e-25 3.087730e-25 4.556104e-25 3.042642e-25
1.522094e+03 2.852223e-25 3.143108e-25 3.400596e-25 3.924239e-25
1.522125e+03 2.960647e-25 3.087763e-25 4.211626e-25 3.363383e-25
1.522156e+03 4.463562e-25 4.746890e-25 3.917875e-25 2.953293e-25
1.522188e+03 3.719997e-25 3.073373e-25 2.809631e-25 2.949680e-25
1.522219e+03 2.721103e-25 3.927597e-25 3.083981e-25 3.748352e-25
1.522250e+03 3.827646e-25 3.727833e-25 5.213041e-25 3.378303e-25
1.522281e+03 2.637639e-25 3.339786e-25 4.304817e-25 5.075089e-25
1.522312e+03 3.849973e-25 4.446586e-25 3.836194e-25 4.258115e-25
1.522344e+03 3.901108e-25 4.397120e-25 3.723020e-25 4.504053e-25
1.522375e+03 3.867951e-25 3.809830e-25 3.019324e-25 3.804854e-25
1.522406e+03 3.456793e-25 3.720006e-25 3.152763e-25 5.624842e-25
1.522438e+03 4.009608e-25 3.186619e-25 4.472237e-25 3.615015e-25
1.522469e+03 3.942315e-25 3.377755e-25 4.404339e-25 3.350250e-25
1.522500e+03 3.127101e-25 3.928573e-25 2.569738e-25 2.447686e-25
1.522531e+03 4.414221e-25 3.569507e-25 3.501587e-25 3.841842e-25
1.522562e+03 3.362888e-25 2.738555e-25 3.284594e-25 3.952546e-25
1.522594e+03 4.417169e-25 3.813231e-25 3.277722e-25 2.960865e-25
1.522625e+03 3.448156e-25 4.102642e-25 3.111258e-25 3.597473e-25
1.522656e+03 4.023955e-25 3.264694e-25 2.543685e-25 3.440354e-25
1.522688e+03 3.812387e-25 2.936978e-25 3.550208e-25 4.435368e-25
1.522719e+03 2.947731e-25 3.398162e-25 3.120980e-25 4.168103e-25
1.522750e+03 3.734288e-25 3.667816e-25 4.841305e-25 3.160799e-25
1.522781e+03 2.873419e-25 3.660359e-25 4.963517e-25 3.730813e-25
1.522812e+03 3.253256e-25 3.297770e-25 4.108380e-25 4.022078e-25
1.522844e+03 3.628584e-25 3.173850e-25 4.578840e-25 3.881273e-25
1.522875e+03 3.443488e-25 3.829765e-25 4.047714e-25 4.767685e-25
1.522906e+03 2.876815e-25 4.225344e-25 2.467920e-25 3.499078e-25
1.522938e+03 3.618069e-25 3.677146e-25 3.464902e-25 3.513718e-25
1.522969e+03 3.340620e-25 2.753233e-25 2.755607e-25 3.111356e-25
1.523000e+03 3.998968e-25 4.931252e-25 4.056579e-25 2.885379e-25
1.523031e+03 3.253610e-25 3.104615e-25 3.145299e-25 2.563414e-25
1.523062e+03 4.198853e-25 2.950802e-25 3.547948e-25 2.925831e-25
1.523094e+03 3.290402e-25 3.487837e-25 4.167127e-25 3.450497e-25
1.523125e+03 5.106381e-25 3.689876e-25 3.257316e-25 3.773502e-25
1.523156e+03 3.212832e-25 3.972371e-25 3.372604e-25 2.855204e-25
1.523188e+03 3.418661e-25 4.096790e-25 3.125748e-25 3.300760e-25
1.523219e+03 3.548666e-25 3.390138e-25 3.363680e-25 3.328323e-25
1.523250e+03 4.320173e-25 4.661484e-25 3.635479e-25 2.943289e-25
1.523281e+03 3.263416e-25 3.565572e-25 3.591147e-25 3.492288e-25
1.523312e+03 3.109045e-25 4.911821e-25 3.330525e-25 4.066368e-25
1.523344e+03 2.267471e-25 4.331574e-25 3.616008e-25 3.056834e-25
1.523375e+03 3.850367e-25 3.433428e-25 2.199854e-25 3.067757e-25
1.523406e+03 3.740681e-25 2.929617e-25 3.473604e-25 2.830362e-25
1.523438e+03 3.479955e-25 3.017046e-25 3.543445e-25 3.567956e-25
1.523469e+03 2.945866e-25 5.139853e-25 3.083716e-25 4.101652e-25
1.523500e+03 2.947611e-25 3.322981e-25 4.415154e-25 3.734248e-25
1.523531e+03 3.328110e-25 3.463687e-25 3.858728e-25 2.881077e-25
1.523562e+03 3.325653e-25 4.658623e-25 4.128311e-25 4.275961e-25
1.523594e+03 3.108304e-25 3.984334e-25 3.870102e-25 2.631798e-25
1.523625e+03 4.664598e-25 4.196750e-25 2.791923e-25 3.084134e-25
1.523656e+03 3.294414e-25 3.460595e-25 3.287478e-25 3.535186e-25
1.523688e+03 3.207619e-25 2.512259e-25 3.191018e-25 3.476319e-25
1.523719e+03 3.497636e-25 4.010285e-25 2.964761e-25 3.589208e-25
1.523750e+03 3.063495e-25 3.932651e-25 4.562902e-25 2.889960e-25
1.523781e+03 4.826529e-25 4.245347e-25 3.372769e-25 3.164780e-25
1.523812e+03 4.398563e-25 3.729589e-25 3.479240e-25 4.503510e-25
1.523844e+03 3.080302e-25 4.076861e-25 4.242707e-25 3.442838e-25
1.523875e+03 2.672243e-25 3.358019e-25 3.531209e-25 3.700959e-25
1.523906e+03 3.194225e-25 3.883480e-25 3.947880e-25 5.132863e-25
1.523938e+03 3.411945e-25 5.358768e-25 4.025833e-25 2.946808e-25
1.523969e+03 3.283032e-25 3.789301e-25 4.035542e-25 2.763728e-25
1.524000e+03 4.557867e-25 3.239708e-25 3.261720e-25 3.903962e-25
1.524031e+03 4.082304e-25 3.594837e-25 2.827482e-25 3.563435e-25
1.524062e+03 3.764463e-25 4.181557e-25 3.700891e-25 4.356541e-25
1.524094e+03 4.233817e-25 4.852603e-25 3.594439e-25 3.321681e-25
1.524125e+03 3.383222e-25 3.817035e-25 4.387232e-25 4.729387e-25
1.524156e+03 4.511731e-25 3.279397e-25 4.097919e-25 3.599130e-25
1.524188e+03 3.619345e-25 6.077296e-25 3.294315e-25 4.398938e-25
1.524219e+03 3.293719e-25 4.014458e-25 4.260905e-25 4.911956e-25
1.524250e+03 3.099984e-25 3.267309e-25 4.707812e-25 2.808478e-25
1.524281e+03 3.330064e-25 4.623862e-25 3.042839e-25 4.056470e-25
1.524312e+03 3.381405e-25 3.886343e-25 3.673766e-25 4.389186e-25
1.524344e+03 2.637997e-25 4.037206e-25 3.392315e-25 3.547552e-25
1.524375e+03 2.755173e-25 3.207219e-25 4.388150e-25 3.930591e-25
1.524406e+03 2.794662e-25 3.983877e-25 3.134614e-25 3.122847e-25
1.524438e+03 3.713113e-25 3.298671e-25 4.052894e-25 3.455977e-25
1.524469e+03 2.905595e-25 3.142798e-25 2.949405e-25 3.221567e-25
1.524500e+03 3.839486e-25 4.015399e-25 3.654052e-25 4.258939e-25
1.524531e+03 4.178941e-25 3.208901e-25 3.377235e-25 4.171893e-25
1.524562e+03 4.592962e-25 3.426635e-25 3.267392e-25 4.026526e-25
1.524594e+03 4.052047e-25 3.418553e-25 3.407822e-25 3.264392e-25
1.524625e+03 3.883441e-25 4.222678e-25 2.473404e-25 3.372662e-25
1.524656e+03 3.025666e-25 4.361326e-25 2.978842e-25 3.086819e-25
1.524688e+03 3.178430e-25 2.891256e-25 3.355517e-25 5.006478e-25
1.524719e+03 3.695590e-25 3.001908e-25 2.543103e-25 4.495794e-25
1.524750e+03 2.327920e-25 3.772283e-25 3.534602e-25 4.172000e-25
1.524781e+03 3.697837e-25 4.122791e-25 5.635283e-25 5.111693e-25
1.524812e+03 2.946121e-25 5.363549e-25 3.208501e-25 3.353425e-25
1.524844e+03 3.527093e-25 3.866167e-25 3.752647e-25 3.598926e-25
1.524875e+03 2.820279e-25 5.482533e-25 3.259371e-25 3.096964e-25
1.524906e+03 3.195236e-25 4.225100e-25 3.008142e-25 4.325482e-25
1.524938e+03 3.426707e-25 5.288120e-25 3.852220e-25 3.062751e-25
1.524969e+03 3.104566e-25 4.394517e-25 3.681097e-25 3.284781e-25
1.525000e+03 3.663333e-25 2.898890e-25 4.293580e-25 4.727888e-25
1.525031e+03 3.856376e-25 3.615066e-25 2.888089e-25 4.768600e-25
1.525062e+03 4.835616e-25 5.078421e-25 4.033761e-25 4.447672e-25
1.525094e+03 4.172701e-25 3.327983e-25 3.622048e-25 3.941900e-25
1.525125e+03 4.156319e-25 3.638414e-25 2.755364e-25 3.754436e-25
1.525156e+03 3.909634e-25 3.040886e-25 4.752458e-25 4.686243e-25
1.525188e+03 4.631523e-25 3.030427e-25 3.542564e-25 3.472862e-25
1.525219e+03 4.350062e-25 3.140233e-25 3.025118e-25 3.374261e-25
1.525250e+03 4.462216e-25 3.951434e-25 4.482525e-25 3.899867e-25
1.525281e+03 4.649164e-25 3.934367e-25 3.115781e-25 4.092476e-25
1.525312e+03 5.073194e-25 3.463539e-25 3.824939e-25 3.680995e-25
1.525344e+03 3.256285e-25 3.903696e-25 3.718708e-25 3.218137e-25
1.525375e+03 2.868264e-25 4.515159e-25 4.625075e-25 3.525026e-25
1.525406e+03 3.275375e-25 4.108064e-25 4.688817e-25 4.359240e-25
1.525438e+03 4.979831e-25 2.937272e-25 2.997283e-25 3.105247e-25
1.525469e+03 3.090752e-25 3.655834e-25 3.973167e-25 3.643376e-25
1.525500e+03 2.883856e-25 3.605627e-25 3.377454e-25 5.044864e-25
1.525531e+03 4.551276e-25 4.467945e-25 2.537799e-25 3.712336e-25
1.525562e+03 4.498786e-25 3.503623e-25 2.579862e-25 2.848035e-25
1.525594e+03 3.325134e-25 2.995754e-25 3.052118e-25 4.942549e-25
1.525625e+03 3.851356e-25 4.139675e-25 2.905636e-25 3.567249e-25
1.525656e+03 2.818017e-25 3.322042e-25 3.426965e-25 4.169489e-25
1.525688e+03 3.953881e-25 4.343000e-25 3.666976e-25 3.601534e-25
1.525719e+03 4.871205e-25 3.611285e-25 4.384351e-25 4.709851e-25
1.525750e+03 3.376914e-25 3.129005e-25 3.488025e-25 3.153413e-25
1.525781e+03 3.667354e-25 3.571139e-25 4.739759e-25 3.705751e-25
1.525812e+03 3.843103e-25 4.528578e-25 3.749294e-25 3.134691e-25
1.525844e+03 3.753979e-25 3.280760e-25 3.514815e-25 4.655050e-25
1.525875e+03 3.431217e-25 3.566296e-25 4.125609e-25 3.763777e-25
1.525906e+03 3.986952e-25 3.130923e-25 2.904454e-25 3.742630e-25
1.525938e+03 3.300970e-25 3.729832e-25 3.803665e-25 3.605628e-25
1.525969e+03 4.576010e-25 3.805701e-25 4.345694e-25 4.505377e-25
1.526000e+03 3.316401e-25 2.583658e-25 2.977176e-25 4.291326e-25
1.526031e+03 3.630604e-25 3.709283e-25 3.697413e-25 3.435618e-25
1.526062e+03 2.843357e-25 3.621271e-25 3.532532e-25 2.906786e-25
1.526094e+03 4.071428e-25 4.553818e-25 4.788998e-25 4.094337e-25
1.526125e+03 2.698058e-25 3.663063e-25 2.865381e-25 4.023949e-25
1.526156e+03 2.873482e-25 3.989878e-25 4.878226e-25 4.653631e-25
1.526188e+03 3.549337e-25 3.711902e-25 3.703789e-25 3.474626e-25
1.526219e+03 3.640259e-25 4.202435e-25 3.455449e-25 3.978770e-25
1.526250e+03 3.375475e-25 4.668546e-25 3.607178e-25 2.992074e-25
1.526281e+03 3.978771e-25 3.860294e-25 3.371539e-25 4.793591e-25
1.526312e+03 3.386955e-25 3.228132e-25 3.116687e-25 5.330701e-25
1.526344e+03 2.965551e-25 5.086677e-25 4.275140e-25 2.853286e-25
1.526375e+03 3.086456e-25 2.980872e-25 2.716723e-25 3.275833e-25
1.526406e+03 4.312335e-25 3.050616e-25 3.157244e-25 4.581938e-25
1.526438e+03 4.279041e-25 3.335426e-25 3.137008e-25 3.421615e-25
1.526469e+03 5.297572e-25 2.803632e-25 2.694280e-25 3.966389e-25
1.526500e+03 2.739791e-25 4.783052e-25 3.520949e-25 3.280423e-25
1.526531e+03 3.924712e-25 4.034863e-25 3.544962e-25 3.945654e-25
1.526562e+03 3.637829e-25 4.087780e-25 4.119400e-25 2.972032e-25
1.526594e+03 4.296825e-25 3.218423e-25 2.826052e-25 3.264776e-25
1.526625e+03 3.170582e-25 3.855131e-25 3.421824e-25 4.562511e-25
1.526656e+03 4.763723e-25 3.032460e-25 4.507016e-25 3.899625e-25
1.526688e+03 3.549152e-25 3.009406e-25 3.432634e-25 3.643548e-25
1.526719e+03 3.274204e-25 3.696327e-25 4.149491e-25 4.211045e-25
1.526750e+03 2.436138e-25 3.090159e-25 3.465307e-25 2.745702e-25
1.526781e+03 4.349397e-25 3.651719e-25 3.645216e-25 3.471360e-25
1.526812e+03 3.461674e-25 3.370063e-25 4.753046e-25 4.164481e-25
1.526844e+03 3.307897e-25 5.589983e-25 2.781056e-25 3.839928e-25
1.526875e+03 4.174099e-25 3.408947e-25 2.807429e-25 4.692412e-25
1.526906e+03 4.090787e-25 3.022127e-25 4.113039e-25 3.676587e-25
1.526938e+03 2.566835e-25 3.778843e-25 4.350718e-25 3.284551e-25
1.526969e+03 2.992827e-25 3.017476e-25 3.276560e-25 4.629431e-25
1.527000e+03 3.167719e-25 3.812492e-25 3.639240e-25 3.503570e-25
1.527031e+03 3.148667e-25 4.577331e-25 3.255195e-25 4.904933e-25
1.527062e+03 4.359690e-25 2.618368e-25 3.498592e-25 3.881713e-25
1.527094e+03 2.563074e-25 3.714592e-25 3.584727e-25 3.716426e-25
1.527125e+03 3.011770e-25 3.030426e-25 2.426864e-25 3.603412e-25
1.527156e+03 4.166654e-25 3.194983e-25 2.918051e-25 4.640306e-25
1.527188e+03 3.429828e-25 4.122658e-25 3.550248e-25 3.518519e-25
1.527219e+03 3.757448e-25 2.976806e-25 4.405095e-25 4.128964e-25
1.527250e+03 4.046941e-25 3.593709e-25 3.105244e-25 3.820928e-25
1.527281e+03 4.111745e-25 4.338410e-25 3.390496e-25 3.505911e-25
1.527312e+03 3.981737e-25 3.656185e-25 4.245878e-25 4.451363e-25
1.527344e+03 3.671920e-25 4.015828e-25 3.130651e-25 3.391088e-25
1.527375e+03 3.914515e-25 4.247138e-25 2.764200e-25 3.133936e-25
1.527406e+03 3.127683e-25 2.755497e-25 4.476508e-25 5.384463e-25
1.527438e+03 5.079688e-25 3.802101e-25 4.430389e-25 3.355295e-25
1.527469e+03 3.259486e-25 4.265004e-25 2.880687e-25 4.675257e-25
1.527500e+03 3.290568e-25 3.788444e-25 3.789037e-25 2.837170e-25
1.527531e+03 3.213796e-25 2.797266e-25 3.358335e-25 2.692463e-25
1.527562e+03 3.642517e-25 3.798312e-25 2.702114e-25 3.167114e-25
1.527594e+03 4.461153e-25 3.097289e-25 3.347013e-25 4.023055e-25
1.527625e+03 3.154862e-25 3.953249e-25 3.361945e-25 3.702742e-25
1.527656e+03 3.270983e-25 2.792529e-25 3.691722e-25 3.028103e-25
1.527688e+03 3.930837e-25 3.715684e-25 2.638850e-25 3.101578e-25
1.527719e+03 3.948195e-25 3.696351e-25 3.124620e-25 3.127486e-25
1.527750e+03 3.451566e-25 3.734659e-25 4.122383e-25 3.385727e-25
1.527781e+03 3.431602e-25 3.573648e-25 3.902592e-25 3.641070e-25
1.527812e+03 4.299445e-25 3.076160e-25 4.859358e-25 3.463296e-25
1.527844e+03 3.204109e-25 3.785698e-25 3.165383e-25 2.890323e-25
1.527875e+03 2.306172e-25 3.913387e-25 3.422236e-25 3.347230e-25
1.527906e+03 4.622203e-25 2.748782e-25 4.795076e-25 4.085956e-25
1.527938e+03 3.735145e-25 3.158126e-25 2.575263e-25 4.557792e-25
1.527969e+03 3.303466e-25 3.955369e-25 3.511609e-25 3.969786e-25
1.528000e+03 4.830994e-25 3.083815e-25 3.278284e-25 3.306238e-25
1.528031e+03 4.370107e-25 4.517667e-25 3.059098e-25 4.391478e-25
1.528062e+03 4.394906e-25 3.135654e-25 4.281882e-25 3.003105e-25
1.528094e+03 3.813172e-25 2.709202e-25 3.119528e-25 4.968381e-25
1.528125e+03 3.809016e-25 3.272825e-25 2.869820e-25 3.820245e-25
1.528156e+03 4.387736e-25 3.084868e-25 3.219874e-25 4.855588e-25
1.528188e+03 4.325553e-25 4.590054e-25 4.004297e-25 3.266565e-25
1.528219e+03 3.205635e-25 4.292892e-25 3.545859e-25 3.175657e-25
1.528250e+03 3.152316e-25 5.313381e-25 3.191293e-25 4.529301e-25
1.528281e+03 3.530618e-25 3.085965e-25 3.318408e-25 4.048113e-25
1.528312e+03 2.935875e-25 4.118638e-25 2.492449e-25 4.185805e-25
1.528344e+03 5.071098e-25 4.061418e-25 3.836867e-25 3.144365e-25
1.528375e+03 3.455955e-25 4.667043e-25 3.797671e-25 3.495313e-25
1.528406e+03 2.980261e-25 3.022308e-25 3.650997e-25 3.781297e-25
1.528438e+03 3.802152e-25 5.409279e-25 3.781749e-25 3.220534e-25
1.528469e+03 3.459591e-25 2.686920e-25 4.314119e-25 5.373429e-25
1.528500e+03 2.738175e-25 3.328151e-25 3.179747e-25 3.095247e-25
1.528531e+03 3.119514e-25 3.437988e-25 4.321265e-25 3.086822e-25
1.528562e+03 3.971669e-25 4.823688e-25 4.021356e-25 4.469887e-25
1.528594e+03 4.626245e-25 3.579012e-25 3.658715e-25 3.856216e-25
1.528625e+03 3.295380e-25 4.355221e-25 5.390856e-25 3.621887e-25
1.528656e+03 3.660882e-25 4.049638e-25 3.589305e-25 5.447751e-25
1.528688e+03 3.303697e-25 3.623165e-25 3.203835e-25 2.658840e-25
1.528719e+03 2.572378e-25 3.151637e-25 4.221867e-25 3.448355e-25
1.528750e+03 3.781517e-25 3.606353e-25 3.495753e-25 3.686314e-25
1.528781e+03 3.109566e-25 3.384576e-25 3.213309e-25 3.024822e-25
1.528812e+03 3.044748e-25 3.740090e-25 3.146551e-25 3.597494e-25
1.528844e+03 3.799319e-25 3.209204e-25 4.919034e-25 4.583045e-25
1.528875e+03 4.266570e-25 3.929060e-25 2.582262e-25 4.180167e-25
1.528906e+03 3.116173e-25 2.896299e-25 2.842140e-25 3.283752e-25
1.528938e+03 4.315613e-25 3.845120e-25 4.004964e-25 3.969936e-25
1.528969e+03 3.883832e-25 3.011087e-25 3.737939e-25 4.430933e-25
1.529000e+03 4.048548e-25 4.119550e-25 3.630152e-25 4.006848e-25
1.529031e+03 3.596595e-25 4.055249e-25 3.330834e-25 2.567305e-25
1.529062e+03 3.740404e-25 3.354287e-25 3.945502e-25 2.978938e-25
1.529094e+03 3.293578e-25 3.714765e-25 3.723886e-25 5.412585e-25
1.529125e+03 4.710755e-25 3.386560e-25 3.128201e-25 2.941883e-25
1.529156e+03 3.203986e-25 4.722671e-25 2.988166e-25 2.692603e-25
1.529188e+03 3.350250e-25 3.277344e-25 3.439239e-25 3.740175e-25
1.529219e+03 3.191861e-25 4.207602e-25 4.390571e-25 3.558962e-25
1.529250e+03 4.148807e-25 2.855185e-25 2.867970e-25 5.045408e-25
1.529281e+03 3.239265e-25 3.400779e-25 3.625705e-25 4.801530e-25
1.529312e+03 2.692310e-25 2.939131e-25 2.912012e-25 3.809602e-25
1.529344e+03 3.287011e-25 4.157158e-25 4.423175e-25 5.385463e-25
1.529375e+03 4.048100e-25 4.659498e-25 2.612925e-25 4.014767e-25
1.529406e+03 3.638087e-25 4.294968e-25 2.818926e-25 4.292448e-25
1.529438e+03 4.199059e-25 4.368306e-25 3.991207e-25 4.304344e-25
1.529469e+03 4.975105e-25 4.847472e-25 5.802070e-25 3.852567e-25
1.529500e+03 2.744170e-25 5.302923e-25 4.270071e-25 4.070400e-25
1.529531e+03 4.989407e-25 2.999367e-25 3.464820e-25 3.891086e-25
1.529562e+03 3.636778e-25 4.107851e-25 3.744988e-25 5.208215e-25
1.529594e+03 4.507562e-25 2.495925e-25 4.956466e-25 4.816868e-25
1.529625e+03 3.254547e-25 3.154018e-25 4.249721e-25 2.839855e-25
1.529656e+03 3.305075e-25 4.185445e-25 3.510947e-25 3.816047e-25
1.529688e+03 2.989139e-25 2.748402e-25 2.642216e-25 3.829352e-25
1.529719e+03 3.407353e-25 3.138161e-25 5.253913e-25 3.368566e-25
1.529750e+03 3.132938e-25 3.182533e-25 4.093989e-25 4.067416e-25
1.529781e+03 3.658432e-25 3.203633e-25 2.414043e-25 3.083344e-25
1.529812e+03 3.131339e-25 3.765066e-25 2.935879e-25 2.880823e-25
1.529844e+03 3.328837e-25 3.916314e-25 3.984195e-25 3.787393e-25
1.529875e+03 3.469113e-25 4.643046e-25 3.990236e-25 3.183807e-25
1.529906e+03 3.681009e-25 4.031919e-25 3.870638e-25 3.115623e-25
1.529938e+03 4.097946e-25 4.110199e-25 3.261139e-25 2.813898e-25
1.529969e+03 3.203263e-25 4.605533e-25 4.145947e-25 4.102920e-25
1.530000e+03 4.434110e-25 3.230432e-25 3.122065e-25 2.807378e-25
1.530031e+03 3.898827e-25 4.739186e-25 3.815261e-25 4.099069e-25
1.530062e+03 2.845006e-25 3.914096e-25 3.263844e-25 3.877907e-25
1.530094e+03 3.833669e-25 3.624243e-25 4.832743e-25 3.140678e-25
1.530125e+03 3.238869e-25 3.156829e-25 3.862474e-25 2.621894e-25
1.530156e+03 3.093177e-25 3.457837e-25 3.243093e-25 3.754688e-25
1.530188e+03 3.196638e-25 3.334467e-25 3.129451e-25 3.997527e-25
1.530219e+03 4.112954e-25 3.224066e-25 3.244004e-25 4.342040e-25
1.530250e+03 3.160569e-25 3.538859e-25 4.008138e-25 3.888447e-25
1.530281e+03 3.768965e-25 3.380838e-25 2.398420e-25 3.431003e-25
1.530312e+03 3.913989e-25 2.851998e-25 4.413446e-25 4.745530e-25
1.530344e+03 3.706888e-25 3.492493e-25 4.958924e-25 3.022847e-25
1.530375e+03 3.642769e-25 5.708223e-25 2.471992e-25 3.823448e-25
1.530406e+03 3.620196e-25 3.250630e-25 3.874316e-25 3.782890e-25
1.530438e+03 3.075723e-25 3.304344e-25 3.284155e-25 3.984731e-25
1.530469e+03 3.678619e-25 2.746624e-25 4.295590e-25 3.056317e-25
1.530500e+03 4.715946e-25 3.279973e-25 3.525999e-25 5.701418e-25
1.530531e+03 5.099966e-25 3.643046e-25 3.432499e-25 4.135460e-25
1.530562e+03 3.245153e-25 3.046727e-25 3.668798e-25 4.710497e-25
1.530594e+03 3.562047e-25 3.765133e-25 3.061769e-25 3.114430e-25
1.530625e+03 3.159685e-25 3.395024e-25 3.165495e-25 3.435598e-25
1.530656e+03 4.051140e-25 2.589150e-25 3.132087e-25 3.337132e-25
1.530688e+03 3.261711e-25 3.479962e-25 3.608078e-25 4.053754e-25
1.530719e+03 2.726504e-25 3.246612e-25 3.470089e-25 5.003907e-25
1.530750e+03 3.629032e-25 2.881237e-25 2.610782e-25 2.597322e-25
1.530781e+03 3.705106e-25 4.222057e-25 3.326862e-25 3.219914e-25
1.530812e+03 3.913560e-25 3.593243e-25 3.506708e-25 4.084031e-25
1.530844e+03 3.715844e-25 3.010628e-25 3.401341e-25 3.829848e-25
1.530875e+03 3.736195e-25 3.461162e-25 4.039549e-25 3.874211e-25
1.530906e+03 3.389048e-25 2.666254e-25 2.994871e-25 2.958318e-25
1.530938e+03 4.089314e-25 3.013816e-25 3.749038e-25 4.151786e-25
1.530969e+03 4.873474e-25 4.817235e-25 4.008115e-25 4.172739e-25
1.531000e+03 2.991041e-25 3.362918e-25 2.913792e-25 2.905458e-25
1.531031e+03 3.793557e-25 4.163304e-25 3.265529e-25 3.054108e-25
1.531062e+03 2.995671e-25 3.664557e-25 3.556470e-25 3.326882e-25
1.531094e+03 3.180503e-25 2.852179e-25 3.226926e-25 3.187274e-25
1.531125e+03 2.725397e-25 3.734451e-25 2.460324e-25 3.539494e-25
1.531156e+03 3.800301e-25 4.226002e-25 3.520808e-25 4.043987e-25
1.531188e+03 3.132649e-25 4.570899e-25 3.298752e-25 3.889715e-25
1.531219e+03 3.963090e-25 4.655891e-25 4.343063e-25 3.637256e-25
1.531250e+03 3.144737e-25 4.149183e-25 3.618859e-25 3.011401e-25
1.531281e+03 3.506322e-25 3.355838e-25 3.382285e-25 3.700743e-25
1.531312e+03 2.660868e-25 6.013398e-25 3.833914e-25 4.177716e-25
1.531344e+03 5.405587e-25 2.641701e-25 2.642392e-25 4.135114e-25
1.531375e+03 3.035344e-25 3.927777e-25 3.297560e-25 3.014929e-25
1.531406e+03 4.242160e-25 3.705995e-25 3.354927e-25 3.014198e-25
1.531438e+03 3.838624e-25 4.168984e-25 3.670902e-25 4.169953e-25
1.531469e+03 4.247296e-25 3.810875e-25 4.475942e-25 3.436558e-25
1.531500e+03 3.723486e-25 5.757918e-25 2.830704e-25 3.028518e-25
1.531531e+03 2.870262e-25 3.458426e-25 3.556556e-25 3.856274e-25
1.531562e+03 4.201277e-25 3.325452e-25 3.675770e-25 3.249751e-25
1.531594e+03 4.246895e-25 2.919556e-25 3.119036e-25 3.319458e-25
1.531625e+03 3.116900e-25 3.389588e-25 4.736262e-25 2.967915e-25
1.531656e+03 3.085054e-25 4.156227e-25 3.011397e-25 2.996205e-25
1.532219e+03 4.005416e-25 3.562481e-25 3.001013e-25 3.464665e-25
1.532250e+03 2.735631e-25 3.498402e-25 2.181666e-25 3.358349e-25
1.532281e+03 3.313183e-25 4.235583e-25 3.164876e-25 3.902327e-25
1.532312e+03 3.174107e-25 3.127983e-25 2.878103e-25 3.693288e-25
1.532344e+03 2.907664e-25 3.746619e-25 3.877813e-25 3.941979e-25
1.532375e+03 4.163183e-25 3.762836e-25 2.842678e-25 2.609582e-25
1.532406e+03 3.781983e-25 4.189388e-25 2.781470e-25 3.592879e-25
1.532438e+03 3.520632e-25 4.020799e-25 3.110998e-25 3.140581e-25
1.532469e+03 3.304184e-25 4.220783e-25 4.063787e-25 5.001891e-25
1.532500e+03 4.007087e-25 3.148468e-25 4.333604e-25 3.176792e-25
1.532531e+03 3.030039e-25 3.330234e-25 3.299714e-25 2.655474e-25
1.532562e+03 2.844493e-25 3.098064e-25 2.437592e-25 4.270463e-25
1.532594e+03 4.195765e-25 2.863327e-25 3.033074e-25 3.417136e-25
1.532625e+03 5.079369e-25 3.039051e-25 3.126342e-25 3.967671e-25
1.532656e+03 2.879684e-25 4.496715e-25 2.710864e-25 4.392528e-25
1.532688e+03 4.367988e-25 3.312398e-25 3.566056e-25 3.251370e-25
1.532719e+03 3.910284e-25 2.745353e-25 3.101909e-25 3.741518e-25
1.532750e+03 4.142181e-25 2.928565e-25 3.500462e-25 4.046822e-25
1.532781e+03 2.770528e-25 3.407654e-25 4.032132e-25 3.699513e-25
1.532812e+03 3.916969e-25 3.256260e-25 3.341572e-25 3.696317e-25
1.532844e+03 3.664868e-25 3.941486e-25 2.901686e-25 3.115925e-25
1.532875e+03 2.830920e-25 3.922122e-25 3.891319e-25 4.837393e-25
1.532906e+03 4.053096e-25 3.004920e-25 4.006192e-25 3.840041e-25
1.532938e+03 4.845804e-25 2.796935e-25 4.503355e-25 3.073305e-25
1.532969e+03 2.869835e-25 3.451432e-25 3.957100e-25 2.615488e-25
1.533000e+03 2.526413e-25 3.447632e-25 3.565473e-25 3.689360e-25
1.533031e+03 3.277734e-25 4.222746e-25 3.848069e-25 4.095501e-25
1.533062e+03 3.339632e-25 4.137846e-25 3.430280e-25 3.222054e-25
1.533094e+03 4.883274e-25 3.415828e-25 3.429698e-25 3.706746e-25
1.533125e+03 2.704623e-25 3.657448e-25 3.428088e-25 2.840514e-25
1.533156e+03 3.066581e-25 3.172710e-25 4.307028e-25 2.824039e-25
1.533188e+03 2.828229e-25 2.774102e-25 4.497994e-25 2.758143e-25
1.533219e+03 2.457839e-25 4.495412e-25 2.985983e-25 3.415587e-25
1.533250e+03 3.776418e-25 3.274067e-25 4.098747e-25 3.405946e-25
1.533281e+03 3.220372e-25 3.473629e-25 3.794788e-25 3.474942e-25
1.533312e+03 3.172914e-25 2.821816e-25 3.475280e-25 4.337758e-25
1.533344e+03 2.762305e-25 2.908284e-25 4.492641e-25 4.445288e-25
1.533375e+03 3.834491e-25 4.596557e-25 3.795383e-25 2.510031e-25
1.533406e+03 3.810187e-25 3.512608e-25 3.628510e-25 3.967714e-25
1.533438e+03 3.105039e-25 3.108598e-25 4.007910e-25 2.748076e-25
1.533469e+03 3.913029e-25 3.702830e-25 3.167358e-25 3.529539e-25
1.533500e+03 3.359256e-25 4.088109e-25 3.363041e-25 3.327149e-25
1.533531e+03 3.643875e-25 2.741153e-25 4.201406e-25 4.071179e-25
1.533562e+03 4.400141e-25 3.332428e-25 3.647282e-25 4.463691e-25
1.533594e+03 3.963512e-25 4.133203e-25 3.049539e-25 4.837817e-25
1.533625e+03 4.030286e-25 3.766839e-25 4.259139e-25 3.456375e-25
1.533656e+03 4.134926e-25 4.461531e-25 3.092586e-25 3.838940e-25
1.533688e+03 2.891907e-25 2.863774e-25 3.401983e-25 3.225011e-25
1.533719e+03 3.822127e-25 3.732851e-25 4.669677e-25 5.183666e-25
1.533750e+03 2.979309e-25 4.122882e-25 2.857723e-25 3.527906e-25
1.533781e+03 3.885411e-25 4.281233e-25 3.565959e-25 4.264854e-25
1.533812e+03 4.095822e-25 3.541722e-25 4.526492e-25 4.445223e-25
1.533844e+03 3.448437e-25 5.125737e-25 3.275540e-25 3.244616e-25
1.533875e+03 3.832429e-25 4.630034e-25 3.368972e-25 3.714240e-25
1.533906e+03 3.272019e-25 4.661286e-25 2.339459e-25 3.496780e-25
1.533938e+03 3.545023e-25 3.402805e-25 3.907630e-25 2.987146e-25
1.533969e+03 3.419195e-25 4.448741e-25 3.216133e-25 4.474023e-25
1.534000e+03 3.237839e-25 3.722113e-25 3.057107e-25 3.566803e-25
1.534031e+03 3.628319e-25 4.571357e-25 4.119206e-25 2.479652e-25
1.534062e+03 3.049006e-25 3.230427e-25 3.852609e-25 3.784053e-25
1.534094e+03 4.134800e-25 3.973819e-25 3.064030e-25 4.221725e-25
1.534125e+03 3.530676e-25 4.143144e-25 3.985701e-25 3.922125e-25
1.534156e+03 2.924036e-25 3.438970e-25 3.244572e-25 3.419454e-25
1.534188e+03 2.356858e-25 3.264753e-25 3.344406e-25 2.748895e-25
1.534219e+03 3.042325e-25 3.929854e-25 2.912851e-25 3.245819e-25
1.534250e+03 3.370489e-25 3.321793e-25 3.105655e-25 4.669525e-25
1.534281e+03 3.042610e-25 3.115663e-25 3.074129e-25 2.937475e-25
1.534312e+03 2.793935e-25 4.038354e-25 3.085338e-25 2.844010e-25
1.534344e+03 3.078725e-25 4.907576e-25 3.093960e-25 4.745696e-25
1.534375e+03 3.400459e-25 4.216361e-25 4.201172e-25 3.809565e-25
1.534406e+03 4.051339e-25 3.555110e-25 2.875035e-25 4.396804e-25
1.534438e+03 3.845499e-25 2.250622e-25 3.374032e-25 4.171346e-25
1.534469e+03 2.563019e-25 3.395236e-25 4.090185e-25 3.926300e-25
1.534500e+03 3.483565e-25 4.533798e-25 3.390746e-25 3.099885e-25
1.534531e+03 4.426150e-25 4.752491e-25 2.333930e-25 3.994987e-25
1.534562e+03 3.318081e-25 4.068843e-25 3.113011e-25 4.513680e-25
1.534594e+03 4.393987e-25 3.505401e-25 5.458030e-25 4.619693e-25
1.534625e+03 2.260677e-25 3.842491e-25 3.606134e-25 3.753908e-25
1.534656e+03 4.009651e-25 3.704752e-25 3.527325e-25 3.024642e-25
1.534688e+03 5.791169e-25 3.083866e-25 4.233791e-25 5.323922e-25
1.534719e+03 3.096058e-25 4.020789e-25 3.716196e-25 4.736722e-25
1.534750e+03 3.334494e-25 4.438108e-25 4.033017e-25 3.066458e-25
1.534781e+03 4.618047e-25 3.766633e-25 2.575414e-25 3.896481e-25
1.534812e+03 4.434073e-25 2.964750e-25 3.165493e-25 3.426367e-25
1.534844e+03 2.910755e-25 3.661815e-25 3.597195e-25 3.025941e-25
1.534875e+03 2.735842e-25 4.122581e-25 3.074994e-25 4.003716e-25
1.534906e+03 2.871914e-25 2.642730e-25 4.970607e-25 3.551015e-25
1.534938e+03 2.988944e-25 4.402644e-25 4.001255e-25 3.588059e-25
1.534969e+03 3.385767e-25 4.030405e-25 3.203735e-25 3.464227e-25
1.535000e+03 4.390748e-25 3.707002e-25 5.396487e-25 3.936885e-25
1.535031e+03 3.421714e-25 4.667808e-25 3.707996e-25 3.184877e-25
1.535062e+03 3.234941e-25 3.198404e-25 2.352890e-25 3.299690e-25
1.535094e+03 2.888534e-25 3.900184e-25 3.392406e-25 5.215462e-25
1.535125e+03 3.208149e-25 2.963945e-25 3.923170e-25 3.180325e-25
1.535156e+03 3.633910e-25 4.485299e-25 4.636414e-25 3.788713e-25
1.535188e+03 2.514532e-25 3.810888e-25 3.780771e-25 4.348542e-25
1.535219e+03 3.439062e-25 3.000272e-25 3.246348e-25 4.425702e-25
1.535250e+03 3.554970e-25 4.372719e-25 3.648203e-25 4.388641e-25
1.535281e+03 3.431451e-25 2.845852e-25 3.503304e-25 3.647229e-25
1.535312e+03 2.690138e-25 4.242767e-25 3.959669e-25 3.424558e-25
1.535344e+03 2.839991e-25 2.986169e-25 3.561883e-25 3.945282e-25
1.535375e+03 3.688100e-25 3.947362e-25 4.254108e-25 3.327345e-25
1.535406e+03 2.618646e-25 3.041114e-25 5.059687e-25 2.981561e-25
1.535438e+03 6.149980e-25 3.249828e-25 4.528165e-25 4.139857e-25
1.535469e+03 3.202083e-25 3.872386e-25 2.696148e-25 3.218798e-25
1.535500e+03 2.510367e-25 5.125375e-25 3.033293e-25 3.647396e-25
1.535531e+03 3.172664e-25 3.150251e-25 4.119511e-25 4.267393e-25
1.535562e+03 3.720488e-25 4.331315e-25 3.077261e-25 3.338416e-25
1.535594e+03 3.640500e-25 3.841339e-25 3.863714e-25 3.919382e-25
1.535625e+03 2.894302e-25 3.515075e-25 3.084439e-25 3.864051e-25
1.535656e+03 3.182882e-25 3.635591e-25 3.318686e-25 3.523761e-25
1.535688e+03 4.620364e-25 3.805056e-25 2.686032e-25 3.267902e-25
1.535719e+03 2.506060e-25 3.433711e-25 3.088039e-25 3.277593e-25
1.535750e+03 4.486256e-25 4.993892e-25 3.184227e-25 3.415870e-25
1.535781e+03 2.808971e-25 3.274676e-25 4.402264e-25 2.992842e-25
1.535812e+03 3.507641e-25 4.053572e-25 5.309856e-25 5.061181e-25
1.535844e+03 2.620414e-25 5.314796e-25 3.682361e-25 3.860463e-25
1.535875e+03 2.721337e-25 4.332412e-25 3.118394e-25 2.968520e-25
1.535906e+03 3.331027e-25 4.419669e-25 2.635445e-25 3.444862e-25
1.535938e+03 3.188379e-25 3.271248e-25 3.882408e-25 3.942841e-25
1.535969e+03 3.575975e-25 3.405700e-25 3.072223e-25 3.823202e-25
1.536000e+03 3.418428e-25 2.822443e-25 2.825639e-25 3.473106e-25
1.536031e+03 4.259160e-25 3.505250e-25 3.110592e-25 3.843786e-25
1.536062e+03 3.197202e-25 4.149370e-25 3.035561e-25 3.460678e-25
1.536094e+03 3.500597e-25 4.289488e-25 3.198944e-25 3.628502e-25
1.536125e+03 2.823708e-25 4.145523e-25 4.112176e-25 3.192353e-25
1.536156e+03 3.610220e-25 3.148087e-25 3.479037e-25 3.219887e-25
1.536188e+03 3.054011e-25 3.596691e-25 2.916396e-25 4.086376e-25
1.536219e+03 3.467387e-25 3.066652e-25 2.513959e-25 5.435514e-25
1.536250e+03 3.546848e-25 3.154877e-25 4.275425e-25 3.353074e-25
1.536281e+03 3.675056e-25 3.563576e-25 3.641294e-25 3.809770e-25
1.536312e+03 2.832830e-25 3.578818e-25 3.710310e-25 3.471172e-25
1.536344e+03 2.744460e-25 2.899068e-25 3.401049e-25 3.808605e-25
1.536375e+03 3.364365e-25 2.872094e-25 3.284666e-25 3.504636e-25
1.536406e+03 3.048991e-25 2.772709e-25 4.032164e-25 3.413028e-25
1.536438e+03 4.150248e-25 3.253157e-25 3.739021e-25 3.867059e-25
1.536469e+03 3.209062e-25 3.223895e-25 2.641134e-25 2.672101e-25
1.536500e+03 3.711626e-25 3.787745e-25 3.932405e-25 4.336938e-25
1.536531e+03 3.277885e-25 3.141111e-25 2.935086e-25 3.827001e-25
1.536562e+03 3.083226e-25 3.656730e-25 2.902959e-25 3.343646e-25
1.536594e+03 3.705955e-25 3.208129e-25 2.602695e-25 4.991010e-25
1.536625e+03 4.014123e-25 4.119883e-25 3.938759e-25 3.809596e-25
1.536656e+03 4.039630e-25 3.793120e-25 5.435717e-25 3.656601e-25
1.536688e+03 3.181801e-25 3.401054e-25 3.708937e-25 3.560282e-25
1.536719e+03 4.453444e-25 3.077865e-25 2.968083e-25 3.606890e-25
1.536750e+03 2.715616e-25 3.299592e-25 3.671731e-25 2.937215e-25
1.536781e+03 2.723880e-25 3.555665e-25 4.227882e-25 3.046687e-25
1.536812e+03 3.047250e-25 4.908288e-25 4.267604e-25 4.528595e-25
1.536844e+03 2.969927e-25 3.608048e-25 4.768479e-25 3.589002e-25
1.536875e+03 3.395611e-25 4.132441e-25 3.218166e-25 3.166911e-25
1.536906e+03 2.787656e-25 3.401965e-25 3.480953e-25 2.992377e-25
1.536938e+03 3.863749e-25 4.259816e-25 4.861937e-25 3.680641e-25
1.536969e+03 2.547132e-25 4.228245e-25 4.915688e-25 2.758041e-25
1.537000e+03 2.997441e-25 2.257408e-25 3.806382e-25 3.122684e-25
1.537031e+03 4.276725e-25 3.017325e-25 3.151065e-25 3.067316e-25
1.537062e+03 3.310103e-25 3.366348e-25 3.450145e-25 3.070028e-25
1.537094e+03 4.341808e-25 3.555492e-25 3.370036e-25 3.182282e-25
1.537125e+03 3.718512e-25 4.678003e-25 3.574621e-25 3.494639e-25
1.537156e+03 3.654666e-25 4.976672e-25 3.521803e-25 3.149526e-25
1.537188e+03 4.118848e-25 2.995649e-25 3.621682e-25 3.963183e-25
1.537219e+03 2.776315e-25 3.985090e-25 3.547083e-25 4.153774e-25
1.537250e+03 3.965229e-25 3.302902e-25 3.751512e-25 3.252445e-25
1.537281e+03 3.656103e-25 3.300570e-25 3.530053e-25 3.592630e-25
1.537312e+03 3.339495e-25 2.857143e-25 3.536331e-25 4.395176e-25
1.537344e+03 3.200824e-25 3.317808e-25 3.345996e-25 3.681173e-25
1.537375e+03 3.746812e-25 3.755317e-25 4.627299e-25 2.950633e-25
1.537406e+03 2.569050e-25 3.827486e-25 2.924910e-25 2.846658e-25
1.537438e+03 2.823852e-25 3.268129e-25 4.748989e-25 3.651397e-25
1.537469e+03 3.318288e-25 3.485708e-25 4.649946e-25 4.332858e-25
1.537500e+03 2.583653e-25 5.251760e-25 3.525207e-25 3.893841e-25
1.537531e+03 3.390180e-25 4.369819e-25 4.200802e-25 3.992816e-25
1.537562e+03 4.109862e-25 3.242323e-25 4.542882e-25 3.024744e-25
1.537594e+03 3.250427e-25 3.777891e-25 2.356771e-25 3.836616e-25
1.537625e+03 2.742939e-25 4.284004e-25 3.459673e-25 3.460426e-25
1.537656e+03 3.014423e-25 3.117049e-25 3.281984e-25 3.509031e-25
1.537688e+03 3.228517e-25 3.615233e-25 3.169771e-25 3.838546e-25
1.537719e+03 4.164558e-25 3.398826e-25 3.051440e-25 4.221689e-25
1.537750e+03 2.876451e-25 4.967917e-25 3.732911e-25 4.325796e-25
1.537781e+03 4.046606e-25 3.502823e-25 3.003062e-25 3.640433e-25
1.537812e+03 3.168438e-25 4.619111e-25 3.809189e-25 2.927940e-25
1.537844e+03 3.875125e-25 4.355811e-25 2.707146e-25 3.000938e-25
1.537875e+03 3.891038e-25 4.380213e-25 4.331576e-25 4.419852e-25
1.537906e+03 3.749468e-25 3.920033e-25 3.042507e-25 3.202171e-25
1.537938e+03 3.599537e-25 2.843622e-25 3.352635e-25 2.876825e-25
1.537969e+03 3.036487e-25 2.969317e-25 3.834839e-25 2.922137e-25
1.538000e+03 3.363937e-25 3.001731e-25 4.177875e-25 3.087802e-25
1.538031e+03 3.274690e-25 3.842716e-25 4.980410e-25 3.049672e-25
1.538062e+03 2.863547e-25 5.012830e-25 4.108756e-25 3.975954e-25
1.538094e+03 4.011471e-25 4.057236e-25 3.779337e-25 3.940736e-25
1.538125e+03 2.904315e-25 3.945833e-25 3.415886e-25 3.454598e-25
1.538156e+03 3.369263e-25 2.750050e-25 4.553562e-25 3.859377e-25
1.538188e+03 2.492830e-25 3.189201e-25 3.633624e-25 3.732651e-25
1.538219e+03 3.573171e-25 3.453926e-25 3.548908e-25 3.616868e-25
1.538250e+03 2.731568e-25 3.498904e-25 3.497241e-25 4.458643e-25
1.538281e+03 3.279063e-25 3.817141e-25 2.859452e-25 4.613218e-25
1.538312e+03 3.576622e-25 5.199448e-25 3.256782e-25 6.169170e-25
1.538344e+03 2.991840e-25 3.825584e-25 3.335740e-25 4.368513e-25
1.538375e+03 3.780805e-25 2.836659e-25 3.007760e-25 2.765134e-25
1.538406e+03 2.757527e-25 4.988176e-25 2.903500e-25 3.926080e-25
1.538438e+03 2.799027e-25 3.342772e-25 2.758352e-25 2.850271e-25
1.538469e+03 3.544364e-25 3.465590e-25 2.971116e-25 3.772451e-25
1.538500e+03 4.022611e-25 2.708636e-25 3.958392e-25 2.840874e-25
1.538531e+03 4.553670e-25 2.347337e-25 3.441201e-25 4.070995e-25
1.538562e+03 4.541261e-25 4.182957e-25 2.817116e-25 3.379958e-25
1.538594e+03 3.067243e-25 4.823511e-25 3.809123e-25 3.419067e-25
1.538625e+03 4.782705e-25 2.864532e-25 3.573070e-25 3.865263e-25
1.538656e+03 3.490082e-25 3.855994e-25 4.012477e-25 3.479289e-25
1.538688e+03 3.285826e-25 3.547946e-25 3.155619e-25 3.848047e-25
1.538719e+03 3.421698e-25 4.229517e-25 3.549851e-25 4.113991e-25
1.538750e+03 4.487888e-25 3.045827e-25 3.484384e-25 2.888935e-25
1.538781e+03 3.045751e-25 3.982115e-25 3.814231e-25 3.255597e-25
1.538812e+03 3.232890e-25 3.694550e-25 3.766810e-25 2.771182e-25
1.538844e+03 2.639444e-25 3.184341e-25 2.985290e-25 5.524362e-25
1.538875e+03 2.357600e-25 3.827422e-25 3.269948e-25 4.718870e-25
1.538906e+03 3.187974e-25 3.754870e-25 2.909889e-25 3.048120e-25
1.538938e+03 4.396984e-25 3.051859e-25 3.206049e-25 3.858105e-25
1.538969e+03 3.223661e-25 2.522397e-25 3.742806e-25 3.697288e-25
1.539000e+03 4.539971e-25 2.390007e-25 4.364303e-25 3.137618e-25
1.539031e+03 3.440785e-25 2.891623e-25 3.926622e-25 2.722267e-25
1.539062e+03 2.888111e-25 4.087479e-25 3.503198e-25 3.196962e-25
1.539094e+03 3.666384e-25 4.050798e-25 3.762046e-25 3.080653e-25
1.539125e+03 2.842891e-25 3.016352e-25 2.993291e-25 3.756072e-25
1.539156e+03 3.701547e-25 3.422942e-25 2.770532e-25 4.199880e-25
1.539188e+03 3.459418e-25 5.186947e-25 3.749734e-25 3.586256e-25
1.539219e+03 2.539216e-25 4.074960e-25 3.434660e-25 4.634525e-25
1.539250e+03 3.933470e-25 2.325037e-25 2.715204e-25 3.004896e-25
1.539281e+03 3.849334e-25 3.912698e-25 3.690474e-25 3.668597e-25
1.539312e+03 2.609310e-25 4.457464e-25 3.694621e-25 3.634884e-25
1.539344e+03 2.832194e-25 3.733251e-25 3.551352e-25 4.610142e-25
1.539375e+03 3.718345e-25 2.969712e-25 3.668953e-25 3.346816e-25
1.539406e+03 3.398522e-25 3.149189e-25 3.504386e-25 3.612534e-25
1.539438e+03 3.435536e-25 3.248594e-25 2.894044e-25 2.792155e-25
1.539469e+03 4.071084e-25 5.638919e-25 3.745621e-25 4.992367e-25
1.539500e+03 3.015186e-25 4.939793e-25 4.027981e-25 4.082327e-25
1.539531e+03 2.673297e-25 2.893147e-25 3.475939e-25 3.605616e-25
1.539562e+03 3.446365e-25 4.062001e-25 3.980657e-25 3.590886e-25
1.539594e+03 5.580160e-25 3.955419e-25 4.582957e-25 3.036927e-25
1.539625e+03 5.668258e-25 3.375935e-25 2.716695e-25 3.949304e-25
1.539656e+03 3.517425e-25 2.592940e-25 2.664308e-25 4.242357e-25
1.539688e+03 3.097368e-25 4.636279e-25 3.040935e-25 2.759301e-25
1.539719e+03 2.832355e-25 4.533646e-25 3.027662e-25 3.220578e-25
1.539750e+03 3.172006e-25 5.821446e-25 3.835720e-25 2.855954e-25
1.539781e+03 3.259113e-25 4.410126e-25 2.888381e-25 5.035582e-25
1.539812e+03 3.112153e-25 3.250290e-25 3.295343e-25 3.948461e-25
1.539844e+03 3.476868e-25 3.912575e-25 4.309733e-25 3.424950e-25
1.539875e+03 2.641534e-25 4.223565e-25 4.276934e-25 5.617463e-25
1.539906e+03 3.664596e-25 3.214215e-25 4.092440e-25 4.072730e-25
1.539938e+03 3.646570e-25 3.267349e-25 3.091087e-25 5.563913e-25
1.539969e+03 2.707885e-25 3.245177e-25 2.667153e-25 3.344368e-25
1.540000e+03 3.452468e-25 3.780866e-25 3.095273e-25 3.431109e-25
1.540031e+03 2.445244e-25 3.812987e-25 3.173957e-25 3.372291e-25
1.540062e+03 3.525037e-25 4.170827e-25 3.867556e-25 4.913807e-25
1.540094e+03 3.658950e-25 4.593120e-25 3.094303e-25 3.112925e-25
1.540125e+03 3.227975e-25 3.131106e-25 3.797083e-25 3.225328e-25
1.540156e+03 3.404323e-25 3.417117e-25 4.432548e-25 3.795535e-25
1.540188e+03 3.856748e-25 2.703931e-25 3.191120e-25 4.776562e-25
1.540219e+03 3.753143e-25 4.175297e-25 2.988474e-25 3.298238e-25
1.540250e+03 2.835616e-25 3.737078e-25 3.513464e-25 3.806726e-25
1.540281e+03 4.790314e-25 4.537562e-25 3.120678e-25 4.404090e-25
1.540312e+03 3.829565e-25 3.898663e-25 5.643843e-25 3.338416e-25
1.540344e+03 3.131781e-25 3.997768e-25 4.122118e-25 3.483592e-25
1.540375e+03 3.886537e-25 4.004547e-25 4.049301e-25 3.030637e-25
1.540406e+03 3.874763e-25 5.568033e-25 3.852970e-25 3.625805e-25
1.540438e+03 2.954562e-25 4.719935e-25 2.688893e-25 4.310256e-25
1.540469e+03 2.717814e-25 2.974783e-25 4.338233e-25 3.189992e-25
1.540500e+03 3.176059e-25 3.570443e-25 3.768222e-25 4.524128e-25
1.540531e+03 3.981201e-25 3.862229e-25 3.979206e-25 4.639785e-25
1.540562e+03 3.312088e-25 4.131204e-25 4.384432e-25 4.059000e-25
1.540594e+03 3.490025e-25 4.374624e-25 3.098968e-25 2.800560e-25
1.540625e+03 3.185387e-25 3.935248e-25 2.864981e-25 3.650639e-25
1.540656e+03 3.951286e-25 3.672378e-25 3.566808e-25 4.416517e-25
1.540688e+03 4.955323e-25 3.485751e-25 3.108031e-25 3.345500e-25
1.540719e+03 3.711132e-25 3.932669e-25 3.615966e-25 3.638511e-25
1.540750e+03 3.009452e-25 3.719502e-25 3.548794e-25 3.554680e-25
1.540781e+03 4.168305e-25 2.977106e-25 4.393925e-25 3.062749e-25
1.540812e+03 3.605658e-25 3.666310e-25 3.103868e-25 3.042372e-25
1.540844e+03 3.139216e-25 4.901545e-25 3.537422e-25 3.003682e-25
1.540875e+03 4.111436e-25 3.977757e-25 4.784209e-25 3.924243e-25
1.540906e+03 3.887078e-25 4.107492e-25 3.841332e-25 4.050512e-25
1.540938e+03 2.547536e-25 4.410145e-25 4.810542e-25 3.948312e-25
1.540969e+03 3.140838e-25 3.775298e-25 3.696850e-25 3.856133e-25
1.541000e+03 3.248938e-25 4.043953e-25 2.534552e-25 4.483681e-25
1.541031e+03 3.370158e-25 2.464095e-25 3.327900e-25 4.516084e-25
1.541062e+03 2.226801e-25 3.921866e-25 2.424983e-25 3.415310e-25
1.541094e+03 3.676067e-25 4.032275e-25 3.191411e-25 3.768763e-25
1.541125e+03 2.778110e-25 4.987268e-25 2.304895e-25 3.107469e-25
1.541156e+03 4.380354e-25 3.315718e-25 3.424346e-25 3.327043e-25
1.541188e+03 3.436492e-25 3.295405e-25 3.640433e-25 4.465218e-25
1.541219e+03 3.087619e-25 3.885104e-25 3.114071e-25 4.048951e-25
1.541250e+03 2.733657e-25 3.838264e-25 4.025304e-25 3.479412e-25
1.541281e+03 3.470568e-25 3.292251e-25 3.547421e-25 3.997076e-25
1.541312e+03 4.075029e-25 3.161936e-25 4.018717e-25 3.282286e-25
1.541344e+03 2.739329e-25 4.326087e-25 2.994232e-25 4.777323e-25
1.541375e+03 3.217295e-25 2.894518e-25 3.628555e-25 3.254223e-25
1.541406e+03 3.350091e-25 3.721719e-25 2.851853e-25 3.308769e-25
1.541438e+03 3.200009e-25 3.325725e-25 3.147812e-25 3.462973e-25
1.541469e+03 4.850716e-25 4.012701e-25 3.598462e-25 4.774784e-25
1.541500e+03 3.742252e-25 4.155850e-25 3.059424e-25 3.103553e-25
1.541531e+03 3.689253e-25 3.222959e-25 3.105248e-25 3.333491e-25
1.541562e+03 4.114928e-25 3.908093e-25 3.684081e-25 3.170355e-25
1.541594e+03 3.259565e-25 4.387641e-25 3.887690e-25 3.045709e-25
1.541625e+03 3.184899e-25 3.892161e-25 4.102019e-25 4.512096e-25
1.541656e+03 3.457488e-25 2.786785e-25 2.911586e-25 3.246225e-25
1.541688e+03 2.612312e-25 3.426432e-25 2.481172e-25 3.080419e-25
1.541719e+03 4.867780e-25 3.117468e-25 3.625915e-25 3.556003e-25
1.541750e+03 4.712249e-25 3.093524e-25 3.648050e-25 4.109227e-25
1.541781e+03 4.168000e-25 5.278659e-25 4.704349e-25 3.013051e-25
1.541812e+03 4.845154e-25 3.946288e-25 4.441242e-25 2.743649e-25
1.541844e+03 4.254456e-25 2.497312e-25 4.332593e-25 3.841061e-25
1.541875e+03 3.163995e-25 4.093252e-25 4.585649e-25 3.964812e-25
1.541906e+03 4.697114e-25 2.628975e-25 4.098233e-25 2.939450e-25
1.541938e+03 3.824975e-25 3.715192e-25 3.594904e-25 3.288463e-25
1.541969e+03 4.080690e-25 4.485468e-25 3.562694e-25 4.154049e-25
1.542000e+03 4.010114e-25 3.347575e-25 4.572702e-25 3.168439e-25
1.542031e+03 3.562192e-25 4.022277e-25 3.638081e-25 3.329572e-25
1.542062e+03 2.911440e-25 4.431579e-25 2.608547e-25 3.290407e-25
1.542094e+03 2.992162e-25 3.482624e-25 3.734411e-25 3.175973e-25
1.542125e+03 4.104245e-25 3.797783e-25 5.305518e-25 4.081167e-25
1.542156e+03 3.449122e-25 4.493227e-25 2.882255e-25 3.860457e-25
1.542188e+03 3.030229e-25 4.319432e-25 3.576930e-25 4.548774e-25
1.542219e+03 4.715557e-25 3.871591e-25 3.168852e-25 4.088708e-25
1.542250e+03 3.116556e-25 2.992425e-25 3.227319e-25 3.477846e-25
1.542281e+03 2.924602e-25 2.888217e-25 4.453148e-25 4.382981e-25
1.542312e+03 3.419217e-25 4.780659e-25 3.843534e-25 4.464496e-25
1.542344e+03 2.941312e-25 4.430859e-25 3.061637e-25 3.915301e-25
1.542375e+03 3.718157e-25 3.674537e-25 4.126995e-25 2.832105e-25
1.542406e+03 3.143969e-25 4.682180e-25 2.913024e-25 4.610348e-25
1.542438e+03 3.953750e-25 4.252053e-25 3.065545e-25 4.078668e-25
1.542469e+03 4.204564e-25 2.686383e-25 3.792000e-25 5.264690e-25
1.542500e+03 3.072971e-25 4.065753e-25 3.652586e-25 3.925337e-25
1.542531e+03 2.743318e-25 3.334344e-25 3.252902e-25 3.784630e-25
1.542562e+03 5.297239e-25 3.294731e-25 4.363822e-25 3.601278e-25
1.542594e+03 3.191192e-25 3.578048e-25 2.753179e-25 3.926809e-25
1.542625e+03 2.710422e-25 4.397548e-25 3.283746e-25 3.958119e-25
1.542656e+03 4.596885e-25 3.281355e-25 5.204364e-25 3.261630e-25
1.542688e+03 3.302529e-25 3.284768e-25 2.830270e-25 3.561965e-25
1.542719e+03 3.632556e-25 3.609346e-25 3.409941e-25 3.606915e-25
1.542750e+03 2.881204e-25 3.385181e-25 3.920232e-25 3.096780e-25
1.542781e+03 3.663594e-25 2.742660e-25 2.579462e-25 4.297991e-25
1.542812e+03 3.591160e-25 2.860145e-25 3.957061e-25 3.095456e-25
1.542844e+03 3.409000e-25 3.492619e-25 4.279021e-25 4.355000e-25
1.542875e+03 3.750150e-25 3.200665e-25 4.135680e-25 4.291137e-25
1.542906e+03 3.347511e-25 3.268523e-25 3.562122e-25 3.873281e-25
1.542938e+03 3.205768e-25 3.479623e-25 4.000696e-25 3.806595e-25
1.542969e+03 4.024574e-25 4.210076e-25 2.324639e-25 4.305542e-25
1.543000e+03 3.246795e-25 3.863032e-25 2.653901e-25 3.383760e-25
1.543031e+03 3.016153e-25 4.545681e-25 3.901204e-25 4.708624e-25
1.543062e+03 2.330154e-25 3.875436e-25 3.812279e-25 2.906998e-25
1.543094e+03 3.199092e-25 3.662931e-25 3.326888e-25 3.376635e-25
1.543125e+03 3.080398e-25 2.937607e-25 3.877489e-25 3.793851e-25
1.543156e+03 3.488616e-25 2.978772e-25 3.971588e-25 4.486255e-25
1.543188e+03 4.311261e-25 4.076038e-25 4.922996e-25 3.338315e-25
1.543219e+03 3.931610e-25 3.648650e-25 4.319478e-25 3.960235e-25
1.543250e+03 2.899148e-25 4.933949e-25 3.681730e-25 3.786538e-25
1.543281e+03 2.709848e-25 4.105686e-25 3.262301e-25 2.874919e-25
1.543312e+03 3.415941e-25 2.999622e-25 2.467300e-25 4.064737e-25
1.543344e+03 4.700343e-25 2.975750e-25 3.331046e-25 3.120597e-25
1.543375e+03 3.835990e-25 4.829219e-25 3.918014e-25 3.929258e-25
1.543406e+03 4.458092e-25 3.529387e-25 4.028033e-25 2.921968e-25
1.543438e+03 3.396681e-25 3.556870e-25 3.739921e-25 5.272994e-25
1.543469e+03 3.434342e-25 4.480069e-25 4.228280e-25 5.697086e-25
1.543500e+03 2.418283e-25 4.312802e-25 2.720798e-25 3.954365e-25
1.543531e+03 2.588228e-25 3.760778e-25 2.459110e-25 3.662499e-25
1.543562e+03 3.107339e-25 3.821130e-25 3.523669e-25 5.257766e-25
1.543594e+03 3.262404e-25 2.808631e-25 3.581244e-25 2.890368e-25
1.543625e+03 2.713976e-25 3.942585e-25 3.423996e-25 4.341058e-25
1.543656e+03 2.460528e-25 3.980574e-25 4.296666e-25 2.923999e-25
1.543688e+03 3.665708e-25 2.955182e-25 2.784313e-25 3.471489e-25
1.543719e+03 2.566340e-25 2.935797e-25 2.541236e-25 3.249541e-25
1.543750e+03 3.223553e-25 3.469188e-25 4.084251e-25 4.545835e-25
1.543781e+03 4.923581e-25 3.673966e-25 3.976078e-25 4.661121e-25
1.543812e+03 3.738852e-25 4.456487e-25 3.002244e-25 3.410909e-25
1.543844e+03 2.720979e-25 3.452779e-25 4.125837e-25 3.225532e-25
1.543875e+03 2.759255e-25 3.564578e-25 4.145702e-25 2.794652e-25
1.543906e+03 2.705409e-25 3.858580e-25 4.315951e-25 3.006775e-25
1.543938e+03 4.779631e-25 2.735840e-25 3.017661e-25 3.631491e-25
1.543969e+03 4.195176e-25 5.280448e-25 2.832694e-25 2.974249e-25
1.544000e+03 3.149370e-25 3.411544e-25 4.288826e-25 5.321838e-25
1.544031e+03 4.568523e-25 3.657912e-25 3.566043e-25 3.775385e-25
1.544062e+03 3.534358e-25 3.598403e-25 3.125339e-25 3.249968e-25
1.544094e+03 3.270709e-25 4.473703e-25 3.081158e-25 3.974593e-25
1.544125e+03 3.064979e-25 3.975910e-25 2.910701e-25 3.459328e-25
1.544156e+03 3.586347e-25 3.806496e-25 3.434074e-25 3.730580e-25
1.544188e+03 3.116857e-25 3.572632e-25 3.018325e-25 4.008055e-25
1.544219e+03 3.076771e-25 3.206607e-25 3.499544e-25 3.769396e-25
1.544250e+03 3.445036e-25 4.335153e-25 5.020889e-25 2.995596e-25
1.544281e+03 3.652690e-25 4.882637e-25 4.649799e-25 3.117361e-25
1.544312e+03 3.199966e-25 3.412202e-25 4.650622e-25 2.784612e-25
1.544344e+03 2.788743e-25 3.836191e-25 2.829163e-25 3.849344e-25
1.544375e+03 2.972007e-25 3.647369e-25 2.931449e-25 3.043890e-25
1.544406e+03 2.795110e-25 3.649513e-25 2.970047e-25 2.959073e-25
1.544438e+03 2.200810e-25 5.005628e-25 2.665884e-25 2.946795e-25
1.544469e+03 2.842125e-25 3.000318e-25 3.412560e-25 4.156009e-25
1.544500e+03 3.014908e-25 3.679021e-25 2.827671e-25 2.904655e-25
1.544531e+03 2.805369e-25 3.470076e-25 3.865453e-25 3.621736e-25
1.544562e+03 4.874197e-25 3.112795e-25 2.790183e-25 3.691413e-25
1.544594e+03 4.129326e-25 3.082012e-25 4.098535e-25 2.655947e-25
1.544625e+03 4.042052e-25 3.175418e-25 3.179440e-25 3.518379e-25
1.544656e+03 3.393330e-25 3.286059e-25 3.218859e-25 3.283199e-25
1.544688e+03 4.234116e-25 3.454649e-25 3.154348e-25 3.593458e-25
1.544719e+03 3.399719e-25 4.473397e-25 4.162494e-25 3.111240e-25
1.544750e+03 2.579744e-25 2.962163e-25 2.916750e-25 3.301321e-25
1.544781e+03 3.278734e-25 3.947451e-25 3.899062e-25 4.221519e-25
1.544812e+03 5.230426e-25 2.939050e-25 3.019374e-25 4.393327e-25
1.544844e+03 3.424116e-25 3.116614e-25 2.614637e-25 2.993576e-25
1.544875e+03 2.720695e-25 4.513321e-25 2.788875e-25 3.366313e-25
1.544906e+03 4.656956e-25 3.231592e-25 2.627773e-25 2.887706e-25
1.544938e+03 3.039248e-25 4.020518e-25 3.946937e-25 3.332783e-25
1.544969e+03 3.811804e-25 3.812394e-25 3.193128e-25 3.620014e-25
1.545000e+03 3.202105e-25 3.700746e-25 4.081223e-25 3.306709e-25
1.545031e+03 2.730723e-25 3.658543e-25 3.209251e-25 3.134553e-25
1.545062e+03 2.710259e-25 3.846943e-25 2.848948e-25 3.201930e-25
1.545094e+03 4.354704e-25 3.812821e-25 2.604229e-25 3.883599e-25
1.545125e+03 4.366332e-25 3.635294e-25 3.394825e-25 3.755942e-25
1.545156e+03 3.251732e-25 2.921428e-25 3.118773e-25 4.875966e-25
1.545188e+03 3.452736e-25 4.338598e-25 3.322495e-25 2.419377e-25
1.545219e+03 4.832737e-25 3.839020e-25 2.957802e-25 3.449849e-25
1.545250e+03 3.414873e-25 3.907444e-25 2.771278e-25 4.355745e-25
1.545281e+03 4.058905e-25 4.944953e-25 3.358647e-25 3.532396e-25
1.545312e+03 2.595421e-25 4.768762e-25 3.543859e-25 3.569890e-25
1.545344e+03 3.606437e-25 2.849679e-25 4.019734e-25 4.017463e-25
1.545375e+03 3.979613e-25 2.994596e-25 4.052094e-25 3.063869e-25
1.545406e+03 2.997835e-25 4.299012e-25 3.184330e-25 3.505356e-25
1.545438e+03 4.278821e-25 2.793478e-25 2.808818e-25 3.224841e-25
1.545469e+03 2.644425e-25 3.591827e-25 4.098616e-25 4.835557e-25
1.545500e+03 3.010955e-25 4.326596e-25 3.496291e-25 3.712724e-25
1.545531e+03 3.735657e-25 2.900114e-25 2.881351e-25 3.008286e-25
1.545562e+03 3.564751e-25 3.525212e-25 3.495718e-25 3.779348e-25
1.545594e+03 4.686469e-25 3.011804e-25 2.831187e-25 2.576613e-25
1.545625e+03 3.322551e-25 3.368467e-25 5.067411e-25 6.063417e-25
1.545656e+03 4.046308e-25 3.001855e-25 3.427413e-25 3.229435e-25
1.545688e+03 2.403872e-25 3.952856e-25 3.469671e-25 2.803748e-25
1.545719e+03 3.707627e-25 4.127464e-25 4.294178e-25 4.408479e-25
1.545750e+03 3.822773e-25 2.821555e-25 2.820536e-25 3.228583e-25
1.545781e+03 3.703305e-25 2.706536e-25 4.325366e-25 2.500409e-25
1.545812e+03 2.845615e-25 4.560450e-25 3.594726e-25 4.794889e-25
1.545844e+03 3.758765e-25 2.796913e-25 4.216409e-25 4.815577e-25
1.545875e+03 3.084861e-25 2.877934e-25 3.733149e-25 2.674757e-25
1.545906e+03 3.189960e-25 3.438462e-25 3.381835e-25 3.473770e-25
1.545938e+03 3.539154e-25 3.696426e-25 3.810533e-25 3.291400e-25
1.545969e+03 4.077242e-25 2.851015e-25 4.478644e-25 4.262001e-25
1.546000e+03 3.019608e-25 4.215551e-25 3.494951e-25 2.782123e-25
1.546031e+03 3.385199e-25 3.253781e-25 3.234019e-25 3.796660e-25
1.546062e+03 4.426309e-25 3.697162e-25 3.638008e-25 4.646145e-25
1.546094e+03 2.417875e-25 2.963944e-25 4.010274e-25 3.675380e-25
1.546125e+03 3.070844e-25 3.749955e-25 3.797202e-25 4.855951e-25
1.546156e+03 4.833602e-25 3.369724e-25 3.672122e-25 3.404414e-25
1.546188e+03 4.522663e-25 2.780964e-25 3.421225e-25 3.285349e-25
1.546219e+03 3.264961e-25 3.953300e-25 3.280527e-25 3.562852e-25
1.546250e+03 3.673098e-25 5.825184e-25 3.164231e-25 3.528010e-25
1.546281e+03 2.832294e-25 3.563054e-25 4.554833e-25 3.463487e-25
1.546312e+03 3.400062e-25 3.564644e-25 2.975343e-25 4.050772e-25
1.546344e+03 3.165774e-25 3.596617e-25 4.132487e-25 4.617865e-25
1.546375e+03 3.333240e-25 3.691036e-25 3.643818e-25 4.817916e-25
1.546406e+03 4.564166e-25 3.777970e-25 5.227726e-25 3.270129e-25
1.546438e+03 4.824071e-25 4.742003e-25 2.587762e-25 2.992884e-25
1.546469e+03 3.466906e-25 3.878387e-25 2.746832e-25 4.383187e-25
1.546500e+03 3.735274e-25 3.819665e-25 3.093609e-25 3.539140e-25
1.546531e+03 2.909135e-25 4.855904e-25 2.882247e-25 3.903983e-25
1.546562e+03 3.834768e-25 3.903760e-25 3.168369e-25 3.757637e-25
1.546594e+03 4.062051e-25 3.172801e-25 3.747959e-25 4.737343e-25
1.546625e+03 3.378826e-25 4.597159e-25 4.198975e-25 3.337413e-25
1.546656e+03 3.703869e-25 3.234184e-25 4.814686e-25 5.064665e-25
1.546688e+03 3.018475e-25 3.738401e-25 3.899196e-25 3.985844e-25
1.546719e+03 2.606318e-25 4.703432e-25 3.732976e-25 3.757726e-25
1.546750e+03 2.923828e-25 3.024829e-25 2.341204e-25 5.363068e-25
1.546781e+03 2.935055e-25 4.181476e-25 2.367425e-25 3.893465e-25
1.546812e+03 2.760751e-25 3.554047e-25 3.307761e-25 3.371492e-25
1.546844e+03 2.695767e-25 4.091802e-25 3.971570e-25 3.325346e-25
1.546875e+03 3.449550e-25 3.229122e-25 4.048314e-25 3.029357e-25
1.546906e+03 3.649666e-25 5.320658e-25 3.006231e-25 4.647401e-25
1.546938e+03 2.854935e-25 3.065684e-25 2.493652e-25 3.685605e-25
1.546969e+03 2.704798e-25 3.287537e-25 3.186965e-25 3.390719e-25
1.547000e+03 3.201116e-25 3.336454e-25 4.315450e-25 3.279252e-25
1.547031e+03 3.366280e-25 4.259864e-25 4.630660e-25 2.985538e-25
1.547062e+03 4.955729e-25 2.959572e-25 3.827361e-25 3.630929e-25
1.547094e+03 4.601338e-25 3.264112e-25 4.890051e-25 3.561183e-25
1.547125e+03 3.010217e-25 3.786395e-25 4.341701e-25 2.994804e-25
1.547156e+03 3.549102e-25 4.428626e-25 2.842076e-25 2.700283e-25
1.547188e+03 3.768551e-25 3.843028e-25 2.337585e-25 4.024882e-25
1.547219e+03 2.532350e-25 5.734730e-25 2.124413e-25 3.661046e-25
1.547250e+03 3.454378e-25 3.986449e-25 2.731260e-25 5.163901e-25
1.547281e+03 3.286440e-25 3.996379e-25 3.306694e-25 3.238195e-25
1.547312e+03 3.880645e-25 4.554521e-25 2.889796e-25 2.849081e-25
1.547344e+03 2.928454e-25 3.283197e-25 4.247671e-25 3.259159e-25
1.547375e+03 3.153624e-25 4.228443e-25 3.386299e-25 2.897842e-25
1.547406e+03 3.645084e-25 3.869135e-25 4.203928e-25 2.743400e-25
1.547438e+03 4.722690e-25 3.137155e-25 3.312517e-25 3.762639e-25
1.547469e+03 4.717340e-25 3.928233e-25 3.193502e-25 3.714828e-25
1.547500e+03 2.853541e-25 3.398357e-25 2.895890e-25 4.880184e-25
1.547531e+03 3.227489e-25 3.829982e-25 3.215977e-25 3.601576e-25
1.547562e+03 3.609283e-25 4.544362e-25 3.502940e-25 3.172925e-25
1.547594e+03 4.058306e-25 3.240072e-25 2.918628e-25 3.656933e-25
1.547625e+03 3.220979e-25 4.115050e-25 2.810884e-25 3.657077e-25
1.547656e+03 3.191908e-25 3.675560e-25 3.093726e-25 3.228343e-25
1.547688e+03 3.382318e-25 3.501746e-25 2.452216e-25 3.425925e-25
1.547719e+03 2.949563e-25 4.557494e-25 3.443114e-25 3.331589e-25
1.547750e+03 3.541714e-25 5.006996e-25 2.692561e-25 3.469841e-25
1.547781e+03 2.692708e-25 5.359864e-25 4.227113e-25 4.015296e-25
1.547812e+03 2.965394e-25 4.835261e-25 3.529905e-25 3.096823e-25
1.547844e+03 3.610941e-25 3.033194e-25 4.355854e-25 4.747129e-25
1.547875e+03 4.092510e-25 4.056498e-25 2.564022e-25 3.629020e-25
1.547906e+03 3.680113e-25 3.220216e-25 3.201943e-25 3.946276e-25
1.547938e+03 4.454134e-25 3.633553e-25 3.091613e-25 3.587189e-25
1.547969e+03 3.578044e-25 2.849575e-25 3.187097e-25 4.809994e-25
1.548000e+03 4.792446e-25 3.856180e-25 4.607193e-25 3.083314e-25
1.548031e+03 3.248232e-25 3.758568e-25 3.802285e-25 3.914099e-25
1.548062e+03 2.637321e-25 3.512389e-25 4.309682e-25 3.314917e-25
1.548094e+03 3.755311e-25 3.248043e-25 2.944260e-25 3.356836e-25
1.548125e+03 2.919668e-25 3.277272e-25 3.736149e-25 3.705767e-25
1.548156e+03 2.782509e-25 3.536014e-25 2.825198e-25 4.354852e-25
1.548188e+03 3.102099e-25 4.778488e-25 3.167486e-25 3.425734e-25
1.548219e+03 2.987793e-25 3.654582e-25 2.925455e-25 4.882109e-25
1.548250e+03 3.040951e-25 4.261732e-25 3.216745e-25 5.179889e-25
1.548281e+03 3.040587e-25 4.689072e-25 4.340320e-25 3.107244e-25
1.548312e+03 3.134733e-25 4.350032e-25 3.320451e-25 5.946478e-25
1.548344e+03 2.873639e-25 4.111563e-25 4.072139e-25 3.010313e-25
1.548375e+03 3.359307e-25 3.085298e-25 3.692361e-25 3.838793e-25
1.548406e+03 3.409103e-25 5.028972e-25 2.710397e-25 3.258603e-25
1.548438e+03 4.441061e-25 4.183585e-25 3.060412e-25 3.123716e-25
1.548469e+03 2.994026e-25 2.707829e-25 2.722013e-25 3.899839e-25
1.548500e+03 3.254823e-25 4.524486e-25 3.035290e-25 3.311469e-25
1.548531e+03 3.383699e-25 3.578493e-25 4.070778e-25 3.820745e-25
1.548562e+03 2.874232e-25 4.759136e-25 3.928483e-25 4.626886e-25
1.548594e+03 4.743624e-25 4.316185e-25 3.559883e-25 5.802838e-25
1.548625e+03 4.301349e-25 3.085854e-25 3.956379e-25 4.180041e-25
1.548656e+03 3.663062e-25 3.082180e-25 2.989992e-25 4.249804e-25
1.548688e+03 3.503799e-25 4.033686e-25 3.929333e-25 3.769049e-25
1.548719e+03 4.483131e-25 3.522802e-25 4.079048e-25 3.111668e-25
1.548750e+03 3.244746e-25 3.149074e-25 3.169236e-25 2.751144e-25
1.548781e+03 4.360464e-25 3.795734e-25 3.707044e-25 3.500562e-25
1.548812e+03 3.146097e-25 3.468528e-25 3.835726e-25 4.252101e-25
1.548844e+03 2.570718e-25 4.891714e-25 2.618956e-25 4.123416e-25
1.548875e+03 3.604750e-25 3.118050e-25 3.637681e-25 4.644378e-25
1.548906e+03 4.682303e-25 3.704552e-25 3.696106e-25 4.331564e-25
1.548938e+03 3.634454e-25 4.136179e-25 2.759735e-25 3.257941e-25
1.548969e+03 3.438909e-25 3.815654e-25 3.406876e-25 3.715439e-25
1.549000e+03 4.551953e-25 3.104263e-25 3.863025e-25 3.282486e-25
1.549031e+03 3.833980e-25 4.222690e-25 3.485690e-25 3.103802e-25
1.549062e+03 3.628529e-25 3.858231e-25 2.722546e-25 3.972224e-25
1.549094e+03 3.932476e-25 3.482609e-25 4.292360e-25 3.510202e-25
1.549125e+03 3.614083e-25 3.275032e-25 4.412552e-25 5.037912e-25
1.549156e+03 4.926478e-25 3.609330e-25 3.185137e-25 3.640108e-25
1.549188e+03 3.701229e-25 2.741045e-25 3.328019e-25 3.761065e-25
1.549219e+03 3.343072e-25 3.943485e-25 3.464713e-25 3.271386e-25
1.549250e+03 3.571232e-25 3.072652e-25 2.694059e-25 4.003491e-25
1.549281e+03 3.628245e-25 3.232525e-25 2.578775e-25 4.103513e-25
1.549312e+03 3.748062e-25 2.813413e-25 3.703544e-25 3.921830e-25
1.549344e+03 3.821669e-25 4.465959e-25 4.808582e-25 2.914322e-25
1.549375e+03 4.017562e-25 4.970968e-25 3.415334e-25 2.821705e-25
1.549406e+03 3.360237e-25 2.441945e-25 3.264902e-25 3.689138e-25
1.549438e+03 3.574788e-25 2.390834e-25 3.643875e-25 2.654901e-25
1.549469e+03 4.006255e-25 3.319759e-25 4.136513e-25 3.357219e-25
1.549500e+03 2.529429e-25 3.768067e-25 4.206227e-25 3.780719e-25
1.549531e+03 3.987204e-25 3.591944e-25 2.895530e-25 3.372935e-25
1.549562e+03 3.926012e-25 3.669149e-25 2.700569e-25 3.277386e-25
1.549594e+03 2.645479e-25 3.984063e-25 3.077054e-25 3.495863e-25
1.549625e+03 3.883650e-25 3.707984e-25 2.515683e-25 3.033066e-25
1.549656e+03 3.278184e-25 3.531780e-25 3.804930e-25 3.685858e-25
1.549688e+03 2.915888e-25 4.080410e-25 4.336534e-25 3.547672e-25
1.549719e+03 4.123271e-25 2.984578e-25 3.291443e-25 2.840267e-25
1.549750e+03 3.691952e-25 3.243716e-25 3.479794e-25 3.281944e-25
1.549781e+03 2.856190e-25 3.565287e-25 3.475668e-25 3.882610e-25
1.549812e+03 3.017858e-25 3.575305e-25 4.218096e-25 3.756849e-25
1.549844e+03 3.604732e-25 3.288821e-25 3.225461e-25 4.441290e-25
1.549875e+03 3.387919e-25 3.596923e-25 3.769307e-25 4.166947e-25
1.549906e+03 3.719175e-25 3.520158e-25 4.100811e-25 3.110779e-25
1.549938e+03 2.956935e-25 4.514105e-25 3.312442e-25 3.275880e-25
1.549969e+03 4.253040e-25 4.444592e-25 2.900696e-25 3.153078e-25
1.550000e+03 2.818929e-25 3.826049e-25 3.884591e-25 3.404726e-25
1.550031e+03 3.336983e-25 3.218880e-25 3.437559e-25 3.805782e-25
1.550062e+03 2.880329e-25 3.864112e-25 2.867247e-25 3.779898e-25
1.550094e+03 3.324331e-25 4.607506e-25 3.270846e-25 2.951873e-25
1.550125e+03 2.651976e-25 3.763942e-25 4.127659e-25 4.419429e-25
1.550156e+03 5.841047e-25 2.966218e-25 3.439322e-25 5.004805e-25
1.550188e+03 3.639374e-25 4.463261e-25 3.668383e-25 3.226680e-25
1.550219e+03 2.730513e-25 4.290995e-25 2.774709e-25 3.160413e-25
1.550250e+03 3.314543e-25 2.861366e-25 3.682817e-25 2.745612e-25
1.550281e+03 4.585932e-25 3.602890e-25 2.863533e-25 2.829920e-25
1.550312e+03 3.594311e-25 4.453860e-25 3.350336e-25 4.544853e-25
1.550344e+03 3.499908e-25 5.350482e-25 2.513226e-25 4.037870e-25
1.550375e+03 3.843878e-25 4.382245e-25 2.991000e-25 3.978520e-25
1.550406e+03 4.445176e-25 3.358342e-25 2.978724e-25 3.745353e-25
1.550438e+03 2.603344e-25 3.839524e-25 2.909222e-25 4.124372e-25
1.550469e+03 3.251546e-25 2.689364e-25 2.848993e-25 4.532479e-25
1.550500e+03 4.383733e-25 3.352348e-25 4.032487e-25 4.032441e-25
1.550531e+03 3.350511e-25 4.893223e-25 3.782216e-25 3.129075e-25
1.550562e+03 2.900959e-25 3.116523e-25 2.785891e-25 3.782559e-25
1.550594e+03 4.376299e-25 4.237150e-25 4.171907e-25 3.479805e-25
1.550625e+03 3.943691e-25 4.127560e-25 5.755181e-25 3.003466e-25
1.550656e+03 4.693785e-25 2.928218e-25 3.134025e-25 2.932482e-25
1.550688e+03 3.865012e-25 2.957422e-25 4.056277e-25 3.539323e-25
1.550719e+03 2.973738e-25 3.767915e-25 3.651373e-25 4.941949e-25
1.550750e+03 3.197818e-25 4.048657e-25 3.798458e-25 4.734456e-25
1.550781e+03 3.414135e-25 3.621765e-25 3.455909e-25 3.415551e-25
1.550812e+03 3.955078e-25 2.922636e-25 4.278919e-25 4.209664e-25
1.550844e+03 3.425756e-25 3.276093e-25 3.549895e-25 4.762244e-25
1.550875e+03 3.814101e-25 3.642629e-25 3.565667e-25 4.043997e-25
1.550906e+03 3.289541e-25 5.313304e-25 2.872011e-25 3.846702e-25
1.550938e+03 3.036966e-25 3.143179e-25 4.816257e-25 4.469497e-25
1.550969e+03 3.246864e-25 3.976366e-25 4.571604e-25 4.049758e-25
1.551000e+03 4.283531e-25 3.131288e-25 3.160835e-25 2.706497e-25
1.551031e+03 3.773286e-25 4.542563e-25 3.843743e-25 3.087380e-25
1.551062e+03 3.256402e-25 4.039518e-25 2.576078e-25 3.753937e-25
1.551094e+03 2.943220e-25 3.275195e-25 3.143346e-25 5.209804e-25
1.551125e+03 3.030945e-25 3.034568e-25 3.881702e-25 4.023933e-25
1.551156e+03 3.827555e-25 3.064097e-25 3.135121e-25 3.900013e-25
1.551188e+03 3.092192e-25 2.883179e-25 4.203201e-25 5.319693e-25
1.551219e+03 3.048008e-25 3.184772e-25 3.304445e-25 5.372671e-25
1.551250e+03 4.175356e-25 3.337707e-25 5.398277e-25 4.167996e-25
1.551281e+03 5.199658e-25 3.998655e-25 5.027689e-25 3.236340e-25
1.551312e+03 3.441921e-25 3.396742e-25 3.725320e-25 3.879296e-25
1.551344e+03 4.324597e-25 3.335240e-25 4.292389e-25 4.673122e-25
1.551375e+03 4.020234e-25 3.905021e-25 4.705721e-25 2.455297e-25
1.551406e+03 3.573442e-25 2.616517e-25 2.723373e-25 3.929733e-25
1.551438e+03 3.501242e-25 3.905221e-25 2.619502e-25 3.095749e-25
1.551469e+03 2.768626e-25 3.027090e-25 4.733388e-25 2.921148e-25
1.551500e+03 3.232155e-25 3.640822e-25 3.631869e-25 5.283645e-25
1.551531e+03 2.474139e-25 3.522610e-25 3.280481e-25 3.943720e-25
1.551562e+03 3.929839e-25 3.400637e-25 3.479491e-25 3.617763e-25
1.551594e+03 4.236857e-25 4.539817e-25 3.678326e-25 2.957055e-25
1.551625e+03 3.208746e-25 3.418773e-25 3.377433e-25 3.697044e-25
1.551656e+03 4.434280e-25 2.621590e-25 2.960800e-25 2.828912e-25
1.551688e+03 3.492767e-25 4.554817e-25 3.700783e-25 2.982166e-25
1.551719e+03 3.371006e-25 3.500029e-25 2.916002e-25 3.339608e-25
1.551750e+03 3.634786e-25 3.220417e-25 3.204504e-25 4.030343e-25
1.551781e+03 2.655906e-25 2.586329e-25 2.983111e-25 4.665651e-25
1.551812e+03 4.930461e-25 2.891437e-25 2.500453e-25 3.977314e-25
1.551844e+03 3.924671e-25 3.383025e-25 2.966383e-25 3.843128e-25
1.551875e+03 4.201682e-25 4.092682e-25 4.055779e-25 3.996744e-25
1.551906e+03 3.679324e-25 2.273473e-25 3.082666e-25 3.897993e-25
1.551938e+03 2.983684e-25 3.201403e-25 2.919374e-25 4.255752e-25
1.551969e+03 3.751178e-25 3.447698e-25 2.899888e-25 3.549048e-25
1.552000e+03 3.144590e-25 3.419610e-25 2.688281e-25 3.606908e-25
1.552031e+03 3.108536e-25 3.010558e-25 4.585962e-25 3.113737e-25
1.552062e+03 2.807514e-25 3.853539e-25 4.312856e-25 4.558035e-25
1.552094e+03 3.776374e-25 3.303779e-25 3.492798e-25 3.380448e-25
1.552125e+03 4.230894e-25 3.710497e-25 3.038934e-25 3.452484e-25
1.552156e+03 4.093886e-25 5.299597e-25 3.834016e-25 3.152805e-25
1.552188e+03 2.620355e-25 3.338665e-25 3.084955e-25 4.187554e-25
1.552219e+03 2.442697e-25 4.223086e-25 4.385004e-25 3.329836e-25
1.552250e+03 3.081999e-25 4.830777e-25 4.639231e-25 3.010361e-25
1.552281e+03 2.870970e-25 4.306194e-25 3.385769e-25 3.895363e-25
1.552312e+03 2.406206e-25 4.728301e-25 4.932787e-25 2.852011e-25
1.552344e+03 2.895875e-25 3.224449e-25 3.705590e-25 2.821747e-25
1.552375e+03 3.402084e-25 3.096945e-25 3.834156e-25 3.713267e-25
1.552406e+03 3.758299e-25 3.011836e-25 3.460665e-25 2.692680e-25
1.552438e+03 4.824122e-25 4.717112e-25 3.233506e-25 4.305904e-25
1.552469e+03 3.429487e-25 3.688342e-25 2.711177e-25 4.054403e-25
1.552500e+03 5.016849e-25 3.920048e-25 3.764466e-25 3.245856e-25
1.552531e+03 4.165811e-25 3.548973e-25 3.680581e-25 3.666227e-25
1.552562e+03 3.866926e-25 3.916185e-25 3.116294e-25 3.976273e-25
1.552594e+03 4.421150e-25 3.569354e-25 2.920683e-25 4.287093e-25
1.552625e+03 3.760058e-25 4.783425e-25 4.441759e-25 3.055609e-25
1.552656e+03 2.919471e-25 4.440226e-25 3.485147e-25 4.291918e-25
1.552688e+03 3.706661e-25 4.574692e-25 2.820002e-25 3.424598e-25
1.552719e+03 3.141089e-25 4.154851e-25 2.583678e-25 3.959871e-25
1.552750e+03 3.448856e-25 3.938440e-25 4.168397e-25 3.313061e-25
1.552781e+03 2.831127e-25 4.265038e-25 4.003464e-25 3.328444e-25
1.552812e+03 3.133335e-25 3.614862e-25 2.924116e-25 4.610676e-25
1.552844e+03 2.827759e-25 3.544558e-25 2.844482e-25 3.413122e-25
1.552875e+03 3.225105e-25 4.686408e-25 4.035039e-25 3.554166e-25
1.552906e+03 2.750953e-25 3.594690e-25 3.919120e-25 3.525775e-25
1.552938e+03 4.036847e-25 3.600025e-25 3.776726e-25 4.714640e-25
1.552969e+03 4.012413e-25 3.896495e-25 4.126580e-25 3.442788e-25
1.553000e+03 3.219719e-25 3.619351e-25 3.823409e-25 3.752304e-25
1.553031e+03 4.489589e-25 3.006058e-25 4.062992e-25 3.886322e-25
1.553062e+03 3.594116e-25 4.370317e-25 3.728471e-25 4.173228e-25
1.553094e+03 3.510540e-25 3.869757e-25 4.932144e-25 3.862495e-25
1.553125e+03 2.551817e-25 5.454679e-25 3.230666e-25 4.891583e-25
1.553156e+03 2.791660e-25 4.676741e-25 3.074912e-25 4.091490e-25
1.553188e+03 2.393736e-25 3.671733e-25 3.290241e-25 2.849486e-25
1.553219e+03 3.497951e-25 2.815799e-25 3.902256e-25 3.912204e-25
1.553250e+03 3.380551e-25 3.370685e-25 3.368826e-25 3.916694e-25
1.553281e+03 3.362259e-25 3.609344e-25 3.680915e-25 3.762930e-25
1.553312e+03 3.916245e-25 3.095936e-25 2.712262e-25 3.159358e-25
1.553344e+03 2.834612e-25 3.788883e-25 3.169596e-25 4.046002e-25
1.553375e+03 3.720531e-25 5.213444e-25 3.036622e-25 3.368145e-25
1.553406e+03 2.644201e-25 2.672949e-25 3.422460e-25 3.914555e-25
1.553438e+03 3.488043e-25 2.821914e-25 5.177641e-25 3.355854e-25
1.553469e+03 5.160336e-25 4.374389e-25 2.977318e-25 3.584383e-25
1.553500e+03 3.291721e-25 4.347984e-25 4.077688e-25 2.740462e-25
1.553531e+03 2.779235e-25 3.388678e-25 2.903499e-25 4.441420e-25
1.553562e+03 3.468495e-25 4.295925e-25 3.577484e-25 2.917651e-25
1.553594e+03 3.145380e-25 4.488097e-25 3.418473e-25 3.226201e-25
1.553625e+03 4.464948e-25 4.677756e-25 4.341131e-25 5.569360e-25
1.553656e+03 3.085684e-25 4.921271e-25 3.377581e-25 3.288576e-25
1.553688e+03 3.507634e-25 2.703851e-25 3.586741e-25 5.704809e-25
1.553719e+03 2.880302e-25 3.328199e-25 3.221688e-25 4.252968e-25
1.553750e+03 4.001958e-25 4.569649e-25 3.461126e-25 3.509955e-25
1.553781e+03 3.591507e-25 2.940165e-25 3.724327e-25 3.458535e-25
1.553812e+03 2.869405e-25 3.621958e-25 2.839340e-25 3.283179e-25
1.553844e+03 3.010023e-25 4.121690e-25 2.717155e-25 3.505244e-25
1.553875e+03 3.761269e-25 2.655568e-25 4.284504e-25 3.595640e-25
1.553906e+03 3.224997e-25 4.002156e-25 3.362546e-25 3.945266e-25
1.553938e+03 3.728238e-25 4.372758e-25 3.305362e-25 2.650836e-25
1.553969e+03 2.612287e-25 3.221126e-25 3.457110e-25 3.041897e-25
1.554000e+03 4.365438e-25 3.266193e-25 2.900800e-25 3.738422e-25
1.554031e+03 2.490168e-25 3.812949e-25 2.875800e-25 2.856491e-25
1.554062e+03 3.095062e-25 3.397573e-25 3.314782e-25 3.305677e-25
1.554094e+03 2.638969e-25 3.675683e-25 5.239829e-25 3.909301e-25
1.554125e+03 4.787037e-25 3.777404e-25 3.275190e-25 5.601492e-25
1.554156e+03 4.436484e-25 3.470882e-25 3.575298e-25 3.439382e-25
1.554188e+03 2.560788e-25 3.529240e-25 3.504548e-25 2.856318e-25
1.554219e+03 3.211244e-25 2.902927e-25 3.639860e-25 4.393442e-25
1.554250e+03 2.739197e-25 3.468682e-25 2.831402e-25 3.810667e-25
1.554281e+03 3.526344e-25 4.885529e-25 3.202074e-25 3.779092e-25
1.554312e+03 3.586460e-25 4.112048e-25 4.232262e-25 4.792728e-25
1.554344e+03 3.248456e-25 3.748535e-25 2.828996e-25 3.839351e-25
1.554375e+03 4.174013e-25 3.336634e-25 3.805013e-25 3.317949e-25
1.554406e+03 2.685001e-25 4.157527e-25 3.275664e-25 4.272581e-25
1.554438e+03 3.096361e-25 3.620491e-25 2.938859e-25 3.941679e-25
1.554469e+03 4.703414e-25 2.427450e-25 4.454990e-25 5.332253e-25
1.554500e+03 2.544058e-25 2.686628e-25 4.158870e-25 5.080092e-25
1.554531e+03 3.228963e-25 3.737742e-25 5.356112e-25 3.525816e-25
1.554562e+03 4.294032e-25 2.727953e-25 3.009885e-25 3.834890e-25
1.554594e+03 2.480513e-25 3.745647e-25 4.238750e-25 3.820863e-25
1.554625e+03 3.828449e-25 4.357568e-25 3.957398e-25 3.330388e-25
1.554656e+03 4.022846e-25 3.222602e-25 2.629777e-25 3.090870e-25
1.554688e+03 3.325088e-25 3.485547e-25 3.636641e-25 3.135972e-25
1.554719e+03 2.705907e-25 3.030806e-25 2.861212e-25 3.967604e-25
1.554750e+03 3.517793e-25 3.730147e-25 3.276330e-25 4.860419e-25
1.554781e+03 4.189083e-25 4.162563e-25 3.227293e-25 3.550866e-25
1.554812e+03 4.563065e-25 3.330019e-25 2.624197e-25 4.436715e-25
1.554844e+03 3.244377e-25 2.729030e-25 2.478222e-25 2.989859e-25
1.554875e+03 2.770575e-25 3.937081e-25 3.799960e-25 3.482665e-25
1.554906e+03 3.264180e-25 3.421793e-25 3.083663e-25 3.381358e-25
1.554938e+03 4.271747e-25 3.022078e-25 3.334390e-25 2.968083e-25
1.554969e+03 5.335613e-25 3.298238e-25 2.881689e-25 4.267619e-25
1.555000e+03 4.807965e-25 2.887732e-25 5.465425e-25 4.584191e-25
1.555031e+03 3.975659e-25 3.503397e-25 3.952728e-25 3.209180e-25
1.555062e+03 3.486609e-25 5.134816e-25 2.848650e-25 3.549999e-25
1.555094e+03 2.948559e-25 3.595538e-25 3.498189e-25 4.054671e-25
1.555125e+03 2.945511e-25 3.676186e-25 3.288754e-25 3.923774e-25
1.555156e+03 4.450866e-25 3.601783e-25 4.290191e-25 3.020782e-25
1.555188e+03 4.003579e-25 3.724761e-25 3.770188e-25 4.265144e-25
1.555219e+03 3.370161e-25 4.030296e-25 4.317683e-25 3.535378e-25
1.555250e+03 3.788513e-25 2.641431e-25 3.276033e-25 4.715941e-25
1.555281e+03 2.873256e-25 3.378784e-25 3.094606e-25 4.270021e-25
1.555312e+03 3.538220e-25 3.753161e-25 3.394081e-25 3.706757e-25
1.555344e+03 2.768202e-25 3.827925e-25 3.294323e-25 3.797640e-25
1.555375e+03 2.783569e-25 3.596051e-25 2.551402e-25 3.866772e-25
1.555406e+03 3.850670e-25 3.765104e-25 2.946532e-25 3.321279e-25
1.555438e+03 3.114633e-25 3.617361e-25 3.185384e-25 4.144822e-25
1.555469e+03 3.978479e-25 4.043991e-25 5.052576e-25 3.608022e-25
1.555500e+03 3.617584e-25 3.233787e-25 3.323053e-25 4.786150e-25
1.555531e+03 3.133790e-25 3.724082e-25 4.152113e-25 4.375122e-25
1.555562e+03 4.553823e-25 3.646764e-25 5.176295e-25 3.197970e-25
1.555594e+03 4.048715e-25 4.829265e-25 3.618938e-25 5.155868e-25
1.555625e+03 3.414920e-25 3.639170e-25 3.485851e-25 4.189891e-25
1.555656e+03 3.916104e-25 3.147913e-25 3.532399e-25 4.517613e-25
1.555688e+03 3.789516e-25 4.538554e-25 3.189919e-25 2.982050e-25
1.555719e+03 2.876512e-25 2.739612e-25 3.858062e-25 4.054597e-25
1.555750e+03 2.566859e-25 2.780478e-25 2.423657e-25 5.029742e-25
1.555781e+03 4.284188e-25 2.559607e-25 3.672467e-25 4.642736e-25
1.555812e+03 4.351008e-25 3.950556e-25 3.051534e-25 3.872839e-25
1.555844e+03 3.608656e-25 3.249914e-25 3.707183e-25 4.407679e-25
1.555875e+03 3.958493e-25 3.114930e-25 4.171353e-25 3.966383e-25
1.555906e+03 3.615755e-25 3.365999e-25 3.128302e-25 4.258112e-25
1.555938e+03 2.983912e-25 5.762343e-25 3.603252e-25 4.257441e-25
1.555969e+03 3.677754e-25 3.072305e-25 4.700548e-25 3.429637e-25
1.556000e+03 3.197064e-25 3.430982e-25 4.510863e-25 3.918539e-25
1.556031e+03 2.158015e-25 3.182260e-25 3.701612e-25 3.995844e-25
1.556062e+03 3.206045e-25 2.993018e-25 3.746390e-25 3.603411e-25
1.556094e+03 3.663072e-25 3.115398e-25 3.570576e-25 3.826779e-25
1.556125e+03 3.081489e-25 3.507399e-25 3.486640e-25 3.150925e-25
1.556156e+03 3.558681e-25 4.156315e-25 2.820600e-25 2.775387e-25
1.556188e+03 4.333393e-25 3.616571e-25 2.707374e-25 5.039659e-25
1.556219e+03 2.568506e-25 4.505684e-25 4.408539e-25 4.662999e-25
1.556250e+03 2.889713e-25 4.939343e-25 3.684209e-25 4.418422e-25
1.556281e+03 3.421288e-25 3.867545e-25 3.206471e-25 3.600742e-25
1.556312e+03 3.651983e-25 3.319705e-25 4.266907e-25 3.865894e-25
1.556344e+03 4.658248e-25 2.484683e-25 4.803877e-25 3.561060e-25
1.556375e+03 2.980894e-25 3.748969e-25 3.885849e-25 4.746614e-25
1.556406e+03 4.069060e-25 3.848315e-25 3.613341e-25 3.631428e-25
1.556438e+03 2.845460e-25 4.920303e-25 3.464040e-25 3.829039e-25
1.556469e+03 2.485197e-25 4.473523e-25 3.931504e-25 2.492498e-25
1.556500e+03 2.286143e-25 3.975982e-25 2.925035e-25 3.260822e-25
1.556531e+03 3.022007e-25 4.020064e-25 4.290134e-25 3.506851e-25
1.556562e+03 4.835778e-25 4.459119e-25 2.638619e-25 3.062373e-25
1.556594e+03 3.576943e-25 3.740011e-25 4.110118e-25 3.320519e-25
1.556625e+03 2.894955e-25 4.388523e-25 3.010863e-25 2.807141e-25
1.556656e+03 3.529794e-25 4.508708e-25 3.319130e-25 3.557286e-25
1.556688e+03 3.674109e-25 3.794061e-25 4.559993e-25 3.760264e-25
1.556719e+03 4.137004e-25 3.584231e-25 3.186861e-25 3.994969e-25
1.556750e+03 2.962831e-25 2.798879e-25 3.816961e-25 4.185226e-25
1.556781e+03 3.743358e-25 3.416736e-25 3.992360e-25 4.356875e-25
1.556812e+03 3.071025e-25 4.074203e-25 2.926931e-25 2.770114e-25
1.556844e+03 3.146344e-25 2.207307e-25 3.628508e-25 3.150631e-25
1.556875e+03 4.120881e-25 3.662383e-25 3.395072e-25 3.959484e-25
1.556906e+03 3.772514e-25 3.914558e-25 3.977585e-25 3.228513e-25
1.556938e+03 3.301159e-25 2.766479e-25 3.065127e-25 4.570022e-25
1.556969e+03 5.184158e-25 3.024249e-25 2.993673e-25 3.846197e-25
1.557000e+03 3.962155e-25 4.307595e-25 3.607588e-25 4.055917e-25
1.557031e+03 4.248935e-25 3.753054e-25 3.966153e-25 4.938161e-25
1.557062e+03 3.909361e-25 3.910174e-25 4.427692e-25 3.572073e-25
1.557094e+03 4.171572e-25 3.322862e-25 3.944574e-25 2.624774e-25
1.557125e+03 3.099226e-25 4.751883e-25 3.514054e-25 3.690441e-25
1.557156e+03 4.408267e-25 2.995219e-25 3.280612e-25 3.509841e-25
1.557188e+03 3.123632e-25 4.115573e-25 2.998403e-25 3.207647e-25
1.557219e+03 3.256863e-25 3.813346e-25 4.365210e-25 2.670135e-25
1.557250e+03 3.450347e-25 3.534673e-25 4.088180e-25 4.413054e-25
1.557281e+03 3.035042e-25 5.189254e-25 3.602392e-25 5.047703e-25
1.557312e+03 3.651846e-25 4.122154e-25 4.403515e-25 3.776845e-25
1.557344e+03 3.609080e-25 3.026034e-25 4.112516e-25 2.812292e-25
1.557375e+03 2.747727e-25 4.017104e-25 3.220485e-25 4.783701e-25
1.557406e+03 3.703768e-25 3.600611e-25 3.614210e-25 4.691482e-25
1.557438e+03 4.304042e-25 4.085038e-25 2.567578e-25 3.583997e-25
1.557469e+03 3.093507e-25 3.225884e-25 3.431698e-25 3.602695e-25
1.557500e+03 3.597539e-25 3.356738e-25 2.815469e-25 3.595355e-25
1.557531e+03 4.502085e-25 3.589176e-25 2.566489e-25 3.455708e-25
1.557562e+03 3.468931e-25 5.196562e-25 3.556105e-25 3.216970e-25
1.557594e+03 2.770247e-25 4.194833e-25 4.108288e-25 4.897648e-25
1.557625e+03 3.689454e-25 4.983443e-25 3.099051e-25 3.022737e-25
1.557656e+03 3.008503e-25 4.565630e-25 2.910375e-25 3.101137e-25
1.557688e+03 4.642119e-25 5.440515e-25 4.009802e-25 3.128115e-25
1.557719e+03 4.916747e-25 3.437196e-25 3.813796e-25 3.592896e-25
1.557750e+03 4.008154e-25 3.350496e-25 2.949552e-25 3.838518e-25
1.557781e+03 3.547487e-25 3.234335e-25 2.530429e-25 4.340442e-25
1.557812e+03 3.962380e-25 2.989717e-25 3.492644e-25 4.014411e-25
1.557844e+03 3.809717e-25 3.673787e-25 2.715074e-25 3.398370e-25
1.557875e+03 2.999080e-25 3.991700e-25 3.964891e-25 3.044958e-25
1.557906e+03 2.625839e-25 5.615158e-25 3.389361e-25 3.787362e-25
1.557938e+03 3.589098e-25 4.669457e-25 4.234088e-25 4.617663e-25
1.557969e+03 4.937383e-25 3.448733e-25 3.990433e-25 4.045365e-25
1.558000e+03 2.692180e-25 3.445130e-25 3.536273e-25 3.540410e-25
1.558031e+03 3.238137e-25 3.446922e-25 3.597867e-25 3.904562e-25
1.558062e+03 3.902992e-25 3.144175e-25 3.350843e-25 4.106880e-25
1.558094e+03 3.912945e-25 3.833665e-25 2.829418e-25 4.868392e-25
1.558125e+03 5.023116e-25 4.840424e-25 3.457308e-25 4.134890e-25
1.558156e+03 5.269906e-25 3.964465e-25 2.629595e-25 2.899232e-25
1.558188e+03 4.847069e-25 3.656161e-25 4.081391e-25 3.656051e-25
1.558219e+03 2.881654e-25 3.967101e-25 4.984398e-25 4.107612e-25
1.558250e+03 3.479455e-25 4.087967e-25 3.034096e-25 4.044566e-25
1.558281e+03 3.430487e-25 3.784766e-25 3.218685e-25 3.656982e-25
1.558312e+03 3.533014e-25 4.771475e-25 3.988140e-25 4.468067e-25
1.558344e+03 3.748176e-25 4.264708e-25 3.315761e-25 4.083975e-25
1.558375e+03 3.265774e-25 5.011772e-25 3.447345e-25 2.413939e-25
1.558406e+03 2.500551e-25 4.502349e-25 3.159519e-25 3.502103e-25
1.558438e+03 2.644892e-25 3.944817e-25 4.011228e-25 3.406881e-25
1.558469e+03 2.718583e-25 4.015612e-25 3.431097e-25 3.164564e-25
1.558500e+03 4.825763e-25 3.566133e-25 4.095856e-25 3.620137e-25
1.558531e+03 3.370516e-25 3.840593e-25 3.041859e-25 4.116084e-25
1.558562e+03 3.688380e-25 4.102217e-25 3.418578e-25 3.814769e-25
1.558594e+03 3.529749e-25 3.851206e-25 4.272166e-25 4.986308e-25
1.558625e+03 3.460141e-25 3.860857e-25 3.664829e-25 3.669540e-25
1.558656e+03 4.117488e-25 4.578121e-25 3.679348e-25 3.413768e-25
1.558688e+03 3.109753e-25 4.316381e-25 4.358610e-25 3.622574e-25
1.558719e+03 3.374382e-25 2.838657e-25 3.079144e-25 3.551346e-25
1.558750e+03 3.304259e-25 3.845197e-25 2.849671e-25 3.211371e-25
1.558781e+03 3.487143e-25 4.454603e-25 2.681856e-25 3.723261e-25
1.558812e+03 2.808855e-25 3.439877e-25 3.681233e-25 3.595246e-25
1.558844e+03 3.551259e-25 3.763204e-25 2.638749e-25 3.117054e-25
1.558875e+03 3.798983e-25 3.482493e-25 2.971959e-25 3.650327e-25
1.558906e+03 2.548540e-25 3.265901e-25 4.097014e-25 4.316316e-25
1.558938e+03 3.109626e-25 4.464187e-25 3.952567e-25 3.770968e-25
1.558969e+03 3.718652e-25 2.702913e-25 2.804303e-25 3.572486e-25
1.559000e+03 2.946759e-25 2.886006e-25 3.258918e-25 3.639921e-25
1.559031e+03 2.613530e-25 5.094802e-25 3.716836e-25 3.034983e-25
1.559062e+03 3.995616e-25 3.629486e-25 3.742022e-25 3.573723e-25
1.559094e+03 3.924167e-25 4.392106e-25 3.314089e-25 3.480082e-25
1.559125e+03 3.403211e-25 4.038877e-25 3.513326e-25 5.041934e-25
1.559156e+03 2.936777e-25 3.695133e-25 2.502964e-25 2.956598e-25
1.559188e+03 3.589340e-25 2.668699e-25 4.594534e-25 5.274607e-25
1.559219e+03 4.706022e-25 5.221435e-25 3.213816e-25 3.973652e-25
1.559250e+03 3.064207e-25 4.824384e-25 3.496754e-25 5.371635e-25
1.559281e+03 3.041867e-25 3.296745e-25 3.287130e-25 4.245350e-25
1.559312e+03 3.713179e-25 3.700823e-25 3.311202e-25 2.941742e-25
1.559344e+03 3.220755e-25 3.095177e-25 4.218650e-25 4.728600e-25
1.559375e+03 3.575871e-25 2.975607e-25 2.811273e-25 3.225765e-25
1.559406e+03 4.712216e-25 3.515674e-25 2.865227e-25 3.297105e-25
1.559438e+03 3.135662e-25 4.325800e-25 3.775050e-25 3.779301e-25
1.559469e+03 4.681489e-25 3.231028e-25 3.769460e-25 3.621366e-25
1.559500e+03 3.962944e-25 3.021483e-25 2.653693e-25 4.067719e-25
1.559531e+03 3.643637e-25 2.129106e-25 3.125907e-25 5.160012e-25
1.559562e+03 4.289933e-25 2.894777e-25 3.352670e-25 4.226241e-25
1.559594e+03 5.064960e-25 2.809334e-25 4.482408e-25 2.494293e-25
1.559625e+03 2.913663e-25 3.281050e-25 4.024873e-25 3.450850e-25
1.559656e+03 2.576505e-25 3.648997e-25 4.237916e-25 3.040670e-25
1.559688e+03 4.169255e-25 3.509257e-25 3.620382e-25 3.563139e-25
1.559719e+03 3.158672e-25 3.417593e-25 2.590344e-25 3.345482e-25
1.559750e+03 4.451972e-25 4.101369e-25 3.997574e-25 4.658706e-25
1.559781e+03 3.529804e-25 4.843276e-25 3.340149e-25 4.934954e-25
1.559812e+03 3.620159e-25 4.423451e-25 5.124853e-25 2.876502e-25
1.559844e+03 4.998649e-25 4.144567e-25 3.397174e-25 3.707570e-25
1.559875e+03 2.609468e-25 2.960557e-25 3.253891e-25 4.132742e-25
1.560125e+03 4.057903e-25 2.914794e-25 5.215551e-25 4.303320e-25
1.560156e+03 2.689619e-25 2.691924e-25 3.520172e-25 4.744433e-25
1.560188e+03 3.017004e-25 4.042874e-25 4.684985e-25 3.017644e-25
1.560219e+03 2.732257e-25 3.922188e-25 2.987169e-25 3.645274e-25
1.560250e+03 3.751349e-25 3.211007e-25 3.164573e-25 4.273954e-25
1.560281e+03 3.147990e-25 3.886182e-25 2.768596e-25 4.114514e-25
1.560312e+03 2.519329e-25 3.130716e-25 3.506416e-25 3.524978e-25
1.560344e+03 3.322612e-25 4.405838e-25 4.371865e-25 5.996441e-25
1.560375e+03 3.360991e-25 3.634447e-25 4.202615e-25 3.394906e-25
1.560406e+03 4.462101e-25 3.647891e-25 3.773880e-25 4.672629e-25
1.560438e+03 3.781384e-25 3.319553e-25 4.659863e-25 3.741925e-25
1.560469e+03 3.127681e-25 3.473314e-25 3.852038e-25 4.252109e-25
1.560500e+03 3.877204e-25 5.141214e-25 3.617760e-25 2.980123e-25
1.560531e+03 3.237793e-25 5.585761e-25 4.031871e-25 4.423893e-25
1.560562e+03 3.021180e-25 3.765578e-25 3.170725e-25 4.886327e-25
1.560594e+03 3.790695e-25 2.742379e-25 3.702821e-25 2.917092e-25
1.560625e+03 3.753573e-25 3.736017e-25 4.150294e-25 2.897477e-25
1.560656e+03 3.697266e-25 5.224641e-25 5.187051e-25 3.416475e-25
1.560688e+03 2.246664e-25 3.897752e-25 3.163588e-25 4.086790e-25
1.560719e+03 4.513441e-25 4.602173e-25 3.989310e-25 2.740117e-25
1.560750e+03 3.602438e-25 3.087127e-25 3.545277e-25 4.615600e-25
1.560781e+03 2.797026e-25 3.495086e-25 4.042632e-25 2.648336e-25
1.560812e+03 3.097873e-25 3.923101e-25 2.953291e-25 3.429248e-25
1.560844e+03 4.399670e-25 3.309775e-25 3.280296e-25 3.334217e-25
1.560875e+03 4.592895e-25 3.058919e-25 3.116861e-25 3.379269e-25
1.560906e+03 2.929637e-25 3.375305e-25 5.692549e-25 3.214418e-25
1.560938e+03 3.452461e-25 4.222468e-25 3.498881e-25 3.519456e-25
1.560969e+03 3.415054e-25 5.172471e-25 3.702958e-25 3.512317e-25
1.561000e+03 2.802309e-25 2.867526e-25 3.373875e-25 3.525567e-25
1.561031e+03 2.803619e-25 3.722946e-25 2.884684e-25 3.088746e-25
1.561062e+03 3.198421e-25 3.665248e-25 3.329465e-25 3.293184e-25
1.561094e+03 3.369844e-25 3.318331e-25 3.250016e-25 3.795241e-25
1.561125e+03 2.962386e-25 3.809995e-25 3.710354e-25 3.201999e-25
1.561156e+03 5.209486e-25 3.977996e-25 3.083969e-25 2.926551e-25
1.561188e+03 2.934720e-25 5.251202e-25 3.387466e-25 5.052990e-25
1.561219e+03 4.595714e-25 5.189808e-25 3.964632e-25 3.885031e-25
1.561250e+03 3.835219e-25 4.908359e-25 3.395245e-25 3.782500e-25
1.561281e+03 2.980169e-25 4.147071e-25 5.340207e-25 4.106103e-25
1.561312e+03 3.527921e-25 4.016941e-25 3.937196e-25 4.259044e-25
1.561344e+03 4.656872e-25 3.688654e-25 5.071106e-25 3.900579e-25
1.561375e+03 3.886634e-25 3.769175e-25 3.456666e-25 3.951350e-25
1.561406e+03 3.538004e-25 3.220430e-25 3.756258e-25 3.886544e-25
1.561438e+03 3.886734e-25 3.609127e-25 3.342366e-25 2.952219e-25
1.561469e+03 3.940099e-25 3.403966e-25 3.035314e-25 2.893405e-25
1.561500e+03 4.501867e-25 3.423924e-25 4.913533e-25 2.714059e-25
1.561531e+03 2.941212e-25 4.295334e-25 4.079115e-25 3.135869e-25
1.561562e+03 2.353495e-25 3.900192e-25 4.259980e-25 3.654993e-25
1.561594e+03 3.010070e-25 4.042103e-25 2.905678e-25 2.755619e-25
1.561625e+03 3.175575e-25 3.888562e-25 3.222960e-25 4.233634e-25
1.561656e+03 3.959518e-25 4.511960e-25 3.190157e-25 3.423275e-25
1.561688e+03 3.029111e-25 3.205527e-25 3.268686e-25 2.405766e-25
1.561719e+03 4.216171e-25 2.363636e-25 5.319832e-25 4.112566e-25
1.561750e+03 4.315283e-25 3.942442e-25 3.305183e-25 3.752569e-25
1.561781e+03 3.010694e-25 3.794030e-25 3.713205e-25 4.227694e-25
1.561812e+03 3.356579e-25 3.768464e-25 3.573352e-25 3.343097e-25
1.561844e+03 3.223307e-25 2.985070e-25 3.080451e-25 4.059602e-25
1.561875e+03 2.381734e-25 3.286553e-25 3.531350e-25 4.012473e-25
1.561906e+03 3.532090e-25 4.223103e-25 3.148542e-25 3.494832e-25
1.561938e+03 3.920972e-25 3.456502e-25 3.908750e-25 3.089641e-25
1.561969e+03 3.826176e-25 4.006806e-25 3.522075e-25 3.944270e-25
1.562000e+03 4.039721e-25 3.603875e-25 3.596049e-25 3.908906e-25
1.562031e+03 2.781873e-25 3.917235e-25 2.926700e-25 4.192993e-25
1.562062e+03 3.117444e-25 3.753236e-25 4.127101e-25 3.840526e-25
1.562094e+03 3.766019e-25 4.190968e-25 2.586429e-25 3.825508e-25
1.562125e+03 3.401977e-25 3.077807e-25 3.600479e-25 3.072496e-25
1.562156e+03 2.834470e-25 3.052988e-25 3.808745e-25 4.105667e-25
1.562188e+03 4.169408e-25 2.968327e-25 2.881808e-25 3.833293e-25
1.562219e+03 3.405440e-25 4.868547e-25 3.767007e-25 5.679544e-25
1.562250e+03 4.590981e-25 5.125744e-25 4.407243e-25 3.030973e-25
1.562281e+03 3.075959e-25 3.132878e-25 3.656900e-25 3.558385e-25
1.562312e+03 4.299304e-25 2.729181e-25 4.018472e-25 3.172928e-25
1.562344e+03 3.971945e-25 3.157083e-25 3.703403e-25 4.342953e-25
1.562375e+03 4.279095e-25 4.709738e-25 3.924527e-25 3.773046e-25
1.562406e+03 3.614988e-25 3.523876e-25 3.716628e-25 3.601748e-25
1.562438e+03 3.328026e-25 4.414266e-25 2.973240e-25 3.154924e-25
1.562469e+03 4.067586e-25 4.705709e-25 3.795361e-25 2.914870e-25
1.562500e+03 4.690225e-25 5.552861e-25 2.888784e-25 3.915072e-25
1.562531e+03 4.304120e-25 3.274718e-25 3.158730e-25 4.309684e-25
1.562562e+03 3.630309e-25 3.173788e-25 3.823947e-25 3.222832e-25
1.562594e+03 3.177737e-25 3.283393e-25 3.548706e-25 4.405934e-25
1.562625e+03 2.970738e-25 3.724267e-25 3.335044e-25 3.438706e-25
1.562656e+03 3.649538e-25 4.401711e-25 3.358501e-25 2.907974e-25
1.562688e+03 4.135436e-25 3.645508e-25 3.159125e-25 3.169601e-25
1.562719e+03 3.959184e-25 3.262379e-25 3.917130e-25 3.298853e-25
1.562750e+03 3.002292e-25 4.069670e-25 5.318359e-25 3.896387e-25
1.562781e+03 2.969708e-25 4.712076e-25 3.024682e-25 3.851193e-25
1.562812e+03 2.940238e-25 5.463619e-25 3.203935e-25 4.343820e-25
1.562844e+03 3.192799e-25 3.545614e-25 3.765780e-25 4.321645e-25
1.562875e+03 3.929166e-25 3.014712e-25 3.585891e-25 3.181616e-25
1.562906e+03 2.387979e-25 3.115097e-25 3.498558e-25 3.330758e-25
1.562938e+03 3.131274e-25 3.988047e-25 3.270526e-25 3.656071e-25
1.562969e+03 3.834200e-25 3.557534e-25 3.798146e-25 4.040641e-25
1.563000e+03 2.202816e-25 4.034397e-25 4.467340e-25 4.547634e-25
1.563031e+03 3.168161e-25 3.463170e-25 3.735498e-25 4.980189e-25
1.563062e+03 3.854375e-25 2.754678e-25 3.779153e-25 3.899655e-25
1.563094e+03 3.564179e-25 3.114897e-25 3.749334e-25 3.295671e-25
1.563125e+03 4.295255e-25 4.749678e-25 5.724468e-25 4.479916e-25
1.563156e+03 3.715806e-25 2.428276e-25 3.072460e-25 4.030716e-25
1.563188e+03 4.942482e-25 4.915143e-25 3.457898e-25 3.179181e-25
1.563219e+03 3.652960e-25 3.492998e-25 3.953839e-25 3.266539e-25
1.563250e+03 3.163419e-25 2.937982e-25 3.203083e-25 4.022561e-25
1.563281e+03 3.068056e-25 2.912218e-25 3.804709e-25 3.562675e-25
1.563312e+03 3.340097e-25 3.865319e-25 4.483540e-25 3.101030e-25
1.563344e+03 4.439937e-25 2.885900e-25 4.101922e-25 4.354292e-25
1.563375e+03 3.927096e-25 3.516971e-25 3.695944e-25 3.143526e-25
1.563406e+03 3.405387e-25 4.146464e-25 2.461756e-25 3.649823e-25
1.563438e+03 3.702991e-25 4.978687e-25 3.705000e-25 3.479452e-25
1.563469e+03 2.805141e-25 3.398772e-25 3.408143e-25 3.868438e-25
1.563500e+03 3.192324e-25 4.246231e-25 3.620417e-25 3.254775e-25
1.563531e+03 3.433733e-25 3.827048e-25 3.293706e-25 3.281246e-25
1.563562e+03 2.982642e-25 5.347597e-25 4.029387e-25 3.341664e-25
1.563594e+03 2.915315e-25 3.979792e-25 3.908502e-25 2.921592e-25
1.563625e+03 4.217633e-25 3.371529e-25 3.662635e-25 3.068667e-25
1.563656e+03 4.332944e-25 3.897009e-25 3.595811e-25 3.315487e-25
1.563688e+03 4.021668e-25 3.603625e-25 3.896538e-25 3.860075e-25
1.563719e+03 4.235075e-25 3.676253e-25 3.444960e-25 4.270071e-25
1.563750e+03 3.971830e-25 5.171460e-25 2.980310e-25 2.960538e-25
1.563781e+03 3.649676e-25 3.432312e-25 3.091536e-25 3.427549e-25
1.563812e+03 3.457761e-25 5.547724e-25 3.211585e-25 3.160533e-25
1.563844e+03 5.103096e-25 5.149209e-25 2.946555e-25 3.886929e-25
1.563875e+03 3.372730e-25 3.650147e-25 3.275440e-25 4.119781e-25
1.563906e+03 2.743161e-25 2.757194e-25 2.995941e-25 3.560110e-25
1.563938e+03 3.163638e-25 3.446062e-25 2.909892e-25 3.217001e-25
1.563969e+03 3.100223e-25 3.770198e-25 2.979283e-25 3.533708e-25
1.564000e+03 2.811497e-25 4.491822e-25 3.459956e-25 3.610055e-25
1.564031e+03 4.669494e-25 3.122886e-25 2.832608e-25 2.824385e-25
1.564062e+03 5.280338e-25 3.531516e-25 2.848434e-25 3.397672e-25
1.564094e+03 3.915844e-25 3.840412e-25 3.059543e-25 4.849795e-25
1.564125e+03 2.794350e-25 4.480290e-25 3.321765e-25 3.329736e-25
1.564156e+03 3.098565e-25 3.391836e-25 2.882527e-25 3.092707e-25
1.564188e+03 2.894744e-25 3.972378e-25 2.667352e-25 2.818560e-25
1.564219e+03 3.340330e-25 3.660622e-25 3.735360e-25 3.431601e-25
1.564250e+03 3.334394e-25 4.815826e-25 3.777851e-25 4.246317e-25
1.564281e+03 2.900137e-25 3.380269e-25 2.885957e-25 4.900005e-25
1.564312e+03 4.462433e-25 3.941129e-25 2.976102e-25 3.361050e-25
1.564344e+03 4.054293e-25 3.022382e-25 3.415246e-25 3.460963e-25
1.564375e+03 3.332225e-25 4.036832e-25 2.990857e-25 3.802919e-25
1.564406e+03 3.045867e-25 4.828750e-25 2.876174e-25 3.273122e-25
1.564438e+03 3.648650e-25 4.282096e-25 3.126882e-25 4.788574e-25
1.564469e+03 2.854929e-25 4.158876e-25 4.563480e-25 2.968479e-25
1.564500e+03 3.278235e-25 3.219634e-25 3.342854e-25 3.686230e-25
1.564531e+03 4.187795e-25 5.039206e-25 3.612452e-25 3.122870e-25
1.564562e+03 3.354072e-25 3.802580e-25 3.713273e-25 4.252079e-25
1.564594e+03 4.317384e-25 3.457455e-25 3.049538e-25 3.565531e-25
1.564625e+03 3.841397e-25 3.899162e-25 3.775341e-25 3.474594e-25
1.564656e+03 4.345522e-25 3.806698e-25 3.352292e-25 3.845049e-25
1.564688e+03 4.624277e-25 4.683167e-25 5.611350e-25 3.374512e-25
1.564719e+03 4.525445e-25 3.862811e-25 3.284434e-25 3.559793e-25
1.564750e+03 3.308616e-25 3.122614e-25 3.306820e-25 3.128576e-25
1.564781e+03 3.477771e-25 5.343460e-25 3.328747e-25 2.841979e-25
1.564812e+03 3.805812e-25 3.791534e-25 4.195897e-25 3.883876e-25
1.564844e+03 4.393668e-25 4.073915e-25 3.181214e-25 4.872516e-25
1.564875e+03 3.447496e-25 3.368187e-25 4.239574e-25 3.445868e-25
1.564906e+03 3.550758e-25 3.240157e-25 4.134124e-25 5.072105e-25
1.564938e+03 3.194924e-25 3.791435e-25 3.201616e-25 4.350055e-25
1.564969e+03 3.116175e-25 3.489229e-25 2.693805e-25 4.111826e-25
1.565000e+03 2.966077e-25 4.029047e-25 3.190797e-25 3.919912e-25
1.565031e+03 3.156215e-25 3.539821e-25 3.137668e-25 3.787520e-25
1.565062e+03 3.991258e-25 4.731113e-25 4.667956e-25 4.284225e-25
1.565094e+03 3.613661e-25 3.938099e-25 3.360987e-25 3.221847e-25
1.565125e+03 4.177990e-25 4.111378e-25 3.645089e-25 2.822507e-25
1.565156e+03 2.788972e-25 5.284907e-25 2.933661e-25 3.926492e-25
1.565188e+03 3.307176e-25 5.124761e-25 4.574233e-25 3.404255e-25
1.565219e+03 3.561036e-25 3.824374e-25 4.015631e-25 4.633181e-25
1.565250e+03 3.449775e-25 2.719078e-25 3.222060e-25 3.304966e-25
1.565281e+03 3.665814e-25 3.361931e-25 4.685162e-25 5.697284e-25
1.565312e+03 3.651897e-25 4.143546e-25 3.853604e-25 4.563138e-25
1.565344e+03 4.025536e-25 2.928728e-25 3.462414e-25 3.716622e-25
1.565375e+03 3.869266e-25 4.007947e-25 2.934034e-25 4.136705e-25
1.565406e+03 4.339462e-25 4.004230e-25 3.133125e-25 4.217820e-25
1.565438e+03 2.634022e-25 4.272124e-25 2.844432e-25 3.511853e-25
1.565469e+03 3.018632e-25 3.534508e-25 4.358186e-25 4.339228e-25
1.565500e+03 3.100242e-25 3.824156e-25 2.867656e-25 3.329167e-25
1.565531e+03 3.980063e-25 3.194396e-25 4.672820e-25 3.391972e-25
1.565562e+03 3.526777e-25 4.792276e-25 5.116749e-25 2.675275e-25
1.565594e+03 3.012437e-25 3.786558e-25 2.843275e-25 3.238353e-25
1.565625e+03 3.014882e-25 4.474952e-25 3.872020e-25 3.095241e-25
1.565656e+03 3.051966e-25 4.388758e-25 4.010027e-25 3.486309e-25
1.565688e+03 3.263449e-25 3.495020e-25 3.603902e-25 2.962376e-25
1.565719e+03 4.769604e-25 4.033839e-25 3.593389e-25 3.861399e-25
1.565750e+03 3.831202e-25 3.800404e-25 2.774334e-25 3.061619e-25
1.565781e+03 4.337539e-25 3.526391e-25 3.006045e-25 4.594727e-25
1.565812e+03 3.489040e-25 5.186987e-25 3.960345e-25 3.990287e-25
1.565844e+03 3.709293e-25 4.553255e-25 4.290450e-25 3.445257e-25
1.565875e+03 3.861662e-25 3.197176e-25 3.414557e-25 5.144005e-25
1.565906e+03 4.733711e-25 3.145412e-25 3.166736e-25 3.658763e-25
1.565938e+03 3.398712e-25 3.938242e-25 3.617651e-25 3.307742e-25
1.565969e+03 2.689464e-25 2.781381e-25 2.695666e-25 2.866822e-25
1.566000e+03 2.776664e-25 3.534729e-25 3.977295e-25 4.789836e-25
1.566031e+03 2.905203e-25 3.478384e-25 3.913226e-25 2.768003e-25
1.566062e+03 3.870763e-25 3.353007e-25 3.893667e-25 2.605132e-25
1.566094e+03 3.509073e-25 3.118817e-25 3.540073e-25 3.926305e-25
1.566125e+03 3.113270e-25 3.845167e-25 2.802434e-25 4.144849e-25
1.566156e+03 3.353668e-25 2.778323e-25 4.782910e-25 4.673778e-25
1.566188e+03 3.396897e-25 3.308286e-25 3.104235e-25 3.447066e-25
1.566219e+03 3.817307e-25 2.853527e-25 3.679612e-25 2.959380e-25
1.566250e+03 2.753665e-25 3.569101e-25 2.847282e-25 3.597379e-25
1.566281e+03 3.812516e-25 3.321390e-25 2.977067e-25 3.247046e-25
1.566312e+03 4.658659e-25 2.790617e-25 3.912698e-25 3.347357e-25
1.566344e+03 2.954122e-25 3.653072e-25 4.015895e-25 3.273220e-25
1.566375e+03 2.975686e-25 3.910176e-25 3.335102e-25 4.607358e-25
1.566406e+03 2.803698e-25 3.371178e-25 3.699994e-25 3.997299e-25
1.566438e+03 2.518645e-25 3.583380e-25 3.461668e-25 3.360247e-25
1.566469e+03 2.697364e-25 3.191578e-25 3.265757e-25 3.418111e-25
1.566500e+03 4.521306e-25 4.662584e-25 3.081111e-25 3.798762e-25
1.566531e+03 3.509395e-25 3.962401e-25 3.377559e-25 3.287856e-25
1.566562e+03 3.752289e-25 5.020237e-25 3.372396e-25 3.163349e-25
1.566594e+03 3.687385e-25 3.814497e-25 3.667865e-25 4.135154e-25
1.566625e+03 3.062906e-25 6.025302e-25 3.818014e-25 3.816322e-25
1.566656e+03 3.487682e-25 5.156023e-25 5.720460e-25 3.957620e-25
1.566688e+03 3.375259e-25 3.610266e-25 4.646273e-25 2.956879e-25
1.566719e+03 4.546188e-25 2.643317e-25 3.304216e-25 5.018766e-25
1.566750e+03 3.014531e-25 3.086173e-25 3.835744e-25 4.843219e-25
1.566781e+03 2.832190e-25 4.341917e-25 4.628970e-25 4.096322e-25
1.566812e+03 3.560395e-25 3.021313e-25 2.821821e-25 3.332550e-25
1.566844e+03 3.839053e-25 3.828667e-25 5.082894e-25 3.833307e-25
1.566875e+03 4.211010e-25 3.755643e-25 2.666050e-25 3.600556e-25
1.566906e+03 4.430474e-25 3.103908e-25 3.815743e-25 3.552388e-25
1.566938e+03 3.579514e-25 3.101056e-25 5.091937e-25 3.566106e-25
1.566969e+03 3.332191e-25 3.770308e-25 3.713207e-25 3.947722e-25
1.567000e+03 3.621659e-25 3.912368e-25 3.069727e-25 3.042523e-25
1.567031e+03 2.876898e-25 4.731829e-25 3.834718e-25 2.962577e-25
1.567062e+03 3.103250e-25 6.519921e-25 3.597852e-25 4.080969e-25
1.567094e+03 3.704952e-25 3.268021e-25 3.101174e-25 3.951864e-25
1.567125e+03 2.488507e-25 3.227039e-25 3.566289e-25 4.197008e-25
1.567156e+03 3.412468e-25 3.908808e-25 3.599394e-25 3.531915e-25
1.567188e+03 5.590990e-25 4.781861e-25 3.676927e-25 2.687705e-25
1.567219e+03 5.431995e-25 3.772906e-25 4.413588e-25 2.891928e-25
1.567250e+03 4.444730e-25 3.588687e-25 3.537465e-25 3.188377e-25
1.567281e+03 3.751538e-25 3.546004e-25 3.965294e-25 3.297651e-25
1.567312e+03 2.348343e-25 2.842520e-25 3.303883e-25 3.085352e-25
1.567344e+03 3.331283e-25 3.606339e-25 3.602199e-25 3.220022e-25
1.567375e+03 3.374854e-25 4.457394e-25 2.532548e-25 3.512191e-25
1.567406e+03 3.316902e-25 2.629497e-25 2.685358e-25 4.103732e-25
1.567438e+03 2.987574e-25 3.429826e-25 3.013426e-25 3.564112e-25
1.567469e+03 3.405155e-25 4.324051e-25 2.958109e-25 4.203943e-25
1.567500e+03 2.599760e-25 4.004070e-25 3.578132e-25 3.257299e-25
1.567531e+03 3.243690e-25 3.850413e-25 4.420306e-25 2.612683e-25
1.567562e+03 3.495344e-25 3.227786e-25 3.614747e-25 3.793848e-25
1.567594e+03 4.032342e-25 4.631032e-25 3.650602e-25 4.167322e-25
1.567625e+03 3.774994e-25 3.167023e-25 3.444804e-25 3.220174e-25
1.567656e+03 3.777616e-25 2.865725e-25 2.802286e-25 4.115048e-25
1.567688e+03 3.766205e-25 3.734347e-25 2.940732e-25 4.321469e-25
1.567719e+03 5.042307e-25 4.519254e-25 3.732324e-25 4.358773e-25
1.567750e+03 3.156496e-25 4.391682e-25 3.558942e-25 4.711140e-25
1.567781e+03 3.514513e-25 4.260500e-25 3.621117e-25 3.941156e-25
1.567812e+03 3.302880e-25 3.246196e-25 3.169185e-25 2.866599e-25
1.567844e+03 3.302179e-25 3.233493e-25 2.642675e-25 4.563535e-25
1.567875e+03 2.749723e-25 4.438403e-25 3.147907e-25 2.976487e-25
1.567906e+03 2.992553e-25 4.124316e-25 3.144692e-25 3.511172e-25
1.567938e+03 3.264394e-25 5.320023e-25 3.363580e-25 3.086653e-25
1.567969e+03 3.860074e-25 4.107720e-25 2.477032e-25 6.105597e-25
1.568000e+03 4.060381e-25 3.395837e-25 3.983179e-25 3.252583e-25
1.568031e+03 3.588984e-25 4.376213e-25 4.566151e-25 3.671397e-25
1.568062e+03 3.526053e-25 3.381012e-25 4.323808e-25 4.173847e-25
1.568094e+03 4.240643e-25 3.985786e-25 3.122533e-25 3.206259e-25
1.568125e+03 3.782338e-25 4.775510e-25 2.819595e-25 3.163694e-25
1.568156e+03 3.170834e-25 3.907429e-25 4.457523e-25 4.568762e-25
1.568188e+03 3.204370e-25 3.494725e-25 3.848347e-25 3.668289e-25
1.568219e+03 2.762847e-25 3.214369e-25 3.722443e-25 2.634900e-25
1.568250e+03 3.803563e-25 4.342357e-25 3.945802e-25 3.913441e-25
1.568281e+03 3.891532e-25 4.967171e-25 3.813958e-25 4.090747e-25
1.568312e+03 4.866665e-25 3.954530e-25 2.576271e-25 3.136841e-25
1.568344e+03 3.907640e-25 3.546885e-25 3.716921e-25 3.927925e-25
1.568375e+03 3.725212e-25 4.557961e-25 3.574973e-25 3.817525e-25
1.568406e+03 3.235275e-25 3.231456e-25 4.900336e-25 4.384146e-25
1.568438e+03 2.902247e-25 3.327395e-25 4.186451e-25 4.677844e-25
1.568469e+03 2.658458e-25 3.835880e-25 2.730013e-25 3.291651e-25
1.568500e+03 3.338833e-25 3.645258e-25 3.385725e-25 3.694024e-25
1.568531e+03 4.368406e-25 3.141704e-25 3.429232e-25 3.752984e-25
1.568562e+03 4.815080e-25 3.202905e-25 3.419210e-25 3.083297e-25
1.568594e+03 5.214652e-25 3.972959e-25 2.954930e-25 2.648168e-25
1.568625e+03 3.897273e-25 3.238375e-25 3.554586e-25 2.907000e-25
1.568656e+03 3.403706e-25 4.587812e-25 3.715447e-25 3.801047e-25
1.568688e+03 2.777293e-25 3.131794e-25 3.615847e-25 3.363001e-25
1.568719e+03 3.548643e-25 4.601133e-25 3.370459e-25 3.231492e-25
1.568750e+03 3.540590e-25 2.496132e-25 4.017313e-25 3.752194e-25
1.568781e+03 3.371143e-25 3.998597e-25 3.717121e-25 4.812740e-25
1.568812e+03 3.633144e-25 4.342516e-25 5.819464e-25 3.742272e-25
1.568844e+03 4.349305e-25 3.998767e-25 3.310586e-25 2.550822e-25
1.568875e+03 2.578957e-25 3.921180e-25 3.086730e-25 3.777952e-25
1.568906e+03 3.109610e-25 4.900416e-25 3.472345e-25 4.480964e-25
1.568938e+03 3.070614e-25 4.052607e-25 3.160773e-25 4.713545e-25
1.568969e+03 3.310327e-25 3.706793e-25 3.824807e-25 4.292456e-25
1.569000e+03 2.966826e-25 2.891465e-25 4.028710e-25 3.336309e-25
1.569031e+03 3.669058e-25 3.640705e-25 2.773216e-25 2.878455e-25
1.569062e+03 3.666504e-25 3.633350e-25 3.674187e-25 3.255535e-25
1.569094e+03 3.382609e-25 2.942872e-25 3.506377e-25 4.582856e-25
1.569125e+03 4.274796e-25 4.105135e-25 2.985992e-25 4.130458e-25
1.569156e+03 3.392101e-25 4.306315e-25 3.560764e-25 3.152665e-25
1.569188e+03 2.742903e-25 4.151200e-25 3.455878e-25 3.248827e-25
1.569219e+03 5.224639e-25 3.728759e-25 3.951056e-25 4.622023e-25
1.569250e+03 3.992428e-25 3.282075e-25 3.602753e-25 3.009662e-25
1.569281e+03 3.159199e-25 5.515409e-25 4.045250e-25 4.270846e-25
1.569312e+03 3.107631e-25 4.196690e-25 3.568480e-25 4.369065e-25
1.569344e+03 3.626235e-25 2.839465e-25 3.901873e-25 3.889361e-25
1.569375e+03 3.147561e-25 2.831186e-25 3.950871e-25 3.723830e-25
1.569406e+03 3.269575e-25 3.940620e-25 4.706269e-25 3.706584e-25
1.569438e+03 2.795484e-25 3.247664e-25 4.113536e-25 4.263161e-25
1.569469e+03 4.230365e-25 2.551246e-25 4.371785e-25 3.109248e-25
1.569500e+03 3.896283e-25 3.564950e-25 3.655954e-25 3.824803e-25
1.569531e+03 3.935098e-25 5.141964e-25 4.518087e-25 4.242368e-25
1.569562e+03 3.272829e-25 2.913063e-25 3.828908e-25 4.547701e-25
1.569594e+03 2.794668e-25 3.247164e-25 3.677409e-25 2.803136e-25
1.569625e+03 3.414938e-25 3.803828e-25 3.804912e-25 2.253795e-25
1.569656e+03 2.879652e-25 4.002611e-25 4.368675e-25 2.652067e-25
1.569688e+03 3.076497e-25 3.529332e-25 4.114829e-25 3.019398e-25
1.569719e+03 3.269140e-25 4.060138e-25 3.546465e-25 3.794232e-25
1.569750e+03 4.466562e-25 3.475411e-25 2.882618e-25 4.534331e-25
1.569781e+03 3.143444e-25 3.643701e-25 3.229241e-25 4.536446e-25
1.569812e+03 3.730622e-25 4.603723e-25 3.530118e-25 4.494658e-25
1.569844e+03 2.895736e-25 5.158565e-25 4.889346e-25 3.597261e-25
1.569875e+03 2.976853e-25 4.279409e-25 3.866757e-25 3.274708e-25
1.569906e+03 3.406306e-25 4.247824e-25 3.632168e-25 2.897121e-25
1.569938e+03 2.929234e-25 2.551013e-25 4.874764e-25 3.079461e-25
1.569969e+03 3.507731e-25 4.208058e-25 3.696186e-25 3.262649e-25
1.570000e+03 4.350402e-25 5.851801e-25 3.556303e-25 3.286713e-25
1.570031e+03 3.704294e-25 3.559965e-25 3.614273e-25 3.457619e-25
1.570062e+03 4.964626e-25 4.394483e-25 3.369184e-25 3.462430e-25
1.570094e+03 4.058324e-25 6.222407e-25 5.037463e-25 2.601532e-25
1.570125e+03 3.013761e-25 3.571721e-25 3.383918e-25 4.781111e-25
1.570156e+03 3.250313e-25 2.946763e-25 3.886925e-25 3.166897e-25
1.570188e+03 3.486131e-25 3.613065e-25 3.877962e-25 2.760117e-25
1.570219e+03 4.024327e-25 4.259779e-25 4.674427e-25 4.896306e-25
1.570250e+03 3.922653e-25 4.756375e-25 3.995798e-25 3.433065e-25
1.570281e+03 3.768607e-25 3.399659e-25 2.904049e-25 4.383481e-25
1.570312e+03 4.527211e-25 3.594748e-25 4.174292e-25 4.928063e-25
1.570344e+03 3.559045e-25 4.568121e-25 5.096520e-25 3.559589e-25
1.570375e+03 2.897379e-25 3.700209e-25 3.465419e-25 4.156867e-25
1.570406e+03 3.123889e-25 4.159089e-25 3.020431e-25 2.602010e-25
1.570438e+03 2.430354e-25 2.799466e-25 4.404986e-25 3.560164e-25
1.570469e+03 4.429212e-25 4.250943e-25 3.182289e-25 3.401941e-25
1.570500e+03 3.958634e-25 4.137028e-25 2.583656e-25 3.215890e-25
1.570531e+03 3.131358e-25 3.364839e-25 3.638383e-25 3.859335e-25
1.570562e+03 3.160534e-25 5.157098e-25 3.635110e-25 3.377078e-25
1.570594e+03 2.722456e-25 4.764883e-25 3.876473e-25 4.775656e-25
1.570625e+03 3.926431e-25 4.062051e-25 4.449834e-25 3.841809e-25
1.570656e+03 3.670190e-25 3.750829e-25 4.071429e-25 3.666728e-25
1.570688e+03 3.906658e-25 5.287712e-25 3.266635e-25 3.114705e-25
1.570719e+03 2.922942e-25 3.396686e-25 3.096539e-25 3.366467e-25
1.570750e+03 4.367528e-25 3.977125e-25 4.078225e-25 4.887233e-25
1.570781e+03 3.479108e-25 3.076725e-25 3.327244e-25 3.425188e-25
1.570812e+03 3.988893e-25 3.806893e-25 3.665575e-25 2.553242e-25
1.570844e+03 2.780505e-25 3.715420e-25 3.253364e-25 2.549209e-25
1.570875e+03 3.564933e-25 3.268247e-25 3.993516e-25 3.461664e-25
1.570906e+03 3.978274e-25 3.287307e-25 4.102793e-25 3.870876e-25
1.570938e+03 3.294649e-25 4.800771e-25 3.310027e-25 2.817805e-25
1.570969e+03 3.776068e-25 3.304344e-25 2.984792e-25 4.061370e-25
1.571000e+03 3.386549e-25 3.906597e-25 2.796031e-25 4.118332e-25
1.571031e+03 4.300560e-25 3.092224e-25 3.330064e-25 4.974147e-25
1.571062e+03 5.141987e-25 3.301380e-25 5.087413e-25 3.994918e-25
1.571094e+03 2.695658e-25 4.227642e-25 2.932835e-25 4.575790e-25
1.571125e+03 2.849543e-25 3.073945e-25 4.293826e-25 3.217590e-25
1.571156e+03 3.564814e-25 3.629156e-25 3.417998e-25 4.223444e-25
1.571188e+03 3.027290e-25 3.602710e-25 3.928446e-25 3.703886e-25
1.571219e+03 3.738075e-25 3.420133e-25 3.839408e-25 3.061862e-25
1.571250e+03 2.950189e-25 3.981156e-25 5.301262e-25 3.133953e-25
1.571281e+03 3.685818e-25 3.285894e-25 3.540617e-25 3.661927e-25
1.571312e+03 4.481266e-25 4.060458e-25 2.834880e-25 3.570430e-25
1.571344e+03 4.333288e-25 3.568379e-25 3.198375e-25 4.997852e-25
1.571375e+03 2.757734e-25 2.945689e-25 3.949983e-25 5.637485e-25
1.571406e+03 4.170247e-25 3.376531e-25 4.463261e-25 3.357269e-25
1.571438e+03 3.085697e-25 4.137709e-25 4.137851e-25 5.188625e-25
1.571469e+03 3.080019e-25 4.606366e-25 3.372662e-25 3.831566e-25
1.571500e+03 2.763735e-25 3.855934e-25 3.860043e-25 2.891240e-25
1.571531e+03 4.036560e-25 3.494159e-25 4.900309e-25 4.031180e-25
1.571562e+03 2.612917e-25 3.812627e-25 3.711077e-25 5.900301e-25
1.571594e+03 3.353847e-25 5.460890e-25 3.129770e-25 2.777988e-25
1.571625e+03 3.914763e-25 4.232575e-25 3.909106e-25 4.047889e-25
1.571656e+03 2.929507e-25 4.397910e-25 3.642182e-25 4.095477e-25
1.571688e+03 2.965041e-25 5.654153e-25 4.299856e-25 4.541287e-25
1.571719e+03 4.595111e-25 3.013910e-25 4.721518e-25 3.010821e-25
1.571750e+03 3.520722e-25 2.717173e-25 3.834736e-25 2.709820e-25
1.571781e+03 4.029360e-25 2.982752e-25 3.541766e-25 4.440046e-25
1.571812e+03 4.126804e-25 3.987879e-25 3.362160e-25 5.452310e-25
1.571844e+03 5.251859e-25 3.996970e-25 3.690812e-25 3.023853e-25
1.571875e+03 4.119196e-25 3.836778e-25 2.803207e-25 3.183387e-25
1.571906e+03 3.552096e-25 3.775604e-25 3.210798e-25 5.566246e-25
1.571938e+03 2.980466e-25 4.758147e-25 4.590163e-25 3.860241e-25
1.571969e+03 3.996426e-25 3.803285e-25 4.045732e-25 4.371089e-25
1.572000e+03 3.573896e-25 4.082172e-25 3.068551e-25 4.866705e-25
1.572031e+03 3.428594e-25 3.315344e-25 4.532451e-25 4.107790e-25
1.572062e+03 4.437956e-25 4.825196e-25 3.962781e-25 3.793680e-25
1.572094e+03 2.717128e-25 3.497945e-25 3.659150e-25 4.116349e-25
1.572125e+03 4.178867e-25 5.489637e-25 4.438770e-25 3.241183e-25
1.572156e+03 3.614824e-25 4.292543e-25 2.978074e-25 3.608842e-25
1.572188e+03 3.394806e-25 2.995367e-25 3.332878e-25 3.407516e-25
1.572219e+03 3.287219e-25 2.677836e-25 3.628128e-25 4.120094e-25
1.572250e+03 4.097007e-25 3.344735e-25 2.925251e-25 4.321155e-25
1.572281e+03 3.096051e-25 5.107949e-25 3.722783e-25 3.926235e-25
1.572312e+03 3.537638e-25 5.175237e-25 3.673899e-25 3.005982e-25
1.572344e+03 3.334087e-25 2.670154e-25 5.151663e-25 3.198120e-25
1.572375e+03 4.322947e-25 3.791026e-25 3.532692e-25 4.950768e-25
1.572406e+03 3.207046e-25 4.400663e-25 3.496004e-25 2.492830e-25
1.572438e+03 3.476190e-25 2.782388e-25 3.346939e-25 3.724156e-25
1.572469e+03 3.902737e-25 3.658291e-25 4.192858e-25 3.527225e-25
1.572500e+03 4.871760e-25 3.096900e-25 3.803314e-25 4.947786e-25
1.572531e+03 5.639795e-25 5.066970e-25 3.959316e-25 3.335688e-25
1.572562e+03 3.499225e-25 4.289667e-25 3.650298e-25 3.138700e-25
1.572594e+03 3.345639e-25 4.020323e-25 2.960606e-25 3.223545e-25
1.572625e+03 2.413387e-25 4.100889e-25 3.774972e-25 3.761204e-25
1.572656e+03 3.473423e-25 3.726189e-25 3.050037e-25 3.742303e-25
1.572688e+03 2.704255e-25 5.084812e-25 5.172634e-25 3.758682e-25
1.572719e+03 2.544169e-25 4.662095e-25 4.588574e-25 4.095194e-25
1.572750e+03 2.732735e-25 4.320078e-25 3.007885e-25 3.410843e-25
1.572781e+03 2.732581e-25 4.981746e-25 2.766738e-25 5.444274e-25
1.572812e+03 2.871364e-25 3.093916e-25 4.985917e-25 3.064542e-25
1.572844e+03 2.873222e-25 3.946616e-25 2.813734e-25 3.282667e-25
1.572875e+03 3.290544e-25 2.483578e-25 3.194215e-25 3.702326e-25
1.572906e+03 2.732014e-25 4.803541e-25 2.572325e-25 3.676019e-25
1.572938e+03 3.515969e-25 3.569155e-25 3.725593e-25 3.125718e-25
1.572969e+03 3.985451e-25 4.435620e-25 4.195477e-25 4.126504e-25
1.573000e+03 3.311624e-25 4.416409e-25 3.454273e-25 4.089422e-25
1.573031e+03 2.984432e-25 3.456523e-25 3.515090e-25 3.454798e-25
1.573062e+03 3.095658e-25 3.221411e-25 3.960826e-25 3.262071e-25
1.573094e+03 4.128555e-25 3.121853e-25 2.582762e-25 5.372782e-25
1.573125e+03 4.034659e-25 4.325061e-25 4.003966e-25 3.284212e-25
1.573156e+03 4.458821e-25 4.301644e-25 3.072594e-25 4.888542e-25
1.573188e+03 3.797833e-25 3.937609e-25 3.226813e-25 3.879746e-25
1.573219e+03 4.193295e-25 5.718126e-25 3.586269e-25 3.513483e-25
1.573250e+03 3.093149e-25 4.233420e-25 3.496983e-25 3.235165e-25
1.573281e+03 5.248032e-25 5.534495e-25 4.039343e-25 4.659201e-25
1.573312e+03 4.538343e-25 4.531220e-25 3.375964e-25 3.998287e-25
1.573344e+03 4.348921e-25 4.013759e-25 3.820377e-25 3.270136e-25
1.573375e+03 3.364586e-25 3.336808e-25 3.315963e-25 2.859207e-25
1.573406e+03 2.960358e-25 3.570096e-25 2.762813e-25 4.702300e-25
1.573438e+03 3.077196e-25 3.625840e-25 4.248634e-25 3.467545e-25
1.573469e+03 3.312961e-25 3.495444e-25 3.877733e-25 2.776682e-25
1.573500e+03 3.071742e-25 4.097043e-25 3.175073e-25 2.967110e-25
1.573531e+03 3.089990e-25 3.281958e-25 2.591709e-25 3.652412e-25
1.573562e+03 4.455492e-25 4.743332e-25 2.342754e-25 3.486799e-25
1.573594e+03 3.660923e-25 5.205831e-25 2.784715e-25 3.026535e-25
1.573625e+03 3.940028e-25 4.278884e-25 3.120522e-25 3.181758e-25
1.573656e+03 3.298360e-25 4.797090e-25 3.680143e-25 3.189032e-25
1.573688e+03 3.771924e-25 4.353725e-25 3.377885e-25 2.823866e-25
1.573719e+03 3.539396e-25 3.381188e-25 3.724086e-25 4.712511e-25
1.573750e+03 3.000735e-25 4.649587e-25 3.556310e-25 3.497722e-25
1.573781e+03 3.228431e-25 3.688507e-25 3.238704e-25 3.835930e-25
1.573812e+03 3.610883e-25 3.197424e-25 3.408197e-25 4.510841e-25
1.573844e+03 3.977405e-25 3.053834e-25 2.900711e-25 3.457992e-25
1.573875e+03 3.663380e-25 4.426465e-25 2.906911e-25 3.593968e-25
1.573906e+03 3.617453e-25 2.963316e-25 3.156449e-25 3.511292e-25
1.573938e+03 3.385604e-25 2.378012e-25 4.585214e-25 3.564250e-25
1.573969e+03 2.693625e-25 3.219225e-25 2.905221e-25 5.262616e-25
1.574000e+03 3.593076e-25 3.437542e-25 3.140088e-25 3.754488e-25
1.574031e+03 4.289695e-25 2.586108e-25 3.495163e-25 4.120757e-25
1.574062e+03 3.286186e-25 3.815635e-25 3.021178e-25 3.251650e-25
1.574094e+03 4.211837e-25 3.088929e-25 3.239967e-25 3.794165e-25
1.574125e+03 2.878559e-25 3.675251e-25 3.755927e-25 3.470741e-25
1.574156e+03 4.104605e-25 3.419620e-25 3.281775e-25 3.647213e-25
1.574188e+03 3.908250e-25 3.152847e-25 2.894680e-25 3.671656e-25
1.574219e+03 3.535278e-25 3.862194e-25 3.615297e-25 2.769592e-25
1.574250e+03 3.945433e-25 4.316718e-25 3.795207e-25 3.295878e-25
1.574281e+03 3.395547e-25 3.699480e-25 3.236027e-25 4.348332e-25
1.574312e+03 3.058241e-25 3.397186e-25 4.005765e-25 4.604573e-25
1.574344e+03 3.043973e-25 3.683882e-25 4.413316e-25 5.915823e-25
1.574375e+03 2.995003e-25 2.696009e-25 2.991080e-25 3.702212e-25
1.574406e+03 3.901413e-25 5.060308e-25 4.324558e-25 3.547238e-25
1.574438e+03 2.799528e-25 3.397204e-25 3.359040e-25 4.474609e-25
1.574469e+03 3.591103e-25 3.907305e-25 2.685960e-25 3.984890e-25
1.574500e+03 3.280168e-25 4.042857e-25 2.931865e-25 2.772405e-25
1.574531e+03 3.246388e-25 3.320228e-25 3.192810e-25 4.603963e-25
1.574562e+03 3.818608e-25 2.871152e-25 3.305709e-25 4.449437e-25
1.574594e+03 2.850467e-25 3.179501e-25 2.309821e-25 3.172660e-25
1.574625e+03 3.534502e-25 3.521507e-25 2.670705e-25 3.725843e-25
1.574656e+03 4.537028e-25 3.650230e-25 2.782156e-25 3.748130e-25
1.574688e+03 4.219565e-25 5.389693e-25 3.427111e-25 3.700710e-25
1.574719e+03 2.514778e-25 3.603782e-25 3.143294e-25 3.130864e-25
1.574750e+03 3.742432e-25 4.037775e-25 3.598696e-25 5.192886e-25
1.574781e+03 2.892111e-25 4.046165e-25 3.292068e-25 2.846607e-25
1.574812e+03 2.877072e-25 4.324885e-25 2.939290e-25 3.662800e-25
1.574844e+03 4.115385e-25 4.244174e-25 3.571327e-25 5.135085e-25
1.574875e+03 2.782835e-25 4.626990e-25 3.033724e-25 4.357003e-25
1.574906e+03 3.182794e-25 3.516379e-25 3.914542e-25 5.202289e-25
1.574938e+03 3.557949e-25 4.111734e-25 3.076709e-25 3.713245e-25
1.574969e+03 3.679168e-25 3.914989e-25 3.449350e-25 4.788591e-25
1.575000e+03 4.521795e-25 4.498720e-25 2.480225e-25 3.440694e-25
1.575031e+03 3.829285e-25 3.871279e-25 4.053307e-25 4.454664e-25
1.575062e+03 3.081467e-25 3.899519e-25 3.457775e-25 3.695393e-25
1.575094e+03 5.240797e-25 3.893038e-25 2.728117e-25 4.837121e-25
1.575125e+03 3.795105e-25 3.888919e-25 4.331643e-25 3.614464e-25
1.575156e+03 4.206651e-25 3.461604e-25 3.522783e-25 3.431549e-25
1.575188e+03 3.527561e-25 4.161558e-25 3.161740e-25 4.548645e-25
1.575219e+03 3.606364e-25 3.746387e-25 2.794861e-25 4.107172e-25
1.575250e+03 3.920566e-25 3.353510e-25 3.839352e-25 2.611391e-25
1.575281e+03 3.678051e-25 4.670011e-25 3.787179e-25 3.835773e-25
1.575312e+03 4.726906e-25 3.398664e-25 4.167042e-25 3.339803e-25
1.575344e+03 3.071370e-25 2.987963e-25 2.790655e-25 2.964357e-25
1.575375e+03 3.640015e-25 4.937055e-25 2.859080e-25 3.260250e-25
1.575406e+03 3.756389e-25 4.678212e-25 3.334913e-25 4.799008e-25
1.575438e+03 3.702216e-25 3.333659e-25 3.668843e-25 4.298328e-25
1.575469e+03 2.993232e-25 3.900374e-25 3.187094e-25 4.654707e-25
1.575500e+03 2.562797e-25 3.744372e-25 4.610336e-25 5.008047e-25
1.575531e+03 2.591368e-25 3.603245e-25 3.284465e-25 2.929649e-25
1.575562e+03 4.189787e-25 3.691148e-25 3.341094e-25 4.644464e-25
1.575594e+03 3.402718e-25 4.434493e-25 2.921354e-25 2.984954e-25
1.575625e+03 4.136791e-25 2.728382e-25 3.541702e-25 3.196123e-25
1.575656e+03 3.664183e-25 3.282973e-25 4.310904e-25 4.070261e-25
1.575688e+03 4.153770e-25 4.185225e-25 3.270818e-25 3.000865e-25
1.575719e+03 3.632015e-25 3.297958e-25 2.946035e-25 3.969869e-25
1.575750e+03 4.253433e-25 4.783671e-25 3.026274e-25 3.240610e-25
1.575781e+03 3.510796e-25 4.850822e-25 4.231582e-25 3.829498e-25
1.575812e+03 4.132803e-25 3.955063e-25 3.074389e-25 2.535517e-25
1.575844e+03 3.736643e-25 3.584269e-25 4.286673e-25 3.594757e-25
1.575875e+03 2.971700e-25 4.044578e-25 3.149699e-25 3.119690e-25
1.575906e+03 4.565437e-25 6.314497e-25 4.901542e-25 3.847944e-25
1.575938e+03 2.460368e-25 3.264379e-25 2.853685e-25 4.048246e-25
1.575969e+03 4.421943e-25 4.240685e-25 2.854130e-25 4.055753e-25
1.576000e+03 3.849918e-25 3.766102e-25 3.478721e-25 4.712195e-25
1.576031e+03 4.497112e-25 3.283037e-25 2.505508e-25 3.083309e-25
1.576062e+03 2.602479e-25 4.535603e-25 3.467596e-25 5.590121e-25
1.576094e+03 3.841582e-25 2.982435e-25 3.571876e-25 3.811869e-25
1.576125e+03 4.887767e-25 2.557021e-25 3.994667e-25 4.339498e-25
1.576156e+03 2.897934e-25 2.711538e-25 2.970981e-25 2.721902e-25
1.576188e+03 3.279053e-25 3.501639e-25 5.445943e-25 2.781270e-25
1.576219e+03 3.997913e-25 3.666639e-25 3.060872e-25 4.239956e-25
1.576250e+03 3.483706e-25 3.399864e-25 3.008955e-25 3.271511e-25
1.576281e+03 3.800663e-25 4.302235e-25 2.914714e-25 2.883611e-25
1.576312e+03 3.274366e-25 3.802694e-25 3.299842e-25 4.024135e-25
1.576344e+03 5.372714e-25 5.342893e-25 3.559711e-25 3.392474e-25
1.576375e+03 3.392508e-25 4.401738e-25 2.347405e-25 3.715566e-25
1.576406e+03 4.737111e-25 2.929416e-25 3.784883e-25 4.091237e-25
1.576438e+03 3.066318e-25 3.074426e-25 2.939990e-25 4.456421e-25
1.576469e+03 3.417096e-25 4.140329e-25 3.030982e-25 3.715624e-25
1.576500e+03 4.193930e-25 3.727954e-25 4.151731e-25 4.797915e-25
1.576531e+03 4.098010e-25 4.397367e-25 4.425121e-25 3.828936e-25
1.576562e+03 5.822070e-25 3.921196e-25 3.019668e-25 3.485642e-25
1.576594e+03 4.654263e-25 3.912846e-25 3.191551e-25 3.638642e-25
1.576625e+03 3.071440e-25 3.020305e-25 3.250145e-25 3.155758e-25
1.576656e+03 2.259811e-25 4.008038e-25 3.072015e-25 4.072501e-25
1.576688e+03 2.937727e-25 3.645472e-25 3.885270e-25 3.386610e-25
1.576719e+03 2.616130e-25 4.486511e-25 2.728442e-25 3.185423e-25
1.576750e+03 3.028616e-25 4.509627e-25 4.500629e-25 3.276649e-25
1.576781e+03 4.319321e-25 3.392061e-25 4.160578e-25 3.568624e-25
1.576812e+03 2.961098e-25 3.343042e-25 3.653280e-25 3.252540e-25
1.576844e+03 3.311232e-25 4.073627e-25 4.605607e-25 3.663061e-25
1.576875e+03 3.716862e-25 4.885844e-25 3.637932e-25 3.575066e-25
1.576906e+03 4.431139e-25 2.935299e-25 3.852419e-25 3.063005e-25
1.576938e+03 3.667124e-25 3.300108e-25 3.858261e-25 4.709869e-25
1.576969e+03 3.690333e-25 3.519556e-25 3.313726e-25 4.316442e-25
1.577000e+03 3.445002e-25 4.678864e-25 3.523054e-25 2.836028e-25
1.577031e+03 3.716735e-25 4.153852e-25 3.702924e-25 4.434755e-25
1.577062e+03 2.892053e-25 3.374230e-25 4.616590e-25 4.123208e-25
1.577094e+03 3.326057e-25 3.717089e-25 3.416353e-25 3.350960e-25
1.577125e+03 2.919665e-25 3.024160e-25 4.543491e-25 4.149757e-25
1.577156e+03 5.519445e-25 3.568573e-25 4.497228e-25 4.233008e-25
1.577188e+03 4.120730e-25 4.664643e-25 3.510548e-25 5.716555e-25
1.577219e+03 3.176664e-25 3.375525e-25 2.880006e-25 4.795202e-25
1.577250e+03 2.970082e-25 3.421817e-25 4.055024e-25 3.661681e-25
1.577281e+03 3.122434e-25 3.359694e-25 3.834619e-25 4.451943e-25
1.577312e+03 3.032207e-25 3.262572e-25 3.789657e-25 3.199930e-25
1.577344e+03 4.350164e-25 3.795572e-25 2.881120e-25 3.754335e-25
1.577375e+03 3.321952e-25 3.435650e-25 2.605384e-25 5.210552e-25
1.577406e+03 3.290390e-25 3.438374e-25 2.940868e-25 6.048937e-25
1.577438e+03 3.314031e-25 3.120498e-25 3.224373e-25 3.607510e-25
1.577469e+03 3.622469e-25 3.578253e-25 2.541687e-25 2.573006e-25
1.577500e+03 4.325807e-25 3.117597e-25 3.262335e-25 3.112900e-25
1.577531e+03 2.645842e-25 3.620166e-25 3.571683e-25 4.625671e-25
1.577562e+03 4.389051e-25 3.421194e-25 2.916065e-25 2.866831e-25
1.577594e+03 2.778843e-25 3.048469e-25 5.152689e-25 3.891914e-25
1.577625e+03 2.988042e-25 4.908160e-25 4.551283e-25 3.486620e-25
1.577656e+03 3.012357e-25 4.399996e-25 4.236267e-25 2.916435e-25
1.577688e+03 3.920331e-25 4.777449e-25 3.451906e-25 2.764161e-25
1.577719e+03 2.754832e-25 3.334450e-25 3.611234e-25 3.762828e-25
1.577750e+03 2.736380e-25 3.417095e-25 4.049912e-25 5.296861e-25
1.577781e+03 3.682326e-25 5.329441e-25 3.855482e-25 3.454932e-25
1.577812e+03 4.102271e-25 4.269202e-25 3.046483e-25 3.514198e-25
1.577844e+03 2.795044e-25 3.603080e-25 3.416325e-25 4.776314e-25
1.577875e+03 2.634223e-25 3.485087e-25 3.271962e-25 4.306805e-25
1.577906e+03 3.215010e-25 3.148545e-25 4.568282e-25 3.344165e-25
1.577938e+03 3.782552e-25 3.775365e-25 3.485004e-25 2.734934e-25
1.577969e+03 3.455143e-25 3.128913e-25 3.477688e-25 3.301756e-25
1.578000e+03 4.358571e-25 3.680963e-25 3.851379e-25 5.225926e-25
1.578031e+03 2.964219e-25 3.204101e-25 4.284632e-25 4.282835e-25
1.578062e+03 3.161643e-25 3.621883e-25 3.404300e-25 5.229708e-25
1.578094e+03 4.238374e-25 3.606307e-25 2.729736e-25 4.310522e-25
1.578125e+03 3.110542e-25 3.600800e-25 3.452561e-25 3.255949e-25
1.578156e+03 3.169601e-25 3.263095e-25 3.271037e-25 3.781374e-25
1.578188e+03 5.055767e-25 4.570446e-25 3.213994e-25 3.887618e-25
1.578219e+03 3.633442e-25 3.495087e-25 3.271614e-25 5.112294e-25
1.578250e+03 3.320607e-25 3.752314e-25 3.887482e-25 4.370252e-25
1.578281e+03 3.215561e-25 2.652090e-25 2.856331e-25 3.020696e-25
1.578312e+03 3.519271e-25 3.623105e-25 2.954687e-25 3.265993e-25
1.578344e+03 4.446793e-25 4.063869e-25 3.102854e-25 3.005895e-25
1.578375e+03 3.738058e-25 3.965429e-25 2.965843e-25 4.035979e-25
1.578406e+03 3.338036e-25 3.301352e-25 2.815144e-25 3.450821e-25
1.578438e+03 3.807706e-25 2.416986e-25 3.295868e-25 3.903817e-25
1.578469e+03 3.412673e-25 3.765372e-25 3.580735e-25 2.583900e-25
1.578500e+03 3.636409e-25 4.472106e-25 3.787196e-25 2.715683e-25
1.578531e+03 3.493763e-25 3.226832e-25 3.759074e-25 4.464454e-25
1.578562e+03 3.207566e-25 3.800696e-25 3.592595e-25 5.475692e-25
1.578594e+03 4.253456e-25 2.903568e-25 3.069078e-25 4.485273e-25
1.578625e+03 4.239285e-25 2.670734e-25 3.165826e-25 3.558090e-25
1.578656e+03 2.685072e-25 2.944946e-25 3.426163e-25 3.879228e-25
1.578688e+03 3.930766e-25 4.338722e-25 3.147952e-25 3.259776e-25
1.578719e+03 4.700696e-25 4.359854e-25 3.349794e-25 4.089319e-25
1.578750e+03 2.725878e-25 2.639818e-25 3.133033e-25 3.507617e-25
1.578781e+03 2.668736e-25 2.723952e-25 3.347767e-25 3.726925e-25
1.578812e+03 3.352138e-25 3.727814e-25 4.088325e-25 3.583165e-25
1.578844e+03 3.150906e-25 3.470837e-25 3.688434e-25 3.952867e-25
1.578875e+03 3.221978e-25 3.707949e-25 3.831242e-25 2.900208e-25
1.578906e+03 3.260397e-25 3.552457e-25 3.711847e-25 3.646949e-25
1.578938e+03 3.228630e-25 3.689489e-25 2.843185e-25 3.935381e-25
1.578969e+03 4.999357e-25 3.257147e-25 3.758183e-25 5.056497e-25
1.579000e+03 3.652920e-25 3.814605e-25 3.322392e-25 2.636326e-25
1.579031e+03 3.691072e-25 2.925794e-25 5.306590e-25 3.658214e-25
1.579062e+03 4.182925e-25 3.610686e-25 2.560731e-25 3.857514e-25
1.579094e+03 3.896605e-25 3.861939e-25 3.025673e-25 4.314571e-25
1.579125e+03 4.621093e-25 3.435698e-25 4.297814e-25 3.333991e-25
1.579156e+03 3.857013e-25 3.060110e-25 3.489400e-25 3.320401e-25
1.579188e+03 3.804198e-25 2.742615e-25 2.716182e-25 3.506494e-25
1.579219e+03 4.710487e-25 3.400109e-25 2.534897e-25 4.009876e-25
1.579250e+03 3.822558e-25 4.122356e-25 4.147136e-25 3.521957e-25
1.579281e+03 5.233903e-25 2.891172e-25 3.034790e-25 3.737191e-25
1.579312e+03 3.893875e-25 4.221727e-25 3.403667e-25 4.854523e-25
1.579344e+03 3.605758e-25 4.053067e-25 2.990252e-25 4.460960e-25
1.579375e+03 3.930287e-25 4.207194e-25 4.540427e-25 5.443710e-25
1.579406e+03 2.790226e-25 3.801315e-25 3.761201e-25 3.964587e-25
1.579438e+03 4.542128e-25 3.979984e-25 2.374329e-25 3.423558e-25
1.579469e+03 3.230529e-25 2.844908e-25 2.859332e-25 4.177649e-25
1.579500e+03 4.243165e-25 4.769564e-25 4.149968e-25 4.163212e-25
1.579531e+03 4.203856e-25 5.178954e-25 3.303286e-25 4.177995e-25
1.579562e+03 3.334445e-25 3.922465e-25 3.769073e-25 3.288602e-25
1.579594e+03 5.439784e-25 4.207445e-25 3.360721e-25 3.399020e-25
1.579625e+03 4.130777e-25 4.416321e-25 3.644958e-25 4.241547e-25
1.579656e+03 3.338081e-25 4.831229e-25 4.590630e-25 3.249819e-25
1.579688e+03 4.323028e-25 3.777003e-25 3.079333e-25 3.589698e-25
1.579719e+03 3.843093e-25 3.033441e-25 3.397070e-25 4.694593e-25
1.579750e+03 3.738512e-25 3.084881e-25 3.117473e-25 5.304062e-25
1.579781e+03 2.924280e-25 3.483437e-25 3.735297e-25 3.110749e-25
1.579812e+03 3.606373e-25 4.216132e-25 2.878619e-25 2.972721e-25
1.579844e+03 3.411025e-25 3.735958e-25 2.749056e-25 4.717370e-25
1.579875e+03 4.366391e-25 4.007391e-25 2.632193e-25 4.495340e-25
1.579906e+03 4.457954e-25 4.026909e-25 5.381244e-25 2.694317e-25
1.579938e+03 3.970612e-25 4.610159e-25 3.488765e-25 6.362471e-25
1.579969e+03 3.736178e-25 3.370064e-25 4.596769e-25 3.844803e-25
1.580000e+03 2.954754e-25 2.477440e-25 3.012749e-25 4.980423e-25
1.580031e+03 2.759026e-25 3.591057e-25 4.191727e-25 4.624336e-25
1.580062e+03 4.419393e-25 4.895720e-25 5.275936e-25 3.393037e-25
1.580094e+03 4.757061e-25 4.631859e-25 3.383595e-25 3.044087e-25
1.580125e+03 3.163070e-25 4.406847e-25 4.083161e-25 4.323693e-25
1.580156e+03 4.357348e-25 3.808030e-25 3.010713e-25 3.416821e-25
1.580188e+03 3.050114e-25 3.221159e-25 5.160618e-25 3.479494e-25
1.580219e+03 2.787795e-25 3.571603e-25 3.337141e-25 4.433743e-25
1.580250e+03 2.906740e-25 2.956994e-25 3.491873e-25 3.874128e-25
1.580281e+03 4.517150e-25 4.866497e-25 2.693228e-25 5.158777e-25
1.580312e+03 4.210029e-25 4.756648e-25 3.655902e-25 3.672313e-25
1.580344e+03 4.332943e-25 3.822206e-25 2.759707e-25 4.013571e-25
1.580375e+03 4.000868e-25 2.701994e-25 3.636023e-25 2.961223e-25
1.580406e+03 3.395246e-25 2.992689e-25 3.702634e-25 5.607309e-25
1.580438e+03 2.573375e-25 5.748103e-25 4.505555e-25 3.760839e-25
1.580469e+03 4.256293e-25 3.666613e-25 2.468478e-25 2.783791e-25
1.580500e+03 3.353659e-25 3.880636e-25 3.916609e-25 4.168576e-25
1.580531e+03 3.336434e-25 3.913955e-25 3.587449e-25 4.983645e-25
1.580562e+03 3.339645e-25 4.081745e-25 4.012977e-25 2.998229e-25
1.580594e+03 3.339496e-25 3.025964e-25 3.053395e-25 3.241126e-25
1.580625e+03 3.524348e-25 3.160064e-25 2.701196e-25 4.069936e-25
1.580656e+03 5.565418e-25 4.109100e-25 3.132058e-25 3.557127e-25
1.580688e+03 4.123540e-25 3.046798e-25 2.423429e-25 4.327591e-25
1.580719e+03 4.118749e-25 2.961843e-25 2.918052e-25 4.541841e-25
1.580750e+03 4.585069e-25 4.999567e-25 4.438083e-25 2.949259e-25
1.580781e+03 3.766045e-25 3.915337e-25 3.947482e-25 4.709531e-25
1.580812e+03 3.362352e-25 3.819952e-25 4.349903e-25 3.360099e-25
1.580844e+03 3.795317e-25 3.916507e-25 4.318458e-25 3.870107e-25
1.580875e+03 3.076494e-25 3.751011e-25 3.154185e-25 3.873030e-25
1.580906e+03 3.500234e-25 3.094994e-25 3.033352e-25 3.207786e-25
1.580938e+03 3.084482e-25 3.019137e-25 2.464335e-25 3.451984e-25
1.580969e+03 4.431147e-25 5.241897e-25 2.748491e-25 4.796002e-25
1.581000e+03 2.817664e-25 3.083570e-25 3.196866e-25 3.014764e-25
1.581031e+03 3.368522e-25 4.099996e-25 3.225311e-25 3.811033e-25
1.581062e+03 4.228916e-25 3.089715e-25 5.958467e-25 3.315790e-25
1.581094e+03 5.005172e-25 4.925917e-25 3.381849e-25 2.722483e-25
1.581125e+03 4.094084e-25 3.778957e-25 3.035046e-25 2.932051e-25
1.581156e+03 3.197423e-25 4.668588e-25 3.818860e-25 2.743662e-25
1.581188e+03 5.793004e-25 5.629921e-25 4.418508e-25 3.629530e-25
1.581219e+03 3.984982e-25 4.763797e-25 4.805145e-25 3.538863e-25
1.581250e+03 2.813510e-25 3.192701e-25 4.181109e-25 3.686237e-25
1.581281e+03 3.070794e-25 4.734158e-25 2.681829e-25 3.594003e-25
1.581312e+03 3.248222e-25 3.291389e-25 3.285011e-25 3.485458e-25
1.581344e+03 3.285990e-25 3.757146e-25 2.987187e-25 4.299991e-25
1.581375e+03 3.341619e-25 3.782474e-25 2.842421e-25 4.344162e-25
1.581406e+03 3.789368e-25 3.966859e-25 2.456490e-25 4.552587e-25
1.581438e+03 4.523215e-25 3.021884e-25 2.951455e-25 4.616158e-25
1.581469e+03 3.763687e-25 4.421846e-25 4.006887e-25 3.648740e-25
1.581500e+03 4.431407e-25 3.216863e-25 3.751461e-25 3.764767e-25
1.581531e+03 3.363153e-25 3.884010e-25 5.026255e-25 3.935192e-25
1.581562e+03 4.969965e-25 3.844122e-25 3.536265e-25 3.070495e-25
1.581594e+03 4.158126e-25 3.730174e-25 2.710178e-25 4.940471e-25
1.581625e+03 2.855875e-25 3.186400e-25 5.049593e-25 4.224544e-25
1.581656e+03 2.704753e-25 4.608857e-25 4.007143e-25 3.383107e-25
1.581688e+03 3.656823e-25 3.981608e-25 3.876244e-25 2.873751e-25
1.581719e+03 4.074679e-25 4.978165e-25 3.483245e-25 3.528014e-25
1.581750e+03 4.547398e-25 3.363527e-25 3.689791e-25 3.393051e-25
1.581781e+03 2.787877e-25 3.228849e-25 3.429121e-25 3.298486e-25
1.581812e+03 4.545211e-25 3.776057e-25 3.570792e-25 4.268633e-25
1.581844e+03 4.687228e-25 4.296567e-25 3.937099e-25 3.641710e-25
1.581875e+03 3.440547e-25 4.709768e-25 3.201415e-25 3.301347e-25
1.581906e+03 4.702527e-25 4.155638e-25 3.733236e-25 3.302189e-25
1.581938e+03 2.711000e-25 2.935380e-25 2.515909e-25 4.795050e-25
1.581969e+03 3.469799e-25 3.712468e-25 3.905700e-25 4.243358e-25
1.582000e+03 5.567459e-25 2.916983e-25 3.190073e-25 3.580880e-25
1.582031e+03 4.397599e-25 3.932623e-25 3.371738e-25 3.709463e-25
1.582062e+03 3.394679e-25 4.236989e-25 3.027900e-25 3.640904e-25
1.582094e+03 3.659585e-25 5.304817e-25 5.536872e-25 4.445436e-25
1.582125e+03 3.880462e-25 3.284792e-25 3.463859e-25 3.167351e-25
1.582156e+03 3.761464e-25 4.247697e-25 3.856534e-25 4.039955e-25
1.582188e+03 3.482212e-25 2.777935e-25 3.249284e-25 4.066230e-25
1.582219e+03 2.977044e-25 3.280845e-25 3.231367e-25 4.077648e-25
1.582250e+03 3.478581e-25 3.063693e-25 3.475017e-25 4.154990e-25
1.582281e+03 3.689904e-25 3.166518e-25 2.874161e-25 4.730788e-25
1.582312e+03 3.196654e-25 4.583373e-25 3.892017e-25 3.748336e-25
1.582344e+03 2.868188e-25 3.188529e-25 4.322847e-25 3.343946e-25
1.582375e+03 3.362887e-25 4.043727e-25 3.927096e-25 3.882986e-25
1.582406e+03 4.236640e-25 4.149571e-25 3.511259e-25 3.313208e-25
1.582438e+03 3.777454e-25 3.345985e-25 4.333382e-25 3.034503e-25
1.582469e+03 3.449949e-25 3.600869e-25 3.737167e-25 3.803845e-25
1.582500e+03 3.742373e-25 4.182191e-25 4.047657e-25 3.653017e-25
1.582531e+03 3.062996e-25 2.500411e-25 3.570352e-25 3.174500e-25
1.582562e+03 4.306755e-25 4.025775e-25 3.707573e-25 3.573541e-25
1.582594e+03 4.228295e-25 4.190431e-25 3.695362e-25 4.457836e-25
1.582625e+03 3.970566e-25 4.496823e-25 3.525367e-25 3.478054e-25
1.582656e+03 3.465395e-25 4.539236e-25 3.305358e-25 3.805477e-25
1.582688e+03 3.132051e-25 3.690404e-25 4.097052e-25 3.978687e-25
1.582719e+03 3.259511e-25 3.490282e-25 3.964487e-25 3.052543e-25
1.582750e+03 3.561149e-25 4.965371e-25 4.225463e-25 3.440901e-25
1.582781e+03 3.431396e-25 5.495839e-25 4.357158e-25 3.918035e-25
1.582812e+03 4.334862e-25 4.079724e-25 4.669088e-25 3.546225e-25
1.582844e+03 2.965005e-25 2.651588e-25 3.005930e-25 3.724629e-25
1.582875e+03 3.991442e-25 4.353600e-25 3.357804e-25 5.163776e-25
1.582906e+03 3.374196e-25 4.557667e-25 5.200368e-25 3.676550e-25
1.582938e+03 3.747505e-25 4.091327e-25 3.585542e-25 3.187474e-25
1.582969e+03 3.342440e-25 4.816250e-25 2.809709e-25 4.836337e-25
1.583000e+03 2.897816e-25 3.561641e-25 2.789006e-25 3.987672e-25
1.583031e+03 4.872401e-25 5.403547e-25 3.475119e-25 3.091422e-25
1.583062e+03 5.992786e-25 3.522085e-25 3.621414e-25 4.212700e-25
1.583094e+03 4.563542e-25 3.995281e-25 4.129751e-25 3.406522e-25
1.583125e+03 5.154725e-25 4.643646e-25 2.743841e-25 3.677163e-25
1.583156e+03 2.722852e-25 3.011355e-25 2.639662e-25 4.381769e-25
1.583188e+03 4.534060e-25 4.731737e-25 3.110961e-25 4.015011e-25
1.583219e+03 4.014307e-25 4.845463e-25 3.050349e-25 4.077290e-25
1.583250e+03 4.995472e-25 4.563299e-25 2.294970e-25 4.251919e-25
1.583281e+03 5.052323e-25 4.598351e-25 2.723796e-25 4.024373e-25
1.583312e+03 2.738595e-25 4.395953e-25 3.524951e-25 3.361346e-25
1.583344e+03 2.624200e-25 4.015452e-25 3.560046e-25 3.925958e-25
1.583375e+03 4.130345e-25 3.072755e-25 4.372461e-25 4.915299e-25
1.583406e+03 5.099927e-25 3.946369e-25 2.387563e-25 3.038941e-25
1.583438e+03 4.310860e-25 3.393123e-25 3.941865e-25 3.536449e-25
1.583469e+03 3.239112e-25 3.029670e-25 3.649051e-25 3.448972e-25
1.583500e+03 3.867681e-25 3.115885e-25 4.000054e-25 4.419411e-25
1.583531e+03 4.062462e-25 4.049491e-25 4.914554e-25 4.484840e-25
1.583562e+03 4.245493e-25 3.403160e-25 3.469313e-25 3.923489e-25
1.583594e+03 3.492618e-25 3.358916e-25 2.915811e-25 2.953016e-25
1.583625e+03 3.291107e-25 4.013349e-25 2.679249e-25 3.906116e-25
1.583656e+03 3.059128e-25 4.856362e-25 3.872960e-25 4.146023e-25
1.583688e+03 3.555990e-25 4.419515e-25 2.801781e-25 3.918789e-25
1.583719e+03 3.107553e-25 3.260464e-25 3.431750e-25 4.385633e-25
1.583750e+03 3.639075e-25 4.612321e-25 3.271148e-25 3.342110e-25
1.583781e+03 3.513473e-25 4.114792e-25 3.224657e-25 3.077198e-25
1.583812e+03 3.768191e-25 3.101195e-25 3.300910e-25 2.989292e-25
1.583844e+03 4.818628e-25 5.046432e-25 3.195331e-25 3.667223e-25
1.583875e+03 3.623727e-25 4.980562e-25 2.956206e-25 5.697459e-25
1.583906e+03 3.540313e-25 5.406056e-25 4.373585e-25 2.962487e-25
1.583938e+03 2.951807e-25 3.084581e-25 4.368070e-25 4.845879e-25
1.583969e+03 3.089787e-25 3.512857e-25 4.645998e-25 4.248566e-25
1.584000e+03 4.315883e-25 3.762735e-25 3.712349e-25 4.502388e-25
1.584031e+03 2.995840e-25 4.257278e-25 3.164226e-25 3.699449e-25
1.584062e+03 2.870252e-25 3.098926e-25 3.663077e-25 4.234737e-25
1.584094e+03 2.843586e-25 2.935299e-25 3.361403e-25 3.782182e-25
1.584125e+03 3.341257e-25 3.065871e-25 3.342748e-25 4.503142e-25
1.584156e+03 4.155240e-25 3.298746e-25 2.895383e-25 4.225888e-25
1.584188e+03 3.470523e-25 3.697629e-25 3.876138e-25 4.028111e-25
1.584219e+03 3.293163e-25 4.299128e-25 5.270901e-25 3.424001e-25
1.584250e+03 2.721890e-25 3.478122e-25 5.706048e-25 4.390589e-25
1.584281e+03 3.128321e-25 3.796120e-25 5.180519e-25 3.609443e-25
1.584312e+03 3.863425e-25 3.143465e-25 4.109038e-25 3.762380e-25
1.584344e+03 3.818582e-25 3.629082e-25 3.336361e-25 4.479073e-25
1.584375e+03 4.963681e-25 4.874057e-25 4.070165e-25 3.230373e-25
1.584406e+03 4.394500e-25 3.285406e-25 2.734196e-25 3.641539e-25
1.584438e+03 4.991689e-25 4.271717e-25 3.240683e-25 3.303974e-25
1.584469e+03 4.634556e-25 3.361356e-25 2.891020e-25 3.502633e-25
1.584500e+03 3.349053e-25 3.282158e-25 3.737261e-25 4.315528e-25
1.584531e+03 2.833783e-25 3.368491e-25 3.173523e-25 3.732831e-25
1.584562e+03 3.825738e-25 3.000241e-25 3.106808e-25 3.093906e-25
1.584594e+03 3.179138e-25 3.690389e-25 3.513911e-25 3.558922e-25
1.584625e+03 2.727115e-25 2.975195e-25 4.017833e-25 3.724490e-25
1.584656e+03 3.513667e-25 3.691374e-25 3.572369e-25 5.881630e-25
1.584688e+03 4.164844e-25 3.501385e-25 3.970894e-25 2.921587e-25
1.584719e+03 5.586808e-25 3.091924e-25 3.049909e-25 3.043309e-25
1.584750e+03 3.144818e-25 2.845238e-25 3.352679e-25 2.743110e-25
1.584781e+03 3.598701e-25 3.162781e-25 4.726458e-25 3.561686e-25
1.584812e+03 3.938644e-25 4.803817e-25 4.203996e-25 2.922972e-25
1.584844e+03 3.651857e-25 3.807387e-25 3.452525e-25 3.737011e-25
1.584875e+03 2.838352e-25 2.736819e-25 4.677106e-25 3.400017e-25
1.584906e+03 3.686540e-25 5.816594e-25 3.005955e-25 3.303256e-25
1.584938e+03 3.169872e-25 3.904507e-25 2.852024e-25 3.163242e-25
1.584969e+03 5.021867e-25 3.767770e-25 3.006428e-25 3.914959e-25
1.585000e+03 5.143123e-25 3.138394e-25 3.385885e-25 3.945272e-25
1.585031e+03 3.715862e-25 4.077832e-25 3.545659e-25 4.751093e-25
1.585062e+03 4.488839e-25 3.978108e-25 2.865474e-25 5.082687e-25
1.585094e+03 4.207146e-25 3.527395e-25 4.995171e-25 3.669548e-25
1.585125e+03 3.064145e-25 3.626833e-25 3.400950e-25 3.722290e-25
1.585156e+03 4.011572e-25 4.939169e-25 3.158958e-25 2.875339e-25
1.585188e+03 3.776067e-25 3.957685e-25 3.509644e-25 3.780041e-25
1.585219e+03 2.617727e-25 3.045600e-25 4.437559e-25 4.084834e-25
1.585250e+03 3.737133e-25 3.759464e-25 4.403233e-25 4.462589e-25
1.585281e+03 3.864627e-25 3.887505e-25 3.524664e-25 4.461415e-25
1.585312e+03 3.648688e-25 3.941849e-25 3.405158e-25 4.097819e-25
1.585344e+03 2.578587e-25 3.514933e-25 3.258414e-25 5.841910e-25
1.585375e+03 4.255198e-25 4.601785e-25 2.372704e-25 4.091454e-25
1.585406e+03 4.613407e-25 3.774228e-25 2.624353e-25 3.876441e-25
1.585438e+03 4.301968e-25 4.027875e-25 3.056946e-25 3.104741e-25
1.585469e+03 3.380178e-25 4.553508e-25 4.029469e-25 4.436960e-25
1.585500e+03 3.333518e-25 4.379628e-25 5.019574e-25 3.512247e-25
1.585531e+03 4.635770e-25 4.026216e-25 5.035024e-25 3.245062e-25
1.585562e+03 4.303682e-25 4.110777e-25 3.213040e-25 3.307443e-25
1.585594e+03 4.875627e-25 3.221215e-25 3.601115e-25 2.807213e-25
1.585625e+03 3.745605e-25 3.543913e-25 2.924888e-25 5.305650e-25
1.585656e+03 3.208926e-25 2.580732e-25 3.101526e-25 4.230867e-25
1.585688e+03 4.464094e-25 3.725409e-25 2.421661e-25 3.526474e-25
1.585719e+03 3.175214e-25 2.873644e-25 3.251748e-25 3.361487e-25
1.585750e+03 2.838003e-25 2.721659e-25 2.847318e-25 3.736462e-25
1.585781e+03 2.344047e-25 2.848442e-25 3.921146e-25 3.788667e-25
1.585812e+03 4.846279e-25 3.151647e-25 3.799943e-25 3.212328e-25
1.585844e+03 4.439554e-25 4.278990e-25 3.314446e-25 4.100844e-25
1.585875e+03 5.402513e-25 4.147700e-25 4.577138e-25 3.280201e-25
1.585906e+03 2.964465e-25 5.693633e-25 4.187132e-25 3.202241e-25
1.585938e+03 3.577850e-25 3.716708e-25 2.907030e-25 4.537644e-25
1.585969e+03 4.452915e-25 4.459061e-25 4.063709e-25 5.166648e-25
1.586000e+03 3.328792e-25 3.988666e-25 4.052316e-25 3.864185e-25
1.586031e+03 3.560949e-25 3.388434e-25 3.051173e-25 3.643054e-25
1.586062e+03 3.722718e-25 3.776119e-25 3.067963e-25 3.626314e-25
1.586094e+03 3.247622e-25 3.659030e-25 3.838170e-25 3.389910e-25
1.586125e+03 3.200643e-25 3.818242e-25 2.989916e-25 3.284337e-25
1.586156e+03 4.769092e-25 4.212979e-25 2.298634e-25 2.931824e-25
1.586188e+03 4.155516e-25 4.353754e-25 3.294467e-25 3.812056e-25
1.586219e+03 2.754563e-25 4.637495e-25 3.740754e-25 3.443203e-25
1.586250e+03 3.077645e-25 3.588333e-25 3.471710e-25 3.325377e-25
1.586281e+03 3.075920e-25 4.419655e-25 2.588357e-25 3.083129e-25
1.586312e+03 3.952073e-25 5.420070e-25 2.365488e-25 2.987302e-25
1.586344e+03 2.983595e-25 2.873505e-25 3.389107e-25 3.893081e-25
1.586375e+03 3.470179e-25 3.703200e-25 5.032769e-25 5.047218e-25
1.586406e+03 4.106866e-25 4.749379e-25 3.573999e-25 3.937098e-25
1.586438e+03 3.664402e-25 3.210036e-25 3.340797e-25 3.015348e-25
1.586469e+03 3.859558e-25 4.277507e-25 3.330233e-25 3.931954e-25
1.586500e+03 4.635160e-25 3.531315e-25 2.808046e-25 4.025037e-25
1.586531e+03 2.746301e-25 4.152921e-25 3.253444e-25 3.980995e-25
1.586562e+03 3.864751e-25 4.779250e-25 2.505064e-25 4.306445e-25
1.586594e+03 3.938160e-25 4.518795e-25 4.258275e-25 3.675558e-25
1.586625e+03 3.829263e-25 5.324794e-25 3.782195e-25 4.043708e-25
1.586656e+03 2.291329e-25 4.277109e-25 4.635763e-25 3.813828e-25
1.586688e+03 3.484755e-25 4.236721e-25 3.122246e-25 3.310357e-25
1.586719e+03 3.507213e-25 4.053028e-25 3.850899e-25 3.949346e-25
1.586750e+03 3.675313e-25 3.165909e-25 3.195699e-25 4.264460e-25
1.586781e+03 3.662313e-25 4.123986e-25 3.372031e-25 4.038381e-25
1.586812e+03 3.520703e-25 2.492568e-25 3.196164e-25 5.057427e-25
1.586844e+03 6.305933e-25 3.858878e-25 3.673343e-25 3.607452e-25
1.586875e+03 3.931833e-25 4.542755e-25 2.868851e-25 2.827229e-25
1.586906e+03 2.736061e-25 4.238600e-25 3.922199e-25 4.739513e-25
1.586938e+03 3.458708e-25 3.354167e-25 2.823842e-25 4.851443e-25
1.586969e+03 3.130178e-25 3.262187e-25 3.652033e-25 5.495212e-25
1.587000e+03 3.808120e-25 4.655379e-25 3.767643e-25 3.246404e-25
1.587031e+03 2.723490e-25 3.640604e-25 5.123703e-25 2.967870e-25
1.587062e+03 5.191211e-25 3.128446e-25 2.434904e-25 4.235209e-25
1.587094e+03 3.514695e-25 2.731056e-25 3.326850e-25 3.880442e-25
1.587125e+03 3.932886e-25 3.718416e-25 3.097408e-25 4.054897e-25
1.587156e+03 4.618761e-25 4.484293e-25 3.587093e-25 2.781757e-25
1.587188e+03 3.716289e-25 4.268046e-25 4.606368e-25 2.981322e-25
1.587219e+03 4.538132e-25 2.875125e-25 3.165521e-25 4.444449e-25
1.587250e+03 3.733349e-25 5.689695e-25 4.102902e-25 3.780084e-25
1.587281e+03 3.428530e-25 3.303429e-25 3.464664e-25 4.701758e-25
1.587312e+03 2.961288e-25 3.547099e-25 4.435643e-25 4.184741e-25
1.587344e+03 3.714306e-25 4.284002e-25 3.384073e-25 3.697468e-25
1.587375e+03 3.329411e-25 3.645955e-25 3.928897e-25 3.349830e-25
1.587406e+03 2.908166e-25 2.364878e-25 4.194313e-25 2.924682e-25
1.587438e+03 3.661372e-25 3.630951e-25 4.595187e-25 2.768521e-25
1.587469e+03 3.886948e-25 5.052059e-25 2.939879e-25 3.820406e-25
1.587500e+03 2.847912e-25 3.359598e-25 2.957111e-25 3.465441e-25
1.587531e+03 4.486801e-25 4.860047e-25 3.557451e-25 4.624017e-25
1.587562e+03 2.591866e-25 3.835059e-25 4.617128e-25 4.580775e-25
1.587594e+03 4.460662e-25 3.807824e-25 2.849979e-25 5.436782e-25
1.587625e+03 4.721107e-25 4.344188e-25 2.678864e-25 3.429855e-25
1.587656e+03 4.171261e-25 4.313846e-25 3.054188e-25 3.706279e-25
1.587688e+03 3.456353e-25 3.892068e-25 2.861161e-25 5.658875e-25
1.587719e+03 3.345501e-25 3.668942e-25 4.419552e-25 3.602233e-25
1.587750e+03 3.435322e-25 2.873980e-25 2.704510e-25 3.946591e-25
1.587781e+03 4.193229e-25 4.306050e-25 2.620397e-25 2.426193e-25
1.587812e+03 3.769349e-25 4.055295e-25 5.055450e-25 3.839560e-25
1.587844e+03 3.246156e-25 2.868134e-25 3.744886e-25 3.551654e-25
1.587875e+03 3.689629e-25 2.899242e-25 2.857258e-25 4.438770e-25
1.587906e+03 3.599629e-25 4.147141e-25 3.410919e-25 3.762266e-25
1.587938e+03 3.143814e-25 3.475376e-25 3.527066e-25 3.029255e-25
1.587969e+03 4.863743e-25 3.054131e-25 5.045842e-25 4.316762e-25
1.588000e+03 3.266169e-25 4.641135e-25 3.327961e-25 3.527058e-25
1.588031e+03 3.279754e-25 3.958026e-25 3.230083e-25 3.517419e-25
1.588062e+03 2.949943e-25 3.007519e-25 4.508808e-25 4.429939e-25
1.588094e+03 4.513829e-25 3.658948e-25 3.517966e-25 4.803585e-25
1.588125e+03 3.190902e-25 4.953458e-25 2.562688e-25 3.651265e-25
1.588156e+03 4.104762e-25 4.940581e-25 4.675801e-25 3.147054e-25
1.588188e+03 3.318463e-25 4.237440e-25 3.738164e-25 3.006957e-25
1.588219e+03 3.379905e-25 3.525938e-25 5.558021e-25 3.439472e-25
1.588250e+03 4.608433e-25 4.653298e-25 3.695559e-25 3.155020e-25
1.588281e+03 4.610756e-25 3.843747e-25 3.197954e-25 3.603897e-25
1.588312e+03 3.449181e-25 4.027748e-25 3.525540e-25 3.212005e-25
1.588344e+03 3.414250e-25 4.243578e-25 3.799772e-25 3.506687e-25
1.588375e+03 3.360384e-25 3.363600e-25 4.000692e-25 3.584028e-25
1.588406e+03 3.235357e-25 2.843593e-25 4.244132e-25 4.579787e-25
1.588438e+03 3.821058e-25 3.672896e-25 2.935523e-25 4.223377e-25
1.588469e+03 3.957888e-25 3.656454e-25 3.179944e-25 4.045608e-25
1.588500e+03 4.958505e-25 5.492218e-25 3.443128e-25 3.601826e-25
1.588531e+03 4.164218e-25 5.524984e-25 3.413805e-25 3.084143e-25
1.588562e+03 3.009328e-25 3.055244e-25 4.295269e-25 3.381555e-25
1.588594e+03 4.210191e-25 3.025669e-25 3.358034e-25 3.046897e-25
1.588625e+03 2.448228e-25 3.566321e-25 3.739403e-25 3.211699e-25
1.588656e+03 3.719727e-25 2.641005e-25 3.647247e-25 3.304932e-25
1.588688e+03 3.176091e-25 4.108530e-25 2.744360e-25 4.747589e-25
1.588719e+03 3.229798e-25 3.550559e-25 3.725331e-25 3.925023e-25
1.588750e+03 3.074559e-25 3.943533e-25 3.723367e-25 3.853476e-25
1.588781e+03 5.226568e-25 3.564590e-25 3.017054e-25 4.004464e-25
1.588812e+03 2.865284e-25 2.602060e-25 3.084021e-25 3.244527e-25
1.588844e+03 4.146698e-25 3.370841e-25 3.709429e-25 4.568118e-25
1.588875e+03 4.788702e-25 4.250769e-25 3.495945e-25 4.224481e-25
1.588906e+03 4.255781e-25 4.004358e-25 4.017362e-25 3.345249e-25
1.588938e+03 3.792064e-25 4.185350e-25 3.752022e-25 3.419600e-25
1.588969e+03 3.637485e-25 4.106954e-25 2.718985e-25 4.211741e-25
1.589000e+03 3.878998e-25 4.521802e-25 3.055886e-25 3.010775e-25
1.589031e+03 4.405838e-25 4.583696e-25 4.924965e-25 4.350581e-25
1.589062e+03 3.534605e-25 4.141605e-25 3.358448e-25 3.409401e-25
1.589094e+03 3.384666e-25 4.136036e-25 3.576401e-25 4.692176e-25
1.589125e+03 3.623465e-25 3.422528e-25 2.452246e-25 4.029302e-25
1.589156e+03 2.956550e-25 3.382035e-25 4.134570e-25 3.870759e-25
1.589188e+03 3.444270e-25 4.409365e-25 3.175725e-25 4.356548e-25
1.589219e+03 2.683871e-25 4.945936e-25 4.204112e-25 3.867602e-25
1.589250e+03 3.491982e-25 3.552489e-25 4.063009e-25 4.027364e-25
1.589281e+03 4.194199e-25 3.809540e-25 3.291917e-25 3.749655e-25
1.589312e+03 4.506193e-25 3.668708e-25 3.348043e-25 3.021892e-25
1.589344e+03 3.442515e-25 3.178065e-25 2.915978e-25 2.613508e-25
1.589375e+03 4.938036e-25 5.039587e-25 4.133805e-25 3.803389e-25
1.589406e+03 3.996227e-25 3.901331e-25 4.068627e-25 4.470627e-25
1.589438e+03 3.511639e-25 4.945196e-25 3.866912e-25 2.985388e-25
1.589469e+03 5.202139e-25 2.966197e-25 4.259089e-25 3.162141e-25
1.589500e+03 4.903837e-25 3.928647e-25 3.382217e-25 4.574931e-25
1.589531e+03 2.703731e-25 2.550152e-25 3.037204e-25 3.589052e-25
1.589562e+03 3.068420e-25 3.697617e-25 2.756687e-25 3.819981e-25
1.589594e+03 3.604786e-25 4.159587e-25 4.140242e-25 4.963223e-25
1.589625e+03 5.622215e-25 3.765844e-25 4.549433e-25 3.365970e-25
1.589656e+03 4.005282e-25 3.877777e-25 2.918834e-25 4.028968e-25
1.589688e+03 3.417750e-25 3.812352e-25 3.465454e-25 3.475167e-25
1.589719e+03 3.517362e-25 3.018355e-25 3.444879e-25 3.579131e-25
1.589750e+03 3.455179e-25 3.573850e-25 2.828224e-25 4.534167e-25
1.589781e+03 3.666000e-25 2.737566e-25 2.729303e-25 3.916504e-25
1.589812e+03 3.214312e-25 4.875019e-25 3.885897e-25 3.687264e-25
1.589844e+03 4.000547e-25 3.284124e-25 2.851729e-25 3.015064e-25
1.589875e+03 3.450279e-25 3.720980e-25 4.088773e-25 4.474601e-25
1.589906e+03 4.110154e-25 3.638767e-25 3.700472e-25 3.714531e-25
1.589938e+03 3.314440e-25 3.691681e-25 2.944509e-25 4.095524e-25
1.589969e+03 3.331056e-25 3.864978e-25 3.439567e-25 3.516813e-25
1.590000e+03 5.946033e-25 4.159453e-25 3.466439e-25 4.013727e-25
1.590031e+03 5.004468e-25 4.033082e-25 4.431662e-25 3.378708e-25
1.590062e+03 3.492814e-25 3.976197e-25 3.489583e-25 2.985324e-25
1.590094e+03 4.195257e-25 4.229100e-25 3.875519e-25 4.465214e-25
1.590125e+03 3.893468e-25 3.165326e-25 4.215861e-25 5.485069e-25
1.590156e+03 3.453031e-25 2.461535e-25 4.060370e-25 3.256574e-25
1.590188e+03 3.727970e-25 3.825463e-25 5.215122e-25 4.225613e-25
1.590219e+03 4.963165e-25 3.442624e-25 4.143557e-25 3.174172e-25
1.590250e+03 4.193910e-25 3.113177e-25 3.269584e-25 3.504752e-25
1.590281e+03 3.257122e-25 3.435724e-25 3.065631e-25 3.352758e-25
1.590312e+03 3.105363e-25 4.102366e-25 2.590141e-25 3.971020e-25
1.590344e+03 3.945354e-25 3.620844e-25 3.678540e-25 3.951242e-25
1.590375e+03 3.881965e-25 4.891132e-25 3.965721e-25 3.904613e-25
1.590406e+03 3.212740e-25 3.327299e-25 4.682501e-25 3.090047e-25
1.590438e+03 2.856518e-25 5.418261e-25 3.649287e-25 3.857520e-25
1.590469e+03 5.001760e-25 3.237611e-25 3.647506e-25 4.837587e-25
1.590500e+03 3.391121e-25 2.962076e-25 3.815291e-25 3.926099e-25
1.590531e+03 2.678307e-25 2.759310e-25 2.589406e-25 3.054775e-25
1.590562e+03 3.119383e-25 3.553870e-25 3.661491e-25 3.561434e-25
1.590594e+03 2.823558e-25 4.208696e-25 4.077326e-25 3.540315e-25
1.590625e+03 2.490443e-25 3.441065e-25 2.763624e-25 3.412984e-25
1.590656e+03 3.180855e-25 5.496537e-25 4.145999e-25 4.356510e-25
1.590688e+03 3.599272e-25 3.610867e-25 3.617446e-25 3.270887e-25
1.590719e+03 3.240422e-25 3.625326e-25 4.130088e-25 3.478931e-25
1.590750e+03 3.371143e-25 3.488109e-25 4.027270e-25 4.690995e-25
1.590781e+03 3.506358e-25 4.831654e-25 5.567032e-25 3.486605e-25
1.590812e+03 4.366233e-25 5.071312e-25 3.886511e-25 4.229889e-25
1.590844e+03 3.251538e-25 3.509135e-25 3.681433e-25 4.261938e-25
1.590875e+03 2.524661e-25 4.457471e-25 4.280064e-25 3.045627e-25
1.590906e+03 3.394364e-25 3.465118e-25 3.339714e-25 4.415730e-25
1.590938e+03 4.157515e-25 3.655427e-25 3.722781e-25 4.336431e-25
1.590969e+03 3.612548e-25 2.946484e-25 3.486597e-25 3.580822e-25
1.591000e+03 4.331788e-25 3.991866e-25 3.717244e-25 5.172248e-25
1.591031e+03 2.747152e-25 3.300575e-25 3.597836e-25 2.982217e-25
1.591062e+03 3.079668e-25 4.269079e-25 3.541049e-25 3.877790e-25
1.591094e+03 4.486155e-25 4.132996e-25 3.946619e-25 3.802694e-25
1.591125e+03 4.582339e-25 3.486909e-25 2.712610e-25 3.713455e-25
1.591156e+03 4.624959e-25 4.930063e-25 2.890512e-25 4.905075e-25
1.591188e+03 2.990541e-25 2.905386e-25 3.629312e-25 3.829106e-25
1.591219e+03 2.969462e-25 3.795440e-25 3.658975e-25 3.309210e-25
1.591250e+03 3.248023e-25 4.882074e-25 3.472789e-25 4.233970e-25
1.591281e+03 3.737007e-25 4.346301e-25 4.004238e-25 4.831090e-25
1.591312e+03 2.764801e-25 3.741638e-25 5.014059e-25 3.514359e-25
1.591344e+03 4.205859e-25 3.519168e-25 3.918211e-25 3.252461e-25
1.591375e+03 3.291247e-25 2.805169e-25 2.993838e-25 3.581117e-25
1.591406e+03 3.829476e-25 3.811139e-25 3.490965e-25 5.789514e-25
1.591438e+03 3.837966e-25 3.502548e-25 2.821051e-25 5.542471e-25
1.591469e+03 4.534755e-25 3.234592e-25 3.454393e-25 3.996424e-25
1.591500e+03 3.721027e-25 3.979624e-25 3.548478e-25 3.721127e-25
1.591531e+03 3.089793e-25 4.744466e-25 3.113223e-25 2.955940e-25
1.591562e+03 3.140612e-25 4.884129e-25 5.225475e-25 3.119196e-25
1.591594e+03 4.762043e-25 4.747239e-25 4.095986e-25 2.680947e-25
1.591625e+03 3.165086e-25 2.614887e-25 4.247153e-25 3.876756e-25
1.591656e+03 3.396465e-25 3.435839e-25 2.742059e-25 3.827321e-25
1.591688e+03 3.161867e-25 3.203912e-25 3.806175e-25 3.828749e-25
1.591719e+03 3.977818e-25 2.698040e-25 3.731786e-25 4.164915e-25
1.591750e+03 3.243613e-25 4.061712e-25 3.287999e-25 3.789757e-25
1.591781e+03 3.513694e-25 3.281280e-25 4.554312e-25 3.410561e-25
1.591812e+03 3.566127e-25 3.501519e-25 3.943472e-25 3.065073e-25
1.591844e+03 4.521416e-25 3.207408e-25 3.174427e-25 3.754929e-25
1.591875e+03 2.927657e-25 3.086265e-25 3.666805e-25 3.018556e-25
1.591906e+03 3.276285e-25 5.061832e-25 2.932676e-25 3.860416e-25
1.591938e+03 3.911564e-25 3.165131e-25 3.625628e-25 3.130192e-25
1.591969e+03 2.662423e-25 4.592363e-25 3.210148e-25 2.992904e-25
1.592000e+03 3.283713e-25 3.501889e-25 3.797356e-25 3.771276e-25
1.592031e+03 3.138606e-25 3.544850e-25 3.486710e-25 4.051754e-25
1.592062e+03 3.569604e-25 4.605713e-25 3.444876e-25 3.755656e-25
1.592094e+03 3.323593e-25 2.998356e-25 2.684310e-25 4.236548e-25
1.592125e+03 2.814309e-25 2.649328e-25 4.219115e-25 3.785237e-25
1.592156e+03 3.174461e-25 4.792493e-25 4.095484e-25 2.782758e-25
1.592188e+03 2.547387e-25 3.361077e-25 2.900159e-25 3.178859e-25
1.592219e+03 5.048346e-25 4.010090e-25 3.770584e-25 3.279627e-25
1.592250e+03 4.919540e-25 3.439478e-25 4.536264e-25 3.304366e-25
1.592281e+03 3.548066e-25 3.376919e-25 3.853794e-25 4.122519e-25
1.592312e+03 4.021146e-25 3.833401e-25 3.410799e-25 3.841386e-25
1.592344e+03 3.937607e-25 3.360730e-25 4.219605e-25 3.243557e-25
1.592375e+03 2.801563e-25 3.492734e-25 3.171247e-25 3.461291e-25
1.592406e+03 3.047367e-25 4.421826e-25 3.264028e-25 3.524127e-25
1.592438e+03 3.088695e-25 4.087600e-25 3.079700e-25 2.900907e-25
1.592469e+03 3.286563e-25 3.913868e-25 2.801936e-25 3.665867e-25
1.592500e+03 3.660901e-25 3.196916e-25 4.474187e-25 3.365988e-25
1.592531e+03 2.299099e-25 3.012345e-25 3.331514e-25 3.408877e-25
1.592562e+03 3.437688e-25 3.867683e-25 3.347472e-25 3.898706e-25
1.592594e+03 2.815176e-25 3.823814e-25 2.972424e-25 3.960392e-25
1.592625e+03 3.303832e-25 4.602454e-25 4.253344e-25 3.904408e-25
1.592656e+03 3.176467e-25 3.375653e-25 4.290512e-25 3.961815e-25
1.592688e+03 4.185369e-25 4.180142e-25 5.376709e-25 3.709930e-25
1.592719e+03 3.137335e-25 5.251713e-25 4.667940e-25 4.292490e-25
1.592750e+03 3.069941e-25 2.974650e-25 2.865072e-25 4.754133e-25
1.592781e+03 4.709008e-25 3.283045e-25 3.327890e-25 4.274509e-25
1.592812e+03 5.013603e-25 5.141731e-25 3.906012e-25 3.928414e-25
1.592844e+03 3.750371e-25 3.161288e-25 2.814075e-25 3.349332e-25
1.592875e+03 3.486970e-25 3.300684e-25 4.069549e-25 4.070199e-25
1.592906e+03 3.420475e-25 4.182316e-25 3.699714e-25 4.091364e-25
1.592938e+03 3.077848e-25 2.727336e-25 4.090862e-25 3.918437e-25
1.592969e+03 2.737736e-25 3.559944e-25 3.111782e-25 3.063650e-25
1.593000e+03 3.691569e-25 3.739155e-25 4.517235e-25 4.264235e-25
1.593031e+03 3.983134e-25 3.988569e-25 4.673889e-25 4.256015e-25
1.593062e+03 2.761717e-25 3.665998e-25 3.139787e-25 2.841167e-25
1.593094e+03 4.451704e-25 3.511317e-25 3.260768e-25 2.974920e-25
1.593125e+03 2.535674e-25 4.027192e-25 2.907851e-25 5.206645e-25
1.593156e+03 3.899765e-25 4.137145e-25 4.008650e-25 3.914798e-25
1.593188e+03 3.955708e-25 3.604542e-25 4.188266e-25 5.357725e-25
1.593219e+03 3.834185e-25 3.895960e-25 3.146008e-25 3.797756e-25
1.593250e+03 2.685299e-25 3.334188e-25 2.920799e-25 2.823672e-25
1.593281e+03 3.424802e-25 2.988198e-25 3.605376e-25 3.837539e-25
1.593312e+03 5.200461e-25 6.522838e-25 3.744127e-25 4.334675e-25
1.593344e+03 3.221958e-25 4.138556e-25 3.161352e-25 5.208176e-25
1.593375e+03 3.529382e-25 2.982411e-25 4.702617e-25 5.755305e-25
1.593406e+03 3.874168e-25 3.267263e-25 3.355825e-25 3.404862e-25
1.593438e+03 4.667638e-25 3.155863e-25 5.293685e-25 4.308305e-25
1.593469e+03 3.739249e-25 3.698332e-25 3.803293e-25 3.655576e-25
1.593500e+03 2.946445e-25 4.805586e-25 3.797872e-25 3.434329e-25
1.593531e+03 3.790774e-25 3.815136e-25 3.929855e-25 2.760860e-25
1.593562e+03 3.458038e-25 3.119775e-25 3.468122e-25 3.156259e-25
1.593594e+03 3.511501e-25 4.138709e-25 2.963394e-25 4.279229e-25
1.593625e+03 3.466845e-25 4.460254e-25 4.200066e-25 3.129187e-25
1.593656e+03 3.692084e-25 2.828615e-25 4.171164e-25 2.998874e-25
1.593688e+03 3.326433e-25 3.449980e-25 4.243933e-25 2.409291e-25
1.593719e+03 4.048615e-25 3.090817e-25 3.597274e-25 4.938560e-25
1.593750e+03 3.914401e-25 3.480445e-25 3.584864e-25 3.112879e-25
1.593781e+03 4.125218e-25 3.379186e-25 3.314528e-25 5.282236e-25
1.593812e+03 3.291657e-25 3.367270e-25 3.557843e-25 5.522896e-25
1.593844e+03 3.895203e-25 4.450843e-25 5.374961e-25 3.340197e-25
1.593875e+03 4.067031e-25 3.565274e-25 4.290520e-25 4.767050e-25
1.593906e+03 3.340523e-25 3.131221e-25 4.542432e-25 3.554035e-25
1.593938e+03 3.249772e-25 3.528659e-25 5.521689e-25 2.737149e-25
1.593969e+03 4.979115e-25 4.686299e-25 4.666677e-25 4.427903e-25
1.594000e+03 4.009535e-25 4.988245e-25 3.814683e-25 4.392736e-25
1.594031e+03 3.915491e-25 3.040198e-25 4.824324e-25 4.822706e-25
1.594062e+03 3.858309e-25 3.250290e-25 4.161217e-25 4.067592e-25
1.594094e+03 3.194297e-25 5.454602e-25 3.077948e-25 4.399905e-25
1.594125e+03 3.251131e-25 3.366212e-25 4.808852e-25 4.863276e-25
1.594156e+03 4.392983e-25 3.983339e-25 3.922845e-25 5.137139e-25
1.594188e+03 2.686709e-25 4.274059e-25 3.435319e-25 3.759433e-25
1.594219e+03 3.326682e-25 4.020290e-25 2.349679e-25 4.186309e-25
1.594250e+03 4.072589e-25 4.158322e-25 3.050512e-25 4.437708e-25
1.594281e+03 3.578641e-25 4.026932e-25 3.857887e-25 3.009836e-25
1.594312e+03 3.455574e-25 3.404405e-25 4.420177e-25 4.100610e-25
1.594344e+03 2.653210e-25 3.990402e-25 3.587594e-25 4.191649e-25
1.594375e+03 3.025413e-25 3.078960e-25 3.664210e-25 3.864829e-25
1.594406e+03 3.267259e-25 4.588004e-25 4.165161e-25 3.762158e-25
1.594438e+03 2.978942e-25 3.860721e-25 3.922216e-25 4.391648e-25
1.594469e+03 2.913615e-25 4.586788e-25 3.197318e-25 5.286631e-25
1.594500e+03 5.192390e-25 3.368085e-25 3.524404e-25 4.518596e-25
1.594531e+03 3.706845e-25 3.333977e-25 2.851987e-25 3.214725e-25
1.594562e+03 4.117480e-25 4.060979e-25 3.938185e-25 4.554654e-25
1.594594e+03 4.329637e-25 4.785852e-25 3.975373e-25 3.961401e-25
1.594625e+03 5.536717e-25 3.472902e-25 4.126923e-25 4.051798e-25
1.594656e+03 3.957176e-25 4.757090e-25 2.899671e-25 3.905433e-25
1.594688e+03 3.771522e-25 4.499465e-25 3.543093e-25 4.071226e-25
1.594719e+03 3.142654e-25 3.837196e-25 3.958274e-25 3.356051e-25
1.594750e+03 3.525623e-25 3.578894e-25 4.330635e-25 3.943067e-25
1.594781e+03 3.953670e-25 3.496137e-25 4.689886e-25 4.771422e-25
1.594812e+03 5.821434e-25 3.598323e-25 3.970221e-25 4.196771e-25
1.594844e+03 3.963464e-25 3.502379e-25 2.806969e-25 4.107086e-25
1.594875e+03 2.699231e-25 4.263646e-25 4.131912e-25 5.079359e-25
1.594906e+03 3.242159e-25 4.050638e-25 3.686476e-25 4.073390e-25
1.594938e+03 3.575015e-25 4.385138e-25 4.166217e-25 3.281616e-25
1.594969e+03 4.096474e-25 3.976185e-25 3.691451e-25 3.176881e-25
1.595000e+03 2.897417e-25 3.710888e-25 5.132643e-25 3.087236e-25
1.595031e+03 2.347469e-25 3.116908e-25 4.463873e-25 3.631553e-25
1.595062e+03 2.922695e-25 3.940108e-25 4.005058e-25 2.765729e-25
1.595094e+03 3.131036e-25 4.230787e-25 2.895732e-25 2.945566e-25
1.595125e+03 3.617664e-25 4.376951e-25 3.526960e-25 2.902883e-25
1.595156e+03 3.282427e-25 3.366548e-25 2.870870e-25 4.105125e-25
1.595188e+03 3.704701e-25 4.506113e-25 3.956558e-25 3.220417e-25
1.595219e+03 4.106520e-25 3.638217e-25 4.177782e-25 3.833448e-25
1.595250e+03 3.774245e-25 3.138453e-25 4.243461e-25 4.377050e-25
1.595281e+03 3.233676e-25 4.341765e-25 4.434229e-25 3.783032e-25
1.595312e+03 3.723423e-25 3.575400e-25 2.951799e-25 4.534055e-25
1.595344e+03 3.771920e-25 4.808251e-25 3.128018e-25 4.604409e-25
1.595375e+03 4.099330e-25 3.844492e-25 2.812712e-25 3.536175e-25
1.595406e+03 4.012817e-25 3.096780e-25 2.857240e-25 3.538219e-25
1.595438e+03 3.772911e-25 4.422787e-25 3.638947e-25 4.411618e-25
1.595469e+03 4.248156e-25 3.654434e-25 3.364400e-25 3.542314e-25
1.595500e+03 3.136504e-25 3.750250e-25 4.545115e-25 2.714101e-25
1.595531e+03 4.262193e-25 4.212453e-25 3.369449e-25 2.739578e-25
1.595562e+03 3.505267e-25 4.185941e-25 3.371381e-25 3.256213e-25
1.595594e+03 4.487256e-25 3.335853e-25 3.128257e-25 3.251548e-25
1.595625e+03 3.317288e-25 3.452893e-25 3.406219e-25 3.700759e-25
1.595656e+03 4.273449e-25 2.715047e-25 3.735180e-25 3.183746e-25
1.595688e+03 3.459132e-25 4.528404e-25 3.400645e-25 3.686031e-25
1.595719e+03 3.599681e-25 3.850182e-25 4.045937e-25 3.659560e-25
1.595750e+03 4.190521e-25 3.907109e-25 3.263866e-25 4.070543e-25
1.595781e+03 3.557696e-25 3.390145e-25 2.982054e-25 3.121864e-25
1.595812e+03 4.704915e-25 3.804967e-25 3.461577e-25 2.471773e-25
1.595844e+03 3.393837e-25 3.723943e-25 2.737082e-25 3.392922e-25
1.595875e+03 3.586151e-25 3.605787e-25 3.798913e-25 4.636857e-25
1.595906e+03 4.279662e-25 3.966323e-25 2.879787e-25 4.392700e-25
1.595938e+03 3.409949e-25 4.228990e-25 3.448528e-25 4.015142e-25
1.595969e+03 3.711431e-25 3.571236e-25 4.824557e-25 2.566452e-25
1.596000e+03 3.310381e-25 4.554735e-25 3.963964e-25 4.253814e-25
1.596031e+03 3.477779e-25 4.672747e-25 3.533702e-25 3.204147e-25
1.596062e+03 2.876565e-25 3.325012e-25 4.156686e-25 4.365149e-25
1.596094e+03 4.046749e-25 4.264293e-25 2.660654e-25 4.156284e-25
1.596125e+03 3.747784e-25 3.139953e-25 3.777006e-25 4.471223e-25
1.596156e+03 4.069571e-25 3.317700e-25 3.012736e-25 3.985626e-25
1.596188e+03 4.384804e-25 3.258139e-25 3.661467e-25 3.838198e-25
1.596219e+03 4.688710e-25 5.615416e-25 4.300386e-25 3.349048e-25
1.596250e+03 3.189987e-25 3.050181e-25 3.264671e-25 4.494601e-25
1.596281e+03 3.734028e-25 4.167481e-25 3.281493e-25 5.090952e-25
1.596312e+03 3.961688e-25 4.617048e-25 4.199546e-25 3.232986e-25
1.596344e+03 3.807836e-25 4.371177e-25 3.268337e-25 3.203037e-25
1.596375e+03 2.892658e-25 3.352278e-25 3.859329e-25 3.553291e-25
1.596406e+03 3.633464e-25 3.260449e-25 3.106026e-25 4.176562e-25
1.596438e+03 2.597810e-25 3.277556e-25 2.995358e-25 2.936466e-25
1.596469e+03 3.261573e-25 3.727699e-25 2.691319e-25 4.976520e-25
1.596500e+03 3.955327e-25 3.829069e-25 3.389522e-25 2.960763e-25
1.596531e+03 3.725329e-25 4.427339e-25 3.127562e-25 4.553914e-25
1.596562e+03 4.592754e-25 3.322177e-25 4.166868e-25 4.606114e-25
1.596594e+03 2.846924e-25 5.009186e-25 3.845215e-25 3.676294e-25
1.596625e+03 3.059688e-25 4.783830e-25 3.917567e-25 3.795993e-25
1.596656e+03 2.888712e-25 4.207649e-25 3.406326e-25 4.211010e-25
1.596688e+03 3.015610e-25 3.573851e-25 3.486792e-25 3.037087e-25
1.596719e+03 4.079777e-25 4.149231e-25 3.206546e-25 3.600191e-25
1.596750e+03 3.260860e-25 3.209756e-25 2.903267e-25 3.021201e-25
1.596781e+03 4.027138e-25 2.809302e-25 3.028527e-25 3.021692e-25
1.596812e+03 3.377006e-25 4.287761e-25 2.714192e-25 4.479506e-25
1.596844e+03 3.491236e-25 3.027497e-25 4.870509e-25 3.802987e-25
1.596875e+03 3.055573e-25 3.276086e-25 5.242323e-25 3.453646e-25
1.596906e+03 2.991087e-25 4.388483e-25 4.717203e-25 2.691448e-25
1.596938e+03 3.175932e-25 3.668955e-25 3.162808e-25 3.745726e-25
1.596969e+03 3.004670e-25 3.329851e-25 4.168469e-25 5.046214e-25
1.597000e+03 3.745565e-25 3.616356e-25 4.139871e-25 3.075962e-25
1.597031e+03 2.814985e-25 2.672502e-25 2.813745e-25 2.966047e-25
1.597062e+03 4.767813e-25 4.022709e-25 3.383657e-25 2.694786e-25
1.597094e+03 4.253487e-25 3.367286e-25 4.255225e-25 3.940473e-25
1.597125e+03 3.961483e-25 4.166724e-25 4.466071e-25 3.682633e-25
1.597156e+03 3.197176e-25 4.520381e-25 5.900200e-25 2.914364e-25
1.597188e+03 3.512812e-25 5.117053e-25 3.316153e-25 2.912495e-25
1.597219e+03 3.648566e-25 3.008053e-25 3.732284e-25 4.523892e-25
1.597250e+03 2.555375e-25 3.203531e-25 4.660253e-25 3.826524e-25
1.597281e+03 3.437305e-25 3.573897e-25 3.371654e-25 4.499967e-25
1.597312e+03 4.201978e-25 3.884622e-25 3.828053e-25 5.359786e-25
1.597344e+03 3.748926e-25 3.547974e-25 3.874869e-25 3.935379e-25
1.597375e+03 2.644706e-25 3.484705e-25 3.558457e-25 4.161074e-25
1.597406e+03 3.392020e-25 3.734032e-25 2.912948e-25 2.747151e-25
1.597438e+03 4.630967e-25 3.898145e-25 3.492811e-25 3.301587e-25
1.597469e+03 4.154071e-25 3.432352e-25 2.868004e-25 3.475727e-25
1.597500e+03 4.474617e-25 4.920196e-25 2.693353e-25 4.639815e-25
1.597531e+03 4.558766e-25 4.044247e-25 3.469418e-25 3.224685e-25
1.597562e+03 3.856920e-25 3.102653e-25 4.748248e-25 3.581789e-25
1.597594e+03 3.076818e-25 3.840369e-25 3.805605e-25 3.454714e-25
1.597625e+03 3.996049e-25 4.560021e-25 4.492626e-25 2.938724e-25
1.597656e+03 2.942306e-25 3.048132e-25 3.363076e-25 4.917144e-25
1.597688e+03 3.119382e-25 2.709877e-25 3.422315e-25 4.189462e-25
1.597719e+03 3.063925e-25 3.736137e-25 3.391276e-25 3.072711e-25
1.597750e+03 3.380810e-25 3.531004e-25 3.463830e-25 2.984489e-25
1.597781e+03 3.338788e-25 2.777908e-25 2.978676e-25 4.895865e-25
1.597812e+03 4.701519e-25 4.509098e-25 5.694102e-25 3.921419e-25
1.597844e+03 3.324521e-25 3.065620e-25 3.910150e-25 3.534278e-25
1.597875e+03 3.788872e-25 4.277148e-25 3.998024e-25 3.726218e-25
1.597906e+03 4.169631e-25 3.190602e-25 3.730889e-25 3.663263e-25
1.597938e+03 3.957965e-25 3.668026e-25 3.754632e-25 3.606097e-25
1.597969e+03 3.642838e-25 3.705214e-25 4.706181e-25 2.927183e-25
1.598000e+03 3.124252e-25 4.027041e-25 3.513091e-25 3.892378e-25
1.598031e+03 3.191551e-25 4.147942e-25 4.388063e-25 3.423858e-25
1.598062e+03 2.598210e-25 2.613134e-25 3.126275e-25 3.409983e-25
1.598094e+03 3.298463e-25 3.428399e-25 3.309621e-25 3.922475e-25
1.598125e+03 2.899741e-25 3.390301e-25 3.538618e-25 3.414711e-25
1.598156e+03 2.990793e-25 3.194645e-25 4.174543e-25 4.843961e-25
1.598188e+03 3.613652e-25 4.357792e-25 3.769778e-25 5.640224e-25
1.598219e+03 2.770729e-25 3.491576e-25 3.123413e-25 3.247605e-25
1.598250e+03 3.901654e-25 3.123906e-25 3.323828e-25 4.463372e-25
1.598281e+03 3.218557e-25 4.119158e-25 3.778756e-25 3.595047e-25
1.598312e+03 4.109937e-25 3.183089e-25 2.984157e-25 3.420746e-25
1.598344e+03 3.167066e-25 4.402757e-25 3.048121e-25 2.619545e-25
1.598375e+03 3.459830e-25 3.906834e-25 3.936200e-25 3.052833e-25
1.598406e+03 3.118015e-25 4.442312e-25 3.808258e-25 4.124223e-25
1.598438e+03 2.986584e-25 2.947518e-25 3.002792e-25 2.992699e-25
1.598469e+03 2.667331e-25 4.009378e-25 2.717823e-25 2.695332e-25
1.598500e+03 3.484154e-25 5.218949e-25 4.452717e-25 3.998778e-25
1.598531e+03 4.344196e-25 3.798855e-25 4.440989e-25 4.171046e-25
1.598562e+03 3.053672e-25 4.197494e-25 3.331743e-25 3.808018e-25
1.598594e+03 3.019584e-25 3.359187e-25 2.602546e-25 3.293604e-25
1.598625e+03 2.896545e-25 2.989005e-25 4.500024e-25 3.308555e-25
1.598656e+03 3.715723e-25 3.959469e-25 4.377619e-25 3.633103e-25
1.598688e+03 3.155992e-25 4.158102e-25 4.392156e-25 3.693854e-25
1.598719e+03 2.914577e-25 3.378899e-25 3.745880e-25 4.765814e-25
1.598750e+03 3.905882e-25 3.793456e-25 4.224547e-25 2.333905e-25
1.598781e+03 3.184494e-25 4.288478e-25 3.839194e-25 4.515022e-25
1.598812e+03 3.501385e-25 3.010624e-25 3.684603e-25 4.106095e-25
1.598844e+03 3.374466e-25 3.853097e-25 4.445558e-25 2.834852e-25
1.598875e+03 3.124956e-25 4.031505e-25 3.481055e-25 3.944864e-25
1.598906e+03 4.472746e-25 2.726336e-25 3.957764e-25 2.876390e-25
1.598938e+03 4.103580e-25 4.974442e-25 3.203046e-25 3.559510e-25
1.598969e+03 4.292925e-25 4.156896e-25 2.563841e-25 4.282910e-25
1.599000e+03 3.150178e-25 3.197073e-25 3.540445e-25 4.102483e-25
1.599031e+03 4.607948e-25 2.956077e-25 2.847186e-25 2.991991e-25
1.599062e+03 5.125819e-25 5.405473e-25 4.302441e-25 4.285302e-25
1.599094e+03 3.043126e-25 3.110577e-25 3.065191e-25 4.285176e-25
1.599125e+03 3.367403e-25 4.289449e-25 3.089449e-25 3.243901e-25
1.599156e+03 2.691634e-25 3.907528e-25 4.361179e-25 3.118611e-25
1.599188e+03 3.623392e-25 5.647704e-25 2.600296e-25 4.142152e-25
1.599219e+03 4.874193e-25 3.346461e-25 3.352182e-25 5.762431e-25
1.599250e+03 2.761746e-25 3.185895e-25 3.254989e-25 4.364883e-25
1.599281e+03 3.631138e-25 3.794973e-25 3.249807e-25 2.671892e-25
1.599312e+03 2.951800e-25 4.010165e-25 4.221051e-25 4.168457e-25
1.599344e+03 3.591572e-25 6.016774e-25 4.031898e-25 3.955498e-25
1.599375e+03 3.839872e-25 3.763168e-25 3.966934e-25 4.453692e-25
1.599406e+03 3.713923e-25 4.178215e-25 3.578273e-25 4.959131e-25
1.599438e+03 4.458398e-25 4.627637e-25 4.221878e-25 3.357542e-25
1.599469e+03 3.208466e-25 3.734110e-25 4.294580e-25 2.802071e-25
1.599500e+03 3.528043e-25 4.960903e-25 3.167194e-25 2.496366e-25
1.599531e+03 3.313349e-25 3.407639e-25 4.745585e-25 3.266740e-25
1.599562e+03 4.438548e-25 4.622923e-25 2.719050e-25 3.758965e-25
1.599594e+03 3.152154e-25 3.486841e-25 3.087818e-25 3.635945e-25
1.599625e+03 2.784732e-25 5.210369e-25 3.731114e-25 4.236746e-25
1.599656e+03 3.118680e-25 3.141983e-25 3.817257e-25 3.426040e-25
1.599688e+03 3.416069e-25 3.836750e-25 3.851558e-25 3.853810e-25
1.599719e+03 2.913894e-25 3.121812e-25 2.675112e-25 3.261458e-25
1.599750e+03 2.942443e-25 3.597993e-25 3.459690e-25 4.233478e-25
1.599781e+03 5.249692e-25 3.901972e-25 3.056541e-25 4.310011e-25
1.599812e+03 2.908243e-25 3.537259e-25 2.583893e-25 3.481529e-25
1.599844e+03 3.220982e-25 4.937912e-25 3.352917e-25 3.793457e-25
1.599875e+03 3.451535e-25 3.123987e-25 3.332220e-25 3.139993e-25
1.599906e+03 3.809564e-25 2.793664e-25 3.134786e-25 2.818029e-25
1.599938e+03 3.244412e-25 4.154945e-25 3.788435e-25 2.890750e-25
1.599969e+03 4.004613e-25 4.078644e-25 4.052496e-25 3.950224e-25
1.600000e+03 3.678672e-25 5.174425e-25 4.484613e-25 4.210763e-25
1.600031e+03 2.936646e-25 2.913677e-25 3.650101e-25 3.139160e-25
1.600062e+03 2.661423e-25 4.747075e-25 3.396133e-25 4.498222e-25
1.600094e+03 2.965921e-25 3.333602e-25 2.663689e-25 3.398593e-25
1.600125e+03 3.840766e-25 3.115159e-25 3.031866e-25 3.204973e-25
1.600156e+03 3.006505e-25 4.196676e-25 3.250025e-25 3.641556e-25
1.600188e+03 4.442817e-25 3.747731e-25 3.727068e-25 2.742684e-25
1.600219e+03 3.650156e-25 2.619975e-25 4.268348e-25 3.611456e-25
1.600250e+03 2.693042e-25 3.501139e-25 3.597944e-25 4.225034e-25
1.600281e+03 3.487240e-25 2.886328e-25 3.203502e-25 2.968735e-25
1.600312e+03 3.108172e-25 3.888909e-25 4.644283e-25 3.749166e-25
1.600344e+03 4.028488e-25 4.195679e-25 4.341964e-25 4.791428e-25
1.600375e+03 2.502885e-25 4.241780e-25 3.707238e-25 3.768445e-25
1.600406e+03 2.994136e-25 3.679346e-25 3.978821e-25 3.982564e-25
1.600438e+03 3.148437e-25 4.992661e-25 3.327197e-25 3.294518e-25
1.600469e+03 3.821974e-25 4.087565e-25 3.469735e-25 4.416622e-25
1.600500e+03 3.162825e-25 3.917207e-25 5.621154e-25 4.507955e-25
1.600531e+03 2.454103e-25 3.498991e-25 4.983999e-25 2.972013e-25
1.600562e+03 4.279603e-25 4.280462e-25 3.572429e-25 3.261105e-25
1.600594e+03 3.684253e-25 4.036456e-25 4.408248e-25 4.464222e-25
1.600625e+03 5.969223e-25 4.889306e-25 4.356594e-25 5.144048e-25
1.600656e+03 3.529445e-25 2.826088e-25 3.118177e-25 3.234303e-25
1.600688e+03 2.925072e-25 3.962480e-25 3.393440e-25 3.606413e-25
1.600719e+03 3.701222e-25 4.273237e-25 4.905344e-25 4.564320e-25
1.600750e+03 3.971596e-25 4.416353e-25 4.072340e-25 4.693449e-25
1.600781e+03 2.690132e-25 3.136289e-25 3.058023e-25 4.384464e-25
1.600812e+03 4.280570e-25 3.851761e-25 3.514607e-25 4.098324e-25
1.600844e+03 3.436074e-25 3.062743e-25 5.033717e-25 3.846811e-25
1.600875e+03 2.845573e-25 3.807594e-25 3.661139e-25 3.227893e-25
1.600906e+03 2.835337e-25 3.696691e-25 3.868623e-25 4.132248e-25
1.600938e+03 3.299159e-25 3.500914e-25 4.525908e-25 2.986530e-25
1.600969e+03 3.400369e-25 3.100140e-25 3.098033e-25 3.059791e-25
1.601000e+03 5.012732e-25 4.565702e-25 3.298234e-25 5.246042e-25
1.601031e+03 2.974062e-25 3.832201e-25 3.833035e-25 4.448677e-25
1.601062e+03 3.934896e-25 4.040096e-25 3.224046e-25 4.156949e-25
1.601094e+03 3.059622e-25 3.118692e-25 2.770836e-25 4.283253e-25
1.601125e+03 3.183852e-25 3.616738e-25 2.883394e-25 4.017719e-25
1.601156e+03 4.551285e-25 3.880703e-25 4.386701e-25 2.427224e-25
1.601188e+03 3.321811e-25 3.193637e-25 3.193827e-25 3.463544e-25
1.601219e+03 2.687749e-25 3.678596e-25 3.053355e-25 2.772607e-25
1.601250e+03 3.722332e-25 4.410802e-25 3.729630e-25 3.101304e-25
1.601281e+03 3.146007e-25 4.100314e-25 3.596280e-25 3.222470e-25
1.601312e+03 3.050969e-25 3.423803e-25 3.784638e-25 3.812294e-25
1.601344e+03 4.285487e-25 3.754801e-25 2.608109e-25 3.954668e-25
1.601375e+03 3.726842e-25 3.095969e-25 3.096529e-25 3.893294e-25
1.601406e+03 3.814739e-25 3.002083e-25 4.188096e-25 3.863102e-25
1.601438e+03 3.188691e-25 4.052216e-25 3.720436e-25 3.531283e-25
1.601469e+03 4.647889e-25 3.268752e-25 3.658665e-25 3.918772e-25
1.601500e+03 4.235614e-25 5.175616e-25 3.292501e-25 2.874160e-25
1.601531e+03 3.020175e-25 4.493206e-25 4.623290e-25 3.306964e-25
1.601562e+03 3.105164e-25 3.666545e-25 3.296301e-25 6.506214e-25
1.601594e+03 3.459654e-25 3.798763e-25 3.096174e-25 3.538812e-25
1.601625e+03 3.845097e-25 3.292730e-25 4.314292e-25 4.482228e-25
1.601656e+03 2.958119e-25 3.264263e-25 3.350088e-25 3.611428e-25
1.601688e+03 3.404555e-25 4.033831e-25 4.252307e-25 5.179344e-25
1.601719e+03 2.906102e-25 3.900381e-25 5.480572e-25 4.446373e-25
1.601750e+03 3.501741e-25 4.850758e-25 3.250277e-25 4.059536e-25
1.601781e+03 3.555712e-25 3.944140e-25 3.498094e-25 4.571976e-25
1.601812e+03 2.777899e-25 3.435749e-25 3.699760e-25 3.432843e-25
1.601844e+03 2.908455e-25 4.477087e-25 4.876532e-25 3.586868e-25
1.601875e+03 3.528421e-25 3.644852e-25 3.225982e-25 6.187693e-25
1.601906e+03 3.838978e-25 3.001002e-25 3.282170e-25 5.518669e-25
1.601938e+03 2.775771e-25 3.016090e-25 3.772311e-25 3.047962e-25
1.601969e+03 4.143608e-25 3.153952e-25 3.729396e-25 4.574999e-25
1.602000e+03 3.967303e-25 4.851232e-25 4.240440e-25 4.008715e-25
1.602031e+03 2.902495e-25 4.065324e-25 4.328295e-25 4.336112e-25
1.602062e+03 3.726288e-25 3.939663e-25 4.651074e-25 3.662897e-25
1.602094e+03 2.618601e-25 3.178958e-25 3.571572e-25 2.612068e-25
1.602125e+03 3.579409e-25 4.199611e-25 2.889083e-25 3.823165e-25
1.602156e+03 3.670566e-25 3.448282e-25 3.275977e-25 3.228744e-25
1.602188e+03 4.238158e-25 3.087247e-25 3.098291e-25 4.226121e-25
1.602219e+03 4.042527e-25 5.556090e-25 3.658196e-25 3.126994e-25
1.602250e+03 4.303111e-25 4.935577e-25 3.086672e-25 5.230088e-25
1.602281e+03 3.332788e-25 5.061457e-25 4.816359e-25 3.795890e-25
1.602312e+03 3.674584e-25 3.541327e-25 2.764555e-25 5.484513e-25
1.602344e+03 3.640340e-25 3.517082e-25 3.135784e-25 3.943859e-25
1.602375e+03 4.517003e-25 2.822728e-25 3.390051e-25 3.140923e-25
1.602406e+03 4.723054e-25 2.848560e-25 4.332291e-25 3.439731e-25
1.602438e+03 4.733533e-25 4.999305e-25 2.816200e-25 2.737392e-25
1.602469e+03 4.591645e-25 4.114350e-25 3.592283e-25 3.353627e-25
1.602500e+03 3.056705e-25 2.826423e-25 3.537282e-25 3.709326e-25
1.602531e+03 2.611832e-25 4.724577e-25 3.555595e-25 3.463323e-25
1.602562e+03 3.873505e-25 4.190637e-25 3.629292e-25 3.939385e-25
1.602594e+03 2.698966e-25 3.998638e-25 3.682599e-25 4.934781e-25
1.602625e+03 3.002247e-25 4.659934e-25 3.672729e-25 5.268153e-25
1.602656e+03 3.644459e-25 4.140693e-25 2.802591e-25 3.790081e-25
1.602688e+03 3.191397e-25 4.965663e-25 3.659795e-25 4.954404e-25
1.602719e+03 4.629460e-25 5.274345e-25 3.092602e-25 3.086634e-25
1.602750e+03 3.656042e-25 4.148880e-25 2.598041e-25 4.689493e-25
1.602781e+03 3.670749e-25 4.312322e-25 3.486420e-25 4.274083e-25
1.602812e+03 2.765047e-25 3.704780e-25 4.586158e-25 3.001446e-25
1.602844e+03 4.327352e-25 5.426680e-25 4.048468e-25 3.811003e-25
1.602875e+03 5.409413e-25 4.105527e-25 2.746097e-25 3.437831e-25
1.602906e+03 2.767290e-25 4.817837e-25 2.556538e-25 4.068324e-25
1.602938e+03 3.683068e-25 4.294058e-25 3.851247e-25 4.291920e-25
1.602969e+03 3.275755e-25 4.056738e-25 4.869347e-25 3.881641e-25
1.603000e+03 3.304371e-25 3.736048e-25 3.040603e-25 3.019583e-25
1.603031e+03 4.342580e-25 3.548808e-25 3.280424e-25 2.842162e-25
1.603062e+03 3.502433e-25 4.471756e-25 3.182818e-25 3.337489e-25
1.603094e+03 3.604936e-25 3.773058e-25 3.053550e-25 2.928729e-25
1.603125e+03 3.311698e-25 3.139100e-25 3.590667e-25 4.270324e-25
1.603156e+03 3.514339e-25 4.109842e-25 4.470175e-25 4.454756e-25
1.603188e+03 3.620944e-25 3.885870e-25 3.116130e-25 3.682248e-25
1.603219e+03 3.255024e-25 4.043882e-25 5.299849e-25 3.344948e-25
1.603250e+03 3.540537e-25 3.175329e-25 4.325930e-25 5.324683e-25
1.603281e+03 3.991822e-25 5.283062e-25 3.659998e-25 5.105427e-25
1.603312e+03 4.074369e-25 3.509785e-25 3.358346e-25 3.766473e-25
1.603344e+03 5.874521e-25 5.009234e-25 3.660948e-25 4.143758e-25
1.603375e+03 3.779712e-25 4.093228e-25 3.793844e-25 4.285183e-25
1.603406e+03 3.652009e-25 2.753339e-25 3.635945e-25 4.650418e-25
1.603438e+03 2.335399e-25 4.009213e-25 4.547679e-25 5.038508e-25
1.603469e+03 3.822500e-25 4.453286e-25 3.459525e-25 2.814423e-25
1.603500e+03 3.602854e-25 3.802223e-25 3.735269e-25 3.019457e-25
1.603531e+03 3.254218e-25 3.293606e-25 3.391130e-25 3.191615e-25
1.603562e+03 3.667830e-25 4.254474e-25 4.546638e-25 3.147513e-25
1.603594e+03 3.927603e-25 4.104201e-25 3.889018e-25 4.197206e-25
1.603625e+03 3.587555e-25 4.718650e-25 4.483578e-25 3.231588e-25
1.603656e+03 4.426346e-25 3.744143e-25 3.011915e-25 5.044982e-25
1.603688e+03 4.333042e-25 3.594688e-25 3.436395e-25 4.104992e-25
1.603719e+03 3.688520e-25 3.407408e-25 3.493407e-25 2.813336e-25
1.603750e+03 3.287796e-25 2.759511e-25 2.471775e-25 4.235578e-25
1.603781e+03 3.830403e-25 3.907413e-25 4.263727e-25 3.777311e-25
1.603812e+03 3.097890e-25 3.582252e-25 4.489476e-25 2.605258e-25
1.603844e+03 4.835531e-25 3.659578e-25 3.875792e-25 3.458011e-25
1.603875e+03 3.140941e-25 3.638707e-25 3.058259e-25 3.720160e-25
1.603906e+03 3.355868e-25 3.626549e-25 4.125192e-25 3.647681e-25
1.603938e+03 3.614293e-25 3.893382e-25 2.553748e-25 4.487175e-25
1.603969e+03 2.806145e-25 3.626827e-25 4.463741e-25 3.916108e-25
1.604000e+03 3.248658e-25 4.316718e-25 3.508103e-25 3.553871e-25
1.604031e+03 3.280859e-25 4.905422e-25 3.060536e-25 3.069111e-25
1.604062e+03 2.960107e-25 4.378299e-25 2.899325e-25 3.840188e-25
1.604094e+03 3.386711e-25 3.808580e-25 3.707768e-25 3.657068e-25
1.604125e+03 3.385164e-25 3.078942e-25 3.297727e-25 2.992716e-25
1.604156e+03 3.843745e-25 3.903116e-25 4.196522e-25 4.880680e-25
1.604188e+03 2.657851e-25 3.344538e-25 4.584057e-25 3.417871e-25
1.604219e+03 3.390709e-25 3.417358e-25 3.014726e-25 3.064056e-25
1.604250e+03 3.850124e-25 4.244969e-25 3.135131e-25 3.018336e-25
1.604281e+03 4.380730e-25 3.938379e-25 3.215193e-25 3.314604e-25
1.604312e+03 4.676947e-25 3.637119e-25 3.030460e-25 3.895455e-25
1.604344e+03 3.033631e-25 4.346414e-25 4.266018e-25 3.605093e-25
1.604375e+03 3.560148e-25 3.382943e-25 3.353129e-25 4.095949e-25
1.604406e+03 3.545410e-25 3.739725e-25 4.522918e-25 4.332669e-25
1.604438e+03 4.842222e-25 2.899633e-25 4.355050e-25 3.004557e-25
1.604469e+03 3.987525e-25 3.552663e-25 3.883843e-25 3.658750e-25
1.604500e+03 3.287644e-25 2.651697e-25 4.908745e-25 4.523638e-25
1.604531e+03 3.641502e-25 3.720770e-25 3.997578e-25 3.745990e-25
1.604562e+03 3.399710e-25 3.099099e-25 3.511561e-25 2.737655e-25
1.604594e+03 3.683005e-25 4.480238e-25 3.628955e-25 3.967342e-25
1.604625e+03 3.249391e-25 5.360560e-25 3.313099e-25 3.238813e-25
1.604656e+03 2.561640e-25 4.721058e-25 3.283083e-25 4.260967e-25
1.604688e+03 2.904329e-25 4.088576e-25 3.749933e-25 3.905090e-25
1.604719e+03 3.071487e-25 3.492405e-25 2.906151e-25 3.764831e-25
1.604750e+03 3.938032e-25 4.293080e-25 4.012554e-25 5.265049e-25
1.604781e+03 3.288141e-25 5.793527e-25 2.887900e-25 6.203428e-25
1.604812e+03 3.822551e-25 4.595058e-25 2.804290e-25 3.851675e-25
1.604844e+03 3.236450e-25 4.945892e-25 4.823107e-25 4.698201e-25
1.604875e+03 4.232159e-25 4.867300e-25 3.258020e-25 3.805760e-25
1.604906e+03 3.106836e-25 3.093479e-25 3.712881e-25 4.423698e-25
1.604938e+03 3.512877e-25 4.096816e-25 3.701166e-25 3.821582e-25
1.604969e+03 4.003112e-25 2.698004e-25 3.195907e-25 4.618547e-25
1.605000e+03 3.080521e-25 3.063760e-25 2.756063e-25 5.383232e-25
1.605031e+03 3.396435e-25 2.615421e-25 2.918543e-25 4.009864e-25
1.605062e+03 2.665147e-25 3.666371e-25 3.546099e-25 4.665720e-25
1.605094e+03 4.310023e-25 3.692830e-25 3.099605e-25 3.159520e-25
1.605125e+03 4.173428e-25 3.816040e-25 5.151756e-25 2.959838e-25
1.605156e+03 4.817758e-25 5.642816e-25 4.674554e-25 4.109257e-25
1.605188e+03 3.165184e-25 2.748451e-25 4.511565e-25 4.808089e-25
1.605219e+03 3.797922e-25 3.552734e-25 3.597420e-25 3.816981e-25
1.605250e+03 3.690272e-25 3.273079e-25 4.482284e-25 3.193678e-25
1.605281e+03 3.221649e-25 3.218856e-25 3.332947e-25 4.040868e-25
1.605312e+03 3.653037e-25 3.025040e-25 3.956913e-25 3.812110e-25
1.605344e+03 3.260086e-25 4.526982e-25 5.333972e-25 4.079084e-25
1.605375e+03 3.723770e-25 4.929799e-25 3.511548e-25 4.687244e-25
1.605406e+03 4.360342e-25 3.336055e-25 3.564332e-25 4.108989e-25
1.605438e+03 3.130302e-25 3.402606e-25 3.408194e-25 4.870418e-25
1.605469e+03 3.463490e-25 3.963289e-25 4.229447e-25 4.453791e-25
1.605500e+03 3.444147e-25 3.599140e-25 3.922873e-25 4.213163e-25
1.605531e+03 3.458106e-25 3.526327e-25 3.755154e-25 3.837291e-25
1.605562e+03 4.078023e-25 4.861579e-25 2.770838e-25 4.450538e-25
1.605594e+03 3.593507e-25 3.743889e-25 2.779425e-25 3.740551e-25
1.605625e+03 4.075355e-25 4.997835e-25 4.706546e-25 3.696146e-25
1.605656e+03 4.317504e-25 4.068805e-25 4.700976e-25 4.030826e-25
1.605688e+03 4.770649e-25 3.156627e-25 3.637581e-25 3.568834e-25
1.605719e+03 4.284803e-25 4.061942e-25 3.235653e-25 3.993972e-25
1.605750e+03 3.222828e-25 4.156884e-25 5.439980e-25 3.417112e-25
1.605781e+03 3.338482e-25 3.431696e-25 3.709882e-25 3.634505e-25
1.605812e+03 3.620844e-25 3.206186e-25 3.932019e-25 5.241991e-25
1.605844e+03 3.932275e-25 4.068055e-25 3.148027e-25 3.661548e-25
1.605875e+03 2.720850e-25 5.145053e-25 3.445779e-25 3.561235e-25
1.605906e+03 2.791687e-25 3.504383e-25 3.410493e-25 3.369238e-25
1.605938e+03 4.464549e-25 3.405184e-25 3.356828e-25 3.645476e-25
1.605969e+03 3.736965e-25 4.297853e-25 2.969544e-25 3.186775e-25
1.606000e+03 4.713021e-25 3.275795e-25 3.061301e-25 3.580129e-25
1.606031e+03 3.488478e-25 3.648644e-25 3.738334e-25 4.191209e-25
1.606062e+03 3.747498e-25 4.051317e-25 3.747251e-25 5.934892e-25
1.606094e+03 3.474472e-25 3.097374e-25 3.980419e-25 4.301729e-25
1.606125e+03 4.674622e-25 4.120881e-25 4.650738e-25 3.726717e-25
1.606156e+03 2.649888e-25 2.876829e-25 3.626312e-25 3.559558e-25
1.606188e+03 3.900869e-25 3.998232e-25 4.278212e-25 4.069632e-25
1.606219e+03 3.729742e-25 4.672993e-25 4.280984e-25 4.604989e-25
1.606250e+03 3.842464e-25 2.967688e-25 3.665721e-25 3.561811e-25
1.606281e+03 3.288424e-25 3.422581e-25 4.790025e-25 4.098258e-25
1.606312e+03 3.095690e-25 3.045869e-25 4.088719e-25 3.011635e-25
1.606344e+03 3.800509e-25 3.220223e-25 3.721762e-25 4.259944e-25
1.606375e+03 3.643205e-25 4.342168e-25 3.906339e-25 4.640838e-25
1.606406e+03 3.684549e-25 3.370823e-25 3.051667e-25 4.129226e-25
1.606438e+03 3.448725e-25 3.015082e-25 3.273112e-25 4.014910e-25
1.606469e+03 4.055396e-25 3.221415e-25 4.455875e-25 4.237794e-25
1.606500e+03 4.220832e-25 3.156817e-25 2.502065e-25 3.425149e-25
1.606531e+03 4.048217e-25 3.810576e-25 3.166281e-25 3.864133e-25
1.606562e+03 3.037349e-25 2.806588e-25 3.356020e-25 3.360718e-25
1.606594e+03 3.195372e-25 3.376206e-25 3.701855e-25 3.613031e-25
1.606625e+03 4.002209e-25 3.347387e-25 4.276342e-25 3.679290e-25
1.606656e+03 3.170599e-25 5.658268e-25 3.953325e-25 4.347363e-25
1.606688e+03 3.639484e-25 4.213513e-25 3.251680e-25 4.135652e-25
1.606719e+03 4.733210e-25 3.462703e-25 4.353522e-25 3.781984e-25
1.606750e+03 3.996726e-25 4.080686e-25 4.174132e-25 3.953395e-25
1.606781e+03 2.794617e-25 3.737128e-25 3.938793e-25 3.080276e-25
1.606812e+03 3.019616e-25 3.910036e-25 3.644548e-25 5.831129e-25
1.606844e+03 3.555126e-25 3.523266e-25 4.457388e-25 3.517803e-25
1.606875e+03 4.015123e-25 3.158908e-25 3.377478e-25 4.908737e-25
1.606906e+03 3.692447e-25 3.129267e-25 5.475513e-25 3.769735e-25
1.606938e+03 4.190449e-25 5.026372e-25 2.506528e-25 3.716675e-25
1.606969e+03 2.611689e-25 3.101940e-25 3.712721e-25 2.838373e-25
1.607000e+03 3.538222e-25 2.973686e-25 2.851841e-25 3.082889e-25
1.607031e+03 2.953142e-25 3.177514e-25 2.986208e-25 4.959620e-25
1.607062e+03 3.737113e-25 4.109469e-25 3.909675e-25 3.496372e-25
1.607094e+03 4.393825e-25 3.916472e-25 4.424509e-25 3.963470e-25
1.607125e+03 6.284610e-25 5.760958e-25 3.591688e-25 5.139187e-25
1.607156e+03 2.757675e-25 3.939680e-25 2.625544e-25 4.606795e-25
1.607188e+03 2.462193e-25 3.114517e-25 3.019303e-25 2.995899e-25
1.607219e+03 2.986943e-25 3.184618e-25 3.757205e-25 2.977224e-25
1.607250e+03 3.190524e-25 4.178606e-25 2.787258e-25 5.600624e-25
1.607281e+03 3.097420e-25 4.058024e-25 4.133818e-25 3.622337e-25
1.607312e+03 4.089688e-25 3.386170e-25 3.238605e-25 4.153616e-25
1.607344e+03 3.291801e-25 4.145349e-25 3.258447e-25 4.352287e-25
1.607375e+03 4.499569e-25 3.675499e-25 3.375988e-25 2.928340e-25
1.607406e+03 4.435897e-25 4.459436e-25 3.603502e-25 3.331035e-25
1.607438e+03 3.522414e-25 3.127901e-25 4.244516e-25 4.331415e-25
1.607469e+03 3.036766e-25 3.119226e-25 4.991442e-25 3.746262e-25
1.607500e+03 3.550826e-25 2.806872e-25 3.304780e-25 5.051411e-25
1.607531e+03 3.901596e-25 4.528504e-25 3.264856e-25 4.297601e-25
1.607562e+03 3.095412e-25 2.811380e-25 4.330424e-25 3.822432e-25
1.607594e+03 4.176404e-25 3.559669e-25 3.265756e-25 3.874137e-25
1.607625e+03 2.757337e-25 4.337798e-25 3.311802e-25 3.544537e-25
1.607656e+03 5.117903e-25 4.463271e-25 3.579722e-25 2.921374e-25
1.607688e+03 3.880722e-25 3.962869e-25 4.567795e-25 5.279189e-25
1.607719e+03 3.479532e-25 4.085712e-25 6.232096e-25 4.877929e-25
1.607750e+03 3.455655e-25 3.564895e-25 3.634335e-25 6.148002e-25
1.607781e+03 3.589294e-25 3.850498e-25 3.471796e-25 5.349823e-25
1.607812e+03 3.372476e-25 4.137258e-25 3.643229e-25 3.113005e-25
1.607844e+03 4.085447e-25 3.101357e-25 3.085265e-25 3.836711e-25
1.607875e+03 3.876158e-25 4.869500e-25 4.310316e-25 3.100698e-25
1.607906e+03 4.113202e-25 3.112041e-25 4.147473e-25 4.568693e-25
1.607938e+03 3.500219e-25 3.532319e-25 3.612841e-25 3.321005e-25
1.607969e+03 3.394643e-25 3.097579e-25 4.238636e-25 2.737517e-25
1.608000e+03 3.344735e-25 3.073377e-25 3.571685e-25 3.421948e-25
1.608031e+03 3.507612e-25 3.740310e-25 2.714117e-25 3.209149e-25
1.608062e+03 3.333391e-25 3.791955e-25 3.320859e-25 3.841884e-25
1.608094e+03 3.584804e-25 3.918662e-25 4.456229e-25 4.493127e-25
1.608125e+03 3.170923e-25 3.451032e-25 3.611116e-25 5.272801e-25
1.608156e+03 2.750142e-25 4.856394e-25 4.242222e-25 3.414271e-25
1.608188e+03 2.736499e-25 3.244012e-25 4.974181e-25 2.931380e-25
1.608219e+03 3.202318e-25 4.707744e-25 3.161652e-25 3.583023e-25
1.608250e+03 3.078023e-25 3.859351e-25 3.048038e-25 4.320370e-25
1.608281e+03 3.790320e-25 5.238993e-25 3.829532e-25 4.729919e-25
1.608312e+03 2.756668e-25 4.947717e-25 4.173878e-25 3.583342e-25
1.608344e+03 3.747135e-25 4.580850e-25 3.645884e-25 3.472572e-25
1.608375e+03 3.996178e-25 3.329542e-25 2.733569e-25 3.174129e-25
1.608406e+03 4.004501e-25 4.471199e-25 4.353843e-25 3.379698e-25
1.608438e+03 4.176185e-25 4.875603e-25 2.978504e-25 2.962084e-25
1.608469e+03 3.444615e-25 4.756773e-25 2.599709e-25 4.603791e-25
1.608500e+03 3.809657e-25 3.273040e-25 3.379151e-25 3.018068e-25
1.608531e+03 3.843930e-25 3.132439e-25 3.700151e-25 2.988649e-25
1.608562e+03 4.106863e-25 4.148880e-25 3.638369e-25 3.569748e-25
1.608594e+03 3.237232e-25 4.051361e-25 2.779313e-25 3.993702e-25
1.608625e+03 3.384266e-25 5.103737e-25 4.351625e-25 4.238467e-25
1.608656e+03 4.292958e-25 4.957376e-25 3.527990e-25 2.996446e-25
1.608688e+03 4.731319e-25 4.657588e-25 3.020499e-25 4.505648e-25
1.608719e+03 3.622048e-25 4.880462e-25 4.932139e-25 3.632141e-25
1.608750e+03 3.650433e-25 3.877511e-25 3.402012e-25 4.294303e-25
1.608781e+03 3.481807e-25 3.476919e-25 3.429646e-25 3.361198e-25
1.608812e+03 4.516427e-25 3.305999e-25 3.959207e-25 4.929579e-25
1.608844e+03 4.121103e-25 3.407779e-25 4.157735e-25 4.300550e-25
1.608875e+03 3.555751e-25 3.899889e-25 3.775687e-25 3.171060e-25
1.608906e+03 3.703330e-25 4.927275e-25 3.823546e-25 4.740408e-25
1.608938e+03 5.805978e-25 3.284088e-25 3.094528e-25 3.995013e-25
1.608969e+03 4.068974e-25 3.432220e-25 3.029370e-25 4.727372e-25
1.609000e+03 3.360833e-25 3.968291e-25 2.881362e-25 3.781686e-25
1.609031e+03 3.512107e-25 3.874750e-25 4.809476e-25 4.944560e-25
1.609062e+03 2.442977e-25 4.519477e-25 3.675517e-25 3.898276e-25
1.609094e+03 3.013714e-25 4.079544e-25 5.195803e-25 5.063096e-25
1.609125e+03 4.810239e-25 3.404729e-25 4.085272e-25 3.662472e-25
1.609156e+03 2.704891e-25 2.937808e-25 3.876018e-25 3.720642e-25
1.609188e+03 3.110878e-25 3.912723e-25 4.541290e-25 3.517559e-25
1.609219e+03 3.388903e-25 2.273309e-25 3.708246e-25 5.256880e-25
1.609250e+03 4.117981e-25 2.971466e-25 4.292100e-25 5.477802e-25
1.609281e+03 3.190493e-25 2.956373e-25 3.252443e-25 3.678155e-25
1.609312e+03 4.279097e-25 3.830405e-25 2.966733e-25 3.007932e-25
1.609344e+03 3.956913e-25 3.307037e-25 4.010354e-25 3.225657e-25
1.609375e+03 2.627173e-25 3.385983e-25 3.785432e-25 2.973517e-25
1.609406e+03 4.262661e-25 3.599342e-25 3.368898e-25 3.666282e-25
1.609438e+03 3.372284e-25 3.255653e-25 2.929146e-25 5.280049e-25
1.609469e+03 4.010834e-25 3.924319e-25 5.708048e-25 4.285537e-25
1.609500e+03 4.293880e-25 3.408303e-25 4.593276e-25 2.965667e-25
1.609531e+03 2.867529e-25 3.296234e-25 3.573766e-25 4.057769e-25
1.609562e+03 3.768676e-25 2.766349e-25 3.665355e-25 4.295909e-25
1.609594e+03 3.753106e-25 3.228725e-25 3.042550e-25 3.332820e-25
1.609625e+03 3.350613e-25 3.420820e-25 5.220388e-25 3.234006e-25
1.609656e+03 3.704086e-25 5.380101e-25 2.903894e-25 4.888751e-25
1.609688e+03 6.376112e-25 5.700312e-25 3.608580e-25 4.522986e-25
1.609719e+03 3.224852e-25 5.492302e-25 3.042859e-25 3.159264e-25
1.609750e+03 3.844960e-25 3.455199e-25 3.347494e-25 4.895161e-25
1.609781e+03 4.326353e-25 5.955327e-25 3.919304e-25 4.002482e-25
1.609812e+03 4.788860e-25 3.367072e-25 3.285033e-25 3.697084e-25
1.609844e+03 3.513258e-25 3.181908e-25 3.660710e-25 3.357749e-25
1.609875e+03 4.024281e-25 3.942238e-25 3.484278e-25 3.304739e-25
1.609906e+03 2.654869e-25 3.998211e-25 3.486384e-25 4.236770e-25
1.609938e+03 2.949295e-25 4.437825e-25 3.381823e-25 3.503629e-25
1.609969e+03 4.419735e-25 4.123956e-25 2.902279e-25 4.416868e-25
1.610000e+03 3.988547e-25 4.339989e-25 3.497921e-25 5.646264e-25
1.610031e+03 4.411943e-25 5.113027e-25 3.630842e-25 3.789424e-25
1.610062e+03 3.572852e-25 4.872211e-25 5.644860e-25 6.014071e-25
1.610094e+03 4.222420e-25 4.578593e-25 3.707024e-25 5.458415e-25
1.610125e+03 2.294280e-25 3.547732e-25 2.835434e-25 3.748888e-25
1.610156e+03 3.275507e-25 3.528322e-25 4.043103e-25 4.273875e-25
1.610188e+03 3.258526e-25 3.861093e-25 2.705565e-25 3.823429e-25
1.610219e+03 3.926045e-25 5.190754e-25 3.912036e-25 3.506183e-25
1.610250e+03 3.952332e-25 4.145617e-25 3.222536e-25 3.014784e-25
1.610281e+03 3.697436e-25 3.345494e-25 2.789266e-25 3.202850e-25
1.610312e+03 3.065018e-25 3.157572e-25 3.411976e-25 5.009075e-25
1.610344e+03 2.874042e-25 3.081513e-25 4.231425e-25 6.273684e-25
1.610375e+03 3.162460e-25 3.178050e-25 4.346951e-25 3.120761e-25
1.610406e+03 3.677862e-25 3.836277e-25 3.915719e-25 3.923474e-25
1.610438e+03 3.688955e-25 3.803545e-25 3.329349e-25 4.421960e-25
1.610469e+03 4.753437e-25 5.112512e-25 3.643540e-25 3.854469e-25
1.610500e+03 3.277194e-25 3.363912e-25 4.145299e-25 3.157751e-25
1.610531e+03 4.180544e-25 4.034887e-25 4.077073e-25 3.144247e-25
1.610562e+03 3.230849e-25 3.446296e-25 3.211345e-25 3.479682e-25
1.610594e+03 4.929998e-25 5.500805e-25 3.235916e-25 3.275625e-25
1.610625e+03 3.364196e-25 4.469849e-25 3.213792e-25 3.809076e-25
1.610656e+03 3.003661e-25 4.879558e-25 2.842857e-25 3.270543e-25
1.610688e+03 4.149288e-25 4.222044e-25 4.374777e-25 3.566227e-25
1.610719e+03 4.079863e-25 2.990911e-25 3.696320e-25 3.681600e-25
1.610750e+03 3.312044e-25 4.285909e-25 4.445234e-25 3.684578e-25
1.610781e+03 3.569091e-25 3.720208e-25 3.902689e-25 3.780088e-25
1.610812e+03 3.528190e-25 3.551125e-25 4.113760e-25 2.984113e-25
1.610844e+03 3.430205e-25 3.766524e-25 2.758989e-25 5.517109e-25
1.610875e+03 4.302414e-25 3.686946e-25 3.394406e-25 4.204051e-25
1.610906e+03 2.853634e-25 4.431476e-25 5.499000e-25 4.258824e-25
1.610938e+03 4.521373e-25 4.919020e-25 2.955085e-25 2.904301e-25
1.610969e+03 4.486138e-25 3.215005e-25 3.146208e-25 3.722957e-25
1.611000e+03 3.371964e-25 3.166578e-25 2.765455e-25 5.123567e-25
1.611031e+03 4.708888e-25 3.295578e-25 2.873047e-25 4.753915e-25
1.611062e+03 3.251106e-25 3.121723e-25 3.879138e-25 3.398497e-25
1.611094e+03 3.436800e-25 4.264991e-25 3.954589e-25 4.213935e-25
1.611125e+03 3.881534e-25 3.443886e-25 2.707361e-25 3.506209e-25
1.611156e+03 6.435791e-25 4.608577e-25 3.206769e-25 3.229345e-25
1.611188e+03 3.590372e-25 3.765559e-25 2.644909e-25 3.341551e-25
1.611219e+03 3.747449e-25 4.711861e-25 4.086198e-25 4.713332e-25
1.611250e+03 3.445000e-25 3.070246e-25 3.476063e-25 3.722044e-25
1.611281e+03 3.304880e-25 3.810762e-25 3.451088e-25 3.612840e-25
1.611312e+03 3.922143e-25 4.600468e-25 3.510347e-25 3.768991e-25
1.611344e+03 3.895843e-25 4.712855e-25 3.496295e-25 3.338658e-25
1.611375e+03 4.171505e-25 4.662695e-25 3.011991e-25 3.581122e-25
1.611406e+03 4.012823e-25 3.398102e-25 3.707257e-25 3.855618e-25
1.611438e+03 3.072868e-25 2.974697e-25 4.266756e-25 2.728631e-25
1.611469e+03 4.049778e-25 5.753765e-25 3.663876e-25 2.598330e-25
1.611500e+03 3.814736e-25 3.825728e-25 4.606713e-25 4.589310e-25
1.611531e+03 2.990965e-25 4.708990e-25 3.218998e-25 4.819613e-25
1.611562e+03 3.820379e-25 3.924140e-25 3.487860e-25 3.863129e-25
1.611594e+03 3.703127e-25 5.415158e-25 3.304627e-25 4.258287e-25
1.611625e+03 2.941600e-25 4.418299e-25 3.361623e-25 3.592696e-25
1.611656e+03 3.575635e-25 4.722173e-25 4.281631e-25 4.969005e-25
1.611688e+03 3.658536e-25 3.782076e-25 4.823920e-25 3.867253e-25
1.611719e+03 2.791773e-25 2.999984e-25 4.147915e-25 2.948568e-25
1.611750e+03 3.465440e-25 3.512713e-25 2.908344e-25 3.434915e-25
1.611781e+03 4.438081e-25 3.798914e-25 4.025657e-25 4.573898e-25
1.611812e+03 4.656009e-25 4.579871e-25 3.349010e-25 3.504186e-25
1.611844e+03 3.500009e-25 4.449005e-25 3.461231e-25 3.340517e-25
1.611875e+03 2.442935e-25 3.638392e-25 4.311324e-25 3.222106e-25
1.611906e+03 3.051273e-25 3.748557e-25 4.512334e-25 4.720913e-25
1.611938e+03 2.672912e-25 4.257677e-25 3.026449e-25 3.427613e-25
1.611969e+03 3.127578e-25 4.021148e-25 3.645308e-25 3.501860e-25
1.612000e+03 3.357774e-25 4.523593e-25 3.905461e-25 4.238927e-25
1.612031e+03 2.874751e-25 4.476258e-25 3.317152e-25 3.366117e-25
1.612062e+03 3.892511e-25 4.135160e-25 3.023127e-25 3.814614e-25
1.612094e+03 3.881944e-25 4.212450e-25 4.012857e-25 3.348336e-25
1.612125e+03 2.963501e-25 3.847719e-25 3.858205e-25 5.820902e-25
1.612156e+03 3.561616e-25 4.460541e-25 3.349703e-25 4.697052e-25
1.612188e+03 3.275825e-25 2.599636e-25 2.807268e-25 4.298060e-25
1.612219e+03 4.533128e-25 4.210167e-25 3.041755e-25 3.832199e-25
1.612250e+03 3.003831e-25 3.622103e-25 3.544085e-25 4.207745e-25
1.612281e+03 4.755393e-25 3.446180e-25 3.616727e-25 3.787590e-25
1.612312e+03 3.264644e-25 4.446099e-25 5.438223e-25 5.371524e-25
1.612344e+03 3.457765e-25 4.288037e-25 4.445259e-25 4.886895e-25
1.612375e+03 4.519292e-25 3.349543e-25 4.626337e-25 3.906744e-25
1.612406e+03 2.795819e-25 4.415615e-25 3.759426e-25 4.242861e-25
1.612438e+03 3.075349e-25 4.161627e-25 3.643098e-25 3.958742e-25
1.612469e+03 3.241820e-25 4.687769e-25 5.184284e-25 3.947915e-25
1.612500e+03 5.657763e-25 3.717195e-25 3.569464e-25 4.267638e-25
1.612531e+03 4.292007e-25 4.475646e-25 3.744481e-25 2.937893e-25
1.612562e+03 3.641233e-25 4.168734e-25 3.394134e-25 2.776993e-25
1.612594e+03 3.760693e-25 3.673911e-25 3.881144e-25 3.645642e-25
1.612625e+03 5.056444e-25 3.659005e-25 3.073529e-25 4.807064e-25
1.612656e+03 3.180951e-25 3.471390e-25 3.727981e-25 3.743969e-25
1.612688e+03 2.860424e-25 4.595221e-25 4.839075e-25 5.621348e-25
1.612719e+03 3.492934e-25 3.909714e-25 3.589204e-25 3.834819e-25
1.612750e+03 2.917419e-25 3.792133e-25 2.700873e-25 3.392408e-25
1.612781e+03 3.719790e-25 3.693905e-25 4.168464e-25 4.959172e-25
1.612812e+03 3.063864e-25 4.755315e-25 3.066002e-25 3.249113e-25
1.612844e+03 3.630591e-25 2.939440e-25 3.418981e-25 3.758415e-25
1.612875e+03 3.368807e-25 3.991467e-25 3.565628e-25 2.718770e-25
1.612906e+03 4.096895e-25 4.200905e-25 3.526686e-25 3.277464e-25
1.612938e+03 4.032743e-25 3.650335e-25 3.485494e-25 3.646292e-25
1.612969e+03 4.773232e-25 4.452154e-25 3.487995e-25 4.633429e-25
1.613000e+03 4.279534e-25 3.645181e-25 3.375092e-25 3.587573e-25
1.613031e+03 4.080175e-25 3.769044e-25 3.912775e-25 3.295683e-25
1.613062e+03 3.769713e-25 3.906785e-25 3.763789e-25 4.900324e-25
1.613094e+03 4.637886e-25 4.653587e-25 3.892775e-25 4.435345e-25
1.613125e+03 3.261379e-25 2.964922e-25 3.166818e-25 2.762350e-25
1.613156e+03 3.367330e-25 3.084929e-25 3.404811e-25 4.735252e-25
1.613188e+03 2.720115e-25 3.221962e-25 3.536956e-25 3.543727e-25
1.613219e+03 3.204658e-25 3.903367e-25 2.942831e-25 3.540520e-25
1.613250e+03 4.018278e-25 3.799376e-25 4.350978e-25 3.163919e-25
1.613281e+03 4.290722e-25 3.313518e-25 4.139575e-25 3.180322e-25
1.613312e+03 3.742706e-25 3.139096e-25 3.175707e-25 3.810305e-25
1.613344e+03 3.723627e-25 3.632249e-25 3.072422e-25 4.034149e-25
1.613375e+03 4.038761e-25 3.717132e-25 3.268305e-25 4.216442e-25
1.613406e+03 2.947894e-25 3.056460e-25 3.340618e-25 4.497543e-25
1.613438e+03 3.461637e-25 5.808450e-25 3.265739e-25 2.899678e-25
1.613469e+03 3.658127e-25 4.071906e-25 3.723269e-25 3.873547e-25
1.613500e+03 3.162253e-25 3.955494e-25 3.721742e-25 3.711176e-25
1.613531e+03 3.094554e-25 3.213587e-25 3.017079e-25 3.370188e-25
1.613562e+03 2.866290e-25 2.660766e-25 4.006005e-25 3.932144e-25
1.613594e+03 3.752884e-25 3.065256e-25 3.778490e-25 3.093328e-25
1.613625e+03 5.700141e-25 3.477383e-25 3.080435e-25 2.894184e-25
1.613656e+03 3.170815e-25 4.027109e-25 3.732051e-25 5.851933e-25
1.613688e+03 3.152038e-25 2.737978e-25 4.977746e-25 4.669391e-25
1.613719e+03 3.004458e-25 2.582313e-25 4.268844e-25 3.204460e-25
1.613750e+03 3.398443e-25 3.366433e-25 5.883654e-25 3.523675e-25
1.613781e+03 4.911081e-25 3.748396e-25 3.234008e-25 2.768376e-25
1.613812e+03 4.370334e-25 3.494486e-25 4.408862e-25 3.946100e-25
1.613844e+03 2.498112e-25 3.803464e-25 3.006850e-25 3.381780e-25
1.613875e+03 2.947646e-25 4.508642e-25 4.293996e-25 4.477539e-25
1.613906e+03 3.556434e-25 4.351199e-25 3.922697e-25 5.085980e-25
1.613938e+03 2.916638e-25 4.008683e-25 3.051703e-25 3.105211e-25
1.613969e+03 3.130541e-25 4.063804e-25 4.649880e-25 4.252836e-25
1.614000e+03 5.009687e-25 4.531405e-25 3.865339e-25 2.668258e-25
1.614031e+03 3.818176e-25 2.905513e-25 4.109443e-25 5.225098e-25
1.614062e+03 3.246724e-25 3.752296e-25 3.934888e-25 3.234671e-25
1.614094e+03 4.380469e-25 3.931053e-25 4.201181e-25 3.625096e-25
1.614125e+03 3.201329e-25 3.653304e-25 2.260371e-25 3.619228e-25
1.614156e+03 2.664221e-25 4.325774e-25 3.112202e-25 3.634616e-25
1.614188e+03 3.665266e-25 3.903290e-25 2.906336e-25 4.767778e-25
1.614219e+03 4.099155e-25 4.175582e-25 2.758796e-25 3.778417e-25
1.614250e+03 4.433806e-25 4.159069e-25 3.815440e-25 3.304017e-25
1.614281e+03 4.112823e-25 3.552742e-25 3.827047e-25 3.663485e-25
1.614312e+03 3.299463e-25 5.329802e-25 3.035422e-25 4.270623e-25
1.614344e+03 3.747054e-25 3.907948e-25 2.972963e-25 3.538858e-25
1.614375e+03 4.981472e-25 4.236111e-25 4.052281e-25 3.165039e-25
1.614406e+03 3.400674e-25 3.267299e-25 3.828408e-25 4.315490e-25
1.614438e+03 3.753696e-25 3.203444e-25 3.341878e-25 4.295820e-25
1.614469e+03 3.231876e-25 4.651098e-25 3.592290e-25 2.720649e-25
1.614500e+03 3.144965e-25 2.997817e-25 4.666106e-25 3.829712e-25
1.614531e+03 4.288165e-25 3.458765e-25 3.963401e-25 3.661862e-25
1.614562e+03 2.671854e-25 3.726734e-25 2.964026e-25 4.674522e-25
1.614594e+03 3.910394e-25 4.378239e-25 2.991190e-25 4.020884e-25
1.614625e+03 3.894262e-25 3.513634e-25 2.739805e-25 4.582178e-25
1.614656e+03 3.159201e-25 4.026225e-25 2.797423e-25 2.866848e-25
1.614688e+03 3.746540e-25 4.046712e-25 3.042836e-25 3.847928e-25
1.614719e+03 3.482937e-25 3.845236e-25 3.067477e-25 2.848118e-25
1.614750e+03 4.206647e-25 5.617853e-25 4.090675e-25 4.274181e-25
1.614781e+03 3.394162e-25 4.888545e-25 3.130819e-25 3.505403e-25
1.614812e+03 3.429669e-25 4.385738e-25 2.847595e-25 3.985191e-25
1.614844e+03 3.006716e-25 3.098863e-25 3.250844e-25 3.654760e-25
1.614875e+03 3.968117e-25 3.964260e-25 2.772483e-25 5.321777e-25
1.614906e+03 3.754153e-25 2.984011e-25 2.895742e-25 3.702869e-25
1.614938e+03 3.127772e-25 4.700029e-25 4.048410e-25 3.579338e-25
1.614969e+03 3.867170e-25 4.619862e-25 4.019487e-25 4.375457e-25
1.615000e+03 4.072473e-25 3.898424e-25 2.973755e-25 3.369192e-25
1.615031e+03 2.943021e-25 2.832158e-25 4.638961e-25 3.314344e-25
1.615062e+03 3.301039e-25 3.787206e-25 2.584107e-25 3.524800e-25
1.615094e+03 2.724448e-25 3.618885e-25 5.066921e-25 3.768846e-25
1.615125e+03 3.126227e-25 4.157344e-25 4.123371e-25 2.598326e-25
1.615156e+03 3.280527e-25 4.524666e-25 4.439664e-25 3.882827e-25
1.615188e+03 2.975271e-25 3.658806e-25 3.768852e-25 3.441802e-25
1.615219e+03 2.792104e-25 4.155267e-25 3.465772e-25 4.538997e-25
1.615250e+03 2.832487e-25 3.444384e-25 4.136615e-25 3.990200e-25
1.615281e+03 3.774828e-25 3.163246e-25 3.955866e-25 4.767009e-25
1.615312e+03 3.027864e-25 6.301976e-25 3.143508e-25 5.049429e-25
1.615344e+03 4.181454e-25 3.583268e-25 3.297411e-25 3.576030e-25
1.615375e+03 4.933574e-25 2.812473e-25 4.031891e-25 3.789175e-25
1.615406e+03 2.748001e-25 2.615539e-25 3.606699e-25 3.861902e-25
1.615438e+03 3.801628e-25 3.262153e-25 3.128558e-25 3.713234e-25
1.615469e+03 2.942421e-25 3.870520e-25 4.194429e-25 4.588415e-25
1.615500e+03 3.871563e-25 4.742099e-25 2.842038e-25 3.850339e-25
1.615531e+03 4.704381e-25 4.360002e-25 3.828359e-25 4.578240e-25
1.615562e+03 4.177576e-25 3.485715e-25 3.039619e-25 4.818865e-25
1.615594e+03 3.628657e-25 3.825962e-25 3.638960e-25 4.770342e-25
1.615625e+03 3.048115e-25 3.673767e-25 3.483979e-25 3.021150e-25
1.615656e+03 4.161240e-25 4.738731e-25 3.879379e-25 3.467244e-25
1.615688e+03 2.823614e-25 3.323965e-25 5.457764e-25 3.435854e-25
1.615719e+03 3.904384e-25 3.359026e-25 2.697880e-25 5.262688e-25
1.615750e+03 2.903635e-25 3.882144e-25 4.073499e-25 4.034184e-25
1.615781e+03 3.548361e-25 3.369973e-25 3.344337e-25 3.973091e-25
1.615812e+03 4.853411e-25 4.518474e-25 4.065871e-25 4.273765e-25
1.615844e+03 3.713472e-25 3.814197e-25 4.113889e-25 3.885200e-25
1.615875e+03 4.510457e-25 3.200020e-25 3.010458e-25 4.783923e-25
1.615906e+03 2.865317e-25 3.936661e-25 3.266743e-25 3.171923e-25
1.615938e+03 3.399334e-25 3.109017e-25 4.113995e-25 4.630309e-25
1.615969e+03 3.134240e-25 3.405379e-25 3.531405e-25 2.970867e-25
1.616000e+03 4.381013e-25 5.426897e-25 3.528583e-25 3.630554e-25
1.616031e+03 4.118792e-25 3.231904e-25 3.586656e-25 4.551003e-25
1.616062e+03 4.051507e-25 3.634060e-25 3.386190e-25 3.775763e-25
1.616094e+03 3.202463e-25 3.651738e-25 3.124759e-25 4.384024e-25
1.616125e+03 3.327360e-25 3.094437e-25 3.691233e-25 4.194487e-25
1.616156e+03 4.788182e-25 3.842317e-25 3.192760e-25 3.833842e-25
1.616188e+03 4.273533e-25 4.250107e-25 3.905656e-25 4.266062e-25
1.616219e+03 3.334255e-25 3.440869e-25 3.588948e-25 3.105309e-25
1.616250e+03 3.134388e-25 3.641437e-25 4.803545e-25 3.098175e-25
1.616281e+03 3.200324e-25 3.210609e-25 4.863030e-25 3.303010e-25
1.616312e+03 5.106375e-25 4.350242e-25 3.193038e-25 4.097347e-25
1.616344e+03 4.638333e-25 5.312677e-25 4.310165e-25 3.727371e-25
1.616375e+03 5.968253e-25 5.411590e-25 3.249212e-25 4.457046e-25
1.616406e+03 3.216880e-25 2.626798e-25 4.664191e-25 5.586183e-25
1.616438e+03 3.224001e-25 4.006736e-25 2.602939e-25 2.967754e-25
1.616469e+03 3.143001e-25 4.112873e-25 2.768247e-25 3.757013e-25
1.616500e+03 3.475586e-25 4.129610e-25 3.703047e-25 4.283995e-25
1.616531e+03 4.668416e-25 4.128445e-25 4.719247e-25 3.638178e-25
1.616562e+03 3.240277e-25 3.595688e-25 3.544115e-25 2.996855e-25
1.616594e+03 3.005996e-25 4.179994e-25 4.834310e-25 2.904811e-25
1.616625e+03 2.710891e-25 3.056532e-25 3.721499e-25 3.865354e-25
1.616656e+03 2.563760e-25 4.852568e-25 3.853136e-25 4.837480e-25
1.616688e+03 3.082718e-25 2.978783e-25 2.788100e-25 3.910788e-25
1.616719e+03 4.062887e-25 4.111900e-25 3.448901e-25 3.170523e-25
1.616750e+03 3.087264e-25 4.461099e-25 4.076080e-25 4.143026e-25
1.616781e+03 3.318082e-25 4.220626e-25 4.136051e-25 4.916898e-25
1.616812e+03 4.126617e-25 3.355087e-25 3.282391e-25 4.894824e-25
1.616844e+03 3.330007e-25 3.286660e-25 3.913353e-25 3.349118e-25
1.616875e+03 4.700650e-25 3.342854e-25 3.082695e-25 3.802557e-25
1.616906e+03 2.993865e-25 3.460641e-25 4.308946e-25 3.310764e-25
1.616938e+03 3.509054e-25 3.120517e-25 3.793163e-25 3.856085e-25
1.616969e+03 3.007191e-25 3.505902e-25 2.922641e-25 4.510100e-25
1.617000e+03 3.995129e-25 4.494093e-25 3.067997e-25 4.345695e-25
1.617031e+03 3.282524e-25 5.952243e-25 4.358993e-25 4.273933e-25
1.617062e+03 5.073286e-25 3.204868e-25 2.686492e-25 3.530706e-25
1.617094e+03 3.342735e-25 4.835182e-25 3.519957e-25 5.119192e-25
1.617125e+03 3.532325e-25 3.764852e-25 3.681534e-25 3.260547e-25
1.617156e+03 5.205822e-25 3.702709e-25 5.039409e-25 3.384077e-25
1.617188e+03 4.313611e-25 4.805387e-25 2.944203e-25 3.714372e-25
1.617219e+03 3.870031e-25 4.350782e-25 3.048775e-25 4.088953e-25
1.617250e+03 4.646046e-25 3.371471e-25 3.611765e-25 3.556875e-25
1.617281e+03 3.577251e-25 5.629084e-25 3.326241e-25 5.178804e-25
1.617312e+03 3.333730e-25 2.994134e-25 3.303261e-25 4.058419e-25
1.617344e+03 3.586331e-25 2.851757e-25 2.943888e-25 3.207410e-25
1.617375e+03 4.148591e-25 2.929425e-25 3.060687e-25 2.588772e-25
1.617406e+03 3.787866e-25 3.791802e-25 3.632596e-25 3.001795e-25
1.617438e+03 4.711536e-25 3.513061e-25 3.145799e-25 3.872933e-25
1.617469e+03 3.004854e-25 4.840604e-25 4.460709e-25 4.177860e-25
1.617500e+03 4.136842e-25 3.990475e-25 3.143029e-25 4.052682e-25
1.617531e+03 3.440357e-25 3.306677e-25 3.793586e-25 2.633878e-25
1.617562e+03 3.459969e-25 3.168671e-25 3.265496e-25 4.651296e-25
1.617594e+03 3.740139e-25 3.419627e-25 3.483835e-25 3.451055e-25
1.617625e+03 4.316430e-25 3.890470e-25 4.256079e-25 5.909940e-25
1.617656e+03 4.202363e-25 3.418096e-25 3.520672e-25 3.201736e-25
1.617688e+03 3.854931e-25 4.972163e-25 2.454065e-25 4.822128e-25
1.617719e+03 3.256781e-25 3.349477e-25 5.200774e-25 3.604785e-25
1.617750e+03 3.200000e-25 3.615080e-25 3.384579e-25 3.979674e-25
1.617781e+03 3.477797e-25 5.031771e-25 5.036895e-25 4.602333e-25
1.617812e+03 3.924492e-25 3.982958e-25 4.935794e-25 2.940675e-25
1.617844e+03 3.514848e-25 2.977841e-25 5.716961e-25 3.558255e-25
1.617875e+03 6.107990e-25 4.020921e-25 3.938976e-25 5.159590e-25
1.617906e+03 4.394194e-25 4.167790e-25 3.278298e-25 3.661516e-25
1.617938e+03 3.966194e-25 3.361554e-25 5.189229e-25 4.427408e-25
1.617969e+03 2.938723e-25 4.532545e-25 4.182690e-25 3.646070e-25
1.618000e+03 2.789537e-25 3.473808e-25 2.674905e-25 3.899929e-25
1.618031e+03 4.147879e-25 5.160761e-25 5.232345e-25 3.868213e-25
1.618062e+03 3.498162e-25 3.369138e-25 4.956368e-25 3.377579e-25
1.618094e+03 2.873398e-25 3.798944e-25 3.829374e-25 3.306364e-25
1.618125e+03 3.908572e-25 4.537264e-25 5.034811e-25 3.108665e-25
1.618156e+03 3.784547e-25 3.241245e-25 4.002727e-25 3.537695e-25
1.618188e+03 3.555516e-25 4.523656e-25 2.898564e-25 3.026522e-25
1.618219e+03 4.079831e-25 3.298348e-25 4.301617e-25 3.615107e-25
1.618250e+03 3.487874e-25 5.517281e-25 3.349271e-25 3.618490e-25
1.618281e+03 2.882267e-25 3.176451e-25 3.442858e-25 3.767977e-25
1.618312e+03 3.357053e-25 3.541096e-25 4.194664e-25 3.309114e-25
1.618344e+03 3.743469e-25 3.917821e-25 3.640096e-25 2.969232e-25
1.618375e+03 2.941484e-25 3.184261e-25 2.943566e-25 4.759710e-25
1.618406e+03 4.125665e-25 4.953789e-25 3.068720e-25 4.408644e-25
1.618438e+03 4.646241e-25 3.659284e-25 3.562290e-25 3.990831e-25
1.618469e+03 3.292386e-25 3.671725e-25 3.267312e-25 3.782969e-25
1.618500e+03 3.608222e-25 3.960922e-25 4.365032e-25 3.166969e-25
1.618531e+03 4.761721e-25 4.025533e-25 3.121166e-25 3.586107e-25
1.618562e+03 3.466067e-25 5.041674e-25 3.085499e-25 3.283311e-25
1.618594e+03 4.578759e-25 2.916844e-25 2.785568e-25 3.319943e-25
1.618625e+03 4.758933e-25 3.246146e-25 2.894694e-25 4.087911e-25
1.618656e+03 3.400725e-25 3.624894e-25 4.796980e-25 3.396760e-25
1.618688e+03 3.184949e-25 3.470201e-25 3.312607e-25 2.852182e-25
1.618719e+03 4.188998e-25 3.073750e-25 3.865670e-25 3.982968e-25
1.618750e+03 3.875440e-25 5.292314e-25 4.234499e-25 2.739421e-25
1.618781e+03 2.994389e-25 2.881770e-25 3.737794e-25 3.182223e-25
1.618812e+03 2.784306e-25 3.712506e-25 4.521834e-25 2.628874e-25
1.618844e+03 3.659572e-25 3.360572e-25 3.209088e-25 2.815764e-25
1.618875e+03 3.258773e-25 3.786620e-25 4.710043e-25 5.231920e-25
1.618906e+03 4.972170e-25 5.086622e-25 3.637041e-25 2.973885e-25
1.618938e+03 3.289686e-25 3.045725e-25 2.760556e-25 4.880522e-25
1.618969e+03 4.215462e-25 3.861570e-25 3.083320e-25 4.194229e-25
1.619000e+03 3.900005e-25 4.445718e-25 3.159218e-25 4.628872e-25
1.619031e+03 3.991490e-25 4.165873e-25 3.702594e-25 3.616475e-25
1.619062e+03 3.707934e-25 2.947796e-25 4.434627e-25 3.432794e-25
1.619094e+03 3.765387e-25 3.616455e-25 3.414434e-25 2.981508e-25
1.619125e+03 4.213345e-25 3.248258e-25 3.397341e-25 5.160089e-25
1.619156e+03 3.772756e-25 3.789295e-25 3.870678e-25 4.110792e-25
1.619188e+03 3.492727e-25 3.848495e-25 3.862652e-25 3.204981e-25
1.619219e+03 4.439018e-25 3.895634e-25 2.913261e-25 3.820570e-25
1.619250e+03 3.664456e-25 3.411398e-25 4.973307e-25 4.036805e-25
1.619281e+03 4.360907e-25 3.553973e-25 3.179454e-25 5.312741e-25
1.619312e+03 2.949622e-25 4.377703e-25 2.632903e-25 3.129286e-25
1.619344e+03 2.538657e-25 4.960305e-25 3.953763e-25 3.387560e-25
1.619375e+03 3.290554e-25 4.432984e-25 3.222979e-25 3.469762e-25
1.619406e+03 3.204943e-25 4.453042e-25 4.782342e-25 4.299515e-25
1.619438e+03 4.210180e-25 4.544200e-25 3.832880e-25 4.621633e-25
1.619469e+03 3.498508e-25 4.763758e-25 3.590244e-25 3.442868e-25
1.619500e+03 4.157269e-25 4.282734e-25 4.395823e-25 3.911445e-25
1.619531e+03 3.566914e-25 2.883158e-25 3.987414e-25 3.902773e-25
1.619562e+03 3.213068e-25 3.431757e-25 4.920688e-25 3.431439e-25
1.619594e+03 4.139940e-25 3.560852e-25 4.212066e-25 4.503215e-25
1.619625e+03 3.364282e-25 4.123881e-25 3.420093e-25 4.445954e-25
1.619656e+03 3.006595e-25 4.074607e-25 3.147998e-25 3.524529e-25
1.619688e+03 3.351174e-25 3.656202e-25 2.815510e-25 3.219416e-25
1.619719e+03 3.582369e-25 3.190793e-25 5.121503e-25 4.352662e-25
1.619750e+03 2.572387e-25 3.699422e-25 4.772545e-25 4.156318e-25
1.619781e+03 2.865407e-25 3.852166e-25 3.369714e-25 4.868143e-25
1.619812e+03 2.996883e-25 4.611733e-25 3.695795e-25 3.536845e-25
1.619844e+03 2.992529e-25 2.926124e-25 4.743765e-25 3.623343e-25
1.619875e+03 3.552724e-25 3.145042e-25 4.105786e-25 4.616900e-25
1.620125e+03 3.378028e-25 3.621704e-25 3.358613e-25 3.709119e-25
1.620156e+03 3.304100e-25 3.870025e-25 3.033391e-25 4.143559e-25
1.620188e+03 4.447755e-25 3.965590e-25 3.501134e-25 4.000311e-25
1.620219e+03 3.205370e-25 5.007326e-25 3.210283e-25 3.772004e-25
1.620250e+03 2.531287e-25 4.433173e-25 3.571845e-25 4.276949e-25
1.620281e+03 3.031767e-25 3.604899e-25 2.700314e-25 3.937030e-25
1.620312e+03 3.111524e-25 3.227583e-25 3.318946e-25 4.683719e-25
1.620344e+03 4.329890e-25 3.534875e-25 3.517881e-25 3.984077e-25
1.620375e+03 3.140195e-25 2.858516e-25 3.184379e-25 3.483289e-25
1.620406e+03 4.944393e-25 4.125384e-25 3.011813e-25 5.165367e-25
1.620438e+03 4.035769e-25 3.936602e-25 3.644634e-25 5.514901e-25
1.620469e+03 3.469265e-25 2.849244e-25 2.867886e-25 3.929600e-25
1.620500e+03 3.233515e-25 3.086383e-25 4.367403e-25 3.278292e-25
1.620531e+03 3.274251e-25 3.695888e-25 2.847915e-25 3.195053e-25
1.620562e+03 5.055721e-25 5.009282e-25 4.882451e-25 4.086970e-25
1.620594e+03 3.681058e-25 3.236069e-25 3.683779e-25 3.835523e-25
1.620625e+03 4.403493e-25 4.176090e-25 2.516306e-25 3.692692e-25
1.620656e+03 4.338810e-25 3.305724e-25 3.141423e-25 3.497588e-25
1.620688e+03 5.021731e-25 3.419914e-25 3.904234e-25 4.293429e-25
1.620719e+03 3.455564e-25 4.192975e-25 3.640043e-25 3.149906e-25
1.620750e+03 3.551394e-25 3.404082e-25 3.063215e-25 3.257531e-25
1.620781e+03 3.462409e-25 3.968059e-25 3.256420e-25 2.847152e-25
1.620812e+03 3.823501e-25 4.040274e-25 3.286213e-25 4.163367e-25
1.620844e+03 3.925571e-25 3.685940e-25 3.215646e-25 3.366684e-25
1.620875e+03 4.137311e-25 3.541807e-25 3.881990e-25 3.735600e-25
1.620906e+03 3.371936e-25 3.344727e-25 3.401350e-25 3.741812e-25
1.620938e+03 4.587073e-25 3.746541e-25 4.963522e-25 3.157254e-25
1.620969e+03 3.025132e-25 3.847912e-25 3.085968e-25 3.274743e-25
1.621000e+03 3.408244e-25 3.206182e-25 3.695718e-25 4.177024e-25
1.621031e+03 2.897835e-25 3.736197e-25 3.841789e-25 3.810398e-25
1.621062e+03 3.671389e-25 2.847072e-25 4.689359e-25 3.355942e-25
1.621094e+03 4.229805e-25 4.051049e-25 3.726685e-25 5.710667e-25
1.621125e+03 4.511512e-25 3.789616e-25 3.349731e-25 3.046466e-25
1.621156e+03 4.298698e-25 4.177640e-25 3.837315e-25 3.578889e-25
1.621188e+03 4.160757e-25 5.358197e-25 3.547496e-25 4.737727e-25
1.621219e+03 2.483629e-25 3.110656e-25 3.996189e-25 3.323167e-25
1.621250e+03 3.218005e-25 3.212837e-25 2.969237e-25 3.317286e-25
1.621281e+03 3.216930e-25 4.069311e-25 3.166791e-25 2.714481e-25
1.621312e+03 3.645519e-25 3.378293e-25 2.803195e-25 5.002033e-25
1.621344e+03 4.243045e-25 4.259819e-25 4.525118e-25 4.888614e-25
1.621375e+03 2.965413e-25 2.497604e-25 4.002524e-25 4.352252e-25
1.621406e+03 3.912335e-25 3.672928e-25 3.954925e-25 3.273848e-25
1.621438e+03 2.922041e-25 3.256748e-25 3.527039e-25 2.893492e-25
1.621469e+03 3.540911e-25 3.150385e-25 2.721545e-25 3.646974e-25
1.621500e+03 3.045325e-25 3.701907e-25 4.733459e-25 4.665821e-25
1.621531e+03 3.451146e-25 3.804888e-25 3.411158e-25 3.767316e-25
1.621562e+03 3.865714e-25 3.648465e-25 4.939036e-25 3.529750e-25
1.621594e+03 3.924345e-25 3.721034e-25 2.452175e-25 3.625021e-25
1.621625e+03 3.855913e-25 3.554149e-25 4.205870e-25 4.998832e-25
1.621656e+03 3.108111e-25 3.880057e-25 4.096798e-25 4.903112e-25
1.621688e+03 2.953991e-25 3.557535e-25 3.280260e-25 3.938140e-25
1.621719e+03 3.906471e-25 4.499241e-25 3.333785e-25 4.048120e-25
1.621750e+03 3.644491e-25 4.146022e-25 3.174244e-25 4.970653e-25
1.621781e+03 3.323174e-25 4.524733e-25 3.505066e-25 6.195553e-25
1.621812e+03 2.568445e-25 3.103844e-25 4.414681e-25 3.398420e-25
1.621844e+03 3.079631e-25 3.073226e-25 2.890619e-25 4.488372e-25
1.621875e+03 4.372589e-25 4.317472e-25 2.998460e-25 3.562073e-25
1.621906e+03 3.923792e-25 5.359441e-25 3.072261e-25 4.757705e-25
1.621938e+03 2.900590e-25 3.236929e-25 3.309744e-25 5.124798e-25
1.621969e+03 3.391750e-25 3.648833e-25 3.275088e-25 2.646839e-25
1.622000e+03 2.310209e-25 4.186638e-25 4.292387e-25 3.591787e-25
1.622031e+03 3.167744e-25 3.993796e-25 3.499183e-25 3.822270e-25
1.622062e+03 4.835455e-25 4.108574e-25 3.378962e-25 5.109483e-25
1.622094e+03 2.712921e-25 3.493433e-25 3.164316e-25 3.555919e-25
1.622125e+03 3.831522e-25 4.894674e-25 3.907531e-25 4.987591e-25
1.622156e+03 4.000449e-25 4.019126e-25 4.200880e-25 3.252067e-25
1.622188e+03 3.348930e-25 5.097686e-25 3.196677e-25 4.309142e-25
1.622219e+03 3.138566e-25 3.847317e-25 2.675324e-25 2.939386e-25
1.622250e+03 5.186986e-25 3.331428e-25 4.103250e-25 4.524958e-25
1.622281e+03 3.257932e-25 3.124638e-25 5.229288e-25 3.749914e-25
1.622312e+03 3.390437e-25 3.467498e-25 3.677088e-25 2.702612e-25
1.622344e+03 3.053842e-25 3.961681e-25 4.479111e-25 3.995290e-25
1.622375e+03 3.869457e-25 4.469551e-25 3.858120e-25 4.898402e-25
1.622406e+03 3.608771e-25 3.214143e-25 4.144816e-25 3.335449e-25
1.622438e+03 2.698344e-25 3.143978e-25 3.173647e-25 4.553925e-25
1.622469e+03 3.943290e-25 4.131118e-25 3.599245e-25 5.001692e-25
1.622500e+03 4.654375e-25 3.270588e-25 3.061938e-25 4.556636e-25
1.622531e+03 3.004649e-25 4.258326e-25 2.799029e-25 4.180896e-25
1.622562e+03 3.314071e-25 4.492179e-25 4.066096e-25 2.706124e-25
1.622594e+03 4.863796e-25 3.663406e-25 2.975303e-25 3.583999e-25
1.622625e+03 3.739103e-25 4.863204e-25 3.220318e-25 4.450062e-25
1.622656e+03 3.985388e-25 5.120394e-25 4.165296e-25 4.529061e-25
1.622688e+03 4.148711e-25 3.892047e-25 3.145024e-25 4.166178e-25
1.622719e+03 3.562686e-25 3.952037e-25 3.082506e-25 4.136590e-25
1.622750e+03 3.015963e-25 3.798398e-25 3.342277e-25 3.256907e-25
1.622781e+03 2.725123e-25 3.784943e-25 2.821863e-25 3.675087e-25
1.622812e+03 3.451147e-25 3.542272e-25 3.111204e-25 3.949915e-25
1.622844e+03 2.980175e-25 4.073216e-25 4.464453e-25 3.739252e-25
1.622875e+03 4.590476e-25 4.910141e-25 4.245881e-25 5.373094e-25
1.622906e+03 2.659383e-25 3.150277e-25 3.599436e-25 3.044815e-25
1.622938e+03 4.609772e-25 3.431648e-25 4.132913e-25 5.249875e-25
1.622969e+03 3.827169e-25 3.221859e-25 4.194530e-25 3.078261e-25
1.623000e+03 3.416238e-25 4.523657e-25 2.974878e-25 2.840939e-25
1.623031e+03 3.479797e-25 3.859582e-25 3.285347e-25 4.464273e-25
1.623062e+03 3.893838e-25 3.493253e-25 3.819394e-25 3.851548e-25
1.623094e+03 4.030895e-25 3.194480e-25 4.406778e-25 3.092364e-25
1.623125e+03 4.419715e-25 3.527725e-25 4.180115e-25 4.059842e-25
1.623156e+03 3.495289e-25 3.136728e-25 3.415247e-25 2.849019e-25
1.623188e+03 4.462649e-25 4.185349e-25 3.637772e-25 4.460402e-25
1.623219e+03 2.804446e-25 4.675556e-25 2.955861e-25 4.195898e-25
1.623250e+03 2.941329e-25 4.493862e-25 3.880758e-25 3.023971e-25
1.623281e+03 4.798819e-25 2.942809e-25 3.108745e-25 4.133188e-25
1.623312e+03 3.632794e-25 3.656916e-25 2.734292e-25 3.037321e-25
1.623344e+03 3.361763e-25 3.663382e-25 2.524949e-25 5.094768e-25
1.623375e+03 3.858214e-25 2.983364e-25 5.195355e-25 3.093946e-25
1.623406e+03 3.848294e-25 4.328238e-25 5.424884e-25 3.094655e-25
1.623438e+03 2.993827e-25 3.147966e-25 2.892649e-25 3.852097e-25
1.623469e+03 3.881404e-25 3.586315e-25 2.412495e-25 3.901088e-25
1.623500e+03 3.200398e-25 3.972529e-25 3.771578e-25 5.228135e-25
1.623531e+03 3.162198e-25 4.020695e-25 3.301187e-25 3.884770e-25
1.623562e+03 3.698260e-25 3.496140e-25 3.120045e-25 3.621145e-25
1.623594e+03 3.381971e-25 5.414929e-25 4.571259e-25 4.467318e-25
1.623625e+03 2.955087e-25 3.797933e-25 2.937202e-25 4.293278e-25
1.623656e+03 3.367564e-25 3.899058e-25 4.146738e-25 4.185803e-25
1.623688e+03 4.240733e-25 5.907941e-25 3.570568e-25 4.405318e-25
1.623719e+03 2.456738e-25 3.823153e-25 3.767992e-25 4.364520e-25
1.623750e+03 3.968883e-25 3.951083e-25 3.510545e-25 4.306444e-25
1.623781e+03 3.567603e-25 3.187642e-25 3.598758e-25 3.300950e-25
1.623812e+03 3.740563e-25 3.921161e-25 4.169977e-25 4.656136e-25
1.623844e+03 3.385467e-25 3.834477e-25 3.103350e-25 4.394750e-25
1.623875e+03 3.202340e-25 4.186396e-25 2.947827e-25 3.639386e-25
1.623906e+03 3.869782e-25 3.712271e-25 3.421055e-25 4.258888e-25
1.623938e+03 4.249799e-25 4.730938e-25 4.106472e-25 5.209637e-25
1.623969e+03 2.661448e-25 3.377689e-25 3.797431e-25 3.958824e-25
1.624000e+03 3.187981e-25 3.127474e-25 3.834800e-25 4.114715e-25
1.624031e+03 4.083998e-25 3.915811e-25 5.017833e-25 3.283447e-25
1.624062e+03 2.568327e-25 3.471652e-25 4.940705e-25 3.476400e-25
1.624094e+03 3.926527e-25 3.203317e-25 5.860186e-25 3.641046e-25
1.624125e+03 4.605407e-25 3.104156e-25 3.205758e-25 4.092340e-25
1.624156e+03 4.333827e-25 2.760234e-25 3.146593e-25 3.399594e-25
1.624188e+03 3.974012e-25 3.482085e-25 3.569186e-25 4.377140e-25
1.624219e+03 3.694704e-25 3.118526e-25 3.523883e-25 4.264944e-25
1.624250e+03 3.729017e-25 4.084262e-25 3.908881e-25 3.416362e-25
1.624281e+03 3.420129e-25 5.268169e-25 3.250653e-25 3.257690e-25
1.624312e+03 3.525888e-25 3.839711e-25 2.957540e-25 4.154798e-25
1.624344e+03 3.136767e-25 4.091228e-25 3.650353e-25 3.355375e-25
1.624375e+03 3.892091e-25 4.720284e-25 2.769678e-25 2.514536e-25
1.624406e+03 3.207128e-25 3.691497e-25 3.547979e-25 2.767218e-25
1.624438e+03 3.351153e-25 4.435567e-25 3.506788e-25 4.522013e-25
1.624469e+03 3.643966e-25 4.301835e-25 4.377582e-25 5.013423e-25
1.624500e+03 4.119043e-25 4.193989e-25 3.720276e-25 3.923816e-25
1.624531e+03 3.474955e-25 4.497055e-25 2.391271e-25 6.117742e-25
1.624562e+03 2.700178e-25 3.138922e-25 2.623461e-25 2.761266e-25
1.624594e+03 3.174035e-25 4.192886e-25 3.370162e-25 6.121050e-25
1.624625e+03 3.677119e-25 4.485906e-25 4.002275e-25 2.956049e-25
1.624656e+03 3.502802e-25 4.694562e-25 3.955367e-25 3.659028e-25
1.624688e+03 3.170949e-25 3.074526e-25 4.296020e-25 2.856639e-25
1.624719e+03 3.208121e-25 3.742151e-25 4.181374e-25 3.666522e-25
1.624750e+03 3.580762e-25 3.850109e-25 4.951699e-25 3.711829e-25
1.624781e+03 3.192677e-25 3.839605e-25 3.102848e-25 3.347333e-25
1.624812e+03 3.789421e-25 3.387403e-25 3.016771e-25 5.734933e-25
1.624844e+03 3.218961e-25 3.357727e-25 3.414180e-25 4.080985e-25
1.624875e+03 2.490075e-25 3.808922e-25 4.471065e-25 4.053952e-25
1.624906e+03 3.467892e-25 3.427233e-25 3.151080e-25 4.213886e-25
1.624938e+03 3.335474e-25 2.869611e-25 3.594159e-25 4.938707e-25
1.624969e+03 3.799757e-25 3.031616e-25 4.163379e-25 3.293574e-25
1.625000e+03 4.496675e-25 4.065606e-25 3.804512e-25 3.194512e-25
1.625031e+03 4.689190e-25 4.659617e-25 3.669891e-25 3.438427e-25
1.625062e+03 4.514368e-25 5.094475e-25 3.634302e-25 3.745064e-25
1.625094e+03 5.198595e-25 3.799635e-25 4.378698e-25 3.338487e-25
1.625125e+03 4.334624e-25 3.517548e-25 5.543945e-25 3.831126e-25
1.625156e+03 3.317166e-25 3.079050e-25 4.030436e-25 3.585828e-25
1.625188e+03 4.374233e-25 3.268989e-25 4.758751e-25 4.715395e-25
1.625219e+03 2.777693e-25 3.692846e-25 3.556030e-25 2.953320e-25
1.625250e+03 2.626296e-25 3.303235e-25 4.403155e-25 3.736258e-25
1.625281e+03 4.371262e-25 2.797638e-25 3.930219e-25 4.002968e-25
1.625312e+03 3.812127e-25 3.970707e-25 3.070609e-25 4.237794e-25
1.625344e+03 3.397883e-25 4.873216e-25 3.945919e-25 4.448024e-25
1.625375e+03 4.236355e-25 4.384623e-25 4.358251e-25 4.211331e-25
1.625406e+03 3.321273e-25 4.558983e-25 3.191476e-25 4.068216e-25
1.625438e+03 2.833898e-25 3.547419e-25 2.879028e-25 3.242554e-25
1.625469e+03 4.352749e-25 4.090271e-25 3.759225e-25 2.907384e-25
1.625500e+03 2.499501e-25 4.525050e-25 4.372447e-25 2.897415e-25
1.625531e+03 3.818866e-25 4.223717e-25 5.293314e-25 3.691373e-25
1.625562e+03 3.552646e-25 3.640529e-25 3.079300e-25 2.979031e-25
1.625594e+03 3.790647e-25 4.205887e-25 3.787160e-25 3.972246e-25
1.625625e+03 2.909065e-25 3.739798e-25 4.518586e-25 3.882525e-25
1.625656e+03 3.319605e-25 4.183573e-25 4.344938e-25 3.156730e-25
1.625688e+03 4.908808e-25 4.418819e-25 4.468666e-25 3.588075e-25
1.625719e+03 3.170855e-25 3.178637e-25 3.436341e-25 3.655951e-25
1.625750e+03 3.191287e-25 3.241993e-25 3.450340e-25 3.951157e-25
1.625781e+03 3.904122e-25 3.900458e-25 4.686323e-25 3.859327e-25
1.625812e+03 3.471007e-25 3.615470e-25 4.020549e-25 3.323942e-25
1.625844e+03 3.390652e-25 5.657650e-25 3.757926e-25 4.102872e-25
1.625875e+03 3.555161e-25 4.709474e-25 3.291242e-25 3.766440e-25
1.625906e+03 3.574627e-25 4.075185e-25 3.420074e-25 3.343630e-25
1.625938e+03 4.147743e-25 2.930017e-25 4.950318e-25 3.053722e-25
1.625969e+03 3.280266e-25 3.539457e-25 4.087765e-25 3.842687e-25
1.626000e+03 3.836886e-25 3.068951e-25 4.202044e-25 3.151398e-25
1.626031e+03 3.777049e-25 4.746703e-25 3.001660e-25 3.559515e-25
1.626062e+03 3.265717e-25 3.283260e-25 4.891505e-25 3.542819e-25
1.626094e+03 3.709938e-25 4.008911e-25 4.061793e-25 3.364348e-25
1.626125e+03 3.628244e-25 4.750395e-25 4.019158e-25 3.838352e-25
1.626156e+03 3.231438e-25 5.293844e-25 3.573524e-25 4.299554e-25
1.626188e+03 3.702033e-25 3.218601e-25 3.047270e-25 2.919729e-25
1.626219e+03 2.997836e-25 4.802676e-25 4.052914e-25 3.703297e-25
1.626250e+03 3.934342e-25 3.700251e-25 3.043608e-25 4.020812e-25
1.626281e+03 3.413225e-25 3.878900e-25 2.922852e-25 3.965131e-25
1.626312e+03 3.967000e-25 3.389346e-25 2.750539e-25 3.955328e-25
1.626344e+03 3.432178e-25 2.959415e-25 4.316853e-25 3.816435e-25
1.626375e+03 3.289153e-25 4.282504e-25 3.184239e-25 4.293921e-25
1.626406e+03 3.921931e-25 3.969613e-25 4.509550e-25 3.804109e-25
1.626438e+03 2.517658e-25 3.288324e-25 3.898029e-25 3.258665e-25
1.626469e+03 2.949591e-25 3.329020e-25 2.772053e-25 4.323766e-25
1.626500e+03 4.129104e-25 2.913044e-25 5.924418e-25 4.599426e-25
1.626531e+03 3.012898e-25 3.703728e-25 3.068198e-25 3.985188e-25
1.626562e+03 2.944943e-25 4.128504e-25 3.785385e-25 4.010968e-25
1.626594e+03 3.195306e-25 4.773872e-25 4.170911e-25 5.007480e-25
1.626625e+03 3.346552e-25 3.459669e-25 3.194285e-25 3.166459e-25
1.626656e+03 3.750515e-25 3.730679e-25 3.405154e-25 3.743679e-25
1.626688e+03 2.819130e-25 5.293509e-25 3.207984e-25 3.290424e-25
1.626719e+03 3.823268e-25 4.569299e-25 2.774555e-25 4.857263e-25
1.626750e+03 4.690645e-25 4.713471e-25 4.026058e-25 4.106026e-25
1.626781e+03 5.313718e-25 4.454656e-25 3.069362e-25 3.121487e-25
1.626812e+03 4.414998e-25 3.947576e-25 2.996396e-25 3.905351e-25
1.626844e+03 4.150630e-25 3.248471e-25 4.056789e-25 4.261301e-25
1.626875e+03 3.887041e-25 3.373227e-25 2.799000e-25 3.597659e-25
1.626906e+03 4.810837e-25 3.730261e-25 4.148999e-25 3.833497e-25
1.626938e+03 3.263562e-25 3.223009e-25 4.439115e-25 3.780161e-25
1.626969e+03 2.932929e-25 3.989033e-25 4.135143e-25 4.256465e-25
1.627000e+03 3.518891e-25 3.270443e-25 5.073008e-25 3.043591e-25
1.627031e+03 3.363340e-25 4.002642e-25 5.253941e-25 3.484555e-25
1.627062e+03 3.813286e-25 3.405278e-25 2.923617e-25 4.917115e-25
1.627094e+03 4.783175e-25 4.559628e-25 3.316200e-25 3.695550e-25
1.627125e+03 4.067408e-25 2.523488e-25 3.378029e-25 3.142308e-25
1.627156e+03 3.668689e-25 4.247235e-25 3.130594e-25 3.523956e-25
1.627188e+03 3.409305e-25 2.990498e-25 3.083061e-25 3.945434e-25
1.627219e+03 2.728415e-25 3.728609e-25 3.639936e-25 5.279723e-25
1.627250e+03 3.560613e-25 3.187319e-25 4.447387e-25 3.618516e-25
1.627281e+03 3.286998e-25 3.146916e-25 2.679800e-25 3.527768e-25
1.627312e+03 3.897481e-25 4.766656e-25 2.731439e-25 3.936169e-25
1.627344e+03 4.974552e-25 3.472487e-25 3.250856e-25 3.209097e-25
1.627375e+03 3.216498e-25 3.476423e-25 2.898307e-25 3.638983e-25
1.627406e+03 3.474748e-25 2.849169e-25 4.671657e-25 3.282612e-25
1.627438e+03 3.205486e-25 3.929344e-25 3.515940e-25 5.084754e-25
1.627469e+03 3.233588e-25 4.060159e-25 3.915149e-25 3.582513e-25
1.627500e+03 3.152855e-25 3.212412e-25 3.633734e-25 3.811164e-25
1.627531e+03 4.824178e-25 4.434727e-25 4.839664e-25 4.783908e-25
1.627562e+03 4.256959e-25 3.852674e-25 3.524638e-25 3.518421e-25
1.627594e+03 3.181578e-25 2.741363e-25 3.308451e-25 3.222156e-25
1.627625e+03 3.328557e-25 3.141456e-25 3.924848e-25 3.472033e-25
1.627656e+03 4.734127e-25 4.177415e-25 3.298674e-25 4.486127e-25
1.627688e+03 6.014756e-25 5.109182e-25 5.309798e-25 4.779699e-25
1.627719e+03 3.514848e-25 3.800946e-25 4.216998e-25 3.125643e-25
1.627750e+03 3.715725e-25 4.317229e-25 3.377200e-25 3.917986e-25
1.627781e+03 2.890882e-25 4.325738e-25 3.302697e-25 2.677947e-25
1.627812e+03 4.327603e-25 4.585668e-25 3.668567e-25 3.871007e-25
1.627844e+03 3.194944e-25 3.833030e-25 4.327977e-25 3.426389e-25
1.627875e+03 3.882733e-25 2.838541e-25 3.082418e-25 4.325633e-25
1.627906e+03 2.730907e-25 3.801207e-25 3.816205e-25 3.387086e-25
1.627938e+03 3.554336e-25 4.990608e-25 3.002038e-25 3.823903e-25
1.627969e+03 3.064775e-25 4.635154e-25 4.347689e-25 3.827813e-25
1.628000e+03 3.513448e-25 5.056179e-25 5.164598e-25 3.314633e-25
1.628031e+03 5.076632e-25 3.016663e-25 3.655976e-25 3.131929e-25
1.628062e+03 4.182353e-25 3.991254e-25 4.131994e-25 3.009026e-25
1.628094e+03 3.986314e-25 4.760474e-25 3.702190e-25 3.152214e-25
1.628125e+03 3.395587e-25 2.828477e-25 2.835452e-25 4.158683e-25
1.628156e+03 2.825424e-25 4.274830e-25 3.614006e-25 3.751484e-25
1.628188e+03 4.848308e-25 4.029284e-25 3.338902e-25 4.526893e-25
1.628219e+03 3.871309e-25 4.184897e-25 2.932435e-25 4.647541e-25
1.628250e+03 3.978781e-25 4.275287e-25 3.450214e-25 3.027037e-25
1.628281e+03 4.433829e-25 4.028089e-25 3.070402e-25 3.843878e-25
1.628312e+03 4.541235e-25 4.197250e-25 4.044267e-25 3.751831e-25
1.628344e+03 3.150185e-25 4.274215e-25 3.578198e-25 3.712277e-25
1.628375e+03 4.863419e-25 4.903377e-25 3.147978e-25 4.542549e-25
1.628406e+03 2.465738e-25 3.732731e-25 4.709882e-25 4.658585e-25
1.628438e+03 2.872297e-25 3.902724e-25 3.395277e-25 3.965576e-25
1.628469e+03 3.662128e-25 5.305007e-25 3.323139e-25 3.788367e-25
1.628500e+03 3.112245e-25 4.196843e-25 3.578503e-25 4.290928e-25
1.628531e+03 4.047099e-25 4.255105e-25 4.766132e-25 4.050634e-25
1.628562e+03 3.615251e-25 4.712585e-25 3.807681e-25 5.387261e-25
1.628594e+03 4.186057e-25 4.597077e-25 4.295286e-25 4.613484e-25
1.628625e+03 3.037446e-25 3.070832e-25 3.888072e-25 3.000751e-25
1.628656e+03 3.388748e-25 3.398985e-25 3.455075e-25 4.378028e-25
1.628688e+03 3.744776e-25 3.691793e-25 3.772682e-25 4.162770e-25
1.628719e+03 2.970192e-25 2.641606e-25 3.190896e-25 3.402868e-25
1.628750e+03 3.945179e-25 4.322509e-25 4.597725e-25 4.961335e-25
1.628781e+03 3.433514e-25 3.530266e-25 3.321907e-25 4.497477e-25
1.628812e+03 4.597904e-25 3.074809e-25 3.628125e-25 4.050287e-25
1.628844e+03 2.451956e-25 3.840040e-25 3.863175e-25 3.760576e-25
1.628875e+03 4.902669e-25 3.360320e-25 3.827152e-25 3.123836e-25
1.628906e+03 5.069451e-25 4.060480e-25 3.104750e-25 3.935865e-25
1.628938e+03 2.973623e-25 3.967736e-25 4.904089e-25 3.680949e-25
1.628969e+03 3.805624e-25 5.062948e-25 4.347327e-25 3.862326e-25
1.629000e+03 3.001183e-25 4.513281e-25 2.839442e-25 3.188296e-25
1.629031e+03 3.612859e-25 3.559538e-25 4.211466e-25 3.650181e-25
1.629062e+03 3.325804e-25 4.898163e-25 3.447204e-25 3.923281e-25
1.629094e+03 3.132901e-25 3.822060e-25 3.409023e-25 2.917404e-25
1.629125e+03 4.087635e-25 4.395517e-25 3.565330e-25 3.242425e-25
1.629156e+03 2.892862e-25 4.489069e-25 3.150777e-25 2.615763e-25
1.629188e+03 3.531051e-25 4.372587e-25 4.724587e-25 3.628193e-25
1.629219e+03 2.870744e-25 4.070231e-25 5.084562e-25 2.917464e-25
1.629250e+03 4.060792e-25 3.476808e-25 3.817910e-25 4.117702e-25
1.629281e+03 3.652273e-25 5.155011e-25 5.149377e-25 3.909822e-25
1.629312e+03 4.167510e-25 4.897138e-25 2.922027e-25 3.656840e-25
1.629344e+03 4.023542e-25 3.032509e-25 2.755936e-25 3.163781e-25
1.629375e+03 3.107212e-25 4.012121e-25 5.033958e-25 3.611546e-25
1.629406e+03 3.617489e-25 3.662819e-25 4.891912e-25 4.035674e-25
1.629438e+03 4.112746e-25 5.682342e-25 4.250199e-25 4.283840e-25
1.629469e+03 3.670834e-25 3.782745e-25 3.382038e-25 2.833329e-25
1.629500e+03 3.208691e-25 3.078088e-25 4.748014e-25 3.651391e-25
1.629531e+03 2.636536e-25 3.541359e-25 3.878574e-25 4.051069e-25
1.629562e+03 3.847422e-25 2.937383e-25 3.084560e-25 5.219597e-25
1.629594e+03 4.179158e-25 3.753570e-25 4.395413e-25 3.757446e-25
1.629625e+03 3.178371e-25 4.144643e-25 3.974535e-25 3.956683e-25
1.629656e+03 3.306271e-25 4.087647e-25 3.132381e-25 3.836429e-25
1.629688e+03 3.562678e-25 3.250424e-25 3.212710e-25 4.084523e-25
1.629719e+03 2.802687e-25 3.359086e-25 2.941651e-25 3.807310e-25
1.629750e+03 3.689712e-25 4.211955e-25 3.255000e-25 3.555132e-25
1.629781e+03 5.252600e-25 4.410712e-25 3.746060e-25 3.928099e-25
1.629812e+03 4.094376e-25 4.049912e-25 5.630698e-25 3.854707e-25
1.629844e+03 3.302519e-25 3.384018e-25 3.403916e-25 3.813460e-25
1.629875e+03 2.597904e-25 3.047579e-25 2.872557e-25 3.824347e-25
1.629906e+03 3.061789e-25 3.661979e-25 3.837516e-25 3.335733e-25
1.629938e+03 4.026284e-25 3.686061e-25 4.253988e-25 5.253999e-25
1.629969e+03 3.067140e-25 3.178281e-25 3.379072e-25 3.784894e-25
1.630000e+03 3.802711e-25 3.325087e-25 2.651522e-25 2.316419e-25
1.630031e+03 3.711993e-25 3.978088e-25 3.970818e-25 3.369605e-25
1.630062e+03 3.712083e-25 4.019816e-25 4.168800e-25 3.363313e-25
1.630094e+03 4.427973e-25 5.100011e-25 3.707730e-25 3.410263e-25
1.630125e+03 3.794801e-25 4.556090e-25 4.061015e-25 4.838391e-25
1.630156e+03 3.239446e-25 2.803187e-25 3.194804e-25 5.019381e-25
1.630188e+03 3.592082e-25 3.311970e-25 3.765107e-25 3.077132e-25
1.630219e+03 4.703660e-25 3.359039e-25 4.466186e-25 4.056334e-25
1.630250e+03 4.520029e-25 3.470020e-25 3.795478e-25 4.151748e-25
1.630281e+03 3.892622e-25 2.738063e-25 4.241188e-25 4.913375e-25
1.630312e+03 2.959058e-25 2.910808e-25 3.358634e-25 4.254593e-25
1.630344e+03 3.559167e-25 3.648481e-25 3.269875e-25 4.423960e-25
1.630375e+03 3.433620e-25 4.008938e-25 3.108635e-25 3.536123e-25
1.630406e+03 2.372816e-25 5.108032e-25 3.097294e-25 4.504165e-25
1.630438e+03 4.227089e-25 3.398277e-25 4.073422e-25 3.624491e-25
1.630469e+03 3.724238e-25 3.493552e-25 3.487140e-25 3.572522e-25
1.630500e+03 4.074982e-25 3.913526e-25 2.655240e-25 3.476538e-25
1.630531e+03 3.753649e-25 3.188396e-25 3.798833e-25 3.107558e-25
1.630562e+03 5.144431e-25 4.389014e-25 3.153337e-25 3.357710e-25
1.630594e+03 4.508313e-25 2.940429e-25 2.698872e-25 3.074185e-25
1.630625e+03 3.873828e-25 3.078972e-25 4.464337e-25 3.244927e-25
1.630656e+03 3.221151e-25 3.857648e-25 4.302745e-25 3.246822e-25
1.630688e+03 4.365878e-25 4.383314e-25 3.677467e-25 3.677635e-25
1.630719e+03 3.246408e-25 4.695859e-25 4.656841e-25 3.764797e-25
1.630750e+03 3.253672e-25 3.937729e-25 2.884328e-25 2.928671e-25
1.630781e+03 4.140991e-25 3.450852e-25 2.594754e-25 3.450591e-25
1.630812e+03 3.021713e-25 3.395699e-25 3.195915e-25 4.521707e-25
1.630844e+03 2.711198e-25 3.835305e-25 4.518420e-25 4.344527e-25
1.630875e+03 4.957381e-25 3.119099e-25 4.701281e-25 3.732881e-25
1.630906e+03 3.742478e-25 3.091543e-25 3.288948e-25 4.338995e-25
1.630938e+03 4.216724e-25 2.929463e-25 3.358974e-25 3.494501e-25
1.630969e+03 5.219588e-25 3.202504e-25 3.599189e-25 4.245399e-25
1.631000e+03 4.389607e-25 5.323157e-25 3.621129e-25 2.777503e-25
1.631031e+03 2.441368e-25 5.018750e-25 3.650713e-25 3.474066e-25
1.631062e+03 5.276861e-25 4.204212e-25 2.769184e-25 3.948837e-25
1.631094e+03 3.831029e-25 3.035163e-25 3.278247e-25 2.970200e-25
1.631125e+03 3.464399e-25 3.067438e-25 3.783433e-25 4.886499e-25
1.631156e+03 2.608075e-25 2.756206e-25 3.375911e-25 3.373218e-25
1.631188e+03 3.315217e-25 2.844766e-25 3.287856e-25 2.461734e-25
1.631219e+03 4.452568e-25 4.758275e-25 3.492170e-25 4.441779e-25
1.631250e+03 3.557791e-25 4.544705e-25 3.596955e-25 3.906034e-25
1.631281e+03 4.049175e-25 4.074916e-25 3.692142e-25 4.116881e-25
1.631312e+03 4.987248e-25 4.550364e-25 3.052184e-25 4.530609e-25
1.631344e+03 3.816152e-25 3.709290e-25 4.163324e-25 5.126850e-25
1.631375e+03 3.301803e-25 2.749869e-25 3.882312e-25 3.272018e-25
1.631406e+03 2.388137e-25 6.028325e-25 3.623795e-25 4.010316e-25
1.631438e+03 3.740973e-25 3.693207e-25 2.806957e-25 4.231819e-25
1.631469e+03 4.069711e-25 3.887924e-25 4.257372e-25 3.558531e-25
1.631500e+03 2.467432e-25 4.874611e-25 4.073644e-25 3.246970e-25
1.631531e+03 2.471561e-25 3.898111e-25 3.292412e-25 3.253793e-25
1.631562e+03 2.877544e-25 4.442566e-25 3.666418e-25 4.358168e-25
1.631594e+03 4.262131e-25 3.371072e-25 3.657422e-25 3.969104e-25
1.631625e+03 3.218470e-25 2.887384e-25 3.397156e-25 3.416149e-25
1.631656e+03 4.114084e-25 3.750360e-25 3.404922e-25 3.254296e-25
1.631688e+03 3.115083e-25 4.546096e-25 3.621398e-25 2.900925e-25
1.631719e+03 2.704846e-25 5.052434e-25 3.848058e-25 3.734663e-25
1.631750e+03 3.130099e-25 3.523302e-25 3.587763e-25 3.943895e-25
1.631781e+03 3.421737e-25 3.010508e-25 4.182088e-25 3.597494e-25
1.631812e+03 5.930204e-25 3.344940e-25 4.810342e-25 4.436936e-25
1.631844e+03 4.007374e-25 2.824211e-25 3.564653e-25 4.696525e-25
1.631875e+03 3.287684e-25 3.410150e-25 3.129986e-25 4.903740e-25
1.631906e+03 4.170827e-25 3.487812e-25 4.088749e-25 2.857200e-25
1.631938e+03 4.238939e-25 3.764606e-25 3.236309e-25 6.027314e-25
1.631969e+03 3.768491e-25 4.399059e-25 3.083948e-25 4.928578e-25
1.632000e+03 4.337072e-25 3.258546e-25 3.169334e-25 5.247325e-25
1.632031e+03 2.841866e-25 2.940850e-25 4.356891e-25 3.439998e-25
1.632062e+03 3.475375e-25 4.372407e-25 4.128612e-25 3.820660e-25
1.632094e+03 3.505007e-25 5.209902e-25 3.348877e-25 3.197996e-25
1.632125e+03 4.136611e-25 3.605009e-25 4.489798e-25 3.213475e-25
1.632156e+03 4.604085e-25 3.430644e-25 3.829925e-25 5.273475e-25
1.632188e+03 4.050160e-25 3.985919e-25 2.835735e-25 3.314987e-25
1.632219e+03 4.425674e-25 4.238619e-25 4.947408e-25 2.731756e-25
1.632250e+03 4.586216e-25 4.402577e-25 4.956700e-25 5.114349e-25
1.632281e+03 4.127667e-25 2.840368e-25 3.397569e-25 3.469454e-25
1.632312e+03 4.718217e-25 4.580317e-25 4.299506e-25 3.589098e-25
1.632344e+03 3.414954e-25 2.886035e-25 4.052262e-25 3.866471e-25
1.632375e+03 3.541070e-25 4.443717e-25 4.038130e-25 4.882136e-25
1.632406e+03 4.183764e-25 4.271488e-25 2.874675e-25 3.545850e-25
1.632438e+03 3.907878e-25 3.906046e-25 3.271073e-25 4.434010e-25
1.632469e+03 4.498865e-25 2.988693e-25 3.581759e-25 3.985748e-25
1.632500e+03 3.855763e-25 4.376628e-25 3.045193e-25 4.206611e-25
1.632531e+03 3.938024e-25 4.143940e-25 5.534548e-25 4.153984e-25
1.632562e+03 2.925256e-25 3.956672e-25 4.975413e-25 3.937122e-25
1.632594e+03 4.164845e-25 6.143097e-25 3.927919e-25 2.890232e-25
1.632625e+03 3.155927e-25 4.131020e-25 4.114570e-25 4.560463e-25
1.632656e+03 2.915735e-25 3.417113e-25 2.354130e-25 3.889589e-25
1.632688e+03 3.888182e-25 4.318236e-25 4.322870e-25 3.718600e-25
1.632719e+03 3.673196e-25 3.606939e-25 4.157969e-25 5.486548e-25
1.632750e+03 2.525328e-25 2.957824e-25 4.077410e-25 2.820460e-25
1.632781e+03 3.860237e-25 2.909748e-25 3.772780e-25 3.860449e-25
1.632812e+03 3.937570e-25 4.745372e-25 3.999842e-25 2.991614e-25
1.632844e+03 4.556939e-25 4.334818e-25 3.740655e-25 4.732875e-25
1.632875e+03 3.226051e-25 4.050031e-25 4.417097e-25 3.264684e-25
1.632906e+03 5.101143e-25 3.845309e-25 2.661481e-25 3.032796e-25
1.632938e+03 3.502274e-25 4.780728e-25 3.623644e-25 2.531506e-25
1.632969e+03 3.014693e-25 3.841215e-25 3.393673e-25 3.319392e-25
1.633000e+03 2.928596e-25 4.829681e-25 2.485790e-25 3.986711e-25
1.633031e+03 3.212850e-25 3.957895e-25 2.850933e-25 4.984997e-25
1.633062e+03 2.988221e-25 3.647091e-25 4.777032e-25 4.152186e-25
1.633094e+03 2.794184e-25 4.199405e-25 3.167615e-25 4.028123e-25
1.633125e+03 2.892735e-25 3.961133e-25 4.809347e-25 4.758829e-25
1.633156e+03 3.237185e-25 2.607979e-25 2.831519e-25 4.681135e-25
1.633188e+03 3.954405e-25 4.006492e-25 2.910831e-25 4.648687e-25
1.633219e+03 3.867284e-25 3.115843e-25 3.541410e-25 3.787143e-25
1.633250e+03 3.776853e-25 3.027570e-25 2.693156e-25 5.218081e-25
1.633281e+03 3.743942e-25 5.130590e-25 2.818175e-25 3.535301e-25
1.633312e+03 4.368847e-25 3.960927e-25 3.311651e-25 4.456232e-25
1.633344e+03 3.957300e-25 3.678655e-25 4.371504e-25 3.669807e-25
1.633375e+03 4.119325e-25 3.409353e-25 3.831706e-25 2.913264e-25
1.633406e+03 3.516801e-25 3.760512e-25 2.569081e-25 3.594553e-25
1.633438e+03 3.354903e-25 3.019262e-25 3.254643e-25 3.657920e-25
1.633469e+03 2.672766e-25 4.037989e-25 3.398119e-25 3.045647e-25
1.633500e+03 3.861720e-25 4.291565e-25 2.862375e-25 3.162038e-25
1.633531e+03 4.305956e-25 2.809347e-25 5.311444e-25 3.979678e-25
1.633562e+03 3.502098e-25 3.730805e-25 3.994928e-25 4.744806e-25
1.633594e+03 2.909134e-25 5.040941e-25 4.470386e-25 3.723406e-25
1.633625e+03 3.147054e-25 4.373388e-25 4.218634e-25 3.546117e-25
1.633656e+03 4.356248e-25 4.347774e-25 3.404998e-25 5.419044e-25
1.633688e+03 3.150172e-25 3.998314e-25 3.555647e-25 5.136810e-25
1.633719e+03 4.446069e-25 3.806710e-25 3.511844e-25 3.373812e-25
1.633750e+03 3.671109e-25 2.581375e-25 3.801224e-25 4.513187e-25
1.633781e+03 3.306821e-25 3.245460e-25 2.645432e-25 5.430251e-25
1.633812e+03 3.228066e-25 3.530255e-25 3.807875e-25 4.472411e-25
1.633844e+03 3.461445e-25 4.090450e-25 4.614040e-25 3.866395e-25
1.633875e+03 4.963700e-25 5.180898e-25 5.000539e-25 4.606532e-25
1.633906e+03 2.753146e-25 3.551901e-25 3.519179e-25 3.703320e-25
1.633938e+03 4.661984e-25 3.046694e-25 4.039056e-25 3.804901e-25
1.633969e+03 4.190760e-25 3.411417e-25 3.477983e-25 3.931852e-25
1.634000e+03 3.909873e-25 2.903948e-25 3.686941e-25 4.243239e-25
1.634031e+03 3.866046e-25 3.651862e-25 4.020110e-25 3.773797e-25
1.634062e+03 3.028519e-25 4.580606e-25 3.121647e-25 3.434928e-25
1.634094e+03 4.931771e-25 4.251291e-25 3.256260e-25 3.424484e-25
1.634125e+03 3.061001e-25 3.663249e-25 3.512711e-25 4.540403e-25
1.634156e+03 3.276960e-25 3.230093e-25 2.378718e-25 4.861659e-25
1.634188e+03 3.783329e-25 3.063691e-25 5.025068e-25 4.337177e-25
1.634219e+03 2.852881e-25 3.824586e-25 3.670205e-25 3.710820e-25
1.634250e+03 3.226884e-25 4.224512e-25 3.763581e-25 3.607606e-25
1.634281e+03 2.643251e-25 3.637414e-25 2.623309e-25 3.498472e-25
1.634312e+03 3.062986e-25 3.390624e-25 3.532867e-25 5.477420e-25
1.634344e+03 3.325416e-25 3.316420e-25 3.492330e-25 3.132164e-25
1.634375e+03 4.408707e-25 4.664413e-25 5.662343e-25 2.790593e-25
1.634406e+03 4.404969e-25 3.577669e-25 2.807540e-25 3.160205e-25
1.634438e+03 4.360514e-25 3.905842e-25 3.710506e-25 3.394358e-25
1.634469e+03 2.870033e-25 3.174291e-25 3.727511e-25 5.275148e-25
1.634500e+03 3.535141e-25 2.980703e-25 3.107189e-25 4.903131e-25
1.634531e+03 3.778828e-25 3.982896e-25 2.826748e-25 4.255860e-25
1.634562e+03 3.337496e-25 3.138353e-25 3.817159e-25 3.594740e-25
1.634594e+03 4.054595e-25 4.693374e-25 4.535939e-25 3.919338e-25
1.634625e+03 4.938692e-25 4.078916e-25 3.828619e-25 2.901580e-25
1.634656e+03 2.904123e-25 4.153729e-25 3.895377e-25 4.185917e-25
1.634688e+03 2.721630e-25 3.960605e-25 3.858938e-25 5.205204e-25
1.634719e+03 3.632596e-25 4.145107e-25 4.134705e-25 3.555566e-25
1.634750e+03 3.718454e-25 3.755856e-25 3.901280e-25 4.198211e-25
1.634781e+03 3.442329e-25 3.465619e-25 5.324449e-25 3.736736e-25
1.634812e+03 2.761566e-25 4.509035e-25 4.024708e-25 2.871652e-25
1.634844e+03 3.302741e-25 4.034733e-25 3.622523e-25 3.881585e-25
1.634875e+03 3.312913e-25 4.562747e-25 4.282535e-25 3.800693e-25
1.634906e+03 3.074196e-25 3.728897e-25 4.294886e-25 3.542971e-25
1.634938e+03 4.457024e-25 4.639374e-25 2.867593e-25 4.029740e-25
1.634969e+03 2.986832e-25 4.413680e-25 3.585158e-25 3.042525e-25
1.635000e+03 4.874803e-25 4.089911e-25 3.591915e-25 4.483713e-25
1.635031e+03 3.034352e-25 3.288243e-25 3.701059e-25 5.966113e-25
1.635062e+03 4.575052e-25 3.790963e-25 3.457075e-25 3.526687e-25
1.635094e+03 3.317130e-25 3.594967e-25 3.011479e-25 3.602974e-25
1.635125e+03 3.205231e-25 3.928574e-25 4.682850e-25 4.068945e-25
1.635156e+03 4.349013e-25 3.635814e-25 3.552578e-25 4.167552e-25
1.635188e+03 3.504100e-25 3.857962e-25 3.206567e-25 5.205970e-25
1.635219e+03 3.206898e-25 4.245802e-25 3.122644e-25 3.801518e-25
1.635250e+03 4.179094e-25 4.063957e-25 4.552794e-25 3.726380e-25
1.635281e+03 4.075618e-25 3.903046e-25 3.038739e-25 4.211610e-25
1.635312e+03 3.568306e-25 3.530761e-25 3.985497e-25 4.066072e-25
1.635344e+03 3.584357e-25 4.771189e-25 2.736364e-25 3.930578e-25
1.635375e+03 3.363067e-25 3.153238e-25 3.711115e-25 3.899417e-25
1.635406e+03 3.134940e-25 3.458523e-25 3.037809e-25 3.821520e-25
1.635438e+03 3.738063e-25 4.524212e-25 3.798619e-25 3.416260e-25
1.635469e+03 3.218852e-25 3.249429e-25 3.796632e-25 3.940557e-25
1.635500e+03 3.488944e-25 3.578204e-25 3.464984e-25 3.408236e-25
1.635531e+03 4.542165e-25 5.112051e-25 3.252631e-25 2.566645e-25
1.635562e+03 3.222983e-25 3.367462e-25 3.656903e-25 4.395276e-25
1.635594e+03 4.368561e-25 3.163057e-25 3.598581e-25 4.428140e-25
1.635625e+03 3.801078e-25 4.569370e-25 3.442572e-25 2.962466e-25
1.635656e+03 4.007120e-25 4.603800e-25 4.066143e-25 3.207439e-25
1.635688e+03 2.887068e-25 3.187253e-25 3.402303e-25 3.171790e-25
1.635719e+03 4.144639e-25 3.342081e-25 3.768435e-25 2.941090e-25
1.635750e+03 3.468128e-25 3.299252e-25 3.586559e-25 3.191040e-25
1.635781e+03 4.274965e-25 4.755578e-25 2.558837e-25 3.883801e-25
1.635812e+03 2.824402e-25 3.108721e-25 3.190939e-25 3.467565e-25
1.635844e+03 5.377384e-25 2.528498e-25 3.071509e-25 2.970893e-25
1.635875e+03 4.130042e-25 4.383214e-25 3.673722e-25 3.740741e-25
1.635906e+03 3.150428e-25 4.174908e-25 3.691191e-25 3.345749e-25
1.635938e+03 3.253357e-25 4.751868e-25 5.001197e-25 3.652244e-25
1.635969e+03 5.017048e-25 3.012664e-25 4.147144e-25 3.425784e-25
1.636000e+03 4.245168e-25 3.196540e-25 3.204751e-25 3.252862e-25
1.636031e+03 5.093789e-25 3.458530e-25 4.546334e-25 3.343921e-25
1.636062e+03 3.716496e-25 4.057989e-25 3.680022e-25 3.331134e-25
1.636094e+03 3.337191e-25 3.781374e-25 3.854932e-25 4.661240e-25
1.636125e+03 3.398186e-25 4.426348e-25 3.744631e-25 3.712447e-25
1.636156e+03 3.939614e-25 3.234346e-25 3.217637e-25 3.266141e-25
1.636188e+03 3.500289e-25 3.713133e-25 3.471647e-25 3.462235e-25
1.636219e+03 5.086121e-25 3.181698e-25 3.853624e-25 4.816519e-25
1.636250e+03 3.226707e-25 3.742320e-25 3.311614e-25 4.944317e-25
1.636281e+03 2.545850e-25 4.875437e-25 2.946995e-25 4.283062e-25
1.636312e+03 2.720781e-25 4.168455e-25 3.191490e-25 3.205548e-25
1.636344e+03 3.767234e-25 4.260428e-25 3.785891e-25 3.007672e-25
1.636375e+03 3.566761e-25 3.806512e-25 3.945556e-25 3.802676e-25
1.636406e+03 3.281711e-25 3.569321e-25 3.933146e-25 3.501922e-25
1.636438e+03 3.733113e-25 2.971662e-25 3.029304e-25 3.511858e-25
1.636469e+03 3.873731e-25 3.502875e-25 4.411000e-25 4.006001e-25
1.636500e+03 3.859318e-25 4.195742e-25 4.462392e-25 4.507937e-25
1.636531e+03 4.061520e-25 3.317427e-25 3.055365e-25 3.339537e-25
1.636562e+03 2.821244e-25 3.415224e-25 2.919776e-25 3.940275e-25
1.636594e+03 4.609480e-25 3.938206e-25 3.889474e-25 3.906170e-25
1.636625e+03 3.472975e-25 3.850887e-25 3.445873e-25 4.357862e-25
1.636656e+03 3.161754e-25 3.440496e-25 3.115428e-25 4.831254e-25
1.636688e+03 3.553210e-25 3.720287e-25 3.549729e-25 4.073892e-25
1.636719e+03 3.445959e-25 4.177470e-25 2.417603e-25 4.094023e-25
1.636750e+03 3.421645e-25 3.910521e-25 4.189008e-25 3.960978e-25
1.636781e+03 3.858738e-25 3.739179e-25 3.455551e-25 4.896755e-25
1.636812e+03 4.626284e-25 3.250852e-25 4.005413e-25 4.092746e-25
1.636844e+03 3.531668e-25 3.258603e-25 3.786571e-25 4.105244e-25
1.636875e+03 3.312559e-25 3.243338e-25 2.823425e-25 3.578110e-25
1.636906e+03 3.945282e-25 3.047977e-25 3.340982e-25 3.885401e-25
1.636938e+03 3.001678e-25 3.335896e-25 3.044363e-25 3.632391e-25
1.636969e+03 2.904415e-25 4.488980e-25 3.306734e-25 4.051364e-25
1.637000e+03 4.839877e-25 2.856198e-25 3.194753e-25 3.875226e-25
1.637031e+03 3.291357e-25 3.455257e-25 3.097027e-25 5.673678e-25
1.637062e+03 3.819274e-25 3.475427e-25 3.140156e-25 4.136746e-25
1.637094e+03 3.731915e-25 3.853097e-25 3.239292e-25 3.973260e-25
1.637125e+03 3.252355e-25 3.289627e-25 3.247863e-25 3.530028e-25
1.637156e+03 3.934598e-25 3.979724e-25 4.322211e-25 3.804243e-25
1.637188e+03 3.209723e-25 3.856180e-25 4.422030e-25 4.685913e-25
1.637219e+03 3.277180e-25 3.550691e-25 3.466438e-25 5.246818e-25
1.637250e+03 3.206441e-25 3.109106e-25 3.223335e-25 3.809469e-25
1.637281e+03 3.885592e-25 3.572654e-25 3.661932e-25 3.400504e-25
1.637312e+03 3.184039e-25 4.270821e-25 4.343396e-25 4.106779e-25
1.637344e+03 4.601462e-25 4.005161e-25 5.132526e-25 3.563742e-25
1.637375e+03 3.536520e-25 3.549499e-25 4.302688e-25 4.609670e-25
1.637406e+03 3.589029e-25 3.405617e-25 3.621948e-25 3.644409e-25
1.637438e+03 4.147413e-25 3.498564e-25 4.188490e-25 5.233952e-25
1.637469e+03 3.413996e-25 4.203628e-25 4.656882e-25 4.177424e-25
1.637500e+03 3.254383e-25 3.427456e-25 3.534607e-25 3.569847e-25
1.637531e+03 3.058841e-25 4.738793e-25 3.853580e-25 3.441815e-25
1.637562e+03 4.277559e-25 2.917990e-25 3.178724e-25 3.494218e-25
1.637594e+03 3.705920e-25 3.441307e-25 3.629909e-25 3.204822e-25
1.637625e+03 5.524106e-25 4.465774e-25 3.150782e-25 2.732621e-25
1.637656e+03 4.938191e-25 3.011092e-25 3.531684e-25 4.958913e-25
1.637688e+03 4.964768e-25 3.582608e-25 3.732248e-25 4.079439e-25
1.637719e+03 3.672144e-25 2.800148e-25 3.299201e-25 2.971665e-25
1.637750e+03 4.006841e-25 3.849451e-25 2.819340e-25 4.267747e-25
1.637781e+03 3.825972e-25 4.164372e-25 3.575301e-25 3.507999e-25
1.637812e+03 2.913885e-25 3.625099e-25 3.506654e-25 3.347667e-25
1.637844e+03 3.856414e-25 5.031704e-25 3.538631e-25 5.332594e-25
1.637875e+03 5.828090e-25 4.777380e-25 4.908662e-25 3.777886e-25
1.637906e+03 4.494909e-25 3.453548e-25 4.275760e-25 3.295970e-25
1.637938e+03 3.991521e-25 3.912071e-25 3.944352e-25 4.076007e-25
1.637969e+03 3.277500e-25 4.639239e-25 3.650543e-25 3.627797e-25
1.638000e+03 3.806575e-25 3.500143e-25 4.149203e-25 3.321611e-25
1.638031e+03 4.595586e-25 3.562585e-25 2.561355e-25 3.973564e-25
1.638062e+03 3.913221e-25 4.039412e-25 3.559266e-25 2.994319e-25
1.638094e+03 2.801632e-25 4.239040e-25 3.487485e-25 3.866421e-25
1.638125e+03 3.622716e-25 3.004315e-25 4.668790e-25 3.476694e-25
1.638156e+03 4.330917e-25 4.531200e-25 3.056383e-25 3.342423e-25
1.638188e+03 3.185962e-25 3.982387e-25 3.867832e-25 4.402505e-25
1.638219e+03 4.682035e-25 4.112144e-25 3.195166e-25 3.639259e-25
1.638250e+03 3.867892e-25 3.613007e-25 3.313676e-25 4.141801e-25
1.638281e+03 2.923328e-25 3.730194e-25 4.031913e-25 3.451234e-25
1.638312e+03 4.095839e-25 4.383200e-25 3.062568e-25 3.136433e-25
1.638344e+03 4.769707e-25 3.750500e-25 3.000386e-25 3.215079e-25
1.638375e+03 5.000536e-25 4.355567e-25 3.110062e-25 3.371343e-25
1.638406e+03 4.262586e-25 4.171499e-25 4.147155e-25 4.041393e-25
1.638438e+03 4.552141e-25 3.037614e-25 3.160545e-25 3.198103e-25
1.638469e+03 3.700608e-25 5.506186e-25 2.556606e-25 3.831751e-25
1.638500e+03 4.539408e-25 4.044400e-25 3.478264e-25 3.775615e-25
1.638531e+03 3.051848e-25 4.561582e-25 3.693020e-25 3.378067e-25
1.638562e+03 3.920987e-25 5.070373e-25 3.968031e-25 3.444309e-25
1.638594e+03 3.729745e-25 3.330616e-25 2.830370e-25 4.051789e-25
1.638625e+03 2.764998e-25 3.699515e-25 4.460729e-25 3.304691e-25
1.638656e+03 3.232317e-25 3.261235e-25 3.799508e-25 3.382454e-25
1.638688e+03 3.259825e-25 4.925814e-25 3.686301e-25 3.531746e-25
1.638719e+03 2.804694e-25 3.500683e-25 3.325698e-25 4.473923e-25
1.638750e+03 3.131150e-25 4.385983e-25 4.151383e-25 5.044932e-25
1.638781e+03 4.555142e-25 4.922509e-25 4.299693e-25 4.484983e-25
1.638812e+03 2.747086e-25 5.163833e-25 3.642675e-25 3.652830e-25
1.638844e+03 3.859100e-25 3.605476e-25 4.399029e-25 3.669139e-25
1.638875e+03 3.470427e-25 5.781563e-25 3.618113e-25 3.375785e-25
1.638906e+03 2.663433e-25 3.629971e-25 4.150891e-25 4.931748e-25
1.638938e+03 3.333355e-25 3.766185e-25 3.924077e-25 4.026743e-25
1.638969e+03 3.979494e-25 3.980579e-25 3.549617e-25 3.073559e-25
1.639000e+03 3.642873e-25 2.743556e-25 3.950069e-25 4.087695e-25
1.639031e+03 3.868091e-25 3.984577e-25 3.169690e-25 4.656391e-25
1.639062e+03 5.278874e-25 3.171533e-25 3.052573e-25 3.542523e-25
1.639094e+03 3.181406e-25 2.942148e-25 4.107186e-25 4.258474e-25
1.639125e+03 3.465615e-25 3.433159e-25 2.985363e-25 5.654074e-25
1.639156e+03 4.073942e-25 3.604302e-25 3.012213e-25 3.649500e-25
1.639188e+03 3.279347e-25 5.190092e-25 3.816388e-25 4.213404e-25
1.639219e+03 3.236863e-25 4.729748e-25 3.882950e-25 2.707010e-25
1.639250e+03 3.461630e-25 3.368522e-25 3.117803e-25 4.291724e-25
1.639281e+03 4.118213e-25 3.899140e-25 2.981317e-25 2.806116e-25
1.639312e+03 4.720285e-25 3.221293e-25 2.785140e-25 3.716803e-25
1.639344e+03 3.471344e-25 3.501881e-25 2.888664e-25 3.943804e-25
1.639375e+03 4.296212e-25 3.512848e-25 4.883900e-25 3.749458e-25
1.639406e+03 3.959878e-25 3.881739e-25 4.324878e-25 3.263547e-25
1.639438e+03 3.288987e-25 3.498659e-25 4.395194e-25 4.529944e-25
1.639469e+03 3.838633e-25 3.846566e-25 3.605719e-25 4.178996e-25
1.639500e+03 3.588151e-25 4.984605e-25 4.921189e-25 4.651328e-25
1.639531e+03 3.868134e-25 3.560676e-25 3.125484e-25 4.314421e-25
1.639562e+03 4.437617e-25 3.598700e-25 4.096124e-25 3.410433e-25
1.639594e+03 4.000135e-25 3.958413e-25 2.830912e-25 3.060874e-25
1.639625e+03 2.909997e-25 4.680738e-25 4.002170e-25 3.690592e-25
1.639656e+03 2.968893e-25 5.068498e-25 3.583780e-25 2.698920e-25
1.639688e+03 2.723326e-25 4.025171e-25 4.226260e-25 3.322754e-25
1.639719e+03 3.146227e-25 4.288083e-25 4.405417e-25 3.941309e-25
1.639750e+03 3.554233e-25 4.274703e-25 5.221191e-25 3.809941e-25
1.639781e+03 2.670873e-25 3.109159e-25 5.603257e-25 3.330849e-25
1.639812e+03 3.374743e-25 3.937909e-25 4.599477e-25 3.901594e-25
1.639844e+03 3.166649e-25 3.811731e-25 4.190331e-25 4.104925e-25
1.639875e+03 3.161050e-25 3.144669e-25 4.472580e-25 3.678259e-25
1.639906e+03 3.162861e-25 3.411447e-25 3.771098e-25 4.635163e-25
1.639938e+03 2.934538e-25 3.238155e-25 3.270561e-25 3.239798e-25
1.639969e+03 4.068276e-25 4.339131e-25 2.830629e-25 4.703639e-25
1.640000e+03 3.192928e-25 3.745293e-25 3.976034e-25 4.344521e-25
1.640031e+03 3.809121e-25 4.187602e-25 4.262382e-25 3.977583e-25
1.640062e+03 3.435065e-25 3.897903e-25 4.295901e-25 3.635120e-25
1.640094e+03 3.796817e-25 3.342934e-25 4.210452e-25 3.836201e-25
1.640125e+03 3.696466e-25 2.512976e-25 3.404215e-25 3.269233e-25
1.640156e+03 5.339915e-25 5.068220e-25 3.106327e-25 3.015678e-25
1.640188e+03 4.099084e-25 4.953910e-25 4.486391e-25 3.515226e-25
1.640219e+03 3.434456e-25 4.072730e-25 3.324731e-25 3.623355e-25
1.640250e+03 3.756692e-25 4.988430e-25 3.667120e-25 4.384928e-25
1.640281e+03 4.613771e-25 4.528617e-25 2.964599e-25 4.510055e-25
1.640312e+03 3.832357e-25 3.367570e-25 3.675900e-25 3.429861e-25
1.640344e+03 3.544203e-25 4.089971e-25 4.647563e-25 3.297257e-25
1.640375e+03 3.980059e-25 4.459146e-25 3.998426e-25 5.432120e-25
1.640406e+03 3.928454e-25 3.411524e-25 2.929405e-25 4.641414e-25
1.640438e+03 3.489605e-25 3.601323e-25 3.031614e-25 3.608745e-25
1.640469e+03 3.324648e-25 3.932963e-25 3.432308e-25 3.883093e-25
1.640500e+03 3.228668e-25 2.837788e-25 3.636757e-25 2.868308e-25
1.640531e+03 3.234514e-25 3.913278e-25 3.780360e-25 3.273730e-25
1.640562e+03 3.630529e-25 3.072547e-25 4.727725e-25 3.941046e-25
1.640594e+03 3.774649e-25 4.906886e-25 4.329095e-25 3.668129e-25
1.640625e+03 3.297601e-25 3.856558e-25 4.083510e-25 3.425952e-25
1.640656e+03 3.235894e-25 3.726409e-25 3.339873e-25 3.868204e-25
1.640688e+03 4.096799e-25 4.690375e-25 3.527808e-25 3.282371e-25
1.640719e+03 4.823285e-25 3.445722e-25 5.008933e-25 4.396341e-25
1.640750e+03 3.556536e-25 4.089915e-25 4.665422e-25 4.816227e-25
1.640781e+03 3.157467e-25 3.060281e-25 4.109663e-25 3.322557e-25
1.640812e+03 3.615663e-25 3.033589e-25 3.424749e-25 3.896036e-25
1.640844e+03 2.397955e-25 3.289769e-25 3.440749e-25 4.068732e-25
1.640875e+03 2.739388e-25 3.916287e-25 3.388587e-25 3.735337e-25
1.640906e+03 2.988926e-25 4.538986e-25 4.298589e-25 4.133719e-25
1.640938e+03 4.432398e-25 4.370198e-25 2.912911e-25 3.397684e-25
1.640969e+03 4.403930e-25 4.649576e-25 3.394668e-25 3.130226e-25
1.641000e+03 4.450467e-25 3.308529e-25 3.928301e-25 3.627306e-25
1.641031e+03 2.428263e-25 3.574220e-25 3.048213e-25 4.138544e-25
1.641062e+03 3.123165e-25 3.013102e-25 3.456645e-25 4.134554e-25
1.641094e+03 5.109843e-25 3.172152e-25 3.788663e-25 4.254143e-25
1.641125e+03 4.373219e-25 3.540078e-25 3.840574e-25 3.437550e-25
1.641156e+03 4.123831e-25 2.980962e-25 3.328262e-25 3.386660e-25
1.641188e+03 4.671820e-25 4.014727e-25 3.070640e-25 4.132231e-25
1.641219e+03 4.218633e-25 3.507278e-25 4.139563e-25 3.393453e-25
1.641250e+03 4.081621e-25 4.813356e-25 3.715452e-25 3.744571e-25
1.641281e+03 2.471765e-25 4.900529e-25 3.395565e-25 3.476646e-25
1.641312e+03 2.877878e-25 4.250214e-25 4.431874e-25 3.000248e-25
1.641344e+03 3.652117e-25 2.886024e-25 3.032137e-25 3.760998e-25
1.641375e+03 2.872934e-25 4.146745e-25 3.537868e-25 3.918498e-25
1.641406e+03 3.290780e-25 4.192085e-25 2.531565e-25 6.128124e-25
1.641438e+03 4.371808e-25 4.583139e-25 3.590751e-25 3.802755e-25
1.641469e+03 4.352376e-25 2.950649e-25 3.395147e-25 4.015439e-25
1.641500e+03 3.332432e-25 3.365109e-25 2.501169e-25 3.261552e-25
1.641531e+03 2.831787e-25 3.464350e-25 4.582461e-25 3.923090e-25
1.641562e+03 2.908703e-25 4.093678e-25 4.191085e-25 3.430978e-25
1.641594e+03 2.741536e-25 3.899746e-25 3.152277e-25 3.523186e-25
1.641625e+03 4.105748e-25 3.739771e-25 2.797902e-25 3.105511e-25
1.641656e+03 4.107815e-25 3.366819e-25 3.300774e-25 4.209995e-25
1.641688e+03 3.172782e-25 3.809766e-25 3.448964e-25 2.948282e-25
1.641719e+03 3.530312e-25 3.133281e-25 4.002247e-25 3.490614e-25
1.641750e+03 3.853328e-25 3.802924e-25 3.206286e-25 3.999815e-25
1.641781e+03 3.934867e-25 4.352920e-25 4.563771e-25 3.928290e-25
1.641812e+03 5.227921e-25 3.029596e-25 2.556261e-25 4.306322e-25
1.641844e+03 2.832414e-25 3.590106e-25 2.511553e-25 4.280806e-25
1.641875e+03 3.537556e-25 3.560410e-25 3.227467e-25 4.183003e-25
1.641906e+03 4.118484e-25 2.939136e-25 2.869210e-25 4.267033e-25
1.641938e+03 4.279981e-25 4.392928e-25 4.108746e-25 3.452064e-25
1.641969e+03 4.086577e-25 3.740204e-25 4.210924e-25 4.141078e-25
1.642000e+03 2.733837e-25 3.516747e-25 3.467253e-25 3.856362e-25
1.642031e+03 3.356144e-25 3.418689e-25 3.114688e-25 4.240329e-25
1.642062e+03 4.605557e-25 4.823659e-25 3.336289e-25 4.763532e-25
1.642094e+03 5.349813e-25 4.264198e-25 4.070671e-25 4.400592e-25
1.642125e+03 4.607962e-25 4.357229e-25 4.026506e-25 3.883896e-25
1.642156e+03 2.709847e-25 4.877259e-25 2.431150e-25 3.556572e-25
1.642188e+03 3.836106e-25 3.747050e-25 4.827134e-25 5.486459e-25
1.642219e+03 4.257446e-25 3.157474e-25 3.603895e-25 3.340286e-25
1.642250e+03 3.580138e-25 4.249207e-25 3.599049e-25 3.056625e-25
1.642281e+03 4.423876e-25 4.135063e-25 2.865638e-25 3.665805e-25
1.642312e+03 3.180353e-25 4.489513e-25 4.244135e-25 4.699724e-25
1.642344e+03 2.653194e-25 4.123933e-25 4.408916e-25 3.157734e-25
1.642375e+03 4.946998e-25 3.610622e-25 3.785039e-25 3.565640e-25
1.642406e+03 2.979553e-25 3.285077e-25 3.908364e-25 2.940841e-25
1.642438e+03 2.567190e-25 3.026136e-25 4.445814e-25 4.466669e-25
1.642469e+03 5.525016e-25 3.561935e-25 3.908023e-25 3.521141e-25
1.642500e+03 2.738075e-25 3.709036e-25 3.546661e-25 4.264127e-25
1.642531e+03 5.628392e-25 3.351657e-25 3.053995e-25 3.545396e-25
1.642562e+03 4.002327e-25 3.513370e-25 3.182834e-25 4.093128e-25
1.642594e+03 4.121828e-25 2.520742e-25 2.424095e-25 4.177028e-25
1.642625e+03 4.507916e-25 4.903782e-25 3.910467e-25 4.114747e-25
1.642656e+03 4.692604e-25 3.963168e-25 4.216388e-25 3.434588e-25
1.642688e+03 4.091518e-25 3.060314e-25 2.988300e-25 3.865122e-25
1.642719e+03 3.306617e-25 3.137186e-25 3.162297e-25 3.817259e-25
1.642750e+03 4.046374e-25 3.155135e-25 2.910904e-25 3.254457e-25
1.642781e+03 4.380448e-25 3.541194e-25 3.667271e-25 3.405467e-25
1.642812e+03 3.722680e-25 4.008618e-25 2.939039e-25 3.624561e-25
1.642844e+03 3.756773e-25 3.262467e-25 4.589309e-25 3.051911e-25
1.642875e+03 3.355444e-25 4.115160e-25 3.826794e-25 3.334155e-25
1.642906e+03 3.029406e-25 4.254953e-25 2.678228e-25 5.091416e-25
1.642938e+03 3.438542e-25 5.267915e-25 3.394701e-25 3.360156e-25
1.642969e+03 3.254859e-25 5.012871e-25 2.956621e-25 3.970261e-25
1.643000e+03 3.855978e-25 3.986831e-25 2.888556e-25 4.082891e-25
1.643031e+03 3.028257e-25 3.668016e-25 5.124724e-25 3.500366e-25
1.643062e+03 3.209825e-25 4.023870e-25 3.271971e-25 3.611884e-25
1.643094e+03 2.835112e-25 3.731768e-25 3.592801e-25 4.502520e-25
1.643125e+03 2.615436e-25 4.379545e-25 3.989288e-25 2.824926e-25
1.643156e+03 2.555341e-25 4.303736e-25 4.146754e-25 3.488358e-25
1.643188e+03 4.136679e-25 2.957073e-25 3.266049e-25 4.241698e-25
1.643219e+03 3.126043e-25 4.604012e-25 3.657188e-25 4.540928e-25
1.643250e+03 3.814763e-25 3.554917e-25 3.489397e-25 3.653384e-25
1.643281e+03 3.868343e-25 3.999720e-25 3.376140e-25 4.426001e-25
1.643312e+03 3.561520e-25 3.207309e-25 3.817355e-25 3.585509e-25
1.643344e+03 2.979007e-25 4.840052e-25 4.507626e-25 3.765027e-25
1.643375e+03 4.571967e-25 3.860619e-25 3.186702e-25 5.489453e-25
1.643406e+03 3.914490e-25 2.687134e-25 3.697888e-25 4.318012e-25
1.643438e+03 3.810994e-25 4.216678e-25 2.592936e-25 2.883313e-25
1.643469e+03 4.415201e-25 3.335999e-25 4.480022e-25 2.689966e-25
1.643500e+03 4.272258e-25 4.156387e-25 3.665304e-25 4.327111e-25
1.643531e+03 4.946970e-25 4.045129e-25 3.749380e-25 3.755788e-25
1.643562e+03 4.647672e-25 4.645802e-25 4.059207e-25 4.213688e-25
1.643594e+03 3.132997e-25 3.682522e-25 5.121582e-25 2.954581e-25
1.643625e+03 3.137381e-25 2.625517e-25 3.218453e-25 3.414547e-25
1.643656e+03 4.401259e-25 3.538440e-25 3.139386e-25 3.631860e-25
1.643688e+03 4.581657e-25 3.994537e-25 3.790574e-25 3.617619e-25
1.643719e+03 4.032673e-25 2.784660e-25 3.790607e-25 5.044383e-25
1.643750e+03 3.095223e-25 3.535980e-25 3.188446e-25 3.736792e-25
1.643781e+03 2.878454e-25 4.245922e-25 3.759577e-25 3.577440e-25
1.643812e+03 4.677849e-25 3.253842e-25 3.014219e-25 5.250668e-25
1.643844e+03 3.632185e-25 4.609864e-25 3.599873e-25 4.589900e-25
1.643875e+03 3.094523e-25 5.601415e-25 3.931622e-25 4.158408e-25
1.643906e+03 2.675496e-25 3.903465e-25 2.435755e-25 3.945716e-25
1.643938e+03 4.106713e-25 4.226465e-25 3.293364e-25 3.436713e-25
1.643969e+03 3.651505e-25 5.183031e-25 4.298530e-25 4.451284e-25
1.644000e+03 3.745320e-25 3.897067e-25 5.181674e-25 3.486204e-25
1.644031e+03 3.231677e-25 4.611731e-25 3.280565e-25 3.001834e-25
1.644062e+03 4.210762e-25 3.241930e-25 3.486763e-25 3.859287e-25
1.644094e+03 2.947249e-25 4.590219e-25 4.802335e-25 4.081977e-25
1.644125e+03 4.157818e-25 5.691521e-25 4.315457e-25 3.301617e-25
1.644156e+03 4.405837e-25 3.735871e-25 4.273925e-25 3.135645e-25
1.644188e+03 4.232643e-25 3.541496e-25 5.039416e-25 3.484975e-25
1.644219e+03 4.958051e-25 3.030738e-25 5.226273e-25 3.390201e-25
1.644250e+03 4.183310e-25 3.311826e-25 3.434654e-25 4.529296e-25
1.644281e+03 4.739755e-25 4.441443e-25 2.391603e-25 4.838357e-25
1.644312e+03 3.065896e-25 4.600132e-25 4.138287e-25 3.991733e-25
1.644344e+03 3.202205e-25 4.026260e-25 4.180446e-25 2.882329e-25
1.644375e+03 2.743061e-25 2.987211e-25 3.062607e-25 3.840656e-25
1.644406e+03 3.653573e-25 4.092777e-25 2.967261e-25 3.986044e-25
1.644438e+03 3.432372e-25 3.717817e-25 4.030439e-25 3.156204e-25
1.644469e+03 4.589523e-25 5.528889e-25 3.777063e-25 3.100796e-25
1.644500e+03 3.108125e-25 3.316273e-25 2.979274e-25 4.012567e-25
1.644531e+03 2.707330e-25 3.192709e-25 3.729892e-25 4.640109e-25
1.644562e+03 3.796495e-25 3.983251e-25 3.886019e-25 3.912159e-25
1.644594e+03 4.088507e-25 2.738521e-25 4.034511e-25 5.166073e-25
1.644625e+03 5.651716e-25 3.865514e-25 2.908388e-25 3.928631e-25
1.644656e+03 3.933999e-25 4.155517e-25 4.853395e-25 4.951907e-25
1.644688e+03 2.961997e-25 3.601430e-25 5.281064e-25 3.641778e-25
1.644719e+03 3.383963e-25 4.268971e-25 2.899641e-25 3.711251e-25
1.644750e+03 2.882062e-25 4.199768e-25 3.097030e-25 3.843674e-25
1.644781e+03 3.672260e-25 3.824156e-25 2.835716e-25 3.611072e-25
1.644812e+03 4.935751e-25 4.019492e-25 3.154431e-25 3.047066e-25
1.644844e+03 3.400833e-25 2.576898e-25 4.555954e-25 3.777519e-25
1.644875e+03 3.861380e-25 3.010868e-25 4.124717e-25 2.986025e-25
1.644906e+03 2.306119e-25 3.130652e-25 2.848312e-25 3.072161e-25
1.644938e+03 3.570349e-25 4.074954e-25 3.303873e-25 4.046658e-25
1.644969e+03 3.916573e-25 2.847977e-25 3.380681e-25 3.370213e-25
1.645000e+03 3.088602e-25 4.587627e-25 2.489413e-25 3.973579e-25
1.645031e+03 2.889724e-25 3.802400e-25 3.554051e-25 2.979509e-25
1.645062e+03 3.454788e-25 3.934992e-25 4.851711e-25 3.977829e-25
1.645094e+03 3.177968e-25 3.167931e-25 2.899598e-25 3.199224e-25
1.645125e+03 3.454966e-25 3.544883e-25 3.025728e-25 5.547921e-25
1.645156e+03 3.566179e-25 4.053873e-25 3.440581e-25 4.028599e-25
1.645188e+03 3.434163e-25 3.083579e-25 3.391302e-25 3.354951e-25
1.645219e+03 3.158360e-25 3.794272e-25 3.429818e-25 3.914830e-25
1.645250e+03 3.702349e-25 5.232261e-25 4.001277e-25 4.842324e-25
1.645281e+03 2.799518e-25 3.470344e-25 3.162378e-25 3.313295e-25
1.645312e+03 2.700264e-25 4.638690e-25 3.971780e-25 3.382468e-25
1.645344e+03 3.504899e-25 4.154356e-25 3.881405e-25 4.262192e-25
1.645375e+03 3.821067e-25 4.127039e-25 3.887615e-25 4.760107e-25
1.645406e+03 4.225654e-25 5.129245e-25 3.129636e-25 3.347685e-25
1.645438e+03 3.089555e-25 2.826988e-25 3.991841e-25 4.497500e-25
1.645469e+03 2.875033e-25 3.888876e-25 3.977046e-25 4.104657e-25
1.645500e+03 4.970539e-25 4.165727e-25 3.830414e-25 4.247569e-25
1.645531e+03 3.497106e-25 3.364690e-25 3.130540e-25 4.142832e-25
1.645562e+03 4.303462e-25 3.563685e-25 3.438454e-25 4.668920e-25
1.645594e+03 4.119648e-25 2.954927e-25 3.342180e-25 3.804236e-25
1.645625e+03 2.799893e-25 3.865411e-25 5.269986e-25 2.988819e-25
1.645656e+03 3.354286e-25 4.110573e-25 3.568910e-25 4.696926e-25
1.645688e+03 3.675792e-25 3.667149e-25 4.971881e-25 4.179112e-25
1.645719e+03 3.641085e-25 4.157472e-25 3.925433e-25 3.314538e-25
1.645750e+03 3.468915e-25 5.303149e-25 3.140757e-25 4.297917e-25
1.645781e+03 3.139955e-25 3.352309e-25 3.487658e-25 4.246775e-25
1.645812e+03 3.421347e-25 4.399423e-25 3.961293e-25 3.483944e-25
1.645844e+03 3.293229e-25 3.697143e-25 2.877830e-25 4.271602e-25
1.645875e+03 4.677980e-25 3.107768e-25 2.703438e-25 3.529747e-25
1.645906e+03 3.349594e-25 4.103140e-25 3.634643e-25 3.530919e-25
1.645938e+03 4.070240e-25 4.521252e-25 4.030495e-25 3.192854e-25
1.645969e+03 4.695407e-25 3.447595e-25 4.430906e-25 4.390673e-25
1.646000e+03 3.443594e-25 3.901000e-25 3.814703e-25 3.376978e-25
1.646031e+03 4.374707e-25 3.727834e-25 4.116192e-25 4.506920e-25
1.646062e+03 2.776646e-25 3.081996e-25 3.317547e-25 3.192355e-25
1.646094e+03 3.392768e-25 3.832441e-25 4.360853e-25 3.661999e-25
1.646125e+03 2.828191e-25 2.838669e-25 4.917819e-25 3.321191e-25
1.646156e+03 3.052805e-25 3.660203e-25 3.414078e-25 4.009082e-25
1.646188e+03 4.588592e-25 6.329582e-25 3.219843e-25 3.954211e-25
1.646219e+03 4.492261e-25 3.271493e-25 4.660521e-25 2.976344e-25
1.646250e+03 2.876398e-25 4.220790e-25 4.133950e-25 4.083452e-25
1.646281e+03 3.653302e-25 5.593408e-25 3.795463e-25 4.100463e-25
1.646312e+03 3.206872e-25 4.091979e-25 3.197372e-25 4.015668e-25
1.646344e+03 3.259890e-25 3.304994e-25 2.931595e-25 4.195782e-25
1.646375e+03 3.330104e-25 2.852018e-25 3.573980e-25 5.131487e-25
1.646406e+03 4.841808e-25 5.391137e-25 3.113274e-25 4.783731e-25
1.646438e+03 3.444135e-25 3.402519e-25 3.458850e-25 4.598855e-25
1.646469e+03 3.615305e-25 4.508819e-25 2.835458e-25 4.415862e-25
1.646500e+03 3.441668e-25 3.491367e-25 3.053650e-25 3.363078e-25
1.646531e+03 4.208358e-25 4.838609e-25 4.286697e-25 3.743389e-25
1.646562e+03 3.357287e-25 4.279190e-25 3.369226e-25 2.930895e-25
1.646594e+03 5.117150e-25 2.979065e-25 3.272154e-25 3.458623e-25
1.646625e+03 3.570857e-25 2.905063e-25 3.731644e-25 3.889832e-25
1.646656e+03 3.804302e-25 4.178635e-25 3.324210e-25 4.218651e-25
1.646688e+03 4.500113e-25 3.762937e-25 4.516267e-25 3.032399e-25
1.646719e+03 4.367168e-25 3.761149e-25 4.464919e-25 3.435026e-25
1.646750e+03 4.138762e-25 4.582315e-25 3.382325e-25 5.456475e-25
1.646781e+03 4.025599e-25 3.070556e-25 3.686410e-25 3.733150e-25
1.646812e+03 3.661730e-25 4.934164e-25 3.844325e-25 4.489264e-25
1.646844e+03 3.240040e-25 3.655737e-25 3.427271e-25 4.059934e-25
1.646875e+03 2.781082e-25 3.571109e-25 3.229665e-25 5.528296e-25
1.646906e+03 2.675703e-25 4.872377e-25 3.638969e-25 5.089457e-25
1.646938e+03 3.880872e-25 4.464368e-25 4.255955e-25 4.080013e-25
1.646969e+03 3.593033e-25 4.601539e-25 3.920837e-25 4.194526e-25
1.647000e+03 3.134493e-25 3.067253e-25 4.067672e-25 3.610032e-25
1.647031e+03 3.212787e-25 3.230385e-25 2.952157e-25 3.499180e-25
1.647062e+03 3.994667e-25 2.876439e-25 3.753397e-25 4.259394e-25
1.647094e+03 3.177916e-25 5.197822e-25 3.246109e-25 3.228780e-25
1.647125e+03 4.251952e-25 3.332713e-25 2.805996e-25 3.631935e-25
1.647156e+03 3.979837e-25 3.451969e-25 2.927923e-25 4.410982e-25
1.647188e+03 3.601784e-25 3.851077e-25 3.356760e-25 4.054136e-25
1.647219e+03 5.230278e-25 3.135277e-25 3.109979e-25 3.523761e-25
1.647250e+03 4.970405e-25 4.158478e-25 2.435143e-25 3.894374e-25
1.647281e+03 3.959209e-25 4.272304e-25 3.415015e-25 3.850993e-25
1.647312e+03 3.751319e-25 3.794373e-25 3.055544e-25 4.766570e-25
1.647344e+03 3.061875e-25 4.329719e-25 3.442165e-25 4.066948e-25
1.647375e+03 3.275168e-25 3.118021e-25 3.169091e-25 3.558003e-25
1.647406e+03 2.852221e-25 2.579582e-25 4.287989e-25 3.088155e-25
1.647438e+03 3.585520e-25 3.420052e-25 2.866571e-25 2.892478e-25
1.647469e+03 3.167408e-25 5.201848e-25 4.810406e-25 3.946625e-25
1.647500e+03 2.828079e-25 3.037198e-25 2.946184e-25 4.619242e-25
1.647531e+03 3.772677e-25 5.021134e-25 2.915122e-25 3.374556e-25
1.647562e+03 2.879538e-25 4.772408e-25 3.322483e-25 4.556887e-25
1.647594e+03 3.791440e-25 4.238138e-25 2.897164e-25 4.015658e-25
1.647625e+03 2.946148e-25 4.582588e-25 3.309248e-25 2.813095e-25
1.647656e+03 2.608962e-25 5.292558e-25 3.639185e-25 3.954478e-25
1.647688e+03 4.142452e-25 3.185475e-25 3.944509e-25 4.179886e-25
1.647719e+03 4.628881e-25 4.161589e-25 4.650762e-25 4.250453e-25
1.647750e+03 3.334616e-25 4.922757e-25 3.754415e-25 4.015127e-25
1.647781e+03 3.065738e-25 4.024337e-25 3.062628e-25 3.770622e-25
1.647812e+03 4.489220e-25 3.202649e-25 3.560450e-25 4.333350e-25
1.647844e+03 4.056085e-25 3.412061e-25 3.559413e-25 5.621636e-25
1.647875e+03 6.454361e-25 4.268528e-25 3.577065e-25 4.969632e-25
1.647906e+03 2.837580e-25 2.675278e-25 3.844486e-25 4.160000e-25
1.647938e+03 3.377282e-25 3.359935e-25 3.935957e-25 4.298540e-25
1.647969e+03 3.473620e-25 5.551214e-25 3.961953e-25 3.691294e-25
1.648000e+03 3.749360e-25 5.149418e-25 4.999184e-25 3.559430e-25
1.648031e+03 2.911964e-25 4.347930e-25 4.174693e-25 4.632555e-25
1.648062e+03 2.992761e-25 3.292659e-25 3.067206e-25 3.262088e-25
1.648094e+03 4.583925e-25 4.036281e-25 3.412507e-25 3.819455e-25
1.648125e+03 3.138446e-25 3.868032e-25 3.494404e-25 3.438952e-25
1.648156e+03 5.010564e-25 3.187777e-25 3.395484e-25 4.597456e-25
1.648188e+03 4.872119e-25 3.789069e-25 4.215329e-25 3.198608e-25
1.648219e+03 4.608040e-25 3.649073e-25 3.957062e-25 3.372116e-25
1.648250e+03 2.689580e-25 2.817229e-25 3.118288e-25 4.002350e-25
1.648281e+03 4.238782e-25 4.720198e-25 4.083250e-25 4.482904e-25
1.648312e+03 4.271573e-25 3.853255e-25 3.544615e-25 3.523049e-25
1.648344e+03 2.510009e-25 4.403808e-25 3.138944e-25 5.047217e-25
1.648375e+03 3.389210e-25 3.288749e-25 2.999328e-25 3.169767e-25
1.648406e+03 2.962848e-25 3.135431e-25 3.440994e-25 3.383572e-25
1.648438e+03 3.519291e-25 3.678050e-25 3.813003e-25 3.107068e-25
1.648469e+03 2.902850e-25 4.029695e-25 4.340366e-25 3.876824e-25
1.648500e+03 3.878176e-25 3.001212e-25 4.230105e-25 3.824364e-25
1.648531e+03 3.273416e-25 4.436218e-25 4.859017e-25 3.286171e-25
1.648562e+03 3.271498e-25 4.189352e-25 3.585779e-25 4.496179e-25
1.648594e+03 3.191817e-25 3.161741e-25 2.897254e-25 3.496335e-25
1.648625e+03 2.812145e-25 4.690597e-25 3.518293e-25 3.563915e-25
1.648656e+03 4.040488e-25 4.418578e-25 4.052341e-25 4.083127e-25
1.648688e+03 3.751737e-25 4.064033e-25 4.571881e-25 4.304049e-25
1.648719e+03 3.541274e-25 4.905485e-25 2.771462e-25 3.319407e-25
1.648750e+03 3.786116e-25 4.392130e-25 3.208097e-25 2.755171e-25
1.648781e+03 4.304755e-25 4.956220e-25 2.872124e-25 2.781389e-25
1.648812e+03 3.643446e-25 4.222249e-25 2.977456e-25 3.135172e-25
1.648844e+03 4.513668e-25 3.968050e-25 4.192082e-25 4.035740e-25
1.648875e+03 4.082774e-25 4.140804e-25 3.608586e-25 3.402732e-25
1.648906e+03 3.481010e-25 4.381148e-25 3.187112e-25 4.048969e-25
1.648938e+03 2.890003e-25 2.892970e-25 3.179470e-25 4.912064e-25
1.648969e+03 4.298174e-25 3.719799e-25 3.117589e-25 2.834307e-25
1.649000e+03 3.071271e-25 3.557275e-25 5.223251e-25 3.724953e-25
1.649031e+03 3.407951e-25 3.909002e-25 3.790407e-25 3.785391e-25
1.649062e+03 2.855622e-25 2.866713e-25 2.941673e-25 3.604040e-25
1.649094e+03 4.061229e-25 3.392382e-25 2.999826e-25 3.257620e-25
1.649125e+03 4.018996e-25 3.603781e-25 4.004758e-25 4.123963e-25
1.649156e+03 4.174289e-25 3.119218e-25 3.760581e-25 3.871257e-25
1.649188e+03 2.966124e-25 4.041067e-25 4.854096e-25 2.781465e-25
1.649219e+03 3.368867e-25 5.132740e-25 3.834218e-25 4.068136e-25
1.649250e+03 3.288607e-25 4.747290e-25 3.236893e-25 3.502393e-25
1.649281e+03 3.005441e-25 3.774004e-25 3.561217e-25 4.271393e-25
1.649312e+03 3.857767e-25 3.735864e-25 4.331837e-25 3.327749e-25
1.649344e+03 3.722911e-25 3.136430e-25 4.715781e-25 3.312941e-25
1.649375e+03 3.073275e-25 4.111275e-25 4.152373e-25 3.771451e-25
1.649406e+03 3.361675e-25 2.956081e-25 3.153500e-25 3.596269e-25
1.649438e+03 4.006747e-25 3.763177e-25 3.849068e-25 3.610623e-25
1.649469e+03 3.337975e-25 4.622322e-25 3.731579e-25 3.375004e-25
1.649500e+03 3.446047e-25 3.976888e-25 4.177365e-25 4.150368e-25
1.649531e+03 4.102476e-25 4.423561e-25 4.471324e-25 3.204140e-25
1.649562e+03 4.711745e-25 3.750619e-25 3.334582e-25 2.993906e-25
1.649594e+03 3.099972e-25 4.502849e-25 5.057149e-25 3.593263e-25
1.649625e+03 2.751595e-25 3.356339e-25 3.154451e-25 3.740656e-25
1.649656e+03 3.858730e-25 3.088528e-25 2.969957e-25 4.862533e-25
1.649688e+03 3.567342e-25 4.064392e-25 2.347017e-25 3.314360e-25
1.649719e+03 3.704749e-25 4.525868e-25 2.977456e-25 4.856421e-25
1.649750e+03 3.490546e-25 3.848501e-25 3.825313e-25 5.706501e-25
1.649781e+03 3.269940e-25 4.485487e-25 3.417761e-25 5.326902e-25
1.649812e+03 2.983112e-25 5.366848e-25 2.550990e-25 3.815878e-25
1.649844e+03 3.534873e-25 4.508709e-25 4.251250e-25 4.830745e-25
1.649875e+03 3.334337e-25 5.531025e-25 3.380386e-25 3.536978e-25
1.649906e+03 3.549290e-25 4.573228e-25 3.386928e-25 2.763718e-25
1.649938e+03 3.829900e-25 4.172307e-25 3.432221e-25 5.015198e-25
1.649969e+03 3.472005e-25 5.361372e-25 3.037982e-25 2.675222e-25
1.650000e+03 3.086565e-25 6.036758e-25 4.447054e-25 3.388868e-25
1.650031e+03 3.493257e-25 3.650407e-25 5.065268e-25 3.766742e-25
1.650062e+03 3.131462e-25 3.956479e-25 3.690829e-25 3.147283e-25
1.650094e+03 3.010291e-25 4.085420e-25 4.457358e-25 4.689854e-25
1.650125e+03 3.324959e-25 2.780234e-25 4.636346e-25 3.709298e-25
1.650156e+03 4.068044e-25 3.408122e-25 4.982810e-25 2.677112e-25
1.650188e+03 3.143528e-25 4.076895e-25 3.495809e-25 4.331785e-25
1.650219e+03 5.200560e-25 3.574204e-25 3.714291e-25 4.544693e-25
1.650250e+03 3.454339e-25 3.996498e-25 3.412888e-25 3.364369e-25
1.650281e+03 3.967475e-25 3.131691e-25 3.889554e-25 4.391700e-25
1.650312e+03 4.153073e-25 4.977118e-25 4.140863e-25 5.055688e-25
1.650344e+03 3.296796e-25 3.262833e-25 4.175670e-25 4.467129e-25
1.650375e+03 4.129493e-25 5.096482e-25 2.956216e-25 4.490243e-25
1.650406e+03 4.315806e-25 4.961742e-25 2.843119e-25 3.140158e-25
1.650438e+03 2.954100e-25 3.699411e-25 2.935153e-25 3.897162e-25
1.650469e+03 3.232169e-25 3.127897e-25 3.689550e-25 4.736494e-25
1.650500e+03 3.448013e-25 2.646631e-25 3.565528e-25 2.947406e-25
1.650531e+03 3.967950e-25 3.430948e-25 2.974089e-25 3.941127e-25
1.650562e+03 3.325117e-25 3.002513e-25 3.489488e-25 3.317906e-25
1.650594e+03 3.618949e-25 3.780097e-25 3.563982e-25 3.793174e-25
1.650625e+03 4.733673e-25 4.063921e-25 4.599113e-25 3.646198e-25
1.650656e+03 5.063760e-25 3.624373e-25 3.743900e-25 3.592542e-25
1.650688e+03 4.440038e-25 4.368590e-25 3.957060e-25 3.304505e-25
1.650719e+03 2.910437e-25 5.384500e-25 3.513694e-25 4.698915e-25
1.650750e+03 3.472557e-25 4.166673e-25 4.471931e-25 3.067620e-25
1.650781e+03 3.115069e-25 2.768947e-25 3.662277e-25 2.854910e-25
1.650812e+03 2.994033e-25 3.360712e-25 3.832368e-25 3.652667e-25
1.650844e+03 4.118776e-25 3.151011e-25 3.411126e-25 3.049322e-25
1.650875e+03 2.976716e-25 3.336180e-25 3.154154e-25 3.176765e-25
1.650906e+03 4.490483e-25 3.277480e-25 3.173733e-25 3.605468e-25
1.650938e+03 2.710044e-25 4.950834e-25 4.596240e-25 4.640371e-25
1.650969e+03 3.027720e-25 3.324722e-25 4.926550e-25 4.422383e-25
1.651000e+03 3.105078e-25 3.414747e-25 4.055868e-25 3.306766e-25
1.651031e+03 3.563588e-25 4.287325e-25 4.132020e-25 5.313612e-25
1.651062e+03 2.625181e-25 2.770535e-25 4.662475e-25 4.044825e-25
1.651094e+03 3.261464e-25 3.726097e-25 3.220777e-25 4.773069e-25
1.651125e+03 3.188377e-25 3.255384e-25 3.125291e-25 4.868105e-25
1.651156e+03 3.540771e-25 3.627221e-25 4.285254e-25 3.810282e-25
1.651188e+03 3.907594e-25 3.230271e-25 3.863478e-25 3.267928e-25
1.651219e+03 2.878543e-25 2.765292e-25 2.444500e-25 4.492464e-25
1.651250e+03 2.608390e-25 3.658690e-25 3.770283e-25 3.512244e-25
1.651281e+03 2.769667e-25 2.687908e-25 3.684901e-25 5.031367e-25
1.651312e+03 3.780878e-25 3.987891e-25 2.794851e-25 3.328640e-25
1.651344e+03 5.895054e-25 5.294669e-25 3.128734e-25 4.333112e-25
1.651375e+03 4.172214e-25 2.927567e-25 3.319147e-25 3.146398e-25
1.651406e+03 3.160633e-25 4.898985e-25 4.058833e-25 3.280241e-25
1.651438e+03 3.356467e-25 4.368030e-25 4.390598e-25 4.695266e-25
1.651469e+03 3.337593e-25 3.530607e-25 2.627545e-25 3.196021e-25
1.651500e+03 2.884292e-25 4.335789e-25 2.782192e-25 2.704878e-25
1.651531e+03 3.386084e-25 3.969132e-25 3.115099e-25 4.752594e-25
1.651562e+03 4.301138e-25 5.353711e-25 4.890275e-25 4.431085e-25
1.651594e+03 3.097295e-25 3.927664e-25 2.767682e-25 3.827714e-25
1.651625e+03 3.562805e-25 3.101541e-25 4.906752e-25 3.454252e-25
1.651656e+03 2.938521e-25 4.847079e-25 3.626200e-25 5.290206e-25
1.651688e+03 3.237197e-25 4.266675e-25 2.611603e-25 3.548222e-25
1.651719e+03 5.506784e-25 4.129138e-25 5.365644e-25 5.344566e-25
1.651750e+03 5.458189e-25 4.133994e-25 4.321225e-25 3.684080e-25
1.651781e+03 3.248190e-25 4.507843e-25 4.144902e-25 3.282524e-25
1.651812e+03 4.706566e-25 3.141810e-25 3.873462e-25 2.984988e-25
1.651844e+03 3.894697e-25 5.438568e-25 4.301793e-25 4.441857e-25
1.651875e+03 4.507984e-25 3.074278e-25 3.157137e-25 5.361033e-25
1.651906e+03 2.801455e-25 2.894653e-25 3.958229e-25 4.695061e-25
1.651938e+03 5.419486e-25 4.597872e-25 3.613019e-25 2.934221e-25
1.651969e+03 3.738722e-25 3.053171e-25 4.401863e-25 2.923210e-25
1.652000e+03 3.391840e-25 3.397032e-25 3.421243e-25 3.559766e-25
1.652031e+03 4.294813e-25 3.175003e-25 3.609445e-25 2.806600e-25
1.652062e+03 4.141893e-25 3.529980e-25 2.926685e-25 2.508427e-25
1.652094e+03 4.137712e-25 4.038031e-25 3.885462e-25 3.926865e-25
1.652125e+03 4.354694e-25 2.940422e-25 3.020735e-25 4.777892e-25
1.652156e+03 3.768418e-25 3.069487e-25 2.982937e-25 3.649165e-25
1.652188e+03 3.456917e-25 5.025361e-25 3.051688e-25 3.341443e-25
1.652219e+03 4.863107e-25 4.544777e-25 4.241438e-25 3.290676e-25
1.652250e+03 3.408697e-25 3.722827e-25 3.600423e-25 3.683353e-25
1.652281e+03 4.288248e-25 3.889541e-25 2.982622e-25 4.058258e-25
1.652312e+03 3.499466e-25 4.156248e-25 2.596602e-25 5.252630e-25
1.652344e+03 3.544713e-25 4.012976e-25 3.998061e-25 3.215119e-25
1.652375e+03 2.139176e-25 2.826901e-25 3.341480e-25 3.135989e-25
1.652406e+03 3.246093e-25 4.923419e-25 5.227517e-25 3.152721e-25
1.652438e+03 2.840632e-25 3.786481e-25 4.704185e-25 3.917777e-25
1.652469e+03 3.977986e-25 3.294211e-25 3.612211e-25 3.326727e-25
1.652500e+03 3.266175e-25 4.532091e-25 3.178252e-25 3.449934e-25
1.652531e+03 3.298133e-25 3.454973e-25 4.885211e-25 3.360017e-25
1.652562e+03 4.607262e-25 3.859250e-25 3.455038e-25 3.155366e-25
1.652594e+03 3.203177e-25 4.735255e-25 2.995963e-25 3.520383e-25
1.652625e+03 3.012970e-25 2.850137e-25 3.070892e-25 4.577777e-25
1.652656e+03 2.852297e-25 4.443739e-25 3.192041e-25 3.311058e-25
1.652688e+03 4.747031e-25 3.487782e-25 3.075100e-25 2.726595e-25
1.652719e+03 3.167543e-25 3.873729e-25 4.032425e-25 4.430423e-25
1.652750e+03 3.214079e-25 3.517551e-25 4.279524e-25 3.157725e-25
1.652781e+03 3.300791e-25 3.219911e-25 4.146219e-25 3.794211e-25
1.652812e+03 3.422792e-25 4.656731e-25 2.742499e-25 3.136852e-25
1.652844e+03 3.027578e-25 3.951072e-25 3.744574e-25 3.166418e-25
1.652875e+03 5.350238e-25 3.520244e-25 3.223401e-25 3.982880e-25
1.652906e+03 4.096930e-25 4.476832e-25 3.038915e-25 3.867938e-25
1.652938e+03 3.713497e-25 4.548055e-25 4.879302e-25 4.041498e-25
1.652969e+03 2.918850e-25 3.898774e-25 3.605870e-25 3.216907e-25
1.653000e+03 3.264734e-25 3.036624e-25 2.846765e-25 3.098694e-25
1.653031e+03 3.761514e-25 4.883259e-25 4.815055e-25 4.487214e-25
1.653062e+03 2.552062e-25 3.958036e-25 3.231595e-25 4.254423e-25
1.653094e+03 3.111900e-25 3.346553e-25 3.822207e-25 4.846610e-25
1.653125e+03 4.140866e-25 3.875812e-25 3.262422e-25 4.466464e-25
1.653156e+03 4.749675e-25 3.177026e-25 2.836138e-25 3.501081e-25
1.653188e+03 3.832598e-25 3.144828e-25 3.837617e-25 3.821744e-25
1.653219e+03 3.803192e-25 4.152384e-25 3.056431e-25 3.700928e-25
1.653250e+03 3.858490e-25 4.314646e-25 3.410529e-25 3.436758e-25
1.653281e+03 3.063949e-25 4.574856e-25 3.156566e-25 3.577082e-25
1.653312e+03 5.042899e-25 3.146181e-25 3.100288e-25 3.163221e-25
1.653344e+03 3.279916e-25 3.929925e-25 3.296065e-25 3.908708e-25
1.653375e+03 4.837915e-25 4.046798e-25 4.012155e-25 3.996666e-25
1.653406e+03 5.498600e-25 4.509413e-25 3.392207e-25 4.089336e-25
1.653438e+03 3.677028e-25 3.923492e-25 3.380055e-25 3.616838e-25
1.653469e+03 4.279522e-25 3.594385e-25 3.161573e-25 3.303202e-25
1.653500e+03 2.961646e-25 4.208305e-25 3.618899e-25 4.372748e-25
1.653531e+03 4.551770e-25 3.643558e-25 3.071695e-25 4.794943e-25
1.653562e+03 3.338668e-25 3.108351e-25 4.071059e-25 3.761253e-25
1.653594e+03 5.020746e-25 2.771634e-25 2.774441e-25 4.140965e-25
1.653625e+03 3.731290e-25 2.796071e-25 3.876944e-25 5.200957e-25
1.653656e+03 3.360592e-25 4.990555e-25 3.435723e-25 3.948005e-25
1.653688e+03 2.998515e-25 3.881388e-25 4.890420e-25 3.783625e-25
1.653719e+03 4.014237e-25 4.632943e-25 4.416770e-25 3.937075e-25
1.653750e+03 4.853331e-25 5.479266e-25 4.515681e-25 3.508243e-25
1.653781e+03 2.443131e-25 3.724172e-25 3.338988e-25 3.378735e-25
1.653812e+03 3.332425e-25 4.220977e-25 4.017267e-25 4.953533e-25
1.653844e+03 3.211604e-25 3.350835e-25 4.802027e-25 5.266955e-25
1.653875e+03 4.184128e-25 3.550699e-25 3.539436e-25 3.167383e-25
1.653906e+03 3.188241e-25 3.668824e-25 3.618251e-25 4.022978e-25
1.653938e+03 3.784565e-25 3.726729e-25 3.839274e-25 2.717605e-25
1.653969e+03 3.523523e-25 4.212502e-25 3.723349e-25 4.822531e-25
1.654000e+03 3.424844e-25 3.550971e-25 4.423713e-25 5.347924e-25
1.654031e+03 3.954881e-25 3.492815e-25 5.670677e-25 4.392332e-25
1.654062e+03 2.843830e-25 5.420621e-25 4.601702e-25 5.150913e-25
1.654094e+03 3.151943e-25 3.624052e-25 3.650973e-25 3.213663e-25
1.654125e+03 4.458060e-25 5.063084e-25 3.786472e-25 3.076413e-25
1.654156e+03 2.471874e-25 3.682771e-25 3.636671e-25 3.188669e-25
1.654188e+03 3.860645e-25 4.108551e-25 2.773146e-25 4.531718e-25
1.654219e+03 3.572009e-25 5.206443e-25 3.216243e-25 3.146540e-25
1.654250e+03 4.647550e-25 2.627031e-25 3.946681e-25 3.849222e-25
1.654281e+03 4.028230e-25 4.989816e-25 4.618238e-25 3.589361e-25
1.654312e+03 3.587173e-25 3.394103e-25 3.500374e-25 3.951746e-25
1.654344e+03 2.630644e-25 3.090956e-25 4.173119e-25 4.631185e-25
1.654375e+03 4.894709e-25 2.790641e-25 3.234539e-25 4.875428e-25
1.654406e+03 4.231235e-25 3.899341e-25 5.692395e-25 4.172628e-25
1.654438e+03 3.771255e-25 3.757150e-25 4.175102e-25 3.393004e-25
1.654469e+03 2.652660e-25 5.480589e-25 3.513277e-25 2.997823e-25
1.654500e+03 4.115353e-25 3.800922e-25 3.499643e-25 2.887577e-25
1.654531e+03 4.179494e-25 4.666106e-25 3.521560e-25 3.780494e-25
1.654562e+03 2.924715e-25 3.588703e-25 3.419199e-25 3.523466e-25
1.654594e+03 3.507408e-25 4.057702e-25 4.397995e-25 5.649562e-25
1.654625e+03 5.355267e-25 4.073261e-25 2.679917e-25 3.428400e-25
1.654656e+03 5.525843e-25 3.716618e-25 3.090385e-25 3.170774e-25
1.654688e+03 3.217444e-25 3.610194e-25 2.765373e-25 3.553228e-25
1.654719e+03 3.260326e-25 3.710403e-25 4.123905e-25 4.337088e-25
1.654750e+03 4.764865e-25 4.158034e-25 2.619990e-25 3.407150e-25
1.654781e+03 4.061675e-25 5.603241e-25 4.801378e-25 3.503218e-25
1.654812e+03 3.940113e-25 2.499378e-25 3.841386e-25 2.716834e-25
1.654844e+03 3.527692e-25 3.661557e-25 3.247811e-25 3.674896e-25
1.654875e+03 3.124464e-25 3.663595e-25 2.275289e-25 3.653242e-25
1.654906e+03 3.109270e-25 3.977749e-25 3.395071e-25 3.558252e-25
1.654938e+03 3.015484e-25 4.159981e-25 3.917031e-25 3.403059e-25
1.654969e+03 3.570593e-25 4.152355e-25 3.175861e-25 4.279460e-25
1.655000e+03 2.946926e-25 4.153780e-25 4.822292e-25 3.023177e-25
1.655031e+03 3.487614e-25 3.613602e-25 3.065074e-25 3.281021e-25
1.655062e+03 3.044704e-25 3.901752e-25 3.833520e-25 4.300357e-25
1.655094e+03 2.374831e-25 3.858287e-25 4.016510e-25 4.406041e-25
1.655125e+03 3.504249e-25 4.358571e-25 3.801727e-25 4.035787e-25
1.655156e+03 5.213823e-25 5.044126e-25 3.147600e-25 2.925473e-25
1.655188e+03 3.475555e-25 3.117966e-25 3.625709e-25 4.053227e-25
1.655219e+03 3.351988e-25 3.685090e-25 2.976763e-25 4.169185e-25
1.655250e+03 4.703817e-25 3.235888e-25 3.354447e-25 4.384145e-25
1.655281e+03 2.916752e-25 4.163579e-25 2.503933e-25 3.877491e-25
1.655312e+03 3.697989e-25 3.980909e-25 3.176467e-25 3.208048e-25
1.655344e+03 3.715980e-25 3.382174e-25 2.874915e-25 3.884467e-25
1.655375e+03 2.828663e-25 4.024014e-25 3.321541e-25 3.295084e-25
1.655406e+03 3.894105e-25 3.693426e-25 4.098581e-25 3.105722e-25
1.655438e+03 3.821409e-25 4.137198e-25 4.470436e-25 3.055951e-25
1.655469e+03 3.079420e-25 4.221615e-25 3.624347e-25 4.361707e-25
1.655500e+03 3.290648e-25 3.890362e-25 3.538865e-25 3.061220e-25
1.655531e+03 3.397089e-25 3.769079e-25 3.996741e-25 3.029035e-25
1.655562e+03 3.993822e-25 4.611944e-25 3.809950e-25 3.274912e-25
1.655594e+03 2.863943e-25 5.515816e-25 3.900536e-25 4.250959e-25
1.655625e+03 4.311510e-25 4.768335e-25 3.439746e-25 3.859989e-25
1.655656e+03 4.298685e-25 5.030483e-25 4.130471e-25 2.895347e-25
1.655688e+03 3.120859e-25 4.284312e-25 3.982385e-25 3.644472e-25
1.655719e+03 3.409893e-25 2.813180e-25 3.843766e-25 4.541711e-25
1.655750e+03 3.300417e-25 3.484303e-25 3.850897e-25 4.638178e-25
1.655781e+03 3.749941e-25 4.637404e-25 4.074989e-25 4.447733e-25
1.655812e+03 4.858897e-25 3.600579e-25 5.376593e-25 3.817771e-25
1.655844e+03 4.715913e-25 3.446062e-25 4.109267e-25 3.648005e-25
1.655875e+03 3.698067e-25 3.532491e-25 4.101470e-25 3.333270e-25
1.655906e+03 4.086002e-25 3.891433e-25 3.873133e-25 4.038078e-25
1.655938e+03 3.533350e-25 3.052565e-25 3.177785e-25 3.385717e-25
1.655969e+03 4.614629e-25 3.499264e-25 2.220568e-25 3.346943e-25
1.656000e+03 4.531476e-25 4.250779e-25 4.361593e-25 4.215894e-25
1.656031e+03 3.427270e-25 3.955097e-25 3.833971e-25 3.344336e-25
1.656062e+03 4.967302e-25 2.838757e-25 4.073656e-25 3.674692e-25
1.656094e+03 5.086364e-25 3.965422e-25 3.022630e-25 3.918136e-25
1.656125e+03 3.859114e-25 3.942564e-25 3.714215e-25 3.649345e-25
1.656156e+03 3.528170e-25 4.125234e-25 2.872754e-25 3.541004e-25
1.656188e+03 3.191574e-25 3.029781e-25 3.085753e-25 4.346648e-25
1.656219e+03 3.941789e-25 3.142496e-25 3.305246e-25 3.589257e-25
1.656250e+03 4.851788e-25 3.025349e-25 3.379132e-25 4.741841e-25
1.656281e+03 3.856801e-25 4.044719e-25 4.653689e-25 3.052358e-25
1.656312e+03 4.419277e-25 3.706792e-25 4.024943e-25 3.097844e-25
1.656344e+03 2.821228e-25 3.274842e-25 3.646736e-25 4.115172e-25
1.656375e+03 2.885547e-25 5.340211e-25 4.776951e-25 3.003475e-25
1.656406e+03 4.250987e-25 5.699327e-25 4.470031e-25 3.725023e-25
1.656438e+03 5.538945e-25 2.736367e-25 3.413790e-25 3.267626e-25
1.656469e+03 3.881468e-25 3.268050e-25 3.059009e-25 3.179509e-25
1.656500e+03 4.045341e-25 3.577745e-25 3.356222e-25 3.034020e-25
1.656531e+03 3.825524e-25 4.211910e-25 4.018977e-25 3.721334e-25
1.656562e+03 5.153487e-25 3.483825e-25 4.402700e-25 3.284452e-25
1.656594e+03 2.858050e-25 3.184821e-25 3.765470e-25 3.192055e-25
1.656625e+03 3.604443e-25 3.650063e-25 2.997781e-25 3.435655e-25
1.656656e+03 3.115842e-25 3.198191e-25 3.820465e-25 3.884382e-25
1.656688e+03 3.191419e-25 3.272621e-25 4.099303e-25 3.609140e-25
1.656719e+03 3.551345e-25 3.171585e-25 2.956913e-25 5.232632e-25
1.656750e+03 3.607437e-25 3.961024e-25 3.847830e-25 5.456653e-25
1.656781e+03 3.198093e-25 4.429070e-25 2.964309e-25 5.451862e-25
1.656812e+03 4.002355e-25 4.590079e-25 3.512840e-25 2.881314e-25
1.656844e+03 3.186993e-25 3.211175e-25 3.248190e-25 3.025525e-25
1.656875e+03 2.964546e-25 5.289804e-25 3.718590e-25 2.870346e-25
1.656906e+03 2.874226e-25 5.026995e-25 3.695819e-25 3.713568e-25
1.656938e+03 3.627081e-25 3.407752e-25 2.559677e-25 5.787996e-25
1.656969e+03 4.942838e-25 3.728211e-25 2.485578e-25 3.772086e-25
1.657000e+03 3.717392e-25 3.753614e-25 4.416471e-25 3.982768e-25
1.657031e+03 4.212767e-25 2.570686e-25 4.097535e-25 3.956737e-25
1.657062e+03 4.030307e-25 4.630702e-25 4.814916e-25 5.128356e-25
1.657094e+03 2.993692e-25 4.045387e-25 4.796386e-25 3.525886e-25
1.657125e+03 3.582313e-25 2.830565e-25 2.809402e-25 3.178862e-25
1.657156e+03 4.505836e-25 3.114414e-25 4.217668e-25 3.598184e-25
1.657188e+03 3.094741e-25 5.829381e-25 2.940111e-25 4.014416e-25
1.657219e+03 3.600467e-25 4.226948e-25 3.898289e-25 2.657607e-25
1.657250e+03 2.957762e-25 3.442214e-25 3.940122e-25 3.886406e-25
1.657281e+03 2.888929e-25 3.528775e-25 3.743936e-25 3.533580e-25
1.657312e+03 2.848375e-25 2.999334e-25 3.860087e-25 3.640729e-25
1.657344e+03 4.585668e-25 3.302350e-25 2.806201e-25 3.829967e-25
1.657375e+03 2.845169e-25 4.687684e-25 3.601268e-25 4.657241e-25
1.657406e+03 4.577468e-25 2.604529e-25 3.066151e-25 3.766145e-25
1.657438e+03 2.824423e-25 4.155046e-25 5.166837e-25 3.827019e-25
1.657469e+03 3.801361e-25 4.901337e-25 3.901247e-25 3.171148e-25
1.657500e+03 4.318782e-25 3.149099e-25 3.173014e-25 4.940853e-25
1.657531e+03 3.907617e-25 3.013132e-25 2.553353e-25 3.072060e-25
1.657562e+03 4.253870e-25 5.048002e-25 4.699514e-25 4.322222e-25
1.657594e+03 3.206542e-25 4.255729e-25 4.802244e-25 3.336174e-25
1.657625e+03 3.452757e-25 3.574213e-25 3.060860e-25 3.456952e-25
1.657656e+03 3.817618e-25 4.251594e-25 3.367641e-25 3.133703e-25
1.657688e+03 3.199667e-25 3.068221e-25 3.358827e-25 3.479823e-25
1.657719e+03 4.575755e-25 3.196138e-25 4.751293e-25 4.196225e-25
1.657750e+03 3.532752e-25 4.247745e-25 3.897494e-25 3.198963e-25
1.657781e+03 3.778216e-25 3.763743e-25 4.366936e-25 4.282244e-25
1.657812e+03 4.197493e-25 4.361880e-25 3.580359e-25 3.079079e-25
1.657844e+03 3.578976e-25 4.806265e-25 3.447753e-25 4.060274e-25
1.657875e+03 3.101666e-25 3.729837e-25 3.896823e-25 4.946241e-25
1.657906e+03 3.087586e-25 4.019912e-25 5.136079e-25 4.918692e-25
1.657938e+03 3.338135e-25 4.568427e-25 3.583906e-25 3.322786e-25
1.657969e+03 3.164712e-25 2.954385e-25 2.799699e-25 4.610024e-25
1.658000e+03 3.079580e-25 3.612337e-25 3.192355e-25 4.164059e-25
1.658031e+03 4.194500e-25 3.206972e-25 3.826367e-25 4.563730e-25
1.658062e+03 2.856422e-25 3.538259e-25 3.664423e-25 5.205252e-25
1.658094e+03 4.302836e-25 3.197088e-25 3.206713e-25 3.684387e-25
1.658125e+03 4.324300e-25 4.370785e-25 4.672839e-25 3.635243e-25
1.658156e+03 3.770418e-25 4.544973e-25 2.725539e-25 3.065656e-25
1.658188e+03 3.412067e-25 3.159936e-25 3.753859e-25 4.548022e-25
1.658219e+03 4.371044e-25 3.342570e-25 4.113926e-25 2.642464e-25
1.658250e+03 4.175755e-25 4.857044e-25 3.030618e-25 4.199315e-25
1.658281e+03 3.450861e-25 3.687072e-25 3.601594e-25 3.549111e-25
1.658312e+03 3.359939e-25 3.027457e-25 3.094055e-25 4.119150e-25
1.658344e+03 2.780006e-25 3.228597e-25 3.602095e-25 3.069988e-25
1.658375e+03 2.681208e-25 3.022858e-25 3.102309e-25 3.878015e-25
1.658406e+03 4.275159e-25 4.487813e-25 3.177051e-25 5.092824e-25
1.658438e+03 3.212917e-25 3.019470e-25 3.802475e-25 4.121433e-25
1.658469e+03 3.884270e-25 3.659129e-25 3.231365e-25 3.283586e-25
1.658500e+03 3.521300e-25 3.032385e-25 3.091664e-25 3.922581e-25
1.658531e+03 3.077456e-25 3.694872e-25 4.248488e-25 2.782656e-25
1.658562e+03 3.421775e-25 4.393129e-25 4.363804e-25 3.920787e-25
1.658594e+03 4.986674e-25 3.837536e-25 3.005701e-25 4.695361e-25
1.658625e+03 4.270610e-25 3.309975e-25 3.465200e-25 3.027018e-25
1.658656e+03 5.036255e-25 4.049973e-25 3.168923e-25 3.265258e-25
1.658688e+03 3.451911e-25 3.751241e-25 3.262983e-25 3.721632e-25
1.658719e+03 2.772768e-25 4.125027e-25 2.863312e-25 3.858108e-25
1.658750e+03 3.587673e-25 4.530638e-25 2.587943e-25 4.056142e-25
1.658781e+03 2.906927e-25 5.447027e-25 2.937646e-25 3.096661e-25
1.658812e+03 3.571169e-25 3.975055e-25 4.569598e-25 3.735957e-25
1.658844e+03 2.882091e-25 3.457565e-25 3.889635e-25 2.735908e-25
1.658875e+03 4.921081e-25 3.045448e-25 4.182333e-25 3.381300e-25
1.658906e+03 3.441584e-25 2.940129e-25 2.902233e-25 4.557195e-25
1.658938e+03 3.715730e-25 3.025553e-25 2.639533e-25 3.909678e-25
1.658969e+03 3.665259e-25 3.946939e-25 3.202854e-25 3.844889e-25
1.659000e+03 3.771174e-25 4.507346e-25 2.705148e-25 3.084224e-25
1.659031e+03 3.985376e-25 4.094909e-25 3.757764e-25 3.352496e-25
1.659062e+03 3.294686e-25 4.605734e-25 2.789292e-25 3.590438e-25
1.659094e+03 3.717576e-25 4.996902e-25 3.535012e-25 4.487401e-25
1.659125e+03 2.881463e-25 4.373357e-25 3.585270e-25 4.601825e-25
1.659156e+03 3.028911e-25 3.137671e-25 2.987055e-25 4.667144e-25
1.659188e+03 2.567568e-25 3.528048e-25 3.414967e-25 4.462259e-25
1.659219e+03 2.891791e-25 3.767527e-25 2.437738e-25 3.921905e-25
1.659250e+03 2.853934e-25 5.407348e-25 4.471477e-25 4.798916e-25
1.659281e+03 4.018523e-25 3.801024e-25 4.832092e-25 4.349573e-25
1.659312e+03 3.327463e-25 4.344537e-25 3.251535e-25 3.276714e-25
1.659344e+03 3.401038e-25 3.758114e-25 2.782063e-25 3.533974e-25
1.659375e+03 3.724084e-25 3.742453e-25 3.446457e-25 4.549591e-25
1.659406e+03 3.556703e-25 4.366969e-25 3.631751e-25 2.889869e-25
1.659438e+03 3.642469e-25 3.620113e-25 3.656905e-25 3.776703e-25
1.659469e+03 2.770059e-25 4.092376e-25 4.060314e-25 4.330094e-25
1.659500e+03 2.959301e-25 4.339459e-25 3.099148e-25 5.200676e-25
1.659531e+03 3.907275e-25 2.821374e-25 3.319752e-25 3.843034e-25
1.659562e+03 3.624234e-25 3.798744e-25 4.077974e-25 3.689084e-25
1.659594e+03 3.321520e-25 3.986340e-25 3.584439e-25 3.380127e-25
1.659625e+03 3.434881e-25 3.763922e-25 3.738159e-25 2.720416e-25
1.659656e+03 3.529388e-25 3.066862e-25 4.116509e-25 3.188024e-25
1.659688e+03 3.420790e-25 3.181389e-25 4.018704e-25 2.586817e-25
1.659719e+03 3.420327e-25 4.038508e-25 3.829057e-25 4.907922e-25
1.659750e+03 3.686090e-25 3.689118e-25 5.029522e-25 4.036875e-25
1.659781e+03 4.012094e-25 3.434858e-25 2.868221e-25 4.747789e-25
1.659812e+03 2.756348e-25 4.087004e-25 3.589575e-25 3.221305e-25
1.659844e+03 3.458843e-25 4.210518e-25 3.075963e-25 3.412573e-25
1.659875e+03 3.651019e-25 2.771432e-25 4.258254e-25 3.908292e-25
1.659906e+03 3.894749e-25 2.863873e-25 3.441523e-25 3.598694e-25
1.659938e+03 3.574455e-25 3.503977e-25 4.323025e-25 3.752954e-25
1.659969e+03 3.129375e-25 3.225819e-25 4.455159e-25 4.574995e-25
1.660000e+03 3.003461e-25 3.151042e-25 4.042826e-25 3.907347e-25
1.660031e+03 2.715200e-25 2.457525e-25 3.981176e-25 3.985638e-25
1.660062e+03 3.694121e-25 3.052590e-25 3.646695e-25 4.494417e-25
1.660094e+03 3.563523e-25 4.086632e-25 4.215668e-25 2.920243e-25
1.660125e+03 3.117667e-25 3.551365e-25 5.264792e-25 3.637183e-25
1.660156e+03 4.267759e-25 5.208949e-25 2.864374e-25 4.359304e-25
1.660188e+03 3.784812e-25 3.485869e-25 3.004838e-25 5.041644e-25
1.660219e+03 3.386821e-25 4.292574e-25 3.681668e-25 3.584856e-25
1.660250e+03 4.355834e-25 3.441424e-25 3.488614e-25 3.015537e-25
1.660281e+03 3.829037e-25 5.665142e-25 3.855822e-25 3.791520e-25
1.660312e+03 3.987402e-25 4.802828e-25 3.741139e-25 4.441945e-25
1.660344e+03 3.801011e-25 3.165538e-25 4.433608e-25 4.284294e-25
1.660375e+03 4.254910e-25 4.826213e-25 4.136863e-25 3.393540e-25
1.660406e+03 4.265382e-25 4.135211e-25 3.375016e-25 3.079348e-25
1.660438e+03 3.936676e-25 2.874338e-25 2.334047e-25 2.843011e-25
1.660469e+03 4.092069e-25 3.425604e-25 4.602768e-25 3.988989e-25
1.660500e+03 3.073739e-25 3.286390e-25 3.599504e-25 3.321519e-25
1.660531e+03 3.579720e-25 3.091885e-25 3.569121e-25 4.398118e-25
1.660562e+03 4.673300e-25 3.365609e-25 3.564862e-25 3.876590e-25
1.660594e+03 3.203923e-25 4.434603e-25 4.324936e-25 3.830492e-25
1.660625e+03 4.517619e-25 2.773448e-25 3.490503e-25 4.250280e-25
1.660656e+03 3.975154e-25 3.985434e-25 4.106145e-25 3.241447e-25
1.660688e+03 4.939007e-25 2.981809e-25 2.759195e-25 3.526546e-25
1.660719e+03 4.361817e-25 2.674952e-25 4.744536e-25 3.133213e-25
1.660750e+03 4.377524e-25 3.784104e-25 4.148898e-25 3.335256e-25
1.660781e+03 3.591552e-25 4.668112e-25 3.845969e-25 2.937259e-25
1.660812e+03 2.314625e-25 4.022795e-25 4.468750e-25 5.530723e-25
1.660844e+03 3.236766e-25 4.157533e-25 3.416289e-25 3.825520e-25
1.660875e+03 2.713064e-25 4.117122e-25 3.149051e-25 3.895903e-25
1.660906e+03 3.962017e-25 4.495538e-25 3.637908e-25 3.716129e-25
1.660938e+03 3.213815e-25 5.889403e-25 4.857446e-25 5.052351e-25
1.660969e+03 2.797494e-25 4.181473e-25 2.698421e-25 3.252913e-25
1.661000e+03 4.687290e-25 3.083063e-25 3.510306e-25 2.862136e-25
1.661031e+03 4.733928e-25 3.931771e-25 3.595068e-25 3.699122e-25
1.661062e+03 3.741848e-25 4.548121e-25 3.994101e-25 3.559611e-25
1.661094e+03 3.113953e-25 2.854526e-25 3.308363e-25 3.674178e-25
1.661125e+03 2.997091e-25 3.024033e-25 3.880099e-25 4.121854e-25
1.661156e+03 3.122360e-25 3.084654e-25 3.694674e-25 4.471406e-25
1.661188e+03 4.428302e-25 3.545754e-25 4.239420e-25 3.881555e-25
1.661219e+03 3.620900e-25 3.157667e-25 4.028067e-25 3.999046e-25
1.661250e+03 3.723021e-25 4.398609e-25 3.361050e-25 4.455159e-25
1.661281e+03 4.735984e-25 3.520657e-25 2.616920e-25 3.363480e-25
1.661312e+03 4.870614e-25 3.980107e-25 3.108092e-25 4.201839e-25
1.661344e+03 4.897539e-25 3.853658e-25 3.699319e-25 4.255748e-25
1.661375e+03 3.058964e-25 3.302990e-25 3.406151e-25 4.490878e-25
1.661406e+03 3.078244e-25 4.519545e-25 4.773704e-25 4.318572e-25
1.661438e+03 3.481473e-25 3.820948e-25 4.826263e-25 3.591868e-25
1.661469e+03 4.088174e-25 3.303180e-25 3.040155e-25 2.957143e-25
1.661500e+03 3.102465e-25 4.865395e-25 3.988205e-25 3.964902e-25
1.661531e+03 3.553967e-25 3.546462e-25 4.553362e-25 4.936406e-25
1.661562e+03 2.724975e-25 3.263786e-25 4.500904e-25 3.011302e-25
1.661594e+03 4.519334e-25 4.024656e-25 4.354252e-25 3.691911e-25
1.661625e+03 2.849105e-25 4.199540e-25 3.697420e-25 3.653337e-25
1.661656e+03 4.204552e-25 4.369267e-25 4.426046e-25 4.456549e-25
1.661688e+03 3.326404e-25 4.540339e-25 3.947467e-25 4.730421e-25
1.661719e+03 3.820514e-25 4.303142e-25 5.591665e-25 4.388486e-25
1.661750e+03 5.534336e-25 4.231717e-25 3.249270e-25 3.684771e-25
1.661781e+03 3.287294e-25 4.340378e-25 4.662526e-25 5.095052e-25
1.661812e+03 3.343069e-25 3.686832e-25 5.105439e-25 3.310191e-25
1.661844e+03 3.375686e-25 3.472840e-25 3.362413e-25 3.114740e-25
1.661875e+03 3.014480e-25 3.402727e-25 4.529600e-25 2.766650e-25
1.661906e+03 3.496491e-25 3.721601e-25 2.946615e-25 5.830350e-25
1.661938e+03 3.514427e-25 5.576565e-25 3.169339e-25 3.736505e-25
1.661969e+03 3.987973e-25 4.782291e-25 2.693659e-25 3.280989e-25
1.662000e+03 3.519295e-25 3.464358e-25 3.650940e-25 4.485644e-25
1.662031e+03 4.008596e-25 3.633215e-25 2.888504e-25 5.151051e-25
1.662062e+03 3.082596e-25 2.600249e-25 5.356125e-25 3.587757e-25
1.662094e+03 3.334563e-25 3.091596e-25 4.026746e-25 5.008781e-25
1.662125e+03 3.585470e-25 3.215552e-25 3.640994e-25 3.324826e-25
1.662156e+03 4.492223e-25 4.307986e-25 4.582535e-25 3.490946e-25
1.662188e+03 4.843805e-25 4.355530e-25 3.458516e-25 4.315464e-25
1.662219e+03 5.255560e-25 3.061370e-25 2.925364e-25 2.902780e-25
1.662250e+03 3.310753e-25 3.009839e-25 4.641195e-25 2.905576e-25
1.662281e+03 3.762867e-25 3.750327e-25 3.635546e-25 3.306410e-25
1.662312e+03 4.345653e-25 3.874187e-25 3.465741e-25 3.025641e-25
1.662344e+03 3.525517e-25 3.155958e-25 3.885327e-25 5.119572e-25
1.662375e+03 3.680327e-25 3.018566e-25 3.816334e-25 4.186742e-25
1.662406e+03 4.677730e-25 4.679570e-25 2.384233e-25 3.644668e-25
1.662438e+03 3.221007e-25 4.330991e-25 3.759092e-25 4.309802e-25
1.662469e+03 2.764866e-25 2.950007e-25 2.927321e-25 4.150771e-25
1.662500e+03 2.927944e-25 4.283396e-25 5.078040e-25 4.268539e-25
1.662531e+03 3.620511e-25 2.749818e-25 3.351828e-25 2.877935e-25
1.662562e+03 3.129657e-25 2.746737e-25 3.511578e-25 3.131855e-25
1.662594e+03 2.783463e-25 3.545682e-25 3.530070e-25 4.139812e-25
1.662625e+03 3.389439e-25 3.764217e-25 2.971439e-25 3.482388e-25
1.662656e+03 3.033605e-25 4.142685e-25 5.061688e-25 3.700839e-25
1.662688e+03 2.988661e-25 3.770598e-25 3.254027e-25 4.284541e-25
1.662719e+03 2.631035e-25 3.867744e-25 3.895961e-25 2.995029e-25
1.662750e+03 3.465872e-25 3.897254e-25 3.710898e-25 3.328073e-25
1.662781e+03 4.048320e-25 3.934721e-25 4.156304e-25 3.090111e-25
1.662812e+03 2.695833e-25 4.225443e-25 3.864986e-25 4.128817e-25
1.662844e+03 3.928895e-25 3.456809e-25 3.950032e-25 3.954890e-25
1.662875e+03 3.495944e-25 4.984162e-25 3.649497e-25 4.031951e-25
1.662906e+03 5.339734e-25 3.370045e-25 2.700945e-25 4.530580e-25
1.662938e+03 2.966807e-25 4.235154e-25 2.823253e-25 2.729114e-25
1.662969e+03 3.669351e-25 4.096888e-25 2.513905e-25 3.393984e-25
1.663000e+03 2.841153e-25 4.173656e-25 3.318196e-25 4.287044e-25
1.663031e+03 2.959496e-25 3.707118e-25 4.322882e-25 5.759590e-25
1.663062e+03 3.279054e-25 3.039346e-25 3.697777e-25 2.866987e-25
1.663094e+03 3.231780e-25 3.114765e-25 3.375073e-25 3.061644e-25
1.663125e+03 4.929449e-25 6.693269e-25 4.305295e-25 2.982770e-25
1.663156e+03 5.262975e-25 3.204680e-25 4.499315e-25 3.427894e-25
1.663188e+03 2.701415e-25 3.709764e-25 2.847545e-25 4.821628e-25
1.663219e+03 3.747253e-25 3.051168e-25 2.995484e-25 4.460737e-25
1.663250e+03 3.542249e-25 3.811520e-25 3.710659e-25 3.069827e-25
1.663281e+03 3.982876e-25 4.116317e-25 3.851455e-25 3.852126e-25
1.663312e+03 4.227526e-25 5.179089e-25 3.261806e-25 2.873639e-25
1.663344e+03 3.272996e-25 4.250454e-25 3.408150e-25 2.872633e-25
1.663375e+03 4.011229e-25 3.216279e-25 2.833761e-25 4.242189e-25
1.663406e+03 4.541769e-25 3.672460e-25 3.256685e-25 3.878805e-25
1.663438e+03 4.783490e-25 3.151129e-25 5.296041e-25 4.475549e-25
1.663469e+03 3.022114e-25 4.720485e-25 3.575898e-25 3.611523e-25
1.663500e+03 4.061503e-25 3.420348e-25 3.294069e-25 3.451084e-25
1.663531e+03 3.871144e-25 3.211231e-25 4.672293e-25 4.141780e-25
1.663562e+03 5.304636e-25 4.992662e-25 3.497890e-25 3.109303e-25
1.663594e+03 4.517854e-25 2.672273e-25 3.174131e-25 4.775023e-25
1.663625e+03 3.816231e-25 3.300915e-25 3.792247e-25 4.333994e-25
1.663656e+03 3.061343e-25 3.054057e-25 3.521089e-25 3.094738e-25
1.663688e+03 3.293535e-25 3.200837e-25 3.577997e-25 3.252025e-25
1.663719e+03 3.332234e-25 4.664617e-25 4.111392e-25 3.021343e-25
1.663750e+03 4.326739e-25 3.276131e-25 4.024658e-25 3.895990e-25
1.663781e+03 3.544950e-25 3.859168e-25 2.801516e-25 3.842934e-25
1.663812e+03 4.621984e-25 4.417025e-25 3.726026e-25 3.785676e-25
1.663844e+03 3.615364e-25 3.385818e-25 3.181196e-25 3.306775e-25
1.663875e+03 5.146479e-25 5.223939e-25 3.101201e-25 4.455187e-25
1.663906e+03 2.987699e-25 4.084852e-25 3.381713e-25 4.107668e-25
1.663938e+03 2.930674e-25 4.432324e-25 2.422058e-25 4.122013e-25
1.663969e+03 4.239684e-25 3.320456e-25 3.935409e-25 3.873937e-25
1.664000e+03 4.098468e-25 3.873958e-25 2.824622e-25 4.004103e-25
1.664031e+03 4.337058e-25 3.751181e-25 4.393140e-25 3.007083e-25
1.664062e+03 4.045222e-25 3.232168e-25 3.478905e-25 4.055445e-25
1.664094e+03 2.714334e-25 3.895527e-25 3.442971e-25 3.860830e-25
1.664125e+03 2.918284e-25 4.320797e-25 3.940871e-25 4.881640e-25
1.664156e+03 4.109983e-25 2.879935e-25 3.750975e-25 4.543321e-25
1.664188e+03 3.296281e-25 3.593312e-25 3.753375e-25 3.801060e-25
1.664219e+03 2.910323e-25 4.363433e-25 3.505071e-25 5.472313e-25
1.664250e+03 2.749289e-25 3.552648e-25 4.823048e-25 3.327109e-25
1.664281e+03 4.058231e-25 2.935382e-25 4.175554e-25 3.839389e-25
1.664312e+03 3.588544e-25 4.600948e-25 4.717716e-25 3.310369e-25
1.664344e+03 3.586934e-25 5.060056e-25 3.554388e-25 4.063389e-25
1.664375e+03 4.072504e-25 4.329641e-25 3.153319e-25 2.830171e-25
1.664406e+03 3.374943e-25 4.875798e-25 3.387942e-25 5.611610e-25
1.664438e+03 3.226559e-25 5.170871e-25 3.336537e-25 3.414218e-25
1.664469e+03 2.806972e-25 4.937300e-25 3.701495e-25 4.257103e-25
1.664500e+03 4.591803e-25 4.102689e-25 5.135490e-25 3.451031e-25
1.664531e+03 3.191688e-25 3.472230e-25 3.907286e-25 3.406207e-25
1.664562e+03 4.012067e-25 4.432985e-25 3.805338e-25 3.513860e-25
1.664594e+03 4.153804e-25 3.887346e-25 3.338254e-25 3.153832e-25
1.664625e+03 3.681009e-25 4.517316e-25 3.212124e-25 3.730519e-25
1.664656e+03 3.283923e-25 4.894715e-25 4.570347e-25 5.128073e-25
1.664688e+03 3.081114e-25 4.133909e-25 4.014769e-25 3.669897e-25
1.664719e+03 3.915428e-25 4.443916e-25 3.853695e-25 3.630245e-25
1.664750e+03 4.587467e-25 2.755787e-25 4.272726e-25 3.094134e-25
1.664781e+03 2.794078e-25 3.547342e-25 2.748131e-25 4.125251e-25
1.664812e+03 4.152164e-25 3.109599e-25 3.738035e-25 4.204926e-25
1.664844e+03 2.756160e-25 3.506932e-25 3.659175e-25 4.244021e-25
1.664875e+03 3.757050e-25 3.728415e-25 4.915491e-25 3.648590e-25
1.664906e+03 3.812562e-25 3.833609e-25 3.579277e-25 3.951379e-25
1.664938e+03 3.328342e-25 4.209831e-25 3.320013e-25 2.855092e-25
1.664969e+03 4.205145e-25 3.343861e-25 2.962530e-25 3.176241e-25
1.665000e+03 5.323013e-25 3.741373e-25 4.997543e-25 2.872775e-25
1.665031e+03 3.549854e-25 2.825866e-25 2.914002e-25 2.911374e-25
1.665062e+03 3.080015e-25 3.687075e-25 3.520801e-25 3.318405e-25
1.665094e+03 2.577235e-25 3.305869e-25 3.445890e-25 3.316578e-25
1.665125e+03 3.289360e-25 3.273830e-25 3.737174e-25 5.367653e-25
1.665156e+03 3.788437e-25 3.820813e-25 3.464611e-25 5.087614e-25
1.665188e+03 3.069700e-25 4.155937e-25 4.039755e-25 4.172191e-25
1.665219e+03 2.862761e-25 3.749167e-25 3.180260e-25 4.997090e-25
1.665250e+03 3.114070e-25 3.424229e-25 3.196178e-25 3.001392e-25
1.665281e+03 4.422065e-25 2.838399e-25 3.055646e-25 3.092467e-25
1.665312e+03 5.292709e-25 4.206669e-25 5.298754e-25 3.653807e-25
1.665344e+03 2.777474e-25 3.639130e-25 4.127852e-25 3.317839e-25
1.665375e+03 3.009051e-25 4.152511e-25 3.642178e-25 3.620244e-25
1.665406e+03 3.769994e-25 3.964540e-25 3.641503e-25 3.783966e-25
1.665438e+03 3.808892e-25 3.766283e-25 2.456711e-25 4.845246e-25
1.665469e+03 4.047474e-25 3.598182e-25 4.137475e-25 3.990810e-25
1.665500e+03 3.015661e-25 4.188026e-25 3.414196e-25 4.457096e-25
1.665531e+03 4.783048e-25 4.374020e-25 2.675069e-25 3.266557e-25
1.665562e+03 3.616744e-25 3.940529e-25 4.831924e-25 3.439157e-25
1.665594e+03 4.220995e-25 3.537824e-25 3.587480e-25 3.810787e-25
1.665625e+03 3.159978e-25 3.613482e-25 3.263979e-25 5.228664e-25
1.665656e+03 3.437766e-25 5.265502e-25 3.492151e-25 4.067314e-25
1.665688e+03 4.814781e-25 3.620121e-25 3.362941e-25 3.097975e-25
1.665719e+03 2.998778e-25 3.700667e-25 3.541078e-25 4.059632e-25
1.665750e+03 3.447213e-25 3.588706e-25 4.450976e-25 3.153575e-25
1.665781e+03 3.562358e-25 3.663000e-25 3.532551e-25 2.807477e-25
1.665812e+03 3.672028e-25 3.822947e-25 2.734005e-25 3.589183e-25
1.665844e+03 4.403426e-25 3.343692e-25 3.130427e-25 3.938530e-25
1.665875e+03 3.665879e-25 3.703367e-25 3.313278e-25 3.581089e-25
1.665906e+03 3.743894e-25 5.269106e-25 3.493176e-25 3.316761e-25
1.665938e+03 3.702447e-25 3.826284e-25 4.346361e-25 3.707290e-25
1.665969e+03 4.140537e-25 3.345310e-25 2.963638e-25 3.219759e-25
1.666000e+03 4.865461e-25 2.802506e-25 2.921783e-25 5.545646e-25
1.666031e+03 3.937292e-25 5.106334e-25 3.575171e-25 3.430547e-25
1.666062e+03 2.619897e-25 3.762154e-25 2.867893e-25 3.930048e-25
1.666094e+03 3.769652e-25 2.810946e-25 3.541106e-25 3.681728e-25
1.666125e+03 5.197367e-25 4.074714e-25 3.464379e-25 4.672305e-25
1.666156e+03 4.575141e-25 4.531408e-25 3.701340e-25 2.633238e-25
1.666188e+03 4.091527e-25 3.763913e-25 3.844512e-25 4.444733e-25
1.666219e+03 4.579220e-25 5.156068e-25 3.121015e-25 4.321563e-25
1.666250e+03 2.735822e-25 3.263746e-25 3.531052e-25 3.418813e-25
1.666281e+03 3.040026e-25 2.893385e-25 3.311749e-25 4.291154e-25
1.666312e+03 2.825999e-25 3.833868e-25 3.325060e-25 4.266455e-25
1.666344e+03 2.921832e-25 4.560661e-25 3.937182e-25 3.320724e-25
1.666375e+03 3.717227e-25 3.494907e-25 3.016890e-25 2.924712e-25
1.666406e+03 4.652380e-25 2.851857e-25 3.079883e-25 2.900861e-25
1.666438e+03 4.463411e-25 3.346690e-25 3.518344e-25 3.629439e-25
1.666469e+03 4.548495e-25 4.480129e-25 3.228917e-25 3.625633e-25
1.666500e+03 3.946744e-25 4.251332e-25 3.578673e-25 3.590069e-25
1.666531e+03 2.602511e-25 4.247107e-25 4.852353e-25 3.465334e-25
1.666562e+03 3.378405e-25 3.148556e-25 4.512789e-25 3.335626e-25
1.666594e+03 2.721921e-25 5.295053e-25 2.625610e-25 3.990851e-25
1.666625e+03 3.879161e-25 3.667843e-25 4.478368e-25 4.229751e-25
1.666656e+03 3.279088e-25 2.676360e-25 4.227666e-25 3.339751e-25
1.666688e+03 4.127720e-25 3.931646e-25 4.678142e-25 3.552386e-25
1.666719e+03 4.013016e-25 3.141558e-25 2.859236e-25 3.699915e-25
1.666750e+03 3.259739e-25 5.299471e-25 3.510559e-25 3.669106e-25
1.666781e+03 3.456249e-25 3.562012e-25 3.914307e-25 3.204529e-25
1.666812e+03 4.352375e-25 3.516660e-25 2.782422e-25 3.682649e-25
1.666844e+03 4.126155e-25 3.735845e-25 4.404485e-25 3.616195e-25
1.666875e+03 3.305182e-25 5.424264e-25 3.981244e-25 3.421964e-25
1.666906e+03 3.635817e-25 3.392308e-25 4.254278e-25 4.154775e-25
1.666938e+03 4.528226e-25 4.686309e-25 3.024495e-25 4.045532e-25
1.666969e+03 2.857590e-25 5.287217e-25 3.369530e-25 6.294356e-25
1.667000e+03 4.102016e-25 3.215855e-25 3.149236e-25 5.364062e-25
1.667031e+03 2.945808e-25 4.019006e-25 2.740700e-25 3.100751e-25
1.667062e+03 3.986143e-25 4.401191e-25 3.655162e-25 3.987084e-25
1.667094e+03 3.621379e-25 4.465457e-25 4.333921e-25 4.584287e-25
1.667125e+03 3.249642e-25 4.481611e-25 2.983261e-25 4.298846e-25
1.667156e+03 3.282187e-25 3.067533e-25 3.241988e-25 4.354614e-25
1.667188e+03 4.176191e-25 3.626712e-25 4.373706e-25 4.337499e-25
1.667219e+03 4.288003e-25 4.898081e-25 3.063836e-25 3.842518e-25
1.667250e+03 3.242815e-25 4.759759e-25 2.778013e-25 4.370381e-25
1.667281e+03 3.710470e-25 4.842632e-25 3.347856e-25 4.638341e-25
1.667312e+03 3.500069e-25 3.369070e-25 4.496717e-25 3.785936e-25
1.667344e+03 3.581678e-25 4.703822e-25 2.995520e-25 5.224416e-25
1.667375e+03 4.938588e-25 3.665962e-25 4.331058e-25 4.328988e-25
1.667406e+03 3.460808e-25 3.859095e-25 4.670125e-25 3.446249e-25
1.667438e+03 3.798398e-25 5.038650e-25 4.869467e-25 4.730525e-25
1.667469e+03 3.511482e-25 5.391083e-25 4.628943e-25 3.646334e-25
1.667500e+03 3.758017e-25 3.772414e-25 4.368875e-25 3.346845e-25
1.667531e+03 2.864779e-25 3.183331e-25 3.572060e-25 3.113218e-25
1.667562e+03 3.388910e-25 3.081238e-25 3.907157e-25 2.783362e-25
1.667594e+03 4.059058e-25 4.401255e-25 3.805960e-25 3.953179e-25
1.667625e+03 3.720880e-25 3.891643e-25 2.951537e-25 4.272284e-25
1.667656e+03 3.092802e-25 3.069109e-25 2.831513e-25 3.874975e-25
1.667688e+03 4.373531e-25 3.842783e-25 4.821971e-25 4.536509e-25
1.667719e+03 3.457186e-25 5.235469e-25 3.862386e-25 3.819512e-25
1.667750e+03 3.743530e-25 3.313252e-25 3.223651e-25 4.041662e-25
1.667781e+03 4.198676e-25 4.932751e-25 3.753971e-25 3.933364e-25
1.667812e+03 3.177930e-25 3.654685e-25 4.660485e-25 3.644451e-25
1.667844e+03 3.690353e-25 3.485335e-25 4.365346e-25 4.401664e-25
1.667875e+03 2.810623e-25 3.626034e-25 3.443477e-25 4.356623e-25
1.667906e+03 3.934276e-25 4.847076e-25 4.402057e-25 5.902766e-25
1.667938e+03 4.157552e-25 4.055637e-25 3.340376e-25 3.251527e-25
1.667969e+03 3.956865e-25 3.044349e-25 2.574519e-25 3.059446e-25
1.668000e+03 3.102282e-25 5.318920e-25 3.100400e-25 3.567852e-25
1.668031e+03 3.937089e-25 3.950010e-25 4.168575e-25 4.391737e-25
1.668062e+03 3.538011e-25 3.676799e-25 2.926000e-25 4.196117e-25
1.668094e+03 3.058463e-25 4.038871e-25 4.194358e-25 4.102766e-25
1.668125e+03 4.392798e-25 3.552419e-25 2.676318e-25 4.083472e-25
1.668156e+03 3.417349e-25 3.493719e-25 3.793995e-25 5.295880e-25
1.668188e+03 4.925990e-25 3.330660e-25 3.204507e-25 4.026639e-25
1.668219e+03 3.529504e-25 2.633141e-25 3.998296e-25 4.167991e-25
1.668250e+03 2.440115e-25 4.155445e-25 4.549533e-25 3.513703e-25
1.668281e+03 3.187257e-25 4.773294e-25 3.020116e-25 3.549024e-25
1.668312e+03 2.913844e-25 3.161905e-25 3.777328e-25 3.806714e-25
1.668344e+03 4.873550e-25 3.153709e-25 4.372232e-25 5.267597e-25
1.668375e+03 3.920936e-25 3.464326e-25 3.330172e-25 3.882381e-25
1.668406e+03 4.164730e-25 3.287781e-25 3.990114e-25 3.993261e-25
1.668438e+03 3.091580e-25 3.237404e-25 2.929130e-25 3.784820e-25
1.668469e+03 3.916828e-25 3.807819e-25 3.588921e-25 3.790214e-25
1.668500e+03 3.006959e-25 2.877012e-25 3.349096e-25 3.404674e-25
1.668531e+03 3.679712e-25 3.236611e-25 2.906606e-25 3.616638e-25
1.668562e+03 3.992683e-25 2.966373e-25 3.534447e-25 3.597881e-25
1.668594e+03 4.604483e-25 3.377120e-25 3.526677e-25 4.304757e-25
1.668625e+03 3.192330e-25 3.430137e-25 3.734911e-25 3.718491e-25
1.668656e+03 3.602984e-25 3.043864e-25 3.056871e-25 4.543229e-25
1.668688e+03 3.233376e-25 4.182896e-25 3.452299e-25 4.085136e-25
1.668719e+03 3.355443e-25 3.914999e-25 4.981661e-25 2.823898e-25
1.668750e+03 3.285682e-25 4.323250e-25 3.950971e-25 3.225890e-25
1.668781e+03 3.150417e-25 4.208426e-25 4.056608e-25 3.657877e-25
1.668812e+03 3.979934e-25 5.829270e-25 3.787020e-25 2.928040e-25
1.668844e+03 3.638701e-25 3.652803e-25 3.860709e-25 4.109712e-25
1.668875e+03 4.923984e-25 4.177254e-25 3.305343e-25 2.808870e-25
1.668906e+03 3.624498e-25 4.080748e-25 4.555829e-25 4.443730e-25
1.668938e+03 5.150263e-25 3.980512e-25 3.746408e-25 4.337296e-25
1.668969e+03 4.308638e-25 3.858804e-25 3.719731e-25 5.480467e-25
1.669000e+03 3.302577e-25 4.210166e-25 3.599251e-25 3.989635e-25
1.669031e+03 4.067136e-25 3.293896e-25 5.311891e-25 3.511930e-25
1.669062e+03 5.168639e-25 3.292557e-25 3.355465e-25 3.600487e-25
1.669094e+03 4.979282e-25 4.784490e-25 3.878376e-25 3.645413e-25
1.669125e+03 2.991102e-25 3.023679e-25 5.156210e-25 4.381428e-25
1.669156e+03 3.397342e-25 5.950577e-25 5.411727e-25 3.946438e-25
1.669188e+03 3.283484e-25 4.285023e-25 5.276652e-25 3.767003e-25
1.669219e+03 3.336242e-25 3.072530e-25 3.434442e-25 2.884119e-25
1.669250e+03 3.909182e-25 3.165748e-25 3.742984e-25 5.521754e-25
1.669281e+03 4.445649e-25 4.532177e-25 5.807598e-25 6.205274e-25
1.669312e+03 3.509117e-25 4.021359e-25 3.237218e-25 3.728006e-25
1.669344e+03 3.114968e-25 3.819909e-25 3.435006e-25 3.708046e-25
1.669375e+03 3.544446e-25 4.274839e-25 3.293665e-25 3.315450e-25
1.669406e+03 5.121258e-25 2.606311e-25 2.624849e-25 4.433927e-25
1.669438e+03 3.733399e-25 3.507672e-25 3.265584e-25 3.836838e-25
1.669469e+03 3.633572e-25 4.163586e-25 4.698600e-25 3.951262e-25
1.669500e+03 3.527793e-25 4.887160e-25 4.344951e-25 5.477770e-25
1.669531e+03 3.658991e-25 2.557196e-25 4.378221e-25 2.933269e-25
1.669562e+03 4.025753e-25 4.658055e-25 4.097126e-25 3.566086e-25
1.669594e+03 3.707907e-25 3.278467e-25 3.282961e-25 3.480766e-25
1.669625e+03 3.011672e-25 3.801839e-25 4.525790e-25 2.633597e-25
1.669656e+03 2.463194e-25 4.508079e-25 2.858699e-25 3.873874e-25
1.669688e+03 3.434386e-25 2.451283e-25 3.890552e-25 4.015011e-25
1.669719e+03 3.991766e-25 3.086176e-25 2.982764e-25 3.431982e-25
1.669750e+03 2.936491e-25 4.722876e-25 3.657767e-25 3.720495e-25
1.669781e+03 3.443187e-25 4.364670e-25 3.491676e-25 5.006950e-25
1.669812e+03 4.277064e-25 3.195713e-25 4.654621e-25 3.527184e-25
1.669844e+03 4.072635e-25 4.039396e-25 4.009450e-25 4.978511e-25
1.669875e+03 2.820265e-25 3.278551e-25 3.503753e-25 4.158695e-25
1.669906e+03 3.635686e-25 4.161907e-25 3.624202e-25 3.440463e-25
1.669938e+03 2.813787e-25 2.788157e-25 3.606966e-25 4.100673e-25
1.669969e+03 4.726687e-25 3.305890e-25 2.443116e-25 3.790214e-25
1.670000e+03 5.114532e-25 4.137564e-25 3.354950e-25 3.621832e-25
1.670031e+03 2.871612e-25 3.421270e-25 4.563855e-25 3.008892e-25
1.670062e+03 3.798234e-25 3.852860e-25 4.223485e-25 3.156972e-25
1.670094e+03 2.695582e-25 3.146789e-25 3.206127e-25 3.745364e-25
1.670125e+03 3.661393e-25 5.209876e-25 3.324498e-25 3.627806e-25
1.670156e+03 3.285875e-25 4.831779e-25 3.707807e-25 3.891979e-25
1.670188e+03 4.291503e-25 4.334614e-25 3.695988e-25 2.832440e-25
1.670219e+03 4.133914e-25 4.100066e-25 2.573456e-25 3.440789e-25
1.670250e+03 3.833329e-25 3.666732e-25 3.278320e-25 3.518998e-25
1.670281e+03 4.004729e-25 4.322338e-25 3.322643e-25 4.800153e-25
1.670312e+03 4.072585e-25 4.889016e-25 3.459714e-25 5.115953e-25
1.670344e+03 4.996069e-25 4.645142e-25 3.432693e-25 3.449710e-25
1.670375e+03 3.415960e-25 3.472765e-25 3.573088e-25 3.412489e-25
1.670406e+03 3.384947e-25 3.730358e-25 3.340789e-25 3.881174e-25
1.670438e+03 4.357766e-25 3.137819e-25 3.876304e-25 2.996458e-25
1.670469e+03 5.093476e-25 3.835914e-25 5.565490e-25 3.667235e-25
1.670500e+03 4.676571e-25 4.078737e-25 4.471620e-25 4.298346e-25
1.670531e+03 3.516593e-25 2.905097e-25 3.351608e-25 3.373332e-25
1.670562e+03 3.345365e-25 4.541444e-25 4.221490e-25 3.311644e-25
1.670594e+03 3.280823e-25 3.690362e-25 3.318354e-25 3.764271e-25
1.670625e+03 3.569635e-25 2.407019e-25 3.612876e-25 4.168423e-25
1.670656e+03 3.866426e-25 3.190128e-25 5.342774e-25 4.049431e-25
1.670688e+03 3.864910e-25 4.027687e-25 4.460455e-25 3.229436e-25
1.670719e+03 2.853648e-25 3.916976e-25 3.071211e-25 3.836133e-25
1.670750e+03 3.215873e-25 4.056783e-25 3.858725e-25 4.199967e-25
1.670781e+03 2.743231e-25 4.647512e-25 3.711009e-25 4.003004e-25
1.670812e+03 3.209122e-25 3.403757e-25 4.009400e-25 4.245689e-25
1.670844e+03 3.538025e-25 3.850307e-25 4.729318e-25 5.021652e-25
1.670875e+03 2.954994e-25 4.096440e-25 3.344634e-25 3.414195e-25
1.670906e+03 3.364956e-25 4.235855e-25 4.344673e-25 3.943503e-25
1.670938e+03 3.067124e-25 3.768683e-25 3.776250e-25 4.249015e-25
1.670969e+03 2.960604e-25 4.324891e-25 3.312463e-25 3.418504e-25
1.671000e+03 3.655360e-25 4.620838e-25 2.685715e-25 3.510764e-25
1.671031e+03 3.821909e-25 4.556975e-25 3.279256e-25 4.262537e-25
1.671062e+03 3.292522e-25 4.596201e-25 3.818546e-25 3.688200e-25
1.671094e+03 3.076275e-25 5.350902e-25 3.218979e-25 4.668413e-25
1.671125e+03 2.568368e-25 2.835243e-25 2.330848e-25 4.130707e-25
1.671156e+03 4.698446e-25 5.137312e-25 3.011786e-25 3.936316e-25
1.671188e+03 3.296421e-25 3.870128e-25 3.888356e-25 4.086258e-25
1.671219e+03 3.444329e-25 3.124984e-25 2.515065e-25 4.848865e-25
1.671250e+03 3.405980e-25 3.143668e-25 3.926351e-25 4.638318e-25
1.671281e+03 4.487760e-25 3.792973e-25 4.632030e-25 3.572823e-25
1.671312e+03 2.919338e-25 3.359850e-25 2.904799e-25 3.848648e-25
1.671344e+03 3.895319e-25 3.190092e-25 3.927663e-25 3.627844e-25
1.671375e+03 2.747850e-25 3.677462e-25 3.882192e-25 3.899350e-25
1.671406e+03 4.058121e-25 3.542158e-25 2.978551e-25 3.935219e-25
1.671438e+03 2.992486e-25 3.557005e-25 3.197618e-25 3.702131e-25
1.671469e+03 3.007689e-25 3.109490e-25 4.714639e-25 5.400766e-25
1.671500e+03 3.911144e-25 4.239012e-25 3.199168e-25 4.970350e-25
1.671531e+03 2.708344e-25 3.725350e-25 3.173361e-25 3.520384e-25
1.671562e+03 2.621613e-25 3.722934e-25 3.320890e-25 3.704299e-25
1.671594e+03 3.049343e-25 4.304600e-25 3.354397e-25 2.904309e-25
1.671625e+03 2.719652e-25 4.202845e-25 2.889521e-25 4.140922e-25
1.671656e+03 3.487150e-25 4.094815e-25 3.542738e-25 3.172015e-25
1.671688e+03 5.205011e-25 3.074073e-25 4.558877e-25 3.566317e-25
1.671719e+03 4.279930e-25 3.738550e-25 3.459887e-25 3.898052e-25
1.671750e+03 3.744714e-25 4.912913e-25 3.306078e-25 4.016038e-25
1.671781e+03 4.405669e-25 3.985679e-25 4.103624e-25 4.260218e-25
1.671812e+03 3.642226e-25 2.990979e-25 3.610398e-25 3.160334e-25
1.671844e+03 4.585356e-25 5.315369e-25 4.051450e-25 4.810961e-25
1.671875e+03 4.548437e-25 2.714366e-25 3.669113e-25 5.289098e-25
1.671906e+03 3.804960e-25 3.907409e-25 3.238934e-25 3.651300e-25
1.671938e+03 2.939259e-25 3.515973e-25 3.242463e-25 3.010914e-25
1.671969e+03 3.849632e-25 3.499831e-25 3.421144e-25 4.354056e-25
1.672000e+03 4.190778e-25 3.614691e-25 4.757183e-25 2.908237e-25
1.672031e+03 2.983839e-25 2.922526e-25 2.749430e-25 3.378531e-25
1.672062e+03 2.915724e-25 3.474585e-25 3.330397e-25 3.098583e-25
1.672094e+03 4.296282e-25 4.818771e-25 4.360092e-25 3.098825e-25
1.672125e+03 3.887732e-25 3.831274e-25 3.819032e-25 3.088149e-25
1.672156e+03 3.056177e-25 4.731147e-25 4.765715e-25 2.789455e-25
1.672188e+03 4.262436e-25 4.646792e-25 3.903950e-25 4.180960e-25
1.672219e+03 2.824812e-25 3.374390e-25 3.055832e-25 3.869912e-25
1.672250e+03 4.521209e-25 3.157158e-25 3.176290e-25 4.977543e-25
1.672281e+03 3.178246e-25 4.065585e-25 4.947261e-25 4.054873e-25
1.672312e+03 3.126980e-25 4.288389e-25 3.906684e-25 4.919389e-25
1.672344e+03 3.805031e-25 3.335476e-25 4.265402e-25 4.403333e-25
1.672375e+03 3.337569e-25 3.548431e-25 2.749744e-25 4.635378e-25
1.672406e+03 2.616870e-25 2.974416e-25 3.404992e-25 3.568921e-25
1.672438e+03 2.970875e-25 5.579747e-25 3.133969e-25 4.859442e-25
1.672469e+03 5.259741e-25 4.439294e-25 4.334954e-25 4.248522e-25
1.672500e+03 3.371909e-25 3.652249e-25 3.281025e-25 3.565293e-25
1.672531e+03 2.883155e-25 2.955228e-25 3.741825e-25 4.058410e-25
1.672562e+03 4.000615e-25 3.184395e-25 2.829084e-25 3.691421e-25
1.672594e+03 3.717034e-25 3.030195e-25 2.734281e-25 3.639955e-25
1.672625e+03 3.460461e-25 4.394537e-25 4.087321e-25 5.801498e-25
1.672656e+03 3.358256e-25 5.650127e-25 4.386406e-25 4.063604e-25
1.672688e+03 3.413686e-25 4.908694e-25 3.333207e-25 5.027813e-25
1.672719e+03 4.493290e-25 6.650808e-25 3.697304e-25 3.052366e-25
1.672750e+03 3.690839e-25 6.210598e-25 3.364254e-25 4.280583e-25
1.672781e+03 3.675337e-25 3.189041e-25 3.393055e-25 3.372737e-25
1.672812e+03 3.462635e-25 3.365208e-25 3.117194e-25 3.458883e-25
1.672844e+03 4.523713e-25 3.477445e-25 3.573528e-25 3.886854e-25
1.672875e+03 2.920396e-25 5.238278e-25 3.957513e-25 4.009310e-25
1.672906e+03 3.565331e-25 4.513538e-25 3.304853e-25 3.194629e-25
1.672938e+03 4.007728e-25 2.716343e-25 4.139229e-25 3.071448e-25
1.672969e+03 3.593309e-25 4.613260e-25 3.680213e-25 3.578685e-25
1.673000e+03 2.774340e-25 4.168340e-25 4.457873e-25 4.257930e-25
1.673031e+03 3.608721e-25 3.076535e-25 4.539938e-25 3.558713e-25
1.673062e+03 3.461193e-25 4.415474e-25 3.310162e-25 3.640027e-25
1.673094e+03 3.839681e-25 4.771051e-25 3.783676e-25 3.887378e-25
1.673125e+03 5.441236e-25 4.128070e-25 3.395871e-25 5.919676e-25
1.673156e+03 2.930393e-25 3.303632e-25 3.441991e-25 3.139285e-25
1.673188e+03 3.266785e-25 4.495841e-25 3.508337e-25 4.095026e-25
1.673219e+03 4.409708e-25 3.966657e-25 5.351094e-25 3.798169e-25
1.673250e+03 4.193881e-25 4.076375e-25 3.721528e-25 3.135266e-25
1.673281e+03 3.558008e-25 3.165129e-25 3.583684e-25 4.692784e-25
1.673312e+03 3.262441e-25 4.506152e-25 5.304694e-25 3.390192e-25
1.673344e+03 4.059057e-25 4.814792e-25 3.220431e-25 3.749907e-25
1.673375e+03 3.723053e-25 3.787799e-25 3.672531e-25 3.222054e-25
1.673406e+03 3.003001e-25 3.757949e-25 3.601758e-25 4.256442e-25
1.673438e+03 4.939921e-25 3.356963e-25 3.373075e-25 4.188377e-25
1.673469e+03 2.682696e-25 4.190549e-25 4.219472e-25 3.266961e-25
1.673500e+03 4.599608e-25 4.126011e-25 3.791123e-25 3.181919e-25
1.673531e+03 4.688333e-25 3.656403e-25 3.349560e-25 4.402294e-25
1.673562e+03 3.148552e-25 3.319071e-25 3.872825e-25 4.521541e-25
1.673594e+03 3.437855e-25 3.737127e-25 3.700298e-25 4.345979e-25
1.673625e+03 4.629228e-25 4.681198e-25 3.564430e-25 4.059648e-25
1.673656e+03 3.456528e-25 3.658003e-25 3.949118e-25 4.509836e-25
1.673688e+03 3.183572e-25 3.801046e-25 4.347701e-25 4.200778e-25
1.673719e+03 3.971535e-25 4.100375e-25 3.915063e-25 3.777454e-25
1.673750e+03 4.212510e-25 3.423401e-25 2.637175e-25 3.667900e-25
1.673781e+03 3.872149e-25 3.481165e-25 4.542659e-25 3.196210e-25
1.673812e+03 5.187401e-25 3.300008e-25 5.234696e-25 4.458565e-25
1.673844e+03 3.197829e-25 4.804066e-25 3.618367e-25 4.187738e-25
1.673875e+03 4.854061e-25 3.177551e-25 3.764720e-25 3.097192e-25
1.673906e+03 3.143304e-25 5.048293e-25 3.069503e-25 3.297970e-25
1.673938e+03 3.137135e-25 3.499709e-25 2.992390e-25 3.585797e-25
1.673969e+03 4.191224e-25 3.470128e-25 3.984409e-25 3.360234e-25
1.674000e+03 3.873862e-25 3.637741e-25 3.487960e-25 3.963955e-25
1.674031e+03 3.292025e-25 3.854100e-25 4.667232e-25 4.185281e-25
1.674062e+03 3.841379e-25 3.463986e-25 4.251249e-25 3.189200e-25
1.674094e+03 3.530989e-25 4.159578e-25 3.130421e-25 4.354832e-25
1.674125e+03 3.249959e-25 3.210353e-25 3.478898e-25 3.283876e-25
1.674156e+03 3.684714e-25 3.126766e-25 4.376308e-25 4.357933e-25
1.674188e+03 4.306897e-25 4.106684e-25 3.511744e-25 4.586513e-25
1.674219e+03 4.097098e-25 3.525683e-25 3.747061e-25 3.369002e-25
1.674250e+03 4.786554e-25 3.031622e-25 3.151971e-25 3.851023e-25
1.674281e+03 3.679904e-25 4.096709e-25 4.170299e-25 3.924690e-25
1.674312e+03 3.699716e-25 5.155246e-25 2.742173e-25 3.522163e-25
1.674344e+03 2.675884e-25 4.596039e-25 4.142827e-25 5.674048e-25
1.674375e+03 4.089728e-25 4.481789e-25 3.357985e-25 5.190058e-25
1.674406e+03 3.191427e-25 5.391656e-25 3.094771e-25 3.888133e-25
1.674438e+03 3.669076e-25 3.810807e-25 3.514755e-25 3.432693e-25
1.674469e+03 4.810873e-25 4.487042e-25 3.884827e-25 3.597224e-25
1.674500e+03 3.391893e-25 3.916827e-25 3.328813e-25 3.602423e-25
1.674531e+03 5.218586e-25 3.215452e-25 3.146068e-25 3.217654e-25
1.674562e+03 4.528876e-25 3.439091e-25 3.070925e-25 2.854458e-25
1.674594e+03 3.420136e-25 2.960846e-25 3.881175e-25 4.376030e-25
1.674625e+03 2.528579e-25 3.786113e-25 3.115010e-25 4.529281e-25
1.674656e+03 3.545036e-25 3.092501e-25 3.865860e-25 3.041249e-25
1.674688e+03 3.073135e-25 3.447174e-25 3.019018e-25 3.019552e-25
1.674719e+03 3.245198e-25 3.245471e-25 3.968103e-25 4.510229e-25
1.674750e+03 3.955000e-25 4.897645e-25 2.705564e-25 3.818671e-25
1.674781e+03 3.048757e-25 3.502132e-25 3.147305e-25 4.035470e-25
1.674812e+03 3.860508e-25 3.961285e-25 3.489002e-25 3.765157e-25
1.674844e+03 3.735546e-25 4.025616e-25 3.507981e-25 4.451907e-25
1.674875e+03 4.121077e-25 4.257636e-25 3.653354e-25 2.834502e-25
1.674906e+03 5.066368e-25 2.999140e-25 3.387595e-25 3.930537e-25
1.674938e+03 3.662059e-25 4.064021e-25 3.151864e-25 3.725680e-25
1.674969e+03 3.545149e-25 3.973665e-25 3.544409e-25 3.072766e-25
1.675000e+03 2.939675e-25 4.050210e-25 3.132145e-25 4.331085e-25
1.675031e+03 3.106734e-25 3.542151e-25 3.308703e-25 3.625861e-25
1.675062e+03 4.074735e-25 3.235124e-25 3.129986e-25 4.496218e-25
1.675094e+03 3.104812e-25 4.053313e-25 3.585347e-25 3.521891e-25
1.675125e+03 3.244245e-25 5.214975e-25 4.574135e-25 3.225107e-25
1.675156e+03 2.923068e-25 3.223875e-25 5.882974e-25 2.827857e-25
1.675188e+03 3.777670e-25 5.194424e-25 3.655835e-25 4.592306e-25
1.675219e+03 2.924681e-25 4.424884e-25 2.529123e-25 3.483962e-25
1.675250e+03 4.449381e-25 4.758985e-25 3.350803e-25 3.333646e-25
1.675281e+03 2.778375e-25 4.006382e-25 4.378937e-25 3.443321e-25
1.675312e+03 5.486483e-25 3.144379e-25 3.007670e-25 3.333504e-25
1.675344e+03 3.594764e-25 2.894493e-25 4.050050e-25 4.137047e-25
1.675375e+03 4.408476e-25 4.511414e-25 2.570289e-25 4.035863e-25
1.675406e+03 3.777074e-25 2.857233e-25 3.089388e-25 3.763724e-25
1.675438e+03 3.138493e-25 4.266796e-25 3.558217e-25 5.749354e-25
1.675469e+03 3.790588e-25 3.862265e-25 3.416331e-25 4.050813e-25
1.675500e+03 5.109111e-25 3.399131e-25 4.465978e-25 4.020206e-25
1.675531e+03 2.976285e-25 4.953845e-25 3.900008e-25 4.691387e-25
1.675562e+03 2.756626e-25 2.997265e-25 2.917330e-25 3.388127e-25
1.675594e+03 4.487525e-25 3.282247e-25 4.194132e-25 4.270106e-25
1.675625e+03 5.112233e-25 4.840558e-25 4.943478e-25 4.625279e-25
1.675656e+03 3.051614e-25 4.014962e-25 3.112846e-25 3.650091e-25
1.675688e+03 4.087915e-25 4.153761e-25 3.802821e-25 4.077269e-25
1.675719e+03 3.028847e-25 4.669819e-25 3.886565e-25 3.588447e-25
1.675750e+03 2.912024e-25 3.493994e-25 4.973961e-25 3.721952e-25
1.675781e+03 4.282048e-25 4.363069e-25 4.014069e-25 3.582737e-25
1.675812e+03 5.228871e-25 4.827731e-25 3.361670e-25 3.567595e-25
1.675844e+03 3.935633e-25 3.300899e-25 2.951421e-25 3.548133e-25
1.675875e+03 4.307204e-25 3.504863e-25 3.615038e-25 3.530967e-25
1.675906e+03 4.206306e-25 3.575285e-25 2.646202e-25 4.709248e-25
1.675938e+03 3.111601e-25 3.847148e-25 4.337016e-25 3.928318e-25
1.675969e+03 4.546936e-25 4.228072e-25 3.719992e-25 3.424293e-25
1.676000e+03 3.175612e-25 3.259217e-25 2.997685e-25 2.746741e-25
1.676031e+03 3.630077e-25 4.755151e-25 3.324319e-25 2.743196e-25
1.676062e+03 3.911219e-25 3.699582e-25 3.955201e-25 3.037518e-25
1.676094e+03 3.189100e-25 4.784580e-25 3.189072e-25 3.286184e-25
1.676125e+03 2.144572e-25 3.337199e-25 2.857512e-25 3.076878e-25
1.676156e+03 2.863820e-25 3.041977e-25 2.447207e-25 2.797341e-25
1.676188e+03 4.239148e-25 3.782104e-25 2.475926e-25 3.009585e-25
1.676219e+03 4.049217e-25 4.140503e-25 2.350066e-25 4.071434e-25
1.676250e+03 4.510204e-25 5.223530e-25 3.077524e-25 3.657847e-25
1.676281e+03 3.886080e-25 3.362035e-25 4.105968e-25 3.228499e-25
1.676312e+03 4.741878e-25 3.016557e-25 3.496991e-25 3.061384e-25
1.676344e+03 4.003503e-25 3.549309e-25 5.195002e-25 4.011473e-25
1.676375e+03 3.606569e-25 3.565794e-25 3.242337e-25 3.480702e-25
1.676406e+03 3.007304e-25 4.136193e-25 3.208915e-25 3.450404e-25
1.676438e+03 3.116383e-25 3.274034e-25 3.306560e-25 3.550688e-25
1.676469e+03 3.052922e-25 3.537584e-25 3.848589e-25 3.489267e-25
1.676500e+03 4.268354e-25 3.469792e-25 4.258988e-25 3.764874e-25
1.676531e+03 2.995101e-25 4.407748e-25 3.319995e-25 2.891801e-25
1.676562e+03 3.620169e-25 3.794583e-25 4.158867e-25 3.816679e-25
1.676594e+03 3.007520e-25 3.897271e-25 3.100484e-25 2.897550e-25
1.676625e+03 2.706084e-25 3.658635e-25 5.547464e-25 3.718851e-25
1.676656e+03 2.967195e-25 4.140426e-25 4.170109e-25 2.573825e-25
1.676688e+03 4.580264e-25 4.326113e-25 2.784080e-25 4.246673e-25
1.676719e+03 3.696464e-25 4.547334e-25 2.833626e-25 3.857148e-25
1.676750e+03 4.959588e-25 3.892597e-25 3.972378e-25 3.397908e-25
1.676781e+03 2.924966e-25 4.226122e-25 4.708512e-25 5.909647e-25
1.676812e+03 3.230710e-25 4.244833e-25 3.022203e-25 3.949775e-25
1.676844e+03 4.465960e-25 2.969394e-25 2.330178e-25 4.721383e-25
1.676875e+03 3.247776e-25 3.675436e-25 3.247948e-25 5.821162e-25
1.676906e+03 2.875403e-25 4.182171e-25 3.151382e-25 4.330520e-25
1.676938e+03 3.557757e-25 4.033529e-25 3.882608e-25 3.515927e-25
1.676969e+03 3.818104e-25 3.474402e-25 3.787884e-25 3.359830e-25
1.677000e+03 3.582224e-25 3.064700e-25 4.973052e-25 2.643135e-25
1.677031e+03 3.170712e-25 3.407967e-25 3.918887e-25 3.362420e-25
1.677062e+03 3.500391e-25 3.305763e-25 3.950722e-25 6.114372e-25
1.677094e+03 3.007582e-25 3.498596e-25 5.511941e-25 4.015756e-25
1.677125e+03 4.770000e-25 3.496569e-25 5.067308e-25 2.817603e-25
1.677156e+03 4.182504e-25 3.311554e-25 3.435621e-25 4.647378e-25
1.677188e+03 3.041057e-25 4.913740e-25 3.414678e-25 5.115684e-25
1.677219e+03 4.468042e-25 3.514831e-25 3.976001e-25 3.840127e-25
1.677250e+03 3.588887e-25 4.596684e-25 4.224296e-25 3.524711e-25
1.677281e+03 4.308854e-25 3.766485e-25 4.138089e-25 3.463177e-25
1.677312e+03 3.404716e-25 3.911987e-25 2.947181e-25 4.073173e-25
1.677344e+03 3.743507e-25 4.609951e-25 4.443322e-25 2.561399e-25
1.677375e+03 3.123345e-25 3.500877e-25 3.496023e-25 4.831300e-25
1.677406e+03 3.357057e-25 3.830035e-25 3.140909e-25 2.818574e-25
1.677438e+03 3.769926e-25 3.167528e-25 2.879106e-25 3.464955e-25
1.677469e+03 3.524495e-25 3.339858e-25 2.778767e-25 3.592748e-25
1.677500e+03 3.424480e-25 3.990397e-25 3.951148e-25 3.087707e-25
1.677531e+03 3.698620e-25 4.001865e-25 3.884305e-25 3.861324e-25
1.677562e+03 3.215901e-25 3.075555e-25 5.762536e-25 2.928055e-25
1.677594e+03 3.771919e-25 4.099455e-25 3.153843e-25 4.384424e-25
1.677625e+03 3.694991e-25 4.990542e-25 3.149834e-25 3.264496e-25
1.677656e+03 4.310457e-25 3.570838e-25 3.265751e-25 3.408889e-25
1.677688e+03 3.501223e-25 4.758255e-25 3.504554e-25 3.188387e-25
1.677719e+03 3.419599e-25 4.218754e-25 2.635996e-25 4.636996e-25
1.677750e+03 3.255422e-25 2.831596e-25 4.971615e-25 4.173230e-25
1.677781e+03 3.975961e-25 3.796561e-25 3.248710e-25 3.226624e-25
1.677812e+03 3.656571e-25 3.452163e-25 3.681024e-25 2.885023e-25
1.677844e+03 3.256522e-25 3.244923e-25 4.578314e-25 4.465918e-25
1.677875e+03 4.872979e-25 3.525552e-25 3.947984e-25 3.165050e-25
1.677906e+03 2.748246e-25 3.282882e-25 3.320276e-25 4.120798e-25
1.677938e+03 3.302957e-25 4.498330e-25 3.739277e-25 3.393136e-25
1.677969e+03 4.344836e-25 4.210602e-25 3.271402e-25 4.310503e-25
1.678000e+03 3.876781e-25 4.637145e-25 3.251441e-25 3.033561e-25
1.678031e+03 3.959911e-25 4.304406e-25 3.202085e-25 3.968831e-25
1.678062e+03 3.327053e-25 3.071005e-25 3.120948e-25 4.009636e-25
1.678094e+03 2.655171e-25 3.740929e-25 3.425991e-25 5.376689e-25
1.678125e+03 3.322884e-25 3.925097e-25 3.361312e-25 4.344522e-25
1.678156e+03 4.429721e-25 3.979887e-25 3.449941e-25 5.159169e-25
1.678188e+03 3.100389e-25 3.953352e-25 3.752272e-25 3.443982e-25
1.678219e+03 5.126717e-25 3.316474e-25 3.949432e-25 3.673190e-25
1.678250e+03 3.303963e-25 3.263729e-25 3.891617e-25 5.404479e-25
1.678281e+03 3.162534e-25 3.755892e-25 2.991606e-25 4.398460e-25
1.678312e+03 3.488894e-25 3.808375e-25 4.806693e-25 3.396699e-25
1.678344e+03 3.426791e-25 2.961518e-25 3.295734e-25 4.243342e-25
1.678375e+03 3.980481e-25 3.510504e-25 3.001808e-25 3.564300e-25
1.678406e+03 5.659161e-25 3.147324e-25 4.788969e-25 3.082501e-25
1.678438e+03 3.523101e-25 2.832895e-25 4.620448e-25 5.230140e-25
1.678469e+03 5.812578e-25 3.100709e-25 3.888001e-25 3.278821e-25
1.678500e+03 4.866111e-25 3.452265e-25 3.670363e-25 3.608891e-25
1.678531e+03 4.112156e-25 4.440988e-25 3.538680e-25 2.709919e-25
1.678562e+03 4.345589e-25 3.553660e-25 3.240654e-25 3.290488e-25
1.678594e+03 3.693625e-25 3.228958e-25 2.829974e-25 3.446256e-25
1.678625e+03 2.933299e-25 3.131619e-25 3.585496e-25 3.417462e-25
1.678656e+03 3.193321e-25 3.442474e-25 3.697787e-25 3.351749e-25
1.678688e+03 2.408722e-25 4.191021e-25 3.165641e-25 4.165603e-25
1.678719e+03 2.220681e-25 4.058169e-25 4.262120e-25 3.726507e-25
1.678750e+03 3.250578e-25 4.504263e-25 3.652263e-25 5.088741e-25
1.678781e+03 4.201816e-25 3.199556e-25 4.043759e-25 3.100544e-25
1.678812e+03 4.041068e-25 4.138117e-25 3.073592e-25 3.344008e-25
1.678844e+03 3.532620e-25 3.316358e-25 3.423442e-25 3.795027e-25
1.678875e+03 3.489077e-25 4.380823e-25 3.919673e-25 4.944564e-25
1.678906e+03 5.049272e-25 3.876099e-25 6.184495e-25 2.787540e-25
1.678938e+03 3.038418e-25 3.172458e-25 3.522080e-25 4.148741e-25
1.678969e+03 3.807744e-25 3.391905e-25 3.813870e-25 4.302393e-25
1.679000e+03 3.615620e-25 4.042852e-25 3.152276e-25 2.699194e-25
1.679031e+03 3.734976e-25 4.216376e-25 3.441886e-25 4.342831e-25
1.679062e+03 2.680783e-25 3.688972e-25 2.696648e-25 3.986336e-25
1.679094e+03 4.786093e-25 3.893407e-25 3.109887e-25 4.473889e-25
1.679125e+03 3.847627e-25 3.139531e-25 4.383049e-25 4.495156e-25
1.679156e+03 3.261800e-25 4.587195e-25 3.355099e-25 4.954472e-25
1.679188e+03 2.727811e-25 4.234610e-25 3.030928e-25 3.203122e-25
1.679219e+03 4.114028e-25 3.355353e-25 4.315961e-25 3.645322e-25
1.679250e+03 3.249276e-25 3.010486e-25 2.828833e-25 5.978946e-25
1.679281e+03 6.300866e-25 4.026006e-25 2.892393e-25 4.252915e-25
1.679312e+03 3.232120e-25 4.858124e-25 4.026390e-25 3.957516e-25
1.679344e+03 5.232292e-25 2.682317e-25 3.306297e-25 3.667926e-25
1.679375e+03 3.907393e-25 3.178106e-25 3.262449e-25 3.321524e-25
1.679406e+03 3.298556e-25 3.382674e-25 3.273000e-25 4.276040e-25
1.679438e+03 3.223765e-25 4.091673e-25 2.714556e-25 4.820092e-25
1.679469e+03 3.781556e-25 2.971835e-25 3.872559e-25 4.271838e-25
1.679500e+03 3.359575e-25 4.413340e-25 3.585939e-25 5.522989e-25
1.679531e+03 3.345210e-25 3.545265e-25 3.194135e-25 3.441788e-25
1.679562e+03 3.033995e-25 3.262321e-25 2.714999e-25 4.920148e-25
1.679594e+03 4.086313e-25 3.903760e-25 3.394269e-25 3.364199e-25
1.679625e+03 3.398995e-25 3.840758e-25 2.640168e-25 5.065221e-25
1.679656e+03 4.027536e-25 3.322745e-25 3.428320e-25 3.205817e-25
1.679688e+03 3.886572e-25 3.267340e-25 3.263482e-25 4.203020e-25
1.679719e+03 3.890238e-25 3.140360e-25 2.824989e-25 3.877231e-25
1.679750e+03 4.079528e-25 3.197566e-25 4.791386e-25 4.240378e-25
1.679781e+03 3.339895e-25 3.438132e-25 3.970451e-25 4.660289e-25
1.679812e+03 5.439089e-25 3.297815e-25 4.156096e-25 3.491347e-25
1.679844e+03 3.204856e-25 3.124524e-25 4.492081e-25 3.157421e-25
1.679875e+03 3.354624e-25 3.313310e-25 4.700857e-25 3.864420e-25
1.680125e+03 3.132689e-25 4.623823e-25 2.860769e-25 4.622399e-25
1.680156e+03 3.226020e-25 5.427993e-25 3.850834e-25 3.452421e-25
1.680188e+03 3.707214e-25 3.732896e-25 3.992183e-25 3.330231e-25
1.680219e+03 4.730726e-25 3.494614e-25 2.653929e-25 3.555859e-25
1.680250e+03 3.300171e-25 4.281882e-25 3.054104e-25 4.373286e-25
1.680281e+03 4.313079e-25 3.319743e-25 3.259547e-25 3.757738e-25
1.680312e+03 3.862994e-25 3.777507e-25 4.105978e-25 4.760940e-25
1.680344e+03 3.296642e-25 3.229488e-25 4.138302e-25 3.320501e-25
1.680375e+03 4.189896e-25 4.704683e-25 3.778988e-25 3.658899e-25
1.680406e+03 4.423385e-25 3.787981e-25 3.336587e-25 5.010903e-25
1.680438e+03 2.664711e-25 4.097448e-25 3.340025e-25 2.783975e-25
1.680469e+03 4.079967e-25 4.014893e-25 4.764304e-25 3.734707e-25
1.680500e+03 3.696225e-25 4.334347e-25 4.021473e-25 2.972981e-25
1.680531e+03 3.093415e-25 4.278229e-25 4.531397e-25 4.225207e-25
1.680562e+03 3.699947e-25 3.439487e-25 2.973978e-25 3.550504e-25
1.680594e+03 2.994422e-25 3.333347e-25 5.503329e-25 3.118461e-25
1.680625e+03 3.148754e-25 3.937877e-25 2.866907e-25 4.143032e-25
1.680656e+03 2.966112e-25 4.274802e-25 5.293762e-25 2.979053e-25
1.680688e+03 3.390151e-25 4.451414e-25 5.340879e-25 2.854943e-25
1.680719e+03 4.266751e-25 3.566965e-25 3.413036e-25 2.866108e-25
1.680750e+03 5.098825e-25 3.378575e-25 3.401902e-25 4.599674e-25
1.680781e+03 3.683855e-25 3.341940e-25 4.203727e-25 2.774421e-25
1.680812e+03 3.443074e-25 4.198066e-25 3.768802e-25 3.236046e-25
1.680844e+03 3.318320e-25 3.609155e-25 3.267096e-25 4.031468e-25
1.680875e+03 3.223260e-25 3.592670e-25 3.039091e-25 3.965725e-25
1.680906e+03 4.263959e-25 3.711988e-25 3.722296e-25 4.466068e-25
1.680938e+03 3.903489e-25 3.545174e-25 3.115839e-25 4.342624e-25
1.680969e+03 3.576161e-25 3.943084e-25 3.133671e-25 4.932565e-25
1.681000e+03 2.792824e-25 3.631674e-25 4.446824e-25 3.691718e-25
1.681031e+03 2.454712e-25 4.366730e-25 3.289519e-25 4.019001e-25
1.681062e+03 3.634846e-25 4.002921e-25 3.755742e-25 4.724392e-25
1.681094e+03 3.237800e-25 2.840730e-25 3.874893e-25 3.720929e-25
1.681125e+03 3.413629e-25 2.927663e-25 3.592608e-25 2.752373e-25
1.681156e+03 3.982913e-25 3.498291e-25 3.913235e-25 3.451210e-25
1.681188e+03 3.339472e-25 4.413313e-25 3.056988e-25 3.325217e-25
1.681219e+03 2.952578e-25 3.811677e-25 3.969705e-25 3.502038e-25
1.681250e+03 2.920962e-25 3.883227e-25 3.372500e-25 3.078833e-25
1.681281e+03 3.906618e-25 3.311308e-25 2.940756e-25 4.506800e-25
1.681312e+03 3.485786e-25 2.773177e-25 4.170223e-25 2.828319e-25
1.681344e+03 3.032681e-25 4.274649e-25 3.141793e-25 2.497305e-25
1.681375e+03 2.919469e-25 4.106787e-25 3.598687e-25 4.534316e-25
1.681406e+03 3.833467e-25 3.950471e-25 3.143485e-25 2.767526e-25
1.681438e+03 3.242947e-25 5.190056e-25 4.053929e-25 4.049753e-25
1.681469e+03 5.097697e-25 3.065346e-25 4.319168e-25 3.052991e-25
1.681500e+03 2.931327e-25 3.120000e-25 2.770553e-25 5.026688e-25
1.681531e+03 3.731433e-25 4.794128e-25 3.651424e-25 3.856400e-25
1.681562e+03 3.407965e-25 3.483397e-25 3.783327e-25 5.091304e-25
1.681594e+03 3.997127e-25 4.572797e-25 3.194357e-25 4.057816e-25
1.681625e+03 4.149813e-25 3.941487e-25 3.470505e-25 4.108846e-25
1.681656e+03 3.491546e-25 4.580994e-25 3.361450e-25 3.440272e-25
1.681688e+03 3.371814e-25 3.008793e-25 3.221705e-25 4.060467e-25
1.681719e+03 3.972968e-25 2.933536e-25 4.324482e-25 5.092200e-25
1.681750e+03 3.514599e-25 4.260797e-25 2.850242e-25 3.953871e-25
1.681781e+03 3.704056e-25 3.342844e-25 3.111278e-25 3.940226e-25
1.681812e+03 3.343180e-25 3.992063e-25 4.141520e-25 4.428505e-25
1.681844e+03 2.738265e-25 4.394360e-25 3.719057e-25 3.754221e-25
1.681875e+03 4.850680e-25 3.894267e-25 2.962320e-25 4.343518e-25
1.681906e+03 4.002035e-25 3.649036e-25 4.014899e-25 3.636571e-25
1.681938e+03 3.253433e-25 3.126035e-25 3.210058e-25 4.748806e-25
1.681969e+03 2.447475e-25 4.427102e-25 5.144928e-25 3.971443e-25
1.682000e+03 2.880318e-25 3.967212e-25 3.734615e-25 5.311037e-25
1.682031e+03 3.228442e-25 3.913821e-25 4.368403e-25 3.845957e-25
1.682062e+03 4.424253e-25 3.473627e-25 2.943344e-25 3.103353e-25
1.682094e+03 3.843946e-25 5.039213e-25 2.478573e-25 3.251693e-25
1.682125e+03 4.072173e-25 3.875560e-25 4.044030e-25 3.856557e-25
1.682156e+03 3.536813e-25 3.739364e-25 4.067249e-25 3.966441e-25
1.682188e+03 3.904562e-25 3.498344e-25 3.686631e-25 4.786919e-25
1.682219e+03 4.029831e-25 3.378358e-25 3.711118e-25 3.477364e-25
1.682250e+03 3.232261e-25 3.698562e-25 3.541112e-25 3.317267e-25
1.682281e+03 3.871745e-25 4.024906e-25 3.477289e-25 3.522223e-25
1.682312e+03 3.533323e-25 2.746494e-25 3.170032e-25 5.129656e-25
1.682344e+03 3.203136e-25 3.029430e-25 2.366984e-25 4.605047e-25
1.682375e+03 2.806821e-25 3.107679e-25 2.991237e-25 4.583270e-25
1.682406e+03 3.891063e-25 3.386421e-25 4.747079e-25 3.017417e-25
1.682438e+03 4.145570e-25 4.154514e-25 3.849090e-25 3.812518e-25
1.682469e+03 5.031557e-25 3.593664e-25 2.771373e-25 4.192540e-25
1.682500e+03 3.565754e-25 4.130496e-25 3.097152e-25 3.956383e-25
1.682531e+03 3.348608e-25 2.885864e-25 2.899648e-25 3.527544e-25
1.682562e+03 2.621311e-25 3.307624e-25 2.991058e-25 3.279575e-25
1.682594e+03 3.356980e-25 2.876638e-25 3.741851e-25 3.559333e-25
1.682625e+03 3.486812e-25 3.392537e-25 2.978143e-25 2.753582e-25
1.682656e+03 3.341210e-25 4.848038e-25 3.217795e-25 4.391755e-25
1.682688e+03 4.370818e-25 3.660671e-25 3.896549e-25 3.127566e-25
1.682719e+03 3.711471e-25 5.339020e-25 3.612757e-25 5.129231e-25
1.682750e+03 4.120917e-25 3.390975e-25 3.775275e-25 4.695140e-25
1.682781e+03 3.648055e-25 4.733972e-25 3.819016e-25 2.687290e-25
1.682812e+03 3.437709e-25 4.450712e-25 4.091793e-25 4.592977e-25
1.682844e+03 4.818870e-25 3.518763e-25 4.047954e-25 5.525045e-25
1.682875e+03 3.766633e-25 2.896188e-25 4.038325e-25 3.655067e-25
1.682906e+03 3.356409e-25 3.873044e-25 3.257212e-25 3.260116e-25
1.682938e+03 2.886431e-25 5.224218e-25 4.670296e-25 4.114713e-25
1.682969e+03 2.985435e-25 3.374531e-25 2.893087e-25 3.295243e-25
1.683000e+03 3.642713e-25 3.689118e-25 2.475382e-25 3.327899e-25
1.683031e+03 3.672156e-25 3.214671e-25 4.400692e-25 4.600873e-25
1.683062e+03 3.970681e-25 2.519957e-25 4.489560e-25 4.016057e-25
1.683094e+03 2.785360e-25 4.507753e-25 3.678769e-25 2.811620e-25
1.683125e+03 3.306939e-25 4.081675e-25 3.529959e-25 4.001406e-25
1.683156e+03 3.704214e-25 4.156396e-25 2.937977e-25 2.852760e-25
1.683188e+03 4.386419e-25 2.993802e-25 3.838160e-25 2.751046e-25
1.683219e+03 3.656683e-25 3.419688e-25 4.086135e-25 4.265165e-25
1.683250e+03 3.006590e-25 3.379586e-25 5.225785e-25 5.366465e-25
1.683281e+03 3.206384e-25 2.784510e-25 3.672490e-25 5.447529e-25
1.683312e+03 3.492336e-25 4.239760e-25 3.818194e-25 4.807020e-25
1.683344e+03 3.316792e-25 3.865781e-25 2.886379e-25 3.183516e-25
1.683375e+03 3.090957e-25 3.300472e-25 3.649831e-25 4.640426e-25
1.683406e+03 2.846101e-25 4.475998e-25 4.039620e-25 6.068163e-25
1.683438e+03 2.585332e-25 4.543971e-25 3.494853e-25 3.319749e-25
1.683469e+03 2.887740e-25 4.087836e-25 2.644837e-25 3.724824e-25
1.683500e+03 3.179067e-25 6.076001e-25 2.870984e-25 2.571680e-25
1.683531e+03 3.189750e-25 4.892607e-25 4.423747e-25 2.745312e-25
1.683562e+03 3.468261e-25 3.674169e-25 4.286669e-25 4.196225e-25
1.683594e+03 4.005922e-25 3.498657e-25 3.763856e-25 3.798112e-25
1.683625e+03 5.105369e-25 3.126969e-25 3.848639e-25 4.483044e-25
1.683656e+03 3.976008e-25 4.813817e-25 3.007593e-25 3.698067e-25
1.683688e+03 3.296749e-25 3.313042e-25 2.886474e-25 4.127421e-25
1.683719e+03 3.194109e-25 3.524178e-25 2.967572e-25 4.106955e-25
1.683750e+03 3.574557e-25 4.016500e-25 3.206746e-25 2.981459e-25
1.683781e+03 3.884838e-25 3.641823e-25 3.115396e-25 4.068179e-25
1.683812e+03 4.785278e-25 3.301521e-25 3.699692e-25 4.116403e-25
1.683844e+03 2.715389e-25 5.749062e-25 4.125539e-25 3.380296e-25
1.683875e+03 3.876877e-25 3.422214e-25 2.990987e-25 3.847960e-25
1.683906e+03 4.267696e-25 5.191412e-25 5.404163e-25 4.464031e-25
1.683938e+03 3.437505e-25 3.475999e-25 5.290530e-25 3.065139e-25
1.683969e+03 3.481492e-25 3.573692e-25 3.494452e-25 4.721933e-25
1.684000e+03 2.922058e-25 3.594519e-25 4.364858e-25 2.764580e-25
1.684031e+03 3.766067e-25 4.186290e-25 4.005484e-25 3.482859e-25
1.684062e+03 5.006108e-25 3.377815e-25 3.524535e-25 3.112525e-25
1.684094e+03 2.687364e-25 3.435368e-25 3.057711e-25 3.120826e-25
1.684125e+03 3.227669e-25 4.890045e-25 3.391995e-25 3.452977e-25
1.684156e+03 4.768104e-25 3.926052e-25 3.035025e-25 4.054871e-25
1.684188e+03 2.127792e-25 5.660925e-25 2.538463e-25 4.363754e-25
1.684219e+03 3.740638e-25 4.502237e-25 3.918707e-25 3.669865e-25
1.684250e+03 3.604577e-25 3.959740e-25 5.604914e-25 3.734143e-25
1.684281e+03 3.089873e-25 3.570927e-25 3.409407e-25 4.712474e-25
1.684312e+03 2.870447e-25 2.710466e-25 2.662341e-25 3.512665e-25
1.684344e+03 3.213100e-25 3.304968e-25 3.301899e-25 3.834042e-25
1.684375e+03 4.141793e-25 3.791143e-25 2.844995e-25 3.865191e-25
1.684406e+03 4.245236e-25 5.589771e-25 4.197641e-25 3.751977e-25
1.684438e+03 3.961028e-25 4.091049e-25 3.147986e-25 3.674432e-25
1.684469e+03 4.603985e-25 3.210932e-25 3.333500e-25 3.907247e-25
1.684500e+03 3.770214e-25 2.679933e-25 4.371131e-25 4.820933e-25
1.684531e+03 4.185656e-25 3.388647e-25 4.011887e-25 4.075651e-25
1.684562e+03 3.090815e-25 3.786387e-25 3.314752e-25 3.643491e-25
1.684594e+03 3.073931e-25 4.331638e-25 3.104385e-25 4.343513e-25
1.684625e+03 3.816001e-25 4.356820e-25 3.764954e-25 5.099737e-25
1.684656e+03 3.431794e-25 3.354501e-25 2.759768e-25 3.381661e-25
1.684688e+03 3.202565e-25 3.696379e-25 3.547314e-25 5.285796e-25
1.684719e+03 4.657054e-25 3.227155e-25 3.756873e-25 4.716216e-25
1.684750e+03 3.385781e-25 4.046021e-25 2.959291e-25 3.431675e-25
1.684781e+03 3.973100e-25 4.171369e-25 2.880141e-25 3.647672e-25
1.684812e+03 3.907115e-25 4.077379e-25 3.420703e-25 4.556849e-25
1.684844e+03 3.977301e-25 2.980871e-25 2.911507e-25 3.955086e-25
1.684875e+03 4.079608e-25 3.250578e-25 3.445070e-25 4.044853e-25
1.684906e+03 3.241107e-25 4.127396e-25 4.123692e-25 3.545640e-25
1.684938e+03 3.705490e-25 2.456835e-25 3.591245e-25 2.953336e-25
1.684969e+03 4.245159e-25 3.729405e-25 4.790301e-25 3.166674e-25
1.685000e+03 3.932301e-25 3.071506e-25 2.986406e-25 2.891825e-25
1.685031e+03 3.877613e-25 5.651153e-25 3.148664e-25 3.541599e-25
1.685062e+03 3.666054e-25 4.845919e-25 3.434241e-25 5.182011e-25
1.685094e+03 3.668107e-25 3.612658e-25 5.089589e-25 3.315552e-25
1.685125e+03 3.330549e-25 3.053866e-25 3.669564e-25 4.056632e-25
1.685156e+03 3.685402e-25 3.706654e-25 3.290596e-25 3.405714e-25
1.685188e+03 4.192791e-25 3.570901e-25 4.049787e-25 3.121288e-25
1.685219e+03 3.015889e-25 3.829174e-25 4.608241e-25 6.739080e-25
1.685250e+03 3.741488e-25 2.803582e-25 4.512873e-25 3.788238e-25
1.685281e+03 4.127243e-25 4.052180e-25 4.583776e-25 3.183013e-25
1.685312e+03 2.875098e-25 4.099638e-25 4.284985e-25 3.958366e-25
1.685344e+03 5.467241e-25 3.418148e-25 4.188113e-25 3.976008e-25
1.685375e+03 3.287233e-25 3.379943e-25 4.023554e-25 3.726646e-25
1.685406e+03 4.909725e-25 3.865110e-25 4.565376e-25 4.207585e-25
1.685438e+03 3.361141e-25 5.072586e-25 4.466457e-25 3.097374e-25
1.685469e+03 3.293782e-25 3.863825e-25 2.742784e-25 3.182825e-25
1.685500e+03 2.841443e-25 4.629687e-25 3.224539e-25 4.275176e-25
1.685531e+03 3.610473e-25 3.519283e-25 2.960233e-25 3.873998e-25
1.685562e+03 3.381199e-25 2.893365e-25 3.474742e-25 2.960521e-25
1.685594e+03 3.081848e-25 5.517759e-25 4.426485e-25 5.268247e-25
1.685625e+03 3.032894e-25 2.855435e-25 3.019817e-25 3.520837e-25
1.685656e+03 3.744287e-25 4.051378e-25 4.657865e-25 3.668622e-25
1.685688e+03 3.069779e-25 3.080895e-25 3.440256e-25 4.482244e-25
1.685719e+03 3.960519e-25 3.039321e-25 3.335614e-25 3.911470e-25
1.685750e+03 4.315608e-25 3.104464e-25 3.336646e-25 3.485450e-25
1.685781e+03 3.887312e-25 4.171654e-25 3.378042e-25 3.944671e-25
1.685812e+03 3.752313e-25 3.940300e-25 3.810150e-25 3.210679e-25
1.685844e+03 5.742124e-25 3.902022e-25 3.115959e-25 3.849328e-25
1.685875e+03 3.494915e-25 3.320326e-25 4.923397e-25 2.617479e-25
1.685906e+03 4.730387e-25 5.045807e-25 3.569193e-25 3.964253e-25
1.685938e+03 3.918009e-25 3.769032e-25 4.143839e-25 4.013852e-25
1.685969e+03 4.386772e-25 2.875759e-25 4.690758e-25 4.367225e-25
1.686000e+03 3.684180e-25 3.322822e-25 5.029592e-25 4.124317e-25
1.686031e+03 3.364425e-25 4.810776e-25 3.441160e-25 4.430124e-25
1.686062e+03 4.215019e-25 3.596652e-25 3.288483e-25 3.245497e-25
1.686094e+03 3.642341e-25 2.836097e-25 3.646304e-25 3.082669e-25
1.686125e+03 3.979612e-25 4.814725e-25 2.978288e-25 2.797977e-25
1.686156e+03 3.117657e-25 5.332176e-25 2.701552e-25 2.810975e-25
1.686188e+03 3.504342e-25 5.846193e-25 2.408208e-25 3.239716e-25
1.686219e+03 3.340312e-25 3.760543e-25 3.942086e-25 3.711007e-25
1.686250e+03 3.291559e-25 3.175547e-25 3.734465e-25 3.392496e-25
1.686281e+03 3.402555e-25 3.403198e-25 2.746552e-25 4.503291e-25
1.686312e+03 3.294600e-25 4.504490e-25 4.160021e-25 3.630026e-25
1.686344e+03 4.360910e-25 3.589399e-25 3.420984e-25 3.430530e-25
1.686375e+03 4.515867e-25 4.039106e-25 4.989721e-25 3.363695e-25
1.686406e+03 3.171549e-25 4.221400e-25 5.285461e-25 4.211379e-25
1.686438e+03 2.924844e-25 5.395023e-25 4.144640e-25 4.766292e-25
1.686469e+03 2.923776e-25 4.593865e-25 3.504969e-25 3.768705e-25
1.686500e+03 3.379573e-25 4.146707e-25 2.946819e-25 3.906765e-25
1.686531e+03 3.155521e-25 4.539993e-25 2.961188e-25 4.377986e-25
1.686562e+03 4.424536e-25 5.052200e-25 3.255246e-25 3.619943e-25
1.686594e+03 3.755864e-25 4.780697e-25 3.894956e-25 2.754860e-25
1.686625e+03 5.035178e-25 4.351357e-25 4.852672e-25 3.633490e-25
1.686656e+03 3.147009e-25 3.857015e-25 3.259052e-25 3.761037e-25
1.686688e+03 3.749240e-25 3.777724e-25 3.613105e-25 4.969660e-25
1.686719e+03 4.908938e-25 3.613636e-25 3.615588e-25 4.149979e-25
1.686750e+03 2.939354e-25 4.738074e-25 4.392570e-25 3.619102e-25
1.686781e+03 3.787621e-25 3.561205e-25 3.549347e-25 3.523905e-25
1.686812e+03 3.437414e-25 3.767936e-25 3.296556e-25 3.719638e-25
1.686844e+03 4.907098e-25 3.651767e-25 3.347531e-25 3.246389e-25
1.686875e+03 3.609405e-25 3.424114e-25 4.925111e-25 3.138874e-25
1.686906e+03 3.346410e-25 3.360143e-25 4.829156e-25 4.435168e-25
1.686938e+03 4.744465e-25 3.728128e-25 4.584646e-25 3.406687e-25
1.686969e+03 3.896911e-25 3.892361e-25 3.556386e-25 3.162362e-25
1.687000e+03 3.653661e-25 6.357323e-25 3.150578e-25 4.369467e-25
1.687031e+03 3.521135e-25 4.105837e-25 3.530227e-25 3.304145e-25
1.687062e+03 3.535987e-25 4.155838e-25 2.838708e-25 2.703107e-25
1.687094e+03 3.096609e-25 3.650648e-25 3.790264e-25 3.364934e-25
1.687125e+03 3.402332e-25 5.264176e-25 4.671636e-25 4.110823e-25
1.687156e+03 3.441800e-25 3.975300e-25 3.785657e-25 3.639362e-25
1.687188e+03 3.102647e-25 3.616811e-25 4.830485e-25 3.484644e-25
1.687219e+03 4.497904e-25 4.955399e-25 3.424634e-25 4.022212e-25
1.687250e+03 3.162988e-25 3.766878e-25 3.978216e-25 4.449700e-25
1.687281e+03 3.391821e-25 3.646503e-25 2.652855e-25 3.514391e-25
1.687312e+03 3.659223e-25 4.097530e-25 3.999520e-25 3.812987e-25
1.687344e+03 4.198867e-25 4.369089e-25 3.677579e-25 3.011369e-25
1.687375e+03 3.220150e-25 4.010740e-25 3.699805e-25 5.091874e-25
1.687406e+03 4.212327e-25 3.423715e-25 3.347063e-25 4.167119e-25
1.687438e+03 3.960792e-25 2.780781e-25 3.282581e-25 3.531999e-25
1.687469e+03 3.584944e-25 3.145450e-25 3.461020e-25 4.137317e-25
1.687500e+03 3.995340e-25 4.384701e-25 3.650526e-25 3.597604e-25
1.687531e+03 4.239004e-25 3.200368e-25 3.920788e-25 3.869108e-25
1.687562e+03 4.525046e-25 4.562375e-25 4.074980e-25 4.290293e-25
1.687594e+03 4.353181e-25 3.753582e-25 3.886749e-25 4.982007e-25
1.687625e+03 4.532034e-25 3.884038e-25 4.226339e-25 4.194884e-25
1.687656e+03 4.179897e-25 5.012513e-25 3.568704e-25 4.071268e-25
1.687688e+03 2.611693e-25 3.563651e-25 2.900182e-25 3.817598e-25
1.687719e+03 4.109489e-25 4.136484e-25 3.283913e-25 4.053831e-25
1.687750e+03 4.367385e-25 3.703030e-25 3.243443e-25 3.010885e-25
1.687781e+03 2.816946e-25 3.144251e-25 4.233697e-25 3.390599e-25
1.687812e+03 3.858980e-25 4.131809e-25 3.281698e-25 3.807765e-25
1.687844e+03 2.642816e-25 5.569683e-25 4.217992e-25 2.839927e-25
1.687875e+03 3.906701e-25 5.781872e-25 3.185427e-25 4.007685e-25
1.687906e+03 3.272137e-25 5.024095e-25 4.891346e-25 3.598136e-25
1.687938e+03 4.487480e-25 4.309598e-25 2.914859e-25 3.926715e-25
1.687969e+03 4.369857e-25 3.130622e-25 4.306823e-25 4.971085e-25
1.688000e+03 3.358166e-25 2.983607e-25 4.351052e-25 4.476379e-25
1.688031e+03 3.875898e-25 3.502784e-25 2.861600e-25 3.580478e-25
1.688062e+03 4.135804e-25 3.875934e-25 3.434337e-25 4.515269e-25
1.688094e+03 3.961101e-25 3.671517e-25 3.384945e-25 3.683804e-25
1.688125e+03 3.707128e-25 4.362002e-25 2.566959e-25 2.683495e-25
1.688156e+03 3.988247e-25 3.730369e-25 3.490091e-25 3.406847e-25
1.688188e+03 3.851035e-25 4.596293e-25 2.968484e-25 4.352133e-25
1.688219e+03 3.368353e-25 3.443866e-25 4.831428e-25 3.581744e-25
1.688250e+03 3.599932e-25 3.427306e-25 3.412026e-25 2.957579e-25
1.688281e+03 3.489715e-25 3.577872e-25 2.793894e-25 3.423872e-25
1.688312e+03 5.140903e-25 4.816562e-25 4.458822e-25 3.355470e-25
1.688344e+03 2.438489e-25 3.101102e-25 2.960383e-25 3.999781e-25
1.688375e+03 3.394212e-25 3.908773e-25 4.333954e-25 2.840663e-25
1.688406e+03 2.831324e-25 4.549586e-25 3.796290e-25 3.679140e-25
1.688438e+03 3.589398e-25 4.303472e-25 3.980382e-25 4.312986e-25
1.688469e+03 3.524596e-25 4.742643e-25 3.809829e-25 2.930732e-25
1.688500e+03 3.913612e-25 3.521115e-25 4.032456e-25 3.701500e-25
1.688531e+03 3.681805e-25 3.885851e-25 3.355882e-25 4.225723e-25
1.688562e+03 3.961971e-25 3.196763e-25 3.010630e-25 3.820740e-25
1.688594e+03 4.026555e-25 3.999165e-25 3.905741e-25 3.911561e-25
1.688625e+03 4.651764e-25 3.374014e-25 3.558243e-25 3.513662e-25
1.688656e+03 3.688167e-25 3.900086e-25 3.359585e-25 3.220085e-25
1.688688e+03 3.704941e-25 4.765345e-25 4.854669e-25 3.151958e-25
1.688719e+03 2.942395e-25 3.682621e-25 3.884553e-25 3.517938e-25
1.688750e+03 3.151628e-25 4.645794e-25 3.853598e-25 3.187137e-25
1.688781e+03 4.783069e-25 3.493245e-25 3.840802e-25 3.534798e-25
1.688812e+03 3.530328e-25 5.021332e-25 2.824529e-25 3.950682e-25
1.688844e+03 3.815238e-25 4.564038e-25 3.222590e-25 3.376251e-25
1.688875e+03 3.407816e-25 5.326059e-25 3.415085e-25 4.436333e-25
1.688906e+03 4.392225e-25 4.746280e-25 4.066193e-25 4.142788e-25
1.688938e+03 2.769526e-25 3.831266e-25 3.143226e-25 2.644944e-25
1.688969e+03 4.414110e-25 3.112048e-25 4.857701e-25 3.067230e-25
1.689000e+03 3.438027e-25 3.840580e-25 3.941826e-25 3.261670e-25
1.689031e+03 3.444955e-25 3.489574e-25 3.544905e-25 2.623908e-25
1.689062e+03 4.565283e-25 3.003658e-25 2.932338e-25 4.497434e-25
1.689094e+03 2.879792e-25 3.058648e-25 4.245090e-25 3.950486e-25
1.689125e+03 2.711006e-25 4.702217e-25 4.292373e-25 2.767659e-25
1.689156e+03 2.917076e-25 2.792689e-25 4.275108e-25 4.001933e-25
1.689188e+03 3.206526e-25 5.131857e-25 2.733150e-25 3.134808e-25
1.689219e+03 3.571450e-25 3.749946e-25 3.547832e-25 3.147267e-25
1.689250e+03 3.264114e-25 3.333177e-25 4.312075e-25 3.440421e-25
1.689281e+03 3.808669e-25 4.899691e-25 2.982121e-25 4.008355e-25
1.689312e+03 5.851676e-25 3.121494e-25 4.136864e-25 3.077318e-25
1.689344e+03 3.659922e-25 5.668007e-25 4.244383e-25 3.954745e-25
1.689375e+03 2.760745e-25 4.360663e-25 3.480126e-25 3.862460e-25
1.689406e+03 2.475499e-25 4.090471e-25 2.944227e-25 3.844766e-25
1.689438e+03 3.269557e-25 3.774492e-25 4.349503e-25 4.211587e-25
1.689469e+03 3.159642e-25 4.438817e-25 4.284830e-25 3.281620e-25
1.689500e+03 2.724104e-25 3.049562e-25 3.308718e-25 2.612953e-25
1.689531e+03 4.197727e-25 4.127215e-25 4.373561e-25 4.413951e-25
1.689562e+03 2.845127e-25 5.481063e-25 3.429819e-25 3.295913e-25
1.689594e+03 3.207061e-25 3.757586e-25 3.465813e-25 2.857418e-25
1.689625e+03 3.181717e-25 4.835103e-25 2.242454e-25 4.271561e-25
1.689656e+03 3.031950e-25 3.337166e-25 3.202388e-25 3.919553e-25
1.689688e+03 4.283293e-25 4.129315e-25 3.152456e-25 4.620872e-25
1.689719e+03 3.850625e-25 2.973520e-25 3.131443e-25 2.884003e-25
1.689750e+03 3.214629e-25 4.396374e-25 4.363897e-25 2.991960e-25
1.689781e+03 4.226425e-25 3.518737e-25 3.827872e-25 3.872288e-25
1.689812e+03 3.904265e-25 4.080953e-25 2.905252e-25 4.916863e-25
1.689844e+03 3.311940e-25 3.757452e-25 3.894097e-25 4.551476e-25
1.689875e+03 4.593840e-25 4.258589e-25 3.900133e-25 3.234067e-25
1.689906e+03 2.898133e-25 4.714636e-25 3.870803e-25 4.097438e-25
1.689938e+03 4.233597e-25 3.951825e-25 4.093139e-25 4.696965e-25
1.689969e+03 2.793377e-25 3.986720e-25 3.404573e-25 4.563842e-25
1.690000e+03 5.177994e-25 5.204712e-25 2.886921e-25 3.293355e-25
1.690031e+03 3.367208e-25 4.039390e-25 3.879203e-25 5.385743e-25
1.690062e+03 4.186178e-25 4.087438e-25 2.947110e-25 5.170976e-25
1.690094e+03 4.182183e-25 4.471943e-25 4.315489e-25 3.867674e-25
1.690125e+03 3.898145e-25 3.465033e-25 3.261319e-25 4.557699e-25
1.690156e+03 4.883946e-25 3.187393e-25 4.193257e-25 3.480917e-25
1.690188e+03 5.892524e-25 3.775622e-25 2.832354e-25 4.205010e-25
1.690219e+03 3.131449e-25 3.470875e-25 3.693012e-25 3.715611e-25
1.690250e+03 3.188554e-25 3.299553e-25 2.789835e-25 2.974274e-25
1.690281e+03 2.968973e-25 3.475574e-25 3.134606e-25 2.351390e-25
1.690312e+03 2.521846e-25 4.188414e-25 2.895933e-25 3.237049e-25
1.690344e+03 3.697615e-25 2.968051e-25 5.140171e-25 3.713918e-25
1.690375e+03 3.864789e-25 3.098578e-25 3.838690e-25 3.816763e-25
1.690406e+03 5.391503e-25 2.942957e-25 3.758935e-25 4.487223e-25
1.690438e+03 3.034773e-25 5.390645e-25 2.623050e-25 3.041590e-25
1.690469e+03 3.333260e-25 2.546758e-25 3.255613e-25 3.291547e-25
1.690500e+03 3.431243e-25 4.060624e-25 4.075998e-25 4.204412e-25
1.690531e+03 2.461110e-25 3.094078e-25 5.182254e-25 3.984468e-25
1.690562e+03 3.372901e-25 3.483078e-25 3.443904e-25 3.299556e-25
1.690594e+03 3.975109e-25 4.176418e-25 3.983845e-25 3.842417e-25
1.690625e+03 4.519394e-25 3.960540e-25 3.747404e-25 2.641492e-25
1.690656e+03 3.059092e-25 4.793850e-25 3.396748e-25 3.285659e-25
1.690688e+03 3.158215e-25 3.619151e-25 2.919193e-25 3.053758e-25
1.690719e+03 4.229321e-25 3.450646e-25 3.969219e-25 3.460248e-25
1.690750e+03 3.793939e-25 3.609125e-25 2.784148e-25 4.200359e-25
1.690781e+03 2.909411e-25 4.091407e-25 3.627298e-25 3.468399e-25
1.690812e+03 3.742618e-25 5.158148e-25 3.380031e-25 5.602538e-25
1.690844e+03 3.539256e-25 3.520881e-25 3.036234e-25 4.358770e-25
1.690875e+03 5.105781e-25 3.169634e-25 3.967804e-25 4.228927e-25
1.690906e+03 3.619786e-25 3.248143e-25 4.044359e-25 3.887715e-25
1.690938e+03 2.678840e-25 3.265985e-25 2.803984e-25 4.623394e-25
1.690969e+03 4.426433e-25 4.036407e-25 3.243850e-25 5.142932e-25
1.691000e+03 4.734554e-25 3.689951e-25 2.711890e-25 4.507924e-25
1.691031e+03 5.280954e-25 2.731627e-25 3.757803e-25 4.433972e-25
1.691062e+03 3.181358e-25 2.818279e-25 3.442367e-25 3.299859e-25
1.691094e+03 3.826506e-25 3.257645e-25 4.231827e-25 5.244835e-25
1.691125e+03 3.541750e-25 3.891686e-25 5.297764e-25 3.258380e-25
1.691156e+03 4.298148e-25 4.058088e-25 4.057641e-25 4.051201e-25
1.691188e+03 4.721428e-25 3.510553e-25 4.213456e-25 3.633791e-25
1.691219e+03 4.749995e-25 3.357874e-25 5.543062e-25 3.913343e-25
1.691250e+03 2.896368e-25 5.061636e-25 3.422356e-25 3.097146e-25
1.691281e+03 2.917439e-25 3.250890e-25 4.161122e-25 3.291642e-25
1.691312e+03 2.503483e-25 3.814047e-25 3.734892e-25 3.528111e-25
1.691344e+03 3.230948e-25 3.463400e-25 3.315100e-25 2.865481e-25
1.691375e+03 2.715340e-25 3.979450e-25 3.750071e-25 3.892127e-25
1.691406e+03 3.931078e-25 4.065126e-25 5.025158e-25 4.084597e-25
1.691438e+03 4.698923e-25 3.252013e-25 2.783642e-25 3.751406e-25
1.691469e+03 3.621667e-25 3.142927e-25 3.602488e-25 4.281694e-25
1.691500e+03 3.724621e-25 4.704325e-25 2.820204e-25 2.833573e-25
1.691531e+03 3.623768e-25 5.007417e-25 3.129652e-25 3.231768e-25
1.691562e+03 3.704398e-25 3.089883e-25 3.214686e-25 3.294656e-25
1.691594e+03 3.568481e-25 2.931777e-25 4.950146e-25 3.521869e-25
1.691625e+03 3.971945e-25 3.382642e-25 5.556060e-25 2.836023e-25
1.691656e+03 4.464929e-25 3.944159e-25 4.800431e-25 4.293326e-25
1.691688e+03 3.359910e-25 4.424103e-25 3.916969e-25 4.545054e-25
1.691719e+03 3.380647e-25 4.870847e-25 4.709251e-25 5.008573e-25
1.691750e+03 4.250357e-25 3.705372e-25 4.104967e-25 4.701996e-25
1.691781e+03 2.644312e-25 4.652662e-25 4.143702e-25 4.175703e-25
1.691812e+03 3.722807e-25 2.727213e-25 3.139561e-25 3.537188e-25
1.691844e+03 4.857182e-25 3.540064e-25 3.080417e-25 3.227585e-25
1.691875e+03 3.217677e-25 2.952883e-25 3.392603e-25 3.543567e-25
1.691906e+03 4.426514e-25 3.543566e-25 3.259010e-25 3.624930e-25
1.691938e+03 4.481285e-25 3.346686e-25 4.415727e-25 4.088017e-25
1.691969e+03 3.998756e-25 4.938357e-25 4.954949e-25 5.156734e-25
1.692000e+03 3.504375e-25 4.451030e-25 4.259876e-25 3.813915e-25
1.692031e+03 3.280184e-25 3.167418e-25 3.580793e-25 4.878862e-25
1.692062e+03 3.325367e-25 3.429293e-25 2.608725e-25 4.651013e-25
1.692094e+03 4.538930e-25 3.012513e-25 3.927681e-25 3.188753e-25
1.692125e+03 4.130698e-25 3.562773e-25 3.982240e-25 3.445057e-25
1.692156e+03 4.399644e-25 3.212381e-25 2.752629e-25 4.763695e-25
1.692188e+03 3.649060e-25 3.768098e-25 4.211642e-25 3.536441e-25
1.692219e+03 3.515031e-25 2.837667e-25 4.505196e-25 3.412168e-25
1.692250e+03 4.483847e-25 4.814068e-25 4.772785e-25 3.128645e-25
1.692281e+03 3.857438e-25 4.624379e-25 4.579894e-25 3.157328e-25
1.692312e+03 4.441208e-25 4.505382e-25 3.508763e-25 2.407655e-25
1.692344e+03 3.371566e-25 2.695132e-25 3.934596e-25 2.745081e-25
1.692375e+03 4.414756e-25 3.698290e-25 3.964586e-25 5.542355e-25
1.692406e+03 2.726684e-25 3.087187e-25 4.138994e-25 3.664989e-25
1.692438e+03 3.840713e-25 3.810011e-25 4.274177e-25 2.981558e-25
1.692469e+03 4.044160e-25 3.614450e-25 4.023743e-25 3.989285e-25
1.692500e+03 4.335605e-25 3.406164e-25 2.582630e-25 3.967202e-25
1.692531e+03 3.139976e-25 2.717470e-25 3.252279e-25 3.387215e-25
1.692562e+03 4.320558e-25 4.332975e-25 2.389249e-25 3.735067e-25
1.692594e+03 3.582186e-25 3.671605e-25 2.895335e-25 3.583059e-25
1.692625e+03 3.210382e-25 3.884354e-25 4.688885e-25 4.192923e-25
1.692656e+03 4.466601e-25 4.503961e-25 3.561723e-25 3.690102e-25
1.692688e+03 2.763348e-25 5.956227e-25 3.587771e-25 5.156752e-25
1.692719e+03 3.878197e-25 3.035966e-25 3.928404e-25 3.931946e-25
1.692750e+03 4.119004e-25 3.428212e-25 3.485507e-25 3.724198e-25
1.692781e+03 3.705048e-25 2.893602e-25 3.127647e-25 3.418007e-25
1.692812e+03 3.712074e-25 3.628169e-25 2.646230e-25 2.765472e-25
1.692844e+03 3.107312e-25 4.071925e-25 3.990229e-25 2.780459e-25
1.692875e+03 3.130061e-25 3.957677e-25 3.785850e-25 3.974599e-25
1.692906e+03 4.524994e-25 4.072060e-25 3.715862e-25 5.954961e-25
1.692938e+03 3.943396e-25 4.270943e-25 3.400550e-25 2.933230e-25
1.692969e+03 3.425430e-25 3.156549e-25 4.556370e-25 3.526198e-25
1.693000e+03 3.373739e-25 4.172380e-25 2.071970e-25 4.565557e-25
1.693031e+03 3.873776e-25 3.389041e-25 3.480397e-25 3.271236e-25
1.693062e+03 3.427518e-25 2.468051e-25 3.405715e-25 4.395963e-25
1.693094e+03 2.701837e-25 3.562941e-25 3.233984e-25 3.220946e-25
1.693125e+03 3.872326e-25 4.932455e-25 3.747314e-25 3.596988e-25
1.693156e+03 4.006127e-25 3.003894e-25 3.539532e-25 3.054098e-25
1.693188e+03 3.197051e-25 2.758677e-25 4.677644e-25 3.960703e-25
1.693219e+03 4.604717e-25 3.271849e-25 3.018173e-25 4.112871e-25
1.693250e+03 4.349816e-25 3.317302e-25 4.268433e-25 3.567810e-25
1.693281e+03 3.730073e-25 3.201134e-25 3.316180e-25 2.849293e-25
1.693312e+03 2.693557e-25 3.363123e-25 3.290971e-25 2.452247e-25
1.693344e+03 3.442687e-25 3.999012e-25 3.464456e-25 3.553741e-25
1.693375e+03 4.236017e-25 3.271611e-25 3.761651e-25 3.117718e-25
1.693406e+03 3.269510e-25 2.877008e-25 3.949452e-25 3.124309e-25
1.693438e+03 4.462826e-25 3.443548e-25 3.439473e-25 3.744644e-25
1.693469e+03 3.076768e-25 2.789699e-25 4.819545e-25 4.144401e-25
1.693500e+03 3.880440e-25 3.665251e-25 4.299191e-25 3.156079e-25
1.693531e+03 3.765946e-25 4.194846e-25 4.549587e-25 3.143042e-25
1.693562e+03 2.959569e-25 3.415551e-25 3.143029e-25 4.585506e-25
1.693594e+03 4.090478e-25 4.056386e-25 3.142327e-25 3.681240e-25
1.693625e+03 5.160952e-25 4.128622e-25 4.405235e-25 2.765622e-25
1.693656e+03 2.491458e-25 4.480083e-25 4.192276e-25 3.462348e-25
1.693688e+03 2.841040e-25 3.057628e-25 4.620483e-25 4.622981e-25
1.693719e+03 2.900982e-25 3.395015e-25 4.490014e-25 3.974302e-25
1.693750e+03 3.393334e-25 4.004995e-25 3.144076e-25 3.116771e-25
1.693781e+03 3.144187e-25 3.516896e-25 3.775846e-25 4.405676e-25
1.693812e+03 2.710007e-25 3.669519e-25 4.415355e-25 3.779133e-25
1.693844e+03 3.644282e-25 4.043741e-25 4.171408e-25 3.583243e-25
1.693875e+03 3.200062e-25 3.588725e-25 2.896335e-25 4.590495e-25
1.693906e+03 3.131174e-25 3.112661e-25 3.215974e-25 3.698481e-25
1.693938e+03 3.790440e-25 3.833345e-25 3.262843e-25 5.448624e-25
1.693969e+03 4.523675e-25 2.516319e-25 4.393781e-25 3.758289e-25
1.694000e+03 4.235393e-25 4.618157e-25 4.660403e-25 4.972552e-25
1.694031e+03 3.132010e-25 3.130798e-25 3.002657e-25 3.458404e-25
1.694062e+03 3.162223e-25 4.239757e-25 3.274088e-25 4.402179e-25
1.694094e+03 4.089411e-25 4.571907e-25 3.306149e-25 4.182316e-25
1.694125e+03 3.466069e-25 5.738604e-25 3.213752e-25 3.973938e-25
1.694156e+03 4.073336e-25 4.196369e-25 3.356103e-25 3.794477e-25
1.694188e+03 2.107300e-25 4.956220e-25 4.586477e-25 3.273535e-25
1.694219e+03 2.478637e-25 3.739200e-25 3.403874e-25 4.234407e-25
1.694250e+03 3.903681e-25 5.011079e-25 4.237731e-25 3.733845e-25
1.694281e+03 3.069658e-25 5.021578e-25 3.460178e-25 3.885282e-25
1.694312e+03 3.416300e-25 4.128898e-25 4.393152e-25 3.154372e-25
1.694344e+03 3.235457e-25 4.392471e-25 3.143571e-25 4.952094e-25
1.694375e+03 3.457404e-25 2.931114e-25 3.113865e-25 4.124238e-25
1.694406e+03 4.487322e-25 3.201684e-25 3.306674e-25 4.331987e-25
1.694438e+03 3.008976e-25 3.181805e-25 3.105099e-25 3.311443e-25
1.694469e+03 3.431548e-25 4.042415e-25 2.839047e-25 3.147819e-25
1.694500e+03 3.535264e-25 3.703320e-25 2.782365e-25 3.662547e-25
1.694531e+03 3.183906e-25 4.786239e-25 4.778091e-25 3.185003e-25
1.694562e+03 3.019220e-25 3.261607e-25 4.105742e-25 4.756112e-25
1.694594e+03 3.689262e-25 3.335560e-25 3.650601e-25 4.006601e-25
1.694625e+03 2.838659e-25 2.849963e-25 4.110149e-25 3.116760e-25
1.694656e+03 3.140492e-25 3.147337e-25 3.433040e-25 4.498666e-25
1.694688e+03 3.824193e-25 3.284092e-25 3.381073e-25 4.109785e-25
1.694719e+03 4.187180e-25 3.131005e-25 4.155524e-25 3.885075e-25
1.694750e+03 4.898290e-25 2.954984e-25 3.524434e-25 3.529497e-25
1.694781e+03 4.279077e-25 3.407898e-25 3.750700e-25 4.054258e-25
1.694812e+03 3.016486e-25 3.232289e-25 4.654871e-25 3.210279e-25
1.694844e+03 3.190554e-25 4.778287e-25 3.577350e-25 3.995183e-25
1.694875e+03 4.385203e-25 3.072409e-25 3.324624e-25 4.750018e-25
1.694906e+03 2.917175e-25 3.931858e-25 3.410958e-25 3.686274e-25
1.694938e+03 3.735096e-25 4.232515e-25 3.844502e-25 3.693128e-25
1.694969e+03 5.016577e-25 3.042233e-25 3.239251e-25 3.755843e-25
1.695000e+03 4.251373e-25 3.384229e-25 4.831396e-25 4.483533e-25
1.695031e+03 5.611776e-25 3.617879e-25 2.849404e-25 4.929863e-25
1.695062e+03 2.897096e-25 4.075063e-25 5.159070e-25 4.757009e-25
1.695094e+03 2.561811e-25 2.930184e-25 3.898466e-25 2.923401e-25
1.695125e+03 3.460341e-25 3.431307e-25 3.729243e-25 5.052380e-25
1.695156e+03 4.882782e-25 4.910025e-25 2.810041e-25 3.636902e-25
1.695188e+03 4.089799e-25 3.161978e-25 3.265345e-25 4.006013e-25
1.695219e+03 4.497133e-25 3.937734e-25 3.037089e-25 4.726646e-25
1.695250e+03 4.503210e-25 3.905126e-25 2.909390e-25 2.722345e-25
1.695281e+03 3.786275e-25 4.488437e-25 4.828674e-25 3.256443e-25
1.695312e+03 2.717127e-25 3.720449e-25 3.210616e-25 3.332291e-25
1.695344e+03 3.033219e-25 3.624650e-25 2.913669e-25 3.285444e-25
1.695375e+03 4.999825e-25 3.953905e-25 3.064963e-25 3.427412e-25
1.695406e+03 4.050411e-25 4.595999e-25 3.379706e-25 3.118819e-25
1.695438e+03 3.542464e-25 5.125479e-25 3.151695e-25 3.716560e-25
1.695469e+03 4.766654e-25 3.745314e-25 3.446610e-25 4.313975e-25
1.695500e+03 3.301390e-25 3.886235e-25 5.323835e-25 3.360400e-25
1.695531e+03 3.114823e-25 3.994897e-25 3.750918e-25 3.721621e-25
1.695562e+03 3.434176e-25 4.079982e-25 3.867535e-25 4.206767e-25
1.695594e+03 2.876505e-25 3.853483e-25 3.668945e-25 3.556483e-25
1.695625e+03 3.504053e-25 2.913045e-25 4.164237e-25 3.519711e-25
1.695656e+03 4.300230e-25 2.938373e-25 3.614270e-25 3.596824e-25
1.695688e+03 2.955342e-25 3.200537e-25 3.854999e-25 3.327992e-25
1.695719e+03 4.375304e-25 3.171734e-25 2.702315e-25 4.511968e-25
1.695750e+03 3.692726e-25 3.609194e-25 3.556465e-25 4.600004e-25
1.695781e+03 3.722599e-25 3.923013e-25 4.297221e-25 3.162558e-25
1.695812e+03 4.404524e-25 3.750592e-25 3.500072e-25 3.853642e-25
1.695844e+03 3.882669e-25 3.364903e-25 4.510210e-25 5.200244e-25
1.695875e+03 3.641911e-25 3.753597e-25 3.943035e-25 3.308371e-25
1.695906e+03 3.298903e-25 4.411656e-25 3.984343e-25 4.268569e-25
1.695938e+03 3.085439e-25 4.760881e-25 3.637670e-25 4.727484e-25
1.695969e+03 3.229295e-25 3.574095e-25 2.822335e-25 4.803469e-25
1.696000e+03 3.266175e-25 4.206697e-25 2.811846e-25 3.311362e-25
1.696031e+03 2.920555e-25 6.141605e-25 3.175998e-25 3.839416e-25
1.696062e+03 3.265953e-25 3.332024e-25 4.124818e-25 2.875393e-25
1.696094e+03 2.870238e-25 3.516744e-25 3.691159e-25 3.136366e-25
1.696125e+03 3.832843e-25 3.939858e-25 3.735023e-25 3.392249e-25
1.696156e+03 4.245407e-25 4.206411e-25 4.563370e-25 5.594709e-25
1.696188e+03 3.629970e-25 5.809624e-25 3.565841e-25 3.956073e-25
1.696219e+03 3.649632e-25 4.053010e-25 2.799009e-25 3.687261e-25
1.696250e+03 3.450491e-25 3.797154e-25 3.317310e-25 4.187021e-25
1.696281e+03 3.134213e-25 4.095856e-25 3.257022e-25 4.207773e-25
1.696312e+03 3.845738e-25 3.812307e-25 4.319257e-25 5.122859e-25
1.696344e+03 4.203917e-25 4.849891e-25 4.218408e-25 5.767861e-25
1.696375e+03 4.255132e-25 2.882055e-25 2.944289e-25 3.280287e-25
1.696406e+03 2.848527e-25 3.607966e-25 3.504239e-25 3.541367e-25
1.696438e+03 3.415358e-25 5.623256e-25 4.652561e-25 3.767244e-25
1.696469e+03 4.730595e-25 5.440724e-25 3.330074e-25 3.468280e-25
1.696500e+03 4.371514e-25 3.001137e-25 3.474988e-25 2.623866e-25
1.696531e+03 4.232576e-25 5.471349e-25 3.766256e-25 4.349131e-25
1.696562e+03 4.460282e-25 4.830649e-25 4.371112e-25 3.071162e-25
1.696594e+03 2.635205e-25 5.792771e-25 4.503124e-25 3.176026e-25
1.696625e+03 4.234650e-25 2.638551e-25 2.877288e-25 3.104960e-25
1.696656e+03 4.598876e-25 3.901009e-25 4.131173e-25 3.420760e-25
1.696688e+03 3.695717e-25 3.604598e-25 2.944438e-25 3.811818e-25
1.696719e+03 4.553280e-25 4.110561e-25 4.749399e-25 4.891251e-25
1.696750e+03 3.358726e-25 4.475939e-25 4.100114e-25 5.875804e-25
1.696781e+03 2.517111e-25 3.745535e-25 2.964463e-25 5.560209e-25
1.696812e+03 2.941991e-25 2.883982e-25 3.671280e-25 5.012441e-25
1.696844e+03 3.450476e-25 3.484808e-25 3.593288e-25 3.868106e-25
1.696875e+03 3.168679e-25 3.641565e-25 2.785451e-25 3.057046e-25
1.696906e+03 3.227025e-25 4.047821e-25 2.645727e-25 3.225854e-25
1.696938e+03 4.333666e-25 3.457946e-25 3.508747e-25 3.056316e-25
1.696969e+03 2.817356e-25 3.300423e-25 3.196004e-25 3.516160e-25
1.697000e+03 2.903690e-25 4.429062e-25 4.305602e-25 3.249986e-25
1.697031e+03 4.556482e-25 3.491543e-25 3.304879e-25 3.266917e-25
1.697062e+03 3.574148e-25 4.016276e-25 4.528692e-25 3.307919e-25
1.697094e+03 3.639181e-25 3.681874e-25 2.905946e-25 3.793775e-25
1.697125e+03 4.636214e-25 4.894035e-25 4.419733e-25 4.225605e-25
1.697156e+03 3.322769e-25 3.516942e-25 4.040359e-25 3.401607e-25
1.697188e+03 4.261719e-25 4.944738e-25 3.291863e-25 3.122782e-25
1.697219e+03 4.310686e-25 3.921325e-25 3.842945e-25 3.766683e-25
1.697250e+03 5.142520e-25 3.426977e-25 3.969071e-25 3.005600e-25
1.697281e+03 2.697970e-25 2.820565e-25 3.734651e-25 3.701255e-25
1.697312e+03 3.274867e-25 2.853357e-25 3.215920e-25 4.032099e-25
1.697344e+03 4.429278e-25 5.559878e-25 3.120231e-25 3.584392e-25
1.697375e+03 4.110203e-25 3.226315e-25 4.346680e-25 2.775939e-25
1.697406e+03 3.604744e-25 3.496134e-25 3.877172e-25 4.354743e-25
1.697438e+03 3.646157e-25 3.828505e-25 3.857027e-25 2.800621e-25
1.697469e+03 3.625685e-25 3.896392e-25 3.389164e-25 4.731096e-25
1.697500e+03 3.545097e-25 4.315869e-25 3.293252e-25 3.527228e-25
1.697531e+03 3.229119e-25 4.063269e-25 4.361159e-25 3.848193e-25
1.697562e+03 2.681466e-25 4.110317e-25 3.476621e-25 3.855696e-25
1.697594e+03 4.594781e-25 3.735268e-25 3.568698e-25 3.857279e-25
1.697625e+03 4.188680e-25 2.958716e-25 3.620737e-25 2.786690e-25
1.697656e+03 3.352797e-25 3.744300e-25 3.835915e-25 4.425411e-25
1.697688e+03 4.281567e-25 3.046542e-25 4.021851e-25 3.672136e-25
1.697719e+03 3.169210e-25 5.279304e-25 5.338694e-25 3.606191e-25
1.697750e+03 3.094405e-25 4.683639e-25 3.773013e-25 3.537522e-25
1.697781e+03 3.120979e-25 4.006003e-25 3.279413e-25 3.824903e-25
1.697812e+03 4.169552e-25 2.874931e-25 2.937116e-25 3.806403e-25
1.697844e+03 2.707524e-25 3.488996e-25 3.309882e-25 3.943056e-25
1.697875e+03 4.077615e-25 2.821598e-25 4.028482e-25 5.386217e-25
1.697906e+03 3.533989e-25 4.437847e-25 4.750188e-25 4.457186e-25
1.697938e+03 3.503391e-25 3.199590e-25 4.150138e-25 3.221227e-25
1.697969e+03 4.232771e-25 3.408375e-25 4.743321e-25 3.345828e-25
1.698000e+03 4.179675e-25 3.772533e-25 5.303443e-25 2.298880e-25
1.698031e+03 3.185548e-25 4.626055e-25 2.983255e-25 4.475560e-25
1.698062e+03 3.252000e-25 4.393025e-25 3.590967e-25 4.316922e-25
1.698094e+03 3.583624e-25 3.421229e-25 3.166511e-25 3.088869e-25
1.698125e+03 3.078670e-25 4.181823e-25 4.759315e-25 3.793369e-25
1.698156e+03 4.034991e-25 5.240209e-25 3.630260e-25 4.131152e-25
1.698188e+03 4.691908e-25 3.660525e-25 3.399110e-25 2.304077e-25
1.698219e+03 4.494097e-25 3.925502e-25 3.209652e-25 3.264626e-25
1.698250e+03 4.730093e-25 4.794393e-25 3.006020e-25 3.551112e-25
1.698281e+03 4.873579e-25 3.291267e-25 3.217273e-25 3.706395e-25
1.698312e+03 3.992504e-25 3.226983e-25 3.997450e-25 3.458194e-25
1.698344e+03 3.088701e-25 3.963359e-25 5.233575e-25 4.198397e-25
1.698375e+03 2.445856e-25 4.517571e-25 4.684594e-25 3.759115e-25
1.698406e+03 3.703763e-25 3.370480e-25 3.923413e-25 3.302843e-25
1.698438e+03 2.421502e-25 4.020427e-25 3.615620e-25 3.579209e-25
1.698469e+03 3.430274e-25 3.461893e-25 5.239865e-25 2.899833e-25
1.698500e+03 2.928694e-25 2.901467e-25 4.492057e-25 5.259917e-25
1.698531e+03 3.453332e-25 3.345040e-25 2.991703e-25 3.718216e-25
1.698562e+03 2.890371e-25 3.496219e-25 3.019927e-25 3.770081e-25
1.698594e+03 3.350310e-25 3.545158e-25 3.536782e-25 3.526451e-25
1.698625e+03 3.237345e-25 4.504189e-25 3.480981e-25 3.455764e-25
1.698656e+03 3.562396e-25 5.486316e-25 2.881395e-25 4.373632e-25
1.698688e+03 3.195920e-25 3.544507e-25 4.374693e-25 5.170661e-25
1.698719e+03 4.291315e-25 2.694756e-25 4.626715e-25 2.964994e-25
1.698750e+03 3.610710e-25 3.275455e-25 2.975768e-25 3.243097e-25
1.698781e+03 2.957933e-25 4.877589e-25 3.114837e-25 2.419149e-25
1.698812e+03 3.617741e-25 3.457795e-25 4.874804e-25 3.665391e-25
1.698844e+03 4.124142e-25 4.296109e-25 3.485107e-25 5.205671e-25
1.698875e+03 3.560161e-25 3.050741e-25 3.745762e-25 4.703427e-25
1.698906e+03 3.409741e-25 4.354183e-25 3.797467e-25 3.973788e-25
1.698938e+03 3.210927e-25 2.730785e-25 4.746931e-25 3.433832e-25
1.698969e+03 4.848848e-25 2.736611e-25 3.369961e-25 3.218284e-25
1.699000e+03 3.620887e-25 4.123608e-25 4.195609e-25 4.405586e-25
1.699031e+03 3.806020e-25 2.704196e-25 3.408692e-25 3.634033e-25
1.699062e+03 4.644171e-25 3.975238e-25 2.915047e-25 3.128352e-25
1.699094e+03 4.269619e-25 4.347402e-25 4.814903e-25 4.331502e-25
1.699125e+03 2.817016e-25 4.238008e-25 3.653549e-25 3.016698e-25
1.699156e+03 2.905654e-25 3.834594e-25 4.065470e-25 3.248080e-25
1.699188e+03 3.033404e-25 3.144934e-25 4.505058e-25 3.679490e-25
1.699219e+03 4.108544e-25 5.668577e-25 4.107689e-25 3.485561e-25
1.699250e+03 3.380564e-25 3.306106e-25 4.293309e-25 3.335773e-25
1.699281e+03 4.759387e-25 3.794497e-25 4.349304e-25 3.697399e-25
1.699312e+03 3.538238e-25 3.311554e-25 2.325630e-25 2.755880e-25
1.699344e+03 4.418447e-25 3.789752e-25 4.093392e-25 3.718130e-25
1.699375e+03 3.293550e-25 3.066991e-25 3.780376e-25 3.521040e-25
1.699406e+03 2.628783e-25 4.615844e-25 2.621075e-25 4.919091e-25
1.699438e+03 4.807824e-25 2.395621e-25 3.081450e-25 3.879222e-25
1.699469e+03 3.003386e-25 3.823132e-25 3.365399e-25 3.281996e-25
1.699500e+03 2.955414e-25 3.480809e-25 2.995928e-25 3.282120e-25
1.699531e+03 2.672437e-25 4.399329e-25 3.236242e-25 3.196756e-25
1.699562e+03 2.869901e-25 4.468847e-25 3.423220e-25 3.814118e-25
1.699594e+03 3.878968e-25 3.652727e-25 3.298547e-25 3.972516e-25
1.699625e+03 2.970179e-25 3.602408e-25 3.365545e-25 2.948042e-25
1.699656e+03 4.053561e-25 4.055337e-25 2.981217e-25 3.870526e-25
1.699688e+03 3.315597e-25 3.530924e-25 2.817295e-25 3.593508e-25
1.699719e+03 3.727497e-25 2.720559e-25 3.431122e-25 3.807727e-25
1.699750e+03 4.617644e-25 2.634661e-25 2.691768e-25 4.015262e-25
1.699781e+03 4.225710e-25 3.919953e-25 3.742424e-25 4.643480e-25
1.699812e+03 3.442267e-25 3.463010e-25 2.922921e-25 2.898384e-25
1.699844e+03 3.075802e-25 4.066438e-25 3.504889e-25 3.828211e-25
1.699875e+03 2.811843e-25 3.408852e-25 3.675360e-25 2.988055e-25
1.699906e+03 4.177560e-25 3.144501e-25 3.007896e-25 3.172842e-25
1.699938e+03 4.738094e-25 3.947933e-25 4.719645e-25 4.029006e-25
1.699969e+03 3.248591e-25 4.049434e-25 3.502948e-25 3.116258e-25
1.700000e+03 5.294751e-25 3.390508e-25 3.605484e-25 3.761619e-25
1.700031e+03 3.588455e-25 3.426401e-25 3.065627e-25 3.983312e-25
1.700062e+03 2.966309e-25 2.974213e-25 3.504909e-25 4.261030e-25
1.700094e+03 3.216996e-25 2.933296e-25 2.559897e-25 3.563667e-25
1.700125e+03 3.686999e-25 3.465456e-25 2.621013e-25 3.437785e-25
1.700156e+03 3.157070e-25 5.420926e-25 3.910191e-25 3.862314e-25
1.700188e+03 2.878581e-25 3.396129e-25 3.030758e-25 4.063210e-25
1.700219e+03 3.078542e-25 4.062074e-25 4.197836e-25 4.885450e-25
1.700250e+03 4.900999e-25 3.759093e-25 3.527596e-25 3.577004e-25
1.700281e+03 4.312134e-25 3.003634e-25 3.051410e-25 5.329019e-25
1.700312e+03 3.204636e-25 3.023119e-25 3.515604e-25 4.985898e-25
1.700344e+03 3.895927e-25 4.617849e-25 3.714801e-25 4.197040e-25
1.700375e+03 3.295727e-25 3.773372e-25 4.885028e-25 2.718682e-25
1.700406e+03 4.668260e-25 2.749094e-25 4.767708e-25 4.730527e-25
1.700438e+03 3.372100e-25 4.060954e-25 4.306439e-25 3.186349e-25
1.700469e+03 3.479420e-25 2.601082e-25 3.457916e-25 3.176251e-25
1.700500e+03 3.201554e-25 4.242611e-25 3.669071e-25 3.004627e-25
1.700531e+03 3.760604e-25 3.269607e-25 3.745502e-25 3.333770e-25
1.700562e+03 4.345729e-25 3.447258e-25 4.748359e-25 3.445097e-25
1.700594e+03 3.876407e-25 4.040614e-25 5.042662e-25 4.853504e-25
1.700625e+03 4.812477e-25 4.992494e-25 3.639665e-25 4.180309e-25
1.700656e+03 3.228504e-25 4.740009e-25 4.067066e-25 5.086748e-25
1.700688e+03 2.998084e-25 3.849558e-25 3.771178e-25 3.226495e-25
1.700719e+03 3.424159e-25 4.507135e-25 3.941735e-25 3.182161e-25
1.700750e+03 3.104249e-25 4.911963e-25 3.731364e-25 4.367088e-25
1.700781e+03 2.777520e-25 2.954775e-25 3.690883e-25 2.932161e-25
1.700812e+03 4.468429e-25 4.826573e-25 4.385096e-25 3.619038e-25
1.700844e+03 3.686041e-25 2.618724e-25 3.886824e-25 4.477281e-25
1.700875e+03 3.519739e-25 3.413721e-25 4.053405e-25 3.863052e-25
1.700906e+03 4.207732e-25 3.115540e-25 4.517865e-25 4.342942e-25
1.700938e+03 3.450861e-25 3.424905e-25 3.305207e-25 3.236354e-25
1.700969e+03 3.188579e-25 3.470300e-25 4.696646e-25 2.726550e-25
1.701000e+03 3.039903e-25 4.129870e-25 4.436570e-25 4.236415e-25
1.701031e+03 4.434494e-25 4.364113e-25 3.319656e-25 3.759853e-25
1.701062e+03 3.397514e-25 4.000071e-25 3.601968e-25 2.847600e-25
1.701094e+03 3.921775e-25 4.684538e-25 3.742951e-25 3.831873e-25
1.701125e+03 3.025567e-25 3.627932e-25 3.283577e-25 4.475493e-25
1.701156e+03 3.054891e-25 3.422549e-25 2.645809e-25 3.254251e-25
1.701188e+03 3.359905e-25 2.805164e-25 2.980896e-25 4.778623e-25
1.701219e+03 2.790623e-25 3.528234e-25 4.812649e-25 3.472920e-25
1.701250e+03 3.597342e-25 4.331162e-25 3.702774e-25 4.724775e-25
1.701281e+03 2.960505e-25 2.815069e-25 4.108082e-25 5.203734e-25
1.701312e+03 3.194262e-25 3.824751e-25 3.156688e-25 2.919641e-25
1.701344e+03 4.462952e-25 4.415193e-25 4.064220e-25 3.456644e-25
1.701375e+03 2.833062e-25 4.541787e-25 4.781246e-25 3.516620e-25
1.701406e+03 3.699438e-25 4.650901e-25 4.619819e-25 3.792405e-25
1.701438e+03 2.939777e-25 3.942349e-25 3.446767e-25 3.500029e-25
1.701469e+03 3.780823e-25 4.226048e-25 2.599523e-25 5.231439e-25
1.701500e+03 3.472151e-25 3.423815e-25 3.589058e-25 3.252002e-25
1.701531e+03 3.925319e-25 2.364185e-25 3.556556e-25 2.946820e-25
1.701562e+03 2.996642e-25 3.830346e-25 4.645629e-25 3.810018e-25
1.701594e+03 3.155594e-25 4.080853e-25 3.731060e-25 3.718171e-25
1.701625e+03 2.791923e-25 2.467858e-25 3.205080e-25 4.030015e-25
1.701656e+03 3.679043e-25 4.936649e-25 3.153524e-25 4.279302e-25
1.701688e+03 3.663758e-25 3.755025e-25 3.074904e-25 2.566343e-25
1.701719e+03 4.109934e-25 5.664790e-25 3.244257e-25 3.708947e-25
1.701750e+03 3.486738e-25 5.845755e-25 3.335901e-25 4.571189e-25
1.701781e+03 3.939330e-25 4.084605e-25 4.404074e-25 3.524264e-25
1.701812e+03 3.357622e-25 3.696148e-25 3.506903e-25 3.479358e-25
1.701844e+03 3.241220e-25 4.493086e-25 4.173762e-25 4.470780e-25
1.701875e+03 2.599302e-25 5.072265e-25 4.106595e-25 3.181692e-25
1.701906e+03 2.881277e-25 2.872436e-25 4.654071e-25 3.737210e-25
1.701938e+03 3.175468e-25 4.281713e-25 3.027283e-25 3.776622e-25
1.701969e+03 2.949152e-25 3.961675e-25 3.490286e-25 4.262128e-25
1.702000e+03 3.515104e-25 3.602606e-25 4.355270e-25 3.754689e-25
1.702031e+03 4.337447e-25 3.857593e-25 3.296926e-25 3.439619e-25
1.702062e+03 3.573597e-25 3.583299e-25 4.087708e-25 4.084152e-25
1.702094e+03 3.714248e-25 2.773679e-25 4.496641e-25 3.813301e-25
1.702125e+03 3.776669e-25 3.057961e-25 3.779502e-25 3.319075e-25
1.702156e+03 3.663417e-25 2.979305e-25 3.160305e-25 4.657117e-25
1.702188e+03 3.716109e-25 3.598715e-25 3.986913e-25 3.856751e-25
1.702219e+03 3.186340e-25 3.577944e-25 3.201439e-25 3.430710e-25
1.702250e+03 2.826994e-25 4.490532e-25 2.830955e-25 4.667681e-25
1.702281e+03 4.291710e-25 4.632757e-25 3.538696e-25 4.302706e-25
1.702312e+03 5.642110e-25 3.424992e-25 3.469985e-25 4.911456e-25
1.702344e+03 3.489908e-25 2.950176e-25 3.865620e-25 5.088767e-25
1.702375e+03 3.422184e-25 3.535537e-25 2.865830e-25 4.103761e-25
1.702406e+03 3.144122e-25 3.746255e-25 4.825480e-25 3.244055e-25
1.702438e+03 3.233916e-25 3.122449e-25 4.666593e-25 3.093322e-25
1.702469e+03 3.587273e-25 3.517329e-25 4.432047e-25 3.964651e-25
1.702500e+03 3.521748e-25 2.844382e-25 3.579724e-25 3.419345e-25
1.702531e+03 4.093757e-25 3.391984e-25 4.239146e-25 3.050866e-25
1.702562e+03 4.013203e-25 3.344773e-25 3.488391e-25 3.631337e-25
1.702594e+03 4.179486e-25 5.599929e-25 3.674809e-25 5.339383e-25
1.702625e+03 4.742609e-25 2.967677e-25 3.071645e-25 4.130848e-25
1.702656e+03 2.387604e-25 3.128389e-25 2.937919e-25 2.839235e-25
1.702688e+03 3.017029e-25 3.748048e-25 3.541643e-25 3.826719e-25
1.702719e+03 3.060113e-25 6.111257e-25 3.535417e-25 4.818928e-25
1.702750e+03 2.641524e-25 5.460224e-25 3.619014e-25 4.425527e-25
1.702781e+03 3.200827e-25 3.220468e-25 4.080587e-25 4.541025e-25
1.702812e+03 3.192126e-25 3.773557e-25 5.056355e-25 3.356147e-25
1.702844e+03 3.028437e-25 3.168155e-25 2.795530e-25 3.038665e-25
1.702875e+03 2.510704e-25 4.125515e-25 3.013715e-25 3.272892e-25
1.702906e+03 3.284179e-25 3.531135e-25 3.668245e-25 3.149096e-25
1.702938e+03 2.601432e-25 4.236908e-25 3.942674e-25 4.555857e-25
1.702969e+03 4.671515e-25 3.952381e-25 4.105543e-25 5.132324e-25
1.703000e+03 3.289196e-25 4.011147e-25 2.720967e-25 5.887947e-25
1.703031e+03 3.375381e-25 3.229064e-25 2.774436e-25 3.842950e-25
1.703062e+03 4.944067e-25 3.336477e-25 5.439941e-25 4.836729e-25
1.703094e+03 3.376018e-25 3.737637e-25 3.587175e-25 3.619178e-25
1.703125e+03 3.345441e-25 3.392030e-25 3.856266e-25 3.117165e-25
1.703156e+03 3.844831e-25 3.728431e-25 3.503117e-25 4.133420e-25
1.703188e+03 3.120870e-25 3.989650e-25 5.654444e-25 3.679713e-25
1.703219e+03 3.309841e-25 3.462578e-25 2.922932e-25 5.240856e-25
1.703250e+03 5.487477e-25 3.531936e-25 2.802384e-25 4.556742e-25
1.703281e+03 2.553537e-25 3.815164e-25 2.864662e-25 3.826798e-25
1.703312e+03 3.900352e-25 3.611000e-25 3.148188e-25 2.830491e-25
1.703344e+03 4.260439e-25 3.502707e-25 4.018112e-25 5.714898e-25
1.703375e+03 4.114188e-25 3.404040e-25 4.129113e-25 3.475722e-25
1.703406e+03 3.158918e-25 3.971359e-25 3.226289e-25 2.997922e-25
1.703438e+03 3.628068e-25 3.666484e-25 3.270593e-25 4.650036e-25
1.703469e+03 3.408432e-25 2.984590e-25 2.858243e-25 4.297246e-25
1.703500e+03 3.243076e-25 3.737348e-25 3.336071e-25 2.619157e-25
1.703531e+03 3.740032e-25 3.562516e-25 3.276847e-25 3.742104e-25
1.703562e+03 3.681266e-25 3.858488e-25 4.807811e-25 4.413986e-25
1.703594e+03 4.327278e-25 3.033253e-25 3.681106e-25 3.757256e-25
1.703625e+03 4.722807e-25 5.059230e-25 3.479729e-25 3.067820e-25
1.703656e+03 3.031173e-25 3.505439e-25 4.012778e-25 4.092281e-25
1.703688e+03 3.705738e-25 4.190010e-25 3.876310e-25 4.053112e-25
1.703719e+03 2.932853e-25 2.864821e-25 3.005465e-25 4.093990e-25
1.703750e+03 3.816395e-25 4.063798e-25 3.455009e-25 3.225296e-25
1.703781e+03 4.138743e-25 3.895471e-25 4.086713e-25 3.303312e-25
1.703812e+03 3.976309e-25 2.831163e-25 3.221282e-25 4.014296e-25
1.703844e+03 3.957740e-25 4.080863e-25 3.337949e-25 4.762178e-25
1.703875e+03 3.742618e-25 4.133555e-25 3.624303e-25 4.588856e-25
1.703906e+03 3.585272e-25 4.538105e-25 4.062824e-25 4.366247e-25
1.703938e+03 2.926139e-25 3.721558e-25 3.547037e-25 2.983435e-25
1.703969e+03 2.680361e-25 3.224641e-25 4.314709e-25 3.248136e-25
1.704000e+03 2.710547e-25 4.686445e-25 5.119519e-25 3.970846e-25
1.704031e+03 2.985171e-25 3.859796e-25 2.778656e-25 3.980817e-25
1.704062e+03 3.103288e-25 4.504391e-25 2.654527e-25 5.298326e-25
1.704094e+03 4.058829e-25 3.797238e-25 3.594459e-25 3.744363e-25
1.704125e+03 3.794090e-25 3.092346e-25 3.445096e-25 4.202086e-25
1.704156e+03 3.842547e-25 4.090499e-25 3.070117e-25 3.454266e-25
1.704188e+03 3.227843e-25 2.720046e-25 2.877467e-25 3.376518e-25
1.704219e+03 3.439598e-25 3.578736e-25 3.509656e-25 5.023080e-25
1.704250e+03 3.511360e-25 2.949409e-25 2.900004e-25 2.991115e-25
1.704281e+03 2.772670e-25 4.138472e-25 2.962308e-25 4.077657e-25
1.704312e+03 2.799986e-25 2.741589e-25 2.506294e-25 3.561859e-25
1.704344e+03 2.901156e-25 5.431552e-25 4.288717e-25 3.603445e-25
1.704375e+03 3.478884e-25 5.359467e-25 4.113798e-25 2.806425e-25
1.704406e+03 4.125273e-25 4.073574e-25 2.871780e-25 3.670224e-25
1.704438e+03 3.708356e-25 4.452084e-25 2.995934e-25 5.072886e-25
1.704469e+03 3.920623e-25 4.136889e-25 2.964624e-25 3.514886e-25
1.704500e+03 4.800552e-25 3.752465e-25 3.491761e-25 3.353445e-25
1.704531e+03 3.258065e-25 3.574766e-25 4.010245e-25 4.612238e-25
1.704562e+03 3.117125e-25 3.725098e-25 4.828220e-25 2.999158e-25
1.704594e+03 2.856913e-25 4.098968e-25 4.990602e-25 4.120525e-25
1.704625e+03 5.197956e-25 4.695770e-25 3.420645e-25 3.715485e-25
1.704656e+03 3.823320e-25 3.676461e-25 3.607813e-25 3.005047e-25
1.704688e+03 3.944316e-25 3.110631e-25 4.075563e-25 3.426493e-25
1.704719e+03 5.279573e-25 4.605986e-25 2.554601e-25 5.699996e-25
1.704750e+03 4.863837e-25 5.105719e-25 5.041614e-25 4.624768e-25
1.704781e+03 3.964869e-25 4.718307e-25 4.084852e-25 2.860049e-25
1.704812e+03 3.970176e-25 3.676179e-25 5.512861e-25 4.305286e-25
1.704844e+03 4.124965e-25 3.702032e-25 3.905550e-25 3.883790e-25
1.704875e+03 3.616923e-25 4.110006e-25 3.612212e-25 4.097002e-25
1.704906e+03 3.540286e-25 4.499542e-25 4.179766e-25 3.532901e-25
1.704938e+03 3.807450e-25 3.301401e-25 3.453975e-25 3.420209e-25
1.704969e+03 4.086070e-25 3.648442e-25 3.668066e-25 4.103400e-25
1.705000e+03 2.561931e-25 3.574686e-25 3.361682e-25 4.573989e-25
1.705031e+03 3.657662e-25 4.744049e-25 4.012424e-25 4.001765e-25
1.705062e+03 2.871278e-25 3.213179e-25 4.196875e-25 3.404446e-25
1.705094e+03 3.389482e-25 3.762697e-25 3.850093e-25 4.361862e-25
1.705125e+03 3.419749e-25 3.464490e-25 4.809258e-25 3.701895e-25
1.705156e+03 2.721143e-25 3.063125e-25 4.250147e-25 2.290935e-25
1.705188e+03 2.860797e-25 4.425974e-25 3.526013e-25 4.397630e-25
1.705219e+03 2.772773e-25 3.608022e-25 3.716380e-25 3.893039e-25
1.705250e+03 2.604067e-25 3.819456e-25 4.344638e-25 6.053457e-25
1.705281e+03 3.355639e-25 3.750921e-25 4.445844e-25 3.693846e-25
1.705312e+03 2.536899e-25 4.706571e-25 3.733996e-25 3.158135e-25
1.705344e+03 3.655357e-25 4.552720e-25 4.413610e-25 4.900820e-25
1.705375e+03 3.994415e-25 4.311988e-25 4.715391e-25 3.761220e-25
1.705406e+03 3.493094e-25 4.086765e-25 4.537465e-25 4.840694e-25
1.705438e+03 2.544984e-25 4.470904e-25 3.279434e-25 3.215590e-25
1.705469e+03 2.656853e-25 3.360135e-25 2.590565e-25 4.149610e-25
1.705500e+03 3.680481e-25 3.259640e-25 2.972852e-25 2.784577e-25
1.705531e+03 3.968996e-25 3.441483e-25 3.050181e-25 2.956797e-25
1.705562e+03 3.505632e-25 3.519763e-25 3.592972e-25 4.367641e-25
1.705594e+03 3.509018e-25 4.126645e-25 3.073211e-25 6.511421e-25
1.705625e+03 2.717229e-25 3.826039e-25 4.080133e-25 3.160518e-25
1.705656e+03 3.283715e-25 3.458952e-25 3.205922e-25 5.141318e-25
1.705688e+03 3.220451e-25 3.016104e-25 3.678188e-25 3.298558e-25
1.705719e+03 3.396006e-25 4.020133e-25 3.862758e-25 3.551499e-25
1.705750e+03 3.624447e-25 3.742035e-25 3.519202e-25 3.681135e-25
1.705781e+03 4.267010e-25 3.918640e-25 2.959995e-25 2.644796e-25
1.705812e+03 3.740206e-25 3.922985e-25 3.625942e-25 3.630266e-25
1.705844e+03 3.320031e-25 4.414696e-25 2.829717e-25 3.222190e-25
1.705875e+03 4.598336e-25 3.886402e-25 3.377325e-25 3.156602e-25
1.705906e+03 3.430034e-25 4.208504e-25 2.913029e-25 4.651592e-25
1.705938e+03 3.245016e-25 4.608251e-25 4.311326e-25 4.232492e-25
1.705969e+03 3.246563e-25 3.193503e-25 3.945897e-25 3.896408e-25
1.706000e+03 4.767636e-25 3.513348e-25 3.498447e-25 4.053606e-25
1.706031e+03 4.254745e-25 3.699953e-25 3.353134e-25 4.638403e-25
1.706062e+03 3.416022e-25 2.809628e-25 2.690654e-25 3.017081e-25
1.706094e+03 3.555480e-25 3.526661e-25 3.978118e-25 3.304191e-25
1.706125e+03 3.198698e-25 2.855615e-25 3.592494e-25 3.058826e-25
1.706156e+03 3.580610e-25 4.268767e-25 3.510927e-25 3.882118e-25
1.706188e+03 2.816839e-25 3.889971e-25 3.796337e-25 4.072822e-25
1.706219e+03 4.098669e-25 5.572518e-25 3.555894e-25 2.396407e-25
1.706250e+03 3.404876e-25 3.856374e-25 3.672443e-25 3.611027e-25
1.706281e+03 3.606969e-25 3.126184e-25 5.078808e-25 3.866161e-25
1.706312e+03 3.853312e-25 4.414257e-25 3.643318e-25 3.267257e-25
1.706344e+03 2.728706e-25 3.648556e-25 3.252995e-25 4.436593e-25
1.706375e+03 5.096916e-25 3.101995e-25 3.238993e-25 3.053881e-25
1.706406e+03 2.992640e-25 4.548448e-25 3.563581e-25 3.926390e-25
1.706438e+03 3.150914e-25 3.660006e-25 3.526593e-25 4.231795e-25
1.706469e+03 2.976141e-25 4.235778e-25 3.559870e-25 4.340652e-25
1.706500e+03 3.627636e-25 4.298690e-25 3.195271e-25 3.543689e-25
1.706531e+03 2.889462e-25 3.579194e-25 2.558524e-25 3.487866e-25
1.706562e+03 3.262742e-25 3.278412e-25 3.000359e-25 3.506187e-25
1.706594e+03 3.531379e-25 3.146724e-25 2.755362e-25 2.765771e-25
1.706625e+03 3.464071e-25 5.023828e-25 3.332368e-25 3.791506e-25
1.706656e+03 3.835943e-25 3.953344e-25 2.894021e-25 5.212135e-25
1.706688e+03 4.397044e-25 3.079058e-25 3.584846e-25 3.504122e-25
1.706719e+03 4.015118e-25 3.759368e-25 3.000793e-25 3.795258e-25
1.706750e+03 3.774892e-25 4.799940e-25 3.683419e-25 3.796681e-25
1.706781e+03 4.160092e-25 3.872165e-25 5.411027e-25 4.010667e-25
1.706812e+03 3.398721e-25 4.671477e-25 3.903273e-25 3.802404e-25
1.706844e+03 3.529056e-25 3.394891e-25 3.292378e-25 3.219742e-25
1.706875e+03 2.911385e-25 4.112773e-25 3.725433e-25 4.274480e-25
1.706906e+03 3.306091e-25 3.143628e-25 3.166777e-25 3.592582e-25
1.706938e+03 4.637163e-25 3.637826e-25 3.187659e-25 3.787193e-25
1.706969e+03 4.040289e-25 3.336020e-25 4.414153e-25 4.009255e-25
1.707000e+03 3.294022e-25 3.202525e-25 4.181800e-25 3.794106e-25
1.707031e+03 4.747359e-25 3.217813e-25 3.885055e-25 3.030348e-25
1.707062e+03 3.719821e-25 3.172411e-25 4.776214e-25 3.933349e-25
1.707094e+03 3.123254e-25 4.601100e-25 3.013279e-25 4.719451e-25
1.707125e+03 2.903019e-25 3.441534e-25 4.546930e-25 4.458385e-25
1.707156e+03 4.734997e-25 3.519461e-25 3.485221e-25 3.903944e-25
1.707188e+03 4.248527e-25 5.129675e-25 3.824099e-25 3.897203e-25
1.707219e+03 3.090550e-25 4.191048e-25 3.404642e-25 4.391560e-25
1.707250e+03 4.916732e-25 3.540570e-25 2.870254e-25 3.547672e-25
1.707281e+03 3.962505e-25 3.657452e-25 3.103541e-25 2.866686e-25
1.707312e+03 2.961495e-25 4.016546e-25 3.674423e-25 2.760275e-25
1.707344e+03 3.998098e-25 3.804381e-25 3.917061e-25 3.159631e-25
1.707375e+03 4.300464e-25 3.715161e-25 5.328580e-25 3.476298e-25
1.707406e+03 3.531222e-25 4.209264e-25 3.350897e-25 3.220646e-25
1.707438e+03 2.744352e-25 4.196068e-25 4.632233e-25 4.706544e-25
1.707469e+03 2.781328e-25 2.926825e-25 3.538008e-25 3.638664e-25
1.707500e+03 2.275176e-25 3.949922e-25 4.221829e-25 4.021031e-25
1.707531e+03 4.251759e-25 3.327873e-25 5.513698e-25 3.745147e-25
1.707562e+03 4.164896e-25 3.135434e-25 3.345999e-25 3.015908e-25
1.707594e+03 3.649519e-25 4.462217e-25 4.616599e-25 3.759704e-25
1.707625e+03 3.821930e-25 4.923230e-25 3.885683e-25 5.138020e-25
1.707656e+03 2.676188e-25 3.948074e-25 3.208754e-25 3.074170e-25
1.707688e+03 4.556164e-25 4.577685e-25 3.606395e-25 2.887805e-25
1.707719e+03 3.772777e-25 3.754647e-25 4.892218e-25 3.974305e-25
1.707750e+03 3.098421e-25 2.828084e-25 3.285972e-25 4.484071e-25
1.707781e+03 4.907129e-25 3.086162e-25 4.089844e-25 2.875663e-25
1.707812e+03 2.833390e-25 3.253828e-25 2.715301e-25 4.224989e-25
1.707844e+03 3.764404e-25 3.834596e-25 5.683076e-25 3.021266e-25
1.707875e+03 3.195659e-25 4.319447e-25 2.983715e-25 4.202463e-25
1.707906e+03 3.757389e-25 5.281264e-25 3.145101e-25 5.499383e-25
1.707938e+03 4.594592e-25 2.753609e-25 2.836330e-25 4.133681e-25
1.707969e+03 4.032950e-25 4.895051e-25 3.059912e-25 4.931355e-25
1.708000e+03 2.819360e-25 4.048762e-25 3.630033e-25 2.934784e-25
1.708031e+03 3.800666e-25 3.612239e-25 3.402483e-25 4.580263e-25
1.708062e+03 3.743056e-25 3.828469e-25 3.118686e-25 3.287337e-25
1.708094e+03 3.321774e-25 4.302436e-25 4.437538e-25 2.959586e-25
1.708125e+03 3.493428e-25 2.924940e-25 2.684206e-25 3.326899e-25
1.708156e+03 2.928754e-25 4.033240e-25 3.576152e-25 3.708491e-25
1.708188e+03 3.083422e-25 3.525601e-25 3.770556e-25 3.235752e-25
1.708219e+03 2.981534e-25 3.362339e-25 4.569148e-25 3.369585e-25
1.708250e+03 2.699361e-25 3.188336e-25 3.761804e-25 3.767104e-25
1.708281e+03 4.058573e-25 3.327519e-25 3.595887e-25 2.719829e-25
1.708312e+03 4.108888e-25 2.634749e-25 3.458447e-25 3.560305e-25
1.708344e+03 2.696597e-25 3.364620e-25 3.487433e-25 4.788352e-25
1.708375e+03 3.340267e-25 3.528789e-25 3.900865e-25 2.981016e-25
1.708406e+03 3.153928e-25 3.524771e-25 3.066847e-25 3.696577e-25
1.708438e+03 4.056689e-25 3.695707e-25 2.884956e-25 3.432428e-25
1.708469e+03 3.322264e-25 4.053222e-25 2.888867e-25 4.566302e-25
1.708500e+03 3.096526e-25 3.717366e-25 3.153045e-25 4.052750e-25
1.708531e+03 2.607987e-25 4.066724e-25 4.288072e-25 3.099214e-25
1.708562e+03 3.056716e-25 4.915214e-25 3.380863e-25 3.269008e-25
1.708594e+03 3.488847e-25 3.482866e-25 2.700105e-25 3.209954e-25
1.708625e+03 3.893816e-25 3.196288e-25 5.275194e-25 5.299295e-25
1.708656e+03 3.145760e-25 3.875411e-25 5.419603e-25 3.472735e-25
1.708688e+03 3.909989e-25 3.083964e-25 2.671313e-25 2.347952e-25
1.708719e+03 3.368932e-25 3.170919e-25 3.225061e-25 3.478721e-25
1.708750e+03 3.803248e-25 3.724621e-25 3.687036e-25 3.204589e-25
1.708781e+03 3.860971e-25 4.743085e-25 5.225442e-25 3.334585e-25
1.708812e+03 3.214788e-25 3.506944e-25 4.378219e-25 4.182811e-25
1.708844e+03 3.615879e-25 3.302482e-25 3.142876e-25 2.692396e-25
1.708875e+03 3.208455e-25 3.799785e-25 3.621721e-25 3.081968e-25
1.708906e+03 3.463904e-25 3.580058e-25 2.837830e-25 3.174699e-25
1.708938e+03 3.171787e-25 3.690899e-25 2.983553e-25 4.075074e-25
1.708969e+03 3.198636e-25 3.606125e-25 2.929198e-25 3.921652e-25
1.709000e+03 3.519310e-25 3.450948e-25 4.761749e-25 3.555054e-25
1.709031e+03 3.572874e-25 3.327797e-25 4.827296e-25 3.837194e-25
1.709062e+03 3.923597e-25 3.406192e-25 3.763327e-25 3.186370e-25
1.709094e+03 2.843891e-25 3.374108e-25 4.016966e-25 4.999005e-25
1.709125e+03 2.994574e-25 4.287711e-25 3.859576e-25 3.166798e-25
1.709156e+03 3.580011e-25 3.139432e-25 4.637752e-25 2.979573e-25
1.709188e+03 3.595086e-25 2.749657e-25 3.419144e-25 3.443845e-25
1.709219e+03 3.192958e-25 4.369666e-25 2.855263e-25 3.310423e-25
1.709250e+03 4.832773e-25 3.134222e-25 3.030300e-25 3.700492e-25
1.709281e+03 3.966082e-25 3.074787e-25 3.539000e-25 3.710355e-25
1.709312e+03 3.851730e-25 3.918620e-25 2.929157e-25 3.670784e-25
1.709344e+03 3.645009e-25 3.119053e-25 2.542025e-25 3.429119e-25
1.709375e+03 4.832713e-25 3.147017e-25 4.619613e-25 4.262359e-25
1.709406e+03 3.209357e-25 3.330500e-25 4.487019e-25 3.789583e-25
1.709438e+03 2.996036e-25 2.721038e-25 3.313101e-25 3.866627e-25
1.709469e+03 4.175708e-25 3.452456e-25 2.521612e-25 4.631475e-25
1.709500e+03 5.005490e-25 3.333254e-25 3.442105e-25 4.169637e-25
1.709531e+03 3.196466e-25 4.640709e-25 3.171353e-25 3.456327e-25
1.709562e+03 2.897205e-25 3.988493e-25 4.139478e-25 3.086211e-25
1.709594e+03 4.016334e-25 3.918532e-25 2.669312e-25 4.934033e-25
1.709625e+03 3.253120e-25 5.957102e-25 3.578363e-25 3.356464e-25
1.709656e+03 3.165901e-25 4.935325e-25 2.867033e-25 3.950650e-25
1.709688e+03 3.613489e-25 3.373875e-25 3.236226e-25 2.537007e-25
1.709719e+03 3.104591e-25 3.105760e-25 2.720120e-25 3.481092e-25
1.709750e+03 2.802493e-25 4.009454e-25 4.438992e-25 3.330066e-25
1.709781e+03 3.481768e-25 3.621328e-25 3.394348e-25 3.642766e-25
1.709812e+03 4.435478e-25 3.229944e-25 3.676678e-25 4.492206e-25
1.709844e+03 3.937251e-25 3.869483e-25 3.018467e-25 4.637463e-25
1.709875e+03 3.149147e-25 3.987033e-25 3.663150e-25 3.737877e-25
1.709906e+03 3.492454e-25 3.569264e-25 3.367804e-25 3.114586e-25
1.709938e+03 2.949000e-25 4.156316e-25 3.978593e-25 2.970603e-25
1.709969e+03 2.050852e-25 4.006424e-25 4.110548e-25 3.609463e-25
1.710000e+03 3.676143e-25 3.415945e-25 3.151342e-25 4.552534e-25
1.710031e+03 3.986080e-25 4.648526e-25 3.011829e-25 4.370439e-25
1.710062e+03 4.646307e-25 2.917016e-25 3.121367e-25 3.459179e-25
1.710094e+03 2.700957e-25 4.710201e-25 3.191814e-25 3.996427e-25
1.710125e+03 4.593433e-25 3.308551e-25 3.031553e-25 3.633445e-25
1.710156e+03 3.949501e-25 4.261073e-25 4.859719e-25 3.727088e-25
1.710188e+03 2.798101e-25 4.503099e-25 4.462105e-25 3.411573e-25
1.710219e+03 4.257365e-25 3.105596e-25 3.316981e-25 4.078788e-25
1.710250e+03 3.410009e-25 3.490182e-25 2.930249e-25 3.419161e-25
1.710281e+03 3.478002e-25 3.577869e-25 3.249653e-25 3.651633e-25
1.710312e+03 3.046083e-25 3.709246e-25 2.656872e-25 3.953819e-25
1.710344e+03 3.905162e-25 3.248379e-25 3.147239e-25 5.475957e-25
1.710375e+03 3.982795e-25 3.010131e-25 3.429567e-25 3.981222e-25
1.710406e+03 3.487516e-25 3.116043e-25 2.739121e-25 3.845515e-25
1.710438e+03 3.154660e-25 4.975621e-25 3.352656e-25 3.888935e-25
1.710469e+03 3.196294e-25 3.880860e-25 3.028980e-25 3.540004e-25
1.710500e+03 4.705195e-25 3.593625e-25 3.214203e-25 3.204875e-25
1.710531e+03 3.078845e-25 3.461371e-25 2.604891e-25 5.069216e-25
1.710562e+03 3.606818e-25 3.796450e-25 2.567337e-25 4.255498e-25
1.710594e+03 3.672766e-25 2.864951e-25 3.331402e-25 3.799034e-25
1.710625e+03 4.232902e-25 3.225413e-25 3.074344e-25 5.396862e-25
1.710656e+03 4.954069e-25 2.553981e-25 3.586325e-25 4.039011e-25
1.710688e+03 4.314686e-25 2.785685e-25 3.458847e-25 3.364382e-25
1.710719e+03 4.609498e-25 4.421915e-25 3.138915e-25 3.392051e-25
1.710750e+03 3.321892e-25 3.194031e-25 4.194403e-25 3.225128e-25
1.710781e+03 3.432404e-25 3.169387e-25 3.017354e-25 4.051460e-25
1.710812e+03 3.324214e-25 4.323234e-25 2.926707e-25 5.325054e-25
1.710844e+03 4.110378e-25 4.303270e-25 3.021606e-25 2.767162e-25
1.710875e+03 5.350869e-25 3.387879e-25 4.192408e-25 4.549884e-25
1.710906e+03 3.403961e-25 3.322522e-25 3.106567e-25 4.518267e-25
1.710938e+03 3.125914e-25 2.947621e-25 3.720540e-25 3.730785e-25
1.710969e+03 2.797614e-25 4.266472e-25 3.289200e-25 4.352897e-25
1.711000e+03 3.692790e-25 4.564975e-25 3.054782e-25 3.036329e-25
1.711031e+03 3.965869e-25 3.415843e-25 4.156627e-25 4.203954e-25
1.711062e+03 3.122268e-25 3.874539e-25 3.409012e-25 3.277065e-25
1.711094e+03 3.936559e-25 3.092352e-25 3.593702e-25 4.024245e-25
1.711125e+03 3.907195e-25 4.073754e-25 2.494811e-25 3.536705e-25
1.711156e+03 3.873428e-25 3.241905e-25 3.341050e-25 2.789037e-25
1.711188e+03 3.319437e-25 3.607728e-25 4.827038e-25 2.964731e-25
1.711219e+03 4.561956e-25 4.875553e-25 3.584099e-25 3.622952e-25
1.711250e+03 3.394688e-25 3.629308e-25 3.584312e-25 4.222972e-25
1.711281e+03 4.842037e-25 3.241514e-25 3.703240e-25 5.198711e-25
1.711312e+03 3.211716e-25 3.865700e-25 5.882893e-25 4.267867e-25
1.711344e+03 3.373190e-25 3.176842e-25 3.744116e-25 3.099324e-25
1.711375e+03 3.640596e-25 4.249301e-25 3.771581e-25 2.882703e-25
1.711406e+03 3.629884e-25 2.697679e-25 4.161308e-25 3.849179e-25
1.711438e+03 2.516344e-25 3.568616e-25 4.034483e-25 2.906221e-25
1.711469e+03 5.283507e-25 5.383385e-25 4.056900e-25 2.980531e-25
1.711500e+03 3.036261e-25 2.791123e-25 2.511487e-25 3.275698e-25
1.711531e+03 3.537490e-25 3.799190e-25 2.940693e-25 4.280045e-25
1.711562e+03 3.587480e-25 3.638665e-25 4.070436e-25 3.091664e-25
1.711594e+03 3.355746e-25 4.047700e-25 3.532894e-25 3.937383e-25
1.711625e+03 3.111633e-25 3.542231e-25 4.321218e-25 3.178268e-25
1.711656e+03 3.507987e-25 3.106048e-25 4.468330e-25 3.688112e-25
1.711688e+03 2.930612e-25 5.184128e-25 4.122130e-25 3.934113e-25
1.711719e+03 2.922335e-25 4.936225e-25 2.554230e-25 3.284978e-25
1.711750e+03 3.530615e-25 4.324184e-25 4.156752e-25 2.592305e-25
1.711781e+03 4.521768e-25 3.159160e-25 2.665329e-25 3.358248e-25
1.711812e+03 2.697834e-25 4.134742e-25 4.169324e-25 2.845294e-25
1.711844e+03 4.735228e-25 4.094465e-25 3.365407e-25 3.051752e-25
1.711875e+03 2.989987e-25 4.444035e-25 2.837224e-25 2.606066e-25
1.711906e+03 3.508986e-25 4.142266e-25 2.925026e-25 3.530685e-25
1.711938e+03 3.163313e-25 3.458736e-25 2.997732e-25 4.469101e-25
1.711969e+03 3.428101e-25 4.317339e-25 3.178831e-25 2.893407e-25
1.712000e+03 2.810462e-25 3.423913e-25 3.398432e-25 5.158404e-25
1.712031e+03 4.018985e-25 3.660092e-25 2.477421e-25 3.385248e-25
1.712062e+03 4.489718e-25 3.047662e-25 3.630745e-25 3.221232e-25
1.712094e+03 4.333335e-25 4.518609e-25 3.182245e-25 4.608907e-25
1.712125e+03 3.915326e-25 2.901933e-25 4.652449e-25 4.481194e-25
1.712156e+03 3.432580e-25 4.024173e-25 3.960367e-25 3.832917e-25
1.712188e+03 3.756514e-25 2.733986e-25 3.753144e-25 2.760941e-25
1.712219e+03 3.245918e-25 3.975102e-25 2.942960e-25 4.591074e-25
1.712250e+03 2.841188e-25 3.366689e-25 5.189142e-25 2.739022e-25
1.712281e+03 3.354925e-25 5.064555e-25 2.799364e-25 2.943893e-25
1.712312e+03 3.549028e-25 2.895693e-25 4.527933e-25 3.490348e-25
1.712344e+03 3.731055e-25 3.219316e-25 3.307064e-25 3.941967e-25
1.712375e+03 5.440216e-25 2.951171e-25 3.782023e-25 2.836549e-25
1.712406e+03 4.239650e-25 3.560532e-25 3.668250e-25 3.177881e-25
1.712438e+03 4.051016e-25 3.160196e-25 4.389028e-25 5.356765e-25
1.712469e+03 3.028104e-25 2.964939e-25 3.665805e-25 2.972426e-25
1.712500e+03 3.238670e-25 3.731943e-25 3.563797e-25 2.925266e-25
1.712531e+03 2.503166e-25 5.599263e-25 3.913378e-25 4.506807e-25
1.712562e+03 5.009311e-25 3.018580e-25 4.623501e-25 3.233460e-25
1.712594e+03 3.456997e-25 3.443601e-25 3.621887e-25 3.562892e-25
1.712625e+03 3.773165e-25 4.339419e-25 3.355502e-25 4.391397e-25
1.712656e+03 3.029450e-25 4.863731e-25 3.446043e-25 3.778896e-25
1.712688e+03 2.856748e-25 5.183050e-25 3.263385e-25 3.749882e-25
1.712719e+03 2.739034e-25 4.904265e-25 3.703718e-25 3.847516e-25
1.712750e+03 3.752921e-25 2.950283e-25 3.171231e-25 3.374047e-25
1.712781e+03 3.087012e-25 2.538079e-25 3.668954e-25 2.535313e-25
1.712812e+03 3.313127e-25 2.817759e-25 3.541657e-25 3.193807e-25
1.712844e+03 4.032220e-25 3.099228e-25 3.357321e-25 3.432766e-25
1.712875e+03 3.437742e-25 4.526093e-25 2.931705e-25 4.181753e-25
1.712906e+03 2.471605e-25 3.148279e-25 3.110982e-25 3.578154e-25
1.712938e+03 3.498603e-25 3.019464e-25 2.924298e-25 6.023652e-25
1.712969e+03 3.948834e-25 3.591753e-25 2.314625e-25 3.960223e-25
1.713000e+03 3.444904e-25 3.832974e-25 4.417357e-25 3.109628e-25
1.713031e+03 3.936217e-25 3.162675e-25 2.624222e-25 3.585265e-25
1.713062e+03 3.588217e-25 3.673865e-25 3.629433e-25 3.410637e-25
1.713094e+03 3.363806e-25 3.941288e-25 3.604151e-25 2.684244e-25
1.713125e+03 4.066282e-25 3.366642e-25 3.405228e-25 3.605592e-25
1.713156e+03 3.359594e-25 4.241762e-25 3.708231e-25 3.698719e-25
1.713188e+03 4.055454e-25 3.646771e-25 4.586602e-25 4.203736e-25
1.713219e+03 4.590508e-25 4.075733e-25 4.465957e-25 4.006400e-25
1.713250e+03 4.474000e-25 3.019544e-25 3.969891e-25 3.028207e-25
1.713281e+03 2.932049e-25 3.160084e-25 3.642156e-25 3.682592e-25
1.713312e+03 2.912555e-25 4.527927e-25 2.972233e-25 3.446715e-25
1.713344e+03 4.903243e-25 4.347495e-25 4.463146e-25 3.814875e-25
1.713375e+03 4.091874e-25 3.380651e-25 3.915712e-25 3.427989e-25
1.713406e+03 2.911249e-25 3.006775e-25 3.328966e-25 2.304731e-25
1.713438e+03 3.216101e-25 4.168118e-25 4.641894e-25 4.239232e-25
1.713469e+03 3.515363e-25 4.075400e-25 3.390270e-25 3.797656e-25
1.713500e+03 3.122466e-25 4.640691e-25 3.609721e-25 2.792456e-25
1.713531e+03 2.825558e-25 4.635126e-25 3.625267e-25 5.010004e-25
1.713562e+03 3.918715e-25 2.979249e-25 2.721765e-25 3.771156e-25
1.713594e+03 2.999205e-25 4.382346e-25 3.655318e-25 3.186859e-25
1.713625e+03 3.073977e-25 2.966043e-25 3.882016e-25 3.484120e-25
1.713656e+03 2.865900e-25 3.714772e-25 3.812889e-25 2.977777e-25
1.713688e+03 4.384057e-25 4.091169e-25 3.899357e-25 3.984604e-25
1.713719e+03 3.946753e-25 3.026435e-25 3.891559e-25 4.260304e-25
1.713750e+03 3.340638e-25 4.612829e-25 3.268609e-25 4.582885e-25
1.713781e+03 3.355544e-25 4.587957e-25 4.483231e-25 3.226641e-25
1.713812e+03 3.327024e-25 3.298472e-25 3.446798e-25 3.706243e-25
1.713844e+03 2.883274e-25 4.150479e-25 4.350154e-25 3.376941e-25
1.713875e+03 3.778591e-25 4.431754e-25 3.498843e-25 2.802162e-25
1.713906e+03 3.850775e-25 4.625105e-25 4.171788e-25 4.033722e-25
1.713938e+03 4.969689e-25 4.494924e-25 3.125968e-25 4.694199e-25
1.713969e+03 4.570015e-25 3.498734e-25 3.453723e-25 3.041669e-25
1.714000e+03 3.543992e-25 5.067703e-25 3.072765e-25 4.441253e-25
1.714031e+03 4.944689e-25 2.869166e-25 3.175442e-25 2.681208e-25
1.714062e+03 3.531585e-25 5.529990e-25 2.928495e-25 3.378662e-25
1.714094e+03 3.230121e-25 2.903424e-25 4.095671e-25 4.008543e-25
1.714125e+03 3.505838e-25 3.907236e-25 5.225798e-25 3.093509e-25
1.714156e+03 3.525417e-25 3.673027e-25 4.719128e-25 3.129533e-25
1.714188e+03 3.285234e-25 4.889414e-25 4.137092e-25 3.244497e-25
1.714219e+03 3.021051e-25 3.904737e-25 2.639269e-25 2.849940e-25
1.714250e+03 3.239409e-25 4.300074e-25 3.903398e-25 3.232407e-25
1.714281e+03 3.119971e-25 3.203340e-25 3.585139e-25 4.523633e-25
1.714312e+03 3.907863e-25 4.659466e-25 3.460491e-25 3.214087e-25
1.714344e+03 3.227658e-25 4.138719e-25 3.237717e-25 3.661616e-25
1.714375e+03 4.392138e-25 3.574780e-25 3.606520e-25 3.455422e-25
1.714406e+03 5.057946e-25 4.952218e-25 2.925131e-25 4.023912e-25
1.714438e+03 3.297142e-25 3.259502e-25 3.324939e-25 3.001320e-25
1.714469e+03 3.598807e-25 3.360727e-25 3.269845e-25 3.373946e-25
1.714500e+03 4.417263e-25 4.372413e-25 3.242189e-25 3.839563e-25
1.714531e+03 3.460438e-25 4.408866e-25 3.248850e-25 4.957897e-25
1.714562e+03 2.985852e-25 3.547441e-25 3.622380e-25 2.556809e-25
1.714594e+03 2.813562e-25 3.735515e-25 3.911043e-25 3.012925e-25
1.714625e+03 2.682687e-25 3.123094e-25 3.679258e-25 3.239514e-25
1.714656e+03 3.595488e-25 3.626089e-25 3.834826e-25 2.804859e-25
1.714688e+03 3.594542e-25 3.904797e-25 2.772223e-25 2.900516e-25
1.714719e+03 3.422520e-25 3.962235e-25 4.843632e-25 3.200375e-25
1.714750e+03 2.715762e-25 4.042470e-25 3.235200e-25 2.983362e-25
1.714781e+03 3.623990e-25 3.611273e-25 3.918637e-25 3.747445e-25
1.714812e+03 3.529566e-25 3.542717e-25 3.382712e-25 3.129188e-25
1.714844e+03 3.053185e-25 3.555690e-25 3.427695e-25 4.320962e-25
1.714875e+03 2.748046e-25 3.235321e-25 3.258459e-25 5.011436e-25
1.714906e+03 4.214291e-25 4.731921e-25 3.621047e-25 3.433570e-25
1.714938e+03 2.914192e-25 5.709182e-25 3.196459e-25 3.107577e-25
1.714969e+03 3.371919e-25 3.264309e-25 3.092603e-25 3.041452e-25
1.715000e+03 6.060443e-25 4.006808e-25 2.739809e-25 5.489564e-25
1.715031e+03 3.085671e-25 4.534796e-25 2.642788e-25 3.677910e-25
1.715062e+03 4.030158e-25 4.343297e-25 2.796976e-25 2.822459e-25
1.715094e+03 3.551597e-25 3.419898e-25 3.831093e-25 2.899115e-25
1.715125e+03 3.931204e-25 3.412402e-25 2.960124e-25 3.165659e-25
1.715156e+03 4.156518e-25 3.976865e-25 3.762567e-25 3.994792e-25
1.715188e+03 3.315448e-25 3.577666e-25 3.912678e-25 3.497558e-25
1.715219e+03 3.208877e-25 3.645202e-25 3.873123e-25 4.510204e-25
1.715250e+03 3.594328e-25 3.830293e-25 4.207551e-25 4.283365e-25
1.715281e+03 2.934976e-25 4.332173e-25 5.039912e-25 2.582187e-25
1.715312e+03 3.477942e-25 3.685875e-25 3.297793e-25 3.839945e-25
1.715344e+03 3.687075e-25 4.326212e-25 3.584108e-25 3.722536e-25
1.715375e+03 4.457661e-25 3.266666e-25 4.687907e-25 2.697566e-25
1.715406e+03 3.715130e-25 3.658676e-25 4.578099e-25 3.415088e-25
1.715438e+03 3.501638e-25 3.411723e-25 2.956018e-25 3.098982e-25
1.715469e+03 2.476100e-25 5.442786e-25 3.554350e-25 3.060073e-25
1.715500e+03 3.512361e-25 3.002086e-25 4.980909e-25 3.246429e-25
1.715531e+03 3.724373e-25 3.029572e-25 3.851519e-25 4.726468e-25
1.715562e+03 2.958784e-25 3.072333e-25 3.928812e-25 2.858811e-25
1.715594e+03 4.299499e-25 4.025971e-25 3.342876e-25 3.858434e-25
1.715625e+03 4.054958e-25 3.787177e-25 3.795865e-25 3.800812e-25
1.715656e+03 3.363532e-25 3.845432e-25 3.953742e-25 4.249787e-25
1.715688e+03 3.755407e-25 3.446172e-25 3.180700e-25 3.822484e-25
1.715719e+03 3.702467e-25 2.763240e-25 3.520077e-25 4.472428e-25
1.715750e+03 2.677980e-25 3.379656e-25 3.078949e-25 3.907350e-25
1.715781e+03 3.441371e-25 2.758537e-25 3.403606e-25 4.162553e-25
1.715812e+03 3.984444e-25 3.179051e-25 2.777656e-25 3.963281e-25
1.715844e+03 3.217129e-25 4.005202e-25 2.991113e-25 4.140221e-25
1.715875e+03 2.694887e-25 5.305530e-25 3.715373e-25 3.280812e-25
1.715906e+03 3.459006e-25 3.267190e-25 3.397886e-25 3.146588e-25
1.715938e+03 2.898734e-25 4.124986e-25 3.024477e-25 4.353471e-25
1.715969e+03 3.602320e-25 2.839311e-25 4.538479e-25 4.673724e-25
1.716000e+03 3.611759e-25 3.780060e-25 4.132420e-25 3.152719e-25
1.716031e+03 3.091596e-25 5.003382e-25 4.587649e-25 2.754774e-25
1.716062e+03 4.060644e-25 3.254689e-25 4.125187e-25 3.073484e-25
1.716094e+03 4.881438e-25 3.689093e-25 3.186069e-25 5.459399e-25
1.716125e+03 4.571600e-25 2.395740e-25 3.571775e-25 2.688338e-25
1.716156e+03 3.466984e-25 3.490243e-25 2.827676e-25 3.255708e-25
1.716188e+03 4.078204e-25 3.618873e-25 3.180622e-25 3.375361e-25
1.716219e+03 3.965311e-25 3.100450e-25 3.003923e-25 4.933616e-25
1.716250e+03 3.672939e-25 3.684104e-25 3.939462e-25 4.036471e-25
1.716281e+03 4.730438e-25 2.943977e-25 3.910441e-25 4.452290e-25
1.716312e+03 4.038876e-25 4.847111e-25 3.095130e-25 3.367654e-25
1.716344e+03 3.053617e-25 3.434576e-25 2.632483e-25 3.327301e-25
1.716375e+03 3.999128e-25 4.354028e-25 3.868852e-25 3.280201e-25
1.716406e+03 4.391534e-25 3.837065e-25 6.109958e-25 3.271966e-25
1.716438e+03 5.210775e-25 4.396926e-25 2.961583e-25 3.891502e-25
1.716469e+03 3.515068e-25 4.629733e-25 3.259739e-25 5.322099e-25
1.716500e+03 3.919780e-25 2.566388e-25 3.865352e-25 5.420921e-25
1.716531e+03 3.322706e-25 3.890588e-25 3.169842e-25 3.857325e-25
1.716562e+03 2.801551e-25 3.133402e-25 4.818960e-25 3.342473e-25
1.716594e+03 2.820429e-25 2.865282e-25 2.874092e-25 4.439084e-25
1.716625e+03 4.614202e-25 4.325850e-25 3.450535e-25 4.133883e-25
1.716656e+03 5.376860e-25 3.773121e-25 3.605331e-25 3.877744e-25
1.716688e+03 3.293473e-25 3.558891e-25 3.804659e-25 3.503205e-25
1.716719e+03 3.427906e-25 3.907560e-25 4.267572e-25 3.322010e-25
1.716750e+03 5.394004e-25 2.863607e-25 3.127815e-25 4.631203e-25
1.716781e+03 3.894227e-25 3.428233e-25 2.925288e-25 2.805208e-25
1.716812e+03 4.210743e-25 3.505364e-25 2.983660e-25 4.329697e-25
1.716844e+03 2.968338e-25 3.429993e-25 2.828422e-25 2.968477e-25
1.716875e+03 4.163370e-25 4.292448e-25 3.541426e-25 3.950512e-25
1.716906e+03 3.855971e-25 3.760595e-25 3.891884e-25 3.660297e-25
1.716938e+03 3.611549e-25 4.590922e-25 3.401636e-25 3.397096e-25
1.716969e+03 3.598122e-25 2.989408e-25 3.578718e-25 2.777943e-25
1.717000e+03 3.256173e-25 4.388735e-25 3.638246e-25 3.904933e-25
1.717031e+03 3.555170e-25 3.419411e-25 3.885811e-25 4.385853e-25
1.717062e+03 2.309919e-25 3.468747e-25 4.106594e-25 3.825850e-25
1.717094e+03 3.078009e-25 4.066282e-25 3.694217e-25 4.823623e-25
1.717125e+03 4.220768e-25 3.362093e-25 2.784886e-25 2.809338e-25
1.717156e+03 2.759400e-25 4.703120e-25 3.162004e-25 3.305171e-25
1.717188e+03 3.277222e-25 4.377963e-25 3.245830e-25 3.995167e-25
1.717219e+03 3.379449e-25 4.062107e-25 2.720011e-25 3.753580e-25
1.717250e+03 2.716158e-25 3.413780e-25 2.978330e-25 3.201884e-25
1.717281e+03 3.257392e-25 3.878402e-25 3.865860e-25 4.160147e-25
1.717312e+03 5.418807e-25 3.139207e-25 3.123517e-25 3.692630e-25
1.717344e+03 3.859750e-25 4.483181e-25 2.903758e-25 3.201629e-25
1.717375e+03 4.521503e-25 4.461122e-25 3.025299e-25 5.912674e-25
1.717406e+03 3.631172e-25 3.984464e-25 5.535714e-25 3.790074e-25
1.717438e+03 3.369440e-25 3.109049e-25 3.077468e-25 3.198920e-25
1.717469e+03 4.558110e-25 3.823591e-25 3.249608e-25 3.871938e-25
1.717500e+03 3.659972e-25 4.576451e-25 3.549203e-25 3.389526e-25
1.717531e+03 3.182862e-25 3.183142e-25 3.695298e-25 3.591114e-25
1.717562e+03 4.088466e-25 4.381883e-25 2.987638e-25 4.558248e-25
1.717594e+03 3.583716e-25 4.525426e-25 3.277403e-25 4.556858e-25
1.717625e+03 4.133996e-25 4.597025e-25 4.112052e-25 3.296422e-25
1.717656e+03 2.939951e-25 4.049390e-25 3.357798e-25 3.953870e-25
1.717688e+03 3.929066e-25 2.923858e-25 4.298965e-25 3.082225e-25
1.717719e+03 2.907090e-25 2.804041e-25 3.444414e-25 4.186967e-25
1.717750e+03 3.988002e-25 3.034956e-25 3.351173e-25 3.501024e-25
1.717781e+03 2.945347e-25 2.467203e-25 4.033451e-25 4.251228e-25
1.717812e+03 2.878443e-25 3.469437e-25 4.855136e-25 2.991031e-25
1.717844e+03 4.394213e-25 5.829244e-25 5.185965e-25 3.523936e-25
1.717875e+03 3.737464e-25 2.993284e-25 4.486769e-25 3.584319e-25
1.717906e+03 4.030393e-25 3.788262e-25 3.320952e-25 4.051564e-25
1.717938e+03 3.449338e-25 2.891792e-25 2.886204e-25 4.162609e-25
1.717969e+03 4.623163e-25 2.758441e-25 3.272923e-25 3.566863e-25
1.718000e+03 4.734953e-25 2.982117e-25 2.169951e-25 3.474567e-25
1.718031e+03 2.964603e-25 4.114553e-25 3.241877e-25 2.636498e-25
1.718062e+03 3.565243e-25 3.327256e-25 3.005429e-25 3.643148e-25
1.718094e+03 2.857362e-25 5.654098e-25 3.596264e-25 3.450821e-25
1.718125e+03 4.634454e-25 3.223321e-25 4.119825e-25 4.052705e-25
1.718156e+03 2.960524e-25 4.139677e-25 4.067793e-25 3.134495e-25
1.718188e+03 2.929562e-25 2.349415e-25 3.788526e-25 3.111781e-25
1.718219e+03 3.626694e-25 3.078014e-25 3.842075e-25 4.319650e-25
1.718250e+03 2.821019e-25 3.585391e-25 3.361153e-25 4.091709e-25
1.718281e+03 3.638246e-25 3.643043e-25 3.767484e-25 4.527366e-25
1.718312e+03 3.729610e-25 2.720278e-25 3.224371e-25 4.716972e-25
1.718344e+03 3.459651e-25 4.841602e-25 3.790722e-25 3.673941e-25
1.718375e+03 2.588319e-25 3.986437e-25 4.108311e-25 5.467600e-25
1.718406e+03 3.088719e-25 3.355989e-25 3.227715e-25 4.456294e-25
1.718438e+03 3.307778e-25 3.746643e-25 4.061135e-25 4.386066e-25
1.718469e+03 4.186189e-25 3.736252e-25 2.497637e-25 3.842319e-25
1.718500e+03 2.874312e-25 4.132014e-25 2.798681e-25 3.052133e-25
1.718531e+03 3.279063e-25 4.380748e-25 4.085006e-25 3.433917e-25
1.718562e+03 4.140901e-25 4.358313e-25 3.531582e-25 2.898098e-25
1.718594e+03 2.824000e-25 4.523718e-25 4.016774e-25 3.604156e-25
1.718625e+03 3.112209e-25 3.556013e-25 3.806687e-25 3.983901e-25
1.718656e+03 3.943809e-25 3.706321e-25 3.165259e-25 3.846642e-25
1.718688e+03 2.867553e-25 3.337262e-25 2.532766e-25 6.218442e-25
1.718719e+03 4.527102e-25 3.251330e-25 3.062469e-25 4.002624e-25
1.718750e+03 3.156389e-25 2.994709e-25 2.851581e-25 3.846382e-25
1.718781e+03 3.413569e-25 3.540642e-25 2.800466e-25 3.413610e-25
1.718812e+03 3.556017e-25 3.754186e-25 3.097058e-25 4.911076e-25
1.718844e+03 3.964256e-25 3.316068e-25 2.877780e-25 3.799897e-25
1.718875e+03 3.902209e-25 2.993482e-25 2.968876e-25 4.490388e-25
1.718906e+03 3.778128e-25 4.217977e-25 3.244664e-25 3.714673e-25
1.718938e+03 4.197297e-25 2.970448e-25 3.725044e-25 2.871896e-25
1.718969e+03 3.884750e-25 4.480659e-25 3.768386e-25 3.042817e-25
1.719000e+03 3.156820e-25 4.558003e-25 4.004715e-25 5.170230e-25
1.719031e+03 2.731248e-25 3.118283e-25 4.659294e-25 4.279654e-25
1.719062e+03 3.405592e-25 2.485945e-25 4.924447e-25 3.856601e-25
1.719094e+03 3.956207e-25 6.044204e-25 3.175019e-25 3.842955e-25
1.719125e+03 2.956358e-25 4.501462e-25 2.888656e-25 6.289689e-25
1.719156e+03 4.153791e-25 3.750110e-25 3.196481e-25 5.654713e-25
1.719188e+03 3.599435e-25 3.541565e-25 4.909111e-25 3.472506e-25
1.719219e+03 2.700069e-25 4.253857e-25 3.097072e-25 3.593646e-25
1.719250e+03 3.382974e-25 5.078141e-25 3.877839e-25 4.457002e-25
1.719281e+03 3.853571e-25 3.724137e-25 3.369253e-25 4.231678e-25
1.719312e+03 3.794896e-25 3.235078e-25 3.603227e-25 4.392408e-25
1.719344e+03 3.703630e-25 3.454147e-25 4.195328e-25 2.907657e-25
1.719375e+03 3.643028e-25 4.740544e-25 3.953572e-25 3.521088e-25
1.719406e+03 3.355646e-25 2.925603e-25 3.677209e-25 4.227634e-25
1.719438e+03 3.221522e-25 4.868597e-25 3.079046e-25 3.616411e-25
1.719469e+03 4.182824e-25 2.684008e-25 3.054231e-25 4.952440e-25
1.719500e+03 3.400050e-25 3.728530e-25 3.755397e-25 3.778197e-25
1.719531e+03 4.659953e-25 2.701907e-25 4.483903e-25 3.942348e-25
1.719562e+03 4.416835e-25 3.330241e-25 3.457128e-25 3.896435e-25
1.719594e+03 4.600764e-25 4.989037e-25 3.110112e-25 3.067839e-25
1.719625e+03 3.894074e-25 4.609802e-25 3.662783e-25 3.011507e-25
1.719656e+03 4.178560e-25 3.075821e-25 4.034289e-25 4.116450e-25
1.719688e+03 3.296654e-25 3.738545e-25 4.843340e-25 3.475537e-25
1.719719e+03 3.851741e-25 3.637924e-25 3.902595e-25 2.512977e-25
1.719750e+03 3.761350e-25 3.562171e-25 3.717190e-25 2.947579e-25
1.719781e+03 4.435673e-25 3.380951e-25 3.627638e-25 3.365296e-25
1.719812e+03 3.248629e-25 3.711532e-25 2.998217e-25 4.309140e-25
1.719844e+03 3.368764e-25 4.611888e-25 3.141893e-25 3.109548e-25
1.719875e+03 3.593723e-25 3.894266e-25 5.323130e-25 5.191229e-25
1.719906e+03 4.585838e-25 4.460743e-25 3.412833e-25 3.140124e-25
1.719938e+03 3.695852e-25 3.846089e-25 3.335729e-25 3.607142e-25
1.719969e+03 3.202510e-25 4.433081e-25 3.024672e-25 3.499995e-25
1.720000e+03 3.353816e-25 3.326900e-25 4.022554e-25 4.220720e-25
1.720031e+03 3.854920e-25 2.444997e-25 4.203486e-25 3.143503e-25
1.720062e+03 3.607437e-25 4.105650e-25 2.425531e-25 3.268960e-25
1.720094e+03 4.433010e-25 4.022196e-25 3.235698e-25 4.203314e-25
1.720125e+03 4.644246e-25 4.714155e-25 3.534603e-25 3.602161e-25
1.720156e+03 5.349188e-25 6.135379e-25 4.478943e-25 3.256320e-25
1.720188e+03 4.813518e-25 4.541051e-25 3.284515e-25 2.720952e-25
1.720219e+03 3.743885e-25 5.368139e-25 3.363564e-25 3.440944e-25
1.720250e+03 2.533286e-25 3.523712e-25 3.031404e-25 3.173522e-25
1.720281e+03 4.201853e-25 4.830742e-25 2.684163e-25 3.660331e-25
1.720312e+03 3.162708e-25 4.668252e-25 4.407617e-25 5.253138e-25
1.720344e+03 3.245145e-25 3.896566e-25 4.772255e-25 4.571264e-25
1.720375e+03 2.931966e-25 1.707600e-25 3.453661e-25 4.045460e-25
1.720406e+03 2.762499e-25 3.631003e-25 2.987448e-25 3.117602e-25
1.720438e+03 4.017856e-25 4.707121e-25 3.668403e-25 3.330407e-25
1.720469e+03 3.553318e-25 2.054476e-25 3.605411e-25 2.843654e-25
1.720500e+03 4.103140e-25 4.012637e-25 3.754784e-25 3.575747e-25
1.720531e+03 3.628152e-25 4.613588e-25 4.633542e-25 5.568790e-25
1.720562e+03 3.948003e-25 3.136409e-25 3.388678e-25 3.039226e-25
1.720594e+03 4.576107e-25 4.641745e-25 3.073833e-25 3.464161e-25
1.720625e+03 2.988498e-25 2.623367e-25 3.398795e-25 3.913570e-25
1.720656e+03 2.972063e-25 3.330811e-25 3.629661e-25 3.096902e-25
1.720688e+03 3.481354e-25 2.507153e-25 2.672823e-25 4.683115e-25
1.720719e+03 3.756779e-25 4.893830e-25 3.256798e-25 2.950662e-25
1.720750e+03 3.207895e-25 2.632522e-25 4.319635e-25 2.988801e-25
1.720781e+03 3.630974e-25 5.289935e-25 3.294363e-25 3.434541e-25
1.720812e+03 3.984284e-25 4.562143e-25 3.559680e-25 4.967683e-25
1.720844e+03 3.315050e-25 3.308777e-25 2.870738e-25 2.897990e-25
1.720875e+03 3.262696e-25 3.054302e-25 3.970972e-25 3.553049e-25
1.720906e+03 2.965389e-25 2.958766e-25 3.779861e-25 3.923677e-25
1.720938e+03 3.512204e-25 3.761648e-25 3.956484e-25 3.473246e-25
1.720969e+03 3.165112e-25 1.748759e-25 3.169094e-25 3.600212e-25
1.721000e+03 3.818746e-25 5.579234e-25 4.223000e-25 4.754781e-25
1.721031e+03 3.352129e-25 2.144387e-25 4.030031e-25 2.799411e-25
1.721062e+03 4.516438e-25 6.744359e-25 3.895974e-25 2.351819e-25
1.721094e+03 3.003681e-25 3.332207e-25 2.928170e-25 3.501128e-25
1.721125e+03 3.244144e-25 3.287176e-25 3.870418e-25 2.959930e-25
1.721156e+03 3.429183e-25 5.020587e-25 3.684439e-25 4.190866e-25
1.721188e+03 2.330774e-25 2.978222e-25 4.893530e-25 3.174101e-25
1.721219e+03 3.069357e-25 3.118372e-25 4.716345e-25 3.644736e-25
1.721250e+03 3.153696e-25 1.605321e-25 3.469032e-25 4.674090e-25
1.721281e+03 3.033526e-25 2.664931e-25 3.586887e-25 2.976274e-25
1.721312e+03 3.131795e-25 2.967716e-25 3.165663e-25 2.955518e-25
1.721344e+03 4.051305e-25 5.666607e-25 2.689120e-25 3.586267e-25
1.721375e+03 4.212856e-25 4.518195e-25 3.923562e-25 3.203923e-25
1.721406e+03 3.565216e-25 2.405919e-25 3.240357e-25 2.947054e-25
1.721438e+03 3.716076e-25 2.371189e-25 3.206228e-25 4.255510e-25
1.721469e+03 3.204527e-25 2.488840e-25 3.643666e-25 5.211526e-25
1.721500e+03 3.952530e-25 5.269468e-25 3.417457e-25 3.597491e-25
1.721531e+03 3.655943e-25 3.299886e-25 4.884517e-25 3.331041e-25
1.721562e+03 3.389588e-25 3.581254e-25 3.028027e-25 5.378581e-25
1.721594e+03 3.960774e-25 5.122361e-25 4.131659e-25 4.006596e-25
1.721625e+03 2.766618e-25 2.155131e-25 3.416339e-25 3.914710e-25
1.721656e+03 3.844134e-25 4.139674e-25 2.642309e-25 3.593325e-25
1.721688e+03 3.403588e-25 2.490515e-25 3.414301e-25 3.409136e-25
1.721719e+03 3.665833e-25 5.382162e-25 3.269515e-25 3.870291e-25
1.721750e+03 3.849613e-25 2.918766e-25 3.011038e-25 4.310474e-25
1.721781e+03 3.926381e-25 4.032171e-25 3.630232e-25 3.381484e-25
1.721812e+03 3.277254e-25 2.188347e-25 3.619189e-25 4.142714e-25
1.721844e+03 4.291161e-25 4.414694e-25 3.848992e-25 3.980325e-25
1.721875e+03 3.183517e-25 4.144021e-25 3.757429e-25 3.317042e-25
1.721906e+03 3.816091e-25 2.503037e-25 3.703478e-25 3.389356e-25
1.721938e+03 3.210019e-25 4.751127e-25 4.055086e-25 3.166652e-25
1.721969e+03 3.298018e-25 1.782906e-25 3.651276e-25 3.798545e-25
1.722000e+03 5.240667e-25 5.175559e-25 3.548982e-25 4.043041e-25
1.722031e+03 3.936563e-25 3.205374e-25 2.932082e-25 3.814726e-25
1.722062e+03 5.335747e-25 3.726622e-25 3.097489e-25 4.066927e-25
1.722094e+03 2.745397e-25 2.180252e-25 3.531690e-25 3.973760e-25
1.722125e+03 3.613555e-25 3.506841e-25 2.566204e-25 3.287353e-25
1.722156e+03 3.568448e-25 1.983601e-25 3.305178e-25 2.571986e-25
1.722188e+03 3.787260e-25 5.333868e-25 2.999235e-25 3.749001e-25
1.722219e+03 3.144902e-25 3.322795e-25 3.124929e-25 3.272820e-25
1.722250e+03 3.885973e-25 3.206091e-25 4.153904e-25 4.627149e-25
1.722281e+03 2.377562e-25 1.977462e-25 3.208989e-25 3.050639e-25
1.722312e+03 3.684419e-25 3.478978e-25 3.672885e-25 3.453886e-25
1.722344e+03 2.601930e-25 3.623176e-25 3.926984e-25 3.506224e-25
1.722375e+03 3.952352e-25 4.666499e-25 2.998333e-25 3.413595e-25
1.722406e+03 2.889859e-25 3.287236e-25 3.950374e-25 4.165586e-25
1.722438e+03 3.893926e-25 4.998772e-25 3.531593e-25 3.482517e-25
1.722469e+03 3.010167e-25 2.458852e-25 3.206690e-25 4.151066e-25
1.722500e+03 3.818557e-25 2.054366e-25 2.833106e-25 4.396805e-25
1.722531e+03 3.457699e-25 3.605591e-25 4.122029e-25 2.786732e-25
1.722562e+03 3.202431e-25 3.140258e-25 4.375772e-25 3.307431e-25
1.722594e+03 3.474167e-25 3.661371e-25 4.604027e-25 4.626360e-25
1.722625e+03 3.649203e-25 3.746957e-25 4.910459e-25 3.464512e-25
1.722656e+03 2.688536e-25 3.502444e-25 3.606107e-25 3.753221e-25
1.722688e+03 3.235934e-25 3.587805e-25 3.820331e-25 3.087159e-25
1.722719e+03 3.369457e-25 4.522927e-25 4.308324e-25 3.604422e-25
1.722750e+03 4.068404e-25 4.757942e-25 3.602763e-25 2.995003e-25
1.722781e+03 2.838423e-25 2.283072e-25 4.201264e-25 3.796114e-25
1.722812e+03 2.934745e-25 3.790840e-25 3.429448e-25 3.588062e-25
1.722844e+03 3.849420e-25 4.505559e-25 3.646008e-25 3.451257e-25
1.722875e+03 2.678023e-25 2.894244e-25 4.126943e-25 5.207724e-25
1.722906e+03 2.772550e-25 4.117402e-25 3.098195e-25 3.346968e-25
1.722938e+03 4.212331e-25 5.502225e-25 3.169019e-25 3.681632e-25
1.722969e+03 2.855493e-25 2.077281e-25 3.245241e-25 2.926724e-25
1.723000e+03 4.296656e-25 5.146797e-25 3.600758e-25 3.297724e-25
1.723031e+03 3.722696e-25 1.913722e-25 3.833361e-25 4.215529e-25
1.723062e+03 4.252544e-25 5.646095e-25 2.563424e-25 3.891598e-25
1.723094e+03 3.652904e-25 3.120909e-25 4.850277e-25 3.044923e-25
1.723125e+03 3.733284e-25 3.327115e-25 2.863586e-25 2.546678e-25
1.723156e+03 2.988059e-25 3.361127e-25 3.745388e-25 2.848251e-25
1.723188e+03 4.554609e-25 3.765198e-25 2.970856e-25 3.052893e-25
1.723219e+03 3.509141e-25 4.975800e-25 2.661995e-25 5.827872e-25
1.723250e+03 2.947460e-25 4.179790e-25 3.353610e-25 3.428546e-25
1.723281e+03 3.045732e-25 2.715848e-25 4.480298e-25 4.744023e-25
1.723312e+03 3.934119e-25 4.141954e-25 3.391815e-25 5.026979e-25
1.723344e+03 5.273485e-25 3.306123e-25 4.288931e-25 3.558455e-25
1.723375e+03 4.083821e-25 3.056373e-25 3.492276e-25 4.142693e-25
1.723406e+03 2.547602e-25 2.474822e-25 3.998212e-25 4.635233e-25
1.723438e+03 3.866215e-25 4.011065e-25 2.523401e-25 3.114774e-25
1.723469e+03 2.933346e-25 1.509568e-25 3.087113e-25 3.455611e-25
1.723500e+03 3.323875e-25 2.101508e-25 2.805110e-25 3.931072e-25
1.723531e+03 2.805672e-25 3.715895e-25 2.830313e-25 4.633644e-25
1.723562e+03 2.604375e-25 3.603049e-25 3.925838e-25 3.021480e-25
1.723594e+03 3.483334e-25 2.328311e-25 4.246747e-25 3.624076e-25
1.723625e+03 5.104431e-25 5.154656e-25 3.648812e-25 4.042925e-25
1.723656e+03 2.638362e-25 3.269072e-25 3.960396e-25 3.301760e-25
1.723688e+03 3.748684e-25 2.769366e-25 4.894726e-25 3.195848e-25
1.723719e+03 4.091661e-25 3.808228e-25 3.471016e-25 3.051761e-25
1.723750e+03 2.956939e-25 4.291703e-25 2.860712e-25 2.793225e-25
1.723781e+03 3.380954e-25 2.100262e-25 3.086324e-25 3.361205e-25
1.723812e+03 3.692018e-25 2.467271e-25 3.921153e-25 4.581661e-25
1.723844e+03 4.130702e-25 4.013908e-25 4.964407e-25 3.709906e-25
1.723875e+03 3.223146e-25 3.806846e-25 3.419216e-25 4.202394e-25
1.723906e+03 2.965313e-25 3.243673e-25 3.536215e-25 3.395343e-25
1.723938e+03 3.828837e-25 4.812460e-25 3.337606e-25 3.440957e-25
1.723969e+03 2.497700e-25 1.600495e-25 2.687355e-25 4.447525e-25
1.724000e+03 2.808217e-25 1.682908e-25 4.515270e-25 4.332037e-25
1.724031e+03 3.515672e-25 4.316157e-25 3.162946e-25 5.053517e-25
1.724062e+03 3.763647e-25 5.182138e-25 5.133488e-25 4.075932e-25
1.724094e+03 2.630909e-25 2.597081e-25 2.681612e-25 4.157254e-25
1.724125e+03 3.512206e-25 2.035062e-25 2.927573e-25 3.419432e-25
1.724156e+03 2.996608e-25 1.531199e-25 4.229636e-25 3.962713e-25
1.724188e+03 4.432952e-25 3.174697e-25 3.893241e-25 4.264141e-25
1.724219e+03 3.981671e-25 2.405103e-25 2.874212e-25 3.457222e-25
1.724250e+03 2.937782e-25 1.768371e-25 3.048352e-25 2.366097e-25
1.724281e+03 4.377424e-25 4.132910e-25 2.984777e-25 2.973735e-25
1.724312e+03 2.538524e-25 3.069050e-25 3.325185e-25 3.674606e-25
1.724344e+03 4.345556e-25 2.289743e-25 2.933038e-25 3.889599e-25
1.724375e+03 4.109279e-25 2.208641e-25 3.744727e-25 4.025165e-25
1.724406e+03 5.283799e-25 6.911667e-25 3.782665e-25 3.491919e-25
1.724438e+03 3.978616e-25 4.167351e-25 3.555550e-25 4.017788e-25
1.724469e+03 3.684436e-25 5.394031e-25 3.205395e-25 3.553052e-25
1.724500e+03 3.208928e-25 2.676922e-25 4.617068e-25 2.898025e-25
1.724531e+03 3.233782e-25 2.488531e-25 3.343341e-25 4.666037e-25
1.724562e+03 3.643047e-25 5.244983e-25 3.206516e-25 2.830334e-25
1.724594e+03 4.186339e-25 5.723588e-25 3.467588e-25 3.819315e-25
1.724625e+03 3.628779e-25 4.135235e-25 3.675705e-25 4.366998e-25
1.724656e+03 2.787255e-25 3.195293e-25 3.174747e-25 3.711750e-25
1.724688e+03 3.089315e-25 2.125430e-25 2.841681e-25 3.821760e-25
1.724719e+03 3.864635e-25 5.403476e-25 3.327895e-25 3.740582e-25
1.724750e+03 3.130243e-25 1.945588e-25 3.463512e-25 3.196071e-25
1.724781e+03 3.286231e-25 2.365174e-25 3.263420e-25 3.524152e-25
1.724812e+03 3.706023e-25 5.145693e-25 4.451461e-25 3.737816e-25
1.724844e+03 3.060936e-25 3.571798e-25 3.704406e-25 4.653909e-25
1.724875e+03 3.436194e-25 4.974000e-25 3.556073e-25 3.377642e-25
1.724906e+03 3.721856e-25 4.686326e-25 2.533988e-25 4.400578e-25
1.724938e+03 4.002403e-25 3.921347e-25 2.953032e-25 5.528858e-25
1.724969e+03 3.733683e-25 2.668697e-25 3.614022e-25 3.846079e-25
1.725000e+03 3.191013e-25 4.774356e-25 4.229106e-25 4.469324e-25
1.725031e+03 2.963473e-25 4.150989e-25 5.094625e-25 5.019899e-25
1.725062e+03 3.334760e-25 4.976774e-25 3.543415e-25 3.784309e-25
1.725094e+03 5.052062e-25 6.154904e-25 3.690595e-25 3.083274e-25
1.725125e+03 4.488876e-25 3.435027e-25 3.344419e-25 3.250109e-25
1.725156e+03 3.107023e-25 4.471588e-25 3.095828e-25 3.583996e-25
1.725188e+03 4.367813e-25 5.718889e-25 3.378129e-25 3.669201e-25
1.725219e+03 4.059179e-25 3.923567e-25 3.243190e-25 4.469052e-25
1.725250e+03 4.219199e-25 5.241995e-25 4.142973e-25 3.401363e-25
1.725281e+03 3.150723e-25 3.012378e-25 2.836046e-25 3.533053e-25
1.725312e+03 4.709843e-25 4.359326e-25 4.096552e-25 3.070886e-25
1.725344e+03 3.062834e-25 2.339053e-25 3.985961e-25 4.370473e-25
1.725375e+03 3.262880e-25 3.918262e-25 2.856422e-25 4.464779e-25
1.725406e+03 5.396835e-25 6.926997e-25 2.794171e-25 4.308932e-25
1.725438e+03 3.829325e-25 4.090302e-25 2.926323e-25 5.540215e-25
1.725469e+03 3.501880e-25 3.956438e-25 3.104157e-25 4.009864e-25
1.725500e+03 3.424818e-25 3.463242e-25 3.636381e-25 3.920632e-25
1.725531e+03 4.966984e-25 3.963542e-25 2.783286e-25 3.937192e-25
1.725562e+03 3.032837e-25 2.790451e-25 3.361300e-25 2.934349e-25
1.725594e+03 4.504252e-25 6.481235e-25 3.905387e-25 2.591754e-25
1.725625e+03 4.351677e-25 4.986438e-25 2.905185e-25 3.884070e-25
1.725656e+03 3.433706e-25 2.189229e-25 3.394190e-25 4.258363e-25
1.725688e+03 4.265878e-25 4.544094e-25 3.190839e-25 4.636197e-25
1.725719e+03 3.907326e-25 3.929171e-25 3.772307e-25 3.438293e-25
1.725750e+03 3.465854e-25 2.678476e-25 2.896245e-25 4.469719e-25
1.725781e+03 3.262050e-25 3.521473e-25 3.761701e-25 3.156015e-25
1.725812e+03 3.385178e-25 2.436132e-25 3.807315e-25 3.390834e-25
1.725844e+03 3.180710e-25 2.650230e-25 2.583614e-25 3.172815e-25
1.725875e+03 3.428785e-25 2.623974e-25 2.685030e-25 3.205972e-25
1.725906e+03 2.870634e-25 4.197723e-25 4.420622e-25 3.132007e-25
1.725938e+03 4.304162e-25 3.976783e-25 3.232119e-25 2.735426e-25
1.725969e+03 3.943253e-25 3.874815e-25 3.059345e-25 2.738354e-25
1.726000e+03 3.280302e-25 1.967863e-25 4.351255e-25 4.112221e-25


==> data_products/ULs_PyStoch_worst_all_targets.txt <==
f(Hz) G266.2-1.2 G279.7-31.9 G111.7-2.1 G347.3-0.5
2.000000e+01 7.321793e-24 1.131887e-23 5.894143e-24 4.959716e-24
2.003125e+01 7.506868e-24 1.137357e-23 6.091747e-24 5.175338e-24
2.006250e+01 7.487356e-24 1.142330e-23 6.266315e-24 5.380740e-24
2.009375e+01 7.419689e-24 1.140956e-23 6.512108e-24 5.645918e-24
2.012500e+01 7.489792e-24 1.154389e-23 6.455402e-24 5.651371e-24
2.015625e+01 7.667160e-24 1.165005e-23 6.522570e-24 5.559102e-24
2.018750e+01 7.772670e-24 1.169820e-23 6.671224e-24 5.538557e-24
2.021875e+01 7.747432e-24 1.187392e-23 6.562367e-24 5.696687e-24
2.025000e+01 7.748142e-24 1.189015e-23 6.599549e-24 5.553713e-24
2.028125e+01 7.877227e-24 1.195033e-23 6.836078e-24 5.752551e-24
2.031250e+01 8.090356e-24 1.213900e-23 7.302891e-24 5.996976e-24
2.034375e+01 8.339202e-24 1.224744e-23 7.406715e-24 6.181929e-24
2.037500e+01 8.558116e-24 1.251881e-23 7.440785e-24 6.275625e-24
2.040625e+01 8.842922e-24 1.279364e-23 7.417486e-24 6.284647e-24
2.043750e+01 9.303295e-24 1.296399e-23 7.797283e-24 6.194713e-24
2.046875e+01 9.236735e-24 1.300125e-23 7.444483e-24 6.079894e-24
2.050000e+01 9.251047e-24 1.282670e-23 7.530501e-24 5.968337e-24
2.053125e+01 9.111101e-24 1.278278e-23 7.332393e-24 5.839226e-24
2.056250e+01 9.048057e-24 1.271186e-23 7.319490e-24 6.000148e-24
2.059375e+01 8.953190e-24 1.256820e-23 7.300873e-24 6.146374e-24
2.062500e+01 8.883626e-24 1.250046e-23 7.295255e-24 6.231834e-24
2.065625e+01 9.090290e-24 1.256750e-23 7.449106e-24 6.421478e-24
2.068750e+01 8.959576e-24 1.243977e-23 7.256805e-24 6.253629e-24
2.071875e+01 8.870819e-24 1.254878e-23 7.391548e-24 6.298426e-24
2.075000e+01 8.750802e-24 1.194526e-23 7.135468e-24 5.814809e-24
2.078125e+01 8.552591e-24 1.153393e-23 7.325866e-24 6.023706e-24
2.081250e+01 8.961616e-24 1.169845e-23 7.512420e-24 6.266235e-24
2.084375e+01 8.858395e-24 1.107299e-23 7.728540e-24 6.203150e-24
2.087500e+01 8.425975e-24 1.035685e-23 7.315025e-24 6.290935e-24
2.090625e+01 8.786964e-24 1.046343e-23 7.383936e-24 6.228062e-24
2.093750e+01 8.764043e-24 1.009369e-23 7.261568e-24 6.007670e-24
2.096875e+01 9.007962e-24 1.002589e-23 6.870077e-24 5.725205e-24
2.100000e+01 8.534991e-24 9.218519e-24 6.154188e-24 5.349719e-24
2.103125e+01 8.582857e-24 8.871989e-24 6.160966e-24 5.126755e-24
2.106250e+01 8.222319e-24 8.356612e-24 6.082777e-24 5.203728e-24
2.109375e+01 8.120601e-24 8.308427e-24 6.231920e-24 5.033998e-24
2.112500e+01 7.962585e-24 8.168766e-24 6.343513e-24 5.306339e-24
2.115625e+01 7.518907e-24 7.359998e-24 6.044457e-24 5.289612e-24
2.118750e+01 7.247115e-24 6.986513e-24 6.367686e-24 5.303943e-24
2.121875e+01 7.468285e-24 7.314054e-24 6.433874e-24 5.433568e-24
2.125000e+01 7.538336e-24 7.141193e-24 6.921325e-24 5.606279e-24
2.128125e+01 7.444743e-24 7.400823e-24 7.087333e-24 6.243587e-24
2.131250e+01 7.419940e-24 7.241617e-24 7.175400e-24 6.298654e-24
2.134375e+01 7.241148e-24 7.190070e-24 7.059913e-24 6.177147e-24
2.137500e+01 7.291294e-24 7.046849e-24 7.047183e-24 6.223560e-24
2.140625e+01 7.072869e-24 6.923115e-24 7.209996e-24 6.792466e-24
2.143750e+01 7.016705e-24 6.477243e-24 6.913182e-24 6.903704e-24
2.146875e+01 7.225729e-24 6.340106e-24 7.259394e-24 7.145546e-24
2.150000e+01 6.865777e-24 6.259554e-24 6.899779e-24 6.669702e-24
2.153125e+01 6.863430e-24 6.148409e-24 6.632090e-24 6.392878e-24
2.156250e+01 6.762525e-24 5.993104e-24 6.162778e-24 6.007558e-24
2.159375e+01 6.817038e-24 5.966600e-24 6.347445e-24 5.919178e-24
2.162500e+01 6.824881e-24 6.096586e-24 6.381986e-24 5.966759e-24
2.165625e+01 6.796708e-24 5.915105e-24 6.473960e-24 5.881379e-24
2.168750e+01 6.831066e-24 5.711112e-24 6.488174e-24 5.615193e-24
2.171875e+01 6.795675e-24 5.679378e-24 6.342769e-24 5.701277e-24
2.175000e+01 6.584644e-24 5.681919e-24 5.845872e-24 5.450586e-24
2.178125e+01 6.354794e-24 5.522035e-24 5.246336e-24 5.198992e-24
2.181250e+01 6.060572e-24 5.401313e-24 5.296006e-24 5.021389e-24
2.184375e+01 5.646932e-24 4.995969e-24 5.144709e-24 4.754116e-24
2.187500e+01 5.213062e-24 4.704268e-24 4.979546e-24 4.631281e-24
2.190625e+01 4.837782e-24 4.655084e-24 4.598357e-24 4.786817e-24
2.193750e+01 4.821939e-24 4.601254e-24 4.845285e-24 4.980812e-24
2.196875e+01 4.690096e-24 4.729587e-24 4.651960e-24 5.162555e-24
2.200000e+01 4.890089e-24 4.831229e-24 4.907854e-24 5.511088e-24
2.203125e+01 4.963853e-24 4.871399e-24 4.891390e-24 5.096019e-24
2.206250e+01 4.985006e-24 5.012186e-24 4.908260e-24 4.942669e-24
2.209375e+01 4.828808e-24 5.052245e-24 4.652366e-24 4.843122e-24
2.212500e+01 4.574684e-24 4.967910e-24 4.451719e-24 4.559852e-24
2.215625e+01 4.666080e-24 5.101610e-24 4.738338e-24 4.742145e-24
2.218750e+01 4.807406e-24 5.043403e-24 4.671555e-24 4.690718e-24
2.221875e+01 4.771702e-24 5.163454e-24 4.744235e-24 4.834267e-24
2.225000e+01 4.948367e-24 5.441598e-24 5.091573e-24 4.849289e-24
2.228125e+01 4.758854e-24 5.396225e-24 5.006767e-24 4.658922e-24
2.231250e+01 4.438076e-24 5.058899e-24 4.726361e-24 4.725005e-24
2.234375e+01 4.322742e-24 4.960077e-24 4.722480e-24 5.107902e-24
2.237500e+01 4.076456e-24 4.811262e-24 4.880186e-24 5.374119e-24
2.240625e+01 4.176456e-24 5.013690e-24 5.396860e-24 5.453550e-24
2.243750e+01 3.936043e-24 4.904684e-24 5.069842e-24 5.334698e-24
2.246875e+01 4.142609e-24 5.281082e-24 5.348244e-24 6.024859e-24
2.250000e+01 4.021736e-24 5.464937e-24 5.384700e-24 6.047493e-24
2.253125e+01 3.977091e-24 5.500274e-24 4.977948e-24 5.771774e-24
2.256250e+01 4.030821e-24 5.658109e-24 4.997441e-24 5.834213e-24
2.259375e+01 4.112318e-24 5.785179e-24 4.967373e-24 5.972559e-24
2.262500e+01 4.413103e-24 6.331371e-24 4.899941e-24 5.812199e-24
2.265625e+01 4.238873e-24 6.216699e-24 4.889527e-24 5.792211e-24
2.268750e+01 4.071119e-24 5.774374e-24 4.770443e-24 5.602946e-24
2.271875e+01 3.941226e-24 5.576558e-24 4.427675e-24 5.542701e-24
2.275000e+01 3.998666e-24 5.604232e-24 4.332894e-24 5.263404e-24
2.278125e+01 3.874176e-24 5.487233e-24 4.310233e-24 5.056458e-24
2.281250e+01 3.687361e-24 5.079086e-24 4.333160e-24 5.014169e-24
2.284375e+01 3.587839e-24 4.891641e-24 4.195871e-24 4.796217e-24
2.287500e+01 3.613446e-24 4.825794e-24 4.215664e-24 4.458515e-24
2.290625e+01 3.644660e-24 5.309394e-24 4.254376e-24 4.533630e-24
2.293750e+01 3.469648e-24 5.422994e-24 3.892851e-24 4.272767e-24
2.296875e+01 3.556438e-24 5.532114e-24 4.055455e-24 4.302727e-24
2.300000e+01 3.628075e-24 5.786900e-24 4.054967e-24 4.368520e-24
2.303125e+01 3.748180e-24 5.968115e-24 4.182627e-24 4.185811e-24
2.306250e+01 3.679777e-24 5.802895e-24 4.268935e-24 4.463127e-24
2.309375e+01 3.560692e-24 5.530136e-24 4.401945e-24 4.912600e-24
2.312500e+01 3.529017e-24 5.673916e-24 4.141464e-24 5.202799e-24
2.315625e+01 3.393427e-24 5.356877e-24 4.189960e-24 5.260500e-24
2.318750e+01 3.445619e-24 5.383417e-24 4.191115e-24 5.324785e-24
2.321875e+01 3.424399e-24 4.896655e-24 4.229275e-24 5.003335e-24
2.325000e+01 3.219608e-24 4.538777e-24 4.110082e-24 4.903415e-24
2.328125e+01 3.236895e-24 4.557731e-24 3.960765e-24 5.143675e-24
2.331250e+01 3.319055e-24 4.754671e-24 4.116941e-24 5.548479e-24
2.334375e+01 3.331533e-24 4.622581e-24 4.347844e-24 5.827289e-24
2.337500e+01 3.319421e-24 4.442409e-24 4.346979e-24 5.880634e-24
2.340625e+01 3.352613e-24 4.353592e-24 4.488027e-24 5.607166e-24
2.343750e+01 3.441033e-24 4.431792e-24 4.605680e-24 5.529957e-24
2.346875e+01 3.519090e-24 4.461034e-24 4.682470e-24 5.313273e-24
2.350000e+01 3.414161e-24 4.369526e-24 4.778488e-24 5.802064e-24
2.353125e+01 3.455174e-24 4.559969e-24 4.797777e-24 5.646135e-24
2.356250e+01 3.667201e-24 4.642705e-24 5.087583e-24 5.496109e-24
2.359375e+01 3.697830e-24 4.610483e-24 5.127053e-24 5.528253e-24
2.362500e+01 3.705380e-24 4.591569e-24 4.972043e-24 5.601058e-24
2.365625e+01 3.616413e-24 4.450304e-24 4.789418e-24 5.561902e-24
2.368750e+01 3.569175e-24 4.359418e-24 4.749123e-24 5.620428e-24
2.371875e+01 3.469830e-24 4.187463e-24 4.581822e-24 5.651938e-24
2.375000e+01 3.434935e-24 4.105179e-24 4.430409e-24 5.601242e-24
2.378125e+01 3.539353e-24 4.197333e-24 4.296132e-24 5.417117e-24
2.381250e+01 3.500486e-24 4.229055e-24 4.383524e-24 5.190644e-24
2.384375e+01 3.538462e-24 4.215163e-24 4.411694e-24 5.091731e-24
2.387500e+01 3.457884e-24 4.152137e-24 4.147210e-24 4.983715e-24
2.390625e+01 3.490617e-24 4.101512e-24 4.188542e-24 4.805905e-24
2.393750e+01 3.415450e-24 3.949557e-24 4.267257e-24 4.692028e-24
2.396875e+01 3.531102e-24 4.042651e-24 4.011880e-24 4.557907e-24
2.400000e+01 3.375844e-24 3.789425e-24 4.162420e-24 4.851752e-24
2.403125e+01 3.425034e-24 3.814273e-24 3.922606e-24 4.631357e-24
2.406250e+01 3.496793e-24 3.859009e-24 3.832143e-24 4.358007e-24
2.409375e+01 3.396572e-24 3.661310e-24 4.034178e-24 4.406252e-24
2.412500e+01 3.483391e-24 3.680234e-24 3.920583e-24 4.487556e-24
2.415625e+01 3.433639e-24 3.530591e-24 3.860019e-24 4.212669e-24
2.418750e+01 3.445655e-24 3.624506e-24 4.104465e-24 4.253413e-24
2.421875e+01 3.276538e-24 3.451404e-24 4.034184e-24 3.983673e-24
2.425000e+01 3.188645e-24 3.300543e-24 3.963294e-24 4.148955e-24
2.428125e+01 3.221007e-24 3.334811e-24 3.812102e-24 4.165147e-24
2.431250e+01 3.275183e-24 3.424535e-24 3.975701e-24 4.387235e-24
2.434375e+01 3.256729e-24 3.493461e-24 3.635173e-24 4.130481e-24
2.437500e+01 3.213880e-24 3.451452e-24 3.359805e-24 3.990298e-24
2.440625e+01 3.474297e-24 3.572903e-24 3.499672e-24 4.279767e-24
2.443750e+01 3.413157e-24 3.484004e-24 3.398936e-24 4.464661e-24
2.446875e+01 3.223167e-24 3.304071e-24 3.372198e-24 4.191251e-24
2.450000e+01 3.167197e-24 3.291422e-24 3.404274e-24 4.316689e-24
2.453125e+01 3.064000e-24 3.241021e-24 3.222088e-24 4.270508e-24
2.456250e+01 3.007709e-24 3.147414e-24 2.981997e-24 3.966619e-24
2.459375e+01 2.939468e-24 3.147677e-24 3.009031e-24 4.045336e-24
2.462500e+01 3.096888e-24 3.406133e-24 3.179033e-24 4.201109e-24
2.465625e+01 3.002364e-24 3.265061e-24 3.307341e-24 4.634771e-24
2.468750e+01 2.958596e-24 3.423577e-24 3.324176e-24 4.722440e-24
2.471875e+01 3.045869e-24 3.488205e-24 3.428915e-24 4.574300e-24
2.475000e+01 2.961217e-24 3.372800e-24 3.424176e-24 4.314381e-24
2.478125e+01 2.909709e-24 3.309814e-24 3.410913e-24 4.307886e-24
2.481250e+01 3.019492e-24 3.386333e-24 3.477340e-24 4.042367e-24
2.484375e+01 2.874371e-24 3.168374e-24 3.486883e-24 3.917834e-24
2.487500e+01 2.865260e-24 3.165541e-24 3.466872e-24 4.071252e-24
2.490625e+01 2.844001e-24 3.093857e-24 3.505788e-24 4.105999e-24
2.493750e+01 2.751799e-24 2.981859e-24 3.343031e-24 4.245047e-24
2.496875e+01 2.778854e-24 3.017583e-24 3.275664e-24 3.966867e-24
2.500000e+01 2.791010e-24 2.877001e-24 3.065125e-24 3.873975e-24
2.503125e+01 2.830638e-24 2.832714e-24 3.163257e-24 3.842349e-24
2.506250e+01 2.829868e-24 2.852556e-24 3.196437e-24 3.834819e-24
2.509375e+01 2.795489e-24 2.824814e-24 3.126645e-24 3.812925e-24
2.512500e+01 2.736647e-24 2.768956e-24 3.115053e-24 3.751883e-24
2.515625e+01 2.645632e-24 2.765756e-24 2.913127e-24 3.815686e-24
2.518750e+01 2.609535e-24 2.827388e-24 2.942860e-24 3.928868e-24
2.521875e+01 2.596480e-24 2.832762e-24 3.012151e-24 3.970623e-24
2.525000e+01 2.578052e-24 2.822338e-24 3.000887e-24 3.941228e-24
2.528125e+01 2.635443e-24 2.816687e-24 3.127351e-24 4.036664e-24
2.531250e+01 2.678312e-24 2.888274e-24 3.097642e-24 4.004075e-24
2.534375e+01 2.659829e-24 2.851380e-24 3.009004e-24 4.034028e-24
2.537500e+01 2.624108e-24 2.833645e-24 3.058502e-24 4.153298e-24
2.540625e+01 2.629179e-24 2.893342e-24 3.034437e-24 4.120183e-24
2.543750e+01 2.579469e-24 2.885660e-24 3.035970e-24 4.290526e-24
2.546875e+01 2.640234e-24 3.021298e-24 3.112612e-24 4.116113e-24
2.550000e+01 2.557556e-24 2.959312e-24 3.178931e-24 4.284595e-24
2.553125e+01 2.535939e-24 2.971779e-24 3.293495e-24 4.444665e-24
2.556250e+01 2.436914e-24 2.965714e-24 3.085555e-24 4.447415e-24
2.559375e+01 2.411898e-24 2.989181e-24 3.151016e-24 4.263061e-24
2.562500e+01 2.383620e-24 3.061781e-24 3.287009e-24 4.434458e-24
2.565625e+01 2.545451e-24 3.217401e-24 3.333543e-24 4.544534e-24
2.568750e+01 2.562376e-24 3.346721e-24 3.394416e-24 4.879711e-24
2.571875e+01 2.599456e-24 3.316198e-24 3.434513e-24 4.697243e-24
2.575000e+01 2.612389e-24 3.359467e-24 3.414898e-24 4.711785e-24
2.578125e+01 2.575534e-24 3.191841e-24 3.352542e-24 4.632289e-24
2.581250e+01 2.560704e-24 3.099517e-24 3.448024e-24 5.025207e-24
2.584375e+01 2.469849e-24 2.950387e-24 3.504286e-24 5.211312e-24
2.587500e+01 2.459112e-24 2.848210e-24 3.691083e-24 5.418857e-24
2.590625e+01 2.453238e-24 2.772467e-24 3.608502e-24 5.136678e-24
2.593750e+01 2.487463e-24 2.835908e-24 3.575417e-24 5.182046e-24
2.596875e+01 2.493734e-24 2.880553e-24 3.482199e-24 5.359701e-24
2.600000e+01 2.561851e-24 2.877350e-24 3.563731e-24 5.186964e-24
2.603125e+01 2.476707e-24 2.830920e-24 3.560017e-24 5.152323e-24
2.606250e+01 2.473136e-24 2.859986e-24 3.297825e-24 4.644422e-24
2.609375e+01 2.339075e-24 2.729716e-24 2.966008e-24 4.314793e-24
2.612500e+01 2.281610e-24 2.753866e-24 2.816210e-24 4.002039e-24
2.615625e+01 2.359018e-24 2.775580e-24 2.910810e-24 4.083738e-24
2.618750e+01 2.418333e-24 2.923297e-24 2.935570e-24 4.089760e-24
2.621875e+01 2.449443e-24 3.022693e-24 2.929305e-24 3.857283e-24
2.625000e+01 2.518608e-24 3.022739e-24 2.977000e-24 3.733834e-24
2.628125e+01 2.495105e-24 3.105059e-24 2.866992e-24 3.980547e-24
2.631250e+01 2.516012e-24 3.357110e-24 2.798717e-24 4.116540e-24
2.634375e+01 2.483645e-24 3.434013e-24 2.706573e-24 4.161069e-24
2.637500e+01 2.468302e-24 3.455526e-24 2.682391e-24 4.054880e-24
2.640625e+01 2.384094e-24 3.447660e-24 2.632251e-24 3.880234e-24
2.643750e+01 2.423833e-24 3.646228e-24 2.617729e-24 3.873219e-24
2.646875e+01 2.380185e-24 3.598069e-24 2.739549e-24 3.993250e-24
2.650000e+01 2.328334e-24 3.483378e-24 2.640813e-24 4.074840e-24
2.653125e+01 2.304783e-24 3.402702e-24 2.586914e-24 4.133048e-24
2.656250e+01 2.259008e-24 3.472270e-24 2.477297e-24 4.257579e-24
2.659375e+01 2.269769e-24 3.370058e-24 2.381019e-24 4.117622e-24
2.662500e+01 2.360070e-24 3.292490e-24 2.589427e-24 3.982454e-24
2.665625e+01 2.405832e-24 3.131080e-24 2.518396e-24 3.791183e-24
2.668750e+01 2.414005e-24 3.188386e-24 2.498697e-24 3.750392e-24
2.671875e+01 2.555638e-24 3.428586e-24 2.743170e-24 3.887505e-24
2.675000e+01 2.641536e-24 3.711931e-24 3.017787e-24 3.883405e-24
2.678125e+01 2.474308e-24 3.341315e-24 2.594712e-24 4.524277e-24
2.681250e+01 2.677878e-24 3.547611e-24 2.814944e-24 4.600994e-24
2.684375e+01 2.721312e-24 3.612609e-24 2.790890e-24 4.419434e-24
2.687500e+01 2.702141e-24 3.538524e-24 2.828214e-24 4.431665e-24
2.690625e+01 2.724430e-24 3.515106e-24 2.859893e-24 4.338360e-24
2.693750e+01 2.754081e-24 3.522381e-24 2.803041e-24 4.324860e-24
2.696875e+01 2.768308e-24 3.513390e-24 2.814739e-24 4.311179e-24
2.700000e+01 2.823113e-24 3.509164e-24 2.846023e-24 4.254170e-24
2.703125e+01 2.890620e-24 3.579830e-24 2.888228e-24 4.243296e-24
2.706250e+01 2.898297e-24 3.571541e-24 2.864449e-24 4.204691e-24
2.709375e+01 2.951527e-24 3.651827e-24 2.862955e-24 4.193551e-24
2.712500e+01 2.888766e-24 3.571289e-24 2.870710e-24 4.147776e-24
2.715625e+01 2.846247e-24 3.566687e-24 2.804672e-24 4.189171e-24
2.718750e+01 2.852969e-24 3.663270e-24 2.779479e-24 4.258058e-24
2.721875e+01 2.819337e-24 3.621070e-24 2.814966e-24 4.274397e-24
2.725000e+01 2.842359e-24 3.701181e-24 2.818440e-24 4.316295e-24
2.728125e+01 2.826099e-24 3.665890e-24 2.839932e-24 4.350066e-24
2.731250e+01 2.853198e-24 3.701666e-24 2.885078e-24 4.343478e-24
2.734375e+01 2.832136e-24 3.702001e-24 2.856184e-24 4.155199e-24
2.737500e+01 2.832072e-24 3.678905e-24 2.874428e-24 4.150286e-24
2.740625e+01 2.840227e-24 3.644754e-24 2.895050e-24 4.086832e-24
2.743750e+01 2.867784e-24 3.645484e-24 2.928225e-24 4.055833e-24
2.746875e+01 2.856085e-24 3.657828e-24 2.903884e-24 4.034655e-24
2.750000e+01 2.906929e-24 3.690046e-24 2.920777e-24 4.019149e-24
2.753125e+01 2.920164e-24 3.679016e-24 2.979824e-24 4.172504e-24
2.756250e+01 2.997267e-24 3.738105e-24 3.074696e-24 4.233912e-24
2.759375e+01 3.064901e-24 3.797288e-24 3.135957e-24 4.288659e-24
2.762500e+01 3.077492e-24 3.846402e-24 3.165909e-24 4.355188e-24
2.765625e+01 3.118199e-24 3.855205e-24 3.210061e-24 4.398704e-24
2.768750e+01 3.120075e-24 3.839304e-24 3.190505e-24 4.428767e-24
2.771875e+01 3.130278e-24 3.859158e-24 3.173934e-24 4.434975e-24
2.775000e+01 3.146051e-24 3.848836e-24 3.206231e-24 4.449179e-24
2.778125e+01 3.191625e-24 3.850452e-24 3.264702e-24 4.368028e-24
2.781250e+01 3.232106e-24 3.871679e-24 3.305688e-24 4.373870e-24
2.784375e+01 3.269691e-24 3.888588e-24 3.338446e-24 4.464284e-24
2.787500e+01 3.283353e-24 3.895459e-24 3.376413e-24 4.506280e-24
2.790625e+01 3.292297e-24 3.856411e-24 3.410545e-24 4.539968e-24
2.793750e+01 3.335333e-24 3.889554e-24 3.466191e-24 4.572284e-24
2.796875e+01 3.365605e-24 3.959480e-24 3.531609e-24 4.631950e-24
2.800000e+01 3.413442e-24 4.008581e-24 3.574094e-24 4.640216e-24
2.803125e+01 3.475828e-24 3.989135e-24 3.671253e-24 4.579659e-24
2.806250e+01 3.460069e-24 4.063448e-24 3.697325e-24 4.654155e-24
2.809375e+01 3.432306e-24 4.076922e-24 3.708670e-24 4.631171e-24
2.812500e+01 3.414893e-24 4.120186e-24 3.702763e-24 4.665568e-24
2.815625e+01 3.418897e-24 4.092350e-24 3.680743e-24 4.644679e-24
2.818750e+01 3.337962e-24 3.983823e-24 3.525294e-24 4.674423e-24
2.821875e+01 3.245552e-24 3.784471e-24 3.325771e-24 4.566456e-24
2.825000e+01 3.459137e-24 3.687204e-24 3.843340e-24 3.674459e-24
2.828125e+01 2.770140e-24 3.081830e-24 3.223135e-24 2.979349e-24
2.831250e+01 2.573249e-24 2.817440e-24 3.229294e-24 3.100755e-24
2.834375e+01 2.607317e-24 2.870539e-24 2.991147e-24 3.106002e-24
2.837500e+01 2.585051e-24 2.901986e-24 2.827473e-24 3.049421e-24
2.840625e+01 2.528927e-24 2.853273e-24 2.946721e-24 2.889985e-24
2.843750e+01 2.434392e-24 2.838031e-24 2.857781e-24 2.871856e-24
2.846875e+01 2.198194e-24 2.770200e-24 2.688284e-24 2.872458e-24
2.850000e+01 2.098076e-24 2.597159e-24 2.623164e-24 2.876965e-24
2.853125e+01 2.042830e-24 2.615775e-24 2.636759e-24 2.938331e-24
2.856250e+01 1.956512e-24 2.521555e-24 2.584911e-24 2.913074e-24
2.859375e+01 1.903592e-24 2.551067e-24 2.393784e-24 3.028109e-24
2.862500e+01 1.920400e-24 2.469095e-24 2.434714e-24 2.895248e-24
2.865625e+01 1.864540e-24 2.344766e-24 2.452599e-24 2.806048e-24
2.868750e+01 1.940173e-24 2.372847e-24 2.461849e-24 2.860782e-24
2.871875e+01 1.865865e-24 2.280990e-24 2.433090e-24 2.989547e-24
2.875000e+01 1.996671e-24 2.451639e-24 2.454447e-24 2.806025e-24
2.878125e+01 2.062046e-24 2.447702e-24 2.438432e-24 2.727941e-24
2.881250e+01 2.107053e-24 2.581774e-24 2.488498e-24 2.708295e-24
2.884375e+01 2.125268e-24 2.720001e-24 2.282992e-24 2.620077e-24
2.887500e+01 2.049726e-24 2.622456e-24 2.190182e-24 2.658142e-24
2.890625e+01 2.025521e-24 2.658978e-24 2.180175e-24 2.650015e-24
2.893750e+01 2.130346e-24 2.700309e-24 2.198922e-24 2.651931e-24
2.896875e+01 2.074012e-24 2.660402e-24 2.219841e-24 2.663135e-24
2.900000e+01 2.068644e-24 2.671346e-24 2.278071e-24 2.726161e-24
2.903125e+01 2.139352e-24 2.716127e-24 2.262062e-24 2.795705e-24
2.906250e+01 2.115728e-24 2.688824e-24 2.251667e-24 2.939069e-24
2.909375e+01 2.208960e-24 2.772077e-24 2.211762e-24 2.859736e-24
2.912500e+01 2.204431e-24 2.809692e-24 2.187532e-24 2.836632e-24
2.915625e+01 2.241595e-24 2.764335e-24 2.189888e-24 2.707582e-24
2.918750e+01 2.376252e-24 2.786824e-24 2.300476e-24 2.763695e-24
2.921875e+01 2.404207e-24 2.774091e-24 2.280366e-24 2.713765e-24
2.925000e+01 2.572210e-24 2.697031e-24 2.342789e-24 2.829427e-24
2.928125e+01 2.650239e-24 2.804413e-24 2.252423e-24 2.831389e-24
2.931250e+01 2.656517e-24 2.791870e-24 2.272448e-24 2.998704e-24
2.934375e+01 2.575626e-24 2.756907e-24 2.303875e-24 3.139190e-24
2.937500e+01 2.628660e-24 2.737019e-24 2.347645e-24 3.205382e-24
2.940625e+01 2.671238e-24 2.802818e-24 2.334305e-24 3.261568e-24
2.943750e+01 2.651973e-24 2.725653e-24 2.335477e-24 3.300232e-24
2.946875e+01 2.647205e-24 2.751896e-24 2.329441e-24 3.225028e-24
2.950000e+01 2.555848e-24 2.723185e-24 2.308081e-24 3.320272e-24
2.953125e+01 2.651926e-24 2.670308e-24 2.434343e-24 3.304284e-24
2.956250e+01 2.715038e-24 2.676654e-24 2.257479e-24 3.281945e-24
2.959375e+01 2.740560e-24 2.528815e-24 2.286306e-24 3.149515e-24
2.962500e+01 2.658086e-24 2.450828e-24 2.192433e-24 3.148774e-24
2.965625e+01 2.644695e-24 2.373709e-24 2.325398e-24 2.868207e-24
2.968750e+01 2.597064e-24 2.441408e-24 2.203700e-24 2.849657e-24
2.971875e+01 2.680082e-24 2.476854e-24 2.233524e-24 2.811510e-24
2.975000e+01 2.786282e-24 2.358665e-24 2.412111e-24 2.833690e-24
2.978125e+01 2.810526e-24 2.348810e-24 2.384875e-24 2.662082e-24
2.981250e+01 2.726732e-24 2.249164e-24 2.459272e-24 2.559736e-24
2.984375e+01 2.726038e-24 2.235914e-24 2.374034e-24 2.478284e-24
2.987500e+01 2.722138e-24 2.180628e-24 2.356535e-24 2.544788e-24
2.990625e+01 2.593895e-24 2.114083e-24 2.215709e-24 2.487644e-24
2.993750e+01 2.604349e-24 2.180824e-24 2.135393e-24 2.508649e-24
2.996875e+01 2.587911e-24 2.198805e-24 2.090337e-24 2.535827e-24
3.000000e+01 2.498722e-24 2.080932e-24 2.080331e-24 2.473147e-24
3.003125e+01 2.580426e-24 2.090030e-24 2.029131e-24 2.454072e-24
3.006250e+01 2.703580e-24 2.102308e-24 2.126513e-24 2.324793e-24
3.009375e+01 2.696174e-24 2.065349e-24 2.205570e-24 2.310756e-24
3.012500e+01 2.827895e-24 2.136618e-24 2.191322e-24 2.375734e-24
3.015625e+01 2.833402e-24 2.155981e-24 2.074932e-24 2.285693e-24
3.018750e+01 2.826282e-24 2.122858e-24 2.079286e-24 2.311556e-24
3.021875e+01 2.724716e-24 2.130341e-24 2.091614e-24 2.305908e-24
3.025000e+01 2.606353e-24 2.087625e-24 1.996568e-24 2.193586e-24
3.028125e+01 2.593739e-24 1.995825e-24 2.019062e-24 2.345016e-24
3.031250e+01 2.591557e-24 2.039489e-24 2.174027e-24 2.472786e-24
3.034375e+01 2.637593e-24 2.056806e-24 2.276794e-24 2.528387e-24
3.037500e+01 2.710164e-24 2.042257e-24 2.317915e-24 2.473840e-24
3.040625e+01 2.549009e-24 1.996669e-24 2.337926e-24 2.459785e-24
3.043750e+01 2.659496e-24 2.034815e-24 2.382494e-24 2.433361e-24
3.046875e+01 2.666735e-24 2.016771e-24 2.314671e-24 2.337891e-24
3.050000e+01 2.592033e-24 1.973815e-24 2.371929e-24 2.179036e-24
3.053125e+01 2.704313e-24 2.003351e-24 2.398874e-24 2.069985e-24
3.056250e+01 2.656489e-24 1.996856e-24 2.409149e-24 2.161657e-24
3.059375e+01 2.562100e-24 1.929467e-24 2.455775e-24 2.173078e-24
3.062500e+01 2.579983e-24 1.951275e-24 2.502283e-24 2.241372e-24
3.065625e+01 2.363936e-24 1.917395e-24 2.266594e-24 2.172278e-24
3.068750e+01 2.328194e-24 1.904680e-24 2.289508e-24 2.203173e-24
3.071875e+01 2.099480e-24 1.895573e-24 2.208713e-24 2.022018e-24
3.075000e+01 1.973986e-24 1.735420e-24 2.382432e-24 1.930117e-24
3.078125e+01 1.953668e-24 1.710393e-24 2.302057e-24 1.773127e-24
3.081250e+01 2.090983e-24 1.758968e-24 2.256537e-24 1.611122e-24
3.084375e+01 2.008732e-24 1.706926e-24 2.192561e-24 1.592457e-24
3.087500e+01 1.950585e-24 1.625292e-24 2.236281e-24 1.588434e-24
3.090625e+01 1.907375e-24 1.662899e-24 2.233518e-24 1.582585e-24
3.093750e+01 1.942229e-24 1.652351e-24 2.176896e-24 1.602997e-24
3.096875e+01 1.917561e-24 1.641807e-24 2.124044e-24 1.546181e-24
3.100000e+01 1.989519e-24 1.712063e-24 2.054822e-24 1.548238e-24
3.103125e+01 1.933673e-24 1.675374e-24 2.061958e-24 1.583591e-24
3.106250e+01 1.861107e-24 1.685619e-24 2.057580e-24 1.637737e-24
3.109375e+01 1.846037e-24 1.646556e-24 2.173232e-24 1.638282e-24
3.112500e+01 1.910665e-24 1.661101e-24 2.102898e-24 1.609499e-24
3.115625e+01 1.898616e-24 1.645053e-24 2.140957e-24 1.630224e-24
3.118750e+01 1.750310e-24 1.576950e-24 2.196213e-24 1.777459e-24
3.121875e+01 1.717294e-24 1.646679e-24 2.084262e-24 1.886962e-24
3.125000e+01 1.775199e-24 1.751629e-24 1.977834e-24 1.861705e-24
3.128125e+01 1.854836e-24 1.805758e-24 2.001836e-24 1.953273e-24
3.131250e+01 1.832284e-24 1.872949e-24 2.056468e-24 2.046847e-24
3.134375e+01 1.919805e-24 1.958240e-24 2.012704e-24 2.019048e-24
3.137500e+01 2.028687e-24 1.975902e-24 2.176484e-24 2.006446e-24
3.140625e+01 1.961011e-24 1.966154e-24 2.093279e-24 1.899400e-24
3.143750e+01 1.886087e-24 1.910693e-24 2.127936e-24 1.873005e-24
3.146875e+01 1.911779e-24 1.968741e-24 2.096436e-24 1.874064e-24
3.150000e+01 1.923050e-24 2.040272e-24 2.107776e-24 1.830915e-24
3.153125e+01 1.913682e-24 1.998300e-24 2.105286e-24 1.847608e-24
3.156250e+01 1.911917e-24 1.937324e-24 2.049872e-24 1.814194e-24
3.159375e+01 1.911202e-24 1.882302e-24 2.077912e-24 1.750097e-24
3.162500e+01 1.878545e-24 1.889968e-24 2.154484e-24 1.735104e-24
3.165625e+01 1.948970e-24 1.993670e-24 2.142951e-24 1.672261e-24
3.168750e+01 1.936585e-24 1.950110e-24 2.084688e-24 1.623210e-24
3.171875e+01 2.003577e-24 1.942036e-24 2.108209e-24 1.664301e-24
3.175000e+01 2.063807e-24 1.904382e-24 2.076697e-24 1.648508e-24
3.178125e+01 2.112843e-24 1.848256e-24 2.108774e-24 1.638504e-24
3.181250e+01 2.109338e-24 1.852184e-24 2.080470e-24 1.526786e-24
3.184375e+01 2.128235e-24 1.866211e-24 2.069444e-24 1.546502e-24
3.187500e+01 2.108451e-24 1.846581e-24 1.951535e-24 1.528717e-24
3.190625e+01 2.074042e-24 1.877303e-24 1.867482e-24 1.528066e-24
3.193750e+01 2.076333e-24 1.850140e-24 1.815674e-24 1.544875e-24
3.196875e+01 1.989147e-24 1.812588e-24 1.793183e-24 1.742591e-24
3.200000e+01 1.841379e-24 1.719835e-24 1.704997e-24 1.664799e-24
3.203125e+01 1.667521e-24 1.605788e-24 1.737896e-24 1.591488e-24
3.206250e+01 1.770168e-24 1.648547e-24 1.780937e-24 1.604906e-24
3.209375e+01 1.680695e-24 1.608343e-24 1.740161e-24 1.646989e-24
3.212500e+01 1.668598e-24 1.627591e-24 1.798460e-24 1.645610e-24
3.215625e+01 1.575227e-24 1.560745e-24 1.771510e-24 1.657451e-24
3.218750e+01 1.585917e-24 1.530335e-24 1.831385e-24 1.633184e-24
3.221875e+01 1.552573e-24 1.493822e-24 1.728539e-24 1.673167e-24
3.225000e+01 1.611731e-24 1.558927e-24 1.800476e-24 1.656183e-24
3.228125e+01 1.544517e-24 1.547089e-24 1.786872e-24 1.709122e-24
3.231250e+01 1.553579e-24 1.606223e-24 1.744388e-24 1.678845e-24
3.234375e+01 1.541773e-24 1.626479e-24 1.677737e-24 1.618631e-24
3.237500e+01 1.618901e-24 1.664196e-24 1.715619e-24 1.622189e-24
3.240625e+01 1.570106e-24 1.661594e-24 1.805102e-24 1.679128e-24
3.243750e+01 1.543992e-24 1.616073e-24 1.802207e-24 1.688280e-24
3.246875e+01 1.492417e-24 1.505865e-24 1.796934e-24 1.805818e-24
3.250000e+01 1.549730e-24 1.571617e-24 1.871554e-24 1.872495e-24
3.253125e+01 1.585264e-24 1.586659e-24 1.893499e-24 1.849087e-24
3.256250e+01 1.630342e-24 1.651213e-24 1.815487e-24 1.835885e-24
3.259375e+01 1.570251e-24 1.682407e-24 1.765586e-24 1.910629e-24
3.262500e+01 1.543625e-24 1.632436e-24 1.736462e-24 1.890231e-24
3.265625e+01 1.571175e-24 1.677775e-24 1.674129e-24 1.768857e-24
3.268750e+01 1.620565e-24 1.696455e-24 1.725637e-24 1.751329e-24
3.271875e+01 1.600350e-24 1.644499e-24 1.805601e-24 1.791277e-24
3.275000e+01 1.541931e-24 1.625434e-24 1.805731e-24 1.770294e-24
3.278125e+01 1.557573e-24 1.552269e-24 1.880843e-24 1.765656e-24
3.281250e+01 1.537862e-24 1.547657e-24 1.863658e-24 1.782516e-24
3.284375e+01 1.519078e-24 1.573213e-24 1.769297e-24 1.795602e-24
3.293750e+01 1.527048e-24 1.575963e-24 1.786681e-24 1.817478e-24
3.296875e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.300000e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.303125e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.306250e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.309375e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.312500e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.315625e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.318750e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.321875e+01 1.474428e-24 1.522271e-24 1.743593e-24 1.858781e-24
3.325000e+01 1.455559e-24 1.497663e-24 1.723999e-24 1.928128e-24
3.409375e+01 1.362134e-24 1.574798e-24 1.151858e-24 1.569129e-24
3.412500e+01 1.374832e-24 1.607381e-24 1.198244e-24 1.604981e-24
3.415625e+01 1.335170e-24 1.571375e-24 1.177613e-24 1.601519e-24
3.418750e+01 1.378296e-24 1.588981e-24 1.216427e-24 1.649438e-24
3.421875e+01 1.366868e-24 1.623667e-24 1.207010e-24 1.702655e-24
3.425000e+01 1.360914e-24 1.600148e-24 1.240956e-24 1.687975e-24
3.428125e+01 1.364754e-24 1.596786e-24 1.195951e-24 1.675944e-24
3.431250e+01 1.440764e-24 1.594722e-24 1.277207e-24 1.685451e-24
3.434375e+01 1.428301e-24 1.561902e-24 1.294779e-24 1.628543e-24
3.437500e+01 1.472683e-24 1.613966e-24 1.340632e-24 1.655271e-24
3.440625e+01 1.436014e-24 1.613323e-24 1.332828e-24 1.665247e-24
3.443750e+01 1.507151e-24 1.724697e-24 1.358880e-24 1.590106e-24
3.446875e+01 1.486509e-24 1.717031e-24 1.394546e-24 1.553353e-24
3.450000e+01 1.472192e-24 1.706443e-24 1.371912e-24 1.530920e-24
3.453125e+01 1.483691e-24 1.672172e-24 1.341870e-24 1.509772e-24
3.456250e+01 1.379441e-24 1.647002e-24 1.352763e-24 1.527227e-24
3.459375e+01 1.401169e-24 1.735163e-24 1.359419e-24 1.567184e-24
3.462500e+01 1.388700e-24 1.759481e-24 1.353828e-24 1.598188e-24
3.465625e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.468750e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.471875e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.475000e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.478125e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.481250e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.484375e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.487500e+01 1.393363e-24 1.709158e-24 1.300649e-24 1.554142e-24
3.490625e+01 1.387559e-24 1.730823e-24 1.315106e-24 1.557569e-24
3.493750e+01 1.387322e-24 1.717559e-24 1.344640e-24 1.593847e-24
3.496875e+01 1.383817e-24 1.709258e-24 1.385131e-24 1.712058e-24
3.500000e+01 1.407817e-24 1.766418e-24 1.399133e-24 1.706190e-24
3.503125e+01 1.356361e-24 1.778845e-24 1.426312e-24 1.716121e-24
3.506250e+01 1.384744e-24 1.837773e-24 1.453588e-24 1.625981e-24
3.509375e+01 1.391815e-24 1.844085e-24 1.446290e-24 1.620513e-24
3.512500e+01 1.388167e-24 1.850374e-24 1.424536e-24 1.623965e-24
3.515625e+01 1.294576e-24 1.764963e-24 1.455940e-24 1.679179e-24
3.518750e+01 1.338036e-24 1.728283e-24 1.450477e-24 1.572972e-24
3.521875e+01 1.343075e-24 1.719967e-24 1.474267e-24 1.558731e-24
3.525000e+01 1.316127e-24 1.714200e-24 1.481147e-24 1.522603e-24
3.528125e+01 1.226603e-24 1.583984e-24 1.583613e-24 1.596163e-24
3.531250e+01 1.232008e-24 1.558722e-24 1.568786e-24 1.624544e-24
3.534375e+01 1.262681e-24 1.537803e-24 1.594746e-24 1.695548e-24
3.537500e+01 1.306948e-24 1.522143e-24 1.524961e-24 1.634004e-24
3.540625e+01 1.349538e-24 1.517539e-24 1.668730e-24 1.611711e-24
3.543750e+01 1.305693e-24 1.510082e-24 1.635774e-24 1.716021e-24
3.546875e+01 1.405706e-24 1.536872e-24 1.587409e-24 1.636537e-24
3.550000e+01 1.383679e-24 1.540007e-24 1.587238e-24 1.656323e-24
3.553125e+01 1.302561e-24 1.535655e-24 1.513743e-24 1.709317e-24
3.556250e+01 1.291123e-24 1.572903e-24 1.461755e-24 1.662170e-24
3.559375e+01 1.270162e-24 1.546825e-24 1.405011e-24 1.602860e-24
3.562500e+01 1.337739e-24 1.627583e-24 1.434391e-24 1.686939e-24
3.565625e+01 1.249231e-24 1.586100e-24 1.370243e-24 1.621467e-24
3.568750e+01 1.235092e-24 1.524300e-24 1.374592e-24 1.552290e-24
3.571875e+01 1.218913e-24 1.510131e-24 1.345954e-24 1.607341e-24
3.575000e+01 1.219901e-24 1.434030e-24 1.448102e-24 1.675967e-24
3.578125e+01 1.132815e-24 1.389334e-24 1.375780e-24 1.711026e-24
3.581250e+01 1.108910e-24 1.395018e-24 1.349701e-24 1.751564e-24
3.584375e+01 1.076202e-24 1.316351e-24 1.334855e-24 1.623681e-24
3.587500e+01 1.104055e-24 1.294841e-24 1.365405e-24 1.539614e-24
3.590625e+01 1.079513e-24 1.223341e-24 1.425718e-24 1.612797e-24
3.593750e+01 1.090872e-24 1.226078e-24 1.384658e-24 1.655939e-24
3.596875e+01 1.098146e-24 1.230572e-24 1.407392e-24 1.682477e-24
3.600000e+01 1.087418e-24 1.250911e-24 1.439573e-24 1.707551e-24
3.603125e+01 1.161280e-24 1.264712e-24 1.424540e-24 1.684085e-24
3.606250e+01 1.137856e-24 1.197063e-24 1.413666e-24 1.631507e-24
3.609375e+01 1.142137e-24 1.174168e-24 1.416412e-24 1.589846e-24
3.612500e+01 1.131683e-24 1.200068e-24 1.481778e-24 1.641989e-24
3.615625e+01 1.131683e-24 1.200068e-24 1.481778e-24 1.641989e-24
3.618750e+01 1.131683e-24 1.200068e-24 1.481778e-24 1.641989e-24
3.621875e+01 1.131683e-24 1.200068e-24 1.481778e-24 1.641989e-24
3.625000e+01 1.131683e-24 1.200068e-24 1.481778e-24 1.641989e-24
3.628125e+01 1.131683e-24 1.200068e-24 1.481778e-24 1.641989e-24
3.631250e+01 1.143463e-24 1.194430e-24 1.427896e-24 1.610439e-24
3.634375e+01 1.143371e-24 1.182582e-24 1.453912e-24 1.595282e-24
3.637500e+01 1.190240e-24 1.198354e-24 1.472663e-24 1.578325e-24
3.640625e+01 1.220266e-24 1.197842e-24 1.524194e-24 1.620791e-24
3.643750e+01 1.236640e-24 1.208740e-24 1.536768e-24 1.622341e-24
3.646875e+01 1.155938e-24 1.180233e-24 1.562032e-24 1.698688e-24
3.650000e+01 1.123407e-24 1.189807e-24 1.583692e-24 1.710343e-24
3.653125e+01 1.122288e-24 1.157578e-24 1.623921e-24 1.725657e-24
3.656250e+01 1.145175e-24 1.205599e-24 1.629662e-24 1.614350e-24
3.659375e+01 1.182755e-24 1.245646e-24 1.701360e-24 1.607935e-24
3.662500e+01 1.215463e-24 1.281394e-24 1.728636e-24 1.563557e-24
3.665625e+01 1.203086e-24 1.242736e-24 1.731830e-24 1.564483e-24
3.668750e+01 1.193206e-24 1.173856e-24 1.804242e-24 1.583893e-24
3.671875e+01 1.171135e-24 1.154065e-24 1.808145e-24 1.609945e-24
3.675000e+01 1.279847e-24 1.217393e-24 1.802505e-24 1.471260e-24
3.678125e+01 1.300439e-24 1.214687e-24 1.862990e-24 1.356511e-24
3.681250e+01 1.246392e-24 1.206199e-24 1.849576e-24 1.274651e-24
3.684375e+01 1.193749e-24 1.201699e-24 1.901592e-24 1.325987e-24
3.687500e+01 1.195258e-24 1.258998e-24 1.757983e-24 1.331269e-24
3.690625e+01 1.254374e-24 1.273902e-24 1.745490e-24 1.338795e-24
3.693750e+01 1.197393e-24 1.259728e-24 1.825945e-24 1.415339e-24
3.696875e+01 1.174317e-24 1.313986e-24 1.870463e-24 1.409381e-24
3.700000e+01 1.124434e-24 1.250050e-24 1.865970e-24 1.418234e-24
3.703125e+01 1.119348e-24 1.234790e-24 1.976539e-24 1.503780e-24
3.706250e+01 1.138841e-24 1.237565e-24 2.013892e-24 1.514821e-24
3.709375e+01 1.109525e-24 1.162645e-24 2.001618e-24 1.379709e-24
3.712500e+01 1.141558e-24 1.197284e-24 1.924047e-24 1.317463e-24
3.715625e+01 1.192164e-24 1.228629e-24 1.945667e-24 1.294668e-24
3.718750e+01 1.176898e-24 1.286111e-24 1.836475e-24 1.220996e-24
3.721875e+01 1.189525e-24 1.407047e-24 1.768998e-24 1.155012e-24
3.725000e+01 1.236784e-24 1.426715e-24 1.729714e-24 1.102440e-24
3.728125e+01 1.313341e-24 1.509711e-24 1.732013e-24 1.118958e-24
3.731250e+01 1.332429e-24 1.583493e-24 1.662633e-24 1.218412e-24
3.734375e+01 1.337911e-24 1.571639e-24 1.607767e-24 1.187737e-24
3.737500e+01 1.334300e-24 1.665158e-24 1.514801e-24 1.132605e-24
3.740625e+01 1.394709e-24 1.686849e-24 1.553257e-24 1.150061e-24
3.743750e+01 1.413049e-24 1.677285e-24 1.521737e-24 1.172596e-24
3.746875e+01 1.367091e-24 1.588983e-24 1.627329e-24 1.204731e-24
3.750000e+01 1.341096e-24 1.561774e-24 1.608165e-24 1.178843e-24
3.753125e+01 1.366895e-24 1.519301e-24 1.577014e-24 1.187052e-24
3.756250e+01 1.408191e-24 1.518256e-24 1.587055e-24 1.183916e-24
3.759375e+01 1.394512e-24 1.432049e-24 1.547848e-24 1.139425e-24
3.762500e+01 1.434259e-24 1.479482e-24 1.562023e-24 1.121231e-24
3.765625e+01 1.428688e-24 1.450797e-24 1.514456e-24 1.084267e-24
3.768750e+01 1.392294e-24 1.419960e-24 1.522133e-24 1.107086e-24
3.771875e+01 1.404592e-24 1.435976e-24 1.509725e-24 1.121248e-24
3.775000e+01 1.418003e-24 1.451683e-24 1.430963e-24 1.163111e-24
3.778125e+01 1.414797e-24 1.522406e-24 1.490618e-24 1.235396e-24
3.781250e+01 1.419270e-24 1.576558e-24 1.461414e-24 1.277452e-24
3.784375e+01 1.390431e-24 1.508275e-24 1.493284e-24 1.284862e-24
3.787500e+01 1.277359e-24 1.470763e-24 1.486614e-24 1.272209e-24
3.790625e+01 1.262800e-24 1.441869e-24 1.503905e-24 1.340030e-24
3.793750e+01 1.390998e-24 1.466311e-24 1.477531e-24 1.321030e-24
3.796875e+01 1.468797e-24 1.370457e-24 1.560668e-24 1.300680e-24
3.800000e+01 1.458275e-24 1.354722e-24 1.488060e-24 1.285803e-24
3.803125e+01 1.456199e-24 1.294043e-24 1.489747e-24 1.280492e-24
3.806250e+01 1.407032e-24 1.263083e-24 1.417287e-24 1.288744e-24
3.809375e+01 1.434825e-24 1.276648e-24 1.415897e-24 1.369679e-24
3.812500e+01 1.392742e-24 1.317714e-24 1.376241e-24 1.408677e-24
3.815625e+01 1.407146e-24 1.330797e-24 1.370720e-24 1.386260e-24
3.818750e+01 1.430060e-24 1.339070e-24 1.330826e-24 1.325463e-24
3.821875e+01 1.441259e-24 1.324375e-24 1.298353e-24 1.382349e-24
3.825000e+01 1.387877e-24 1.292973e-24 1.236808e-24 1.516067e-24
3.828125e+01 1.381340e-24 1.313414e-24 1.230305e-24 1.548259e-24
3.831250e+01 1.327219e-24 1.279177e-24 1.193069e-24 1.529879e-24
3.834375e+01 1.376221e-24 1.228119e-24 1.263984e-24 1.532128e-24
3.837500e+01 1.390334e-24 1.192101e-24 1.320727e-24 1.495830e-24
3.840625e+01 1.346430e-24 1.153567e-24 1.250634e-24 1.425888e-24
3.843750e+01 1.358467e-24 1.094816e-24 1.200325e-24 1.395338e-24
3.846875e+01 1.426915e-24 1.082852e-24 1.169099e-24 1.365205e-24
3.850000e+01 1.437197e-24 1.086396e-24 1.099874e-24 1.324851e-24
3.853125e+01 1.467284e-24 1.085975e-24 1.085193e-24 1.293264e-24
3.856250e+01 1.482947e-24 1.145213e-24 1.081277e-24 1.348028e-24
3.859375e+01 1.538764e-24 1.122903e-24 1.161270e-24 1.486673e-24
3.862500e+01 1.541983e-24 1.125417e-24 1.136597e-24 1.553775e-24
3.865625e+01 1.592652e-24 1.103179e-24 1.192606e-24 1.594586e-24
3.868750e+01 1.535181e-24 1.096371e-24 1.187981e-24 1.637696e-24
3.871875e+01 1.518827e-24 1.166034e-24 1.214189e-24 1.682396e-24
3.875000e+01 1.419589e-24 1.089781e-24 1.165139e-24 1.630009e-24
3.878125e+01 1.425547e-24 1.071295e-24 1.135968e-24 1.602655e-24
3.881250e+01 1.363114e-24 1.051544e-24 1.163969e-24 1.637718e-24
3.884375e+01 1.373358e-24 1.031288e-24 1.179180e-24 1.687915e-24
3.887500e+01 1.284389e-24 1.027292e-24 1.141616e-24 1.693315e-24
3.890625e+01 1.244019e-24 1.012758e-24 1.156693e-24 1.734679e-24
3.893750e+01 1.299751e-24 1.057105e-24 1.056327e-24 1.730702e-24
3.896875e+01 1.308364e-24 1.102378e-24 1.048222e-24 1.736569e-24
3.900000e+01 1.275668e-24 1.137235e-24 1.065390e-24 1.684796e-24
3.903125e+01 1.236366e-24 1.121360e-24 1.079213e-24 1.649002e-24
3.906250e+01 1.234034e-24 1.196941e-24 1.098006e-24 1.738534e-24
3.909375e+01 1.216621e-24 1.185100e-24 1.140744e-24 1.783297e-24
3.912500e+01 1.204712e-24 1.148906e-24 1.190848e-24 1.782503e-24
3.915625e+01 1.196282e-24 1.172185e-24 1.105140e-24 1.669434e-24
3.918750e+01 1.263990e-24 1.169991e-24 1.170114e-24 1.589662e-24
3.921875e+01 1.261656e-24 1.159196e-24 1.261356e-24 1.563247e-24
3.925000e+01 1.197122e-24 1.097703e-24 1.292073e-24 1.480255e-24
3.928125e+01 1.154518e-24 1.056103e-24 1.290299e-24 1.498382e-24
3.931250e+01 1.077694e-24 1.046910e-24 1.217643e-24 1.493643e-24
3.934375e+01 1.127264e-24 1.073772e-24 1.127503e-24 1.436014e-24
3.937500e+01 1.089808e-24 1.046221e-24 1.057571e-24 1.234269e-24
3.940625e+01 1.100507e-24 1.069999e-24 1.069226e-24 1.224659e-24
3.943750e+01 1.093249e-24 1.106272e-24 1.008430e-24 1.218248e-24
3.946875e+01 1.187680e-24 1.148076e-24 1.046716e-24 1.254797e-24
3.950000e+01 1.188908e-24 1.143979e-24 1.070218e-24 1.335583e-24
3.953125e+01 1.184878e-24 1.197765e-24 1.119312e-24 1.350338e-24
3.956250e+01 1.118716e-24 1.136118e-24 1.132761e-24 1.317978e-24
3.959375e+01 1.119005e-24 1.088000e-24 1.144694e-24 1.311205e-24
3.962500e+01 1.096096e-24 1.098424e-24 1.125771e-24 1.325868e-24
3.965625e+01 1.102222e-24 1.079037e-24 1.117366e-24 1.311305e-24
3.968750e+01 1.051338e-24 1.080576e-24 1.061989e-24 1.311653e-24
3.971875e+01 1.076000e-24 1.126285e-24 1.087720e-24 1.325302e-24
3.975000e+01 1.086526e-24 1.118532e-24 1.112914e-24 1.353001e-24
3.978125e+01 1.151928e-24 1.175343e-24 1.156805e-24 1.336726e-24
3.981250e+01 1.081969e-24 1.138024e-24 1.126707e-24 1.317434e-24
3.984375e+01 1.027756e-24 1.147251e-24 1.037209e-24 1.302148e-24
3.987500e+01 1.039532e-24 1.093998e-24 1.056369e-24 1.286239e-24
3.990625e+01 1.050016e-24 1.101490e-24 1.094508e-24 1.233881e-24
3.993750e+01 1.096176e-24 1.129536e-24 1.123021e-24 1.136279e-24
3.996875e+01 1.142705e-24 1.109012e-24 1.163402e-24 1.112157e-24
4.000000e+01 1.048473e-24 1.039064e-24 1.108837e-24 1.134036e-24
4.003125e+01 1.024992e-24 1.017378e-24 1.090528e-24 1.132316e-24
4.006250e+01 9.918450e-25 1.014190e-24 1.070872e-24 1.083439e-24
4.009375e+01 9.639407e-25 9.978554e-25 1.079409e-24 1.062991e-24
4.012500e+01 9.616760e-25 9.961958e-25 1.087826e-24 1.064164e-24
4.015625e+01 9.738115e-25 9.713364e-25 1.095925e-24 1.050328e-24
4.018750e+01 9.668209e-25 9.315445e-25 1.051410e-24 1.038038e-24
4.021875e+01 1.003065e-24 9.585637e-25 1.095577e-24 1.063634e-24
4.025000e+01 9.787884e-25 9.512425e-25 1.132814e-24 1.050967e-24
4.028125e+01 1.014162e-24 9.790184e-25 1.131236e-24 1.061996e-24
4.031250e+01 1.019262e-24 9.425314e-25 1.125343e-24 1.096701e-24
4.034375e+01 1.007121e-24 9.032612e-25 1.117499e-24 1.042143e-24
4.037500e+01 1.050694e-24 9.362782e-25 1.126162e-24 9.892421e-25
4.040625e+01 1.027566e-24 9.166045e-25 1.129522e-24 9.754544e-25
4.043750e+01 1.054874e-24 8.806932e-25 1.164976e-24 9.704890e-25
4.046875e+01 1.046440e-24 8.548001e-25 1.171772e-24 9.707330e-25
4.050000e+01 1.025314e-24 8.709130e-25 1.182315e-24 1.008800e-24
4.053125e+01 1.035087e-24 8.904435e-25 1.155231e-24 9.719298e-25
4.056250e+01 1.004867e-24 8.974435e-25 1.103877e-24 1.002263e-24
4.059375e+01 1.015940e-24 9.252556e-25 1.083416e-24 1.033636e-24
4.062500e+01 1.051643e-24 9.349667e-25 1.195159e-24 1.087597e-24
4.065625e+01 1.004760e-24 9.396253e-25 1.128400e-24 1.160375e-24
4.068750e+01 9.896407e-25 9.300463e-25 1.063060e-24 1.142301e-24
4.071875e+01 1.008848e-24 9.353763e-25 1.017031e-24 1.149195e-24
4.075000e+01 1.045016e-24 9.343712e-25 1.043238e-24 1.093514e-24
4.078125e+01 1.077046e-24 9.590848e-25 1.036560e-24 1.122693e-24
4.081250e+01 1.097209e-24 9.483759e-25 1.098440e-24 1.114226e-24
4.084375e+01 1.115817e-24 9.531289e-25 1.115510e-24 1.193804e-24
4.087500e+01 1.099774e-24 9.538474e-25 1.076447e-24 1.097873e-24
4.090625e+01 1.032022e-24 9.398434e-25 1.013176e-24 1.102568e-24
4.093750e+01 9.768248e-25 9.323237e-25 1.018979e-24 1.059167e-24
4.096875e+01 9.695447e-25 9.241630e-25 1.017546e-24 1.051668e-24
4.100000e+01 1.005239e-24 9.128144e-25 9.863529e-25 1.043188e-24
4.103125e+01 9.995092e-25 9.364137e-25 9.502115e-25 1.058016e-24
4.106250e+01 1.017584e-24 9.967486e-25 9.358009e-25 1.024347e-24
4.109375e+01 1.027559e-24 1.044939e-24 9.344749e-25 9.673311e-25
4.112500e+01 1.010929e-24 1.053683e-24 9.559876e-25 1.022324e-24
4.115625e+01 1.020667e-24 1.021869e-24 9.993021e-25 1.010951e-24
4.118750e+01 1.088151e-24 1.008578e-24 1.007680e-24 9.806566e-25
4.121875e+01 1.118200e-24 1.035648e-24 9.810885e-25 9.696437e-25
4.125000e+01 1.132659e-24 1.029393e-24 9.929327e-25 9.614202e-25
4.128125e+01 1.117380e-24 1.051720e-24 9.939951e-25 9.647090e-25
4.131250e+01 1.149738e-24 1.014691e-24 1.042396e-24 9.381457e-25
4.134375e+01 1.128455e-24 1.051985e-24 1.054767e-24 9.518980e-25
4.137500e+01 1.126958e-24 1.069868e-24 1.009546e-24 9.701217e-25
4.140625e+01 1.114832e-24 1.077824e-24 9.936654e-25 1.026480e-24
4.143750e+01 1.014054e-24 1.055707e-24 9.799091e-25 1.009091e-24
4.146875e+01 1.045931e-24 1.107268e-24 9.892219e-25 9.819359e-25
4.150000e+01 1.016466e-24 1.096757e-24 1.017553e-24 9.501006e-25
4.153125e+01 9.859040e-25 1.139186e-24 9.683439e-25 9.427560e-25
4.156250e+01 9.506544e-25 1.142786e-24 9.817757e-25 9.399994e-25
4.159375e+01 9.718757e-25 1.123619e-24 1.014658e-24 9.456162e-25
4.162500e+01 9.296113e-25 1.087357e-24 1.000086e-24 9.497340e-25
4.165625e+01 9.461655e-25 1.098308e-24 9.681853e-25 9.701102e-25
4.168750e+01 9.482189e-25 1.118541e-24 9.690140e-25 9.871962e-25
4.171875e+01 9.626029e-25 1.095925e-24 9.833380e-25 9.900946e-25
4.175000e+01 9.719778e-25 1.102894e-24 9.830772e-25 9.347855e-25
4.178125e+01 9.971524e-25 1.207649e-24 1.004163e-24 8.668027e-25
4.181250e+01 1.057786e-24 1.276501e-24 1.032970e-24 8.795972e-25
4.184375e+01 1.055940e-24 1.265056e-24 1.004980e-24 8.890452e-25
4.187500e+01 1.047553e-24 1.304649e-24 1.020600e-24 8.930674e-25
4.190625e+01 1.007067e-24 1.330013e-24 1.065758e-24 9.241775e-25
4.193750e+01 9.942839e-25 1.346950e-24 1.112573e-24 9.918717e-25
4.196875e+01 1.059635e-24 1.396467e-24 1.093684e-24 9.757281e-25
4.200000e+01 1.045019e-24 1.335235e-24 1.095019e-24 9.433763e-25
4.203125e+01 1.067592e-24 1.273767e-24 1.085258e-24 8.970674e-25
4.206250e+01 1.081818e-24 1.319670e-24 1.086824e-24 8.969570e-25
4.209375e+01 1.074530e-24 1.308642e-24 1.038662e-24 9.313827e-25
4.212500e+01 1.055024e-24 1.274527e-24 1.039884e-24 9.131011e-25
4.215625e+01 1.048522e-24 1.292328e-24 1.029629e-24 9.039879e-25
4.218750e+01 1.092329e-24 1.305079e-24 1.053653e-24 9.004694e-25
4.221875e+01 1.043090e-24 1.313511e-24 1.009427e-24 9.057943e-25
4.225000e+01 1.059320e-24 1.359019e-24 1.064134e-24 9.019389e-25
4.228125e+01 1.032328e-24 1.373245e-24 1.034693e-24 9.478927e-25
4.231250e+01 1.076435e-24 1.461127e-24 1.068417e-24 9.821773e-25
4.234375e+01 1.110372e-24 1.465707e-24 1.062695e-24 1.016796e-24
4.237500e+01 1.154651e-24 1.492656e-24 1.079576e-24 1.005915e-24
4.240625e+01 1.091080e-24 1.464641e-24 1.040104e-24 1.059883e-24
4.243750e+01 1.083994e-24 1.482404e-24 1.069933e-24 1.026295e-24
4.246875e+01 1.055929e-24 1.424804e-24 1.102247e-24 1.044367e-24
4.250000e+01 1.130757e-24 1.456342e-24 1.141051e-24 9.638175e-25
4.253125e+01 1.097580e-24 1.434205e-24 1.124844e-24 9.586728e-25
4.256250e+01 1.086624e-24 1.348372e-24 1.132325e-24 1.023044e-24
4.259375e+01 1.053094e-24 1.355291e-24 1.125434e-24 9.845483e-25
4.262500e+01 1.048157e-24 1.338812e-24 1.070515e-24 1.005425e-24
4.265625e+01 9.620827e-25 1.269687e-24 1.011323e-24 9.846106e-25
4.268750e+01 9.808840e-25 1.281404e-24 1.035704e-24 9.608241e-25
4.271875e+01 9.632599e-25 1.211930e-24 9.642750e-25 9.628895e-25
4.275000e+01 9.618881e-25 1.195030e-24 9.334482e-25 9.935183e-25
4.278125e+01 8.978819e-25 1.240638e-24 9.058171e-25 1.008988e-24
4.281250e+01 8.728572e-25 1.249917e-24 8.887967e-25 1.035130e-24
4.284375e+01 8.688852e-25 1.224481e-24 8.978844e-25 1.049789e-24
4.287500e+01 8.732093e-25 1.224808e-24 8.871144e-25 1.069781e-24
4.290625e+01 8.475643e-25 1.227652e-24 8.668524e-25 1.092583e-24
4.293750e+01 8.427131e-25 1.245635e-24 8.502061e-25 1.168244e-24
4.296875e+01 8.647055e-25 1.228892e-24 8.421075e-25 1.159792e-24
4.300000e+01 9.053061e-25 1.244471e-24 8.725322e-25 1.103040e-24
4.303125e+01 8.870273e-25 1.196596e-24 8.461144e-25 1.116426e-24
4.306250e+01 8.655427e-25 1.181349e-24 8.459922e-25 1.073187e-24
4.309375e+01 9.168249e-25 1.222384e-24 8.613793e-25 1.058349e-24
4.312500e+01 9.189303e-25 1.249319e-24 8.777815e-25 1.012315e-24
4.315625e+01 9.134854e-25 1.232538e-24 8.584117e-25 9.749513e-25
4.318750e+01 8.621302e-25 1.289310e-24 8.217726e-25 9.808405e-25
4.321875e+01 8.063264e-25 1.270524e-24 7.979050e-25 1.137265e-24
4.325000e+01 7.872041e-25 1.279834e-24 7.732385e-25 1.154411e-24
4.328125e+01 7.567755e-25 1.232412e-24 7.734892e-25 1.157004e-24
4.331250e+01 7.447606e-25 1.238159e-24 8.043289e-25 1.109564e-24
4.334375e+01 7.400934e-25 1.231705e-24 7.971341e-25 1.072187e-24
4.337500e+01 7.494654e-25 1.207196e-24 7.470463e-25 1.076982e-24
4.340625e+01 7.740488e-25 1.258761e-24 7.105053e-25 9.988833e-25
4.343750e+01 7.618937e-25 1.226525e-24 6.988045e-25 9.989139e-25
4.346875e+01 7.671633e-25 1.247936e-24 7.125338e-25 1.058268e-24
4.350000e+01 7.879690e-25 1.278418e-24 7.021718e-25 1.051752e-24
4.353125e+01 7.847268e-25 1.215712e-24 7.088863e-25 1.074305e-24
4.356250e+01 7.819571e-25 1.176442e-24 7.254640e-25 9.956744e-25
4.359375e+01 7.707026e-25 1.174230e-24 7.232238e-25 9.824872e-25
4.362500e+01 7.769457e-25 1.164404e-24 7.496771e-25 9.730603e-25
4.365625e+01 7.615965e-25 1.158951e-24 7.435094e-25 9.786693e-25
4.368750e+01 7.873726e-25 1.177610e-24 7.468410e-25 9.727735e-25
4.371875e+01 7.789914e-25 1.134707e-24 7.314058e-25 9.504161e-25
4.375000e+01 7.860610e-25 1.122498e-24 7.366295e-25 9.166100e-25
4.378125e+01 7.637430e-25 1.080251e-24 7.362067e-25 9.074612e-25
4.381250e+01 7.281568e-25 1.046710e-24 7.492603e-25 9.175116e-25
4.384375e+01 7.339730e-25 1.070717e-24 7.695138e-25 9.336152e-25
4.387500e+01 7.587499e-25 1.069229e-24 7.704998e-25 8.939641e-25
4.390625e+01 7.610975e-25 1.089186e-24 7.316763e-25 8.947049e-25
4.393750e+01 7.536232e-25 1.107005e-24 7.296470e-25 8.929986e-25
4.396875e+01 7.362591e-25 1.051499e-24 7.231609e-25 9.387047e-25
4.400000e+01 7.353103e-25 9.953433e-25 7.461707e-25 9.659322e-25
4.403125e+01 7.442637e-25 1.037972e-24 7.286325e-25 9.338942e-25
4.406250e+01 7.803521e-25 1.065823e-24 7.269394e-25 9.372695e-25
4.409375e+01 7.822727e-25 1.072713e-24 7.652025e-25 9.328480e-25
4.412500e+01 7.946158e-25 1.127332e-24 7.824556e-25 9.552792e-25
4.415625e+01 7.861421e-25 1.104640e-24 7.907615e-25 9.816171e-25
4.418750e+01 7.867829e-25 1.153087e-24 8.185889e-25 9.756665e-25
4.421875e+01 8.052135e-25 1.197819e-24 8.330607e-25 9.704133e-25
4.425000e+01 8.341890e-25 1.170864e-24 8.612045e-25 9.907937e-25
4.428125e+01 8.745721e-25 1.252106e-24 8.757566e-25 9.442248e-25
4.431250e+01 8.654678e-25 1.194568e-24 8.586723e-25 9.105926e-25
4.434375e+01 8.065360e-25 1.200350e-24 8.131402e-25 8.784649e-25
4.437500e+01 8.664970e-25 1.210137e-24 8.255546e-25 8.678681e-25
4.440625e+01 8.878033e-25 1.207009e-24 8.442654e-25 8.397204e-25
4.443750e+01 8.942947e-25 1.222084e-24 8.500773e-25 8.657720e-25
4.446875e+01 8.727502e-25 1.141397e-24 8.601754e-25 9.221297e-25
4.534375e+01 8.255278e-25 8.589186e-25 8.151520e-25 8.571564e-25
4.537500e+01 8.216062e-25 8.870260e-25 8.038026e-25 8.372282e-25
4.540625e+01 7.873174e-25 8.862828e-25 7.619648e-25 8.108737e-25
4.543750e+01 8.091374e-25 9.002079e-25 7.600097e-25 8.143140e-25
4.546875e+01 8.259096e-25 8.853547e-25 7.749642e-25 7.867871e-25
4.550000e+01 8.148582e-25 8.797955e-25 7.590848e-25 7.605152e-25
4.553125e+01 8.086735e-25 9.109188e-25 7.622671e-25 7.759564e-25
4.556250e+01 8.084141e-25 9.513019e-25 7.521652e-25 7.890283e-25
4.559375e+01 8.148139e-25 9.594531e-25 7.419081e-25 7.840412e-25
4.562500e+01 8.011498e-25 1.010264e-24 7.282662e-25 7.807956e-25
4.565625e+01 7.756017e-25 9.982963e-25 7.188060e-25 7.876171e-25
4.568750e+01 7.704742e-25 9.656870e-25 6.795592e-25 7.628514e-25
4.571875e+01 7.793858e-25 9.838021e-25 6.686961e-25 7.338797e-25
4.575000e+01 7.631555e-25 9.133748e-25 6.391387e-25 7.192258e-25
4.578125e+01 7.707249e-25 9.897690e-25 6.124998e-25 7.287056e-25
4.581250e+01 8.213991e-25 1.021715e-24 6.444556e-25 7.291092e-25
4.584375e+01 8.113025e-25 1.046422e-24 6.317130e-25 7.170724e-25
4.587500e+01 8.257234e-25 1.018673e-24 6.267114e-25 7.122810e-25
4.590625e+01 8.177041e-25 1.007880e-24 6.363577e-25 7.232490e-25
4.593750e+01 8.134577e-25 9.857786e-25 6.299624e-25 6.880173e-25
4.596875e+01 8.354334e-25 9.921156e-25 6.336583e-25 6.719696e-25
4.600000e+01 8.424504e-25 1.031530e-24 6.206465e-25 6.681651e-25
4.603125e+01 8.273150e-25 9.939106e-25 6.211159e-25 6.813982e-25
4.606250e+01 8.231137e-25 1.040196e-24 6.175650e-25 6.813587e-25
4.609375e+01 8.090149e-25 1.065030e-24 6.192789e-25 6.897168e-25
4.612500e+01 8.133384e-25 1.074924e-24 6.153957e-25 6.909866e-25
4.615625e+01 8.242729e-25 1.040033e-24 6.222264e-25 6.997929e-25
4.618750e+01 8.490425e-25 1.042315e-24 6.211757e-25 6.867051e-25
4.621875e+01 8.371242e-25 1.041808e-24 6.088443e-25 6.850876e-25
4.625000e+01 8.355335e-25 1.083150e-24 6.035005e-25 6.654634e-25
4.628125e+01 8.195209e-25 1.069170e-24 5.919210e-25 6.638179e-25
4.631250e+01 8.245888e-25 1.078845e-24 5.875412e-25 6.495130e-25
4.634375e+01 7.715028e-25 9.805091e-25 6.008995e-25 6.686340e-25
4.637500e+01 7.703903e-25 1.002528e-24 5.940911e-25 6.640592e-25
4.640625e+01 7.213068e-25 9.371389e-25 5.872060e-25 6.850163e-25
4.643750e+01 7.313396e-25 9.885730e-25 6.051297e-25 6.817171e-25
4.646875e+01 7.036447e-25 9.684808e-25 6.229259e-25 6.859303e-25
4.650000e+01 6.999175e-25 9.266602e-25 6.251747e-25 7.315217e-25
4.653125e+01 7.265078e-25 9.613702e-25 6.213776e-25 7.167013e-25
4.656250e+01 7.322020e-25 1.009119e-24 6.112961e-25 7.300305e-25
4.659375e+01 7.303210e-25 1.034342e-24 6.030187e-25 7.304400e-25
4.662500e+01 7.580120e-25 1.068585e-24 5.817451e-25 6.995490e-25
4.665625e+01 7.580113e-25 1.010465e-24 5.952675e-25 6.942818e-25
4.668750e+01 7.390002e-25 1.062317e-24 5.921496e-25 6.519667e-25
4.671875e+01 7.651466e-25 1.107373e-24 6.064305e-25 6.561913e-25
4.675000e+01 7.745609e-25 1.172335e-24 5.863155e-25 6.290116e-25
4.678125e+01 8.142501e-25 1.239538e-24 5.760423e-25 6.093484e-25
4.681250e+01 8.244776e-25 1.170622e-24 5.594493e-25 6.062380e-25
4.684375e+01 8.117300e-25 1.097379e-24 5.553105e-25 6.078978e-25
4.687500e+01 8.478922e-25 1.086257e-24 5.789256e-25 6.417190e-25
4.690625e+01 8.005525e-25 1.071617e-24 5.965805e-25 6.401696e-25
4.693750e+01 7.942321e-25 1.103043e-24 5.844605e-25 6.561584e-25
4.696875e+01 8.070778e-25 1.143122e-24 5.834961e-25 6.872048e-25
4.700000e+01 8.485360e-25 1.116779e-24 5.734728e-25 6.844297e-25
4.703125e+01 8.480886e-25 1.089180e-24 5.713437e-25 6.750658e-25
4.706250e+01 8.100068e-25 1.071435e-24 5.801618e-25 6.847479e-25
4.709375e+01 8.364526e-25 9.879445e-25 5.902251e-25 6.815793e-25
4.712500e+01 8.783417e-25 9.821625e-25 5.864119e-25 7.002467e-25
4.715625e+01 8.803770e-25 1.021465e-24 6.260386e-25 7.108852e-25
4.718750e+01 8.970881e-25 9.664130e-25 6.474760e-25 7.261034e-25
4.721875e+01 9.138918e-25 9.836550e-25 6.567210e-25 7.513226e-25
4.725000e+01 9.224880e-25 9.852530e-25 6.964743e-25 7.711066e-25
4.728125e+01 8.822466e-25 9.614485e-25 6.908156e-25 7.711248e-25
4.731250e+01 8.825209e-25 9.600628e-25 7.111509e-25 7.868469e-25
4.734375e+01 8.801618e-25 9.935763e-25 6.821471e-25 7.774863e-25
4.737500e+01 8.756814e-25 9.710940e-25 6.590031e-25 7.659675e-25
4.740625e+01 8.723537e-25 1.035605e-24 6.794051e-25 8.099730e-25
4.743750e+01 8.428372e-25 1.007845e-24 7.009165e-25 8.621114e-25
4.746875e+01 8.313106e-25 9.744507e-25 7.091009e-25 8.252198e-25
4.750000e+01 8.776955e-25 1.022992e-24 7.167876e-25 7.659038e-25
4.753125e+01 8.472961e-25 9.356431e-25 7.407081e-25 7.796723e-25
4.756250e+01 8.341244e-25 9.075605e-25 7.272616e-25 7.858122e-25
4.759375e+01 8.385615e-25 9.025699e-25 7.230977e-25 7.814284e-25
4.762500e+01 8.178088e-25 9.012889e-25 6.986082e-25 7.557257e-25
4.765625e+01 8.203387e-25 9.249267e-25 6.952737e-25 7.813828e-25
4.768750e+01 8.454342e-25 9.108661e-25 7.352959e-25 8.201285e-25
4.771875e+01 8.280493e-25 8.453156e-25 7.527196e-25 8.759937e-25
4.775000e+01 8.236179e-25 8.392085e-25 7.399830e-25 8.802750e-25
4.778125e+01 8.214632e-25 8.110405e-25 7.408634e-25 9.277096e-25
4.781250e+01 8.493716e-25 8.460326e-25 7.124031e-25 9.127872e-25
4.784375e+01 8.371777e-25 8.286045e-25 7.196150e-25 9.285284e-25
4.787500e+01 8.864308e-25 8.323468e-25 7.725161e-25 9.336811e-25
4.790625e+01 9.513293e-25 8.491392e-25 8.050595e-25 9.473871e-25
4.793750e+01 1.007351e-24 8.700833e-25 7.908703e-25 9.278324e-25
4.796875e+01 1.050539e-24 8.619255e-25 8.012058e-25 8.940866e-25
4.800000e+01 1.034237e-24 8.647022e-25 7.978359e-25 9.531010e-25
4.803125e+01 9.980773e-25 8.374038e-25 7.782596e-25 9.658434e-25
4.806250e+01 9.389891e-25 8.229464e-25 7.893429e-25 9.488720e-25
4.809375e+01 9.256862e-25 8.075083e-25 8.378731e-25 9.799784e-25
4.812500e+01 9.161602e-25 8.397934e-25 8.468652e-25 9.845245e-25
4.815625e+01 9.173656e-25 8.196665e-25 8.713646e-25 1.095390e-24
4.818750e+01 9.260594e-25 7.977132e-25 9.081390e-25 1.104994e-24
4.821875e+01 9.294594e-25 7.564551e-25 9.217588e-25 1.163837e-24
4.825000e+01 9.287806e-25 7.204934e-25 9.695236e-25 1.131655e-24
4.828125e+01 9.272989e-25 7.157083e-25 9.613135e-25 1.161177e-24
4.831250e+01 9.482409e-25 7.396590e-25 9.766652e-25 1.163110e-24
4.834375e+01 9.195234e-25 7.611356e-25 9.489440e-25 1.125018e-24
4.837500e+01 9.514331e-25 7.672855e-25 9.194316e-25 1.098338e-24
4.840625e+01 9.508920e-25 7.487140e-25 9.920614e-25 1.133307e-24
4.843750e+01 9.366415e-25 7.160426e-25 1.033715e-24 1.131000e-24
4.846875e+01 9.264411e-25 7.132739e-25 1.086187e-24 1.134350e-24
4.850000e+01 9.672673e-25 7.278625e-25 1.056955e-24 1.089061e-24
4.853125e+01 9.913759e-25 7.172825e-25 1.070338e-24 1.008385e-24
4.856250e+01 9.804783e-25 7.205176e-25 1.109920e-24 1.020015e-24
4.859375e+01 9.718954e-25 7.282411e-25 1.172990e-24 1.049066e-24
4.862500e+01 9.601722e-25 7.114453e-25 1.149008e-24 1.053335e-24
4.865625e+01 9.473320e-25 7.312470e-25 1.078054e-24 1.045279e-24
4.868750e+01 9.286225e-25 7.419025e-25 1.103416e-24 1.016050e-24
4.871875e+01 9.423873e-25 7.328254e-25 1.100451e-24 9.894378e-25
4.875000e+01 9.994123e-25 7.165331e-25 1.094268e-24 9.711930e-25
4.878125e+01 1.000104e-24 7.038949e-25 1.016682e-24 9.861786e-25
4.881250e+01 9.574067e-25 6.923444e-25 1.061584e-24 1.012579e-24
4.884375e+01 1.020421e-24 7.255944e-25 1.098737e-24 9.852741e-25
4.887500e+01 1.014816e-24 6.958697e-25 1.056630e-24 1.042543e-24
4.890625e+01 1.075737e-24 7.287486e-25 1.015572e-24 9.847530e-25
4.893750e+01 1.074457e-24 7.163148e-25 1.037652e-24 1.091083e-24
4.896875e+01 1.006310e-24 6.986397e-25 1.062929e-24 1.185920e-24
4.900000e+01 1.043994e-24 7.166375e-25 1.022400e-24 1.163643e-24
4.903125e+01 1.064310e-24 7.004202e-25 1.056570e-24 1.113069e-24
4.906250e+01 1.046196e-24 7.079303e-25 1.063584e-24 1.083315e-24
4.909375e+01 1.034184e-24 7.240530e-25 1.084919e-24 1.073921e-24
4.912500e+01 9.734116e-25 6.851688e-25 1.059716e-24 1.130856e-24
4.915625e+01 9.379801e-25 6.821441e-25 1.023218e-24 1.138217e-24
4.918750e+01 9.479851e-25 6.774116e-25 1.059189e-24 1.150958e-24
4.921875e+01 9.339598e-25 7.086490e-25 1.058186e-24 1.090682e-24
4.925000e+01 9.365630e-25 7.274069e-25 1.134630e-24 1.083962e-24
4.928125e+01 9.053595e-25 7.150549e-25 1.164957e-24 1.071869e-24
4.931250e+01 8.786771e-25 6.903311e-25 1.192089e-24 1.077417e-24
4.934375e+01 8.446001e-25 7.183538e-25 1.106099e-24 1.044660e-24
4.937500e+01 7.913319e-25 6.802768e-25 1.063089e-24 1.047870e-24
4.940625e+01 8.048049e-25 6.654483e-25 1.071017e-24 1.061109e-24
4.943750e+01 7.519661e-25 6.768895e-25 1.025659e-24 1.120704e-24
4.946875e+01 7.410533e-25 6.661159e-25 1.076104e-24 1.081701e-24
4.950000e+01 7.675136e-25 6.811624e-25 1.087025e-24 1.094486e-24
4.953125e+01 7.792967e-25 6.763887e-25 1.076982e-24 1.095512e-24
4.956250e+01 7.673267e-25 6.917043e-25 1.053810e-24 1.146362e-24
4.959375e+01 7.722830e-25 6.754999e-25 9.609169e-25 1.177804e-24
4.962500e+01 7.326288e-25 6.892448e-25 9.227233e-25 1.102703e-24
4.965625e+01 7.329671e-25 6.919174e-25 8.813951e-25 1.150137e-24
4.968750e+01 7.507838e-25 7.072418e-25 8.754990e-25 1.210350e-24
4.971875e+01 7.453770e-25 7.232162e-25 8.166163e-25 1.225399e-24
4.975000e+01 7.481771e-25 7.173959e-25 8.309153e-25 1.233627e-24
4.978125e+01 7.210598e-25 6.999736e-25 8.186996e-25 1.279898e-24
4.981250e+01 7.753300e-25 6.799802e-25 8.445812e-25 1.235470e-24
4.984375e+01 7.913193e-25 6.755092e-25 8.253506e-25 1.259453e-24
4.987500e+01 7.821242e-25 6.949208e-25 7.872205e-25 1.283660e-24
4.990625e+01 7.836498e-25 6.941285e-25 7.709151e-25 1.227297e-24
4.993750e+01 7.455946e-25 6.844275e-25 7.735064e-25 1.192571e-24
4.996875e+01 7.124971e-25 6.658811e-25 8.237758e-25 1.262190e-24
5.000000e+01 7.309797e-25 6.901995e-25 7.933288e-25 1.316156e-24
5.003125e+01 7.378404e-25 7.317724e-25 7.487192e-25 1.296611e-24
5.006250e+01 7.412990e-25 7.163235e-25 7.375186e-25 1.216150e-24
5.009375e+01 7.447834e-25 7.315622e-25 7.705873e-25 1.201569e-24
5.012500e+01 7.490179e-25 7.066068e-25 7.807979e-25 1.231442e-24
5.015625e+01 7.451655e-25 6.856850e-25 7.921070e-25 1.301119e-24
5.018750e+01 7.375237e-25 6.823606e-25 7.611324e-25 1.275776e-24
5.021875e+01 6.877066e-25 6.924546e-25 7.761161e-25 1.285129e-24
5.025000e+01 7.021119e-25 6.973691e-25 8.330446e-25 1.249605e-24
5.028125e+01 7.130501e-25 7.144845e-25 8.990436e-25 1.264932e-24
5.031250e+01 6.756423e-25 6.984217e-25 8.610529e-25 1.345862e-24
5.034375e+01 6.881355e-25 6.963336e-25 9.118651e-25 1.309913e-24
5.037500e+01 6.538547e-25 6.918177e-25 8.951706e-25 1.352022e-24
5.040625e+01 6.590766e-25 7.104607e-25 8.854761e-25 1.291400e-24
5.043750e+01 6.752405e-25 7.305942e-25 8.251557e-25 1.226223e-24
5.046875e+01 6.734101e-25 7.480637e-25 8.371337e-25 1.287935e-24
5.050000e+01 6.992066e-25 7.660065e-25 8.226553e-25 1.314385e-24
5.053125e+01 6.733865e-25 7.348144e-25 8.266157e-25 1.349059e-24
5.056250e+01 7.030885e-25 7.352628e-25 7.850529e-25 1.372257e-24
5.059375e+01 7.093058e-25 8.007260e-25 7.921893e-25 1.297892e-24
5.062500e+01 7.314153e-25 8.314117e-25 8.079158e-25 1.262944e-24
5.065625e+01 7.455340e-25 8.487104e-25 7.847097e-25 1.228756e-24
5.068750e+01 7.574916e-25 8.385866e-25 7.761074e-25 1.266453e-24
5.071875e+01 7.608055e-25 8.325048e-25 7.072056e-25 1.255241e-24
5.075000e+01 8.056400e-25 8.640292e-25 6.980425e-25 1.246870e-24
5.078125e+01 8.574875e-25 9.832102e-25 6.485898e-25 1.213135e-24
5.081250e+01 8.618314e-25 9.516689e-25 6.584002e-25 1.274358e-24
5.084375e+01 9.308741e-25 1.014629e-24 6.657542e-25 1.258663e-24
5.087500e+01 9.323879e-25 1.022899e-24 6.647206e-25 1.255407e-24
5.090625e+01 9.016262e-25 1.029651e-24 6.646561e-25 1.195436e-24
5.093750e+01 9.392780e-25 1.045757e-24 6.413245e-25 1.180700e-24
5.096875e+01 9.713642e-25 9.703068e-25 6.536360e-25 1.170479e-24
5.100000e+01 9.809522e-25 9.923358e-25 6.633446e-25 1.176886e-24
5.103125e+01 1.013219e-24 9.741288e-25 6.540122e-25 1.101047e-24
5.106250e+01 1.064144e-24 9.493769e-25 7.134341e-25 1.130597e-24
5.109375e+01 1.128948e-24 9.128343e-25 7.441250e-25 1.223421e-24
5.112500e+01 1.109147e-24 8.942700e-25 7.605773e-25 1.177141e-24
5.115625e+01 1.060626e-24 9.411304e-25 7.371898e-25 1.096783e-24
5.118750e+01 1.103408e-24 9.953652e-25 7.267070e-25 1.053444e-24
5.121875e+01 1.135845e-24 1.056570e-24 7.646980e-25 1.017241e-24
5.125000e+01 1.226837e-24 1.107941e-24 8.375850e-25 9.734888e-25
5.128125e+01 1.150758e-24 1.094474e-24 8.001746e-25 1.029705e-24
5.131250e+01 1.106760e-24 1.087127e-24 8.488088e-25 1.029033e-24
5.134375e+01 1.123583e-24 1.013105e-24 8.476975e-25 1.032290e-24
5.137500e+01 1.116095e-24 1.047208e-24 8.500919e-25 1.079566e-24
5.140625e+01 1.133325e-24 1.107163e-24 7.897331e-25 9.866391e-25
5.143750e+01 1.118054e-24 1.089199e-24 8.107681e-25 9.433203e-25
5.146875e+01 1.070238e-24 1.013682e-24 8.092168e-25 9.297472e-25
5.150000e+01 1.056253e-24 9.530704e-25 8.357372e-25 9.589298e-25
5.153125e+01 1.033219e-24 9.858574e-25 8.244350e-25 1.024414e-24
5.156250e+01 1.032596e-24 9.923416e-25 7.890949e-25 1.042632e-24
5.159375e+01 9.683771e-25 1.016725e-24 7.914952e-25 1.041728e-24
5.162500e+01 9.908786e-25 1.059045e-24 7.996213e-25 9.998832e-25
5.165625e+01 9.443115e-25 1.083243e-24 8.204920e-25 1.060329e-24
5.168750e+01 1.031636e-24 1.102733e-24 8.279826e-25 1.068468e-24
5.171875e+01 1.109417e-24 1.158082e-24 8.157039e-25 1.042059e-24
5.175000e+01 1.108726e-24 1.133474e-24 7.706775e-25 1.013508e-24
5.178125e+01 1.148723e-24 1.126587e-24 8.026268e-25 9.658988e-25
5.181250e+01 1.172496e-24 1.101807e-24 8.165537e-25 9.864340e-25
5.184375e+01 1.174451e-24 1.097125e-24 8.256890e-25 1.019150e-24
5.187500e+01 1.159663e-24 1.100955e-24 8.007861e-25 1.016034e-24
5.190625e+01 1.146564e-24 1.107292e-24 8.154037e-25 1.062784e-24
5.193750e+01 1.153751e-24 1.102909e-24 7.866452e-25 1.005201e-24
5.196875e+01 1.128178e-24 1.118694e-24 7.784503e-25 9.549479e-25
5.200000e+01 1.191101e-24 1.119184e-24 7.970199e-25 9.498179e-25
5.203125e+01 1.175593e-24 1.154941e-24 8.120241e-25 9.821353e-25
5.206250e+01 1.161837e-24 1.129359e-24 8.223141e-25 1.018348e-24
5.209375e+01 1.149552e-24 1.115178e-24 8.087453e-25 9.945568e-25
5.212500e+01 1.127401e-24 1.165755e-24 7.978979e-25 1.012313e-24
5.215625e+01 1.128502e-24 1.160004e-24 8.177612e-25 1.061097e-24
5.218750e+01 1.122844e-24 1.177567e-24 8.503606e-25 1.063762e-24
5.221875e+01 1.110514e-24 1.175579e-24 8.685714e-25 1.021965e-24
5.225000e+01 1.071649e-24 1.094785e-24 9.485720e-25 1.069029e-24
5.228125e+01 1.069506e-24 1.101780e-24 9.533521e-25 1.047792e-24
5.231250e+01 1.008706e-24 1.083965e-24 9.284268e-25 1.037960e-24
5.234375e+01 9.847115e-25 1.107900e-24 9.003454e-25 1.081255e-24
5.237500e+01 1.021104e-24 1.083168e-24 9.290045e-25 1.111555e-24
5.240625e+01 9.938432e-25 1.045538e-24 9.470754e-25 1.129165e-24
5.243750e+01 9.642806e-25 1.104657e-24 9.740044e-25 1.121048e-24
5.246875e+01 9.950397e-25 1.073699e-24 9.554261e-25 1.148431e-24
5.250000e+01 9.529833e-25 1.085174e-24 9.814807e-25 1.162607e-24
5.253125e+01 9.089486e-25 1.110061e-24 9.200306e-25 1.146826e-24
5.256250e+01 8.867739e-25 1.109564e-24 9.217664e-25 1.119474e-24
5.259375e+01 8.803383e-25 1.085811e-24 9.116525e-25 1.146654e-24
5.262500e+01 8.949914e-25 1.026164e-24 9.169897e-25 1.232304e-24
5.265625e+01 8.413623e-25 9.715029e-25 9.350948e-25 1.271404e-24
5.268750e+01 8.221842e-25 9.491576e-25 8.781075e-25 1.278232e-24
5.271875e+01 7.901381e-25 9.215523e-25 8.295478e-25 1.306728e-24
5.275000e+01 8.122789e-25 9.426810e-25 8.590257e-25 1.279208e-24
5.278125e+01 8.192346e-25 9.407277e-25 8.152779e-25 1.279892e-24
5.281250e+01 8.003569e-25 9.889850e-25 7.959583e-25 1.223675e-24
5.284375e+01 8.116417e-25 9.789545e-25 7.985384e-25 1.202892e-24
5.287500e+01 8.091787e-25 9.301297e-25 8.338952e-25 1.307215e-24
5.290625e+01 8.218200e-25 9.292395e-25 8.024803e-25 1.336614e-24
5.293750e+01 8.461247e-25 9.777862e-25 8.129964e-25 1.367359e-24
5.296875e+01 8.446030e-25 9.925777e-25 7.954058e-25 1.350225e-24
5.300000e+01 8.699617e-25 9.691458e-25 8.041857e-25 1.280568e-24
5.303125e+01 8.631268e-25 9.577747e-25 8.052803e-25 1.268102e-24
5.306250e+01 8.970691e-25 9.509430e-25 8.070952e-25 1.270301e-24
5.309375e+01 8.786295e-25 9.242205e-25 7.891822e-25 1.296539e-24
5.312500e+01 9.198400e-25 9.022821e-25 8.046781e-25 1.243910e-24
5.315625e+01 8.447006e-25 8.766020e-25 7.821484e-25 1.266186e-24
5.318750e+01 7.800148e-25 8.116874e-25 7.918940e-25 1.341652e-24
5.321875e+01 7.672290e-25 7.844392e-25 8.296526e-25 1.350587e-24
5.325000e+01 7.464095e-25 7.867071e-25 8.081119e-25 1.348427e-24
5.328125e+01 7.229406e-25 8.146949e-25 7.558606e-25 1.313245e-24
5.331250e+01 7.204972e-25 7.894310e-25 7.484322e-25 1.255605e-24
5.334375e+01 7.244158e-25 7.686452e-25 7.789925e-25 1.268043e-24
5.337500e+01 7.310717e-25 7.550933e-25 7.800891e-25 1.236318e-24
5.340625e+01 7.297843e-25 7.418542e-25 8.103646e-25 1.240040e-24
5.343750e+01 7.278104e-25 7.338290e-25 8.192410e-25 1.295673e-24
5.346875e+01 7.133167e-25 7.492798e-25 7.942313e-25 1.298832e-24
5.434375e+01 8.887133e-25 7.814067e-25 9.600426e-25 7.282553e-25
5.437500e+01 8.865456e-25 7.968058e-25 9.225193e-25 7.176815e-25
5.440625e+01 9.319872e-25 7.601352e-25 9.608246e-25 7.075923e-25
5.443750e+01 9.086421e-25 7.313868e-25 9.466170e-25 6.972679e-25
5.446875e+01 8.687962e-25 7.198689e-25 9.482056e-25 7.151637e-25
5.450000e+01 8.591120e-25 7.320405e-25 9.770391e-25 6.948503e-25
5.453125e+01 8.599710e-25 7.293176e-25 1.005068e-24 7.010215e-25
5.456250e+01 8.736806e-25 7.135950e-25 1.030830e-24 6.832769e-25
5.459375e+01 8.678823e-25 7.069461e-25 1.049140e-24 7.093946e-25
5.462500e+01 8.865570e-25 7.330268e-25 1.037987e-24 6.971899e-25
5.465625e+01 8.732859e-25 7.432000e-25 1.042311e-24 6.908984e-25
5.468750e+01 9.122053e-25 7.614422e-25 1.070603e-24 7.078669e-25
5.471875e+01 9.356811e-25 7.763735e-25 1.066438e-24 6.905822e-25
5.475000e+01 9.691159e-25 8.083986e-25 1.043362e-24 6.935984e-25
5.478125e+01 9.613641e-25 8.142278e-25 1.044447e-24 6.912682e-25
5.481250e+01 9.672009e-25 8.307120e-25 1.009534e-24 7.054229e-25
5.484375e+01 9.416110e-25 8.381989e-25 1.000498e-24 7.130697e-25
5.487500e+01 9.441325e-25 8.877646e-25 9.628069e-25 6.998677e-25
5.490625e+01 9.420991e-25 8.360326e-25 1.019312e-24 7.129007e-25
5.493750e+01 9.371140e-25 8.351116e-25 1.021574e-24 7.031032e-25
5.496875e+01 9.183076e-25 8.412525e-25 1.036415e-24 7.072729e-25
5.500000e+01 9.478999e-25 8.418226e-25 1.060577e-24 7.308670e-25
5.503125e+01 9.840760e-25 8.678001e-25 1.082601e-24 7.323001e-25
5.506250e+01 9.930974e-25 8.778409e-25 1.078000e-24 7.270184e-25
5.509375e+01 1.001521e-24 8.995889e-25 1.063537e-24 7.311739e-25
5.512500e+01 9.705307e-25 9.299096e-25 1.065993e-24 7.631393e-25
5.515625e+01 9.351697e-25 9.900069e-25 1.058951e-24 7.525341e-25
5.518750e+01 9.689118e-25 9.844296e-25 1.137661e-24 8.133545e-25
5.521875e+01 9.653256e-25 1.040259e-24 1.117720e-24 7.806111e-25
5.525000e+01 9.759043e-25 1.034413e-24 1.082549e-24 7.884640e-25
5.528125e+01 9.580681e-25 1.064072e-24 1.137420e-24 8.196409e-25
5.531250e+01 9.672890e-25 1.058462e-24 1.124340e-24 7.884820e-25
5.534375e+01 9.185925e-25 1.027913e-24 1.147859e-24 8.221934e-25
5.537500e+01 9.915638e-25 9.652067e-25 1.164108e-24 8.060320e-25
5.540625e+01 1.026453e-24 9.367524e-25 1.148458e-24 8.095405e-25
5.543750e+01 1.072910e-24 9.623150e-25 1.174342e-24 7.544014e-25
5.546875e+01 1.051129e-24 9.484497e-25 1.186577e-24 7.347314e-25
5.550000e+01 1.061542e-24 8.866159e-25 1.206914e-24 7.739335e-25
5.553125e+01 1.011917e-24 8.555936e-25 1.163693e-24 7.630798e-25
5.556250e+01 1.010614e-24 8.670526e-25 1.107917e-24 7.972077e-25
5.559375e+01 1.061116e-24 8.712163e-25 1.085258e-24 7.656344e-25
5.562500e+01 1.067869e-24 8.891135e-25 1.031175e-24 7.991773e-25
5.565625e+01 1.074762e-24 8.725450e-25 9.698559e-25 7.981259e-25
5.568750e+01 1.060875e-24 9.144523e-25 9.355296e-25 8.033680e-25
5.571875e+01 1.001208e-24 8.450892e-25 9.804821e-25 8.314076e-25
5.575000e+01 1.025265e-24 8.570439e-25 9.682513e-25 8.209940e-25
5.578125e+01 1.042010e-24 9.633950e-25 9.122586e-25 7.996367e-25
5.581250e+01 1.093025e-24 9.457333e-25 9.208116e-25 7.932500e-25
5.584375e+01 1.061777e-24 9.202134e-25 9.546255e-25 8.220173e-25
5.587500e+01 1.022752e-24 9.145362e-25 8.724465e-25 8.422029e-25
5.590625e+01 1.063230e-24 9.604062e-25 8.795597e-25 8.598204e-25
5.593750e+01 1.117437e-24 9.608440e-25 8.871719e-25 8.524859e-25
5.596875e+01 1.124088e-24 8.886196e-25 9.046461e-25 8.715997e-25
5.600000e+01 1.137378e-24 8.859952e-25 8.881467e-25 8.539512e-25
5.603125e+01 1.123156e-24 9.089434e-25 8.626662e-25 8.801221e-25
5.606250e+01 1.128817e-24 9.187251e-25 8.452974e-25 8.419235e-25
5.609375e+01 1.109709e-24 8.792974e-25 8.556057e-25 8.578881e-25
5.612500e+01 1.105774e-24 8.716009e-25 8.509385e-25 8.372971e-25
5.615625e+01 1.083756e-24 8.975909e-25 7.916854e-25 8.168771e-25
5.618750e+01 1.058591e-24 8.784843e-25 7.949518e-25 8.393005e-25
5.621875e+01 1.022157e-24 8.434572e-25 8.136629e-25 8.348785e-25
5.625000e+01 1.030368e-24 8.371354e-25 8.126884e-25 8.376958e-25
5.628125e+01 1.023960e-24 8.201001e-25 8.429731e-25 8.187992e-25
5.631250e+01 1.051571e-24 8.124914e-25 8.516742e-25 8.088840e-25
5.634375e+01 1.036561e-24 7.519618e-25 8.935352e-25 8.074465e-25
5.637500e+01 1.012320e-24 7.836497e-25 8.252631e-25 7.967538e-25
5.640625e+01 1.064976e-24 8.061065e-25 8.250188e-25 7.699617e-25
5.643750e+01 1.137497e-24 8.365365e-25 8.122068e-25 7.687916e-25
5.646875e+01 1.094309e-24 8.609200e-25 7.786432e-25 7.382572e-25
5.650000e+01 1.039485e-24 8.231982e-25 7.753584e-25 7.733587e-25
5.653125e+01 1.052412e-24 7.628609e-25 8.142962e-25 7.795662e-25
5.656250e+01 1.053154e-24 7.214385e-25 8.344515e-25 7.930480e-25
5.659375e+01 1.013288e-24 7.156034e-25 8.633161e-25 7.978128e-25
5.662500e+01 9.863350e-25 7.013185e-25 8.382421e-25 8.247459e-25
5.665625e+01 9.205848e-25 7.235315e-25 8.301822e-25 7.753450e-25
5.668750e+01 9.673980e-25 7.208267e-25 8.361205e-25 7.594617e-25
5.671875e+01 9.313386e-25 7.079068e-25 8.534258e-25 7.610134e-25
5.675000e+01 9.722707e-25 6.872674e-25 8.704392e-25 7.285341e-25
5.678125e+01 1.010728e-24 7.454893e-25 8.571459e-25 7.165884e-25
5.681250e+01 1.006665e-24 7.277219e-25 8.382867e-25 7.058712e-25
5.684375e+01 9.631869e-25 7.181649e-25 8.551082e-25 6.931450e-25
5.687500e+01 9.259467e-25 7.102791e-25 8.428554e-25 7.113554e-25
5.690625e+01 8.681071e-25 6.759387e-25 8.121965e-25 7.344490e-25
5.693750e+01 8.928230e-25 6.588072e-25 8.496344e-25 7.615113e-25
5.696875e+01 8.708013e-25 6.773043e-25 8.067381e-25 7.311779e-25
5.700000e+01 8.316448e-25 6.687330e-25 8.117936e-25 7.340614e-25
5.703125e+01 8.530858e-25 6.597466e-25 8.292793e-25 7.348316e-25
5.706250e+01 8.620983e-25 6.642131e-25 8.757913e-25 7.105528e-25
5.709375e+01 8.874925e-25 6.388351e-25 9.697005e-25 7.079172e-25
5.712500e+01 8.452232e-25 6.199632e-25 1.017439e-24 7.747945e-25
5.715625e+01 8.359310e-25 6.140446e-25 1.078972e-24 7.915823e-25
5.718750e+01 8.239306e-25 6.360534e-25 9.922880e-25 7.588118e-25
5.721875e+01 7.676890e-25 6.414384e-25 9.720606e-25 7.873663e-25
5.725000e+01 7.652370e-25 6.047605e-25 1.002518e-24 8.295714e-25
5.728125e+01 7.505986e-25 5.837825e-25 9.836535e-25 8.499177e-25
5.731250e+01 7.572593e-25 5.837891e-25 9.464768e-25 8.187512e-25
5.734375e+01 7.908055e-25 6.207303e-25 1.014558e-24 7.848978e-25
5.737500e+01 7.924158e-25 6.169555e-25 1.012858e-24 7.532615e-25
5.740625e+01 8.034397e-25 6.224288e-25 9.927883e-25 7.126222e-25
5.743750e+01 8.104262e-25 6.689616e-25 8.765623e-25 7.114793e-25
5.746875e+01 7.972995e-25 6.752577e-25 8.765017e-25 7.082087e-25
5.750000e+01 8.054511e-25 6.505523e-25 8.630126e-25 6.904873e-25
5.753125e+01 8.125971e-25 6.499422e-25 8.524998e-25 6.880318e-25
5.756250e+01 8.175523e-25 6.710343e-25 8.552331e-25 6.866090e-25
5.759375e+01 8.053203e-25 6.629464e-25 8.708917e-25 7.085579e-25
5.762500e+01 7.976239e-25 6.464591e-25 8.622325e-25 7.051622e-25
5.765625e+01 8.163992e-25 6.413276e-25 8.356633e-25 6.738382e-25
5.768750e+01 8.250601e-25 6.596480e-25 8.328729e-25 6.720793e-25
5.771875e+01 8.539641e-25 6.575372e-25 8.505737e-25 6.636915e-25
5.775000e+01 8.330862e-25 6.412482e-25 8.597715e-25 6.503460e-25
5.778125e+01 8.231400e-25 6.312170e-25 8.479422e-25 6.519640e-25
5.781250e+01 8.150104e-25 6.470129e-25 8.510464e-25 6.653822e-25
5.784375e+01 8.752277e-25 6.615993e-25 8.839093e-25 6.351923e-25
5.787500e+01 8.080771e-25 6.271471e-25 8.726838e-25 6.611064e-25
5.790625e+01 7.794053e-25 6.198454e-25 8.834210e-25 6.416157e-25
5.793750e+01 8.180529e-25 5.956744e-25 9.288140e-25 6.265933e-25
5.796875e+01 8.277931e-25 5.842852e-25 9.683597e-25 6.127444e-25
5.800000e+01 7.952635e-25 6.163952e-25 8.969325e-25 6.022133e-25
5.803125e+01 8.048460e-25 6.328513e-25 8.727588e-25 5.759710e-25
5.806250e+01 8.960447e-25 6.444153e-25 8.405230e-25 5.384012e-25
5.809375e+01 8.847354e-25 6.322426e-25 8.656443e-25 5.270408e-25
5.812500e+01 9.960971e-25 6.081427e-25 8.743917e-25 5.206160e-25
5.815625e+01 9.549993e-25 6.181893e-25 8.526637e-25 5.392675e-25
5.818750e+01 1.021450e-24 6.096576e-25 8.535629e-25 5.452184e-25
5.821875e+01 1.033019e-24 6.141579e-25 8.092069e-25 5.561061e-25
5.825000e+01 9.907491e-25 6.066644e-25 8.169946e-25 5.697789e-25
5.828125e+01 9.709124e-25 6.397045e-25 8.225817e-25 5.750291e-25
5.831250e+01 9.627848e-25 6.474041e-25 7.879732e-25 5.648200e-25
5.834375e+01 9.517362e-25 6.731200e-25 8.219365e-25 5.681678e-25
5.837500e+01 9.690377e-25 7.122200e-25 8.163837e-25 5.693026e-25
5.840625e+01 9.675541e-25 7.365454e-25 7.634568e-25 5.588538e-25
5.843750e+01 9.871486e-25 7.618925e-25 7.529305e-25 5.622359e-25
5.846875e+01 9.912038e-25 7.929214e-25 7.708711e-25 5.513678e-25
5.850000e+01 1.012000e-24 7.960576e-25 7.682779e-25 5.333148e-25
5.853125e+01 1.003490e-24 8.041775e-25 7.423176e-25 5.393576e-25
5.856250e+01 9.588450e-25 8.600238e-25 7.113610e-25 5.486428e-25
5.859375e+01 9.342513e-25 9.146953e-25 7.198171e-25 5.199736e-25
5.862500e+01 9.371190e-25 8.787956e-25 7.062911e-25 5.071410e-25
5.865625e+01 9.754346e-25 8.943442e-25 7.176626e-25 5.024495e-25
5.868750e+01 1.045827e-24 8.273856e-25 7.574824e-25 4.989170e-25
5.871875e+01 1.060676e-24 7.962542e-25 7.791565e-25 5.099968e-25
5.875000e+01 1.049329e-24 8.600458e-25 7.634803e-25 4.959957e-25
5.878125e+01 1.082275e-24 8.767939e-25 8.313227e-25 5.063910e-25
5.881250e+01 1.031386e-24 8.937897e-25 8.565408e-25 5.178044e-25
5.884375e+01 1.002568e-24 9.720622e-25 8.705776e-25 5.180620e-25
5.887500e+01 9.774152e-25 9.471562e-25 9.150473e-25 5.305799e-25
5.890625e+01 9.681337e-25 9.179395e-25 9.710734e-25 5.283994e-25
5.893750e+01 9.346841e-25 9.272616e-25 9.272257e-25 5.343476e-25
5.896875e+01 9.442093e-25 1.034432e-24 9.546621e-25 5.370539e-25
5.900000e+01 1.069463e-24 1.065351e-24 9.892545e-25 5.405181e-25
5.903125e+01 1.160990e-24 1.039478e-24 1.102311e-24 5.715334e-25
5.906250e+01 1.221810e-24 1.002950e-24 1.138102e-24 5.774062e-25
5.909375e+01 1.279927e-24 9.909376e-25 1.177392e-24 5.581711e-25
5.912500e+01 1.204864e-24 1.008281e-24 1.283991e-24 6.315372e-25
5.915625e+01 1.099265e-24 1.089961e-24 1.281819e-24 6.461681e-25
5.918750e+01 1.076135e-24 1.094814e-24 1.267048e-24 6.537378e-25
5.921875e+01 1.095962e-24 1.120389e-24 1.260131e-24 6.645066e-25
5.925000e+01 1.106618e-24 1.137471e-24 1.271851e-24 6.666993e-25
5.928125e+01 1.125427e-24 1.130505e-24 1.266522e-24 6.699159e-25
5.931250e+01 1.097013e-24 1.128081e-24 1.251048e-24 6.876553e-25
5.934375e+01 1.119637e-24 1.157632e-24 1.260313e-24 6.927263e-25
5.937500e+01 1.106485e-24 1.134157e-24 1.253139e-24 7.052964e-25
5.940625e+01 1.200919e-24 1.107933e-24 1.245244e-24 7.654963e-25
5.943750e+01 1.214875e-24 1.188444e-24 1.200162e-24 7.413730e-25
5.946875e+01 1.127795e-24 1.221889e-24 1.133712e-24 8.138879e-25
5.950000e+01 1.122218e-24 1.139144e-24 1.202647e-24 8.136807e-25
5.953125e+01 1.148125e-24 1.078929e-24 1.161246e-24 8.507331e-25
5.956250e+01 1.182053e-24 1.096453e-24 1.154742e-24 8.719470e-25
5.959375e+01 1.151333e-24 1.032671e-24 1.180201e-24 8.973405e-25
5.962500e+01 1.123441e-24 1.010746e-24 1.205637e-24 9.253032e-25
5.965625e+01 1.108609e-24 1.026545e-24 1.206542e-24 9.100642e-25
5.968750e+01 1.088881e-24 1.023963e-24 1.234957e-24 9.229992e-25
5.971875e+01 1.092795e-24 1.005258e-24 1.230829e-24 9.250807e-25
5.975000e+01 1.096370e-24 9.885899e-25 1.183904e-24 9.604192e-25
5.978125e+01 1.099281e-24 1.037425e-24 1.187703e-24 9.810637e-25
5.981250e+01 1.093424e-24 1.026434e-24 1.183719e-24 9.576452e-25
5.984375e+01 1.079665e-24 9.943823e-25 1.198413e-24 9.238811e-25
5.987500e+01 1.044419e-24 9.965336e-25 1.215342e-24 9.710384e-25
5.990625e+01 1.009689e-24 9.836799e-25 1.255162e-24 9.852799e-25
5.993750e+01 1.017071e-24 9.899095e-25 1.222123e-24 9.750415e-25
5.996875e+01 9.934484e-25 1.034973e-24 1.207361e-24 9.763148e-25
6.000000e+01 9.553272e-25 1.039409e-24 1.223733e-24 1.006526e-24
6.003125e+01 9.735726e-25 9.884871e-25 1.258747e-24 9.794827e-25
6.006250e+01 9.860599e-25 9.928685e-25 1.227364e-24 9.961168e-25
6.009375e+01 9.672756e-25 9.739858e-25 1.216886e-24 1.032295e-24
6.012500e+01 9.686772e-25 9.618245e-25 1.256984e-24 1.025421e-24
6.015625e+01 9.781726e-25 9.884737e-25 1.245886e-24 1.015415e-24
6.018750e+01 9.562346e-25 1.017016e-24 1.218850e-24 1.008934e-24
6.021875e+01 9.642271e-25 1.030417e-24 1.223881e-24 9.991241e-25
6.025000e+01 9.440869e-25 9.997115e-25 1.197629e-24 9.898009e-25
6.028125e+01 9.378037e-25 9.716876e-25 1.139519e-24 9.917865e-25
6.031250e+01 9.328976e-25 9.575185e-25 1.146062e-24 9.881317e-25
6.034375e+01 9.322741e-25 9.832902e-25 1.101433e-24 9.734499e-25
6.037500e+01 9.251853e-25 9.937255e-25 1.106403e-24 9.637161e-25
6.040625e+01 9.340407e-25 9.963684e-25 1.125518e-24 9.547298e-25
6.043750e+01 9.125023e-25 9.627760e-25 1.132684e-24 9.622579e-25
6.046875e+01 8.469492e-25 9.437325e-25 1.110600e-24 9.567482e-25
6.050000e+01 8.001279e-25 9.472902e-25 1.023736e-24 9.140620e-25
6.053125e+01 7.692876e-25 9.482097e-25 9.866651e-25 9.228321e-25
6.056250e+01 7.277860e-25 9.861401e-25 9.437151e-25 9.912587e-25
6.059375e+01 7.241176e-25 9.716176e-25 8.961343e-25 9.079633e-25
6.062500e+01 7.321289e-25 8.563486e-25 8.786667e-25 9.129303e-25
6.065625e+01 7.257172e-25 8.584257e-25 8.660504e-25 8.909800e-25
6.068750e+01 7.288599e-25 8.464653e-25 8.416885e-25 8.771898e-25
6.071875e+01 7.123055e-25 8.513637e-25 8.531324e-25 8.751343e-25
6.075000e+01 6.995251e-25 8.700787e-25 8.613551e-25 8.985843e-25
6.078125e+01 7.032570e-25 8.783501e-25 8.530765e-25 8.982318e-25
6.081250e+01 6.827335e-25 8.875185e-25 8.542437e-25 8.924986e-25
6.084375e+01 6.933823e-25 8.827153e-25 8.519382e-25 8.589047e-25
6.087500e+01 5.949000e-25 9.047404e-25 8.041577e-25 7.911966e-25
6.090625e+01 5.737414e-25 8.486409e-25 7.639166e-25 8.092680e-25
6.093750e+01 6.215055e-25 7.890966e-25 8.552551e-25 7.014094e-25
6.096875e+01 5.927185e-25 8.951195e-25 8.002766e-25 7.268852e-25
6.100000e+01 5.383422e-25 9.703556e-25 8.385262e-25 6.851091e-25
6.103125e+01 5.105027e-25 9.351195e-25 8.097021e-25 6.814486e-25
6.106250e+01 4.728165e-25 1.053122e-24 7.267223e-25 6.787432e-25
6.109375e+01 4.617448e-25 1.077773e-24 6.925875e-25 6.527593e-25
6.112500e+01 4.593990e-25 1.081917e-24 6.876972e-25 6.651876e-25
6.115625e+01 4.591025e-25 1.125631e-24 6.587230e-25 6.077420e-25
6.118750e+01 4.483639e-25 1.107023e-24 6.537979e-25 5.817390e-25
6.121875e+01 4.505058e-25 1.147907e-24 6.940980e-25 5.331566e-25
6.125000e+01 4.502577e-25 1.051599e-24 6.989381e-25 5.291133e-25
6.128125e+01 4.654488e-25 1.028195e-24 7.015858e-25 5.201610e-25
6.131250e+01 4.712644e-25 1.059540e-24 6.869813e-25 5.342756e-25
6.134375e+01 5.008033e-25 1.035250e-24 6.922717e-25 5.026482e-25
6.137500e+01 5.245061e-25 1.029852e-24 6.560718e-25 4.935047e-25
6.140625e+01 5.210219e-25 1.011611e-24 6.957675e-25 5.112553e-25
6.143750e+01 5.475152e-25 9.396650e-25 7.233790e-25 5.237412e-25
6.146875e+01 5.786512e-25 9.182242e-25 6.622448e-25 5.239117e-25
6.150000e+01 5.770738e-25 9.307637e-25 6.569763e-25 5.348397e-25
6.153125e+01 5.793550e-25 8.686094e-25 7.090875e-25 5.376370e-25
6.156250e+01 6.156833e-25 9.448813e-25 6.935409e-25 5.266111e-25
6.159375e+01 5.877833e-25 9.669257e-25 6.502677e-25 5.253569e-25
6.162500e+01 5.603604e-25 9.697320e-25 6.585435e-25 5.192757e-25
6.165625e+01 5.517972e-25 9.721996e-25 6.808464e-25 5.047779e-25
6.168750e+01 5.394664e-25 9.237260e-25 6.554906e-25 5.200934e-25
6.171875e+01 5.674745e-25 9.889157e-25 6.497023e-25 5.080295e-25
6.175000e+01 5.903749e-25 9.998352e-25 6.632525e-25 5.153452e-25
6.178125e+01 6.068508e-25 9.423048e-25 6.640151e-25 5.545888e-25
6.181250e+01 5.873143e-25 8.868624e-25 7.026843e-25 5.682602e-25
6.184375e+01 5.770009e-25 8.367531e-25 7.156197e-25 5.913399e-25
6.187500e+01 5.978500e-25 8.285166e-25 7.185232e-25 5.811184e-25
6.190625e+01 6.110721e-25 8.329791e-25 6.840947e-25 5.770916e-25
6.193750e+01 6.321250e-25 8.111221e-25 6.861012e-25 5.820298e-25
6.196875e+01 6.230688e-25 7.876066e-25 6.715772e-25 6.133949e-25
6.200000e+01 6.483014e-25 8.495314e-25 6.587591e-25 5.919966e-25
6.203125e+01 6.632866e-25 7.854582e-25 6.993033e-25 5.962754e-25
6.206250e+01 6.969583e-25 8.012506e-25 7.025108e-25 5.944888e-25
6.209375e+01 6.996375e-25 8.359473e-25 7.310841e-25 6.275297e-25
6.212500e+01 7.532440e-25 8.625353e-25 7.461580e-25 6.316264e-25
6.215625e+01 7.337371e-25 8.425148e-25 8.080230e-25 6.516779e-25
6.218750e+01 7.708814e-25 8.165018e-25 8.064059e-25 6.572968e-25
6.221875e+01 8.421410e-25 7.723761e-25 7.759627e-25 6.205306e-25
6.225000e+01 7.988334e-25 7.277016e-25 8.016260e-25 6.161939e-25
6.228125e+01 8.218224e-25 7.018200e-25 8.066735e-25 6.021299e-25
6.231250e+01 7.643234e-25 7.130419e-25 7.992734e-25 6.090758e-25
6.234375e+01 7.753697e-25 7.194716e-25 8.461468e-25 5.903582e-25
6.237500e+01 7.792386e-25 7.370764e-25 8.697915e-25 5.810331e-25
6.240625e+01 7.560759e-25 7.466747e-25 8.409581e-25 5.731376e-25
6.243750e+01 7.710877e-25 7.025870e-25 8.196265e-25 5.785007e-25
6.246875e+01 7.855357e-25 6.869261e-25 8.166684e-25 5.815454e-25
6.250000e+01 8.214915e-25 7.387834e-25 8.102869e-25 5.560979e-25
6.253125e+01 8.988125e-25 7.325075e-25 8.396158e-25 5.368844e-25
6.256250e+01 9.323365e-25 7.500511e-25 8.510705e-25 5.361291e-25
6.259375e+01 9.663219e-25 7.207895e-25 8.849031e-25 5.261271e-25
6.262500e+01 9.800314e-25 7.453351e-25 8.337326e-25 5.278667e-25
6.265625e+01 1.007248e-24 7.395539e-25 8.190068e-25 5.396247e-25
6.268750e+01 1.000213e-24 7.136119e-25 8.132246e-25 5.406522e-25
6.271875e+01 9.610301e-25 7.583280e-25 8.099855e-25 5.600032e-25
6.275000e+01 9.251219e-25 7.844976e-25 7.977250e-25 5.868567e-25
6.278125e+01 9.065501e-25 7.794279e-25 7.923856e-25 6.111918e-25
6.281250e+01 8.553764e-25 7.897530e-25 7.850756e-25 6.120425e-25
6.284375e+01 8.355502e-25 7.830909e-25 8.118521e-25 6.183429e-25
6.287500e+01 8.784931e-25 7.743817e-25 8.021657e-25 6.081400e-25
6.290625e+01 7.837414e-25 7.818751e-25 7.816150e-25 5.993232e-25
6.293750e+01 7.591820e-25 7.455446e-25 8.519154e-25 5.610793e-25
6.296875e+01 7.536230e-25 7.693814e-25 7.814608e-25 5.364793e-25
6.300000e+01 7.886082e-25 7.962174e-25 7.532876e-25 5.189417e-25
6.303125e+01 7.902419e-25 7.439770e-25 7.946780e-25 5.201550e-25
6.306250e+01 8.459759e-25 7.214561e-25 8.156271e-25 5.286397e-25
6.309375e+01 8.783665e-25 7.235485e-25 7.969359e-25 5.278388e-25
6.312500e+01 8.766733e-25 7.101637e-25 7.642959e-25 5.519524e-25
6.315625e+01 8.742923e-25 7.161076e-25 7.607542e-25 5.405423e-25
6.318750e+01 8.507840e-25 7.239523e-25 7.888418e-25 5.319824e-25
6.321875e+01 7.902287e-25 7.302726e-25 8.345983e-25 5.149561e-25
6.325000e+01 7.812358e-25 7.138849e-25 8.257433e-25 4.948776e-25
6.328125e+01 8.547181e-25 7.634894e-25 8.415949e-25 4.896525e-25
6.331250e+01 9.350856e-25 7.487294e-25 8.651842e-25 4.885027e-25
6.334375e+01 9.363601e-25 7.363317e-25 8.862979e-25 5.184568e-25
6.337500e+01 9.430420e-25 7.169908e-25 9.073364e-25 5.293712e-25
6.340625e+01 8.944555e-25 7.487003e-25 9.203998e-25 5.324630e-25
6.343750e+01 8.962882e-25 7.358849e-25 9.492598e-25 5.002171e-25
6.346875e+01 8.224022e-25 7.144180e-25 9.781476e-25 5.057968e-25
6.350000e+01 7.903360e-25 7.639538e-25 9.274886e-25 4.966049e-25
6.353125e+01 7.652981e-25 7.342762e-25 9.011773e-25 5.156859e-25
6.356250e+01 7.548069e-25 7.101749e-25 8.461382e-25 4.922408e-25
6.359375e+01 7.079778e-25 6.510751e-25 8.830129e-25 4.999210e-25
6.362500e+01 7.049246e-25 6.716547e-25 8.452613e-25 4.933331e-25
6.365625e+01 7.193831e-25 7.042123e-25 8.204058e-25 4.847596e-25
6.368750e+01 6.743458e-25 6.922964e-25 8.399710e-25 4.983870e-25
6.371875e+01 6.965329e-25 7.137594e-25 8.197797e-25 5.015032e-25
6.375000e+01 7.236792e-25 6.902584e-25 8.361403e-25 5.239855e-25
6.378125e+01 7.676097e-25 6.694578e-25 8.650983e-25 5.351032e-25
6.381250e+01 7.951022e-25 6.514256e-25 8.354391e-25 5.495733e-25
6.384375e+01 7.991909e-25 6.333528e-25 8.913456e-25 5.646403e-25
6.387500e+01 8.016990e-25 6.497784e-25 9.070088e-25 5.589660e-25
6.390625e+01 8.357371e-25 6.644112e-25 9.021490e-25 5.378383e-25
6.393750e+01 8.771877e-25 6.662113e-25 9.122365e-25 5.411770e-25
6.396875e+01 8.847085e-25 6.413039e-25 1.003531e-24 5.528937e-25
6.400000e+01 8.821404e-25 6.420391e-25 1.007924e-24 5.698562e-25
6.403125e+01 9.604281e-25 6.265272e-25 1.037676e-24 5.919018e-25
6.406250e+01 9.727570e-25 6.384336e-25 9.940230e-25 6.034310e-25
6.409375e+01 9.247285e-25 5.991516e-25 1.032445e-24 6.411051e-25
6.412500e+01 9.176005e-25 6.312286e-25 1.051132e-24 6.309880e-25
6.415625e+01 8.936922e-25 6.457021e-25 1.070491e-24 6.608800e-25
6.418750e+01 9.686613e-25 6.018077e-25 1.067776e-24 6.369875e-25
6.421875e+01 9.971310e-25 5.984121e-25 1.098993e-24 6.333710e-25
6.425000e+01 9.962884e-25 6.056807e-25 1.102794e-24 6.313979e-25
6.428125e+01 1.023202e-24 6.252264e-25 1.115708e-24 6.065472e-25
6.431250e+01 1.023111e-24 6.265526e-25 1.122787e-24 6.243343e-25
6.434375e+01 9.975938e-25 6.360182e-25 1.109470e-24 6.594812e-25
6.437500e+01 1.051650e-24 6.265589e-25 1.113695e-24 6.455342e-25
6.440625e+01 1.082091e-24 6.542038e-25 1.095606e-24 6.383192e-25
6.443750e+01 1.092013e-24 6.827619e-25 1.119845e-24 6.659382e-25
6.446875e+01 1.029236e-24 6.740551e-25 1.107241e-24 6.626316e-25
6.450000e+01 1.005890e-24 6.798441e-25 1.085701e-24 6.721315e-25
6.453125e+01 9.658912e-25 6.917358e-25 1.089034e-24 6.600322e-25
6.456250e+01 9.747452e-25 6.681122e-25 1.085113e-24 6.914705e-25
6.459375e+01 9.955260e-25 6.443834e-25 1.153384e-24 6.736587e-25
6.462500e+01 9.723587e-25 6.614627e-25 1.117239e-24 7.030684e-25
6.465625e+01 9.737536e-25 6.253063e-25 1.096828e-24 7.713153e-25
6.468750e+01 9.599212e-25 6.047640e-25 1.066431e-24 8.043181e-25
6.471875e+01 9.719299e-25 5.886857e-25 1.073061e-24 8.103997e-25
6.475000e+01 9.276556e-25 5.818477e-25 1.062161e-24 8.573416e-25
6.478125e+01 8.581712e-25 5.987579e-25 1.006173e-24 8.640927e-25
6.481250e+01 8.442626e-25 5.861224e-25 9.510139e-25 8.389094e-25
6.484375e+01 7.945264e-25 5.778861e-25 9.317149e-25 8.732807e-25
6.487500e+01 7.612312e-25 5.595169e-25 8.929012e-25 8.663797e-25
6.490625e+01 7.407796e-25 5.501855e-25 8.845920e-25 9.075669e-25
6.493750e+01 7.170302e-25 5.502138e-25 8.701179e-25 9.345169e-25
6.496875e+01 7.712561e-25 5.266277e-25 8.718299e-25 9.142798e-25
6.500000e+01 7.880675e-25 5.186661e-25 8.707655e-25 8.643903e-25
6.503125e+01 8.010285e-25 5.315671e-25 8.292303e-25 8.379154e-25
6.506250e+01 7.608734e-25 5.422099e-25 7.843333e-25 8.314806e-25
6.509375e+01 7.462289e-25 5.594344e-25 7.849234e-25 8.241321e-25
6.512500e+01 7.266204e-25 5.638840e-25 7.512193e-25 8.201685e-25
6.515625e+01 7.493552e-25 5.901598e-25 7.425950e-25 8.166831e-25
6.518750e+01 7.377543e-25 5.875282e-25 7.477756e-25 8.399135e-25
6.521875e+01 7.010742e-25 6.341653e-25 7.272018e-25 8.248195e-25
6.525000e+01 6.741463e-25 6.689237e-25 6.864315e-25 8.634653e-25
6.528125e+01 6.514730e-25 6.700782e-25 6.881561e-25 8.767680e-25
6.531250e+01 6.363280e-25 6.784140e-25 6.464576e-25 9.065842e-25
6.534375e+01 5.971099e-25 6.762716e-25 6.184338e-25 9.271899e-25
6.537500e+01 5.809156e-25 7.002164e-25 5.893697e-25 9.287373e-25
6.540625e+01 5.718998e-25 6.869392e-25 5.805254e-25 9.198920e-25
6.543750e+01 5.305929e-25 6.635250e-25 5.336913e-25 9.585353e-25
6.546875e+01 5.203066e-25 6.605630e-25 5.167153e-25 9.885150e-25
6.550000e+01 4.907012e-25 6.813888e-25 5.127137e-25 9.271125e-25
6.553125e+01 4.766681e-25 7.032961e-25 5.178571e-25 9.161245e-25
6.556250e+01 4.803323e-25 6.802756e-25 5.102940e-25 9.359220e-25
6.559375e+01 4.907773e-25 6.654007e-25 5.365589e-25 1.002496e-24
6.562500e+01 5.133709e-25 6.757451e-25 5.246970e-25 9.750053e-25
6.565625e+01 4.991927e-25 7.373743e-25 5.280201e-25 1.000313e-24
6.568750e+01 4.892203e-25 6.794861e-25 5.158303e-25 9.863974e-25
6.571875e+01 5.006649e-25 7.208185e-25 5.176808e-25 9.673366e-25
6.575000e+01 5.092897e-25 7.164717e-25 5.047979e-25 1.010405e-24
6.578125e+01 4.918370e-25 6.753256e-25 4.824720e-25 9.640193e-25
6.581250e+01 4.855871e-25 6.589441e-25 4.863182e-25 8.975776e-25
6.584375e+01 4.894942e-25 6.670231e-25 4.772223e-25 9.088688e-25
6.587500e+01 4.798751e-25 6.498100e-25 4.697733e-25 9.655967e-25
6.590625e+01 4.877821e-25 6.062075e-25 4.663924e-25 9.709226e-25
6.593750e+01 5.245689e-25 6.480622e-25 4.619713e-25 9.868637e-25
6.596875e+01 5.084445e-25 6.695836e-25 4.504939e-25 1.007254e-24
6.600000e+01 5.023857e-25 6.716005e-25 4.385926e-25 1.008900e-24
6.603125e+01 5.098078e-25 6.748510e-25 4.346524e-25 9.419152e-25
6.606250e+01 5.187817e-25 7.313038e-25 4.151188e-25 8.926376e-25
6.609375e+01 5.375687e-25 7.367170e-25 4.334570e-25 8.564719e-25
6.612500e+01 5.300056e-25 7.374174e-25 4.329614e-25 8.063844e-25
6.615625e+01 5.435992e-25 7.292579e-25 4.279481e-25 8.310354e-25
6.618750e+01 5.247684e-25 8.068338e-25 4.183064e-25 8.151165e-25
6.621875e+01 5.148487e-25 7.936782e-25 4.108491e-25 7.945374e-25
6.625000e+01 5.235202e-25 8.000542e-25 4.198464e-25 8.209521e-25
6.628125e+01 5.307128e-25 7.786092e-25 4.490332e-25 8.283411e-25
6.631250e+01 5.506821e-25 7.910809e-25 4.524636e-25 8.340970e-25
6.634375e+01 5.717342e-25 8.143358e-25 4.627341e-25 8.171075e-25
6.637500e+01 6.002684e-25 8.362622e-25 4.763291e-25 7.862886e-25
6.640625e+01 6.121965e-25 8.154059e-25 4.734605e-25 7.621060e-25
6.643750e+01 5.900531e-25 8.375380e-25 4.983849e-25 7.922570e-25
6.646875e+01 5.709539e-25 8.887811e-25 5.021739e-25 7.918690e-25
6.650000e+01 5.502930e-25 8.794750e-25 5.084121e-25 8.576114e-25
6.653125e+01 5.760432e-25 8.798562e-25 5.117150e-25 8.896005e-25
6.656250e+01 6.096751e-25 8.309888e-25 5.147125e-25 8.704846e-25
6.659375e+01 6.227304e-25 7.789473e-25 5.391397e-25 8.776551e-25
6.662500e+01 5.951963e-25 7.839969e-25 5.401381e-25 8.859703e-25
6.665625e+01 6.249261e-25 8.334760e-25 5.271938e-25 8.413917e-25
6.668750e+01 6.419517e-25 8.137820e-25 5.342295e-25 8.123995e-25
6.671875e+01 6.499614e-25 7.517135e-25 5.406550e-25 8.014531e-25
6.675000e+01 6.602556e-25 7.412734e-25 5.424016e-25 7.738036e-25
6.678125e+01 6.778823e-25 7.221058e-25 5.333810e-25 7.614532e-25
6.681250e+01 7.340717e-25 7.182532e-25 5.671731e-25 7.374431e-25
6.684375e+01 7.248049e-25 6.741056e-25 6.055370e-25 7.508868e-25
6.687500e+01 7.047064e-25 6.501282e-25 6.202876e-25 7.547728e-25
6.690625e+01 7.695667e-25 6.466521e-25 6.552877e-25 7.484701e-25
6.693750e+01 8.547468e-25 6.701008e-25 6.648911e-25 7.235148e-25
6.696875e+01 8.618981e-25 6.201347e-25 6.681693e-25 7.536377e-25
6.700000e+01 8.646344e-25 5.917494e-25 6.745961e-25 7.835623e-25
6.703125e+01 8.888291e-25 6.186991e-25 6.893660e-25 7.450887e-25
6.706250e+01 8.827288e-25 6.004047e-25 6.762951e-25 7.107741e-25
6.709375e+01 8.165275e-25 5.836908e-25 7.063849e-25 7.438413e-25
6.712500e+01 8.271421e-25 5.396961e-25 6.939057e-25 7.226215e-25
6.715625e+01 8.262289e-25 5.764410e-25 7.027499e-25 7.128623e-25
6.718750e+01 7.979777e-25 5.371847e-25 6.942285e-25 7.371522e-25
6.721875e+01 6.990769e-25 5.442063e-25 7.214327e-25 7.194287e-25
6.725000e+01 7.363476e-25 5.637139e-25 7.707351e-25 7.369526e-25
6.728125e+01 7.721604e-25 5.581887e-25 7.568885e-25 7.884816e-25
6.731250e+01 7.673785e-25 5.785839e-25 7.571169e-25 7.580719e-25
6.734375e+01 7.534963e-25 6.086023e-25 7.372963e-25 7.522119e-25
6.737500e+01 7.019035e-25 6.167472e-25 7.264628e-25 7.891683e-25
6.740625e+01 6.404631e-25 5.762716e-25 7.260158e-25 8.184673e-25
6.743750e+01 6.627296e-25 5.725599e-25 7.320501e-25 7.737929e-25
6.746875e+01 6.744190e-25 5.502845e-25 7.616469e-25 7.783620e-25
6.750000e+01 6.856338e-25 5.456731e-25 7.836998e-25 8.597538e-25
6.753125e+01 6.621292e-25 5.248633e-25 8.063516e-25 8.885644e-25
6.756250e+01 6.516044e-25 5.113526e-25 8.045745e-25 9.121853e-25
6.759375e+01 6.772682e-25 5.248648e-25 7.964423e-25 9.295399e-25
6.762500e+01 7.126144e-25 5.399279e-25 8.281437e-25 8.751942e-25
6.765625e+01 7.353870e-25 4.909275e-25 8.635754e-25 8.935031e-25
6.768750e+01 7.703299e-25 4.920968e-25 8.783233e-25 8.847906e-25
6.771875e+01 7.441375e-25 4.879507e-25 8.727507e-25 8.576472e-25
6.775000e+01 7.148655e-25 5.013206e-25 8.210275e-25 8.369829e-25
6.778125e+01 6.812285e-25 5.086727e-25 8.003448e-25 7.601027e-25
6.781250e+01 6.790161e-25 5.054587e-25 7.970646e-25 7.848094e-25
6.784375e+01 6.946176e-25 4.839278e-25 7.846707e-25 8.562236e-25
6.787500e+01 7.322658e-25 4.738799e-25 7.971677e-25 8.502407e-25
6.790625e+01 7.561561e-25 4.745854e-25 7.752188e-25 8.142360e-25
6.793750e+01 7.731044e-25 4.566476e-25 7.544986e-25 8.194732e-25
6.796875e+01 8.370141e-25 4.467039e-25 8.002663e-25 7.949966e-25
6.800000e+01 8.532143e-25 4.577292e-25 7.685909e-25 7.775590e-25
6.803125e+01 8.372654e-25 4.598627e-25 7.600843e-25 8.168089e-25
6.806250e+01 7.799889e-25 4.728775e-25 7.301860e-25 8.248599e-25
6.809375e+01 8.045909e-25 4.524271e-25 7.157151e-25 7.637332e-25
6.812500e+01 8.000849e-25 4.423853e-25 7.074402e-25 7.823639e-25
6.815625e+01 7.819457e-25 4.399334e-25 7.055998e-25 8.364275e-25
6.818750e+01 7.978892e-25 4.387159e-25 7.061371e-25 8.143169e-25
6.821875e+01 7.845536e-25 4.539411e-25 6.739566e-25 8.170457e-25
6.825000e+01 7.739953e-25 4.476680e-25 6.866571e-25 8.336540e-25
6.828125e+01 7.913850e-25 4.415076e-25 6.977162e-25 8.303802e-25
6.831250e+01 7.923313e-25 4.472534e-25 6.681459e-25 8.402643e-25
6.834375e+01 8.319610e-25 4.411479e-25 6.727452e-25 8.310286e-25
6.837500e+01 7.971149e-25 4.516218e-25 6.421996e-25 8.050520e-25
6.840625e+01 7.320059e-25 4.504558e-25 6.405723e-25 8.089470e-25
6.843750e+01 7.270695e-25 4.572221e-25 6.178146e-25 7.872749e-25
6.846875e+01 7.471089e-25 4.755851e-25 6.044938e-25 7.540514e-25
6.850000e+01 7.526040e-25 4.544943e-25 6.254747e-25 7.888615e-25
6.853125e+01 7.148790e-25 4.652355e-25 5.953322e-25 7.722791e-25
6.856250e+01 7.313457e-25 4.625000e-25 5.527432e-25 7.456567e-25
6.859375e+01 6.960731e-25 4.855499e-25 5.557269e-25 7.554536e-25
6.862500e+01 7.068589e-25 5.006058e-25 5.448662e-25 7.751789e-25
6.865625e+01 7.035388e-25 5.168168e-25 5.405795e-25 7.273118e-25
6.868750e+01 7.440484e-25 5.210983e-25 5.223102e-25 7.418227e-25
6.871875e+01 7.803176e-25 5.334554e-25 5.065393e-25 7.023577e-25
6.875000e+01 7.132085e-25 5.371544e-25 5.012779e-25 7.141203e-25
6.878125e+01 7.605908e-25 5.186956e-25 5.028709e-25 7.347174e-25
6.881250e+01 7.927191e-25 5.213660e-25 5.088541e-25 7.244115e-25
6.884375e+01 8.377301e-25 5.329420e-25 5.373419e-25 6.923418e-25
6.887500e+01 8.821600e-25 5.371373e-25 5.425462e-25 6.948452e-25
6.890625e+01 8.580692e-25 5.355774e-25 5.449154e-25 7.492331e-25
6.893750e+01 8.721983e-25 5.273869e-25 5.463393e-25 7.468057e-25
6.896875e+01 8.664898e-25 5.481582e-25 5.383568e-25 6.953172e-25
6.900000e+01 8.986109e-25 5.818793e-25 5.194627e-25 6.654856e-25
6.903125e+01 8.882022e-25 5.821604e-25 5.057941e-25 6.512769e-25
6.906250e+01 8.609829e-25 5.514129e-25 5.136377e-25 6.760489e-25
6.909375e+01 8.649398e-25 5.375589e-25 5.004363e-25 6.743845e-25
6.912500e+01 8.321212e-25 5.954300e-25 4.803418e-25 6.417348e-25
6.915625e+01 7.950700e-25 6.080410e-25 4.761136e-25 6.595077e-25
6.918750e+01 8.077898e-25 6.062688e-25 4.682723e-25 6.675016e-25
6.921875e+01 8.594296e-25 5.953706e-25 4.667266e-25 6.777397e-25
6.925000e+01 8.759105e-25 5.732749e-25 4.698118e-25 7.170202e-25
6.928125e+01 8.694131e-25 5.826429e-25 4.858862e-25 7.278135e-25
6.931250e+01 8.394554e-25 6.281638e-25 4.674285e-25 6.859623e-25
6.934375e+01 8.854310e-25 6.797001e-25 4.645194e-25 6.380353e-25
6.937500e+01 8.643636e-25 7.121699e-25 4.741276e-25 6.708202e-25
6.940625e+01 8.674169e-25 7.677373e-25 4.698302e-25 6.443982e-25
6.943750e+01 8.448229e-25 7.986838e-25 4.663799e-25 6.476093e-25
6.946875e+01 8.050216e-25 7.837914e-25 4.594936e-25 6.286296e-25
6.950000e+01 7.750706e-25 7.618550e-25 4.766805e-25 6.064777e-25
6.953125e+01 7.672843e-25 7.851845e-25 4.811283e-25 6.078451e-25
6.956250e+01 7.308500e-25 8.053651e-25 4.904854e-25 6.473184e-25
6.959375e+01 7.146515e-25 8.060056e-25 5.015572e-25 6.269841e-25
6.962500e+01 7.332306e-25 7.854075e-25 4.849226e-25 6.006023e-25
6.965625e+01 7.007816e-25 8.443707e-25 5.039148e-25 6.114899e-25
6.968750e+01 6.762081e-25 8.391647e-25 5.330525e-25 6.440491e-25
6.971875e+01 6.607198e-25 8.869141e-25 5.500805e-25 6.606262e-25
6.975000e+01 6.545059e-25 8.800781e-25 5.382679e-25 6.928516e-25
6.978125e+01 6.401649e-25 8.604859e-25 5.579556e-25 6.922077e-25
6.981250e+01 6.197877e-25 9.611291e-25 5.482498e-25 6.892683e-25
6.984375e+01 6.223357e-25 9.846152e-25 5.591456e-25 7.236364e-25
6.987500e+01 6.194498e-25 9.736661e-25 5.911204e-25 7.403255e-25
6.990625e+01 6.498015e-25 9.415014e-25 6.294546e-25 7.430959e-25
6.993750e+01 6.217826e-25 9.195332e-25 6.543152e-25 7.821620e-25
6.996875e+01 5.945465e-25 9.372456e-25 6.309122e-25 7.876012e-25
7.000000e+01 5.993745e-25 9.162484e-25 6.476685e-25 8.348596e-25
7.003125e+01 5.870726e-25 9.098076e-25 6.710486e-25 8.331501e-25
7.006250e+01 6.100109e-25 8.078619e-25 6.749340e-25 7.908665e-25
7.009375e+01 5.896427e-25 7.633553e-25 6.750039e-25 7.513210e-25
7.012500e+01 5.944417e-25 7.732003e-25 6.817749e-25 7.812695e-25
7.015625e+01 6.520507e-25 7.351084e-25 6.734990e-25 7.705650e-25
7.018750e+01 6.426600e-25 6.845814e-25 6.941518e-25 7.708620e-25
7.021875e+01 6.827936e-25 7.151881e-25 7.114260e-25 7.483000e-25
7.025000e+01 6.455634e-25 7.102699e-25 7.145718e-25 7.945941e-25
7.028125e+01 6.305999e-25 7.075709e-25 7.237084e-25 8.190229e-25
7.031250e+01 6.265404e-25 7.231267e-25 7.092861e-25 8.105915e-25
7.034375e+01 5.941260e-25 7.369858e-25 7.056459e-25 8.156910e-25
7.037500e+01 6.213707e-25 7.133032e-25 7.254207e-25 7.523698e-25
7.040625e+01 6.014708e-25 7.370480e-25 7.001972e-25 7.436961e-25
7.043750e+01 5.556616e-25 7.450042e-25 6.992796e-25 7.700564e-25
7.046875e+01 5.550618e-25 7.508859e-25 6.494662e-25 8.020270e-25
7.050000e+01 5.781162e-25 7.686679e-25 6.840279e-25 8.224305e-25
7.053125e+01 5.960194e-25 7.695482e-25 6.821266e-25 7.905700e-25
7.056250e+01 5.494984e-25 8.069081e-25 6.796280e-25 8.298496e-25
7.059375e+01 5.530730e-25 8.036004e-25 7.177605e-25 9.008803e-25
7.062500e+01 5.425925e-25 7.552207e-25 6.946666e-25 8.475851e-25
7.065625e+01 5.477887e-25 7.635100e-25 7.271906e-25 8.107887e-25
7.068750e+01 5.332121e-25 7.801009e-25 7.444609e-25 7.805717e-25
7.071875e+01 5.531987e-25 7.962228e-25 7.537396e-25 7.501986e-25
7.075000e+01 5.684293e-25 7.816901e-25 7.041665e-25 7.063844e-25
7.078125e+01 5.532215e-25 7.699381e-25 7.355178e-25 7.557767e-25
7.081250e+01 5.047564e-25 7.361443e-25 7.058127e-25 7.783599e-25
7.084375e+01 5.067046e-25 7.327218e-25 6.653064e-25 7.839469e-25
7.087500e+01 5.029788e-25 6.861884e-25 6.704972e-25 8.215354e-25
7.090625e+01 4.974936e-25 6.677852e-25 6.512428e-25 8.239683e-25
7.093750e+01 5.176687e-25 6.436735e-25 6.887683e-25 8.494942e-25
7.096875e+01 5.319374e-25 6.762690e-25 6.687725e-25 9.208436e-25
7.100000e+01 5.440506e-25 6.885705e-25 6.720010e-25 8.886948e-25
7.103125e+01 5.601906e-25 7.161342e-25 6.719041e-25 8.895516e-25
7.106250e+01 5.711684e-25 7.002357e-25 6.754631e-25 9.021237e-25
7.109375e+01 5.687884e-25 6.952655e-25 6.895114e-25 9.067481e-25
7.112500e+01 5.660784e-25 6.976016e-25 6.542253e-25 8.990661e-25
7.115625e+01 6.066241e-25 6.794799e-25 6.349253e-25 8.861369e-25
7.118750e+01 5.851382e-25 6.562167e-25 6.245190e-25 8.730523e-25
7.121875e+01 5.753754e-25 6.672970e-25 5.930530e-25 8.597565e-25
7.125000e+01 6.104861e-25 6.553018e-25 5.662960e-25 8.684528e-25
7.128125e+01 6.230144e-25 6.176477e-25 5.517745e-25 8.686040e-25
7.131250e+01 6.227221e-25 6.061509e-25 5.544487e-25 8.610781e-25
7.134375e+01 6.166940e-25 5.995002e-25 5.331344e-25 8.584640e-25
7.137500e+01 5.756980e-25 6.391017e-25 4.830519e-25 8.605452e-25
7.140625e+01 5.950359e-25 6.374559e-25 4.687195e-25 8.078490e-25
7.143750e+01 5.974066e-25 6.455978e-25 4.702636e-25 7.664380e-25
7.146875e+01 6.078957e-25 6.469086e-25 4.874841e-25 7.209491e-25
7.150000e+01 6.264274e-25 6.566609e-25 4.865304e-25 7.368499e-25
7.153125e+01 6.191217e-25 6.822684e-25 4.658869e-25 7.483692e-25
7.156250e+01 6.110472e-25 7.107452e-25 4.533314e-25 7.808071e-25
7.159375e+01 5.988038e-25 6.980810e-25 4.619566e-25 7.615633e-25
7.162500e+01 5.718608e-25 7.109806e-25 4.574146e-25 7.818222e-25
7.165625e+01 5.377482e-25 7.521650e-25 4.510203e-25 8.447349e-25
7.168750e+01 5.162639e-25 7.637504e-25 4.355969e-25 8.780338e-25
7.171875e+01 5.159925e-25 7.648034e-25 4.400148e-25 8.415599e-25
7.175000e+01 5.439761e-25 7.122637e-25 4.264235e-25 8.316356e-25
7.178125e+01 5.303738e-25 7.103656e-25 4.302570e-25 8.798641e-25
7.181250e+01 5.188249e-25 6.938645e-25 4.249427e-25 8.214725e-25
7.184375e+01 4.992679e-25 6.939814e-25 4.147267e-25 8.260212e-25
7.187500e+01 4.933770e-25 7.267819e-25 4.244395e-25 8.490595e-25
7.190625e+01 5.010121e-25 6.963459e-25 4.185280e-25 8.533918e-25
7.193750e+01 5.024531e-25 6.759102e-25 4.589512e-25 8.783478e-25
7.196875e+01 4.942114e-25 6.469202e-25 4.361590e-25 8.904964e-25
7.200000e+01 4.801573e-25 7.059088e-25 4.374034e-25 9.033452e-25
7.203125e+01 4.961711e-25 6.793209e-25 4.448493e-25 9.039366e-25
7.206250e+01 5.126952e-25 6.736974e-25 4.314796e-25 8.552503e-25
7.209375e+01 5.334464e-25 6.999178e-25 4.535448e-25 8.521874e-25
7.212500e+01 5.354643e-25 7.271935e-25 4.448691e-25 8.710514e-25
7.215625e+01 5.415623e-25 7.537993e-25 4.528329e-25 9.087954e-25
7.218750e+01 5.081598e-25 7.908657e-25 4.578253e-25 9.343888e-25
7.221875e+01 5.025721e-25 7.905511e-25 4.652767e-25 1.002319e-24
7.225000e+01 5.359553e-25 8.004019e-25 4.604908e-25 9.731599e-25
7.228125e+01 5.639734e-25 7.956775e-25 4.856050e-25 9.921218e-25
7.231250e+01 5.725159e-25 7.833649e-25 4.867828e-25 9.719088e-25
7.234375e+01 5.635136e-25 7.791672e-25 5.178934e-25 1.022175e-24
7.237500e+01 5.653681e-25 8.357923e-25 5.685062e-25 1.022451e-24
7.240625e+01 5.517669e-25 8.683730e-25 5.606357e-25 1.004170e-24
7.243750e+01 5.437895e-25 8.516752e-25 5.325912e-25 9.603775e-25
7.246875e+01 5.581838e-25 7.981582e-25 5.170919e-25 9.750681e-25
7.250000e+01 5.407895e-25 7.718054e-25 5.188593e-25 9.839763e-25
7.253125e+01 5.477214e-25 7.793112e-25 5.318246e-25 9.730508e-25
7.256250e+01 5.603901e-25 8.163098e-25 5.260253e-25 1.007416e-24
7.259375e+01 5.524149e-25 8.110713e-25 5.141176e-25 9.587440e-25
7.262500e+01 5.495029e-25 8.174668e-25 5.333251e-25 9.573903e-25
7.265625e+01 5.363484e-25 8.225966e-25 5.178199e-25 9.372819e-25
7.268750e+01 5.393499e-25 8.292223e-25 5.193083e-25 8.700231e-25
7.271875e+01 4.983231e-25 8.788016e-25 5.357015e-25 8.355262e-25
7.275000e+01 4.952518e-25 8.857988e-25 5.518762e-25 8.585551e-25
7.278125e+01 5.208278e-25 8.381175e-25 5.517825e-25 8.138261e-25
7.281250e+01 5.368239e-25 8.699554e-25 5.649076e-25 8.077030e-25
7.284375e+01 5.309874e-25 8.166592e-25 6.175153e-25 8.282501e-25
7.287500e+01 5.290653e-25 7.827474e-25 6.057927e-25 8.514026e-25
7.290625e+01 5.533901e-25 7.762318e-25 6.109838e-25 8.611102e-25
7.293750e+01 5.315727e-25 8.192927e-25 5.933034e-25 8.759147e-25
7.296875e+01 5.076067e-25 8.059554e-25 6.140882e-25 8.822438e-25
7.300000e+01 5.016468e-25 8.307804e-25 6.481166e-25 8.817942e-25
7.303125e+01 4.987808e-25 7.928294e-25 6.782794e-25 8.813010e-25
7.306250e+01 5.148332e-25 7.815337e-25 7.034994e-25 8.823281e-25
7.309375e+01 4.926905e-25 7.696811e-25 7.176785e-25 8.573333e-25
7.312500e+01 4.958456e-25 8.150300e-25 7.331969e-25 8.031066e-25
7.315625e+01 5.252560e-25 7.774649e-25 8.357746e-25 7.622326e-25
7.318750e+01 5.021371e-25 7.572101e-25 7.914450e-25 7.483000e-25
7.321875e+01 4.955966e-25 7.813331e-25 8.185041e-25 6.805759e-25
7.325000e+01 5.016283e-25 7.547948e-25 7.913268e-25 6.604385e-25
7.328125e+01 5.321020e-25 7.501853e-25 8.498002e-25 6.762936e-25
7.331250e+01 5.558780e-25 7.771625e-25 8.937364e-25 6.947442e-25
7.334375e+01 5.734120e-25 7.747807e-25 9.044623e-25 6.743436e-25
7.337500e+01 5.853223e-25 7.613020e-25 9.083983e-25 6.501411e-25
7.340625e+01 5.565006e-25 7.180056e-25 8.543297e-25 6.451146e-25
7.343750e+01 5.371053e-25 7.450712e-25 8.983009e-25 6.385573e-25
7.346875e+01 5.253342e-25 6.917606e-25 8.558790e-25 6.110904e-25
7.350000e+01 5.226233e-25 7.123292e-25 8.202120e-25 5.686347e-25
7.353125e+01 4.967393e-25 7.006897e-25 8.329361e-25 5.519882e-25
7.356250e+01 4.841669e-25 6.816693e-25 7.715790e-25 5.767750e-25
7.359375e+01 4.718471e-25 6.494775e-25 7.403380e-25 5.957569e-25
7.362500e+01 4.357436e-25 6.729360e-25 6.688730e-25 5.600049e-25
7.365625e+01 4.566504e-25 6.837366e-25 6.469832e-25 5.425240e-25
7.368750e+01 4.582545e-25 6.679848e-25 6.306944e-25 5.417109e-25
7.371875e+01 4.309699e-25 6.948476e-25 6.523059e-25 5.246259e-25
7.375000e+01 4.387992e-25 7.348422e-25 6.287281e-25 5.145828e-25
7.378125e+01 4.091374e-25 7.207465e-25 6.299492e-25 5.307394e-25
7.381250e+01 4.101175e-25 7.504130e-25 5.465289e-25 5.031414e-25
7.384375e+01 4.255470e-25 7.002395e-25 5.310238e-25 4.944890e-25
7.387500e+01 4.292554e-25 6.841808e-25 5.470590e-25 4.835573e-25
7.390625e+01 4.197156e-25 6.713777e-25 5.713440e-25 4.846185e-25
7.393750e+01 4.205979e-25 6.818994e-25 6.042700e-25 4.872174e-25
7.396875e+01 4.316287e-25 6.565449e-25 5.805642e-25 4.717587e-25
7.400000e+01 4.186396e-25 6.672221e-25 5.480256e-25 4.929702e-25
7.403125e+01 4.216442e-25 6.551774e-25 5.623501e-25 4.926746e-25
7.406250e+01 4.245327e-25 6.587564e-25 5.901226e-25 5.295984e-25
7.409375e+01 4.161660e-25 6.374992e-25 5.363198e-25 5.119696e-25
7.412500e+01 4.328225e-25 6.592279e-25 5.533335e-25 4.893465e-25
7.415625e+01 4.461052e-25 6.348916e-25 5.991725e-25 5.068282e-25
7.418750e+01 4.831493e-25 5.939211e-25 6.099972e-25 5.431290e-25
7.421875e+01 4.661474e-25 6.130808e-25 5.874748e-25 5.308721e-25
7.425000e+01 4.527625e-25 6.728813e-25 5.753909e-25 5.463310e-25
7.428125e+01 4.316207e-25 6.521493e-25 5.510027e-25 5.481920e-25
7.431250e+01 4.308098e-25 7.268461e-25 5.496824e-25 5.344407e-25
7.434375e+01 4.256796e-25 7.350055e-25 6.088969e-25 5.388088e-25
7.437500e+01 4.072258e-25 7.421234e-25 6.382690e-25 5.410115e-25
7.440625e+01 4.207258e-25 7.310323e-25 6.060549e-25 5.207150e-25
7.443750e+01 4.387920e-25 7.405732e-25 6.088375e-25 4.938187e-25
7.446875e+01 4.357590e-25 7.547647e-25 6.132320e-25 4.941521e-25
7.450000e+01 4.396722e-25 7.524962e-25 5.766674e-25 4.894778e-25
7.453125e+01 4.361912e-25 7.361193e-25 5.685734e-25 5.058273e-25
7.456250e+01 4.556775e-25 7.529208e-25 5.756293e-25 5.031910e-25
7.459375e+01 4.686586e-25 6.962429e-25 5.812902e-25 5.108574e-25
7.462500e+01 4.392222e-25 7.336451e-25 5.133494e-25 4.914426e-25
7.465625e+01 4.456581e-25 7.376301e-25 5.184018e-25 4.964441e-25
7.468750e+01 4.480173e-25 7.270146e-25 5.283702e-25 5.209375e-25
7.471875e+01 4.522269e-25 7.244844e-25 5.341162e-25 5.280932e-25
7.475000e+01 4.388748e-25 7.303059e-25 5.128649e-25 5.394350e-25
7.478125e+01 4.318835e-25 7.217074e-25 5.129301e-25 5.492907e-25
7.481250e+01 4.184850e-25 7.041238e-25 4.854138e-25 5.732876e-25
7.484375e+01 4.087186e-25 7.625521e-25 4.687725e-25 5.740346e-25
7.487500e+01 4.094025e-25 8.191371e-25 4.854826e-25 5.585917e-25
7.490625e+01 4.098203e-25 7.738728e-25 4.895275e-25 5.615649e-25
7.493750e+01 4.112444e-25 7.969513e-25 4.920792e-25 5.695668e-25
7.496875e+01 4.006325e-25 8.283750e-25 5.019701e-25 5.811208e-25
7.500000e+01 4.126845e-25 8.112098e-25 4.929462e-25 6.087171e-25
7.503125e+01 4.083850e-25 8.263200e-25 4.876358e-25 5.760781e-25
7.506250e+01 4.134585e-25 8.256192e-25 4.974884e-25 5.850526e-25
7.509375e+01 4.266816e-25 7.863560e-25 5.290716e-25 6.455156e-25
7.512500e+01 4.219322e-25 7.527367e-25 5.379454e-25 6.108847e-25
7.515625e+01 4.231690e-25 7.771826e-25 5.634423e-25 6.006427e-25
7.518750e+01 4.310224e-25 7.089271e-25 5.258482e-25 6.113543e-25
7.521875e+01 4.270279e-25 6.943505e-25 5.371686e-25 6.564458e-25
7.525000e+01 4.529518e-25 6.894914e-25 5.534828e-25 6.472283e-25
7.528125e+01 4.632714e-25 6.994890e-25 5.882013e-25 6.682029e-25
7.531250e+01 4.522877e-25 6.952544e-25 5.419167e-25 6.888541e-25
7.534375e+01 4.636546e-25 6.878604e-25 5.500548e-25 7.369609e-25
7.537500e+01 4.652971e-25 6.986219e-25 5.339113e-25 7.223120e-25
7.540625e+01 4.686118e-25 6.475390e-25 5.169316e-25 7.523617e-25
7.543750e+01 4.746926e-25 6.808053e-25 5.365567e-25 7.573232e-25
7.546875e+01 4.474338e-25 6.874226e-25 5.512841e-25 7.060442e-25
7.550000e+01 4.403325e-25 6.904686e-25 5.491286e-25 6.698455e-25
7.553125e+01 4.563448e-25 6.306467e-25 5.502371e-25 6.849000e-25
7.556250e+01 4.403354e-25 6.606184e-25 5.751016e-25 7.214797e-25
7.559375e+01 4.312751e-25 6.583161e-25 5.604782e-25 7.202883e-25
7.562500e+01 4.094154e-25 6.635226e-25 5.440733e-25 7.567139e-25
7.565625e+01 3.894157e-25 7.042858e-25 5.270554e-25 7.270292e-25
7.568750e+01 3.994804e-25 6.690535e-25 5.649839e-25 7.277093e-25
7.571875e+01 4.064695e-25 6.070922e-25 5.786364e-25 7.219803e-25
7.575000e+01 4.342983e-25 5.855366e-25 6.283521e-25 6.934734e-25
7.578125e+01 4.539921e-25 5.575546e-25 6.247348e-25 6.873523e-25
7.581250e+01 4.464613e-25 5.743865e-25 5.660766e-25 6.815104e-25
7.584375e+01 4.495587e-25 5.791425e-25 5.620839e-25 7.113419e-25
7.587500e+01 4.558435e-25 5.607867e-25 5.753165e-25 7.148092e-25
7.590625e+01 4.526475e-25 5.378263e-25 5.559827e-25 7.454756e-25
7.593750e+01 4.666314e-25 5.322443e-25 5.513586e-25 7.984268e-25
7.596875e+01 4.801295e-25 5.453887e-25 5.862452e-25 7.925465e-25
7.600000e+01 4.997048e-25 5.547886e-25 5.954887e-25 7.684179e-25
7.603125e+01 4.856071e-25 5.263287e-25 5.881593e-25 7.710785e-25
7.606250e+01 4.774753e-25 5.425042e-25 5.613703e-25 7.546232e-25
7.609375e+01 5.093203e-25 5.341624e-25 5.972253e-25 7.672541e-25
7.612500e+01 5.152179e-25 5.621155e-25 6.258425e-25 7.343670e-25
7.615625e+01 5.048979e-25 5.779478e-25 6.779001e-25 7.461940e-25
7.618750e+01 4.947229e-25 5.716635e-25 6.524142e-25 7.089920e-25
7.621875e+01 4.930713e-25 5.554689e-25 6.327592e-25 6.905575e-25
7.625000e+01 5.002837e-25 5.257703e-25 6.080945e-25 6.686218e-25
7.628125e+01 5.135584e-25 5.133589e-25 6.578848e-25 6.292834e-25
7.631250e+01 5.262299e-25 5.082871e-25 7.285104e-25 6.292677e-25
7.634375e+01 5.524824e-25 4.942206e-25 7.613377e-25 6.376567e-25
7.637500e+01 5.923557e-25 4.937243e-25 7.304355e-25 5.992377e-25
7.640625e+01 6.442551e-25 4.747698e-25 7.668693e-25 6.101798e-25
7.643750e+01 7.118580e-25 4.632482e-25 8.056591e-25 6.367067e-25
7.646875e+01 7.165446e-25 4.837241e-25 8.319078e-25 6.600551e-25
7.650000e+01 7.238151e-25 4.892984e-25 8.678420e-25 6.574854e-25
7.653125e+01 7.030452e-25 5.007830e-25 8.777052e-25 6.005303e-25
7.656250e+01 7.344766e-25 4.799701e-25 8.382500e-25 5.467296e-25
7.659375e+01 7.684060e-25 4.777345e-25 8.644355e-25 5.952001e-25
7.662500e+01 7.394276e-25 4.858147e-25 8.017488e-25 5.790358e-25
7.665625e+01 7.328169e-25 5.047087e-25 8.300012e-25 5.570491e-25
7.668750e+01 7.272128e-25 5.116704e-25 8.368874e-25 5.416246e-25
7.671875e+01 7.418488e-25 5.174614e-25 8.590080e-25 5.373189e-25
7.675000e+01 7.345703e-25 5.043886e-25 8.487448e-25 5.191083e-25
7.678125e+01 7.108131e-25 5.144669e-25 8.926273e-25 4.988982e-25
7.681250e+01 6.696005e-25 5.264734e-25 8.612127e-25 4.909877e-25
7.684375e+01 6.932317e-25 5.332807e-25 8.823372e-25 4.925502e-25
7.687500e+01 6.744958e-25 5.559787e-25 8.965848e-25 4.804422e-25
7.690625e+01 6.641146e-25 5.502566e-25 8.851022e-25 4.817380e-25
7.693750e+01 7.162257e-25 5.382773e-25 8.865925e-25 4.932851e-25
7.696875e+01 7.119665e-25 5.340835e-25 8.777878e-25 4.936498e-25
7.700000e+01 6.990782e-25 5.622656e-25 8.722759e-25 4.714658e-25
7.703125e+01 7.344670e-25 5.539677e-25 8.791305e-25 4.667735e-25
7.706250e+01 7.646409e-25 5.393737e-25 8.964652e-25 4.891049e-25
7.709375e+01 7.693200e-25 5.469000e-25 8.734240e-25 4.830598e-25
7.712500e+01 7.868524e-25 5.467524e-25 8.884742e-25 4.752152e-25
7.715625e+01 7.861031e-25 5.562862e-25 8.520316e-25 4.779469e-25
7.718750e+01 7.549085e-25 5.796934e-25 8.493764e-25 4.754572e-25
7.721875e+01 7.035126e-25 5.939943e-25 8.173215e-25 4.848560e-25
7.725000e+01 6.791842e-25 5.644812e-25 8.089983e-25 4.819674e-25
7.728125e+01 6.885005e-25 5.565433e-25 8.504525e-25 4.993831e-25
7.731250e+01 7.041091e-25 5.547576e-25 8.197278e-25 4.869758e-25
7.734375e+01 6.820949e-25 5.672674e-25 8.140957e-25 4.940493e-25
7.737500e+01 6.903646e-25 5.843849e-25 8.321892e-25 4.926227e-25
7.740625e+01 6.778299e-25 5.864466e-25 8.349936e-25 4.770751e-25
7.743750e+01 6.803400e-25 5.711016e-25 8.349948e-25 4.839918e-25
7.746875e+01 6.536426e-25 5.722138e-25 8.074670e-25 4.838157e-25
7.750000e+01 6.638888e-25 5.848709e-25 8.168052e-25 4.912849e-25
7.753125e+01 6.787641e-25 5.789951e-25 8.309539e-25 4.997358e-25
7.756250e+01 6.628432e-25 5.663677e-25 8.141205e-25 5.094321e-25
7.840625e+01 5.201224e-25 6.983922e-25 7.322634e-25 6.387642e-25
7.843750e+01 5.282540e-25 7.057987e-25 7.488955e-25 6.318007e-25
7.846875e+01 5.432220e-25 7.165391e-25 7.636335e-25 6.439955e-25
7.850000e+01 5.300882e-25 7.486534e-25 7.634919e-25 6.249623e-25
7.853125e+01 5.226334e-25 7.687266e-25 7.434699e-25 6.210011e-25
7.856250e+01 5.163025e-25 7.832910e-25 7.534007e-25 6.357337e-25
7.859375e+01 5.037476e-25 8.195249e-25 7.416684e-25 6.738536e-25
7.862500e+01 5.056451e-25 8.305045e-25 7.660971e-25 6.556631e-25
7.865625e+01 4.954457e-25 8.377804e-25 7.644424e-25 6.670589e-25
7.868750e+01 4.898058e-25 8.726599e-25 7.812278e-25 6.637655e-25
7.871875e+01 4.995974e-25 9.356508e-25 7.859410e-25 6.686526e-25
7.875000e+01 5.052836e-25 9.286756e-25 7.637495e-25 6.457428e-25
7.878125e+01 5.069240e-25 9.136936e-25 7.857600e-25 6.431217e-25
7.881250e+01 5.095714e-25 8.934385e-25 8.202576e-25 6.451246e-25
7.884375e+01 4.881824e-25 8.888775e-25 8.000465e-25 6.501386e-25
7.887500e+01 4.805879e-25 8.675732e-25 8.257232e-25 6.792455e-25
7.890625e+01 5.023315e-25 8.395550e-25 8.049223e-25 6.669329e-25
7.893750e+01 5.119153e-25 8.035420e-25 7.951255e-25 6.718927e-25
7.896875e+01 5.162396e-25 7.896263e-25 7.657825e-25 6.812816e-25
7.900000e+01 5.166789e-25 7.784032e-25 7.975336e-25 7.098486e-25
7.903125e+01 5.171569e-25 7.584295e-25 7.767498e-25 7.135158e-25
7.906250e+01 5.071578e-25 7.444198e-25 7.465697e-25 7.085718e-25
7.909375e+01 5.025902e-25 7.426795e-25 7.414533e-25 6.747120e-25
7.912500e+01 5.029582e-25 7.237292e-25 7.490313e-25 7.017116e-25
7.915625e+01 5.346707e-25 7.209818e-25 7.235425e-25 6.859212e-25
7.918750e+01 5.268533e-25 7.119169e-25 7.063801e-25 7.087531e-25
7.921875e+01 4.991864e-25 7.092058e-25 6.574391e-25 6.900598e-25
7.925000e+01 5.213923e-25 6.853376e-25 6.845243e-25 6.724841e-25
7.928125e+01 5.092836e-25 6.611069e-25 7.274416e-25 7.160487e-25
7.931250e+01 5.099257e-25 6.655661e-25 7.108305e-25 6.690899e-25
7.934375e+01 5.110119e-25 6.930044e-25 6.929577e-25 6.638586e-25
7.937500e+01 5.023042e-25 6.926315e-25 6.429344e-25 6.577298e-25
7.940625e+01 4.856121e-25 7.544589e-25 6.560961e-25 6.627192e-25
7.943750e+01 4.938625e-25 7.543426e-25 6.835316e-25 7.019123e-25
7.946875e+01 5.022471e-25 7.788422e-25 7.145333e-25 7.150313e-25
7.950000e+01 5.033035e-25 7.656273e-25 7.044526e-25 7.059944e-25
7.953125e+01 5.141703e-25 7.750332e-25 7.275483e-25 7.220154e-25
7.956250e+01 4.910586e-25 7.868832e-25 7.358769e-25 7.480454e-25
7.959375e+01 5.170910e-25 6.917132e-25 7.314273e-25 7.125064e-25
7.962500e+01 5.344226e-25 6.782569e-25 7.376212e-25 7.303025e-25
7.965625e+01 5.519592e-25 6.824200e-25 7.061113e-25 7.786317e-25
7.968750e+01 5.382077e-25 6.745172e-25 7.008530e-25 7.978260e-25
7.971875e+01 5.216963e-25 6.929474e-25 6.601906e-25 7.447212e-25
7.975000e+01 5.196989e-25 7.239954e-25 6.585335e-25 6.954091e-25
7.978125e+01 5.028581e-25 6.832977e-25 6.525020e-25 7.181653e-25
7.981250e+01 4.755128e-25 7.046298e-25 6.177037e-25 7.114659e-25
7.984375e+01 4.732716e-25 6.925575e-25 6.018103e-25 6.769673e-25
7.987500e+01 4.642117e-25 6.979851e-25 6.046091e-25 7.232487e-25
7.990625e+01 4.700848e-25 6.625274e-25 6.014537e-25 7.367120e-25
7.993750e+01 4.512555e-25 6.607605e-25 5.970616e-25 7.067003e-25
7.996875e+01 4.571814e-25 6.665475e-25 5.926500e-25 7.423643e-25
8.000000e+01 4.462923e-25 6.749037e-25 6.110130e-25 7.847489e-25
8.003125e+01 4.517459e-25 6.449470e-25 6.069253e-25 7.477978e-25
8.006250e+01 4.746597e-25 6.137203e-25 6.304504e-25 6.915188e-25
8.009375e+01 4.678219e-25 6.043076e-25 6.130993e-25 7.276666e-25
8.012500e+01 4.859202e-25 6.036775e-25 5.896995e-25 7.431458e-25
8.015625e+01 4.954365e-25 5.948802e-25 6.063057e-25 7.678569e-25
8.018750e+01 4.746217e-25 6.055837e-25 6.076650e-25 8.140795e-25
8.021875e+01 4.658713e-25 6.431144e-25 6.124543e-25 7.906590e-25
8.025000e+01 4.723199e-25 6.648947e-25 6.097442e-25 7.900672e-25
8.028125e+01 4.877258e-25 6.682691e-25 5.734022e-25 7.770395e-25
8.031250e+01 4.994807e-25 6.929077e-25 5.722877e-25 7.846977e-25
8.034375e+01 5.076528e-25 6.954912e-25 5.564011e-25 7.505850e-25
8.037500e+01 4.857029e-25 7.161051e-25 5.744402e-25 7.799064e-25
8.040625e+01 4.872162e-25 7.352258e-25 6.065524e-25 8.055169e-25
8.043750e+01 4.936664e-25 7.203863e-25 6.489846e-25 7.792968e-25
8.046875e+01 4.806447e-25 7.651428e-25 6.156529e-25 7.558644e-25
8.050000e+01 4.805012e-25 8.027869e-25 6.188072e-25 7.888142e-25
8.053125e+01 4.818784e-25 8.332537e-25 6.252238e-25 8.229861e-25
8.056250e+01 4.844479e-25 8.931688e-25 6.353066e-25 8.462505e-25
8.059375e+01 4.761384e-25 9.567931e-25 5.999181e-25 8.056547e-25
8.062500e+01 4.466667e-25 9.687675e-25 6.188448e-25 8.062885e-25
8.065625e+01 4.684062e-25 9.620102e-25 6.267783e-25 7.778657e-25
8.068750e+01 4.845777e-25 9.499429e-25 6.481867e-25 7.614325e-25
8.071875e+01 4.593506e-25 9.534299e-25 6.452203e-25 8.318010e-25
8.075000e+01 4.800175e-25 9.546987e-25 6.058759e-25 7.776808e-25
8.078125e+01 5.056999e-25 9.138900e-25 6.248542e-25 7.709799e-25
8.081250e+01 5.024811e-25 8.384840e-25 6.258647e-25 7.779394e-25
8.084375e+01 5.103562e-25 8.386723e-25 6.677700e-25 7.614561e-25
8.087500e+01 5.266650e-25 7.838912e-25 6.133726e-25 7.498315e-25
8.090625e+01 5.425579e-25 7.628531e-25 6.241533e-25 7.429461e-25
8.093750e+01 5.508834e-25 7.411405e-25 6.176065e-25 7.542187e-25
8.096875e+01 5.451798e-25 7.696964e-25 6.450796e-25 7.668499e-25
8.100000e+01 5.758797e-25 7.751339e-25 6.427495e-25 7.907079e-25
8.103125e+01 5.713782e-25 7.968152e-25 6.214553e-25 7.621622e-25
8.106250e+01 5.834322e-25 8.684456e-25 6.238154e-25 7.530783e-25
8.109375e+01 5.511341e-25 8.598244e-25 6.100500e-25 7.165429e-25
8.112500e+01 5.278341e-25 8.468848e-25 6.278736e-25 7.038824e-25
8.115625e+01 5.371359e-25 8.742185e-25 6.335099e-25 7.009699e-25
8.118750e+01 5.226550e-25 9.149887e-25 6.237276e-25 6.935193e-25
8.121875e+01 5.414454e-25 8.616918e-25 6.127276e-25 7.741192e-25
8.125000e+01 5.607014e-25 9.188696e-25 6.351064e-25 7.903890e-25
8.128125e+01 5.616143e-25 9.180215e-25 6.718870e-25 8.050884e-25
8.131250e+01 6.252154e-25 9.114081e-25 6.844103e-25 8.409486e-25
8.134375e+01 6.335592e-25 8.997832e-25 6.653048e-25 8.201400e-25
8.137500e+01 5.879132e-25 9.429924e-25 6.478725e-25 8.134959e-25
8.140625e+01 6.046243e-25 9.749564e-25 6.389587e-25 8.190401e-25
8.143750e+01 6.013785e-25 9.643529e-25 6.390861e-25 7.683296e-25
8.146875e+01 6.184617e-25 9.617585e-25 6.213924e-25 7.064202e-25
8.150000e+01 6.325549e-25 9.497251e-25 6.027172e-25 7.212111e-25
8.153125e+01 6.187482e-25 9.569118e-25 5.899436e-25 7.315247e-25
8.156250e+01 6.222373e-25 9.814924e-25 5.811798e-25 7.140462e-25
8.159375e+01 5.881382e-25 9.781664e-25 6.251293e-25 6.801380e-25
8.162500e+01 5.970256e-25 9.546337e-25 6.018881e-25 6.891057e-25
8.165625e+01 6.221900e-25 8.947949e-25 5.900542e-25 6.512859e-25
8.168750e+01 5.927075e-25 8.845804e-25 5.828255e-25 6.451039e-25
8.171875e+01 5.930601e-25 8.382559e-25 5.743320e-25 6.367475e-25
8.175000e+01 5.449126e-25 8.519354e-25 5.992570e-25 6.388971e-25
8.178125e+01 5.535676e-25 8.350965e-25 6.087617e-25 6.210958e-25
8.181250e+01 5.583482e-25 8.644843e-25 6.014068e-25 6.145718e-25
8.184375e+01 5.430089e-25 9.083257e-25 6.050892e-25 5.970021e-25
8.187500e+01 5.243389e-25 9.349064e-25 5.680557e-25 5.659133e-25
8.190625e+01 5.084799e-25 9.837461e-25 5.502067e-25 6.017254e-25
8.193750e+01 5.078367e-25 9.488915e-25 5.542604e-25 5.971864e-25
8.196875e+01 5.342450e-25 9.320037e-25 5.814630e-25 5.876690e-25
8.200000e+01 5.430011e-25 9.066529e-25 5.828490e-25 5.602749e-25
8.203125e+01 5.484039e-25 8.527124e-25 5.730588e-25 5.745021e-25
8.206250e+01 5.541398e-25 8.105033e-25 5.767783e-25 5.872066e-25
8.209375e+01 5.598620e-25 7.683583e-25 5.651450e-25 5.878539e-25
8.212500e+01 5.415931e-25 7.672552e-25 6.080702e-25 5.931744e-25
8.215625e+01 5.422886e-25 7.807559e-25 6.109550e-25 6.145824e-25
8.218750e+01 5.462403e-25 7.436070e-25 5.931467e-25 5.791223e-25
8.221875e+01 5.661874e-25 7.508236e-25 6.191070e-25 5.858118e-25
8.225000e+01 5.662279e-25 7.475369e-25 6.134771e-25 6.429151e-25
8.228125e+01 5.734341e-25 7.834554e-25 6.321584e-25 6.269682e-25
8.231250e+01 5.853077e-25 7.501261e-25 6.303836e-25 6.351751e-25
8.234375e+01 6.118851e-25 7.116316e-25 6.534451e-25 6.465785e-25
8.237500e+01 6.144501e-25 7.227384e-25 6.403166e-25 6.309303e-25
8.240625e+01 6.052232e-25 7.659020e-25 6.373751e-25 6.330482e-25
8.243750e+01 6.361540e-25 7.518974e-25 6.152607e-25 6.198162e-25
8.246875e+01 6.166499e-25 7.453486e-25 6.096374e-25 5.898000e-25
8.250000e+01 6.428993e-25 7.244978e-25 6.350324e-25 6.052837e-25
8.253125e+01 5.850494e-25 7.107130e-25 6.032312e-25 6.299318e-25
8.256250e+01 5.990945e-25 7.066078e-25 6.188745e-25 6.240010e-25
8.259375e+01 6.405844e-25 6.636792e-25 6.118783e-25 6.246184e-25
8.262500e+01 6.425230e-25 6.416804e-25 6.045201e-25 5.934303e-25
8.265625e+01 6.748067e-25 5.894098e-25 6.118734e-25 6.082568e-25
8.268750e+01 6.630155e-25 5.996370e-25 6.167810e-25 5.800067e-25
8.271875e+01 6.668781e-25 5.904094e-25 5.997485e-25 5.638151e-25
8.275000e+01 6.744885e-25 5.913268e-25 5.975956e-25 5.630391e-25
8.278125e+01 6.138856e-25 6.122635e-25 5.826095e-25 5.552677e-25
8.281250e+01 6.082264e-25 6.108912e-25 5.676636e-25 5.566114e-25
8.284375e+01 6.357343e-25 5.899876e-25 5.781560e-25 5.522675e-25
8.287500e+01 5.966220e-25 5.709209e-25 5.722109e-25 5.575374e-25
8.290625e+01 6.030566e-25 5.532825e-25 5.528480e-25 5.650362e-25
8.293750e+01 6.106702e-25 5.447115e-25 5.552275e-25 5.638231e-25
8.296875e+01 6.065966e-25 5.378018e-25 5.724152e-25 5.575143e-25
8.300000e+01 6.222760e-25 5.120048e-25 5.663857e-25 5.487890e-25
8.303125e+01 6.365530e-25 4.892736e-25 5.602488e-25 5.422182e-25
8.306250e+01 6.561080e-25 4.845544e-25 5.539573e-25 5.606655e-25
8.309375e+01 6.394327e-25 4.899832e-25 5.834348e-25 5.490270e-25
8.312500e+01 6.152061e-25 5.017580e-25 5.980341e-25 5.571824e-25
8.315625e+01 6.620470e-25 4.660953e-25 6.077652e-25 5.569384e-25
8.318750e+01 6.443594e-25 4.974877e-25 6.087926e-25 5.801573e-25
8.321875e+01 6.799062e-25 4.775247e-25 5.699665e-25 5.854415e-25
8.325000e+01 6.680408e-25 4.769492e-25 5.646965e-25 5.887944e-25
8.328125e+01 6.543724e-25 4.630488e-25 5.600672e-25 6.037097e-25
8.331250e+01 6.522360e-25 4.474615e-25 5.367821e-25 6.130586e-25
8.334375e+01 6.419738e-25 4.487828e-25 5.525581e-25 6.327655e-25
8.337500e+01 6.435207e-25 4.384118e-25 5.626598e-25 5.945077e-25
8.340625e+01 6.339073e-25 4.487269e-25 5.540670e-25 5.919960e-25
8.343750e+01 5.920613e-25 4.502909e-25 5.333495e-25 5.740671e-25
8.346875e+01 5.867613e-25 4.466777e-25 5.501170e-25 6.122537e-25
8.350000e+01 5.733075e-25 4.325952e-25 5.550862e-25 5.848522e-25
8.353125e+01 5.650978e-25 4.445788e-25 5.756097e-25 5.797500e-25
8.356250e+01 5.770934e-25 4.684185e-25 5.752375e-25 6.016803e-25
8.359375e+01 5.579148e-25 4.924307e-25 5.379502e-25 6.040974e-25
8.362500e+01 5.602681e-25 5.066021e-25 5.315759e-25 6.157533e-25
8.365625e+01 5.737404e-25 5.178306e-25 5.219690e-25 6.353957e-25
8.368750e+01 5.598475e-25 4.902871e-25 5.310984e-25 6.118096e-25
8.371875e+01 5.299094e-25 5.041487e-25 5.353754e-25 5.697544e-25
8.375000e+01 5.073567e-25 5.156755e-25 5.125573e-25 5.475131e-25
8.378125e+01 4.989116e-25 5.089013e-25 5.051144e-25 5.536373e-25
8.381250e+01 4.925932e-25 5.318866e-25 4.992028e-25 5.454128e-25
8.384375e+01 4.864254e-25 5.186756e-25 5.032245e-25 5.567854e-25
8.387500e+01 4.950865e-25 4.936461e-25 5.058944e-25 5.574643e-25
8.390625e+01 4.750586e-25 5.115898e-25 5.084458e-25 5.909809e-25
8.393750e+01 4.840156e-25 5.029481e-25 5.035212e-25 6.076414e-25
8.396875e+01 4.879553e-25 5.075740e-25 5.015797e-25 6.182887e-25
8.400000e+01 5.104301e-25 4.937022e-25 4.916682e-25 6.243653e-25
8.403125e+01 5.268871e-25 5.054547e-25 4.876799e-25 6.060602e-25
8.406250e+01 5.025865e-25 5.488347e-25 5.122542e-25 6.028490e-25
8.409375e+01 4.843172e-25 5.811134e-25 5.196091e-25 6.394994e-25
8.412500e+01 4.637563e-25 6.045048e-25 5.108636e-25 6.613741e-25
8.415625e+01 4.597994e-25 5.960162e-25 5.072011e-25 6.465956e-25
8.418750e+01 4.451530e-25 6.074432e-25 5.095484e-25 6.407462e-25
8.421875e+01 4.602504e-25 5.859867e-25 5.151895e-25 6.528569e-25
8.425000e+01 4.574771e-25 5.587010e-25 5.365685e-25 6.806196e-25
8.428125e+01 4.589478e-25 5.733435e-25 5.319190e-25 6.707271e-25
8.431250e+01 4.688060e-25 6.097336e-25 5.132794e-25 7.076836e-25
8.434375e+01 5.003050e-25 5.749147e-25 5.226890e-25 7.180907e-25
8.437500e+01 5.136788e-25 5.679065e-25 5.300632e-25 7.334866e-25
8.440625e+01 5.046897e-25 5.790173e-25 5.605477e-25 7.609456e-25
8.443750e+01 5.026049e-25 6.236832e-25 5.651421e-25 7.881935e-25
8.446875e+01 4.820408e-25 6.714740e-25 5.617409e-25 7.729724e-25
8.450000e+01 4.937817e-25 6.579560e-25 5.556108e-25 7.658628e-25
8.453125e+01 4.947636e-25 6.694097e-25 5.628067e-25 7.778673e-25
8.456250e+01 5.030957e-25 6.510533e-25 5.328301e-25 7.418836e-25
8.459375e+01 5.314966e-25 6.206067e-25 4.986234e-25 6.948521e-25
8.462500e+01 5.337575e-25 6.488771e-25 4.879310e-25 7.078307e-25
8.465625e+01 5.509449e-25 6.209923e-25 4.797635e-25 6.947565e-25
8.468750e+01 5.458543e-25 6.501638e-25 4.927551e-25 6.892532e-25
8.471875e+01 5.491616e-25 6.467466e-25 4.998763e-25 6.794094e-25
8.475000e+01 5.541654e-25 6.568696e-25 5.187519e-25 6.380910e-25
8.478125e+01 6.000935e-25 6.341354e-25 5.433723e-25 6.089380e-25
8.481250e+01 6.300557e-25 6.278286e-25 5.213102e-25 6.027565e-25
8.484375e+01 6.092987e-25 6.475999e-25 5.220086e-25 6.046341e-25
8.487500e+01 6.270545e-25 6.314618e-25 5.550678e-25 6.071742e-25
8.490625e+01 6.336762e-25 6.192426e-25 5.888509e-25 6.241133e-25
8.493750e+01 6.585601e-25 6.279032e-25 5.728585e-25 6.008292e-25
8.496875e+01 7.033371e-25 6.443847e-25 5.640470e-25 6.262468e-25
8.500000e+01 6.969008e-25 6.082393e-25 5.799289e-25 6.159866e-25
8.503125e+01 6.919640e-25 5.827401e-25 5.837817e-25 6.071248e-25
8.506250e+01 6.911821e-25 5.741931e-25 5.539137e-25 6.100776e-25
8.509375e+01 6.561677e-25 5.649058e-25 5.364529e-25 6.032109e-25
8.512500e+01 6.507779e-25 5.747969e-25 5.687341e-25 5.864958e-25
8.515625e+01 6.341349e-25 6.100548e-25 5.793396e-25 6.154139e-25
8.518750e+01 6.423450e-25 6.181317e-25 5.717355e-25 6.189910e-25
8.521875e+01 6.636811e-25 5.918519e-25 5.549772e-25 6.386382e-25
8.525000e+01 6.141347e-25 6.037858e-25 5.336665e-25 6.423642e-25
8.528125e+01 5.770899e-25 6.461932e-25 5.514955e-25 6.506414e-25
8.531250e+01 5.684109e-25 6.517108e-25 5.552265e-25 6.259677e-25
8.534375e+01 5.853597e-25 6.471051e-25 5.317312e-25 6.133400e-25
8.537500e+01 5.896873e-25 6.266172e-25 5.268005e-25 5.723553e-25
8.540625e+01 5.763185e-25 6.620702e-25 5.089957e-25 5.719580e-25
8.543750e+01 5.857351e-25 6.014115e-25 5.147875e-25 5.620835e-25
8.546875e+01 6.097179e-25 5.835253e-25 5.439768e-25 5.506433e-25
8.550000e+01 5.949273e-25 5.873112e-25 5.628601e-25 5.647794e-25
8.553125e+01 6.048327e-25 5.643622e-25 5.472091e-25 5.598893e-25
8.556250e+01 6.096306e-25 5.289726e-25 5.660687e-25 5.580915e-25
8.559375e+01 6.243328e-25 5.447922e-25 5.822117e-25 5.814004e-25
8.562500e+01 6.601767e-25 5.555830e-25 6.105668e-25 6.053889e-25
8.565625e+01 7.058903e-25 5.245714e-25 6.187065e-25 5.760149e-25
8.568750e+01 6.930081e-25 5.388051e-25 5.888757e-25 5.781409e-25
8.571875e+01 7.037703e-25 5.442451e-25 5.795564e-25 5.807368e-25
8.575000e+01 6.904188e-25 5.306602e-25 5.882649e-25 5.438761e-25
8.578125e+01 6.760537e-25 4.958695e-25 6.071072e-25 5.191157e-25
8.581250e+01 7.000226e-25 5.217438e-25 6.076689e-25 5.077159e-25
8.584375e+01 6.663592e-25 5.386825e-25 6.299923e-25 4.973478e-25
8.587500e+01 6.935160e-25 5.208133e-25 5.981251e-25 4.864409e-25
8.590625e+01 6.846975e-25 5.106724e-25 5.865192e-25 4.634078e-25
8.593750e+01 6.778598e-25 5.000626e-25 6.226858e-25 4.716119e-25
8.596875e+01 6.354001e-25 5.214538e-25 6.257904e-25 4.836024e-25
8.600000e+01 6.402402e-25 5.287590e-25 6.094904e-25 4.633797e-25
8.603125e+01 6.039126e-25 5.505148e-25 6.126120e-25 4.732320e-25
8.606250e+01 5.669947e-25 5.966889e-25 6.719398e-25 4.912761e-25
8.609375e+01 5.230671e-25 6.150219e-25 6.893672e-25 4.882474e-25
8.612500e+01 5.099359e-25 5.833214e-25 6.912865e-25 5.036001e-25
8.615625e+01 5.083434e-25 5.860923e-25 7.042498e-25 4.897654e-25
8.618750e+01 5.130262e-25 5.676029e-25 7.237534e-25 4.736939e-25
8.621875e+01 5.088004e-25 6.021192e-25 6.904431e-25 4.912323e-25
8.625000e+01 4.768779e-25 6.369309e-25 6.643269e-25 5.306333e-25
8.628125e+01 4.670938e-25 6.459427e-25 6.688791e-25 5.261983e-25
8.631250e+01 4.952156e-25 5.929151e-25 6.227423e-25 5.344531e-25
8.634375e+01 4.984728e-25 5.695898e-25 5.877211e-25 5.622433e-25
8.637500e+01 4.915643e-25 5.781470e-25 5.636203e-25 5.438916e-25
8.640625e+01 4.670879e-25 5.783697e-25 5.948375e-25 5.360295e-25
8.643750e+01 4.596895e-25 5.666097e-25 6.021178e-25 5.188176e-25
8.646875e+01 4.699133e-25 5.826213e-25 5.751825e-25 5.257623e-25
8.650000e+01 4.676307e-25 6.121944e-25 5.785959e-25 5.109925e-25
8.653125e+01 4.780863e-25 5.919660e-25 5.928722e-25 5.041040e-25
8.656250e+01 4.961601e-25 6.184993e-25 5.777718e-25 5.109565e-25
8.659375e+01 4.959315e-25 6.273548e-25 5.854849e-25 5.217166e-25
8.662500e+01 4.843969e-25 6.335743e-25 5.417434e-25 5.200204e-25
8.665625e+01 4.806430e-25 6.156804e-25 5.433505e-25 5.214753e-25
8.668750e+01 4.794109e-25 6.507142e-25 5.725287e-25 5.283761e-25
8.671875e+01 5.285276e-25 6.505587e-25 6.222408e-25 5.226800e-25
8.675000e+01 5.656420e-25 6.138094e-25 6.240076e-25 5.132249e-25
8.678125e+01 5.606515e-25 6.332999e-25 6.325295e-25 5.213558e-25
8.681250e+01 5.191998e-25 6.438117e-25 6.518689e-25 5.341672e-25
8.684375e+01 5.269107e-25 6.373284e-25 6.238778e-25 5.585206e-25
8.687500e+01 5.543026e-25 6.161392e-25 6.331446e-25 5.528551e-25
8.690625e+01 5.327090e-25 6.516802e-25 6.076099e-25 5.432933e-25
8.693750e+01 4.967314e-25 6.971594e-25 6.154850e-25 5.200641e-25
8.696875e+01 4.892149e-25 6.931903e-25 6.045027e-25 5.311986e-25
8.700000e+01 4.925675e-25 6.609837e-25 5.985235e-25 5.341213e-25
8.703125e+01 5.224873e-25 6.865071e-25 5.736501e-25 5.611302e-25
8.706250e+01 5.165341e-25 6.684291e-25 5.755225e-25 5.072993e-25
8.709375e+01 4.921420e-25 6.186242e-25 5.512742e-25 5.078554e-25
8.712500e+01 4.780937e-25 6.222001e-25 5.691160e-25 5.406298e-25
8.715625e+01 4.897044e-25 6.097798e-25 6.262216e-25 5.587998e-25
8.718750e+01 4.996096e-25 6.100087e-25 6.357577e-25 5.322817e-25
8.721875e+01 4.925430e-25 6.361806e-25 6.357014e-25 5.733625e-25
8.725000e+01 4.666590e-25 6.620159e-25 6.370466e-25 5.854021e-25
8.728125e+01 4.372928e-25 6.456451e-25 6.357464e-25 5.586176e-25
8.731250e+01 4.544992e-25 6.112483e-25 6.431153e-25 5.766573e-25
8.734375e+01 4.480358e-25 5.907305e-25 6.635612e-25 6.017134e-25
8.737500e+01 4.534446e-25 5.873965e-25 6.456714e-25 5.945769e-25
8.740625e+01 4.684556e-25 5.741188e-25 6.208779e-25 6.072383e-25
8.743750e+01 4.661871e-25 5.714164e-25 6.159845e-25 6.114608e-25
8.746875e+01 4.603607e-25 5.786281e-25 6.152747e-25 6.187077e-25
8.750000e+01 5.143707e-25 5.376056e-25 6.041735e-25 6.259602e-25
8.753125e+01 5.494198e-25 5.175114e-25 5.852472e-25 6.301318e-25
8.756250e+01 5.765078e-25 5.157637e-25 5.562839e-25 6.446225e-25
8.759375e+01 5.939473e-25 5.213415e-25 5.579285e-25 6.032742e-25
8.762500e+01 6.104028e-25 5.014298e-25 5.530041e-25 5.997028e-25
8.765625e+01 6.117871e-25 5.183240e-25 5.354688e-25 6.286693e-25
8.768750e+01 6.150879e-25 4.910190e-25 5.567147e-25 6.409792e-25
8.771875e+01 6.563955e-25 4.582721e-25 5.996636e-25 6.141725e-25
8.775000e+01 6.566068e-25 4.511317e-25 6.388471e-25 6.365919e-25
8.778125e+01 6.417543e-25 4.537872e-25 6.613000e-25 6.117610e-25
8.781250e+01 6.346994e-25 4.917130e-25 6.494554e-25 5.782022e-25
8.784375e+01 6.550194e-25 4.803360e-25 6.259722e-25 5.737511e-25
8.787500e+01 6.725174e-25 4.705131e-25 5.930845e-25 5.643364e-25
8.790625e+01 6.338032e-25 4.917327e-25 5.611070e-25 5.961767e-25
8.793750e+01 6.185007e-25 4.887621e-25 5.717366e-25 5.792226e-25
8.796875e+01 6.227769e-25 4.648762e-25 5.807041e-25 6.351484e-25
8.800000e+01 6.246899e-25 4.784866e-25 5.946725e-25 6.188651e-25
8.803125e+01 6.097880e-25 4.521331e-25 6.034081e-25 5.724752e-25
8.806250e+01 6.063469e-25 4.519214e-25 6.149675e-25 5.652638e-25
8.809375e+01 6.127362e-25 4.465973e-25 6.527443e-25 5.779140e-25
8.812500e+01 6.576237e-25 4.448636e-25 6.525522e-25 5.864544e-25
8.815625e+01 7.083448e-25 4.102873e-25 6.821028e-25 5.749786e-25
8.818750e+01 7.104648e-25 3.969336e-25 6.827992e-25 5.947256e-25
8.821875e+01 7.127896e-25 3.832799e-25 6.697617e-25 6.026763e-25
8.825000e+01 7.439848e-25 3.764708e-25 6.311057e-25 5.675810e-25
8.828125e+01 7.824105e-25 3.771658e-25 6.256136e-25 5.111419e-25
8.831250e+01 7.667100e-25 3.844522e-25 6.423407e-25 4.897044e-25
8.834375e+01 7.065913e-25 3.908853e-25 6.410120e-25 4.755141e-25
8.837500e+01 7.439632e-25 3.828983e-25 6.253778e-25 4.717583e-25
8.840625e+01 7.770114e-25 3.736776e-25 5.684607e-25 4.881006e-25
8.843750e+01 8.061890e-25 3.760084e-25 5.749505e-25 5.066604e-25
8.846875e+01 8.079703e-25 3.856765e-25 5.900418e-25 5.130045e-25
8.850000e+01 7.664347e-25 3.810578e-25 6.103308e-25 5.008975e-25
8.853125e+01 7.768311e-25 3.780635e-25 6.040521e-25 5.197163e-25
8.856250e+01 7.861472e-25 4.106172e-25 6.053012e-25 5.254372e-25
8.859375e+01 8.122715e-25 3.990381e-25 5.510537e-25 4.815177e-25
8.862500e+01 7.993770e-25 3.956324e-25 5.345185e-25 4.477983e-25
8.865625e+01 7.578453e-25 4.090507e-25 5.228514e-25 4.628564e-25
8.868750e+01 7.425932e-25 3.953258e-25 5.394025e-25 4.541771e-25
8.871875e+01 7.935309e-25 3.950628e-25 5.349973e-25 4.657892e-25
8.875000e+01 8.360031e-25 3.860946e-25 5.270056e-25 4.874387e-25
8.878125e+01 8.083173e-25 4.006964e-25 5.122320e-25 5.012743e-25
8.881250e+01 7.767201e-25 4.180069e-25 5.093119e-25 5.109839e-25
8.884375e+01 7.539917e-25 4.207706e-25 5.126666e-25 5.347258e-25
8.887500e+01 7.177840e-25 4.286706e-25 5.199871e-25 5.343624e-25
8.890625e+01 7.317873e-25 4.351447e-25 5.109749e-25 5.265175e-25
8.893750e+01 7.541846e-25 4.129943e-25 4.968386e-25 5.530159e-25
8.896875e+01 6.785989e-25 4.327103e-25 4.896410e-25 5.571043e-25
8.900000e+01 6.627574e-25 4.333312e-25 4.943922e-25 5.736797e-25
8.903125e+01 6.259438e-25 4.502851e-25 5.207837e-25 5.723421e-25
8.906250e+01 6.039796e-25 4.591716e-25 5.202796e-25 5.661352e-25
8.909375e+01 5.949117e-25 4.756832e-25 5.405629e-25 5.905350e-25
8.912500e+01 5.823933e-25 4.820382e-25 5.500807e-25 5.905953e-25
8.915625e+01 5.933696e-25 4.827373e-25 5.376102e-25 5.892530e-25
8.918750e+01 6.010615e-25 4.950910e-25 5.194122e-25 5.992775e-25
8.921875e+01 6.067527e-25 4.958495e-25 5.175740e-25 5.719801e-25
8.925000e+01 6.320550e-25 5.113860e-25 5.278450e-25 5.958516e-25
8.928125e+01 6.456205e-25 4.891217e-25 5.346219e-25 5.945648e-25
8.931250e+01 6.167994e-25 5.087327e-25 5.590445e-25 6.089072e-25
8.934375e+01 6.169304e-25 5.120968e-25 5.695208e-25 6.252710e-25
8.937500e+01 6.634588e-25 4.742249e-25 6.026946e-25 5.950831e-25
8.940625e+01 7.057214e-25 4.744589e-25 6.085965e-25 6.198291e-25
8.943750e+01 6.788194e-25 5.021450e-25 6.344018e-25 5.750795e-25
8.946875e+01 6.854874e-25 4.960496e-25 6.095939e-25 6.202116e-25
8.950000e+01 7.008604e-25 5.031501e-25 6.309561e-25 6.277505e-25
8.953125e+01 6.693024e-25 5.002140e-25 5.927857e-25 6.114365e-25
8.956250e+01 6.806576e-25 4.954192e-25 5.571164e-25 5.965998e-25
8.959375e+01 6.630952e-25 4.953799e-25 5.689128e-25 5.792708e-25
8.962500e+01 6.324662e-25 5.308781e-25 5.542219e-25 5.927043e-25
8.965625e+01 5.818985e-25 5.952700e-25 5.189254e-25 6.037843e-25
8.968750e+01 5.666185e-25 6.123017e-25 4.956525e-25 6.010821e-25
8.971875e+01 5.540642e-25 6.124717e-25 5.226468e-25 6.370918e-25
8.975000e+01 5.416487e-25 5.958986e-25 5.227505e-25 6.984244e-25
8.978125e+01 5.630591e-25 5.613805e-25 5.275619e-25 7.243072e-25
8.981250e+01 5.703601e-25 5.564540e-25 5.371596e-25 7.295727e-25
8.984375e+01 5.672111e-25 5.659401e-25 5.762416e-25 7.550041e-25
8.987500e+01 5.392907e-25 5.760969e-25 6.355270e-25 7.180170e-25
8.990625e+01 5.320649e-25 5.545297e-25 6.415946e-25 7.074752e-25
8.993750e+01 5.062192e-25 5.620901e-25 6.020308e-25 6.768964e-25
8.996875e+01 4.906831e-25 5.775874e-25 5.862337e-25 6.387930e-25
9.000000e+01 4.822777e-25 6.202521e-25 5.541528e-25 6.596105e-25
9.003125e+01 4.667678e-25 6.006630e-25 5.410241e-25 6.416749e-25
9.006250e+01 4.528579e-25 6.233972e-25 5.746729e-25 7.049974e-25
9.009375e+01 4.414002e-25 6.694235e-25 5.690087e-25 7.433700e-25
9.012500e+01 4.650716e-25 6.345263e-25 5.910903e-25 7.404710e-25
9.015625e+01 5.019422e-25 6.369512e-25 5.794366e-25 7.349383e-25
9.018750e+01 5.124005e-25 6.130364e-25 5.893275e-25 7.290304e-25
9.021875e+01 5.089282e-25 6.199153e-25 5.832070e-25 7.184139e-25
9.025000e+01 5.113820e-25 6.026077e-25 5.959335e-25 6.926097e-25
9.028125e+01 5.683003e-25 5.610107e-25 6.021948e-25 6.431651e-25
9.031250e+01 5.763703e-25 5.580257e-25 6.109526e-25 6.439548e-25
9.034375e+01 6.022919e-25 5.525005e-25 6.057258e-25 6.178958e-25
9.037500e+01 5.929652e-25 5.621685e-25 6.670521e-25 6.095614e-25
9.040625e+01 5.882379e-25 5.859046e-25 6.831932e-25 6.063496e-25
9.043750e+01 5.740649e-25 5.932744e-25 6.797269e-25 6.032010e-25
9.046875e+01 5.679438e-25 5.929295e-25 6.483366e-25 5.729120e-25
9.050000e+01 6.124853e-25 5.585896e-25 6.368454e-25 5.711219e-25
9.053125e+01 6.095422e-25 5.572061e-25 6.303564e-25 5.722249e-25
9.056250e+01 5.982287e-25 5.831346e-25 6.096398e-25 5.853048e-25
9.059375e+01 6.237391e-25 5.715676e-25 6.413959e-25 6.078787e-25
9.062500e+01 6.347808e-25 5.739696e-25 6.776060e-25 6.257251e-25
9.065625e+01 6.388580e-25 5.727987e-25 6.267570e-25 6.071723e-25
9.068750e+01 6.364627e-25 5.834676e-25 5.862097e-25 6.387017e-25
9.071875e+01 6.085612e-25 5.911919e-25 6.084435e-25 6.119746e-25
9.075000e+01 6.125832e-25 5.906692e-25 6.256072e-25 6.300685e-25
9.078125e+01 6.432699e-25 5.534967e-25 5.880071e-25 6.314827e-25
9.081250e+01 6.574388e-25 5.613305e-25 6.007208e-25 6.631928e-25
9.084375e+01 6.306455e-25 6.155666e-25 6.009029e-25 6.874341e-25
9.087500e+01 6.103743e-25 5.996612e-25 6.120329e-25 6.551794e-25
9.090625e+01 5.994075e-25 6.069922e-25 5.654416e-25 6.543716e-25
9.093750e+01 6.123661e-25 5.889199e-25 5.710774e-25 6.220000e-25
9.096875e+01 6.175456e-25 5.758166e-25 5.638654e-25 6.637209e-25
9.100000e+01 6.702742e-25 5.462511e-25 5.476006e-25 6.818008e-25
9.103125e+01 6.691338e-25 5.657189e-25 5.255404e-25 6.568553e-25
9.106250e+01 6.484279e-25 5.815606e-25 4.967302e-25 6.630698e-25
9.109375e+01 6.230939e-25 6.017083e-25 4.693075e-25 6.477485e-25
9.112500e+01 6.509981e-25 6.039375e-25 5.015666e-25 6.342167e-25
9.115625e+01 6.614238e-25 6.003819e-25 5.254224e-25 5.968833e-25
9.118750e+01 7.041376e-25 5.715252e-25 5.118124e-25 6.063443e-25
9.121875e+01 7.017240e-25 6.086541e-25 5.220422e-25 6.062352e-25
9.125000e+01 6.782599e-25 6.345810e-25 5.146392e-25 6.099071e-25
9.128125e+01 6.919947e-25 6.290389e-25 5.025232e-25 6.259335e-25
9.131250e+01 6.899644e-25 6.233831e-25 4.895695e-25 6.063612e-25
9.134375e+01 7.398180e-25 6.131625e-25 4.739884e-25 6.451417e-25
9.137500e+01 7.181797e-25 6.375930e-25 4.582802e-25 6.505520e-25
9.140625e+01 7.476515e-25 6.116959e-25 4.686438e-25 6.754384e-25
9.143750e+01 8.057685e-25 6.130923e-25 4.632077e-25 6.811197e-25
9.146875e+01 8.239964e-25 5.784572e-25 4.887299e-25 6.336835e-25
9.150000e+01 8.491620e-25 5.485168e-25 5.105428e-25 6.439463e-25
9.153125e+01 8.345880e-25 5.765807e-25 5.026858e-25 6.386120e-25
9.156250e+01 8.256705e-25 5.598361e-25 4.959159e-25 6.332305e-25
9.159375e+01 7.952543e-25 5.730686e-25 4.854212e-25 6.054663e-25
9.162500e+01 7.159916e-25 6.246180e-25 4.942592e-25 6.441632e-25
9.165625e+01 6.753271e-25 6.363077e-25 4.860681e-25 6.160664e-25
9.168750e+01 6.508387e-25 6.626526e-25 4.982727e-25 6.299179e-25
9.171875e+01 6.135536e-25 6.925225e-25 5.135967e-25 6.303598e-25
9.175000e+01 6.046821e-25 7.172883e-25 5.177669e-25 6.431376e-25
9.178125e+01 6.240044e-25 7.270189e-25 5.322941e-25 6.434676e-25
9.181250e+01 5.975848e-25 7.484734e-25 5.259339e-25 6.540583e-25
9.184375e+01 5.947585e-25 7.097918e-25 5.013355e-25 6.528085e-25
9.187500e+01 5.924491e-25 6.788632e-25 5.040746e-25 6.265946e-25
9.190625e+01 6.549015e-25 6.466441e-25 5.301196e-25 6.378397e-25
9.193750e+01 6.421839e-25 6.424296e-25 5.455853e-25 6.506603e-25
9.196875e+01 6.286970e-25 6.223475e-25 5.538166e-25 6.785547e-25
9.200000e+01 6.381901e-25 5.906756e-25 5.530277e-25 6.553062e-25
9.203125e+01 6.619662e-25 5.671779e-25 5.580859e-25 6.201449e-25
9.206250e+01 6.738609e-25 5.557839e-25 5.304327e-25 6.333216e-25
9.209375e+01 6.716399e-25 5.597855e-25 4.992345e-25 6.014759e-25
9.212500e+01 6.190504e-25 5.820412e-25 5.239539e-25 5.846014e-25
9.215625e+01 6.479715e-25 5.641898e-25 5.408116e-25 5.693838e-25
9.218750e+01 6.429701e-25 5.619447e-25 5.366558e-25 5.978873e-25
9.221875e+01 6.505556e-25 5.833389e-25 5.261342e-25 5.697958e-25
9.225000e+01 5.992131e-25 6.556478e-25 5.293158e-25 5.784601e-25
9.228125e+01 5.779328e-25 6.877928e-25 5.310950e-25 5.701910e-25
9.231250e+01 5.673420e-25 6.790647e-25 5.266609e-25 5.742289e-25
9.234375e+01 5.796732e-25 6.986961e-25 5.273058e-25 5.970373e-25
9.237500e+01 6.033777e-25 6.600939e-25 5.403665e-25 5.870785e-25
9.240625e+01 5.831585e-25 6.610889e-25 5.410257e-25 5.583406e-25
9.243750e+01 5.551688e-25 6.552121e-25 5.577306e-25 5.240883e-25
9.246875e+01 5.416912e-25 6.759635e-25 5.706995e-25 5.423473e-25
9.250000e+01 5.693618e-25 6.350990e-25 6.233656e-25 5.554695e-25
9.253125e+01 5.621311e-25 6.220296e-25 6.473862e-25 5.508835e-25
9.256250e+01 5.781888e-25 6.015999e-25 6.380784e-25 5.389860e-25
9.259375e+01 5.663325e-25 5.732999e-25 6.146763e-25 5.230366e-25
9.262500e+01 5.623465e-25 5.847034e-25 6.273748e-25 5.565979e-25
9.265625e+01 5.268517e-25 6.289847e-25 6.464756e-25 5.554809e-25
9.268750e+01 5.304746e-25 5.854877e-25 6.458774e-25 5.553071e-25
9.271875e+01 5.335792e-25 5.823525e-25 6.434648e-25 5.532694e-25
9.275000e+01 5.356818e-25 5.741224e-25 6.604227e-25 5.554810e-25
9.278125e+01 5.369840e-25 6.127036e-25 6.643798e-25 5.808637e-25
9.281250e+01 5.035165e-25 6.338744e-25 6.692380e-25 5.806967e-25
9.284375e+01 5.415255e-25 6.129198e-25 6.722968e-25 5.679378e-25
9.287500e+01 5.562760e-25 6.310785e-25 6.551437e-25 5.604694e-25
9.290625e+01 5.452448e-25 6.130725e-25 6.628556e-25 5.859968e-25
9.293750e+01 5.678962e-25 6.132820e-25 6.610705e-25 6.478059e-25
9.296875e+01 5.514674e-25 6.356409e-25 6.686426e-25 6.567279e-25
9.300000e+01 5.638052e-25 6.265604e-25 6.634972e-25 6.362100e-25
9.303125e+01 5.791491e-25 5.963861e-25 6.863760e-25 6.211340e-25
9.306250e+01 6.079088e-25 5.605500e-25 6.780188e-25 6.530839e-25
9.309375e+01 6.351285e-25 5.225823e-25 6.495837e-25 6.249669e-25
9.312500e+01 6.509682e-25 5.353383e-25 6.829516e-25 5.976496e-25
9.315625e+01 6.500894e-25 5.648253e-25 6.762436e-25 6.073292e-25
9.318750e+01 7.357807e-25 5.002601e-25 6.527257e-25 5.778742e-25
9.321875e+01 7.329124e-25 4.763095e-25 6.239595e-25 5.764661e-25
9.325000e+01 6.930820e-25 4.786429e-25 6.204434e-25 5.918759e-25
9.328125e+01 6.871550e-25 4.742643e-25 5.986637e-25 5.828877e-25
9.331250e+01 7.169210e-25 4.709856e-25 5.979455e-25 5.989616e-25
9.334375e+01 6.841698e-25 4.956048e-25 5.919217e-25 6.067345e-25
9.337500e+01 6.355217e-25 5.038791e-25 5.819124e-25 5.896946e-25
9.340625e+01 6.460290e-25 4.925753e-25 5.708772e-25 5.747930e-25
9.343750e+01 6.540237e-25 5.059770e-25 5.350363e-25 5.542151e-25
9.346875e+01 6.466584e-25 5.626444e-25 5.558580e-25 5.892191e-25
9.350000e+01 6.358356e-25 5.848700e-25 5.429496e-25 6.264862e-25
9.353125e+01 6.412991e-25 5.795115e-25 5.428817e-25 6.240286e-25
9.356250e+01 6.261610e-25 5.748829e-25 5.473737e-25 6.169460e-25
9.359375e+01 6.213651e-25 5.745123e-25 5.670637e-25 6.532311e-25
9.362500e+01 5.857039e-25 5.780263e-25 5.756492e-25 6.620428e-25
9.365625e+01 6.086856e-25 5.538562e-25 5.558371e-25 6.654879e-25
9.368750e+01 6.258508e-25 5.057981e-25 5.783937e-25 6.874482e-25
9.371875e+01 7.078420e-25 4.521175e-25 6.078005e-25 6.764891e-25
9.375000e+01 7.173832e-25 4.455576e-25 5.869448e-25 6.237012e-25
9.378125e+01 7.291167e-25 4.548269e-25 5.941230e-25 5.921729e-25
9.381250e+01 6.991113e-25 4.607505e-25 5.930888e-25 5.949236e-25
9.384375e+01 6.976928e-25 4.682367e-25 5.970421e-25 6.252139e-25
9.387500e+01 7.070384e-25 4.709926e-25 5.953744e-25 6.545926e-25
9.390625e+01 7.643317e-25 4.527900e-25 5.829648e-25 6.880337e-25
9.393750e+01 7.453132e-25 4.591953e-25 5.813375e-25 6.409147e-25
9.396875e+01 6.763654e-25 4.604285e-25 5.742703e-25 6.184302e-25
9.400000e+01 6.811415e-25 4.640752e-25 5.640155e-25 6.253548e-25
9.403125e+01 6.713691e-25 4.688707e-25 5.570106e-25 6.257122e-25
9.406250e+01 7.006669e-25 4.594255e-25 5.604737e-25 6.430115e-25
9.409375e+01 7.142934e-25 4.683304e-25 5.549486e-25 6.657692e-25
9.412500e+01 7.154761e-25 4.727293e-25 5.492166e-25 6.801189e-25
9.415625e+01 7.207085e-25 4.828582e-25 5.387888e-25 6.687463e-25
9.418750e+01 7.163185e-25 4.868749e-25 5.407735e-25 6.816341e-25
9.421875e+01 7.394623e-25 4.621761e-25 5.426844e-25 6.201968e-25
9.425000e+01 7.294115e-25 4.503417e-25 5.438077e-25 6.024309e-25
9.428125e+01 7.386510e-25 4.525038e-25 5.271968e-25 6.003151e-25
9.431250e+01 6.902926e-25 4.586382e-25 5.127812e-25 5.844356e-25
9.434375e+01 6.678391e-25 4.506838e-25 5.140467e-25 6.074504e-25
9.437500e+01 6.783323e-25 4.582473e-25 5.030975e-25 5.887918e-25
9.440625e+01 6.452019e-25 4.515823e-25 5.050238e-25 5.429472e-25
9.443750e+01 6.692266e-25 4.473401e-25 4.971168e-25 5.112156e-25
9.446875e+01 6.848135e-25 4.420148e-25 5.043129e-25 5.101039e-25
9.450000e+01 6.594525e-25 4.561905e-25 4.610160e-25 5.093416e-25
9.453125e+01 6.206439e-25 4.795634e-25 4.656913e-25 4.816353e-25
9.456250e+01 6.764041e-25 4.777056e-25 4.817794e-25 4.690638e-25
9.459375e+01 6.551533e-25 4.943602e-25 4.654794e-25 4.971247e-25
9.462500e+01 6.879923e-25 4.552947e-25 4.636345e-25 4.765105e-25
9.465625e+01 6.182228e-25 5.040881e-25 4.729308e-25 5.087153e-25
9.468750e+01 6.011128e-25 5.381382e-25 4.838544e-25 5.104294e-25
9.471875e+01 6.355906e-25 5.292788e-25 4.787029e-25 5.179892e-25
9.475000e+01 6.679518e-25 5.228631e-25 4.964946e-25 5.543694e-25
9.478125e+01 6.517100e-25 5.357069e-25 5.087789e-25 5.518382e-25
9.481250e+01 6.584706e-25 5.294543e-25 5.198649e-25 5.313110e-25
9.484375e+01 6.741638e-25 5.086418e-25 5.248714e-25 5.108341e-25
9.487500e+01 6.736568e-25 5.246001e-25 5.406390e-25 5.471405e-25
9.490625e+01 6.783225e-25 5.151467e-25 5.842299e-25 5.215442e-25
9.493750e+01 6.822815e-25 4.990669e-25 5.784152e-25 5.586841e-25
9.496875e+01 6.771579e-25 4.937163e-25 5.742728e-25 5.458143e-25
9.500000e+01 6.652404e-25 5.038712e-25 5.763855e-25 5.200075e-25
9.503125e+01 6.593926e-25 5.045312e-25 5.860298e-25 5.422644e-25
9.506250e+01 6.941692e-25 4.956599e-25 5.553519e-25 5.340004e-25
9.509375e+01 6.815652e-25 4.825015e-25 5.375272e-25 5.225698e-25
9.512500e+01 6.062283e-25 5.339747e-25 5.361454e-25 5.213521e-25
9.515625e+01 5.800222e-25 5.633679e-25 5.297914e-25 5.474910e-25
9.518750e+01 5.565399e-25 5.920212e-25 5.299637e-25 5.614491e-25
9.521875e+01 5.688377e-25 6.075682e-25 5.344432e-25 5.954531e-25
9.525000e+01 5.684962e-25 5.794922e-25 5.390840e-25 6.104298e-25
9.528125e+01 5.547064e-25 5.917874e-25 5.157366e-25 6.090034e-25
9.531250e+01 5.539503e-25 5.762810e-25 5.121890e-25 5.853741e-25
9.534375e+01 5.277727e-25 5.799358e-25 5.215472e-25 5.754313e-25
9.537500e+01 4.868034e-25 6.469032e-25 4.869898e-25 5.583978e-25
9.540625e+01 5.030411e-25 6.563878e-25 4.861043e-25 5.668132e-25
9.543750e+01 5.207031e-25 6.670928e-25 4.935177e-25 5.715755e-25
9.546875e+01 5.112372e-25 6.860390e-25 5.259920e-25 5.797373e-25
9.550000e+01 5.100909e-25 6.758105e-25 5.568524e-25 5.891353e-25
9.553125e+01 5.095691e-25 6.895227e-25 5.655498e-25 5.948843e-25
9.556250e+01 5.004176e-25 6.631099e-25 5.857423e-25 5.629289e-25
9.559375e+01 4.900085e-25 6.842981e-25 5.805535e-25 5.706484e-25
9.562500e+01 4.877901e-25 6.787875e-25 5.754352e-25 5.673146e-25
9.565625e+01 4.959447e-25 6.789860e-25 5.868974e-25 5.770139e-25
9.568750e+01 4.578914e-25 7.641712e-25 5.657787e-25 6.262526e-25
9.571875e+01 4.611937e-25 7.417882e-25 5.511550e-25 5.960270e-25
9.575000e+01 4.585728e-25 7.388803e-25 5.712600e-25 6.057116e-25
9.578125e+01 4.646333e-25 7.721359e-25 6.081897e-25 6.307540e-25
9.581250e+01 4.627216e-25 7.874173e-25 6.267704e-25 6.177916e-25
9.584375e+01 4.641715e-25 7.416554e-25 6.407484e-25 6.279421e-25
9.587500e+01 4.881186e-25 7.300882e-25 6.437606e-25 6.370254e-25
9.590625e+01 4.924538e-25 7.370028e-25 6.255444e-25 6.517786e-25
9.593750e+01 4.729824e-25 7.556070e-25 6.319600e-25 6.543821e-25
9.596875e+01 5.038953e-25 7.383570e-25 7.023774e-25 7.007241e-25
9.600000e+01 5.165039e-25 7.148086e-25 7.088287e-25 7.214418e-25
9.603125e+01 4.860520e-25 6.981195e-25 7.148670e-25 7.423440e-25
9.606250e+01 4.879805e-25 7.115156e-25 7.192411e-25 7.239860e-25
9.609375e+01 4.672078e-25 7.335949e-25 7.440364e-25 7.571213e-25
9.612500e+01 4.730780e-25 7.096490e-25 6.994784e-25 7.168162e-25
9.615625e+01 4.611484e-25 7.094193e-25 6.804090e-25 7.191557e-25
9.618750e+01 4.696853e-25 6.676256e-25 6.709092e-25 6.737931e-25
9.621875e+01 4.604965e-25 6.805265e-25 6.511354e-25 6.374862e-25
9.625000e+01 4.471965e-25 6.625002e-25 6.439068e-25 6.052034e-25
9.628125e+01 4.656526e-25 6.529317e-25 6.392707e-25 5.943999e-25
9.631250e+01 4.736945e-25 6.753416e-25 6.148529e-25 6.625362e-25
9.634375e+01 4.838003e-25 6.577702e-25 6.034454e-25 6.460912e-25
9.637500e+01 4.750199e-25 6.551592e-25 6.270245e-25 6.999147e-25
9.640625e+01 4.591298e-25 6.438325e-25 5.960917e-25 6.651221e-25
9.643750e+01 4.697407e-25 6.200451e-25 5.886145e-25 6.624593e-25
9.646875e+01 4.628623e-25 6.289791e-25 5.840430e-25 6.886064e-25
9.650000e+01 4.634262e-25 6.464900e-25 5.691804e-25 6.660563e-25
9.653125e+01 4.807323e-25 6.148921e-25 5.972813e-25 6.782378e-25
9.656250e+01 5.109932e-25 6.196365e-25 5.936759e-25 6.743929e-25
9.659375e+01 5.669982e-25 5.576888e-25 6.107284e-25 6.661494e-25
9.662500e+01 5.919285e-25 5.381738e-25 5.944106e-25 6.287231e-25
9.665625e+01 5.517714e-25 5.569723e-25 5.748115e-25 6.019846e-25
9.668750e+01 5.408813e-25 5.225605e-25 6.038840e-25 5.923993e-25
9.671875e+01 5.429534e-25 5.171969e-25 6.093195e-25 5.904766e-25
9.675000e+01 5.466010e-25 4.969544e-25 6.448609e-25 5.827233e-25
9.678125e+01 5.291187e-25 4.961124e-25 6.665593e-25 5.917163e-25
9.681250e+01 5.403262e-25 4.958553e-25 7.020877e-25 6.082290e-25
9.684375e+01 5.697102e-25 4.781203e-25 7.507894e-25 6.268042e-25
9.687500e+01 5.907367e-25 4.584183e-25 7.998266e-25 6.487738e-25
9.690625e+01 6.259105e-25 4.625390e-25 7.800570e-25 6.604105e-25
9.693750e+01 6.295878e-25 4.564949e-25 7.371061e-25 6.393690e-25
9.696875e+01 6.372708e-25 4.552760e-25 7.403720e-25 6.205478e-25
9.700000e+01 6.496857e-25 4.565561e-25 7.080399e-25 6.320452e-25
9.703125e+01 6.581655e-25 4.627787e-25 6.784797e-25 6.692244e-25
9.706250e+01 6.866656e-25 4.513670e-25 6.751710e-25 6.570044e-25
9.709375e+01 7.030261e-25 4.626161e-25 6.960905e-25 6.442090e-25
9.712500e+01 7.052459e-25 4.574499e-25 6.949106e-25 6.295189e-25
9.715625e+01 7.204258e-25 4.450470e-25 7.090813e-25 6.251311e-25
9.718750e+01 6.830331e-25 4.753200e-25 7.493840e-25 6.909591e-25
9.721875e+01 7.138138e-25 4.703674e-25 7.105536e-25 6.835081e-25
9.725000e+01 7.074111e-25 4.585109e-25 6.968301e-25 6.402813e-25
9.728125e+01 7.157525e-25 4.496087e-25 7.165193e-25 6.475214e-25
9.731250e+01 7.326429e-25 4.566354e-25 7.282639e-25 6.296578e-25
9.734375e+01 7.030278e-25 4.570609e-25 7.437930e-25 6.288562e-25
9.737500e+01 6.872211e-25 4.498125e-25 7.399896e-25 6.440517e-25
9.740625e+01 7.333585e-25 4.367072e-25 7.411019e-25 6.508715e-25
9.743750e+01 7.111025e-25 4.411992e-25 7.225381e-25 6.172103e-25
9.746875e+01 7.040016e-25 4.461368e-25 7.090507e-25 6.193966e-25
9.750000e+01 7.036760e-25 4.629815e-25 6.923425e-25 6.220826e-25
9.753125e+01 7.163674e-25 4.379753e-25 6.831788e-25 6.287369e-25
9.756250e+01 7.277625e-25 4.397676e-25 6.623983e-25 6.141597e-25
9.759375e+01 7.431466e-25 4.379597e-25 6.848542e-25 6.416373e-25
9.762500e+01 7.547544e-25 4.355705e-25 6.973876e-25 6.458797e-25
9.765625e+01 7.167021e-25 4.569666e-25 7.036161e-25 6.584945e-25
9.768750e+01 7.235216e-25 4.504482e-25 7.176964e-25 6.717372e-25
9.771875e+01 7.471422e-25 4.598867e-25 7.178471e-25 7.049401e-25
9.775000e+01 7.343139e-25 4.577347e-25 7.063267e-25 7.252128e-25
9.778125e+01 7.176377e-25 4.597204e-25 7.140226e-25 6.783662e-25
9.781250e+01 7.008486e-25 4.696565e-25 7.267543e-25 6.655664e-25
9.784375e+01 7.043793e-25 4.779661e-25 6.737367e-25 6.475348e-25
9.787500e+01 7.317271e-25 4.802335e-25 6.952262e-25 6.331000e-25
9.790625e+01 7.170503e-25 4.825344e-25 7.094283e-25 6.331400e-25
9.793750e+01 7.105219e-25 4.761113e-25 7.067190e-25 6.130638e-25
9.796875e+01 7.108206e-25 4.666415e-25 7.186705e-25 6.175863e-25
9.800000e+01 6.683276e-25 4.920004e-25 6.996750e-25 6.075673e-25
9.803125e+01 6.493772e-25 5.030177e-25 7.217896e-25 6.125088e-25
9.806250e+01 6.341422e-25 5.199047e-25 7.111933e-25 6.063870e-25
9.809375e+01 6.081934e-25 5.335439e-25 7.136790e-25 6.039328e-25
9.812500e+01 6.397179e-25 5.189524e-25 7.228522e-25 6.043067e-25
1.005000e+02 5.148768e-25 5.326594e-25 5.913005e-25 4.809827e-25
1.005312e+02 5.153208e-25 5.054206e-25 6.195287e-25 4.836510e-25
1.005625e+02 5.113687e-25 4.849524e-25 6.299677e-25 4.827848e-25
1.005938e+02 5.306009e-25 4.802146e-25 6.480531e-25 5.142341e-25
1.006250e+02 5.268453e-25 4.884858e-25 6.264701e-25 5.134942e-25
1.006562e+02 5.238812e-25 4.784594e-25 5.998523e-25 5.340468e-25
1.006875e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.007188e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.007500e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.007812e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.008125e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.008438e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.008750e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.009062e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.009375e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.009688e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.010000e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.010312e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.010625e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.010938e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.011250e+02 5.211125e-25 4.753922e-25 5.927802e-25 5.455286e-25
1.011562e+02 5.191343e-25 4.757565e-25 5.634465e-25 5.525042e-25
1.011875e+02 5.168087e-25 4.633657e-25 5.451659e-25 5.396621e-25
1.012188e+02 5.168087e-25 4.633657e-25 5.451659e-25 5.396621e-25
1.012500e+02 5.154316e-25 4.596698e-25 5.289265e-25 5.430517e-25
1.012812e+02 5.111835e-25 4.673141e-25 5.301504e-25 5.337825e-25
1.013125e+02 5.035905e-25 4.766984e-25 5.406563e-25 5.357376e-25
1.013438e+02 4.903248e-25 4.772920e-25 5.336827e-25 5.468401e-25
1.013750e+02 4.972298e-25 4.884620e-25 5.105673e-25 5.615793e-25
1.014062e+02 5.256431e-25 4.871389e-25 5.067717e-25 5.843778e-25
1.014375e+02 5.247995e-25 4.921779e-25 4.999740e-25 6.083255e-25
1.014688e+02 5.463271e-25 4.838388e-25 4.774449e-25 6.255904e-25
1.023125e+02 4.619115e-25 5.416693e-25 3.809477e-25 5.117804e-25
1.023438e+02 4.532959e-25 5.463175e-25 3.815715e-25 4.972946e-25
1.023750e+02 4.560016e-25 5.484237e-25 3.766543e-25 4.878286e-25
1.024062e+02 4.456482e-25 5.756455e-25 3.751072e-25 4.706555e-25
1.024375e+02 4.492922e-25 5.776749e-25 3.743962e-25 4.725269e-25
1.024688e+02 4.421881e-25 5.893676e-25 3.762384e-25 4.718983e-25
1.025000e+02 4.274362e-25 5.887554e-25 3.700378e-25 4.678051e-25
1.025312e+02 4.207010e-25 5.881683e-25 3.895652e-25 4.800108e-25
1.025625e+02 4.148157e-25 5.877339e-25 3.959960e-25 4.969209e-25
1.025938e+02 4.118864e-25 5.926497e-25 3.937621e-25 5.326776e-25
1.026250e+02 4.182945e-25 6.073937e-25 4.004834e-25 5.210289e-25
1.026562e+02 4.231537e-25 6.354111e-25 4.108287e-25 5.267772e-25
1.026875e+02 4.185931e-25 6.303287e-25 4.113454e-25 5.297779e-25
1.027188e+02 4.294113e-25 6.052344e-25 4.116286e-25 5.429813e-25
1.027500e+02 4.349061e-25 6.239598e-25 4.155809e-25 5.275277e-25
1.027812e+02 4.222147e-25 6.202021e-25 4.205458e-25 5.070899e-25
1.028125e+02 4.192297e-25 6.170181e-25 4.157352e-25 4.970380e-25
1.028438e+02 4.140239e-25 6.047840e-25 4.231434e-25 4.968625e-25
1.028750e+02 4.222291e-25 5.896175e-25 4.077120e-25 5.091166e-25
1.029062e+02 4.171036e-25 5.722508e-25 4.096706e-25 5.033632e-25
1.029375e+02 4.174967e-25 5.552862e-25 4.151012e-25 5.110803e-25
1.029688e+02 4.342777e-25 5.386409e-25 4.203063e-25 5.167049e-25
1.030000e+02 4.408080e-25 5.362958e-25 4.120286e-25 5.105957e-25
1.030312e+02 4.448458e-25 5.462115e-25 4.064333e-25 5.091940e-25
1.030625e+02 4.576862e-25 5.150627e-25 4.064159e-25 5.135502e-25
1.030938e+02 4.627892e-25 5.036652e-25 4.025645e-25 5.216984e-25
1.031250e+02 4.598714e-25 5.237054e-25 3.968112e-25 5.058959e-25
1.031562e+02 4.994248e-25 5.106619e-25 4.054530e-25 5.175003e-25
1.031875e+02 5.359977e-25 4.795851e-25 4.024294e-25 5.266490e-25
1.032188e+02 5.770669e-25 4.708974e-25 3.979866e-25 5.311078e-25
1.032500e+02 5.908019e-25 4.615518e-25 4.201696e-25 5.497701e-25
1.032812e+02 6.200304e-25 4.568213e-25 4.196976e-25 5.434799e-25
1.033125e+02 6.192839e-25 4.648005e-25 4.341195e-25 5.617894e-25
1.033438e+02 5.884242e-25 4.617475e-25 4.231468e-25 5.226128e-25
1.033750e+02 5.782116e-25 4.718431e-25 4.324848e-25 5.396052e-25
1.034062e+02 5.747909e-25 4.921271e-25 4.284328e-25 5.493724e-25
1.034375e+02 5.619986e-25 5.030376e-25 4.380504e-25 5.543601e-25
1.034688e+02 5.864178e-25 4.909190e-25 4.427173e-25 5.900978e-25
1.035000e+02 5.698290e-25 5.037893e-25 4.767067e-25 5.969791e-25
1.035312e+02 5.864938e-25 4.994873e-25 4.740752e-25 5.909317e-25
1.035625e+02 5.857814e-25 5.001792e-25 4.857297e-25 5.842281e-25
1.035938e+02 5.586776e-25 5.214867e-25 4.797208e-25 5.664974e-25
1.036250e+02 5.601276e-25 5.154464e-25 4.719659e-25 5.815349e-25
1.036562e+02 5.509161e-25 5.262511e-25 4.793073e-25 5.514104e-25
1.036875e+02 5.492897e-25 5.123112e-25 5.119254e-25 5.255336e-25
1.037188e+02 5.764165e-25 4.816253e-25 5.187085e-25 5.301152e-25
1.037500e+02 5.800774e-25 4.676069e-25 5.174196e-25 5.077902e-25
1.037812e+02 6.220985e-25 4.589726e-25 5.158133e-25 5.203984e-25
1.038125e+02 6.185201e-25 4.665773e-25 5.236765e-25 5.226319e-25
1.038438e+02 6.116954e-25 4.680686e-25 5.285372e-25 5.674555e-25
1.038750e+02 6.444872e-25 4.428964e-25 5.411360e-25 5.986085e-25
1.039062e+02 6.406871e-25 4.407842e-25 5.243997e-25 5.834032e-25
1.039375e+02 6.754937e-25 4.284797e-25 5.219105e-25 5.757741e-25
1.039688e+02 7.110466e-25 4.267523e-25 5.445998e-25 5.901455e-25
1.040000e+02 7.098793e-25 4.270668e-25 5.224652e-25 5.716792e-25
1.040312e+02 7.468774e-25 4.214614e-25 5.049796e-25 5.373035e-25
1.040625e+02 7.797895e-25 4.014176e-25 4.926635e-25 4.951541e-25
1.040938e+02 7.804480e-25 3.889857e-25 5.067958e-25 4.808567e-25
1.041250e+02 7.894220e-25 3.757670e-25 5.392461e-25 4.986014e-25
1.041562e+02 7.896620e-25 3.740997e-25 5.324872e-25 4.943987e-25
1.041875e+02 7.849162e-25 3.744308e-25 5.271392e-25 4.743800e-25
1.042188e+02 7.926692e-25 3.673956e-25 5.479503e-25 5.025603e-25
1.042500e+02 8.352171e-25 3.587364e-25 5.337684e-25 5.245962e-25
1.042812e+02 8.097528e-25 3.652170e-25 5.333739e-25 5.236106e-25
1.043125e+02 8.345761e-25 3.637306e-25 5.198548e-25 5.077815e-25
1.043438e+02 8.054010e-25 3.633170e-25 5.359577e-25 4.743488e-25
1.043750e+02 8.148864e-25 3.669363e-25 5.400425e-25 4.660277e-25
1.044062e+02 8.176588e-25 3.750191e-25 5.217521e-25 4.656702e-25
1.044375e+02 7.818075e-25 3.848417e-25 5.102965e-25 4.493288e-25
1.044688e+02 7.692726e-25 3.878557e-25 5.111555e-25 4.428420e-25
1.045000e+02 7.631849e-25 3.784665e-25 5.368482e-25 4.448146e-25
1.045312e+02 7.404703e-25 3.950323e-25 5.406955e-25 4.399830e-25
1.045625e+02 7.183605e-25 4.100107e-25 5.356642e-25 4.401149e-25
1.045938e+02 7.025188e-25 4.116110e-25 5.394774e-25 4.641315e-25
1.046250e+02 6.841040e-25 4.268832e-25 5.527595e-25 4.598097e-25
1.046562e+02 6.286656e-25 4.679285e-25 5.487783e-25 4.860666e-25
1.046875e+02 5.617044e-25 4.915755e-25 5.465819e-25 5.013523e-25
1.047188e+02 5.732581e-25 5.049257e-25 5.330002e-25 5.031164e-25
1.047500e+02 5.631991e-25 5.215229e-25 5.391485e-25 5.022915e-25
1.047812e+02 5.882104e-25 5.158340e-25 5.163747e-25 5.136726e-25
1.048125e+02 5.919427e-25 5.297632e-25 5.423565e-25 5.392748e-25
1.048438e+02 5.924240e-25 5.173722e-25 5.863219e-25 5.250064e-25
1.048750e+02 5.674268e-25 5.252929e-25 6.156356e-25 5.053764e-25
1.049062e+02 5.635086e-25 5.104177e-25 6.391061e-25 4.905856e-25
1.049375e+02 5.455871e-25 5.106556e-25 6.778552e-25 4.747130e-25
1.049688e+02 5.653361e-25 4.816692e-25 6.449197e-25 4.714444e-25
1.050000e+02 5.606801e-25 4.765645e-25 6.653952e-25 4.678122e-25
1.050312e+02 5.619269e-25 5.083526e-25 6.190594e-25 4.697741e-25
1.050625e+02 5.559236e-25 5.266922e-25 5.570534e-25 4.658349e-25
1.050938e+02 5.429878e-25 5.189801e-25 5.578569e-25 4.519807e-25
1.051250e+02 5.528856e-25 5.141593e-25 5.546880e-25 4.481935e-25
1.051562e+02 5.836673e-25 5.095417e-25 5.284370e-25 4.552899e-25
1.051875e+02 5.803087e-25 5.267291e-25 5.456630e-25 4.805772e-25
1.052188e+02 5.770766e-25 5.359405e-25 5.321512e-25 5.139832e-25
1.052500e+02 5.236976e-25 5.693711e-25 5.164665e-25 5.071110e-25
1.052812e+02 5.124361e-25 5.757751e-25 5.379669e-25 5.225912e-25
1.053125e+02 5.207776e-25 5.777598e-25 5.614693e-25 4.992467e-25
1.053438e+02 5.186174e-25 5.932417e-25 5.581341e-25 4.896462e-25
1.053750e+02 5.153981e-25 6.007364e-25 5.746006e-25 5.096131e-25
1.054062e+02 5.035264e-25 6.062828e-25 5.842111e-25 5.210342e-25
1.054375e+02 4.837629e-25 6.070333e-25 5.988910e-25 5.121355e-25
1.054688e+02 4.731189e-25 6.393883e-25 5.807456e-25 5.331165e-25
1.055000e+02 4.444945e-25 6.622336e-25 5.866574e-25 5.500420e-25
1.055312e+02 4.490957e-25 6.656143e-25 6.236967e-25 5.622466e-25
1.055625e+02 4.464134e-25 7.151911e-25 6.349012e-25 6.104884e-25
1.055938e+02 4.321200e-25 7.424291e-25 6.005861e-25 5.878466e-25
1.056250e+02 4.216655e-25 7.744082e-25 6.394359e-25 5.810169e-25
1.056562e+02 4.213158e-25 8.165416e-25 6.554515e-25 6.329377e-25
1.056875e+02 4.067440e-25 8.364343e-25 5.995696e-25 5.888458e-25
1.057188e+02 3.929764e-25 8.588929e-25 5.803652e-25 5.854182e-25
1.057500e+02 3.889135e-25 8.556966e-25 5.851316e-25 5.769600e-25
1.057812e+02 3.926463e-25 8.618999e-25 5.836321e-25 6.003104e-25
1.058125e+02 4.187111e-25 8.620071e-25 6.041695e-25 6.197001e-25
1.058438e+02 4.179652e-25 8.787965e-25 5.802760e-25 6.322278e-25
1.058750e+02 4.040692e-25 8.826835e-25 5.845219e-25 6.068444e-25
1.059062e+02 4.196858e-25 8.241650e-25 5.726067e-25 6.433139e-25
1.059375e+02 4.304424e-25 7.990629e-25 6.157104e-25 6.588203e-25
1.059688e+02 4.432339e-25 7.967504e-25 5.819568e-25 6.666850e-25
1.060000e+02 4.362033e-25 8.024200e-25 5.911349e-25 6.894875e-25
1.060312e+02 4.499877e-25 7.930020e-25 6.099825e-25 6.485817e-25
1.060625e+02 4.639939e-25 7.597641e-25 6.358660e-25 6.572713e-25
1.060938e+02 4.692621e-25 7.183272e-25 6.210031e-25 6.320709e-25
1.061250e+02 4.782113e-25 6.983445e-25 6.168332e-25 6.198148e-25
1.061562e+02 4.839640e-25 6.739043e-25 6.199021e-25 6.112652e-25
1.061875e+02 4.822937e-25 6.409290e-25 6.164393e-25 5.886668e-25
1.062188e+02 4.769980e-25 6.729075e-25 6.364230e-25 5.893319e-25
1.062500e+02 4.560365e-25 7.162175e-25 6.560071e-25 5.684126e-25
1.062812e+02 4.606315e-25 6.900599e-25 6.436773e-25 5.750795e-25
1.063125e+02 4.664304e-25 7.117913e-25 6.081020e-25 5.944043e-25
1.063438e+02 4.647939e-25 7.024783e-25 6.194807e-25 5.953422e-25
1.063750e+02 4.659122e-25 7.224968e-25 5.724429e-25 6.081206e-25
1.064062e+02 4.733400e-25 7.399581e-25 5.465457e-25 6.254359e-25
1.064375e+02 4.647671e-25 7.532609e-25 5.701647e-25 6.260882e-25
1.064688e+02 4.501932e-25 7.910771e-25 5.636377e-25 6.429556e-25
1.065000e+02 4.513299e-25 7.360354e-25 5.912180e-25 6.414660e-25
1.065312e+02 4.691081e-25 6.908658e-25 6.685339e-25 6.418649e-25
1.065625e+02 4.829265e-25 7.261979e-25 6.938466e-25 6.441496e-25
1.065938e+02 4.970150e-25 7.302143e-25 7.147285e-25 6.779098e-25
1.066250e+02 4.735681e-25 7.324802e-25 7.285056e-25 6.846646e-25
1.066562e+02 4.685999e-25 7.023125e-25 7.396711e-25 6.942428e-25
1.066875e+02 4.650009e-25 7.077828e-25 7.370780e-25 6.624239e-25
1.067188e+02 4.686964e-25 7.132863e-25 7.310614e-25 6.852746e-25
1.067500e+02 5.044260e-25 6.931852e-25 6.833623e-25 6.978704e-25
1.067812e+02 4.738394e-25 7.305457e-25 6.496132e-25 6.941707e-25
1.068125e+02 4.457641e-25 7.629280e-25 6.616819e-25 6.902091e-25
1.068438e+02 4.438194e-25 7.712334e-25 6.547949e-25 6.649394e-25
1.068750e+02 4.377081e-25 7.789513e-25 6.641744e-25 6.475642e-25
1.069062e+02 4.598192e-25 7.362304e-25 6.150744e-25 6.240723e-25
1.069375e+02 4.697972e-25 7.046732e-25 6.157556e-25 5.734164e-25
1.069688e+02 4.963859e-25 6.978943e-25 6.281987e-25 5.638094e-25
1.070000e+02 4.597149e-25 7.650364e-25 5.970635e-25 5.442369e-25
1.070312e+02 4.517658e-25 7.342603e-25 5.976625e-25 5.528088e-25
1.070625e+02 4.506886e-25 7.490626e-25 5.860113e-25 5.429369e-25
1.070938e+02 4.603845e-25 7.478631e-25 5.693043e-25 5.570536e-25
1.071250e+02 4.402700e-25 7.356227e-25 5.522912e-25 5.143981e-25
1.071562e+02 4.600968e-25 7.014950e-25 5.996498e-25 5.304310e-25
1.071875e+02 4.794970e-25 6.874566e-25 6.036984e-25 5.335392e-25
1.072188e+02 5.081012e-25 6.843998e-25 5.858709e-25 5.100931e-25
1.072500e+02 4.936238e-25 6.722744e-25 6.088123e-25 4.977611e-25
1.072812e+02 4.575064e-25 7.119644e-25 5.733969e-25 5.221014e-25
1.073125e+02 4.671219e-25 6.846632e-25 5.989813e-25 5.265273e-25
1.073438e+02 4.931385e-25 6.748371e-25 6.015944e-25 5.377187e-25
1.073750e+02 4.633198e-25 7.377391e-25 6.232090e-25 5.219218e-25
1.074062e+02 4.570694e-25 7.502172e-25 6.109763e-25 5.163452e-25
1.074375e+02 4.421762e-25 7.488340e-25 5.891248e-25 5.167152e-25
1.074688e+02 4.375340e-25 7.595843e-25 5.759451e-25 4.855488e-25
1.075000e+02 4.214425e-25 7.530440e-25 5.983198e-25 5.214172e-25
1.075312e+02 4.273447e-25 7.617590e-25 5.726521e-25 5.137935e-25
1.075625e+02 4.257595e-25 7.676246e-25 5.670805e-25 5.438076e-25
1.075938e+02 4.385578e-25 7.745796e-25 5.983279e-25 5.440319e-25
1.076250e+02 4.465693e-25 7.904716e-25 6.155628e-25 5.257990e-25
1.076562e+02 4.499851e-25 7.889033e-25 6.264344e-25 5.486915e-25
1.076875e+02 4.626913e-25 7.334554e-25 6.189466e-25 5.581043e-25
1.077188e+02 4.742312e-25 7.298843e-25 5.995855e-25 5.545319e-25
1.077500e+02 4.703010e-25 7.651338e-25 6.157281e-25 5.422903e-25
1.077812e+02 4.810834e-25 7.585350e-25 6.286032e-25 5.204354e-25
1.078125e+02 4.931258e-25 7.540142e-25 6.202271e-25 5.385253e-25
1.078438e+02 5.063902e-25 7.336592e-25 6.730098e-25 5.417129e-25
1.078750e+02 5.121524e-25 7.057491e-25 6.899961e-25 5.167424e-25
1.079062e+02 5.356311e-25 6.943394e-25 6.804413e-25 5.101704e-25
1.079375e+02 5.428015e-25 6.522154e-25 6.687044e-25 5.113546e-25
1.079688e+02 5.397524e-25 6.709199e-25 6.818139e-25 5.101248e-25
1.080000e+02 5.479442e-25 7.171735e-25 6.433240e-25 5.355946e-25
1.080312e+02 5.640531e-25 6.930738e-25 6.277607e-25 5.478419e-25
1.080625e+02 5.418622e-25 6.693693e-25 6.315886e-25 5.426314e-25
1.080938e+02 4.997344e-25 6.795709e-25 6.270463e-25 5.271046e-25
1.081250e+02 5.033413e-25 6.863625e-25 6.133880e-25 5.025407e-25
1.081562e+02 5.176170e-25 6.669882e-25 6.270680e-25 5.017010e-25
1.081875e+02 5.456309e-25 6.038395e-25 6.883841e-25 4.912296e-25
1.082188e+02 5.466054e-25 5.825325e-25 6.975436e-25 4.704834e-25
1.082500e+02 5.588238e-25 5.552574e-25 7.072958e-25 4.588753e-25
1.082812e+02 5.873129e-25 5.295145e-25 6.815396e-25 4.589490e-25
1.083125e+02 5.860475e-25 5.257094e-25 6.744642e-25 4.663601e-25
1.083438e+02 5.977853e-25 5.294212e-25 6.669953e-25 4.679305e-25
1.083750e+02 5.689642e-25 5.665090e-25 6.933874e-25 4.926446e-25
1.084062e+02 5.812316e-25 5.645202e-25 6.901374e-25 5.336252e-25
1.084375e+02 5.712479e-25 5.801037e-25 6.888182e-25 5.436351e-25
1.084688e+02 5.998536e-25 5.561477e-25 7.292101e-25 5.794469e-25
1.085000e+02 5.674157e-25 5.540946e-25 7.300319e-25 5.358556e-25
1.085312e+02 5.672482e-25 5.577658e-25 7.379344e-25 5.316343e-25
1.085625e+02 5.626492e-25 5.628857e-25 6.986122e-25 5.370154e-25
1.085938e+02 5.773294e-25 5.873417e-25 7.121909e-25 5.781537e-25
1.086250e+02 5.571075e-25 6.203215e-25 6.640567e-25 5.839985e-25
1.086562e+02 5.559786e-25 6.399476e-25 6.751712e-25 5.924145e-25
1.086875e+02 5.478614e-25 6.168507e-25 6.823634e-25 6.369404e-25
1.087188e+02 5.381596e-25 6.450534e-25 6.800469e-25 6.630848e-25
1.087500e+02 5.253430e-25 6.129798e-25 6.782931e-25 6.577770e-25
1.087812e+02 5.220952e-25 6.472248e-25 6.767762e-25 6.685789e-25
1.088125e+02 4.827708e-25 6.452938e-25 6.674094e-25 6.795237e-25
1.088438e+02 4.729964e-25 6.480910e-25 6.763017e-25 7.182941e-25
1.088750e+02 4.769607e-25 6.096911e-25 6.709247e-25 7.159732e-25
1.089062e+02 4.849037e-25 6.480394e-25 7.006020e-25 7.147519e-25
1.089375e+02 5.242043e-25 6.361366e-25 6.891708e-25 7.727898e-25
1.089688e+02 5.241665e-25 6.336457e-25 6.588284e-25 7.325937e-25
1.090000e+02 5.016660e-25 6.315295e-25 6.666166e-25 7.199272e-25
1.090312e+02 5.168240e-25 6.173155e-25 6.775351e-25 6.972004e-25
1.090625e+02 5.155576e-25 6.110877e-25 6.609437e-25 6.656689e-25
1.090938e+02 5.286944e-25 6.030651e-25 6.497926e-25 6.446788e-25
1.091250e+02 5.432096e-25 5.810772e-25 6.430516e-25 6.207340e-25
1.091562e+02 5.366212e-25 5.809976e-25 6.256227e-25 6.042260e-25
1.091875e+02 5.109740e-25 5.806523e-25 6.485819e-25 6.052249e-25
1.092188e+02 5.278136e-25 5.429848e-25 6.321647e-25 6.064624e-25
1.092500e+02 5.314564e-25 5.131458e-25 6.065826e-25 6.134093e-25
1.092812e+02 5.279592e-25 5.114216e-25 5.541895e-25 6.026618e-25
1.093125e+02 5.146894e-25 5.095525e-25 5.355869e-25 6.112006e-25
1.093438e+02 5.044306e-25 5.211335e-25 5.271597e-25 6.174472e-25
1.093750e+02 5.099308e-25 5.294791e-25 5.417301e-25 6.119566e-25
1.094062e+02 5.126237e-25 5.427059e-25 5.254216e-25 6.079606e-25
1.094375e+02 5.423264e-25 5.211358e-25 5.083723e-25 6.229624e-25
1.094688e+02 5.391784e-25 5.082594e-25 5.206876e-25 5.777411e-25
1.095000e+02 5.085937e-25 5.361452e-25 5.205469e-25 5.945031e-25
1.095312e+02 5.116191e-25 5.454868e-25 5.145112e-25 6.157418e-25
1.095625e+02 5.537557e-25 5.248082e-25 5.159377e-25 6.238979e-25
1.095938e+02 5.664176e-25 5.158918e-25 5.220482e-25 6.398514e-25
1.096250e+02 5.497445e-25 5.282026e-25 5.351241e-25 6.265369e-25
1.096562e+02 5.505792e-25 5.375466e-25 5.016839e-25 6.286666e-25
1.096875e+02 5.388025e-25 5.278264e-25 4.854510e-25 6.286373e-25
1.097188e+02 5.758382e-25 5.219216e-25 4.630503e-25 6.659562e-25
1.097500e+02 5.772161e-25 5.222389e-25 4.715919e-25 6.782292e-25
1.097812e+02 5.770800e-25 5.293730e-25 4.610418e-25 6.942269e-25
1.098125e+02 5.792328e-25 5.374379e-25 4.652128e-25 7.327311e-25
1.098438e+02 6.189664e-25 5.174687e-25 4.544164e-25 7.269845e-25
1.098750e+02 6.181197e-25 5.210738e-25 4.378666e-25 7.114750e-25
1.099062e+02 6.174160e-25 4.909291e-25 4.399542e-25 7.000143e-25
1.099375e+02 6.271683e-25 4.798632e-25 4.491927e-25 6.487145e-25
1.099688e+02 6.650709e-25 4.745777e-25 4.302079e-25 6.443005e-25
1.100000e+02 6.551890e-25 4.716835e-25 4.086039e-25 6.312153e-25
1.100312e+02 6.595287e-25 4.505976e-25 4.221478e-25 6.090950e-25
1.100625e+02 6.422062e-25 4.434289e-25 4.129755e-25 5.824292e-25
1.100938e+02 6.632611e-25 4.274518e-25 4.225518e-25 5.951857e-25
1.101250e+02 6.372383e-25 4.337899e-25 4.350755e-25 5.759212e-25
1.101562e+02 6.576815e-25 4.132371e-25 4.650004e-25 5.718608e-25
1.101875e+02 6.556592e-25 4.212725e-25 4.464012e-25 5.572676e-25
1.102188e+02 6.744111e-25 4.312161e-25 4.672322e-25 5.414026e-25
1.102500e+02 6.597290e-25 4.306796e-25 4.478330e-25 5.566724e-25
1.102812e+02 7.185869e-25 4.318967e-25 4.388249e-25 5.707290e-25
1.103125e+02 7.543590e-25 4.298311e-25 4.258359e-25 5.729395e-25
1.103438e+02 7.327434e-25 4.594538e-25 4.124736e-25 5.745250e-25
1.103750e+02 7.385592e-25 4.393761e-25 4.243787e-25 5.840213e-25
1.104062e+02 7.068445e-25 4.360075e-25 4.326336e-25 5.545644e-25
1.104375e+02 7.407532e-25 4.271351e-25 4.467415e-25 5.810877e-25
1.104688e+02 7.339352e-25 4.568167e-25 4.518583e-25 5.921092e-25
1.105000e+02 7.124068e-25 4.822641e-25 4.493322e-25 6.311220e-25
1.105312e+02 7.155325e-25 4.612264e-25 4.334923e-25 6.513497e-25
1.105625e+02 7.110175e-25 4.631049e-25 4.204534e-25 7.160928e-25
1.105938e+02 6.665024e-25 4.884015e-25 4.000677e-25 7.165707e-25
1.106250e+02 6.616902e-25 4.967007e-25 3.985745e-25 7.229524e-25
1.106562e+02 6.907614e-25 4.786419e-25 3.908027e-25 7.326320e-25
1.106875e+02 7.175522e-25 4.679436e-25 3.862704e-25 7.453976e-25
1.107188e+02 7.248669e-25 4.697231e-25 4.106244e-25 7.737008e-25
1.107500e+02 7.347158e-25 4.776681e-25 4.301364e-25 7.751474e-25
1.107812e+02 7.203642e-25 4.846421e-25 4.263033e-25 7.872071e-25
1.108125e+02 7.014411e-25 5.070426e-25 4.313631e-25 7.948628e-25
1.108438e+02 6.647263e-25 5.111185e-25 4.330015e-25 8.192926e-25
1.108750e+02 6.762730e-25 5.033106e-25 4.593091e-25 8.113977e-25
1.109062e+02 6.406866e-25 5.310953e-25 4.869575e-25 8.086108e-25
1.109375e+02 6.379749e-25 5.233181e-25 4.782913e-25 7.966428e-25
1.109688e+02 6.577400e-25 4.984696e-25 4.847974e-25 7.961807e-25
1.110000e+02 6.640784e-25 4.962815e-25 4.830756e-25 8.049119e-25
1.110312e+02 6.500800e-25 5.361529e-25 4.832924e-25 8.387494e-25
1.110625e+02 6.449523e-25 5.587177e-25 4.960088e-25 8.346373e-25
1.110938e+02 6.759974e-25 5.501251e-25 4.873448e-25 8.447496e-25
1.111250e+02 6.689106e-25 5.426056e-25 4.728128e-25 8.087240e-25
1.111562e+02 6.844368e-25 5.067192e-25 5.143265e-25 8.027769e-25
1.111875e+02 6.921467e-25 4.900844e-25 5.300771e-25 7.368281e-25
1.112188e+02 6.767294e-25 4.980832e-25 5.103744e-25 7.133673e-25
1.112500e+02 6.784243e-25 4.743976e-25 5.556750e-25 6.839282e-25
1.112812e+02 6.555948e-25 4.738639e-25 5.546170e-25 6.414970e-25
1.113125e+02 6.068152e-25 4.812219e-25 5.525965e-25 6.551589e-25
1.113438e+02 5.916272e-25 4.864281e-25 5.719340e-25 6.609348e-25
1.113750e+02 5.846933e-25 5.024114e-25 5.507304e-25 6.768004e-25
1.114062e+02 5.574617e-25 5.186310e-25 5.282158e-25 6.951860e-25
1.114375e+02 5.552430e-25 5.122448e-25 5.491205e-25 7.053516e-25
1.114688e+02 5.634450e-25 4.973878e-25 5.749753e-25 7.370127e-25
1.115000e+02 6.002242e-25 4.815302e-25 5.735279e-25 7.483067e-25
1.115312e+02 6.150566e-25 4.533285e-25 5.827319e-25 7.393742e-25
1.115625e+02 6.175886e-25 4.548720e-25 5.898410e-25 7.365288e-25
1.115938e+02 6.365636e-25 4.488608e-25 5.943158e-25 7.587469e-25
1.116250e+02 6.191780e-25 4.909584e-25 5.567078e-25 7.838666e-25
1.116562e+02 6.138816e-25 4.787579e-25 5.725826e-25 7.815331e-25
1.116875e+02 6.274376e-25 4.753679e-25 5.918529e-25 7.812072e-25
1.117188e+02 6.126903e-25 4.713888e-25 6.020790e-25 7.461925e-25
1.117500e+02 6.083260e-25 4.737053e-25 6.312028e-25 7.379677e-25
1.117812e+02 6.079865e-25 4.858631e-25 6.002469e-25 7.006146e-25
1.118125e+02 5.988406e-25 4.891169e-25 6.121157e-25 7.029510e-25
1.118438e+02 5.713135e-25 4.921749e-25 6.288993e-25 6.693841e-25
1.118750e+02 5.879645e-25 4.719947e-25 6.397687e-25 6.809991e-25
1.119062e+02 5.882927e-25 4.842166e-25 6.116455e-25 6.857643e-25
1.119375e+02 6.157694e-25 4.807021e-25 5.981031e-25 7.111131e-25
1.119688e+02 5.779333e-25 4.675216e-25 6.041947e-25 6.944201e-25
1.120000e+02 5.681102e-25 4.737733e-25 6.068344e-25 6.812461e-25
1.120312e+02 5.457012e-25 4.731727e-25 6.624376e-25 6.810873e-25
1.120625e+02 5.540859e-25 4.865039e-25 6.882944e-25 6.891778e-25
1.120938e+02 5.541080e-25 4.969445e-25 6.786191e-25 6.957977e-25
1.121250e+02 5.391349e-25 4.941161e-25 6.572649e-25 6.805613e-25
1.121562e+02 4.664011e-25 5.609480e-25 6.059427e-25 6.584083e-25
1.121875e+02 4.511191e-25 5.829964e-25 5.640331e-25 6.094599e-25
1.122188e+02 4.378088e-25 6.069376e-25 5.572641e-25 6.034466e-25
1.122500e+02 4.402334e-25 6.180315e-25 5.545664e-25 5.887983e-25
1.122812e+02 4.418917e-25 5.894890e-25 5.449028e-25 5.876135e-25
1.123125e+02 4.531513e-25 5.912122e-25 5.049441e-25 5.993150e-25
1.123438e+02 4.464860e-25 5.986658e-25 4.973113e-25 6.073478e-25
1.123750e+02 4.466463e-25 5.896172e-25 4.713293e-25 5.792752e-25
1.124062e+02 4.513913e-25 5.914280e-25 4.698495e-25 5.841428e-25
1.124375e+02 4.292167e-25 6.100490e-25 4.734922e-25 5.514096e-25
1.124688e+02 4.195729e-25 6.315713e-25 4.783892e-25 5.309626e-25
1.125000e+02 4.225825e-25 5.684161e-25 4.677141e-25 4.888409e-25
1.125312e+02 4.139229e-25 5.477177e-25 4.564713e-25 4.677204e-25
1.125625e+02 4.012568e-25 5.814878e-25 4.480782e-25 4.615828e-25
1.125938e+02 4.060547e-25 5.857442e-25 4.489299e-25 4.549789e-25
1.126250e+02 3.871674e-25 6.693776e-25 4.097954e-25 4.642124e-25
1.126562e+02 3.709289e-25 6.815658e-25 4.173930e-25 4.747908e-25
1.126875e+02 3.801319e-25 6.621350e-25 4.134091e-25 4.641525e-25
1.127188e+02 3.880006e-25 6.624963e-25 4.101116e-25 4.582117e-25
1.127500e+02 3.947955e-25 6.340340e-25 4.062334e-25 4.682264e-25
1.127812e+02 4.119293e-25 6.423863e-25 4.138429e-25 4.368548e-25
1.128125e+02 4.053097e-25 6.335930e-25 4.104163e-25 4.336393e-25
1.128438e+02 4.132639e-25 6.220393e-25 4.161254e-25 4.472520e-25
1.128750e+02 4.272867e-25 6.040041e-25 4.016610e-25 4.446765e-25
1.129062e+02 4.149680e-25 6.157659e-25 3.972543e-25 4.451239e-25
1.129375e+02 4.171805e-25 6.328823e-25 4.191951e-25 4.653288e-25
1.129688e+02 4.080476e-25 6.473934e-25 4.236892e-25 4.636411e-25
1.130000e+02 4.077325e-25 6.823555e-25 4.252773e-25 4.834463e-25
1.130312e+02 3.950620e-25 7.087869e-25 4.136605e-25 4.701991e-25
1.130625e+02 3.787835e-25 7.099080e-25 4.273469e-25 4.385121e-25
1.130938e+02 3.889819e-25 6.774189e-25 4.486971e-25 4.412079e-25
1.131250e+02 3.977158e-25 6.682684e-25 4.602490e-25 4.574403e-25
1.131562e+02 3.917201e-25 6.338407e-25 4.547790e-25 4.745754e-25
1.131875e+02 4.067423e-25 6.177055e-25 4.592938e-25 4.672134e-25
1.132188e+02 3.943708e-25 6.194828e-25 4.460855e-25 4.485187e-25
1.132500e+02 3.893655e-25 5.993799e-25 4.573851e-25 4.664042e-25
1.132812e+02 3.911263e-25 5.980616e-25 4.383444e-25 4.825465e-25
1.133125e+02 3.971659e-25 5.951958e-25 4.048568e-25 4.933539e-25
1.133438e+02 3.924742e-25 6.302743e-25 3.893687e-25 5.040513e-25
1.133750e+02 3.834684e-25 6.123209e-25 3.934263e-25 4.800027e-25
1.134062e+02 3.705758e-25 5.952208e-25 3.952304e-25 4.698075e-25
1.134375e+02 3.789822e-25 6.242957e-25 3.951499e-25 4.676514e-25
1.134688e+02 3.805339e-25 6.447219e-25 3.867550e-25 4.532860e-25
1.135000e+02 3.818372e-25 6.364655e-25 3.739897e-25 4.507685e-25
1.135312e+02 3.738600e-25 6.109003e-25 3.769217e-25 4.375276e-25
1.135625e+02 3.741591e-25 6.052809e-25 3.718499e-25 4.367801e-25
1.135938e+02 3.745968e-25 6.269105e-25 3.768045e-25 4.440173e-25
1.136250e+02 4.061183e-25 5.972863e-25 4.082510e-25 4.710337e-25
1.136562e+02 4.167866e-25 5.853857e-25 4.143146e-25 4.879993e-25
1.136875e+02 4.355502e-25 5.450732e-25 4.209554e-25 4.919562e-25
1.137188e+02 4.422464e-25 5.307305e-25 4.282997e-25 4.895199e-25
1.137500e+02 4.489230e-25 5.449822e-25 4.161347e-25 4.780860e-25
1.137812e+02 4.445676e-25 5.461346e-25 4.330387e-25 4.572268e-25
1.138125e+02 4.430975e-25 5.545454e-25 4.338001e-25 4.409924e-25
1.138438e+02 4.183311e-25 5.945624e-25 4.091843e-25 4.495155e-25
1.138750e+02 4.221132e-25 5.894125e-25 4.230229e-25 4.675201e-25
1.139062e+02 4.536504e-25 5.902490e-25 4.233335e-25 4.897537e-25
1.139375e+02 4.788881e-25 5.527492e-25 4.127524e-25 4.848243e-25
1.139688e+02 4.874919e-25 5.829901e-25 4.164069e-25 5.049161e-25
1.140000e+02 4.804377e-25 5.901648e-25 4.161436e-25 5.097517e-25
1.140312e+02 5.117474e-25 5.422695e-25 4.171018e-25 5.217894e-25
1.140625e+02 5.322949e-25 5.365223e-25 4.311325e-25 5.577955e-25
1.140938e+02 5.583876e-25 4.942966e-25 4.398354e-25 5.596624e-25
1.141250e+02 5.675977e-25 4.757215e-25 4.427506e-25 5.836865e-25
1.141562e+02 5.441789e-25 5.011274e-25 4.403964e-25 6.200012e-25
1.141875e+02 5.284406e-25 5.319152e-25 4.215635e-25 6.707588e-25
1.142188e+02 5.141699e-25 5.512053e-25 4.049154e-25 6.505067e-25
1.142500e+02 4.870624e-25 5.589574e-25 4.099066e-25 6.942560e-25
1.142812e+02 4.977144e-25 5.878233e-25 4.030279e-25 7.055653e-25
1.143125e+02 4.743545e-25 6.105443e-25 4.063912e-25 6.867418e-25
1.143438e+02 4.708484e-25 6.159611e-25 4.278326e-25 7.086638e-25
1.143750e+02 5.084072e-25 5.805834e-25 4.210721e-25 6.682426e-25
1.144062e+02 5.288121e-25 5.599026e-25 4.103502e-25 6.641463e-25
1.144375e+02 5.307450e-25 5.703293e-25 4.001368e-25 6.626346e-25
1.144688e+02 5.267064e-25 5.583208e-25 4.010395e-25 6.672897e-25
1.145000e+02 5.431445e-25 5.089815e-25 4.129452e-25 6.627037e-25
1.145312e+02 5.783251e-25 5.048471e-25 3.958135e-25 7.028652e-25
1.145625e+02 5.693474e-25 5.115681e-25 3.743769e-25 7.059347e-25
1.145938e+02 5.587992e-25 5.107257e-25 3.631288e-25 6.825752e-25
1.146250e+02 5.711006e-25 5.477124e-25 3.621225e-25 6.758166e-25
1.146562e+02 5.594187e-25 5.576188e-25 3.539388e-25 7.023119e-25
1.146875e+02 5.921100e-25 5.207172e-25 3.650540e-25 6.886420e-25
1.147188e+02 5.885045e-25 5.256552e-25 3.788671e-25 6.530769e-25
1.147500e+02 5.990667e-25 5.167793e-25 3.867604e-25 6.410913e-25
1.147812e+02 5.788216e-25 5.469308e-25 3.915621e-25 6.527002e-25
1.148125e+02 5.802010e-25 5.432717e-25 3.988470e-25 6.559774e-25
1.148438e+02 5.523968e-25 5.600244e-25 4.055969e-25 6.460401e-25
1.148750e+02 5.413443e-25 5.876651e-25 4.148890e-25 6.195620e-25
1.149062e+02 5.473884e-25 5.616120e-25 4.131749e-25 5.983677e-25
1.149375e+02 5.770691e-25 5.475393e-25 4.185669e-25 6.163063e-25
1.149688e+02 5.677444e-25 5.787006e-25 4.240830e-25 5.968815e-25
1.150000e+02 5.462573e-25 6.225574e-25 4.084559e-25 6.173205e-25
1.150312e+02 5.611831e-25 6.260294e-25 4.379143e-25 6.119665e-25
1.150625e+02 5.762521e-25 6.046464e-25 4.392812e-25 6.152483e-25
1.150938e+02 5.556302e-25 6.136687e-25 4.342485e-25 5.973916e-25
1.151250e+02 5.222900e-25 6.422639e-25 4.175103e-25 6.038889e-25
1.151562e+02 4.861846e-25 6.894801e-25 4.102364e-25 5.993529e-25
1.151875e+02 4.715111e-25 6.886183e-25 4.017833e-25 6.106663e-25
1.152188e+02 4.758102e-25 6.914486e-25 4.083500e-25 6.397595e-25
1.152500e+02 4.833118e-25 6.903492e-25 4.049110e-25 7.159171e-25
1.152812e+02 4.731454e-25 6.724606e-25 4.133893e-25 7.508675e-25
1.153125e+02 4.945807e-25 6.229846e-25 4.282314e-25 7.306862e-25
1.153438e+02 4.869660e-25 6.022494e-25 4.085533e-25 7.062983e-25
1.153750e+02 4.801009e-25 5.791317e-25 4.040691e-25 6.984791e-25
1.154062e+02 4.586733e-25 6.142919e-25 4.090417e-25 7.041923e-25
1.154375e+02 4.362843e-25 6.362369e-25 4.026315e-25 7.231292e-25
1.154688e+02 4.529998e-25 6.253962e-25 4.062391e-25 7.240996e-25
1.155000e+02 4.435545e-25 6.248203e-25 4.059077e-25 6.972430e-25
1.155312e+02 4.290901e-25 6.363688e-25 4.023612e-25 6.866746e-25
1.155625e+02 4.234366e-25 6.661877e-25 4.152117e-25 7.315625e-25
1.155938e+02 4.165613e-25 7.211308e-25 4.220273e-25 7.321256e-25
1.156250e+02 4.257905e-25 6.825702e-25 4.283594e-25 7.238892e-25
1.156562e+02 4.256711e-25 6.399963e-25 4.354211e-25 6.714767e-25
1.156875e+02 4.551909e-25 6.099086e-25 4.472462e-25 6.900059e-25
1.157188e+02 4.627257e-25 6.266458e-25 4.387417e-25 6.595926e-25
1.157500e+02 4.526844e-25 6.108711e-25 4.427893e-25 6.050029e-25
1.157812e+02 4.664694e-25 6.071718e-25 4.646461e-25 6.119230e-25
1.158125e+02 4.605162e-25 6.081229e-25 4.378472e-25 5.992042e-25
1.158438e+02 4.576561e-25 6.369281e-25 4.488107e-25 6.387640e-25
1.158750e+02 4.463255e-25 6.419131e-25 4.481897e-25 6.138628e-25
1.159062e+02 4.495612e-25 6.507060e-25 4.673896e-25 6.139327e-25
1.159375e+02 4.438537e-25 6.862480e-25 4.843225e-25 5.945784e-25
1.159688e+02 4.354736e-25 7.331662e-25 4.602259e-25 5.811148e-25
1.160000e+02 4.502833e-25 7.468296e-25 4.569032e-25 5.836738e-25
1.160312e+02 4.366257e-25 7.771457e-25 4.897467e-25 5.766416e-25
1.160625e+02 4.699469e-25 7.725919e-25 4.834438e-25 6.024298e-25
1.160938e+02 4.697736e-25 7.550797e-25 4.806171e-25 5.688940e-25
1.161250e+02 4.636749e-25 7.385109e-25 4.788150e-25 5.514362e-25
1.161562e+02 4.499202e-25 7.711185e-25 4.886162e-25 5.487620e-25
1.161875e+02 4.527046e-25 7.737205e-25 4.818806e-25 5.756344e-25
1.162188e+02 4.599489e-25 7.570642e-25 4.935205e-25 5.924516e-25
1.162500e+02 4.764244e-25 7.257000e-25 4.965197e-25 5.858261e-25
1.162812e+02 4.589889e-25 7.405646e-25 5.129538e-25 5.717327e-25
1.163125e+02 4.626840e-25 7.361435e-25 5.071033e-25 5.904839e-25
1.163438e+02 5.014281e-25 6.714781e-25 4.747075e-25 6.122141e-25
1.163750e+02 4.993967e-25 6.873451e-25 4.721136e-25 6.720510e-25
1.164062e+02 4.732881e-25 6.649930e-25 4.822402e-25 7.000862e-25
1.164375e+02 4.733152e-25 6.582755e-25 4.661110e-25 6.928575e-25
1.164688e+02 5.050684e-25 6.136647e-25 4.909211e-25 6.688692e-25
1.165000e+02 5.168749e-25 5.856534e-25 4.699285e-25 6.904246e-25
1.165312e+02 4.975486e-25 5.893991e-25 4.728762e-25 6.666683e-25
1.165625e+02 5.002134e-25 5.645308e-25 4.749532e-25 6.687320e-25
1.165938e+02 5.072306e-25 5.546476e-25 4.952408e-25 6.548444e-25
1.166250e+02 5.278854e-25 5.394903e-25 5.185148e-25 6.842025e-25
1.166562e+02 5.566977e-25 5.569219e-25 5.388896e-25 6.532979e-25
1.166875e+02 5.567487e-25 5.618096e-25 5.507504e-25 6.136633e-25
1.167188e+02 5.670360e-25 5.671371e-25 5.882962e-25 5.689220e-25
1.167500e+02 5.963293e-25 5.647685e-25 5.701769e-25 5.739329e-25
1.167812e+02 6.270195e-25 5.622521e-25 5.765277e-25 5.631993e-25
1.168125e+02 6.269486e-25 5.874438e-25 6.118556e-25 5.631232e-25
1.168438e+02 6.245579e-25 5.942375e-25 6.005384e-25 5.673399e-25
1.168750e+02 6.151604e-25 5.754540e-25 6.017196e-25 5.636634e-25
1.169062e+02 6.457146e-25 5.644421e-25 6.204435e-25 5.229887e-25
1.169375e+02 6.725082e-25 5.631982e-25 6.084438e-25 5.518851e-25
1.169688e+02 6.272585e-25 5.954373e-25 6.395406e-25 5.890305e-25
1.170000e+02 6.137169e-25 6.259397e-25 6.608479e-25 5.945210e-25
1.170312e+02 5.705275e-25 6.266758e-25 6.416585e-25 5.441420e-25
1.170625e+02 5.619560e-25 6.144160e-25 6.078378e-25 5.366724e-25
1.170938e+02 5.629211e-25 6.082660e-25 6.393025e-25 5.526277e-25
1.171250e+02 5.726104e-25 5.940424e-25 6.618499e-25 5.737606e-25
1.171562e+02 5.295996e-25 6.257540e-25 6.817878e-25 5.668370e-25
1.171875e+02 5.517592e-25 5.779127e-25 6.812001e-25 6.018330e-25
1.172188e+02 5.643793e-25 5.471272e-25 6.944935e-25 6.185470e-25
1.172500e+02 5.921807e-25 5.079005e-25 6.576291e-25 5.923247e-25
1.172812e+02 5.769187e-25 5.272351e-25 6.470469e-25 6.068353e-25
1.173125e+02 5.743172e-25 5.147296e-25 6.545698e-25 6.082143e-25
1.173438e+02 6.006651e-25 5.431423e-25 6.203977e-25 5.938264e-25
1.173750e+02 6.173608e-25 5.236319e-25 6.025083e-25 5.789801e-25
1.174062e+02 6.584983e-25 5.070143e-25 5.496064e-25 5.699326e-25
1.174375e+02 6.557192e-25 4.921326e-25 5.663977e-25 5.817021e-25
1.174688e+02 6.234203e-25 4.757935e-25 5.484790e-25 6.002225e-25
1.175000e+02 6.116168e-25 4.925626e-25 5.248423e-25 5.955179e-25
1.175312e+02 5.908507e-25 5.008229e-25 5.224878e-25 5.464553e-25
1.175625e+02 5.900436e-25 5.047394e-25 5.125437e-25 5.424972e-25
1.175938e+02 5.798406e-25 5.326110e-25 5.395914e-25 5.510770e-25
1.176250e+02 5.996508e-25 5.255711e-25 5.421843e-25 5.922508e-25
1.176562e+02 6.104907e-25 5.073434e-25 5.647327e-25 5.632874e-25
1.176875e+02 6.054393e-25 5.322298e-25 5.631976e-25 5.435902e-25
1.177188e+02 6.131220e-25 5.279612e-25 5.975563e-25 5.094662e-25
1.177500e+02 6.581872e-25 5.132659e-25 5.826274e-25 5.037140e-25
1.177812e+02 6.620873e-25 5.194016e-25 6.064517e-25 4.945550e-25
1.178125e+02 6.740559e-25 5.255935e-25 6.423933e-25 4.805968e-25
1.178438e+02 7.083179e-25 5.142011e-25 6.571088e-25 4.452932e-25
1.178750e+02 7.104112e-25 5.426424e-25 6.457176e-25 4.374330e-25
1.179062e+02 7.468907e-25 5.171699e-25 6.658763e-25 4.470005e-25
1.179375e+02 7.669348e-25 5.119119e-25 6.956366e-25 4.635111e-25
1.179688e+02 7.327753e-25 5.199291e-25 7.275532e-25 4.484520e-25
1.180000e+02 7.298887e-25 5.230632e-25 7.479634e-25 4.714271e-25
1.180312e+02 7.449575e-25 5.286551e-25 7.432743e-25 4.649140e-25
1.180625e+02 7.564861e-25 5.218915e-25 7.722573e-25 4.581279e-25
1.180938e+02 7.760111e-25 5.204134e-25 7.299124e-25 4.598654e-25
1.181250e+02 7.414541e-25 5.295858e-25 7.089784e-25 4.668203e-25
1.181562e+02 6.910390e-25 5.186238e-25 7.075974e-25 4.764759e-25
1.181875e+02 6.631641e-25 5.191430e-25 6.619782e-25 4.636231e-25
1.182188e+02 6.644128e-25 5.228331e-25 6.474860e-25 4.637828e-25
1.182500e+02 6.289299e-25 5.310726e-25 6.391494e-25 4.858798e-25
1.182812e+02 6.428557e-25 5.019405e-25 6.290943e-25 4.951239e-25
1.183125e+02 6.274969e-25 5.200436e-25 6.293491e-25 5.041183e-25
1.183438e+02 6.400737e-25 5.024361e-25 6.255136e-25 4.907163e-25
1.183750e+02 6.346617e-25 4.957953e-25 6.188964e-25 4.917748e-25
1.184062e+02 6.163774e-25 5.038839e-25 6.018722e-25 4.824353e-25
1.184375e+02 6.355962e-25 5.008695e-25 5.741727e-25 4.689270e-25
1.184688e+02 6.202949e-25 4.787434e-25 5.672343e-25 4.584583e-25
1.185000e+02 6.483115e-25 4.968621e-25 5.863260e-25 4.569137e-25
1.185312e+02 6.770744e-25 4.832280e-25 5.763198e-25 4.410565e-25
1.185625e+02 6.741608e-25 4.843879e-25 5.706988e-25 4.315466e-25
1.185938e+02 6.719658e-25 4.986640e-25 5.535462e-25 4.220086e-25
1.186250e+02 6.840231e-25 4.846492e-25 5.572627e-25 4.219605e-25
1.186562e+02 6.490370e-25 5.310674e-25 5.767115e-25 4.226627e-25
1.186875e+02 6.908614e-25 5.533778e-25 5.780276e-25 4.282980e-25
1.187188e+02 6.730528e-25 5.484619e-25 5.945104e-25 4.395424e-25
1.187500e+02 6.908744e-25 5.192730e-25 6.531468e-25 4.408562e-25
1.187812e+02 6.732255e-25 5.396834e-25 6.089966e-25 4.451791e-25
1.188125e+02 6.563024e-25 5.154020e-25 6.721137e-25 4.788747e-25
1.188438e+02 6.111599e-25 5.305262e-25 7.048306e-25 5.149208e-25
1.188750e+02 5.837261e-25 5.295380e-25 7.630658e-25 5.299326e-25
1.189062e+02 5.549420e-25 5.500728e-25 7.481009e-25 5.484420e-25
1.189375e+02 5.415131e-25 5.489795e-25 7.819232e-25 5.401417e-25
1.189688e+02 5.651007e-25 5.257981e-25 7.596923e-25 5.218895e-25
1.190000e+02 5.526702e-25 5.585303e-25 7.666839e-25 5.534733e-25
1.190312e+02 5.686521e-25 5.391472e-25 7.762494e-25 5.711154e-25
1.190625e+02 5.802451e-25 5.155361e-25 7.951795e-25 5.926540e-25
1.190938e+02 5.682333e-25 5.390367e-25 7.406538e-25 5.836085e-25
1.191250e+02 5.710868e-25 5.437802e-25 7.623948e-25 5.874220e-25
1.191562e+02 5.876688e-25 5.148023e-25 7.455503e-25 6.522720e-25
1.191875e+02 5.758043e-25 5.206230e-25 7.245746e-25 6.888252e-25
1.192188e+02 5.543805e-25 5.246406e-25 7.200953e-25 6.909150e-25
1.192500e+02 5.777667e-25 5.193013e-25 6.861755e-25 7.019244e-25
1.192812e+02 5.505605e-25 5.246838e-25 6.811681e-25 7.109067e-25
1.193125e+02 5.327489e-25 5.266207e-25 6.619915e-25 7.194405e-25
1.193438e+02 5.371741e-25 5.200470e-25 6.811497e-25 7.141962e-25
1.193750e+02 5.252110e-25 5.300314e-25 6.697234e-25 7.040635e-25
1.194062e+02 5.178563e-25 5.333514e-25 6.132123e-25 6.625222e-25
1.194375e+02 5.252113e-25 5.240925e-25 5.429256e-25 6.317505e-25
1.194688e+02 5.085116e-25 5.433979e-25 5.115491e-25 6.067672e-25
1.195000e+02 5.001672e-25 5.424711e-25 5.420544e-25 6.092675e-25
1.195312e+02 4.995017e-25 5.197867e-25 5.285391e-25 6.283916e-25
1.195625e+02 4.958757e-25 4.933904e-25 5.464671e-25 6.346367e-25
1.195938e+02 5.213838e-25 4.898680e-25 5.521656e-25 6.182313e-25
1.196250e+02 5.725253e-25 4.821189e-25 5.674044e-25 6.490603e-25
1.196562e+02 5.801725e-25 4.887476e-25 5.977768e-25 6.967961e-25
1.196875e+02 5.578142e-25 4.942224e-25 6.173657e-25 6.714453e-25
1.197188e+02 5.762086e-25 4.752424e-25 6.460505e-25 6.839164e-25
1.197500e+02 5.595243e-25 4.909794e-25 6.556774e-25 6.805380e-25
1.197812e+02 5.380993e-25 4.824848e-25 6.786752e-25 6.750321e-25
1.198125e+02 5.156743e-25 4.877443e-25 6.658756e-25 7.169497e-25
1.198438e+02 5.131348e-25 4.936045e-25 6.507147e-25 6.933876e-25
1.198750e+02 5.016460e-25 4.960788e-25 6.338932e-25 6.752159e-25
1.199062e+02 5.106019e-25 4.897712e-25 6.270903e-25 6.908020e-25
1.199375e+02 5.351613e-25 4.994464e-25 6.061190e-25 6.775586e-25
1.199688e+02 5.356971e-25 5.004975e-25 5.760896e-25 6.892241e-25
1.200000e+02 5.447171e-25 4.929581e-25 6.178746e-25 7.410233e-25
1.200312e+02 5.501317e-25 5.111134e-25 5.898741e-25 7.743365e-25
1.200625e+02 5.408249e-25 5.188252e-25 5.709407e-25 7.399201e-25
1.200938e+02 5.160521e-25 5.314923e-25 5.619518e-25 7.320461e-25
1.201250e+02 5.169486e-25 5.249985e-25 5.369138e-25 7.285501e-25
1.201562e+02 5.187427e-25 5.263594e-25 5.341577e-25 7.343103e-25
1.201875e+02 5.055636e-25 5.785102e-25 5.113362e-25 7.002277e-25
1.202188e+02 4.943986e-25 6.177095e-25 4.809893e-25 7.263137e-25
1.202500e+02 4.953220e-25 6.043585e-25 4.770598e-25 7.024659e-25
1.202812e+02 4.899149e-25 6.164452e-25 4.578378e-25 6.475309e-25
1.203125e+02 4.938921e-25 6.432267e-25 4.534425e-25 6.161624e-25
1.203438e+02 5.034405e-25 6.322897e-25 4.317091e-25 5.725351e-25
1.203750e+02 5.373802e-25 6.012991e-25 4.404287e-25 5.692136e-25
1.204062e+02 5.304879e-25 6.128202e-25 4.479304e-25 5.716588e-25
1.204375e+02 5.557118e-25 5.868304e-25 4.613047e-25 5.704447e-25
1.204688e+02 5.395880e-25 5.748488e-25 4.605448e-25 5.627924e-25
1.205000e+02 5.191563e-25 5.861058e-25 4.525838e-25 5.666102e-25
1.205312e+02 5.285771e-25 5.989033e-25 4.283489e-25 5.532742e-25
1.205625e+02 5.264732e-25 5.946568e-25 4.331002e-25 5.587919e-25
1.205938e+02 5.479630e-25 5.902209e-25 4.153425e-25 5.681335e-25
1.206250e+02 5.345885e-25 5.945327e-25 4.095299e-25 5.173374e-25
1.206562e+02 5.352057e-25 5.975486e-25 4.011053e-25 5.182359e-25
1.206875e+02 5.415709e-25 6.205576e-25 3.879253e-25 5.183499e-25
1.207188e+02 5.252329e-25 6.140818e-25 3.940320e-25 5.200836e-25
1.207500e+02 5.245414e-25 6.042439e-25 3.920034e-25 5.245054e-25
1.207812e+02 5.272057e-25 5.820684e-25 3.872570e-25 5.013346e-25
1.208125e+02 5.181484e-25 5.718617e-25 3.798729e-25 5.028048e-25
1.208438e+02 5.061209e-25 5.712536e-25 3.788855e-25 4.983703e-25
1.208750e+02 4.980032e-25 5.793040e-25 3.901315e-25 5.094035e-25
1.209062e+02 4.903174e-25 5.966661e-25 4.174728e-25 5.447522e-25
1.209375e+02 5.305419e-25 5.853120e-25 4.355816e-25 5.407332e-25
1.209688e+02 5.449517e-25 6.081010e-25 4.159776e-25 5.547018e-25
1.210000e+02 5.417911e-25 6.472875e-25 4.075602e-25 5.454404e-25
1.210312e+02 5.312013e-25 6.779032e-25 3.990756e-25 5.307044e-25
1.210625e+02 5.231170e-25 6.856405e-25 3.999726e-25 5.562414e-25
1.210938e+02 5.048192e-25 7.110539e-25 3.802392e-25 5.247173e-25
1.211250e+02 4.924351e-25 7.033422e-25 3.726611e-25 4.981486e-25
1.211562e+02 4.893661e-25 6.881081e-25 3.659704e-25 4.952532e-25
1.211875e+02 4.873959e-25 7.101088e-25 3.572666e-25 4.726344e-25
1.212188e+02 4.845471e-25 6.807048e-25 3.595970e-25 4.826820e-25
1.212500e+02 5.059957e-25 6.791742e-25 3.506258e-25 4.648493e-25
1.212812e+02 5.332365e-25 7.083134e-25 3.498934e-25 4.646086e-25
1.213125e+02 5.583164e-25 6.961510e-25 3.587703e-25 4.932861e-25
1.213438e+02 5.751442e-25 6.845925e-25 3.812172e-25 5.095618e-25
1.213750e+02 5.869581e-25 6.911246e-25 3.814424e-25 5.066577e-25
1.214062e+02 5.868333e-25 6.935245e-25 3.796424e-25 5.299665e-25
1.214375e+02 6.018395e-25 6.677278e-25 3.760910e-25 5.538711e-25
1.214688e+02 5.889583e-25 7.376674e-25 3.638923e-25 5.684136e-25
1.215000e+02 5.814257e-25 7.317090e-25 3.773018e-25 5.555183e-25
1.215312e+02 5.943609e-25 7.106900e-25 3.789820e-25 5.962125e-25
1.215625e+02 6.400560e-25 7.179901e-25 3.684999e-25 6.039091e-25
1.215938e+02 6.610597e-25 6.818515e-25 3.686034e-25 5.598892e-25
1.216250e+02 6.249086e-25 6.734076e-25 3.686811e-25 5.719198e-25
1.216562e+02 6.008161e-25 6.521443e-25 3.782146e-25 6.162310e-25
1.216875e+02 5.991254e-25 6.280134e-25 3.932962e-25 5.751071e-25
1.217188e+02 6.074828e-25 6.339856e-25 4.062854e-25 6.011151e-25
1.217500e+02 5.911654e-25 6.330761e-25 3.783174e-25 5.995584e-25
1.217812e+02 5.880282e-25 5.972123e-25 3.719440e-25 5.848380e-25
1.218125e+02 5.641768e-25 6.216880e-25 3.832196e-25 6.147821e-25
1.218438e+02 5.611299e-25 6.220029e-25 3.828290e-25 6.075087e-25
1.218750e+02 5.843217e-25 5.846766e-25 3.780582e-25 5.674537e-25
1.219062e+02 5.370049e-25 5.945296e-25 3.761773e-25 5.758006e-25
1.219375e+02 5.604097e-25 5.633915e-25 3.759438e-25 5.787980e-25
1.219688e+02 5.436334e-25 5.830949e-25 3.878093e-25 5.847550e-25
1.220000e+02 5.373388e-25 5.663549e-25 4.030366e-25 6.030089e-25
1.220312e+02 5.091223e-25 5.432385e-25 4.203625e-25 6.112864e-25
1.220625e+02 4.631301e-25 5.509947e-25 4.182369e-25 5.962206e-25
1.220938e+02 4.411255e-25 5.769240e-25 4.303253e-25 6.241661e-25
1.221250e+02 4.325995e-25 5.714364e-25 4.419497e-25 6.265828e-25
1.221562e+02 4.225906e-25 5.393709e-25 4.739105e-25 6.083789e-25
1.221875e+02 4.344604e-25 5.517380e-25 4.697888e-25 6.278581e-25
1.222188e+02 4.309046e-25 5.712612e-25 4.852548e-25 5.919429e-25
1.222500e+02 4.305676e-25 5.979502e-25 4.962799e-25 6.231390e-25
1.222812e+02 4.426044e-25 5.936452e-25 4.963807e-25 6.218669e-25
1.223125e+02 4.747341e-25 5.818118e-25 5.033155e-25 6.400141e-25
1.223438e+02 4.883562e-25 5.854064e-25 4.894695e-25 6.469206e-25
1.223750e+02 4.859817e-25 5.813017e-25 4.745988e-25 6.350377e-25
1.224062e+02 4.461907e-25 6.027607e-25 4.741706e-25 6.525750e-25
1.224375e+02 4.380918e-25 5.787775e-25 4.741076e-25 6.154192e-25
1.224688e+02 4.453885e-25 5.745071e-25 4.697211e-25 5.952989e-25
1.225000e+02 4.482904e-25 5.803707e-25 4.770000e-25 5.391929e-25
1.225312e+02 4.480804e-25 5.739717e-25 4.734520e-25 5.267515e-25
1.225625e+02 4.503048e-25 5.538766e-25 5.078622e-25 5.373138e-25
1.225938e+02 4.487308e-25 5.351791e-25 5.089305e-25 5.515382e-25
1.226250e+02 4.498881e-25 5.625828e-25 5.256938e-25 5.582580e-25
1.226562e+02 4.507775e-25 5.802541e-25 5.471587e-25 5.651847e-25
1.226875e+02 4.489587e-25 6.414518e-25 5.266790e-25 5.389844e-25
1.227188e+02 4.537094e-25 6.335703e-25 5.562462e-25 5.522982e-25
1.227500e+02 4.419448e-25 6.294513e-25 5.733541e-25 5.444422e-25
1.227812e+02 4.250557e-25 6.344616e-25 5.629197e-25 5.416574e-25
1.228125e+02 4.063381e-25 6.590799e-25 5.211292e-25 5.500924e-25
1.228438e+02 3.969357e-25 6.435162e-25 5.373153e-25 5.387542e-25
1.228750e+02 3.869425e-25 6.094820e-25 5.698493e-25 5.383120e-25
1.229062e+02 3.819615e-25 6.065355e-25 6.142483e-25 5.366619e-25
1.229375e+02 3.849066e-25 5.655307e-25 6.197830e-25 5.148709e-25
1.229688e+02 3.782632e-25 5.385488e-25 6.089210e-25 4.943653e-25
1.230000e+02 3.758724e-25 5.806082e-25 6.166897e-25 4.943111e-25
1.230312e+02 3.668950e-25 5.766924e-25 6.345094e-25 5.075318e-25
1.230625e+02 3.604136e-25 6.172739e-25 6.587337e-25 5.126069e-25
1.230938e+02 3.687833e-25 6.130211e-25 6.713042e-25 5.046246e-25
1.231250e+02 3.921352e-25 5.878065e-25 6.561070e-25 4.753743e-25
1.231562e+02 4.191023e-25 5.780421e-25 6.423676e-25 4.936191e-25
1.231875e+02 4.160358e-25 5.703055e-25 6.665203e-25 4.971833e-25
1.232188e+02 4.366732e-25 5.582556e-25 7.304984e-25 5.227015e-25
1.232500e+02 4.239565e-25 5.859645e-25 6.996472e-25 5.343493e-25
1.232812e+02 4.416679e-25 5.624775e-25 6.968931e-25 5.320696e-25
1.233125e+02 4.324026e-25 6.034801e-25 7.077101e-25 5.532201e-25
1.233438e+02 4.231486e-25 6.469538e-25 7.142537e-25 5.803953e-25
1.233750e+02 4.342544e-25 6.339032e-25 7.117505e-25 5.791788e-25
1.234062e+02 4.291252e-25 6.268039e-25 7.295755e-25 5.643277e-25
1.234375e+02 4.357868e-25 5.923157e-25 7.148649e-25 5.670388e-25
1.234688e+02 4.645694e-25 5.900008e-25 7.186894e-25 5.328230e-25
1.235000e+02 5.087533e-25 6.112925e-25 6.583863e-25 5.019577e-25
1.235312e+02 5.444716e-25 6.146394e-25 6.587723e-25 4.906300e-25
1.235625e+02 5.910929e-25 6.155064e-25 6.469721e-25 4.988985e-25
1.235938e+02 5.944650e-25 6.336971e-25 6.314288e-25 5.002088e-25
1.236250e+02 5.932481e-25 6.224476e-25 5.860997e-25 5.192795e-25
1.236562e+02 5.663240e-25 6.096576e-25 5.410012e-25 5.045379e-25
1.236875e+02 5.804311e-25 5.699663e-25 5.339284e-25 5.256085e-25
1.237188e+02 5.786329e-25 5.491337e-25 5.504869e-25 5.409299e-25
1.237500e+02 5.522682e-25 5.755904e-25 5.762992e-25 5.675589e-25
1.237812e+02 5.145220e-25 6.289039e-25 5.515890e-25 5.710057e-25
1.238125e+02 4.928727e-25 6.531509e-25 5.531902e-25 5.862601e-25
1.238438e+02 5.093706e-25 6.599251e-25 5.433688e-25 5.698679e-25
1.238750e+02 5.265267e-25 6.164625e-25 5.227179e-25 5.661808e-25
1.239062e+02 5.298700e-25 5.938640e-25 5.129508e-25 5.787067e-25
1.239375e+02 5.210856e-25 5.783873e-25 5.108628e-25 6.062533e-25
1.239688e+02 5.282178e-25 5.584606e-25 5.114673e-25 6.931254e-25
1.240000e+02 5.091476e-25 5.520363e-25 4.938947e-25 6.744361e-25
1.240312e+02 5.221717e-25 5.563899e-25 4.533288e-25 6.663893e-25
1.240625e+02 5.363209e-25 5.584898e-25 4.628761e-25 6.665505e-25
1.240938e+02 5.615325e-25 5.444446e-25 4.546316e-25 6.690104e-25
1.241250e+02 5.578731e-25 5.245499e-25 4.469009e-25 6.922696e-25
1.241562e+02 5.716952e-25 4.805897e-25 4.364658e-25 7.078709e-25
1.241875e+02 5.784876e-25 4.553627e-25 4.401730e-25 6.975397e-25
1.242188e+02 5.652914e-25 4.654783e-25 4.256483e-25 6.648505e-25
1.242500e+02 5.685702e-25 4.713923e-25 4.239281e-25 6.478061e-25
1.242812e+02 5.785620e-25 4.579150e-25 4.415922e-25 6.292764e-25
1.243125e+02 5.782881e-25 4.370191e-25 4.605541e-25 6.640751e-25
1.243438e+02 6.289653e-25 4.372442e-25 4.594993e-25 6.474497e-25
1.243750e+02 6.261056e-25 4.452771e-25 4.605045e-25 6.699926e-25
1.244062e+02 6.260002e-25 4.523511e-25 4.550100e-25 6.745388e-25
1.244375e+02 6.574997e-25 4.725536e-25 4.341565e-25 6.716575e-25
1.244688e+02 6.619042e-25 4.642568e-25 4.505440e-25 6.658930e-25
1.245000e+02 6.614290e-25 4.611927e-25 4.646719e-25 6.725900e-25
1.245312e+02 6.728216e-25 4.486964e-25 4.595968e-25 6.982942e-25
1.245625e+02 6.719757e-25 4.615472e-25 4.342405e-25 6.980339e-25
1.245938e+02 6.437086e-25 4.818846e-25 4.325692e-25 7.280125e-25
1.246250e+02 6.265113e-25 4.909182e-25 4.204298e-25 7.083250e-25
1.246562e+02 6.298250e-25 4.943902e-25 4.090161e-25 6.980260e-25
1.246875e+02 6.464059e-25 4.770564e-25 4.092577e-25 6.657804e-25
1.247188e+02 6.857874e-25 4.705353e-25 4.258900e-25 6.799757e-25
1.247500e+02 6.794901e-25 4.844055e-25 4.226840e-25 6.705901e-25
1.247812e+02 6.964480e-25 4.735806e-25 4.027863e-25 6.704714e-25
1.248125e+02 7.298608e-25 4.744584e-25 4.066257e-25 6.516369e-25
1.248438e+02 7.440052e-25 4.891180e-25 4.011365e-25 6.753281e-25
1.248750e+02 7.392469e-25 4.756802e-25 4.051862e-25 7.026337e-25
1.249062e+02 7.816861e-25 4.779782e-25 4.130089e-25 6.985957e-25
1.249375e+02 7.452795e-25 4.883743e-25 4.035288e-25 7.093007e-25
1.249688e+02 7.317199e-25 4.937503e-25 4.067914e-25 7.136457e-25
1.250000e+02 7.256231e-25 4.955989e-25 4.105375e-25 7.423568e-25
1.250312e+02 6.849086e-25 4.821304e-25 4.238233e-25 6.827706e-25
1.250625e+02 6.782741e-25 4.835504e-25 4.331849e-25 6.719626e-25
1.250938e+02 7.119825e-25 4.969226e-25 4.407395e-25 6.467238e-25
1.251250e+02 7.660362e-25 5.182570e-25 4.804385e-25 6.051460e-25
1.251562e+02 7.811001e-25 5.404832e-25 4.629777e-25 6.005222e-25
1.251875e+02 7.537811e-25 5.831569e-25 4.470627e-25 6.161936e-25
1.252188e+02 7.614327e-25 5.787345e-25 4.405330e-25 5.683890e-25
1.252500e+02 7.725464e-25 5.175936e-25 4.478249e-25 5.667309e-25
1.252812e+02 7.912344e-25 4.826473e-25 4.341657e-25 5.356761e-25
1.253125e+02 7.974137e-25 4.766815e-25 4.366058e-25 5.674962e-25
1.253438e+02 8.089787e-25 4.931964e-25 4.296873e-25 5.689352e-25
1.253750e+02 8.238272e-25 5.092047e-25 4.307143e-25 5.667091e-25
1.254062e+02 8.564095e-25 5.083772e-25 4.449791e-25 5.520677e-25
1.254375e+02 8.088640e-25 5.373802e-25 4.534251e-25 5.064908e-25
1.254688e+02 7.930027e-25 5.466853e-25 4.797467e-25 5.386987e-25
1.255000e+02 8.008876e-25 5.168189e-25 5.064112e-25 5.478463e-25
1.255312e+02 8.241798e-25 5.248177e-25 4.657671e-25 5.352595e-25
1.255625e+02 7.854693e-25 5.565578e-25 4.681054e-25 5.481433e-25
1.255938e+02 8.057966e-25 5.666720e-25 4.562855e-25 4.983441e-25
1.256250e+02 7.717109e-25 6.061859e-25 4.748066e-25 4.959291e-25
1.256562e+02 7.533439e-25 6.811139e-25 4.394009e-25 5.306581e-25
1.256875e+02 8.046927e-25 6.578387e-25 4.570326e-25 5.416725e-25
1.257188e+02 8.156686e-25 6.303930e-25 4.692924e-25 5.887237e-25
1.257500e+02 8.135745e-25 6.545034e-25 4.325735e-25 5.702649e-25
1.257812e+02 8.102233e-25 6.832168e-25 3.912304e-25 5.348157e-25
1.258125e+02 7.581822e-25 7.037697e-25 3.905179e-25 5.352572e-25
1.258438e+02 7.528897e-25 7.425444e-25 3.858230e-25 4.972297e-25
1.258750e+02 7.440513e-25 7.310166e-25 3.844884e-25 4.659829e-25
1.259062e+02 7.318859e-25 6.959606e-25 4.041790e-25 4.623680e-25
1.259375e+02 7.083825e-25 6.808957e-25 3.940943e-25 4.626081e-25
1.259688e+02 7.013000e-25 6.652715e-25 3.835532e-25 4.330263e-25
1.260000e+02 6.828017e-25 6.368949e-25 3.822913e-25 4.415156e-25
1.260312e+02 6.719495e-25 6.147067e-25 4.012416e-25 4.398806e-25
1.260625e+02 6.867799e-25 5.962652e-25 4.130533e-25 4.304546e-25
1.260938e+02 6.717696e-25 5.818406e-25 4.540028e-25 4.598328e-25
1.261250e+02 6.553655e-25 6.027827e-25 4.600852e-25 4.568194e-25
1.261562e+02 6.220122e-25 6.414126e-25 4.622941e-25 4.716927e-25
1.261875e+02 6.466653e-25 6.022001e-25 4.669750e-25 4.865137e-25
1.262188e+02 6.404454e-25 5.839384e-25 4.706994e-25 5.027501e-25
1.262500e+02 6.331911e-25 5.697445e-25 5.067503e-25 4.647590e-25
1.262812e+02 6.328817e-25 5.519909e-25 4.871034e-25 4.738231e-25
1.263125e+02 6.037990e-25 5.696037e-25 5.061508e-25 4.735545e-25
1.263438e+02 5.957785e-25 6.018795e-25 4.801740e-25 4.566716e-25
1.263750e+02 5.552191e-25 6.114467e-25 4.790590e-25 4.514776e-25
1.264062e+02 5.674285e-25 5.883651e-25 4.766893e-25 4.583967e-25
1.264375e+02 5.516476e-25 5.763132e-25 4.786785e-25 4.617442e-25
1.264688e+02 5.317872e-25 5.461513e-25 4.599668e-25 4.444162e-25
1.265000e+02 5.570424e-25 5.468941e-25 4.512149e-25 4.395368e-25
1.265312e+02 5.834409e-25 5.284740e-25 4.486651e-25 4.306902e-25
1.265625e+02 5.752102e-25 5.326675e-25 4.617999e-25 4.319854e-25
1.265938e+02 5.594215e-25 5.189860e-25 4.469059e-25 4.490945e-25
1.266250e+02 5.196014e-25 5.486653e-25 4.359685e-25 4.386951e-25
1.266562e+02 5.685775e-25 5.334873e-25 4.443186e-25 4.004635e-25
1.266875e+02 5.898140e-25 5.340264e-25 4.421430e-25 3.973653e-25
1.267188e+02 5.638374e-25 5.542333e-25 4.394876e-25 3.852120e-25
1.267500e+02 5.397032e-25 5.551093e-25 4.485873e-25 3.993871e-25
1.267812e+02 5.093637e-25 5.775457e-25 4.413318e-25 4.003303e-25
1.268125e+02 5.054483e-25 6.075138e-25 4.622326e-25 3.965184e-25
1.268438e+02 4.887571e-25 6.163400e-25 4.578449e-25 4.157989e-25
1.268750e+02 4.613190e-25 6.107024e-25 4.513458e-25 4.271815e-25
1.269062e+02 4.968729e-25 5.900737e-25 4.343147e-25 4.315618e-25
1.269375e+02 5.314020e-25 5.584079e-25 4.228091e-25 4.361622e-25
1.269688e+02 5.238610e-25 5.840012e-25 4.235400e-25 4.279432e-25
1.270000e+02 4.814151e-25 5.747071e-25 4.317285e-25 4.223109e-25
1.270312e+02 4.870416e-25 5.430413e-25 4.292391e-25 4.198454e-25
1.270625e+02 4.571692e-25 5.439921e-25 4.425922e-25 4.532821e-25
1.270938e+02 4.818712e-25 5.302485e-25 4.331301e-25 4.516832e-25
1.271250e+02 4.974655e-25 4.969790e-25 4.835417e-25 4.220100e-25
1.271562e+02 4.808409e-25 5.013294e-25 4.688402e-25 4.308933e-25
1.271875e+02 4.766836e-25 4.782260e-25 4.812228e-25 4.319673e-25
1.272188e+02 4.865711e-25 4.499454e-25 5.361717e-25 4.382111e-25
1.272500e+02 4.904664e-25 4.645713e-25 5.462272e-25 4.447817e-25
1.272812e+02 5.050064e-25 4.637123e-25 5.330843e-25 4.658251e-25
1.273125e+02 5.267516e-25 4.300835e-25 5.232448e-25 4.739010e-25
1.273438e+02 5.205920e-25 4.342585e-25 5.401591e-25 4.748096e-25
1.273750e+02 5.197805e-25 4.360388e-25 5.460540e-25 4.939053e-25
1.274062e+02 5.370149e-25 4.505784e-25 5.390525e-25 4.758172e-25
1.274375e+02 5.337365e-25 4.672631e-25 5.169311e-25 4.943754e-25
1.274688e+02 5.390664e-25 4.832489e-25 5.241457e-25 4.901172e-25
1.275000e+02 5.376733e-25 4.818674e-25 5.094174e-25 4.968571e-25
1.275312e+02 5.108292e-25 5.010417e-25 4.868814e-25 4.867235e-25
1.275625e+02 5.037958e-25 5.008575e-25 4.443712e-25 4.389870e-25
1.275938e+02 5.077495e-25 4.874599e-25 4.505874e-25 4.239938e-25
1.276250e+02 5.073431e-25 4.675587e-25 4.425648e-25 4.089642e-25
1.276562e+02 4.844286e-25 4.766825e-25 4.370367e-25 3.912001e-25
1.276875e+02 4.899850e-25 4.682349e-25 4.390430e-25 3.845877e-25
1.277188e+02 4.850193e-25 4.668691e-25 4.362405e-25 4.016885e-25
1.277500e+02 4.571704e-25 4.834579e-25 4.457746e-25 3.969761e-25
1.277812e+02 4.521413e-25 4.818086e-25 4.363971e-25 3.837691e-25
1.278125e+02 4.645903e-25 4.620654e-25 4.425449e-25 3.819788e-25
1.278438e+02 4.791413e-25 4.577481e-25 4.355797e-25 3.832010e-25
1.278750e+02 4.516848e-25 4.850500e-25 4.150615e-25 3.759955e-25
1.279062e+02 4.308401e-25 5.278402e-25 4.222764e-25 3.809675e-25
1.279375e+02 4.397324e-25 5.408693e-25 4.083077e-25 3.828373e-25
1.279688e+02 4.307840e-25 5.342854e-25 3.906823e-25 3.937433e-25
1.280000e+02 4.145960e-25 5.443724e-25 3.722201e-25 4.058539e-25
1.280312e+02 4.186546e-25 5.362258e-25 3.713470e-25 4.189191e-25
1.280625e+02 4.157887e-25 5.253133e-25 3.708071e-25 4.280783e-25
1.280938e+02 4.456595e-25 4.763456e-25 3.663345e-25 4.314851e-25
1.281250e+02 4.315897e-25 4.595517e-25 3.531553e-25 4.483645e-25
1.281562e+02 4.287438e-25 4.545866e-25 3.653107e-25 4.624407e-25
1.281875e+02 4.488852e-25 4.714344e-25 3.620760e-25 4.667887e-25
1.282188e+02 4.686675e-25 4.985353e-25 3.636832e-25 4.550461e-25
1.282500e+02 4.693238e-25 5.061461e-25 3.709965e-25 4.180422e-25
1.282812e+02 5.068516e-25 4.776702e-25 3.700937e-25 4.045450e-25
1.283125e+02 5.102551e-25 4.883962e-25 3.735496e-25 3.900197e-25
1.283438e+02 5.273258e-25 4.783699e-25 3.820763e-25 3.834086e-25
1.283750e+02 5.524045e-25 4.691445e-25 3.830925e-25 3.969469e-25
1.284062e+02 5.430610e-25 4.693681e-25 3.968247e-25 3.880256e-25
1.284375e+02 5.131267e-25 4.920368e-25 3.935630e-25 4.069738e-25
1.284688e+02 5.423247e-25 5.059718e-25 4.038512e-25 4.069603e-25
1.285000e+02 5.564811e-25 5.066986e-25 4.085269e-25 4.027716e-25
1.285312e+02 5.850280e-25 5.159036e-25 3.937577e-25 4.066615e-25
1.285625e+02 5.545352e-25 5.103018e-25 3.964322e-25 4.204200e-25
1.285938e+02 5.463794e-25 5.261928e-25 3.668103e-25 4.245319e-25
1.286250e+02 5.583331e-25 5.156480e-25 3.725284e-25 4.215237e-25
1.286562e+02 5.471445e-25 5.615927e-25 3.601364e-25 3.941002e-25
1.286875e+02 5.078421e-25 5.991809e-25 3.406716e-25 4.012054e-25
1.287188e+02 5.149723e-25 5.732265e-25 3.430303e-25 3.947056e-25
1.287500e+02 4.783361e-25 5.742772e-25 3.397867e-25 3.801001e-25
1.287812e+02 4.646763e-25 6.021932e-25 3.453866e-25 3.773905e-25
1.288125e+02 4.569591e-25 5.880361e-25 3.406859e-25 3.832837e-25
1.288438e+02 4.658633e-25 6.055649e-25 3.394689e-25 3.876463e-25
1.288750e+02 4.622742e-25 5.816403e-25 3.359746e-25 3.909619e-25
1.289062e+02 4.788170e-25 5.599396e-25 3.395261e-25 3.769617e-25
1.289375e+02 4.721290e-25 5.672053e-25 3.431471e-25 3.788761e-25
1.289688e+02 4.532939e-25 5.653795e-25 3.511829e-25 3.780038e-25
1.290000e+02 4.727068e-25 5.716833e-25 3.570338e-25 3.745512e-25
1.290312e+02 4.831549e-25 5.631180e-25 3.717213e-25 3.804073e-25
1.290625e+02 5.042611e-25 5.509078e-25 3.634104e-25 3.791307e-25
1.290938e+02 5.144676e-25 5.534206e-25 3.828251e-25 3.915290e-25
1.291250e+02 5.106678e-25 5.477418e-25 3.864448e-25 3.872034e-25
1.291562e+02 5.143509e-25 5.384256e-25 3.763948e-25 3.833278e-25
1.291875e+02 4.993037e-25 5.549869e-25 3.524519e-25 3.853757e-25
1.292188e+02 5.049855e-25 5.634809e-25 3.434399e-25 3.947953e-25
1.292500e+02 5.224884e-25 5.527422e-25 3.447551e-25 4.160389e-25
1.292812e+02 4.980358e-25 5.806931e-25 3.460805e-25 4.160968e-25
1.293125e+02 4.714200e-25 5.834792e-25 3.349750e-25 4.002050e-25
1.293438e+02 4.663795e-25 5.876099e-25 3.441331e-25 4.105803e-25
1.293750e+02 4.965460e-25 5.393600e-25 3.590687e-25 4.017631e-25
1.294062e+02 5.100852e-25 5.586542e-25 3.714304e-25 4.053265e-25
1.294375e+02 5.176511e-25 5.993857e-25 3.921312e-25 4.202995e-25
1.294688e+02 5.282382e-25 5.701098e-25 4.133286e-25 4.219092e-25
1.295000e+02 5.005253e-25 5.798706e-25 3.997141e-25 4.040913e-25
1.295312e+02 4.948378e-25 5.761222e-25 4.029891e-25 4.092958e-25
1.295625e+02 4.634897e-25 6.156220e-25 4.196102e-25 4.211705e-25
1.295938e+02 4.727404e-25 6.179666e-25 4.302095e-25 4.512837e-25
1.296250e+02 4.752112e-25 6.053597e-25 4.064074e-25 4.666660e-25
1.296562e+02 4.529162e-25 5.982903e-25 4.076149e-25 4.692836e-25
1.296875e+02 4.459514e-25 5.770289e-25 4.240658e-25 5.029203e-25
1.297188e+02 4.569265e-25 5.253683e-25 4.326020e-25 5.269799e-25
1.297500e+02 4.215050e-25 5.021866e-25 4.316358e-25 5.361858e-25
1.297812e+02 4.233859e-25 4.779734e-25 4.455803e-25 5.266146e-25
1.298125e+02 3.966147e-25 5.187551e-25 4.259248e-25 5.151827e-25
1.298438e+02 3.808568e-25 5.314355e-25 4.423705e-25 4.821164e-25
1.298750e+02 3.705097e-25 5.487450e-25 4.353687e-25 4.801390e-25
1.299062e+02 3.765724e-25 5.512789e-25 4.481004e-25 4.582483e-25
1.299375e+02 3.656579e-25 5.323693e-25 4.542155e-25 4.776370e-25
1.299688e+02 3.630567e-25 5.423682e-25 4.546868e-25 4.851774e-25
1.300000e+02 3.650517e-25 5.251514e-25 4.669069e-25 4.884180e-25
1.300312e+02 3.646405e-25 5.316109e-25 4.580305e-25 4.603331e-25
1.300625e+02 3.615831e-25 5.191341e-25 4.913962e-25 4.885682e-25
1.300938e+02 3.635697e-25 5.112717e-25 5.103369e-25 5.016160e-25
1.301250e+02 3.742961e-25 4.790510e-25 5.077505e-25 5.053411e-25
1.301562e+02 3.849738e-25 4.754433e-25 5.217352e-25 5.092881e-25
1.301875e+02 3.916750e-25 4.968436e-25 5.394114e-25 5.132770e-25
1.302188e+02 4.202027e-25 4.951202e-25 5.576870e-25 5.062050e-25
1.302500e+02 4.235110e-25 4.794179e-25 5.670577e-25 5.035396e-25
1.302812e+02 4.263378e-25 4.823225e-25 5.945791e-25 5.224971e-25
1.303125e+02 4.341217e-25 4.769235e-25 5.628483e-25 4.995270e-25
1.303438e+02 4.201485e-25 4.820987e-25 5.771624e-25 5.396860e-25
1.303750e+02 4.093023e-25 4.884464e-25 5.869751e-25 5.801129e-25
1.304062e+02 4.187944e-25 4.683885e-25 5.534470e-25 5.662629e-25
1.304375e+02 4.442302e-25 4.686744e-25 5.555639e-25 5.464831e-25
1.304688e+02 4.704301e-25 4.339696e-25 5.659838e-25 5.377554e-25
1.305000e+02 4.548245e-25 4.450123e-25 5.728972e-25 5.274781e-25
1.305312e+02 4.322464e-25 4.443156e-25 5.632387e-25 5.466491e-25
1.305625e+02 4.217510e-25 4.551862e-25 5.207237e-25 5.801169e-25
1.305938e+02 4.100721e-25 4.978349e-25 5.141733e-25 5.886374e-25
1.306250e+02 3.998029e-25 5.016243e-25 5.414373e-25 5.942735e-25
1.306562e+02 4.079110e-25 5.025017e-25 5.601755e-25 5.602029e-25
1.306875e+02 4.013398e-25 5.027313e-25 5.466589e-25 5.641977e-25
1.307188e+02 4.101636e-25 4.904861e-25 5.622878e-25 5.445577e-25
1.307500e+02 4.382200e-25 4.875196e-25 5.667536e-25 5.459726e-25
1.307812e+02 4.407789e-25 4.706849e-25 5.764231e-25 5.813123e-25
1.308125e+02 4.710563e-25 4.467928e-25 5.771107e-25 5.628013e-25
1.308438e+02 4.355146e-25 4.499085e-25 5.525434e-25 5.827065e-25
1.308750e+02 4.144048e-25 4.370772e-25 5.527769e-25 5.636897e-25
1.309062e+02 3.980958e-25 4.253739e-25 5.551196e-25 5.662190e-25
1.309375e+02 3.959322e-25 4.486873e-25 5.966519e-25 5.342245e-25
1.309688e+02 4.128469e-25 4.612961e-25 5.917094e-25 5.662682e-25
1.310000e+02 4.200194e-25 4.507861e-25 5.851652e-25 5.488482e-25
1.310312e+02 4.353783e-25 4.543248e-25 5.816567e-25 5.448356e-25
1.310625e+02 4.270307e-25 4.779872e-25 5.937550e-25 5.255403e-25
1.310938e+02 4.044608e-25 4.888289e-25 6.091402e-25 4.951150e-25
1.311250e+02 4.186186e-25 4.778745e-25 6.035171e-25 5.067256e-25
1.311562e+02 4.390744e-25 4.737333e-25 5.808099e-25 4.516447e-25
1.311875e+02 4.454255e-25 4.807977e-25 5.888143e-25 4.642169e-25
1.312188e+02 4.692967e-25 4.983464e-25 5.833370e-25 4.750947e-25
1.312500e+02 4.794626e-25 4.893926e-25 5.961566e-25 4.703065e-25
1.312812e+02 4.791817e-25 4.633663e-25 6.095423e-25 4.804159e-25
1.313125e+02 4.728341e-25 4.546194e-25 6.072665e-25 4.962681e-25
1.313438e+02 4.939453e-25 4.387512e-25 6.212174e-25 4.731437e-25
1.313750e+02 5.001198e-25 4.179455e-25 5.877230e-25 4.799556e-25
1.314062e+02 5.125288e-25 4.270902e-25 5.642173e-25 4.706437e-25
1.314375e+02 5.281332e-25 4.141662e-25 5.212130e-25 4.685379e-25
1.314688e+02 5.167240e-25 4.251891e-25 4.970843e-25 4.466873e-25
1.315000e+02 5.436473e-25 4.311326e-25 5.305496e-25 4.275626e-25
1.315312e+02 5.594236e-25 4.309844e-25 5.102904e-25 4.099059e-25
1.315625e+02 5.485584e-25 4.493267e-25 4.867108e-25 4.074632e-25
1.315938e+02 5.171374e-25 4.701841e-25 4.734889e-25 4.008503e-25
1.316250e+02 5.640106e-25 4.420697e-25 4.718619e-25 3.791086e-25
1.316562e+02 5.562486e-25 4.147792e-25 4.917290e-25 3.866766e-25
1.316875e+02 5.364215e-25 4.131021e-25 5.079654e-25 3.986742e-25
1.317188e+02 5.295349e-25 4.276719e-25 4.737378e-25 4.006234e-25
1.317500e+02 5.439982e-25 4.241184e-25 4.410555e-25 3.920668e-25
1.317812e+02 5.194725e-25 4.316657e-25 4.569578e-25 4.260314e-25
1.318125e+02 5.396967e-25 4.199938e-25 4.751581e-25 4.411301e-25
1.318438e+02 5.683023e-25 3.997997e-25 4.685810e-25 4.467007e-25
1.318750e+02 5.759335e-25 4.074711e-25 4.810805e-25 4.434245e-25
1.319062e+02 5.925202e-25 3.982713e-25 5.019274e-25 4.496650e-25
1.319375e+02 5.504782e-25 4.303987e-25 4.826590e-25 4.701267e-25
1.319688e+02 5.571743e-25 4.289265e-25 4.569406e-25 4.985490e-25
1.320000e+02 5.283999e-25 4.440930e-25 4.699667e-25 4.963246e-25
1.320312e+02 5.441214e-25 4.503666e-25 4.565222e-25 4.668734e-25
1.320625e+02 5.528490e-25 4.444437e-25 4.307125e-25 4.591950e-25
1.320938e+02 5.512365e-25 4.700842e-25 4.127191e-25 4.600752e-25
1.321250e+02 5.691756e-25 4.667255e-25 4.230024e-25 4.735953e-25
1.321562e+02 5.896029e-25 4.772969e-25 4.308480e-25 4.646429e-25
1.321875e+02 5.849256e-25 4.626651e-25 4.182791e-25 4.655586e-25
1.322188e+02 5.763473e-25 4.555712e-25 4.204793e-25 4.842340e-25
1.322500e+02 6.101822e-25 4.842839e-25 4.216076e-25 4.888938e-25
1.322812e+02 5.951340e-25 4.911055e-25 4.433595e-25 4.667372e-25
1.323125e+02 6.389671e-25 4.812967e-25 4.490137e-25 4.635478e-25
1.323438e+02 6.642825e-25 4.686923e-25 4.556500e-25 4.919800e-25
1.323750e+02 6.910046e-25 4.454404e-25 4.379032e-25 4.514155e-25
1.324062e+02 7.015751e-25 4.492606e-25 3.965080e-25 4.409967e-25
1.324375e+02 6.829612e-25 4.374687e-25 3.993012e-25 4.264957e-25
1.324688e+02 6.548113e-25 4.342501e-25 4.002233e-25 4.314211e-25
1.325000e+02 6.513333e-25 4.279892e-25 4.027565e-25 4.484346e-25
1.325312e+02 6.418258e-25 3.953574e-25 3.957824e-25 4.381011e-25
1.325625e+02 6.748066e-25 3.883292e-25 3.784812e-25 4.413047e-25
1.325938e+02 6.678535e-25 3.823279e-25 3.849432e-25 4.129651e-25
1.326250e+02 6.537956e-25 3.770883e-25 3.844956e-25 4.358952e-25
1.326562e+02 6.553448e-25 3.916132e-25 3.735579e-25 4.224116e-25
1.326875e+02 6.515084e-25 3.859372e-25 3.703674e-25 4.318370e-25
1.327188e+02 6.330365e-25 4.109735e-25 3.552980e-25 4.380827e-25
1.327500e+02 6.646811e-25 4.286083e-25 3.520725e-25 4.266811e-25
1.327812e+02 6.741973e-25 4.201406e-25 3.490336e-25 4.395573e-25
1.328125e+02 6.654008e-25 4.158217e-25 3.557791e-25 4.525186e-25
1.328438e+02 6.653117e-25 4.198252e-25 3.540201e-25 4.292396e-25
1.328750e+02 6.795029e-25 4.221486e-25 3.572965e-25 4.219375e-25
1.329062e+02 6.898305e-25 4.148350e-25 3.717140e-25 4.205647e-25
1.329375e+02 6.912941e-25 4.199637e-25 3.994798e-25 4.146084e-25
1.329688e+02 6.892228e-25 4.095694e-25 3.808995e-25 4.607217e-25
1.330000e+02 6.466023e-25 4.110454e-25 3.692641e-25 4.674532e-25
1.330312e+02 6.311472e-25 4.067345e-25 3.812709e-25 4.498817e-25
1.330625e+02 6.542078e-25 4.133314e-25 3.948059e-25 4.757878e-25
1.330938e+02 6.125322e-25 4.241997e-25 3.992559e-25 4.850607e-25
1.331250e+02 6.004185e-25 4.428000e-25 3.831249e-25 4.920721e-25
1.331562e+02 6.060279e-25 4.496994e-25 3.769436e-25 4.953991e-25
1.331875e+02 5.960391e-25 4.522859e-25 3.871852e-25 4.672051e-25
1.332188e+02 5.899708e-25 4.661224e-25 3.862911e-25 4.756501e-25
1.332500e+02 5.868118e-25 4.485407e-25 3.931899e-25 4.564155e-25
1.332812e+02 5.803831e-25 4.548206e-25 3.935971e-25 4.379135e-25
1.333125e+02 5.836185e-25 4.640440e-25 3.963175e-25 4.399274e-25
1.333438e+02 6.078222e-25 4.732864e-25 3.911521e-25 4.774817e-25
1.333750e+02 6.100909e-25 4.759186e-25 3.707125e-25 4.662560e-25
1.334062e+02 6.238924e-25 4.279842e-25 3.757013e-25 4.659151e-25
1.334375e+02 6.371931e-25 4.124629e-25 3.793663e-25 4.437614e-25
1.334688e+02 6.804100e-25 4.022624e-25 3.807565e-25 4.439068e-25
1.335000e+02 6.753827e-25 4.045818e-25 3.987278e-25 4.520338e-25
1.335312e+02 6.958801e-25 3.759143e-25 4.190830e-25 5.016543e-25
1.335625e+02 6.940705e-25 3.682039e-25 4.325847e-25 4.930389e-25
1.335938e+02 6.959928e-25 3.659924e-25 4.206503e-25 4.917595e-25
1.336250e+02 6.990036e-25 3.567045e-25 4.363012e-25 5.058568e-25
1.336562e+02 6.923514e-25 3.700702e-25 4.451425e-25 5.084434e-25
1.336875e+02 6.715947e-25 3.847438e-25 4.381526e-25 5.139813e-25
1.337188e+02 6.462749e-25 3.766403e-25 4.600721e-25 5.173949e-25
1.337500e+02 6.566783e-25 3.725169e-25 4.376307e-25 5.149526e-25
1.337812e+02 6.963403e-25 3.704754e-25 4.407917e-25 4.970421e-25
1.338125e+02 6.921763e-25 3.723942e-25 4.390057e-25 4.879136e-25
1.338438e+02 6.908334e-25 3.841540e-25 4.419935e-25 5.047031e-25
1.338750e+02 6.936043e-25 3.743701e-25 4.336670e-25 5.320703e-25
1.339062e+02 7.016288e-25 3.835037e-25 4.504233e-25 5.330523e-25
1.339375e+02 7.187729e-25 4.039584e-25 4.458236e-25 5.425464e-25
1.339688e+02 6.940699e-25 4.094032e-25 4.398502e-25 5.210655e-25
1.340000e+02 6.892913e-25 4.206377e-25 4.377979e-25 5.179832e-25
1.340312e+02 6.556311e-25 4.178573e-25 4.461154e-25 5.300457e-25
1.340625e+02 6.615685e-25 4.222120e-25 4.606803e-25 5.873356e-25
1.340938e+02 6.422759e-25 4.377305e-25 4.635674e-25 5.933028e-25
1.341250e+02 6.167403e-25 4.405346e-25 4.492658e-25 6.364640e-25
1.341562e+02 6.113585e-25 4.598310e-25 4.235571e-25 6.233962e-25
1.341875e+02 6.343050e-25 4.413292e-25 4.159359e-25 5.906549e-25
1.342188e+02 6.404872e-25 4.456947e-25 4.274665e-25 5.967656e-25
1.342500e+02 6.378300e-25 4.790040e-25 4.316534e-25 5.868367e-25
1.342812e+02 6.495789e-25 5.027493e-25 4.053546e-25 5.749605e-25
1.343125e+02 6.467793e-25 4.834913e-25 4.099641e-25 5.964841e-25
1.343438e+02 6.421013e-25 4.595978e-25 4.275833e-25 6.240769e-25
1.343750e+02 6.194832e-25 4.516075e-25 4.462130e-25 6.290900e-25
1.344062e+02 5.819374e-25 4.442511e-25 4.316965e-25 6.445001e-25
1.344375e+02 5.849445e-25 4.576755e-25 4.265982e-25 6.644379e-25
1.344688e+02 6.111561e-25 4.687513e-25 4.197570e-25 6.386887e-25
1.345000e+02 6.393826e-25 4.525755e-25 4.062299e-25 6.476660e-25
1.345312e+02 6.366094e-25 4.321136e-25 4.237098e-25 6.289097e-25
1.345625e+02 6.607336e-25 4.363187e-25 4.124739e-25 6.420891e-25
1.345938e+02 6.649302e-25 4.417764e-25 4.101906e-25 6.377248e-25
1.346250e+02 6.643071e-25 4.438482e-25 3.936682e-25 6.199179e-25
1.346562e+02 6.762794e-25 4.528980e-25 4.138856e-25 6.658110e-25
1.346875e+02 6.919626e-25 4.416750e-25 4.322216e-25 6.557672e-25
1.347188e+02 7.406112e-25 4.558410e-25 4.287882e-25 5.994993e-25
1.347500e+02 7.320642e-25 4.547639e-25 4.122164e-25 5.862138e-25
1.347812e+02 7.044619e-25 4.755737e-25 4.093854e-25 5.850913e-25
1.348125e+02 6.675941e-25 4.768148e-25 4.146504e-25 5.579980e-25
1.348438e+02 6.469931e-25 4.903399e-25 4.171584e-25 5.565820e-25
1.348750e+02 6.400902e-25 5.210958e-25 4.128134e-25 5.549688e-25
1.349062e+02 6.488156e-25 5.658313e-25 4.160810e-25 5.572536e-25
1.349375e+02 6.618496e-25 6.038209e-25 4.141900e-25 5.616432e-25
1.349688e+02 6.616024e-25 6.114460e-25 4.077970e-25 5.490045e-25
1.350000e+02 6.383727e-25 6.609911e-25 3.995780e-25 5.148313e-25
1.350312e+02 6.728614e-25 6.534677e-25 3.822364e-25 5.237047e-25
1.350625e+02 6.664398e-25 6.379865e-25 3.830282e-25 5.381288e-25
1.350938e+02 6.600288e-25 6.610167e-25 3.811705e-25 5.189647e-25
1.351250e+02 6.725028e-25 6.431292e-25 3.809157e-25 4.823475e-25
1.351562e+02 6.722762e-25 6.294104e-25 3.885184e-25 4.636700e-25
1.351875e+02 6.757446e-25 6.034711e-25 3.777718e-25 4.487417e-25
1.352188e+02 6.885262e-25 6.063039e-25 3.845790e-25 4.750401e-25
1.352500e+02 6.378682e-25 6.047044e-25 3.815090e-25 4.922078e-25
1.352812e+02 6.376298e-25 6.393256e-25 3.885760e-25 4.964121e-25
1.353125e+02 6.259965e-25 6.104463e-25 4.231099e-25 4.940081e-25
1.353438e+02 6.153885e-25 6.087379e-25 4.429848e-25 4.981012e-25
1.353750e+02 5.988966e-25 5.843236e-25 4.262421e-25 5.135028e-25
1.354062e+02 6.201028e-25 5.595743e-25 4.290349e-25 4.884021e-25
1.354375e+02 6.096936e-25 5.509231e-25 4.560839e-25 4.978768e-25
1.354688e+02 6.085333e-25 5.659321e-25 4.476715e-25 5.080891e-25
1.355000e+02 6.795030e-25 5.635388e-25 4.621168e-25 4.771884e-25
1.355312e+02 6.579247e-25 5.671688e-25 4.585720e-25 4.572881e-25
1.355625e+02 6.394150e-25 5.798406e-25 4.624595e-25 4.602709e-25
1.355938e+02 6.386060e-25 5.763337e-25 4.671449e-25 4.083560e-25
1.356250e+02 6.012523e-25 5.569873e-25 4.951796e-25 4.024533e-25
1.356562e+02 6.042615e-25 5.784093e-25 5.200776e-25 4.096030e-25
1.356875e+02 6.045181e-25 5.679518e-25 4.946389e-25 4.256886e-25
1.357188e+02 6.056293e-25 5.472285e-25 4.753720e-25 4.236153e-25
1.357500e+02 5.957587e-25 5.387272e-25 4.694306e-25 4.358272e-25
1.357812e+02 6.089151e-25 5.780453e-25 4.878537e-25 4.239314e-25
1.358125e+02 6.306090e-25 6.071703e-25 4.864542e-25 4.267438e-25
1.358438e+02 6.521305e-25 6.165919e-25 4.541579e-25 4.215082e-25
1.358750e+02 7.118176e-25 5.928411e-25 4.258207e-25 4.140245e-25
1.359062e+02 7.059205e-25 5.652334e-25 4.240608e-25 3.832187e-25
1.359375e+02 7.116346e-25 5.411040e-25 4.531533e-25 3.857943e-25
1.359688e+02 6.937983e-25 5.738513e-25 4.942668e-25 3.878928e-25
1.360000e+02 6.758706e-25 6.059562e-25 4.861021e-25 4.039562e-25
1.360312e+02 6.641579e-25 6.001791e-25 4.765764e-25 4.022918e-25
1.360625e+02 6.586158e-25 5.971884e-25 4.685971e-25 3.926350e-25
1.360938e+02 6.618475e-25 5.752509e-25 4.617405e-25 3.982853e-25
1.361250e+02 6.609777e-25 5.590440e-25 4.367811e-25 3.935758e-25
1.361562e+02 6.543521e-25 5.731170e-25 4.148208e-25 3.862156e-25
1.361875e+02 5.941219e-25 6.046578e-25 4.011803e-25 4.059779e-25
1.362188e+02 6.418828e-25 5.888243e-25 3.978438e-25 3.893795e-25
1.362500e+02 6.944995e-25 5.855336e-25 3.989146e-25 3.725236e-25
1.362812e+02 7.113030e-25 5.506892e-25 4.145942e-25 3.740564e-25
1.363125e+02 6.946112e-25 5.387117e-25 4.218283e-25 3.693925e-25
1.363438e+02 6.934615e-25 5.370262e-25 4.236383e-25 3.653380e-25
1.363750e+02 6.842971e-25 5.121631e-25 4.250583e-25 3.755705e-25
1.364062e+02 6.382042e-25 5.046556e-25 4.112911e-25 3.757817e-25
1.364375e+02 6.527178e-25 4.629692e-25 4.165665e-25 3.716552e-25
1.364688e+02 6.608809e-25 4.268805e-25 4.366908e-25 3.795392e-25
1.365000e+02 6.224502e-25 4.402193e-25 4.401762e-25 3.801021e-25
1.365312e+02 6.049834e-25 4.497408e-25 4.617326e-25 3.781760e-25
1.365625e+02 5.869590e-25 4.297750e-25 4.680066e-25 3.862481e-25
1.365938e+02 5.554769e-25 4.507452e-25 4.596995e-25 4.081811e-25
1.366250e+02 5.539396e-25 4.561479e-25 4.420063e-25 4.080096e-25
1.366562e+02 5.597336e-25 4.858203e-25 4.594954e-25 4.140076e-25
1.366875e+02 5.327419e-25 4.798441e-25 4.521304e-25 4.222973e-25
1.367188e+02 5.418378e-25 5.108110e-25 4.512548e-25 4.303389e-25
1.367500e+02 5.315836e-25 4.835429e-25 4.342954e-25 4.356566e-25
1.367812e+02 5.628036e-25 4.819458e-25 4.166727e-25 4.414628e-25
1.368125e+02 5.773731e-25 4.916841e-25 4.290751e-25 4.268947e-25
1.368438e+02 6.030633e-25 4.716621e-25 4.443267e-25 4.285247e-25
1.368750e+02 5.880601e-25 4.725818e-25 4.494806e-25 4.183003e-25
1.369062e+02 6.215914e-25 4.784030e-25 4.339957e-25 4.147787e-25
1.369375e+02 6.448817e-25 4.807150e-25 4.486597e-25 4.114573e-25
1.369688e+02 6.081924e-25 4.861417e-25 4.347651e-25 4.243864e-25
1.370000e+02 6.286673e-25 4.831911e-25 4.328098e-25 4.218463e-25
1.370312e+02 6.384203e-25 4.902974e-25 4.262798e-25 4.122137e-25
1.370625e+02 6.488951e-25 4.906555e-25 4.404602e-25 4.464277e-25
1.370938e+02 6.341581e-25 4.947007e-25 4.518567e-25 4.595554e-25
1.371250e+02 5.865515e-25 4.874091e-25 4.584041e-25 4.833781e-25
1.371562e+02 5.856032e-25 4.584804e-25 4.728811e-25 4.710742e-25
1.371875e+02 5.664448e-25 4.710104e-25 4.687715e-25 4.705106e-25
1.372188e+02 5.626640e-25 4.892577e-25 4.672838e-25 4.693933e-25
1.372500e+02 5.610486e-25 4.629386e-25 4.405998e-25 5.142964e-25
1.372812e+02 5.458040e-25 4.442265e-25 4.227536e-25 5.150040e-25
1.373125e+02 5.325339e-25 4.474865e-25 4.246139e-25 5.265741e-25
1.373438e+02 4.960186e-25 4.405248e-25 4.637652e-25 5.465849e-25
1.373750e+02 4.983754e-25 4.348653e-25 4.966501e-25 5.497684e-25
1.374062e+02 4.820482e-25 4.347408e-25 5.121671e-25 5.854009e-25
1.374375e+02 4.788413e-25 4.323133e-25 4.695468e-25 5.680284e-25
1.374688e+02 4.937253e-25 4.230246e-25 4.230977e-25 5.287516e-25
1.375000e+02 4.968122e-25 4.352955e-25 4.425440e-25 5.362942e-25
1.375312e+02 4.935433e-25 4.317885e-25 4.611304e-25 5.689822e-25
1.375625e+02 4.866448e-25 4.370739e-25 4.870404e-25 5.724875e-25
1.375938e+02 4.612779e-25 4.316694e-25 5.144711e-25 5.668160e-25
1.376250e+02 4.445681e-25 4.197738e-25 5.498898e-25 5.957322e-25
1.376562e+02 4.387519e-25 4.064651e-25 5.111148e-25 6.040857e-25
1.376875e+02 4.083981e-25 4.025623e-25 5.043469e-25 6.151830e-25
1.377188e+02 3.812739e-25 3.991477e-25 5.012266e-25 6.137898e-25
1.377500e+02 3.859564e-25 4.086890e-25 4.772618e-25 5.988103e-25
1.377812e+02 3.883316e-25 4.132242e-25 4.806213e-25 6.360295e-25
1.378125e+02 3.869697e-25 4.144788e-25 4.750191e-25 6.611540e-25
1.378438e+02 4.113052e-25 4.084435e-25 4.659218e-25 6.455624e-25
1.378750e+02 4.285018e-25 4.101495e-25 4.807681e-25 6.446016e-25
1.379062e+02 4.031049e-25 4.371375e-25 4.859852e-25 6.696744e-25
1.379375e+02 4.140148e-25 4.605735e-25 4.497767e-25 6.368421e-25
1.379688e+02 4.147137e-25 4.600678e-25 4.750862e-25 6.211729e-25
1.380000e+02 4.202805e-25 4.739578e-25 4.470262e-25 5.899640e-25
1.380312e+02 4.491706e-25 4.932107e-25 4.367535e-25 5.728184e-25
1.380625e+02 4.744266e-25 4.809401e-25 4.372006e-25 5.661692e-25
1.380938e+02 4.767633e-25 4.737448e-25 4.377131e-25 5.689652e-25
1.381250e+02 4.684448e-25 4.753802e-25 4.246115e-25 5.721461e-25
1.381562e+02 4.746518e-25 4.936936e-25 4.356249e-25 5.518560e-25
1.381875e+02 4.694407e-25 4.884256e-25 4.539387e-25 5.331752e-25
1.382188e+02 4.925433e-25 5.191341e-25 4.567621e-25 5.398386e-25
1.382500e+02 4.650634e-25 5.466885e-25 4.315566e-25 5.468633e-25
1.382812e+02 4.703640e-25 5.150640e-25 4.273197e-25 5.358624e-25
1.383125e+02 4.568534e-25 5.357560e-25 4.268462e-25 5.170295e-25
1.383438e+02 4.544668e-25 5.545498e-25 4.427151e-25 5.562209e-25
1.383750e+02 4.403814e-25 5.468250e-25 4.450948e-25 5.657410e-25
1.384062e+02 4.453720e-25 5.191648e-25 4.271716e-25 5.589428e-25
1.384375e+02 4.386241e-25 5.214102e-25 4.493993e-25 5.879476e-25
1.384688e+02 4.318086e-25 4.937462e-25 4.466490e-25 5.716078e-25
1.385000e+02 4.550290e-25 4.504261e-25 4.395230e-25 5.547160e-25
1.385312e+02 4.460440e-25 4.499446e-25 4.184431e-25 5.261986e-25
1.385625e+02 4.535924e-25 4.362820e-25 4.013787e-25 5.307820e-25
1.385938e+02 4.935978e-25 4.090384e-25 4.005504e-25 4.915273e-25
1.386250e+02 4.991533e-25 4.186728e-25 4.091856e-25 4.796946e-25
1.386562e+02 5.251494e-25 4.010774e-25 4.323882e-25 4.960426e-25
1.386875e+02 5.310906e-25 4.001755e-25 4.571574e-25 4.932062e-25
1.387188e+02 5.084961e-25 4.150627e-25 4.737748e-25 4.649103e-25
1.387500e+02 4.967034e-25 4.301691e-25 4.669874e-25 4.465269e-25
1.387812e+02 5.290396e-25 4.347210e-25 4.794772e-25 4.395473e-25
1.388125e+02 5.402847e-25 4.782963e-25 4.579388e-25 4.263558e-25
1.388438e+02 5.465247e-25 4.922483e-25 4.553199e-25 4.340113e-25
1.388750e+02 5.396219e-25 4.905881e-25 4.332974e-25 4.097164e-25
1.389062e+02 5.411756e-25 4.921113e-25 4.228492e-25 4.254909e-25
1.389375e+02 5.055066e-25 5.052838e-25 4.535072e-25 4.230351e-25
1.389688e+02 5.051048e-25 4.782617e-25 4.451765e-25 4.041752e-25
1.390000e+02 5.115757e-25 4.573880e-25 4.469252e-25 3.849137e-25
1.390312e+02 5.307511e-25 4.570291e-25 4.332015e-25 3.915234e-25
1.390625e+02 5.594175e-25 4.479419e-25 4.095509e-25 4.009826e-25
1.390938e+02 5.871584e-25 4.651357e-25 4.077888e-25 4.009721e-25
1.391250e+02 6.012539e-25 4.628826e-25 4.498358e-25 4.022507e-25
1.391562e+02 6.336233e-25 4.663769e-25 4.786565e-25 4.004004e-25
1.391875e+02 6.132205e-25 4.621565e-25 4.554155e-25 4.169320e-25
1.392188e+02 5.944130e-25 4.566385e-25 4.594769e-25 4.150251e-25
1.392500e+02 6.085428e-25 4.549526e-25 4.454914e-25 4.161866e-25
1.392812e+02 6.079242e-25 4.370413e-25 4.600993e-25 3.909476e-25
1.393125e+02 5.351306e-25 4.515097e-25 4.401216e-25 4.050228e-25
1.393438e+02 5.276056e-25 4.283821e-25 4.391875e-25 4.031852e-25
1.393750e+02 5.358816e-25 4.158402e-25 4.366406e-25 4.023230e-25
1.394062e+02 5.275468e-25 4.097572e-25 4.530674e-25 4.053134e-25
1.394375e+02 5.568182e-25 4.055868e-25 4.274998e-25 4.202336e-25
1.394688e+02 5.584213e-25 4.045503e-25 4.357065e-25 4.373464e-25
1.395000e+02 5.476217e-25 3.902905e-25 4.402877e-25 4.563252e-25
1.395312e+02 5.504894e-25 3.839618e-25 4.734853e-25 4.589108e-25
1.395625e+02 5.527738e-25 3.814490e-25 4.918903e-25 4.779584e-25
1.395938e+02 5.577972e-25 3.847055e-25 4.848310e-25 4.598904e-25
1.396250e+02 5.379354e-25 3.899242e-25 4.761101e-25 4.687706e-25
1.396562e+02 5.140570e-25 3.797370e-25 4.671075e-25 4.659998e-25
1.396875e+02 4.776295e-25 3.723103e-25 4.802103e-25 4.580212e-25
1.397188e+02 5.148165e-25 3.537536e-25 4.887507e-25 4.403176e-25
1.397500e+02 4.999042e-25 3.655231e-25 5.217616e-25 4.889279e-25
1.397812e+02 5.095990e-25 3.552876e-25 5.121259e-25 4.945951e-25
1.398125e+02 5.120342e-25 3.499571e-25 4.822754e-25 4.646592e-25
1.398438e+02 5.348474e-25 3.484068e-25 4.872449e-25 4.557967e-25
1.398750e+02 5.398071e-25 3.595164e-25 4.980770e-25 4.398197e-25
1.399062e+02 5.564714e-25 3.568856e-25 4.615213e-25 4.367108e-25
1.399375e+02 5.642496e-25 3.759729e-25 4.737738e-25 4.694599e-25
1.399688e+02 5.585952e-25 3.966745e-25 4.946805e-25 4.870631e-25
1.400000e+02 6.002940e-25 3.682166e-25 5.241954e-25 5.235304e-25
1.400312e+02 6.221505e-25 3.711819e-25 5.159754e-25 4.970490e-25
1.400625e+02 5.860912e-25 3.884398e-25 5.077461e-25 5.228241e-25
1.400938e+02 6.099932e-25 3.882063e-25 4.970408e-25 5.739666e-25
1.401250e+02 6.182998e-25 3.800520e-25 4.548231e-25 5.513856e-25
1.401562e+02 6.158872e-25 3.758670e-25 4.531235e-25 5.632632e-25
1.401875e+02 5.909630e-25 3.755276e-25 4.514913e-25 5.813044e-25
1.402188e+02 5.818647e-25 3.778021e-25 4.559129e-25 6.067029e-25
1.402500e+02 5.322976e-25 3.736827e-25 4.773556e-25 6.070137e-25
1.402812e+02 5.302145e-25 3.573490e-25 5.004130e-25 6.209190e-25
1.403125e+02 5.151193e-25 3.589377e-25 4.844584e-25 6.003307e-25
1.403438e+02 5.219812e-25 3.622087e-25 4.851804e-25 6.180486e-25
1.403750e+02 5.244121e-25 3.552392e-25 5.119831e-25 6.296720e-25
1.404062e+02 5.604011e-25 3.440442e-25 5.251473e-25 6.490089e-25
1.404375e+02 5.617270e-25 3.669408e-25 5.058342e-25 6.508742e-25
1.404688e+02 5.576895e-25 3.795912e-25 4.815010e-25 6.598369e-25
1.405000e+02 5.415310e-25 3.733897e-25 4.857280e-25 6.370628e-25
1.405312e+02 5.196835e-25 3.652778e-25 5.179575e-25 6.201146e-25
1.405625e+02 5.020421e-25 3.598107e-25 5.083971e-25 5.960908e-25
1.405938e+02 4.880945e-25 3.490403e-25 5.017416e-25 6.044712e-25
1.406250e+02 4.419918e-25 3.569629e-25 4.771612e-25 6.139329e-25
1.406562e+02 4.488049e-25 3.642469e-25 4.988970e-25 6.037398e-25
1.406875e+02 4.359815e-25 3.668353e-25 5.102143e-25 6.050617e-25
1.407188e+02 4.304393e-25 3.718979e-25 4.956639e-25 6.020990e-25
1.407500e+02 4.420362e-25 3.845048e-25 5.116463e-25 6.624640e-25
1.407812e+02 4.509665e-25 4.005215e-25 5.474284e-25 6.414468e-25
1.408125e+02 4.707830e-25 4.223455e-25 5.585836e-25 6.475399e-25
1.408438e+02 4.763467e-25 4.195495e-25 5.520143e-25 6.340023e-25
1.408750e+02 4.666713e-25 4.367446e-25 5.388951e-25 6.614487e-25
1.409062e+02 4.488021e-25 4.471324e-25 5.740213e-25 6.513342e-25
1.409375e+02 4.407969e-25 4.357480e-25 5.767767e-25 6.517625e-25
1.409688e+02 4.322010e-25 4.306329e-25 5.614250e-25 6.292993e-25
1.410000e+02 4.344923e-25 4.097013e-25 4.986605e-25 6.406250e-25
1.410312e+02 4.300274e-25 4.120189e-25 4.958341e-25 6.231747e-25
1.410625e+02 4.346911e-25 3.958084e-25 4.927131e-25 6.258737e-25
1.410938e+02 4.506541e-25 3.700428e-25 5.018048e-25 6.525481e-25
1.411250e+02 4.724491e-25 3.661054e-25 4.904899e-25 6.627390e-25
1.411562e+02 4.715495e-25 3.667923e-25 4.718337e-25 6.397867e-25
1.411875e+02 4.342391e-25 3.831594e-25 4.573065e-25 6.478328e-25
1.412188e+02 4.525593e-25 3.885622e-25 4.326722e-25 5.902661e-25
1.412500e+02 4.536826e-25 4.146101e-25 4.251986e-25 5.919418e-25
1.412812e+02 4.276536e-25 4.306549e-25 4.402262e-25 6.051477e-25
1.413125e+02 4.155209e-25 4.108130e-25 4.185493e-25 6.094088e-25
1.413438e+02 3.850854e-25 3.900474e-25 4.252597e-25 6.531639e-25
1.413750e+02 3.934634e-25 3.973677e-25 4.447835e-25 6.599007e-25
1.414062e+02 3.885814e-25 4.009471e-25 4.316082e-25 6.250420e-25
1.414375e+02 3.660307e-25 4.040946e-25 4.305694e-25 6.079661e-25
1.414688e+02 3.509790e-25 4.329553e-25 4.174902e-25 5.953556e-25
1.415000e+02 3.481989e-25 4.465050e-25 4.460598e-25 6.051617e-25
1.415312e+02 3.408271e-25 4.567044e-25 4.326876e-25 5.833668e-25
1.415625e+02 3.228167e-25 4.604819e-25 4.301548e-25 5.272168e-25
1.415938e+02 3.178908e-25 4.867056e-25 4.639068e-25 5.345274e-25
1.416250e+02 3.173787e-25 4.538406e-25 4.594094e-25 5.381346e-25
1.416562e+02 3.197920e-25 4.669063e-25 4.544372e-25 5.468895e-25
1.416875e+02 3.266026e-25 4.604921e-25 4.705703e-25 5.159895e-25
1.417188e+02 3.306367e-25 4.625190e-25 4.721311e-25 5.130713e-25
1.417500e+02 3.407272e-25 4.478897e-25 4.411878e-25 5.120825e-25
1.417812e+02 3.435433e-25 4.519751e-25 4.485884e-25 5.353612e-25
1.418125e+02 3.400332e-25 4.528801e-25 4.431240e-25 5.483053e-25
1.418438e+02 3.276839e-25 4.573476e-25 4.446040e-25 5.472521e-25
1.418750e+02 3.352012e-25 4.785250e-25 4.648334e-25 5.516474e-25
1.419062e+02 3.276837e-25 4.705858e-25 4.735226e-25 5.777084e-25
1.419375e+02 3.194336e-25 4.808213e-25 4.996207e-25 5.562707e-25
1.419688e+02 3.227512e-25 4.785359e-25 4.816178e-25 5.433991e-25
1.420000e+02 3.297889e-25 4.791353e-25 4.637105e-25 5.689373e-25
1.420312e+02 3.406738e-25 4.746937e-25 4.563419e-25 5.457524e-25
1.420625e+02 3.521919e-25 4.818244e-25 4.564766e-25 5.335492e-25
1.420938e+02 3.648101e-25 4.722925e-25 4.711361e-25 5.554164e-25
1.421250e+02 3.707976e-25 4.632092e-25 4.722164e-25 5.589534e-25
1.421562e+02 3.949365e-25 4.604909e-25 4.675885e-25 5.711033e-25
1.421875e+02 3.932664e-25 4.604530e-25 5.014538e-25 5.349807e-25
1.422188e+02 3.937077e-25 4.623280e-25 4.941254e-25 5.150841e-25
1.422500e+02 3.869383e-25 4.401737e-25 4.826797e-25 5.317255e-25
1.422812e+02 3.793927e-25 4.273044e-25 4.570253e-25 5.314025e-25
1.423125e+02 3.664449e-25 4.493355e-25 4.445642e-25 5.631465e-25
1.423438e+02 3.661563e-25 4.445053e-25 4.491626e-25 5.353366e-25
1.423750e+02 3.760885e-25 4.567440e-25 4.156963e-25 5.512389e-25
1.424062e+02 3.847351e-25 4.484412e-25 4.201091e-25 5.313698e-25
1.424375e+02 3.855925e-25 4.985608e-25 4.188791e-25 4.954263e-25
1.424688e+02 3.830782e-25 5.275661e-25 4.355322e-25 4.946451e-25
1.425000e+02 3.771297e-25 5.513867e-25 4.270666e-25 4.829274e-25
1.425312e+02 3.759522e-25 5.356665e-25 4.199456e-25 4.988368e-25
1.425625e+02 3.694277e-25 5.629134e-25 4.269471e-25 4.816997e-25
1.425938e+02 3.622216e-25 5.816316e-25 4.285915e-25 4.946528e-25
1.426250e+02 3.775982e-25 6.052477e-25 4.246875e-25 5.113685e-25
1.426562e+02 3.907334e-25 6.088712e-25 4.498268e-25 5.178713e-25
1.426875e+02 3.773264e-25 6.103400e-25 4.342265e-25 5.500769e-25
1.427188e+02 3.776848e-25 5.806565e-25 4.647120e-25 5.539679e-25
1.427500e+02 4.012636e-25 5.569514e-25 4.718843e-25 5.652287e-25
1.427812e+02 3.868974e-25 6.034018e-25 4.923852e-25 5.593919e-25
1.428125e+02 4.017436e-25 6.654820e-25 4.899854e-25 5.496163e-25
1.428438e+02 3.854983e-25 6.440391e-25 5.163964e-25 5.109901e-25
1.428750e+02 3.892825e-25 6.367319e-25 5.434752e-25 5.051047e-25
1.429062e+02 4.013947e-25 6.103390e-25 5.491095e-25 5.412251e-25
1.429375e+02 4.069777e-25 6.169946e-25 5.674584e-25 5.560567e-25
1.429688e+02 4.291701e-25 5.779145e-25 5.600062e-25 5.500594e-25
1.430000e+02 5.014932e-25 5.435819e-25 5.540914e-25 5.468561e-25
1.430312e+02 5.001146e-25 5.560175e-25 5.642049e-25 5.418047e-25
1.430625e+02 4.905386e-25 5.526423e-25 5.699400e-25 5.386377e-25
1.430938e+02 4.886213e-25 5.730077e-25 5.662252e-25 5.312122e-25
1.431250e+02 5.350862e-25 5.437876e-25 5.961573e-25 5.277674e-25
1.431562e+02 5.505642e-25 5.268486e-25 5.661569e-25 5.411937e-25
1.431875e+02 5.529124e-25 5.665214e-25 5.130577e-25 5.518918e-25
1.432188e+02 5.398097e-25 5.908334e-25 5.340290e-25 5.729363e-25
1.432500e+02 5.502330e-25 5.975415e-25 5.279418e-25 5.589418e-25
1.432812e+02 5.667773e-25 6.086211e-25 5.343255e-25 5.328327e-25
1.433125e+02 5.483954e-25 6.233124e-25 5.300425e-25 5.146742e-25
1.433438e+02 5.162178e-25 6.045419e-25 5.224411e-25 5.045790e-25
1.433750e+02 5.260405e-25 6.096343e-25 5.401066e-25 5.035755e-25
1.434062e+02 5.569616e-25 5.857400e-25 5.243178e-25 5.333533e-25
1.434375e+02 5.724085e-25 6.097883e-25 4.981690e-25 5.402673e-25
1.434688e+02 5.862923e-25 6.326099e-25 4.932770e-25 5.174809e-25
1.435000e+02 5.696820e-25 6.359918e-25 5.049611e-25 5.456267e-25
1.435312e+02 5.701449e-25 6.402671e-25 5.039887e-25 5.350108e-25
1.435625e+02 5.812933e-25 6.536165e-25 5.034521e-25 5.185946e-25
1.435938e+02 5.893301e-25 6.502658e-25 5.177985e-25 5.187166e-25
1.436250e+02 5.598571e-25 6.574162e-25 5.060313e-25 5.058869e-25
1.436562e+02 5.548622e-25 6.478592e-25 4.938433e-25 5.323958e-25
1.436875e+02 5.380205e-25 6.426686e-25 4.732001e-25 5.267010e-25
1.437188e+02 5.553859e-25 6.376381e-25 4.718851e-25 5.103549e-25
1.437500e+02 5.547217e-25 6.416273e-25 4.875836e-25 5.105742e-25
1.437812e+02 5.798683e-25 6.240877e-25 4.976257e-25 4.843093e-25
1.438125e+02 5.901157e-25 6.143989e-25 5.045467e-25 4.877149e-25
1.438438e+02 5.774372e-25 5.790597e-25 5.329060e-25 4.750145e-25
1.438750e+02 5.730782e-25 5.965094e-25 5.380421e-25 4.824901e-25
1.439062e+02 5.794552e-25 5.331155e-25 5.304864e-25 5.260017e-25
1.439375e+02 5.345998e-25 5.716847e-25 5.317637e-25 5.040899e-25
1.439688e+02 5.262922e-25 5.579008e-25 5.525618e-25 5.122931e-25
1.440000e+02 5.175448e-25 5.851032e-25 5.640509e-25 5.128242e-25
1.440312e+02 4.973653e-25 5.861991e-25 5.255647e-25 5.038612e-25
1.440625e+02 5.336013e-25 5.721346e-25 5.489777e-25 4.958854e-25
1.440938e+02 5.568617e-25 5.431964e-25 5.632030e-25 5.233552e-25
1.441250e+02 5.565874e-25 5.241660e-25 5.809684e-25 5.149214e-25
1.441562e+02 5.752661e-25 5.245752e-25 5.960818e-25 5.050987e-25
1.441875e+02 5.503541e-25 5.447890e-25 5.818031e-25 5.091878e-25
1.442188e+02 5.385412e-25 5.374577e-25 5.506866e-25 5.074053e-25
1.442500e+02 5.767398e-25 5.291391e-25 5.217731e-25 4.915484e-25
1.442812e+02 5.768911e-25 5.165043e-25 5.231820e-25 4.720065e-25
1.443125e+02 5.613599e-25 5.626642e-25 4.766542e-25 4.861580e-25
1.443438e+02 5.726464e-25 5.637004e-25 4.674351e-25 5.043379e-25
1.443750e+02 5.561067e-25 5.792758e-25 4.728176e-25 5.103259e-25
1.444062e+02 5.555738e-25 5.769564e-25 4.694144e-25 4.924188e-25
1.444375e+02 5.366470e-25 6.217746e-25 4.783326e-25 4.981804e-25
1.444688e+02 4.687532e-25 6.664483e-25 4.882148e-25 5.296801e-25
1.445000e+02 4.790077e-25 6.775810e-25 4.616758e-25 5.460667e-25
1.445312e+02 4.653999e-25 6.920269e-25 4.757735e-25 5.609474e-25
1.445625e+02 4.735846e-25 6.932922e-25 4.711621e-25 5.837079e-25
1.445938e+02 4.444078e-25 7.298800e-25 4.406935e-25 5.689615e-25
1.446250e+02 4.383715e-25 7.195211e-25 4.715180e-25 5.442427e-25
1.446562e+02 4.439330e-25 6.587914e-25 4.851826e-25 5.334763e-25
1.446875e+02 4.405292e-25 6.528500e-25 4.827466e-25 5.400802e-25
1.447188e+02 4.324016e-25 6.319497e-25 5.126658e-25 5.603026e-25
1.447500e+02 4.374345e-25 6.620590e-25 5.055518e-25 5.787823e-25
1.447812e+02 4.781100e-25 6.314957e-25 4.963249e-25 5.741225e-25
1.448125e+02 5.020393e-25 6.286211e-25 4.717780e-25 5.992762e-25
1.448438e+02 5.319694e-25 5.937549e-25 4.855680e-25 6.087623e-25
1.448750e+02 5.307409e-25 6.073108e-25 4.676003e-25 5.857848e-25
1.449062e+02 5.272132e-25 5.724383e-25 5.054074e-25 5.919142e-25
1.449375e+02 5.427624e-25 5.649397e-25 5.080877e-25 6.037178e-25
1.449688e+02 5.316360e-25 5.777840e-25 5.175112e-25 6.046395e-25
1.450000e+02 5.385714e-25 5.752872e-25 5.629006e-25 6.213686e-25
1.450312e+02 5.356635e-25 5.758631e-25 5.458133e-25 6.297170e-25
1.450625e+02 5.504491e-25 5.727103e-25 5.652402e-25 6.381931e-25
1.450938e+02 5.276009e-25 5.846221e-25 5.389019e-25 6.204925e-25
1.451250e+02 5.425995e-25 5.711745e-25 5.330531e-25 6.335791e-25
1.451562e+02 5.589836e-25 5.699430e-25 5.196830e-25 6.537130e-25
1.451875e+02 5.645914e-25 5.657547e-25 5.248400e-25 6.855188e-25
1.452188e+02 5.569494e-25 5.966022e-25 5.236710e-25 7.004623e-25
1.452500e+02 5.434338e-25 5.821894e-25 5.211281e-25 6.949521e-25
1.452812e+02 5.454733e-25 6.152327e-25 5.356791e-25 6.825263e-25
1.453125e+02 5.217271e-25 6.580739e-25 5.316393e-25 6.631329e-25
1.453438e+02 5.224263e-25 6.570550e-25 5.334133e-25 6.637801e-25
1.453750e+02 5.196611e-25 6.793158e-25 5.282928e-25 6.744053e-25
1.454062e+02 5.357614e-25 6.362658e-25 5.191871e-25 6.928447e-25
1.454375e+02 5.886721e-25 6.118241e-25 4.926845e-25 6.802076e-25
1.454688e+02 6.001285e-25 6.192731e-25 5.090462e-25 6.560427e-25
1.455000e+02 6.086835e-25 6.099878e-25 5.176992e-25 6.674066e-25
1.455312e+02 5.847309e-25 6.341202e-25 4.894353e-25 6.512158e-25
1.455625e+02 5.651428e-25 6.448778e-25 5.157303e-25 6.230390e-25
1.455938e+02 5.772153e-25 6.676454e-25 5.240247e-25 6.293696e-25
1.456250e+02 5.456626e-25 6.705403e-25 5.146914e-25 6.397920e-25
1.456562e+02 5.493202e-25 6.481422e-25 5.460207e-25 6.158602e-25
1.456875e+02 5.350167e-25 6.736357e-25 5.481305e-25 6.149926e-25
1.457188e+02 5.327451e-25 6.581849e-25 5.757517e-25 6.082203e-25
1.457500e+02 5.312850e-25 6.622984e-25 5.849275e-25 6.593314e-25
1.457812e+02 5.453326e-25 6.387114e-25 5.919684e-25 6.803625e-25
1.458125e+02 5.526976e-25 6.307511e-25 5.830036e-25 6.824935e-25
1.458438e+02 5.845357e-25 5.990463e-25 5.853740e-25 6.509863e-25
1.458750e+02 5.923097e-25 6.143752e-25 5.812127e-25 6.436422e-25
1.459062e+02 5.911285e-25 5.788347e-25 5.414877e-25 6.445791e-25
1.459375e+02 5.926777e-25 5.353721e-25 5.278444e-25 6.466311e-25
1.459688e+02 5.906609e-25 5.126289e-25 5.865294e-25 6.706673e-25
1.460000e+02 6.079289e-25 5.130506e-25 5.566911e-25 6.749584e-25
1.460312e+02 5.798347e-25 5.545140e-25 5.478488e-25 6.507646e-25
1.460625e+02 6.064783e-25 5.213937e-25 5.920468e-25 6.458034e-25
1.460938e+02 6.082864e-25 5.265618e-25 5.658075e-25 6.671966e-25
1.461250e+02 6.033552e-25 5.395642e-25 5.967373e-25 6.945467e-25
1.461562e+02 6.163081e-25 5.296729e-25 6.064980e-25 7.092693e-25
1.461875e+02 6.339626e-25 5.258478e-25 5.877108e-25 7.235501e-25
1.462188e+02 6.215304e-25 5.041705e-25 6.165315e-25 7.400219e-25
1.462500e+02 5.756586e-25 5.189352e-25 6.093966e-25 7.273108e-25
1.462812e+02 5.411830e-25 5.177917e-25 6.057988e-25 6.933041e-25
1.463125e+02 5.109966e-25 5.230114e-25 5.821464e-25 6.640246e-25
1.463438e+02 5.270095e-25 5.290330e-25 5.930677e-25 6.607166e-25
1.463750e+02 4.658390e-25 5.525611e-25 6.144807e-25 6.851820e-25
1.464062e+02 4.712982e-25 5.297087e-25 6.367506e-25 7.055665e-25
1.464375e+02 4.769416e-25 5.417250e-25 6.499105e-25 7.047080e-25
1.464688e+02 4.606329e-25 5.595511e-25 6.115715e-25 6.570999e-25
1.465000e+02 4.684829e-25 5.442656e-25 6.201908e-25 6.270364e-25
1.465312e+02 4.378472e-25 5.834853e-25 5.901234e-25 6.251760e-25
1.465625e+02 4.509166e-25 5.422894e-25 6.140748e-25 6.649561e-25
1.465938e+02 4.434559e-25 5.663004e-25 6.290875e-25 6.492177e-25
1.466250e+02 4.197499e-25 5.694305e-25 6.113656e-25 6.282942e-25
1.466562e+02 4.006584e-25 5.917989e-25 6.073309e-25 5.842512e-25
1.466875e+02 4.137859e-25 5.606042e-25 6.149798e-25 5.707103e-25
1.467188e+02 4.168534e-25 5.484478e-25 6.367956e-25 5.725812e-25
1.467500e+02 4.167367e-25 5.269255e-25 6.203874e-25 5.678699e-25
1.467812e+02 4.268137e-25 4.890169e-25 6.545851e-25 5.911320e-25
1.468125e+02 4.266413e-25 4.991569e-25 6.664745e-25 5.871137e-25
1.468438e+02 4.349137e-25 4.936968e-25 6.916711e-25 5.472599e-25
1.468750e+02 4.358043e-25 4.956953e-25 7.165371e-25 5.412175e-25
1.469062e+02 4.383544e-25 5.045212e-25 7.243147e-25 5.723624e-25
1.469375e+02 4.585041e-25 4.991035e-25 6.991299e-25 5.606985e-25
1.469688e+02 4.696767e-25 5.055084e-25 7.105791e-25 5.770797e-25
1.470000e+02 4.724536e-25 4.608769e-25 7.298163e-25 5.994808e-25
1.470312e+02 4.823058e-25 4.400119e-25 6.951116e-25 5.744271e-25
1.470625e+02 4.712876e-25 4.319941e-25 6.632791e-25 5.939112e-25
1.470938e+02 4.970399e-25 4.285160e-25 6.579542e-25 5.839021e-25
1.471250e+02 4.891400e-25 4.232899e-25 6.025087e-25 5.913273e-25
1.471562e+02 4.906023e-25 4.033482e-25 5.912177e-25 5.912733e-25
1.471875e+02 4.743903e-25 3.888528e-25 5.825528e-25 6.246951e-25
1.472188e+02 4.790215e-25 3.979511e-25 5.684891e-25 5.925925e-25
1.472500e+02 4.828319e-25 3.882689e-25 6.010678e-25 5.903095e-25
1.472812e+02 4.833882e-25 3.794396e-25 5.939421e-25 5.817545e-25
1.473125e+02 4.849219e-25 3.837610e-25 5.708189e-25 6.009533e-25
1.473438e+02 4.571503e-25 3.868312e-25 5.931900e-25 6.420234e-25
1.473750e+02 4.468606e-25 4.069760e-25 6.303903e-25 6.384617e-25
1.474062e+02 4.600014e-25 4.092031e-25 6.761434e-25 6.192352e-25
1.474375e+02 4.441404e-25 4.115822e-25 6.631959e-25 6.331710e-25
1.474688e+02 4.655730e-25 4.084617e-25 6.927846e-25 6.000795e-25
1.475000e+02 4.706358e-25 3.908208e-25 6.994375e-25 5.907052e-25
1.475312e+02 4.644392e-25 3.982062e-25 7.008876e-25 5.786605e-25
1.475625e+02 4.464501e-25 3.958845e-25 7.087193e-25 5.757573e-25
1.475938e+02 4.311057e-25 3.856013e-25 6.879187e-25 5.567038e-25
1.476250e+02 4.391748e-25 3.803560e-25 6.562864e-25 5.244105e-25
1.476562e+02 4.344016e-25 3.927771e-25 6.176480e-25 4.806848e-25
1.476875e+02 4.618657e-25 3.945907e-25 5.759151e-25 4.560499e-25
1.477188e+02 4.941200e-25 3.911299e-25 5.771479e-25 4.756932e-25
1.477500e+02 5.020864e-25 3.978561e-25 5.650631e-25 4.983965e-25
1.477812e+02 5.184319e-25 4.042714e-25 5.649458e-25 5.088868e-25
1.478125e+02 4.974872e-25 4.039730e-25 5.787077e-25 4.946526e-25
1.478438e+02 5.507645e-25 4.158904e-25 5.286784e-25 4.641637e-25
1.478750e+02 5.401339e-25 4.304563e-25 5.029190e-25 4.494302e-25
1.479062e+02 5.614684e-25 4.144119e-25 4.884507e-25 4.633262e-25
1.479375e+02 5.786343e-25 4.132515e-25 4.880941e-25 4.815238e-25
1.479688e+02 5.736065e-25 4.450276e-25 4.578933e-25 4.832841e-25
1.480000e+02 6.068005e-25 4.232854e-25 4.737057e-25 4.655068e-25
1.480312e+02 6.113767e-25 4.263315e-25 4.599611e-25 4.453029e-25
1.480625e+02 6.339862e-25 4.337580e-25 4.381282e-25 4.423139e-25
1.480938e+02 6.539611e-25 4.179715e-25 4.794860e-25 4.547008e-25
1.481250e+02 6.935986e-25 3.982210e-25 4.786617e-25 4.804652e-25
1.481562e+02 6.744417e-25 3.876256e-25 4.446565e-25 4.933218e-25
1.481875e+02 6.935053e-25 4.034673e-25 4.359642e-25 5.037180e-25
1.482188e+02 6.997035e-25 4.197597e-25 4.411639e-25 5.295129e-25
1.482500e+02 7.089241e-25 4.197023e-25 4.219718e-25 5.539640e-25
1.482812e+02 6.894849e-25 4.179568e-25 4.264231e-25 5.577188e-25
1.483125e+02 6.858331e-25 4.206507e-25 4.203485e-25 5.788162e-25
1.483438e+02 6.812482e-25 4.352211e-25 4.226172e-25 5.892629e-25
1.483750e+02 6.370681e-25 4.372890e-25 4.268006e-25 5.655809e-25
1.484062e+02 6.110211e-25 4.350862e-25 4.368998e-25 5.655071e-25
1.484375e+02 6.313669e-25 4.460891e-25 4.291570e-25 5.428139e-25
1.484688e+02 6.207345e-25 4.840321e-25 4.173248e-25 5.506088e-25
1.485000e+02 5.910179e-25 4.951512e-25 4.250650e-25 5.669286e-25
1.485312e+02 5.703621e-25 4.984300e-25 4.168179e-25 5.490371e-25
1.485625e+02 5.234149e-25 4.726494e-25 4.205088e-25 5.622263e-25
1.485938e+02 5.399828e-25 4.898226e-25 4.383065e-25 5.573542e-25
1.486250e+02 5.652006e-25 5.105370e-25 4.670338e-25 5.404241e-25
1.486562e+02 5.429729e-25 5.467676e-25 4.742286e-25 5.190189e-25
1.486875e+02 5.388709e-25 5.368725e-25 4.643585e-25 4.929170e-25
1.487188e+02 5.465904e-25 5.334826e-25 4.469383e-25 4.744480e-25
1.487500e+02 5.050721e-25 5.596631e-25 4.514978e-25 4.776927e-25
1.487812e+02 4.849262e-25 5.686762e-25 4.714701e-25 4.551143e-25
1.488125e+02 5.250971e-25 5.196028e-25 4.489843e-25 4.237172e-25
1.488438e+02 5.441703e-25 4.915711e-25 4.432345e-25 4.166891e-25
1.488750e+02 5.479540e-25 5.051097e-25 4.212464e-25 4.164162e-25
1.489062e+02 5.727998e-25 5.048016e-25 4.151238e-25 3.926532e-25
1.489375e+02 5.528814e-25 4.762657e-25 3.912269e-25 4.123056e-25
1.489688e+02 5.779147e-25 4.596508e-25 3.926490e-25 4.071229e-25
1.490000e+02 5.595913e-25 4.782664e-25 3.859957e-25 4.105632e-25
1.490312e+02 5.571330e-25 5.050957e-25 3.702704e-25 4.225241e-25
1.490625e+02 5.822843e-25 5.249363e-25 3.583608e-25 4.128179e-25
1.490938e+02 5.672010e-25 5.261101e-25 3.629978e-25 4.157664e-25
1.491250e+02 5.461124e-25 5.191628e-25 3.643535e-25 4.132678e-25
1.491562e+02 5.014952e-25 5.307115e-25 3.834120e-25 4.151701e-25
1.491875e+02 5.006427e-25 5.254217e-25 4.001762e-25 3.985972e-25
1.492188e+02 5.141430e-25 4.851346e-25 4.006354e-25 3.945766e-25
1.492500e+02 4.882930e-25 4.861986e-25 3.997807e-25 3.930776e-25
1.492812e+02 4.983088e-25 4.709975e-25 4.041239e-25 4.095034e-25
1.493125e+02 4.846988e-25 4.508294e-25 4.236837e-25 4.245945e-25
1.493438e+02 4.781144e-25 4.532488e-25 4.229431e-25 4.132630e-25
1.493750e+02 4.674548e-25 4.563214e-25 4.179701e-25 4.104874e-25
1.494062e+02 4.617714e-25 4.455297e-25 4.053141e-25 4.195073e-25
1.494375e+02 4.688411e-25 4.258919e-25 4.394300e-25 4.208141e-25
1.494688e+02 4.487322e-25 4.264274e-25 4.172424e-25 4.090331e-25
1.495000e+02 4.405504e-25 4.430854e-25 4.241293e-25 4.008466e-25
1.495312e+02 4.276115e-25 4.443329e-25 4.450172e-25 4.221042e-25
1.495625e+02 4.252234e-25 4.699929e-25 4.221072e-25 4.266678e-25
1.495938e+02 4.418539e-25 4.701027e-25 4.351745e-25 4.000062e-25
1.496250e+02 4.682777e-25 4.873097e-25 4.823823e-25 3.865859e-25
1.496562e+02 4.803694e-25 4.574997e-25 4.754467e-25 3.717498e-25
1.496875e+02 4.640590e-25 4.304152e-25 4.729254e-25 3.671690e-25
1.497188e+02 4.438885e-25 4.448271e-25 4.676030e-25 3.575498e-25
1.497500e+02 4.682611e-25 4.375234e-25 4.496826e-25 3.638700e-25
1.497812e+02 4.633524e-25 4.227944e-25 4.505401e-25 3.704520e-25
1.498125e+02 4.814964e-25 4.033239e-25 4.385677e-25 3.672674e-25
1.498438e+02 4.889422e-25 3.870653e-25 4.425443e-25 3.711987e-25
1.498750e+02 4.666063e-25 3.791106e-25 4.387329e-25 3.893503e-25
1.499062e+02 4.278222e-25 3.869670e-25 4.222969e-25 3.768076e-25
1.499375e+02 4.192161e-25 3.850257e-25 4.184697e-25 3.531911e-25
1.499688e+02 4.323344e-25 3.949037e-25 4.233736e-25 3.551067e-25
1.500000e+02 4.303455e-25 4.063139e-25 4.147306e-25 3.570289e-25
1.500312e+02 4.419061e-25 4.266379e-25 4.261101e-25 3.515349e-25
1.500625e+02 4.539398e-25 4.304280e-25 4.249263e-25 3.644623e-25
1.500938e+02 4.545023e-25 4.119571e-25 4.134771e-25 3.777222e-25
1.501250e+02 5.014823e-25 4.210649e-25 4.231380e-25 3.962618e-25
1.501562e+02 5.053316e-25 4.244828e-25 4.235991e-25 4.044637e-25
1.501875e+02 4.733040e-25 4.142953e-25 4.387195e-25 4.113696e-25
1.502188e+02 4.928685e-25 3.863106e-25 4.361131e-25 4.050324e-25
1.502500e+02 4.940830e-25 3.776110e-25 4.218739e-25 4.129464e-25
1.502812e+02 4.818651e-25 4.010212e-25 4.218317e-25 4.231968e-25
1.503125e+02 4.900012e-25 3.994007e-25 4.046248e-25 4.378387e-25
1.503438e+02 4.922019e-25 3.935227e-25 4.207006e-25 4.564009e-25
1.503750e+02 4.841835e-25 3.963511e-25 4.065916e-25 4.580791e-25
1.504062e+02 4.837084e-25 4.313810e-25 4.249698e-25 4.472950e-25
1.504375e+02 4.991314e-25 4.421859e-25 4.232869e-25 4.512100e-25
1.504688e+02 4.998025e-25 4.285376e-25 4.256571e-25 4.438242e-25
1.505000e+02 5.040749e-25 4.052114e-25 4.309497e-25 4.346951e-25
1.505312e+02 5.050652e-25 3.958629e-25 4.354536e-25 4.273476e-25
1.505625e+02 4.804380e-25 3.983196e-25 4.458186e-25 4.445381e-25
1.505938e+02 4.871675e-25 3.916336e-25 4.621665e-25 4.850439e-25
1.506250e+02 4.966340e-25 3.809410e-25 4.344135e-25 4.947793e-25
1.506562e+02 4.914269e-25 3.772043e-25 4.285190e-25 5.133507e-25
1.506875e+02 4.965934e-25 4.039304e-25 4.395004e-25 5.086545e-25
1.507188e+02 4.960070e-25 4.053298e-25 4.487461e-25 5.279246e-25
1.507500e+02 5.021180e-25 4.168832e-25 4.309158e-25 5.363465e-25
1.507812e+02 5.227812e-25 4.392463e-25 4.283522e-25 5.344085e-25
1.508125e+02 5.248095e-25 4.509218e-25 4.406413e-25 5.596108e-25
1.508438e+02 5.312250e-25 4.386268e-25 4.386661e-25 5.789334e-25
1.508750e+02 5.651338e-25 4.513789e-25 4.401335e-25 5.960404e-25
1.509062e+02 5.396840e-25 4.658801e-25 4.447018e-25 6.028196e-25
1.509375e+02 5.266758e-25 4.626929e-25 4.652559e-25 6.055380e-25
1.509688e+02 5.166020e-25 4.499917e-25 4.850262e-25 6.557453e-25
1.510000e+02 5.127296e-25 4.320102e-25 5.019316e-25 6.493613e-25
1.510312e+02 5.083494e-25 4.179190e-25 4.963520e-25 6.423447e-25
1.510625e+02 4.782580e-25 4.327153e-25 4.801458e-25 6.663915e-25
1.510938e+02 4.683211e-25 4.354426e-25 4.615517e-25 6.778207e-25
1.511250e+02 4.654982e-25 4.673675e-25 4.665356e-25 7.035166e-25
1.511562e+02 4.837429e-25 4.596929e-25 4.441415e-25 6.878392e-25
1.511875e+02 5.151488e-25 4.407666e-25 4.489043e-25 6.935672e-25
1.512188e+02 5.134528e-25 4.445966e-25 4.205547e-25 6.741444e-25
1.512500e+02 5.114088e-25 4.730786e-25 4.252466e-25 6.527555e-25
1.512812e+02 5.226061e-25 4.811803e-25 4.402490e-25 6.861869e-25
1.513125e+02 5.211275e-25 4.867149e-25 4.297774e-25 6.758131e-25
1.513438e+02 5.898076e-25 5.035742e-25 4.314180e-25 6.448635e-25
1.513750e+02 6.192601e-25 4.806911e-25 4.463908e-25 6.715863e-25
1.514062e+02 6.466272e-25 4.709140e-25 4.557823e-25 7.016271e-25
1.514375e+02 6.209567e-25 4.552102e-25 4.626432e-25 6.985172e-25
1.514688e+02 6.218963e-25 4.373192e-25 4.830684e-25 7.081958e-25
1.515000e+02 6.256036e-25 4.297374e-25 5.017019e-25 6.790520e-25
1.515312e+02 5.990173e-25 4.293374e-25 4.616565e-25 6.485656e-25
1.515625e+02 5.961162e-25 4.450205e-25 4.433793e-25 6.476086e-25
1.515938e+02 5.609963e-25 4.334295e-25 4.176559e-25 6.393291e-25
1.516250e+02 5.366103e-25 4.232154e-25 4.073161e-25 6.448832e-25
1.516562e+02 5.546558e-25 4.524345e-25 3.917672e-25 6.275306e-25
1.516875e+02 5.658651e-25 4.865814e-25 3.918566e-25 6.193458e-25
1.517188e+02 6.014544e-25 5.232298e-25 3.834233e-25 6.576024e-25
1.517500e+02 5.998361e-25 5.223162e-25 3.901861e-25 6.374620e-25
1.517812e+02 5.729876e-25 5.499781e-25 4.015826e-25 6.420055e-25
1.518125e+02 5.452032e-25 5.610857e-25 4.007624e-25 5.992158e-25
1.518438e+02 5.437265e-25 5.838912e-25 4.231122e-25 6.375452e-25
1.518750e+02 5.321866e-25 5.594713e-25 4.218089e-25 6.176124e-25
1.519062e+02 4.984711e-25 5.515823e-25 4.018807e-25 6.193306e-25
1.519375e+02 5.067391e-25 5.453013e-25 3.965589e-25 6.603062e-25
1.519688e+02 4.962681e-25 5.635440e-25 4.179064e-25 6.628853e-25
1.520000e+02 4.850420e-25 5.946767e-25 4.283034e-25 6.928698e-25
1.520312e+02 4.996762e-25 6.162494e-25 4.151685e-25 6.845142e-25
1.520625e+02 5.017869e-25 6.272393e-25 4.497613e-25 6.473807e-25
1.520938e+02 5.259239e-25 6.244172e-25 4.635768e-25 6.235274e-25
1.521250e+02 5.099078e-25 6.372766e-25 4.767907e-25 6.245910e-25
1.521562e+02 4.814359e-25 6.593231e-25 4.785105e-25 6.279625e-25
1.521875e+02 4.917843e-25 6.433021e-25 4.556292e-25 6.046413e-25
1.522188e+02 4.813597e-25 6.397053e-25 4.803462e-25 5.888310e-25
1.522500e+02 4.819457e-25 5.991657e-25 4.671735e-25 5.697931e-25
1.522812e+02 4.725006e-25 5.835759e-25 4.450390e-25 5.565604e-25
1.523125e+02 4.671764e-25 5.826391e-25 4.300209e-25 5.646528e-25
1.523438e+02 4.090920e-25 5.438638e-25 4.291409e-25 5.353366e-25
1.523750e+02 4.060117e-25 5.242087e-25 4.193622e-25 5.491892e-25
1.524062e+02 4.346237e-25 5.115100e-25 4.116798e-25 5.806459e-25
1.524375e+02 4.752760e-25 5.235919e-25 4.076611e-25 5.432040e-25
1.524688e+02 4.771021e-25 5.201005e-25 3.788311e-25 5.020115e-25
1.525000e+02 4.917161e-25 5.092407e-25 3.722267e-25 5.101189e-25
1.525312e+02 4.835764e-25 5.106530e-25 3.574984e-25 5.141735e-25
1.525625e+02 4.777891e-25 4.985234e-25 3.671609e-25 5.377028e-25
1.525938e+02 4.636795e-25 4.816365e-25 3.809072e-25 5.559331e-25
1.526250e+02 4.551442e-25 4.861616e-25 4.159057e-25 6.000792e-25
1.526562e+02 4.571457e-25 5.069205e-25 4.094429e-25 5.848344e-25
1.526875e+02 4.609102e-25 5.120123e-25 4.450312e-25 5.566025e-25
1.527188e+02 4.514023e-25 4.795861e-25 4.482182e-25 5.681006e-25
1.527500e+02 4.278249e-25 4.792192e-25 4.373095e-25 5.719124e-25
1.527812e+02 4.228717e-25 4.985096e-25 4.278113e-25 5.529514e-25
1.528125e+02 4.015638e-25 5.215735e-25 4.369806e-25 5.797851e-25
1.528438e+02 4.229013e-25 5.166034e-25 4.503129e-25 5.748875e-25
1.528750e+02 4.431502e-25 5.124000e-25 4.645308e-25 5.662241e-25
1.529062e+02 4.629456e-25 5.093488e-25 4.397211e-25 5.700548e-25
1.529375e+02 4.632503e-25 5.277025e-25 4.468587e-25 5.762844e-25
1.529688e+02 4.593423e-25 5.059440e-25 4.158323e-25 6.234252e-25
1.530000e+02 4.833078e-25 4.823795e-25 4.398316e-25 6.083396e-25
1.530312e+02 4.963202e-25 4.743091e-25 4.640102e-25 5.954267e-25
1.530625e+02 5.121721e-25 4.670958e-25 4.990254e-25 6.116765e-25
1.530938e+02 5.334652e-25 4.812894e-25 5.178272e-25 6.199563e-25
1.531250e+02 5.376213e-25 4.904773e-25 5.266253e-25 6.427601e-25
1.531562e+02 5.465469e-25 4.672321e-25 5.260642e-25 6.498687e-25
1.531875e+02 5.304078e-25 4.431392e-25 5.251601e-25 6.247340e-25
1.532188e+02 5.239547e-25 4.566017e-25 5.077462e-25 6.235880e-25
1.532500e+02 5.415523e-25 4.144094e-25 4.877782e-25 6.171467e-25
1.532812e+02 5.584726e-25 4.076757e-25 4.687938e-25 6.210876e-25
1.533125e+02 5.553320e-25 3.999954e-25 4.567353e-25 5.709010e-25
1.533438e+02 5.833555e-25 3.994341e-25 4.437282e-25 5.758923e-25
1.533750e+02 6.071302e-25 4.079098e-25 4.670411e-25 5.753193e-25
1.534062e+02 6.190763e-25 4.059089e-25 4.459143e-25 5.481810e-25
1.534375e+02 6.254789e-25 4.095617e-25 4.512862e-25 5.477643e-25
1.534688e+02 6.218968e-25 4.043516e-25 4.362166e-25 5.278008e-25
1.535000e+02 6.508961e-25 4.037235e-25 4.471860e-25 5.168009e-25
1.535312e+02 6.452973e-25 3.940040e-25 4.092205e-25 5.247171e-25
1.535625e+02 6.274965e-25 3.890399e-25 3.959434e-25 5.446219e-25
1.535938e+02 6.261984e-25 3.901385e-25 3.801843e-25 5.635053e-25
1.536250e+02 6.426081e-25 3.842936e-25 3.924297e-25 5.385380e-25
1.536562e+02 6.258212e-25 3.796253e-25 4.124694e-25 5.467004e-25
1.536875e+02 6.254352e-25 3.742845e-25 4.100202e-25 5.600977e-25
1.537188e+02 5.975307e-25 3.913358e-25 4.354496e-25 5.863190e-25
1.537500e+02 6.053735e-25 3.963131e-25 4.590326e-25 5.786288e-25
1.537812e+02 6.000243e-25 4.005114e-25 4.837876e-25 5.635058e-25
1.538125e+02 6.447210e-25 4.216577e-25 5.012838e-25 5.651132e-25
1.538438e+02 6.468652e-25 4.423981e-25 5.061218e-25 5.895980e-25
1.538750e+02 6.242341e-25 4.646303e-25 5.116615e-25 5.783625e-25
1.539062e+02 5.852574e-25 4.742720e-25 4.977037e-25 5.905209e-25
1.539375e+02 5.803507e-25 4.964718e-25 5.072560e-25 6.287825e-25
1.539688e+02 5.432496e-25 5.295544e-25 5.300368e-25 6.090821e-25
1.540000e+02 5.525189e-25 5.202976e-25 5.702592e-25 6.055842e-25
1.540312e+02 5.379506e-25 5.190656e-25 5.520488e-25 5.790819e-25
1.540625e+02 5.298758e-25 5.250781e-25 5.311414e-25 5.414092e-25
1.540938e+02 5.144562e-25 5.314809e-25 4.975924e-25 5.174237e-25
1.541250e+02 5.071666e-25 5.169768e-25 5.162642e-25 5.267950e-25
1.541562e+02 4.965016e-25 5.279536e-25 5.037449e-25 5.581757e-25
1.541875e+02 5.015323e-25 5.657140e-25 5.142639e-25 5.658823e-25
1.542188e+02 5.316771e-25 5.694365e-25 5.201360e-25 5.383256e-25
1.542500e+02 5.512781e-25 5.431233e-25 5.285233e-25 5.478251e-25
1.542812e+02 5.410534e-25 5.176412e-25 5.363575e-25 5.421914e-25
1.543125e+02 5.098870e-25 5.403963e-25 5.181778e-25 5.253943e-25
1.543438e+02 4.672265e-25 5.304665e-25 5.107037e-25 5.387886e-25
1.543750e+02 4.393331e-25 5.196059e-25 5.674255e-25 5.352085e-25
1.544062e+02 4.256339e-25 5.052078e-25 5.886633e-25 5.241646e-25
1.544375e+02 4.390004e-25 5.294370e-25 6.160087e-25 4.861750e-25
1.544688e+02 4.390153e-25 5.538259e-25 6.155660e-25 4.993226e-25
1.545000e+02 4.271973e-25 5.619822e-25 6.301211e-25 5.011374e-25
1.545312e+02 4.290518e-25 5.696892e-25 6.464528e-25 4.894185e-25
1.545625e+02 4.344470e-25 5.381592e-25 6.666719e-25 4.831848e-25
1.545938e+02 4.320369e-25 5.080604e-25 6.875731e-25 4.858104e-25
1.546250e+02 4.258592e-25 5.418071e-25 6.837134e-25 4.738036e-25
1.546562e+02 4.124108e-25 5.370247e-25 6.832283e-25 4.689540e-25
1.546875e+02 4.143232e-25 4.992384e-25 7.115516e-25 4.965366e-25
1.547188e+02 4.203825e-25 5.367256e-25 7.444042e-25 5.154257e-25
1.547500e+02 4.406088e-25 5.133140e-25 7.683084e-25 5.325062e-25
1.547812e+02 4.453265e-25 5.032005e-25 7.653073e-25 5.760274e-25
1.548125e+02 4.089831e-25 4.962594e-25 7.578080e-25 5.975049e-25
1.548438e+02 4.052396e-25 5.141751e-25 7.529325e-25 5.922477e-25
1.548750e+02 3.990339e-25 5.008291e-25 8.060033e-25 6.116769e-25
1.549062e+02 4.098618e-25 5.232950e-25 7.628629e-25 6.388743e-25
1.549375e+02 4.119785e-25 5.299280e-25 7.754915e-25 6.447670e-25
1.549688e+02 3.952459e-25 5.402098e-25 7.708767e-25 6.439833e-25
1.550000e+02 4.092494e-25 5.435089e-25 7.733708e-25 6.642189e-25
1.550312e+02 4.204413e-25 5.519679e-25 8.055102e-25 6.689875e-25
1.550625e+02 4.271131e-25 5.603835e-25 8.032618e-25 6.300587e-25
1.550938e+02 4.309744e-25 5.664432e-25 7.621538e-25 6.522887e-25
1.551250e+02 4.577062e-25 5.800679e-25 7.207206e-25 6.444462e-25
1.551562e+02 4.517783e-25 5.819153e-25 7.200710e-25 6.006931e-25
1.551875e+02 4.680976e-25 5.466091e-25 7.023169e-25 5.665360e-25
1.552188e+02 4.721951e-25 5.406451e-25 6.918523e-25 5.337132e-25
1.552500e+02 4.562660e-25 5.366737e-25 6.932265e-25 4.981160e-25
1.552812e+02 4.629666e-25 5.190304e-25 6.836754e-25 4.948451e-25
1.553125e+02 4.859176e-25 4.918159e-25 7.036795e-25 4.710044e-25
1.553438e+02 4.760732e-25 4.713147e-25 7.216911e-25 4.753858e-25
1.553750e+02 4.986379e-25 4.581600e-25 7.293437e-25 4.790980e-25
1.554062e+02 5.104033e-25 4.463012e-25 7.762152e-25 4.864240e-25
1.554375e+02 5.260001e-25 4.204784e-25 7.893758e-25 4.814124e-25
1.554688e+02 5.097015e-25 4.053345e-25 8.153490e-25 4.831425e-25
1.555000e+02 5.059901e-25 4.038076e-25 8.119995e-25 4.832587e-25
1.555312e+02 5.165814e-25 4.095032e-25 8.293125e-25 4.971817e-25
1.555625e+02 4.973421e-25 4.007516e-25 8.257926e-25 4.929348e-25
1.555938e+02 4.718012e-25 3.947950e-25 8.058108e-25 4.914487e-25
1.556250e+02 4.450064e-25 3.707250e-25 8.006646e-25 4.786269e-25
1.556562e+02 4.480073e-25 3.521556e-25 7.796981e-25 4.622129e-25
1.556875e+02 4.701780e-25 3.677172e-25 7.938631e-25 4.740399e-25
1.557188e+02 4.496278e-25 3.816333e-25 8.057838e-25 4.847507e-25
1.557500e+02 4.425159e-25 3.635546e-25 7.951237e-25 5.079705e-25
1.557812e+02 4.588039e-25 3.616686e-25 8.129554e-25 5.152888e-25
1.558125e+02 4.813233e-25 3.698794e-25 8.170729e-25 4.937006e-25
1.558438e+02 5.327930e-25 3.749786e-25 7.939374e-25 4.668927e-25
1.558750e+02 5.606684e-25 3.658088e-25 7.562786e-25 4.464448e-25
1.559062e+02 5.540635e-25 3.701781e-25 7.352806e-25 4.554168e-25
1.559375e+02 5.281109e-25 3.634420e-25 7.510190e-25 4.640395e-25
1.559688e+02 5.199890e-25 3.531930e-25 7.449188e-25 4.965568e-25
1.560000e+02 5.162238e-25 3.600739e-25 7.183937e-25 4.982154e-25
1.560312e+02 5.011830e-25 3.638538e-25 7.130965e-25 5.008020e-25
1.560625e+02 4.906928e-25 3.659297e-25 6.813504e-25 4.842478e-25
1.560938e+02 4.660142e-25 3.579463e-25 6.858119e-25 5.069646e-25
1.561250e+02 4.768638e-25 3.705682e-25 7.163637e-25 4.834928e-25
1.561562e+02 4.927223e-25 3.808430e-25 7.043581e-25 4.804247e-25
1.561875e+02 4.562471e-25 3.896536e-25 6.744052e-25 4.642470e-25
1.562188e+02 4.306594e-25 4.119068e-25 6.581610e-25 4.525333e-25
1.562500e+02 4.165310e-25 4.336340e-25 6.800300e-25 4.471241e-25
1.562812e+02 4.314318e-25 4.405438e-25 7.030088e-25 4.651591e-25
1.563125e+02 4.337060e-25 4.310503e-25 7.080113e-25 4.819953e-25
1.563438e+02 4.332973e-25 4.437024e-25 7.057279e-25 4.513478e-25
1.563750e+02 4.389194e-25 4.161240e-25 7.365432e-25 4.510662e-25
1.564062e+02 4.392124e-25 4.447606e-25 7.482305e-25 4.571670e-25
1.564375e+02 4.546775e-25 4.388053e-25 7.307511e-25 4.608830e-25
1.564688e+02 4.593854e-25 4.669663e-25 7.540377e-25 4.328865e-25
1.565000e+02 4.363058e-25 4.729242e-25 7.472067e-25 4.277062e-25
1.565312e+02 4.425586e-25 4.650068e-25 7.632850e-25 4.469185e-25
1.565625e+02 4.436295e-25 4.494882e-25 7.574881e-25 4.434808e-25
1.565938e+02 4.401568e-25 4.745740e-25 7.701569e-25 4.380348e-25
1.566250e+02 4.465854e-25 4.757683e-25 7.722106e-25 4.654710e-25
1.566562e+02 4.474700e-25 4.662176e-25 7.639098e-25 4.890914e-25
1.566875e+02 4.508907e-25 4.682704e-25 7.485921e-25 5.310182e-25
1.567188e+02 4.509587e-25 4.819964e-25 7.265683e-25 5.388925e-25
1.567500e+02 4.430594e-25 4.695269e-25 7.343848e-25 5.360180e-25
1.567812e+02 4.340235e-25 4.707172e-25 7.284009e-25 5.446049e-25
1.568125e+02 4.370352e-25 4.746670e-25 7.251493e-25 5.480983e-25
1.568438e+02 4.374290e-25 4.704862e-25 7.191944e-25 5.151429e-25
1.568750e+02 4.373705e-25 4.837761e-25 7.133936e-25 4.890086e-25
1.569062e+02 4.451661e-25 5.241258e-25 7.080960e-25 4.617369e-25
1.569375e+02 4.530952e-25 5.671327e-25 6.748379e-25 4.414291e-25
1.569688e+02 4.909508e-25 5.569848e-25 6.890124e-25 4.449239e-25
1.570000e+02 5.006875e-25 5.596286e-25 6.585695e-25 4.277231e-25
1.570312e+02 5.389327e-25 5.729501e-25 6.895178e-25 4.339632e-25
1.570625e+02 5.490754e-25 5.556316e-25 6.863227e-25 4.249059e-25
1.570938e+02 5.685887e-25 5.627514e-25 7.040595e-25 4.471631e-25
1.571250e+02 5.864747e-25 6.040769e-25 6.869611e-25 4.520908e-25
1.571562e+02 5.342442e-25 5.653724e-25 6.705859e-25 4.434788e-25
1.571875e+02 5.594819e-25 5.513346e-25 6.505608e-25 4.194549e-25
1.572188e+02 5.655984e-25 5.976365e-25 6.328588e-25 3.867072e-25
1.572500e+02 5.497963e-25 5.928475e-25 6.483124e-25 3.871391e-25
1.572812e+02 5.463515e-25 5.975199e-25 6.404999e-25 3.862657e-25
1.573125e+02 4.908992e-25 6.326482e-25 6.624613e-25 3.824511e-25
1.573438e+02 5.135300e-25 6.572652e-25 6.626106e-25 4.024172e-25
1.573750e+02 5.031277e-25 6.598474e-25 6.670728e-25 4.147394e-25
1.574062e+02 4.925671e-25 6.693684e-25 6.458615e-25 4.115653e-25
1.574375e+02 5.004927e-25 6.869903e-25 6.233900e-25 3.888724e-25
1.574688e+02 5.024545e-25 6.883371e-25 6.284576e-25 3.818493e-25
1.575000e+02 4.977380e-25 7.109176e-25 6.163701e-25 3.916621e-25
1.575312e+02 5.259671e-25 7.181981e-25 6.491390e-25 4.123107e-25
1.575625e+02 5.754903e-25 7.657850e-25 6.366332e-25 4.180281e-25
1.575938e+02 5.566422e-25 7.437763e-25 6.120034e-25 4.089197e-25
1.576250e+02 5.684904e-25 7.366869e-25 6.186005e-25 3.974701e-25
1.576562e+02 6.098361e-25 7.324556e-25 6.413669e-25 3.841307e-25
1.576875e+02 6.305166e-25 7.253317e-25 6.337316e-25 3.953586e-25
1.577188e+02 6.592095e-25 6.946046e-25 5.951479e-25 3.932022e-25
1.577500e+02 6.566605e-25 6.947549e-25 5.959984e-25 3.714715e-25
1.577812e+02 6.491374e-25 6.785199e-25 5.829836e-25 3.588958e-25
1.578125e+02 6.543951e-25 6.756610e-25 5.346802e-25 3.672878e-25
1.578438e+02 6.391405e-25 6.748488e-25 5.105376e-25 3.551320e-25
1.578750e+02 6.660592e-25 6.197685e-25 4.950143e-25 3.503822e-25
1.579062e+02 6.585730e-25 6.288090e-25 4.987867e-25 3.405156e-25
1.579375e+02 6.302370e-25 6.015708e-25 4.730239e-25 3.461656e-25
1.579688e+02 6.257896e-25 5.641170e-25 4.865141e-25 3.422720e-25
1.580000e+02 6.215230e-25 5.400522e-25 4.748717e-25 3.384966e-25
1.580312e+02 5.953752e-25 5.354115e-25 4.682858e-25 3.524267e-25
1.580625e+02 5.890563e-25 5.225111e-25 4.879930e-25 3.587216e-25
1.580938e+02 5.915108e-25 5.079746e-25 4.778091e-25 3.694058e-25
1.581250e+02 6.172232e-25 5.454198e-25 4.728406e-25 3.558042e-25
1.581562e+02 6.058918e-25 5.500407e-25 4.710179e-25 3.403877e-25
1.581875e+02 6.407972e-25 5.341744e-25 4.790928e-25 3.438801e-25
1.582188e+02 6.562122e-25 5.759874e-25 4.581175e-25 3.390610e-25
1.582500e+02 6.545925e-25 5.775141e-25 4.380364e-25 3.419893e-25
1.582812e+02 6.671229e-25 5.752431e-25 4.245693e-25 3.431236e-25
1.583125e+02 6.277152e-25 5.722317e-25 4.233762e-25 3.583927e-25
1.583438e+02 6.101653e-25 5.521072e-25 3.940856e-25 3.608402e-25
1.583750e+02 5.968373e-25 5.480491e-25 3.920534e-25 3.756609e-25
1.584062e+02 5.962200e-25 5.357022e-25 3.724534e-25 3.813592e-25
1.584375e+02 5.702496e-25 5.689189e-25 3.534414e-25 3.779361e-25
1.584688e+02 5.539323e-25 5.396395e-25 3.449915e-25 4.012335e-25
1.585000e+02 5.636936e-25 5.524215e-25 3.357128e-25 4.048709e-25
1.585312e+02 5.628031e-25 5.757979e-25 3.407052e-25 4.188479e-25
1.585625e+02 5.545055e-25 5.778977e-25 3.313039e-25 4.237925e-25
1.585938e+02 5.012891e-25 5.511233e-25 3.431539e-25 4.263312e-25
1.586250e+02 5.086054e-25 5.440497e-25 3.323068e-25 4.336000e-25
1.586562e+02 4.864818e-25 5.649476e-25 3.441980e-25 4.425364e-25
1.586875e+02 4.888152e-25 5.167629e-25 3.656462e-25 4.587703e-25
1.587188e+02 4.897649e-25 5.206935e-25 3.587602e-25 4.677765e-25
1.587500e+02 4.742300e-25 5.322927e-25 3.399883e-25 4.612791e-25
1.587812e+02 4.999148e-25 5.061410e-25 3.239547e-25 4.733063e-25
1.588125e+02 4.753461e-25 5.057031e-25 3.258546e-25 4.419972e-25
1.588438e+02 4.844900e-25 5.165822e-25 3.273112e-25 4.353030e-25
1.588750e+02 5.123104e-25 5.233757e-25 3.323810e-25 4.522441e-25
1.589062e+02 4.945137e-25 5.141639e-25 3.375589e-25 4.616914e-25
1.589375e+02 5.000899e-25 5.003663e-25 3.273173e-25 4.801397e-25
1.589688e+02 5.196514e-25 4.941178e-25 3.272408e-25 4.664741e-25
1.590000e+02 5.409666e-25 5.128601e-25 3.260716e-25 4.655362e-25
1.590312e+02 5.210641e-25 4.750318e-25 3.440480e-25 4.588642e-25
1.590625e+02 5.084686e-25 4.790207e-25 3.561516e-25 4.616048e-25
1.590938e+02 4.869956e-25 4.623907e-25 3.500720e-25 4.551070e-25
1.591250e+02 4.768106e-25 4.704421e-25 3.351545e-25 4.690238e-25
1.591562e+02 4.416226e-25 4.681849e-25 3.453640e-25 4.405075e-25
1.591875e+02 4.148381e-25 4.493515e-25 3.539663e-25 4.367144e-25
1.592188e+02 4.155786e-25 4.442185e-25 3.672761e-25 4.295743e-25
1.592500e+02 4.127522e-25 4.216275e-25 3.759025e-25 4.275925e-25
1.592812e+02 3.985484e-25 4.364865e-25 3.871914e-25 4.295310e-25
1.593125e+02 3.928987e-25 4.379767e-25 3.912027e-25 4.302607e-25
1.593438e+02 3.733927e-25 4.419204e-25 4.042973e-25 4.423594e-25
1.593750e+02 3.579377e-25 4.318583e-25 4.311413e-25 4.675434e-25
1.594062e+02 3.610440e-25 4.305095e-25 4.351523e-25 4.707965e-25
1.594375e+02 3.609994e-25 4.596634e-25 3.979840e-25 4.615172e-25
1.594688e+02 3.571775e-25 4.560007e-25 4.049911e-25 4.565613e-25
1.595000e+02 3.590428e-25 4.568333e-25 4.324756e-25 4.399410e-25
1.595312e+02 3.573626e-25 4.580788e-25 4.427445e-25 4.293154e-25
1.595625e+02 3.615690e-25 4.749990e-25 4.499935e-25 4.110951e-25
1.595938e+02 3.617773e-25 4.654376e-25 4.628550e-25 4.106815e-25
1.596250e+02 3.689383e-25 4.456119e-25 4.839744e-25 4.360261e-25
1.596562e+02 3.539120e-25 4.638256e-25 4.924676e-25 4.357891e-25
1.596875e+02 3.411981e-25 4.286571e-25 5.148411e-25 4.703690e-25
1.597188e+02 3.469645e-25 4.276407e-25 5.235566e-25 4.733911e-25
1.597500e+02 3.469384e-25 4.311359e-25 5.224289e-25 4.956809e-25
1.597812e+02 3.535022e-25 4.361084e-25 5.248610e-25 4.860138e-25
1.598125e+02 3.461013e-25 4.473399e-25 5.302940e-25 5.143385e-25
1.598438e+02 3.484979e-25 4.149370e-25 5.630381e-25 5.064225e-25
1.598750e+02 3.393524e-25 4.193961e-25 5.917631e-25 4.948109e-25
1.599062e+02 3.398271e-25 4.268428e-25 6.379072e-25 4.806356e-25
1.599375e+02 3.502604e-25 4.279319e-25 6.515761e-25 4.702372e-25
1.599688e+02 3.463922e-25 4.160244e-25 6.214233e-25 4.463107e-25
1.600000e+02 3.550939e-25 4.170070e-25 5.983012e-25 4.145276e-25
1.600312e+02 3.688034e-25 4.310570e-25 6.019249e-25 3.949591e-25
1.600625e+02 3.898271e-25 4.193133e-25 5.856273e-25 3.738415e-25
1.600938e+02 3.922766e-25 4.182279e-25 6.074241e-25 3.705285e-25
1.601250e+02 3.837592e-25 4.097257e-25 5.941676e-25 3.872450e-25
1.601562e+02 3.881884e-25 4.523117e-25 5.381700e-25 3.732795e-25
1.601875e+02 4.062616e-25 4.693915e-25 5.127256e-25 3.732332e-25
1.602188e+02 4.143471e-25 4.558502e-25 5.470501e-25 4.002195e-25
1.602500e+02 4.358078e-25 4.628735e-25 5.683222e-25 4.155305e-25
1.602812e+02 4.632682e-25 4.652013e-25 5.606087e-25 4.210947e-25
1.603125e+02 4.677120e-25 4.378886e-25 5.745408e-25 4.360208e-25
1.603438e+02 4.650164e-25 4.436491e-25 5.653327e-25 4.203322e-25
1.603750e+02 4.802257e-25 4.579450e-25 5.518395e-25 4.041598e-25
1.604062e+02 4.805910e-25 4.351006e-25 5.735219e-25 3.904942e-25
1.604375e+02 4.698204e-25 3.986735e-25 5.628567e-25 4.063530e-25
1.604688e+02 4.254626e-25 3.888054e-25 5.522816e-25 4.017263e-25
1.605000e+02 4.194015e-25 3.877952e-25 5.220212e-25 4.038684e-25
1.605312e+02 4.433833e-25 3.968371e-25 5.132105e-25 4.243254e-25
1.605625e+02 4.610910e-25 4.169930e-25 5.201137e-25 4.201602e-25
1.605938e+02 4.727413e-25 3.921245e-25 5.650061e-25 4.220361e-25
1.606250e+02 5.008153e-25 3.896154e-25 5.572313e-25 4.700855e-25
1.606562e+02 5.067096e-25 4.050447e-25 5.488641e-25 4.764517e-25
1.606875e+02 5.101708e-25 3.930530e-25 4.905064e-25 4.627782e-25
1.607188e+02 5.111747e-25 4.111800e-25 4.916525e-25 4.923821e-25
1.607500e+02 5.218865e-25 4.078293e-25 4.939340e-25 4.875271e-25
1.607812e+02 5.167888e-25 4.076436e-25 5.116768e-25 4.824104e-25
1.608125e+02 5.097446e-25 4.010988e-25 4.949972e-25 4.690043e-25
1.608438e+02 5.379382e-25 4.095033e-25 4.477490e-25 4.354022e-25
1.608750e+02 5.075678e-25 4.124700e-25 4.603603e-25 4.368231e-25
1.609062e+02 4.900593e-25 4.016477e-25 4.918771e-25 4.622007e-25
1.609375e+02 5.043388e-25 4.037806e-25 5.065910e-25 4.675082e-25
1.609688e+02 5.353261e-25 4.039127e-25 5.028185e-25 4.797955e-25
1.610000e+02 5.066902e-25 3.978260e-25 4.883037e-25 4.812354e-25
1.610312e+02 4.960009e-25 4.129694e-25 4.963760e-25 4.837267e-25
1.610625e+02 4.575383e-25 4.087999e-25 4.852165e-25 4.948069e-25
1.610938e+02 4.501557e-25 4.400890e-25 4.668177e-25 4.734578e-25
1.611250e+02 4.761105e-25 4.253929e-25 4.428775e-25 4.708343e-25
1.611562e+02 4.889116e-25 4.500252e-25 4.552749e-25 4.693861e-25
1.611875e+02 4.579983e-25 4.565258e-25 4.709262e-25 4.395837e-25
1.612188e+02 4.504071e-25 4.353426e-25 4.876707e-25 4.314574e-25
1.612500e+02 4.589521e-25 4.341105e-25 4.775074e-25 4.315390e-25
1.612812e+02 4.653892e-25 4.360693e-25 4.545683e-25 3.933968e-25
1.613125e+02 4.591262e-25 4.438142e-25 4.132528e-25 3.880898e-25
1.613438e+02 4.710448e-25 4.243297e-25 4.044932e-25 3.995525e-25
1.613750e+02 4.672348e-25 4.164331e-25 3.925036e-25 4.133574e-25
1.614062e+02 4.406871e-25 4.329500e-25 4.008079e-25 4.087437e-25
1.614375e+02 4.328537e-25 4.625747e-25 4.168156e-25 4.108771e-25
1.614688e+02 4.297044e-25 4.652543e-25 4.423732e-25 4.281638e-25
1.615000e+02 4.093611e-25 4.472500e-25 4.548026e-25 4.279487e-25
1.615312e+02 4.162846e-25 4.651385e-25 4.524677e-25 4.650004e-25
1.615625e+02 4.243575e-25 4.572139e-25 4.415172e-25 4.542967e-25
1.615938e+02 4.531218e-25 4.460793e-25 4.590752e-25 4.636881e-25
1.616250e+02 4.648156e-25 4.230351e-25 4.696408e-25 4.987111e-25
1.616562e+02 4.447356e-25 3.684291e-25 4.788709e-25 4.982594e-25
1.616875e+02 4.720978e-25 3.702170e-25 4.749435e-25 4.706045e-25
1.617188e+02 4.427469e-25 3.616836e-25 4.429104e-25 4.861570e-25
1.617500e+02 4.079739e-25 3.465068e-25 4.371186e-25 5.049749e-25
1.617812e+02 4.170199e-25 3.489678e-25 4.322201e-25 5.175256e-25
1.618125e+02 4.090833e-25 3.588352e-25 4.319008e-25 5.330877e-25
1.618438e+02 4.082813e-25 3.636723e-25 4.332885e-25 5.860687e-25
1.618750e+02 3.951393e-25 3.959846e-25 4.264126e-25 5.859582e-25
1.619062e+02 3.971594e-25 4.151971e-25 4.329024e-25 5.716792e-25
1.619375e+02 4.053556e-25 3.907708e-25 4.364670e-25 5.607646e-25
1.619688e+02 3.855183e-25 3.857899e-25 4.371899e-25 5.368834e-25
1.620000e+02 3.816401e-25 3.729729e-25 4.390334e-25 5.360512e-25
1.620312e+02 3.609710e-25 3.681853e-25 4.244342e-25 5.366040e-25
1.620625e+02 3.630160e-25 3.810419e-25 4.029348e-25 5.311163e-25
1.620938e+02 3.537893e-25 4.015521e-25 3.902830e-25 5.182257e-25
1.621250e+02 3.607257e-25 4.110545e-25 3.744643e-25 5.154991e-25
1.621562e+02 3.473605e-25 4.120251e-25 3.898437e-25 5.261032e-25
1.621875e+02 3.561641e-25 4.153368e-25 3.954821e-25 5.192931e-25
1.622188e+02 3.663082e-25 4.198575e-25 3.873467e-25 5.214551e-25
1.622500e+02 3.545140e-25 4.195680e-25 3.832936e-25 5.257722e-25
1.622812e+02 3.563364e-25 4.268844e-25 3.895744e-25 5.357373e-25
1.623125e+02 3.488725e-25 4.180809e-25 4.079997e-25 5.442887e-25
1.623438e+02 3.741598e-25 4.027381e-25 4.040350e-25 5.566864e-25
1.623750e+02 3.780570e-25 4.052208e-25 3.907958e-25 5.437377e-25
1.624062e+02 3.861884e-25 4.272093e-25 3.788096e-25 5.353560e-25
1.624375e+02 3.772038e-25 4.291179e-25 3.838326e-25 5.253134e-25
1.624688e+02 3.975987e-25 4.276664e-25 3.703233e-25 5.427839e-25
1.625000e+02 3.988430e-25 3.989745e-25 3.532520e-25 5.590274e-25
1.625312e+02 4.099323e-25 3.907058e-25 3.505508e-25 5.674980e-25
1.625625e+02 4.128119e-25 3.895434e-25 3.595798e-25 6.261419e-25
1.625938e+02 3.900980e-25 3.965414e-25 3.851921e-25 6.207285e-25
1.626250e+02 3.838208e-25 3.912925e-25 3.564540e-25 5.868123e-25
1.626562e+02 3.995867e-25 3.898132e-25 3.508485e-25 6.034505e-25
1.626875e+02 4.199629e-25 4.046630e-25 3.402199e-25 5.959995e-25
1.627188e+02 4.234718e-25 4.022777e-25 3.508215e-25 6.122771e-25
1.627500e+02 4.449630e-25 3.904974e-25 3.628454e-25 5.867180e-25
1.627812e+02 4.838395e-25 4.155017e-25 3.648628e-25 6.224303e-25
1.628125e+02 5.007489e-25 4.397412e-25 3.642051e-25 6.316389e-25
1.628438e+02 4.862873e-25 4.563418e-25 3.488840e-25 6.116732e-25
1.628750e+02 4.878046e-25 4.378993e-25 3.259445e-25 5.775034e-25
1.629062e+02 4.930523e-25 4.083086e-25 3.200963e-25 5.735696e-25
1.629375e+02 4.780787e-25 4.122942e-25 3.084518e-25 5.570917e-25
1.629688e+02 4.954364e-25 4.196291e-25 3.109002e-25 5.789523e-25
1.630000e+02 4.697570e-25 4.217067e-25 3.028420e-25 5.624148e-25
1.630312e+02 4.671693e-25 4.274595e-25 2.996860e-25 5.803914e-25
1.630625e+02 4.743415e-25 4.402398e-25 2.982644e-25 5.624231e-25
1.630938e+02 4.587810e-25 4.489120e-25 2.983463e-25 5.544179e-25
1.631250e+02 4.592081e-25 4.945716e-25 2.948433e-25 5.375425e-25
1.631562e+02 4.520548e-25 4.992014e-25 2.827997e-25 5.444854e-25
1.631875e+02 4.715212e-25 5.327825e-25 2.845839e-25 5.055214e-25
1.632188e+02 4.977885e-25 5.670684e-25 2.923222e-25 5.029765e-25
1.632500e+02 4.536714e-25 5.601080e-25 2.967768e-25 4.727100e-25
1.632812e+02 4.549826e-25 5.364217e-25 2.997294e-25 4.601879e-25
1.633125e+02 4.632987e-25 5.305956e-25 3.026847e-25 4.137115e-25
1.633438e+02 4.648555e-25 5.052774e-25 3.095787e-25 4.312342e-25
1.633750e+02 4.598596e-25 5.064095e-25 3.191210e-25 4.302259e-25
1.634062e+02 4.621978e-25 5.352105e-25 3.145138e-25 4.291049e-25
1.634375e+02 4.805132e-25 5.209559e-25 3.099040e-25 4.381025e-25
1.634688e+02 4.976322e-25 5.433010e-25 3.040018e-25 4.449309e-25
1.635000e+02 4.995065e-25 5.019469e-25 3.079539e-25 4.610236e-25
1.635312e+02 4.714126e-25 4.834456e-25 3.170656e-25 4.739923e-25
1.635625e+02 4.799057e-25 4.561369e-25 3.213570e-25 4.594625e-25
1.635938e+02 4.806317e-25 4.386456e-25 3.345502e-25 4.610700e-25
1.636250e+02 4.985615e-25 4.286712e-25 3.356474e-25 4.542722e-25
1.636562e+02 4.759964e-25 4.368770e-25 3.293094e-25 4.698642e-25
1.636875e+02 4.559792e-25 4.468160e-25 3.382677e-25 4.930524e-25
1.637188e+02 4.854637e-25 4.495449e-25 3.358757e-25 4.972918e-25
1.637500e+02 5.100217e-25 4.667003e-25 3.391183e-25 5.079639e-25
1.637812e+02 4.971531e-25 4.652583e-25 3.530665e-25 5.188709e-25
1.638125e+02 4.748567e-25 4.932556e-25 3.492303e-25 5.158661e-25
1.638438e+02 4.715507e-25 4.969491e-25 3.549694e-25 4.933225e-25
1.638750e+02 4.479255e-25 4.986460e-25 3.372902e-25 4.927342e-25
1.639062e+02 4.423065e-25 4.998512e-25 3.299923e-25 4.944440e-25
1.639375e+02 4.371888e-25 4.978566e-25 3.467492e-25 5.088121e-25
1.639688e+02 4.381049e-25 4.716810e-25 3.673400e-25 5.117271e-25
1.640000e+02 4.377460e-25 4.801897e-25 3.762832e-25 4.989492e-25
1.640312e+02 4.306047e-25 4.660630e-25 3.546001e-25 4.468165e-25
1.640625e+02 4.366138e-25 4.652082e-25 3.548749e-25 4.419060e-25
1.640938e+02 4.442027e-25 4.559927e-25 3.722785e-25 4.441558e-25
1.641250e+02 4.407501e-25 4.537709e-25 3.833907e-25 4.538929e-25
1.641562e+02 4.158652e-25 4.596724e-25 4.009842e-25 4.577928e-25
1.641875e+02 4.054842e-25 4.546069e-25 3.990995e-25 4.587562e-25
1.642188e+02 3.892607e-25 4.574243e-25 4.262684e-25 5.103024e-25
1.642500e+02 3.781946e-25 4.349883e-25 4.499896e-25 5.079406e-25
1.642812e+02 3.810112e-25 4.276777e-25 4.572814e-25 5.057837e-25
1.643125e+02 3.949672e-25 3.981110e-25 4.854265e-25 5.217399e-25
1.643438e+02 3.980074e-25 3.972521e-25 5.279370e-25 5.690223e-25
1.643750e+02 3.973727e-25 4.175217e-25 5.549556e-25 5.925188e-25
1.644062e+02 4.129883e-25 4.288430e-25 5.942831e-25 6.421098e-25
1.644375e+02 4.042383e-25 4.310269e-25 5.941035e-25 6.221229e-25
1.644688e+02 4.240844e-25 4.288546e-25 6.075223e-25 6.194106e-25
1.645000e+02 4.124511e-25 4.278892e-25 6.287821e-25 6.202739e-25
1.645312e+02 4.049909e-25 4.298069e-25 6.118673e-25 5.926098e-25
1.645625e+02 4.090874e-25 4.106181e-25 6.093702e-25 5.781195e-25
1.645938e+02 4.222167e-25 4.065048e-25 6.142685e-25 5.621655e-25
1.646250e+02 4.185142e-25 4.067391e-25 6.573456e-25 5.640890e-25
1.646562e+02 3.873081e-25 3.794278e-25 6.675660e-25 5.949113e-25
1.646875e+02 3.671558e-25 3.880523e-25 6.745979e-25 5.917901e-25
1.647188e+02 3.940855e-25 3.849849e-25 6.448241e-25 5.877991e-25
1.647500e+02 4.023310e-25 3.858267e-25 6.100745e-25 6.043642e-25
1.647812e+02 4.037756e-25 3.859586e-25 5.918448e-25 6.698381e-25
1.648125e+02 4.231779e-25 3.851119e-25 5.791870e-25 6.586966e-25
1.648438e+02 4.086403e-25 3.864110e-25 5.648188e-25 6.538107e-25
1.648750e+02 4.218963e-25 3.912421e-25 5.604496e-25 6.662152e-25
1.649062e+02 4.250985e-25 4.058429e-25 5.898198e-25 6.751053e-25
1.649375e+02 4.418025e-25 4.109293e-25 5.914597e-25 6.768610e-25
1.649688e+02 4.459762e-25 4.397308e-25 6.113606e-25 6.647052e-25
1.650000e+02 4.258874e-25 4.469208e-25 6.150332e-25 6.596862e-25
1.650312e+02 4.145035e-25 4.388735e-25 6.244223e-25 6.830704e-25
1.650625e+02 4.202513e-25 4.485047e-25 6.368748e-25 6.815911e-25
1.650938e+02 4.263747e-25 4.833137e-25 6.525509e-25 6.864198e-25
1.651250e+02 4.225648e-25 4.901030e-25 6.509135e-25 6.450711e-25
1.651562e+02 4.301854e-25 4.802799e-25 6.183051e-25 6.408284e-25
1.651875e+02 4.414428e-25 5.108605e-25 6.169700e-25 6.307715e-25
1.652188e+02 4.355385e-25 4.852305e-25 6.114072e-25 6.087062e-25
1.652500e+02 4.551170e-25 5.025348e-25 5.795297e-25 6.028770e-25
1.652812e+02 4.617146e-25 4.914919e-25 5.749166e-25 5.741966e-25
1.653125e+02 4.703851e-25 4.983079e-25 5.556770e-25 5.836211e-25
1.653438e+02 4.775897e-25 4.984008e-25 6.013391e-25 5.847487e-25
1.653750e+02 4.930130e-25 4.718412e-25 6.235201e-25 5.844843e-25
1.654062e+02 5.243144e-25 4.717579e-25 5.997638e-25 5.461755e-25
1.654375e+02 5.092308e-25 4.994436e-25 5.643883e-25 5.421814e-25
1.654688e+02 5.147568e-25 5.117852e-25 5.621691e-25 5.650281e-25
1.655000e+02 5.042309e-25 5.080325e-25 5.822164e-25 5.450644e-25
1.655312e+02 5.321918e-25 5.064898e-25 5.460477e-25 5.395156e-25
1.655625e+02 5.095092e-25 4.814226e-25 5.390163e-25 5.520139e-25
1.655938e+02 5.002375e-25 4.873172e-25 5.242010e-25 5.495410e-25
1.656250e+02 5.168432e-25 4.965713e-25 5.062003e-25 5.252743e-25
1.656562e+02 5.395789e-25 5.032842e-25 5.410162e-25 5.546519e-25
1.656875e+02 5.489356e-25 4.887594e-25 5.071296e-25 5.492695e-25
1.657188e+02 5.535734e-25 4.974167e-25 4.845577e-25 5.413796e-25
1.657500e+02 5.534673e-25 5.145726e-25 5.077638e-25 5.589061e-25
1.657812e+02 5.207055e-25 5.215196e-25 5.017231e-25 5.465528e-25
1.658125e+02 4.894353e-25 5.149440e-25 5.283402e-25 5.151624e-25
1.658438e+02 4.923795e-25 4.842363e-25 5.149287e-25 5.161448e-25
1.658750e+02 5.138856e-25 4.633140e-25 4.907570e-25 4.903278e-25
1.659062e+02 5.232394e-25 4.555269e-25 4.821491e-25 4.971749e-25
1.659375e+02 5.382361e-25 4.418908e-25 5.072613e-25 5.013435e-25
1.659688e+02 5.502266e-25 4.366953e-25 5.191184e-25 4.805549e-25
1.660000e+02 5.280305e-25 4.239361e-25 5.265991e-25 5.004165e-25
1.660312e+02 5.081447e-25 4.338040e-25 5.411261e-25 5.317606e-25
1.660625e+02 4.818352e-25 4.449693e-25 5.504670e-25 5.531073e-25
1.660938e+02 4.804434e-25 4.382697e-25 5.680569e-25 5.660638e-25
1.661250e+02 5.025718e-25 4.478523e-25 5.579885e-25 5.224883e-25
1.661562e+02 5.257329e-25 4.311467e-25 5.400703e-25 4.993417e-25
1.661875e+02 5.321127e-25 4.421448e-25 5.750469e-25 5.132565e-25
1.662188e+02 5.155052e-25 4.070772e-25 5.834419e-25 4.960345e-25
1.662500e+02 4.894265e-25 4.044059e-25 5.864602e-25 4.569784e-25
1.662812e+02 4.649707e-25 3.919776e-25 5.662806e-25 4.261221e-25
1.663125e+02 4.811631e-25 4.004609e-25 5.620765e-25 4.107449e-25
1.663438e+02 4.582177e-25 3.855330e-25 5.893525e-25 4.118591e-25
1.663750e+02 4.659145e-25 3.828733e-25 5.603013e-25 4.124209e-25
1.664062e+02 4.517718e-25 3.763868e-25 5.817074e-25 4.066638e-25
1.664375e+02 4.481533e-25 3.597789e-25 5.680583e-25 4.168199e-25
1.664688e+02 4.791282e-25 3.703233e-25 5.912590e-25 4.048100e-25
1.665000e+02 4.875752e-25 3.798081e-25 5.983254e-25 3.870226e-25
1.665312e+02 4.775040e-25 3.751133e-25 5.665054e-25 3.841337e-25
1.665625e+02 4.583072e-25 3.560090e-25 5.532568e-25 3.785959e-25
1.665938e+02 4.506337e-25 3.404338e-25 5.470669e-25 3.917666e-25
1.666250e+02 4.561874e-25 3.456337e-25 5.578200e-25 3.751009e-25
1.666562e+02 4.372968e-25 3.393803e-25 5.653781e-25 3.756794e-25
1.666875e+02 4.119661e-25 3.530928e-25 5.627454e-25 3.693288e-25
1.667188e+02 4.283755e-25 3.536187e-25 5.770581e-25 3.831974e-25
1.667500e+02 4.449627e-25 3.631773e-25 5.861635e-25 4.038531e-25
1.667812e+02 4.472651e-25 3.534092e-25 6.266718e-25 4.124061e-25
1.668125e+02 4.433152e-25 3.485636e-25 6.062621e-25 4.249298e-25
1.668438e+02 4.184309e-25 3.568164e-25 5.973100e-25 4.079496e-25
1.668750e+02 3.878473e-25 3.675118e-25 5.822898e-25 4.034535e-25
1.669062e+02 4.030106e-25 3.766732e-25 5.757992e-25 3.897838e-25
1.669375e+02 3.938094e-25 3.722033e-25 5.698191e-25 3.798913e-25
1.669688e+02 3.967227e-25 3.833289e-25 5.891190e-25 4.025212e-25
1.670000e+02 3.790595e-25 3.770030e-25 6.020307e-25 4.115553e-25
1.670312e+02 3.992641e-25 4.045996e-25 6.049849e-25 4.112860e-25
1.670625e+02 3.958962e-25 4.033915e-25 5.959525e-25 4.051871e-25
1.670938e+02 3.911940e-25 3.809559e-25 5.852563e-25 3.946263e-25
1.671250e+02 3.834999e-25 3.853700e-25 5.454648e-25 3.713881e-25
1.671562e+02 3.735853e-25 3.852230e-25 5.885679e-25 3.913381e-25
1.671875e+02 3.697748e-25 3.665994e-25 5.742047e-25 4.013464e-25
1.672188e+02 3.667764e-25 3.549769e-25 5.580113e-25 3.905653e-25
1.672500e+02 3.759766e-25 3.587009e-25 5.448832e-25 3.638698e-25
1.672812e+02 4.058123e-25 3.812902e-25 5.077752e-25 3.687298e-25
1.673125e+02 3.910082e-25 4.063476e-25 4.954784e-25 3.665409e-25
1.673438e+02 3.749560e-25 4.289085e-25 4.798465e-25 3.700163e-25
1.673750e+02 3.692588e-25 4.433850e-25 4.743622e-25 3.607071e-25
1.674062e+02 3.640008e-25 4.563729e-25 4.627081e-25 3.455206e-25
1.674375e+02 3.551316e-25 4.466650e-25 4.755451e-25 3.529644e-25
1.674688e+02 3.506347e-25 4.715702e-25 4.732504e-25 3.630341e-25
1.675000e+02 3.529315e-25 4.845303e-25 4.629344e-25 3.466630e-25
1.675312e+02 3.695150e-25 4.854457e-25 4.466566e-25 3.548096e-25
1.675625e+02 3.530922e-25 4.835912e-25 4.155038e-25 3.439079e-25
1.675938e+02 3.488199e-25 4.837003e-25 4.115635e-25 3.542072e-25
1.676250e+02 3.517290e-25 4.996760e-25 4.178471e-25 3.666506e-25
1.676562e+02 3.449770e-25 4.841717e-25 4.044502e-25 3.721722e-25
1.676875e+02 3.579923e-25 5.034059e-25 4.124262e-25 3.759913e-25
1.677188e+02 3.635948e-25 5.068615e-25 4.216297e-25 3.837153e-25
1.677500e+02 3.637292e-25 5.013016e-25 4.109356e-25 3.917809e-25
1.677812e+02 3.775689e-25 5.253524e-25 4.249330e-25 4.192223e-25
1.678125e+02 3.892652e-25 5.490221e-25 4.056407e-25 4.049441e-25
1.678438e+02 3.794520e-25 5.608397e-25 4.124237e-25 4.085579e-25
1.678750e+02 3.614493e-25 5.431539e-25 3.847100e-25 4.127629e-25
1.679062e+02 3.755709e-25 5.832987e-25 3.852093e-25 3.949321e-25
1.679375e+02 3.783366e-25 5.560924e-25 3.738132e-25 3.979158e-25
1.679688e+02 3.910845e-25 5.267930e-25 3.670316e-25 4.056956e-25
1.680000e+02 3.907077e-25 5.126090e-25 3.673125e-25 4.035942e-25
1.680312e+02 3.977479e-25 5.201377e-25 3.816966e-25 4.369515e-25
1.680625e+02 4.032018e-25 5.370183e-25 3.846765e-25 4.451091e-25
1.680938e+02 4.005112e-25 5.141703e-25 3.855156e-25 4.522991e-25
1.681250e+02 4.033770e-25 5.100771e-25 3.777875e-25 4.553999e-25
1.681562e+02 4.405287e-25 4.851392e-25 3.784666e-25 4.642356e-25
1.681875e+02 4.160608e-25 4.575292e-25 3.783478e-25 4.559759e-25
1.682188e+02 4.015307e-25 4.294314e-25 3.872351e-25 4.503167e-25
1.682500e+02 4.039180e-25 4.189560e-25 3.792901e-25 4.510562e-25
1.682812e+02 4.142672e-25 4.245631e-25 3.744986e-25 4.312863e-25
1.683125e+02 4.154302e-25 4.408011e-25 3.562616e-25 4.523278e-25
1.683438e+02 4.193976e-25 4.328639e-25 3.799544e-25 4.826442e-25
1.683750e+02 4.130692e-25 4.265906e-25 4.056117e-25 5.097982e-25
1.684062e+02 4.217943e-25 4.068884e-25 4.151314e-25 4.943892e-25
1.684375e+02 4.230378e-25 3.891908e-25 3.989973e-25 5.056446e-25
1.684688e+02 4.193784e-25 3.797054e-25 4.136275e-25 5.213079e-25
1.685000e+02 4.170671e-25 3.659119e-25 4.273607e-25 5.367127e-25
1.685312e+02 4.423877e-25 3.566816e-25 4.301230e-25 5.405697e-25
1.685625e+02 4.434566e-25 3.642977e-25 4.577879e-25 5.782045e-25
1.685938e+02 4.307199e-25 3.559235e-25 4.656922e-25 5.968781e-25
1.686250e+02 4.308040e-25 3.570111e-25 4.246671e-25 5.694569e-25
1.686562e+02 4.388983e-25 3.653589e-25 4.469789e-25 5.527553e-25
1.686875e+02 4.284430e-25 3.674229e-25 4.437779e-25 5.531257e-25
1.687188e+02 4.708662e-25 3.838599e-25 4.341635e-25 6.388627e-25
1.687500e+02 4.603669e-25 3.789768e-25 4.592017e-25 6.932754e-25
1.687812e+02 4.792450e-25 3.646785e-25 4.765127e-25 6.615764e-25
1.688125e+02 4.722062e-25 3.530892e-25 5.048036e-25 6.741750e-25
1.688438e+02 4.644875e-25 3.341644e-25 4.949513e-25 7.004951e-25
1.688750e+02 4.556337e-25 3.382718e-25 4.945693e-25 7.024241e-25
1.689062e+02 4.766341e-25 3.572749e-25 4.518942e-25 7.037120e-25
1.689375e+02 4.939878e-25 3.524460e-25 4.585280e-25 6.817718e-25
1.689688e+02 4.930330e-25 3.610106e-25 4.822868e-25 6.800504e-25
1.690000e+02 4.809453e-25 3.559215e-25 5.095386e-25 6.939520e-25
1.690312e+02 4.902790e-25 3.582611e-25 5.256566e-25 7.347566e-25
1.690625e+02 4.895932e-25 3.575276e-25 5.607362e-25 7.280452e-25
1.690938e+02 4.801631e-25 3.503536e-25 5.216753e-25 7.060504e-25
1.691250e+02 4.902389e-25 3.428673e-25 5.495459e-25 6.925153e-25
1.691562e+02 4.759066e-25 3.416459e-25 5.605003e-25 6.871455e-25
1.691875e+02 4.564993e-25 3.342699e-25 5.543753e-25 7.020078e-25
1.692188e+02 4.530389e-25 3.418115e-25 5.816398e-25 7.358715e-25
1.692500e+02 4.495707e-25 3.352708e-25 5.566815e-25 7.019013e-25
1.692812e+02 4.328759e-25 3.272763e-25 5.827170e-25 7.106632e-25
1.693125e+02 4.424970e-25 3.232693e-25 5.861873e-25 6.916847e-25
1.693438e+02 4.490819e-25 3.198595e-25 6.354494e-25 6.736789e-25
1.693750e+02 4.388875e-25 3.237536e-25 6.086423e-25 6.820150e-25
1.694062e+02 4.356737e-25 3.301638e-25 5.803355e-25 6.837698e-25
1.694375e+02 4.367559e-25 3.426439e-25 5.472239e-25 6.841342e-25
1.694688e+02 4.326700e-25 3.421710e-25 5.566089e-25 6.988515e-25
1.695000e+02 4.174892e-25 3.521047e-25 5.347021e-25 7.128544e-25
1.695312e+02 4.256626e-25 3.456215e-25 5.275916e-25 7.018365e-25
1.695625e+02 4.269646e-25 3.535857e-25 5.269694e-25 7.346382e-25
1.695938e+02 4.222983e-25 3.488483e-25 5.261343e-25 7.431839e-25
1.696250e+02 3.890457e-25 3.486962e-25 5.414121e-25 7.486764e-25
1.696562e+02 3.870402e-25 3.591810e-25 5.489716e-25 7.416678e-25
1.696875e+02 3.833703e-25 3.761355e-25 5.626442e-25 7.242944e-25
1.697188e+02 3.689266e-25 3.736638e-25 5.498355e-25 7.194232e-25
1.697500e+02 3.582779e-25 3.727571e-25 5.487785e-25 7.289051e-25
1.697812e+02 3.780952e-25 3.770484e-25 5.601270e-25 7.109659e-25
1.698125e+02 3.828737e-25 3.713081e-25 5.579197e-25 7.170760e-25
1.698438e+02 3.738665e-25 3.820492e-25 5.521956e-25 7.196502e-25
1.698750e+02 3.539377e-25 4.026835e-25 5.213425e-25 7.501041e-25
1.699062e+02 3.565029e-25 4.023997e-25 5.201018e-25 7.372568e-25
1.699375e+02 3.668876e-25 4.187174e-25 4.996491e-25 7.332187e-25
1.699688e+02 3.642121e-25 4.274680e-25 4.812850e-25 7.256914e-25
1.700000e+02 3.454950e-25 4.145201e-25 4.977720e-25 7.132710e-25
1.700312e+02 3.298795e-25 4.378936e-25 4.757467e-25 6.912406e-25
1.700625e+02 3.378049e-25 4.529568e-25 4.815653e-25 6.540647e-25
1.700938e+02 3.361086e-25 4.628038e-25 5.101720e-25 6.399464e-25
1.701250e+02 3.422599e-25 4.696593e-25 4.927717e-25 6.454151e-25
1.701562e+02 3.404947e-25 4.589328e-25 4.791233e-25 6.528750e-25
1.701875e+02 3.171562e-25 4.205911e-25 5.015398e-25 6.279267e-25
1.702188e+02 3.167145e-25 4.015297e-25 4.900563e-25 5.934616e-25
1.702500e+02 3.103220e-25 3.810651e-25 5.049497e-25 6.316768e-25
1.702812e+02 3.112522e-25 3.630861e-25 5.253583e-25 5.883724e-25
1.703125e+02 3.128083e-25 3.709371e-25 5.331870e-25 5.812621e-25
1.703438e+02 3.106869e-25 3.705752e-25 5.389861e-25 6.236923e-25
1.703750e+02 2.976139e-25 3.643668e-25 5.604104e-25 6.209603e-25
1.704062e+02 2.989594e-25 3.697214e-25 5.385244e-25 6.511277e-25
1.704375e+02 2.986477e-25 3.650284e-25 5.254830e-25 6.526364e-25
1.704688e+02 3.048061e-25 3.724087e-25 5.192106e-25 6.400106e-25
1.705000e+02 2.981526e-25 3.934623e-25 5.140658e-25 6.192369e-25
1.705312e+02 3.063138e-25 3.994789e-25 4.914340e-25 6.714974e-25
1.705625e+02 3.033273e-25 3.948205e-25 4.984443e-25 7.040768e-25
1.705938e+02 2.979384e-25 4.042403e-25 4.538312e-25 7.006070e-25
1.706250e+02 2.976610e-25 4.292305e-25 4.283681e-25 6.830927e-25
1.706562e+02 3.078377e-25 4.429690e-25 4.295235e-25 6.599663e-25
1.706875e+02 3.120424e-25 4.518594e-25 4.258816e-25 6.135808e-25
1.707188e+02 2.975903e-25 4.296971e-25 4.211182e-25 6.159136e-25
1.707500e+02 3.094686e-25 4.634841e-25 4.041090e-25 5.895881e-25
1.707812e+02 3.022240e-25 4.775264e-25 4.154563e-25 5.878931e-25
1.708125e+02 3.092142e-25 4.994460e-25 4.166371e-25 5.871670e-25
1.708438e+02 3.160368e-25 5.016806e-25 4.338270e-25 5.986917e-25
1.708750e+02 3.205860e-25 5.172942e-25 4.399287e-25 6.154803e-25
1.709062e+02 3.086660e-25 5.253668e-25 4.690491e-25 5.913146e-25
1.709375e+02 3.018353e-25 5.182416e-25 4.762951e-25 5.977392e-25
1.709688e+02 3.094368e-25 4.928157e-25 4.717351e-25 5.611028e-25
1.710000e+02 3.166751e-25 5.057903e-25 5.023196e-25 5.303569e-25
1.710312e+02 3.170253e-25 4.882183e-25 5.098041e-25 5.064126e-25
1.710625e+02 3.191479e-25 4.841401e-25 5.265919e-25 5.033825e-25
1.710938e+02 3.314459e-25 4.758805e-25 5.010963e-25 5.030886e-25
1.711250e+02 3.311107e-25 4.831216e-25 4.858008e-25 4.970910e-25
1.711562e+02 3.349059e-25 4.650722e-25 4.637726e-25 4.885616e-25
1.711875e+02 3.617317e-25 4.974397e-25 4.344024e-25 4.776380e-25
1.712188e+02 3.663542e-25 4.869034e-25 4.748501e-25 4.817694e-25
1.712500e+02 3.448856e-25 4.693481e-25 4.666975e-25 4.772606e-25
1.712812e+02 3.459675e-25 4.681169e-25 4.260999e-25 4.573087e-25
1.713125e+02 3.451602e-25 4.529220e-25 4.141793e-25 4.441220e-25
1.713438e+02 3.749852e-25 4.364989e-25 4.418998e-25 4.567704e-25
1.713750e+02 3.642934e-25 4.260588e-25 4.463611e-25 4.637584e-25
1.714062e+02 3.474359e-25 4.213122e-25 4.389273e-25 4.434577e-25
1.714375e+02 3.431374e-25 4.275952e-25 4.247475e-25 4.419453e-25
1.714688e+02 3.600855e-25 4.635290e-25 4.162227e-25 4.552334e-25
1.715000e+02 3.854816e-25 4.523842e-25 4.281171e-25 4.916750e-25
1.715312e+02 3.852644e-25 4.616243e-25 4.201793e-25 4.916650e-25
1.715625e+02 4.002701e-25 4.598891e-25 4.112286e-25 4.892214e-25
1.715938e+02 3.866345e-25 4.482782e-25 4.333179e-25 4.800663e-25
1.716250e+02 3.955575e-25 4.791585e-25 4.436287e-25 4.522780e-25
1.716562e+02 3.943307e-25 4.742924e-25 4.343454e-25 4.659630e-25
1.716875e+02 4.042973e-25 4.888999e-25 4.173538e-25 4.575340e-25
1.717188e+02 4.172896e-25 5.120693e-25 4.232197e-25 4.496228e-25
1.717500e+02 4.117009e-25 5.295262e-25 4.023804e-25 4.575709e-25
1.717812e+02 4.261558e-25 5.625969e-25 4.088073e-25 4.409097e-25
1.718125e+02 4.444636e-25 5.713213e-25 4.056557e-25 4.270972e-25
1.718438e+02 4.742029e-25 5.809753e-25 4.006620e-25 4.326907e-25
1.718750e+02 4.587295e-25 5.537205e-25 4.176842e-25 4.160090e-25
1.719062e+02 4.759219e-25 5.357105e-25 4.004042e-25 4.133582e-25
1.719375e+02 4.491103e-25 5.486665e-25 4.087391e-25 4.086722e-25
1.719688e+02 4.587705e-25 4.988660e-25 4.094625e-25 4.068695e-25
1.720000e+02 4.503481e-25 4.997026e-25 4.177931e-25 3.750068e-25
1.720312e+02 4.422638e-25 4.887612e-25 4.480847e-25 3.685316e-25
1.720625e+02 4.494771e-25 4.997946e-25 4.587997e-25 3.604410e-25
1.720938e+02 4.461956e-25 4.699630e-25 5.030355e-25 3.694476e-25
1.721250e+02 4.278813e-25 4.507839e-25 5.048265e-25 3.746140e-25
1.721562e+02 4.319410e-25 4.521040e-25 5.177142e-25 3.881364e-25
1.721875e+02 4.332893e-25 4.567179e-25 5.307818e-25 3.895793e-25
1.722188e+02 4.414224e-25 4.358983e-25 5.489759e-25 4.148385e-25
1.722500e+02 4.570978e-25 4.458022e-25 5.322841e-25 4.112168e-25
1.722812e+02 4.536043e-25 4.568111e-25 4.995870e-25 4.036040e-25
1.723125e+02 4.248289e-25 4.467394e-25 5.070972e-25 3.957284e-25
1.723438e+02 4.211223e-25 4.423490e-25 5.095197e-25 3.694518e-25
1.723750e+02 4.337533e-25 4.249490e-25 4.861637e-25 3.908175e-25
1.724062e+02 4.604196e-25 4.533928e-25 4.723161e-25 3.800582e-25
1.724375e+02 4.697749e-25 4.594761e-25 4.591215e-25 3.878005e-25
1.724688e+02 4.681523e-25 4.661688e-25 4.410483e-25 3.905096e-25
1.725000e+02 4.542262e-25 4.395517e-25 4.491436e-25 3.896664e-25
1.725312e+02 4.511201e-25 4.506512e-25 4.485316e-25 3.738971e-25
1.725625e+02 4.349370e-25 4.786021e-25 4.451875e-25 3.772760e-25
1.725938e+02 4.594356e-25 4.542078e-25 4.404741e-25 3.856555e-25
1.726250e+02 4.756657e-25 4.809666e-25 4.519658e-25 3.802535e-25
1.726562e+02 4.696342e-25 4.844554e-25 4.925679e-25 3.914998e-25
1.726875e+02 4.710387e-25 4.925904e-25 4.715410e-25 3.780147e-25
1.727188e+02 4.708883e-25 5.165620e-25 4.925179e-25 3.851361e-25
1.727500e+02 4.570925e-25 4.886922e-25 5.258722e-25 3.861456e-25
1.727812e+02 4.826821e-25 4.884970e-25 5.384522e-25 3.882095e-25
1.728125e+02 4.560692e-25 4.928466e-25 5.078917e-25 3.685122e-25
1.728438e+02 4.583628e-25 5.016430e-25 5.228308e-25 3.713419e-25
1.728750e+02 4.420509e-25 4.836118e-25 5.387286e-25 3.733926e-25
1.729062e+02 4.474131e-25 4.768041e-25 5.575354e-25 3.643540e-25
1.729375e+02 4.134773e-25 4.676003e-25 5.230347e-25 3.633001e-25
1.729688e+02 3.966514e-25 4.607807e-25 5.130824e-25 3.582862e-25
1.730000e+02 3.745881e-25 4.543218e-25 5.154582e-25 3.604161e-25
1.730312e+02 3.611468e-25 4.536191e-25 5.347763e-25 3.602093e-25
1.730625e+02 3.510769e-25 4.614326e-25 5.096252e-25 3.665651e-25
1.730938e+02 3.504524e-25 4.151780e-25 5.171975e-25 3.852425e-25
1.731250e+02 3.533052e-25 4.246617e-25 5.164373e-25 3.750194e-25
1.731562e+02 3.517109e-25 4.313039e-25 5.163441e-25 3.761217e-25
1.731875e+02 3.393317e-25 4.276986e-25 4.807387e-25 3.639171e-25
1.732188e+02 3.552289e-25 4.567482e-25 4.978667e-25 3.723871e-25
1.732500e+02 3.502805e-25 4.472090e-25 4.948216e-25 3.754604e-25
1.732812e+02 3.335358e-25 4.325913e-25 4.760298e-25 3.832997e-25
1.733125e+02 3.186251e-25 4.122743e-25 5.038561e-25 3.762633e-25
1.733438e+02 3.242706e-25 4.201085e-25 5.234943e-25 3.857831e-25
1.733750e+02 3.112765e-25 4.336957e-25 5.408612e-25 3.809036e-25
1.734062e+02 3.163921e-25 4.181309e-25 5.261686e-25 3.860061e-25
1.734375e+02 3.219900e-25 4.530435e-25 5.248727e-25 3.751102e-25
1.734688e+02 3.371069e-25 4.543673e-25 5.050669e-25 3.976107e-25
1.735000e+02 3.341411e-25 4.493419e-25 4.743977e-25 4.076931e-25
1.735312e+02 3.245521e-25 4.453644e-25 4.501043e-25 4.370777e-25
1.735625e+02 3.241280e-25 4.481420e-25 4.355506e-25 4.314237e-25
1.735938e+02 3.125592e-25 4.606567e-25 4.438694e-25 4.228481e-25
1.736250e+02 2.993950e-25 4.463449e-25 4.294809e-25 4.107527e-25
1.736562e+02 3.057953e-25 4.467635e-25 4.204513e-25 4.204950e-25
1.736875e+02 2.994532e-25 4.404629e-25 4.112308e-25 3.997876e-25
1.737188e+02 2.945784e-25 4.185306e-25 4.119785e-25 4.014657e-25
1.737500e+02 2.953752e-25 4.200714e-25 4.167045e-25 4.064303e-25
1.737812e+02 2.924569e-25 4.306080e-25 4.153491e-25 4.198629e-25
1.738125e+02 2.923240e-25 4.128782e-25 4.154309e-25 4.484281e-25
1.738438e+02 2.933129e-25 4.158501e-25 4.241353e-25 4.433167e-25
1.738750e+02 2.921604e-25 4.252921e-25 4.593149e-25 4.714156e-25
1.739062e+02 2.973846e-25 4.132163e-25 4.757974e-25 4.663401e-25
1.739375e+02 2.974070e-25 4.298117e-25 4.696000e-25 4.815047e-25
1.739688e+02 3.017101e-25 4.523803e-25 4.587630e-25 4.703638e-25
1.740000e+02 3.105588e-25 4.582622e-25 4.283259e-25 4.961848e-25
1.740312e+02 3.288195e-25 4.310785e-25 4.523485e-25 5.062029e-25
1.740625e+02 3.259724e-25 4.476925e-25 4.772559e-25 4.939759e-25
1.740938e+02 3.179816e-25 4.340514e-25 4.471550e-25 5.181532e-25
1.741250e+02 3.087698e-25 4.258075e-25 4.680460e-25 5.154185e-25
1.741562e+02 3.134537e-25 4.186997e-25 4.334394e-25 5.324695e-25
1.741875e+02 3.190611e-25 4.127373e-25 4.299630e-25 5.158218e-25
1.742188e+02 3.245423e-25 4.419837e-25 4.253460e-25 4.750272e-25
1.742500e+02 3.216703e-25 4.569062e-25 4.101235e-25 4.656115e-25
1.742812e+02 3.225126e-25 4.784819e-25 4.237310e-25 4.700785e-25
1.743125e+02 3.260946e-25 4.786394e-25 4.334095e-25 4.523632e-25
1.743438e+02 3.532831e-25 5.051387e-25 4.150829e-25 4.545890e-25
1.743750e+02 3.507315e-25 5.184648e-25 4.295561e-25 4.571234e-25
1.744062e+02 3.795965e-25 5.005819e-25 4.324223e-25 4.577776e-25
1.744375e+02 3.836670e-25 4.780920e-25 4.372404e-25 4.412255e-25
1.744688e+02 4.010953e-25 4.710648e-25 4.294791e-25 4.586256e-25
1.745000e+02 4.336552e-25 4.636561e-25 4.182769e-25 4.558353e-25
1.745312e+02 4.341230e-25 4.856466e-25 4.235526e-25 4.581652e-25
1.745625e+02 4.527430e-25 5.490286e-25 4.367296e-25 4.531363e-25
1.745938e+02 4.636781e-25 5.738874e-25 4.417262e-25 4.903392e-25
1.746250e+02 4.565067e-25 5.512800e-25 4.552421e-25 4.898929e-25
1.746562e+02 4.718541e-25 5.724881e-25 4.514918e-25 4.938282e-25
1.746875e+02 4.726184e-25 5.533381e-25 4.341820e-25 4.835797e-25
1.747188e+02 4.795094e-25 5.236027e-25 4.482933e-25 4.976372e-25
1.747500e+02 5.067026e-25 5.290589e-25 4.650277e-25 4.847994e-25
1.747812e+02 5.417097e-25 5.400072e-25 4.293138e-25 5.008287e-25
1.748125e+02 5.485905e-25 5.506481e-25 4.003839e-25 4.787922e-25
1.748438e+02 5.556531e-25 5.315539e-25 3.861299e-25 4.689477e-25
1.748750e+02 5.547993e-25 5.263730e-25 3.844787e-25 4.721384e-25
1.749062e+02 5.477038e-25 5.112009e-25 3.914631e-25 4.805420e-25
1.749375e+02 5.263153e-25 5.137283e-25 3.948799e-25 4.477136e-25
1.749688e+02 5.765715e-25 5.091675e-25 4.144229e-25 4.546924e-25
1.750000e+02 5.856862e-25 5.502772e-25 4.191670e-25 4.341477e-25
1.750312e+02 5.864863e-25 5.640082e-25 4.279575e-25 4.492581e-25
1.750625e+02 6.342465e-25 5.448442e-25 4.202904e-25 4.458404e-25
1.750938e+02 6.348151e-25 5.486980e-25 4.213374e-25 4.468187e-25
1.751250e+02 6.337795e-25 5.534322e-25 4.094716e-25 4.389976e-25
1.751562e+02 6.457530e-25 5.395077e-25 4.205002e-25 4.485023e-25
1.751875e+02 6.393036e-25 5.467032e-25 4.408711e-25 4.495685e-25
1.752188e+02 6.307067e-25 5.306074e-25 4.345517e-25 4.614367e-25
1.752500e+02 6.483958e-25 5.112041e-25 4.248383e-25 4.504167e-25
1.752812e+02 6.740986e-25 5.480415e-25 4.273552e-25 4.498253e-25
1.753125e+02 6.786989e-25 5.643392e-25 4.309119e-25 4.220517e-25
1.753438e+02 6.770845e-25 5.460037e-25 4.018840e-25 4.053749e-25
1.753750e+02 6.412002e-25 5.689541e-25 3.810002e-25 4.138029e-25
1.754062e+02 6.234211e-25 5.372866e-25 3.612456e-25 4.134627e-25
1.754375e+02 6.179580e-25 5.197276e-25 3.552506e-25 4.047635e-25
1.754688e+02 6.116709e-25 5.199187e-25 3.864593e-25 3.852877e-25
1.755000e+02 5.752334e-25 5.278229e-25 3.766471e-25 3.805580e-25
1.755312e+02 5.609286e-25 5.053524e-25 3.677622e-25 3.748026e-25
1.755625e+02 5.494333e-25 5.089546e-25 3.691254e-25 3.775520e-25
1.755938e+02 5.492808e-25 5.126533e-25 3.433735e-25 3.782897e-25
1.756250e+02 5.687623e-25 5.358565e-25 3.645507e-25 3.854407e-25
1.756562e+02 5.668059e-25 5.081031e-25 3.601778e-25 3.861703e-25
1.756875e+02 5.495713e-25 5.128554e-25 3.480090e-25 4.123907e-25
1.757188e+02 5.433343e-25 5.024132e-25 3.394174e-25 4.052841e-25
1.757500e+02 5.647293e-25 5.079198e-25 3.353786e-25 4.083043e-25
1.757812e+02 5.833503e-25 5.490224e-25 3.233260e-25 4.154014e-25
1.758125e+02 5.737942e-25 5.656035e-25 3.245061e-25 4.134519e-25
1.758438e+02 5.739457e-25 5.432121e-25 3.219723e-25 4.171189e-25
1.758750e+02 5.464172e-25 5.605836e-25 3.341446e-25 4.388140e-25
1.759062e+02 5.579210e-25 5.597923e-25 3.405033e-25 4.393670e-25
1.759375e+02 5.844635e-25 5.358550e-25 3.499882e-25 4.448910e-25
1.759688e+02 5.695386e-25 5.743204e-25 3.445275e-25 4.554443e-25
1.760000e+02 5.662663e-25 5.555991e-25 3.438508e-25 4.557148e-25
1.760312e+02 5.644465e-25 5.160073e-25 3.286668e-25 4.608661e-25
1.760625e+02 5.753768e-25 5.167488e-25 3.244867e-25 4.115769e-25
1.760938e+02 5.748012e-25 5.798028e-25 3.181255e-25 4.101006e-25
1.761250e+02 5.620346e-25 5.777996e-25 3.259048e-25 4.074253e-25
1.761562e+02 5.539078e-25 5.465010e-25 3.227908e-25 4.007033e-25
1.761875e+02 5.506708e-25 5.736775e-25 3.214657e-25 3.916703e-25
1.762188e+02 5.324665e-25 5.549615e-25 3.295066e-25 3.834330e-25
1.762500e+02 4.974601e-25 5.648272e-25 3.430421e-25 3.691176e-25
1.762812e+02 4.751284e-25 5.219009e-25 3.465636e-25 3.855206e-25
1.763125e+02 5.177872e-25 5.155199e-25 3.484416e-25 4.041043e-25
1.763438e+02 5.224554e-25 5.154823e-25 3.554913e-25 3.809524e-25
1.763750e+02 5.202163e-25 5.190594e-25 3.565401e-25 3.788460e-25
1.764062e+02 5.000355e-25 5.242681e-25 3.649875e-25 4.075410e-25
1.764375e+02 4.827204e-25 5.586955e-25 3.530240e-25 4.043550e-25
1.764688e+02 4.830908e-25 5.426911e-25 3.634517e-25 4.148414e-25
1.765000e+02 4.689423e-25 5.325548e-25 3.569298e-25 4.222503e-25
1.765312e+02 4.647045e-25 5.863216e-25 3.469713e-25 4.149508e-25
1.765625e+02 4.727047e-25 5.863123e-25 3.426285e-25 4.159316e-25
1.765938e+02 4.545264e-25 5.940295e-25 3.577896e-25 4.323986e-25
1.766250e+02 4.471457e-25 6.074286e-25 3.549387e-25 4.262360e-25
1.766562e+02 4.607422e-25 6.314523e-25 3.441154e-25 4.247034e-25
1.766875e+02 4.450958e-25 5.998706e-25 3.344043e-25 4.267546e-25
1.767188e+02 4.563414e-25 5.875292e-25 3.434786e-25 4.450925e-25
1.767500e+02 4.480925e-25 6.070846e-25 3.371110e-25 4.294602e-25
1.767812e+02 4.605486e-25 6.271522e-25 3.437168e-25 4.486136e-25
1.768125e+02 4.482830e-25 6.104971e-25 3.414374e-25 4.182953e-25
1.768438e+02 4.711125e-25 6.283719e-25 3.463803e-25 4.228317e-25
1.768750e+02 4.779320e-25 6.434122e-25 3.624505e-25 4.316284e-25
1.769062e+02 4.684975e-25 6.514074e-25 3.749820e-25 4.609976e-25
1.769375e+02 4.536528e-25 6.216424e-25 3.623865e-25 4.862584e-25
1.769688e+02 4.593638e-25 6.180558e-25 3.665480e-25 4.638662e-25
1.770000e+02 4.579468e-25 6.181291e-25 3.734776e-25 4.709684e-25
1.770312e+02 4.675092e-25 6.031297e-25 4.102204e-25 4.798731e-25
1.770625e+02 4.665551e-25 6.050595e-25 4.227096e-25 4.818406e-25
1.770938e+02 4.569980e-25 6.061341e-25 4.153696e-25 4.926252e-25
1.771250e+02 4.720008e-25 6.131984e-25 4.470893e-25 4.855133e-25
1.771562e+02 4.622389e-25 5.997572e-25 4.628544e-25 5.021883e-25
1.771875e+02 4.613424e-25 6.061195e-25 4.867420e-25 5.035440e-25
1.772188e+02 4.335787e-25 6.158223e-25 5.023376e-25 5.175616e-25
1.772500e+02 4.103106e-25 5.975136e-25 5.267380e-25 5.237403e-25
1.772812e+02 4.039659e-25 5.694408e-25 5.505204e-25 5.291668e-25
1.773125e+02 4.096843e-25 5.727104e-25 5.493817e-25 5.583020e-25
1.773438e+02 4.249492e-25 5.606706e-25 5.475880e-25 5.114909e-25
1.773750e+02 4.330575e-25 5.913625e-25 5.146239e-25 5.243909e-25
1.774062e+02 4.388003e-25 6.185100e-25 5.099773e-25 5.145876e-25
1.774375e+02 4.278180e-25 5.736172e-25 5.162647e-25 5.319852e-25
1.774688e+02 4.239325e-25 5.636294e-25 4.964337e-25 5.064265e-25
1.775000e+02 4.042075e-25 5.568060e-25 5.097908e-25 5.020186e-25
1.775312e+02 3.838645e-25 5.475211e-25 5.155639e-25 5.449642e-25
1.775625e+02 3.678187e-25 4.970628e-25 5.234498e-25 5.284409e-25
1.775938e+02 3.774797e-25 5.096190e-25 5.009129e-25 5.474178e-25
1.776250e+02 3.790268e-25 5.314873e-25 4.858847e-25 5.717314e-25
1.776562e+02 3.829665e-25 5.295023e-25 4.666106e-25 5.708776e-25
1.776875e+02 3.783743e-25 5.380631e-25 4.615080e-25 6.097692e-25
1.777188e+02 3.883066e-25 5.394803e-25 4.473801e-25 6.063908e-25
1.777500e+02 4.176564e-25 5.806758e-25 4.492347e-25 5.790710e-25
1.777812e+02 4.087923e-25 5.898460e-25 4.605203e-25 5.881465e-25
1.778125e+02 3.880347e-25 5.707755e-25 4.542255e-25 6.085618e-25
1.778438e+02 3.824670e-25 5.358077e-25 4.568448e-25 6.124524e-25
1.778750e+02 3.865670e-25 5.332993e-25 4.506293e-25 6.037492e-25
1.779062e+02 3.891026e-25 5.309725e-25 4.523617e-25 5.795976e-25
1.779375e+02 3.938454e-25 5.366499e-25 4.405307e-25 5.376806e-25
1.779688e+02 3.941286e-25 5.198866e-25 4.538695e-25 5.132916e-25
1.780000e+02 3.950042e-25 4.870728e-25 4.719480e-25 5.150867e-25
1.780312e+02 3.942910e-25 5.007391e-25 4.817616e-25 5.154511e-25
1.780625e+02 4.052554e-25 4.907103e-25 4.847896e-25 4.852937e-25
1.780938e+02 4.038868e-25 4.766471e-25 4.879259e-25 4.901605e-25
1.781250e+02 3.981314e-25 4.647570e-25 5.028498e-25 5.086676e-25
1.781562e+02 4.201657e-25 5.051577e-25 5.430676e-25 5.137055e-25
1.781875e+02 4.109601e-25 5.165683e-25 5.412758e-25 4.909156e-25
1.782188e+02 3.892643e-25 4.865403e-25 5.583922e-25 5.239336e-25
1.782500e+02 3.655978e-25 4.795574e-25 5.314203e-25 4.941937e-25
1.782812e+02 3.579651e-25 4.788589e-25 5.511404e-25 5.329862e-25
1.783125e+02 3.628708e-25 4.680187e-25 5.628560e-25 5.097693e-25
1.783438e+02 3.654239e-25 4.696985e-25 5.627762e-25 4.820936e-25
1.783750e+02 3.786095e-25 4.952297e-25 5.388237e-25 4.507358e-25
1.784062e+02 3.792129e-25 5.087612e-25 5.305751e-25 4.331938e-25
1.784375e+02 3.784038e-25 5.384392e-25 5.559483e-25 4.398191e-25
1.784688e+02 3.655590e-25 5.489141e-25 5.635236e-25 4.391806e-25
1.785000e+02 3.506784e-25 5.281475e-25 5.369442e-25 4.049660e-25
1.785312e+02 3.459298e-25 5.165320e-25 5.155983e-25 3.843010e-25
1.785625e+02 3.463129e-25 4.938790e-25 5.178935e-25 3.791700e-25
1.785938e+02 3.477837e-25 4.954957e-25 4.764325e-25 3.885096e-25
1.786250e+02 3.448846e-25 4.916097e-25 4.637621e-25 3.814858e-25
1.786562e+02 3.388427e-25 4.880600e-25 4.481575e-25 3.890549e-25
1.786875e+02 3.468131e-25 4.550538e-25 4.418984e-25 3.763178e-25
1.787188e+02 3.620866e-25 4.648475e-25 4.405726e-25 3.661704e-25
1.787500e+02 3.693353e-25 4.814210e-25 4.543431e-25 3.744890e-25
1.787812e+02 3.696056e-25 4.734472e-25 4.653683e-25 3.571637e-25
1.788125e+02 3.727254e-25 4.955689e-25 4.476092e-25 3.565843e-25
1.788438e+02 3.712988e-25 4.608412e-25 4.453398e-25 3.457073e-25
1.788750e+02 3.567980e-25 4.678045e-25 4.245252e-25 3.378319e-25
1.789062e+02 3.573973e-25 4.717997e-25 4.155401e-25 3.259206e-25
1.789375e+02 3.679004e-25 4.686154e-25 4.204261e-25 3.266062e-25
1.789688e+02 3.573695e-25 4.525718e-25 4.254253e-25 3.206630e-25
1.790000e+02 3.635950e-25 4.726400e-25 4.287693e-25 3.159664e-25
1.790312e+02 3.763688e-25 4.783340e-25 4.062803e-25 3.138954e-25
1.790625e+02 3.744564e-25 4.482823e-25 4.047115e-25 3.046028e-25
1.790938e+02 3.653667e-25 4.585200e-25 4.186717e-25 3.090450e-25
1.791250e+02 3.593508e-25 4.267142e-25 4.000805e-25 3.231986e-25
1.791562e+02 3.815085e-25 4.231764e-25 4.828653e-25 3.304692e-25
1.791875e+02 3.826491e-25 4.220378e-25 4.888473e-25 3.346365e-25
1.792188e+02 3.721252e-25 4.190184e-25 4.893489e-25 3.387159e-25
1.792500e+02 3.663185e-25 4.216298e-25 4.931521e-25 3.362416e-25
1.792812e+02 3.774568e-25 4.335319e-25 4.934114e-25 3.395714e-25
1.793125e+02 3.832816e-25 4.424512e-25 4.864049e-25 3.423957e-25
1.793438e+02 3.845298e-25 4.403343e-25 4.887578e-25 3.395422e-25
1.793750e+02 3.807923e-25 4.408126e-25 4.944706e-25 3.417526e-25
1.794062e+02 3.659442e-25 4.125668e-25 5.385668e-25 3.932364e-25
1.794375e+02 3.804580e-25 4.271775e-25 4.939893e-25 4.015027e-25
1.794688e+02 3.776230e-25 4.307226e-25 4.851893e-25 3.919987e-25
1.795000e+02 3.758104e-25 4.279041e-25 4.948851e-25 4.031964e-25
1.795312e+02 3.659935e-25 4.184396e-25 4.845266e-25 4.051473e-25
1.795625e+02 3.560817e-25 4.283292e-25 4.747913e-25 3.980484e-25
1.795938e+02 3.608896e-25 4.313359e-25 4.688684e-25 3.995344e-25
1.796250e+02 3.587657e-25 4.289473e-25 4.692566e-25 3.997740e-25
1.796562e+02 3.625790e-25 4.333212e-25 4.760817e-25 4.032079e-25
1.796875e+02 3.634505e-25 4.178347e-25 4.714272e-25 3.964247e-25
1.797188e+02 3.693772e-25 4.130770e-25 4.901422e-25 4.056244e-25
1.797500e+02 3.783755e-25 4.334217e-25 4.678177e-25 4.035582e-25
1.797812e+02 3.649062e-25 4.402938e-25 4.747607e-25 4.056483e-25
1.798125e+02 3.529301e-25 4.255192e-25 4.603315e-25 4.013510e-25
1.798438e+02 3.491764e-25 4.218180e-25 4.649377e-25 4.056348e-25
1.798750e+02 3.530054e-25 4.259666e-25 4.882612e-25 4.103227e-25
1.799062e+02 3.523318e-25 4.259583e-25 4.680041e-25 4.246962e-25
1.799375e+02 3.611554e-25 4.329758e-25 4.598034e-25 4.162361e-25
1.799688e+02 3.708641e-25 4.404923e-25 4.522032e-25 4.232024e-25
1.800000e+02 3.739272e-25 4.438384e-25 4.600766e-25 4.279311e-25
1.800312e+02 3.651643e-25 4.513055e-25 4.566818e-25 4.246675e-25
1.800625e+02 3.508019e-25 4.494089e-25 4.784736e-25 4.198298e-25
1.800938e+02 3.536279e-25 4.378151e-25 5.007667e-25 4.173380e-25
1.801250e+02 3.601132e-25 4.320484e-25 5.100405e-25 4.109974e-25
1.801562e+02 3.630604e-25 4.369631e-25 5.062633e-25 4.237818e-25
1.801875e+02 3.621356e-25 4.343926e-25 5.018712e-25 4.345466e-25
1.802188e+02 3.553323e-25 4.218909e-25 4.834115e-25 4.276301e-25
1.802500e+02 3.529768e-25 4.276089e-25 4.807038e-25 4.418976e-25
1.802812e+02 3.426960e-25 4.266446e-25 5.005088e-25 4.543079e-25
1.803125e+02 3.329122e-25 4.334965e-25 5.047644e-25 4.552658e-25
1.803438e+02 3.283905e-25 4.223165e-25 5.202869e-25 4.552848e-25
1.803750e+02 3.226961e-25 4.143464e-25 5.351553e-25 4.756217e-25
1.804062e+02 3.231545e-25 4.190884e-25 5.497371e-25 4.988340e-25
1.804375e+02 3.327481e-25 4.321514e-25 5.291589e-25 5.057110e-25
1.804688e+02 3.317150e-25 4.170556e-25 5.396535e-25 4.994826e-25
1.805000e+02 3.287661e-25 4.138504e-25 5.911274e-25 5.128021e-25
1.805312e+02 3.250839e-25 4.157128e-25 5.987696e-25 5.242538e-25
1.805625e+02 3.152770e-25 3.910019e-25 6.047482e-25 5.018025e-25
1.805938e+02 3.182578e-25 4.132830e-25 6.583052e-25 4.831918e-25
1.806250e+02 3.004995e-25 4.142336e-25 5.616383e-25 4.961783e-25
1.806562e+02 3.008402e-25 4.163201e-25 5.437202e-25 5.103126e-25
1.806875e+02 2.986817e-25 4.138003e-25 5.308230e-25 5.171046e-25
1.807188e+02 2.953151e-25 4.093504e-25 5.379105e-25 5.159487e-25
1.807500e+02 2.916025e-25 4.119177e-25 5.353550e-25 5.189900e-25
1.807812e+02 2.878288e-25 4.164388e-25 5.106200e-25 5.530095e-25
1.808125e+02 2.860300e-25 4.128220e-25 4.866018e-25 5.541460e-25
1.808438e+02 2.759679e-25 4.083858e-25 4.872446e-25 5.622839e-25
1.808750e+02 2.733247e-25 4.401244e-25 4.381885e-25 4.900433e-25
1.809062e+02 2.649745e-25 4.614502e-25 4.890657e-25 4.892251e-25
1.809375e+02 2.670437e-25 4.642517e-25 5.187354e-25 5.290886e-25
1.809688e+02 2.658340e-25 4.620417e-25 5.136148e-25 4.803766e-25
1.810000e+02 2.736287e-25 4.748339e-25 5.248906e-25 4.920561e-25
1.810312e+02 2.743309e-25 4.533011e-25 5.206275e-25 5.167834e-25
1.810625e+02 2.728905e-25 4.311939e-25 5.102185e-25 5.068684e-25
1.810938e+02 2.653837e-25 4.120493e-25 4.938617e-25 4.809239e-25
1.811250e+02 2.657532e-25 4.007898e-25 4.659423e-25 4.681555e-25
1.811562e+02 2.630564e-25 4.323710e-25 4.690727e-25 4.684339e-25
1.811875e+02 2.555830e-25 4.584105e-25 4.550745e-25 4.829020e-25
1.812188e+02 2.545048e-25 4.212356e-25 4.821082e-25 4.861279e-25
1.812500e+02 2.529152e-25 4.104728e-25 4.627446e-25 4.891717e-25
1.812812e+02 2.594056e-25 4.189549e-25 4.869469e-25 5.174534e-25
1.813125e+02 2.583581e-25 3.965360e-25 5.081751e-25 5.266218e-25
1.813438e+02 2.594057e-25 3.979933e-25 4.756104e-25 5.307738e-25
1.813750e+02 2.662433e-25 3.955573e-25 4.655441e-25 5.079580e-25
1.814062e+02 2.678283e-25 3.965048e-25 4.659535e-25 5.502156e-25
1.814375e+02 2.702761e-25 4.037989e-25 4.479406e-25 5.575376e-25
1.814688e+02 2.870532e-25 4.096055e-25 4.523865e-25 5.706088e-25
1.815000e+02 2.877216e-25 4.014098e-25 4.708557e-25 5.632709e-25
1.815312e+02 2.993789e-25 4.013220e-25 4.599192e-25 6.001204e-25
1.815625e+02 3.108056e-25 4.258652e-25 4.610209e-25 5.771484e-25
1.815938e+02 2.918654e-25 4.415318e-25 4.651660e-25 5.552805e-25
1.816250e+02 2.920614e-25 4.371440e-25 4.758869e-25 5.265312e-25
1.816562e+02 2.904681e-25 4.180722e-25 4.645754e-25 4.962758e-25
1.816875e+02 2.923439e-25 4.377235e-25 4.702270e-25 5.009761e-25
1.817188e+02 2.907276e-25 4.335705e-25 4.345935e-25 4.734414e-25
1.817500e+02 2.995201e-25 4.167533e-25 4.006135e-25 4.458306e-25
1.817812e+02 3.006966e-25 4.192575e-25 3.991036e-25 4.391259e-25
1.818125e+02 3.075660e-25 4.279690e-25 4.031151e-25 4.438172e-25
1.818438e+02 3.201495e-25 4.608255e-25 3.959509e-25 4.176313e-25
1.818750e+02 3.215667e-25 4.477464e-25 3.900027e-25 3.941010e-25
1.819062e+02 3.131471e-25 4.314825e-25 4.163568e-25 3.911300e-25
1.819375e+02 3.228612e-25 4.367207e-25 4.245458e-25 3.833968e-25
1.819688e+02 3.266663e-25 4.431568e-25 4.012706e-25 3.966456e-25
1.820000e+02 3.383985e-25 4.567251e-25 4.018229e-25 4.116431e-25
1.820312e+02 3.549913e-25 4.926608e-25 3.897170e-25 4.390892e-25
1.820625e+02 3.464051e-25 4.806056e-25 3.905564e-25 4.353689e-25
1.820938e+02 3.374526e-25 4.782380e-25 3.851518e-25 4.120613e-25
1.821250e+02 3.236914e-25 4.689054e-25 3.931926e-25 3.817549e-25
1.821562e+02 3.264629e-25 4.828466e-25 3.991138e-25 3.641905e-25
1.821875e+02 3.323657e-25 5.011643e-25 3.935736e-25 3.614234e-25
1.822188e+02 3.473299e-25 5.036417e-25 3.974793e-25 3.515536e-25
1.822500e+02 3.716881e-25 5.137364e-25 4.050308e-25 3.209242e-25
1.822812e+02 3.748656e-25 4.837535e-25 4.236727e-25 3.245882e-25
1.823125e+02 4.014135e-25 4.907898e-25 4.098390e-25 3.243727e-25
1.823438e+02 4.284866e-25 5.018300e-25 3.965225e-25 3.370587e-25
1.823750e+02 4.392056e-25 4.565533e-25 3.941832e-25 3.351760e-25
1.824062e+02 4.399173e-25 4.486436e-25 3.797542e-25 3.442871e-25
1.824375e+02 4.474820e-25 4.394598e-25 3.764989e-25 3.647634e-25
1.824688e+02 4.485945e-25 4.497483e-25 3.835706e-25 3.377016e-25
1.825000e+02 4.674780e-25 4.626421e-25 4.037596e-25 3.434069e-25
1.825312e+02 4.491216e-25 4.706915e-25 4.108900e-25 3.491823e-25
1.825625e+02 4.594232e-25 4.801663e-25 4.103054e-25 3.620873e-25
1.825938e+02 4.192782e-25 4.585980e-25 4.144698e-25 3.684102e-25
1.826250e+02 4.414146e-25 4.561817e-25 4.154865e-25 3.780052e-25
1.826562e+02 4.907134e-25 4.551567e-25 4.016357e-25 3.593011e-25
1.826875e+02 5.128624e-25 4.618315e-25 3.996216e-25 3.546199e-25
1.827188e+02 5.526453e-25 4.666518e-25 4.188166e-25 3.507109e-25
1.827500e+02 5.496749e-25 4.689456e-25 4.138141e-25 3.498615e-25
1.827812e+02 5.399765e-25 4.776510e-25 4.148421e-25 3.364139e-25
1.828125e+02 5.404270e-25 4.728323e-25 4.071185e-25 3.274348e-25
1.828438e+02 5.265728e-25 4.660760e-25 4.110995e-25 3.309460e-25
1.828750e+02 5.114292e-25 4.560725e-25 4.234843e-25 3.232140e-25
1.829062e+02 5.016666e-25 4.595783e-25 4.150631e-25 3.286575e-25
1.829375e+02 4.552940e-25 4.395487e-25 4.317967e-25 3.207704e-25
1.829688e+02 4.834319e-25 4.284985e-25 4.154118e-25 3.123474e-25
1.830000e+02 4.796167e-25 4.172716e-25 4.107586e-25 3.058864e-25
1.830312e+02 4.619282e-25 4.232311e-25 3.961993e-25 3.126551e-25
1.830625e+02 4.857426e-25 4.249769e-25 3.982896e-25 3.227709e-25
1.830938e+02 4.900492e-25 4.451174e-25 3.822237e-25 3.234720e-25
1.831250e+02 4.661148e-25 4.341679e-25 3.855662e-25 3.210268e-25
1.831562e+02 4.981063e-25 4.253978e-25 3.849901e-25 3.204537e-25
1.831875e+02 4.979932e-25 4.504522e-25 3.886650e-25 3.229758e-25
1.832188e+02 5.052347e-25 4.593217e-25 4.095807e-25 3.395840e-25
1.832500e+02 5.402382e-25 4.750914e-25 4.064846e-25 3.379318e-25
1.832812e+02 5.543552e-25 5.057017e-25 3.853300e-25 3.370427e-25
1.833125e+02 5.475090e-25 4.995126e-25 3.979471e-25 3.500720e-25
1.833438e+02 5.340717e-25 5.140804e-25 3.978247e-25 3.577245e-25
1.833750e+02 5.520382e-25 5.346904e-25 3.841982e-25 3.689343e-25
1.834062e+02 5.301659e-25 5.229953e-25 3.598357e-25 3.769256e-25
1.834375e+02 5.460450e-25 5.245336e-25 3.608131e-25 3.594590e-25
1.834688e+02 5.159291e-25 4.929019e-25 3.646953e-25 3.714357e-25
1.835000e+02 5.312656e-25 5.023794e-25 3.723342e-25 3.704318e-25
1.835312e+02 5.401547e-25 5.052324e-25 3.627533e-25 3.705928e-25
1.835625e+02 5.410153e-25 5.041604e-25 3.456754e-25 3.861226e-25
1.835938e+02 5.734315e-25 5.001738e-25 3.486912e-25 3.940239e-25
1.836250e+02 5.422025e-25 5.018899e-25 3.555052e-25 4.032105e-25
1.836562e+02 5.312185e-25 4.946926e-25 3.594438e-25 4.146188e-25
1.836875e+02 5.181399e-25 4.958956e-25 3.462793e-25 4.059496e-25
1.837188e+02 4.933492e-25 4.579653e-25 3.515379e-25 4.227136e-25
1.837500e+02 5.172036e-25 5.029233e-25 3.472457e-25 4.222573e-25
1.837812e+02 5.317050e-25 5.094924e-25 3.530975e-25 4.202985e-25
1.838125e+02 5.007534e-25 4.832668e-25 3.975856e-25 4.166229e-25
1.838438e+02 4.979121e-25 5.232707e-25 3.748535e-25 4.349491e-25
1.838750e+02 4.684137e-25 5.040189e-25 3.654947e-25 4.189282e-25
1.839062e+02 4.847824e-25 5.211140e-25 3.829512e-25 4.250125e-25
1.839375e+02 4.816518e-25 5.168441e-25 3.748659e-25 4.664593e-25
1.839688e+02 4.896398e-25 5.209293e-25 3.579399e-25 4.489668e-25
1.840000e+02 5.220868e-25 5.297415e-25 3.480125e-25 4.470112e-25
1.840312e+02 5.291141e-25 5.551736e-25 3.533811e-25 4.414571e-25
1.840625e+02 5.766962e-25 5.687540e-25 3.607083e-25 4.645797e-25
1.840938e+02 5.621783e-25 5.624601e-25 3.757545e-25 4.473649e-25
1.841250e+02 5.405668e-25 5.361489e-25 3.825798e-25 4.509337e-25
1.841562e+02 5.333169e-25 5.310064e-25 3.720580e-25 4.605819e-25
1.841875e+02 5.438620e-25 5.219311e-25 3.727779e-25 4.639033e-25
1.842188e+02 5.255609e-25 5.009595e-25 3.977428e-25 4.630270e-25
1.842500e+02 5.574530e-25 5.194386e-25 3.925466e-25 4.838872e-25
1.842812e+02 5.485058e-25 5.256163e-25 4.061048e-25 5.126335e-25
1.843125e+02 5.232806e-25 5.012924e-25 4.214197e-25 4.855285e-25
1.843438e+02 5.182931e-25 5.080878e-25 3.939778e-25 4.879032e-25
1.843750e+02 5.221753e-25 5.152728e-25 3.972493e-25 4.892587e-25
1.844062e+02 5.293846e-25 5.474574e-25 3.871544e-25 5.057903e-25
1.844375e+02 5.055563e-25 5.729880e-25 3.764693e-25 5.314555e-25
1.844688e+02 5.145972e-25 6.176100e-25 3.642058e-25 5.341393e-25
1.845000e+02 5.356006e-25 6.120332e-25 3.608756e-25 5.470428e-25
1.845312e+02 5.415354e-25 6.112839e-25 3.419336e-25 5.715188e-25
1.845625e+02 5.518406e-25 5.925538e-25 3.414811e-25 5.538505e-25
1.845938e+02 5.623562e-25 6.227631e-25 3.349871e-25 5.614166e-25
1.846250e+02 5.479608e-25 6.399025e-25 3.357098e-25 5.417668e-25
1.846562e+02 5.630032e-25 6.451379e-25 3.547712e-25 5.484740e-25
1.846875e+02 5.597378e-25 6.599503e-25 3.444267e-25 5.473169e-25
1.847188e+02 5.576901e-25 6.664100e-25 3.546527e-25 5.636641e-25
1.847500e+02 5.606797e-25 6.428607e-25 3.606029e-25 5.826987e-25
1.847812e+02 5.654295e-25 6.561587e-25 3.415621e-25 5.392855e-25
1.848125e+02 5.738455e-25 6.631522e-25 3.327437e-25 5.334040e-25
1.848438e+02 5.725026e-25 6.439879e-25 3.331953e-25 5.109122e-25
1.848750e+02 5.757537e-25 6.790036e-25 3.412697e-25 5.275391e-25
1.849062e+02 5.961601e-25 7.252835e-25 3.285693e-25 5.661816e-25
1.849375e+02 6.094973e-25 7.134352e-25 3.403078e-25 5.249070e-25
1.849688e+02 6.089606e-25 6.996751e-25 3.352762e-25 5.234456e-25
1.850000e+02 6.237280e-25 7.024560e-25 3.170014e-25 5.298800e-25
1.850312e+02 6.526952e-25 7.024073e-25 3.363531e-25 5.229823e-25
1.850625e+02 6.448263e-25 7.014887e-25 3.350562e-25 5.191947e-25
1.850938e+02 6.749297e-25 7.018869e-25 3.428142e-25 5.313838e-25
1.851250e+02 6.980060e-25 7.267398e-25 3.330111e-25 5.235854e-25
1.851562e+02 7.051080e-25 7.220788e-25 3.434850e-25 5.607597e-25
1.851875e+02 7.046010e-25 7.475094e-25 3.549351e-25 5.831926e-25
1.852188e+02 6.794951e-25 7.317229e-25 3.533588e-25 5.813510e-25
1.852500e+02 6.886231e-25 7.131583e-25 3.564467e-25 5.425089e-25
1.852812e+02 7.093752e-25 7.287591e-25 3.404181e-25 5.495724e-25
1.853125e+02 7.085454e-25 7.026509e-25 3.532541e-25 5.198681e-25
1.853438e+02 7.246274e-25 7.096842e-25 3.787234e-25 5.128335e-25
1.853750e+02 6.982622e-25 6.763833e-25 3.754621e-25 5.085250e-25
1.854062e+02 6.734318e-25 6.517441e-25 3.730201e-25 5.365883e-25
1.854375e+02 6.764556e-25 6.684234e-25 3.872572e-25 5.407381e-25
1.854688e+02 6.541208e-25 6.492704e-25 3.840243e-25 5.067097e-25
1.855000e+02 6.559484e-25 6.319297e-25 3.700621e-25 4.966493e-25
1.855312e+02 6.546659e-25 6.614544e-25 3.609401e-25 4.835874e-25
1.855625e+02 6.613755e-25 6.818410e-25 3.485544e-25 4.637115e-25
1.855938e+02 6.636679e-25 6.756963e-25 3.589961e-25 4.829809e-25
1.856250e+02 6.701101e-25 6.860524e-25 3.800005e-25 4.807792e-25
1.856562e+02 6.572423e-25 6.964056e-25 3.570817e-25 4.799968e-25
1.856875e+02 6.596871e-25 6.970830e-25 3.455049e-25 4.562214e-25
1.857188e+02 6.181889e-25 6.694229e-25 3.416679e-25 4.513225e-25
1.857500e+02 5.942636e-25 6.459107e-25 3.492198e-25 4.103397e-25
1.857812e+02 5.985581e-25 6.333020e-25 3.453761e-25 4.371559e-25
1.858125e+02 6.032900e-25 6.354648e-25 3.464374e-25 4.374935e-25
1.858438e+02 6.101977e-25 6.183063e-25 3.791117e-25 4.417867e-25
1.858750e+02 6.046846e-25 6.134791e-25 3.811899e-25 4.500431e-25
1.859062e+02 6.084610e-25 5.986830e-25 3.923122e-25 4.477155e-25
1.859375e+02 6.210502e-25 5.760171e-25 4.048164e-25 4.506259e-25
1.859688e+02 6.449812e-25 5.651457e-25 4.204555e-25 4.237356e-25
1.860000e+02 6.529311e-25 5.504188e-25 4.575075e-25 3.939930e-25
1.860312e+02 6.214479e-25 5.362293e-25 4.511092e-25 4.027827e-25
1.860625e+02 6.202697e-25 5.428903e-25 4.542381e-25 4.112418e-25
1.860938e+02 6.102698e-25 5.334210e-25 4.434104e-25 4.288480e-25
1.861250e+02 5.874271e-25 5.232582e-25 4.235652e-25 4.168126e-25
1.861562e+02 6.059935e-25 5.017928e-25 4.475963e-25 4.125967e-25
1.861875e+02 5.799778e-25 4.918693e-25 4.500513e-25 4.047990e-25
1.862188e+02 5.581901e-25 4.795127e-25 4.422093e-25 3.936638e-25
1.862500e+02 5.438202e-25 4.645097e-25 4.320301e-25 4.066977e-25
1.862812e+02 5.270944e-25 4.652499e-25 4.546837e-25 4.106048e-25
1.863125e+02 5.225808e-25 4.864724e-25 4.483395e-25 4.064840e-25
1.863438e+02 5.213000e-25 4.499060e-25 4.461717e-25 3.868576e-25
1.863750e+02 4.736137e-25 4.243651e-25 4.545037e-25 3.682386e-25
1.864062e+02 4.770116e-25 4.474834e-25 4.473537e-25 3.848617e-25
1.864375e+02 4.572398e-25 4.653918e-25 4.603118e-25 3.947899e-25
1.864688e+02 4.321750e-25 4.540468e-25 5.160575e-25 3.948126e-25
1.865000e+02 4.170383e-25 4.453836e-25 5.072023e-25 3.805284e-25
1.865312e+02 4.191852e-25 4.635371e-25 5.277600e-25 3.904933e-25
1.865625e+02 4.115878e-25 4.445581e-25 5.257246e-25 3.939366e-25
1.865938e+02 3.909201e-25 4.058387e-25 5.474748e-25 3.997103e-25
1.866250e+02 3.724966e-25 3.800042e-25 5.749082e-25 4.000517e-25
1.866562e+02 3.870828e-25 3.737754e-25 5.502314e-25 3.889004e-25
1.866875e+02 3.951886e-25 3.797512e-25 5.428090e-25 3.794832e-25
1.867188e+02 3.845354e-25 3.798314e-25 5.499855e-25 3.958047e-25
1.867500e+02 3.706612e-25 3.787384e-25 5.163617e-25 3.916084e-25
1.867812e+02 3.767751e-25 3.749422e-25 5.140381e-25 3.775296e-25
1.868125e+02 3.703808e-25 3.758488e-25 4.835078e-25 3.709721e-25
1.868438e+02 3.964259e-25 3.983934e-25 4.568634e-25 3.685059e-25
1.868750e+02 4.250927e-25 4.122145e-25 4.496639e-25 3.508621e-25
1.869062e+02 4.300554e-25 4.177715e-25 4.156795e-25 3.562818e-25
1.869375e+02 4.495018e-25 4.547953e-25 4.204567e-25 3.675893e-25
1.869688e+02 4.487493e-25 4.568918e-25 4.281376e-25 3.617949e-25
1.870000e+02 4.204512e-25 4.305990e-25 4.282174e-25 3.512193e-25
1.870312e+02 4.231393e-25 4.218584e-25 4.096782e-25 3.629966e-25
1.870625e+02 4.254191e-25 4.229170e-25 3.979833e-25 3.573575e-25
1.870938e+02 4.208032e-25 4.128927e-25 3.819123e-25 3.586591e-25
1.871250e+02 4.131173e-25 4.008732e-25 4.000845e-25 3.475587e-25
1.871562e+02 4.184796e-25 4.315063e-25 4.029473e-25 3.676293e-25
1.871875e+02 4.360786e-25 4.390768e-25 4.014132e-25 3.544990e-25
1.872188e+02 4.648132e-25 4.432917e-25 3.953201e-25 3.608169e-25
1.872500e+02 4.623376e-25 4.633267e-25 3.883156e-25 3.462599e-25
1.872812e+02 4.454607e-25 4.620338e-25 3.953993e-25 3.413476e-25
1.873125e+02 4.410039e-25 5.012692e-25 3.542495e-25 3.291424e-25
1.873438e+02 4.471709e-25 5.003114e-25 3.384712e-25 3.336053e-25
1.873750e+02 4.455008e-25 5.107505e-25 3.356461e-25 3.289466e-25
1.874062e+02 4.362488e-25 5.175953e-25 3.439414e-25 3.255769e-25
1.874375e+02 4.107399e-25 5.021915e-25 3.366958e-25 3.326147e-25
1.874688e+02 4.020922e-25 4.939195e-25 3.297968e-25 3.404362e-25
1.875000e+02 4.233860e-25 5.093491e-25 3.433240e-25 3.465370e-25
1.875312e+02 4.369222e-25 4.876542e-25 3.491028e-25 3.565910e-25
1.875625e+02 4.282894e-25 4.843472e-25 3.547361e-25 3.603757e-25
1.875938e+02 4.451127e-25 4.587805e-25 3.629873e-25 3.546472e-25
1.876250e+02 4.331760e-25 4.496879e-25 3.573888e-25 3.574829e-25
1.876562e+02 4.637290e-25 4.517381e-25 3.414958e-25 3.785238e-25
1.876875e+02 4.485660e-25 4.567705e-25 3.491282e-25 3.858687e-25
1.877188e+02 4.559461e-25 4.509502e-25 3.605888e-25 3.670142e-25
1.877500e+02 4.774579e-25 4.686438e-25 3.501068e-25 3.541834e-25
1.877812e+02 4.745457e-25 4.569370e-25 3.567549e-25 3.634591e-25
1.878125e+02 4.744626e-25 4.709401e-25 3.585222e-25 3.650306e-25
1.878438e+02 4.924629e-25 4.612608e-25 3.654088e-25 3.713084e-25
1.878750e+02 4.924780e-25 4.655789e-25 3.574603e-25 3.627724e-25
1.879062e+02 5.096849e-25 4.530613e-25 3.567390e-25 3.491461e-25
1.879375e+02 5.241358e-25 4.577395e-25 3.457130e-25 3.527708e-25
1.879688e+02 5.281883e-25 4.721736e-25 3.400824e-25 3.638491e-25
1.880000e+02 5.263043e-25 4.612352e-25 3.320779e-25 3.644425e-25
1.880312e+02 5.338196e-25 4.670432e-25 3.229027e-25 3.584674e-25
1.880625e+02 5.450258e-25 4.840273e-25 3.183647e-25 3.519077e-25
1.880938e+02 5.595989e-25 5.156903e-25 3.060788e-25 3.464891e-25
1.881250e+02 5.341363e-25 5.236171e-25 3.121041e-25 3.451200e-25
1.881562e+02 5.233607e-25 5.146250e-25 3.225685e-25 3.482655e-25
1.881875e+02 5.235753e-25 5.252568e-25 3.191461e-25 3.508355e-25
1.882188e+02 5.192979e-25 5.211934e-25 3.310224e-25 3.469227e-25
1.882500e+02 5.009712e-25 5.272757e-25 3.304368e-25 3.610270e-25
1.882812e+02 5.140829e-25 5.410908e-25 3.351358e-25 3.711697e-25
1.883125e+02 4.970812e-25 5.506259e-25 3.451739e-25 3.682603e-25
1.883438e+02 4.841055e-25 5.611679e-25 3.491881e-25 3.525386e-25
1.883750e+02 4.589672e-25 5.470634e-25 3.662829e-25 3.584012e-25
1.884062e+02 4.493952e-25 4.981726e-25 3.818346e-25 3.490579e-25
1.884375e+02 4.486368e-25 4.989344e-25 3.674142e-25 3.451951e-25
1.884688e+02 4.612728e-25 5.075762e-25 3.676147e-25 3.459881e-25
1.885000e+02 4.478614e-25 4.784299e-25 3.824436e-25 3.318247e-25
1.885312e+02 4.485648e-25 4.910339e-25 3.963367e-25 3.241241e-25
1.885625e+02 4.442412e-25 4.743934e-25 3.998542e-25 3.233526e-25
1.885938e+02 4.541848e-25 4.915512e-25 4.017559e-25 3.309694e-25
1.886250e+02 4.367812e-25 4.694989e-25 3.947411e-25 3.214008e-25
1.886562e+02 4.199740e-25 4.758690e-25 3.982158e-25 3.399336e-25
1.886875e+02 4.224855e-25 4.771847e-25 3.980608e-25 3.482331e-25
1.887188e+02 4.265492e-25 4.784448e-25 4.085233e-25 3.493742e-25
1.887500e+02 4.399100e-25 4.762788e-25 4.183358e-25 3.501825e-25
1.887812e+02 4.232836e-25 4.393921e-25 4.585889e-25 3.504991e-25
1.888125e+02 4.076267e-25 4.182598e-25 5.031502e-25 3.500660e-25
1.888438e+02 4.277606e-25 4.287866e-25 4.944842e-25 3.428329e-25
1.888750e+02 4.389722e-25 4.487701e-25 4.827985e-25 3.485627e-25
1.889062e+02 4.319272e-25 4.585616e-25 4.668434e-25 3.570131e-25
1.889375e+02 4.273909e-25 4.719001e-25 4.385635e-25 3.504016e-25
1.889688e+02 4.091614e-25 4.555274e-25 4.226191e-25 3.234853e-25
1.890000e+02 3.976811e-25 4.627534e-25 4.192554e-25 3.241003e-25
1.890312e+02 3.972077e-25 4.659315e-25 4.034195e-25 3.180180e-25
1.890625e+02 3.894140e-25 4.667896e-25 3.968498e-25 3.315927e-25
1.890938e+02 3.871061e-25 4.639261e-25 3.841401e-25 3.221711e-25
1.891250e+02 3.667802e-25 4.631054e-25 3.896555e-25 3.148833e-25
1.891562e+02 3.790638e-25 4.689304e-25 3.854321e-25 3.271066e-25
1.891875e+02 3.790550e-25 4.852227e-25 3.876947e-25 3.630380e-25
1.892188e+02 3.685494e-25 4.599888e-25 4.010703e-25 3.657572e-25
1.892500e+02 3.585440e-25 4.636371e-25 4.042516e-25 3.651325e-25
1.892812e+02 3.566950e-25 4.616772e-25 3.991477e-25 3.551757e-25
1.893125e+02 3.614636e-25 4.589051e-25 4.288031e-25 3.555670e-25
1.893438e+02 3.660065e-25 4.587718e-25 4.389303e-25 3.678208e-25
1.893750e+02 3.690159e-25 4.662287e-25 4.335722e-25 3.665375e-25
1.894062e+02 3.767281e-25 4.594885e-25 4.488082e-25 3.825238e-25
1.894375e+02 3.762836e-25 4.490631e-25 4.410011e-25 3.927902e-25
1.894688e+02 3.811545e-25 4.492913e-25 4.344093e-25 3.794952e-25
1.895000e+02 3.936358e-25 4.665400e-25 4.322113e-25 3.735822e-25
1.895312e+02 3.857613e-25 4.733886e-25 4.225226e-25 3.814356e-25
1.895625e+02 3.940265e-25 4.631338e-25 4.326318e-25 3.925935e-25
1.895938e+02 4.031692e-25 4.511764e-25 4.153641e-25 3.826214e-25
1.896250e+02 3.910512e-25 4.650439e-25 4.031683e-25 3.816321e-25
1.896562e+02 3.657283e-25 4.571207e-25 4.037440e-25 3.943879e-25
1.896875e+02 3.791148e-25 4.643228e-25 3.991718e-25 4.008790e-25
1.897188e+02 3.839362e-25 4.696805e-25 3.957415e-25 3.997267e-25
1.897500e+02 3.833707e-25 4.669825e-25 3.970064e-25 4.008424e-25
1.897812e+02 3.625123e-25 4.490430e-25 3.892454e-25 4.167842e-25
1.898125e+02 3.546764e-25 4.482574e-25 3.861828e-25 4.401745e-25
1.898438e+02 3.404055e-25 4.318109e-25 3.808250e-25 4.336470e-25
1.898750e+02 3.512788e-25 4.520167e-25 3.706250e-25 4.703646e-25
1.899062e+02 3.518542e-25 4.310149e-25 4.062317e-25 4.785875e-25
1.899375e+02 3.576966e-25 4.380974e-25 4.157816e-25 4.869841e-25
1.899688e+02 3.551478e-25 4.596405e-25 3.971436e-25 5.158842e-25
1.900000e+02 3.704542e-25 4.473938e-25 4.000264e-25 5.524158e-25
1.900312e+02 3.590343e-25 4.786670e-25 4.138915e-25 5.240165e-25
1.900625e+02 3.453347e-25 4.660864e-25 4.252562e-25 5.128471e-25
1.900938e+02 3.495793e-25 4.464800e-25 4.218586e-25 5.355000e-25
1.901250e+02 3.555159e-25 4.408910e-25 4.152235e-25 5.409905e-25
1.901562e+02 3.474322e-25 4.184845e-25 3.930563e-25 5.369740e-25
1.901875e+02 3.454008e-25 4.173018e-25 3.787633e-25 5.380153e-25
1.902188e+02 3.435715e-25 4.099787e-25 3.811743e-25 5.397390e-25
1.902500e+02 3.416503e-25 3.999651e-25 3.863468e-25 5.345240e-25
1.902812e+02 3.556172e-25 4.013428e-25 3.771678e-25 4.991565e-25
1.903125e+02 3.331198e-25 3.796240e-25 4.000103e-25 5.032833e-25
1.903438e+02 3.215046e-25 3.622572e-25 4.046336e-25 5.137242e-25
1.903750e+02 3.227471e-25 3.908582e-25 4.119698e-25 5.126073e-25
1.904062e+02 3.370608e-25 3.946283e-25 4.326022e-25 5.365550e-25
1.904375e+02 3.481433e-25 4.108113e-25 4.532914e-25 5.867486e-25
1.904688e+02 3.563185e-25 4.083717e-25 4.693083e-25 5.592251e-25
1.905000e+02 3.691625e-25 4.103435e-25 4.638328e-25 5.589176e-25
1.905312e+02 3.612479e-25 4.174831e-25 4.578676e-25 5.531078e-25
1.905625e+02 3.426580e-25 4.184028e-25 4.674928e-25 5.425746e-25
1.905938e+02 3.445615e-25 4.093715e-25 4.661527e-25 5.488502e-25
1.906250e+02 3.356166e-25 4.150067e-25 4.815645e-25 5.131202e-25
1.906562e+02 3.507942e-25 4.196684e-25 4.737448e-25 4.631034e-25
1.906875e+02 3.561737e-25 4.290900e-25 4.672823e-25 4.686530e-25
1.907188e+02 3.561708e-25 4.295000e-25 4.523780e-25 4.757509e-25
1.907500e+02 3.524221e-25 4.244002e-25 4.519713e-25 5.035968e-25
1.907812e+02 3.419977e-25 4.307942e-25 4.148529e-25 4.812731e-25
1.908125e+02 3.291205e-25 4.116997e-25 4.150307e-25 4.596172e-25
1.908438e+02 3.148025e-25 3.785608e-25 4.208174e-25 4.713727e-25
1.908750e+02 3.069935e-25 3.780331e-25 4.045018e-25 4.509634e-25
1.909062e+02 3.051561e-25 3.833826e-25 4.204147e-25 4.402140e-25
1.909375e+02 3.029893e-25 3.830298e-25 4.461095e-25 4.594481e-25
1.909688e+02 2.871157e-25 3.722121e-25 4.545527e-25 4.378970e-25
1.910000e+02 3.010738e-25 3.814127e-25 4.537566e-25 4.250666e-25
1.910312e+02 2.855210e-25 3.772924e-25 4.276006e-25 4.186061e-25
1.910625e+02 2.845304e-25 3.812381e-25 4.367011e-25 4.350854e-25
1.910938e+02 2.922758e-25 3.782067e-25 4.550668e-25 4.338179e-25
1.911250e+02 3.025855e-25 4.019843e-25 4.454995e-25 4.117434e-25
1.911562e+02 2.933020e-25 3.970643e-25 4.375703e-25 3.960578e-25
1.911875e+02 2.849668e-25 4.035558e-25 4.594962e-25 3.807013e-25
1.912188e+02 2.874694e-25 4.124931e-25 4.431281e-25 3.651392e-25
1.912500e+02 2.876075e-25 4.090230e-25 4.536695e-25 3.625349e-25
1.912812e+02 2.965791e-25 4.053024e-25 4.734990e-25 3.610541e-25
1.913125e+02 3.100888e-25 4.088265e-25 4.899620e-25 3.636883e-25
1.913438e+02 2.957127e-25 3.908352e-25 4.776838e-25 3.404616e-25
1.913750e+02 3.032695e-25 4.174270e-25 4.715848e-25 3.530801e-25
1.914062e+02 3.101697e-25 4.134573e-25 4.548204e-25 3.499038e-25
1.914375e+02 3.325804e-25 4.241469e-25 4.544612e-25 3.471857e-25
1.914688e+02 3.231172e-25 4.372270e-25 4.524336e-25 3.388319e-25
1.915000e+02 3.395064e-25 4.284409e-25 4.574628e-25 3.437734e-25
1.915312e+02 3.400326e-25 4.302982e-25 4.267659e-25 3.537427e-25
1.915625e+02 3.430500e-25 4.528950e-25 4.184176e-25 3.475073e-25
1.915938e+02 3.355086e-25 4.577145e-25 3.879352e-25 3.340114e-25
1.916250e+02 3.365006e-25 4.779325e-25 4.041061e-25 3.348196e-25
1.916562e+02 3.428034e-25 4.830387e-25 4.314839e-25 3.450480e-25
1.916875e+02 3.506074e-25 5.019805e-25 4.158181e-25 3.515388e-25
1.917188e+02 3.612096e-25 5.037691e-25 3.986238e-25 3.621261e-25
1.917500e+02 3.546563e-25 5.087209e-25 3.797411e-25 3.808294e-25
1.917812e+02 3.655163e-25 5.477281e-25 3.666792e-25 4.010048e-25
1.918125e+02 3.853169e-25 5.732588e-25 3.775312e-25 3.774043e-25
1.918438e+02 3.912517e-25 5.083501e-25 4.097107e-25 3.637228e-25
1.918750e+02 3.714236e-25 4.894103e-25 4.187335e-25 3.673174e-25
1.919062e+02 3.741961e-25 4.919531e-25 4.059084e-25 3.769735e-25
1.919375e+02 3.738577e-25 4.847205e-25 3.863169e-25 3.786612e-25
1.919688e+02 3.618266e-25 4.803472e-25 3.988775e-25 3.801670e-25
1.920000e+02 3.582304e-25 4.861053e-25 3.925290e-25 3.636667e-25
1.920312e+02 3.651405e-25 5.039333e-25 3.929243e-25 3.791468e-25
1.920625e+02 3.771073e-25 5.410306e-25 4.000590e-25 3.660063e-25
1.920938e+02 4.179644e-25 5.253471e-25 4.056344e-25 3.800752e-25
1.921250e+02 3.940000e-25 4.963640e-25 4.057203e-25 3.784495e-25
1.921562e+02 3.862486e-25 4.840931e-25 4.080258e-25 3.670439e-25
1.921875e+02 4.066316e-25 4.678091e-25 4.070261e-25 3.659985e-25
1.922188e+02 4.216965e-25 4.598838e-25 4.138139e-25 3.570934e-25
1.922500e+02 4.324976e-25 4.335561e-25 4.251537e-25 3.605590e-25
1.922812e+02 4.296486e-25 4.304960e-25 4.052185e-25 3.548340e-25
1.923125e+02 4.430014e-25 4.536908e-25 4.175535e-25 3.469963e-25
1.923438e+02 4.384929e-25 4.605534e-25 4.354175e-25 3.501580e-25
1.923750e+02 4.397242e-25 4.538274e-25 4.397665e-25 3.422205e-25
1.924062e+02 4.346814e-25 4.703174e-25 4.462459e-25 3.399909e-25
1.924375e+02 4.481189e-25 4.678169e-25 4.418842e-25 3.588766e-25
1.924688e+02 4.138255e-25 4.404579e-25 4.371311e-25 3.625411e-25
1.925000e+02 4.370978e-25 4.522646e-25 4.547168e-25 3.700644e-25
1.925312e+02 4.417078e-25 4.623450e-25 4.493576e-25 3.754810e-25
1.925625e+02 4.379618e-25 4.286679e-25 4.559788e-25 3.919874e-25
1.925938e+02 4.636260e-25 4.182286e-25 4.512509e-25 4.062761e-25
1.926250e+02 4.847091e-25 4.265837e-25 4.800471e-25 4.198609e-25
1.926562e+02 5.061875e-25 4.268794e-25 4.763245e-25 4.478765e-25
1.926875e+02 5.396029e-25 4.171972e-25 5.016743e-25 4.628877e-25
1.927188e+02 5.657644e-25 4.176250e-25 5.097693e-25 4.356723e-25
1.927500e+02 5.596552e-25 4.168705e-25 4.990058e-25 4.396925e-25
1.927812e+02 5.510774e-25 4.182943e-25 4.766553e-25 4.234274e-25
1.928125e+02 5.594910e-25 4.391412e-25 5.076420e-25 4.322735e-25
1.928438e+02 5.476995e-25 4.078618e-25 4.962974e-25 4.384781e-25
1.928750e+02 5.262981e-25 4.138061e-25 5.003001e-25 4.470766e-25
1.929062e+02 5.090952e-25 4.090808e-25 5.431370e-25 4.732772e-25
1.929375e+02 5.299206e-25 4.124889e-25 5.074483e-25 4.637686e-25
1.929688e+02 5.201557e-25 4.249430e-25 4.660282e-25 4.491266e-25
1.930000e+02 5.430608e-25 4.299284e-25 5.171348e-25 4.384488e-25
1.930312e+02 5.682513e-25 4.378566e-25 5.173519e-25 4.618842e-25
1.930625e+02 6.106759e-25 4.401016e-25 5.529258e-25 4.659942e-25
1.930938e+02 6.100640e-25 4.506556e-25 5.541254e-25 4.715451e-25
1.931250e+02 6.073956e-25 4.574884e-25 5.294034e-25 4.720864e-25
1.931562e+02 6.250274e-25 4.500355e-25 5.290007e-25 4.535353e-25
1.931875e+02 6.244865e-25 4.459259e-25 5.182434e-25 4.611844e-25
1.932188e+02 6.305785e-25 4.440624e-25 5.308016e-25 4.498459e-25
1.932500e+02 6.215125e-25 4.083328e-25 5.190715e-25 4.501929e-25
1.932812e+02 6.099112e-25 3.827937e-25 4.883832e-25 4.714663e-25
1.933125e+02 6.358188e-25 4.087090e-25 4.543671e-25 5.047380e-25
1.933438e+02 6.548185e-25 4.081503e-25 4.342874e-25 4.775211e-25
1.933750e+02 6.476716e-25 4.062145e-25 4.254470e-25 4.737153e-25
1.934062e+02 6.413384e-25 4.224919e-25 4.280204e-25 4.929781e-25
1.934375e+02 6.319805e-25 4.174040e-25 4.360776e-25 5.213332e-25
1.934688e+02 6.530445e-25 3.984430e-25 4.482389e-25 5.243239e-25
1.935000e+02 6.873646e-25 4.057703e-25 4.625426e-25 5.246868e-25
1.935312e+02 6.607008e-25 3.886438e-25 4.322934e-25 5.482768e-25
1.935625e+02 6.005158e-25 3.835686e-25 4.081936e-25 5.126952e-25
1.935938e+02 5.654926e-25 3.913308e-25 4.171678e-25 5.475765e-25
1.936250e+02 5.607237e-25 3.821778e-25 3.967431e-25 5.555906e-25
1.936562e+02 5.291015e-25 3.780233e-25 3.977415e-25 5.457709e-25
1.936875e+02 5.286840e-25 3.969874e-25 3.909354e-25 5.481215e-25
1.937188e+02 5.438057e-25 4.181756e-25 3.670635e-25 5.565590e-25
1.937500e+02 5.587968e-25 4.428440e-25 3.584663e-25 5.609046e-25
1.937812e+02 5.431273e-25 4.576383e-25 3.466917e-25 5.759196e-25
1.938125e+02 5.685115e-25 4.685232e-25 3.306880e-25 5.687869e-25
1.938438e+02 5.713403e-25 4.767664e-25 3.345422e-25 5.886754e-25
1.938750e+02 5.666329e-25 4.577485e-25 3.216975e-25 5.565542e-25
1.939062e+02 5.552766e-25 4.571236e-25 3.094089e-25 5.376404e-25
1.939375e+02 5.895035e-25 4.866058e-25 3.055683e-25 5.520896e-25
1.939688e+02 6.086740e-25 5.021426e-25 3.006460e-25 5.283507e-25
1.940000e+02 5.929929e-25 5.131815e-25 3.017382e-25 4.957672e-25
1.940312e+02 5.997501e-25 5.428404e-25 2.920062e-25 4.769962e-25
1.940625e+02 6.017446e-25 5.290645e-25 3.001577e-25 4.479287e-25
1.940938e+02 5.854075e-25 5.301716e-25 2.900973e-25 4.513348e-25
1.941250e+02 5.947459e-25 5.277726e-25 2.852106e-25 4.457567e-25
1.941562e+02 5.463697e-25 5.056794e-25 2.799450e-25 4.572698e-25
1.941875e+02 5.419277e-25 4.948872e-25 2.739293e-25 4.610370e-25
1.942188e+02 5.342089e-25 4.850454e-25 2.693997e-25 4.546557e-25
1.942500e+02 5.467937e-25 4.802959e-25 2.714598e-25 4.517876e-25
1.942812e+02 5.418948e-25 4.680761e-25 2.640576e-25 4.665906e-25
1.943125e+02 5.413476e-25 4.827292e-25 2.630220e-25 4.592096e-25
1.943438e+02 5.299643e-25 5.015968e-25 2.634554e-25 4.404816e-25
1.943750e+02 5.157018e-25 5.236763e-25 2.579607e-25 4.263557e-25
1.944062e+02 4.943601e-25 5.027022e-25 2.672747e-25 4.453050e-25
1.944375e+02 5.290256e-25 5.262661e-25 2.650832e-25 4.577687e-25
1.944688e+02 5.237737e-25 5.309958e-25 2.498855e-25 4.648160e-25
1.945000e+02 5.249736e-25 5.174105e-25 2.500590e-25 4.323402e-25
1.945312e+02 5.361686e-25 5.258531e-25 2.548290e-25 4.308856e-25
1.945625e+02 5.251766e-25 5.354438e-25 2.566758e-25 4.533714e-25
1.945938e+02 5.157144e-25 5.192622e-25 2.602661e-25 4.608026e-25
1.946250e+02 5.022397e-25 4.891760e-25 2.634788e-25 4.836108e-25
1.946562e+02 5.057439e-25 5.169199e-25 2.634226e-25 4.829836e-25
1.946875e+02 5.003027e-25 5.065763e-25 2.590684e-25 5.015946e-25
1.947188e+02 5.110773e-25 5.300123e-25 2.604043e-25 5.070961e-25
1.947500e+02 5.090284e-25 5.535099e-25 2.595664e-25 4.753367e-25
1.947812e+02 4.829095e-25 5.512391e-25 2.610575e-25 4.444987e-25
1.948125e+02 4.613225e-25 5.421801e-25 2.685021e-25 4.506779e-25
1.948438e+02 4.463887e-25 5.180376e-25 2.779553e-25 4.421019e-25
1.948750e+02 4.570875e-25 5.314251e-25 2.840442e-25 4.308782e-25
1.949062e+02 4.960399e-25 5.587562e-25 2.826182e-25 4.267652e-25
1.949375e+02 5.033008e-25 5.813900e-25 2.854559e-25 4.307320e-25
1.949688e+02 4.722745e-25 5.727587e-25 2.807689e-25 4.259413e-25
1.950000e+02 4.837674e-25 5.599991e-25 2.890290e-25 4.276827e-25
1.950312e+02 5.021633e-25 5.698491e-25 3.105461e-25 4.581999e-25
1.950625e+02 5.428215e-25 5.854285e-25 3.109268e-25 4.303409e-25
1.950938e+02 5.687548e-25 6.141825e-25 3.163375e-25 4.198320e-25
1.951250e+02 6.221161e-25 6.511559e-25 3.229261e-25 4.291012e-25
1.951562e+02 6.163493e-25 6.563116e-25 3.339203e-25 4.364585e-25
1.951875e+02 5.867367e-25 6.459714e-25 3.440255e-25 4.524058e-25
1.952188e+02 5.819295e-25 6.239742e-25 3.466620e-25 4.564197e-25
1.952500e+02 6.072847e-25 6.039499e-25 3.543222e-25 4.487003e-25
1.952812e+02 5.854208e-25 5.972307e-25 3.621823e-25 4.645342e-25
1.953125e+02 5.936125e-25 5.990462e-25 3.469025e-25 4.561769e-25
1.953438e+02 5.588686e-25 5.918059e-25 3.473077e-25 4.744211e-25
1.953750e+02 5.842353e-25 6.145726e-25 3.585017e-25 4.908439e-25
1.954062e+02 5.535242e-25 5.641653e-25 3.677950e-25 5.154525e-25
1.954375e+02 5.286483e-25 5.506912e-25 3.594053e-25 5.042888e-25
1.954688e+02 5.302332e-25 5.531331e-25 3.676979e-25 5.071968e-25
1.955000e+02 5.055584e-25 5.821502e-25 3.574623e-25 4.790005e-25
1.955312e+02 4.840693e-25 5.884299e-25 3.546058e-25 4.958251e-25
1.955625e+02 4.859418e-25 5.784425e-25 3.654140e-25 4.888702e-25
1.955938e+02 4.652566e-25 5.752983e-25 3.598176e-25 4.575628e-25
1.956250e+02 4.767992e-25 5.861539e-25 3.591776e-25 4.342711e-25
1.956562e+02 4.712936e-25 5.626719e-25 3.467637e-25 4.307418e-25
1.956875e+02 4.857961e-25 5.634111e-25 3.562089e-25 4.170371e-25
1.957188e+02 4.712482e-25 5.514767e-25 3.496225e-25 4.064099e-25
1.957500e+02 4.701438e-25 5.525260e-25 3.501522e-25 3.964851e-25
1.957812e+02 4.574536e-25 5.407606e-25 3.583256e-25 3.987434e-25
1.958125e+02 4.587974e-25 5.375691e-25 3.730065e-25 4.255576e-25
1.958438e+02 4.417450e-25 4.758997e-25 3.662795e-25 4.118944e-25
1.958750e+02 4.109626e-25 4.621406e-25 3.573972e-25 4.218372e-25
1.959062e+02 3.771399e-25 4.108809e-25 3.851825e-25 4.167810e-25
1.959375e+02 3.731804e-25 3.950295e-25 4.305202e-25 3.971821e-25
1.959688e+02 3.639563e-25 4.015650e-25 4.524187e-25 3.944722e-25
1.960000e+02 3.563570e-25 3.860125e-25 4.336182e-25 3.928857e-25
1.960312e+02 3.766626e-25 3.814149e-25 4.323452e-25 3.822646e-25
1.960625e+02 3.819913e-25 3.917603e-25 4.275118e-25 3.575884e-25
1.960938e+02 3.733001e-25 4.055505e-25 4.365190e-25 3.529527e-25
1.961250e+02 3.662281e-25 4.054899e-25 4.433103e-25 3.536113e-25
1.961562e+02 3.570405e-25 4.149390e-25 4.541591e-25 3.473589e-25
1.961875e+02 3.506080e-25 4.158477e-25 4.634264e-25 3.520554e-25
1.962188e+02 3.440374e-25 4.218815e-25 4.630450e-25 3.583572e-25
1.962500e+02 3.393921e-25 4.076619e-25 4.658262e-25 3.615915e-25
1.962812e+02 3.543462e-25 4.302720e-25 4.727271e-25 3.762744e-25
1.963125e+02 3.533591e-25 4.390398e-25 4.647367e-25 3.775020e-25
1.963438e+02 3.644347e-25 4.290714e-25 4.403868e-25 3.749202e-25
1.963750e+02 3.639348e-25 4.142294e-25 4.445995e-25 3.620113e-25
1.964062e+02 3.573688e-25 4.134128e-25 4.368580e-25 3.610160e-25
1.964375e+02 3.727601e-25 4.055599e-25 4.529631e-25 3.664029e-25
1.964688e+02 3.655321e-25 4.088186e-25 4.608156e-25 3.555273e-25
1.965000e+02 3.572717e-25 4.085070e-25 4.356582e-25 3.408221e-25
1.965312e+02 3.508671e-25 3.956107e-25 4.407428e-25 3.435380e-25
1.965625e+02 3.378526e-25 3.750736e-25 4.568417e-25 3.511650e-25
1.965938e+02 3.139763e-25 3.639690e-25 4.393476e-25 3.532318e-25
1.966250e+02 3.115947e-25 3.486200e-25 4.296138e-25 3.644642e-25
1.966562e+02 3.092709e-25 3.472329e-25 4.444172e-25 3.547101e-25
1.966875e+02 3.111288e-25 3.705197e-25 4.437363e-25 3.691728e-25
1.967188e+02 3.115587e-25 3.788763e-25 4.611538e-25 3.716613e-25
1.967500e+02 3.117280e-25 3.668032e-25 4.534273e-25 3.564962e-25
1.967812e+02 3.076965e-25 3.694091e-25 4.556909e-25 3.599694e-25
1.968125e+02 3.177282e-25 3.612795e-25 4.740424e-25 3.604153e-25
1.968438e+02 3.203206e-25 3.555743e-25 4.943310e-25 3.521727e-25
1.968750e+02 3.290641e-25 3.731799e-25 4.935682e-25 3.416235e-25
1.969062e+02 3.400054e-25 3.808589e-25 5.238364e-25 3.395952e-25
1.969375e+02 3.437960e-25 3.666167e-25 5.226550e-25 3.403915e-25
1.969688e+02 3.538068e-25 3.545799e-25 5.382262e-25 3.589541e-25
1.970000e+02 3.471774e-25 3.418060e-25 5.562385e-25 3.777263e-25
1.970312e+02 3.396377e-25 3.550928e-25 5.455475e-25 3.687314e-25
1.970625e+02 3.604616e-25 3.552085e-25 5.452920e-25 4.017096e-25
1.970938e+02 3.608164e-25 3.627700e-25 5.643906e-25 4.430552e-25
1.971250e+02 3.593056e-25 3.680834e-25 6.095249e-25 4.465331e-25
1.971562e+02 3.466634e-25 3.633094e-25 5.860203e-25 4.665686e-25
1.971875e+02 3.460058e-25 3.758064e-25 6.055552e-25 4.996440e-25
1.972188e+02 3.438663e-25 3.736616e-25 6.314936e-25 4.922799e-25
1.972500e+02 3.392796e-25 3.812786e-25 6.047347e-25 4.939716e-25
1.972812e+02 3.428791e-25 3.731309e-25 5.853084e-25 4.485989e-25
1.973125e+02 3.635989e-25 3.938168e-25 5.979047e-25 4.530502e-25
1.973438e+02 3.807884e-25 3.993690e-25 6.220201e-25 4.670030e-25
1.973750e+02 3.952694e-25 4.428332e-25 6.067639e-25 5.033161e-25
1.974062e+02 4.046873e-25 4.532832e-25 5.855572e-25 5.098105e-25
1.974375e+02 3.983600e-25 4.625526e-25 5.639396e-25 5.243448e-25
1.974688e+02 3.795359e-25 4.538604e-25 5.474876e-25 5.368896e-25
1.975000e+02 3.641773e-25 4.385394e-25 5.240816e-25 5.003560e-25
1.975312e+02 3.705700e-25 4.343840e-25 5.047570e-25 5.465891e-25
1.975625e+02 3.682927e-25 4.348124e-25 4.914477e-25 5.631637e-25
1.975938e+02 3.696322e-25 4.262532e-25 4.928962e-25 5.225264e-25
1.976250e+02 3.740431e-25 4.372496e-25 4.858000e-25 5.534319e-25
1.976562e+02 3.540503e-25 4.349407e-25 4.814246e-25 5.167908e-25
1.976875e+02 3.540134e-25 4.244217e-25 5.019966e-25 5.240049e-25
1.977188e+02 3.506061e-25 4.134209e-25 4.904525e-25 5.348071e-25
1.977500e+02 3.447918e-25 4.139221e-25 4.594940e-25 5.125188e-25
1.977812e+02 3.482591e-25 4.133695e-25 4.650401e-25 5.066764e-25
1.978125e+02 3.301210e-25 4.060986e-25 4.845787e-25 4.940200e-25
1.978438e+02 3.223334e-25 3.994240e-25 4.953267e-25 4.858155e-25
1.978750e+02 3.212137e-25 4.088827e-25 4.764177e-25 5.110282e-25
1.979062e+02 3.161440e-25 4.035141e-25 4.266838e-25 5.130545e-25
1.979375e+02 3.299798e-25 4.211629e-25 4.223490e-25 5.112911e-25
1.979688e+02 3.299582e-25 4.300030e-25 4.179634e-25 5.008167e-25
1.980000e+02 3.339037e-25 4.297482e-25 4.303340e-25 5.189432e-25
1.980312e+02 3.492939e-25 4.746437e-25 4.337194e-25 5.392213e-25
1.980625e+02 3.934990e-25 4.956314e-25 4.273020e-25 5.201330e-25
1.980938e+02 3.851243e-25 5.298647e-25 4.208066e-25 4.962399e-25
1.981250e+02 3.901453e-25 5.400010e-25 4.223401e-25 5.045037e-25
1.981562e+02 3.933973e-25 5.211167e-25 4.367925e-25 4.680219e-25
1.981875e+02 3.922967e-25 5.146437e-25 4.028436e-25 4.686987e-25
1.982188e+02 3.969416e-25 5.428531e-25 4.170506e-25 4.631107e-25
1.982500e+02 3.953265e-25 5.423658e-25 4.186001e-25 4.656003e-25
1.982812e+02 4.131760e-25 5.708587e-25 4.097361e-25 4.927974e-25
1.983125e+02 3.929295e-25 5.221639e-25 4.065133e-25 4.863736e-25
1.983438e+02 3.799124e-25 5.179241e-25 4.384671e-25 4.652958e-25
1.983750e+02 3.612959e-25 4.942278e-25 4.280046e-25 4.899431e-25
1.984062e+02 3.363899e-25 4.895712e-25 4.355706e-25 4.944102e-25
1.984375e+02 3.348130e-25 4.789768e-25 4.316542e-25 4.720187e-25
1.984688e+02 3.408820e-25 4.845613e-25 4.344340e-25 4.232144e-25
1.985000e+02 3.483258e-25 4.551950e-25 4.464197e-25 4.189521e-25
1.985312e+02 3.332318e-25 4.490221e-25 4.584282e-25 4.059542e-25
1.985625e+02 3.261756e-25 4.454405e-25 4.392878e-25 3.874890e-25
1.985938e+02 3.380950e-25 4.975442e-25 4.288960e-25 3.957367e-25
1.986250e+02 3.443449e-25 5.063288e-25 4.424042e-25 4.018445e-25
1.986562e+02 3.439120e-25 5.013108e-25 4.324139e-25 3.887575e-25
1.986875e+02 3.405365e-25 4.853959e-25 4.237360e-25 3.861099e-25
1.987188e+02 3.486821e-25 4.676947e-25 4.620952e-25 3.814775e-25
1.987500e+02 3.558487e-25 4.878821e-25 4.742470e-25 3.996567e-25
1.987812e+02 3.341914e-25 4.844242e-25 4.757000e-25 4.069500e-25
1.988125e+02 3.328325e-25 4.873491e-25 4.365676e-25 3.701714e-25
1.988438e+02 3.294746e-25 4.637750e-25 4.298028e-25 3.638312e-25
1.988750e+02 3.248233e-25 4.622272e-25 4.187233e-25 3.649117e-25
1.989062e+02 3.273157e-25 4.412270e-25 4.199256e-25 3.594364e-25
1.989375e+02 3.276249e-25 4.679623e-25 4.498897e-25 3.855284e-25
1.989688e+02 3.361577e-25 4.823988e-25 4.605290e-25 4.188900e-25
1.990000e+02 3.234811e-25 4.631393e-25 4.927290e-25 3.918735e-25
1.990312e+02 3.333682e-25 4.485841e-25 4.975857e-25 3.902940e-25
1.990625e+02 3.358631e-25 4.765136e-25 4.823724e-25 4.303249e-25
1.990938e+02 3.489494e-25 4.832795e-25 4.809465e-25 4.129533e-25
1.991250e+02 3.770507e-25 4.794726e-25 5.076461e-25 4.003866e-25
1.991562e+02 3.771945e-25 4.620268e-25 4.916510e-25 3.995721e-25
1.991875e+02 3.824665e-25 4.702721e-25 5.031232e-25 4.063664e-25
1.992188e+02 3.855052e-25 4.593528e-25 4.866512e-25 4.062833e-25
1.992500e+02 4.001003e-25 4.635780e-25 4.609097e-25 4.097332e-25
1.992812e+02 4.054260e-25 4.632925e-25 4.645688e-25 4.163655e-25
1.993125e+02 4.128706e-25 4.749622e-25 4.470554e-25 4.490427e-25
1.993438e+02 4.251027e-25 4.772749e-25 4.509724e-25 4.365353e-25
1.993750e+02 4.123800e-25 4.757793e-25 5.089619e-25 4.193271e-25
1.994062e+02 4.180749e-25 4.555204e-25 4.912520e-25 4.189700e-25
1.994375e+02 4.330280e-25 4.434859e-25 4.832359e-25 4.396934e-25
1.994688e+02 4.640318e-25 4.611230e-25 4.397669e-25 4.294128e-25
1.995000e+02 4.351898e-25 4.259788e-25 4.364714e-25 4.260156e-25
1.995312e+02 4.057051e-25 4.049342e-25 4.619735e-25 4.208544e-25
1.995625e+02 4.191965e-25 3.950866e-25 4.500517e-25 4.295039e-25
1.995938e+02 4.149954e-25 4.177874e-25 4.501469e-25 4.459547e-25
1.996250e+02 4.121063e-25 4.222500e-25 4.395519e-25 4.658644e-25
1.996562e+02 4.149158e-25 4.261227e-25 4.541064e-25 4.438978e-25
1.996875e+02 4.036421e-25 4.250165e-25 4.408877e-25 4.579340e-25
1.997188e+02 4.052868e-25 4.196272e-25 4.400432e-25 4.346333e-25
1.997500e+02 3.842874e-25 4.214968e-25 4.462376e-25 4.135499e-25
1.997812e+02 3.857699e-25 4.381678e-25 4.426364e-25 4.319820e-25
1.998125e+02 3.781150e-25 4.270497e-25 4.250382e-25 4.568560e-25
1.998438e+02 3.771335e-25 4.153598e-25 4.239305e-25 4.421913e-25
1.998750e+02 3.911851e-25 4.270818e-25 4.436682e-25 4.636025e-25
1.999062e+02 3.860898e-25 4.154493e-25 4.363232e-25 4.878625e-25
1.999375e+02 3.802736e-25 4.302519e-25 4.029863e-25 5.161501e-25
1.999688e+02 3.671649e-25 4.174860e-25 3.914339e-25 5.200428e-25
2.000000e+02 3.796546e-25 4.301596e-25 3.825445e-25 5.181347e-25
2.000312e+02 3.765882e-25 4.407790e-25 3.814360e-25 5.213004e-25
2.000625e+02 3.732558e-25 4.315411e-25 3.693099e-25 5.277201e-25
2.000938e+02 3.788874e-25 4.362642e-25 3.866103e-25 5.199765e-25
2.001250e+02 3.844397e-25 4.436107e-25 3.954841e-25 5.431184e-25
2.001562e+02 4.061074e-25 4.586151e-25 3.746353e-25 5.551303e-25
2.001875e+02 4.064717e-25 4.536837e-25 3.733450e-25 5.130333e-25
2.002188e+02 3.779274e-25 4.079767e-25 3.657291e-25 5.210938e-25
2.002500e+02 3.847167e-25 3.956109e-25 3.495545e-25 5.106160e-25
2.002812e+02 4.105631e-25 4.170654e-25 3.515399e-25 5.203521e-25
2.003125e+02 4.047272e-25 4.273087e-25 3.571048e-25 5.195216e-25
2.003438e+02 3.974292e-25 4.253672e-25 3.493030e-25 5.574773e-25
2.003750e+02 3.901083e-25 4.276358e-25 3.548906e-25 5.715150e-25
2.004062e+02 4.056872e-25 4.330559e-25 3.517714e-25 5.365572e-25
2.004375e+02 4.109301e-25 4.281088e-25 3.588375e-25 5.265410e-25
2.004688e+02 4.299315e-25 4.105726e-25 3.604658e-25 5.731899e-25
2.005000e+02 4.033736e-25 4.329694e-25 3.433727e-25 5.441962e-25
2.005312e+02 3.951080e-25 4.093601e-25 3.670540e-25 5.596455e-25
2.005625e+02 3.798554e-25 4.208556e-25 3.650444e-25 5.436444e-25
2.005938e+02 3.758508e-25 4.284870e-25 3.608437e-25 5.747325e-25
2.006250e+02 3.691175e-25 4.367879e-25 3.732116e-25 5.703871e-25
2.006562e+02 3.829606e-25 4.649292e-25 3.686436e-25 5.495070e-25
2.006875e+02 3.590962e-25 4.643368e-25 3.857665e-25 5.545427e-25
2.007188e+02 3.490104e-25 4.587689e-25 3.796158e-25 5.497809e-25
2.007500e+02 3.491154e-25 4.484551e-25 3.899464e-25 5.898673e-25
2.007812e+02 3.523652e-25 4.448498e-25 3.899842e-25 5.565398e-25
2.008125e+02 3.528585e-25 4.269932e-25 4.074190e-25 5.203294e-25
2.008438e+02 3.494107e-25 4.261881e-25 3.796238e-25 5.247533e-25
2.008750e+02 3.308039e-25 4.332091e-25 3.858937e-25 5.456969e-25
2.009062e+02 3.342084e-25 4.226667e-25 4.087944e-25 5.210161e-25
2.009375e+02 3.098802e-25 4.047084e-25 4.337438e-25 5.119284e-25
2.009688e+02 3.165225e-25 3.950544e-25 4.404965e-25 4.944893e-25
2.010000e+02 3.137062e-25 3.853279e-25 4.274167e-25 4.851810e-25
2.010312e+02 3.160647e-25 3.972692e-25 4.390112e-25 4.828144e-25
2.010625e+02 3.204068e-25 3.692519e-25 4.335123e-25 4.482757e-25
2.010938e+02 3.236389e-25 3.527152e-25 4.354800e-25 4.717100e-25
2.011250e+02 3.245946e-25 3.551310e-25 4.265316e-25 5.037028e-25
2.011562e+02 3.329310e-25 3.573956e-25 4.305633e-25 4.917835e-25
2.011875e+02 3.386114e-25 3.627538e-25 4.384345e-25 4.962303e-25
2.012188e+02 3.548607e-25 3.559084e-25 4.250644e-25 5.072047e-25
2.012500e+02 3.435098e-25 3.543347e-25 4.534740e-25 5.206641e-25
2.012812e+02 3.600526e-25 3.629366e-25 4.501235e-25 4.844433e-25
2.013125e+02 3.739023e-25 3.889125e-25 4.689271e-25 5.093695e-25
2.013438e+02 3.985234e-25 3.974214e-25 4.540768e-25 4.812908e-25
2.013750e+02 4.148889e-25 4.127235e-25 4.644178e-25 4.540899e-25
2.014062e+02 4.367879e-25 4.140697e-25 5.014927e-25 4.578018e-25
2.014375e+02 4.577185e-25 4.297986e-25 5.237467e-25 4.547563e-25
2.014688e+02 4.233681e-25 4.004586e-25 5.360826e-25 4.461025e-25
2.015000e+02 4.235380e-25 3.785333e-25 5.395945e-25 4.443387e-25
2.015312e+02 4.161765e-25 3.587311e-25 5.425051e-25 4.165386e-25
2.015625e+02 4.176584e-25 3.666738e-25 5.147255e-25 4.074145e-25
2.015938e+02 4.279458e-25 3.649136e-25 5.590318e-25 3.830447e-25
2.016250e+02 4.093145e-25 3.717197e-25 5.828258e-25 3.730827e-25
2.016562e+02 4.018305e-25 3.862742e-25 5.389597e-25 4.085497e-25
2.016875e+02 4.406644e-25 4.156874e-25 5.427116e-25 4.225473e-25
2.017188e+02 4.616540e-25 4.394613e-25 5.503833e-25 4.231295e-25
2.017500e+02 4.222185e-25 4.012447e-25 5.864781e-25 4.390855e-25
2.017812e+02 4.205303e-25 3.990372e-25 5.782949e-25 4.362859e-25
2.018125e+02 4.317004e-25 4.104931e-25 6.039530e-25 3.930652e-25
2.018438e+02 4.334182e-25 4.139651e-25 6.042715e-25 3.806618e-25
2.018750e+02 4.287036e-25 4.021058e-25 6.142756e-25 3.766010e-25
2.019062e+02 4.003535e-25 3.990091e-25 5.961443e-25 3.847766e-25
2.019375e+02 3.929738e-25 4.381291e-25 5.811802e-25 3.692428e-25
2.019688e+02 4.243194e-25 4.237055e-25 6.055070e-25 3.652837e-25
2.020000e+02 4.287057e-25 4.306249e-25 5.943795e-25 3.281353e-25
2.020312e+02 4.249748e-25 4.015756e-25 6.276723e-25 3.191643e-25
2.020625e+02 4.159981e-25 3.755411e-25 6.251605e-25 3.188001e-25
2.020938e+02 4.432035e-25 3.774988e-25 5.763055e-25 3.185105e-25
2.021250e+02 4.230485e-25 3.616536e-25 5.876737e-25 3.216837e-25
2.021562e+02 4.429948e-25 3.759744e-25 5.834242e-25 3.305689e-25
2.021875e+02 4.583958e-25 3.914175e-25 6.166016e-25 3.255219e-25
2.022188e+02 4.659664e-25 4.132956e-25 5.996065e-25 3.161598e-25
2.022500e+02 4.566603e-25 4.245539e-25 6.164086e-25 3.072161e-25
2.022812e+02 4.323569e-25 4.333631e-25 6.133364e-25 3.326370e-25
2.023125e+02 4.466852e-25 4.561341e-25 6.346508e-25 3.408040e-25
2.023438e+02 4.528705e-25 4.534063e-25 6.677924e-25 3.297208e-25
2.023750e+02 4.444063e-25 4.636963e-25 6.358807e-25 3.308526e-25
2.024062e+02 4.535801e-25 4.536126e-25 6.278561e-25 3.351594e-25
2.024375e+02 4.343769e-25 4.581315e-25 6.276977e-25 3.526773e-25
2.024688e+02 4.241735e-25 4.691813e-25 6.218660e-25 3.645794e-25
2.025000e+02 4.191194e-25 4.563834e-25 6.339487e-25 3.551349e-25
2.025312e+02 4.191831e-25 4.503273e-25 6.137751e-25 3.529826e-25
2.025625e+02 4.253603e-25 4.781023e-25 6.336823e-25 3.295489e-25
2.025938e+02 4.218040e-25 4.626973e-25 6.260731e-25 3.354546e-25
2.026250e+02 4.195471e-25 4.558728e-25 6.213994e-25 3.377574e-25
2.026562e+02 4.277272e-25 4.602016e-25 6.157157e-25 3.515840e-25
2.026875e+02 4.160484e-25 4.722651e-25 6.034579e-25 3.571158e-25
2.027188e+02 4.441615e-25 4.904963e-25 5.534099e-25 3.561563e-25
2.027500e+02 4.332037e-25 4.946333e-25 5.551388e-25 3.598891e-25
2.027812e+02 4.162411e-25 4.669012e-25 5.696553e-25 3.660419e-25
2.028125e+02 4.114752e-25 4.630269e-25 5.778241e-25 3.714979e-25
2.028438e+02 3.912442e-25 4.550088e-25 5.993803e-25 3.790559e-25
2.028750e+02 4.030985e-25 4.722602e-25 5.852047e-25 3.703538e-25
2.029062e+02 3.903884e-25 4.631835e-25 5.562072e-25 3.712355e-25
2.029375e+02 4.095574e-25 4.869674e-25 5.228002e-25 3.861551e-25
2.029688e+02 4.125415e-25 5.253595e-25 5.287782e-25 3.703604e-25
2.030000e+02 4.298341e-25 5.584238e-25 5.402773e-25 3.842418e-25
2.030312e+02 4.202920e-25 5.298520e-25 5.456358e-25 4.218398e-25
2.030625e+02 4.224254e-25 5.193895e-25 4.748383e-25 4.450881e-25
2.030938e+02 4.293977e-25 5.065670e-25 4.616563e-25 4.518114e-25
2.031250e+02 4.268565e-25 5.183778e-25 4.995400e-25 4.234138e-25
2.031562e+02 4.045820e-25 4.788018e-25 5.023689e-25 3.936251e-25
2.031875e+02 3.993407e-25 4.791213e-25 5.263942e-25 3.910776e-25
2.032188e+02 4.220125e-25 4.788463e-25 5.322519e-25 3.871771e-25
2.032500e+02 4.296840e-25 4.412070e-25 5.274483e-25 3.832428e-25
2.032812e+02 4.323860e-25 4.387089e-25 5.132717e-25 3.867388e-25
2.033125e+02 4.558775e-25 4.307004e-25 5.362433e-25 4.052869e-25
2.033438e+02 4.507222e-25 4.359170e-25 5.296308e-25 4.019081e-25
2.033750e+02 4.569538e-25 4.410826e-25 5.494580e-25 3.763774e-25
2.034062e+02 4.496776e-25 4.421624e-25 5.452636e-25 3.612663e-25
2.034375e+02 4.343402e-25 4.762292e-25 5.402427e-25 3.702309e-25
2.034688e+02 4.410574e-25 4.918267e-25 5.245931e-25 3.719048e-25
2.035000e+02 4.376085e-25 4.901274e-25 5.284803e-25 3.917448e-25
2.035312e+02 4.383725e-25 5.079758e-25 5.179203e-25 3.820565e-25
2.035625e+02 4.136826e-25 5.003587e-25 5.231702e-25 3.877321e-25
2.035938e+02 4.163861e-25 5.126771e-25 5.086660e-25 3.892728e-25
2.036250e+02 4.124184e-25 5.042397e-25 5.185472e-25 3.703337e-25
2.036562e+02 4.085652e-25 4.990982e-25 4.997962e-25 3.827112e-25
2.036875e+02 4.010204e-25 4.684314e-25 4.925932e-25 3.775075e-25
2.037188e+02 3.895844e-25 4.455429e-25 4.902149e-25 3.943167e-25
2.037500e+02 4.246368e-25 4.253403e-25 4.918779e-25 3.916717e-25
2.037812e+02 4.265176e-25 4.042441e-25 4.727310e-25 3.727160e-25
2.038125e+02 4.462191e-25 4.147082e-25 4.623157e-25 3.816689e-25
2.038438e+02 4.395375e-25 4.206626e-25 4.813253e-25 3.621970e-25
2.038750e+02 4.542199e-25 4.417735e-25 4.884402e-25 3.541945e-25
2.039062e+02 4.369692e-25 4.471451e-25 4.726034e-25 3.453061e-25
2.039375e+02 4.381581e-25 4.679229e-25 4.897650e-25 3.636262e-25
2.039688e+02 4.114572e-25 4.483670e-25 4.768671e-25 3.720429e-25
2.040000e+02 4.320633e-25 4.708065e-25 4.620966e-25 4.058932e-25
2.040312e+02 4.174283e-25 4.829950e-25 4.290554e-25 4.182628e-25
2.040625e+02 4.112676e-25 4.868499e-25 4.501565e-25 4.059605e-25
2.040938e+02 4.211024e-25 4.862277e-25 4.767026e-25 4.290762e-25
2.041250e+02 3.984394e-25 4.738018e-25 4.847014e-25 4.189248e-25
2.041562e+02 4.198507e-25 4.754044e-25 4.954445e-25 4.160569e-25
2.041875e+02 4.092800e-25 4.658939e-25 4.820790e-25 4.290133e-25
2.042188e+02 4.127244e-25 4.495674e-25 4.981133e-25 4.367155e-25
2.042500e+02 4.294906e-25 4.753502e-25 4.636967e-25 4.125497e-25
2.042812e+02 4.089276e-25 4.477365e-25 4.654272e-25 4.165542e-25
2.043125e+02 4.082348e-25 4.577440e-25 4.542661e-25 4.126122e-25
2.043438e+02 3.779207e-25 4.360170e-25 4.511402e-25 4.293467e-25
2.043750e+02 3.821751e-25 4.516918e-25 4.492732e-25 4.327451e-25
2.044062e+02 3.666175e-25 4.198554e-25 4.689173e-25 4.386450e-25
2.044375e+02 3.657583e-25 4.149650e-25 4.698143e-25 4.600973e-25
2.044688e+02 3.503122e-25 3.962321e-25 4.799498e-25 4.622445e-25
2.045000e+02 3.742504e-25 4.208658e-25 4.670016e-25 4.123343e-25
2.045312e+02 3.736482e-25 4.317309e-25 4.961707e-25 4.070575e-25
2.045625e+02 3.767026e-25 4.266921e-25 5.004157e-25 4.198888e-25
2.045938e+02 3.880397e-25 4.256536e-25 4.781952e-25 4.406942e-25
2.046250e+02 3.866823e-25 4.475492e-25 4.675246e-25 4.411821e-25
2.046562e+02 3.905554e-25 4.501968e-25 4.618500e-25 4.480997e-25
2.046875e+02 3.755814e-25 4.851746e-25 4.421659e-25 4.337475e-25
2.047188e+02 3.780229e-25 5.137311e-25 4.525504e-25 4.457035e-25
2.047500e+02 3.577530e-25 4.843402e-25 4.357786e-25 4.733972e-25
2.047812e+02 3.476169e-25 5.009115e-25 4.210420e-25 4.803897e-25
2.048125e+02 3.503607e-25 5.106864e-25 4.134026e-25 4.764888e-25
2.048438e+02 3.434505e-25 5.226042e-25 4.152223e-25 4.883740e-25
2.048750e+02 3.467904e-25 5.282561e-25 4.172432e-25 4.978686e-25
2.049062e+02 3.406060e-25 4.589939e-25 4.111658e-25 4.718401e-25
2.049375e+02 3.384331e-25 4.302750e-25 4.034703e-25 4.754271e-25
2.049688e+02 3.583436e-25 4.514926e-25 3.845824e-25 4.599973e-25
2.050000e+02 3.521176e-25 4.684034e-25 3.881354e-25 4.785593e-25
2.050312e+02 3.460832e-25 4.429439e-25 4.107191e-25 4.795154e-25
2.050625e+02 3.318636e-25 4.065039e-25 4.180464e-25 5.042683e-25
2.050938e+02 3.207119e-25 3.781872e-25 4.213469e-25 5.210809e-25
2.051250e+02 3.228295e-25 3.829547e-25 4.394770e-25 5.279973e-25
2.051562e+02 3.275436e-25 4.047297e-25 4.546559e-25 5.357708e-25
2.051875e+02 3.391417e-25 4.006474e-25 4.696626e-25 5.307516e-25
2.052188e+02 3.188905e-25 4.079840e-25 4.661399e-25 5.237058e-25
2.052500e+02 3.132051e-25 4.319954e-25 4.847144e-25 5.406789e-25
2.052812e+02 3.083167e-25 4.318826e-25 4.577715e-25 5.330746e-25
2.053125e+02 3.116599e-25 4.269163e-25 4.317929e-25 5.648929e-25
2.053438e+02 3.097204e-25 4.295423e-25 4.170787e-25 5.714652e-25
2.053750e+02 3.254991e-25 4.470521e-25 4.064708e-25 5.740989e-25
2.054062e+02 3.291428e-25 4.453871e-25 4.104732e-25 5.633791e-25
2.054375e+02 3.363063e-25 4.631981e-25 4.002265e-25 5.614727e-25
2.054688e+02 3.280780e-25 4.597180e-25 4.312308e-25 5.044255e-25
2.055000e+02 3.421735e-25 4.274936e-25 4.461396e-25 5.116286e-25
2.055312e+02 3.490432e-25 4.405807e-25 4.242667e-25 4.871390e-25
2.055625e+02 3.531948e-25 4.398506e-25 4.049239e-25 4.685831e-25
2.055938e+02 3.633108e-25 4.522679e-25 4.078659e-25 4.589908e-25
2.056250e+02 3.478403e-25 4.551453e-25 3.898143e-25 4.452920e-25
2.056562e+02 3.559495e-25 4.714902e-25 4.153599e-25 4.170420e-25
2.056875e+02 3.515675e-25 4.732242e-25 3.784405e-25 4.042754e-25
2.057188e+02 3.437705e-25 4.639444e-25 3.821460e-25 4.012089e-25
2.057500e+02 3.557655e-25 4.814339e-25 3.602692e-25 3.936459e-25
2.057812e+02 3.633417e-25 4.480935e-25 3.515295e-25 4.072136e-25
2.058125e+02 3.677080e-25 4.497267e-25 3.443451e-25 3.846301e-25
2.058438e+02 3.647683e-25 4.449809e-25 3.439672e-25 3.986528e-25
2.058750e+02 3.783547e-25 4.796264e-25 3.490834e-25 3.940923e-25
2.059062e+02 3.853282e-25 4.784024e-25 3.565004e-25 3.748161e-25
2.059375e+02 4.017998e-25 4.869851e-25 3.421451e-25 3.632776e-25
2.059688e+02 3.604648e-25 4.785044e-25 3.565396e-25 3.827805e-25
2.060000e+02 3.324138e-25 4.770609e-25 3.558829e-25 3.786584e-25
2.060312e+02 3.272805e-25 4.641968e-25 3.827135e-25 3.759122e-25
2.060625e+02 3.232802e-25 4.583140e-25 3.716642e-25 3.749443e-25
2.060938e+02 3.226999e-25 4.643364e-25 3.545763e-25 3.738903e-25
2.061250e+02 3.197805e-25 4.318258e-25 3.521648e-25 3.729957e-25
2.061562e+02 3.172215e-25 4.246639e-25 3.651489e-25 3.870526e-25
2.061875e+02 3.031766e-25 4.396099e-25 3.689832e-25 3.811738e-25
2.062188e+02 3.138486e-25 4.666917e-25 3.787418e-25 3.773344e-25
2.062500e+02 3.187836e-25 4.676322e-25 3.649424e-25 3.621191e-25
2.062812e+02 3.200520e-25 4.856651e-25 3.466888e-25 3.595552e-25
2.063125e+02 3.195196e-25 4.803542e-25 3.378449e-25 3.751395e-25
2.063438e+02 3.176946e-25 4.513155e-25 3.275707e-25 4.008566e-25
2.063750e+02 3.276772e-25 4.859496e-25 3.375660e-25 4.335686e-25
2.064062e+02 3.251388e-25 4.997801e-25 3.487035e-25 4.784519e-25
2.064375e+02 3.220877e-25 4.865243e-25 3.496056e-25 4.839475e-25
2.064688e+02 3.350897e-25 5.109320e-25 3.403054e-25 5.007202e-25
2.065000e+02 3.566006e-25 5.730584e-25 3.393352e-25 5.093611e-25
2.065312e+02 3.751795e-25 5.963925e-25 3.431851e-25 4.795709e-25
2.065625e+02 3.992782e-25 6.071497e-25 3.560569e-25 4.941245e-25
2.065938e+02 3.981190e-25 5.999250e-25 3.587062e-25 4.797094e-25
2.066250e+02 3.962217e-25 5.931468e-25 3.595424e-25 4.572366e-25
2.066562e+02 3.800534e-25 5.900561e-25 3.401568e-25 4.624106e-25
2.066875e+02 4.218224e-25 6.355983e-25 3.461216e-25 4.607487e-25
2.067188e+02 4.316575e-25 5.987822e-25 3.482599e-25 4.721586e-25
2.067500e+02 4.443458e-25 6.175095e-25 3.503613e-25 4.879202e-25
2.067812e+02 4.463467e-25 6.207208e-25 3.695437e-25 4.867947e-25
2.068125e+02 4.294818e-25 6.066124e-25 3.861035e-25 5.114198e-25
2.068438e+02 4.476953e-25 6.012041e-25 3.818150e-25 4.838751e-25
2.068750e+02 4.456429e-25 5.950764e-25 3.715829e-25 4.809632e-25
2.069062e+02 4.568657e-25 5.639178e-25 3.784195e-25 4.810899e-25
2.069375e+02 4.483349e-25 5.505125e-25 3.735579e-25 5.228896e-25
2.069688e+02 4.476871e-25 5.851711e-25 3.664982e-25 5.132420e-25
2.070000e+02 4.310881e-25 5.923562e-25 3.655948e-25 5.427230e-25
2.070312e+02 4.251962e-25 5.873977e-25 3.655258e-25 5.457035e-25
2.070625e+02 4.232333e-25 6.030082e-25 3.593926e-25 5.366212e-25
2.070938e+02 4.259716e-25 5.833583e-25 3.703873e-25 5.297586e-25
2.071250e+02 3.986783e-25 5.583598e-25 3.675129e-25 5.341533e-25
2.071562e+02 4.173036e-25 5.615953e-25 3.772812e-25 5.328834e-25
2.071875e+02 4.031427e-25 5.693066e-25 3.742904e-25 5.396235e-25
2.072188e+02 3.685448e-25 5.651852e-25 3.814084e-25 5.313742e-25
2.072500e+02 3.724780e-25 5.939024e-25 3.992330e-25 5.021820e-25
2.072812e+02 3.649812e-25 5.809610e-25 3.978826e-25 5.205769e-25
2.073125e+02 3.565780e-25 5.642345e-25 4.140829e-25 5.046082e-25
2.073438e+02 3.578818e-25 5.426261e-25 4.025266e-25 5.035145e-25
2.073750e+02 3.729000e-25 5.183680e-25 3.966486e-25 5.334722e-25
2.074062e+02 3.563971e-25 5.297277e-25 4.088059e-25 5.592337e-25
2.074375e+02 3.583974e-25 5.286452e-25 4.190072e-25 5.635302e-25
2.074688e+02 3.975870e-25 5.398642e-25 4.298767e-25 5.440334e-25
2.075000e+02 3.775195e-25 5.727990e-25 3.872196e-25 5.560060e-25
2.075312e+02 3.805137e-25 5.802713e-25 3.978500e-25 5.677825e-25
2.075625e+02 3.866181e-25 5.852868e-25 4.035056e-25 5.596012e-25
2.075938e+02 3.915987e-25 6.010016e-25 3.992109e-25 5.676823e-25
2.076250e+02 4.025932e-25 5.889810e-25 3.760511e-25 5.580426e-25
2.076562e+02 4.160618e-25 6.018458e-25 3.621876e-25 5.669922e-25
2.076875e+02 4.097356e-25 5.794506e-25 3.585630e-25 5.467753e-25
2.077188e+02 3.976208e-25 5.659123e-25 3.732452e-25 5.826641e-25
2.077500e+02 4.163457e-25 5.352744e-25 3.833098e-25 5.756955e-25
2.077812e+02 4.361288e-25 5.194837e-25 3.849680e-25 5.663773e-25
2.078125e+02 4.560233e-25 5.387503e-25 4.246691e-25 5.319404e-25
2.078438e+02 4.688235e-25 5.545200e-25 4.251450e-25 5.171244e-25
2.078750e+02 4.982284e-25 5.657415e-25 4.065045e-25 4.829008e-25
2.079062e+02 5.000947e-25 5.717991e-25 4.169296e-25 4.945222e-25
2.079375e+02 5.087088e-25 5.500253e-25 4.340734e-25 4.874367e-25
2.079688e+02 5.032712e-25 5.405028e-25 4.244253e-25 4.865189e-25
2.080000e+02 4.969406e-25 5.418201e-25 4.007008e-25 4.670196e-25
2.080312e+02 4.983162e-25 5.821722e-25 3.762244e-25 4.596586e-25
2.080625e+02 4.805343e-25 5.861975e-25 3.642996e-25 4.876171e-25
2.080938e+02 4.824384e-25 5.932880e-25 3.482039e-25 5.220985e-25
2.081250e+02 4.972738e-25 6.259789e-25 3.422085e-25 5.075412e-25
2.081562e+02 4.853187e-25 5.974087e-25 3.337626e-25 4.969805e-25
2.081875e+02 4.886655e-25 6.010632e-25 3.389456e-25 4.888318e-25
2.082188e+02 4.628876e-25 5.601059e-25 3.474761e-25 4.788287e-25
2.082500e+02 4.430158e-25 5.330980e-25 3.441613e-25 5.060888e-25
2.082812e+02 4.421922e-25 5.304907e-25 3.309525e-25 4.817330e-25
2.083125e+02 4.182841e-25 5.146844e-25 3.410156e-25 5.254391e-25
2.083438e+02 4.156286e-25 4.965538e-25 3.477206e-25 5.051517e-25
2.083750e+02 4.307731e-25 5.146115e-25 3.672375e-25 4.917396e-25
2.084062e+02 4.323846e-25 5.041503e-25 3.636663e-25 4.427073e-25
2.084375e+02 4.266884e-25 4.819489e-25 3.829403e-25 4.340561e-25
2.084688e+02 4.375354e-25 4.780278e-25 3.867507e-25 4.317716e-25
2.085000e+02 4.237945e-25 4.726073e-25 4.019956e-25 4.332950e-25
2.085312e+02 4.204983e-25 4.442123e-25 4.049517e-25 4.344858e-25
2.085625e+02 4.168099e-25 4.403700e-25 4.015838e-25 4.510983e-25
2.085938e+02 4.406953e-25 4.396455e-25 4.174323e-25 4.460870e-25
2.086250e+02 4.238568e-25 4.404787e-25 4.458387e-25 4.352715e-25
2.086562e+02 4.365968e-25 4.076423e-25 4.505340e-25 4.392918e-25
2.086875e+02 4.815098e-25 4.150670e-25 4.360468e-25 4.310909e-25
2.087188e+02 4.805343e-25 4.140322e-25 4.389091e-25 4.372105e-25
2.087500e+02 4.944721e-25 4.029876e-25 4.525386e-25 4.257838e-25
2.087812e+02 5.152908e-25 4.196941e-25 4.127558e-25 4.306599e-25
2.088125e+02 5.097138e-25 4.173311e-25 4.080490e-25 4.458167e-25
2.088438e+02 5.031968e-25 4.458583e-25 4.065933e-25 4.409341e-25
2.088750e+02 5.103690e-25 4.269154e-25 4.077008e-25 4.441078e-25
2.089062e+02 5.195282e-25 4.218678e-25 3.891143e-25 4.349639e-25
2.089375e+02 5.013557e-25 4.207726e-25 3.781010e-25 4.469545e-25
2.089688e+02 5.233363e-25 4.136309e-25 3.994560e-25 4.422770e-25
2.090000e+02 5.394861e-25 4.156206e-25 3.866353e-25 4.281782e-25
2.090312e+02 5.382740e-25 4.155586e-25 4.132767e-25 4.650350e-25
2.090625e+02 5.359441e-25 4.153770e-25 4.058858e-25 4.622416e-25
2.090938e+02 5.403731e-25 4.139196e-25 4.274196e-25 4.445180e-25
2.091250e+02 5.540519e-25 4.012638e-25 4.476664e-25 4.342823e-25
2.091562e+02 5.601264e-25 3.956845e-25 4.601941e-25 4.595926e-25
2.091875e+02 5.586649e-25 3.959288e-25 4.521176e-25 4.454269e-25
2.092188e+02 5.275832e-25 3.902456e-25 4.621638e-25 4.696057e-25
2.092500e+02 5.105765e-25 3.776950e-25 4.738728e-25 4.513412e-25
2.092812e+02 5.135014e-25 3.702033e-25 4.385698e-25 4.484303e-25
2.093125e+02 5.014126e-25 3.582910e-25 4.280704e-25 4.463670e-25
2.093438e+02 4.821969e-25 3.558294e-25 4.338139e-25 4.609438e-25
2.093750e+02 4.726061e-25 3.575318e-25 4.210676e-25 4.633997e-25
2.094062e+02 4.656991e-25 3.480352e-25 4.311913e-25 4.458757e-25
2.094375e+02 4.238379e-25 3.428418e-25 4.486719e-25 4.473483e-25
2.094688e+02 4.482708e-25 3.540500e-25 4.559918e-25 4.740917e-25
2.095000e+02 4.478558e-25 3.532712e-25 4.675327e-25 4.565451e-25
2.095312e+02 4.593833e-25 3.528186e-25 4.653014e-25 4.429905e-25
2.095625e+02 4.580229e-25 3.488946e-25 4.804809e-25 4.352589e-25
2.095938e+02 4.392841e-25 3.289836e-25 5.163696e-25 4.393511e-25
2.096250e+02 4.274844e-25 3.297326e-25 5.240733e-25 4.485169e-25
2.096562e+02 4.552194e-25 3.294046e-25 5.196611e-25 4.300592e-25
2.096875e+02 4.589304e-25 3.378724e-25 5.123982e-25 4.331368e-25
2.097188e+02 4.783007e-25 3.539222e-25 5.067544e-25 4.169821e-25
2.097500e+02 5.251888e-25 3.801766e-25 4.972260e-25 4.072083e-25
2.097812e+02 5.324449e-25 3.878746e-25 5.012984e-25 3.816265e-25
2.098125e+02 5.373363e-25 4.137910e-25 4.910673e-25 3.669803e-25
2.098438e+02 5.349052e-25 4.116487e-25 4.709363e-25 3.662802e-25
2.098750e+02 5.408308e-25 4.446870e-25 4.614144e-25 4.001475e-25
2.099062e+02 5.260650e-25 4.612116e-25 4.753604e-25 4.293334e-25
2.099375e+02 5.295475e-25 4.501472e-25 4.686155e-25 4.187922e-25
2.099688e+02 5.144490e-25 4.471101e-25 4.314777e-25 4.237895e-25
2.100000e+02 4.976376e-25 4.522078e-25 4.204254e-25 4.465487e-25
2.100312e+02 5.028721e-25 4.616483e-25 4.154129e-25 4.636159e-25
2.100625e+02 5.092152e-25 4.769577e-25 3.938802e-25 4.778897e-25
2.100938e+02 5.234186e-25 4.872040e-25 3.939623e-25 4.916788e-25
2.101250e+02 5.234062e-25 5.048959e-25 3.890452e-25 4.813013e-25
2.101562e+02 5.011529e-25 5.030845e-25 4.163084e-25 5.159564e-25
2.101875e+02 5.016824e-25 5.168815e-25 4.145083e-25 5.094087e-25
2.102188e+02 4.930152e-25 5.266071e-25 4.274331e-25 5.134829e-25
2.102500e+02 4.946161e-25 5.344947e-25 4.883968e-25 5.040319e-25
2.102812e+02 4.877350e-25 5.473477e-25 4.955920e-25 4.623404e-25
2.103125e+02 4.454450e-25 5.107184e-25 5.028474e-25 4.599693e-25
2.103438e+02 4.530207e-25 5.473352e-25 4.926783e-25 4.556620e-25
2.103750e+02 4.417278e-25 5.347536e-25 5.023904e-25 4.608273e-25
2.104062e+02 4.552107e-25 5.293377e-25 4.836558e-25 4.565648e-25
2.104375e+02 4.674783e-25 5.299860e-25 4.551452e-25 4.591130e-25
2.104688e+02 4.663471e-25 5.040694e-25 4.567816e-25 4.868948e-25
2.105000e+02 4.871931e-25 4.975459e-25 4.613312e-25 4.679769e-25
2.105312e+02 4.696108e-25 5.254650e-25 4.821639e-25 4.639638e-25
2.105625e+02 4.669926e-25 5.325498e-25 4.541857e-25 5.077604e-25
2.105938e+02 4.772362e-25 5.255958e-25 4.277049e-25 5.214572e-25
2.106250e+02 4.852456e-25 5.526134e-25 4.400008e-25 5.273597e-25
2.106562e+02 4.932750e-25 5.582855e-25 4.198296e-25 4.889419e-25
2.106875e+02 4.928143e-25 5.663885e-25 4.115472e-25 4.975069e-25
2.107188e+02 4.988004e-25 5.751739e-25 3.879973e-25 5.028792e-25
2.107500e+02 4.839216e-25 5.783804e-25 4.027188e-25 5.203395e-25
2.107812e+02 4.838848e-25 5.776480e-25 3.949370e-25 5.172971e-25
2.108125e+02 4.720118e-25 5.701151e-25 3.751787e-25 4.990262e-25
2.108438e+02 4.607762e-25 5.430840e-25 3.897947e-25 4.947936e-25
2.108750e+02 4.558150e-25 5.669682e-25 3.764249e-25 5.127973e-25
2.109062e+02 4.843530e-25 5.551113e-25 3.831634e-25 5.251102e-25
2.109375e+02 4.404255e-25 5.256114e-25 4.027280e-25 5.450990e-25
2.109688e+02 4.624048e-25 5.072624e-25 4.014246e-25 5.643984e-25
2.110000e+02 4.567595e-25 5.198313e-25 4.107023e-25 5.418592e-25
2.110312e+02 4.680582e-25 5.181737e-25 4.133670e-25 5.351577e-25
2.110625e+02 4.876179e-25 5.431671e-25 3.905960e-25 5.341743e-25
2.110938e+02 4.896964e-25 5.406120e-25 3.843739e-25 5.252465e-25
2.111250e+02 4.635286e-25 5.406943e-25 3.700007e-25 5.447847e-25
2.111562e+02 4.803743e-25 5.260528e-25 3.900246e-25 5.286077e-25
2.111875e+02 4.874721e-25 5.325622e-25 3.940516e-25 5.189051e-25
2.112188e+02 4.655061e-25 5.130093e-25 4.141818e-25 5.253771e-25
2.112500e+02 4.491781e-25 4.928176e-25 4.276512e-25 5.424380e-25
2.112812e+02 4.471907e-25 4.737932e-25 4.263623e-25 5.984289e-25
2.113125e+02 4.352124e-25 4.708151e-25 4.236070e-25 6.305383e-25
2.113438e+02 4.492287e-25 4.498338e-25 4.487002e-25 6.404004e-25
2.113750e+02 4.257060e-25 4.101069e-25 4.255813e-25 6.472810e-25
2.114062e+02 4.267082e-25 3.977908e-25 4.374137e-25 6.391292e-25
2.114375e+02 4.390592e-25 3.848100e-25 4.202832e-25 6.136791e-25
2.114688e+02 4.620655e-25 3.864297e-25 4.166093e-25 5.864424e-25
2.115000e+02 4.482163e-25 3.908559e-25 4.693595e-25 5.742041e-25
2.115312e+02 4.373587e-25 4.218970e-25 4.783838e-25 5.714899e-25
2.115625e+02 4.441409e-25 4.052631e-25 4.576339e-25 5.883522e-25
2.115938e+02 4.408554e-25 4.072494e-25 4.561196e-25 5.935923e-25
2.116250e+02 4.672463e-25 4.144591e-25 4.147739e-25 6.081002e-25
2.116562e+02 4.541762e-25 3.989939e-25 4.122601e-25 6.400869e-25
2.116875e+02 4.519130e-25 4.097402e-25 3.944307e-25 6.453374e-25
2.117188e+02 4.563593e-25 4.163426e-25 3.703332e-25 6.782686e-25
2.117500e+02 4.860038e-25 4.054197e-25 3.735269e-25 6.881428e-25
2.117812e+02 5.187542e-25 4.307632e-25 3.690894e-25 7.056793e-25
2.118125e+02 5.341174e-25 4.107362e-25 3.672799e-25 6.842916e-25
2.118438e+02 5.459034e-25 4.281860e-25 3.591885e-25 6.787804e-25
2.118750e+02 5.266396e-25 4.154789e-25 3.760118e-25 7.146448e-25
2.119062e+02 4.959224e-25 4.282281e-25 3.893549e-25 6.889974e-25
2.119375e+02 4.897718e-25 4.278206e-25 3.883357e-25 6.628353e-25
2.119688e+02 4.463108e-25 4.164592e-25 3.737874e-25 6.494102e-25
2.120000e+02 4.484063e-25 3.985206e-25 3.602289e-25 6.677951e-25
2.120312e+02 4.454868e-25 3.840207e-25 3.695509e-25 6.552999e-25
2.120625e+02 4.075196e-25 3.820285e-25 3.716938e-25 6.454634e-25
2.120938e+02 4.249074e-25 3.887113e-25 3.622962e-25 6.300390e-25
2.121250e+02 4.261719e-25 3.799722e-25 3.785171e-25 6.464808e-25
2.121562e+02 4.275102e-25 3.866399e-25 3.899029e-25 6.162053e-25
2.121875e+02 4.411937e-25 4.100306e-25 3.911823e-25 6.271126e-25
2.122188e+02 4.392019e-25 4.114516e-25 3.908795e-25 6.059572e-25
2.122500e+02 4.114010e-25 4.228302e-25 4.107571e-25 6.238820e-25
2.122812e+02 4.305303e-25 4.278135e-25 4.487213e-25 6.503107e-25
2.123125e+02 4.467288e-25 4.415073e-25 4.354744e-25 6.554045e-25
2.123438e+02 4.395160e-25 4.377837e-25 4.268066e-25 6.269656e-25
2.123750e+02 4.431701e-25 4.460809e-25 3.923282e-25 5.770453e-25
2.124062e+02 4.742356e-25 4.595104e-25 3.791367e-25 5.689971e-25
2.124375e+02 4.484461e-25 4.522634e-25 3.783625e-25 5.396707e-25
2.124688e+02 4.487087e-25 4.381713e-25 3.804066e-25 5.380729e-25
2.125000e+02 4.447063e-25 4.481085e-25 3.692737e-25 5.206428e-25
2.125312e+02 4.573422e-25 4.530126e-25 3.622934e-25 5.285730e-25
2.125625e+02 4.508329e-25 4.324440e-25 3.604759e-25 5.285984e-25
2.125938e+02 4.474991e-25 4.260456e-25 3.527274e-25 5.300742e-25
2.126250e+02 4.217185e-25 4.212173e-25 3.402366e-25 5.343214e-25
2.126562e+02 4.171322e-25 4.156305e-25 3.469326e-25 5.636874e-25
2.126875e+02 4.113606e-25 4.135135e-25 3.319632e-25 5.821374e-25
2.127188e+02 4.187537e-25 4.303905e-25 3.264148e-25 5.998471e-25
2.127500e+02 4.150166e-25 4.068059e-25 3.379043e-25 5.737697e-25
2.127812e+02 4.077633e-25 4.103565e-25 3.453862e-25 5.648173e-25
2.128125e+02 3.936559e-25 4.309772e-25 3.378667e-25 5.235753e-25
2.128438e+02 4.263461e-25 4.587531e-25 3.332902e-25 4.849818e-25
2.128750e+02 4.329523e-25 4.887103e-25 3.319737e-25 5.135650e-25
2.129062e+02 4.343576e-25 4.882373e-25 3.677946e-25 5.064643e-25
2.129375e+02 4.175378e-25 4.944754e-25 3.722492e-25 5.368338e-25
2.129688e+02 4.387666e-25 5.049162e-25 3.367655e-25 5.279571e-25
2.130000e+02 4.382464e-25 4.825065e-25 3.218937e-25 5.166742e-25
2.130312e+02 4.313570e-25 4.871732e-25 3.184674e-25 4.922877e-25
2.130625e+02 4.406263e-25 5.087166e-25 3.157991e-25 4.989885e-25
2.130938e+02 4.328007e-25 5.032338e-25 3.404378e-25 4.593848e-25
2.131250e+02 4.530986e-25 5.302315e-25 3.370193e-25 4.630647e-25
2.131562e+02 4.794010e-25 5.238262e-25 3.433187e-25 4.694426e-25
2.131875e+02 4.766265e-25 4.879796e-25 3.533063e-25 4.276717e-25
2.132188e+02 4.763968e-25 5.090055e-25 3.532023e-25 4.327792e-25
2.132500e+02 4.767997e-25 4.722104e-25 3.547738e-25 4.145657e-25
2.132812e+02 4.763009e-25 4.693154e-25 3.742054e-25 4.200102e-25
2.133125e+02 4.892912e-25 4.505820e-25 3.615351e-25 4.051794e-25
2.133438e+02 4.819695e-25 4.366505e-25 3.567991e-25 3.887462e-25
2.133750e+02 4.982930e-25 4.275927e-25 3.724359e-25 4.016941e-25
2.134062e+02 4.808705e-25 4.445535e-25 3.921491e-25 3.938687e-25
2.134375e+02 5.251230e-25 4.793334e-25 3.903147e-25 3.970106e-25
2.134688e+02 5.281915e-25 5.011770e-25 4.026058e-25 3.933805e-25
2.135000e+02 5.107963e-25 5.305951e-25 3.943374e-25 3.820618e-25
2.135312e+02 5.369408e-25 5.201238e-25 4.071412e-25 3.672412e-25
2.135625e+02 5.079724e-25 4.863353e-25 4.089218e-25 3.694536e-25
2.135938e+02 5.140566e-25 5.275232e-25 3.845041e-25 3.860548e-25
2.136250e+02 5.123867e-25 5.202164e-25 3.769180e-25 3.941960e-25
2.136562e+02 5.160122e-25 5.182756e-25 3.946469e-25 4.076799e-25
2.136875e+02 5.095391e-25 5.304157e-25 4.074178e-25 4.049389e-25
2.137188e+02 5.402796e-25 5.079700e-25 3.909859e-25 3.915603e-25
2.137500e+02 5.165187e-25 4.720353e-25 3.890516e-25 3.792121e-25
2.137812e+02 4.971662e-25 4.737909e-25 3.808123e-25 3.635272e-25
2.138125e+02 4.972630e-25 4.610524e-25 3.974774e-25 3.690540e-25
2.138438e+02 4.865931e-25 4.543129e-25 4.224993e-25 3.794793e-25
2.138750e+02 4.761560e-25 4.565121e-25 4.301352e-25 3.760787e-25
2.139062e+02 5.016517e-25 4.872577e-25 4.433813e-25 3.920020e-25
2.139375e+02 4.923429e-25 4.987317e-25 4.455865e-25 3.939500e-25
2.139688e+02 4.797492e-25 4.744040e-25 4.676261e-25 3.997677e-25
2.140000e+02 4.942553e-25 4.737205e-25 4.918351e-25 4.012596e-25
2.140312e+02 4.937915e-25 5.032022e-25 5.089450e-25 3.833498e-25
2.140625e+02 4.691211e-25 5.191613e-25 5.367507e-25 3.640391e-25
2.140938e+02 4.687984e-25 5.423752e-25 5.252188e-25 3.687731e-25
2.141250e+02 4.438015e-25 5.216031e-25 5.121241e-25 3.495071e-25
2.141562e+02 4.230058e-25 4.894630e-25 5.588987e-25 3.437881e-25
2.141875e+02 4.057644e-25 4.715006e-25 5.495140e-25 3.397985e-25
2.142188e+02 4.141420e-25 4.769746e-25 5.259238e-25 3.294229e-25
2.142500e+02 4.180858e-25 4.784766e-25 5.226125e-25 3.240155e-25
2.142812e+02 4.166427e-25 4.599757e-25 5.205664e-25 3.374617e-25
2.143125e+02 4.253678e-25 4.738339e-25 5.301677e-25 3.411708e-25
2.143438e+02 4.223106e-25 4.850548e-25 4.933974e-25 3.318205e-25
2.143750e+02 4.254899e-25 5.125293e-25 4.630596e-25 3.391585e-25
2.144062e+02 4.264366e-25 5.075590e-25 4.750183e-25 3.296631e-25
2.144375e+02 4.036067e-25 4.745513e-25 4.800477e-25 3.159965e-25
2.144688e+02 4.183678e-25 4.608843e-25 4.947424e-25 3.174701e-25
2.145000e+02 4.082747e-25 4.676649e-25 5.227569e-25 3.322713e-25
2.145312e+02 3.978124e-25 4.360863e-25 5.297677e-25 3.204916e-25
2.145625e+02 3.905943e-25 4.339571e-25 5.206490e-25 3.299582e-25
2.145938e+02 3.818607e-25 4.245813e-25 5.095645e-25 3.337974e-25
2.146250e+02 3.817769e-25 4.357810e-25 5.093496e-25 3.400381e-25
2.146562e+02 3.720788e-25 4.284071e-25 4.962453e-25 3.618074e-25
2.146875e+02 3.477782e-25 4.265415e-25 4.973389e-25 3.532601e-25
2.147188e+02 3.458460e-25 4.574965e-25 4.860025e-25 3.614771e-25
2.147500e+02 3.292855e-25 4.604306e-25 4.531102e-25 3.627047e-25
2.147812e+02 3.274836e-25 4.641546e-25 4.600453e-25 3.715345e-25
2.148125e+02 3.418351e-25 5.059978e-25 4.690777e-25 3.633161e-25
2.148438e+02 3.582120e-25 5.132104e-25 4.455829e-25 3.731009e-25
2.148750e+02 3.748978e-25 4.937885e-25 4.451478e-25 3.807267e-25
2.149062e+02 3.807952e-25 4.652166e-25 4.661777e-25 3.794402e-25
2.149375e+02 3.601169e-25 4.397637e-25 4.527359e-25 3.928674e-25
2.149688e+02 3.864512e-25 4.334961e-25 4.601591e-25 3.871730e-25
2.150000e+02 3.796098e-25 4.127632e-25 4.628556e-25 4.127500e-25
2.150312e+02 3.550606e-25 4.261968e-25 4.533670e-25 4.107850e-25
2.150625e+02 3.481639e-25 4.204059e-25 4.946143e-25 3.890145e-25
2.150938e+02 3.416094e-25 4.166796e-25 4.879983e-25 3.801501e-25
2.151250e+02 3.354088e-25 4.096849e-25 4.683174e-25 3.664259e-25
2.151562e+02 3.342953e-25 3.917782e-25 4.462130e-25 3.710064e-25
2.151875e+02 3.281048e-25 3.987801e-25 4.513673e-25 3.719382e-25
2.152188e+02 3.260340e-25 4.293169e-25 4.429200e-25 3.685663e-25
2.152500e+02 3.352311e-25 4.324231e-25 4.636266e-25 3.708392e-25
2.152812e+02 3.358571e-25 4.484184e-25 4.517450e-25 3.925383e-25
2.153125e+02 3.397054e-25 4.609847e-25 4.236736e-25 4.076585e-25
2.153438e+02 3.367307e-25 4.631720e-25 4.320696e-25 3.832671e-25
2.153750e+02 3.254713e-25 4.439348e-25 4.085999e-25 3.548425e-25
2.154062e+02 3.346765e-25 4.360970e-25 4.072816e-25 3.718772e-25
2.154375e+02 3.292182e-25 4.424723e-25 3.946245e-25 3.962991e-25
2.154688e+02 3.123554e-25 4.518209e-25 4.005781e-25 4.043498e-25
2.155000e+02 3.176372e-25 4.459238e-25 3.977828e-25 4.470717e-25
2.155312e+02 3.265376e-25 4.441540e-25 3.876214e-25 4.555136e-25
2.155625e+02 3.357047e-25 4.385127e-25 3.946112e-25 4.313731e-25
2.155938e+02 3.399035e-25 4.481984e-25 4.023372e-25 4.618444e-25
2.156250e+02 3.423930e-25 4.560321e-25 3.753655e-25 4.701078e-25
2.156562e+02 3.584415e-25 4.641199e-25 3.809044e-25 4.615322e-25
2.156875e+02 3.470270e-25 4.997583e-25 3.918028e-25 4.730620e-25
2.157188e+02 3.378604e-25 4.990816e-25 3.955977e-25 4.792944e-25
2.157500e+02 3.301150e-25 4.918822e-25 3.931781e-25 4.669353e-25
2.157812e+02 3.141025e-25 4.476945e-25 3.869427e-25 4.778892e-25
2.158125e+02 2.937895e-25 4.229427e-25 4.270337e-25 4.625242e-25
2.158438e+02 2.870019e-25 4.146813e-25 4.455622e-25 4.659804e-25
2.158750e+02 2.916636e-25 4.118850e-25 4.170033e-25 4.631603e-25
2.159062e+02 2.958309e-25 4.026289e-25 4.243124e-25 4.834526e-25
2.159375e+02 2.940589e-25 4.103294e-25 4.285443e-25 4.918763e-25
2.159688e+02 2.969055e-25 4.057567e-25 3.908157e-25 4.660539e-25
2.160000e+02 3.112083e-25 4.583408e-25 3.953434e-25 4.632373e-25
2.160312e+02 3.054781e-25 4.346813e-25 3.917928e-25 4.823076e-25
2.160625e+02 2.905383e-25 4.184269e-25 4.100130e-25 4.581509e-25
2.160938e+02 2.793681e-25 4.123623e-25 4.106372e-25 4.462882e-25
2.161250e+02 2.803142e-25 4.331935e-25 4.204708e-25 4.405499e-25
2.161562e+02 2.953931e-25 4.565082e-25 3.989429e-25 4.391939e-25
2.161875e+02 2.973738e-25 4.488383e-25 3.939297e-25 4.149568e-25
2.162188e+02 3.095615e-25 4.495209e-25 4.157003e-25 4.162826e-25
2.162500e+02 2.963979e-25 4.589956e-25 4.347296e-25 4.140329e-25
2.162812e+02 2.904318e-25 4.372127e-25 4.237314e-25 3.969253e-25
2.163125e+02 2.985377e-25 4.309934e-25 4.460284e-25 3.759536e-25
2.163438e+02 2.886662e-25 4.505207e-25 4.387585e-25 3.703728e-25
2.163750e+02 2.820663e-25 4.587556e-25 4.068790e-25 3.931237e-25
2.164062e+02 2.862919e-25 4.798992e-25 4.209270e-25 3.819254e-25
2.164375e+02 2.745853e-25 4.830068e-25 4.098735e-25 3.988348e-25
2.164688e+02 2.818695e-25 5.187981e-25 3.972426e-25 3.756554e-25
2.165000e+02 3.032569e-25 5.141938e-25 3.876317e-25 3.779532e-25
2.165312e+02 3.114162e-25 4.620233e-25 3.687305e-25 3.883258e-25
2.165625e+02 3.364740e-25 4.816647e-25 3.762940e-25 4.205225e-25
2.165938e+02 3.308744e-25 4.710236e-25 3.885215e-25 4.150004e-25
2.166250e+02 3.254291e-25 5.057595e-25 3.847924e-25 4.070378e-25
2.166562e+02 3.325266e-25 4.949844e-25 3.931566e-25 4.068712e-25
2.166875e+02 3.509425e-25 5.035631e-25 3.945843e-25 3.942917e-25
2.167188e+02 3.347438e-25 4.974705e-25 4.066139e-25 4.250774e-25
2.167500e+02 3.387209e-25 4.773048e-25 4.140702e-25 4.262825e-25
2.167812e+02 3.460972e-25 4.652249e-25 4.276879e-25 4.073034e-25
2.168125e+02 3.409710e-25 4.565938e-25 4.194088e-25 4.379247e-25
2.168438e+02 3.399808e-25 4.713602e-25 4.154151e-25 4.544453e-25
2.168750e+02 3.230737e-25 4.453517e-25 4.224800e-25 4.393490e-25
2.169062e+02 3.172220e-25 4.361881e-25 4.174484e-25 4.078818e-25
2.169375e+02 3.249958e-25 4.090586e-25 4.322592e-25 3.998175e-25
2.169688e+02 3.259846e-25 4.300846e-25 4.304806e-25 3.800523e-25
2.170000e+02 3.223302e-25 4.200636e-25 4.232410e-25 3.900937e-25
2.170312e+02 3.231602e-25 4.421236e-25 4.252889e-25 3.915792e-25
2.170625e+02 3.384660e-25 4.501510e-25 4.272284e-25 3.783821e-25
2.170938e+02 3.487114e-25 4.738215e-25 4.322192e-25 3.728521e-25
2.171250e+02 3.494267e-25 4.709464e-25 4.225759e-25 3.834694e-25
2.171562e+02 3.635118e-25 4.409105e-25 4.162602e-25 3.914269e-25
2.171875e+02 3.649610e-25 4.395527e-25 4.275245e-25 3.898501e-25
2.172188e+02 3.606231e-25 4.349145e-25 4.232923e-25 3.916300e-25
2.172500e+02 3.699437e-25 4.604566e-25 4.490540e-25 3.881670e-25
2.172812e+02 4.098402e-25 4.457232e-25 4.467660e-25 3.813940e-25
2.173125e+02 4.211225e-25 4.611047e-25 4.710848e-25 3.675292e-25
2.173438e+02 4.287870e-25 4.716778e-25 4.844794e-25 3.872138e-25
2.173750e+02 4.492550e-25 5.065800e-25 4.662712e-25 3.826369e-25
2.174062e+02 4.445961e-25 4.924363e-25 4.847143e-25 3.656425e-25
2.174375e+02 4.761440e-25 4.964799e-25 4.837790e-25 3.707284e-25
2.174688e+02 4.638013e-25 4.771770e-25 4.884932e-25 3.923714e-25
2.175000e+02 4.604424e-25 5.065927e-25 4.826210e-25 3.738590e-25
2.175312e+02 5.024188e-25 5.412649e-25 4.854200e-25 3.889648e-25
2.175625e+02 5.329959e-25 5.459569e-25 4.732069e-25 3.875191e-25
2.175938e+02 5.384225e-25 5.274867e-25 4.537199e-25 3.834141e-25
2.176250e+02 5.424271e-25 5.106857e-25 4.922501e-25 3.801706e-25
2.176562e+02 5.389719e-25 4.960209e-25 5.060249e-25 3.852716e-25
2.176875e+02 5.045689e-25 5.061087e-25 4.705477e-25 3.740795e-25
2.177188e+02 5.479080e-25 5.227973e-25 4.462433e-25 3.663627e-25
2.177500e+02 5.536377e-25 5.242276e-25 4.578340e-25 3.787767e-25
2.177812e+02 5.290777e-25 5.287237e-25 4.439613e-25 3.958755e-25
2.178125e+02 5.413400e-25 5.363858e-25 4.420569e-25 4.085110e-25
2.178438e+02 5.277628e-25 5.313435e-25 4.521301e-25 3.904539e-25
2.178750e+02 5.414560e-25 5.376176e-25 4.425371e-25 3.848554e-25
2.179062e+02 5.538208e-25 5.342683e-25 4.444975e-25 3.874062e-25
2.179375e+02 5.747764e-25 5.339466e-25 4.536501e-25 4.014592e-25
2.179688e+02 5.961111e-25 5.572264e-25 4.502501e-25 3.907243e-25
2.180000e+02 5.810185e-25 6.065683e-25 4.680540e-25 3.866390e-25
2.180312e+02 5.305104e-25 5.753104e-25 4.766226e-25 3.582582e-25
2.180625e+02 5.611674e-25 5.949965e-25 4.801140e-25 3.643865e-25
2.180938e+02 5.619534e-25 5.667052e-25 4.867761e-25 3.727888e-25
2.181250e+02 5.281857e-25 5.691931e-25 4.703510e-25 3.597220e-25
2.181562e+02 5.112013e-25 5.307942e-25 4.635507e-25 3.632148e-25
2.181875e+02 5.340475e-25 5.343259e-25 4.527767e-25 3.415764e-25
2.182188e+02 5.169987e-25 5.392050e-25 4.414041e-25 3.202130e-25
2.182500e+02 5.280706e-25 5.433517e-25 4.422848e-25 3.264787e-25
2.182812e+02 5.552115e-25 5.503338e-25 4.611553e-25 3.173699e-25
2.183125e+02 5.642413e-25 5.286532e-25 4.874336e-25 3.281559e-25
2.183438e+02 5.863156e-25 5.211902e-25 4.805000e-25 3.273759e-25
2.183750e+02 5.851387e-25 4.969227e-25 4.850217e-25 3.274419e-25
2.184062e+02 5.580458e-25 5.292004e-25 4.681131e-25 3.429750e-25
2.184375e+02 5.535710e-25 5.088679e-25 4.471758e-25 3.452619e-25
2.184688e+02 5.862170e-25 5.358943e-25 4.651892e-25 3.464867e-25
2.185000e+02 6.055731e-25 5.014214e-25 4.503374e-25 3.490004e-25
2.185312e+02 5.929703e-25 4.934733e-25 4.372218e-25 3.509570e-25
2.185625e+02 5.918617e-25 4.667180e-25 4.383012e-25 3.513297e-25
2.185938e+02 5.872471e-25 4.649652e-25 4.615420e-25 3.383703e-25
2.186250e+02 5.664518e-25 4.655037e-25 4.813990e-25 3.233561e-25
2.186562e+02 5.745551e-25 4.784163e-25 4.325468e-25 3.183462e-25
2.186875e+02 5.920132e-25 5.046852e-25 4.366401e-25 3.126776e-25
2.187188e+02 5.868736e-25 5.103250e-25 4.280918e-25 3.026082e-25
2.187500e+02 5.865993e-25 5.502898e-25 4.240742e-25 3.175806e-25
2.187812e+02 6.163914e-25 5.198241e-25 3.943529e-25 3.083726e-25
2.188125e+02 6.017808e-25 5.068859e-25 3.960487e-25 2.988659e-25
2.188438e+02 5.572677e-25 5.036612e-25 4.116713e-25 3.037898e-25
2.188750e+02 5.478740e-25 5.074287e-25 3.884342e-25 3.143616e-25
2.189062e+02 5.256656e-25 5.251322e-25 4.093800e-25 3.187828e-25
2.189375e+02 5.315549e-25 5.012818e-25 4.261686e-25 3.126455e-25
2.189688e+02 5.371994e-25 4.911474e-25 4.233883e-25 3.165346e-25
2.190000e+02 5.139723e-25 4.957699e-25 4.186968e-25 3.005599e-25
2.190312e+02 4.964401e-25 4.814418e-25 4.336398e-25 2.988264e-25
2.190625e+02 5.054778e-25 4.950430e-25 4.390136e-25 2.902028e-25
2.190938e+02 4.811608e-25 4.742804e-25 4.482492e-25 3.021706e-25
2.191250e+02 4.518951e-25 4.667867e-25 4.423320e-25 3.120617e-25
2.191562e+02 4.659296e-25 4.393609e-25 4.691712e-25 3.260560e-25
2.191875e+02 4.710896e-25 4.336520e-25 4.968233e-25 3.326879e-25
2.192188e+02 4.524123e-25 4.201205e-25 4.947472e-25 3.377081e-25
2.192500e+02 4.373974e-25 4.005997e-25 4.929950e-25 3.397368e-25
2.192812e+02 4.261922e-25 3.782359e-25 5.042853e-25 3.256293e-25
2.193125e+02 4.472500e-25 3.830609e-25 5.025716e-25 3.261696e-25
2.193438e+02 4.504761e-25 3.613512e-25 4.866654e-25 3.243698e-25
2.193750e+02 4.656447e-25 3.726340e-25 5.077717e-25 3.067111e-25
2.194062e+02 4.286846e-25 3.702652e-25 5.203860e-25 3.027472e-25
2.194375e+02 3.900012e-25 3.433531e-25 5.781393e-25 3.054270e-25
2.194688e+02 3.680634e-25 3.326410e-25 5.906262e-25 3.132601e-25
2.195000e+02 3.791869e-25 3.249891e-25 6.001083e-25 3.227816e-25
2.195312e+02 3.510412e-25 3.213512e-25 5.934357e-25 3.089546e-25
2.195625e+02 3.487149e-25 3.244479e-25 5.848747e-25 3.036485e-25
2.195938e+02 3.545160e-25 3.213344e-25 5.885231e-25 3.132231e-25
2.196250e+02 3.471564e-25 3.232639e-25 5.899469e-25 3.187577e-25
2.196562e+02 3.276898e-25 3.326689e-25 5.977342e-25 3.278539e-25
2.196875e+02 3.424503e-25 3.271623e-25 5.982794e-25 3.535393e-25
2.197188e+02 3.261819e-25 3.243495e-25 6.265058e-25 3.608566e-25
2.197500e+02 3.193831e-25 3.188725e-25 6.089118e-25 3.719431e-25
2.197812e+02 3.201169e-25 3.309450e-25 5.985652e-25 3.593275e-25
2.198125e+02 3.232628e-25 3.515647e-25 5.908853e-25 3.624386e-25
2.198438e+02 3.289807e-25 3.694416e-25 6.194140e-25 3.553551e-25
2.198750e+02 3.392938e-25 3.611805e-25 6.276311e-25 3.410547e-25
2.199062e+02 3.525187e-25 3.700049e-25 6.469767e-25 3.322088e-25
2.199375e+02 3.476282e-25 3.707792e-25 6.273073e-25 3.158201e-25
2.199688e+02 3.302923e-25 3.788158e-25 6.438173e-25 3.206748e-25
2.200000e+02 3.120800e-25 3.805001e-25 6.688729e-25 3.172237e-25
2.200312e+02 3.139108e-25 3.921915e-25 6.731402e-25 3.181470e-25
2.200625e+02 3.065864e-25 3.887540e-25 6.357425e-25 3.172432e-25
2.200938e+02 3.117717e-25 4.007023e-25 6.218973e-25 3.275151e-25
2.201250e+02 3.171251e-25 3.935117e-25 6.452563e-25 3.298267e-25
2.201562e+02 3.192710e-25 3.843225e-25 6.506341e-25 3.375119e-25
2.201875e+02 3.212726e-25 3.789885e-25 6.470413e-25 3.440285e-25
2.202188e+02 3.158197e-25 3.694908e-25 6.469890e-25 3.391427e-25
2.202500e+02 3.043337e-25 3.833584e-25 6.467008e-25 3.591768e-25
2.202812e+02 3.059956e-25 3.832681e-25 6.525445e-25 3.610049e-25
2.203125e+02 3.218019e-25 3.889772e-25 6.371973e-25 3.637559e-25
2.203438e+02 3.193372e-25 3.911974e-25 6.517700e-25 3.584613e-25
2.203750e+02 3.234661e-25 3.839451e-25 6.773413e-25 3.432223e-25
2.204062e+02 3.286333e-25 3.913897e-25 6.562968e-25 3.399428e-25
2.204375e+02 3.334311e-25 3.718699e-25 6.480710e-25 3.433629e-25
2.204688e+02 3.422971e-25 3.555586e-25 6.287385e-25 3.541610e-25
2.205000e+02 3.559530e-25 3.615202e-25 6.122375e-25 3.713738e-25
2.205312e+02 3.443755e-25 3.661970e-25 5.955831e-25 3.872240e-25
2.205625e+02 3.336017e-25 3.766949e-25 5.727880e-25 3.821906e-25
2.205938e+02 3.521629e-25 3.830108e-25 5.875453e-25 3.707207e-25
2.206250e+02 3.525375e-25 3.801090e-25 5.592492e-25 3.627123e-25
2.206562e+02 3.523188e-25 3.718142e-25 5.500196e-25 3.605659e-25
2.206875e+02 3.592055e-25 3.894895e-25 5.107366e-25 3.616060e-25
2.207188e+02 3.514205e-25 4.161772e-25 4.921625e-25 3.557217e-25
2.207500e+02 3.429500e-25 4.342809e-25 4.971778e-25 3.693804e-25
2.207812e+02 3.369130e-25 4.172198e-25 4.884726e-25 3.619163e-25
2.208125e+02 3.280504e-25 4.261239e-25 5.013387e-25 3.755655e-25
2.208438e+02 3.274753e-25 4.293848e-25 4.773141e-25 3.980259e-25
2.208750e+02 3.179843e-25 4.475900e-25 4.663538e-25 3.982439e-25
2.209062e+02 3.097980e-25 4.651940e-25 4.543173e-25 4.079195e-25
2.209375e+02 3.146517e-25 4.699903e-25 4.519624e-25 4.100200e-25
2.209688e+02 3.104613e-25 4.983546e-25 4.456510e-25 4.114558e-25
2.210000e+02 3.140113e-25 5.068652e-25 4.431404e-25 4.495349e-25
2.210312e+02 3.111821e-25 4.936916e-25 4.696287e-25 4.548604e-25
2.210625e+02 3.145759e-25 5.211921e-25 4.620359e-25 4.774735e-25
2.210938e+02 3.186212e-25 5.363928e-25 4.467838e-25 4.768824e-25
2.211250e+02 3.416807e-25 4.997795e-25 4.268941e-25 4.706714e-25
2.211562e+02 3.385407e-25 5.114370e-25 4.194873e-25 4.346391e-25
2.211875e+02 3.473706e-25 5.141127e-25 4.021398e-25 4.162401e-25
2.212188e+02 3.505365e-25 5.505268e-25 3.939100e-25 4.152822e-25
2.212500e+02 3.408256e-25 5.311219e-25 3.842855e-25 4.251434e-25
2.212812e+02 3.455095e-25 5.269086e-25 3.790341e-25 4.244312e-25
2.213125e+02 3.361249e-25 5.018594e-25 3.590654e-25 4.433937e-25
2.213438e+02 3.403226e-25 4.930793e-25 3.469557e-25 4.270691e-25
2.213750e+02 3.216790e-25 4.964107e-25 3.432920e-25 4.434397e-25
2.214062e+02 3.093948e-25 4.905349e-25 3.477308e-25 4.557537e-25
2.214375e+02 3.152711e-25 4.835636e-25 3.436648e-25 4.424256e-25
2.214688e+02 3.490464e-25 4.959765e-25 3.317126e-25 4.523322e-25
2.215000e+02 3.405441e-25 4.758817e-25 3.345711e-25 4.587652e-25
2.215312e+02 3.538034e-25 4.884766e-25 3.377139e-25 4.731052e-25
2.215625e+02 3.594333e-25 4.803644e-25 3.255221e-25 4.661409e-25
2.215938e+02 3.585637e-25 4.993605e-25 3.194856e-25 4.466107e-25
2.216250e+02 3.496874e-25 4.948039e-25 3.252848e-25 4.474819e-25
2.216562e+02 3.448122e-25 4.670828e-25 3.251014e-25 4.413708e-25
2.216875e+02 3.467192e-25 4.779475e-25 3.258599e-25 4.406304e-25
2.217188e+02 3.496447e-25 4.800038e-25 3.310343e-25 4.360006e-25
2.217500e+02 3.453520e-25 4.708586e-25 3.243447e-25 4.175658e-25
2.217812e+02 3.313723e-25 4.616319e-25 3.306259e-25 3.979737e-25
2.218125e+02 3.407744e-25 4.579532e-25 3.389956e-25 4.069556e-25
2.218438e+02 3.328912e-25 4.487480e-25 3.207003e-25 4.191706e-25
2.218750e+02 3.249294e-25 4.345222e-25 3.119351e-25 4.379820e-25
2.219062e+02 3.242284e-25 4.676275e-25 3.183452e-25 4.320976e-25
2.219375e+02 3.297131e-25 4.450665e-25 3.202386e-25 4.344419e-25
2.219688e+02 3.334315e-25 4.586548e-25 3.170191e-25 4.154306e-25
2.220000e+02 3.433661e-25 4.400129e-25 3.228088e-25 4.255536e-25
2.220312e+02 3.434790e-25 4.086892e-25 3.175405e-25 4.301471e-25
2.220625e+02 3.373135e-25 4.246164e-25 3.101435e-25 4.133645e-25
2.220938e+02 3.324392e-25 4.314084e-25 3.155522e-25 4.173247e-25
2.221250e+02 3.281190e-25 4.285248e-25 3.098426e-25 4.263468e-25
2.221562e+02 3.479944e-25 4.194660e-25 3.166354e-25 4.183378e-25
2.221875e+02 3.418580e-25 3.889142e-25 3.265918e-25 3.935702e-25
2.222188e+02 3.660289e-25 4.063727e-25 3.253331e-25 4.085427e-25
2.222500e+02 3.602712e-25 3.970437e-25 3.353573e-25 4.297096e-25
2.222812e+02 3.760033e-25 3.957100e-25 3.329064e-25 4.179409e-25
2.223125e+02 3.732310e-25 3.828700e-25 3.273673e-25 4.289477e-25
2.223438e+02 3.829654e-25 3.754569e-25 3.220441e-25 4.405629e-25
2.223750e+02 3.926782e-25 3.701720e-25 3.048785e-25 4.426662e-25
2.224062e+02 3.868113e-25 3.692553e-25 3.122163e-25 4.606542e-25
2.224375e+02 3.777762e-25 3.722134e-25 3.089805e-25 4.517297e-25
2.224688e+02 3.896960e-25 3.572507e-25 3.075560e-25 4.169763e-25
2.225000e+02 4.144042e-25 3.580434e-25 2.935272e-25 4.165694e-25
2.225312e+02 4.114716e-25 3.496079e-25 2.860664e-25 4.088130e-25
2.225625e+02 4.188878e-25 3.503566e-25 2.897780e-25 4.203769e-25
2.225938e+02 4.140673e-25 3.478703e-25 2.913068e-25 4.228378e-25
2.226250e+02 4.101590e-25 3.517773e-25 3.065443e-25 4.347186e-25
2.226562e+02 4.188416e-25 3.531842e-25 3.161979e-25 4.358883e-25
2.226875e+02 4.090583e-25 3.440658e-25 3.202762e-25 4.446750e-25
2.227188e+02 4.180415e-25 3.380087e-25 3.323210e-25 4.430673e-25
2.227500e+02 4.145701e-25 3.444953e-25 3.420708e-25 4.422983e-25
2.227812e+02 4.426169e-25 3.572060e-25 3.359623e-25 4.429883e-25
2.228125e+02 4.345839e-25 3.640965e-25 3.431287e-25 4.505490e-25
2.228438e+02 4.309906e-25 3.485834e-25 3.452809e-25 4.506757e-25
2.228750e+02 4.315520e-25 3.433230e-25 3.542729e-25 4.673662e-25
2.229062e+02 4.525110e-25 3.525125e-25 3.519223e-25 4.673799e-25
2.229375e+02 4.211152e-25 3.405451e-25 3.600575e-25 4.620250e-25
2.229688e+02 4.081025e-25 3.368425e-25 3.596732e-25 4.598376e-25
2.230000e+02 4.012902e-25 3.341661e-25 3.723054e-25 4.477238e-25
2.230312e+02 3.952533e-25 3.140156e-25 3.879847e-25 4.381550e-25
2.230625e+02 4.052810e-25 3.038375e-25 4.032020e-25 4.412992e-25
2.230938e+02 4.463419e-25 3.025708e-25 3.991625e-25 4.456254e-25
2.231250e+02 4.583639e-25 3.176547e-25 4.018514e-25 4.266551e-25
2.231562e+02 4.512165e-25 3.196195e-25 4.236373e-25 4.241712e-25
2.231875e+02 4.446092e-25 3.055317e-25 3.954655e-25 4.330825e-25
2.232188e+02 4.502110e-25 3.048487e-25 3.958573e-25 4.416552e-25
2.232500e+02 4.741806e-25 3.121462e-25 3.827331e-25 4.617950e-25
2.232812e+02 4.654468e-25 2.985116e-25 3.772399e-25 4.654674e-25
2.233125e+02 4.656303e-25 3.054032e-25 3.865948e-25 4.545685e-25
2.233438e+02 4.532656e-25 3.203463e-25 4.090733e-25 4.262903e-25
2.233750e+02 4.680596e-25 3.131173e-25 3.928341e-25 4.218054e-25
2.234062e+02 4.471987e-25 3.281096e-25 4.082135e-25 4.110587e-25
2.234375e+02 4.072674e-25 3.261918e-25 4.347117e-25 4.153765e-25
2.234688e+02 3.911669e-25 3.216324e-25 4.298895e-25 3.914534e-25
2.235000e+02 3.964183e-25 3.212384e-25 4.312693e-25 3.818753e-25
2.235312e+02 3.940139e-25 3.105573e-25 4.553259e-25 4.075289e-25
2.235625e+02 3.956624e-25 3.118478e-25 4.664406e-25 3.975697e-25
2.235938e+02 3.885976e-25 3.193883e-25 5.019407e-25 3.873695e-25
2.236250e+02 3.663239e-25 3.251650e-25 5.030755e-25 4.011610e-25
2.236562e+02 3.974928e-25 3.342456e-25 5.002249e-25 4.213892e-25
2.236875e+02 3.873563e-25 3.113083e-25 4.991438e-25 4.123069e-25
2.237188e+02 3.846681e-25 3.182757e-25 5.055675e-25 3.979924e-25
2.237500e+02 3.953350e-25 3.241359e-25 5.145172e-25 4.040743e-25
2.237812e+02 3.906763e-25 3.125263e-25 5.431562e-25 3.804846e-25
2.238125e+02 4.160229e-25 2.996394e-25 5.687102e-25 3.776050e-25
2.238438e+02 4.176547e-25 3.000168e-25 5.851900e-25 3.661601e-25
2.238750e+02 4.422783e-25 3.001497e-25 5.556670e-25 3.283502e-25
2.239062e+02 4.736548e-25 2.893655e-25 5.333478e-25 3.285893e-25
2.239375e+02 4.659079e-25 2.956014e-25 5.245738e-25 3.383810e-25
2.239688e+02 4.809643e-25 2.967798e-25 5.435409e-25 3.421846e-25
2.240000e+02 4.888547e-25 2.983269e-25 5.628895e-25 3.349019e-25
2.240312e+02 4.966256e-25 3.002924e-25 5.804316e-25 3.272333e-25
2.240625e+02 5.026204e-25 3.242681e-25 5.725685e-25 3.296830e-25
2.240938e+02 5.066013e-25 3.324300e-25 5.379277e-25 3.418671e-25
2.241250e+02 4.748307e-25 3.385696e-25 5.381897e-25 3.488244e-25
2.241562e+02 4.888058e-25 3.315814e-25 5.469634e-25 3.421785e-25
2.241875e+02 4.655313e-25 3.400079e-25 5.572167e-25 3.434018e-25
2.242188e+02 4.604616e-25 3.168339e-25 5.326479e-25 3.563804e-25
2.242500e+02 4.456686e-25 3.187827e-25 5.521828e-25 3.637039e-25
2.242812e+02 4.370712e-25 3.179526e-25 5.453140e-25 3.718953e-25
2.243125e+02 4.470214e-25 3.192995e-25 5.513121e-25 3.766096e-25
2.243438e+02 4.631444e-25 3.127992e-25 5.357772e-25 3.823949e-25
2.243750e+02 4.161238e-25 3.038212e-25 5.381084e-25 3.896150e-25
2.244062e+02 4.378858e-25 3.130011e-25 5.292020e-25 3.935361e-25
2.244375e+02 4.818714e-25 3.170684e-25 4.962463e-25 4.041390e-25
2.244688e+02 4.864738e-25 3.163141e-25 4.918456e-25 4.018894e-25
2.245000e+02 4.859746e-25 3.356489e-25 4.798967e-25 4.056236e-25
2.245312e+02 4.861507e-25 3.350319e-25 4.662611e-25 4.312212e-25
2.245625e+02 4.507900e-25 3.448447e-25 4.532483e-25 4.210702e-25
2.245938e+02 4.307695e-25 3.361867e-25 4.638241e-25 4.530592e-25
2.246250e+02 4.489590e-25 3.315792e-25 4.299103e-25 4.533857e-25
2.246562e+02 4.578447e-25 3.325058e-25 4.682317e-25 4.396048e-25
2.246875e+02 4.507879e-25 3.352770e-25 4.478270e-25 4.551167e-25
2.247188e+02 4.422672e-25 3.137290e-25 4.612224e-25 4.547396e-25
2.247500e+02 4.531620e-25 3.265256e-25 4.304252e-25 4.420288e-25
2.247812e+02 4.490061e-25 3.203006e-25 4.206861e-25 4.460457e-25
2.248125e+02 4.757328e-25 3.229974e-25 4.182766e-25 4.405323e-25
2.248438e+02 4.599777e-25 3.298155e-25 4.531740e-25 4.625859e-25
2.248750e+02 4.818769e-25 3.319192e-25 4.431446e-25 4.766349e-25
2.249062e+02 5.182254e-25 3.318750e-25 4.159005e-25 4.586948e-25
2.249375e+02 5.112394e-25 3.428632e-25 4.156694e-25 4.650713e-25
2.249688e+02 5.122922e-25 3.579879e-25 4.332624e-25 4.450468e-25
2.250000e+02 5.281745e-25 3.686055e-25 4.283104e-25 4.419986e-25
2.250312e+02 5.324627e-25 3.759586e-25 4.275497e-25 4.437800e-25
2.250625e+02 5.455545e-25 3.753445e-25 4.078660e-25 4.573891e-25
2.250938e+02 5.662069e-25 3.794020e-25 4.310155e-25 4.511762e-25
2.251250e+02 5.558420e-25 3.758368e-25 4.229323e-25 4.491830e-25
2.251562e+02 5.588620e-25 4.038660e-25 4.065156e-25 4.121472e-25
2.251875e+02 5.661024e-25 4.255950e-25 3.957660e-25 3.955966e-25
2.252188e+02 5.596257e-25 4.205256e-25 4.081450e-25 3.917829e-25
2.252500e+02 5.825274e-25 4.243182e-25 3.930177e-25 4.227262e-25
2.252812e+02 5.724736e-25 4.375864e-25 3.918069e-25 4.287927e-25
2.253125e+02 5.949847e-25 4.278821e-25 3.951739e-25 4.352465e-25
2.253438e+02 5.907876e-25 4.239047e-25 3.855241e-25 4.714542e-25
2.253750e+02 5.642256e-25 4.716354e-25 4.052695e-25 4.778829e-25
2.254062e+02 5.409640e-25 4.685131e-25 4.367420e-25 4.661248e-25
2.254375e+02 4.930839e-25 4.763260e-25 4.183595e-25 4.766016e-25
2.254688e+02 5.126219e-25 4.511141e-25 4.242227e-25 4.979708e-25
2.255000e+02 4.898326e-25 4.315271e-25 4.029432e-25 4.950266e-25
2.255312e+02 4.816632e-25 3.924230e-25 4.054769e-25 4.641343e-25
2.255625e+02 4.956076e-25 3.838676e-25 4.018014e-25 4.340226e-25
2.255938e+02 5.166584e-25 3.986751e-25 3.787132e-25 4.148805e-25
2.256250e+02 5.231257e-25 4.076015e-25 3.582377e-25 4.025121e-25
2.256562e+02 5.385016e-25 3.965047e-25 3.448893e-25 4.070679e-25
2.256875e+02 5.397392e-25 4.118101e-25 3.412127e-25 4.000646e-25
2.257188e+02 5.394054e-25 4.115817e-25 3.406972e-25 4.101539e-25
2.257500e+02 5.412737e-25 4.027375e-25 3.538077e-25 4.084616e-25
2.257812e+02 5.497436e-25 4.132470e-25 3.511941e-25 4.085136e-25
2.258125e+02 5.411153e-25 4.341243e-25 3.666887e-25 4.008905e-25
2.258438e+02 5.612555e-25 4.406641e-25 3.672333e-25 4.146640e-25
2.258750e+02 5.320538e-25 4.379324e-25 3.619922e-25 4.079409e-25
2.259062e+02 4.919278e-25 4.264931e-25 3.644261e-25 3.983189e-25
2.259375e+02 5.098236e-25 4.284115e-25 3.528048e-25 4.141831e-25
2.259688e+02 5.063604e-25 4.315899e-25 3.700160e-25 4.380971e-25
2.260000e+02 4.960428e-25 4.354817e-25 3.735040e-25 4.246921e-25
2.260312e+02 4.786943e-25 4.403514e-25 3.747069e-25 4.309085e-25
2.260625e+02 4.764539e-25 4.486219e-25 3.698024e-25 4.425272e-25
2.260938e+02 4.645219e-25 4.443578e-25 3.827766e-25 4.457765e-25
2.261250e+02 4.537154e-25 4.936023e-25 3.770543e-25 4.614663e-25
2.261562e+02 4.670136e-25 4.927231e-25 3.929420e-25 4.514694e-25
2.261875e+02 4.883292e-25 5.204116e-25 4.043432e-25 4.581301e-25
2.262188e+02 4.799709e-25 5.330378e-25 4.399796e-25 4.586446e-25
2.262500e+02 4.703849e-25 5.590982e-25 4.495263e-25 4.485380e-25
2.262812e+02 4.553119e-25 5.161263e-25 4.395387e-25 4.642549e-25
2.263125e+02 4.800658e-25 5.186844e-25 4.245221e-25 4.641494e-25
2.263438e+02 4.611998e-25 4.828931e-25 4.303374e-25 4.591264e-25
2.263750e+02 4.321467e-25 4.645789e-25 4.547358e-25 5.011588e-25
2.264062e+02 4.653281e-25 4.729070e-25 4.802747e-25 5.109589e-25
2.264375e+02 4.725492e-25 4.752396e-25 4.690494e-25 5.535297e-25
2.264688e+02 4.753967e-25 4.655287e-25 4.795015e-25 5.414881e-25
2.265000e+02 4.876801e-25 4.630053e-25 4.610856e-25 5.490224e-25
2.265312e+02 4.582066e-25 4.629264e-25 4.607757e-25 5.864338e-25
2.265625e+02 4.430421e-25 4.447006e-25 4.167817e-25 5.923209e-25
2.265938e+02 4.444415e-25 4.603737e-25 4.125681e-25 5.884949e-25
2.266250e+02 4.293051e-25 4.349925e-25 4.181972e-25 6.511949e-25
2.266562e+02 4.179130e-25 4.217822e-25 4.282932e-25 6.874465e-25
2.266875e+02 3.985801e-25 4.177742e-25 4.170314e-25 6.861172e-25
2.267188e+02 3.705367e-25 4.306144e-25 4.138272e-25 6.439463e-25
2.267500e+02 3.573834e-25 4.279839e-25 3.828959e-25 6.221768e-25
2.267812e+02 3.574874e-25 4.378606e-25 3.721624e-25 6.291334e-25
2.268125e+02 3.440850e-25 4.436222e-25 3.751047e-25 6.206739e-25
2.268438e+02 3.505554e-25 4.212723e-25 3.709481e-25 6.263858e-25
2.268750e+02 3.638761e-25 4.058966e-25 3.606313e-25 6.090733e-25
2.269062e+02 3.993469e-25 4.005109e-25 3.683307e-25 5.928926e-25
2.269375e+02 3.872201e-25 4.331927e-25 3.612848e-25 5.598518e-25
2.269688e+02 3.924306e-25 4.612897e-25 3.782682e-25 5.812684e-25
2.270000e+02 3.836179e-25 4.716428e-25 3.921900e-25 6.059681e-25
2.270312e+02 3.711215e-25 4.644083e-25 4.009774e-25 6.194953e-25
2.270625e+02 3.732191e-25 4.366932e-25 3.887869e-25 6.370285e-25
2.270938e+02 3.682885e-25 4.628612e-25 4.010668e-25 6.562003e-25
2.271250e+02 3.658861e-25 4.705068e-25 4.012836e-25 6.548112e-25
2.271562e+02 3.533612e-25 4.589015e-25 4.212568e-25 6.428435e-25
2.271875e+02 3.694870e-25 4.598736e-25 4.498544e-25 6.164595e-25
2.272188e+02 3.710336e-25 4.638013e-25 4.361228e-25 6.093123e-25
2.272500e+02 3.687970e-25 4.542257e-25 4.324844e-25 6.073160e-25
2.272812e+02 3.683467e-25 4.426127e-25 3.977052e-25 6.050544e-25
2.273125e+02 3.761736e-25 4.407499e-25 3.999056e-25 5.765040e-25
2.273438e+02 3.901051e-25 4.379702e-25 4.057715e-25 5.981014e-25
2.273750e+02 4.127532e-25 4.503677e-25 4.195028e-25 6.031560e-25
2.274062e+02 4.012615e-25 4.725739e-25 4.426086e-25 6.109026e-25
2.274375e+02 4.078192e-25 4.856876e-25 4.233283e-25 5.883622e-25
2.274688e+02 4.198267e-25 4.996938e-25 4.165971e-25 5.813366e-25
2.275000e+02 4.289854e-25 4.896589e-25 4.197886e-25 5.761648e-25
2.275312e+02 4.627837e-25 4.828129e-25 4.235682e-25 5.259252e-25
2.275625e+02 4.426413e-25 4.840206e-25 4.186901e-25 5.056431e-25
2.275938e+02 4.332200e-25 4.500871e-25 4.075757e-25 5.105375e-25
2.276250e+02 4.189885e-25 4.364735e-25 4.173004e-25 5.169787e-25
2.276562e+02 4.073974e-25 4.366094e-25 4.065587e-25 4.797586e-25
2.276875e+02 4.057785e-25 4.277834e-25 3.972257e-25 4.928568e-25
2.277188e+02 4.097814e-25 4.401660e-25 3.970366e-25 5.190864e-25
2.277500e+02 3.867881e-25 4.394577e-25 3.836203e-25 5.206676e-25
2.277812e+02 3.689813e-25 4.475281e-25 3.686851e-25 4.671364e-25
2.278125e+02 3.785072e-25 4.668570e-25 3.775188e-25 4.518455e-25
2.278438e+02 3.791685e-25 4.606609e-25 3.694378e-25 4.270457e-25
2.278750e+02 3.680236e-25 4.605867e-25 3.658814e-25 4.225980e-25
2.279062e+02 3.823579e-25 4.906829e-25 3.749908e-25 4.081699e-25
2.279375e+02 3.688197e-25 4.859945e-25 3.467769e-25 4.133757e-25
2.279688e+02 3.637956e-25 5.099400e-25 3.570552e-25 4.068118e-25
2.280000e+02 3.728710e-25 5.070670e-25 3.471369e-25 3.858606e-25
2.280312e+02 3.705653e-25 5.166192e-25 3.756145e-25 3.680939e-25
2.280625e+02 3.626927e-25 4.802414e-25 3.770023e-25 3.524490e-25
2.280938e+02 3.673772e-25 4.985113e-25 3.737674e-25 3.277071e-25
2.281250e+02 3.782100e-25 5.024056e-25 3.754827e-25 3.234486e-25
2.281562e+02 3.846961e-25 5.292906e-25 3.817687e-25 3.241408e-25
2.281875e+02 3.933769e-25 5.529528e-25 4.070661e-25 3.268319e-25
2.282188e+02 3.872041e-25 5.850244e-25 4.371638e-25 3.354106e-25
2.282500e+02 3.766101e-25 6.111348e-25 4.652609e-25 3.222288e-25
2.282812e+02 3.925833e-25 5.851740e-25 4.679673e-25 3.346854e-25
2.283125e+02 3.770693e-25 5.382936e-25 4.891856e-25 3.255238e-25
2.283438e+02 3.715452e-25 5.636874e-25 4.791163e-25 3.362021e-25
2.283750e+02 3.441206e-25 5.748112e-25 4.618008e-25 3.457591e-25
2.284062e+02 3.548164e-25 5.615698e-25 4.455948e-25 3.511784e-25
2.284375e+02 3.621637e-25 5.448605e-25 4.441082e-25 3.488697e-25
2.284688e+02 3.589688e-25 5.733875e-25 4.418984e-25 3.473715e-25
2.285000e+02 3.737634e-25 5.830033e-25 4.417746e-25 3.410458e-25
2.285312e+02 3.636129e-25 5.642435e-25 4.652827e-25 3.457746e-25
2.285625e+02 3.647575e-25 5.180534e-25 4.865686e-25 3.537388e-25
2.285938e+02 3.594917e-25 4.795541e-25 4.651982e-25 3.623905e-25
2.286250e+02 3.601003e-25 4.616604e-25 4.486416e-25 3.694540e-25
2.286562e+02 3.528035e-25 4.610290e-25 4.130470e-25 3.616238e-25
2.286875e+02 3.574257e-25 4.711554e-25 4.128243e-25 3.744904e-25
2.287188e+02 3.425166e-25 4.839237e-25 4.280038e-25 3.718631e-25
2.287500e+02 3.344734e-25 4.935879e-25 4.364392e-25 3.579708e-25
2.287812e+02 3.218760e-25 4.865827e-25 4.389548e-25 3.720044e-25
2.288125e+02 3.156678e-25 4.815706e-25 4.349595e-25 3.683377e-25
2.288438e+02 3.056333e-25 4.803482e-25 4.395668e-25 3.594397e-25
2.288750e+02 2.991098e-25 4.484761e-25 4.243090e-25 3.514086e-25
2.289062e+02 3.001383e-25 4.427365e-25 4.477651e-25 3.629766e-25
2.289375e+02 2.834286e-25 4.360842e-25 4.707896e-25 3.676187e-25
2.289688e+02 2.854023e-25 4.305602e-25 4.742871e-25 3.654241e-25
2.290000e+02 2.748443e-25 4.283922e-25 4.500825e-25 3.816478e-25
2.290312e+02 2.827180e-25 4.164197e-25 4.467309e-25 3.934444e-25
2.290625e+02 2.893278e-25 4.229678e-25 4.732110e-25 4.001518e-25
2.290938e+02 2.955066e-25 4.233725e-25 4.617422e-25 4.125666e-25
2.291250e+02 2.874336e-25 4.177805e-25 4.739811e-25 4.131326e-25
2.291562e+02 2.856345e-25 4.205720e-25 4.549705e-25 4.041292e-25
2.291875e+02 2.771605e-25 3.844753e-25 4.621250e-25 4.167670e-25
2.292188e+02 2.870755e-25 4.167362e-25 4.815674e-25 4.357334e-25
2.292500e+02 2.886704e-25 3.982504e-25 5.140842e-25 4.575607e-25
2.292812e+02 2.861051e-25 3.867187e-25 5.147255e-25 4.721406e-25
2.293125e+02 2.951137e-25 3.979047e-25 4.995531e-25 4.837923e-25
2.293438e+02 2.884270e-25 3.907775e-25 4.802382e-25 5.012386e-25
2.293750e+02 2.782319e-25 3.542727e-25 4.693068e-25 5.016872e-25
2.294062e+02 2.816980e-25 3.610212e-25 4.891767e-25 5.121899e-25
2.294375e+02 2.896341e-25 3.386465e-25 5.016101e-25 5.532475e-25
2.294688e+02 2.948577e-25 3.367827e-25 5.079354e-25 5.339094e-25
2.295000e+02 2.950406e-25 3.375372e-25 4.896578e-25 5.676819e-25
2.295312e+02 2.962517e-25 3.579315e-25 4.741459e-25 5.967701e-25
2.295625e+02 3.021636e-25 3.615051e-25 4.873317e-25 6.078845e-25
2.295938e+02 3.031495e-25 3.556497e-25 4.782597e-25 6.199279e-25
2.296250e+02 2.990966e-25 3.431397e-25 4.654479e-25 6.029100e-25
2.296562e+02 3.035705e-25 3.316270e-25 4.597606e-25 5.980387e-25
2.296875e+02 3.126303e-25 3.243979e-25 4.592649e-25 5.863734e-25
2.297188e+02 3.261287e-25 3.145294e-25 4.480734e-25 6.057611e-25
2.297500e+02 3.290119e-25 3.270996e-25 4.478675e-25 5.725550e-25
2.297812e+02 3.604780e-25 3.603046e-25 4.427204e-25 5.856919e-25
2.298125e+02 3.716238e-25 3.576860e-25 4.284241e-25 5.944261e-25
2.298438e+02 3.811392e-25 3.560758e-25 4.430160e-25 5.603683e-25
2.298750e+02 3.607149e-25 3.461436e-25 4.917987e-25 6.004163e-25
2.299062e+02 3.493467e-25 3.399644e-25 4.888661e-25 5.910359e-25
2.299375e+02 3.656810e-25 3.306273e-25 4.689870e-25 5.854460e-25
2.299688e+02 3.577264e-25 3.376202e-25 4.808725e-25 6.110887e-25
2.300000e+02 3.766576e-25 3.514494e-25 4.662558e-25 5.772873e-25
2.300312e+02 3.661249e-25 3.673173e-25 4.539140e-25 5.265023e-25
2.300625e+02 3.823659e-25 3.911024e-25 4.760914e-25 5.114399e-25
2.300938e+02 4.080724e-25 4.173300e-25 4.941974e-25 5.070532e-25
2.301250e+02 3.872420e-25 4.153729e-25 4.882022e-25 5.278721e-25
2.301562e+02 3.745017e-25 4.270330e-25 4.714282e-25 5.083080e-25
2.301875e+02 3.941993e-25 4.295700e-25 4.502063e-25 4.982597e-25
2.302188e+02 3.992730e-25 4.341837e-25 4.511891e-25 5.362075e-25
2.302500e+02 3.941442e-25 4.213309e-25 4.659887e-25 5.157343e-25
2.302812e+02 4.000698e-25 4.264235e-25 4.632193e-25 5.184953e-25
2.303125e+02 3.978624e-25 4.158531e-25 4.611720e-25 5.142126e-25
2.303438e+02 3.898648e-25 4.057478e-25 4.313734e-25 4.886786e-25
2.303750e+02 3.811314e-25 4.017238e-25 4.013544e-25 4.938700e-25
2.304062e+02 4.118277e-25 4.112473e-25 3.792323e-25 5.047859e-25
2.304375e+02 4.185462e-25 4.053593e-25 3.771919e-25 5.162954e-25
2.304688e+02 4.211509e-25 4.207289e-25 3.958589e-25 5.398523e-25
2.305000e+02 4.111021e-25 4.095161e-25 3.984818e-25 5.199515e-25
2.305312e+02 4.114024e-25 4.001051e-25 3.717378e-25 4.890380e-25
2.305625e+02 4.021529e-25 3.981141e-25 3.790966e-25 4.804292e-25
2.305938e+02 4.188941e-25 4.157567e-25 3.793750e-25 4.999344e-25
2.306250e+02 4.220371e-25 4.288461e-25 3.896197e-25 5.220792e-25
2.306562e+02 4.132416e-25 4.369554e-25 3.764816e-25 5.089072e-25
2.306875e+02 4.237699e-25 4.241086e-25 3.850653e-25 4.713271e-25
2.307188e+02 4.161812e-25 4.304418e-25 3.802638e-25 4.645058e-25
2.307500e+02 4.317680e-25 4.443316e-25 3.480438e-25 4.562838e-25
2.307812e+02 4.292406e-25 4.295278e-25 3.601430e-25 4.763019e-25
2.308125e+02 4.516273e-25 4.055374e-25 3.642853e-25 4.780260e-25
2.308438e+02 4.724185e-25 4.225731e-25 3.473007e-25 5.105911e-25
2.308750e+02 4.774763e-25 4.174527e-25 3.514837e-25 5.021573e-25
2.309062e+02 4.709895e-25 4.305157e-25 3.262058e-25 4.792434e-25
2.309375e+02 4.684027e-25 4.234603e-25 3.327719e-25 4.958725e-25
2.309688e+02 4.704214e-25 4.187826e-25 3.329521e-25 4.969506e-25
2.310000e+02 4.651560e-25 4.122500e-25 3.456495e-25 5.014993e-25
2.310312e+02 4.498407e-25 3.977603e-25 3.392957e-25 5.033551e-25
2.310625e+02 4.492993e-25 3.908636e-25 3.388772e-25 4.731221e-25
2.310938e+02 4.435908e-25 3.873839e-25 3.371953e-25 4.950948e-25
2.311250e+02 4.353111e-25 3.972031e-25 3.318728e-25 5.218181e-25
2.311562e+02 4.288068e-25 3.830538e-25 3.151847e-25 5.394536e-25
2.311875e+02 4.024454e-25 3.905188e-25 3.168531e-25 5.544576e-25
2.312188e+02 3.987805e-25 4.054566e-25 3.177605e-25 5.376822e-25
2.312500e+02 3.805678e-25 3.707777e-25 3.127771e-25 5.190685e-25
2.312812e+02 3.647212e-25 3.733563e-25 3.287701e-25 5.256387e-25
2.313125e+02 3.692671e-25 3.718952e-25 3.232792e-25 5.146754e-25
2.313438e+02 3.731506e-25 3.886839e-25 3.220004e-25 5.059960e-25
2.313750e+02 3.843085e-25 3.976512e-25 3.102867e-25 4.895079e-25
2.314062e+02 3.737297e-25 3.864317e-25 3.111347e-25 5.101549e-25
2.314375e+02 3.619217e-25 3.620790e-25 3.114257e-25 4.859063e-25
2.314688e+02 3.518647e-25 3.620498e-25 3.186174e-25 4.965448e-25
2.315000e+02 3.673940e-25 3.642416e-25 3.211410e-25 5.287797e-25
2.315312e+02 3.624812e-25 3.537226e-25 3.210679e-25 5.268683e-25
2.315625e+02 3.392910e-25 3.607323e-25 3.209112e-25 5.171113e-25
2.315938e+02 3.423714e-25 3.553032e-25 3.335168e-25 4.969642e-25
2.316250e+02 3.482539e-25 3.520679e-25 3.345896e-25 5.081923e-25
2.316562e+02 3.458531e-25 3.392181e-25 3.396930e-25 5.174311e-25
2.316875e+02 3.580887e-25 3.292064e-25 3.460593e-25 4.949553e-25
2.317188e+02 3.726107e-25 3.427082e-25 3.395009e-25 5.023360e-25
2.317500e+02 3.665211e-25 3.467515e-25 3.561879e-25 4.743656e-25
2.317812e+02 3.749080e-25 3.617469e-25 3.723837e-25 4.662287e-25
2.318125e+02 4.022181e-25 3.964962e-25 4.042389e-25 4.944937e-25
2.318438e+02 4.275328e-25 4.116326e-25 4.062883e-25 4.797310e-25
2.318750e+02 4.251431e-25 3.963384e-25 4.316413e-25 4.734786e-25
2.319062e+02 4.114523e-25 4.145059e-25 4.371655e-25 4.609009e-25
2.319375e+02 4.217078e-25 4.261240e-25 4.123569e-25 4.418083e-25
2.319688e+02 4.299878e-25 4.394544e-25 4.190991e-25 4.497496e-25
2.320000e+02 4.351814e-25 4.699512e-25 4.422492e-25 4.518083e-25
2.320312e+02 4.344063e-25 4.879285e-25 4.379743e-25 4.582620e-25
2.320625e+02 4.198326e-25 4.810622e-25 4.314043e-25 4.695166e-25
2.320938e+02 4.092927e-25 4.635060e-25 4.265436e-25 4.559898e-25
2.321250e+02 4.472833e-25 4.745169e-25 4.168373e-25 4.639112e-25
2.321562e+02 4.360245e-25 4.785626e-25 3.981675e-25 4.892671e-25
2.321875e+02 4.262105e-25 4.802537e-25 3.964086e-25 4.993646e-25
2.322188e+02 4.305629e-25 4.802877e-25 4.130499e-25 5.170004e-25
2.322500e+02 4.313983e-25 4.965433e-25 4.092859e-25 4.817992e-25
2.322812e+02 4.346936e-25 5.311737e-25 4.258712e-25 4.581013e-25
2.323125e+02 4.144930e-25 5.139604e-25 4.176153e-25 4.315295e-25
2.323438e+02 4.276971e-25 5.205383e-25 4.309585e-25 4.222921e-25
2.323750e+02 4.206171e-25 5.342417e-25 4.608018e-25 4.094445e-25
2.324062e+02 4.091545e-25 5.546674e-25 4.668879e-25 4.138501e-25
2.324375e+02 3.980959e-25 5.638205e-25 4.748328e-25 4.263323e-25
2.324688e+02 4.096165e-25 5.442578e-25 4.786027e-25 4.393773e-25
2.325000e+02 4.240824e-25 5.500227e-25 4.905091e-25 4.576675e-25
2.325312e+02 4.308624e-25 5.586416e-25 4.881767e-25 4.839560e-25
2.325625e+02 4.538370e-25 5.785404e-25 5.199406e-25 4.895341e-25
2.325938e+02 4.602662e-25 5.650597e-25 5.271284e-25 4.745024e-25
2.326250e+02 4.552163e-25 6.048884e-25 5.477798e-25 4.665924e-25
2.326562e+02 4.679414e-25 5.943261e-25 5.173603e-25 4.536040e-25
2.326875e+02 4.483183e-25 5.320714e-25 5.188109e-25 4.607945e-25
2.327188e+02 4.391285e-25 5.588160e-25 5.242437e-25 4.710017e-25
2.327500e+02 4.669168e-25 5.506976e-25 5.049232e-25 4.942365e-25
2.327812e+02 4.707454e-25 5.443183e-25 5.531917e-25 5.112033e-25
2.328125e+02 4.832659e-25 5.410756e-25 5.376563e-25 4.745436e-25
2.328438e+02 4.729155e-25 5.464190e-25 5.702631e-25 5.252679e-25
2.328750e+02 4.826590e-25 5.602744e-25 5.988489e-25 5.264783e-25
2.329062e+02 4.806109e-25 5.804348e-25 5.810409e-25 5.075203e-25
2.329375e+02 4.833192e-25 5.810605e-25 5.798368e-25 5.233304e-25
2.329688e+02 4.754028e-25 5.793920e-25 5.360356e-25 5.398526e-25
2.330000e+02 4.650252e-25 5.697671e-25 5.381447e-25 5.398423e-25
2.330312e+02 4.793061e-25 5.635773e-25 5.407971e-25 5.262351e-25
2.330625e+02 4.914091e-25 5.682980e-25 5.347655e-25 5.429335e-25
2.330938e+02 4.981064e-25 5.595198e-25 5.375780e-25 5.372234e-25
2.331250e+02 5.137156e-25 5.536304e-25 5.099244e-25 5.453986e-25
2.331562e+02 5.127902e-25 5.879044e-25 4.960558e-25 5.398963e-25
2.331875e+02 5.220170e-25 5.790593e-25 4.955501e-25 5.554348e-25
2.332188e+02 5.122002e-25 5.606252e-25 4.742477e-25 5.771934e-25
2.332500e+02 5.229075e-25 5.500590e-25 4.424746e-25 6.232204e-25
2.332812e+02 5.038558e-25 5.061170e-25 4.392159e-25 6.270098e-25
2.333125e+02 4.879484e-25 4.771362e-25 4.745862e-25 6.163439e-25
2.333438e+02 4.887596e-25 4.836850e-25 4.552097e-25 6.201960e-25
2.333750e+02 4.949563e-25 4.796146e-25 4.258361e-25 6.392887e-25
2.334062e+02 4.633536e-25 4.526161e-25 4.428287e-25 6.390221e-25
2.334375e+02 4.782922e-25 4.505355e-25 4.119760e-25 6.647964e-25
2.334688e+02 4.975313e-25 4.404453e-25 4.183553e-25 6.873069e-25
2.335000e+02 5.055153e-25 4.541735e-25 4.401655e-25 6.678401e-25
2.335312e+02 4.938581e-25 4.378243e-25 4.515468e-25 6.540598e-25
2.335625e+02 5.068110e-25 4.361853e-25 4.572174e-25 6.423857e-25
2.335938e+02 5.113370e-25 4.395237e-25 4.797542e-25 6.623536e-25
2.336250e+02 5.164088e-25 4.423868e-25 4.995923e-25 6.760553e-25
2.336562e+02 5.319042e-25 4.513387e-25 4.956458e-25 6.769508e-25
2.336875e+02 5.446620e-25 4.509726e-25 5.020483e-25 6.682818e-25
2.337188e+02 5.636788e-25 4.691004e-25 4.992071e-25 6.697938e-25
2.337500e+02 5.571514e-25 4.578640e-25 4.692140e-25 6.866597e-25
2.337812e+02 5.582637e-25 4.700022e-25 4.869605e-25 6.941144e-25
2.338125e+02 5.377400e-25 4.702228e-25 4.667657e-25 7.039416e-25
2.338438e+02 5.344417e-25 4.659039e-25 4.584019e-25 7.167963e-25
2.338750e+02 5.474737e-25 4.543486e-25 4.503238e-25 6.993000e-25
2.339062e+02 5.803605e-25 4.614071e-25 4.632840e-25 6.853403e-25
2.339375e+02 5.678157e-25 4.633818e-25 4.583301e-25 6.670655e-25
2.339688e+02 5.692748e-25 4.609946e-25 4.633581e-25 6.306679e-25
2.340000e+02 5.490824e-25 4.554104e-25 4.328382e-25 6.323978e-25
2.340312e+02 5.316102e-25 4.278904e-25 4.244017e-25 6.210775e-25
2.340625e+02 5.275262e-25 4.294255e-25 4.177525e-25 6.344257e-25
2.340938e+02 5.453366e-25 3.926236e-25 4.279527e-25 6.632775e-25
2.341250e+02 5.641437e-25 4.100045e-25 4.411564e-25 6.729080e-25
2.341562e+02 5.678408e-25 4.518364e-25 4.299040e-25 6.575976e-25
2.341875e+02 5.497383e-25 4.598571e-25 4.382352e-25 6.683984e-25
2.342188e+02 5.720239e-25 4.624554e-25 4.472743e-25 6.397778e-25
2.342500e+02 6.095095e-25 4.809814e-25 4.041267e-25 6.328067e-25
2.342812e+02 6.090037e-25 4.650579e-25 4.019318e-25 6.244381e-25
2.343125e+02 5.932991e-25 4.472306e-25 4.022105e-25 6.072876e-25
2.343438e+02 6.112562e-25 4.295367e-25 3.828120e-25 6.113340e-25
2.343750e+02 6.292327e-25 4.180248e-25 3.904544e-25 6.388622e-25
2.344062e+02 6.076105e-25 4.095845e-25 3.749458e-25 6.058770e-25
2.344375e+02 5.989626e-25 3.910355e-25 4.074655e-25 6.148336e-25
2.344688e+02 5.725752e-25 4.146696e-25 4.119233e-25 6.214274e-25
2.345000e+02 5.680750e-25 4.109639e-25 3.966459e-25 6.550005e-25
2.345312e+02 5.841584e-25 4.113400e-25 3.914353e-25 6.627568e-25
2.345625e+02 5.734045e-25 4.149067e-25 3.836794e-25 6.471263e-25
2.345938e+02 5.742632e-25 4.324907e-25 3.963007e-25 6.209350e-25
2.346250e+02 5.421452e-25 4.241794e-25 3.918556e-25 6.262839e-25
2.346562e+02 5.116201e-25 4.009548e-25 3.778889e-25 6.236292e-25
2.346875e+02 5.302606e-25 4.118699e-25 3.633677e-25 6.006555e-25
2.347188e+02 5.210611e-25 4.198319e-25 3.757998e-25 5.845653e-25
2.347500e+02 5.571294e-25 4.277989e-25 3.880108e-25 5.587565e-25
2.347812e+02 5.460601e-25 4.168678e-25 3.770272e-25 5.755727e-25
2.348125e+02 5.404094e-25 4.252596e-25 3.838912e-25 5.660431e-25
2.348438e+02 5.684781e-25 4.279518e-25 3.825183e-25 5.830597e-25
2.348750e+02 6.053971e-25 4.391358e-25 3.735027e-25 5.970124e-25
2.349062e+02 6.044352e-25 4.489291e-25 3.743676e-25 5.720002e-25
2.349375e+02 5.734622e-25 4.354404e-25 3.574920e-25 5.455037e-25
2.349688e+02 5.796681e-25 4.216277e-25 3.441366e-25 5.382836e-25
2.350000e+02 6.026829e-25 4.214972e-25 3.498781e-25 5.344865e-25
2.350312e+02 5.962419e-25 4.293960e-25 3.520655e-25 5.112772e-25
2.350625e+02 6.050086e-25 4.324302e-25 3.507720e-25 4.933482e-25
2.350938e+02 5.836386e-25 4.080748e-25 3.424179e-25 4.589047e-25
2.351250e+02 5.826661e-25 4.000049e-25 3.372703e-25 4.540662e-25
2.351562e+02 5.505817e-25 3.982235e-25 3.544970e-25 4.635354e-25
2.351875e+02 5.051536e-25 3.934308e-25 3.612345e-25 4.391244e-25
2.352188e+02 4.944629e-25 3.941507e-25 3.617655e-25 4.352010e-25
2.352500e+02 5.051158e-25 3.947811e-25 3.611208e-25 4.183559e-25
2.352812e+02 5.125983e-25 4.002369e-25 3.607469e-25 4.126091e-25
2.353125e+02 5.159982e-25 3.959395e-25 3.644627e-25 4.102632e-25
2.353438e+02 5.165543e-25 3.856635e-25 3.667504e-25 4.302964e-25
2.353750e+02 4.655387e-25 3.886104e-25 3.589397e-25 4.302179e-25
2.354062e+02 4.676832e-25 3.940391e-25 3.579454e-25 4.354261e-25
2.354375e+02 4.660186e-25 3.990126e-25 3.404240e-25 4.484159e-25
2.354688e+02 4.633099e-25 3.920688e-25 3.733599e-25 4.342885e-25
2.355000e+02 4.494346e-25 4.225952e-25 3.791201e-25 4.344677e-25
2.355312e+02 4.361736e-25 4.375529e-25 3.865180e-25 4.249071e-25
2.355625e+02 4.230677e-25 4.654349e-25 3.678980e-25 3.790506e-25
2.355938e+02 3.966188e-25 4.754821e-25 3.608907e-25 3.726425e-25
2.356250e+02 3.823202e-25 4.395409e-25 3.601340e-25 3.887433e-25
2.356562e+02 3.951303e-25 4.253829e-25 3.476498e-25 3.787645e-25
2.356875e+02 3.803029e-25 4.220540e-25 3.516790e-25 3.698417e-25
2.357188e+02 3.631009e-25 4.148795e-25 3.587508e-25 3.883998e-25
2.357500e+02 3.560809e-25 4.300273e-25 3.615777e-25 4.006051e-25
2.357812e+02 3.688626e-25 4.303259e-25 3.690128e-25 4.124587e-25
2.358125e+02 3.507042e-25 4.314571e-25 3.812569e-25 4.000445e-25
2.358438e+02 3.479400e-25 4.417293e-25 3.679591e-25 3.988921e-25
2.358750e+02 3.513206e-25 4.499372e-25 3.890819e-25 4.230804e-25
2.359062e+02 3.524659e-25 4.646281e-25 3.731302e-25 3.804382e-25
2.359375e+02 3.811473e-25 4.508007e-25 3.500334e-25 3.763166e-25
2.359688e+02 4.047336e-25 4.446885e-25 3.582648e-25 3.815655e-25
2.360000e+02 4.175010e-25 4.331888e-25 3.517289e-25 3.807043e-25
2.360312e+02 4.164074e-25 4.277241e-25 3.525467e-25 3.876896e-25
2.360625e+02 4.081837e-25 4.057976e-25 3.468911e-25 3.971058e-25
2.360938e+02 4.274076e-25 4.126762e-25 3.555893e-25 3.895591e-25
2.361250e+02 4.466307e-25 4.384347e-25 3.694411e-25 3.877017e-25
2.361562e+02 4.544051e-25 4.362532e-25 3.753061e-25 4.035536e-25
2.361875e+02 4.561396e-25 4.378362e-25 3.780930e-25 3.777172e-25
2.362188e+02 4.171597e-25 4.913242e-25 3.628018e-25 3.829953e-25
2.362500e+02 3.969117e-25 5.035898e-25 3.455666e-25 3.825035e-25
2.362812e+02 3.904479e-25 5.082952e-25 3.395184e-25 3.820182e-25
2.363125e+02 3.734343e-25 4.724959e-25 3.603617e-25 3.590837e-25
2.363438e+02 3.709742e-25 4.684221e-25 3.715822e-25 3.538719e-25
2.363750e+02 3.682260e-25 4.892018e-25 3.960348e-25 3.620785e-25
2.364062e+02 3.703110e-25 4.860787e-25 4.012670e-25 3.774811e-25
2.364375e+02 3.534045e-25 4.817962e-25 3.914561e-25 4.045958e-25
2.364688e+02 3.629299e-25 5.060128e-25 3.680451e-25 4.018989e-25
2.365000e+02 3.719371e-25 5.034893e-25 3.642538e-25 4.259424e-25
2.365312e+02 3.622478e-25 4.801132e-25 3.405702e-25 4.156954e-25
2.365625e+02 3.583611e-25 5.044905e-25 3.414748e-25 4.495882e-25
2.365938e+02 3.568439e-25 4.997971e-25 3.454769e-25 4.407581e-25
2.366250e+02 3.582144e-25 5.208146e-25 3.338327e-25 4.237063e-25
2.366562e+02 3.655985e-25 5.243365e-25 3.311075e-25 4.474800e-25
2.366875e+02 3.540201e-25 5.431782e-25 3.391873e-25 4.673943e-25
2.367188e+02 3.519005e-25 5.263514e-25 3.565239e-25 4.962215e-25
2.367500e+02 3.507608e-25 5.293254e-25 3.610683e-25 4.978610e-25
2.367812e+02 3.520375e-25 5.464092e-25 3.638964e-25 5.149238e-25
2.368125e+02 3.557221e-25 5.526706e-25 3.737282e-25 4.973118e-25
2.368438e+02 3.808241e-25 5.226768e-25 3.628082e-25 4.797372e-25
2.368750e+02 3.928777e-25 5.253012e-25 3.432766e-25 4.542141e-25
2.369062e+02 3.860028e-25 5.209996e-25 3.604824e-25 4.606768e-25
2.369375e+02 4.137036e-25 5.355830e-25 3.407949e-25 4.533271e-25
2.369688e+02 4.224473e-25 5.102058e-25 3.317054e-25 4.503815e-25
2.370000e+02 4.177598e-25 4.744641e-25 3.274926e-25 4.542567e-25
2.370312e+02 4.322054e-25 4.658059e-25 3.320894e-25 4.643299e-25
2.370625e+02 4.451193e-25 4.212929e-25 3.462006e-25 4.683085e-25
2.370938e+02 4.856999e-25 4.132814e-25 3.577506e-25 4.821102e-25
2.371250e+02 5.015343e-25 3.971472e-25 3.506869e-25 4.772507e-25
2.371562e+02 4.795425e-25 3.904157e-25 3.580085e-25 4.769455e-25
2.371875e+02 4.685748e-25 3.905972e-25 3.681763e-25 4.728901e-25
2.372188e+02 4.614354e-25 3.833127e-25 3.727373e-25 4.763450e-25
2.372500e+02 4.467559e-25 3.912129e-25 3.608312e-25 4.490974e-25
2.372812e+02 4.426088e-25 3.965288e-25 3.439466e-25 4.443006e-25
2.373125e+02 4.292576e-25 3.978274e-25 3.592015e-25 4.654028e-25
2.373438e+02 4.516301e-25 3.829981e-25 3.618034e-25 4.567031e-25
2.373750e+02 4.492219e-25 3.879634e-25 3.649108e-25 4.728580e-25
2.374062e+02 4.324865e-25 3.805936e-25 3.924687e-25 4.876813e-25
2.374375e+02 4.149032e-25 3.813635e-25 3.990460e-25 4.599898e-25
2.374688e+02 4.158144e-25 3.953547e-25 4.119825e-25 4.431381e-25
2.375000e+02 4.181475e-25 3.942364e-25 4.408093e-25 4.427727e-25
2.375312e+02 4.156972e-25 4.067827e-25 4.273553e-25 4.567236e-25
2.375625e+02 4.247929e-25 3.852445e-25 4.192558e-25 4.871608e-25
2.375938e+02 4.414090e-25 3.823548e-25 4.057927e-25 4.684342e-25
2.376250e+02 4.294763e-25 4.021073e-25 4.022446e-25 4.702285e-25
2.376562e+02 4.401745e-25 4.077704e-25 3.868398e-25 4.893226e-25
2.376875e+02 4.697015e-25 3.562993e-25 3.803160e-25 4.946805e-25
2.377188e+02 4.920062e-25 3.570974e-25 4.053462e-25 4.876603e-25
2.377500e+02 4.948052e-25 3.595318e-25 4.068309e-25 4.880765e-25
2.377812e+02 5.033195e-25 3.774232e-25 3.976681e-25 4.884575e-25
2.378125e+02 4.922067e-25 3.755511e-25 3.970358e-25 4.811730e-25
2.378438e+02 4.584307e-25 3.713883e-25 3.978322e-25 4.739286e-25
2.378750e+02 4.723924e-25 3.621342e-25 3.981665e-25 4.595482e-25
2.379062e+02 5.050811e-25 3.584932e-25 4.193889e-25 4.173241e-25
2.379375e+02 5.037040e-25 3.395162e-25 4.074656e-25 4.369763e-25
2.379688e+02 4.890098e-25 3.347593e-25 4.020103e-25 4.329378e-25
2.380000e+02 4.827702e-25 3.335470e-25 4.330276e-25 4.311539e-25
2.380312e+02 5.195096e-25 3.198469e-25 4.339380e-25 4.166613e-25
2.380625e+02 5.242179e-25 3.172042e-25 4.268842e-25 4.459952e-25
2.380938e+02 5.127082e-25 3.197301e-25 4.325898e-25 4.680793e-25
2.381250e+02 5.262240e-25 3.134515e-25 4.328545e-25 4.717264e-25
2.381562e+02 5.477111e-25 3.080831e-25 4.168640e-25 4.434619e-25
2.381875e+02 5.486749e-25 3.237672e-25 4.029334e-25 4.321065e-25
2.382188e+02 5.525064e-25 3.251488e-25 3.968105e-25 4.218009e-25
2.382500e+02 5.609943e-25 3.243183e-25 3.846558e-25 3.918387e-25
2.382812e+02 5.490932e-25 3.289537e-25 3.760475e-25 3.900850e-25
2.383125e+02 5.642667e-25 3.368836e-25 3.972552e-25 3.845277e-25
2.383438e+02 5.359587e-25 3.421058e-25 4.406767e-25 3.901618e-25
2.383750e+02 5.439302e-25 3.422848e-25 4.297793e-25 4.131032e-25
2.384062e+02 5.377405e-25 3.510436e-25 4.334114e-25 4.412942e-25
2.384375e+02 5.655420e-25 3.518830e-25 4.415684e-25 4.220171e-25
2.384688e+02 5.796981e-25 3.676356e-25 4.338633e-25 4.335184e-25
2.385000e+02 5.567111e-25 3.781124e-25 4.423478e-25 4.443595e-25
2.385312e+02 5.470284e-25 3.939321e-25 4.380335e-25 4.386086e-25
2.385625e+02 5.722552e-25 4.200042e-25 4.641596e-25 4.064490e-25
2.385938e+02 5.779495e-25 4.495101e-25 4.712007e-25 3.902197e-25
2.386250e+02 5.888403e-25 4.513368e-25 4.533389e-25 4.028843e-25
2.386562e+02 5.980744e-25 4.436288e-25 4.620606e-25 4.158470e-25
2.386875e+02 6.018859e-25 4.471098e-25 4.502562e-25 4.185586e-25
2.387188e+02 6.190927e-25 4.470360e-25 4.569119e-25 4.163583e-25
2.387500e+02 6.422624e-25 4.413419e-25 4.589415e-25 4.162412e-25
2.387812e+02 6.635864e-25 4.460974e-25 4.552986e-25 3.976899e-25
2.388125e+02 6.362949e-25 4.545619e-25 4.229901e-25 4.036730e-25
2.388438e+02 6.481667e-25 4.326611e-25 4.094237e-25 3.993252e-25
2.388750e+02 6.713104e-25 4.499754e-25 3.833026e-25 3.841555e-25
2.389062e+02 6.719857e-25 4.552729e-25 3.720976e-25 3.985289e-25
2.389375e+02 6.736709e-25 4.477092e-25 3.832146e-25 4.149523e-25
2.389688e+02 6.854819e-25 4.371299e-25 3.586096e-25 4.178606e-25
2.390000e+02 6.700988e-25 4.417904e-25 3.740356e-25 3.970057e-25
2.390312e+02 6.685348e-25 4.601764e-25 3.795794e-25 3.765388e-25
2.390625e+02 6.347703e-25 4.572554e-25 3.863359e-25 3.718821e-25
2.390938e+02 6.490088e-25 4.175867e-25 4.039462e-25 3.737956e-25
2.391250e+02 6.445458e-25 4.243663e-25 4.026774e-25 3.819540e-25
2.391562e+02 6.253923e-25 4.482395e-25 4.288063e-25 3.900511e-25
2.391875e+02 6.296202e-25 4.617581e-25 4.177746e-25 3.866340e-25
2.392188e+02 6.251811e-25 4.416883e-25 4.194063e-25 3.892086e-25
2.392500e+02 6.167046e-25 4.352391e-25 4.253442e-25 3.985933e-25
2.392812e+02 6.233339e-25 4.354939e-25 4.204708e-25 4.014268e-25
2.393125e+02 6.447592e-25 4.225610e-25 4.112098e-25 4.041941e-25
2.393438e+02 6.307514e-25 4.447683e-25 4.104367e-25 4.047423e-25
2.393750e+02 6.214505e-25 4.599716e-25 4.027022e-25 4.205432e-25
2.394062e+02 5.725267e-25 4.914818e-25 4.205369e-25 4.096744e-25
2.394375e+02 5.764537e-25 4.949936e-25 4.214552e-25 4.138111e-25
2.394688e+02 5.852974e-25 5.116628e-25 4.193209e-25 4.114018e-25
2.395000e+02 6.018483e-25 5.224721e-25 3.954992e-25 4.087006e-25
2.395312e+02 6.231839e-25 5.296460e-25 3.843072e-25 3.973330e-25
2.395625e+02 6.303037e-25 5.277315e-25 3.762376e-25 3.827562e-25
2.395938e+02 6.499998e-25 5.256558e-25 3.846093e-25 3.751260e-25
2.396250e+02 6.493918e-25 5.021866e-25 3.998126e-25 3.879191e-25
2.396562e+02 6.413451e-25 4.824448e-25 3.960690e-25 4.074255e-25
2.396875e+02 6.293410e-25 4.677282e-25 3.998179e-25 4.243048e-25
2.397188e+02 6.033831e-25 4.695104e-25 4.056835e-25 4.514294e-25
2.397500e+02 6.037667e-25 4.679224e-25 3.970338e-25 4.680956e-25
2.397812e+02 5.751947e-25 4.601992e-25 3.880330e-25 4.805661e-25
2.398125e+02 5.865746e-25 4.457821e-25 3.846995e-25 4.794941e-25
2.398438e+02 6.098022e-25 4.269964e-25 3.765866e-25 4.659512e-25
2.398750e+02 5.738496e-25 4.081000e-25 3.855503e-25 4.500984e-25
2.399062e+02 6.018075e-25 4.296854e-25 3.831606e-25 4.456674e-25
2.399375e+02 6.174958e-25 4.371749e-25 3.998588e-25 4.330373e-25
2.399688e+02 6.192744e-25 4.297350e-25 3.984017e-25 4.636838e-25
2.400000e+02 6.257550e-25 4.243612e-25 4.009120e-25 4.788276e-25
2.400312e+02 5.786358e-25 4.414338e-25 3.653550e-25 5.105493e-25
2.400625e+02 5.615822e-25 4.502509e-25 3.874183e-25 5.622801e-25
2.400938e+02 5.764111e-25 4.632987e-25 3.763119e-25 5.505571e-25
2.401250e+02 5.712659e-25 4.895649e-25 3.631451e-25 5.154571e-25
2.401562e+02 5.865184e-25 4.914052e-25 3.754375e-25 5.281179e-25
2.401875e+02 5.899149e-25 4.974087e-25 3.718631e-25 5.255032e-25
2.402188e+02 5.709758e-25 5.076411e-25 3.901900e-25 5.338624e-25
2.402500e+02 5.528122e-25 4.977614e-25 3.971486e-25 5.342642e-25
2.402812e+02 5.320378e-25 5.211672e-25 4.168425e-25 5.221930e-25
2.403125e+02 4.975213e-25 5.435546e-25 4.233238e-25 5.298623e-25
2.403438e+02 4.490025e-25 5.351844e-25 4.358566e-25 5.411600e-25
2.403750e+02 4.323624e-25 5.374164e-25 4.351562e-25 5.463710e-25
2.404062e+02 4.284393e-25 5.274684e-25 4.136342e-25 5.321494e-25
2.404375e+02 4.323645e-25 5.311454e-25 4.326760e-25 5.220733e-25
2.404688e+02 4.382767e-25 5.155221e-25 4.587350e-25 5.164211e-25
2.405000e+02 4.320297e-25 4.938081e-25 4.730948e-25 5.138730e-25
2.405312e+02 4.362685e-25 4.901567e-25 4.685692e-25 5.480316e-25
2.405625e+02 3.998924e-25 5.155575e-25 4.754220e-25 5.368558e-25
2.405938e+02 3.735483e-25 5.156697e-25 4.910163e-25 5.209972e-25
2.406250e+02 3.798358e-25 5.144378e-25 4.788776e-25 5.092524e-25
2.406562e+02 3.669385e-25 5.233017e-25 5.027086e-25 5.109505e-25
2.406875e+02 3.602768e-25 5.096332e-25 4.885602e-25 5.063249e-25
2.407188e+02 3.393893e-25 5.025622e-25 4.975056e-25 5.002181e-25
2.407500e+02 3.294149e-25 4.981082e-25 5.030351e-25 4.663827e-25
2.407812e+02 3.238494e-25 4.902317e-25 5.168769e-25 4.882154e-25
2.408125e+02 3.152962e-25 4.959403e-25 5.218371e-25 4.946363e-25
2.408438e+02 3.229784e-25 4.942336e-25 5.337641e-25 5.079804e-25
2.408750e+02 3.393598e-25 4.876221e-25 5.313648e-25 4.908616e-25
2.409062e+02 3.414916e-25 5.010489e-25 5.251309e-25 4.815923e-25
2.409375e+02 3.273527e-25 4.919345e-25 5.588709e-25 4.812209e-25
2.409688e+02 3.154284e-25 4.818923e-25 5.931870e-25 4.923580e-25
2.410000e+02 3.111193e-25 4.744034e-25 6.007632e-25 5.077888e-25
2.410312e+02 3.132383e-25 4.578328e-25 6.090271e-25 5.235337e-25
2.410625e+02 3.124149e-25 4.478605e-25 5.952151e-25 5.310797e-25
2.410938e+02 3.149808e-25 4.885739e-25 5.859097e-25 5.351836e-25
2.411250e+02 3.186835e-25 4.722168e-25 5.973030e-25 5.063799e-25
2.411562e+02 3.230785e-25 4.620758e-25 5.668659e-25 5.204505e-25
2.411875e+02 3.251617e-25 4.542783e-25 5.523066e-25 5.160646e-25
2.412188e+02 3.300512e-25 4.429836e-25 5.449021e-25 4.828835e-25
2.412500e+02 3.380685e-25 4.347630e-25 5.444680e-25 4.937006e-25
2.412812e+02 3.444689e-25 4.277207e-25 5.273058e-25 5.246896e-25
2.413125e+02 3.330158e-25 4.596040e-25 5.614821e-25 5.348797e-25
2.413438e+02 3.319372e-25 4.945247e-25 5.538087e-25 5.400904e-25
2.413750e+02 3.182726e-25 4.665372e-25 5.290693e-25 5.545907e-25
2.414062e+02 3.154097e-25 4.409919e-25 5.034051e-25 5.604921e-25
2.414375e+02 3.202454e-25 4.458216e-25 5.395139e-25 5.354066e-25
2.414688e+02 3.188200e-25 4.620724e-25 5.380842e-25 5.129103e-25
2.415000e+02 3.278412e-25 4.413775e-25 5.633000e-25 4.879924e-25
2.415312e+02 3.205507e-25 4.059529e-25 5.295691e-25 4.748837e-25
2.415625e+02 3.202157e-25 4.291919e-25 5.397334e-25 4.619238e-25
2.415938e+02 3.244846e-25 3.955664e-25 5.425111e-25 4.850936e-25
2.416250e+02 3.152748e-25 3.879656e-25 5.091823e-25 4.706002e-25
2.416562e+02 2.977931e-25 3.802252e-25 5.220887e-25 4.712903e-25
2.416875e+02 2.857797e-25 3.889142e-25 5.357142e-25 4.861514e-25
2.417188e+02 2.890425e-25 3.948245e-25 5.224607e-25 5.052101e-25
2.417500e+02 2.972541e-25 3.830756e-25 5.418040e-25 4.876022e-25
2.417812e+02 3.151365e-25 3.866465e-25 5.477839e-25 4.958082e-25
2.418125e+02 3.324030e-25 3.935987e-25 5.607812e-25 5.003272e-25
2.418438e+02 3.396060e-25 3.906350e-25 5.793681e-25 4.640647e-25
2.418750e+02 3.189665e-25 3.865700e-25 5.775184e-25 4.631035e-25
2.419062e+02 3.009504e-25 3.936074e-25 5.678290e-25 4.734097e-25
2.419375e+02 3.063136e-25 3.912390e-25 5.706372e-25 4.851386e-25
2.419688e+02 2.982626e-25 3.837227e-25 5.758035e-25 5.009214e-25
2.420000e+02 3.016300e-25 3.849651e-25 5.858353e-25 4.985510e-25
2.420312e+02 3.155847e-25 3.703510e-25 5.675941e-25 5.169182e-25
2.420625e+02 3.286552e-25 3.645988e-25 5.632965e-25 5.413288e-25
2.420938e+02 3.424641e-25 3.503496e-25 5.641640e-25 5.279697e-25
2.421250e+02 3.626149e-25 3.495172e-25 5.445735e-25 5.075883e-25
2.421562e+02 3.564120e-25 3.576322e-25 5.405005e-25 5.035254e-25
2.421875e+02 3.788556e-25 3.627295e-25 5.577610e-25 5.244425e-25
2.422188e+02 3.766518e-25 3.488501e-25 5.588815e-25 5.969356e-25
2.422500e+02 3.827528e-25 3.445163e-25 5.459197e-25 5.352437e-25
2.422812e+02 4.062240e-25 3.324339e-25 5.333393e-25 5.419060e-25
2.423125e+02 3.981037e-25 3.363464e-25 5.420659e-25 5.186043e-25
2.423438e+02 3.965746e-25 3.309458e-25 5.352381e-25 5.660399e-25
2.423750e+02 4.048254e-25 3.270922e-25 5.584635e-25 5.519332e-25
2.424062e+02 4.288952e-25 3.264085e-25 5.502476e-25 5.716519e-25
2.424375e+02 4.244873e-25 3.276835e-25 5.620823e-25 5.457887e-25
2.424688e+02 4.103430e-25 3.264862e-25 5.752259e-25 5.114478e-25
2.425000e+02 3.979601e-25 3.198839e-25 5.808518e-25 5.089886e-25
2.425312e+02 3.781840e-25 3.355331e-25 5.855395e-25 5.109025e-25
2.425625e+02 3.812128e-25 3.296743e-25 5.669008e-25 4.903375e-25
2.425938e+02 3.762644e-25 3.492366e-25 5.552090e-25 4.815585e-25
2.426250e+02 3.875621e-25 3.628076e-25 5.855719e-25 4.480443e-25
2.426562e+02 3.957620e-25 3.634740e-25 5.782184e-25 4.716811e-25
2.426875e+02 3.975297e-25 3.791180e-25 6.037025e-25 4.900819e-25
2.427188e+02 3.856479e-25 3.933377e-25 6.215163e-25 4.766262e-25
2.427500e+02 3.769567e-25 4.127449e-25 6.347447e-25 4.480914e-25
2.427812e+02 3.851263e-25 3.982147e-25 6.010505e-25 4.179853e-25
2.428125e+02 4.068569e-25 3.676776e-25 6.198592e-25 4.203197e-25
2.428438e+02 3.936445e-25 3.849618e-25 6.269996e-25 4.327426e-25
2.428750e+02 3.999756e-25 3.877600e-25 6.230938e-25 4.303833e-25
2.429062e+02 4.002372e-25 3.874970e-25 5.859169e-25 4.489204e-25
2.429375e+02 3.992038e-25 3.682181e-25 5.724378e-25 4.740639e-25
2.429688e+02 3.868587e-25 3.727988e-25 5.535320e-25 4.850950e-25
2.430000e+02 3.819048e-25 3.751263e-25 5.564402e-25 4.846016e-25
2.430312e+02 3.770812e-25 3.502204e-25 5.380234e-25 4.805668e-25
2.430625e+02 3.645189e-25 3.669950e-25 5.374589e-25 4.517831e-25
2.430938e+02 3.751382e-25 3.820248e-25 5.641118e-25 4.599606e-25
2.431250e+02 4.156180e-25 3.816510e-25 5.625325e-25 4.686317e-25
2.431562e+02 4.469067e-25 3.741264e-25 5.399644e-25 4.564888e-25
2.431875e+02 4.500370e-25 3.803505e-25 5.466767e-25 4.040362e-25
2.432188e+02 4.364498e-25 3.645488e-25 5.369752e-25 4.403349e-25
2.432500e+02 4.199964e-25 3.600406e-25 5.549596e-25 4.488660e-25
2.432812e+02 4.040800e-25 3.669260e-25 5.406546e-25 4.441057e-25
2.433125e+02 4.073935e-25 3.676793e-25 5.342352e-25 4.510539e-25
2.433438e+02 4.272903e-25 3.823553e-25 5.422114e-25 4.501360e-25
2.433750e+02 4.485176e-25 3.809167e-25 5.411940e-25 4.389548e-25
2.434062e+02 4.352748e-25 3.892748e-25 5.154045e-25 4.392797e-25
2.434375e+02 4.498462e-25 4.057343e-25 5.009209e-25 4.400650e-25
2.434688e+02 4.494160e-25 4.091910e-25 4.999930e-25 4.319705e-25
2.435000e+02 4.516730e-25 4.198022e-25 5.016842e-25 4.159300e-25
2.435312e+02 4.488364e-25 4.092447e-25 5.027485e-25 4.071455e-25
2.435625e+02 4.251879e-25 4.263588e-25 4.927995e-25 4.182324e-25
2.435938e+02 4.141444e-25 4.206049e-25 4.878802e-25 4.329020e-25
2.436250e+02 4.305568e-25 4.198799e-25 5.060793e-25 4.399400e-25
2.436562e+02 4.317443e-25 4.186089e-25 4.803072e-25 4.282830e-25
2.436875e+02 4.500436e-25 4.418983e-25 4.739079e-25 4.018350e-25
2.437188e+02 4.522458e-25 4.552493e-25 4.723900e-25 4.295022e-25
2.437500e+02 4.419090e-25 4.705784e-25 4.798294e-25 4.192022e-25
2.437812e+02 4.365667e-25 4.651652e-25 4.596602e-25 4.269105e-25
2.438125e+02 4.366746e-25 4.666574e-25 4.663881e-25 4.048472e-25
2.438438e+02 4.301167e-25 4.638174e-25 4.556663e-25 4.201334e-25
2.438750e+02 4.213162e-25 4.659992e-25 4.373966e-25 4.073037e-25
2.439062e+02 4.201399e-25 4.751869e-25 4.277085e-25 4.187955e-25
2.439375e+02 4.278700e-25 4.852018e-25 4.319545e-25 4.326313e-25
2.439688e+02 4.350323e-25 5.051093e-25 4.185805e-25 4.293588e-25
2.440000e+02 4.412761e-25 4.809256e-25 4.085965e-25 4.301886e-25
2.440312e+02 4.301839e-25 4.764816e-25 4.272425e-25 4.376879e-25
2.440625e+02 4.368462e-25 4.636012e-25 4.333844e-25 4.466203e-25
2.456562e+02 3.931330e-25 4.281025e-25 4.831668e-25 4.983430e-25
2.456875e+02 3.820896e-25 4.251702e-25 4.841540e-25 4.955188e-25
2.457188e+02 3.824003e-25 4.133743e-25 4.827218e-25 4.916979e-25
2.457500e+02 3.708623e-25 4.009889e-25 4.738042e-25 4.733251e-25
2.457812e+02 3.743175e-25 4.046598e-25 4.666270e-25 4.708178e-25
2.458125e+02 3.693851e-25 4.215925e-25 4.783078e-25 4.405776e-25
2.458438e+02 3.787296e-25 3.971846e-25 4.813080e-25 4.371978e-25
2.458750e+02 3.914970e-25 3.841000e-25 4.807505e-25 4.270831e-25
2.459062e+02 4.096864e-25 3.865866e-25 4.808777e-25 4.252161e-25
2.459375e+02 4.250124e-25 3.793541e-25 4.872033e-25 4.398614e-25
2.459688e+02 4.381253e-25 3.772669e-25 4.640236e-25 4.539874e-25
2.460000e+02 4.365949e-25 3.824640e-25 4.669029e-25 4.336145e-25
2.460312e+02 4.141021e-25 3.974756e-25 4.862194e-25 4.272288e-25
2.460625e+02 4.216273e-25 4.006309e-25 4.733513e-25 4.317318e-25
2.460938e+02 4.175157e-25 4.094266e-25 4.770530e-25 4.240409e-25
2.461250e+02 4.389827e-25 4.164738e-25 4.731424e-25 4.111536e-25
2.461562e+02 4.466029e-25 4.118241e-25 4.723608e-25 4.079547e-25
2.461875e+02 4.531600e-25 4.213881e-25 4.715990e-25 4.083058e-25
2.462188e+02 4.600149e-25 4.301672e-25 4.655535e-25 4.082505e-25
2.462500e+02 4.731032e-25 4.110219e-25 4.506250e-25 4.037758e-25
2.462812e+02 4.769401e-25 4.158435e-25 4.293323e-25 3.908710e-25
2.463125e+02 4.632348e-25 4.056927e-25 4.310639e-25 4.012798e-25
2.463438e+02 4.648915e-25 4.136328e-25 4.462669e-25 4.057796e-25
2.463750e+02 4.630617e-25 4.284701e-25 4.557652e-25 4.071120e-25
2.464062e+02 4.557664e-25 4.089435e-25 4.761147e-25 3.917300e-25
2.464375e+02 4.582236e-25 3.864261e-25 4.807306e-25 4.061184e-25
2.464688e+02 4.394492e-25 3.898985e-25 4.643788e-25 4.236292e-25
2.465000e+02 4.385466e-25 3.920967e-25 4.712188e-25 4.300097e-25
2.465312e+02 4.542749e-25 3.997340e-25 4.728615e-25 4.281270e-25
2.465625e+02 4.799276e-25 3.974391e-25 4.828190e-25 4.593423e-25
2.465938e+02 4.777705e-25 3.909703e-25 4.869760e-25 4.645059e-25
2.466250e+02 4.668382e-25 3.924415e-25 5.049662e-25 4.630089e-25
2.466562e+02 4.519786e-25 3.881868e-25 4.930680e-25 4.441368e-25
2.466875e+02 4.598537e-25 3.835830e-25 5.364193e-25 4.879713e-25
2.467188e+02 4.739603e-25 3.579528e-25 5.254929e-25 4.935680e-25
2.467500e+02 4.965203e-25 3.507286e-25 5.429855e-25 4.676999e-25
2.467812e+02 4.834206e-25 3.263799e-25 5.254096e-25 4.319855e-25
2.468125e+02 4.623608e-25 3.292595e-25 5.248163e-25 4.353904e-25
2.468438e+02 4.497596e-25 3.327395e-25 5.297842e-25 4.253629e-25
2.468750e+02 4.708978e-25 3.382425e-25 5.325550e-25 4.103518e-25
2.469062e+02 4.849908e-25 3.333911e-25 5.244805e-25 3.899549e-25
2.469375e+02 4.984244e-25 3.426800e-25 5.327896e-25 3.923056e-25
2.469688e+02 5.531090e-25 3.434569e-25 4.965797e-25 3.866339e-25
2.470000e+02 5.385180e-25 3.508750e-25 4.695012e-25 3.832944e-25
2.470312e+02 5.150603e-25 3.590094e-25 4.995042e-25 3.577358e-25
2.470625e+02 4.956977e-25 3.750193e-25 4.992815e-25 3.376275e-25
2.470938e+02 4.650621e-25 3.908872e-25 5.218212e-25 3.388859e-25
2.471250e+02 4.464587e-25 3.822683e-25 5.095049e-25 3.282233e-25
2.471562e+02 4.459065e-25 4.001733e-25 5.079984e-25 3.459524e-25
2.471875e+02 4.351274e-25 4.043284e-25 5.094438e-25 3.527259e-25
2.472188e+02 4.679274e-25 4.071493e-25 5.253939e-25 3.664326e-25
2.472500e+02 4.620096e-25 3.990951e-25 5.227728e-25 3.645796e-25
2.472812e+02 4.882162e-25 3.609512e-25 5.007877e-25 3.975731e-25
2.473125e+02 4.895971e-25 3.652280e-25 4.760683e-25 4.015480e-25
2.473438e+02 4.845833e-25 3.774026e-25 4.567191e-25 4.179788e-25
2.473750e+02 4.470138e-25 3.770375e-25 4.601740e-25 3.953535e-25
2.474062e+02 4.328775e-25 3.820557e-25 4.488681e-25 3.806952e-25
2.474375e+02 4.043674e-25 3.913957e-25 4.537386e-25 3.679060e-25
2.474688e+02 4.178581e-25 3.958650e-25 4.320659e-25 3.713289e-25
2.475000e+02 4.545924e-25 3.746928e-25 4.042282e-25 3.499775e-25
2.475312e+02 4.556326e-25 3.624590e-25 4.018873e-25 3.408505e-25
2.475625e+02 4.523529e-25 3.513853e-25 3.969719e-25 3.446795e-25
2.475938e+02 4.356765e-25 3.338159e-25 3.979676e-25 3.467771e-25
2.476250e+02 4.409870e-25 3.369478e-25 4.033014e-25 3.443986e-25
2.476562e+02 4.479615e-25 3.283436e-25 4.224351e-25 3.527833e-25
2.476875e+02 4.462496e-25 3.222174e-25 4.162511e-25 3.510853e-25
2.477188e+02 4.352938e-25 3.245372e-25 4.341602e-25 3.643135e-25
2.477500e+02 4.483417e-25 3.163495e-25 4.382041e-25 3.761875e-25
2.477812e+02 4.594270e-25 3.182928e-25 4.469649e-25 3.571441e-25
2.478125e+02 4.581973e-25 3.120368e-25 4.446323e-25 3.390251e-25
2.478438e+02 4.723570e-25 2.966427e-25 4.299940e-25 3.366185e-25
2.478750e+02 4.800449e-25 3.030473e-25 4.104270e-25 3.425850e-25
2.479062e+02 5.020366e-25 3.100128e-25 4.017281e-25 3.219372e-25
2.479375e+02 5.122120e-25 3.111499e-25 4.316793e-25 3.101987e-25
2.479688e+02 5.071554e-25 3.244360e-25 4.282044e-25 2.957480e-25
2.480000e+02 5.010849e-25 3.131047e-25 4.296534e-25 3.004516e-25
2.480312e+02 5.146359e-25 3.110533e-25 4.155338e-25 2.885789e-25
2.480625e+02 5.149297e-25 3.026880e-25 3.896797e-25 2.905261e-25
2.480938e+02 4.953228e-25 2.981991e-25 3.980711e-25 2.867466e-25
2.481250e+02 5.073023e-25 2.999178e-25 3.850781e-25 2.989156e-25
2.481562e+02 4.826241e-25 3.143273e-25 3.529773e-25 2.941535e-25
2.481875e+02 4.752695e-25 3.366246e-25 3.385917e-25 2.948858e-25
2.482188e+02 4.973626e-25 3.285147e-25 3.281000e-25 2.977804e-25
2.482500e+02 5.179764e-25 3.369408e-25 3.408264e-25 3.014700e-25
2.482812e+02 5.360804e-25 3.362353e-25 3.380669e-25 3.004371e-25
2.483125e+02 5.675845e-25 3.403850e-25 3.333322e-25 3.060156e-25
2.483438e+02 5.833820e-25 3.442862e-25 3.222020e-25 3.091845e-25
2.483750e+02 5.950080e-25 3.632922e-25 3.135425e-25 3.092586e-25
2.484062e+02 5.839785e-25 3.429138e-25 3.252740e-25 3.114578e-25
2.484375e+02 5.741313e-25 3.277233e-25 3.448037e-25 3.048691e-25
2.484688e+02 5.555845e-25 3.279322e-25 3.640635e-25 3.125895e-25
2.485000e+02 5.574994e-25 3.172440e-25 3.478102e-25 3.074272e-25
2.485312e+02 5.642615e-25 3.187386e-25 3.594402e-25 3.167802e-25
2.485625e+02 5.863039e-25 3.261597e-25 3.492006e-25 3.193429e-25
2.485938e+02 6.002852e-25 3.362076e-25 3.491042e-25 3.343499e-25
2.486250e+02 6.199199e-25 3.287503e-25 3.552458e-25 3.150579e-25
2.486562e+02 6.417113e-25 3.272457e-25 3.549566e-25 3.137304e-25
2.486875e+02 6.322179e-25 3.396399e-25 3.376802e-25 3.185531e-25
2.487188e+02 6.480033e-25 3.341868e-25 3.385397e-25 3.186856e-25
2.487500e+02 6.267688e-25 3.506804e-25 3.592482e-25 3.202696e-25
2.487812e+02 5.840549e-25 3.676270e-25 3.827278e-25 3.249490e-25
2.488125e+02 5.842011e-25 3.694295e-25 3.918718e-25 3.321868e-25
2.488438e+02 6.002231e-25 3.746566e-25 3.802995e-25 3.518538e-25
2.488750e+02 6.034489e-25 3.830736e-25 3.763070e-25 3.474049e-25
2.489062e+02 6.156745e-25 3.793294e-25 3.817224e-25 3.664112e-25
2.489375e+02 5.977319e-25 3.686796e-25 3.965554e-25 3.856783e-25
2.489688e+02 5.781986e-25 3.835863e-25 3.865032e-25 4.241889e-25
2.490000e+02 5.664723e-25 3.968179e-25 3.932067e-25 4.318682e-25
2.490312e+02 5.835308e-25 3.890638e-25 3.853338e-25 4.412491e-25
2.490625e+02 5.872033e-25 4.157470e-25 3.796973e-25 4.522479e-25
2.490938e+02 5.696950e-25 4.221105e-25 3.771592e-25 4.641080e-25
2.491250e+02 5.610102e-25 4.178349e-25 3.642832e-25 4.501797e-25
2.491562e+02 5.688321e-25 4.123285e-25 3.762602e-25 4.553536e-25
2.491875e+02 5.732287e-25 4.399541e-25 3.711769e-25 4.352280e-25
2.492188e+02 5.673693e-25 4.609180e-25 3.971739e-25 4.422210e-25
2.492500e+02 5.756194e-25 4.613738e-25 3.937257e-25 4.530621e-25
2.492812e+02 5.741925e-25 4.710354e-25 3.885256e-25 4.756886e-25
2.493125e+02 5.660936e-25 4.824088e-25 3.940266e-25 4.554524e-25
2.493438e+02 5.717140e-25 4.877546e-25 4.077427e-25 4.477634e-25
2.493750e+02 5.606881e-25 5.066973e-25 4.332600e-25 4.854473e-25
2.494062e+02 5.464371e-25 4.771421e-25 4.125664e-25 4.968274e-25
2.494375e+02 5.335730e-25 4.670649e-25 3.999780e-25 5.622345e-25
2.494688e+02 5.477709e-25 4.607582e-25 4.160989e-25 5.426299e-25
2.495000e+02 5.337119e-25 4.302817e-25 4.340052e-25 5.497643e-25
2.495312e+02 5.519064e-25 4.278679e-25 4.684537e-25 5.435997e-25
2.495625e+02 5.842272e-25 4.293255e-25 4.587251e-25 5.430206e-25
2.495938e+02 5.996745e-25 4.370531e-25 4.786130e-25 5.313824e-25
2.496250e+02 6.254618e-25 4.183044e-25 5.145008e-25 5.040534e-25
2.496562e+02 6.298702e-25 4.078637e-25 5.417365e-25 4.814336e-25
2.496875e+02 5.942570e-25 4.005067e-25 5.330143e-25 4.775879e-25
2.497188e+02 5.813971e-25 4.143411e-25 5.080205e-25 5.214385e-25
2.497500e+02 5.882127e-25 4.113942e-25 4.821009e-25 5.530784e-25
2.497812e+02 5.747500e-25 4.072871e-25 4.910209e-25 5.658220e-25
2.498125e+02 5.479679e-25 4.271636e-25 4.994729e-25 5.500456e-25
2.498438e+02 5.295286e-25 3.961209e-25 5.389106e-25 5.527611e-25
2.498750e+02 5.190626e-25 4.119874e-25 5.140032e-25 5.417836e-25
2.499062e+02 4.715295e-25 4.248570e-25 5.122654e-25 5.272296e-25
2.499375e+02 4.877100e-25 4.335753e-25 5.198349e-25 5.306247e-25
2.499688e+02 4.874948e-25 4.296385e-25 5.217575e-25 5.586473e-25
2.500000e+02 5.000346e-25 4.288722e-25 5.241097e-25 5.365618e-25
2.500312e+02 4.969865e-25 4.132963e-25 5.357250e-25 5.074692e-25
2.500625e+02 5.149387e-25 4.038473e-25 5.379966e-25 4.837531e-25
2.500938e+02 4.950159e-25 4.075641e-25 5.074570e-25 4.795253e-25
2.501250e+02 4.992602e-25 4.341276e-25 4.992342e-25 4.606404e-25
2.501562e+02 4.859380e-25 4.353340e-25 5.532993e-25 4.536701e-25
2.501875e+02 4.837654e-25 4.521278e-25 5.630715e-25 4.519614e-25
2.502188e+02 5.023675e-25 4.370022e-25 5.459032e-25 4.440642e-25
2.502500e+02 5.174894e-25 4.389562e-25 5.333384e-25 4.240472e-25
2.502812e+02 5.134013e-25 4.538279e-25 5.349167e-25 3.930403e-25
2.503125e+02 5.397721e-25 4.410685e-25 5.290760e-25 3.784909e-25
2.503438e+02 5.488672e-25 4.220614e-25 5.209723e-25 3.808526e-25
2.503750e+02 5.600625e-25 4.182215e-25 5.142381e-25 3.747769e-25
2.504062e+02 5.455997e-25 4.128400e-25 5.162171e-25 3.569338e-25
2.504375e+02 5.408583e-25 4.096836e-25 5.561531e-25 3.516275e-25
2.504688e+02 5.381955e-25 3.919582e-25 5.633713e-25 3.704149e-25
2.505000e+02 5.199072e-25 3.899293e-25 5.879099e-25 3.598501e-25
2.505312e+02 5.264095e-25 3.764390e-25 5.955488e-25 3.536589e-25
2.505625e+02 5.408217e-25 3.584294e-25 5.856205e-25 3.543333e-25
2.505938e+02 5.327184e-25 3.599663e-25 5.855495e-25 3.502084e-25
2.506250e+02 5.092442e-25 3.617457e-25 5.887650e-25 3.519337e-25
2.506562e+02 4.881435e-25 3.656203e-25 5.824720e-25 3.565611e-25
2.506875e+02 4.803665e-25 3.637966e-25 5.742848e-25 3.635386e-25
2.507188e+02 4.691715e-25 3.712909e-25 5.619487e-25 3.685655e-25
2.507500e+02 4.753772e-25 3.660618e-25 5.495487e-25 3.743801e-25
2.507812e+02 4.555334e-25 3.492859e-25 5.726666e-25 4.055022e-25
2.508125e+02 4.558831e-25 3.580603e-25 5.768854e-25 4.287611e-25
2.508438e+02 4.347192e-25 3.585537e-25 5.583492e-25 4.399556e-25
2.508750e+02 4.500597e-25 3.847393e-25 5.541084e-25 4.795744e-25
2.509062e+02 4.722896e-25 3.701582e-25 5.570723e-25 4.738844e-25
2.509375e+02 4.426684e-25 3.908965e-25 5.413695e-25 4.858878e-25
2.509688e+02 4.195204e-25 4.081521e-25 5.366209e-25 4.639075e-25
2.510000e+02 4.143584e-25 3.960650e-25 5.246578e-25 4.818957e-25
2.510312e+02 4.180660e-25 3.879103e-25 5.317850e-25 4.900453e-25
2.510625e+02 3.829676e-25 3.821193e-25 5.308317e-25 4.429163e-25
2.510938e+02 3.674715e-25 4.001644e-25 4.967181e-25 4.420866e-25
2.511250e+02 3.711503e-25 4.070021e-25 5.018713e-25 4.394535e-25
2.511562e+02 3.703236e-25 4.269798e-25 5.005010e-25 4.521076e-25
2.511875e+02 3.760263e-25 3.969499e-25 4.959577e-25 4.380465e-25
2.512188e+02 3.726898e-25 4.033059e-25 5.109514e-25 4.309235e-25
2.512500e+02 3.652537e-25 3.926087e-25 5.275312e-25 4.187625e-25
2.512812e+02 3.651240e-25 3.727947e-25 5.109262e-25 4.002373e-25
2.513125e+02 3.757256e-25 4.015909e-25 4.977814e-25 3.939597e-25
2.513438e+02 3.872545e-25 3.817641e-25 4.892698e-25 3.892186e-25
2.513750e+02 3.920913e-25 3.706481e-25 4.803232e-25 3.972449e-25
2.514062e+02 3.937614e-25 3.569910e-25 4.726186e-25 3.946591e-25
2.514375e+02 4.067857e-25 3.628200e-25 4.715331e-25 3.830144e-25
2.514688e+02 3.944503e-25 3.598560e-25 4.367930e-25 4.092778e-25
2.515000e+02 3.992044e-25 3.691073e-25 4.333392e-25 4.228805e-25
2.515312e+02 4.017807e-25 3.565701e-25 4.241374e-25 4.346772e-25
2.515625e+02 4.280154e-25 3.509335e-25 4.565432e-25 4.619793e-25
2.515938e+02 4.347428e-25 3.299980e-25 4.514477e-25 4.804229e-25
2.516250e+02 4.200122e-25 3.249270e-25 4.283279e-25 4.665460e-25
2.516562e+02 4.031643e-25 3.187782e-25 4.333476e-25 4.690787e-25
2.516875e+02 3.804950e-25 3.247656e-25 4.360374e-25 4.745293e-25
2.517188e+02 3.883700e-25 3.226927e-25 4.361584e-25 4.990816e-25
2.517500e+02 3.899039e-25 3.152943e-25 4.472342e-25 5.221357e-25
2.517812e+02 3.695157e-25 3.125280e-25 5.074641e-25 5.450483e-25
2.518125e+02 3.480408e-25 3.204031e-25 5.218221e-25 5.484341e-25
2.518438e+02 3.584097e-25 3.126854e-25 5.252592e-25 5.414936e-25
2.518750e+02 3.772450e-25 3.127949e-25 5.120176e-25 5.688549e-25
2.519062e+02 3.804426e-25 2.984926e-25 4.966229e-25 5.782028e-25
2.519375e+02 3.830354e-25 3.054910e-25 5.055834e-25 5.202774e-25
2.519688e+02 3.913152e-25 3.122732e-25 5.068152e-25 5.146037e-25
2.520000e+02 3.855384e-25 3.155726e-25 5.153132e-25 5.224899e-25
2.520312e+02 3.784152e-25 3.293556e-25 5.035261e-25 5.539611e-25
2.520625e+02 3.857159e-25 3.259000e-25 4.997439e-25 5.931807e-25
2.520938e+02 4.035920e-25 3.277979e-25 5.081449e-25 5.583478e-25
2.521250e+02 3.989217e-25 3.115509e-25 4.857384e-25 5.402613e-25
2.521562e+02 3.927514e-25 3.007859e-25 4.775974e-25 5.280824e-25
2.521875e+02 3.926516e-25 3.055416e-25 4.941724e-25 5.331125e-25
2.522188e+02 3.947861e-25 3.096166e-25 4.753511e-25 5.393910e-25
2.522500e+02 3.812989e-25 3.272446e-25 4.518483e-25 5.078936e-25
2.522812e+02 3.758788e-25 3.308453e-25 4.534174e-25 4.927492e-25
2.523125e+02 3.988851e-25 3.249663e-25 4.508568e-25 4.666097e-25
2.523438e+02 4.056726e-25 3.257926e-25 4.654394e-25 4.291094e-25
2.523750e+02 3.765805e-25 3.370156e-25 4.577567e-25 4.133501e-25
2.524062e+02 3.902995e-25 3.461149e-25 4.408181e-25 4.093494e-25
2.524375e+02 4.115900e-25 3.664786e-25 4.213751e-25 4.276279e-25
2.524688e+02 4.148815e-25 3.717400e-25 4.128035e-25 4.133843e-25
2.525000e+02 3.826851e-25 3.854137e-25 4.099268e-25 4.173865e-25
2.525312e+02 3.879273e-25 3.927364e-25 3.994189e-25 4.598581e-25
2.525625e+02 4.089266e-25 3.756546e-25 4.332891e-25 5.092599e-25
2.525938e+02 4.043092e-25 3.579659e-25 4.225967e-25 5.191088e-25
2.526250e+02 3.964859e-25 3.774877e-25 4.507916e-25 5.118288e-25
2.526562e+02 3.792857e-25 3.749620e-25 4.505515e-25 4.916606e-25
2.526875e+02 4.061362e-25 3.746128e-25 4.402771e-25 4.943144e-25
2.527188e+02 4.244938e-25 3.853028e-25 4.217434e-25 5.080194e-25
2.527500e+02 4.492922e-25 3.934192e-25 4.487521e-25 5.364218e-25
2.527812e+02 4.644077e-25 3.699911e-25 4.187567e-25 5.556001e-25
2.528125e+02 4.689332e-25 3.854229e-25 4.417716e-25 5.670525e-25
2.528438e+02 4.713633e-25 3.921158e-25 4.258579e-25 5.698529e-25
2.528750e+02 4.698530e-25 4.108064e-25 4.179500e-25 5.781090e-25
2.529062e+02 4.425319e-25 4.077457e-25 4.224623e-25 5.964843e-25
2.529375e+02 4.393610e-25 3.997704e-25 4.213791e-25 5.468085e-25
2.529688e+02 4.557916e-25 3.762607e-25 4.057945e-25 5.270889e-25
2.530000e+02 4.645227e-25 3.956935e-25 4.253442e-25 5.423689e-25
2.530312e+02 4.474186e-25 3.802929e-25 4.063992e-25 4.960050e-25
2.530625e+02 4.120113e-25 3.952262e-25 4.377889e-25 4.844465e-25
2.530938e+02 4.282303e-25 4.040473e-25 4.356140e-25 4.894664e-25
2.531250e+02 4.294162e-25 4.135628e-25 4.302637e-25 4.821521e-25
2.531562e+02 4.432454e-25 4.307541e-25 4.098198e-25 4.454036e-25
2.531875e+02 4.354688e-25 4.530052e-25 4.166852e-25 4.321037e-25
2.532188e+02 4.316012e-25 4.547889e-25 4.034227e-25 4.287021e-25
2.532500e+02 4.407837e-25 4.665097e-25 3.726607e-25 4.112154e-25
2.532812e+02 4.439738e-25 4.615197e-25 3.711820e-25 4.069431e-25
2.533125e+02 4.482893e-25 4.738934e-25 3.685884e-25 3.827254e-25
2.533438e+02 4.235145e-25 4.598602e-25 3.778483e-25 3.767306e-25
2.533750e+02 4.320703e-25 4.690538e-25 3.822576e-25 3.831154e-25
2.534062e+02 4.258427e-25 4.797134e-25 3.804163e-25 4.081597e-25
2.534375e+02 4.296755e-25 4.638246e-25 3.736736e-25 4.058520e-25
2.534688e+02 4.270976e-25 4.771160e-25 3.903395e-25 4.006030e-25
2.535000e+02 4.152690e-25 4.823396e-25 3.928941e-25 3.702870e-25
2.535312e+02 4.086276e-25 4.867890e-25 3.909523e-25 3.478554e-25
2.535625e+02 3.835137e-25 4.967954e-25 3.771642e-25 3.730875e-25
2.535938e+02 4.279112e-25 5.233196e-25 3.830916e-25 3.738247e-25
2.536250e+02 4.288720e-25 5.568830e-25 3.633927e-25 3.730914e-25
2.536562e+02 4.361411e-25 5.856751e-25 3.388751e-25 3.823263e-25
2.536875e+02 4.428163e-25 5.728218e-25 3.674575e-25 3.700314e-25
2.537188e+02 4.611482e-25 5.835626e-25 3.633309e-25 3.832953e-25
2.537500e+02 4.492843e-25 5.534866e-25 3.498984e-25 4.034116e-25
2.537812e+02 4.456703e-25 5.527958e-25 3.374319e-25 4.023134e-25
2.538125e+02 4.305981e-25 5.295071e-25 3.335606e-25 4.222770e-25
2.538438e+02 4.538002e-25 5.232505e-25 3.295828e-25 4.247470e-25
2.538750e+02 4.362927e-25 5.298220e-25 3.403684e-25 4.383096e-25
2.539062e+02 4.227282e-25 5.106398e-25 3.621860e-25 4.346454e-25
2.539375e+02 4.044552e-25 5.150846e-25 3.895288e-25 4.452939e-25
2.539688e+02 4.389695e-25 5.012664e-25 3.915985e-25 4.503280e-25
2.540000e+02 4.380819e-25 4.744072e-25 3.970645e-25 4.204585e-25
2.540312e+02 4.240085e-25 4.955186e-25 3.648132e-25 4.208974e-25
2.540625e+02 4.219037e-25 5.279222e-25 3.714689e-25 4.034300e-25
2.540938e+02 4.261499e-25 5.100542e-25 3.718595e-25 3.860082e-25
2.541250e+02 4.411254e-25 5.429714e-25 3.757046e-25 3.901641e-25
2.541562e+02 4.092618e-25 5.151135e-25 3.900343e-25 3.748519e-25
2.541875e+02 4.133816e-25 4.917915e-25 3.867313e-25 3.760414e-25
2.542188e+02 4.167560e-25 4.730429e-25 3.804900e-25 3.773673e-25
2.542500e+02 4.109951e-25 4.811885e-25 4.275019e-25 3.657689e-25
2.542812e+02 4.189956e-25 4.767159e-25 3.992859e-25 3.659931e-25
2.543125e+02 4.400503e-25 4.966236e-25 4.239869e-25 3.629274e-25
2.543438e+02 4.518151e-25 4.737145e-25 4.332145e-25 3.572132e-25
2.543750e+02 4.781715e-25 4.893500e-25 4.266670e-25 3.653963e-25
2.544062e+02 5.108572e-25 5.155163e-25 4.325913e-25 4.154645e-25
2.544375e+02 4.940353e-25 5.281025e-25 4.284822e-25 4.364148e-25
2.544688e+02 4.719765e-25 5.207564e-25 4.303187e-25 4.405980e-25
2.545000e+02 4.508669e-25 5.367725e-25 4.280521e-25 4.563103e-25
2.545312e+02 4.772075e-25 5.424565e-25 3.924483e-25 4.747421e-25
2.545625e+02 4.821903e-25 5.304218e-25 3.848895e-25 4.815839e-25
2.545938e+02 4.931409e-25 5.168179e-25 3.829939e-25 4.899165e-25
2.546250e+02 4.850296e-25 4.934496e-25 4.238064e-25 5.195537e-25
2.546562e+02 4.649497e-25 4.708341e-25 4.072141e-25 5.420935e-25
2.546875e+02 4.585860e-25 4.605918e-25 4.104913e-25 5.305225e-25
2.547188e+02 4.378021e-25 4.514827e-25 3.874439e-25 5.349158e-25
2.547500e+02 4.501517e-25 4.413837e-25 3.819770e-25 5.463338e-25
2.547812e+02 4.093325e-25 4.585719e-25 3.915046e-25 5.620627e-25
2.548125e+02 4.054793e-25 4.889035e-25 3.953393e-25 5.798237e-25
2.548438e+02 4.063324e-25 4.799993e-25 3.921211e-25 5.657605e-25
2.548750e+02 4.358994e-25 4.667621e-25 3.867628e-25 5.556653e-25
2.549062e+02 4.160360e-25 5.026751e-25 3.815858e-25 5.482234e-25
2.549375e+02 4.087852e-25 5.026442e-25 3.808484e-25 5.507555e-25
2.549688e+02 4.140714e-25 4.894729e-25 4.231074e-25 5.593612e-25
2.550000e+02 4.134928e-25 5.140369e-25 4.278911e-25 5.837013e-25
2.550312e+02 4.475380e-25 4.931920e-25 4.287171e-25 6.066734e-25
2.550625e+02 4.191040e-25 4.846029e-25 4.361528e-25 6.474786e-25
2.550938e+02 4.204358e-25 4.821914e-25 4.589319e-25 6.282798e-25
2.551250e+02 4.077042e-25 4.388903e-25 4.900596e-25 5.909165e-25
2.551562e+02 3.855510e-25 4.215692e-25 4.708064e-25 5.823116e-25
2.551875e+02 4.062629e-25 4.002296e-25 4.772849e-25 5.903741e-25
2.552188e+02 3.995929e-25 3.868704e-25 4.857372e-25 5.534947e-25
2.552500e+02 3.992650e-25 3.731387e-25 5.148951e-25 5.540207e-25
2.552812e+02 4.207816e-25 3.661665e-25 5.304399e-25 4.999915e-25
2.553125e+02 4.362507e-25 3.711449e-25 5.459193e-25 5.021396e-25
2.553438e+02 4.551289e-25 3.727201e-25 5.355235e-25 5.101586e-25
2.553750e+02 4.480268e-25 3.696323e-25 5.166457e-25 5.036371e-25
2.554062e+02 4.403930e-25 3.781053e-25 4.830026e-25 4.977988e-25
2.554375e+02 4.460010e-25 3.809338e-25 4.514621e-25 4.992121e-25
2.554688e+02 4.401797e-25 3.917839e-25 4.462031e-25 5.130680e-25
2.555000e+02 4.441126e-25 3.909829e-25 4.693119e-25 5.149113e-25
2.555312e+02 4.445359e-25 3.756775e-25 4.749078e-25 5.386916e-25
2.555625e+02 4.629875e-25 3.823405e-25 4.653624e-25 5.410365e-25
2.555938e+02 4.371693e-25 3.925680e-25 4.619806e-25 5.514235e-25
2.556250e+02 4.369435e-25 3.909226e-25 4.516582e-25 5.637929e-25
2.556562e+02 4.151072e-25 3.884223e-25 4.443635e-25 5.539496e-25
2.556875e+02 3.929215e-25 4.141965e-25 4.349499e-25 5.847585e-25
2.557188e+02 4.047515e-25 3.981796e-25 4.117780e-25 5.724566e-25
2.557500e+02 4.079559e-25 3.947351e-25 4.349134e-25 5.689314e-25
2.557812e+02 3.875357e-25 4.080930e-25 4.131408e-25 6.049703e-25
2.558125e+02 3.671101e-25 4.344495e-25 4.025459e-25 5.860170e-25
2.558438e+02 3.452393e-25 4.147653e-25 3.993869e-25 5.622622e-25
2.558750e+02 3.390368e-25 3.954578e-25 4.102585e-25 5.153528e-25
2.559062e+02 3.390429e-25 3.855022e-25 4.259114e-25 5.075397e-25
2.559375e+02 3.313253e-25 3.895310e-25 4.201777e-25 4.788978e-25
2.559688e+02 3.601919e-25 4.006212e-25 4.318484e-25 4.719330e-25
2.560000e+02 3.639668e-25 3.936512e-25 4.590358e-25 4.724828e-25
2.560312e+02 3.579260e-25 3.883756e-25 4.736559e-25 4.550386e-25
2.560625e+02 3.518962e-25 3.875661e-25 4.790077e-25 4.533746e-25
2.560938e+02 3.543830e-25 3.984482e-25 4.257566e-25 4.573270e-25
2.561250e+02 3.707432e-25 3.970713e-25 4.253764e-25 4.571980e-25
2.561562e+02 3.617902e-25 4.075394e-25 4.376555e-25 4.780262e-25
2.561875e+02 3.751832e-25 3.888352e-25 4.720108e-25 4.788581e-25
2.562188e+02 3.881342e-25 4.001997e-25 4.853451e-25 5.003718e-25
2.562500e+02 3.833464e-25 3.863837e-25 4.987379e-25 5.037429e-25
2.562812e+02 4.029367e-25 3.827472e-25 5.237129e-25 4.780477e-25
2.563125e+02 4.147522e-25 3.998757e-25 5.102045e-25 5.027255e-25
2.563438e+02 3.794471e-25 4.071872e-25 5.060657e-25 5.264358e-25
2.563750e+02 3.762962e-25 3.977045e-25 4.977390e-25 5.641692e-25
2.564062e+02 3.852098e-25 3.898063e-25 4.851971e-25 5.640678e-25
2.564375e+02 3.916573e-25 3.908239e-25 4.398261e-25 5.700945e-25
2.564688e+02 3.855549e-25 4.027611e-25 3.966045e-25 5.410297e-25
2.565000e+02 3.665848e-25 4.174329e-25 3.998045e-25 5.421986e-25
2.565312e+02 3.680356e-25 4.161098e-25 4.007322e-25 5.074865e-25
2.565625e+02 3.733680e-25 3.737914e-25 4.019937e-25 5.181421e-25
2.565938e+02 3.831602e-25 3.776834e-25 3.981995e-25 5.293376e-25
2.566250e+02 3.924295e-25 3.955197e-25 3.949115e-25 5.422385e-25
2.566562e+02 3.827515e-25 4.027302e-25 3.955986e-25 5.267913e-25
2.566875e+02 3.984685e-25 4.214808e-25 3.880644e-25 5.324195e-25
2.567188e+02 3.947735e-25 4.301690e-25 3.797203e-25 5.374481e-25
2.567500e+02 3.780792e-25 4.394705e-25 3.674385e-25 5.666976e-25
2.567812e+02 3.591353e-25 4.350543e-25 3.702541e-25 5.530944e-25
2.568125e+02 3.536951e-25 4.119233e-25 3.719129e-25 5.403454e-25
2.568438e+02 3.666926e-25 4.102762e-25 3.752108e-25 5.455343e-25
2.568750e+02 3.864065e-25 4.065279e-25 3.757362e-25 5.397276e-25
2.569062e+02 3.716902e-25 4.038640e-25 3.935691e-25 5.258105e-25
2.569375e+02 3.848920e-25 3.999796e-25 4.034413e-25 5.336814e-25
2.569688e+02 3.840573e-25 3.980512e-25 3.955708e-25 5.065536e-25
2.570000e+02 3.908181e-25 4.022004e-25 3.871627e-25 4.958637e-25
2.570312e+02 3.841388e-25 3.922191e-25 3.814621e-25 5.121231e-25
2.570625e+02 3.936766e-25 3.796965e-25 3.812731e-25 5.071141e-25
2.570938e+02 3.983873e-25 3.930533e-25 3.874893e-25 5.022464e-25
2.571250e+02 4.039173e-25 4.037956e-25 3.973468e-25 4.903128e-25
2.571562e+02 4.009751e-25 3.877406e-25 4.020265e-25 4.674739e-25
2.571875e+02 3.754781e-25 4.027993e-25 3.944168e-25 4.884405e-25
2.572188e+02 3.653272e-25 4.115109e-25 3.874887e-25 4.887605e-25
2.572500e+02 3.829924e-25 3.933057e-25 3.991417e-25 4.771466e-25
2.572812e+02 3.964823e-25 3.796014e-25 3.963261e-25 4.940778e-25
2.587188e+02 3.478695e-25 3.647564e-25 3.711358e-25 3.697720e-25
2.587500e+02 3.415284e-25 3.655368e-25 3.774450e-25 3.720060e-25
2.587812e+02 3.410193e-25 3.463188e-25 3.752875e-25 3.788206e-25
2.588125e+02 3.335887e-25 3.344622e-25 3.709467e-25 3.757217e-25
2.588438e+02 3.341943e-25 3.354884e-25 3.667473e-25 3.935288e-25
2.588750e+02 3.196928e-25 3.262361e-25 3.746596e-25 4.067521e-25
2.589062e+02 3.294670e-25 3.220528e-25 3.734920e-25 4.084204e-25
2.589375e+02 3.232939e-25 3.158005e-25 3.761876e-25 3.957621e-25
2.589688e+02 3.218129e-25 3.124122e-25 3.728167e-25 3.874653e-25
2.590000e+02 3.211325e-25 3.029701e-25 3.683728e-25 3.748151e-25
2.590312e+02 3.087786e-25 3.130487e-25 3.653688e-25 3.781297e-25
2.590625e+02 3.070901e-25 3.089630e-25 3.791316e-25 3.717781e-25
2.590938e+02 3.052675e-25 3.173643e-25 4.009943e-25 3.762582e-25
2.591250e+02 3.052094e-25 3.252202e-25 3.888795e-25 3.708661e-25
2.591562e+02 3.072104e-25 3.205410e-25 3.898831e-25 3.707193e-25
2.591875e+02 3.092460e-25 3.171070e-25 3.746893e-25 3.557582e-25
2.592188e+02 3.075349e-25 3.069541e-25 3.851864e-25 3.445708e-25
2.592500e+02 3.002366e-25 3.022610e-25 3.816128e-25 3.404227e-25
2.592812e+02 3.000750e-25 3.020352e-25 3.761072e-25 3.384107e-25
2.593125e+02 2.881578e-25 2.941653e-25 3.864448e-25 3.181752e-25
2.593438e+02 2.800253e-25 2.971008e-25 3.953806e-25 3.292770e-25
2.593750e+02 2.831340e-25 3.006113e-25 3.990585e-25 3.359669e-25
2.594062e+02 2.857812e-25 2.982804e-25 3.955948e-25 3.294482e-25
2.594375e+02 2.812950e-25 3.051728e-25 3.964908e-25 3.306113e-25
2.594688e+02 2.989339e-25 2.994925e-25 3.777593e-25 3.341165e-25
2.595000e+02 3.031856e-25 2.971233e-25 3.709576e-25 3.128300e-25
2.595312e+02 3.052977e-25 3.074588e-25 3.712171e-25 3.168111e-25
2.595625e+02 2.998334e-25 3.161611e-25 3.824408e-25 3.262677e-25
2.595938e+02 3.013897e-25 3.221866e-25 3.869306e-25 3.361791e-25
2.596250e+02 2.833268e-25 3.458855e-25 3.617693e-25 3.439870e-25
2.596562e+02 2.873751e-25 3.565006e-25 3.850352e-25 3.563208e-25
2.596875e+02 2.844300e-25 3.467560e-25 3.962030e-25 3.696278e-25
2.597188e+02 2.760495e-25 3.600318e-25 3.841241e-25 3.766267e-25
2.597500e+02 2.743515e-25 3.620696e-25 3.797805e-25 3.773343e-25
2.597812e+02 2.831438e-25 3.647390e-25 3.831206e-25 3.965279e-25
2.598125e+02 2.786527e-25 3.512360e-25 3.720324e-25 4.066999e-25
2.598438e+02 2.883195e-25 3.582501e-25 3.657542e-25 4.238614e-25
2.598750e+02 2.857565e-25 3.504081e-25 3.648862e-25 4.184333e-25
2.599062e+02 2.841831e-25 3.630429e-25 3.768713e-25 4.051252e-25
2.599375e+02 2.825988e-25 3.488430e-25 4.087439e-25 4.056043e-25
2.599688e+02 2.866518e-25 3.284676e-25 4.351917e-25 4.182695e-25
2.600000e+02 2.914707e-25 3.237629e-25 4.661234e-25 4.207872e-25
2.600312e+02 3.059338e-25 3.307558e-25 4.813694e-25 4.131721e-25
2.600625e+02 3.159561e-25 3.225132e-25 4.524323e-25 4.236692e-25
2.600938e+02 3.321531e-25 3.121887e-25 4.667406e-25 4.553774e-25
2.601250e+02 3.322884e-25 3.234034e-25 4.609579e-25 4.422999e-25
2.601562e+02 3.398691e-25 3.248600e-25 4.785558e-25 4.410193e-25
2.601875e+02 3.277778e-25 3.191305e-25 5.195007e-25 4.278346e-25
2.602188e+02 3.412154e-25 3.171617e-25 5.085229e-25 4.135377e-25
2.602500e+02 3.533631e-25 3.359090e-25 5.310110e-25 4.132617e-25
2.602812e+02 3.796812e-25 3.397838e-25 5.529183e-25 4.213625e-25
2.603125e+02 3.897781e-25 3.317975e-25 5.607291e-25 3.996442e-25
2.603438e+02 4.220736e-25 3.370228e-25 5.530475e-25 3.812896e-25
2.603750e+02 4.052514e-25 3.457858e-25 5.681315e-25 3.651825e-25
2.604062e+02 4.118893e-25 3.493442e-25 5.510402e-25 3.702545e-25
2.604375e+02 3.979312e-25 3.458168e-25 5.680448e-25 3.834684e-25
2.604688e+02 3.980364e-25 3.461610e-25 5.851180e-25 3.722844e-25
2.605000e+02 4.152452e-25 3.318871e-25 6.057205e-25 3.773512e-25
2.605312e+02 4.032845e-25 3.367287e-25 5.827753e-25 3.906684e-25
2.605625e+02 4.143072e-25 3.178119e-25 5.646379e-25 4.015052e-25
2.605938e+02 3.900067e-25 3.223298e-25 5.803391e-25 3.975866e-25
2.606250e+02 3.836844e-25 3.250755e-25 5.977227e-25 4.256387e-25
2.606562e+02 3.812385e-25 3.127962e-25 6.030754e-25 4.503228e-25
2.606875e+02 3.807883e-25 3.251491e-25 6.166179e-25 4.782751e-25
2.607188e+02 3.958714e-25 3.430831e-25 6.349198e-25 4.846756e-25
2.607500e+02 3.870908e-25 3.356081e-25 6.524202e-25 4.691303e-25
2.607812e+02 4.128272e-25 3.393297e-25 6.152527e-25 4.949231e-25
2.608125e+02 4.221832e-25 3.341019e-25 5.804296e-25 4.886415e-25
2.608438e+02 4.072305e-25 3.253940e-25 5.735689e-25 4.961109e-25
2.608750e+02 3.818096e-25 3.296422e-25 5.676730e-25 5.077709e-25
2.609062e+02 3.844087e-25 3.230253e-25 5.915901e-25 5.004162e-25
2.609375e+02 3.604781e-25 3.294488e-25 6.212634e-25 5.059515e-25
2.609688e+02 3.715996e-25 3.236437e-25 6.314365e-25 5.489616e-25
2.610000e+02 3.933695e-25 3.268904e-25 6.318233e-25 5.489337e-25
2.610312e+02 3.944664e-25 3.273933e-25 6.376612e-25 5.578887e-25
2.610625e+02 3.887009e-25 3.281742e-25 6.280137e-25 5.698503e-25
2.610938e+02 4.187358e-25 3.173951e-25 6.450275e-25 5.638710e-25
2.611250e+02 4.529945e-25 3.088464e-25 6.516266e-25 5.571858e-25
2.611562e+02 4.820419e-25 3.020899e-25 6.470356e-25 5.506245e-25
2.611875e+02 4.987214e-25 2.988628e-25 6.253300e-25 5.538768e-25
2.612188e+02 5.116669e-25 2.984422e-25 5.936363e-25 5.401358e-25
2.612500e+02 4.990323e-25 3.068447e-25 6.272566e-25 5.195613e-25
2.612812e+02 5.189885e-25 3.085418e-25 6.127527e-25 5.402754e-25
2.613125e+02 5.090244e-25 3.003325e-25 6.435633e-25 5.123942e-25
2.613438e+02 5.251012e-25 3.091274e-25 6.657952e-25 5.084562e-25
2.613750e+02 5.267279e-25 3.037900e-25 6.248859e-25 4.972382e-25
2.614062e+02 5.359001e-25 3.058212e-25 6.189896e-25 4.937471e-25
2.614375e+02 5.262869e-25 3.193466e-25 5.913813e-25 4.552650e-25
2.614688e+02 4.987592e-25 3.298060e-25 5.809206e-25 4.651985e-25
2.615000e+02 4.849932e-25 3.296134e-25 5.575340e-25 4.875908e-25
2.615312e+02 4.445949e-25 3.587065e-25 5.649366e-25 4.748337e-25
2.615625e+02 4.336845e-25 3.722562e-25 5.591034e-25 4.755838e-25
2.615938e+02 4.077227e-25 3.834968e-25 5.596546e-25 4.614311e-25
2.616250e+02 3.858459e-25 3.753713e-25 5.445973e-25 4.474130e-25
2.616562e+02 3.939296e-25 3.804080e-25 4.765078e-25 4.521968e-25
2.616875e+02 3.916669e-25 3.764089e-25 4.748684e-25 4.749143e-25
2.617188e+02 3.754403e-25 3.533248e-25 4.606969e-25 4.427688e-25
2.617500e+02 3.465395e-25 3.688535e-25 4.822184e-25 4.223855e-25
2.617812e+02 3.361112e-25 3.701913e-25 4.833516e-25 4.087689e-25
2.618125e+02 3.273952e-25 3.759368e-25 4.867883e-25 4.004174e-25
2.618438e+02 3.353700e-25 3.725542e-25 4.858079e-25 4.180372e-25
2.618750e+02 3.358347e-25 3.756059e-25 4.923246e-25 4.122595e-25
2.619062e+02 3.519361e-25 3.775883e-25 4.881219e-25 4.091709e-25
2.619375e+02 3.407563e-25 4.038979e-25 4.945417e-25 4.443457e-25
2.619688e+02 3.419346e-25 3.973601e-25 4.983758e-25 4.220655e-25
2.620000e+02 3.464520e-25 3.821100e-25 5.013909e-25 4.111470e-25
2.620312e+02 3.398541e-25 3.824163e-25 4.872369e-25 3.966211e-25
2.620625e+02 3.524553e-25 3.761446e-25 4.917245e-25 4.264877e-25
2.620938e+02 3.537126e-25 3.735812e-25 4.658292e-25 4.071707e-25
2.621250e+02 3.668477e-25 3.789889e-25 5.184584e-25 4.037603e-25
2.621562e+02 3.905014e-25 3.659170e-25 4.889209e-25 4.037601e-25
2.621875e+02 3.726944e-25 3.519281e-25 4.765697e-25 4.214073e-25
2.622188e+02 3.824640e-25 3.627856e-25 4.769384e-25 4.345332e-25
2.622500e+02 3.674879e-25 3.678607e-25 4.897073e-25 4.447330e-25
2.622812e+02 3.733442e-25 3.826865e-25 5.087182e-25 4.339306e-25
2.623125e+02 3.977736e-25 3.870291e-25 5.299930e-25 4.233493e-25
2.623438e+02 4.106690e-25 3.790051e-25 5.310487e-25 4.203217e-25
2.623750e+02 4.157501e-25 3.833798e-25 5.022052e-25 4.100520e-25
2.624062e+02 4.466610e-25 3.831403e-25 4.676912e-25 4.345902e-25
2.624375e+02 4.207174e-25 3.892574e-25 4.517012e-25 4.485653e-25
2.624688e+02 4.151010e-25 3.783358e-25 4.541063e-25 4.492360e-25
2.625000e+02 4.254276e-25 3.765565e-25 4.291715e-25 4.394794e-25
2.625312e+02 4.332602e-25 3.548693e-25 4.364061e-25 4.372459e-25
2.625625e+02 4.263817e-25 3.435515e-25 4.373119e-25 4.247922e-25
2.625938e+02 4.023387e-25 3.472854e-25 4.325780e-25 4.102106e-25
2.626250e+02 3.752016e-25 3.655581e-25 4.137037e-25 3.970560e-25
2.626562e+02 3.685792e-25 3.608309e-25 4.252741e-25 3.824249e-25
2.626875e+02 3.604356e-25 3.469154e-25 4.486830e-25 3.868372e-25
2.627188e+02 3.514887e-25 3.337828e-25 4.555839e-25 3.994771e-25
2.627500e+02 3.347314e-25 3.422108e-25 4.763874e-25 3.734324e-25
2.627812e+02 3.224057e-25 3.360486e-25 4.702369e-25 3.867870e-25
2.628125e+02 3.240352e-25 3.149277e-25 4.568494e-25 3.907893e-25
2.628438e+02 3.121135e-25 3.101880e-25 4.988814e-25 3.827899e-25
2.628750e+02 3.147260e-25 3.137037e-25 4.933526e-25 3.909529e-25
2.629062e+02 3.163623e-25 3.175880e-25 4.890873e-25 3.943578e-25
2.629375e+02 3.035762e-25 3.091947e-25 4.478972e-25 3.785859e-25
2.629688e+02 3.052969e-25 3.037538e-25 4.715022e-25 3.717858e-25
2.630000e+02 3.174300e-25 2.931934e-25 4.738597e-25 3.833461e-25
2.630312e+02 3.197434e-25 2.925705e-25 4.693545e-25 3.598686e-25
2.630625e+02 3.223702e-25 2.825696e-25 4.454305e-25 3.574273e-25
2.630938e+02 3.251132e-25 2.913585e-25 4.457612e-25 3.590516e-25
2.631250e+02 3.236907e-25 2.930161e-25 4.775676e-25 3.546042e-25
2.631562e+02 3.183916e-25 3.042522e-25 4.936730e-25 3.477009e-25
2.631875e+02 3.151743e-25 3.275933e-25 4.729430e-25 3.809206e-25
2.632188e+02 3.298661e-25 3.178749e-25 4.190285e-25 3.975640e-25
2.632500e+02 3.236477e-25 3.334219e-25 4.312454e-25 4.208573e-25
2.632812e+02 3.228830e-25 3.439495e-25 3.961737e-25 4.690979e-25
2.633125e+02 3.175713e-25 3.488138e-25 3.888542e-25 4.645378e-25
2.633438e+02 3.258312e-25 3.565398e-25 3.883795e-25 4.963454e-25
2.633750e+02 3.201037e-25 3.751459e-25 3.886007e-25 5.001000e-25
2.634062e+02 3.232549e-25 3.595003e-25 3.694211e-25 4.797593e-25
2.634375e+02 3.155633e-25 3.642430e-25 3.458070e-25 4.945385e-25
2.634688e+02 3.143923e-25 3.954648e-25 3.314787e-25 5.199164e-25
2.635000e+02 3.047519e-25 4.231381e-25 3.437578e-25 5.338566e-25
2.635312e+02 3.054542e-25 4.200232e-25 3.297134e-25 5.076065e-25
2.635625e+02 3.027927e-25 4.402048e-25 3.274378e-25 5.060262e-25
2.635938e+02 2.879488e-25 4.517801e-25 3.018086e-25 5.132354e-25
2.636250e+02 2.682086e-25 4.496013e-25 3.074669e-25 5.047852e-25
2.636562e+02 2.739802e-25 4.651657e-25 3.081865e-25 4.748314e-25
2.636875e+02 2.676948e-25 4.657703e-25 2.964847e-25 4.741406e-25
2.637188e+02 2.756718e-25 4.623544e-25 2.908550e-25 4.800491e-25
2.637500e+02 2.737641e-25 4.474200e-25 2.859094e-25 4.757722e-25
2.637812e+02 2.738839e-25 4.525680e-25 2.819744e-25 4.691562e-25
2.638125e+02 2.989314e-25 4.609392e-25 2.811724e-25 4.741943e-25
2.638438e+02 2.929196e-25 4.595164e-25 2.845114e-25 4.880486e-25
2.638750e+02 2.821512e-25 4.740838e-25 2.950356e-25 4.908183e-25
2.639062e+02 2.884181e-25 4.658232e-25 3.067674e-25 4.702387e-25
2.639375e+02 2.887805e-25 4.578495e-25 3.149887e-25 4.592241e-25
2.639688e+02 3.002738e-25 4.616484e-25 3.262358e-25 4.496326e-25
2.640000e+02 3.050027e-25 4.939890e-25 3.245618e-25 4.540089e-25
2.640312e+02 3.042757e-25 4.940458e-25 3.358323e-25 4.829401e-25
2.640625e+02 3.050482e-25 4.768240e-25 3.264077e-25 4.733820e-25
2.640938e+02 3.119732e-25 4.553860e-25 3.270482e-25 4.962307e-25
2.641250e+02 3.218487e-25 4.354509e-25 3.310547e-25 4.842123e-25
2.641562e+02 3.273052e-25 4.429951e-25 3.269226e-25 4.820321e-25
2.641875e+02 3.266048e-25 4.550849e-25 3.209956e-25 4.587813e-25
2.642188e+02 3.348149e-25 4.691023e-25 3.054698e-25 4.711696e-25
2.642500e+02 3.571875e-25 4.653085e-25 2.955750e-25 4.667697e-25
2.642812e+02 3.666439e-25 4.913278e-25 2.907220e-25 4.542454e-25
2.643125e+02 3.545697e-25 5.377724e-25 2.894379e-25 4.549498e-25
2.643438e+02 3.566521e-25 5.124198e-25 2.835838e-25 4.547652e-25
2.643750e+02 3.699167e-25 4.747399e-25 2.919393e-25 4.778928e-25
2.644062e+02 3.900453e-25 4.762730e-25 2.985623e-25 4.919780e-25
2.644375e+02 3.915471e-25 4.927386e-25 2.916227e-25 4.808398e-25
2.644688e+02 3.899030e-25 4.995507e-25 2.889124e-25 4.554377e-25
2.645000e+02 3.835095e-25 4.928413e-25 2.890179e-25 4.898709e-25
2.645312e+02 3.910785e-25 5.039647e-25 2.966380e-25 5.066968e-25
2.645625e+02 4.267991e-25 4.998872e-25 2.953227e-25 5.326277e-25
2.645938e+02 4.239200e-25 5.030532e-25 2.864713e-25 5.396708e-25
2.646250e+02 4.152208e-25 4.940575e-25 2.790439e-25 5.246030e-25
2.646562e+02 4.118409e-25 4.674339e-25 2.868806e-25 5.178892e-25
2.646875e+02 3.920448e-25 4.702771e-25 2.943586e-25 4.942851e-25
2.647188e+02 3.963367e-25 4.487404e-25 2.894293e-25 4.904584e-25
2.647500e+02 4.155280e-25 4.121126e-25 3.143110e-25 4.393662e-25
2.647812e+02 4.137096e-25 4.249624e-25 3.096801e-25 4.655417e-25
2.648125e+02 4.029270e-25 4.168933e-25 3.128042e-25 4.509466e-25
2.648438e+02 4.063932e-25 4.025967e-25 3.091340e-25 4.434353e-25
2.648750e+02 4.172231e-25 4.098696e-25 3.134448e-25 4.548309e-25
2.649062e+02 4.494668e-25 3.904625e-25 3.296232e-25 4.431262e-25
2.649375e+02 4.748490e-25 3.797988e-25 3.390772e-25 4.280014e-25
2.649688e+02 5.093906e-25 3.742255e-25 3.353255e-25 4.162332e-25
2.650000e+02 5.076695e-25 3.623017e-25 3.486430e-25 4.225469e-25
2.650312e+02 5.169778e-25 3.699377e-25 3.574674e-25 4.114788e-25
2.650625e+02 5.690491e-25 3.680059e-25 3.588873e-25 4.231350e-25
2.650938e+02 5.875545e-25 4.031349e-25 3.585754e-25 4.032523e-25
2.651250e+02 6.100970e-25 3.877857e-25 3.623243e-25 4.122058e-25
2.651562e+02 6.369194e-25 3.676069e-25 3.790944e-25 4.174487e-25
2.651875e+02 6.393340e-25 3.605119e-25 3.954910e-25 4.182532e-25
2.652188e+02 6.479877e-25 3.501411e-25 3.869628e-25 4.193175e-25
2.652500e+02 6.680373e-25 3.474538e-25 3.817976e-25 4.235145e-25
2.652812e+02 6.077643e-25 3.456851e-25 3.885367e-25 4.230284e-25
2.653125e+02 6.343075e-25 3.429739e-25 4.034829e-25 4.463616e-25
2.653438e+02 6.440017e-25 3.445837e-25 3.881354e-25 4.123372e-25
2.653750e+02 6.360859e-25 3.406621e-25 3.771187e-25 4.164172e-25
2.654062e+02 6.272319e-25 3.414358e-25 3.478877e-25 4.030976e-25
2.654375e+02 6.000421e-25 3.478598e-25 3.600089e-25 4.169401e-25
2.654688e+02 5.865930e-25 3.487508e-25 3.698276e-25 3.900887e-25
2.655000e+02 5.905588e-25 3.505981e-25 3.535277e-25 3.817322e-25
2.655312e+02 6.045998e-25 3.510601e-25 3.559937e-25 3.900103e-25
2.655625e+02 6.237989e-25 3.551607e-25 3.563406e-25 3.693665e-25
2.655938e+02 6.260152e-25 3.817114e-25 3.584343e-25 3.729618e-25
2.656250e+02 6.097066e-25 3.845720e-25 3.966859e-25 3.755766e-25
2.656562e+02 6.198027e-25 3.641335e-25 3.891346e-25 3.882906e-25
2.656875e+02 6.157569e-25 3.612422e-25 4.207547e-25 3.758403e-25
2.657188e+02 6.104548e-25 3.662344e-25 4.274940e-25 3.694893e-25
2.657500e+02 5.791489e-25 3.697680e-25 4.302594e-25 3.899975e-25
2.657812e+02 6.061899e-25 3.370656e-25 4.143827e-25 4.127256e-25
2.658125e+02 6.090379e-25 3.503854e-25 4.161741e-25 4.186240e-25
2.658438e+02 6.058237e-25 3.627463e-25 4.203702e-25 4.223265e-25
2.658750e+02 6.127080e-25 3.669130e-25 3.981478e-25 4.002958e-25
2.659062e+02 6.174077e-25 3.557550e-25 3.914421e-25 4.082715e-25
2.659375e+02 6.057010e-25 3.564935e-25 4.001963e-25 4.305288e-25
2.659688e+02 6.153182e-25 3.805473e-25 4.084469e-25 4.240164e-25
2.660000e+02 6.223121e-25 3.853229e-25 4.183630e-25 4.262042e-25
2.660312e+02 6.102045e-25 3.884093e-25 4.228577e-25 4.244765e-25
2.660625e+02 6.513323e-25 3.756491e-25 4.483435e-25 4.424251e-25
2.660938e+02 6.670711e-25 3.712165e-25 4.655837e-25 4.585586e-25
2.661250e+02 6.716073e-25 3.772126e-25 4.656521e-25 4.485396e-25
2.661562e+02 6.852062e-25 4.077825e-25 4.617728e-25 4.755449e-25
2.661875e+02 7.023618e-25 4.194119e-25 4.387866e-25 4.764758e-25
2.662188e+02 6.834511e-25 4.515748e-25 4.022885e-25 4.798181e-25
2.662500e+02 6.738497e-25 4.124820e-25 4.143595e-25 4.696799e-25
2.662812e+02 6.936567e-25 4.073461e-25 4.341177e-25 4.610418e-25
2.663125e+02 6.863983e-25 4.305261e-25 4.256852e-25 4.784601e-25
2.663438e+02 6.827197e-25 4.416182e-25 4.254849e-25 4.688062e-25
2.663750e+02 6.822002e-25 4.767742e-25 4.105316e-25 4.730140e-25
2.664062e+02 6.702688e-25 4.712870e-25 4.021918e-25 4.854125e-25
2.664375e+02 6.362268e-25 4.509436e-25 3.835554e-25 4.875714e-25
2.664688e+02 6.700805e-25 4.441219e-25 3.717100e-25 4.748480e-25
2.665000e+02 6.583070e-25 4.262738e-25 3.775404e-25 4.877433e-25
2.665312e+02 6.444668e-25 4.366306e-25 3.994051e-25 4.703873e-25
2.665625e+02 6.492499e-25 4.197328e-25 3.963220e-25 4.952189e-25
2.665938e+02 6.361929e-25 4.198092e-25 3.798657e-25 4.954778e-25
2.666250e+02 6.084455e-25 4.401152e-25 3.826521e-25 5.082178e-25
2.666562e+02 6.039862e-25 4.300502e-25 3.791307e-25 4.863721e-25
2.666875e+02 6.172816e-25 4.327742e-25 4.053060e-25 4.820677e-25
2.667188e+02 5.653335e-25 4.232696e-25 4.099494e-25 4.634763e-25
2.667500e+02 5.850725e-25 4.264333e-25 4.032168e-25 4.534605e-25
2.667812e+02 5.885800e-25 4.034692e-25 3.773185e-25 4.263278e-25
2.668125e+02 5.984695e-25 3.838175e-25 3.903210e-25 4.366646e-25
2.668438e+02 5.932367e-25 4.130128e-25 3.826664e-25 4.484883e-25
2.668750e+02 5.987121e-25 4.304689e-25 4.019843e-25 4.666601e-25
2.669062e+02 5.596802e-25 4.389666e-25 3.641029e-25 4.548511e-25
2.669375e+02 5.354827e-25 4.373288e-25 3.484423e-25 4.609529e-25
2.669688e+02 4.947280e-25 4.602951e-25 3.224953e-25 4.484837e-25
2.670000e+02 4.520090e-25 4.816278e-25 3.260522e-25 4.684192e-25
2.670312e+02 4.408583e-25 5.006001e-25 3.471935e-25 4.977453e-25
2.670625e+02 4.260711e-25 4.709179e-25 3.470811e-25 4.933900e-25
2.670938e+02 4.386296e-25 4.706393e-25 3.258597e-25 5.047875e-25
2.671250e+02 4.330924e-25 4.923287e-25 3.339934e-25 4.992184e-25
2.671562e+02 4.348134e-25 4.836063e-25 3.267418e-25 5.168724e-25
2.671875e+02 4.294615e-25 4.932512e-25 3.290493e-25 5.092275e-25
2.672188e+02 4.619750e-25 4.735325e-25 3.304929e-25 5.018347e-25
2.672500e+02 4.714552e-25 5.105883e-25 3.291920e-25 4.845879e-25
2.672812e+02 4.490618e-25 5.391571e-25 3.337581e-25 4.942526e-25
2.673125e+02 4.620263e-25 5.329640e-25 3.314277e-25 5.185550e-25
2.673438e+02 4.396305e-25 5.534793e-25 3.468452e-25 5.460300e-25
2.673750e+02 4.145589e-25 5.687711e-25 3.543704e-25 5.265534e-25
2.674062e+02 4.187712e-25 5.678884e-25 3.495376e-25 4.909189e-25
2.674375e+02 4.249297e-25 5.497375e-25 3.621324e-25 4.892907e-25
2.674688e+02 4.276266e-25 5.151752e-25 3.571363e-25 4.795099e-25
2.675000e+02 3.893834e-25 5.155443e-25 3.459449e-25 4.378156e-25
2.675312e+02 3.736520e-25 5.127216e-25 3.351065e-25 4.373799e-25
2.675625e+02 3.712754e-25 5.120188e-25 3.337469e-25 4.474764e-25
2.675938e+02 3.756948e-25 5.089274e-25 3.355518e-25 4.587694e-25
2.676250e+02 4.029845e-25 4.592762e-25 3.360434e-25 4.508837e-25
2.676562e+02 3.878958e-25 4.488195e-25 3.439889e-25 4.296816e-25
2.676875e+02 3.906800e-25 4.287036e-25 3.614286e-25 4.460831e-25
2.677188e+02 3.830197e-25 4.457219e-25 3.484053e-25 4.217122e-25
2.677500e+02 3.557676e-25 4.613973e-25 3.201548e-25 4.149426e-25
2.677812e+02 3.621581e-25 4.258323e-25 3.098297e-25 3.858977e-25
2.678125e+02 3.657555e-25 3.996155e-25 3.167049e-25 3.945305e-25
2.678438e+02 3.382710e-25 3.964998e-25 3.276906e-25 4.093509e-25
2.678750e+02 3.359094e-25 3.861214e-25 3.424128e-25 3.977982e-25
2.679062e+02 3.610296e-25 3.946149e-25 3.571116e-25 3.825337e-25
2.679375e+02 3.423463e-25 4.050854e-25 3.649666e-25 3.999105e-25
2.679688e+02 3.500030e-25 4.147472e-25 3.579411e-25 4.090757e-25
2.680000e+02 3.413847e-25 4.077498e-25 3.478720e-25 4.075718e-25
2.680312e+02 3.468585e-25 3.758970e-25 3.542771e-25 4.069399e-25
2.680625e+02 3.396389e-25 3.629878e-25 3.550464e-25 4.037242e-25
2.680938e+02 3.424140e-25 3.542778e-25 3.335683e-25 3.986233e-25
2.681250e+02 3.268199e-25 3.690639e-25 3.415659e-25 4.329225e-25
2.681562e+02 3.106267e-25 3.839754e-25 3.365328e-25 4.291997e-25
2.681875e+02 3.241726e-25 3.978161e-25 3.331497e-25 4.401855e-25
2.682188e+02 3.178148e-25 3.951203e-25 3.301649e-25 4.378716e-25
2.682500e+02 2.995462e-25 4.220467e-25 3.366560e-25 4.359271e-25
2.682812e+02 3.018030e-25 4.151218e-25 3.431292e-25 4.440077e-25
2.683125e+02 2.989792e-25 4.008671e-25 3.566671e-25 4.248134e-25
2.683438e+02 2.931354e-25 3.957906e-25 3.624252e-25 4.230513e-25
2.683750e+02 3.137782e-25 3.836048e-25 3.841357e-25 4.166975e-25
2.684062e+02 3.178277e-25 3.713095e-25 3.819686e-25 4.107776e-25
2.684375e+02 3.260759e-25 3.626388e-25 4.140323e-25 4.264015e-25
2.684688e+02 3.389761e-25 3.627192e-25 4.095925e-25 4.276243e-25
2.685000e+02 3.428580e-25 3.538858e-25 3.911366e-25 4.205919e-25
2.685312e+02 3.438242e-25 3.631300e-25 3.820242e-25 4.287647e-25
2.685625e+02 3.379647e-25 3.602909e-25 3.784444e-25 4.211879e-25
2.685938e+02 3.391406e-25 3.585318e-25 3.753615e-25 4.227394e-25
2.686250e+02 3.454944e-25 3.565003e-25 3.702225e-25 4.164183e-25
2.686562e+02 3.429887e-25 3.559738e-25 3.711646e-25 4.270201e-25
2.686875e+02 3.273833e-25 3.592085e-25 3.786056e-25 4.264312e-25
2.687188e+02 3.279273e-25 3.546590e-25 3.897030e-25 4.282620e-25
2.687500e+02 3.339210e-25 3.364090e-25 3.937246e-25 4.113516e-25
2.687812e+02 3.230467e-25 3.377999e-25 3.927820e-25 3.917000e-25
2.688125e+02 3.359344e-25 3.283542e-25 3.962941e-25 3.873464e-25
2.688438e+02 3.438061e-25 3.295245e-25 3.918836e-25 3.986317e-25
2.688750e+02 3.458251e-25 3.268862e-25 4.012824e-25 4.073821e-25
2.689062e+02 3.383767e-25 3.272185e-25 3.812965e-25 4.144168e-25
2.689375e+02 3.329511e-25 3.399610e-25 3.794097e-25 4.200099e-25
2.689688e+02 3.541280e-25 3.374845e-25 3.870785e-25 4.548851e-25
2.690000e+02 3.514125e-25 3.424754e-25 3.880381e-25 4.526011e-25
2.690312e+02 3.494787e-25 3.420978e-25 3.806155e-25 4.402258e-25
2.690625e+02 3.506406e-25 3.403042e-25 3.757870e-25 4.219109e-25
2.690938e+02 3.303309e-25 3.502709e-25 3.814473e-25 4.217147e-25
2.691250e+02 3.354649e-25 3.501777e-25 3.853524e-25 4.357150e-25
2.691562e+02 3.342653e-25 3.561784e-25 3.807503e-25 4.309733e-25
2.717500e+02 3.698925e-25 3.962927e-25 3.453179e-25 4.074574e-25
2.717812e+02 3.601264e-25 3.892955e-25 3.462528e-25 4.092787e-25
2.718125e+02 3.614632e-25 3.791065e-25 3.394934e-25 4.056059e-25
2.718438e+02 3.632793e-25 3.856406e-25 3.240701e-25 4.072051e-25
2.718750e+02 3.737325e-25 3.741246e-25 3.299549e-25 4.305360e-25
2.719062e+02 3.693676e-25 3.734460e-25 3.277474e-25 4.275199e-25
2.719375e+02 3.666308e-25 3.749210e-25 3.296936e-25 4.439177e-25
2.719688e+02 3.701639e-25 3.649753e-25 3.160491e-25 4.676488e-25
2.720000e+02 3.706041e-25 3.582534e-25 3.241372e-25 4.802067e-25
2.720312e+02 3.732658e-25 3.751780e-25 3.147334e-25 4.983634e-25
2.720625e+02 3.644636e-25 3.671327e-25 3.143554e-25 5.016027e-25
2.720938e+02 3.571491e-25 3.584159e-25 3.129243e-25 4.881745e-25
2.721250e+02 3.551692e-25 3.583241e-25 3.102238e-25 4.830131e-25
2.721562e+02 3.536955e-25 3.441970e-25 3.169279e-25 4.862605e-25
2.721875e+02 3.496338e-25 3.287180e-25 3.204258e-25 4.785512e-25
2.722188e+02 3.591565e-25 3.314192e-25 3.244141e-25 5.030042e-25
2.722500e+02 3.456815e-25 3.383717e-25 3.141616e-25 4.880830e-25
2.722812e+02 3.407062e-25 3.455842e-25 3.236237e-25 4.848476e-25
2.723125e+02 3.351320e-25 3.471509e-25 3.197440e-25 4.658928e-25
2.723438e+02 3.366180e-25 3.476414e-25 3.179861e-25 4.696154e-25
2.723750e+02 3.523263e-25 3.407882e-25 3.158895e-25 4.836493e-25
2.724062e+02 3.656919e-25 3.260364e-25 3.123322e-25 4.703571e-25
2.724375e+02 3.761218e-25 3.254374e-25 3.190818e-25 4.487068e-25
2.724688e+02 3.746186e-25 3.250339e-25 3.171429e-25 4.409468e-25
2.725000e+02 3.630263e-25 3.231475e-25 3.123010e-25 4.251709e-25
2.725312e+02 3.451951e-25 3.208056e-25 3.119341e-25 4.131050e-25
2.725625e+02 3.426467e-25 3.288161e-25 3.191676e-25 4.155330e-25
2.740312e+02 3.886350e-25 4.063872e-25 3.593655e-25 4.772816e-25
2.740625e+02 3.801412e-25 4.024751e-25 3.563578e-25 4.890945e-25
2.740938e+02 3.669560e-25 4.074988e-25 3.603142e-25 4.930631e-25
2.741250e+02 3.659538e-25 4.190690e-25 3.597596e-25 4.607280e-25
2.741562e+02 3.933941e-25 4.111192e-25 3.612114e-25 4.743833e-25
2.741875e+02 3.816902e-25 4.167734e-25 3.576063e-25 5.023483e-25
2.742188e+02 3.767089e-25 3.961799e-25 3.628394e-25 5.168191e-25
2.742500e+02 3.916928e-25 3.971829e-25 3.463794e-25 5.362818e-25
2.742812e+02 3.957814e-25 3.936353e-25 3.440280e-25 5.479150e-25
2.743125e+02 3.874670e-25 3.835872e-25 3.361413e-25 5.630503e-25
2.743438e+02 3.949777e-25 3.853474e-25 3.416912e-25 5.568583e-25
2.743750e+02 3.928830e-25 4.122126e-25 3.427128e-25 5.902444e-25
2.744062e+02 3.951716e-25 4.046506e-25 3.425524e-25 5.986909e-25
2.744375e+02 3.764452e-25 4.318754e-25 3.547442e-25 6.418953e-25
2.744688e+02 3.721786e-25 4.390105e-25 3.617936e-25 6.425459e-25
2.745000e+02 3.982346e-25 4.346848e-25 3.685626e-25 6.432348e-25
2.745312e+02 4.095033e-25 4.439201e-25 3.744654e-25 6.530794e-25
2.745625e+02 4.134550e-25 4.377580e-25 3.845773e-25 6.525108e-25
2.745938e+02 4.238081e-25 4.370741e-25 3.780392e-25 6.591832e-25
2.746250e+02 4.222218e-25 4.399085e-25 3.814928e-25 6.567265e-25
2.746562e+02 4.304027e-25 4.527713e-25 3.982373e-25 6.349360e-25
2.746875e+02 4.363675e-25 4.729543e-25 3.797020e-25 6.328954e-25
2.747188e+02 4.506165e-25 4.669151e-25 3.801529e-25 6.152823e-25
2.747500e+02 4.452368e-25 4.575425e-25 4.059429e-25 6.114554e-25
2.747812e+02 4.319595e-25 4.756654e-25 4.030139e-25 6.102464e-25
2.748125e+02 4.287074e-25 4.685842e-25 3.871591e-25 5.904776e-25
2.748438e+02 4.312384e-25 4.811626e-25 3.948228e-25 6.054104e-25
2.748750e+02 4.329881e-25 5.001520e-25 4.027475e-25 6.062642e-25
2.749062e+02 4.280491e-25 5.038356e-25 3.893444e-25 5.605109e-25
2.749375e+02 4.383896e-25 4.836717e-25 4.042014e-25 5.581672e-25
2.749688e+02 4.555872e-25 5.026997e-25 4.155987e-25 5.257726e-25
2.750000e+02 4.480884e-25 4.902478e-25 4.298658e-25 5.467546e-25
2.750312e+02 4.456920e-25 4.708711e-25 4.477239e-25 5.303273e-25
2.750625e+02 4.246735e-25 4.596780e-25 4.552751e-25 4.955435e-25
2.750938e+02 4.279747e-25 4.872997e-25 4.693970e-25 4.887339e-25
2.751250e+02 4.407916e-25 5.326089e-25 4.774479e-25 4.704502e-25
2.751562e+02 4.193382e-25 5.058596e-25 4.887283e-25 4.382519e-25
2.751875e+02 4.228792e-25 5.473160e-25 4.721519e-25 4.202736e-25
2.752188e+02 4.364366e-25 5.437954e-25 4.497957e-25 4.236444e-25
2.752500e+02 4.432893e-25 5.295688e-25 4.322305e-25 4.238396e-25
2.752812e+02 4.433927e-25 5.407711e-25 4.177428e-25 4.204069e-25
2.753125e+02 4.315652e-25 5.199608e-25 4.165842e-25 4.123251e-25
2.753438e+02 4.526409e-25 5.127593e-25 4.212581e-25 4.177364e-25
2.753750e+02 4.469638e-25 5.231902e-25 4.154640e-25 4.151411e-25
2.754062e+02 4.220046e-25 5.323721e-25 4.188401e-25 4.154499e-25
2.754375e+02 4.223407e-25 5.216370e-25 4.123486e-25 4.315799e-25
2.754688e+02 4.258597e-25 5.286973e-25 4.287809e-25 4.342318e-25
2.755000e+02 4.355224e-25 5.442250e-25 4.261497e-25 4.457877e-25
2.755312e+02 4.451139e-25 5.493089e-25 4.301026e-25 4.358804e-25
2.755625e+02 4.624511e-25 5.428836e-25 4.250287e-25 4.326619e-25
2.755938e+02 4.639147e-25 5.284709e-25 4.257554e-25 4.606563e-25
2.756250e+02 4.304858e-25 5.383175e-25 4.239414e-25 4.484773e-25
2.756562e+02 4.434590e-25 5.313280e-25 4.286115e-25 4.253313e-25
2.756875e+02 4.495847e-25 5.576931e-25 4.220501e-25 4.139136e-25
2.757188e+02 4.324796e-25 5.564089e-25 4.439085e-25 3.990274e-25
2.757500e+02 4.281446e-25 5.611172e-25 4.473423e-25 3.905680e-25
2.757812e+02 4.371885e-25 5.754232e-25 4.601973e-25 3.802909e-25
2.758125e+02 4.291082e-25 5.727323e-25 4.510968e-25 3.843871e-25
2.758438e+02 4.314114e-25 5.372296e-25 4.495266e-25 3.642286e-25
2.758750e+02 4.290419e-25 5.468394e-25 4.498323e-25 3.595070e-25
2.759062e+02 4.365431e-25 5.217067e-25 4.513370e-25 3.512923e-25
2.759375e+02 4.383499e-25 5.077365e-25 4.549745e-25 3.482382e-25
2.774688e+02 3.714547e-25 4.903821e-25 4.099574e-25 3.967177e-25
2.775000e+02 3.691361e-25 5.045476e-25 4.158900e-25 4.118395e-25
2.775312e+02 3.719141e-25 4.859752e-25 4.097886e-25 4.013822e-25
2.775625e+02 3.756728e-25 4.892586e-25 3.938575e-25 4.135466e-25
2.775938e+02 3.984662e-25 4.902340e-25 3.906094e-25 4.137571e-25
2.776250e+02 4.062255e-25 4.857747e-25 3.884798e-25 4.153421e-25
2.776562e+02 4.136701e-25 4.611110e-25 3.717136e-25 4.131207e-25
2.776875e+02 4.255855e-25 4.655487e-25 3.699064e-25 4.016418e-25
2.777188e+02 4.468594e-25 4.554410e-25 3.857921e-25 3.816908e-25
2.777500e+02 4.279332e-25 4.586637e-25 3.707531e-25 3.689391e-25
2.777812e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.778125e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.778438e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.778750e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.779062e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.779375e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.779688e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.780000e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.780312e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.780625e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.780938e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.781250e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.781562e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.781875e+02 4.191280e-25 4.626180e-25 3.949749e-25 3.577751e-25
2.782188e+02 4.175126e-25 4.667235e-25 3.878437e-25 3.650971e-25
2.782500e+02 4.317670e-25 4.863467e-25 3.991022e-25 3.741892e-25
2.782812e+02 4.133393e-25 4.964923e-25 4.063411e-25 3.801969e-25
2.783125e+02 4.215707e-25 4.792054e-25 4.024771e-25 3.695189e-25
2.783438e+02 4.153190e-25 4.738850e-25 4.056646e-25 3.577847e-25
2.783750e+02 4.043398e-25 4.746065e-25 4.126095e-25 3.555099e-25
2.784062e+02 3.945761e-25 4.724169e-25 4.090956e-25 3.423311e-25
2.784375e+02 4.087803e-25 4.568221e-25 4.138786e-25 3.365478e-25
2.784688e+02 4.149703e-25 4.512746e-25 4.055258e-25 3.340276e-25
2.785000e+02 4.376639e-25 4.453069e-25 3.956155e-25 3.404129e-25
2.798438e+02 4.382963e-25 4.102410e-25 3.666117e-25 3.907828e-25
2.798750e+02 4.259526e-25 4.167992e-25 3.649297e-25 3.724468e-25
2.799062e+02 4.167068e-25 4.124675e-25 3.605230e-25 3.790980e-25
2.799375e+02 4.376084e-25 4.076600e-25 3.686464e-25 3.832154e-25
2.799688e+02 4.519847e-25 4.163900e-25 3.620428e-25 3.839609e-25
2.800000e+02 4.361842e-25 4.360394e-25 3.622066e-25 3.861946e-25
2.800312e+02 4.393728e-25 4.150020e-25 3.574167e-25 3.719886e-25
2.800625e+02 4.513793e-25 3.956625e-25 3.645079e-25 3.648583e-25
2.800938e+02 4.649609e-25 3.836972e-25 3.535092e-25 3.538205e-25
2.801250e+02 4.756989e-25 3.734813e-25 3.501758e-25 3.499493e-25
2.801562e+02 4.695636e-25 3.665676e-25 3.458077e-25 3.437257e-25
2.801875e+02 4.660396e-25 3.678734e-25 3.493878e-25 3.422880e-25
2.802188e+02 4.602331e-25 3.728746e-25 3.439748e-25 3.557569e-25
2.802500e+02 4.612535e-25 3.846974e-25 3.364603e-25 3.589039e-25
2.802812e+02 4.603995e-25 3.995022e-25 3.418494e-25 3.599613e-25
2.803125e+02 4.482737e-25 4.090297e-25 3.234213e-25 3.489684e-25
2.803438e+02 4.226856e-25 4.346512e-25 3.218570e-25 3.447529e-25
2.803750e+02 4.364983e-25 4.197042e-25 3.187372e-25 3.393108e-25
2.804062e+02 4.612092e-25 4.247087e-25 3.104115e-25 3.380551e-25
2.804375e+02 4.716972e-25 4.217333e-25 3.194254e-25 3.441276e-25
2.804688e+02 4.754949e-25 4.255792e-25 3.044358e-25 3.373069e-25
2.805000e+02 4.613636e-25 4.258598e-25 3.028658e-25 3.347123e-25
2.805312e+02 4.744687e-25 4.116162e-25 3.027586e-25 3.371767e-25
2.805625e+02 4.988632e-25 4.121716e-25 2.998272e-25 3.722905e-25
2.805938e+02 4.696821e-25 4.097173e-25 2.996566e-25 3.767860e-25
2.806250e+02 4.828714e-25 4.132417e-25 3.050233e-25 3.593507e-25
2.806562e+02 4.709815e-25 4.234965e-25 3.195032e-25 3.461651e-25
2.806875e+02 4.709418e-25 4.469860e-25 3.125977e-25 3.355371e-25
2.807188e+02 4.544574e-25 4.537788e-25 3.121789e-25 3.290783e-25
2.807500e+02 4.281510e-25 4.599718e-25 3.122542e-25 3.245058e-25
2.807812e+02 4.499635e-25 4.700681e-25 3.070720e-25 3.412897e-25
2.808125e+02 4.368781e-25 4.806473e-25 3.241432e-25 3.391873e-25
2.808438e+02 4.292689e-25 4.814897e-25 3.171513e-25 3.327139e-25
2.808750e+02 4.192661e-25 4.772158e-25 3.182361e-25 3.408077e-25
2.809062e+02 4.095243e-25 5.345193e-25 3.226628e-25 3.206587e-25
2.809375e+02 4.245618e-25 5.469096e-25 3.273401e-25 3.361141e-25
2.809688e+02 4.089300e-25 5.417836e-25 3.310523e-25 3.310987e-25
2.810000e+02 3.778145e-25 5.618318e-25 3.234674e-25 3.258355e-25
2.810312e+02 3.722076e-25 5.667075e-25 3.411618e-25 3.177253e-25
2.810625e+02 3.824055e-25 5.737110e-25 3.643827e-25 3.181028e-25
2.810938e+02 3.908487e-25 5.575063e-25 3.901671e-25 3.206673e-25
2.811250e+02 4.020416e-25 5.965725e-25 3.997832e-25 3.232946e-25
2.811562e+02 4.178242e-25 6.154957e-25 3.700773e-25 3.228121e-25
2.811875e+02 3.980509e-25 6.211557e-25 3.541052e-25 3.219726e-25
2.812188e+02 4.173996e-25 5.482102e-25 3.660094e-25 3.300845e-25
2.812500e+02 4.217388e-25 5.188244e-25 3.520404e-25 3.350121e-25
2.812812e+02 4.105980e-25 5.014808e-25 3.589576e-25 3.274181e-25
2.813125e+02 4.091623e-25 4.944332e-25 3.481240e-25 3.198908e-25
2.813438e+02 4.295987e-25 4.853151e-25 3.559455e-25 3.256343e-25
2.813750e+02 4.627708e-25 4.814637e-25 3.709324e-25 3.313022e-25
2.814062e+02 4.272740e-25 4.867133e-25 3.559488e-25 3.255878e-25
2.814375e+02 4.015172e-25 4.767985e-25 3.600953e-25 3.210902e-25
2.814688e+02 4.130347e-25 4.566379e-25 3.545409e-25 3.173649e-25
2.815000e+02 3.971499e-25 4.952092e-25 3.634589e-25 3.256447e-25
2.815312e+02 3.835961e-25 5.508259e-25 3.570536e-25 3.304828e-25
2.815625e+02 3.662767e-25 5.595374e-25 3.759405e-25 3.355710e-25
2.815938e+02 3.502332e-25 5.702017e-25 3.772575e-25 3.480583e-25
2.816250e+02 3.395978e-25 5.804302e-25 3.862529e-25 3.514890e-25
2.816562e+02 3.476002e-25 5.640768e-25 4.019155e-25 3.444032e-25
2.816875e+02 3.459006e-25 5.558047e-25 4.051601e-25 3.295317e-25
2.817188e+02 3.500629e-25 5.454759e-25 4.241145e-25 3.265719e-25
2.817500e+02 3.536194e-25 5.424516e-25 4.127809e-25 3.205848e-25
2.817812e+02 3.678298e-25 5.315490e-25 4.539907e-25 3.349454e-25
2.818125e+02 3.742974e-25 5.009373e-25 4.401363e-25 3.519731e-25
2.818438e+02 3.502677e-25 5.193282e-25 4.513215e-25 3.515359e-25
2.818750e+02 3.421607e-25 5.011025e-25 4.774550e-25 3.681390e-25
2.819062e+02 3.258647e-25 5.206593e-25 4.554301e-25 3.582750e-25
2.819375e+02 3.237242e-25 5.044865e-25 5.074651e-25 3.655719e-25
2.819688e+02 3.320891e-25 5.045959e-25 5.172089e-25 3.610809e-25
2.820000e+02 3.223860e-25 5.270173e-25 5.104872e-25 3.533221e-25
2.820312e+02 3.107964e-25 5.562312e-25 5.057177e-25 3.294605e-25
2.820625e+02 3.208512e-25 5.554389e-25 4.904498e-25 3.237319e-25
2.820938e+02 3.238185e-25 5.746068e-25 4.654441e-25 3.474586e-25
2.821250e+02 3.366464e-25 5.541997e-25 4.585535e-25 3.903276e-25
2.821562e+02 3.415951e-25 5.522792e-25 4.834673e-25 4.236798e-25
2.821875e+02 3.686415e-25 5.604931e-25 4.545192e-25 4.241700e-25
2.822188e+02 3.953755e-25 5.465293e-25 4.842223e-25 4.178410e-25
2.822500e+02 4.001973e-25 5.336866e-25 4.867915e-25 4.085907e-25
2.822812e+02 4.066093e-25 5.078877e-25 4.549026e-25 4.045885e-25
2.823125e+02 4.128586e-25 5.049691e-25 4.783115e-25 4.008567e-25
2.823438e+02 4.118181e-25 4.945823e-25 4.821826e-25 3.946247e-25
2.823750e+02 4.320292e-25 4.458036e-25 4.873911e-25 4.010858e-25
2.824062e+02 4.321840e-25 4.433968e-25 4.991644e-25 3.908542e-25
2.824375e+02 4.366173e-25 4.439292e-25 5.156412e-25 4.003494e-25
2.824688e+02 4.384944e-25 4.274172e-25 5.073470e-25 4.036449e-25
2.825000e+02 4.370588e-25 4.153508e-25 4.872072e-25 4.128417e-25
2.825312e+02 4.341822e-25 4.019764e-25 4.690185e-25 4.302528e-25
2.825625e+02 4.314549e-25 4.080779e-25 4.523351e-25 4.203252e-25
2.825938e+02 4.253423e-25 3.952418e-25 4.391020e-25 4.282948e-25
2.826250e+02 4.045093e-25 3.992253e-25 4.517559e-25 4.265766e-25
2.826562e+02 4.135526e-25 3.970010e-25 4.619606e-25 4.309348e-25
2.826875e+02 4.037174e-25 4.198044e-25 4.544091e-25 4.334382e-25
2.827188e+02 4.103963e-25 4.260287e-25 4.545095e-25 4.241467e-25
2.827500e+02 4.112617e-25 4.474117e-25 4.563266e-25 4.318972e-25
2.827812e+02 4.153388e-25 4.605024e-25 4.714547e-25 4.477986e-25
2.828125e+02 4.067334e-25 4.608122e-25 4.608223e-25 4.609089e-25
2.828438e+02 3.856621e-25 4.697878e-25 4.444986e-25 4.405344e-25
2.828750e+02 3.967266e-25 4.704758e-25 4.539020e-25 4.448666e-25
2.829062e+02 4.084388e-25 4.689597e-25 4.573676e-25 4.520742e-25
2.829375e+02 4.060082e-25 4.826630e-25 4.646602e-25 4.374850e-25
2.829688e+02 4.303457e-25 4.571353e-25 4.490009e-25 4.413114e-25
2.830000e+02 4.326804e-25 4.318046e-25 4.468310e-25 4.422168e-25
2.830312e+02 4.399978e-25 4.397866e-25 4.372342e-25 4.499998e-25
2.830625e+02 4.527152e-25 4.446211e-25 4.401740e-25 4.356952e-25
2.830938e+02 4.762696e-25 4.459470e-25 4.360582e-25 4.401270e-25
2.831250e+02 4.659940e-25 4.574087e-25 4.132343e-25 4.530712e-25
2.831562e+02 4.744880e-25 4.570052e-25 4.175200e-25 4.549989e-25
2.841875e+02 3.794004e-25 4.792870e-25 3.018203e-25 3.683790e-25
2.842188e+02 3.867395e-25 4.875584e-25 2.945312e-25 3.756442e-25
2.842500e+02 3.911215e-25 4.770675e-25 2.975572e-25 3.657396e-25
2.842812e+02 3.862435e-25 4.846728e-25 2.982552e-25 3.592680e-25
2.843125e+02 3.831871e-25 4.999683e-25 2.951843e-25 3.766458e-25
2.843438e+02 3.704470e-25 5.280121e-25 2.991871e-25 3.855618e-25
2.843750e+02 3.785031e-25 5.328888e-25 2.896816e-25 3.774866e-25
2.844062e+02 3.869337e-25 5.034648e-25 2.935770e-25 3.934133e-25
2.844375e+02 3.681574e-25 5.246473e-25 2.963211e-25 3.869460e-25
2.844688e+02 3.659513e-25 5.147073e-25 3.013068e-25 3.864985e-25
2.845000e+02 3.602617e-25 5.280044e-25 2.966244e-25 3.775860e-25
2.845312e+02 3.598470e-25 5.324689e-25 2.878134e-25 3.669152e-25
2.845625e+02 3.645948e-25 5.198420e-25 2.829446e-25 3.506363e-25
2.845938e+02 3.692567e-25 5.142600e-25 2.803164e-25 3.557133e-25
2.846250e+02 3.590644e-25 5.177384e-25 2.728442e-25 3.712158e-25
2.846562e+02 3.481791e-25 5.356771e-25 2.644363e-25 3.829042e-25
2.846875e+02 3.495724e-25 5.350779e-25 2.666260e-25 3.836723e-25
2.847188e+02 3.311230e-25 5.560734e-25 2.672185e-25 3.744524e-25
2.847500e+02 3.291701e-25 5.766047e-25 2.757611e-25 3.733828e-25
2.847812e+02 3.128781e-25 6.034095e-25 2.797145e-25 3.679514e-25
2.848125e+02 3.213525e-25 5.961096e-25 2.825171e-25 3.748226e-25
2.848438e+02 3.199510e-25 5.908960e-25 2.755832e-25 3.709605e-25
2.848750e+02 3.155658e-25 6.019072e-25 2.721811e-25 3.947876e-25
2.849062e+02 3.064564e-25 6.127507e-25 2.665411e-25 3.903923e-25
2.849375e+02 3.107417e-25 6.062644e-25 2.678598e-25 3.939201e-25
2.849688e+02 3.006725e-25 6.155650e-25 2.588947e-25 3.918272e-25
2.850000e+02 3.103918e-25 6.101188e-25 2.496305e-25 3.927879e-25
2.850312e+02 3.089816e-25 6.076666e-25 2.435912e-25 4.240170e-25
2.850625e+02 3.149716e-25 5.839574e-25 2.393022e-25 4.269695e-25
2.850938e+02 3.201031e-25 5.602561e-25 2.374010e-25 4.092293e-25
2.851250e+02 3.263360e-25 5.385425e-25 2.377598e-25 4.049040e-25
2.851562e+02 3.131958e-25 5.337842e-25 2.330672e-25 4.297673e-25
2.851875e+02 3.015581e-25 5.260867e-25 2.329257e-25 4.349652e-25
2.852188e+02 3.015921e-25 5.211664e-25 2.315727e-25 4.472108e-25
2.852500e+02 3.019507e-25 5.155780e-25 2.307238e-25 4.472746e-25
2.852812e+02 2.948709e-25 5.215151e-25 2.361176e-25 4.368384e-25
2.853125e+02 2.971073e-25 5.351268e-25 2.391577e-25 4.246759e-25
2.853438e+02 3.050325e-25 5.383032e-25 2.469061e-25 4.472714e-25
2.853750e+02 3.207381e-25 5.358146e-25 2.512185e-25 4.541840e-25
2.854062e+02 3.332008e-25 5.362471e-25 2.542477e-25 4.620204e-25
2.854375e+02 3.393950e-25 5.294983e-25 2.578457e-25 4.577427e-25
2.854688e+02 3.404694e-25 5.321213e-25 2.618393e-25 4.462359e-25
2.855000e+02 3.262048e-25 5.420275e-25 2.712383e-25 4.328483e-25
2.855312e+02 3.177126e-25 5.531882e-25 2.729682e-25 4.377342e-25
2.855625e+02 3.202820e-25 5.478101e-25 2.755362e-25 4.226155e-25
2.855938e+02 3.195700e-25 5.444726e-25 2.900491e-25 4.274795e-25
2.856250e+02 3.209463e-25 5.392398e-25 2.957794e-25 4.254433e-25
2.856562e+02 3.280422e-25 5.143738e-25 2.982381e-25 4.304277e-25
2.856875e+02 3.282451e-25 5.128546e-25 2.924375e-25 4.346038e-25
2.857188e+02 3.342254e-25 5.081499e-25 2.911646e-25 4.578448e-25
2.857500e+02 3.337939e-25 4.888432e-25 2.799970e-25 4.654777e-25
2.857812e+02 3.317655e-25 4.729154e-25 2.789099e-25 4.466358e-25
2.858125e+02 3.349713e-25 4.469086e-25 2.819115e-25 4.283263e-25
2.858438e+02 3.220128e-25 4.355494e-25 2.922253e-25 4.496340e-25
2.858750e+02 3.320292e-25 4.334066e-25 2.871606e-25 4.570835e-25
2.859062e+02 3.411421e-25 4.333055e-25 2.890305e-25 4.840981e-25
2.859375e+02 3.496365e-25 4.331055e-25 2.834861e-25 4.912423e-25
2.859688e+02 3.504336e-25 4.320335e-25 2.968261e-25 4.937012e-25
2.860000e+02 3.471389e-25 4.425414e-25 3.059164e-25 5.081637e-25
2.860312e+02 3.403545e-25 4.483656e-25 3.061854e-25 5.339441e-25
2.860625e+02 3.319915e-25 4.284815e-25 3.076248e-25 5.132606e-25
2.860938e+02 3.326687e-25 4.223619e-25 3.194299e-25 4.788177e-25
2.861250e+02 3.505038e-25 3.900450e-25 3.282615e-25 4.472641e-25
2.861562e+02 3.439407e-25 4.015607e-25 3.122351e-25 4.616979e-25
2.861875e+02 3.579802e-25 3.860450e-25 3.253941e-25 4.855508e-25
2.862188e+02 3.625101e-25 3.865308e-25 3.122167e-25 4.981089e-25
2.862500e+02 3.840962e-25 3.578133e-25 2.974752e-25 4.797907e-25
2.862812e+02 3.738692e-25 3.608375e-25 3.046977e-25 4.526553e-25
2.863125e+02 3.750241e-25 3.691841e-25 3.159295e-25 4.448457e-25
2.863438e+02 3.840689e-25 3.554746e-25 3.273911e-25 4.200736e-25
2.863750e+02 3.992102e-25 3.628931e-25 3.319675e-25 4.322988e-25
2.864062e+02 4.085716e-25 3.633374e-25 3.236670e-25 4.311111e-25
2.864375e+02 4.383900e-25 3.604351e-25 3.483932e-25 4.392825e-25
2.864688e+02 4.240672e-25 3.593094e-25 3.671668e-25 4.466471e-25
2.865000e+02 3.804159e-25 3.763186e-25 3.710517e-25 4.321873e-25
2.865312e+02 3.838067e-25 3.726353e-25 3.739391e-25 4.153376e-25
2.865625e+02 3.821528e-25 3.863239e-25 3.901404e-25 4.128564e-25
2.865938e+02 3.808634e-25 3.865028e-25 3.902887e-25 4.157232e-25
2.866250e+02 3.916416e-25 3.793080e-25 4.115576e-25 4.175257e-25
2.866562e+02 4.082448e-25 3.751260e-25 4.357045e-25 4.355174e-25
2.866875e+02 4.182964e-25 3.602021e-25 4.627568e-25 4.300826e-25
2.867188e+02 4.199082e-25 3.597904e-25 4.949038e-25 4.228688e-25
2.867500e+02 4.246361e-25 3.669364e-25 5.107337e-25 4.151061e-25
2.867812e+02 4.225563e-25 3.748226e-25 5.116935e-25 4.444947e-25
2.868125e+02 4.088434e-25 3.707260e-25 4.963251e-25 4.274811e-25
2.868438e+02 3.980511e-25 3.741009e-25 4.984324e-25 4.070742e-25
2.868750e+02 3.985955e-25 3.587541e-25 4.937161e-25 4.221260e-25
2.869062e+02 4.013026e-25 3.437238e-25 4.674666e-25 4.323432e-25
2.869375e+02 4.037919e-25 3.329030e-25 4.926290e-25 4.021704e-25
2.869688e+02 4.136194e-25 3.346574e-25 4.947501e-25 4.066530e-25
2.870000e+02 4.322894e-25 3.366211e-25 5.132218e-25 4.129930e-25
2.870312e+02 4.278210e-25 3.355865e-25 5.199044e-25 4.293121e-25
2.870625e+02 4.109822e-25 3.393131e-25 4.850802e-25 4.405729e-25
2.870938e+02 4.014207e-25 3.555479e-25 4.785438e-25 4.524765e-25
2.871250e+02 3.988700e-25 3.763395e-25 5.109036e-25 4.435813e-25
2.871562e+02 3.906697e-25 3.488322e-25 5.368864e-25 4.396483e-25
2.871875e+02 3.678841e-25 3.652930e-25 5.272355e-25 4.154933e-25
2.872188e+02 3.635351e-25 3.765404e-25 5.409924e-25 4.396825e-25
2.872500e+02 3.545849e-25 3.892573e-25 5.545126e-25 4.392459e-25
2.872812e+02 3.493683e-25 3.886305e-25 5.246653e-25 4.350903e-25
2.873125e+02 3.592079e-25 3.995057e-25 5.477007e-25 4.276970e-25
2.873438e+02 3.466220e-25 4.043981e-25 5.713047e-25 4.131379e-25
2.873750e+02 3.457759e-25 3.917037e-25 5.724098e-25 3.965313e-25
2.874062e+02 3.330783e-25 4.035866e-25 5.912655e-25 3.895966e-25
2.874375e+02 3.253148e-25 3.951383e-25 5.778710e-25 3.893461e-25
2.874688e+02 3.287824e-25 3.916223e-25 5.755431e-25 4.066967e-25
2.875000e+02 3.340842e-25 3.849763e-25 6.010970e-25 4.148083e-25
2.875312e+02 3.365813e-25 4.099119e-25 6.131602e-25 4.257315e-25
2.875625e+02 3.535065e-25 4.084994e-25 5.867828e-25 4.270685e-25
2.875938e+02 3.639812e-25 4.309896e-25 5.887498e-25 4.505485e-25
2.876250e+02 3.555855e-25 4.421717e-25 6.190067e-25 4.315403e-25
2.876562e+02 3.622029e-25 4.507898e-25 5.724360e-25 4.157439e-25
2.876875e+02 3.554700e-25 4.387586e-25 5.515085e-25 4.254906e-25
2.877188e+02 3.413648e-25 4.419224e-25 5.799083e-25 4.317137e-25
2.877500e+02 3.449160e-25 4.514024e-25 5.721600e-25 4.695767e-25
2.877812e+02 3.591039e-25 4.091777e-25 5.722231e-25 4.585520e-25
2.878125e+02 3.595549e-25 4.175854e-25 5.725320e-25 4.444549e-25
2.878438e+02 3.620844e-25 3.864634e-25 5.965554e-25 4.252210e-25
2.878750e+02 3.638957e-25 3.941306e-25 6.251727e-25 4.292643e-25
2.879062e+02 3.556651e-25 3.912116e-25 6.329984e-25 4.206142e-25
2.879375e+02 3.741900e-25 3.964965e-25 6.325766e-25 4.411060e-25
2.879688e+02 4.026136e-25 3.809273e-25 6.598249e-25 4.251463e-25
2.880000e+02 4.091386e-25 3.817787e-25 6.415374e-25 4.197881e-25
2.880312e+02 4.355422e-25 3.961453e-25 6.333527e-25 4.179014e-25
2.880625e+02 4.274253e-25 4.118839e-25 6.494903e-25 4.234861e-25
2.880938e+02 4.142564e-25 4.358873e-25 6.503527e-25 4.060570e-25
2.881250e+02 4.304021e-25 4.395360e-25 6.085976e-25 3.855312e-25
2.881562e+02 4.073627e-25 4.428780e-25 5.940557e-25 3.637472e-25
2.881875e+02 4.040057e-25 4.697898e-25 5.714873e-25 3.714897e-25
2.882188e+02 4.046472e-25 4.530050e-25 5.360945e-25 3.802448e-25
2.882500e+02 4.024056e-25 4.440657e-25 5.494904e-25 3.522646e-25
2.882812e+02 4.202775e-25 4.274109e-25 5.680841e-25 3.476142e-25
2.883125e+02 4.340123e-25 4.211230e-25 5.635733e-25 3.466846e-25
2.883438e+02 4.360164e-25 4.205500e-25 5.423079e-25 3.461324e-25
2.883750e+02 4.432105e-25 4.449769e-25 5.767778e-25 3.463220e-25
2.884062e+02 4.185219e-25 4.870082e-25 5.734747e-25 3.651200e-25
2.884375e+02 4.109804e-25 4.863825e-25 5.859657e-25 3.537436e-25
2.884688e+02 4.184841e-25 4.571800e-25 5.730449e-25 3.662434e-25
2.885000e+02 4.300661e-25 4.572641e-25 5.437291e-25 3.711650e-25
2.885312e+02 4.457775e-25 4.722654e-25 5.617167e-25 3.732045e-25
2.885625e+02 4.443349e-25 4.683215e-25 5.796165e-25 3.633411e-25
2.885938e+02 4.441024e-25 4.581898e-25 5.503041e-25 3.857998e-25
2.886250e+02 4.367683e-25 4.968161e-25 5.533302e-25 3.787844e-25
2.886562e+02 4.609581e-25 4.967460e-25 5.913934e-25 3.881841e-25
2.886875e+02 4.766512e-25 4.873617e-25 5.945886e-25 3.781184e-25
2.887188e+02 5.127811e-25 4.705702e-25 5.804977e-25 3.937745e-25
2.887500e+02 5.137994e-25 4.728402e-25 5.868647e-25 4.046094e-25
2.887812e+02 5.043189e-25 4.716529e-25 5.782356e-25 3.947745e-25
2.888125e+02 5.178914e-25 4.664284e-25 5.583249e-25 3.919509e-25
2.888438e+02 5.291963e-25 4.571948e-25 5.440067e-25 3.874281e-25
2.888750e+02 5.512272e-25 4.404431e-25 5.061306e-25 3.980825e-25
2.889062e+02 5.934395e-25 4.374688e-25 5.160837e-25 4.353361e-25
2.889375e+02 5.905407e-25 4.244936e-25 4.961781e-25 4.123801e-25
2.889688e+02 5.959562e-25 4.382975e-25 4.907462e-25 3.834293e-25
2.890000e+02 6.355298e-25 4.318411e-25 4.910025e-25 3.788289e-25
2.890312e+02 6.077827e-25 4.560436e-25 5.116808e-25 3.890244e-25
2.890625e+02 6.006048e-25 4.256842e-25 5.144536e-25 3.700493e-25
2.890938e+02 6.351250e-25 3.863551e-25 5.006651e-25 3.713221e-25
2.891250e+02 6.261696e-25 3.645779e-25 5.218311e-25 3.796823e-25
2.891562e+02 6.114221e-25 3.583930e-25 5.547232e-25 3.551137e-25
2.891875e+02 6.231595e-25 3.734637e-25 5.704139e-25 3.661764e-25
2.892188e+02 6.305003e-25 3.683582e-25 5.822756e-25 3.459266e-25
2.892500e+02 6.017760e-25 3.962880e-25 5.718463e-25 3.481207e-25
2.892812e+02 5.853983e-25 3.999849e-25 5.699587e-25 3.429503e-25
2.893125e+02 5.952746e-25 4.080535e-25 5.497428e-25 3.347798e-25
2.893438e+02 5.721566e-25 4.040496e-25 5.199690e-25 3.386934e-25
2.893750e+02 5.722444e-25 3.960236e-25 4.922617e-25 3.500338e-25
2.894062e+02 5.253408e-25 3.976324e-25 4.820674e-25 3.424028e-25
2.894375e+02 5.387935e-25 3.868509e-25 4.889952e-25 3.451812e-25
2.894688e+02 5.538092e-25 3.844752e-25 5.009517e-25 3.458079e-25
2.895000e+02 5.303931e-25 3.768006e-25 4.916880e-25 3.575747e-25
2.895312e+02 5.535371e-25 3.533135e-25 5.045385e-25 3.646561e-25
2.895625e+02 5.594193e-25 3.510532e-25 5.043624e-25 3.543672e-25
2.895938e+02 5.470948e-25 3.570470e-25 5.724649e-25 3.582908e-25
2.896250e+02 5.669909e-25 3.518048e-25 5.706233e-25 3.842037e-25
2.896562e+02 5.710998e-25 3.458270e-25 5.771438e-25 3.774957e-25
2.896875e+02 5.731866e-25 3.558751e-25 5.839899e-25 3.618823e-25
2.897188e+02 5.706383e-25 3.649633e-25 5.668889e-25 3.633451e-25
2.897500e+02 5.684258e-25 3.775979e-25 5.685895e-25 3.583807e-25
2.897812e+02 5.562538e-25 3.879112e-25 5.840570e-25 3.683607e-25
2.898125e+02 5.444782e-25 3.874367e-25 5.926842e-25 3.792850e-25
2.898438e+02 5.185449e-25 3.838731e-25 5.927658e-25 3.632946e-25
2.898750e+02 5.501305e-25 3.631397e-25 5.816520e-25 3.704126e-25
2.899062e+02 5.376649e-25 3.492835e-25 5.528168e-25 3.861970e-25
2.899375e+02 5.221807e-25 3.519049e-25 5.502247e-25 3.831275e-25
2.899688e+02 5.100387e-25 3.537332e-25 5.484979e-25 3.786787e-25
2.900000e+02 5.302727e-25 3.469533e-25 5.510093e-25 3.711210e-25
2.900312e+02 5.361822e-25 3.441659e-25 5.520647e-25 3.689101e-25
2.900625e+02 5.392143e-25 3.439085e-25 5.643689e-25 3.485854e-25
2.900938e+02 5.507017e-25 3.481943e-25 5.601969e-25 3.518431e-25
2.901250e+02 5.459450e-25 3.357066e-25 5.377093e-25 3.793469e-25
2.901562e+02 5.625443e-25 3.315763e-25 5.531501e-25 3.773943e-25
2.901875e+02 5.278948e-25 3.395329e-25 5.768282e-25 3.673883e-25
2.902188e+02 5.320135e-25 3.328403e-25 5.677078e-25 3.744188e-25
2.902500e+02 5.513816e-25 3.163691e-25 5.672234e-25 3.772892e-25
2.902812e+02 5.434569e-25 3.194157e-25 5.710667e-25 3.698242e-25
2.903125e+02 5.468491e-25 3.212433e-25 5.622035e-25 3.682791e-25
2.903438e+02 5.277829e-25 3.406904e-25 5.986344e-25 3.696866e-25
2.903750e+02 5.091304e-25 3.480035e-25 5.792973e-25 3.469640e-25
2.904062e+02 5.130574e-25 3.430232e-25 5.897424e-25 3.532496e-25
2.904375e+02 5.015744e-25 3.439664e-25 5.679247e-25 3.795303e-25
2.904688e+02 4.637410e-25 3.472480e-25 5.461083e-25 4.055822e-25
2.905000e+02 4.763790e-25 3.447710e-25 5.703967e-25 3.997166e-25
2.905312e+02 4.387435e-25 3.789181e-25 5.707454e-25 4.260914e-25
2.905625e+02 4.224766e-25 3.990710e-25 5.861270e-25 4.256859e-25
2.905938e+02 4.116785e-25 4.372699e-25 5.891822e-25 4.445259e-25
2.906250e+02 4.256259e-25 4.540742e-25 5.956193e-25 4.610089e-25
2.906562e+02 4.427334e-25 4.381974e-25 5.554203e-25 4.613254e-25
2.906875e+02 4.264573e-25 4.166834e-25 5.340110e-25 4.865638e-25
2.907188e+02 4.301410e-25 4.154644e-25 5.398441e-25 4.933173e-25
2.907500e+02 4.398984e-25 4.161450e-25 5.134024e-25 5.152722e-25
2.907812e+02 4.191805e-25 4.332508e-25 4.968369e-25 5.563391e-25
2.908125e+02 4.205851e-25 4.546284e-25 4.991162e-25 5.517585e-25
2.908438e+02 4.198128e-25 4.764439e-25 4.998141e-25 5.275329e-25
2.908750e+02 4.437508e-25 4.616077e-25 4.747751e-25 5.102382e-25
2.909062e+02 4.501795e-25 4.591427e-25 4.296949e-25 5.167030e-25
2.909375e+02 4.215670e-25 4.516928e-25 4.314160e-25 4.928178e-25
2.909688e+02 4.234884e-25 4.448738e-25 4.245490e-25 4.554833e-25
2.910000e+02 4.066638e-25 4.543098e-25 4.071333e-25 4.399206e-25
2.910312e+02 4.252797e-25 4.517917e-25 4.136475e-25 4.504657e-25
2.910625e+02 4.047157e-25 4.353787e-25 3.866926e-25 4.567690e-25
2.910938e+02 3.779375e-25 4.623618e-25 3.839625e-25 4.483737e-25
2.911250e+02 3.842468e-25 4.410827e-25 3.859178e-25 4.742047e-25
2.911562e+02 3.677206e-25 4.342848e-25 3.803870e-25 5.114430e-25
2.911875e+02 3.730187e-25 4.230351e-25 3.856249e-25 5.383522e-25
2.912188e+02 3.600244e-25 4.251148e-25 3.938594e-25 5.686914e-25
2.912500e+02 3.600974e-25 4.048116e-25 3.886738e-25 5.671134e-25
2.912812e+02 3.750940e-25 3.915920e-25 3.906164e-25 5.366998e-25
2.913125e+02 3.735049e-25 4.080853e-25 3.709616e-25 5.634633e-25
2.913438e+02 3.791203e-25 4.086705e-25 3.920669e-25 5.191718e-25
2.913750e+02 3.874045e-25 4.399054e-25 3.992689e-25 5.137665e-25
2.914062e+02 3.912026e-25 4.337128e-25 3.917548e-25 5.104310e-25
2.914375e+02 3.864310e-25 4.289382e-25 4.029035e-25 4.831296e-25
2.914688e+02 3.549137e-25 4.530622e-25 4.100384e-25 4.580569e-25
2.915000e+02 3.553372e-25 4.273500e-25 3.929529e-25 4.776421e-25
2.915312e+02 3.588705e-25 4.353210e-25 3.646018e-25 4.921740e-25
2.915625e+02 3.432390e-25 4.398888e-25 3.764626e-25 4.663965e-25
2.915938e+02 3.292044e-25 4.234788e-25 3.854819e-25 4.418022e-25
2.916250e+02 3.234097e-25 4.280727e-25 3.845145e-25 4.514601e-25
2.916562e+02 3.357849e-25 4.085281e-25 3.918786e-25 4.458781e-25
2.916875e+02 3.591955e-25 3.889357e-25 4.000715e-25 4.364544e-25
2.917188e+02 3.569425e-25 4.081305e-25 3.732970e-25 4.583273e-25
2.917500e+02 3.446875e-25 4.080970e-25 3.807716e-25 4.901720e-25
2.917812e+02 3.448249e-25 4.067819e-25 3.823410e-25 5.130240e-25
2.918125e+02 3.577780e-25 4.094453e-25 3.707015e-25 4.921469e-25
2.918438e+02 3.561816e-25 4.136254e-25 3.711844e-25 4.789718e-25
2.918750e+02 3.712539e-25 4.127978e-25 3.877628e-25 4.570813e-25
2.919062e+02 3.692018e-25 4.177556e-25 3.981467e-25 4.514763e-25
2.919375e+02 3.725741e-25 4.088572e-25 4.101190e-25 4.550336e-25
2.919688e+02 3.771724e-25 3.859261e-25 3.971393e-25 4.661648e-25
2.920000e+02 3.914917e-25 3.610996e-25 3.806945e-25 4.648082e-25
2.920312e+02 4.040218e-25 3.700572e-25 3.936510e-25 4.562135e-25
2.920625e+02 4.273836e-25 3.604900e-25 3.976467e-25 4.244007e-25
2.920938e+02 4.340791e-25 3.606182e-25 3.740842e-25 4.216829e-25
2.921250e+02 4.181473e-25 3.653967e-25 3.824533e-25 4.351421e-25
2.921562e+02 4.304679e-25 3.819605e-25 3.681517e-25 4.277342e-25
2.921875e+02 4.222403e-25 3.824875e-25 3.645656e-25 4.370046e-25
2.922188e+02 4.148974e-25 3.795967e-25 3.770056e-25 4.452910e-25
2.922500e+02 4.186227e-25 3.653753e-25 3.837495e-25 4.345859e-25
2.922812e+02 4.300506e-25 3.400412e-25 4.016141e-25 4.370257e-25
2.923125e+02 4.278505e-25 3.290454e-25 4.098565e-25 4.260920e-25
2.923438e+02 4.053589e-25 3.517732e-25 4.259829e-25 4.378688e-25
2.923750e+02 3.797302e-25 3.517636e-25 4.570167e-25 4.578051e-25
2.924062e+02 3.801888e-25 3.609158e-25 4.539014e-25 5.005470e-25
2.924375e+02 3.847892e-25 3.620399e-25 4.725284e-25 5.419523e-25
2.924688e+02 3.858405e-25 3.661831e-25 4.939383e-25 5.475801e-25
2.925000e+02 3.736035e-25 3.741132e-25 4.736859e-25 5.422797e-25
2.925312e+02 3.733645e-25 3.841404e-25 4.728027e-25 5.261382e-25
2.925625e+02 3.859330e-25 3.809456e-25 4.681227e-25 4.975489e-25
2.925938e+02 3.825503e-25 3.793876e-25 4.510716e-25 4.673015e-25
2.926250e+02 3.827047e-25 3.797306e-25 4.345287e-25 4.723150e-25
2.926562e+02 3.806345e-25 3.607057e-25 4.315340e-25 4.596054e-25
2.926875e+02 3.820099e-25 3.547752e-25 4.373775e-25 4.462524e-25
2.927188e+02 3.744447e-25 3.565018e-25 4.526775e-25 4.285879e-25
2.927500e+02 3.598845e-25 3.748180e-25 4.843969e-25 4.215200e-25
2.927812e+02 3.704784e-25 3.697574e-25 4.807344e-25 4.064230e-25
2.928125e+02 3.693324e-25 3.727172e-25 4.641781e-25 4.348554e-25
2.928438e+02 3.778903e-25 3.632695e-25 4.524992e-25 4.331846e-25
2.928750e+02 3.738435e-25 3.565796e-25 4.483825e-25 4.321871e-25
2.929062e+02 3.718041e-25 3.772747e-25 4.357175e-25 4.579443e-25
2.929375e+02 3.851644e-25 3.631945e-25 4.345451e-25 4.606990e-25
2.929688e+02 3.924469e-25 3.660934e-25 4.307835e-25 4.415155e-25
2.930000e+02 3.869359e-25 3.671746e-25 4.471614e-25 4.521067e-25
2.930312e+02 3.950895e-25 3.512879e-25 4.317908e-25 4.744425e-25
2.930625e+02 4.071258e-25 3.640731e-25 4.176312e-25 4.855727e-25
2.930938e+02 3.982536e-25 3.738387e-25 4.002459e-25 4.754310e-25
2.931250e+02 3.850327e-25 3.846528e-25 3.735307e-25 4.711368e-25
2.931562e+02 3.661413e-25 4.014538e-25 3.685099e-25 4.786342e-25
2.931875e+02 3.595468e-25 4.124690e-25 3.879488e-25 4.646856e-25
2.932188e+02 3.705124e-25 4.276893e-25 3.646032e-25 4.463471e-25
2.932500e+02 3.581596e-25 4.434678e-25 3.590114e-25 4.481444e-25
2.932812e+02 3.588597e-25 4.204815e-25 3.475547e-25 4.622968e-25
2.933125e+02 3.497682e-25 4.111465e-25 3.557797e-25 4.565449e-25
2.933438e+02 3.389090e-25 4.128142e-25 3.365647e-25 4.879537e-25
2.933750e+02 3.427735e-25 4.059913e-25 3.167357e-25 4.856751e-25
2.934062e+02 3.489310e-25 4.140436e-25 3.150064e-25 4.534295e-25
2.934375e+02 3.476239e-25 4.299046e-25 3.221795e-25 4.400036e-25
2.934688e+02 3.406828e-25 4.445113e-25 3.379937e-25 4.215864e-25
2.935000e+02 3.407505e-25 4.234417e-25 3.205143e-25 4.217118e-25
2.935312e+02 3.181761e-25 4.004830e-25 3.174120e-25 4.341912e-25
2.935625e+02 3.155758e-25 3.830771e-25 3.200112e-25 4.334224e-25
2.935938e+02 3.136360e-25 3.962998e-25 3.237434e-25 4.451507e-25
2.936250e+02 3.085503e-25 3.999648e-25 3.412535e-25 4.184194e-25
2.936562e+02 3.073441e-25 4.023683e-25 3.329649e-25 4.047595e-25
2.936875e+02 2.983956e-25 4.233317e-25 3.447918e-25 4.137451e-25
2.937188e+02 2.997608e-25 4.275372e-25 3.561119e-25 4.186095e-25
2.937500e+02 2.929119e-25 4.339727e-25 3.399738e-25 4.087852e-25
2.937812e+02 2.900935e-25 4.387787e-25 3.406401e-25 4.342611e-25
2.938125e+02 2.895578e-25 4.007510e-25 3.357543e-25 4.349814e-25
2.938438e+02 2.953843e-25 4.051540e-25 3.427256e-25 3.943534e-25
2.938750e+02 2.933608e-25 4.366828e-25 3.516677e-25 3.741975e-25
2.939062e+02 2.852315e-25 4.374917e-25 3.475018e-25 3.575173e-25
2.939375e+02 2.920704e-25 4.370749e-25 3.250231e-25 3.665211e-25
2.939688e+02 3.039617e-25 4.315809e-25 3.174846e-25 3.795702e-25
2.940000e+02 3.084845e-25 4.161483e-25 3.110691e-25 3.748861e-25
2.940312e+02 3.073985e-25 4.208038e-25 3.030645e-25 3.784978e-25
2.940625e+02 3.021742e-25 4.209862e-25 3.189651e-25 3.821894e-25
2.940938e+02 3.216586e-25 4.295196e-25 3.394329e-25 3.679596e-25
2.941250e+02 3.165043e-25 4.416962e-25 3.289554e-25 3.788788e-25
2.941562e+02 3.090008e-25 4.754253e-25 3.274645e-25 3.850341e-25
2.941875e+02 3.095908e-25 4.712987e-25 3.295279e-25 3.865759e-25
2.942188e+02 3.163312e-25 4.811809e-25 3.278249e-25 4.124590e-25
2.942500e+02 3.172204e-25 4.738484e-25 3.487171e-25 4.350582e-25
2.942812e+02 3.137634e-25 4.578175e-25 3.350633e-25 4.050250e-25
2.943125e+02 3.075728e-25 4.503251e-25 3.591801e-25 4.210853e-25
2.943438e+02 3.048308e-25 4.641711e-25 3.552584e-25 4.324222e-25
2.943750e+02 3.042512e-25 4.474237e-25 3.573537e-25 4.234341e-25
2.944062e+02 2.930310e-25 4.476112e-25 3.332915e-25 4.290926e-25
2.944375e+02 2.858027e-25 4.799950e-25 3.262583e-25 4.426889e-25
2.944688e+02 2.911750e-25 4.529986e-25 3.275454e-25 4.399082e-25
2.945000e+02 2.997094e-25 4.625908e-25 3.290460e-25 4.427384e-25
2.945312e+02 2.918555e-25 5.098816e-25 3.255389e-25 4.129026e-25
2.945625e+02 2.899909e-25 5.139839e-25 3.354078e-25 4.023615e-25
2.945938e+02 3.008718e-25 5.009222e-25 3.424748e-25 4.054207e-25
2.946250e+02 3.033574e-25 5.073659e-25 3.568910e-25 4.136847e-25
2.946562e+02 3.091905e-25 5.214522e-25 3.496363e-25 3.979620e-25
2.946875e+02 3.124557e-25 5.147714e-25 3.701846e-25 4.120251e-25
2.947188e+02 3.118963e-25 5.020261e-25 3.619758e-25 3.937532e-25
2.947500e+02 3.059793e-25 5.013383e-25 3.714869e-25 3.873498e-25
2.947812e+02 3.123966e-25 5.117419e-25 3.542845e-25 4.243157e-25
2.948125e+02 3.048734e-25 5.099569e-25 3.669710e-25 4.238431e-25
2.948438e+02 3.047827e-25 5.111741e-25 3.734897e-25 3.998403e-25
2.948750e+02 3.049316e-25 5.178590e-25 3.781674e-25 3.943331e-25
2.949062e+02 3.065580e-25 5.068694e-25 3.677370e-25 3.953715e-25
2.949375e+02 3.084787e-25 5.029374e-25 3.769885e-25 3.988748e-25
2.949688e+02 3.001278e-25 4.986124e-25 3.628865e-25 4.006666e-25
2.950000e+02 3.135005e-25 5.090221e-25 3.738142e-25 3.866161e-25
2.950312e+02 3.133775e-25 5.098233e-25 3.603874e-25 3.957443e-25
2.950625e+02 3.197556e-25 4.944417e-25 3.590752e-25 3.557716e-25
2.950938e+02 3.120742e-25 4.748593e-25 3.432801e-25 3.741148e-25
2.951250e+02 3.254005e-25 4.744550e-25 3.447922e-25 3.950577e-25
2.951562e+02 3.365764e-25 4.336392e-25 3.297434e-25 3.789462e-25
2.951875e+02 3.418391e-25 4.510447e-25 3.296171e-25 3.718945e-25
2.952188e+02 3.398995e-25 4.693687e-25 3.441265e-25 3.648900e-25
2.952500e+02 3.570057e-25 4.730233e-25 3.415325e-25 3.505746e-25
2.952812e+02 3.896990e-25 4.635352e-25 3.403633e-25 3.495811e-25
2.953125e+02 3.969123e-25 4.450597e-25 3.311924e-25 3.531701e-25
2.953438e+02 3.909414e-25 4.028952e-25 3.295773e-25 3.474105e-25
2.953750e+02 3.836078e-25 4.040752e-25 3.292306e-25 3.616975e-25
2.954062e+02 3.694910e-25 3.956160e-25 3.314311e-25 3.571136e-25
2.954375e+02 3.606691e-25 3.767216e-25 3.544591e-25 3.519537e-25
2.954688e+02 3.806378e-25 3.619173e-25 3.404889e-25 3.832146e-25
2.955000e+02 3.994633e-25 3.539215e-25 3.346417e-25 3.873963e-25
2.955312e+02 3.972294e-25 3.745690e-25 3.286857e-25 3.978318e-25
2.955625e+02 3.695456e-25 3.575668e-25 3.241298e-25 4.031395e-25
2.955938e+02 3.795007e-25 3.642114e-25 3.297631e-25 3.966178e-25
2.956250e+02 3.894052e-25 3.497667e-25 3.401071e-25 3.889796e-25
2.956562e+02 3.877262e-25 3.545197e-25 3.431970e-25 3.995927e-25
2.956875e+02 3.994810e-25 3.295081e-25 3.393156e-25 3.997340e-25
2.957188e+02 3.994219e-25 3.315651e-25 3.189714e-25 3.855616e-25
2.957500e+02 4.075346e-25 3.425033e-25 3.243715e-25 3.959841e-25
2.957812e+02 3.976638e-25 3.429333e-25 3.009880e-25 3.926745e-25
2.958125e+02 3.968568e-25 3.401706e-25 2.986188e-25 3.850973e-25
2.958438e+02 3.908413e-25 3.362731e-25 3.113114e-25 3.930647e-25
2.958750e+02 3.976073e-25 3.355725e-25 3.264787e-25 3.976320e-25
2.959062e+02 4.042659e-25 3.231564e-25 3.448022e-25 4.001904e-25
2.959375e+02 3.884039e-25 3.464149e-25 3.478381e-25 4.073074e-25
2.959688e+02 3.837111e-25 3.431694e-25 3.440275e-25 4.304847e-25
2.960000e+02 3.967203e-25 3.275819e-25 3.498253e-25 4.412342e-25
2.960312e+02 4.114925e-25 3.229962e-25 3.421833e-25 4.460740e-25
2.960625e+02 4.073781e-25 3.325081e-25 3.578138e-25 4.175949e-25
2.960938e+02 4.097536e-25 3.419498e-25 3.532530e-25 3.912780e-25
2.961250e+02 3.798739e-25 3.267260e-25 3.552498e-25 3.925846e-25
2.961562e+02 3.652615e-25 3.306355e-25 3.517626e-25 3.817931e-25
2.961875e+02 3.600021e-25 3.394594e-25 3.759224e-25 3.873716e-25
2.962188e+02 3.557050e-25 3.404749e-25 3.827292e-25 3.707060e-25
2.962500e+02 3.657986e-25 3.317793e-25 3.832798e-25 3.516452e-25
2.962812e+02 3.799167e-25 3.362154e-25 4.002289e-25 3.382777e-25
2.963125e+02 3.681223e-25 3.321142e-25 4.218079e-25 3.610848e-25
2.963438e+02 3.540762e-25 3.343167e-25 4.168198e-25 3.745560e-25
2.963750e+02 3.533748e-25 3.413611e-25 4.124069e-25 3.744226e-25
2.964062e+02 3.567639e-25 3.383851e-25 3.878224e-25 3.519057e-25
2.964375e+02 3.715320e-25 3.394682e-25 4.178340e-25 3.516926e-25
2.964688e+02 3.614249e-25 3.464195e-25 4.163411e-25 3.669378e-25
2.965000e+02 3.627075e-25 3.668558e-25 4.464984e-25 3.540751e-25
2.965312e+02 3.521890e-25 3.807756e-25 4.476509e-25 3.761761e-25
2.965625e+02 3.590689e-25 3.757809e-25 4.434173e-25 3.889060e-25
2.965938e+02 3.554798e-25 3.734690e-25 4.581213e-25 3.731754e-25
2.966250e+02 3.730702e-25 3.896381e-25 4.530013e-25 3.859852e-25
2.966562e+02 3.777175e-25 3.746946e-25 4.513513e-25 3.929240e-25
2.966875e+02 3.784968e-25 3.687186e-25 4.441817e-25 3.932515e-25
2.967188e+02 3.701332e-25 3.632917e-25 4.309819e-25 3.939978e-25
2.967500e+02 3.476057e-25 3.687445e-25 4.219053e-25 4.007604e-25
2.967812e+02 3.398652e-25 3.892960e-25 4.275522e-25 4.192013e-25
2.968125e+02 3.441916e-25 4.130471e-25 4.140771e-25 4.395285e-25
2.968438e+02 3.603369e-25 4.374702e-25 4.061462e-25 3.941196e-25
2.968750e+02 3.685756e-25 4.617837e-25 4.205139e-25 3.771651e-25
2.969062e+02 3.543606e-25 5.019006e-25 4.080192e-25 3.672488e-25
2.969375e+02 3.358611e-25 5.561462e-25 4.320428e-25 3.447687e-25
2.969688e+02 3.247846e-25 5.367650e-25 4.689817e-25 3.519158e-25
2.970000e+02 3.245047e-25 4.942813e-25 4.416371e-25 3.509907e-25
2.970312e+02 3.380994e-25 5.337105e-25 4.406215e-25 3.507137e-25
2.970625e+02 3.355810e-25 5.030939e-25 4.599757e-25 3.451656e-25
2.970938e+02 3.318555e-25 5.133399e-25 4.263012e-25 3.552122e-25
2.971250e+02 3.316770e-25 5.215708e-25 3.977154e-25 3.685923e-25
2.971562e+02 3.106303e-25 5.636690e-25 3.792558e-25 3.709543e-25
2.971875e+02 3.168083e-25 5.371160e-25 3.813774e-25 3.717154e-25
2.972188e+02 3.158181e-25 5.298300e-25 3.803861e-25 3.636627e-25
2.972500e+02 3.217743e-25 5.304704e-25 3.795578e-25 3.524269e-25
2.972812e+02 3.279124e-25 5.456863e-25 3.903324e-25 3.380736e-25
2.973125e+02 3.313061e-25 5.504279e-25 3.697837e-25 3.370764e-25
2.973438e+02 3.468539e-25 5.178493e-25 3.569108e-25 3.414819e-25
2.973750e+02 3.637177e-25 5.024913e-25 3.587380e-25 3.412474e-25
2.974062e+02 3.748514e-25 4.609629e-25 3.522688e-25 3.371113e-25
2.974375e+02 3.700521e-25 4.644567e-25 3.696214e-25 3.124119e-25
2.974688e+02 3.800164e-25 4.525432e-25 3.544871e-25 3.087224e-25
2.975000e+02 3.760242e-25 4.404561e-25 3.520175e-25 3.109753e-25
2.975312e+02 3.626323e-25 4.383320e-25 3.366724e-25 3.257002e-25
2.975625e+02 3.537227e-25 4.260659e-25 3.368989e-25 3.213147e-25
2.975938e+02 3.907347e-25 4.276072e-25 3.485224e-25 3.125953e-25
2.976250e+02 3.844288e-25 4.162913e-25 3.484417e-25 3.178643e-25
2.976562e+02 3.917849e-25 4.059590e-25 3.527003e-25 3.149356e-25
2.976875e+02 4.116249e-25 4.059546e-25 3.620814e-25 3.214457e-25
2.977188e+02 4.045793e-25 4.097924e-25 3.847669e-25 3.224813e-25
2.977500e+02 3.909816e-25 3.958844e-25 3.645311e-25 3.217832e-25
2.977812e+02 3.946731e-25 3.958244e-25 3.852370e-25 3.189827e-25
2.978125e+02 4.053431e-25 3.721214e-25 3.748071e-25 3.018750e-25
2.978438e+02 3.904396e-25 3.693202e-25 3.638365e-25 3.121708e-25
2.978750e+02 3.714831e-25 3.789650e-25 3.607726e-25 3.283132e-25
2.979062e+02 3.649909e-25 3.724165e-25 3.519861e-25 3.284819e-25
2.979375e+02 3.783744e-25 3.685598e-25 3.491198e-25 3.170202e-25
2.979688e+02 3.939645e-25 3.606353e-25 3.603559e-25 3.094551e-25
2.980000e+02 4.249522e-25 3.332263e-25 3.567959e-25 3.117585e-25
2.980312e+02 4.121563e-25 3.642442e-25 3.709104e-25 3.076151e-25
2.980625e+02 3.992387e-25 3.572420e-25 3.796342e-25 3.239303e-25
2.980938e+02 3.838947e-25 3.566364e-25 3.867194e-25 3.221622e-25
2.981250e+02 3.796347e-25 3.496825e-25 3.795560e-25 3.191606e-25
2.981562e+02 3.651517e-25 3.589258e-25 3.989940e-25 3.287013e-25
2.981875e+02 3.591779e-25 3.517992e-25 4.101607e-25 3.381843e-25
2.982188e+02 3.568589e-25 3.609705e-25 4.265322e-25 3.372643e-25
2.982500e+02 3.660458e-25 3.557202e-25 4.190230e-25 3.337880e-25
2.982812e+02 3.730470e-25 3.480238e-25 4.234031e-25 3.331358e-25
2.983125e+02 3.673914e-25 3.339962e-25 4.357689e-25 3.585560e-25
2.983438e+02 3.624069e-25 3.266427e-25 4.351407e-25 3.697943e-25
2.983750e+02 3.706975e-25 3.148125e-25 4.323343e-25 3.854807e-25
2.984062e+02 3.781258e-25 3.073164e-25 4.258298e-25 3.907355e-25
2.984375e+02 3.782402e-25 3.155456e-25 4.124206e-25 3.927167e-25
2.984688e+02 3.790131e-25 3.258799e-25 4.275595e-25 3.858212e-25
2.985000e+02 3.734087e-25 3.133299e-25 4.235185e-25 3.830675e-25
2.985312e+02 3.744055e-25 3.260034e-25 4.103815e-25 3.822214e-25
2.985625e+02 3.878424e-25 3.207232e-25 4.111842e-25 3.714539e-25
2.985938e+02 3.904180e-25 3.211404e-25 4.177972e-25 3.549298e-25
2.986250e+02 4.042763e-25 3.188045e-25 4.246736e-25 3.421310e-25
2.986562e+02 3.951169e-25 3.277597e-25 4.392310e-25 3.425673e-25
2.986875e+02 3.893232e-25 3.261388e-25 4.445771e-25 3.644631e-25
2.987188e+02 3.903179e-25 3.246870e-25 4.620454e-25 3.705479e-25
2.987500e+02 3.822386e-25 3.221247e-25 4.668294e-25 3.878254e-25
2.987812e+02 3.869317e-25 3.212100e-25 4.810045e-25 3.790203e-25
2.988125e+02 3.831795e-25 3.337562e-25 5.008222e-25 3.746567e-25
2.988438e+02 3.675935e-25 3.457884e-25 4.939678e-25 3.724273e-25
2.988750e+02 3.664361e-25 3.547614e-25 5.086184e-25 3.680096e-25
2.989062e+02 3.689206e-25 3.557938e-25 4.941020e-25 3.773561e-25
2.989375e+02 3.628288e-25 3.589980e-25 5.079853e-25 3.844978e-25
2.989688e+02 3.596951e-25 3.653155e-25 5.215324e-25 3.782247e-25
3.003438e+02 3.226490e-25 3.937878e-25 4.039035e-25 3.491158e-25
3.003750e+02 3.204345e-25 4.116253e-25 3.887297e-25 3.547502e-25
3.004062e+02 3.197735e-25 4.161698e-25 3.957885e-25 3.572163e-25
3.004375e+02 3.265165e-25 4.074112e-25 3.855976e-25 3.615495e-25
3.004688e+02 3.368866e-25 4.022067e-25 3.808997e-25 3.656432e-25
3.005000e+02 3.373598e-25 4.076913e-25 3.779667e-25 3.592229e-25
3.005312e+02 3.377361e-25 3.972198e-25 3.859537e-25 3.632844e-25
3.005625e+02 3.317347e-25 3.914896e-25 3.987483e-25 3.542064e-25
3.005938e+02 3.305565e-25 3.831034e-25 4.013441e-25 3.612951e-25
3.006250e+02 3.195319e-25 3.879257e-25 3.914079e-25 3.688556e-25
3.006562e+02 3.150987e-25 3.842177e-25 3.843913e-25 3.671796e-25
3.006875e+02 3.060903e-25 3.841577e-25 3.775146e-25 3.540979e-25
3.007188e+02 3.094979e-25 3.860468e-25 3.722593e-25 3.535568e-25
3.007500e+02 3.237402e-25 3.727511e-25 3.564197e-25 3.557760e-25
3.007812e+02 3.201524e-25 3.691074e-25 3.601492e-25 3.692401e-25
3.008125e+02 3.236748e-25 3.847409e-25 3.734711e-25 3.756906e-25
3.008438e+02 3.261077e-25 3.970106e-25 3.899757e-25 3.775786e-25
3.008750e+02 3.183732e-25 4.065079e-25 3.750306e-25 3.753038e-25
3.009062e+02 3.121245e-25 3.928127e-25 3.582282e-25 3.864237e-25
3.009375e+02 3.147677e-25 4.090162e-25 3.561336e-25 3.788616e-25
3.009688e+02 3.147677e-25 4.090162e-25 3.561336e-25 3.788616e-25
3.010000e+02 3.147677e-25 4.090162e-25 3.561336e-25 3.788616e-25
3.010312e+02 3.147677e-25 4.090162e-25 3.561336e-25 3.788616e-25
3.010625e+02 3.147677e-25 4.090162e-25 3.561336e-25 3.788616e-25
3.010938e+02 3.235222e-25 4.132145e-25 3.629641e-25 3.725795e-25
3.011250e+02 3.222478e-25 4.055627e-25 3.548485e-25 3.818181e-25
3.011562e+02 3.416136e-25 4.102428e-25 3.672184e-25 3.776285e-25
3.011875e+02 3.272038e-25 4.219377e-25 3.754194e-25 3.947410e-25
3.012188e+02 3.389587e-25 4.232789e-25 3.707003e-25 3.851480e-25
3.012500e+02 3.466521e-25 4.163542e-25 3.658495e-25 3.818315e-25
3.012812e+02 3.684352e-25 4.131240e-25 3.718147e-25 3.757034e-25
3.013125e+02 3.663835e-25 4.137158e-25 3.849514e-25 3.639126e-25
3.013438e+02 3.433434e-25 4.131775e-25 3.946277e-25 3.894745e-25
3.013750e+02 3.411387e-25 4.297393e-25 3.757518e-25 4.111797e-25
3.014062e+02 3.499836e-25 4.405058e-25 3.777616e-25 4.016382e-25
3.014375e+02 3.378260e-25 4.471542e-25 3.776923e-25 4.248228e-25
3.014688e+02 3.609793e-25 4.492028e-25 3.741524e-25 4.308207e-25
3.015000e+02 3.576423e-25 4.470183e-25 3.822647e-25 4.440392e-25
3.015312e+02 3.692189e-25 4.513429e-25 3.787849e-25 4.289819e-25
3.015625e+02 3.843332e-25 4.450837e-25 3.798664e-25 4.353277e-25
3.015938e+02 3.842409e-25 4.435969e-25 3.686779e-25 4.411797e-25
3.016250e+02 3.893583e-25 4.461316e-25 3.683143e-25 4.537965e-25
3.016562e+02 3.868120e-25 4.407327e-25 3.721309e-25 4.400602e-25
3.036562e+02 3.989814e-25 4.309418e-25 3.415278e-25 6.162430e-25
3.036875e+02 3.858086e-25 4.442829e-25 3.473422e-25 6.057401e-25
3.037188e+02 3.815736e-25 4.395871e-25 3.471673e-25 6.301161e-25
3.037500e+02 3.800607e-25 4.323580e-25 3.448972e-25 6.215269e-25
3.037812e+02 3.698638e-25 4.291902e-25 3.421476e-25 6.249050e-25
3.038125e+02 3.608033e-25 4.540205e-25 3.336657e-25 6.345873e-25
3.038438e+02 3.556266e-25 4.659998e-25 3.327062e-25 6.271316e-25
3.038750e+02 3.467286e-25 4.796381e-25 3.470846e-25 6.027354e-25
3.039062e+02 3.482126e-25 4.806514e-25 3.577982e-25 5.897829e-25
3.039375e+02 3.534412e-25 4.785689e-25 3.701968e-25 5.970108e-25
3.039688e+02 3.539370e-25 4.753640e-25 3.750926e-25 5.953044e-25
3.040000e+02 3.574947e-25 4.782032e-25 3.529390e-25 5.927277e-25
3.040312e+02 3.719855e-25 4.752126e-25 3.438010e-25 5.973366e-25
3.040625e+02 3.817566e-25 4.780003e-25 3.554246e-25 5.924863e-25
3.040938e+02 3.820340e-25 4.839225e-25 3.564891e-25 5.797097e-25
3.041250e+02 3.806379e-25 4.828042e-25 3.610633e-25 5.783166e-25
3.041562e+02 3.829736e-25 4.884406e-25 3.780076e-25 5.586301e-25
3.041875e+02 3.684098e-25 4.811575e-25 3.824811e-25 5.537474e-25
3.042188e+02 3.726052e-25 4.892929e-25 3.903953e-25 5.501995e-25
3.042500e+02 3.797505e-25 4.824447e-25 3.766189e-25 5.578922e-25
3.042812e+02 3.811806e-25 4.707739e-25 3.763484e-25 5.359849e-25
3.043125e+02 3.949546e-25 4.847878e-25 3.699364e-25 5.302805e-25
3.043438e+02 3.922073e-25 4.797041e-25 3.665896e-25 5.277501e-25
3.043750e+02 3.762515e-25 4.796457e-25 3.581415e-25 5.235312e-25
3.044062e+02 4.018378e-25 4.830372e-25 3.669215e-25 4.979242e-25
3.044375e+02 3.985758e-25 5.197877e-25 3.769001e-25 4.807760e-25
3.044688e+02 4.056603e-25 5.195471e-25 3.705048e-25 4.646247e-25
3.045000e+02 4.221430e-25 5.266198e-25 3.804423e-25 4.431390e-25
3.045312e+02 4.210268e-25 5.135381e-25 3.819172e-25 3.966877e-25
3.045625e+02 4.123777e-25 5.272013e-25 4.052419e-25 4.043062e-25
3.045938e+02 4.148120e-25 5.203102e-25 4.102055e-25 4.106686e-25
3.046250e+02 4.360418e-25 4.959988e-25 4.279321e-25 4.159479e-25
3.046562e+02 4.576490e-25 5.116527e-25 4.445690e-25 4.138108e-25
3.046875e+02 4.690794e-25 4.817725e-25 4.327191e-25 3.882063e-25
3.047188e+02 4.674192e-25 4.587042e-25 4.359695e-25 3.876981e-25
3.047500e+02 4.757482e-25 4.465240e-25 4.493004e-25 3.785940e-25
3.047812e+02 4.466204e-25 4.485787e-25 4.682401e-25 3.848648e-25
3.048125e+02 4.316344e-25 4.548961e-25 4.677499e-25 3.963815e-25
3.048438e+02 3.889668e-25 4.264923e-25 5.057192e-25 3.925511e-25
3.048750e+02 3.819829e-25 4.152444e-25 5.048534e-25 3.791194e-25
3.049062e+02 3.753916e-25 4.295100e-25 5.152071e-25 4.044079e-25
3.049375e+02 3.980829e-25 4.375289e-25 5.266091e-25 4.020503e-25
3.049688e+02 4.051751e-25 4.048602e-25 5.399981e-25 3.901521e-25
3.050000e+02 3.973766e-25 3.951451e-25 5.357678e-25 3.766582e-25
3.050312e+02 3.881350e-25 3.826885e-25 5.278113e-25 3.871244e-25
3.050625e+02 3.699052e-25 3.920808e-25 5.128204e-25 3.880999e-25
3.050938e+02 3.621054e-25 3.905773e-25 5.387304e-25 3.787271e-25
3.051250e+02 3.614842e-25 3.988012e-25 5.572273e-25 3.579302e-25
3.051562e+02 3.726716e-25 3.872493e-25 5.467034e-25 3.637672e-25
3.051875e+02 3.765878e-25 3.910575e-25 5.468226e-25 3.507995e-25
3.052188e+02 3.780520e-25 3.974344e-25 5.505294e-25 3.553148e-25
3.052500e+02 3.887210e-25 4.003445e-25 5.552908e-25 3.536424e-25
3.052812e+02 3.993286e-25 3.797108e-25 5.710329e-25 3.485514e-25
3.053125e+02 4.057241e-25 3.709071e-25 5.727631e-25 3.526366e-25
3.053438e+02 4.172685e-25 3.619560e-25 5.463959e-25 3.657903e-25
3.053750e+02 4.153039e-25 3.614169e-25 5.291895e-25 3.733165e-25
3.054062e+02 4.085474e-25 3.627849e-25 5.104693e-25 3.691945e-25
3.054375e+02 4.079621e-25 3.648697e-25 5.035439e-25 3.702493e-25
3.054688e+02 4.035598e-25 3.631842e-25 5.368381e-25 3.718158e-25
3.055000e+02 3.866492e-25 3.651443e-25 5.518702e-25 3.692361e-25
3.055312e+02 3.768811e-25 3.635063e-25 5.329490e-25 3.721009e-25
3.055625e+02 3.767066e-25 3.600290e-25 5.313321e-25 3.797159e-25
3.055938e+02 3.781592e-25 3.607816e-25 5.243308e-25 3.806161e-25
3.056250e+02 3.760021e-25 3.576137e-25 4.999444e-25 3.933696e-25
3.056562e+02 3.911528e-25 3.619607e-25 4.939785e-25 3.969264e-25
3.056875e+02 3.865679e-25 3.573339e-25 4.836811e-25 3.995557e-25
3.057188e+02 3.794783e-25 3.614103e-25 5.020816e-25 3.940901e-25
3.057500e+02 3.782024e-25 3.688187e-25 5.025319e-25 4.102497e-25
3.057812e+02 3.662710e-25 3.602672e-25 5.115884e-25 4.146928e-25
3.058125e+02 3.655957e-25 3.598008e-25 5.197964e-25 4.170491e-25
3.058438e+02 3.789442e-25 3.616591e-25 5.367668e-25 4.488046e-25
3.058750e+02 3.587556e-25 3.729753e-25 5.360419e-25 4.752799e-25
3.059062e+02 3.534826e-25 3.631056e-25 5.413885e-25 4.707998e-25
3.059375e+02 3.378380e-25 3.707980e-25 5.259750e-25 4.920144e-25
3.059688e+02 3.311001e-25 3.628105e-25 5.086222e-25 5.049613e-25
3.060000e+02 3.379379e-25 3.775995e-25 4.832897e-25 5.398289e-25
3.060312e+02 3.524137e-25 3.774580e-25 4.680881e-25 5.674879e-25
3.060625e+02 3.399999e-25 3.735588e-25 4.494636e-25 5.322261e-25
3.060938e+02 3.356602e-25 3.954779e-25 4.178252e-25 5.340685e-25
3.061250e+02 3.281634e-25 3.988859e-25 4.003535e-25 5.112014e-25
3.061562e+02 3.179637e-25 4.159917e-25 3.921976e-25 5.316870e-25
3.061875e+02 3.286859e-25 4.274312e-25 3.939106e-25 5.019247e-25
3.062188e+02 3.328502e-25 4.372032e-25 4.191182e-25 5.140401e-25
3.062500e+02 3.460292e-25 4.507533e-25 4.017424e-25 5.305253e-25
3.062812e+02 3.620346e-25 4.606752e-25 4.064195e-25 5.152468e-25
3.063125e+02 3.933240e-25 4.830702e-25 3.915095e-25 5.160754e-25
3.063438e+02 4.082405e-25 4.781178e-25 4.200143e-25 5.205616e-25
3.063750e+02 4.025924e-25 4.778223e-25 4.109161e-25 5.126756e-25
3.064062e+02 3.799600e-25 4.806364e-25 4.179560e-25 4.992490e-25
3.064375e+02 3.752779e-25 5.037361e-25 4.335920e-25 5.256735e-25
3.064688e+02 3.858021e-25 5.201350e-25 4.283256e-25 4.896278e-25
3.065000e+02 3.865015e-25 5.242191e-25 4.400320e-25 4.744060e-25
3.065312e+02 4.076554e-25 5.022044e-25 4.434879e-25 4.757984e-25
3.071250e+02 3.950954e-25 5.153477e-25 4.477728e-25 5.285887e-25
3.071562e+02 4.065583e-25 4.952893e-25 4.530227e-25 5.343652e-25
3.071875e+02 4.247336e-25 4.811305e-25 4.459780e-25 5.183151e-25
3.072188e+02 4.441286e-25 4.933265e-25 4.482701e-25 5.162932e-25
3.072500e+02 4.636371e-25 4.872357e-25 4.543679e-25 5.016309e-25
3.072812e+02 4.719105e-25 4.876627e-25 4.348077e-25 5.182623e-25
3.073125e+02 4.886820e-25 4.974088e-25 4.290974e-25 4.826092e-25
3.073438e+02 4.833722e-25 5.002634e-25 4.156455e-25 4.574414e-25
3.073750e+02 5.061323e-25 5.086553e-25 4.038234e-25 4.728417e-25
3.074062e+02 5.281808e-25 5.111195e-25 3.940192e-25 4.675821e-25
3.074375e+02 5.390094e-25 5.176887e-25 3.977921e-25 4.457836e-25
3.074688e+02 5.241862e-25 4.952198e-25 4.063471e-25 4.651407e-25
3.075000e+02 5.153645e-25 5.082912e-25 3.948002e-25 4.463745e-25
3.075312e+02 5.421996e-25 5.216417e-25 4.173639e-25 4.805000e-25
3.075625e+02 5.488594e-25 4.824870e-25 4.196300e-25 5.001647e-25
3.075938e+02 5.677173e-25 4.718472e-25 4.280947e-25 5.005880e-25
3.076250e+02 5.646892e-25 4.917891e-25 4.324695e-25 4.983714e-25
3.076562e+02 5.314117e-25 5.138320e-25 4.458543e-25 4.956585e-25
3.076875e+02 4.915867e-25 5.231583e-25 4.527944e-25 4.668279e-25
3.077188e+02 4.636812e-25 5.403447e-25 4.689020e-25 4.360244e-25
3.077500e+02 4.443739e-25 5.348409e-25 4.685778e-25 4.545422e-25
3.077812e+02 4.410015e-25 5.523981e-25 4.703384e-25 4.317063e-25
3.078125e+02 4.510329e-25 5.614779e-25 4.339655e-25 4.230327e-25
3.078438e+02 4.479995e-25 5.732016e-25 4.322561e-25 4.093129e-25
3.078750e+02 4.638199e-25 5.656281e-25 4.156001e-25 4.230227e-25
3.079062e+02 4.503848e-25 5.605415e-25 4.157055e-25 4.185684e-25
3.079375e+02 4.351114e-25 5.586396e-25 4.246239e-25 4.205241e-25
3.079688e+02 4.591255e-25 5.726328e-25 4.265979e-25 4.238133e-25
3.080000e+02 4.611325e-25 5.740660e-25 4.143318e-25 4.068320e-25
3.080312e+02 4.889171e-25 5.740613e-25 3.916603e-25 4.057951e-25
3.080625e+02 4.990304e-25 5.748211e-25 3.806222e-25 4.019192e-25
3.080938e+02 5.010522e-25 5.773925e-25 3.944604e-25 4.209766e-25
3.081250e+02 4.762560e-25 5.917604e-25 4.062117e-25 4.239060e-25
3.081562e+02 4.591122e-25 5.969975e-25 3.952624e-25 4.321408e-25
3.081875e+02 4.604757e-25 6.214622e-25 3.995309e-25 4.383622e-25
3.082188e+02 4.534232e-25 6.072280e-25 4.034240e-25 4.481996e-25
3.082500e+02 4.610487e-25 6.151903e-25 4.113595e-25 4.440138e-25
3.082812e+02 4.335460e-25 6.109856e-25 4.219029e-25 4.248331e-25
3.083125e+02 4.212745e-25 5.994132e-25 4.189630e-25 4.143630e-25
3.083438e+02 4.129642e-25 6.103262e-25 4.222482e-25 4.142952e-25
3.083750e+02 3.936050e-25 6.116848e-25 4.132963e-25 4.122649e-25
3.084062e+02 3.751546e-25 6.402070e-25 3.949940e-25 3.982386e-25
3.084375e+02 3.902780e-25 6.494158e-25 3.883627e-25 4.011264e-25
3.084688e+02 3.866407e-25 6.696423e-25 3.755684e-25 4.023837e-25
3.085000e+02 3.854007e-25 6.599137e-25 3.727665e-25 4.141348e-25
3.085312e+02 3.790901e-25 6.511225e-25 3.711807e-25 4.065350e-25
3.085625e+02 3.845007e-25 6.685126e-25 3.373815e-25 4.102248e-25
3.085938e+02 3.700981e-25 6.679950e-25 3.286017e-25 3.928903e-25
3.086250e+02 3.577702e-25 6.851749e-25 3.168172e-25 3.839253e-25
3.086562e+02 3.496100e-25 7.065622e-25 3.333247e-25 4.046325e-25
3.086875e+02 3.213850e-25 7.212749e-25 3.258954e-25 3.947916e-25
3.087188e+02 3.125220e-25 7.245934e-25 3.208506e-25 4.227015e-25
3.087500e+02 3.181582e-25 7.217283e-25 3.320289e-25 4.173719e-25
3.087812e+02 3.148077e-25 6.961120e-25 3.290443e-25 4.051159e-25
3.088125e+02 3.086265e-25 6.794747e-25 3.347670e-25 4.081244e-25
3.088438e+02 3.019263e-25 6.519698e-25 3.303825e-25 4.114124e-25
3.088750e+02 3.031571e-25 6.629141e-25 3.349389e-25 4.142983e-25
3.089062e+02 3.000939e-25 6.710658e-25 3.531691e-25 4.264870e-25
3.089375e+02 3.085143e-25 6.622042e-25 3.543460e-25 4.048619e-25
3.089688e+02 2.995630e-25 6.508608e-25 3.753709e-25 4.036373e-25
3.090000e+02 2.938533e-25 6.589756e-25 3.827191e-25 3.746186e-25
3.090312e+02 2.827691e-25 6.604536e-25 3.848853e-25 3.739024e-25
3.090625e+02 2.868172e-25 6.898511e-25 3.888854e-25 3.918457e-25
3.090938e+02 2.927524e-25 6.622142e-25 4.176730e-25 3.884468e-25
3.091250e+02 2.963341e-25 6.558895e-25 3.910539e-25 3.930949e-25
3.091562e+02 3.048963e-25 6.407870e-25 3.709150e-25 4.095168e-25
3.091875e+02 3.162607e-25 6.175070e-25 3.822881e-25 4.113903e-25
3.092188e+02 3.118895e-25 6.126785e-25 3.820589e-25 4.081396e-25
3.092500e+02 3.109175e-25 6.035546e-25 3.748976e-25 4.189950e-25
3.092812e+02 3.111239e-25 5.882429e-25 3.645134e-25 4.163975e-25
3.093125e+02 3.266831e-25 5.850980e-25 3.604461e-25 4.096737e-25
3.093438e+02 3.425394e-25 6.019632e-25 3.559010e-25 4.146548e-25
3.093750e+02 3.505723e-25 6.144061e-25 3.349432e-25 4.070382e-25
3.094062e+02 3.450239e-25 6.029263e-25 3.265520e-25 4.295569e-25
3.094375e+02 3.201832e-25 5.857158e-25 3.270550e-25 4.270747e-25
3.094688e+02 3.111936e-25 6.040090e-25 3.357776e-25 4.251362e-25
3.095000e+02 2.955933e-25 6.037316e-25 3.349677e-25 4.371781e-25
3.095312e+02 2.975881e-25 6.144788e-25 3.498461e-25 4.440856e-25
3.095625e+02 2.942757e-25 6.023538e-25 3.439596e-25 4.241116e-25
3.095938e+02 3.084229e-25 5.956570e-25 3.414763e-25 4.109346e-25
3.096250e+02 3.199508e-25 5.774555e-25 3.514585e-25 4.016962e-25
3.096562e+02 3.263436e-25 5.740819e-25 3.382370e-25 3.997278e-25
3.096875e+02 3.241835e-25 5.863897e-25 3.306672e-25 3.841557e-25
3.097188e+02 3.264122e-25 5.735340e-25 3.310406e-25 3.853920e-25
3.097500e+02 3.452985e-25 5.570033e-25 3.261002e-25 4.166074e-25
3.097812e+02 3.560896e-25 5.789194e-25 3.380140e-25 4.211002e-25
3.098125e+02 3.561446e-25 5.980372e-25 3.370671e-25 4.161667e-25
3.098438e+02 3.636306e-25 6.175082e-25 3.364311e-25 4.209522e-25
3.098750e+02 3.797702e-25 5.985413e-25 3.462438e-25 4.496390e-25
3.099062e+02 3.717693e-25 5.960938e-25 3.625148e-25 4.188589e-25
3.099375e+02 3.755604e-25 5.941232e-25 3.720971e-25 4.385699e-25
3.099688e+02 3.770034e-25 6.157525e-25 3.746080e-25 4.261280e-25
3.100000e+02 3.745741e-25 6.485739e-25 3.843271e-25 4.332696e-25
3.100312e+02 3.568646e-25 6.410506e-25 3.970128e-25 4.139721e-25
3.100625e+02 3.725418e-25 6.094559e-25 4.106127e-25 4.136637e-25
3.100938e+02 3.760755e-25 6.167521e-25 4.242011e-25 4.113338e-25
3.101250e+02 3.781179e-25 6.148062e-25 3.996376e-25 4.006982e-25
3.101562e+02 3.909641e-25 5.859228e-25 4.175308e-25 4.092237e-25
3.101875e+02 3.902316e-25 5.829973e-25 4.182963e-25 3.778647e-25
3.102188e+02 3.732508e-25 5.963164e-25 4.184202e-25 3.623534e-25
3.102500e+02 3.775111e-25 6.197484e-25 4.208833e-25 3.666472e-25
3.102812e+02 3.951433e-25 6.225283e-25 4.246038e-25 3.685077e-25
3.103125e+02 3.883938e-25 6.399570e-25 4.526368e-25 3.593585e-25
3.103438e+02 3.875732e-25 6.345101e-25 4.512567e-25 3.526478e-25
3.103750e+02 3.903376e-25 6.463254e-25 4.500969e-25 3.592258e-25
3.104062e+02 3.816980e-25 6.748858e-25 4.533765e-25 3.903290e-25
3.104375e+02 3.784233e-25 6.892610e-25 4.490679e-25 3.938642e-25
3.104688e+02 3.882782e-25 6.756323e-25 4.322851e-25 4.095657e-25
3.105000e+02 3.940284e-25 6.811420e-25 4.180454e-25 3.913997e-25
3.105312e+02 3.710892e-25 6.650945e-25 4.241255e-25 3.837156e-25
3.105625e+02 3.480836e-25 6.475902e-25 3.978087e-25 3.602817e-25
3.105938e+02 3.380859e-25 6.362734e-25 4.052893e-25 3.694153e-25
3.106250e+02 3.349843e-25 6.616511e-25 4.051583e-25 3.708053e-25
3.106562e+02 3.384264e-25 6.604177e-25 4.055790e-25 3.874292e-25
3.106875e+02 3.465107e-25 6.746695e-25 4.101750e-25 3.629088e-25
3.107188e+02 3.654603e-25 6.670192e-25 4.126980e-25 3.418079e-25
3.107500e+02 3.569317e-25 6.722492e-25 4.243807e-25 3.570162e-25
3.107812e+02 3.381358e-25 6.728805e-25 4.276492e-25 3.673941e-25
3.108125e+02 3.299825e-25 6.356514e-25 4.358137e-25 3.614914e-25
3.108438e+02 3.441889e-25 6.326830e-25 4.528162e-25 3.593251e-25
3.108750e+02 3.521342e-25 6.189053e-25 4.545133e-25 3.437357e-25
3.109062e+02 3.531757e-25 6.324896e-25 4.549673e-25 3.568738e-25
3.109375e+02 3.732287e-25 5.843619e-25 4.593377e-25 3.771654e-25
3.109688e+02 3.766889e-25 5.923147e-25 4.972280e-25 3.779534e-25
3.110000e+02 3.894497e-25 5.757692e-25 4.781830e-25 3.750459e-25
3.110312e+02 3.895517e-25 5.683915e-25 4.925931e-25 3.734668e-25
3.110625e+02 3.913643e-25 5.585521e-25 4.714135e-25 3.820613e-25
3.110938e+02 3.753194e-25 5.873637e-25 4.653043e-25 3.804762e-25
3.111250e+02 3.535996e-25 5.655194e-25 4.841772e-25 3.730361e-25
3.111562e+02 3.716323e-25 5.817079e-25 5.003578e-25 3.771892e-25
3.111875e+02 3.675282e-25 5.981458e-25 4.988026e-25 3.669320e-25
3.112188e+02 3.803063e-25 6.281819e-25 4.758773e-25 3.458786e-25
3.112500e+02 3.946444e-25 6.258415e-25 4.495360e-25 3.538480e-25
3.112812e+02 4.196988e-25 5.940869e-25 4.484044e-25 3.561779e-25
3.113125e+02 4.315344e-25 5.587609e-25 4.651400e-25 3.456993e-25
3.113438e+02 4.236172e-25 5.428595e-25 4.539584e-25 3.316556e-25
3.113750e+02 4.172135e-25 5.211516e-25 4.468961e-25 3.521296e-25
3.114062e+02 4.285217e-25 4.856469e-25 4.451801e-25 3.385967e-25
3.114375e+02 4.184554e-25 4.609199e-25 4.579113e-25 3.390831e-25
3.114688e+02 4.300354e-25 4.446113e-25 4.530053e-25 3.426866e-25
3.115000e+02 4.591705e-25 4.663753e-25 4.451509e-25 3.608264e-25
3.115312e+02 4.708816e-25 4.975496e-25 4.604713e-25 3.507152e-25
3.115625e+02 4.607092e-25 4.884135e-25 4.533954e-25 3.527647e-25
3.115938e+02 4.549514e-25 4.670655e-25 4.471390e-25 3.457122e-25
3.116250e+02 4.485946e-25 4.797566e-25 4.579318e-25 3.391373e-25
3.116562e+02 4.362055e-25 4.834677e-25 4.640477e-25 3.450167e-25
3.116875e+02 4.478157e-25 4.669553e-25 4.699086e-25 3.496195e-25
3.117188e+02 4.487513e-25 4.716054e-25 4.889028e-25 3.377407e-25
3.117500e+02 4.418207e-25 4.470322e-25 4.939161e-25 3.317685e-25
3.117812e+02 4.712772e-25 4.448421e-25 4.709875e-25 3.242415e-25
3.118125e+02 4.838628e-25 4.574786e-25 4.823320e-25 3.165091e-25
3.118438e+02 4.932765e-25 4.284844e-25 4.658202e-25 3.037398e-25
3.118750e+02 4.887112e-25 4.097053e-25 4.846579e-25 2.800808e-25
3.119062e+02 5.241459e-25 3.961181e-25 4.634650e-25 2.726380e-25
3.119375e+02 5.419433e-25 3.912546e-25 4.441621e-25 2.792253e-25
3.119688e+02 5.798635e-25 3.800245e-25 4.801232e-25 2.925735e-25
3.120000e+02 5.866104e-25 3.656466e-25 4.662999e-25 2.972583e-25
3.120312e+02 5.857583e-25 3.680818e-25 4.843733e-25 3.129409e-25
3.120625e+02 5.994998e-25 3.643983e-25 4.938179e-25 3.178681e-25
3.120938e+02 6.100618e-25 3.491408e-25 5.225955e-25 3.161820e-25
3.121250e+02 5.831547e-25 3.500477e-25 4.931487e-25 3.125511e-25
3.121562e+02 5.731597e-25 3.433105e-25 4.909406e-25 3.273935e-25
3.121875e+02 5.219424e-25 3.559759e-25 4.891430e-25 3.416166e-25
3.122188e+02 5.314525e-25 3.605785e-25 5.002574e-25 3.246901e-25
3.122500e+02 5.519699e-25 3.509418e-25 5.071002e-25 3.113804e-25
3.122812e+02 5.557917e-25 3.576680e-25 4.961721e-25 3.159739e-25
3.123125e+02 5.111075e-25 3.526106e-25 5.026444e-25 3.177019e-25
3.123438e+02 4.941188e-25 3.457733e-25 5.130170e-25 3.130623e-25
3.123750e+02 5.022326e-25 3.292675e-25 5.017956e-25 3.015102e-25
3.124062e+02 4.622140e-25 3.324331e-25 4.653894e-25 2.999735e-25
3.124375e+02 4.817018e-25 3.148817e-25 4.559597e-25 3.013629e-25
3.124688e+02 4.534920e-25 3.124847e-25 4.383997e-25 2.989732e-25
3.125000e+02 4.618671e-25 3.228509e-25 4.200811e-25 2.992694e-25
3.125312e+02 4.437405e-25 3.197058e-25 4.411460e-25 3.109778e-25
3.125625e+02 4.646243e-25 3.134353e-25 4.723219e-25 3.199145e-25
3.125938e+02 4.865000e-25 3.195152e-25 4.648819e-25 3.254658e-25
3.126250e+02 4.738307e-25 3.171204e-25 4.828661e-25 3.298731e-25
3.126562e+02 4.704786e-25 3.114546e-25 4.630820e-25 3.463166e-25
3.126875e+02 4.605927e-25 3.020427e-25 4.963739e-25 3.653122e-25
3.127188e+02 4.366854e-25 2.929658e-25 5.036602e-25 3.516439e-25
3.127500e+02 4.118705e-25 2.968955e-25 5.141645e-25 3.491060e-25
3.127812e+02 4.040995e-25 3.027488e-25 4.742334e-25 3.763229e-25
3.128125e+02 4.021033e-25 3.060812e-25 5.032952e-25 3.895906e-25
3.128438e+02 4.017355e-25 3.102118e-25 5.056944e-25 3.828758e-25
3.128750e+02 4.222815e-25 3.223505e-25 5.287061e-25 3.706575e-25
3.129062e+02 4.243713e-25 3.302424e-25 4.880528e-25 3.640554e-25
3.129375e+02 4.431167e-25 3.326827e-25 4.666423e-25 3.584041e-25
3.129688e+02 4.195491e-25 3.155217e-25 4.746479e-25 3.497546e-25
3.130000e+02 4.141668e-25 3.148911e-25 4.584404e-25 3.629348e-25
3.130312e+02 4.136555e-25 3.186575e-25 4.575660e-25 3.719804e-25
3.130625e+02 4.161206e-25 3.217689e-25 4.747382e-25 3.741170e-25
3.130938e+02 4.266619e-25 3.189643e-25 4.598758e-25 3.735859e-25
3.131250e+02 4.570162e-25 3.284749e-25 4.652595e-25 3.657314e-25
3.131562e+02 4.546381e-25 3.332220e-25 4.726820e-25 3.577848e-25
3.131875e+02 4.508230e-25 3.257670e-25 4.549272e-25 3.695509e-25
3.132188e+02 4.598554e-25 3.459878e-25 4.459129e-25 3.858455e-25
3.132500e+02 4.592758e-25 3.519675e-25 4.336564e-25 3.789102e-25
3.132812e+02 4.509364e-25 3.454549e-25 4.401786e-25 3.888146e-25
3.133125e+02 4.338382e-25 3.577655e-25 4.452967e-25 3.879352e-25
3.133438e+02 4.482844e-25 3.637007e-25 4.344230e-25 3.856208e-25
3.133750e+02 4.281008e-25 3.775745e-25 4.465955e-25 3.980242e-25
3.134062e+02 4.160131e-25 3.779269e-25 4.555006e-25 3.883248e-25
3.134375e+02 4.069088e-25 3.858404e-25 4.414878e-25 3.820370e-25
3.134688e+02 3.999293e-25 3.901341e-25 4.535742e-25 3.773834e-25
3.135000e+02 4.116674e-25 4.123391e-25 4.777066e-25 3.618147e-25
3.135312e+02 4.169347e-25 4.133504e-25 4.852174e-25 3.549860e-25
3.135625e+02 4.139610e-25 4.344777e-25 4.689010e-25 3.397717e-25
3.135938e+02 4.025570e-25 4.339754e-25 4.825167e-25 3.363657e-25
3.136250e+02 3.954763e-25 4.241300e-25 5.179012e-25 3.366174e-25
3.136562e+02 4.170988e-25 3.893189e-25 5.064406e-25 3.299773e-25
3.136875e+02 4.168780e-25 3.846734e-25 5.051934e-25 3.351314e-25
3.137188e+02 4.215403e-25 3.801001e-25 5.019546e-25 3.408992e-25
3.137500e+02 4.009993e-25 3.867161e-25 5.279188e-25 3.368203e-25
3.137812e+02 4.088185e-25 3.872979e-25 5.338125e-25 3.280838e-25
3.138125e+02 3.967428e-25 4.000504e-25 5.248172e-25 3.263491e-25
3.138438e+02 3.955869e-25 4.253077e-25 5.255073e-25 3.292801e-25
3.138750e+02 4.376382e-25 4.476350e-25 5.814829e-25 3.337777e-25
3.139062e+02 4.246095e-25 4.751823e-25 5.833098e-25 3.256108e-25
3.139375e+02 4.220726e-25 4.854445e-25 6.111702e-25 3.287577e-25
3.139688e+02 4.199341e-25 4.774516e-25 6.100983e-25 3.294662e-25
3.140000e+02 4.265785e-25 4.867272e-25 5.956807e-25 3.174514e-25
3.140312e+02 4.201883e-25 4.863853e-25 5.652007e-25 3.106484e-25
3.140625e+02 4.175737e-25 4.734848e-25 5.705090e-25 3.081587e-25
3.140938e+02 4.150324e-25 4.668368e-25 5.441249e-25 3.055721e-25
3.141250e+02 4.128824e-25 4.693899e-25 5.552774e-25 3.004563e-25
3.141562e+02 4.047243e-25 4.809010e-25 5.407803e-25 2.946626e-25
3.141875e+02 4.088434e-25 4.943998e-25 5.420789e-25 3.013288e-25
3.142188e+02 4.161333e-25 4.873929e-25 5.304332e-25 3.043525e-25
3.142500e+02 4.229780e-25 4.879902e-25 5.658757e-25 2.924790e-25
3.142812e+02 4.341998e-25 4.858836e-25 5.540624e-25 2.890756e-25
3.143125e+02 4.332885e-25 4.913136e-25 5.418829e-25 2.910820e-25
3.143438e+02 4.018598e-25 4.791470e-25 5.238491e-25 2.981452e-25
3.143750e+02 4.092035e-25 4.777684e-25 5.516360e-25 3.021649e-25
3.144062e+02 3.905827e-25 4.688696e-25 5.682301e-25 3.037963e-25
3.144375e+02 4.054216e-25 4.825339e-25 5.638296e-25 3.062158e-25
3.144688e+02 4.013550e-25 4.807328e-25 5.701339e-25 3.061893e-25
3.145000e+02 4.090186e-25 4.772251e-25 5.783938e-25 3.027606e-25
3.145312e+02 4.011809e-25 4.862478e-25 5.738778e-25 3.074988e-25
3.145625e+02 4.040475e-25 4.789239e-25 5.663840e-25 3.146461e-25
3.145938e+02 3.861871e-25 4.616738e-25 5.556157e-25 3.243767e-25
3.155938e+02 3.164030e-25 5.598195e-25 4.168637e-25 4.840493e-25
3.156250e+02 3.271823e-25 5.920211e-25 4.283561e-25 4.822280e-25
3.156562e+02 3.194596e-25 5.953029e-25 4.371734e-25 4.948559e-25
3.156875e+02 3.235843e-25 5.931098e-25 4.282940e-25 5.086137e-25
3.157188e+02 3.191239e-25 5.926642e-25 4.191310e-25 5.316454e-25
3.157500e+02 3.211818e-25 6.093724e-25 4.144520e-25 5.125232e-25
3.157812e+02 3.346511e-25 6.333898e-25 4.246279e-25 4.970807e-25
3.158125e+02 3.373597e-25 6.221827e-25 4.371444e-25 4.882220e-25
3.158438e+02 3.262499e-25 6.298032e-25 4.167443e-25 4.913036e-25
3.158750e+02 3.196884e-25 6.394182e-25 4.009244e-25 4.745932e-25
3.159062e+02 3.298960e-25 6.596962e-25 3.909976e-25 4.527560e-25
3.159375e+02 3.200128e-25 6.732833e-25 3.828635e-25 4.638692e-25
3.159688e+02 3.287030e-25 6.849856e-25 3.804276e-25 4.656387e-25
3.160000e+02 3.240119e-25 6.753654e-25 3.861247e-25 4.837191e-25
3.160312e+02 3.269820e-25 6.825473e-25 3.972791e-25 4.816910e-25
3.160625e+02 3.215297e-25 6.801932e-25 4.038770e-25 5.051557e-25
3.160938e+02 3.226793e-25 6.773525e-25 4.061388e-25 5.066790e-25
3.161250e+02 3.184710e-25 6.727765e-25 3.999731e-25 4.964017e-25
3.161562e+02 3.202794e-25 6.790080e-25 3.933546e-25 4.991922e-25
3.161875e+02 3.268982e-25 6.823764e-25 3.874835e-25 4.941207e-25
3.162188e+02 3.330831e-25 6.743405e-25 3.845525e-25 4.912788e-25
3.162500e+02 3.300314e-25 6.635471e-25 3.889742e-25 5.010643e-25
3.162812e+02 3.235600e-25 6.776821e-25 3.798688e-25 4.993059e-25
3.163125e+02 3.346933e-25 6.789889e-25 3.760889e-25 4.930668e-25
3.163438e+02 3.433956e-25 6.543623e-25 3.766767e-25 4.892479e-25
3.163750e+02 3.390301e-25 6.418510e-25 3.911136e-25 5.057155e-25
3.164062e+02 3.537134e-25 6.290992e-25 4.146212e-25 4.953189e-25
3.164375e+02 3.531758e-25 6.549454e-25 3.990269e-25 5.165176e-25
3.164688e+02 3.555686e-25 6.591318e-25 3.938768e-25 5.465973e-25
3.165000e+02 3.624171e-25 6.805267e-25 3.714691e-25 5.289194e-25
3.165312e+02 3.530074e-25 6.798336e-25 3.563935e-25 5.184521e-25
3.165625e+02 3.415519e-25 6.756943e-25 3.708331e-25 5.237268e-25
3.165938e+02 3.369774e-25 6.781247e-25 3.718225e-25 5.179828e-25
3.166250e+02 3.393443e-25 6.711214e-25 3.903405e-25 5.099096e-25
3.166562e+02 3.458830e-25 6.759296e-25 4.046968e-25 4.912055e-25
3.166875e+02 3.529172e-25 6.878832e-25 4.246755e-25 4.555208e-25
3.167188e+02 3.513384e-25 6.805488e-25 4.138886e-25 4.588058e-25
3.167500e+02 3.553040e-25 6.547896e-25 4.458620e-25 4.832502e-25
3.167812e+02 3.444317e-25 6.528881e-25 4.300543e-25 4.700349e-25
3.168125e+02 3.434426e-25 6.268211e-25 4.133490e-25 4.856203e-25
3.168438e+02 3.389947e-25 6.569784e-25 4.403603e-25 4.794177e-25
3.168750e+02 3.415062e-25 6.422381e-25 4.508769e-25 4.744956e-25
3.169062e+02 3.457370e-25 6.798510e-25 4.410384e-25 4.939328e-25
3.169375e+02 3.424491e-25 6.609305e-25 4.584978e-25 5.007255e-25
3.169688e+02 3.401705e-25 6.591980e-25 4.706746e-25 5.019020e-25
3.170000e+02 3.543226e-25 6.562176e-25 4.639450e-25 4.688647e-25
3.170312e+02 3.803731e-25 6.567213e-25 4.650470e-25 4.604769e-25
3.170625e+02 3.730130e-25 6.325585e-25 4.608588e-25 4.800496e-25
3.170938e+02 3.511878e-25 5.904969e-25 4.394602e-25 4.781502e-25
3.171250e+02 3.637051e-25 6.041278e-25 4.429899e-25 4.500146e-25
3.171562e+02 3.593762e-25 6.124968e-25 4.523238e-25 4.280741e-25
3.171875e+02 3.698786e-25 6.248557e-25 4.512738e-25 4.226472e-25
3.172188e+02 3.690607e-25 6.296198e-25 4.604941e-25 4.525197e-25
3.172500e+02 3.495401e-25 6.006384e-25 4.560978e-25 4.731544e-25
3.172812e+02 3.489141e-25 6.049418e-25 4.579783e-25 4.778764e-25
3.173125e+02 3.730562e-25 5.886074e-25 4.879055e-25 4.818523e-25
3.173438e+02 3.941727e-25 5.662551e-25 5.125245e-25 5.179983e-25
3.173750e+02 3.711964e-25 5.354384e-25 5.095797e-25 5.383962e-25
3.174062e+02 3.847534e-25 5.024818e-25 5.217434e-25 5.033227e-25
3.174375e+02 3.848602e-25 4.700675e-25 5.212247e-25 5.144196e-25
3.174688e+02 3.769088e-25 4.852499e-25 5.215781e-25 4.835797e-25
3.175000e+02 3.684338e-25 4.812791e-25 5.171977e-25 4.772349e-25
3.175312e+02 3.774498e-25 4.614742e-25 4.973034e-25 4.450438e-25
3.175625e+02 3.777366e-25 4.721095e-25 4.876853e-25 4.622648e-25
3.175938e+02 3.908170e-25 4.815663e-25 5.073962e-25 4.679299e-25
3.176250e+02 3.790522e-25 4.802124e-25 5.227211e-25 4.600075e-25
3.176562e+02 3.718241e-25 4.799651e-25 5.364827e-25 4.707473e-25
3.176875e+02 3.610482e-25 4.871059e-25 5.307821e-25 4.751656e-25
3.177188e+02 3.544311e-25 4.993562e-25 5.043516e-25 4.616926e-25
3.177500e+02 3.739800e-25 4.976567e-25 5.277573e-25 4.712969e-25
3.177812e+02 3.437044e-25 4.918101e-25 5.181816e-25 4.891013e-25
3.178125e+02 3.448998e-25 4.679053e-25 5.122517e-25 5.028543e-25
3.178438e+02 3.418832e-25 4.613385e-25 4.859846e-25 5.058573e-25
3.178750e+02 3.353706e-25 4.489025e-25 4.448821e-25 5.090473e-25
3.179062e+02 3.365297e-25 4.335135e-25 4.340964e-25 5.085431e-25
3.179375e+02 3.405911e-25 4.127557e-25 4.213679e-25 4.947888e-25
3.179688e+02 3.384428e-25 3.976446e-25 4.580636e-25 5.371288e-25
3.180000e+02 3.406705e-25 4.034278e-25 4.400674e-25 5.735790e-25
3.180312e+02 3.476406e-25 4.191457e-25 4.395758e-25 5.655639e-25
3.180625e+02 3.627911e-25 4.373706e-25 4.479607e-25 5.676937e-25
3.180938e+02 3.690990e-25 4.233045e-25 4.298882e-25 5.597297e-25
3.181250e+02 3.888149e-25 4.193257e-25 4.179850e-25 5.536924e-25
3.181562e+02 4.072745e-25 3.987292e-25 3.816332e-25 5.792822e-25
3.181875e+02 4.190946e-25 3.827704e-25 3.969567e-25 5.599134e-25
3.182188e+02 4.059524e-25 3.975650e-25 3.824876e-25 5.414359e-25
3.182500e+02 4.056085e-25 4.105124e-25 4.208148e-25 5.194149e-25
3.182812e+02 4.180055e-25 4.297321e-25 4.383162e-25 5.420786e-25
3.183125e+02 3.964311e-25 4.128805e-25 4.404855e-25 5.497942e-25
3.183438e+02 4.099457e-25 4.601029e-25 4.125522e-25 5.807099e-25
3.183750e+02 4.085718e-25 4.431612e-25 4.126935e-25 5.449643e-25
3.184062e+02 4.064033e-25 4.273866e-25 4.139623e-25 5.530383e-25
3.184375e+02 4.244002e-25 3.897228e-25 3.988591e-25 5.401592e-25
3.184688e+02 4.099803e-25 3.863997e-25 4.112848e-25 5.724412e-25
3.185000e+02 4.004188e-25 3.740074e-25 4.099930e-25 5.835668e-25
3.185312e+02 4.082761e-25 4.027998e-25 4.214485e-25 5.647349e-25
3.185625e+02 4.349776e-25 4.218961e-25 4.269225e-25 5.625130e-25
3.185938e+02 4.166481e-25 4.128571e-25 4.127130e-25 5.893022e-25
3.186250e+02 4.172482e-25 4.020127e-25 4.266968e-25 5.932258e-25
3.186562e+02 4.079574e-25 4.154731e-25 4.389452e-25 5.731084e-25
3.186875e+02 4.065493e-25 3.881501e-25 4.369592e-25 5.504763e-25
3.187188e+02 4.206473e-25 3.794283e-25 4.328841e-25 5.320468e-25
3.187500e+02 4.420773e-25 4.000171e-25 3.995208e-25 5.288682e-25
3.187812e+02 4.307797e-25 4.082820e-25 4.043234e-25 5.107990e-25
3.188125e+02 4.162269e-25 4.276900e-25 3.967877e-25 4.721747e-25
3.188438e+02 4.051439e-25 4.345126e-25 4.268475e-25 4.586333e-25
3.188750e+02 4.220107e-25 4.551648e-25 4.222888e-25 4.747974e-25
3.189062e+02 3.976266e-25 4.580694e-25 4.484569e-25 4.888456e-25
3.189375e+02 3.999268e-25 4.765949e-25 4.454232e-25 5.205829e-25
3.189688e+02 4.010168e-25 4.704229e-25 4.130943e-25 5.397106e-25
3.190000e+02 3.987089e-25 4.998807e-25 4.280356e-25 5.503867e-25
3.190312e+02 3.882659e-25 4.736860e-25 4.419977e-25 5.412293e-25
3.190625e+02 3.828014e-25 4.675146e-25 4.397789e-25 5.524703e-25
3.190938e+02 4.003268e-25 4.619705e-25 4.555244e-25 5.231789e-25
3.191250e+02 3.860630e-25 4.684188e-25 4.660510e-25 5.264079e-25
3.191562e+02 3.788401e-25 4.918924e-25 4.792933e-25 5.083583e-25
3.191875e+02 3.857349e-25 4.771926e-25 5.204084e-25 5.077153e-25
3.192188e+02 3.587926e-25 4.499644e-25 5.198466e-25 4.930498e-25
3.192500e+02 3.874263e-25 4.516345e-25 5.184275e-25 4.844310e-25
3.192812e+02 3.837367e-25 4.708990e-25 5.014237e-25 4.711476e-25
3.193125e+02 3.833726e-25 4.858941e-25 5.274318e-25 4.527446e-25
3.193438e+02 3.981603e-25 4.678520e-25 5.446719e-25 4.306126e-25
3.193750e+02 3.914191e-25 4.636156e-25 5.466258e-25 4.100171e-25
3.194062e+02 3.991254e-25 4.968325e-25 5.904435e-25 3.958248e-25
3.194375e+02 4.097245e-25 5.124854e-25 5.751904e-25 3.686357e-25
3.194688e+02 4.178986e-25 4.830769e-25 5.811949e-25 3.565229e-25
3.195000e+02 4.090535e-25 4.622097e-25 5.864833e-25 3.520460e-25
3.195312e+02 4.228939e-25 4.671868e-25 6.057459e-25 3.397227e-25
3.195625e+02 4.188127e-25 4.795156e-25 6.058778e-25 3.349528e-25
3.195938e+02 3.991287e-25 4.742034e-25 6.114993e-25 3.236844e-25
3.196250e+02 3.960235e-25 4.781908e-25 6.280624e-25 3.177942e-25
3.196562e+02 3.914881e-25 4.839582e-25 6.174705e-25 3.195505e-25
3.196875e+02 3.936103e-25 4.664627e-25 6.014091e-25 3.188419e-25
3.197188e+02 3.912567e-25 4.437729e-25 5.599375e-25 3.265639e-25
3.197500e+02 3.877654e-25 4.340489e-25 5.480040e-25 3.127671e-25
3.197812e+02 4.104526e-25 4.452873e-25 5.357812e-25 3.081921e-25
3.198125e+02 3.891324e-25 4.270028e-25 5.381955e-25 2.938369e-25
3.198438e+02 3.972334e-25 4.289019e-25 5.360831e-25 3.034045e-25
3.198750e+02 3.962745e-25 4.171806e-25 5.198362e-25 3.001431e-25
3.199062e+02 3.813357e-25 4.456078e-25 4.967385e-25 3.133292e-25
3.199375e+02 3.769584e-25 4.241355e-25 4.714377e-25 3.167427e-25
3.199688e+02 3.674189e-25 4.148727e-25 4.901466e-25 3.160066e-25
3.200000e+02 3.616457e-25 3.979058e-25 4.797126e-25 3.170806e-25
3.200312e+02 3.453112e-25 3.815218e-25 5.085405e-25 3.204315e-25
3.200625e+02 3.485600e-25 3.914252e-25 5.159100e-25 3.279040e-25
3.200938e+02 3.630703e-25 3.869446e-25 4.777913e-25 3.419952e-25
3.201250e+02 3.767716e-25 3.586681e-25 4.700774e-25 3.489631e-25
3.201562e+02 3.829603e-25 3.684884e-25 4.892816e-25 3.544731e-25
3.201875e+02 3.771432e-25 3.956787e-25 4.906513e-25 3.623266e-25
3.202188e+02 3.699098e-25 3.677953e-25 5.129788e-25 3.632788e-25
3.202500e+02 3.560950e-25 3.614446e-25 5.038699e-25 3.684616e-25
3.202812e+02 3.432014e-25 3.618191e-25 4.924725e-25 4.096514e-25
3.203125e+02 3.576689e-25 3.639876e-25 4.879375e-25 4.153335e-25
3.203438e+02 3.392061e-25 3.662384e-25 4.893443e-25 4.019935e-25
3.203750e+02 3.285979e-25 3.949295e-25 4.620552e-25 3.888002e-25
3.204062e+02 3.392254e-25 3.637999e-25 4.449290e-25 3.615446e-25
3.204375e+02 3.513541e-25 3.721474e-25 4.675739e-25 3.490436e-25
3.204688e+02 3.482633e-25 3.611615e-25 4.682592e-25 3.551865e-25
3.205000e+02 3.597088e-25 3.682037e-25 4.888193e-25 3.580614e-25
3.205312e+02 3.341290e-25 3.671656e-25 4.838627e-25 3.657191e-25
3.205625e+02 3.327584e-25 3.643031e-25 4.322695e-25 4.075422e-25
3.205938e+02 3.471431e-25 3.532437e-25 4.335125e-25 4.035917e-25
3.206250e+02 3.598739e-25 3.390107e-25 4.462361e-25 4.192891e-25
3.206562e+02 3.774741e-25 3.345073e-25 4.323686e-25 4.110420e-25
3.206875e+02 4.134719e-25 3.420919e-25 4.399834e-25 3.970741e-25
3.207188e+02 4.054404e-25 3.439189e-25 4.800778e-25 3.827476e-25
3.207500e+02 4.101024e-25 3.380754e-25 5.059116e-25 3.641822e-25
3.207812e+02 4.113295e-25 3.355007e-25 4.901663e-25 3.431915e-25
3.208125e+02 4.082787e-25 3.440399e-25 4.928816e-25 3.615007e-25
3.208438e+02 4.150900e-25 3.352682e-25 5.087454e-25 3.644267e-25
3.208750e+02 4.132560e-25 3.223287e-25 5.098299e-25 3.732725e-25
3.209062e+02 4.077454e-25 3.206975e-25 5.206889e-25 3.658230e-25
3.209375e+02 4.087786e-25 3.339493e-25 5.296626e-25 3.539006e-25
3.209688e+02 4.076764e-25 3.239779e-25 5.235507e-25 3.619698e-25
3.210000e+02 3.829706e-25 3.219064e-25 5.323667e-25 3.703444e-25
3.210312e+02 3.806671e-25 3.271395e-25 5.217671e-25 3.710667e-25
3.210625e+02 3.686012e-25 3.265557e-25 5.088255e-25 3.954074e-25
3.210938e+02 3.616599e-25 3.259488e-25 4.950774e-25 4.078183e-25
3.211250e+02 3.482565e-25 3.080694e-25 4.606186e-25 4.151185e-25
3.211562e+02 3.432303e-25 3.129756e-25 4.592196e-25 4.198605e-25
3.211875e+02 3.363928e-25 3.136446e-25 4.673794e-25 4.252441e-25
3.212188e+02 3.304184e-25 3.058758e-25 4.672392e-25 4.322389e-25
3.212500e+02 3.248658e-25 2.971254e-25 4.465088e-25 4.346157e-25
3.212812e+02 3.409067e-25 2.926260e-25 4.647949e-25 4.316477e-25
3.213125e+02 3.300585e-25 2.934691e-25 4.686411e-25 3.967602e-25
3.213438e+02 3.362145e-25 3.060348e-25 4.728508e-25 4.059177e-25
3.213750e+02 3.510789e-25 3.065050e-25 5.042839e-25 4.117817e-25
3.214062e+02 3.894020e-25 3.128025e-25 5.328182e-25 4.120850e-25
3.214375e+02 4.163512e-25 3.270614e-25 5.206067e-25 3.827802e-25
3.214688e+02 4.028952e-25 3.394199e-25 5.402711e-25 3.737865e-25
3.215000e+02 4.142135e-25 3.431294e-25 5.003518e-25 3.784765e-25
3.215312e+02 4.171367e-25 3.549073e-25 5.189618e-25 3.767242e-25
3.215625e+02 4.002058e-25 3.632711e-25 5.042221e-25 3.689875e-25
3.215938e+02 3.745760e-25 3.801053e-25 5.159848e-25 3.781364e-25
3.216250e+02 3.525684e-25 3.938021e-25 4.974344e-25 3.682164e-25
3.216562e+02 3.450100e-25 3.671845e-25 5.073006e-25 3.639303e-25
3.216875e+02 3.346828e-25 3.909133e-25 5.213129e-25 3.757470e-25
3.217188e+02 3.417195e-25 3.963518e-25 5.073299e-25 3.866534e-25
3.217500e+02 3.543131e-25 3.837094e-25 5.304775e-25 3.756102e-25
3.217812e+02 3.629835e-25 3.788905e-25 5.087696e-25 3.959341e-25
3.218125e+02 3.839498e-25 3.687253e-25 5.043684e-25 4.007326e-25
3.218438e+02 4.033224e-25 3.504337e-25 5.247595e-25 3.889148e-25
3.218750e+02 4.102995e-25 3.580782e-25 5.308795e-25 3.973097e-25
3.219062e+02 4.120446e-25 3.572556e-25 5.346463e-25 4.089622e-25
3.219375e+02 4.182568e-25 3.654753e-25 5.147821e-25 4.095711e-25
3.219688e+02 4.052980e-25 3.690851e-25 4.652278e-25 3.956114e-25
3.220000e+02 4.254549e-25 3.806854e-25 4.478554e-25 3.766241e-25
3.220312e+02 4.209332e-25 3.767650e-25 4.806998e-25 3.662083e-25
3.220625e+02 4.125356e-25 4.066545e-25 4.736665e-25 3.532933e-25
3.220938e+02 4.294416e-25 4.124568e-25 4.555363e-25 3.389546e-25
3.221250e+02 4.196619e-25 4.173587e-25 4.440740e-25 3.356747e-25
3.221562e+02 4.126757e-25 3.961999e-25 4.362605e-25 3.586450e-25
3.221875e+02 4.078536e-25 3.893044e-25 4.013341e-25 3.758322e-25
3.222188e+02 4.063201e-25 3.953477e-25 3.998837e-25 3.737477e-25
3.222500e+02 4.154946e-25 3.874126e-25 3.985561e-25 3.860058e-25
3.222812e+02 4.188119e-25 4.085610e-25 3.983941e-25 3.711744e-25
3.223125e+02 4.109505e-25 4.310061e-25 4.062318e-25 3.729295e-25
3.223438e+02 4.096566e-25 4.206497e-25 3.794812e-25 3.748442e-25
3.223750e+02 4.204794e-25 4.335867e-25 3.951769e-25 3.974845e-25
3.224062e+02 4.103619e-25 4.364844e-25 4.054923e-25 4.127935e-25
3.224375e+02 4.015480e-25 4.130723e-25 3.943091e-25 4.175213e-25
3.224688e+02 4.030221e-25 3.951974e-25 3.851551e-25 4.103639e-25
3.225000e+02 3.992337e-25 4.047404e-25 3.871387e-25 4.075828e-25
3.225312e+02 4.282900e-25 4.098822e-25 3.798608e-25 3.968473e-25
3.225625e+02 4.206391e-25 4.062310e-25 4.123501e-25 3.881506e-25
3.225938e+02 4.376639e-25 4.170366e-25 4.052965e-25 3.935859e-25
3.226250e+02 4.561329e-25 4.087337e-25 4.074702e-25 3.707669e-25
3.226562e+02 4.745585e-25 4.104688e-25 4.000738e-25 3.646042e-25
3.226875e+02 4.799689e-25 4.094648e-25 3.841029e-25 3.430459e-25
3.227188e+02 5.054796e-25 4.081562e-25 3.854726e-25 3.337074e-25
3.227500e+02 4.860104e-25 3.969704e-25 3.725419e-25 3.379295e-25
3.227812e+02 4.929350e-25 4.015240e-25 3.719932e-25 3.656704e-25
3.228125e+02 5.204873e-25 4.103802e-25 3.715050e-25 3.466466e-25
3.228438e+02 5.092214e-25 4.066196e-25 3.724203e-25 3.299754e-25
3.228750e+02 4.801877e-25 4.089399e-25 3.666359e-25 3.225562e-25
3.229062e+02 4.688853e-25 4.267672e-25 3.701026e-25 3.274918e-25
3.229375e+02 4.713561e-25 4.068757e-25 3.712339e-25 3.300658e-25
3.229688e+02 4.476212e-25 4.012694e-25 3.777784e-25 3.138161e-25
3.230000e+02 4.709950e-25 3.551668e-25 3.551890e-25 2.990393e-25
3.230312e+02 4.664739e-25 3.426621e-25 3.726651e-25 2.955701e-25
3.230625e+02 4.696955e-25 3.477154e-25 3.757509e-25 2.801839e-25
3.230938e+02 4.927752e-25 3.557932e-25 3.606407e-25 2.761673e-25
3.231250e+02 4.985363e-25 3.636785e-25 3.545946e-25 2.723562e-25
3.231562e+02 5.062036e-25 3.487202e-25 3.466318e-25 2.723016e-25
3.231875e+02 5.055632e-25 3.697022e-25 3.595332e-25 2.718684e-25
3.232188e+02 4.953222e-25 3.613355e-25 3.558907e-25 2.665385e-25
3.232500e+02 4.549764e-25 3.679460e-25 3.608996e-25 2.612334e-25
3.232812e+02 4.226003e-25 3.805919e-25 3.639684e-25 2.610149e-25
3.233125e+02 4.207824e-25 3.792277e-25 3.619112e-25 2.656555e-25
3.233438e+02 4.051270e-25 3.801368e-25 3.555315e-25 2.680164e-25
3.233750e+02 4.136676e-25 3.793575e-25 3.404425e-25 2.648871e-25
3.234062e+02 4.011875e-25 3.692766e-25 3.464194e-25 2.646574e-25
3.234375e+02 4.081441e-25 3.556566e-25 3.528213e-25 2.604990e-25
3.234688e+02 4.147382e-25 3.548281e-25 3.536200e-25 2.604326e-25
3.235000e+02 4.012043e-25 3.736199e-25 3.533921e-25 2.541074e-25
3.235312e+02 4.149549e-25 3.489400e-25 3.431643e-25 2.583618e-25
3.235625e+02 3.860501e-25 3.509321e-25 3.396764e-25 2.669495e-25
3.235938e+02 3.796636e-25 3.706731e-25 3.376767e-25 2.697125e-25
3.236250e+02 3.424282e-25 3.842236e-25 3.403518e-25 2.686261e-25
3.236562e+02 3.435072e-25 3.865644e-25 3.574972e-25 2.681447e-25
3.236875e+02 3.418903e-25 3.821316e-25 3.430259e-25 2.764030e-25
3.237188e+02 3.347464e-25 3.878148e-25 3.627455e-25 2.828800e-25
3.237500e+02 3.284536e-25 3.688248e-25 3.680428e-25 2.813842e-25
3.237812e+02 3.368704e-25 3.662943e-25 3.586938e-25 2.832789e-25
3.238125e+02 3.549489e-25 3.827785e-25 3.685479e-25 2.845342e-25
3.238438e+02 3.465473e-25 3.662578e-25 3.402897e-25 2.875127e-25
3.238750e+02 3.547418e-25 3.524468e-25 3.358912e-25 2.835990e-25
3.239062e+02 3.747660e-25 3.896242e-25 3.289854e-25 2.816800e-25
3.239375e+02 3.740745e-25 3.905678e-25 3.213259e-25 2.877696e-25
3.239688e+02 3.682315e-25 3.703005e-25 3.322040e-25 2.977198e-25
3.240000e+02 3.499409e-25 3.639987e-25 3.426164e-25 2.982648e-25
3.240312e+02 3.525588e-25 3.686704e-25 3.350793e-25 2.956287e-25
3.240625e+02 3.564347e-25 3.808234e-25 3.589759e-25 2.927964e-25
3.240938e+02 3.641436e-25 3.840792e-25 3.564495e-25 3.072780e-25
3.241250e+02 3.576905e-25 3.822328e-25 3.764256e-25 3.092825e-25
3.241562e+02 3.552494e-25 3.942493e-25 4.019807e-25 3.233793e-25
3.241875e+02 3.520889e-25 4.066477e-25 4.324164e-25 3.319101e-25
3.242188e+02 3.515626e-25 4.243437e-25 4.527523e-25 3.223799e-25
3.242500e+02 3.264183e-25 4.293636e-25 4.286339e-25 3.167583e-25
3.242812e+02 3.184390e-25 4.336777e-25 4.372783e-25 3.133133e-25
3.243125e+02 3.204441e-25 4.208527e-25 4.143360e-25 3.128355e-25
3.243438e+02 3.303790e-25 4.168422e-25 4.089914e-25 3.141301e-25
3.243750e+02 3.295292e-25 3.999768e-25 4.007782e-25 3.227539e-25
3.244062e+02 3.220912e-25 3.932803e-25 3.960327e-25 3.331235e-25
3.244375e+02 3.234722e-25 3.837707e-25 4.002231e-25 3.398146e-25
3.244688e+02 3.254171e-25 4.004446e-25 4.112704e-25 3.450166e-25
3.245000e+02 3.254505e-25 4.011444e-25 4.103817e-25 3.457242e-25
3.245312e+02 3.351691e-25 3.895380e-25 4.060044e-25 3.750071e-25
3.245625e+02 3.217979e-25 3.755607e-25 4.321887e-25 4.059466e-25
3.245938e+02 3.163880e-25 3.793839e-25 4.351801e-25 4.197536e-25
3.246250e+02 3.162559e-25 3.823976e-25 4.480833e-25 4.185134e-25
3.246562e+02 3.077889e-25 3.670050e-25 4.272850e-25 4.097121e-25
3.246875e+02 3.100786e-25 4.064569e-25 4.228602e-25 4.244594e-25
3.247188e+02 3.217907e-25 3.962696e-25 4.041306e-25 4.383720e-25
3.247500e+02 3.232337e-25 3.722250e-25 3.942114e-25 4.637417e-25
3.247812e+02 3.278312e-25 3.840670e-25 3.807806e-25 4.452715e-25
3.248125e+02 3.469443e-25 4.000792e-25 4.030698e-25 4.651666e-25
3.248438e+02 3.307718e-25 3.928254e-25 4.147779e-25 4.554121e-25
3.248750e+02 3.445107e-25 3.976436e-25 4.063080e-25 4.326340e-25
3.249062e+02 3.384439e-25 4.239726e-25 4.188678e-25 4.441243e-25
3.249375e+02 3.459024e-25 4.022280e-25 4.277987e-25 4.533932e-25
3.249688e+02 3.488327e-25 3.931662e-25 4.151824e-25 4.598808e-25
3.250000e+02 3.370933e-25 4.012311e-25 4.448398e-25 4.785754e-25
3.250312e+02 3.444572e-25 3.954737e-25 4.463801e-25 4.691537e-25
3.250625e+02 3.667192e-25 3.861351e-25 4.513755e-25 4.594129e-25
3.250938e+02 4.044046e-25 3.793528e-25 4.569625e-25 4.392649e-25
3.251250e+02 4.000431e-25 3.769528e-25 4.490654e-25 4.298728e-25
3.251562e+02 4.164954e-25 3.876415e-25 4.890461e-25 4.504655e-25
3.251875e+02 4.104754e-25 4.030283e-25 4.665425e-25 4.539905e-25
3.252188e+02 4.256653e-25 4.090078e-25 4.612681e-25 4.617427e-25
3.252500e+02 4.090065e-25 4.154694e-25 4.687215e-25 4.672714e-25
3.252812e+02 3.801419e-25 4.031202e-25 4.671952e-25 4.532805e-25
3.253125e+02 3.692542e-25 4.290648e-25 4.782472e-25 4.323920e-25
3.253438e+02 3.659527e-25 4.469585e-25 4.917793e-25 4.451207e-25
3.253750e+02 3.500498e-25 4.465429e-25 5.095811e-25 4.607874e-25
3.254062e+02 3.645505e-25 4.249284e-25 5.144088e-25 4.450595e-25
3.254375e+02 3.798546e-25 4.178607e-25 4.961001e-25 4.578040e-25
3.254688e+02 3.943840e-25 4.326660e-25 4.997733e-25 4.431718e-25
3.255000e+02 3.936245e-25 4.209195e-25 4.779744e-25 4.471409e-25
3.255312e+02 3.952756e-25 4.308005e-25 4.697994e-25 4.223680e-25
3.255625e+02 3.910490e-25 4.364145e-25 4.674581e-25 4.205765e-25
3.255938e+02 4.115161e-25 4.298141e-25 4.476804e-25 4.261386e-25
3.256250e+02 4.364038e-25 4.501173e-25 4.516822e-25 4.277560e-25
3.256562e+02 4.308477e-25 4.478615e-25 4.308864e-25 4.439822e-25
3.256875e+02 4.272296e-25 4.449756e-25 4.327308e-25 4.843734e-25
3.257188e+02 4.711005e-25 4.213898e-25 4.659741e-25 4.934863e-25
3.257500e+02 4.634795e-25 4.274023e-25 4.678749e-25 5.475616e-25
3.257812e+02 4.682897e-25 4.380805e-25 4.538214e-25 5.581821e-25
3.258125e+02 4.433620e-25 4.312472e-25 4.733538e-25 5.654430e-25
3.258438e+02 4.284934e-25 4.181793e-25 4.852284e-25 5.457195e-25
3.258750e+02 4.531673e-25 4.273351e-25 4.756144e-25 5.399835e-25
3.259062e+02 4.588358e-25 4.390321e-25 4.834813e-25 5.417161e-25
3.259375e+02 4.601731e-25 4.371911e-25 4.797174e-25 5.397938e-25
3.259688e+02 4.661192e-25 4.735083e-25 5.023421e-25 5.487401e-25
3.260000e+02 4.963208e-25 4.798463e-25 4.975237e-25 5.185716e-25
3.260312e+02 5.203850e-25 4.755931e-25 4.948461e-25 4.920471e-25
3.260625e+02 5.365954e-25 4.639232e-25 4.957858e-25 4.859802e-25
3.260938e+02 5.246624e-25 4.661045e-25 4.839705e-25 4.833045e-25
3.261250e+02 5.374094e-25 4.393455e-25 5.005024e-25 4.911573e-25
3.261562e+02 5.389477e-25 4.055151e-25 4.973525e-25 4.927694e-25
3.261875e+02 5.429940e-25 4.185266e-25 5.257724e-25 4.747339e-25
3.262188e+02 5.452669e-25 4.170784e-25 5.423853e-25 4.542368e-25
3.262500e+02 5.329373e-25 4.079646e-25 5.331074e-25 4.608618e-25
3.262812e+02 5.064924e-25 4.112190e-25 5.172926e-25 4.279425e-25
3.263125e+02 5.343978e-25 4.338075e-25 5.155640e-25 4.329174e-25
3.263438e+02 5.317684e-25 4.377634e-25 5.129376e-25 4.493048e-25
3.263750e+02 5.179808e-25 4.314850e-25 4.805555e-25 4.347837e-25
3.264062e+02 5.163561e-25 4.570258e-25 4.729897e-25 4.358738e-25
3.264375e+02 5.343441e-25 4.315020e-25 4.696045e-25 4.463509e-25
3.264688e+02 5.137123e-25 4.473043e-25 4.218624e-25 4.164659e-25
3.265000e+02 5.252176e-25 4.536786e-25 4.209416e-25 4.215694e-25
3.265312e+02 5.107140e-25 4.953815e-25 4.282345e-25 4.262005e-25
3.265625e+02 4.993659e-25 5.054358e-25 4.230847e-25 4.271168e-25
3.265938e+02 5.192097e-25 5.058617e-25 4.122726e-25 4.350937e-25
3.266250e+02 5.267293e-25 5.085630e-25 3.891849e-25 4.077305e-25
3.266562e+02 5.450249e-25 4.987113e-25 3.861498e-25 3.862405e-25
3.266875e+02 5.349087e-25 5.113829e-25 3.818073e-25 3.861536e-25
3.267188e+02 5.430928e-25 4.871924e-25 3.754904e-25 3.872993e-25
3.267500e+02 5.642540e-25 4.972644e-25 3.537608e-25 3.872062e-25
3.267812e+02 5.921210e-25 4.569064e-25 3.499078e-25 4.067180e-25
3.268125e+02 5.698764e-25 4.376278e-25 3.338794e-25 4.074496e-25
3.268438e+02 5.889430e-25 4.454335e-25 3.313633e-25 3.884853e-25
3.268750e+02 5.840317e-25 4.669952e-25 3.126431e-25 3.890587e-25
3.269062e+02 5.610002e-25 4.820437e-25 3.223227e-25 3.794161e-25
3.269375e+02 5.401118e-25 4.602984e-25 3.188501e-25 3.914652e-25
3.269688e+02 5.483805e-25 4.686915e-25 3.181077e-25 3.988482e-25
3.270000e+02 5.405391e-25 4.525941e-25 3.114270e-25 4.017915e-25
3.270312e+02 5.422793e-25 4.497137e-25 3.031605e-25 3.902655e-25
3.270625e+02 5.084996e-25 4.693070e-25 3.072195e-25 3.782192e-25
3.270938e+02 5.239028e-25 4.671402e-25 3.070149e-25 3.672858e-25
3.271250e+02 5.169568e-25 4.495416e-25 3.168976e-25 3.498551e-25
3.271562e+02 5.126777e-25 4.512809e-25 3.165363e-25 3.405527e-25
3.271875e+02 5.345509e-25 4.573275e-25 3.072674e-25 3.397097e-25
3.272188e+02 5.329150e-25 4.214274e-25 3.086653e-25 3.200930e-25
3.272500e+02 5.276958e-25 4.566804e-25 3.180748e-25 3.083918e-25
3.272812e+02 5.234305e-25 4.627033e-25 3.022380e-25 3.063018e-25
3.273125e+02 5.302034e-25 4.598187e-25 3.030777e-25 3.060621e-25
3.273438e+02 5.217039e-25 4.564086e-25 2.947445e-25 3.025713e-25
3.273750e+02 5.336207e-25 4.508184e-25 2.929609e-25 3.125700e-25
3.274062e+02 5.268333e-25 4.703851e-25 2.861072e-25 3.076853e-25
3.274375e+02 5.229021e-25 4.493207e-25 2.757591e-25 3.145674e-25
3.274688e+02 4.685314e-25 4.396128e-25 2.754385e-25 3.262537e-25
3.275000e+02 4.803695e-25 4.247713e-25 2.736784e-25 3.361242e-25
3.275312e+02 4.793996e-25 4.497415e-25 2.676509e-25 3.443374e-25
3.275625e+02 5.041705e-25 4.380802e-25 2.631308e-25 3.519697e-25
3.275938e+02 5.002940e-25 4.421567e-25 2.638655e-25 3.467740e-25
3.276250e+02 4.942045e-25 4.490819e-25 2.639958e-25 3.374263e-25
3.276562e+02 5.009587e-25 4.455231e-25 2.558115e-25 3.476307e-25
3.276875e+02 5.147837e-25 4.639280e-25 2.504050e-25 3.542793e-25
3.277188e+02 5.327629e-25 4.587527e-25 2.575829e-25 3.338722e-25
3.277500e+02 5.105663e-25 4.413534e-25 2.535079e-25 3.319003e-25
3.277812e+02 4.777232e-25 4.237248e-25 2.573818e-25 3.414145e-25
3.278125e+02 4.680087e-25 4.220759e-25 2.681945e-25 3.422936e-25
3.278438e+02 4.948860e-25 4.287040e-25 2.751282e-25 3.645649e-25
3.278750e+02 5.057254e-25 4.212361e-25 2.799560e-25 3.554193e-25
3.279062e+02 4.918345e-25 4.465169e-25 2.873912e-25 3.611208e-25
3.279375e+02 5.383771e-25 4.363216e-25 3.021010e-25 3.780817e-25
3.279688e+02 5.443136e-25 4.261485e-25 3.087024e-25 3.827197e-25
3.280000e+02 5.425349e-25 3.865249e-25 3.082239e-25 3.913342e-25
3.280312e+02 5.228457e-25 3.777728e-25 3.062567e-25 3.982086e-25
3.280625e+02 4.888769e-25 3.781114e-25 3.104966e-25 3.758884e-25
3.280938e+02 4.526274e-25 3.640961e-25 3.256539e-25 3.680586e-25
3.281250e+02 4.332252e-25 3.576317e-25 3.330777e-25 3.986853e-25
3.281562e+02 4.431274e-25 3.570936e-25 3.387137e-25 4.037697e-25
3.281875e+02 4.437381e-25 3.651857e-25 3.396914e-25 3.982505e-25
3.282188e+02 4.365573e-25 3.636862e-25 3.498549e-25 4.107304e-25
3.282500e+02 4.001684e-25 3.535070e-25 3.594166e-25 4.190309e-25
3.282812e+02 4.086625e-25 3.567763e-25 3.597244e-25 4.242544e-25
3.283125e+02 4.096398e-25 3.308994e-25 3.543211e-25 4.340614e-25
3.283438e+02 3.973511e-25 3.305899e-25 3.762568e-25 4.400957e-25
3.283750e+02 4.030111e-25 3.331485e-25 3.642255e-25 4.205081e-25
3.284062e+02 4.249963e-25 3.343905e-25 3.649337e-25 4.311753e-25
3.284375e+02 4.318674e-25 3.376289e-25 3.760291e-25 4.228360e-25
3.284688e+02 4.543864e-25 3.487100e-25 3.767428e-25 4.425595e-25
3.285000e+02 4.550717e-25 3.515627e-25 4.168072e-25 4.442899e-25
3.285312e+02 4.490500e-25 3.486056e-25 4.058352e-25 4.485690e-25
3.285625e+02 4.206432e-25 3.372388e-25 3.992862e-25 4.468587e-25
3.285938e+02 4.438096e-25 3.498895e-25 3.818913e-25 4.395195e-25
3.286250e+02 4.392219e-25 3.535925e-25 3.838422e-25 4.458114e-25
3.286562e+02 4.203545e-25 3.523389e-25 3.774662e-25 4.112596e-25
3.286875e+02 4.144052e-25 3.563393e-25 3.671732e-25 4.135566e-25
3.287188e+02 3.990586e-25 3.510888e-25 3.694201e-25 4.173274e-25
3.287500e+02 4.051858e-25 3.531321e-25 3.706248e-25 4.198895e-25
3.287812e+02 3.945935e-25 3.502085e-25 3.649764e-25 4.328437e-25
3.288125e+02 3.994957e-25 3.468456e-25 3.913322e-25 4.436392e-25
3.288438e+02 3.918930e-25 3.571024e-25 3.905350e-25 4.214136e-25
3.288750e+02 3.837121e-25 3.475711e-25 4.058614e-25 4.444776e-25
3.289062e+02 3.794899e-25 3.522115e-25 4.432072e-25 4.353871e-25
3.289375e+02 3.943190e-25 3.665143e-25 4.308571e-25 4.155114e-25
3.289688e+02 4.012043e-25 3.931295e-25 4.186939e-25 4.080264e-25
3.290000e+02 3.837957e-25 3.749102e-25 4.289347e-25 4.023051e-25
3.290312e+02 3.594933e-25 3.740629e-25 4.247802e-25 3.901301e-25
3.290625e+02 3.775302e-25 3.807801e-25 4.100032e-25 3.887413e-25
3.290938e+02 3.720063e-25 3.909867e-25 4.178396e-25 3.632041e-25
3.291250e+02 3.759526e-25 3.681109e-25 4.375641e-25 3.507792e-25
3.291562e+02 3.844634e-25 3.712108e-25 4.971579e-25 3.393243e-25
3.291875e+02 3.884374e-25 3.712041e-25 4.753576e-25 3.514033e-25
3.292188e+02 4.174153e-25 3.592111e-25 4.927565e-25 3.698627e-25
3.292500e+02 4.187426e-25 3.730351e-25 4.763318e-25 3.612437e-25
3.292812e+02 4.165149e-25 3.779689e-25 4.491347e-25 3.654510e-25
3.293125e+02 4.224132e-25 3.607824e-25 4.533293e-25 3.601937e-25
3.293438e+02 3.939727e-25 3.708260e-25 4.628271e-25 3.532799e-25
3.293750e+02 3.896161e-25 3.508461e-25 4.632398e-25 3.558288e-25
3.294062e+02 3.803697e-25 3.506635e-25 4.542621e-25 3.490029e-25
3.294375e+02 3.614080e-25 3.491670e-25 4.460958e-25 3.539783e-25
3.294688e+02 3.650061e-25 3.615868e-25 4.202553e-25 3.613733e-25
3.295000e+02 3.919423e-25 3.845730e-25 3.898092e-25 3.608151e-25
3.295312e+02 4.171649e-25 3.969515e-25 4.000663e-25 3.549518e-25
3.295625e+02 4.495963e-25 4.134505e-25 3.638908e-25 3.571210e-25
3.295938e+02 4.569398e-25 4.047572e-25 3.461965e-25 3.525844e-25
3.296250e+02 4.313646e-25 3.951523e-25 3.444486e-25 3.409426e-25
3.296562e+02 4.339035e-25 3.999080e-25 3.514969e-25 3.440368e-25
3.296875e+02 4.337773e-25 4.142809e-25 3.608089e-25 3.509529e-25
3.297188e+02 4.523631e-25 4.447820e-25 3.521650e-25 3.554260e-25
3.297500e+02 4.667871e-25 4.661069e-25 3.671151e-25 3.435253e-25
3.297812e+02 4.431442e-25 5.023270e-25 3.620693e-25 3.499089e-25
3.298125e+02 4.397880e-25 5.235016e-25 3.534367e-25 3.639750e-25
3.298438e+02 4.419396e-25 5.337302e-25 3.541123e-25 3.887016e-25
3.298750e+02 4.173656e-25 5.177037e-25 3.589936e-25 3.746514e-25
3.299062e+02 4.152084e-25 5.114583e-25 3.561827e-25 3.646986e-25
3.299375e+02 3.914223e-25 4.995845e-25 3.508796e-25 3.705345e-25
3.299688e+02 3.685331e-25 5.194984e-25 3.355765e-25 3.683864e-25
3.300000e+02 3.679375e-25 5.043365e-25 3.485991e-25 3.834755e-25
3.300312e+02 3.833292e-25 5.412262e-25 3.436506e-25 4.035316e-25
3.300625e+02 3.704218e-25 5.360132e-25 3.446089e-25 4.390700e-25
3.300938e+02 3.827685e-25 5.267134e-25 3.509443e-25 4.301120e-25
3.301250e+02 3.760281e-25 5.389566e-25 3.617150e-25 4.730652e-25
3.301562e+02 3.915053e-25 5.426613e-25 3.669660e-25 4.764256e-25
3.301875e+02 4.177477e-25 5.178709e-25 3.627390e-25 5.007018e-25
3.302188e+02 4.259424e-25 5.320123e-25 3.903006e-25 5.195938e-25
3.302500e+02 4.477546e-25 5.500527e-25 3.847074e-25 5.141423e-25
3.302812e+02 4.444836e-25 5.643901e-25 3.824782e-25 5.167770e-25
3.303125e+02 4.275977e-25 5.445595e-25 3.893808e-25 5.181361e-25
3.303438e+02 4.132230e-25 5.359981e-25 3.782178e-25 5.014259e-25
3.303750e+02 4.113040e-25 4.949744e-25 3.806741e-25 4.826020e-25
3.304062e+02 4.135233e-25 4.759304e-25 4.049770e-25 4.786911e-25
3.304375e+02 4.000309e-25 4.477762e-25 4.065358e-25 4.705636e-25
3.304688e+02 3.991445e-25 4.634558e-25 4.130597e-25 4.435298e-25
3.305000e+02 4.091646e-25 4.832190e-25 4.200858e-25 4.490294e-25
3.305312e+02 4.004726e-25 5.023517e-25 4.439271e-25 4.381000e-25
3.305625e+02 4.336293e-25 4.980420e-25 4.274859e-25 4.807757e-25
3.305938e+02 4.283631e-25 5.345426e-25 4.355005e-25 4.721290e-25
3.306250e+02 4.203191e-25 5.113876e-25 3.999289e-25 4.938118e-25
3.306562e+02 4.163813e-25 5.214987e-25 3.836087e-25 5.067555e-25
3.306875e+02 4.102276e-25 5.251916e-25 3.799169e-25 5.042329e-25
3.307188e+02 3.981736e-25 4.859498e-25 3.735238e-25 5.000336e-25
3.307500e+02 4.071018e-25 4.843075e-25 3.845215e-25 4.821454e-25
3.307812e+02 3.919535e-25 5.070456e-25 3.796870e-25 4.613683e-25
3.308125e+02 3.974103e-25 5.158728e-25 3.661650e-25 4.515561e-25
3.308438e+02 3.936558e-25 5.496477e-25 3.731208e-25 4.337311e-25
3.308750e+02 3.883047e-25 5.195441e-25 3.804425e-25 4.289020e-25
3.309062e+02 4.065827e-25 5.102131e-25 3.917183e-25 4.163286e-25
3.309375e+02 3.850146e-25 5.120312e-25 4.228747e-25 4.078259e-25
3.309688e+02 3.856040e-25 5.048484e-25 4.682139e-25 4.094559e-25
3.310000e+02 3.867541e-25 5.167945e-25 4.869710e-25 4.587445e-25
3.310312e+02 3.609319e-25 5.051250e-25 5.168499e-25 4.887558e-25
3.310625e+02 3.613348e-25 5.091987e-25 5.602059e-25 4.860977e-25
3.310938e+02 3.670768e-25 5.211435e-25 5.583373e-25 5.332254e-25
3.311250e+02 3.766039e-25 5.191038e-25 5.407698e-25 5.353286e-25
3.311562e+02 3.753100e-25 5.019040e-25 5.488038e-25 5.386246e-25
3.311875e+02 3.738080e-25 4.916820e-25 5.603191e-25 5.269273e-25
3.312188e+02 3.620412e-25 4.552234e-25 5.429581e-25 5.251750e-25
3.312500e+02 3.670372e-25 4.671477e-25 5.400846e-25 4.964247e-25
3.312812e+02 3.690444e-25 4.651010e-25 5.498082e-25 4.916980e-25
3.313125e+02 3.718621e-25 4.541873e-25 5.546702e-25 4.642230e-25
3.313438e+02 3.847622e-25 4.483728e-25 5.244680e-25 4.783710e-25
3.313750e+02 3.647756e-25 4.789892e-25 5.419574e-25 5.069098e-25
3.314062e+02 3.685409e-25 4.774292e-25 5.363869e-25 4.852560e-25
3.314375e+02 4.011474e-25 4.490136e-25 5.150798e-25 5.140520e-25
3.314688e+02 4.372580e-25 4.764368e-25 4.987216e-25 5.267208e-25
3.315000e+02 4.231669e-25 4.320940e-25 4.889753e-25 5.237633e-25
3.315312e+02 4.292578e-25 4.337083e-25 4.973887e-25 5.010353e-25
3.315625e+02 4.397687e-25 4.316974e-25 4.554849e-25 5.037988e-25
3.315938e+02 4.426527e-25 4.227578e-25 4.722230e-25 5.215321e-25
3.316250e+02 4.316262e-25 4.210326e-25 4.805394e-25 4.906869e-25
3.316562e+02 4.000742e-25 4.096264e-25 5.074345e-25 4.724542e-25
3.316875e+02 4.133447e-25 4.041284e-25 4.972555e-25 4.889742e-25
3.317188e+02 4.028054e-25 4.086397e-25 5.120309e-25 5.031978e-25
3.317500e+02 3.950889e-25 4.268926e-25 4.814806e-25 4.900545e-25
3.317812e+02 4.183648e-25 4.210879e-25 4.659099e-25 4.921386e-25
3.318125e+02 4.358654e-25 4.209729e-25 4.964653e-25 4.534097e-25
3.318438e+02 4.217998e-25 4.672004e-25 4.857591e-25 4.572583e-25
3.318750e+02 4.145550e-25 4.544758e-25 4.457352e-25 4.748286e-25
3.319062e+02 4.348786e-25 4.559639e-25 4.645321e-25 4.748599e-25
3.319375e+02 4.658674e-25 4.574257e-25 4.486982e-25 5.101088e-25
3.319688e+02 4.450623e-25 4.471501e-25 4.556361e-25 4.741401e-25
3.320000e+02 4.346097e-25 4.323390e-25 4.454947e-25 5.041295e-25
3.320312e+02 4.206781e-25 4.401004e-25 4.609691e-25 4.631201e-25
3.320625e+02 4.018647e-25 4.239976e-25 4.632748e-25 4.945028e-25
3.320938e+02 3.864231e-25 4.406878e-25 4.544033e-25 5.012106e-25
3.321250e+02 3.852242e-25 4.487140e-25 4.830871e-25 4.919487e-25
3.321562e+02 3.821567e-25 4.763356e-25 4.816953e-25 4.690983e-25
3.321875e+02 3.960928e-25 4.806587e-25 5.090380e-25 5.017400e-25
3.322188e+02 3.777374e-25 4.845481e-25 5.250174e-25 5.114341e-25
3.322500e+02 3.707375e-25 4.646024e-25 5.268062e-25 5.215763e-25
3.322812e+02 3.760376e-25 4.329377e-25 5.498810e-25 5.620388e-25
3.323125e+02 3.796948e-25 4.341935e-25 5.525958e-25 5.658810e-25
3.323438e+02 3.876558e-25 4.232238e-25 5.450766e-25 5.766763e-25
3.323750e+02 3.767520e-25 4.409803e-25 5.382101e-25 5.640990e-25
3.324062e+02 4.088971e-25 4.285685e-25 5.286164e-25 5.523136e-25
3.324375e+02 3.955808e-25 4.046615e-25 5.185050e-25 5.549829e-25
3.324688e+02 3.767973e-25 3.961890e-25 5.118115e-25 5.366909e-25
3.325000e+02 3.765369e-25 4.035489e-25 4.972255e-25 5.190245e-25
3.325312e+02 3.831036e-25 4.193892e-25 4.774445e-25 5.007152e-25
3.325625e+02 3.829453e-25 4.337757e-25 4.657363e-25 4.635590e-25
3.325938e+02 3.688066e-25 4.330110e-25 4.718990e-25 4.575561e-25
3.326250e+02 3.680898e-25 4.375265e-25 4.703016e-25 4.672686e-25
3.326562e+02 3.655103e-25 4.405506e-25 4.712736e-25 4.542887e-25
3.326875e+02 3.833520e-25 4.537622e-25 4.749713e-25 4.538449e-25
3.327188e+02 3.889317e-25 4.203662e-25 5.064504e-25 4.880685e-25
3.327500e+02 4.013599e-25 4.101457e-25 5.132747e-25 5.080698e-25
3.327812e+02 3.803000e-25 3.922954e-25 5.210821e-25 5.107751e-25
3.328125e+02 3.668614e-25 4.117164e-25 5.550825e-25 5.063318e-25
3.328438e+02 3.838765e-25 3.921712e-25 5.423566e-25 5.162220e-25
3.328750e+02 4.104675e-25 4.195516e-25 5.734565e-25 5.383662e-25
3.329062e+02 4.048744e-25 4.272105e-25 6.452193e-25 5.304146e-25
3.329375e+02 4.126882e-25 4.074874e-25 6.552759e-25 5.203811e-25
3.329688e+02 4.075880e-25 4.202754e-25 6.529629e-25 5.062807e-25
3.330000e+02 3.916159e-25 4.121527e-25 6.613786e-25 5.105871e-25
3.330312e+02 3.684592e-25 3.998910e-25 6.752817e-25 5.103853e-25
3.330625e+02 3.644724e-25 3.871332e-25 6.700392e-25 4.831282e-25
3.330938e+02 3.633356e-25 4.080175e-25 6.708841e-25 5.030734e-25
3.331250e+02 3.799482e-25 4.095328e-25 6.537307e-25 5.351420e-25
3.331562e+02 3.586524e-25 3.951455e-25 6.360856e-25 4.805947e-25
3.331875e+02 3.844993e-25 3.853081e-25 6.494819e-25 4.720019e-25
3.332188e+02 3.950032e-25 3.610842e-25 6.638500e-25 4.609695e-25
3.332500e+02 3.856350e-25 3.890383e-25 6.626629e-25 4.856535e-25
3.332812e+02 3.931852e-25 4.151237e-25 6.598557e-25 5.452126e-25
3.333125e+02 4.289639e-25 4.078406e-25 6.445105e-25 5.313660e-25
3.333438e+02 4.559943e-25 4.246609e-25 6.711276e-25 5.104555e-25
3.333750e+02 4.447481e-25 4.179322e-25 6.591506e-25 5.409709e-25
3.334062e+02 4.156677e-25 4.058830e-25 6.445236e-25 5.262939e-25
3.334375e+02 4.348567e-25 4.258136e-25 6.343236e-25 5.362461e-25
3.334688e+02 4.336918e-25 4.172210e-25 6.280715e-25 5.372770e-25
3.335000e+02 4.282338e-25 3.907019e-25 5.951662e-25 5.939879e-25
3.335312e+02 4.420865e-25 3.895492e-25 5.643918e-25 6.050374e-25
3.335625e+02 4.629556e-25 3.898958e-25 5.753596e-25 5.603986e-25
3.335938e+02 4.612080e-25 4.018587e-25 5.887605e-25 5.780056e-25
3.336250e+02 4.667177e-25 3.936057e-25 5.957688e-25 6.129779e-25
3.336562e+02 4.819559e-25 4.098144e-25 5.844848e-25 5.936702e-25
3.336875e+02 5.044230e-25 3.864589e-25 5.937396e-25 5.965665e-25
3.337188e+02 5.105670e-25 4.166245e-25 6.015999e-25 5.965142e-25
3.337500e+02 5.132962e-25 4.160241e-25 5.936168e-25 5.858562e-25
3.337812e+02 5.212696e-25 3.829059e-25 5.944458e-25 5.941336e-25
3.338125e+02 5.222888e-25 4.138299e-25 5.688802e-25 6.188907e-25
3.338438e+02 5.246053e-25 4.049934e-25 5.400930e-25 6.318925e-25
3.338750e+02 4.922192e-25 3.880616e-25 5.366221e-25 6.447379e-25
3.339062e+02 4.671298e-25 4.159095e-25 5.464574e-25 6.461609e-25
3.339375e+02 4.913847e-25 4.244293e-25 5.042999e-25 6.272299e-25
3.339688e+02 5.061167e-25 4.306324e-25 5.200612e-25 6.280907e-25
3.340000e+02 5.156190e-25 4.154289e-25 5.300297e-25 6.356431e-25
3.340312e+02 5.380490e-25 4.137715e-25 5.367679e-25 6.603303e-25
3.340625e+02 5.184856e-25 4.221470e-25 5.282164e-25 6.426412e-25
3.340938e+02 5.037012e-25 4.193982e-25 5.304944e-25 6.004515e-25
3.341250e+02 5.179456e-25 4.105077e-25 5.303929e-25 6.015728e-25
3.341562e+02 5.054082e-25 4.124302e-25 5.277894e-25 6.154980e-25
3.341875e+02 5.231957e-25 4.220611e-25 5.326510e-25 5.890214e-25
3.342188e+02 5.232947e-25 4.428928e-25 5.409677e-25 5.477459e-25
3.342500e+02 5.797054e-25 4.688615e-25 5.335237e-25 5.735077e-25
3.342812e+02 6.030794e-25 4.643526e-25 5.398654e-25 5.879657e-25
3.343125e+02 5.934837e-25 4.690599e-25 5.429859e-25 6.119959e-25
3.343438e+02 5.479715e-25 4.474331e-25 5.294674e-25 5.912486e-25
3.343750e+02 5.315986e-25 4.566904e-25 4.644118e-25 6.154609e-25
3.344062e+02 5.042624e-25 4.680782e-25 4.755180e-25 5.922514e-25
3.344375e+02 5.003518e-25 4.954312e-25 4.969849e-25 6.143874e-25
3.344688e+02 5.146351e-25 5.208915e-25 5.152484e-25 5.948071e-25
3.345000e+02 5.367677e-25 5.574889e-25 5.058349e-25 6.018931e-25
3.345312e+02 5.237922e-25 5.689250e-25 4.772934e-25 6.017138e-25
3.345625e+02 5.117526e-25 5.634208e-25 4.735242e-25 5.939052e-25
3.345938e+02 5.109420e-25 5.563935e-25 4.790349e-25 5.865173e-25
3.346250e+02 5.144288e-25 5.787408e-25 4.758650e-25 6.250607e-25
3.346562e+02 4.861879e-25 5.950315e-25 4.591555e-25 6.293324e-25
3.346875e+02 4.878286e-25 5.861678e-25 4.542590e-25 6.493411e-25
3.347188e+02 5.133961e-25 5.932593e-25 4.654913e-25 6.464402e-25
3.347500e+02 5.252657e-25 5.625643e-25 4.598620e-25 6.247280e-25
3.347812e+02 4.847423e-25 5.422862e-25 4.608082e-25 6.067010e-25
3.348125e+02 4.794199e-25 5.344706e-25 4.604415e-25 5.853756e-25
3.348438e+02 4.411033e-25 5.436202e-25 4.515825e-25 5.560981e-25
3.348750e+02 4.514066e-25 5.572530e-25 4.826761e-25 5.653876e-25
3.349062e+02 4.564081e-25 5.458761e-25 4.880625e-25 5.705498e-25
3.349375e+02 4.899481e-25 5.455730e-25 4.908986e-25 5.521731e-25
3.349688e+02 5.031009e-25 5.430164e-25 5.103652e-25 5.294777e-25
3.350000e+02 5.156805e-25 5.816644e-25 5.420427e-25 5.089301e-25
3.350312e+02 5.071272e-25 5.722782e-25 5.424107e-25 5.499542e-25
3.350625e+02 4.750709e-25 5.506545e-25 5.281921e-25 5.668718e-25
3.350938e+02 4.544224e-25 5.320310e-25 5.467725e-25 5.473354e-25
3.351250e+02 4.664996e-25 5.188663e-25 5.711148e-25 5.405334e-25
3.351562e+02 4.671795e-25 5.491379e-25 5.412652e-25 5.455964e-25
3.351875e+02 4.723239e-25 5.380588e-25 5.699243e-25 5.197540e-25
3.352188e+02 4.815769e-25 5.386336e-25 5.546371e-25 5.404982e-25
3.352500e+02 4.715741e-25 5.692802e-25 5.492567e-25 5.036321e-25
3.352812e+02 4.562303e-25 5.671234e-25 5.367881e-25 4.945457e-25
3.353125e+02 4.628932e-25 5.809259e-25 5.420666e-25 4.673350e-25
3.353438e+02 4.622001e-25 5.911493e-25 5.332905e-25 4.712294e-25
3.353750e+02 4.489954e-25 5.877410e-25 5.223367e-25 4.696014e-25
3.354062e+02 4.600283e-25 5.735773e-25 5.559073e-25 4.863524e-25
3.354375e+02 4.558016e-25 5.525528e-25 5.497057e-25 4.918909e-25
3.354688e+02 4.554540e-25 5.613074e-25 5.614647e-25 4.770359e-25
3.355000e+02 4.402834e-25 5.295511e-25 5.693107e-25 4.438643e-25
3.355312e+02 4.710348e-25 5.151280e-25 5.827814e-25 4.804265e-25
3.355625e+02 4.854294e-25 5.305860e-25 6.115338e-25 5.051898e-25
3.355938e+02 4.932129e-25 5.343561e-25 6.269126e-25 5.129880e-25
3.356250e+02 4.855869e-25 5.457980e-25 6.236573e-25 4.883586e-25
3.356562e+02 4.554548e-25 5.463514e-25 6.012100e-25 4.977892e-25
3.356875e+02 4.435110e-25 4.969489e-25 5.915276e-25 5.101159e-25
3.357188e+02 4.173906e-25 4.922179e-25 6.004927e-25 4.982070e-25
3.357500e+02 3.956603e-25 5.061973e-25 5.855531e-25 4.776382e-25
3.357812e+02 4.081633e-25 5.086578e-25 5.618012e-25 4.026262e-25
3.358125e+02 4.293275e-25 4.945412e-25 6.003028e-25 4.158473e-25
3.358438e+02 4.294220e-25 4.868253e-25 6.041805e-25 3.938334e-25
3.358750e+02 4.258836e-25 4.812954e-25 5.881261e-25 4.087686e-25
3.359062e+02 4.322756e-25 4.510033e-25 5.678858e-25 3.889541e-25
3.359375e+02 4.109254e-25 4.393094e-25 5.534522e-25 3.935432e-25
3.359688e+02 4.107016e-25 4.376386e-25 5.559234e-25 3.879511e-25
3.360000e+02 4.190934e-25 4.463369e-25 5.939596e-25 3.838470e-25
3.360312e+02 4.289001e-25 4.327200e-25 5.792566e-25 4.120786e-25
3.360625e+02 4.175726e-25 4.435466e-25 5.655338e-25 4.151127e-25
3.360938e+02 4.299012e-25 4.342058e-25 5.565367e-25 4.056678e-25
3.361250e+02 4.329464e-25 4.500712e-25 5.784157e-25 3.848698e-25
3.361562e+02 4.159136e-25 4.582472e-25 6.049267e-25 4.087538e-25
3.361875e+02 4.066698e-25 4.229424e-25 5.747270e-25 3.730654e-25
3.362188e+02 3.830370e-25 4.340251e-25 5.602159e-25 3.845460e-25
3.362500e+02 4.099028e-25 4.364967e-25 5.776196e-25 4.027883e-25
3.362812e+02 3.976851e-25 4.396702e-25 5.611987e-25 4.082172e-25
3.363125e+02 4.247418e-25 4.420554e-25 5.836410e-25 4.076493e-25
3.363438e+02 4.410406e-25 4.211214e-25 5.585042e-25 4.218933e-25
3.363750e+02 4.204483e-25 4.246409e-25 5.713948e-25 4.324173e-25
3.364062e+02 3.934958e-25 4.528167e-25 5.796329e-25 4.444017e-25
3.364375e+02 3.687575e-25 4.509333e-25 6.111410e-25 4.308762e-25
3.364688e+02 3.551580e-25 4.371629e-25 5.822666e-25 4.386806e-25
3.365000e+02 3.721823e-25 4.441036e-25 5.619417e-25 4.179134e-25
3.365312e+02 4.087855e-25 4.582410e-25 5.526528e-25 4.067929e-25
3.365625e+02 4.345279e-25 4.715522e-25 5.366080e-25 4.195174e-25
3.365938e+02 4.078563e-25 4.677311e-25 5.055985e-25 4.289303e-25
3.366250e+02 4.074787e-25 4.748487e-25 5.067355e-25 4.207146e-25
3.366562e+02 4.139474e-25 4.467859e-25 4.879481e-25 4.373701e-25
3.366875e+02 4.068143e-25 4.595733e-25 4.741097e-25 4.390951e-25
3.367188e+02 4.108160e-25 4.737929e-25 4.665047e-25 4.665000e-25
3.367500e+02 3.963594e-25 4.765480e-25 5.097036e-25 4.581103e-25
3.367812e+02 3.948082e-25 4.683185e-25 5.240919e-25 4.915007e-25
3.368125e+02 3.964114e-25 4.691663e-25 5.446518e-25 4.879249e-25
3.368438e+02 4.322433e-25 4.658142e-25 5.376468e-25 4.930581e-25
3.368750e+02 4.091225e-25 4.560546e-25 5.341864e-25 5.117035e-25
3.369062e+02 4.107251e-25 4.649302e-25 5.258403e-25 5.227201e-25
3.369375e+02 3.997399e-25 4.630628e-25 5.066613e-25 5.489709e-25
3.369688e+02 4.052126e-25 5.059338e-25 5.131790e-25 5.612397e-25
3.370000e+02 4.100705e-25 5.013416e-25 4.953482e-25 5.162019e-25
3.370312e+02 4.086050e-25 4.712880e-25 4.535977e-25 4.986351e-25
3.370625e+02 4.047855e-25 4.836518e-25 4.265811e-25 4.841448e-25
3.370938e+02 4.103385e-25 4.652286e-25 4.315790e-25 5.101098e-25
3.371250e+02 4.077216e-25 4.520362e-25 4.476206e-25 4.974826e-25
3.371562e+02 4.019263e-25 4.822033e-25 4.324623e-25 5.129543e-25
3.371875e+02 4.061569e-25 4.826341e-25 4.263012e-25 5.092232e-25
3.372188e+02 4.248565e-25 4.728588e-25 4.541412e-25 5.341302e-25
3.372500e+02 4.126432e-25 4.741687e-25 4.557955e-25 5.871335e-25
3.372812e+02 3.912803e-25 4.914304e-25 4.177395e-25 5.587551e-25
3.373125e+02 4.022025e-25 4.615207e-25 4.317344e-25 5.596272e-25
3.373438e+02 4.069176e-25 4.512502e-25 4.215708e-25 5.506238e-25
3.373750e+02 4.162260e-25 4.861633e-25 4.558742e-25 5.537879e-25
3.374062e+02 4.286342e-25 4.929633e-25 4.414288e-25 5.464130e-25
3.374375e+02 4.577332e-25 5.053317e-25 4.422559e-25 5.398621e-25
3.374688e+02 4.611212e-25 5.027164e-25 4.330162e-25 5.444106e-25
3.375000e+02 4.615455e-25 4.856472e-25 4.394578e-25 5.167558e-25
3.375312e+02 4.669848e-25 4.880602e-25 4.245069e-25 5.038942e-25
3.375625e+02 4.428483e-25 4.653771e-25 4.357941e-25 4.898982e-25
3.375938e+02 4.335659e-25 4.413573e-25 4.271377e-25 5.242978e-25
3.376250e+02 4.547305e-25 4.297698e-25 4.175325e-25 5.005693e-25
3.376562e+02 4.551510e-25 4.384885e-25 4.278364e-25 5.476198e-25
3.376875e+02 4.715468e-25 4.295154e-25 4.199485e-25 5.436569e-25
3.377188e+02 4.616334e-25 4.359258e-25 4.061090e-25 5.390348e-25
3.377500e+02 4.511215e-25 4.331526e-25 4.266610e-25 5.496586e-25
3.377812e+02 4.830990e-25 4.520309e-25 4.089428e-25 5.848668e-25
3.378125e+02 4.819205e-25 4.480674e-25 4.131468e-25 5.284993e-25
3.378438e+02 5.118981e-25 4.388171e-25 4.106879e-25 5.532225e-25
3.378750e+02 5.227831e-25 4.280129e-25 4.141857e-25 5.376333e-25
3.379062e+02 5.311425e-25 4.352308e-25 3.721195e-25 5.483874e-25
3.379375e+02 5.307425e-25 4.423753e-25 3.715851e-25 5.198571e-25
3.379688e+02 4.949365e-25 4.419327e-25 3.764181e-25 5.344198e-25
3.380000e+02 5.024716e-25 4.336432e-25 3.979206e-25 5.533053e-25
3.380312e+02 4.956137e-25 4.179624e-25 3.862424e-25 5.417755e-25
3.380625e+02 5.108659e-25 4.108867e-25 3.840780e-25 5.314639e-25
3.380938e+02 5.247596e-25 3.871544e-25 3.744344e-25 5.357604e-25
3.381250e+02 5.226016e-25 3.827927e-25 3.718342e-25 5.350218e-25
3.381562e+02 5.150520e-25 3.762028e-25 3.799369e-25 5.110922e-25
3.381875e+02 5.296033e-25 3.652217e-25 3.763702e-25 4.995273e-25
3.382188e+02 5.612448e-25 3.660882e-25 3.663573e-25 4.807715e-25
3.382500e+02 5.617366e-25 3.785472e-25 3.773841e-25 4.624656e-25
3.382812e+02 5.533627e-25 3.824865e-25 3.641383e-25 4.669469e-25
3.383125e+02 5.361381e-25 3.723524e-25 3.496659e-25 4.788828e-25
3.383438e+02 5.417484e-25 3.656199e-25 3.251654e-25 4.454179e-25
3.383750e+02 5.140851e-25 3.698353e-25 3.259973e-25 4.284291e-25
3.384062e+02 5.454421e-25 3.623989e-25 3.239182e-25 4.154098e-25
3.384375e+02 5.160905e-25 3.330079e-25 3.152613e-25 4.146206e-25
3.384688e+02 5.033778e-25 3.341850e-25 3.171494e-25 4.513541e-25
3.385000e+02 5.146426e-25 3.377443e-25 3.312857e-25 4.526617e-25
3.385312e+02 5.274082e-25 3.370348e-25 3.330776e-25 4.655674e-25
3.385625e+02 5.238416e-25 3.463118e-25 3.441559e-25 4.433970e-25
3.385938e+02 5.237504e-25 3.440714e-25 3.336022e-25 4.527361e-25
3.386250e+02 5.362991e-25 3.266843e-25 3.416031e-25 4.359254e-25
3.386562e+02 5.305562e-25 3.237090e-25 3.431409e-25 4.295833e-25
3.386875e+02 5.315863e-25 3.377999e-25 3.318441e-25 3.997743e-25
3.387188e+02 5.192883e-25 3.506569e-25 3.374986e-25 3.955855e-25
3.387500e+02 5.271495e-25 3.421400e-25 3.465563e-25 4.227043e-25
3.387812e+02 5.104819e-25 3.504271e-25 3.276219e-25 4.131428e-25
3.388125e+02 5.093195e-25 3.626187e-25 3.425380e-25 4.073522e-25
3.388438e+02 4.977530e-25 3.452719e-25 3.330383e-25 4.267036e-25
3.388750e+02 5.152864e-25 3.473538e-25 3.270817e-25 4.395112e-25
3.389062e+02 4.766393e-25 3.254598e-25 3.241028e-25 4.289009e-25
3.389375e+02 4.819505e-25 3.333800e-25 3.205877e-25 4.175478e-25
3.389688e+02 5.078412e-25 3.669690e-25 3.238324e-25 4.249861e-25
3.390000e+02 4.991001e-25 3.559900e-25 3.358846e-25 4.427747e-25
3.390312e+02 4.994111e-25 3.826027e-25 3.509129e-25 4.416774e-25
3.390625e+02 5.192994e-25 3.864594e-25 3.541497e-25 4.330372e-25
3.390938e+02 5.150908e-25 4.102371e-25 3.453482e-25 4.225919e-25
3.391250e+02 5.374641e-25 4.115515e-25 3.521909e-25 4.199849e-25
3.391562e+02 5.259710e-25 4.059463e-25 3.515759e-25 4.177230e-25
3.391875e+02 5.477206e-25 3.996658e-25 3.436153e-25 4.310884e-25
3.392188e+02 5.805178e-25 3.966589e-25 3.424770e-25 4.261080e-25
3.392500e+02 5.572156e-25 3.620574e-25 3.577876e-25 4.235047e-25
3.392812e+02 5.471217e-25 3.515898e-25 3.714543e-25 4.578191e-25
3.393125e+02 5.385606e-25 3.490368e-25 3.636457e-25 4.673271e-25
3.393438e+02 5.332415e-25 3.443427e-25 3.604724e-25 4.792435e-25
3.393750e+02 5.350318e-25 3.480175e-25 3.765393e-25 4.750373e-25
3.394062e+02 5.224383e-25 3.380854e-25 3.966392e-25 4.659673e-25
3.394375e+02 5.443665e-25 3.493656e-25 4.152460e-25 4.508437e-25
3.394688e+02 5.160789e-25 3.381882e-25 4.019351e-25 4.304349e-25
3.395000e+02 5.098890e-25 3.334968e-25 4.097250e-25 4.130734e-25
3.395312e+02 4.844674e-25 3.394110e-25 4.164110e-25 4.121348e-25
3.395625e+02 4.616397e-25 3.579460e-25 4.203993e-25 4.083990e-25
3.395938e+02 4.793320e-25 3.771945e-25 4.069327e-25 3.967985e-25
3.396250e+02 4.737991e-25 3.731141e-25 3.943991e-25 3.910345e-25
3.396562e+02 4.757023e-25 3.790498e-25 3.841150e-25 3.883950e-25
3.396875e+02 4.760089e-25 3.714374e-25 3.846985e-25 4.137470e-25
3.397188e+02 4.781766e-25 3.687381e-25 3.707176e-25 4.277376e-25
3.397500e+02 4.801334e-25 3.640825e-25 3.788786e-25 4.077159e-25
3.397812e+02 4.823878e-25 3.710646e-25 3.972997e-25 3.890930e-25
3.398125e+02 4.572790e-25 3.835175e-25 4.216138e-25 4.079540e-25
3.398438e+02 4.727745e-25 3.741570e-25 4.134262e-25 4.247668e-25
3.398750e+02 4.377657e-25 3.851155e-25 4.037429e-25 4.128951e-25
3.399062e+02 4.381144e-25 3.818078e-25 4.051396e-25 4.172784e-25
3.399375e+02 4.767806e-25 3.869516e-25 4.119337e-25 4.063837e-25
3.399688e+02 4.866234e-25 4.003341e-25 4.107115e-25 4.152537e-25
3.400000e+02 4.678073e-25 3.940360e-25 4.056172e-25 4.175035e-25
3.400312e+02 4.685232e-25 3.998591e-25 3.956350e-25 4.296632e-25
3.400625e+02 4.754703e-25 4.321067e-25 4.230469e-25 4.150404e-25
3.400938e+02 4.590495e-25 4.317646e-25 4.197398e-25 4.163106e-25
3.401250e+02 4.459800e-25 4.239455e-25 4.069744e-25 4.130769e-25
3.401562e+02 4.365282e-25 4.087803e-25 3.997680e-25 4.363466e-25
3.401875e+02 4.416883e-25 3.828321e-25 4.083853e-25 4.326795e-25
3.402188e+02 4.421401e-25 3.824752e-25 3.977887e-25 4.046821e-25
3.402500e+02 4.357701e-25 3.889166e-25 4.345682e-25 4.212430e-25
3.402812e+02 4.372164e-25 3.765194e-25 4.292835e-25 4.058895e-25
3.403125e+02 4.553358e-25 3.753306e-25 4.265512e-25 3.823442e-25
3.403438e+02 4.510031e-25 3.505037e-25 4.596769e-25 3.852398e-25
3.403750e+02 4.658158e-25 3.476792e-25 4.923849e-25 4.131547e-25
3.404062e+02 4.597729e-25 3.324543e-25 4.807705e-25 4.310103e-25
3.404375e+02 4.232982e-25 3.215910e-25 4.759608e-25 4.245408e-25
3.404688e+02 4.433289e-25 3.292924e-25 4.753525e-25 4.057597e-25
3.405000e+02 4.609387e-25 3.291016e-25 4.775168e-25 3.968790e-25
3.405312e+02 4.552308e-25 3.340299e-25 4.664587e-25 3.992914e-25
3.405625e+02 4.391608e-25 3.323982e-25 4.686122e-25 3.856416e-25
3.405938e+02 4.202344e-25 3.321766e-25 4.734290e-25 3.940661e-25
3.406250e+02 4.259462e-25 3.285991e-25 4.765225e-25 3.909693e-25
3.406562e+02 3.956830e-25 3.211764e-25 4.798446e-25 3.597852e-25
3.406875e+02 3.920387e-25 3.361914e-25 4.740388e-25 3.692241e-25
3.407188e+02 3.794619e-25 3.507353e-25 4.546744e-25 3.446015e-25
3.407500e+02 3.717761e-25 3.696053e-25 4.487574e-25 3.401752e-25
3.407812e+02 3.664015e-25 3.828968e-25 4.826844e-25 3.104790e-25
3.408125e+02 3.788372e-25 3.743793e-25 4.841310e-25 3.031340e-25
3.408438e+02 4.017227e-25 3.849510e-25 4.901336e-25 3.205645e-25
3.408750e+02 4.267964e-25 3.994019e-25 4.885111e-25 3.514613e-25
3.409062e+02 4.148770e-25 3.733872e-25 4.700781e-25 3.556449e-25
3.409375e+02 4.002875e-25 3.777568e-25 4.786022e-25 3.688412e-25
3.409688e+02 3.920822e-25 3.991317e-25 5.102807e-25 3.896115e-25
3.410000e+02 3.965798e-25 4.069675e-25 5.421923e-25 3.885108e-25
3.410312e+02 4.062685e-25 3.859184e-25 5.429554e-25 3.915129e-25
3.410625e+02 3.880565e-25 3.681683e-25 5.622038e-25 4.016428e-25
3.410938e+02 3.952920e-25 3.596906e-25 5.752529e-25 4.113520e-25
3.411250e+02 4.061561e-25 3.541342e-25 5.637508e-25 4.107130e-25
3.411562e+02 3.925624e-25 3.363165e-25 5.580193e-25 3.945099e-25
3.411875e+02 3.859494e-25 3.312542e-25 5.780427e-25 4.012496e-25
3.412188e+02 3.873278e-25 3.381138e-25 5.794939e-25 4.381897e-25
3.412500e+02 3.907701e-25 3.431412e-25 5.885828e-25 4.403895e-25
3.412812e+02 4.266388e-25 3.434412e-25 6.029445e-25 4.061819e-25
3.413125e+02 4.455878e-25 3.594090e-25 6.341840e-25 3.943305e-25
3.413438e+02 4.511640e-25 3.792811e-25 6.338475e-25 4.117381e-25
3.413750e+02 4.760172e-25 4.055648e-25 6.233421e-25 4.340564e-25
3.414062e+02 4.399743e-25 4.017915e-25 6.455532e-25 4.138556e-25
3.414375e+02 4.226807e-25 3.919405e-25 6.291018e-25 4.225354e-25
3.414688e+02 4.258356e-25 3.930751e-25 6.217698e-25 4.482354e-25
3.415000e+02 4.266063e-25 3.710076e-25 6.154858e-25 4.748227e-25
3.415312e+02 4.479220e-25 3.782306e-25 6.053130e-25 4.705701e-25
3.415625e+02 4.654173e-25 4.230934e-25 6.187801e-25 4.802591e-25
3.415938e+02 4.913737e-25 4.305731e-25 6.209984e-25 4.972994e-25
3.416250e+02 4.839084e-25 4.263201e-25 5.939727e-25 5.024507e-25
3.416562e+02 4.917312e-25 4.079716e-25 5.801712e-25 5.292871e-25
3.416875e+02 4.892151e-25 4.224844e-25 6.137463e-25 5.536475e-25
3.417188e+02 5.187390e-25 4.117282e-25 6.011263e-25 5.318011e-25
3.417500e+02 5.196901e-25 4.173054e-25 5.900051e-25 5.540399e-25
3.417812e+02 4.882177e-25 4.300765e-25 5.821573e-25 5.918990e-25
3.418125e+02 4.874930e-25 4.485735e-25 5.702793e-25 6.052628e-25
3.418438e+02 4.798884e-25 4.857073e-25 5.550549e-25 5.997238e-25
3.418750e+02 4.710148e-25 4.916536e-25 5.773091e-25 5.849900e-25
3.419062e+02 4.686163e-25 4.521520e-25 5.860995e-25 5.863155e-25
3.419375e+02 4.888278e-25 4.456479e-25 6.228422e-25 5.880823e-25
3.419688e+02 4.912518e-25 4.531205e-25 6.008662e-25 6.237843e-25
3.420000e+02 4.666917e-25 4.330859e-25 6.122881e-25 6.254812e-25
3.420312e+02 4.585473e-25 4.091520e-25 6.137609e-25 6.402834e-25
3.420625e+02 4.329863e-25 4.131885e-25 5.906566e-25 6.067850e-25
3.420938e+02 4.253791e-25 4.443076e-25 6.154126e-25 6.122161e-25
3.421250e+02 4.342387e-25 4.610555e-25 6.286886e-25 6.720835e-25
3.421562e+02 4.293882e-25 4.404624e-25 6.381470e-25 6.398167e-25
3.421875e+02 4.223813e-25 4.555768e-25 6.373639e-25 6.353730e-25
3.422188e+02 4.312698e-25 4.756743e-25 6.236825e-25 6.502547e-25
3.422500e+02 4.454312e-25 4.878954e-25 5.957083e-25 6.843787e-25
3.422812e+02 4.520058e-25 5.002881e-25 5.922559e-25 6.779165e-25
3.423125e+02 4.234988e-25 4.773508e-25 6.004070e-25 6.602858e-25
3.423438e+02 4.185869e-25 4.292759e-25 5.618289e-25 6.308151e-25
3.423750e+02 4.311714e-25 4.490523e-25 5.724546e-25 6.026861e-25
3.424062e+02 4.526270e-25 4.384584e-25 5.446186e-25 5.859154e-25
3.424375e+02 4.686943e-25 4.289356e-25 5.176949e-25 5.713952e-25
3.424688e+02 4.913551e-25 4.288169e-25 5.096970e-25 5.804952e-25
3.425000e+02 4.894835e-25 4.502781e-25 5.117253e-25 5.443828e-25
3.425312e+02 4.783899e-25 4.555026e-25 4.899491e-25 5.483632e-25
3.425625e+02 4.940478e-25 4.904022e-25 4.897536e-25 5.715912e-25
3.425938e+02 4.584234e-25 4.978102e-25 5.198472e-25 5.863563e-25
3.426250e+02 4.525030e-25 5.453818e-25 5.229895e-25 5.930142e-25
3.426562e+02 4.702348e-25 5.509159e-25 5.011326e-25 5.752613e-25
3.426875e+02 4.788920e-25 5.604166e-25 4.945800e-25 5.637184e-25
3.427188e+02 4.703729e-25 5.471171e-25 4.743120e-25 5.800441e-25
3.427500e+02 4.445712e-25 5.251932e-25 4.577944e-25 6.215591e-25
3.427812e+02 4.250717e-25 5.172913e-25 4.268481e-25 6.133014e-25
3.428125e+02 4.378375e-25 4.753677e-25 4.201837e-25 5.991204e-25
3.428438e+02 4.341835e-25 4.808418e-25 4.080420e-25 5.845493e-25
3.428750e+02 3.886399e-25 5.076142e-25 3.918621e-25 5.894385e-25
3.429062e+02 3.944211e-25 5.050796e-25 3.998732e-25 5.746367e-25
3.429375e+02 3.892152e-25 5.059846e-25 4.102354e-25 5.246537e-25
3.429688e+02 4.097999e-25 5.433091e-25 4.107291e-25 5.202356e-25
3.430000e+02 3.903313e-25 5.199320e-25 3.846822e-25 5.561527e-25
3.430312e+02 3.831603e-25 4.884100e-25 3.823148e-25 5.488410e-25
3.430625e+02 3.591413e-25 4.926143e-25 3.939013e-25 5.483090e-25
3.430938e+02 3.665403e-25 4.862852e-25 4.103530e-25 5.288392e-25
3.431250e+02 3.717291e-25 5.281855e-25 4.229594e-25 5.361404e-25
3.431562e+02 3.715034e-25 5.023625e-25 4.177857e-25 5.278466e-25
3.431875e+02 3.550028e-25 5.131318e-25 4.232091e-25 5.295664e-25
3.432188e+02 3.430821e-25 4.941905e-25 4.150750e-25 5.440012e-25
3.432500e+02 3.477196e-25 4.675952e-25 4.080376e-25 5.030030e-25
3.432812e+02 3.342403e-25 4.711368e-25 4.139768e-25 4.731445e-25
3.433125e+02 3.336885e-25 4.723625e-25 4.012535e-25 4.582905e-25
3.433438e+02 3.339583e-25 4.738613e-25 3.896538e-25 4.455230e-25
3.433750e+02 3.508836e-25 5.115332e-25 4.026183e-25 4.490448e-25
3.434062e+02 3.480494e-25 4.990089e-25 3.764336e-25 4.669473e-25
3.434375e+02 3.452534e-25 4.813248e-25 3.757187e-25 4.942463e-25
3.434688e+02 3.660963e-25 4.953329e-25 3.565728e-25 5.274140e-25
3.435000e+02 3.958102e-25 5.293093e-25 3.572853e-25 5.400908e-25
3.435312e+02 4.422713e-25 5.406553e-25 3.857018e-25 5.496690e-25
3.435625e+02 4.292562e-25 5.039032e-25 3.679506e-25 5.353880e-25
3.435938e+02 4.241654e-25 5.094758e-25 3.551854e-25 4.933206e-25
3.436250e+02 4.303748e-25 5.041406e-25 3.467002e-25 5.209233e-25
3.436562e+02 4.246772e-25 4.515466e-25 3.690052e-25 5.433830e-25
3.436875e+02 4.268184e-25 4.469423e-25 3.809476e-25 5.326711e-25
3.437188e+02 4.083854e-25 3.988854e-25 3.616969e-25 5.534311e-25
3.437500e+02 4.029576e-25 3.922404e-25 3.569211e-25 5.731972e-25
3.437812e+02 4.147841e-25 3.862144e-25 3.557462e-25 5.631366e-25
3.438125e+02 4.084613e-25 4.179705e-25 3.725263e-25 5.380769e-25
3.438438e+02 3.949069e-25 4.110508e-25 3.804995e-25 5.809301e-25
3.438750e+02 3.932794e-25 4.195313e-25 3.820937e-25 5.817259e-25
3.439062e+02 3.810388e-25 4.315463e-25 3.807417e-25 5.895352e-25
3.439375e+02 3.673560e-25 4.079383e-25 3.700277e-25 5.803902e-25
3.439688e+02 3.621403e-25 4.046149e-25 3.870387e-25 6.287757e-25
3.440000e+02 3.630449e-25 4.129281e-25 3.956519e-25 6.367938e-25
3.440312e+02 3.591769e-25 4.175353e-25 4.124268e-25 6.382742e-25
3.440625e+02 3.696483e-25 4.148484e-25 3.918393e-25 6.414373e-25
3.440938e+02 3.818485e-25 4.303074e-25 4.035417e-25 6.344159e-25
3.441250e+02 3.840852e-25 4.386120e-25 4.108491e-25 6.480892e-25
3.441562e+02 3.752486e-25 4.207036e-25 4.194414e-25 6.297310e-25
3.441875e+02 3.788870e-25 4.470285e-25 4.197392e-25 6.062965e-25
3.442188e+02 3.785066e-25 4.759917e-25 4.172819e-25 6.176395e-25
3.442500e+02 4.088555e-25 4.524929e-25 4.406649e-25 6.106589e-25
3.442812e+02 3.831171e-25 4.553404e-25 4.629808e-25 6.373076e-25
3.443125e+02 3.826991e-25 4.436379e-25 4.935433e-25 6.291147e-25
3.443438e+02 4.381630e-25 4.177067e-25 5.003966e-25 6.565557e-25
3.443750e+02 4.286814e-25 4.193401e-25 4.724647e-25 6.690444e-25
3.444062e+02 4.271978e-25 3.940475e-25 4.771199e-25 7.067286e-25
3.444375e+02 4.008665e-25 3.670478e-25 4.479546e-25 6.832103e-25
3.444688e+02 4.166554e-25 3.713035e-25 4.794620e-25 6.814020e-25
3.445000e+02 4.276493e-25 3.809686e-25 4.850389e-25 6.636417e-25
3.445312e+02 4.422680e-25 3.836241e-25 4.753671e-25 6.389274e-25
3.445625e+02 4.540195e-25 3.721825e-25 4.899928e-25 6.366898e-25
3.445938e+02 4.757104e-25 3.640768e-25 4.848400e-25 6.057664e-25
3.446250e+02 4.666015e-25 3.659908e-25 4.746147e-25 6.153428e-25
3.446562e+02 4.836744e-25 3.622539e-25 4.638708e-25 5.930218e-25
3.446875e+02 4.858140e-25 3.740001e-25 4.675875e-25 5.563789e-25
3.447188e+02 5.003099e-25 3.929578e-25 4.766570e-25 5.887029e-25
3.447500e+02 5.389036e-25 3.988676e-25 4.415372e-25 6.062810e-25
3.447812e+02 5.342198e-25 3.979051e-25 4.495067e-25 5.896878e-25
3.448125e+02 5.546078e-25 3.925751e-25 4.526632e-25 5.984956e-25
3.448438e+02 5.478035e-25 3.599941e-25 4.115773e-25 6.044127e-25
3.448750e+02 5.265485e-25 3.500682e-25 3.938458e-25 6.126189e-25
3.449062e+02 5.110449e-25 3.449064e-25 4.189099e-25 5.645425e-25
3.449375e+02 4.926302e-25 3.391462e-25 4.290513e-25 5.062457e-25
3.449688e+02 4.590344e-25 3.291417e-25 4.252354e-25 4.996895e-25
3.450000e+02 4.149445e-25 3.304773e-25 4.034608e-25 5.023193e-25
3.450312e+02 4.367031e-25 3.453448e-25 4.157585e-25 5.026876e-25
3.450625e+02 4.496215e-25 3.577478e-25 4.209942e-25 5.416287e-25
3.450938e+02 4.117144e-25 3.519846e-25 4.265531e-25 5.307348e-25
3.451250e+02 4.170246e-25 3.616505e-25 4.006963e-25 5.317023e-25
3.451562e+02 4.014259e-25 3.419644e-25 3.884217e-25 5.100419e-25
3.451875e+02 4.077435e-25 3.566912e-25 4.209199e-25 4.638582e-25
3.452188e+02 3.953316e-25 3.674139e-25 4.224087e-25 4.665371e-25
3.452500e+02 3.826797e-25 3.768668e-25 4.118121e-25 4.558951e-25
3.452812e+02 3.815786e-25 3.736427e-25 4.226775e-25 4.652900e-25
3.453125e+02 3.936793e-25 3.678767e-25 4.138199e-25 4.550779e-25
3.453438e+02 3.981705e-25 3.651048e-25 4.239064e-25 4.579110e-25
3.453750e+02 3.996549e-25 3.669573e-25 4.061713e-25 4.476757e-25
3.454062e+02 4.110835e-25 3.972816e-25 4.155864e-25 4.250844e-25
3.454375e+02 4.133462e-25 3.855983e-25 4.020145e-25 4.070449e-25
3.454688e+02 4.255399e-25 3.729715e-25 4.131275e-25 4.234153e-25
3.455000e+02 4.206630e-25 3.684392e-25 3.994820e-25 4.013431e-25
3.455312e+02 4.114176e-25 3.591811e-25 4.132357e-25 4.057471e-25
3.455625e+02 4.001888e-25 3.491929e-25 4.029453e-25 4.243889e-25
3.455938e+02 3.876216e-25 3.422823e-25 3.802709e-25 4.195836e-25
3.456250e+02 3.874433e-25 3.632140e-25 3.820791e-25 4.272474e-25
3.456562e+02 3.935535e-25 3.422672e-25 3.922804e-25 4.275171e-25
3.456875e+02 3.985071e-25 3.443318e-25 4.102732e-25 3.949847e-25
3.457188e+02 3.898624e-25 3.609167e-25 3.969350e-25 4.114007e-25
3.457500e+02 4.311188e-25 3.637463e-25 3.986016e-25 4.033164e-25
3.457812e+02 4.469839e-25 3.688665e-25 4.100236e-25 3.995788e-25
3.458125e+02 4.338554e-25 3.762925e-25 4.020573e-25 3.911795e-25
3.458438e+02 4.486817e-25 3.805559e-25 4.307574e-25 3.762453e-25
3.458750e+02 4.433016e-25 4.001484e-25 4.150084e-25 3.492814e-25
3.459062e+02 4.432195e-25 4.217959e-25 4.188398e-25 3.578790e-25
3.459375e+02 4.418025e-25 4.321687e-25 4.057435e-25 3.680593e-25
3.459688e+02 4.432510e-25 4.222373e-25 3.986068e-25 3.669388e-25
3.460000e+02 4.455244e-25 4.143976e-25 4.256039e-25 3.637538e-25
3.460312e+02 4.201185e-25 4.603406e-25 4.235856e-25 3.708597e-25
3.460625e+02 3.849410e-25 4.285745e-25 4.179987e-25 3.743771e-25
3.460938e+02 4.014029e-25 4.420386e-25 4.190088e-25 3.758560e-25
3.461250e+02 3.809986e-25 4.375871e-25 4.226931e-25 4.029240e-25
3.461562e+02 3.788967e-25 4.261937e-25 4.237487e-25 4.381516e-25
3.461875e+02 3.592563e-25 4.325759e-25 4.019953e-25 4.526573e-25
3.462188e+02 3.488799e-25 4.274218e-25 4.005240e-25 4.388569e-25
3.462500e+02 3.718254e-25 4.384194e-25 4.103617e-25 4.570945e-25
3.462812e+02 3.674720e-25 4.525053e-25 3.947197e-25 4.706821e-25
3.463125e+02 3.698314e-25 4.666749e-25 4.060057e-25 4.576059e-25
3.463438e+02 3.706235e-25 4.886471e-25 4.059327e-25 4.527121e-25
3.463750e+02 3.817792e-25 4.931746e-25 3.886366e-25 4.652169e-25
3.464062e+02 4.038323e-25 5.065695e-25 3.889007e-25 4.746539e-25
3.464375e+02 4.099515e-25 5.041282e-25 3.870682e-25 4.465786e-25
3.464688e+02 4.152901e-25 4.901199e-25 3.923667e-25 4.494713e-25
3.465000e+02 4.123141e-25 4.670863e-25 3.985804e-25 4.398917e-25
3.465312e+02 4.175207e-25 4.465714e-25 3.757048e-25 4.182807e-25
3.465625e+02 4.376963e-25 4.682332e-25 3.612381e-25 4.136210e-25
3.465938e+02 4.198509e-25 4.990486e-25 3.460234e-25 4.120134e-25
3.466250e+02 4.433784e-25 5.212881e-25 3.486014e-25 4.278705e-25
3.466562e+02 4.445870e-25 4.871775e-25 3.411133e-25 4.268563e-25
3.466875e+02 4.406875e-25 4.669761e-25 3.479179e-25 4.518286e-25
3.467188e+02 4.586347e-25 4.710312e-25 3.466711e-25 4.616501e-25
3.467500e+02 4.794541e-25 4.566626e-25 3.228470e-25 4.787882e-25
3.467812e+02 4.764967e-25 4.771205e-25 3.191823e-25 4.953848e-25
3.468125e+02 4.686463e-25 4.690766e-25 3.159424e-25 4.686410e-25
3.468438e+02 4.674489e-25 4.901442e-25 3.329292e-25 4.568477e-25
3.468750e+02 4.603578e-25 4.471957e-25 3.228091e-25 5.052755e-25
3.469062e+02 4.625799e-25 4.388639e-25 3.152722e-25 4.882578e-25
3.469375e+02 4.685145e-25 4.827170e-25 3.125601e-25 4.632678e-25
3.469688e+02 4.758085e-25 4.611564e-25 3.208444e-25 4.547033e-25
3.470000e+02 4.828368e-25 4.627740e-25 3.224959e-25 4.519519e-25
3.470312e+02 4.779071e-25 4.704310e-25 3.221990e-25 4.082400e-25
3.470625e+02 4.731580e-25 4.694493e-25 3.349379e-25 3.947007e-25
3.470938e+02 4.727941e-25 4.366546e-25 3.402526e-25 3.928380e-25
3.471250e+02 4.721576e-25 4.420777e-25 3.484113e-25 4.026825e-25
3.471562e+02 4.736874e-25 4.206762e-25 3.314208e-25 4.361121e-25
3.471875e+02 4.414473e-25 4.202051e-25 3.215926e-25 4.122760e-25
3.472188e+02 4.064633e-25 4.348740e-25 3.197669e-25 3.908645e-25
3.472500e+02 3.906510e-25 4.107376e-25 3.220959e-25 3.996542e-25
3.472812e+02 3.827330e-25 4.181570e-25 3.127650e-25 3.996903e-25
3.473125e+02 3.739707e-25 4.014218e-25 3.080678e-25 3.874086e-25
3.473438e+02 3.805318e-25 3.918895e-25 3.268460e-25 4.072720e-25
3.473750e+02 3.850841e-25 4.000052e-25 3.343480e-25 4.019799e-25
3.474062e+02 3.715571e-25 3.962703e-25 3.278072e-25 3.707416e-25
3.474375e+02 3.615523e-25 4.100814e-25 3.191751e-25 3.758162e-25
3.474688e+02 3.804522e-25 3.831759e-25 2.971901e-25 3.770362e-25
3.475000e+02 3.889822e-25 3.659865e-25 2.919216e-25 3.574932e-25
3.475312e+02 4.023079e-25 4.113788e-25 2.921972e-25 3.517344e-25
3.475625e+02 3.872364e-25 3.920524e-25 2.840011e-25 3.397179e-25
3.475938e+02 3.859799e-25 3.980319e-25 2.743548e-25 3.335278e-25
3.476250e+02 3.857222e-25 4.239260e-25 2.832252e-25 3.055979e-25
3.476562e+02 4.054856e-25 4.223753e-25 3.010817e-25 2.872996e-25
3.476875e+02 4.349009e-25 4.213068e-25 3.134918e-25 2.935133e-25
3.477188e+02 3.935905e-25 3.876003e-25 3.081101e-25 2.849580e-25
3.477500e+02 4.051509e-25 3.943432e-25 3.185850e-25 2.714029e-25
3.477812e+02 4.191413e-25 4.217902e-25 3.306730e-25 2.923557e-25
3.478125e+02 3.956055e-25 4.233028e-25 3.194174e-25 2.879719e-25
3.478438e+02 3.951667e-25 4.086888e-25 3.155588e-25 2.898111e-25
3.478750e+02 3.670384e-25 4.011458e-25 3.148604e-25 2.814894e-25
3.479062e+02 3.689880e-25 4.054872e-25 3.295014e-25 2.914717e-25
3.479375e+02 3.651753e-25 4.003023e-25 3.387120e-25 3.019807e-25
3.479688e+02 3.695039e-25 4.233484e-25 3.321424e-25 3.175416e-25
3.480000e+02 3.597080e-25 4.413487e-25 3.418189e-25 3.238453e-25
3.480312e+02 3.632139e-25 4.571890e-25 3.674656e-25 3.403722e-25
3.480625e+02 3.819377e-25 4.411023e-25 3.977676e-25 3.470914e-25
3.480938e+02 3.773125e-25 4.581291e-25 3.860916e-25 3.451942e-25
3.481250e+02 3.719864e-25 5.066145e-25 3.940724e-25 3.589314e-25
3.481562e+02 3.742312e-25 5.096097e-25 3.879784e-25 3.277135e-25
3.481875e+02 3.780111e-25 4.906070e-25 4.053084e-25 3.309908e-25
3.482188e+02 3.486776e-25 5.030871e-25 4.211274e-25 3.271262e-25
3.482500e+02 3.383155e-25 4.821147e-25 4.331403e-25 3.294521e-25
3.482812e+02 3.404542e-25 5.131580e-25 4.649447e-25 3.465453e-25
3.483125e+02 3.466577e-25 4.952686e-25 4.492925e-25 3.688583e-25
3.483438e+02 3.556920e-25 5.234034e-25 4.662933e-25 3.667350e-25
3.483750e+02 3.572979e-25 5.151166e-25 4.869500e-25 3.924954e-25
3.484062e+02 3.389985e-25 4.965108e-25 4.935952e-25 3.988721e-25
3.484375e+02 3.268680e-25 5.194677e-25 5.108994e-25 4.082966e-25
3.484688e+02 3.167525e-25 5.457295e-25 5.106736e-25 3.999404e-25
3.485000e+02 3.269719e-25 5.504638e-25 5.193694e-25 4.234245e-25
3.485312e+02 3.326356e-25 5.352441e-25 5.224642e-25 4.448214e-25
3.485625e+02 3.266264e-25 5.453077e-25 5.204823e-25 4.471068e-25
3.485938e+02 3.273048e-25 5.532801e-25 5.061446e-25 4.597858e-25
3.486250e+02 3.344734e-25 5.495768e-25 5.253763e-25 4.204207e-25
3.486562e+02 3.457330e-25 5.482703e-25 5.454363e-25 4.238859e-25
3.486875e+02 3.614346e-25 5.696229e-25 5.408261e-25 4.305809e-25
3.487188e+02 3.621448e-25 5.851733e-25 5.180778e-25 4.107452e-25
3.487500e+02 3.674672e-25 5.736041e-25 5.381976e-25 4.105159e-25
3.487812e+02 3.673543e-25 5.799027e-25 5.224370e-25 4.158602e-25
3.488125e+02 3.605142e-25 5.938317e-25 4.916078e-25 3.942726e-25
3.488438e+02 3.847053e-25 5.826964e-25 4.877623e-25 3.921565e-25
3.488750e+02 3.994464e-25 5.495139e-25 4.838822e-25 4.054567e-25
3.489062e+02 4.043953e-25 5.271471e-25 4.943596e-25 4.203809e-25
3.489375e+02 3.908837e-25 5.649278e-25 5.235917e-25 4.403266e-25
3.489688e+02 4.151307e-25 5.523425e-25 5.311223e-25 4.534595e-25
3.490000e+02 4.105047e-25 5.245409e-25 5.383043e-25 4.624184e-25
3.490312e+02 4.093790e-25 5.205403e-25 5.352345e-25 4.460989e-25
3.490625e+02 4.259963e-25 5.064619e-25 5.462381e-25 4.491466e-25
3.490938e+02 4.462399e-25 4.798244e-25 5.245733e-25 5.065450e-25
3.491250e+02 4.467803e-25 4.711086e-25 5.127176e-25 5.295005e-25
3.491562e+02 4.014886e-25 4.568370e-25 5.033901e-25 5.476181e-25
3.491875e+02 4.148970e-25 4.661213e-25 5.257663e-25 5.609287e-25
3.492188e+02 4.006791e-25 4.819862e-25 5.179920e-25 5.779813e-25
3.492500e+02 3.944950e-25 4.543367e-25 5.144948e-25 5.317717e-25
3.492812e+02 4.196231e-25 4.417858e-25 5.474098e-25 5.051318e-25
3.493125e+02 3.931439e-25 4.590015e-25 5.319625e-25 4.819684e-25
3.493438e+02 3.950394e-25 4.418916e-25 5.465166e-25 5.024154e-25
3.493750e+02 3.968063e-25 4.430303e-25 5.200536e-25 4.981489e-25
3.494062e+02 3.929690e-25 4.515026e-25 5.259103e-25 4.530535e-25
3.494375e+02 3.765102e-25 4.354852e-25 5.094441e-25 4.516342e-25
3.494688e+02 3.911541e-25 4.150763e-25 5.185726e-25 4.429045e-25
3.495000e+02 3.972262e-25 3.868122e-25 4.461733e-25 4.242487e-25
3.495312e+02 3.729874e-25 3.883339e-25 4.206791e-25 4.173187e-25
3.495625e+02 3.755342e-25 3.734809e-25 4.299452e-25 4.132649e-25
3.495938e+02 3.600409e-25 3.639715e-25 4.324920e-25 4.073216e-25
3.496250e+02 3.602024e-25 3.702571e-25 4.320445e-25 4.196956e-25
3.496562e+02 3.642028e-25 3.837907e-25 4.472284e-25 4.099089e-25
3.496875e+02 3.984241e-25 4.066170e-25 4.577731e-25 3.966219e-25
3.497188e+02 3.864600e-25 4.015714e-25 4.627795e-25 3.761702e-25
3.497500e+02 3.856150e-25 3.741052e-25 4.571793e-25 3.609066e-25
3.497812e+02 3.792586e-25 3.644797e-25 4.272983e-25 3.439525e-25
3.498125e+02 3.520206e-25 3.683598e-25 3.953967e-25 3.450347e-25
3.498438e+02 3.426824e-25 3.895156e-25 4.022384e-25 3.395949e-25
3.498750e+02 3.422623e-25 3.761617e-25 3.823629e-25 3.316078e-25
3.499062e+02 3.465749e-25 3.570972e-25 3.640480e-25 3.231806e-25
3.499375e+02 3.725084e-25 3.526128e-25 3.511046e-25 3.188606e-25
3.499688e+02 3.830765e-25 3.439884e-25 3.376989e-25 3.320477e-25
3.500000e+02 3.821916e-25 3.457111e-25 3.379885e-25 3.042351e-25
3.500312e+02 3.911125e-25 3.604300e-25 3.200363e-25 3.044304e-25
3.500625e+02 3.974053e-25 3.570416e-25 3.106306e-25 3.070979e-25
3.500938e+02 3.760136e-25 3.660575e-25 3.077311e-25 3.143946e-25
3.501250e+02 3.867990e-25 3.715963e-25 3.131504e-25 3.144601e-25
3.501562e+02 3.879244e-25 3.707855e-25 3.071546e-25 3.271492e-25
3.501875e+02 3.795545e-25 3.642536e-25 2.954580e-25 3.297143e-25
3.502188e+02 3.687277e-25 3.470678e-25 2.900457e-25 3.262581e-25
3.502500e+02 3.633941e-25 3.464025e-25 2.941022e-25 3.402339e-25
3.502812e+02 3.865261e-25 3.419072e-25 2.988639e-25 3.606428e-25
3.503125e+02 3.606373e-25 3.405554e-25 3.090654e-25 3.586691e-25
3.503438e+02 3.455137e-25 3.637614e-25 3.202572e-25 3.741980e-25
3.503750e+02 3.439988e-25 3.698138e-25 3.185261e-25 3.695512e-25
3.504062e+02 3.393275e-25 3.718994e-25 3.059047e-25 3.730905e-25
3.504375e+02 3.265785e-25 3.793657e-25 2.995835e-25 3.938368e-25
3.504688e+02 3.396748e-25 3.866865e-25 2.951072e-25 3.982893e-25
3.505000e+02 3.475671e-25 4.054716e-25 3.070770e-25 4.204915e-25
3.505312e+02 3.523523e-25 4.089380e-25 3.192193e-25 4.205777e-25
3.505625e+02 3.367002e-25 4.226320e-25 3.255504e-25 4.058335e-25
3.505938e+02 3.419279e-25 4.205168e-25 3.455346e-25 4.175337e-25
3.506250e+02 3.419276e-25 4.195780e-25 3.538039e-25 3.944869e-25
3.506562e+02 3.306104e-25 4.110163e-25 3.472674e-25 3.728535e-25
3.506875e+02 3.301549e-25 3.871825e-25 3.595342e-25 3.823240e-25
3.507188e+02 3.128919e-25 3.906366e-25 3.454619e-25 3.730189e-25
3.507500e+02 3.138612e-25 4.072904e-25 3.478861e-25 3.735639e-25
3.507812e+02 3.335094e-25 4.047633e-25 3.675966e-25 3.813227e-25
3.508125e+02 3.316019e-25 4.278948e-25 3.554970e-25 3.848488e-25
3.508438e+02 3.222052e-25 4.258693e-25 3.683695e-25 3.710242e-25
3.508750e+02 3.298749e-25 4.159996e-25 3.499452e-25 4.026887e-25
3.509062e+02 3.436053e-25 4.206686e-25 3.637281e-25 4.078938e-25
3.509375e+02 3.256533e-25 4.175073e-25 3.664169e-25 4.147758e-25
3.509688e+02 3.024191e-25 4.024569e-25 3.709607e-25 4.116046e-25
3.510000e+02 3.282537e-25 4.080168e-25 3.863853e-25 4.042209e-25
3.510312e+02 3.178301e-25 4.165639e-25 3.995529e-25 4.133301e-25
3.510625e+02 3.334026e-25 4.117300e-25 3.830449e-25 4.288169e-25
3.510938e+02 3.448156e-25 4.096870e-25 3.716815e-25 4.561409e-25
3.511250e+02 3.344179e-25 3.989988e-25 3.528039e-25 4.578897e-25
3.511562e+02 3.325707e-25 4.104585e-25 3.457342e-25 4.691861e-25
3.511875e+02 3.680065e-25 4.214424e-25 3.291629e-25 4.939720e-25
3.512188e+02 3.523456e-25 4.509630e-25 3.279261e-25 4.891924e-25
3.512500e+02 3.643856e-25 4.632205e-25 3.439255e-25 4.961338e-25
3.512812e+02 3.776645e-25 4.505036e-25 3.588934e-25 4.706294e-25
3.513125e+02 3.941388e-25 4.493260e-25 3.403912e-25 4.388718e-25
3.513438e+02 4.165674e-25 4.573337e-25 3.621349e-25 4.567465e-25
3.513750e+02 4.414359e-25 4.713721e-25 3.540510e-25 4.781633e-25
3.514062e+02 4.083621e-25 4.565281e-25 3.604898e-25 5.067651e-25
3.514375e+02 3.912648e-25 4.506056e-25 3.677009e-25 4.924823e-25
3.514688e+02 3.826137e-25 4.461991e-25 3.727439e-25 5.371684e-25
3.515000e+02 3.820666e-25 4.012331e-25 3.980855e-25 4.903310e-25
3.515312e+02 3.605724e-25 3.900312e-25 3.935647e-25 4.701971e-25
3.515625e+02 3.765939e-25 3.722492e-25 3.845148e-25 4.548979e-25
3.515938e+02 3.786200e-25 3.708350e-25 3.704856e-25 4.786634e-25
3.516250e+02 3.657967e-25 3.457754e-25 3.682696e-25 4.864024e-25
3.516562e+02 3.777786e-25 3.531926e-25 3.764038e-25 4.687788e-25
3.516875e+02 3.983282e-25 3.693107e-25 3.905713e-25 4.554062e-25
3.517188e+02 4.095745e-25 3.712279e-25 3.908397e-25 4.180032e-25
3.517500e+02 3.972681e-25 3.846614e-25 3.982777e-25 4.122179e-25
3.517812e+02 3.927230e-25 3.804767e-25 3.896256e-25 4.338686e-25
3.518125e+02 4.291947e-25 3.552571e-25 3.752788e-25 3.859343e-25
3.518438e+02 4.373917e-25 3.498614e-25 3.823107e-25 3.775281e-25
3.518750e+02 4.502827e-25 3.429095e-25 3.938624e-25 3.568599e-25
3.519062e+02 4.392443e-25 3.478102e-25 4.221875e-25 3.540697e-25
3.519375e+02 4.341243e-25 3.566352e-25 4.488010e-25 3.388663e-25
3.519688e+02 4.374035e-25 3.537898e-25 4.551775e-25 3.434823e-25
3.520000e+02 4.275777e-25 3.624713e-25 4.372462e-25 3.497974e-25
3.520312e+02 4.352580e-25 3.587760e-25 4.372912e-25 3.321126e-25
3.520625e+02 4.159667e-25 3.653477e-25 3.851098e-25 3.159883e-25
3.520938e+02 4.188366e-25 3.675079e-25 3.675910e-25 3.113214e-25
3.521250e+02 4.207151e-25 3.663981e-25 3.633150e-25 3.235752e-25
3.521562e+02 4.213545e-25 3.590466e-25 3.649782e-25 3.200011e-25
3.521875e+02 4.305030e-25 3.568347e-25 3.681524e-25 3.208645e-25
3.522188e+02 4.298689e-25 3.470131e-25 3.799232e-25 3.228012e-25
3.522500e+02 4.090404e-25 3.476677e-25 3.611772e-25 3.340034e-25
3.522812e+02 4.354041e-25 3.529973e-25 3.632268e-25 3.334259e-25
3.523125e+02 4.444089e-25 3.569213e-25 3.695823e-25 3.374695e-25
3.523438e+02 4.320404e-25 3.598569e-25 3.749180e-25 3.138705e-25
3.523750e+02 4.093947e-25 3.469431e-25 3.671629e-25 3.134328e-25
3.524062e+02 4.079691e-25 3.527403e-25 3.655794e-25 3.110582e-25
3.524375e+02 4.491011e-25 3.775525e-25 3.815210e-25 3.194374e-25
3.524688e+02 4.369879e-25 3.791305e-25 3.751912e-25 3.274067e-25
3.525000e+02 4.551153e-25 3.753036e-25 3.685230e-25 3.184652e-25
3.525312e+02 4.392070e-25 3.771969e-25 3.668528e-25 3.102872e-25
3.525625e+02 4.180626e-25 3.818401e-25 3.713110e-25 3.035010e-25
3.525938e+02 4.243098e-25 3.895751e-25 3.803687e-25 2.933437e-25
3.526250e+02 4.177592e-25 3.541472e-25 3.846420e-25 2.898990e-25
3.526562e+02 4.025480e-25 3.610578e-25 3.752524e-25 2.814409e-25
3.526875e+02 4.062686e-25 3.480948e-25 3.664095e-25 2.779435e-25
3.527188e+02 4.116448e-25 3.480665e-25 3.708580e-25 2.825799e-25
3.527500e+02 4.160908e-25 3.328253e-25 3.714050e-25 2.760685e-25
3.527812e+02 4.099854e-25 3.255799e-25 3.946810e-25 2.846577e-25
3.528125e+02 3.977687e-25 3.162183e-25 3.883075e-25 2.738726e-25
3.528438e+02 3.915693e-25 3.225839e-25 4.014964e-25 2.682180e-25
3.528750e+02 4.013794e-25 3.235117e-25 4.002910e-25 2.630258e-25
3.529062e+02 4.112434e-25 3.127238e-25 3.988012e-25 2.654026e-25
3.529375e+02 4.238845e-25 3.191517e-25 3.794355e-25 2.667397e-25
3.529688e+02 4.184953e-25 3.262132e-25 3.676656e-25 2.775142e-25
3.530000e+02 4.339906e-25 3.241808e-25 3.644759e-25 2.766707e-25
3.530312e+02 3.994417e-25 3.365920e-25 3.858591e-25 2.782075e-25
3.530625e+02 3.777404e-25 3.357464e-25 3.931656e-25 2.731187e-25
3.530938e+02 3.824401e-25 3.486677e-25 4.050914e-25 2.662662e-25
3.531250e+02 3.658008e-25 3.407057e-25 4.381413e-25 2.729580e-25
3.531562e+02 3.463427e-25 3.453196e-25 4.295108e-25 2.743489e-25
3.531875e+02 3.217400e-25 3.515158e-25 4.173396e-25 2.813325e-25
3.532188e+02 3.206377e-25 3.428534e-25 4.315583e-25 2.710721e-25
3.532500e+02 3.121879e-25 3.352816e-25 4.141707e-25 2.670037e-25
3.532812e+02 2.914717e-25 3.424975e-25 4.330827e-25 2.764850e-25
3.533125e+02 3.027428e-25 3.428785e-25 4.219740e-25 2.758315e-25
3.533438e+02 3.128302e-25 3.498218e-25 4.325131e-25 2.677205e-25
3.533750e+02 3.162184e-25 3.318335e-25 4.187535e-25 2.543377e-25
3.534062e+02 3.062070e-25 3.182680e-25 4.158467e-25 2.602119e-25
3.534375e+02 3.110243e-25 3.178536e-25 3.969253e-25 2.575335e-25
3.534688e+02 3.131961e-25 3.181957e-25 3.880636e-25 2.568596e-25
3.535000e+02 3.156153e-25 3.197169e-25 3.911540e-25 2.727795e-25
3.535312e+02 3.248458e-25 3.171121e-25 4.104640e-25 2.826372e-25
3.535625e+02 3.243843e-25 3.264528e-25 4.220920e-25 2.788320e-25
3.535938e+02 3.383365e-25 3.313170e-25 4.087205e-25 2.899347e-25
3.536250e+02 3.508872e-25 3.316705e-25 3.946875e-25 2.936842e-25
3.536562e+02 3.581295e-25 3.331642e-25 3.928939e-25 2.882209e-25
3.536875e+02 3.519052e-25 3.336311e-25 3.728984e-25 2.938776e-25
3.537188e+02 3.686322e-25 3.383662e-25 3.865466e-25 2.805823e-25
3.537500e+02 3.594009e-25 3.294631e-25 3.870030e-25 2.781073e-25
3.537812e+02 3.604839e-25 3.300753e-25 3.740954e-25 2.887544e-25
3.538125e+02 3.704683e-25 3.230098e-25 3.737374e-25 2.937161e-25
3.538438e+02 3.695431e-25 3.308186e-25 3.949912e-25 2.862769e-25
3.538750e+02 3.914408e-25 3.309534e-25 4.095533e-25 2.882506e-25
3.539062e+02 3.887248e-25 3.280516e-25 4.268415e-25 2.855922e-25
3.539375e+02 3.765495e-25 3.269585e-25 4.495891e-25 2.762568e-25
3.539688e+02 3.647568e-25 3.244978e-25 4.513484e-25 2.737005e-25
3.540000e+02 3.786598e-25 3.300015e-25 4.738753e-25 2.711711e-25
3.540312e+02 3.923929e-25 3.155876e-25 4.732410e-25 2.626802e-25
3.540625e+02 3.799964e-25 3.075108e-25 4.321800e-25 2.668571e-25
3.540938e+02 3.983308e-25 3.040963e-25 4.534643e-25 2.706377e-25
3.541250e+02 3.877336e-25 2.972525e-25 4.640800e-25 2.794527e-25
3.541562e+02 3.960287e-25 3.085709e-25 4.386988e-25 2.957633e-25
3.541875e+02 3.637064e-25 3.008863e-25 4.548818e-25 2.927483e-25
3.542188e+02 3.613057e-25 3.088987e-25 4.572665e-25 2.986996e-25
3.542500e+02 3.731127e-25 3.131759e-25 4.313934e-25 2.953628e-25
3.542812e+02 3.907632e-25 3.248019e-25 4.429587e-25 3.012356e-25
3.543125e+02 3.903870e-25 3.273178e-25 4.356177e-25 3.088836e-25
3.543438e+02 3.946407e-25 3.371558e-25 4.448820e-25 3.159670e-25
3.543750e+02 3.735209e-25 3.462352e-25 4.516480e-25 3.075810e-25
3.544062e+02 3.640778e-25 3.483750e-25 4.653723e-25 3.006313e-25
3.544375e+02 3.673446e-25 3.473992e-25 4.395395e-25 2.971756e-25
3.544688e+02 3.734510e-25 3.597606e-25 4.654604e-25 3.039706e-25
3.545000e+02 4.158351e-25 3.591830e-25 4.259565e-25 3.166445e-25
3.545312e+02 4.548469e-25 3.560116e-25 4.213720e-25 3.252297e-25
3.545625e+02 4.643592e-25 3.431443e-25 4.194743e-25 3.200800e-25
3.545938e+02 4.952257e-25 3.505094e-25 3.990215e-25 3.224076e-25
3.546250e+02 5.317114e-25 3.450276e-25 4.017121e-25 3.328682e-25
3.546562e+02 5.646137e-25 3.331188e-25 4.088709e-25 3.397927e-25
3.546875e+02 5.537022e-25 3.232864e-25 4.089473e-25 3.456466e-25
3.547188e+02 5.785217e-25 3.243269e-25 4.152544e-25 3.308752e-25
3.547500e+02 5.867005e-25 3.136048e-25 4.177827e-25 3.283887e-25
3.547812e+02 5.353596e-25 3.209730e-25 4.381620e-25 3.297157e-25
3.548125e+02 4.831294e-25 3.151778e-25 4.273813e-25 3.467779e-25
3.548438e+02 4.727153e-25 3.254508e-25 4.312477e-25 3.684434e-25
3.548750e+02 4.934330e-25 3.262711e-25 4.062271e-25 3.650439e-25
3.549062e+02 4.652556e-25 3.198016e-25 4.164775e-25 3.608427e-25
3.549375e+02 4.467066e-25 3.206210e-25 4.284104e-25 3.473387e-25
3.549688e+02 4.489489e-25 3.145699e-25 4.110780e-25 3.304951e-25
3.550000e+02 4.547566e-25 3.031714e-25 4.059106e-25 3.279649e-25
3.550312e+02 4.616575e-25 2.977577e-25 3.902941e-25 3.279248e-25
3.550625e+02 4.522726e-25 2.983196e-25 3.928721e-25 3.315705e-25
3.550938e+02 4.598681e-25 3.076317e-25 4.019672e-25 3.364913e-25
3.551250e+02 4.429190e-25 3.042201e-25 4.157750e-25 3.418711e-25
3.551562e+02 4.475695e-25 3.143544e-25 4.343796e-25 3.334076e-25
3.551875e+02 4.335270e-25 3.168916e-25 4.160870e-25 3.204548e-25
3.552188e+02 4.310449e-25 3.059000e-25 4.244873e-25 3.258237e-25
3.552500e+02 4.404622e-25 3.051278e-25 4.202336e-25 3.263198e-25
3.552812e+02 4.444792e-25 3.132500e-25 4.237508e-25 3.438821e-25
3.553125e+02 4.671282e-25 3.163142e-25 4.017171e-25 3.380884e-25
3.553438e+02 4.482033e-25 3.079392e-25 4.025148e-25 3.406744e-25
3.553750e+02 4.300073e-25 3.017896e-25 3.972662e-25 3.308120e-25
3.554062e+02 4.177903e-25 3.019922e-25 3.784113e-25 3.226799e-25
3.554375e+02 4.306199e-25 3.075755e-25 3.732214e-25 3.452104e-25
3.554688e+02 4.130726e-25 2.987012e-25 3.546733e-25 3.439666e-25
3.555000e+02 4.099009e-25 2.948981e-25 3.587569e-25 3.320742e-25
3.555312e+02 4.310072e-25 3.022042e-25 3.928687e-25 3.290973e-25
3.555625e+02 4.143695e-25 3.236284e-25 3.848891e-25 3.238112e-25
3.555938e+02 4.400746e-25 3.314687e-25 3.992023e-25 3.191596e-25
3.556250e+02 4.431739e-25 3.200096e-25 3.839294e-25 3.105782e-25
3.556562e+02 4.904571e-25 3.201791e-25 3.586449e-25 3.144719e-25
3.556875e+02 5.104342e-25 3.297975e-25 3.661248e-25 3.253572e-25
3.557188e+02 4.677293e-25 3.257620e-25 3.738901e-25 3.290650e-25
3.557500e+02 4.404313e-25 3.262164e-25 3.636647e-25 3.265622e-25
3.557812e+02 4.268301e-25 3.199248e-25 3.750292e-25 3.149041e-25
3.558125e+02 4.202970e-25 3.115660e-25 3.858761e-25 3.121152e-25
3.558438e+02 4.364976e-25 3.070956e-25 3.665071e-25 3.021991e-25
3.558750e+02 4.099826e-25 2.965827e-25 3.713215e-25 2.914157e-25
3.559062e+02 4.102387e-25 3.080642e-25 3.831701e-25 3.026140e-25
3.559375e+02 4.063651e-25 3.061483e-25 3.900436e-25 2.850500e-25
3.559688e+02 3.996944e-25 2.984480e-25 4.104470e-25 2.751036e-25
3.560000e+02 3.810144e-25 2.987161e-25 3.908513e-25 2.732461e-25
3.560312e+02 3.827990e-25 3.001642e-25 3.907663e-25 2.796941e-25
3.560625e+02 3.746969e-25 3.034063e-25 3.646765e-25 2.800262e-25
3.560938e+02 3.442116e-25 2.901232e-25 3.653362e-25 2.770217e-25
3.561250e+02 3.394081e-25 2.932875e-25 3.705757e-25 2.757657e-25
3.561562e+02 3.359129e-25 2.980133e-25 3.575102e-25 2.804982e-25
3.561875e+02 3.338094e-25 3.007655e-25 3.714001e-25 2.896298e-25
3.562188e+02 3.366552e-25 3.149565e-25 3.455640e-25 2.980046e-25
3.562500e+02 3.543012e-25 3.149058e-25 3.392355e-25 3.020843e-25
3.562812e+02 3.742183e-25 3.267083e-25 3.411120e-25 3.041385e-25
3.563125e+02 3.851999e-25 3.415319e-25 3.452480e-25 2.919863e-25
3.563438e+02 3.751245e-25 3.380199e-25 3.471502e-25 2.946648e-25
3.563750e+02 3.826041e-25 3.499378e-25 3.373407e-25 2.987067e-25
3.564062e+02 3.843962e-25 3.390980e-25 3.415340e-25 2.915168e-25
3.564375e+02 3.713415e-25 3.414911e-25 3.498016e-25 2.849350e-25
3.564688e+02 3.522676e-25 3.581235e-25 3.528724e-25 2.737694e-25
3.565000e+02 3.641900e-25 3.630521e-25 3.695852e-25 2.775743e-25
3.565312e+02 3.630552e-25 3.809987e-25 3.692425e-25 2.724506e-25
3.565625e+02 3.462033e-25 3.725442e-25 3.586636e-25 2.652646e-25
3.565938e+02 3.551551e-25 3.792669e-25 3.478926e-25 2.670043e-25
3.566250e+02 3.570087e-25 3.864350e-25 3.466883e-25 2.716629e-25
3.566562e+02 3.616857e-25 3.911160e-25 3.607071e-25 2.883201e-25
3.566875e+02 3.764117e-25 4.284832e-25 3.714864e-25 2.929765e-25
3.567188e+02 3.686510e-25 4.170087e-25 3.664020e-25 2.927065e-25
3.567500e+02 3.874148e-25 4.024793e-25 3.598621e-25 2.906288e-25
3.567812e+02 3.839221e-25 4.111002e-25 3.691608e-25 2.982127e-25
3.568125e+02 3.919797e-25 4.213085e-25 3.542234e-25 2.897282e-25
3.568438e+02 3.728699e-25 4.068453e-25 3.550740e-25 2.980567e-25
3.568750e+02 3.830930e-25 3.890362e-25 3.578978e-25 3.027162e-25
3.569062e+02 3.657162e-25 3.931883e-25 3.460124e-25 2.807441e-25
3.569375e+02 3.866896e-25 4.180162e-25 3.395201e-25 2.933667e-25
3.569688e+02 3.905216e-25 4.442227e-25 3.303393e-25 3.064921e-25
3.570000e+02 3.840758e-25 4.404309e-25 3.126086e-25 3.174881e-25
3.570312e+02 3.886673e-25 4.213409e-25 3.066592e-25 3.238117e-25
3.570625e+02 3.675027e-25 3.838038e-25 3.003819e-25 3.135772e-25
3.570938e+02 3.762929e-25 3.971764e-25 3.172743e-25 3.110951e-25
3.571250e+02 3.534109e-25 4.062838e-25 3.101932e-25 3.083040e-25
3.571562e+02 3.243199e-25 4.034528e-25 3.025361e-25 2.912993e-25
3.571875e+02 3.456067e-25 4.119774e-25 3.006262e-25 2.910026e-25
3.572188e+02 3.365675e-25 3.994554e-25 2.950259e-25 2.941125e-25
3.572500e+02 3.529284e-25 4.019600e-25 2.994766e-25 2.993476e-25
3.572812e+02 3.808809e-25 4.059955e-25 2.951547e-25 2.930253e-25
3.573125e+02 3.835559e-25 4.179288e-25 3.080067e-25 3.015251e-25
3.573438e+02 4.086785e-25 4.421661e-25 3.105907e-25 3.119901e-25
3.573750e+02 4.388126e-25 4.456615e-25 3.180555e-25 3.187583e-25
3.574062e+02 4.357407e-25 4.291515e-25 3.107688e-25 3.183685e-25
3.574375e+02 4.168270e-25 4.335827e-25 3.190103e-25 3.095020e-25
3.574688e+02 4.026865e-25 4.387246e-25 3.480017e-25 3.094399e-25
3.575000e+02 3.830267e-25 4.503634e-25 3.636448e-25 3.095690e-25
3.575312e+02 3.951538e-25 4.327773e-25 4.045980e-25 3.177050e-25
3.575625e+02 4.214585e-25 4.550991e-25 4.025575e-25 3.192148e-25
3.575938e+02 4.288815e-25 4.395878e-25 3.902417e-25 3.223698e-25
3.576250e+02 4.539106e-25 4.264571e-25 3.952634e-25 3.106018e-25
3.576562e+02 4.531298e-25 4.162525e-25 3.866710e-25 3.117138e-25
3.576875e+02 4.553010e-25 4.184685e-25 4.189024e-25 2.966548e-25
3.577188e+02 4.329315e-25 4.007676e-25 4.225922e-25 2.997412e-25
3.577500e+02 4.201038e-25 3.774873e-25 4.191495e-25 3.085469e-25
3.577812e+02 4.063954e-25 3.519143e-25 4.042118e-25 3.235548e-25
3.578125e+02 4.319737e-25 3.494623e-25 4.106514e-25 3.129300e-25
3.578438e+02 4.405988e-25 3.625711e-25 4.099212e-25 3.219815e-25
3.578750e+02 4.435514e-25 3.749748e-25 4.070374e-25 3.474034e-25
3.579062e+02 4.713025e-25 3.895477e-25 4.095455e-25 3.510784e-25
3.579375e+02 5.037222e-25 3.922167e-25 4.187082e-25 3.760540e-25
3.579688e+02 4.915885e-25 4.107114e-25 4.093774e-25 3.751342e-25
3.580000e+02 4.945058e-25 4.050050e-25 4.308743e-25 3.636029e-25
3.580312e+02 4.875315e-25 3.949952e-25 4.405176e-25 3.564965e-25
3.580625e+02 4.979726e-25 3.889098e-25 4.518562e-25 3.643587e-25
3.580938e+02 4.944991e-25 3.828870e-25 4.545403e-25 3.608524e-25
3.581250e+02 4.890974e-25 3.720375e-25 4.657224e-25 3.654739e-25
3.581562e+02 4.564288e-25 3.619566e-25 4.461477e-25 3.591231e-25
3.581875e+02 4.541997e-25 3.768926e-25 4.566518e-25 3.465378e-25
3.582188e+02 4.184364e-25 3.794189e-25 4.713979e-25 3.484720e-25
3.582500e+02 4.051014e-25 3.662697e-25 4.768286e-25 3.462749e-25
3.582812e+02 3.828651e-25 3.664975e-25 4.865569e-25 3.549662e-25
3.583125e+02 4.175887e-25 3.746994e-25 4.821688e-25 3.509070e-25
3.583438e+02 4.422193e-25 3.906202e-25 4.948459e-25 3.500013e-25
3.583750e+02 4.646275e-25 3.678669e-25 5.281206e-25 3.808678e-25
3.584062e+02 4.512264e-25 3.525485e-25 5.790040e-25 3.513999e-25
3.584375e+02 4.283003e-25 3.535923e-25 6.026534e-25 3.502960e-25
3.584688e+02 4.227199e-25 3.556258e-25 6.233957e-25 3.544790e-25
3.585000e+02 3.917623e-25 3.426101e-25 6.179313e-25 3.539232e-25
3.585312e+02 3.796644e-25 3.851127e-25 6.013088e-25 3.713471e-25
3.585625e+02 3.914387e-25 3.890784e-25 6.272840e-25 3.670817e-25
3.585938e+02 3.975234e-25 3.877147e-25 6.371269e-25 3.654505e-25
3.586250e+02 4.227958e-25 3.707018e-25 6.223569e-25 3.832815e-25
3.586562e+02 3.949306e-25 3.692147e-25 5.999883e-25 3.839103e-25
3.586875e+02 3.970803e-25 3.710398e-25 6.012541e-25 3.794867e-25
3.587188e+02 3.760891e-25 3.548849e-25 5.845182e-25 3.707963e-25
3.587500e+02 3.703446e-25 3.604257e-25 5.837491e-25 3.685321e-25
3.587812e+02 3.771903e-25 3.574721e-25 5.498303e-25 3.650487e-25
3.588125e+02 3.885196e-25 3.309864e-25 5.222730e-25 3.769890e-25
3.588438e+02 3.758380e-25 3.244585e-25 5.213310e-25 3.707870e-25
3.588750e+02 3.842923e-25 3.365340e-25 5.324415e-25 4.047102e-25
3.589062e+02 4.029198e-25 3.407730e-25 5.188986e-25 4.501611e-25
3.589375e+02 4.329287e-25 3.410425e-25 4.944653e-25 4.534989e-25
3.589688e+02 4.321393e-25 3.374603e-25 4.506135e-25 4.506300e-25
3.590000e+02 4.129022e-25 3.431880e-25 4.350726e-25 4.509729e-25
3.590312e+02 4.148352e-25 3.467181e-25 4.365174e-25 4.436849e-25
3.590625e+02 4.086639e-25 3.595491e-25 4.358574e-25 4.430724e-25
3.590938e+02 3.716733e-25 3.730599e-25 4.316903e-25 4.599978e-25
3.591250e+02 3.863873e-25 3.869231e-25 4.392748e-25 4.591846e-25
3.591562e+02 4.042221e-25 3.699627e-25 4.044496e-25 4.988551e-25
3.591875e+02 4.159694e-25 3.796088e-25 3.986846e-25 4.889518e-25
3.592188e+02 4.198813e-25 3.867938e-25 3.979865e-25 4.759587e-25
3.592500e+02 4.305549e-25 3.927445e-25 3.975733e-25 4.660635e-25
3.592812e+02 4.093549e-25 4.042048e-25 3.956695e-25 4.849295e-25
3.593125e+02 4.065325e-25 3.872786e-25 4.037415e-25 4.633358e-25
3.593438e+02 4.101646e-25 3.853581e-25 3.994878e-25 4.446671e-25
3.593750e+02 3.998448e-25 3.741664e-25 3.948312e-25 4.569440e-25
3.594062e+02 4.000503e-25 3.818847e-25 3.843730e-25 4.478105e-25
3.594375e+02 3.995976e-25 3.475248e-25 3.882403e-25 4.562129e-25
3.594688e+02 4.119420e-25 3.315523e-25 3.831550e-25 4.674858e-25
3.595000e+02 4.310230e-25 3.435425e-25 3.993414e-25 4.814492e-25
3.595312e+02 4.171425e-25 3.645869e-25 4.052674e-25 4.763051e-25
3.595625e+02 4.209855e-25 3.525031e-25 3.859234e-25 4.813581e-25
3.595938e+02 4.420291e-25 3.530813e-25 3.702635e-25 4.546889e-25
3.596250e+02 4.456601e-25 3.407901e-25 3.857615e-25 4.632150e-25
3.596562e+02 4.688533e-25 3.445261e-25 3.794218e-25 4.811874e-25
3.596875e+02 4.873415e-25 3.478649e-25 3.623302e-25 4.731583e-25
3.597188e+02 5.154190e-25 3.579546e-25 3.375325e-25 4.689877e-25
3.597500e+02 5.304931e-25 3.578428e-25 3.358115e-25 4.701727e-25
3.597812e+02 5.159972e-25 3.585606e-25 3.338488e-25 4.652775e-25
3.598125e+02 4.898935e-25 3.725528e-25 3.198809e-25 5.032096e-25
3.598438e+02 5.062353e-25 4.000944e-25 3.205569e-25 5.126334e-25
3.598750e+02 5.257776e-25 4.105606e-25 2.951313e-25 5.555051e-25
3.599062e+02 5.477187e-25 4.012558e-25 2.931416e-25 5.499945e-25
3.599375e+02 5.303372e-25 4.060401e-25 3.022169e-25 5.446063e-25
3.599688e+02 5.370059e-25 4.142813e-25 2.971441e-25 5.466604e-25
3.600000e+02 5.523211e-25 3.913227e-25 3.092496e-25 5.507459e-25
3.600312e+02 5.260152e-25 3.862407e-25 2.983478e-25 5.878184e-25
3.600625e+02 5.095226e-25 3.894864e-25 3.053676e-25 5.693802e-25
3.600938e+02 5.016797e-25 4.080192e-25 3.136600e-25 5.682179e-25
3.601250e+02 5.312235e-25 4.114424e-25 3.215150e-25 6.056688e-25
3.601562e+02 5.597145e-25 4.194891e-25 3.148777e-25 6.146865e-25
3.601875e+02 5.697276e-25 4.363800e-25 3.101071e-25 6.355762e-25
3.602188e+02 5.597877e-25 4.560401e-25 3.122193e-25 6.668757e-25
3.602500e+02 5.707834e-25 4.592322e-25 3.243633e-25 6.628655e-25
3.602812e+02 5.270406e-25 5.149465e-25 3.331594e-25 6.507720e-25
3.603125e+02 5.164249e-25 5.138922e-25 3.302136e-25 6.332195e-25
3.603438e+02 5.183693e-25 5.002177e-25 3.300145e-25 6.240215e-25
3.603750e+02 5.180971e-25 5.096571e-25 3.268313e-25 6.123028e-25
3.604062e+02 4.862720e-25 4.856022e-25 3.281770e-25 5.952629e-25
3.604375e+02 5.181172e-25 4.930150e-25 3.347155e-25 5.832983e-25
3.604688e+02 5.311199e-25 4.913024e-25 3.333729e-25 5.522162e-25
3.605000e+02 5.322269e-25 5.120730e-25 3.422910e-25 5.425233e-25
3.605312e+02 5.261202e-25 5.321024e-25 3.430748e-25 5.321643e-25
3.605625e+02 5.810438e-25 5.407416e-25 3.297733e-25 5.217604e-25
3.605938e+02 5.715958e-25 5.532753e-25 3.178067e-25 5.203191e-25
3.606250e+02 5.443108e-25 5.615210e-25 3.315064e-25 4.976826e-25
3.606562e+02 5.665931e-25 5.613673e-25 3.266212e-25 4.928382e-25
3.606875e+02 5.674923e-25 5.644766e-25 3.313543e-25 5.078385e-25
3.607188e+02 5.763987e-25 5.571095e-25 3.373427e-25 4.949969e-25
3.607500e+02 5.779976e-25 5.564129e-25 3.413926e-25 5.011051e-25
3.607812e+02 5.628005e-25 5.135621e-25 3.425489e-25 5.025235e-25
3.608125e+02 5.571147e-25 5.185521e-25 3.563762e-25 4.998381e-25
3.608438e+02 5.398001e-25 5.175070e-25 3.589394e-25 5.288922e-25
3.608750e+02 5.270646e-25 4.929281e-25 3.478570e-25 5.163299e-25
3.609062e+02 4.996365e-25 4.948210e-25 3.484815e-25 5.319465e-25
3.609375e+02 4.798620e-25 5.151745e-25 3.388160e-25 5.598622e-25
3.609688e+02 4.429884e-25 5.112555e-25 3.282094e-25 5.658778e-25
3.610000e+02 4.453486e-25 4.781984e-25 3.279035e-25 5.587187e-25
3.610312e+02 4.422460e-25 4.865243e-25 3.274348e-25 5.631203e-25
3.610625e+02 4.232844e-25 4.946281e-25 3.360357e-25 5.954816e-25
3.610938e+02 4.225474e-25 5.271825e-25 3.354330e-25 6.131566e-25
3.611250e+02 3.945529e-25 4.942526e-25 3.492476e-25 5.926366e-25
3.611562e+02 3.938993e-25 5.121981e-25 3.595336e-25 5.982828e-25
3.611875e+02 3.835959e-25 5.109022e-25 3.631594e-25 6.185793e-25
3.612188e+02 3.880564e-25 5.202203e-25 3.615729e-25 6.043880e-25
3.612500e+02 3.997938e-25 5.450617e-25 3.695712e-25 5.870504e-25
3.612812e+02 4.129977e-25 5.120263e-25 3.871451e-25 5.639074e-25
3.613125e+02 3.921285e-25 4.940066e-25 3.691045e-25 5.383806e-25
3.613438e+02 3.821824e-25 5.217605e-25 3.880485e-25 5.110175e-25
3.613750e+02 3.695097e-25 5.161031e-25 3.925258e-25 4.956768e-25
3.614062e+02 3.780915e-25 5.173626e-25 3.764073e-25 4.760028e-25
3.614375e+02 3.895130e-25 5.154525e-25 3.936153e-25 4.597938e-25
3.614688e+02 4.065041e-25 5.346379e-25 3.962803e-25 4.683311e-25
3.615000e+02 3.966183e-25 5.037878e-25 4.049124e-25 4.698736e-25
3.615312e+02 4.035916e-25 4.647777e-25 4.151909e-25 4.816807e-25
3.615625e+02 3.939218e-25 4.532297e-25 3.988619e-25 4.717331e-25
3.615938e+02 4.055474e-25 4.583162e-25 3.992830e-25 4.286204e-25
3.616250e+02 4.257215e-25 4.693338e-25 4.316320e-25 4.420745e-25
3.616562e+02 4.403313e-25 4.865562e-25 4.487435e-25 4.337338e-25
3.616875e+02 4.258934e-25 4.573021e-25 4.331887e-25 4.164432e-25
3.617188e+02 3.993613e-25 4.606040e-25 4.295169e-25 4.092438e-25
3.617500e+02 4.282239e-25 4.239909e-25 4.297951e-25 4.089190e-25
3.617812e+02 4.274877e-25 4.061316e-25 4.101973e-25 3.944217e-25
3.618125e+02 4.440041e-25 4.251970e-25 4.037025e-25 3.795997e-25
3.618438e+02 4.345410e-25 3.995970e-25 3.853977e-25 3.842954e-25
3.618750e+02 4.523607e-25 4.113018e-25 3.982278e-25 3.823031e-25
3.619062e+02 4.296493e-25 3.893910e-25 4.178169e-25 3.793313e-25
3.619375e+02 4.132924e-25 3.849494e-25 4.161520e-25 4.024756e-25
3.619688e+02 4.086961e-25 3.556091e-25 4.077108e-25 4.108350e-25
3.620000e+02 4.319501e-25 3.497272e-25 4.190397e-25 4.171049e-25
3.620312e+02 4.024772e-25 3.364957e-25 4.361638e-25 4.273121e-25
3.620625e+02 4.047942e-25 3.296866e-25 4.489148e-25 4.216402e-25
3.620938e+02 4.114004e-25 3.348842e-25 4.566428e-25 4.183818e-25
3.621250e+02 3.857832e-25 3.235972e-25 4.531554e-25 4.162892e-25
3.621562e+02 3.874865e-25 3.054488e-25 4.395456e-25 3.835257e-25
3.621875e+02 3.807602e-25 2.993088e-25 4.352006e-25 3.767703e-25
3.622188e+02 3.886289e-25 3.005896e-25 4.258554e-25 3.756259e-25
3.622500e+02 4.048769e-25 3.260837e-25 4.434113e-25 3.831879e-25
3.622812e+02 4.172591e-25 3.310790e-25 4.059113e-25 3.793156e-25
3.623125e+02 4.278891e-25 3.321107e-25 4.003342e-25 3.353155e-25
3.623438e+02 4.129923e-25 3.368330e-25 4.079988e-25 3.414446e-25
3.623750e+02 4.511855e-25 3.683074e-25 4.117298e-25 3.394757e-25
3.624062e+02 4.775810e-25 3.673396e-25 3.922551e-25 3.276945e-25
3.624375e+02 5.232627e-25 3.643193e-25 3.704238e-25 3.266839e-25
3.624688e+02 5.341474e-25 3.628293e-25 3.534506e-25 3.102122e-25
3.625000e+02 5.384978e-25 3.635179e-25 3.604772e-25 3.064377e-25
3.625312e+02 5.279701e-25 3.549882e-25 3.504437e-25 2.984603e-25
3.625625e+02 5.346855e-25 3.329141e-25 3.428681e-25 2.762138e-25
3.625938e+02 5.492851e-25 3.479460e-25 3.464796e-25 2.759677e-25
3.626250e+02 5.391378e-25 3.293742e-25 3.409033e-25 2.677730e-25
3.626562e+02 5.082142e-25 3.202759e-25 3.479654e-25 2.591532e-25
3.626875e+02 4.974834e-25 3.259107e-25 3.455049e-25 2.684802e-25
3.627188e+02 4.880463e-25 3.231242e-25 3.591369e-25 2.715230e-25
3.627500e+02 4.746542e-25 3.253522e-25 3.468995e-25 2.703252e-25
3.627812e+02 4.701539e-25 3.229775e-25 3.590671e-25 2.790920e-25
3.628125e+02 4.726534e-25 3.076160e-25 3.529371e-25 2.791615e-25
3.628438e+02 5.052446e-25 3.239915e-25 3.557256e-25 2.894784e-25
3.628750e+02 5.045961e-25 3.269048e-25 3.563242e-25 3.039887e-25
3.629062e+02 4.972396e-25 3.328537e-25 3.523831e-25 3.079568e-25
3.629375e+02 4.607060e-25 3.199498e-25 3.370920e-25 2.969450e-25
3.629688e+02 4.596702e-25 3.431377e-25 3.311701e-25 2.864512e-25
3.630000e+02 4.345239e-25 3.594523e-25 3.401403e-25 2.880799e-25
3.630312e+02 4.399832e-25 3.575346e-25 3.617977e-25 2.952993e-25
3.630625e+02 4.046466e-25 3.526835e-25 3.807088e-25 3.023119e-25
3.630938e+02 3.922630e-25 3.497028e-25 3.637288e-25 2.857310e-25
3.631250e+02 3.790258e-25 3.476958e-25 3.553634e-25 2.883655e-25
3.631562e+02 3.879489e-25 3.570260e-25 3.679141e-25 2.892218e-25
3.631875e+02 4.089711e-25 3.601917e-25 3.819828e-25 2.966977e-25
3.632188e+02 4.131348e-25 3.759994e-25 3.945244e-25 2.962328e-25
3.632500e+02 4.147627e-25 3.938832e-25 4.169748e-25 3.070478e-25
3.632812e+02 3.675456e-25 3.823504e-25 4.012413e-25 3.065396e-25
3.633125e+02 3.560529e-25 4.042413e-25 4.197548e-25 3.019514e-25
3.633438e+02 3.421205e-25 3.774549e-25 4.007438e-25 3.077608e-25
3.633750e+02 3.552529e-25 3.984074e-25 3.961871e-25 3.118088e-25
3.634062e+02 3.550960e-25 4.147298e-25 3.893958e-25 3.016009e-25
3.634375e+02 3.642021e-25 4.289708e-25 4.051521e-25 2.971783e-25
3.634688e+02 3.773940e-25 4.076818e-25 3.999452e-25 2.969504e-25
3.635000e+02 4.116415e-25 4.233660e-25 4.022450e-25 2.941293e-25
3.635312e+02 4.196212e-25 4.128286e-25 4.114287e-25 3.052208e-25
3.635625e+02 4.319553e-25 4.176602e-25 4.133377e-25 3.010441e-25
3.635938e+02 4.462746e-25 4.223218e-25 4.407560e-25 2.973937e-25
3.636250e+02 4.479568e-25 4.473725e-25 4.408462e-25 3.119282e-25
3.636562e+02 4.319875e-25 4.489047e-25 4.438548e-25 3.187398e-25
3.636875e+02 4.185509e-25 4.564242e-25 4.405196e-25 3.162136e-25
3.637188e+02 4.304878e-25 4.625009e-25 4.094289e-25 3.139149e-25
3.637500e+02 4.338782e-25 4.410954e-25 4.225492e-25 3.199245e-25
3.637812e+02 4.567018e-25 4.315473e-25 4.205768e-25 3.312911e-25
3.638125e+02 4.935929e-25 4.052300e-25 4.296133e-25 3.299864e-25
3.638438e+02 5.089912e-25 3.827591e-25 4.219425e-25 3.288642e-25
3.638750e+02 4.892916e-25 3.742222e-25 4.274234e-25 3.278509e-25
3.639062e+02 4.564555e-25 3.668484e-25 4.548971e-25 3.274157e-25
3.639375e+02 4.611688e-25 3.884517e-25 4.763705e-25 3.505786e-25
3.639688e+02 4.750453e-25 3.839705e-25 4.694528e-25 3.518931e-25
3.640000e+02 4.987388e-25 3.994953e-25 4.811371e-25 3.533335e-25
3.640312e+02 5.145282e-25 4.408437e-25 4.668503e-25 3.709240e-25
3.640625e+02 5.229908e-25 4.321778e-25 4.530919e-25 3.790255e-25
3.640938e+02 5.458703e-25 4.394802e-25 4.447682e-25 3.814577e-25
3.641250e+02 5.491606e-25 4.151398e-25 4.363607e-25 3.948639e-25
3.641562e+02 5.689894e-25 4.024157e-25 4.233703e-25 3.975741e-25
3.641875e+02 5.538763e-25 3.806442e-25 3.891072e-25 4.081823e-25
3.642188e+02 5.450365e-25 3.766718e-25 4.050766e-25 4.026045e-25
3.642500e+02 5.496197e-25 3.734310e-25 4.074678e-25 3.739681e-25
3.642812e+02 5.471222e-25 3.661941e-25 4.054011e-25 3.923253e-25
3.643125e+02 5.313445e-25 3.460263e-25 3.678877e-25 4.115529e-25
3.643438e+02 5.386938e-25 3.482170e-25 3.804194e-25 3.955682e-25
3.643750e+02 5.564924e-25 3.469801e-25 3.678793e-25 4.066290e-25
3.644062e+02 5.705904e-25 3.396548e-25 3.683370e-25 4.177410e-25
3.644375e+02 6.019938e-25 3.251234e-25 3.742084e-25 4.169114e-25
3.644688e+02 6.407404e-25 3.209276e-25 3.722895e-25 4.138473e-25
3.645000e+02 6.433130e-25 3.261202e-25 3.602359e-25 4.160991e-25
3.645312e+02 6.978933e-25 3.327563e-25 3.477621e-25 4.233373e-25
3.645625e+02 6.685636e-25 3.231845e-25 3.583881e-25 4.556958e-25
3.645938e+02 6.709921e-25 3.202744e-25 3.792341e-25 4.534957e-25
3.646250e+02 6.491207e-25 3.100894e-25 3.550284e-25 4.580580e-25
3.646562e+02 6.370489e-25 3.028911e-25 3.354870e-25 4.761665e-25
3.646875e+02 6.300916e-25 3.050586e-25 3.181157e-25 4.670697e-25
3.647188e+02 6.126772e-25 3.000549e-25 3.136364e-25 4.502567e-25
3.647500e+02 6.552788e-25 3.026522e-25 3.258160e-25 4.720481e-25
3.647812e+02 6.765965e-25 3.012996e-25 3.426513e-25 4.728980e-25
3.648125e+02 6.825381e-25 3.247114e-25 3.497778e-25 4.719977e-25
3.648438e+02 6.549592e-25 3.192531e-25 3.445267e-25 4.786672e-25
3.648750e+02 6.549711e-25 3.081530e-25 3.560388e-25 4.750645e-25
3.649062e+02 6.189368e-25 3.238530e-25 3.484432e-25 4.680522e-25
3.649375e+02 5.851127e-25 3.396757e-25 3.622444e-25 4.710432e-25
3.649688e+02 5.459790e-25 3.455863e-25 3.576976e-25 4.788350e-25
3.650000e+02 5.310577e-25 3.564521e-25 3.595177e-25 4.486445e-25
3.650312e+02 5.161760e-25 3.566869e-25 3.465869e-25 4.578281e-25
3.650625e+02 5.112990e-25 3.641481e-25 3.314271e-25 4.715843e-25
3.650938e+02 5.170241e-25 3.773240e-25 3.352223e-25 4.488438e-25
3.651250e+02 5.526139e-25 3.892424e-25 3.419518e-25 4.634270e-25
3.651562e+02 5.596170e-25 3.821266e-25 3.585706e-25 4.542528e-25
3.651875e+02 5.220844e-25 3.546488e-25 3.773437e-25 4.499101e-25
3.652188e+02 5.094367e-25 3.481604e-25 3.879071e-25 4.369490e-25
3.652500e+02 4.902337e-25 3.543514e-25 3.911011e-25 4.616021e-25
3.652812e+02 4.750056e-25 3.804558e-25 3.923808e-25 4.672171e-25
3.653125e+02 4.526367e-25 3.848506e-25 3.883607e-25 4.674150e-25
3.653438e+02 4.743638e-25 3.891641e-25 4.038510e-25 4.595116e-25
3.653750e+02 4.721109e-25 3.927258e-25 3.856157e-25 4.814574e-25
3.654062e+02 4.694137e-25 3.853038e-25 3.855215e-25 4.815297e-25
3.654375e+02 4.573572e-25 3.891740e-25 3.726690e-25 4.703220e-25
3.654688e+02 4.567782e-25 3.616821e-25 3.792101e-25 4.670728e-25
3.655000e+02 4.406155e-25 3.577950e-25 3.771303e-25 4.869226e-25
3.655312e+02 4.344981e-25 3.511722e-25 3.672600e-25 4.909498e-25
3.655625e+02 4.204291e-25 3.463746e-25 3.675326e-25 4.870023e-25
3.655938e+02 4.343545e-25 3.769023e-25 3.839546e-25 4.972096e-25
3.656250e+02 4.275216e-25 3.786520e-25 4.059249e-25 4.689923e-25
3.656562e+02 4.652659e-25 4.012016e-25 3.973337e-25 4.822671e-25
3.656875e+02 4.808858e-25 4.375623e-25 3.969457e-25 4.776542e-25
3.657188e+02 4.885418e-25 4.208195e-25 3.908220e-25 5.061753e-25
3.657500e+02 4.832504e-25 4.401593e-25 4.026806e-25 5.003556e-25
3.657812e+02 4.748807e-25 4.451472e-25 4.162890e-25 4.948344e-25
3.658125e+02 4.633776e-25 4.289433e-25 3.951559e-25 4.745062e-25
3.658438e+02 4.634345e-25 4.285169e-25 4.071254e-25 4.572477e-25
3.658750e+02 4.800926e-25 4.686419e-25 4.209263e-25 4.425099e-25
3.659062e+02 4.582839e-25 4.839787e-25 4.147127e-25 4.791901e-25
3.659375e+02 4.466757e-25 5.072370e-25 4.100954e-25 5.013585e-25
3.659688e+02 4.698742e-25 5.004712e-25 4.200459e-25 4.863423e-25
3.660000e+02 4.052246e-25 4.676804e-25 4.124562e-25 4.845234e-25
3.660312e+02 4.087776e-25 4.649037e-25 4.032577e-25 4.498334e-25
3.660625e+02 3.919503e-25 4.478140e-25 3.842198e-25 4.309766e-25
3.660938e+02 4.018748e-25 4.851459e-25 3.956300e-25 4.196497e-25
3.661250e+02 3.933747e-25 5.038344e-25 4.230673e-25 4.034264e-25
3.661562e+02 3.908628e-25 4.954969e-25 4.418133e-25 4.268475e-25
3.661875e+02 3.918748e-25 5.234354e-25 4.477016e-25 4.434609e-25
3.662188e+02 3.740205e-25 5.385560e-25 4.494713e-25 4.527824e-25
3.662500e+02 3.778905e-25 5.461797e-25 4.349003e-25 4.580403e-25
3.662812e+02 3.803002e-25 5.593793e-25 4.217797e-25 4.644976e-25
3.663125e+02 3.903006e-25 5.456443e-25 4.342031e-25 4.778564e-25
3.663438e+02 3.810755e-25 5.625580e-25 4.324791e-25 4.861706e-25
3.663750e+02 4.000630e-25 5.380876e-25 4.409979e-25 5.032741e-25
3.664062e+02 4.144082e-25 5.265135e-25 4.671923e-25 4.971222e-25
3.664375e+02 4.168742e-25 5.241001e-25 4.699673e-25 4.945508e-25
3.664688e+02 4.268943e-25 5.280541e-25 4.566181e-25 4.772921e-25
3.665000e+02 4.166530e-25 5.121574e-25 4.706710e-25 4.868991e-25
3.665312e+02 4.197730e-25 5.225511e-25 4.792380e-25 5.050148e-25
3.665625e+02 4.075001e-25 4.893024e-25 4.945721e-25 5.168257e-25
3.665938e+02 3.733303e-25 4.872458e-25 4.670196e-25 5.384678e-25
3.666250e+02 3.810347e-25 4.857581e-25 4.370184e-25 5.304993e-25
3.666562e+02 3.961913e-25 5.254945e-25 4.415700e-25 5.235490e-25
3.666875e+02 4.199968e-25 5.529738e-25 4.459471e-25 5.294291e-25
3.667188e+02 4.425427e-25 5.632369e-25 4.632051e-25 4.988596e-25
3.667500e+02 4.336015e-25 5.344315e-25 4.688682e-25 4.821098e-25
3.667812e+02 4.348218e-25 5.164850e-25 5.005234e-25 4.752481e-25
3.668125e+02 4.140253e-25 5.086797e-25 4.770097e-25 4.887808e-25
3.668438e+02 4.046744e-25 5.174622e-25 4.796825e-25 4.412944e-25
3.668750e+02 3.860638e-25 5.056167e-25 4.559641e-25 4.317134e-25
3.669062e+02 4.010686e-25 4.907644e-25 5.049173e-25 4.311201e-25
3.669375e+02 3.908376e-25 5.203080e-25 4.803228e-25 4.471445e-25
3.669688e+02 3.865318e-25 4.901982e-25 4.613106e-25 4.414766e-25
3.670000e+02 3.868944e-25 5.000429e-25 4.873689e-25 4.374413e-25
3.670312e+02 3.821260e-25 5.410651e-25 5.111959e-25 4.518126e-25
3.670625e+02 3.885283e-25 5.497692e-25 5.121713e-25 4.586224e-25
3.670938e+02 4.134124e-25 5.509736e-25 5.050809e-25 4.776111e-25
3.671250e+02 3.948500e-25 5.517328e-25 5.414415e-25 4.749529e-25
3.671562e+02 3.959891e-25 5.026353e-25 5.344221e-25 5.003219e-25
3.671875e+02 4.083211e-25 5.223615e-25 5.421089e-25 4.788073e-25
3.672188e+02 3.956087e-25 5.236164e-25 5.512707e-25 4.908257e-25
3.672500e+02 3.892675e-25 5.228261e-25 5.676034e-25 4.839669e-25
3.672812e+02 4.210338e-25 5.258551e-25 5.852689e-25 4.946535e-25
3.673125e+02 4.163741e-25 5.333206e-25 5.974341e-25 4.907839e-25
3.673438e+02 4.081094e-25 5.035899e-25 5.472726e-25 5.094791e-25
3.673750e+02 4.003485e-25 4.522855e-25 5.232346e-25 4.749695e-25
3.674062e+02 4.106274e-25 4.500046e-25 5.132834e-25 4.760906e-25
3.674375e+02 4.045231e-25 4.391645e-25 5.064925e-25 5.148356e-25
3.674688e+02 4.441229e-25 4.724213e-25 5.413953e-25 5.413259e-25
3.675000e+02 4.434292e-25 4.964980e-25 5.658586e-25 5.588537e-25
3.675312e+02 4.543969e-25 5.124986e-25 5.669323e-25 5.909652e-25
3.675625e+02 4.517714e-25 4.800253e-25 5.935672e-25 5.777573e-25
3.675938e+02 4.655430e-25 4.822559e-25 5.861424e-25 5.692084e-25
3.676250e+02 4.723253e-25 4.930571e-25 5.713389e-25 5.439011e-25
3.676562e+02 4.967598e-25 4.778268e-25 5.763960e-25 5.352292e-25
3.676875e+02 5.212143e-25 4.573563e-25 5.534655e-25 5.289061e-25
3.677188e+02 5.208564e-25 4.506785e-25 5.678547e-25 5.332552e-25
3.677500e+02 5.322983e-25 4.271064e-25 5.672976e-25 5.017742e-25
3.677812e+02 5.405378e-25 4.329883e-25 5.495735e-25 4.740114e-25
3.678125e+02 6.047195e-25 4.523633e-25 5.379880e-25 4.677124e-25
3.678438e+02 6.088491e-25 4.675375e-25 5.111487e-25 4.859135e-25
3.678750e+02 5.732504e-25 4.627036e-25 4.656007e-25 5.217134e-25
3.679062e+02 5.908875e-25 4.609278e-25 4.596353e-25 5.355576e-25
3.679375e+02 5.652771e-25 4.519733e-25 4.618865e-25 5.682069e-25
3.679688e+02 5.685755e-25 4.639460e-25 4.629055e-25 5.587666e-25
3.680000e+02 5.617547e-25 4.436764e-25 4.524384e-25 5.549355e-25
3.680312e+02 5.662960e-25 4.652134e-25 4.386519e-25 5.724632e-25
3.680625e+02 5.747279e-25 4.711683e-25 4.572235e-25 5.217281e-25
3.680938e+02 5.555842e-25 4.686456e-25 4.588144e-25 5.459582e-25
3.681250e+02 5.345466e-25 4.541385e-25 4.373903e-25 5.494236e-25
3.681562e+02 4.825513e-25 4.289159e-25 4.285166e-25 5.489907e-25
3.681875e+02 4.310912e-25 3.939265e-25 4.143982e-25 5.632424e-25
3.682188e+02 4.227593e-25 3.862326e-25 3.991864e-25 5.942923e-25
3.682500e+02 4.167928e-25 3.954080e-25 3.907940e-25 5.930943e-25
3.682812e+02 4.098889e-25 3.995185e-25 4.115856e-25 5.742834e-25
3.683125e+02 4.427251e-25 4.031729e-25 4.278895e-25 6.142736e-25
3.683438e+02 4.445917e-25 3.954276e-25 4.333694e-25 6.063798e-25
3.683750e+02 4.060403e-25 4.014285e-25 4.165774e-25 6.371857e-25
3.684062e+02 4.181615e-25 3.942105e-25 4.213763e-25 6.362461e-25
3.684375e+02 4.143618e-25 3.886973e-25 4.215852e-25 6.095165e-25
3.684688e+02 4.119807e-25 3.845594e-25 3.859057e-25 6.103555e-25
3.685000e+02 4.169879e-25 3.636151e-25 3.715236e-25 6.176774e-25
3.685312e+02 4.275277e-25 3.378756e-25 3.646724e-25 5.956306e-25
3.685625e+02 4.137163e-25 3.240189e-25 3.754102e-25 5.924875e-25
3.685938e+02 4.197778e-25 3.248393e-25 3.595506e-25 5.918879e-25
3.686250e+02 4.034037e-25 3.350186e-25 3.567081e-25 5.765701e-25
3.686562e+02 3.836318e-25 3.360500e-25 3.433992e-25 5.772299e-25
3.686875e+02 4.087955e-25 3.336930e-25 3.529773e-25 5.434660e-25
3.687188e+02 4.227812e-25 3.455316e-25 3.606005e-25 5.444433e-25
3.687500e+02 3.859841e-25 3.412519e-25 3.494783e-25 5.323844e-25
3.687812e+02 3.672299e-25 3.313061e-25 3.422152e-25 5.503644e-25
3.688125e+02 3.518322e-25 3.366265e-25 3.707295e-25 5.523512e-25
3.688438e+02 3.570474e-25 3.704402e-25 4.037140e-25 5.506982e-25
3.688750e+02 3.474394e-25 3.637135e-25 4.056710e-25 5.241767e-25
3.689062e+02 3.464197e-25 3.720689e-25 4.110356e-25 4.657411e-25
3.689375e+02 3.384590e-25 3.599667e-25 3.862906e-25 4.430143e-25
3.689688e+02 3.502766e-25 3.537766e-25 3.713694e-25 4.571568e-25
3.690000e+02 3.419378e-25 3.415722e-25 3.756351e-25 4.499519e-25
3.690312e+02 3.495111e-25 3.401601e-25 3.673969e-25 4.663498e-25
3.690625e+02 3.577327e-25 3.304686e-25 3.447545e-25 4.820476e-25
3.690938e+02 3.719522e-25 3.266468e-25 3.535005e-25 5.112541e-25
3.691250e+02 3.693244e-25 3.218218e-25 3.466569e-25 5.021928e-25
3.691562e+02 3.627710e-25 3.250458e-25 3.577760e-25 4.859510e-25
3.691875e+02 3.621229e-25 3.263808e-25 3.431711e-25 4.647674e-25
3.692188e+02 3.453325e-25 3.293990e-25 3.541207e-25 4.778960e-25
3.692500e+02 3.504303e-25 3.406831e-25 3.516379e-25 4.984941e-25
3.692812e+02 3.331714e-25 3.294160e-25 3.509336e-25 5.006327e-25
3.693125e+02 3.186074e-25 3.194222e-25 3.475296e-25 4.911350e-25
3.693438e+02 3.303863e-25 3.240009e-25 3.466235e-25 4.587656e-25
3.693750e+02 3.175385e-25 3.200739e-25 3.537047e-25 4.490249e-25
3.694062e+02 3.359453e-25 3.154860e-25 3.567482e-25 4.390348e-25
3.694375e+02 3.409268e-25 3.127693e-25 3.398279e-25 4.318289e-25
3.694688e+02 3.496799e-25 3.174753e-25 3.489100e-25 4.343508e-25
3.695000e+02 3.429431e-25 3.152455e-25 3.534802e-25 4.075354e-25
3.695312e+02 3.605748e-25 3.232910e-25 3.467042e-25 4.468850e-25
3.695625e+02 3.752725e-25 3.159984e-25 3.478537e-25 4.481098e-25
3.695938e+02 3.879866e-25 3.226670e-25 3.441873e-25 4.458477e-25
3.696250e+02 4.090881e-25 3.343145e-25 3.448368e-25 4.590344e-25
3.696562e+02 4.333523e-25 3.633844e-25 3.435798e-25 4.738464e-25
3.696875e+02 4.433180e-25 3.856523e-25 3.473758e-25 4.701608e-25
3.697188e+02 4.414189e-25 3.864148e-25 3.473714e-25 4.606097e-25
3.697500e+02 4.430409e-25 3.846849e-25 3.285513e-25 4.624128e-25
3.697812e+02 4.263655e-25 3.776796e-25 3.309200e-25 4.459367e-25
3.698125e+02 4.257792e-25 3.759073e-25 3.361879e-25 4.645396e-25
3.698438e+02 4.394220e-25 3.749773e-25 3.484687e-25 4.577413e-25
3.698750e+02 4.322818e-25 3.749051e-25 3.448196e-25 4.626674e-25
3.699062e+02 4.418013e-25 3.828069e-25 3.566256e-25 4.671802e-25
3.699375e+02 4.451121e-25 3.834119e-25 3.884188e-25 4.528299e-25
3.699688e+02 4.465384e-25 3.906125e-25 4.056482e-25 4.421430e-25
3.700000e+02 4.243958e-25 4.126912e-25 4.143563e-25 4.255951e-25
3.700312e+02 4.200475e-25 4.276952e-25 4.017240e-25 4.342443e-25
3.700625e+02 4.258720e-25 4.278410e-25 4.126537e-25 4.348375e-25
3.700938e+02 4.398054e-25 4.329868e-25 4.100217e-25 4.397765e-25
3.701250e+02 4.465387e-25 4.290894e-25 4.202419e-25 4.455159e-25
3.701562e+02 4.356190e-25 4.290313e-25 3.953534e-25 4.478981e-25
3.701875e+02 4.335673e-25 4.280207e-25 3.944581e-25 4.344102e-25
3.702188e+02 4.768639e-25 4.452608e-25 3.991586e-25 4.710212e-25
3.702500e+02 5.278334e-25 4.745676e-25 3.968370e-25 4.303312e-25
3.702812e+02 5.570849e-25 4.733146e-25 3.936123e-25 4.108300e-25
3.703125e+02 5.440495e-25 4.495602e-25 3.860944e-25 4.064606e-25
3.703438e+02 5.552556e-25 4.383522e-25 3.769798e-25 4.197879e-25
3.703750e+02 5.496860e-25 4.581179e-25 3.874297e-25 4.354175e-25
3.704062e+02 5.436060e-25 4.411242e-25 4.138193e-25 4.486917e-25
3.704375e+02 5.442610e-25 4.354564e-25 3.925980e-25 4.480671e-25
3.704688e+02 5.717583e-25 4.603315e-25 3.742114e-25 4.652235e-25
3.705000e+02 5.674007e-25 4.691470e-25 3.664649e-25 4.558635e-25
3.705312e+02 5.337254e-25 4.746792e-25 4.103636e-25 4.424384e-25
3.705625e+02 4.967161e-25 4.999930e-25 3.950305e-25 4.286098e-25
3.705938e+02 4.904682e-25 5.189624e-25 4.097182e-25 4.482642e-25
3.706250e+02 4.798798e-25 5.070545e-25 4.143223e-25 4.453357e-25
3.706562e+02 4.728764e-25 5.094499e-25 4.035317e-25 4.587838e-25
3.706875e+02 4.738277e-25 4.993753e-25 3.918902e-25 4.746178e-25
3.707188e+02 4.423456e-25 4.726986e-25 4.094051e-25 4.724293e-25
3.707500e+02 4.266536e-25 4.566029e-25 4.138518e-25 4.775345e-25
3.707812e+02 4.320592e-25 4.736115e-25 4.018531e-25 5.014497e-25
3.708125e+02 4.249272e-25 4.731410e-25 4.135039e-25 5.224482e-25
3.708438e+02 4.011827e-25 4.900901e-25 4.152091e-25 5.038842e-25
3.708750e+02 3.716184e-25 4.966859e-25 4.284665e-25 4.828640e-25
3.709062e+02 3.729240e-25 4.925253e-25 4.312362e-25 5.080047e-25
3.709375e+02 3.667657e-25 5.031432e-25 4.136524e-25 5.167323e-25
3.709688e+02 3.790891e-25 5.187666e-25 4.118610e-25 5.302838e-25
3.710000e+02 3.902596e-25 5.183572e-25 4.011109e-25 4.965475e-25
3.710312e+02 3.795032e-25 5.397192e-25 3.935556e-25 4.790951e-25
3.710625e+02 3.632405e-25 5.343984e-25 3.901937e-25 4.649011e-25
3.710938e+02 3.536616e-25 5.354832e-25 3.756356e-25 4.443112e-25
3.711250e+02 3.477787e-25 5.100923e-25 3.695451e-25 4.610688e-25
3.711562e+02 3.445689e-25 4.812438e-25 3.718276e-25 4.445191e-25
3.711875e+02 3.449244e-25 4.800989e-25 3.699651e-25 4.566015e-25
3.712188e+02 3.481221e-25 4.882074e-25 3.958128e-25 4.594659e-25
3.712500e+02 3.618983e-25 4.999850e-25 3.978403e-25 4.812818e-25
3.712812e+02 3.437391e-25 4.731927e-25 3.851289e-25 4.850143e-25
3.713125e+02 3.456165e-25 4.846901e-25 3.691656e-25 4.819406e-25
3.713438e+02 3.532632e-25 5.023073e-25 3.831066e-25 4.527308e-25
3.713750e+02 3.643399e-25 5.139424e-25 3.822579e-25 4.431899e-25
3.714062e+02 3.705247e-25 5.187961e-25 3.485271e-25 4.794455e-25
3.714375e+02 3.691576e-25 5.329138e-25 3.385869e-25 4.963632e-25
3.714688e+02 3.864183e-25 5.292593e-25 3.138977e-25 4.869095e-25
3.715000e+02 3.948245e-25 5.475936e-25 3.088904e-25 4.473732e-25
3.715312e+02 3.790388e-25 5.239013e-25 3.108812e-25 4.318176e-25
3.715625e+02 3.660828e-25 4.976513e-25 3.091212e-25 4.318503e-25
3.715938e+02 3.565367e-25 5.228177e-25 3.203556e-25 4.073779e-25
3.716250e+02 3.549754e-25 5.319076e-25 3.222212e-25 4.221691e-25
3.716562e+02 3.418335e-25 5.084874e-25 3.317438e-25 4.353102e-25
3.716875e+02 3.255150e-25 4.957917e-25 3.332915e-25 4.158535e-25
3.717188e+02 3.257741e-25 4.840515e-25 3.249134e-25 4.562165e-25
3.717500e+02 3.248365e-25 4.937377e-25 3.292420e-25 4.764622e-25
3.717812e+02 3.420111e-25 4.987108e-25 3.227848e-25 4.871918e-25
3.718125e+02 3.445969e-25 5.334868e-25 3.255952e-25 4.692213e-25
3.718438e+02 3.411225e-25 5.296865e-25 3.208289e-25 4.697117e-25
3.718750e+02 3.269689e-25 5.162364e-25 3.103553e-25 4.524612e-25
3.719062e+02 3.265097e-25 5.334617e-25 3.270283e-25 4.359964e-25
3.719375e+02 3.363410e-25 5.117732e-25 3.292556e-25 4.312362e-25
3.719688e+02 3.308707e-25 5.110752e-25 3.380456e-25 4.484172e-25
3.720000e+02 3.336213e-25 5.233406e-25 3.292522e-25 4.565274e-25
3.720312e+02 3.416434e-25 5.071266e-25 3.323295e-25 4.348040e-25
3.720625e+02 3.318562e-25 5.003115e-25 3.238747e-25 4.294780e-25
3.720938e+02 3.384124e-25 5.150197e-25 3.164018e-25 4.261260e-25
3.721250e+02 3.510513e-25 5.210985e-25 3.159832e-25 4.085806e-25
3.721562e+02 3.682082e-25 5.119184e-25 3.198162e-25 3.950990e-25
3.721875e+02 3.949978e-25 5.188561e-25 3.040501e-25 3.870661e-25
3.722188e+02 3.976022e-25 5.408976e-25 3.104835e-25 3.983765e-25
3.722500e+02 3.994217e-25 5.082905e-25 3.200094e-25 3.634274e-25
3.722812e+02 4.064348e-25 5.047224e-25 3.074603e-25 3.406058e-25
3.723125e+02 4.371072e-25 4.820568e-25 3.007645e-25 3.458818e-25
3.723438e+02 4.434452e-25 4.777689e-25 2.959064e-25 3.618414e-25
3.723750e+02 4.368092e-25 4.916335e-25 3.070294e-25 3.536391e-25
3.724062e+02 4.464481e-25 4.918022e-25 3.147517e-25 3.297113e-25
3.724375e+02 4.343321e-25 4.819324e-25 3.113736e-25 3.293630e-25
3.724688e+02 3.955248e-25 4.516780e-25 3.285531e-25 3.425417e-25
3.725000e+02 4.033695e-25 4.584634e-25 3.370916e-25 3.479205e-25
3.725312e+02 4.255560e-25 4.286702e-25 3.438572e-25 3.469305e-25
3.725625e+02 4.264230e-25 4.081151e-25 3.491606e-25 3.590391e-25
3.725938e+02 4.251913e-25 4.168157e-25 3.648706e-25 3.463508e-25
3.726250e+02 4.424328e-25 4.292208e-25 3.707765e-25 3.504076e-25
3.726562e+02 4.567828e-25 4.317238e-25 3.701397e-25 3.592853e-25
3.726875e+02 4.734495e-25 4.210330e-25 3.712038e-25 3.559976e-25
3.727188e+02 4.695727e-25 4.108927e-25 3.549520e-25 3.541020e-25
3.727500e+02 5.135973e-25 4.572529e-25 3.550893e-25 3.522579e-25
3.727812e+02 5.116129e-25 4.652909e-25 3.611665e-25 3.496768e-25
3.728125e+02 4.741129e-25 4.427940e-25 3.491805e-25 3.757333e-25
3.728438e+02 4.485081e-25 4.260433e-25 3.355721e-25 3.894863e-25
3.728750e+02 4.509952e-25 4.364625e-25 3.485525e-25 3.808812e-25
3.729062e+02 4.216889e-25 4.133092e-25 3.476148e-25 3.799885e-25
3.729375e+02 4.079945e-25 4.073664e-25 3.634184e-25 3.975999e-25
3.729688e+02 3.875081e-25 3.754637e-25 3.583199e-25 4.177040e-25
3.730000e+02 4.011927e-25 3.891013e-25 3.527992e-25 4.226211e-25
3.730312e+02 4.330499e-25 4.005687e-25 3.666255e-25 4.145994e-25
3.730625e+02 4.377254e-25 3.889506e-25 3.497381e-25 4.322266e-25
3.730938e+02 4.325315e-25 3.811555e-25 3.456985e-25 4.196715e-25
3.731250e+02 4.558802e-25 3.799455e-25 3.398069e-25 3.977944e-25
3.731562e+02 4.480032e-25 3.737937e-25 3.449029e-25 3.896846e-25
3.731875e+02 4.369358e-25 3.791090e-25 3.658554e-25 3.725331e-25
3.732188e+02 4.481310e-25 3.756133e-25 3.633237e-25 3.724569e-25
3.732500e+02 4.288639e-25 3.794406e-25 3.814048e-25 3.826640e-25
3.732812e+02 4.223481e-25 3.666375e-25 3.924910e-25 3.904875e-25
3.733125e+02 4.236041e-25 3.544663e-25 3.915498e-25 3.818664e-25
3.733438e+02 4.496829e-25 3.561463e-25 3.941885e-25 3.736554e-25
3.733750e+02 4.679383e-25 3.584780e-25 3.941304e-25 3.867145e-25
3.734062e+02 4.247217e-25 3.571514e-25 4.038717e-25 3.823711e-25
3.734375e+02 4.294451e-25 3.363488e-25 3.894348e-25 3.805090e-25
3.734688e+02 4.452369e-25 3.270642e-25 3.775939e-25 3.814185e-25
3.735000e+02 4.312831e-25 3.272397e-25 3.835260e-25 4.095201e-25
3.735312e+02 4.422430e-25 3.143318e-25 3.747481e-25 3.897547e-25
3.735625e+02 4.365386e-25 3.107721e-25 3.583528e-25 4.086030e-25
3.735938e+02 4.038196e-25 2.990722e-25 3.655744e-25 4.288702e-25
3.736250e+02 4.026725e-25 3.042914e-25 3.701803e-25 4.216341e-25
3.736562e+02 3.748086e-25 2.984588e-25 3.862771e-25 4.277038e-25
3.736875e+02 3.767643e-25 2.986081e-25 3.827368e-25 4.262224e-25
3.737188e+02 3.901617e-25 3.073698e-25 3.818837e-25 4.525253e-25
3.737500e+02 4.004995e-25 3.053310e-25 3.777884e-25 4.661475e-25
3.737812e+02 3.904976e-25 3.095476e-25 3.932071e-25 4.868530e-25
3.738125e+02 3.981007e-25 3.104163e-25 4.171182e-25 4.725083e-25
3.738438e+02 3.989102e-25 3.019182e-25 4.213787e-25 4.863635e-25
3.738750e+02 3.948968e-25 3.002656e-25 4.165440e-25 4.973989e-25
3.739062e+02 4.044439e-25 2.953033e-25 4.180996e-25 5.092910e-25
3.739375e+02 4.254471e-25 3.024459e-25 3.925951e-25 4.824147e-25
3.739688e+02 4.157525e-25 2.976675e-25 3.941970e-25 5.341064e-25
3.740000e+02 4.182224e-25 3.060544e-25 3.825369e-25 5.592381e-25
3.740312e+02 4.303080e-25 3.153893e-25 3.691789e-25 5.401311e-25
3.740625e+02 4.372766e-25 3.141542e-25 3.574872e-25 5.341762e-25
3.740938e+02 4.267390e-25 3.171200e-25 3.648839e-25 4.913141e-25
3.741250e+02 4.013178e-25 3.142164e-25 3.637498e-25 4.965194e-25
3.741562e+02 3.808575e-25 3.225449e-25 3.636529e-25 5.134582e-25
3.741875e+02 3.652673e-25 3.285133e-25 3.602671e-25 4.987852e-25
3.742188e+02 3.752209e-25 3.339551e-25 3.811509e-25 4.825342e-25
3.742500e+02 3.869738e-25 3.337042e-25 3.785499e-25 4.918216e-25
3.742812e+02 4.114717e-25 3.423220e-25 3.871354e-25 4.724406e-25
3.743125e+02 4.202960e-25 3.460628e-25 4.195378e-25 4.541807e-25
3.743438e+02 4.178132e-25 3.458651e-25 4.177656e-25 4.477670e-25
3.743750e+02 4.421296e-25 3.674234e-25 4.508685e-25 4.301146e-25
3.744062e+02 4.199750e-25 3.635768e-25 4.571691e-25 4.451980e-25
3.744375e+02 4.271967e-25 3.588039e-25 4.576594e-25 4.536004e-25
3.744688e+02 4.221384e-25 3.673039e-25 4.585665e-25 4.653101e-25
3.745000e+02 3.991016e-25 3.709060e-25 4.487068e-25 4.894520e-25
3.745312e+02 3.994976e-25 3.604673e-25 4.514133e-25 5.016079e-25
3.745625e+02 3.861791e-25 3.490174e-25 4.829465e-25 5.107011e-25
3.745938e+02 4.027756e-25 3.648931e-25 4.700438e-25 5.318524e-25
3.746250e+02 4.185646e-25 3.695570e-25 4.621755e-25 5.231098e-25
3.746562e+02 3.996432e-25 3.581174e-25 4.538789e-25 5.378768e-25
3.746875e+02 3.666350e-25 3.670255e-25 4.503825e-25 5.401330e-25
3.747188e+02 3.802775e-25 3.675964e-25 4.190157e-25 5.167037e-25
3.747500e+02 3.973500e-25 3.648281e-25 4.013647e-25 5.048589e-25
3.747812e+02 3.998321e-25 3.668467e-25 4.019450e-25 5.267336e-25
3.748125e+02 4.000585e-25 3.768357e-25 3.766184e-25 5.457991e-25
3.748438e+02 3.972907e-25 3.867688e-25 3.757992e-25 5.413040e-25
3.748750e+02 4.094997e-25 3.919435e-25 3.770281e-25 5.191559e-25
3.749062e+02 4.223757e-25 4.136494e-25 3.969629e-25 4.950950e-25
3.749375e+02 4.033074e-25 4.038038e-25 3.917626e-25 4.991360e-25
3.749688e+02 4.211738e-25 3.859633e-25 4.006718e-25 4.677195e-25
3.750000e+02 4.254022e-25 4.037245e-25 4.036825e-25 4.835922e-25
3.750312e+02 4.304787e-25 3.935067e-25 4.222834e-25 4.971856e-25
3.750625e+02 4.267999e-25 4.112390e-25 4.109558e-25 4.782391e-25
3.750938e+02 4.050339e-25 4.068244e-25 3.901899e-25 5.141012e-25
3.751250e+02 4.150366e-25 4.309144e-25 3.908028e-25 4.809279e-25
3.751562e+02 4.034344e-25 4.151185e-25 3.843747e-25 4.984544e-25
3.751875e+02 3.834882e-25 3.917756e-25 3.753419e-25 4.936201e-25
3.752188e+02 3.713097e-25 4.054241e-25 4.046908e-25 4.847508e-25
3.752500e+02 3.961614e-25 3.982334e-25 4.122691e-25 4.721928e-25
3.752812e+02 3.884330e-25 3.994116e-25 3.650530e-25 4.858045e-25
3.753125e+02 3.731782e-25 3.999676e-25 3.472564e-25 4.624718e-25
3.753438e+02 3.539038e-25 4.031756e-25 3.338419e-25 4.486168e-25
3.753750e+02 3.609015e-25 4.246626e-25 3.455549e-25 4.326899e-25
3.754062e+02 3.734201e-25 4.384245e-25 3.594875e-25 4.421182e-25
3.754375e+02 3.627968e-25 4.334501e-25 3.562506e-25 3.874213e-25
3.754688e+02 3.600745e-25 4.328689e-25 3.601647e-25 3.833783e-25
3.755000e+02 3.426170e-25 4.447479e-25 3.775564e-25 3.980037e-25
3.755312e+02 3.499838e-25 4.439572e-25 3.779343e-25 3.827283e-25
3.755625e+02 3.333703e-25 4.243428e-25 3.579881e-25 4.071812e-25
3.755938e+02 3.422321e-25 4.224755e-25 3.504357e-25 4.150738e-25
3.756250e+02 3.503461e-25 4.120239e-25 3.433241e-25 3.950917e-25
3.756562e+02 3.599567e-25 4.174889e-25 3.487165e-25 4.312741e-25
3.756875e+02 3.501738e-25 4.133819e-25 3.438550e-25 4.437313e-25
3.757188e+02 3.390491e-25 3.951745e-25 3.468124e-25 4.257575e-25
3.757500e+02 3.338404e-25 3.994388e-25 3.494312e-25 4.125179e-25
3.757812e+02 3.379613e-25 4.159442e-25 3.448726e-25 4.251648e-25
3.758125e+02 3.343832e-25 4.036153e-25 3.577172e-25 4.060000e-25
3.758438e+02 3.371403e-25 3.942370e-25 3.332020e-25 4.240447e-25
3.758750e+02 3.452222e-25 4.101799e-25 3.464113e-25 4.174838e-25
3.759062e+02 3.450529e-25 4.470482e-25 3.432782e-25 3.841353e-25
3.759375e+02 3.344517e-25 4.268486e-25 3.508746e-25 3.917961e-25
3.759688e+02 3.479188e-25 4.249793e-25 3.613673e-25 3.733179e-25
3.760000e+02 3.515184e-25 4.376845e-25 3.683103e-25 3.576961e-25
3.760312e+02 3.738286e-25 4.442661e-25 3.682088e-25 3.522500e-25
3.760625e+02 3.460006e-25 4.322987e-25 3.611960e-25 3.561642e-25
3.760938e+02 3.440110e-25 4.414873e-25 3.526315e-25 3.646486e-25
3.761250e+02 3.479213e-25 4.370242e-25 3.445766e-25 3.717159e-25
3.761562e+02 3.522819e-25 4.056365e-25 3.436774e-25 3.628952e-25
3.761875e+02 3.342047e-25 3.977728e-25 3.537971e-25 3.587526e-25
3.762188e+02 3.268405e-25 4.102788e-25 3.736926e-25 3.647726e-25
3.762500e+02 3.191617e-25 4.049852e-25 3.867571e-25 3.560097e-25
3.762812e+02 3.187595e-25 4.145888e-25 4.056195e-25 3.531167e-25
3.763125e+02 3.185725e-25 3.751759e-25 3.990708e-25 3.549325e-25
3.763438e+02 3.138902e-25 3.704254e-25 4.020554e-25 3.709341e-25
3.763750e+02 3.182219e-25 3.993683e-25 3.975020e-25 3.835352e-25
3.764062e+02 3.207848e-25 4.238974e-25 4.121791e-25 3.759610e-25
3.764375e+02 3.082909e-25 4.269212e-25 4.203683e-25 4.079677e-25
3.764688e+02 3.089871e-25 4.191345e-25 4.337350e-25 4.090470e-25
3.765000e+02 2.981651e-25 4.242064e-25 4.458730e-25 3.706468e-25
3.765312e+02 3.136983e-25 4.351147e-25 4.592424e-25 3.764043e-25
3.765625e+02 3.141231e-25 4.203359e-25 4.787631e-25 3.641582e-25
3.765938e+02 3.187697e-25 4.037472e-25 4.555715e-25 3.703813e-25
3.766250e+02 3.247985e-25 4.060830e-25 4.449830e-25 3.429554e-25
3.766562e+02 3.456023e-25 4.548885e-25 4.552160e-25 3.475158e-25
3.766875e+02 3.475873e-25 4.247471e-25 4.434288e-25 3.555605e-25
3.767188e+02 3.376407e-25 4.319091e-25 4.250481e-25 3.590310e-25
3.767500e+02 3.428798e-25 4.249003e-25 4.343427e-25 3.545542e-25
3.767812e+02 3.553041e-25 4.302430e-25 4.498174e-25 3.494810e-25
3.768125e+02 3.507933e-25 4.276308e-25 4.628487e-25 3.768340e-25
3.768438e+02 3.396243e-25 4.217320e-25 4.447363e-25 3.984521e-25
3.768750e+02 3.186791e-25 4.080464e-25 4.308043e-25 3.964026e-25
3.769062e+02 3.385140e-25 4.133540e-25 4.210269e-25 4.074115e-25
3.769375e+02 3.440808e-25 4.255649e-25 4.354982e-25 4.171996e-25
3.769688e+02 3.545015e-25 4.178497e-25 4.380282e-25 4.021626e-25
3.770000e+02 3.502609e-25 4.066011e-25 4.527350e-25 4.290183e-25
3.770312e+02 3.645313e-25 4.250687e-25 4.508048e-25 4.589936e-25
3.770625e+02 3.623538e-25 4.413890e-25 4.396755e-25 4.312464e-25
3.770938e+02 3.626471e-25 4.480934e-25 4.461435e-25 4.385815e-25
3.771250e+02 3.600134e-25 4.572247e-25 4.519506e-25 4.067610e-25
3.771562e+02 3.648542e-25 4.778009e-25 4.611843e-25 4.213495e-25
3.771875e+02 3.854607e-25 4.905476e-25 4.625379e-25 4.281397e-25
3.772188e+02 4.004458e-25 4.907816e-25 4.516992e-25 4.416879e-25
3.772500e+02 3.814975e-25 4.708535e-25 4.625163e-25 4.579353e-25
3.772812e+02 3.898199e-25 4.711610e-25 4.352481e-25 4.627675e-25
3.773125e+02 3.843303e-25 4.471445e-25 4.169184e-25 4.551524e-25
3.773438e+02 3.887920e-25 4.209703e-25 3.977072e-25 4.558788e-25
3.773750e+02 3.798049e-25 4.201584e-25 4.463464e-25 4.665739e-25
3.774062e+02 3.869464e-25 4.311810e-25 4.419131e-25 4.387973e-25
3.774375e+02 3.883674e-25 4.207944e-25 4.356471e-25 4.369677e-25
3.774688e+02 4.018689e-25 4.091284e-25 4.162572e-25 4.582520e-25
3.775000e+02 3.868730e-25 4.110076e-25 3.917166e-25 4.665553e-25
3.775312e+02 4.121220e-25 4.137217e-25 3.973088e-25 4.310550e-25
3.775625e+02 4.150492e-25 4.205318e-25 4.060752e-25 4.229854e-25
3.775938e+02 4.152552e-25 4.233758e-25 4.257199e-25 4.116278e-25
3.776250e+02 4.248426e-25 4.408751e-25 4.458483e-25 4.114193e-25
3.776562e+02 4.271366e-25 4.441426e-25 4.705070e-25 4.149808e-25
3.776875e+02 4.071220e-25 4.220653e-25 4.518450e-25 4.154920e-25
3.777188e+02 4.375548e-25 4.195815e-25 4.057743e-25 4.159317e-25
3.777500e+02 4.321077e-25 4.196097e-25 4.121696e-25 4.112023e-25
3.777812e+02 4.225237e-25 4.236624e-25 4.149472e-25 3.871796e-25
3.778125e+02 4.336224e-25 4.348448e-25 4.244818e-25 3.922460e-25
3.778438e+02 4.281288e-25 4.010271e-25 4.223337e-25 4.124337e-25
3.778750e+02 4.204099e-25 3.913082e-25 4.163847e-25 4.128797e-25
3.779062e+02 4.616693e-25 4.029959e-25 3.907113e-25 3.999549e-25
3.779375e+02 4.603790e-25 4.005560e-25 3.790781e-25 3.888599e-25
3.779688e+02 4.902391e-25 4.024535e-25 3.585470e-25 4.285313e-25
3.780000e+02 4.797640e-25 4.110428e-25 3.699127e-25 4.321947e-25
3.780312e+02 4.874908e-25 4.238316e-25 3.547911e-25 4.274605e-25
3.780625e+02 4.862690e-25 4.314773e-25 3.719779e-25 4.504665e-25
3.780938e+02 5.002347e-25 4.675039e-25 3.914277e-25 4.715355e-25
3.781250e+02 4.791768e-25 4.260226e-25 4.160505e-25 4.447160e-25
3.781562e+02 4.586110e-25 4.379429e-25 4.257684e-25 4.512500e-25
3.781875e+02 4.359747e-25 4.301908e-25 4.626355e-25 4.335481e-25
3.782188e+02 4.204083e-25 4.487837e-25 4.970358e-25 4.526664e-25
3.782500e+02 4.118868e-25 4.186468e-25 5.147272e-25 4.590976e-25
3.782812e+02 4.407278e-25 4.187455e-25 5.302090e-25 4.074556e-25
3.783125e+02 4.538239e-25 3.999181e-25 5.336260e-25 3.931384e-25
3.783438e+02 4.613665e-25 3.969273e-25 5.148384e-25 4.011822e-25
3.783750e+02 4.430464e-25 3.935175e-25 5.301697e-25 3.873057e-25
3.784062e+02 4.384921e-25 4.024223e-25 5.080891e-25 3.928686e-25
3.784375e+02 4.260699e-25 3.950545e-25 5.404855e-25 3.955756e-25
3.784688e+02 4.232098e-25 3.980616e-25 5.340773e-25 3.776283e-25
3.785000e+02 4.073556e-25 4.131619e-25 5.454221e-25 3.706235e-25
3.785312e+02 4.190146e-25 4.191181e-25 5.732732e-25 3.744312e-25
3.785625e+02 4.156091e-25 4.137069e-25 5.600826e-25 3.620084e-25
3.785938e+02 4.205119e-25 3.819872e-25 5.557948e-25 3.746414e-25
3.786250e+02 4.209768e-25 3.538244e-25 5.415502e-25 3.688399e-25
3.786562e+02 4.042016e-25 3.613699e-25 5.207268e-25 3.662555e-25
3.786875e+02 3.915743e-25 3.541848e-25 5.338171e-25 3.827354e-25
3.787188e+02 4.017198e-25 3.657799e-25 5.001922e-25 3.689547e-25
3.787500e+02 4.105873e-25 3.857644e-25 5.470989e-25 3.723003e-25
3.787812e+02 4.108123e-25 3.997130e-25 5.654197e-25 3.631929e-25
3.788125e+02 4.223957e-25 4.271634e-25 5.764820e-25 3.472615e-25
3.788438e+02 4.343025e-25 4.353567e-25 5.701630e-25 3.737538e-25
3.788750e+02 4.304801e-25 4.287368e-25 5.797223e-25 3.882212e-25
3.789062e+02 4.157511e-25 4.207981e-25 5.731997e-25 3.868927e-25
3.789375e+02 4.016231e-25 4.199485e-25 5.878853e-25 3.874450e-25
3.789688e+02 4.000656e-25 4.120561e-25 6.061907e-25 3.858475e-25
3.790000e+02 3.812489e-25 4.238493e-25 6.173396e-25 4.194729e-25
3.790312e+02 3.664793e-25 4.049516e-25 6.422937e-25 4.397303e-25
3.790625e+02 3.900391e-25 4.184057e-25 6.273030e-25 4.236668e-25
3.790938e+02 4.100347e-25 4.214824e-25 5.852521e-25 4.082565e-25
3.791250e+02 4.352787e-25 4.223240e-25 5.424338e-25 4.175880e-25
3.791562e+02 4.644679e-25 4.276070e-25 5.213525e-25 4.082975e-25
3.791875e+02 4.573840e-25 4.368988e-25 5.594019e-25 4.105599e-25
3.792188e+02 4.496119e-25 4.308421e-25 5.470493e-25 4.137491e-25
3.792500e+02 4.361086e-25 4.470744e-25 5.300256e-25 4.296792e-25
3.792812e+02 4.414277e-25 4.426098e-25 5.159170e-25 4.291039e-25
3.793125e+02 4.403797e-25 4.585036e-25 5.404748e-25 3.864548e-25
3.793438e+02 4.231957e-25 4.584558e-25 5.537494e-25 3.736644e-25
3.793750e+02 3.851829e-25 4.402573e-25 5.616461e-25 3.842217e-25
3.794062e+02 3.654400e-25 4.476068e-25 5.780817e-25 3.966830e-25
3.794375e+02 3.567162e-25 4.303966e-25 5.999903e-25 3.634621e-25
3.794688e+02 3.584535e-25 4.167590e-25 5.710017e-25 3.558537e-25
3.795000e+02 3.476768e-25 3.984265e-25 5.963136e-25 3.647788e-25
3.795312e+02 3.380042e-25 3.970907e-25 5.689911e-25 3.577380e-25
3.795625e+02 3.395571e-25 3.834560e-25 5.535823e-25 3.494885e-25
3.795938e+02 3.397159e-25 3.872119e-25 5.462284e-25 3.476033e-25
3.796250e+02 3.458417e-25 3.991084e-25 5.384268e-25 3.395717e-25
3.796562e+02 3.554205e-25 4.131527e-25 4.891064e-25 3.536196e-25
3.796875e+02 3.727588e-25 3.966961e-25 4.553783e-25 3.506150e-25
3.797188e+02 3.747534e-25 4.297297e-25 4.384041e-25 3.678823e-25
3.797500e+02 3.809683e-25 4.417503e-25 4.398271e-25 4.120669e-25
3.797812e+02 4.036569e-25 4.592132e-25 4.421413e-25 3.973977e-25
3.798125e+02 4.232059e-25 4.779201e-25 4.724837e-25 3.737622e-25
3.798438e+02 4.225560e-25 4.661737e-25 4.917243e-25 3.988767e-25
3.798750e+02 4.250179e-25 4.534115e-25 5.332405e-25 3.674219e-25
3.799062e+02 4.713014e-25 4.599148e-25 4.830181e-25 3.894774e-25
3.799375e+02 4.768531e-25 4.878597e-25 5.144485e-25 3.997292e-25
3.799688e+02 4.968543e-25 4.784569e-25 5.524984e-25 3.698128e-25
3.800000e+02 4.649806e-25 4.584892e-25 5.356978e-25 3.512179e-25
3.800312e+02 4.545939e-25 4.564114e-25 5.452417e-25 3.681663e-25
3.800625e+02 4.480223e-25 4.715349e-25 5.595840e-25 3.543000e-25
3.800938e+02 4.433382e-25 4.567660e-25 5.833577e-25 3.311231e-25
3.801250e+02 4.533913e-25 4.279200e-25 6.051217e-25 3.294129e-25
3.801562e+02 4.446574e-25 4.358841e-25 5.940118e-25 3.085983e-25
3.801875e+02 4.409334e-25 4.156228e-25 6.249818e-25 3.082612e-25
3.802188e+02 4.323215e-25 4.072570e-25 6.085068e-25 3.147870e-25
3.802500e+02 4.214178e-25 4.035863e-25 6.345267e-25 3.337270e-25
3.802812e+02 4.288138e-25 3.786407e-25 6.340217e-25 3.479694e-25
3.803125e+02 4.334013e-25 3.799023e-25 5.981408e-25 3.248013e-25
3.803438e+02 4.404107e-25 3.746224e-25 5.841963e-25 3.145801e-25
3.803750e+02 4.397321e-25 3.941136e-25 5.925296e-25 3.243046e-25
3.804062e+02 4.380912e-25 4.179822e-25 6.113653e-25 3.212037e-25
3.804375e+02 4.408767e-25 4.354654e-25 5.920494e-25 3.119352e-25
3.804688e+02 4.306513e-25 4.056575e-25 5.707130e-25 3.067572e-25
3.805000e+02 4.186953e-25 4.135397e-25 5.385538e-25 3.035295e-25
3.805312e+02 4.012179e-25 4.123108e-25 5.346526e-25 3.147629e-25
3.805625e+02 3.832055e-25 4.098010e-25 5.893835e-25 3.156581e-25
3.805938e+02 3.726326e-25 3.945854e-25 5.996868e-25 3.094899e-25
3.806250e+02 3.575758e-25 4.229116e-25 6.201030e-25 3.236616e-25
3.806562e+02 3.460620e-25 4.120982e-25 6.113244e-25 3.212943e-25
3.806875e+02 3.534199e-25 4.273952e-25 6.184876e-25 3.200366e-25
3.807188e+02 3.433327e-25 4.254015e-25 6.343536e-25 3.148387e-25
3.807500e+02 3.397537e-25 4.292296e-25 6.257938e-25 3.054956e-25
3.807812e+02 3.323675e-25 4.122733e-25 6.004854e-25 3.179914e-25
3.808125e+02 3.502792e-25 4.025083e-25 5.841207e-25 3.245037e-25
3.808438e+02 3.502380e-25 3.971256e-25 5.752451e-25 3.121973e-25
3.808750e+02 3.556952e-25 4.047060e-25 5.609287e-25 3.142188e-25
3.809062e+02 3.439159e-25 4.075234e-25 5.234825e-25 3.293977e-25
3.809375e+02 3.319252e-25 4.062256e-25 5.136375e-25 3.370854e-25
3.809688e+02 3.504823e-25 4.134133e-25 5.049348e-25 3.262818e-25
3.810000e+02 3.772464e-25 4.266576e-25 5.295853e-25 3.321199e-25
3.810312e+02 3.487901e-25 4.106044e-25 5.291715e-25 3.220772e-25
3.810625e+02 3.419916e-25 4.077538e-25 5.101850e-25 3.380443e-25
3.810938e+02 3.452151e-25 4.035948e-25 5.101194e-25 3.405836e-25
3.811250e+02 3.530358e-25 4.046448e-25 5.481501e-25 3.312811e-25
3.811562e+02 3.509626e-25 4.353935e-25 5.686607e-25 3.266141e-25
3.811875e+02 3.708685e-25 4.560022e-25 5.529613e-25 3.146837e-25
3.812188e+02 3.547969e-25 4.271745e-25 5.405113e-25 2.976905e-25
3.812500e+02 3.221426e-25 4.056672e-25 5.097187e-25 3.009275e-25
3.812812e+02 3.232886e-25 3.855106e-25 4.945475e-25 3.049195e-25
3.813125e+02 3.195495e-25 3.936915e-25 5.156806e-25 2.844635e-25
3.813438e+02 3.135347e-25 3.998244e-25 5.042205e-25 3.019326e-25
3.813750e+02 3.091625e-25 4.130589e-25 5.198606e-25 2.930843e-25
3.814062e+02 2.972140e-25 4.011640e-25 4.944178e-25 2.922277e-25
3.814375e+02 2.954975e-25 3.787755e-25 4.486937e-25 2.954833e-25
3.814688e+02 3.038048e-25 3.774211e-25 4.441777e-25 3.067574e-25
3.815000e+02 3.126427e-25 3.968336e-25 4.445627e-25 3.148064e-25
3.815312e+02 2.949362e-25 3.950352e-25 4.223232e-25 3.230460e-25
3.815625e+02 3.000213e-25 4.189621e-25 4.077514e-25 3.324171e-25
3.815938e+02 2.934171e-25 4.382015e-25 4.072959e-25 3.366363e-25
3.816250e+02 2.965292e-25 4.196144e-25 4.112434e-25 3.372897e-25
3.816562e+02 3.011031e-25 4.272649e-25 4.001630e-25 3.427798e-25
3.816875e+02 2.962433e-25 4.112905e-25 3.753831e-25 3.295110e-25
3.817188e+02 3.025614e-25 4.239243e-25 3.639470e-25 3.118395e-25
3.817500e+02 3.036337e-25 4.459584e-25 3.545465e-25 3.040828e-25
3.817812e+02 3.015964e-25 4.440771e-25 3.412511e-25 3.107477e-25
3.818125e+02 2.992390e-25 4.649370e-25 3.354829e-25 3.214293e-25
3.818438e+02 2.990886e-25 4.675908e-25 3.322886e-25 3.184958e-25
3.818750e+02 2.983027e-25 4.324375e-25 3.212349e-25 3.195762e-25
3.819062e+02 3.101718e-25 4.278956e-25 3.390202e-25 3.188948e-25
3.819375e+02 3.240939e-25 4.391824e-25 3.426055e-25 3.202881e-25
3.819688e+02 3.319143e-25 4.331293e-25 3.606962e-25 3.103502e-25
3.820000e+02 3.154097e-25 4.292218e-25 3.563333e-25 3.025823e-25
3.820312e+02 3.184568e-25 4.287596e-25 3.536815e-25 3.089982e-25
3.820625e+02 3.086107e-25 4.384168e-25 3.429926e-25 3.267162e-25
3.820938e+02 3.081419e-25 4.202927e-25 3.501304e-25 3.137749e-25
3.821250e+02 3.011129e-25 4.238058e-25 3.535618e-25 3.131529e-25
3.821562e+02 3.081125e-25 4.136792e-25 3.478530e-25 3.077224e-25
3.821875e+02 3.207130e-25 4.199731e-25 3.348955e-25 3.166664e-25
3.822188e+02 3.255351e-25 4.058564e-25 3.309217e-25 3.235322e-25
3.822500e+02 3.322392e-25 4.177675e-25 3.296255e-25 3.133098e-25
3.822812e+02 3.414734e-25 4.435587e-25 3.326509e-25 3.164140e-25
3.823125e+02 3.567132e-25 4.628970e-25 3.438342e-25 3.166773e-25
3.823438e+02 3.566245e-25 4.674641e-25 3.749369e-25 3.073871e-25
3.823750e+02 3.619074e-25 5.097078e-25 3.964450e-25 2.928134e-25
3.824062e+02 3.858190e-25 4.984016e-25 4.111239e-25 2.852231e-25
3.824375e+02 3.757889e-25 4.996349e-25 4.198374e-25 2.873167e-25
3.824688e+02 3.468422e-25 4.768331e-25 4.342320e-25 2.817197e-25
3.825000e+02 3.688620e-25 4.673274e-25 4.464120e-25 2.866430e-25
3.825312e+02 3.750126e-25 4.545211e-25 4.484848e-25 2.771725e-25
3.825625e+02 4.068816e-25 4.475061e-25 4.653224e-25 2.687495e-25
3.825938e+02 3.943200e-25 4.590543e-25 4.400751e-25 2.728796e-25
3.826250e+02 4.087541e-25 4.356478e-25 4.449343e-25 2.754003e-25
3.826562e+02 3.882337e-25 4.170782e-25 4.633110e-25 2.721779e-25
3.826875e+02 3.996921e-25 4.323961e-25 4.606813e-25 2.778964e-25
3.827188e+02 4.038751e-25 4.550142e-25 4.724237e-25 2.901144e-25
3.827500e+02 3.996425e-25 4.628102e-25 4.734675e-25 2.908923e-25
3.827812e+02 3.822910e-25 4.550027e-25 4.447731e-25 3.067299e-25
3.828125e+02 3.888090e-25 4.345948e-25 4.363263e-25 2.971836e-25
3.828438e+02 3.839135e-25 4.304909e-25 4.170549e-25 2.851955e-25
3.828750e+02 4.174203e-25 4.348127e-25 3.880652e-25 2.863961e-25
3.829062e+02 4.457277e-25 4.828315e-25 4.124095e-25 2.876818e-25
3.829375e+02 4.617411e-25 5.099358e-25 4.245844e-25 2.811876e-25
3.829688e+02 4.649412e-25 5.012507e-25 4.207474e-25 2.671411e-25
3.830000e+02 4.643920e-25 4.980829e-25 4.327559e-25 2.680829e-25
3.830312e+02 4.379116e-25 4.801546e-25 4.509651e-25 2.673392e-25
3.830625e+02 4.477177e-25 4.553496e-25 4.244845e-25 2.672163e-25
3.830938e+02 4.608059e-25 4.800512e-25 4.270242e-25 2.658448e-25
3.831250e+02 4.558188e-25 5.039932e-25 4.194891e-25 2.612780e-25
3.831562e+02 4.717197e-25 5.273477e-25 4.353914e-25 2.607630e-25
3.831875e+02 4.855188e-25 5.120508e-25 4.326267e-25 2.616953e-25
3.832188e+02 4.624476e-25 5.065287e-25 4.490868e-25 2.686061e-25
3.832500e+02 4.489310e-25 5.035491e-25 4.875065e-25 2.742164e-25
3.832812e+02 4.605974e-25 5.066801e-25 4.944027e-25 2.680385e-25
3.833125e+02 4.817528e-25 4.982144e-25 4.859405e-25 2.658019e-25
3.833438e+02 4.932952e-25 5.470399e-25 4.828443e-25 2.649140e-25
3.833750e+02 4.909977e-25 5.600177e-25 4.440657e-25 2.725620e-25
3.834062e+02 4.485263e-25 5.835995e-25 4.319997e-25 2.754873e-25
3.834375e+02 4.672605e-25 6.052801e-25 4.227409e-25 2.880969e-25
3.834688e+02 4.916648e-25 5.879924e-25 4.275206e-25 2.923971e-25
3.835000e+02 4.720370e-25 5.939381e-25 3.934424e-25 2.916259e-25
3.835312e+02 4.909858e-25 5.944385e-25 3.957636e-25 2.776621e-25
3.835625e+02 5.143860e-25 5.938769e-25 3.625416e-25 2.741861e-25
3.835938e+02 5.575097e-25 6.205781e-25 3.557861e-25 2.801262e-25
3.836250e+02 5.531213e-25 6.183096e-25 3.638778e-25 2.848945e-25
3.836562e+02 5.429161e-25 6.230249e-25 3.729414e-25 2.827609e-25
3.836875e+02 5.327410e-25 6.506147e-25 3.851870e-25 2.809825e-25
3.837188e+02 5.213783e-25 6.553839e-25 3.779764e-25 2.886970e-25
3.837500e+02 5.212637e-25 6.416605e-25 4.011992e-25 2.941571e-25
3.837812e+02 4.979425e-25 6.503569e-25 3.948462e-25 2.977858e-25
3.838125e+02 4.912358e-25 6.328303e-25 3.420627e-25 3.093498e-25
3.838438e+02 4.922220e-25 6.169001e-25 3.358522e-25 3.128382e-25
3.838750e+02 4.836488e-25 6.081322e-25 3.513620e-25 3.116646e-25
3.839062e+02 5.058231e-25 6.269083e-25 3.503187e-25 3.145004e-25
3.839375e+02 5.135597e-25 6.431795e-25 3.307554e-25 3.064567e-25
3.839688e+02 5.100833e-25 6.489726e-25 3.316075e-25 3.107254e-25
3.840000e+02 5.072618e-25 6.657813e-25 3.286946e-25 3.263460e-25
3.840312e+02 4.569352e-25 6.926667e-25 3.170681e-25 3.360837e-25
3.840625e+02 4.756247e-25 6.799869e-25 3.346040e-25 3.471398e-25
3.840938e+02 4.474260e-25 6.850520e-25 3.244641e-25 3.394353e-25
3.841250e+02 4.380194e-25 6.829494e-25 3.130298e-25 3.605371e-25
3.841562e+02 4.211899e-25 6.835202e-25 3.128515e-25 3.640818e-25
3.841875e+02 4.381950e-25 6.911157e-25 3.162774e-25 3.580792e-25
3.842188e+02 4.333381e-25 7.004251e-25 3.198286e-25 3.494055e-25
3.842500e+02 4.531150e-25 6.985034e-25 3.240948e-25 3.463181e-25
3.842812e+02 4.442372e-25 7.063968e-25 3.318349e-25 3.360755e-25
3.843125e+02 4.369918e-25 6.822694e-25 3.527153e-25 3.574822e-25
3.843438e+02 4.298637e-25 6.607083e-25 3.683521e-25 3.498426e-25
3.843750e+02 4.071914e-25 6.218420e-25 3.552548e-25 3.444049e-25
3.844062e+02 4.003959e-25 5.941886e-25 3.573910e-25 3.537077e-25
3.844375e+02 3.985740e-25 5.816446e-25 3.680701e-25 3.772128e-25
3.844688e+02 4.145628e-25 5.993757e-25 3.625400e-25 3.695794e-25
3.845000e+02 4.131193e-25 6.055837e-25 3.626446e-25 3.728484e-25
3.845312e+02 4.061846e-25 6.058537e-25 3.823892e-25 3.626568e-25
3.845625e+02 4.083351e-25 5.881676e-25 3.892471e-25 3.633101e-25
3.845938e+02 3.956784e-25 5.732710e-25 3.894574e-25 3.867944e-25
3.846250e+02 3.665798e-25 5.403603e-25 3.884082e-25 3.829644e-25
3.846562e+02 3.569175e-25 5.304419e-25 3.795324e-25 3.876186e-25
3.846875e+02 3.566103e-25 5.290241e-25 3.727755e-25 3.969091e-25
3.847188e+02 3.559115e-25 4.995287e-25 3.757789e-25 3.813023e-25
3.847500e+02 3.445848e-25 4.642700e-25 3.802075e-25 3.988455e-25
3.847812e+02 3.240445e-25 4.557804e-25 4.055721e-25 4.152953e-25
3.848125e+02 3.195316e-25 4.294357e-25 4.012676e-25 4.214711e-25
3.848438e+02 3.114875e-25 4.232085e-25 4.022431e-25 4.162720e-25
3.848750e+02 3.227380e-25 4.033077e-25 4.061818e-25 4.094524e-25
3.849062e+02 3.215092e-25 3.843311e-25 3.988331e-25 4.046881e-25
3.849375e+02 3.223412e-25 3.812808e-25 3.993846e-25 3.929943e-25
3.849688e+02 3.406101e-25 3.812620e-25 4.038945e-25 4.069317e-25
3.850000e+02 3.469015e-25 3.869075e-25 4.212851e-25 3.981634e-25
3.850312e+02 3.357216e-25 3.896269e-25 4.479166e-25 4.190233e-25
3.850625e+02 3.243625e-25 3.805873e-25 4.762423e-25 4.205270e-25
3.850938e+02 3.182485e-25 3.835152e-25 4.768008e-25 4.242174e-25
3.851250e+02 3.146005e-25 3.792585e-25 4.756902e-25 4.245158e-25
3.851562e+02 3.031474e-25 3.585617e-25 4.624308e-25 4.155597e-25
3.851875e+02 3.037459e-25 3.450886e-25 4.743279e-25 4.290572e-25
3.852188e+02 3.084573e-25 3.597993e-25 4.377814e-25 4.182885e-25
3.852500e+02 3.114764e-25 3.510921e-25 4.346958e-25 4.027812e-25
3.852812e+02 3.213903e-25 3.638318e-25 4.670350e-25 3.848359e-25
3.853125e+02 3.266907e-25 3.685336e-25 4.810464e-25 4.069631e-25
3.853438e+02 3.129703e-25 3.771399e-25 4.575014e-25 4.027054e-25
3.853750e+02 3.027679e-25 3.692415e-25 4.704187e-25 4.002941e-25
3.854062e+02 3.099713e-25 3.727709e-25 5.011876e-25 4.240660e-25
3.854375e+02 3.196249e-25 3.904757e-25 4.709347e-25 4.245148e-25
3.854688e+02 3.358902e-25 3.810766e-25 4.956088e-25 4.153375e-25
3.855000e+02 3.387813e-25 3.767883e-25 4.852275e-25 4.227396e-25
3.855312e+02 3.393967e-25 3.837254e-25 4.573856e-25 4.017425e-25
3.855625e+02 3.523689e-25 3.836273e-25 4.617764e-25 3.922203e-25
3.855938e+02 3.658631e-25 3.853979e-25 4.798581e-25 3.925601e-25
3.856250e+02 3.685866e-25 3.838793e-25 4.924688e-25 4.011766e-25
3.856562e+02 3.686101e-25 3.770754e-25 4.811782e-25 4.070173e-25
3.856875e+02 3.761857e-25 3.651681e-25 4.905930e-25 4.236343e-25
3.857188e+02 3.786887e-25 3.682756e-25 4.684835e-25 4.201267e-25
3.857500e+02 3.773215e-25 3.790489e-25 4.608488e-25 4.319838e-25
3.857812e+02 3.708408e-25 3.901912e-25 4.635097e-25 4.114032e-25
3.858125e+02 3.652660e-25 3.981102e-25 4.566304e-25 4.068492e-25
3.858438e+02 3.727878e-25 3.986517e-25 4.611509e-25 4.283234e-25
3.858750e+02 3.624432e-25 4.151220e-25 4.420235e-25 4.332342e-25
3.859062e+02 3.544845e-25 4.240822e-25 4.211051e-25 4.194550e-25
3.859375e+02 3.632324e-25 4.105359e-25 4.375715e-25 4.288275e-25
3.859688e+02 3.763020e-25 4.023720e-25 4.203948e-25 4.411283e-25
3.860000e+02 3.778947e-25 4.206347e-25 4.106912e-25 4.708569e-25
3.860312e+02 3.690887e-25 4.201820e-25 3.973647e-25 4.763997e-25
3.860625e+02 3.846150e-25 4.227239e-25 3.993564e-25 4.785430e-25
3.860938e+02 3.832918e-25 4.356799e-25 4.026518e-25 5.178075e-25
3.861250e+02 3.668491e-25 4.595341e-25 4.275794e-25 5.233586e-25
3.861562e+02 3.647438e-25 4.886717e-25 4.267043e-25 5.152239e-25
3.861875e+02 3.732035e-25 5.252694e-25 4.254625e-25 5.260261e-25
3.862188e+02 3.827799e-25 5.410762e-25 4.233071e-25 5.011104e-25
3.862500e+02 3.840343e-25 5.288484e-25 3.815286e-25 4.951954e-25
3.862812e+02 3.925735e-25 5.403317e-25 3.815938e-25 4.910670e-25
3.863125e+02 3.827117e-25 5.590436e-25 3.837437e-25 4.953553e-25
3.863438e+02 4.031907e-25 5.796730e-25 3.954642e-25 4.632548e-25
3.863750e+02 4.160870e-25 5.815427e-25 3.967932e-25 4.449433e-25
3.864062e+02 4.389999e-25 6.091640e-25 4.037494e-25 4.419677e-25
3.864375e+02 4.334327e-25 6.090593e-25 4.104613e-25 4.300578e-25
3.864688e+02 4.369778e-25 6.207514e-25 4.209022e-25 4.531146e-25
3.865000e+02 4.661784e-25 6.161947e-25 4.272107e-25 4.293274e-25
3.865312e+02 4.711373e-25 5.962763e-25 4.182212e-25 4.344591e-25
3.865625e+02 5.012447e-25 6.011971e-25 4.314211e-25 4.246554e-25
3.865938e+02 5.220819e-25 6.092550e-25 4.257369e-25 4.395813e-25
3.866250e+02 5.420794e-25 6.273615e-25 4.037613e-25 4.363028e-25
3.866562e+02 5.605800e-25 6.393177e-25 4.141709e-25 4.367678e-25
3.866875e+02 5.222706e-25 6.079236e-25 4.243229e-25 4.525490e-25
3.867188e+02 4.999278e-25 6.143892e-25 4.370985e-25 4.792202e-25
3.867500e+02 5.234937e-25 6.106805e-25 4.262577e-25 5.075363e-25
3.867812e+02 5.450314e-25 5.971968e-25 4.285162e-25 4.667440e-25
3.868125e+02 5.673227e-25 5.765396e-25 4.405453e-25 4.824594e-25
3.868438e+02 5.515669e-25 5.723235e-25 4.450759e-25 4.911582e-25
3.868750e+02 5.287559e-25 5.499059e-25 4.226720e-25 4.748441e-25
3.869062e+02 5.053578e-25 5.129866e-25 4.331890e-25 4.764851e-25
3.869375e+02 4.744428e-25 5.352856e-25 4.070517e-25 4.893610e-25
3.869688e+02 4.725416e-25 5.257719e-25 3.995691e-25 5.104946e-25
3.870000e+02 4.739755e-25 4.960527e-25 3.933278e-25 5.228370e-25
3.870312e+02 4.775272e-25 5.061790e-25 3.725146e-25 5.428320e-25
3.870625e+02 4.791188e-25 4.935670e-25 3.637247e-25 5.192640e-25
3.870938e+02 4.948580e-25 4.697570e-25 3.612796e-25 4.886601e-25
3.871250e+02 4.755033e-25 4.582056e-25 3.921946e-25 4.784941e-25
3.871562e+02 4.469267e-25 4.677844e-25 3.773736e-25 4.487618e-25
3.871875e+02 4.570178e-25 4.836522e-25 3.896027e-25 4.798841e-25
3.872188e+02 4.830819e-25 4.689701e-25 4.061604e-25 5.053269e-25
3.872500e+02 4.919685e-25 4.808282e-25 3.819220e-25 4.981122e-25
3.872812e+02 5.101851e-25 5.207419e-25 4.013840e-25 4.984722e-25
3.873125e+02 4.958153e-25 5.469093e-25 4.141647e-25 4.979246e-25
3.873438e+02 5.093304e-25 5.190908e-25 4.265378e-25 5.104456e-25
3.873750e+02 5.121148e-25 5.234195e-25 4.337947e-25 5.135232e-25
3.874062e+02 5.046007e-25 5.297352e-25 4.162750e-25 5.248318e-25
3.874375e+02 4.896741e-25 5.749787e-25 4.274909e-25 5.085239e-25
3.874688e+02 4.981088e-25 5.798341e-25 4.291605e-25 4.781664e-25
3.875000e+02 4.871359e-25 5.748142e-25 4.189036e-25 4.885944e-25
3.875312e+02 4.791710e-25 5.713282e-25 4.140096e-25 4.450488e-25
3.875625e+02 5.361790e-25 5.906122e-25 4.160787e-25 4.121211e-25
3.875938e+02 5.595193e-25 5.843029e-25 4.020182e-25 4.198840e-25
3.876250e+02 5.783442e-25 5.822695e-25 4.044710e-25 4.099648e-25
3.876562e+02 5.715033e-25 5.440676e-25 3.970197e-25 4.011545e-25
3.876875e+02 5.957932e-25 5.306262e-25 3.933619e-25 4.242107e-25
3.877188e+02 6.267206e-25 5.643751e-25 4.349368e-25 4.081453e-25
3.877500e+02 6.110388e-25 5.529275e-25 4.439025e-25 4.042392e-25
3.877812e+02 6.090778e-25 5.254337e-25 4.492516e-25 4.108914e-25
3.878125e+02 5.976150e-25 4.942324e-25 4.486877e-25 4.267384e-25
3.878438e+02 5.823625e-25 5.265370e-25 4.390293e-25 4.236069e-25
3.878750e+02 5.539494e-25 5.131027e-25 4.496067e-25 4.338300e-25
3.879062e+02 5.807169e-25 5.236651e-25 4.676492e-25 4.243565e-25
3.879375e+02 5.711689e-25 5.101352e-25 4.509672e-25 4.195373e-25
3.879688e+02 5.298527e-25 5.030116e-25 4.556625e-25 4.459617e-25
3.880000e+02 5.336069e-25 5.126252e-25 4.313157e-25 4.262271e-25
3.880312e+02 5.025190e-25 4.944632e-25 4.097566e-25 4.409316e-25
3.880625e+02 5.013596e-25 4.757011e-25 3.988220e-25 4.363594e-25
3.880938e+02 5.093848e-25 4.744981e-25 4.284093e-25 4.538326e-25
3.881250e+02 4.933824e-25 4.714806e-25 4.069064e-25 4.416323e-25
3.881562e+02 5.087380e-25 4.699279e-25 3.968612e-25 4.236852e-25
3.881875e+02 5.218428e-25 4.346381e-25 3.860515e-25 4.034401e-25
3.882188e+02 4.967688e-25 4.299386e-25 3.862493e-25 3.852339e-25
3.882500e+02 4.860661e-25 4.293665e-25 3.961745e-25 3.904296e-25
3.882812e+02 4.905727e-25 4.311028e-25 3.982702e-25 3.798499e-25
3.883125e+02 5.071254e-25 4.367025e-25 3.826155e-25 3.658980e-25
3.883438e+02 4.984235e-25 4.331279e-25 3.671724e-25 3.627318e-25
3.883750e+02 5.195474e-25 4.423348e-25 3.616672e-25 3.592793e-25
3.884062e+02 5.363783e-25 4.347048e-25 3.625459e-25 3.508559e-25
3.884375e+02 5.725549e-25 4.383620e-25 3.720338e-25 3.277184e-25
3.884688e+02 5.703986e-25 4.773251e-25 3.629568e-25 3.288145e-25
3.885000e+02 5.427032e-25 4.759656e-25 3.866737e-25 3.290312e-25
3.885312e+02 5.126648e-25 4.770999e-25 4.076099e-25 3.319235e-25
3.885625e+02 4.756556e-25 4.961506e-25 4.077219e-25 3.416255e-25
3.885938e+02 4.869998e-25 5.217369e-25 4.053983e-25 3.415070e-25
3.886250e+02 4.877961e-25 5.091678e-25 4.404751e-25 3.499794e-25
3.886562e+02 4.721837e-25 4.907330e-25 4.313313e-25 3.475007e-25
3.886875e+02 4.527658e-25 4.909123e-25 4.223503e-25 3.343058e-25
3.887188e+02 4.631679e-25 4.862483e-25 4.371141e-25 3.410220e-25
3.887500e+02 4.588318e-25 4.730853e-25 4.294847e-25 3.577408e-25
3.887812e+02 4.558749e-25 4.552883e-25 4.170576e-25 3.451619e-25
3.888125e+02 4.454811e-25 4.759821e-25 4.139034e-25 3.465298e-25
3.888438e+02 4.440418e-25 4.675360e-25 4.457714e-25 3.513413e-25
3.888750e+02 4.484378e-25 4.628036e-25 4.707695e-25 3.463663e-25
3.889062e+02 4.446244e-25 4.293652e-25 4.513531e-25 3.530344e-25
3.889375e+02 4.389810e-25 4.349600e-25 4.450699e-25 3.505534e-25
3.889688e+02 4.501719e-25 4.505794e-25 4.728056e-25 3.607752e-25
3.890000e+02 4.406976e-25 4.346578e-25 4.786106e-25 3.761144e-25
3.890312e+02 4.145995e-25 4.311602e-25 4.625028e-25 3.935988e-25
3.890625e+02 4.224933e-25 4.304543e-25 4.804681e-25 3.852400e-25
3.890938e+02 4.222179e-25 4.195138e-25 4.726014e-25 3.736460e-25
3.891250e+02 4.274693e-25 4.370575e-25 4.680516e-25 3.842360e-25
3.891562e+02 4.001238e-25 4.371152e-25 4.978088e-25 3.565552e-25
3.891875e+02 3.823118e-25 4.123796e-25 4.943604e-25 3.621874e-25
3.892188e+02 3.887554e-25 4.192463e-25 4.672319e-25 3.740397e-25
3.892500e+02 3.927339e-25 4.047813e-25 4.736709e-25 3.550829e-25
3.892812e+02 3.997384e-25 4.168899e-25 4.636778e-25 3.606819e-25
3.893125e+02 3.953877e-25 4.075473e-25 4.747576e-25 3.802708e-25
3.893438e+02 3.967112e-25 4.004520e-25 4.651407e-25 3.942103e-25
3.893750e+02 3.742539e-25 3.853489e-25 4.243169e-25 3.877762e-25
3.894062e+02 3.741315e-25 3.893087e-25 4.226367e-25 3.777883e-25
3.894375e+02 3.774983e-25 3.943375e-25 4.284087e-25 3.738401e-25
3.894688e+02 3.697627e-25 4.117640e-25 4.413026e-25 3.872522e-25
3.895000e+02 3.851498e-25 4.350613e-25 4.394962e-25 3.739267e-25
3.895312e+02 4.023083e-25 4.352866e-25 4.520851e-25 3.479528e-25
3.895625e+02 4.038430e-25 4.528230e-25 4.297573e-25 3.457134e-25
3.895938e+02 3.861207e-25 4.447725e-25 4.273372e-25 3.649321e-25
3.896250e+02 3.707158e-25 4.300796e-25 4.373986e-25 3.740486e-25
3.896562e+02 3.652789e-25 4.845898e-25 4.466730e-25 3.764369e-25
3.896875e+02 3.600393e-25 4.759135e-25 4.554615e-25 3.961204e-25
3.897188e+02 3.621245e-25 5.120494e-25 4.627602e-25 4.022776e-25
3.897500e+02 3.315071e-25 5.048017e-25 4.513999e-25 4.164304e-25
3.897812e+02 3.312803e-25 4.956178e-25 4.731327e-25 4.269704e-25
3.898125e+02 3.642249e-25 5.155085e-25 5.071323e-25 4.307769e-25
3.898438e+02 3.509306e-25 5.153958e-25 4.971712e-25 4.341545e-25
3.898750e+02 3.444867e-25 5.280711e-25 4.802636e-25 4.134164e-25
3.899062e+02 3.350414e-25 5.189219e-25 4.918120e-25 4.352287e-25
3.899375e+02 3.304226e-25 5.187944e-25 5.098240e-25 4.355831e-25
3.899688e+02 3.389775e-25 5.338200e-25 5.126372e-25 4.321213e-25
3.900000e+02 3.652913e-25 5.263457e-25 4.523176e-25 4.236617e-25
3.900312e+02 4.005971e-25 5.307575e-25 4.434849e-25 4.163518e-25
3.900625e+02 3.959754e-25 4.863059e-25 4.329740e-25 4.334598e-25
3.900938e+02 4.232800e-25 5.082568e-25 3.905933e-25 4.541933e-25
3.901250e+02 4.394247e-25 5.123433e-25 3.797476e-25 4.284554e-25
3.901562e+02 4.389420e-25 5.030561e-25 3.719980e-25 4.263085e-25
3.901875e+02 4.325604e-25 5.132959e-25 3.662821e-25 4.308457e-25
3.902188e+02 4.282387e-25 4.830562e-25 3.626453e-25 4.321729e-25
3.902500e+02 4.410876e-25 4.712447e-25 3.696729e-25 4.552234e-25
3.902812e+02 4.635849e-25 4.685135e-25 3.630882e-25 4.306085e-25
3.903125e+02 4.364773e-25 4.477847e-25 3.299964e-25 4.431776e-25
3.903438e+02 4.349249e-25 4.448260e-25 3.358555e-25 4.444453e-25
3.903750e+02 4.458276e-25 4.770431e-25 3.496651e-25 4.241264e-25
3.904062e+02 4.383298e-25 4.662813e-25 3.673237e-25 4.282011e-25
3.904375e+02 4.276855e-25 4.531507e-25 3.545264e-25 4.210384e-25
3.904688e+02 4.337735e-25 4.515462e-25 3.800714e-25 4.263047e-25
3.905000e+02 4.384180e-25 4.344817e-25 3.865800e-25 4.295123e-25
3.905312e+02 4.313965e-25 4.071252e-25 3.761075e-25 4.280852e-25
3.905625e+02 4.171726e-25 3.931264e-25 4.009113e-25 4.351805e-25
3.905938e+02 4.178738e-25 4.003531e-25 3.922466e-25 4.408631e-25
3.906250e+02 4.343392e-25 4.041770e-25 3.807137e-25 4.703115e-25
3.906562e+02 4.578204e-25 4.053859e-25 3.565981e-25 4.567373e-25
3.906875e+02 4.687166e-25 4.051107e-25 3.669271e-25 4.353569e-25
3.907188e+02 4.780621e-25 4.242341e-25 3.717941e-25 4.542016e-25
3.907500e+02 4.779796e-25 4.395237e-25 3.809529e-25 4.686024e-25
3.907812e+02 4.827318e-25 4.233633e-25 3.902124e-25 4.620385e-25
3.908125e+02 4.978952e-25 4.533412e-25 3.946557e-25 4.458675e-25
3.908438e+02 5.073088e-25 4.541494e-25 4.325823e-25 4.677781e-25
3.908750e+02 4.961202e-25 4.359548e-25 4.356112e-25 4.945853e-25
3.909062e+02 4.673907e-25 4.008421e-25 3.992594e-25 4.924505e-25
3.909375e+02 4.548272e-25 3.900139e-25 3.899487e-25 4.907476e-25
3.909688e+02 4.563495e-25 3.806940e-25 4.027347e-25 5.013053e-25
3.910000e+02 4.463568e-25 4.046487e-25 4.128958e-25 5.317043e-25
3.910312e+02 4.183586e-25 3.741358e-25 4.189958e-25 5.361866e-25
3.910625e+02 4.502944e-25 3.864654e-25 4.456430e-25 4.855356e-25
3.910938e+02 4.677832e-25 3.911184e-25 4.542111e-25 4.890742e-25
3.911250e+02 4.752394e-25 3.799910e-25 4.584970e-25 5.130945e-25
3.911562e+02 4.977697e-25 3.876709e-25 4.540458e-25 4.679600e-25
3.911875e+02 4.867776e-25 3.673081e-25 4.440044e-25 4.764019e-25
3.912188e+02 5.066929e-25 3.721546e-25 4.324596e-25 5.002913e-25
3.912500e+02 4.873243e-25 3.674033e-25 4.115992e-25 5.134367e-25
3.912812e+02 4.416002e-25 3.549693e-25 4.108232e-25 5.249531e-25
3.913125e+02 4.505435e-25 3.663292e-25 4.465320e-25 5.143319e-25
3.913438e+02 4.581309e-25 3.811172e-25 4.864332e-25 5.247077e-25
3.913750e+02 4.415913e-25 3.816126e-25 4.962168e-25 5.138326e-25
3.914062e+02 4.350865e-25 3.631929e-25 4.784321e-25 4.957969e-25
3.914375e+02 4.186548e-25 3.540366e-25 4.691732e-25 5.085504e-25
3.914688e+02 4.155329e-25 3.725600e-25 5.289235e-25 5.252780e-25
3.915000e+02 4.072486e-25 3.785736e-25 5.677911e-25 5.115390e-25
3.915312e+02 4.077507e-25 3.922663e-25 5.456495e-25 4.927984e-25
3.915625e+02 3.866787e-25 3.921630e-25 5.674897e-25 5.218193e-25
3.915938e+02 3.659069e-25 3.983435e-25 5.640639e-25 5.359980e-25
3.916250e+02 3.618786e-25 4.061788e-25 5.704207e-25 5.669773e-25
3.916562e+02 3.467083e-25 3.792627e-25 5.940515e-25 5.649801e-25
3.916875e+02 3.366988e-25 3.937559e-25 5.969909e-25 5.611710e-25
3.917188e+02 3.430563e-25 4.070786e-25 5.704910e-25 5.507032e-25
3.917500e+02 3.333897e-25 4.066300e-25 5.722277e-25 5.524871e-25
3.917812e+02 3.654797e-25 4.122079e-25 6.075347e-25 5.042294e-25
3.918125e+02 3.908467e-25 4.294162e-25 5.803339e-25 4.788339e-25
3.918438e+02 3.938280e-25 4.081904e-25 5.652726e-25 4.943394e-25
3.918750e+02 3.989994e-25 3.839933e-25 5.541161e-25 4.874925e-25
3.919062e+02 3.846375e-25 3.864796e-25 5.597295e-25 4.679908e-25
3.919375e+02 4.004276e-25 4.083003e-25 5.370874e-25 4.547633e-25
3.919688e+02 3.981096e-25 4.090385e-25 5.554300e-25 4.547656e-25
3.920000e+02 3.880843e-25 4.308986e-25 5.717579e-25 4.649053e-25
3.920312e+02 4.110950e-25 4.553088e-25 5.517083e-25 4.404577e-25
3.920625e+02 4.172694e-25 4.425760e-25 5.687246e-25 4.127910e-25
3.920938e+02 4.146575e-25 4.471994e-25 5.466661e-25 4.158323e-25
3.921250e+02 3.953495e-25 4.750641e-25 5.552046e-25 4.390527e-25
3.921562e+02 3.808689e-25 4.692101e-25 5.414965e-25 4.369111e-25
3.921875e+02 3.893027e-25 4.683752e-25 5.770450e-25 4.395478e-25
3.922188e+02 3.753183e-25 4.285042e-25 5.705381e-25 4.077467e-25
3.922500e+02 3.585106e-25 4.347965e-25 5.514923e-25 4.161488e-25
3.922812e+02 3.518731e-25 4.071121e-25 5.209185e-25 4.363074e-25
3.923125e+02 3.451399e-25 4.127108e-25 5.231964e-25 4.165849e-25
3.923438e+02 3.714787e-25 4.486683e-25 5.090841e-25 4.215584e-25
3.923750e+02 4.115024e-25 4.861877e-25 5.508413e-25 4.324213e-25
3.924062e+02 4.277217e-25 4.777071e-25 5.556973e-25 4.229103e-25
3.924375e+02 4.168343e-25 4.948725e-25 5.237731e-25 4.322147e-25
3.924688e+02 3.854938e-25 4.603446e-25 5.395525e-25 4.154058e-25
3.925000e+02 4.107106e-25 4.815336e-25 5.506261e-25 4.076116e-25
3.925312e+02 3.991673e-25 4.604754e-25 5.173260e-25 4.422639e-25
3.925625e+02 4.091777e-25 4.583890e-25 5.098873e-25 4.485417e-25
3.925938e+02 4.233980e-25 4.678334e-25 4.976881e-25 4.374312e-25
3.926250e+02 4.073436e-25 4.689153e-25 5.058114e-25 5.082935e-25
3.926562e+02 4.266953e-25 4.716835e-25 4.877509e-25 5.117174e-25
3.926875e+02 4.605064e-25 4.990707e-25 5.100545e-25 4.756708e-25
3.927188e+02 4.871722e-25 4.953980e-25 5.273539e-25 4.593565e-25
3.927500e+02 5.188248e-25 4.866317e-25 5.291419e-25 4.713226e-25
3.927812e+02 5.248097e-25 4.687512e-25 5.172995e-25 4.770478e-25
3.928125e+02 4.940064e-25 4.295061e-25 5.241231e-25 4.764454e-25
3.928438e+02 5.214161e-25 4.362824e-25 4.999842e-25 4.742322e-25
3.928750e+02 5.450528e-25 4.538731e-25 5.247362e-25 4.595500e-25
3.929062e+02 5.566220e-25 4.466972e-25 5.282094e-25 4.536252e-25
3.929375e+02 5.708700e-25 4.199000e-25 5.124429e-25 4.629245e-25
3.929688e+02 5.603663e-25 3.839181e-25 4.748245e-25 4.959749e-25
3.930000e+02 5.683791e-25 3.856972e-25 4.733447e-25 4.878391e-25
3.930312e+02 5.768891e-25 3.758354e-25 4.664382e-25 4.814480e-25
3.930625e+02 6.199222e-25 3.818030e-25 4.908355e-25 5.065711e-25
3.930938e+02 6.303354e-25 3.836438e-25 4.854508e-25 4.916951e-25
3.931250e+02 6.516894e-25 4.154013e-25 4.664356e-25 5.053950e-25
3.931562e+02 6.334252e-25 3.950666e-25 4.494198e-25 4.862586e-25
3.931875e+02 6.115119e-25 3.886716e-25 4.489081e-25 4.688282e-25
3.932188e+02 6.323499e-25 3.744813e-25 4.719178e-25 4.823651e-25
3.932500e+02 6.315553e-25 3.854910e-25 4.662056e-25 5.233261e-25
3.932812e+02 6.132224e-25 3.856481e-25 4.639354e-25 5.315288e-25
3.933125e+02 6.188447e-25 3.772930e-25 4.526904e-25 5.499242e-25
3.933438e+02 6.175070e-25 4.010830e-25 4.424119e-25 5.826834e-25
3.933750e+02 6.196265e-25 4.033508e-25 4.470297e-25 6.028746e-25
3.934062e+02 5.896065e-25 3.927293e-25 4.374346e-25 6.076015e-25
3.934375e+02 5.825772e-25 3.906638e-25 4.468403e-25 5.951444e-25
3.934688e+02 5.844948e-25 3.829972e-25 4.490474e-25 5.755086e-25
3.935000e+02 5.613831e-25 3.749058e-25 4.529322e-25 5.895859e-25
3.935312e+02 5.473590e-25 3.692323e-25 4.395418e-25 5.858695e-25
3.935625e+02 5.446221e-25 3.819553e-25 4.507995e-25 5.633026e-25
3.935938e+02 5.273078e-25 3.620452e-25 4.534621e-25 5.644437e-25
3.936250e+02 5.257852e-25 3.648745e-25 4.625379e-25 6.106345e-25
3.936562e+02 5.171498e-25 3.548314e-25 4.430922e-25 5.891435e-25
3.936875e+02 5.340527e-25 3.726017e-25 4.449399e-25 5.997140e-25
3.937188e+02 5.495961e-25 3.659937e-25 4.226223e-25 5.747429e-25
3.937500e+02 5.476095e-25 3.718306e-25 4.356336e-25 5.587197e-25
3.937812e+02 5.314422e-25 3.568211e-25 4.118311e-25 6.070901e-25
3.938125e+02 5.143453e-25 3.629689e-25 4.241648e-25 5.765266e-25
3.938438e+02 5.193161e-25 3.678813e-25 4.305627e-25 5.585300e-25
3.938750e+02 5.123619e-25 3.693460e-25 4.454185e-25 5.916872e-25
3.939062e+02 4.961041e-25 3.504135e-25 4.403255e-25 5.897054e-25
3.939375e+02 5.339099e-25 3.549634e-25 4.299259e-25 6.159673e-25
3.939688e+02 5.632895e-25 3.518719e-25 4.192651e-25 6.285869e-25
3.940000e+02 5.651977e-25 3.414565e-25 4.356973e-25 5.875241e-25
3.940312e+02 5.518249e-25 3.462648e-25 4.334519e-25 5.735303e-25
3.940625e+02 5.491648e-25 3.291246e-25 4.459363e-25 5.621534e-25
3.940938e+02 5.160180e-25 3.204907e-25 4.773832e-25 5.243581e-25
3.941250e+02 5.177042e-25 3.266326e-25 4.798190e-25 5.317249e-25
3.941562e+02 4.970742e-25 3.248109e-25 4.813692e-25 5.502927e-25
3.941875e+02 4.812342e-25 3.448105e-25 4.691476e-25 5.613879e-25
3.942188e+02 4.566610e-25 3.487991e-25 4.531296e-25 5.371486e-25
3.942500e+02 4.351710e-25 3.477057e-25 4.276818e-25 5.408688e-25
3.942812e+02 4.402849e-25 3.458211e-25 4.110499e-25 5.508140e-25
3.943125e+02 4.355308e-25 3.429912e-25 4.113779e-25 5.522990e-25
3.943438e+02 4.286222e-25 3.345972e-25 3.800293e-25 5.798034e-25
3.943750e+02 4.196219e-25 3.289090e-25 3.727845e-25 5.948857e-25
3.944062e+02 3.870680e-25 3.427964e-25 3.714676e-25 5.788625e-25
3.944375e+02 3.924914e-25 3.888277e-25 3.686419e-25 5.389493e-25
3.944688e+02 3.971524e-25 3.852721e-25 3.856935e-25 5.236167e-25
3.945000e+02 3.905539e-25 3.939679e-25 4.016232e-25 4.897740e-25
3.945312e+02 3.607575e-25 3.884439e-25 4.131411e-25 4.675161e-25
3.945625e+02 3.435051e-25 3.780964e-25 4.055528e-25 4.907593e-25
3.945938e+02 3.409700e-25 3.722212e-25 4.159366e-25 4.677492e-25
3.946250e+02 3.707754e-25 3.692030e-25 4.301850e-25 4.742360e-25
3.946562e+02 3.723020e-25 3.560251e-25 4.415788e-25 4.995839e-25
3.946875e+02 3.599770e-25 3.765217e-25 4.122367e-25 4.917160e-25
3.947188e+02 3.498114e-25 3.622811e-25 4.054331e-25 4.366101e-25
3.947500e+02 3.629705e-25 3.480994e-25 3.958823e-25 4.380394e-25
3.947812e+02 3.635279e-25 3.489269e-25 4.022865e-25 4.340545e-25
3.948125e+02 3.622077e-25 3.345619e-25 4.024820e-25 4.410588e-25
3.948438e+02 3.743126e-25 3.238782e-25 4.066870e-25 4.353517e-25
3.948750e+02 3.911770e-25 3.185072e-25 3.846106e-25 4.674105e-25
3.949062e+02 3.940555e-25 3.175299e-25 3.531205e-25 4.671411e-25
3.949375e+02 3.920472e-25 3.160420e-25 3.435582e-25 5.134887e-25
3.949688e+02 3.773310e-25 3.204928e-25 3.335480e-25 4.990506e-25
3.950000e+02 3.951181e-25 3.366687e-25 3.378619e-25 5.179292e-25
3.950312e+02 4.088902e-25 3.307317e-25 3.396426e-25 5.071456e-25
3.950625e+02 4.485626e-25 3.323772e-25 3.267350e-25 5.056364e-25
3.950938e+02 4.816596e-25 3.339726e-25 3.211084e-25 4.646366e-25
3.951250e+02 4.782688e-25 3.572173e-25 3.182166e-25 4.997115e-25
3.951562e+02 4.877098e-25 3.679730e-25 3.167598e-25 4.983998e-25
3.951875e+02 4.913538e-25 3.827216e-25 3.197224e-25 5.152558e-25
3.952188e+02 4.758513e-25 3.920533e-25 3.238792e-25 5.188380e-25
3.952500e+02 4.755644e-25 3.984478e-25 3.364760e-25 4.959926e-25
3.952812e+02 4.565716e-25 3.888459e-25 3.381193e-25 4.889004e-25
3.953125e+02 4.374882e-25 3.966643e-25 3.156714e-25 4.995235e-25
3.953438e+02 4.167460e-25 3.987236e-25 3.051227e-25 4.640755e-25
3.953750e+02 4.213552e-25 4.012487e-25 3.052240e-25 4.797699e-25
3.954062e+02 4.244668e-25 4.165797e-25 2.980298e-25 4.737585e-25
3.954375e+02 3.750519e-25 3.949675e-25 3.050100e-25 4.607122e-25
3.954688e+02 3.713807e-25 4.115845e-25 2.982705e-25 4.857588e-25
3.955000e+02 3.649395e-25 4.246273e-25 2.901568e-25 4.976451e-25
3.955312e+02 3.870922e-25 4.427919e-25 2.824455e-25 5.016768e-25
3.955625e+02 4.186329e-25 4.722575e-25 2.767002e-25 4.818841e-25
3.955938e+02 3.964218e-25 4.515055e-25 2.892040e-25 4.702663e-25
3.956250e+02 4.117742e-25 4.597931e-25 2.869335e-25 4.681556e-25
3.956562e+02 4.120721e-25 4.256524e-25 2.797018e-25 4.818919e-25
3.956875e+02 4.006145e-25 4.449014e-25 2.900740e-25 4.757241e-25
3.957188e+02 4.077968e-25 4.527303e-25 2.932017e-25 4.805579e-25
3.957500e+02 4.393790e-25 4.704119e-25 2.986749e-25 4.693133e-25
3.957812e+02 4.110328e-25 4.727095e-25 3.137480e-25 4.775067e-25
3.958125e+02 4.082186e-25 4.720594e-25 3.398121e-25 4.870376e-25
3.958438e+02 4.190033e-25 4.744084e-25 3.421141e-25 4.613198e-25
3.958750e+02 4.418142e-25 4.895626e-25 3.485821e-25 4.707296e-25
3.959062e+02 4.361214e-25 4.723052e-25 3.483361e-25 4.793848e-25
3.959375e+02 4.141190e-25 4.570225e-25 3.525828e-25 5.018308e-25
3.959688e+02 4.355307e-25 4.679866e-25 3.517524e-25 5.186568e-25
3.960000e+02 4.467353e-25 4.735410e-25 3.348384e-25 5.234574e-25
3.960312e+02 4.532528e-25 4.845495e-25 3.389897e-25 4.734771e-25
3.960625e+02 4.269799e-25 4.585332e-25 3.254011e-25 4.962195e-25
3.960938e+02 4.081584e-25 4.761188e-25 3.244158e-25 4.548058e-25
3.961250e+02 4.196596e-25 5.083586e-25 3.158567e-25 4.474717e-25
3.961562e+02 4.237429e-25 4.972525e-25 3.237366e-25 4.412950e-25
3.961875e+02 4.227158e-25 5.272546e-25 3.222188e-25 5.019072e-25
3.962188e+02 3.936933e-25 5.243797e-25 3.433942e-25 5.111951e-25
3.962500e+02 3.798515e-25 5.488528e-25 3.395196e-25 5.035250e-25
3.962812e+02 3.845104e-25 6.043509e-25 3.519896e-25 4.771629e-25
3.963125e+02 3.823957e-25 6.093942e-25 3.407348e-25 4.908802e-25
3.963438e+02 3.580673e-25 6.094217e-25 3.435757e-25 4.716329e-25
3.963750e+02 3.507616e-25 6.029753e-25 3.556863e-25 4.907533e-25
3.964062e+02 3.570763e-25 5.988825e-25 3.561364e-25 4.328317e-25
3.964375e+02 3.831009e-25 5.790535e-25 3.827645e-25 4.359192e-25
3.964688e+02 3.847986e-25 5.630813e-25 3.844003e-25 4.359887e-25
3.965000e+02 3.502368e-25 5.313348e-25 3.721404e-25 4.422705e-25
3.965312e+02 3.256916e-25 5.399048e-25 3.732992e-25 4.209009e-25
3.965625e+02 3.143740e-25 5.293175e-25 3.789824e-25 4.226125e-25
3.965938e+02 3.139622e-25 5.178426e-25 3.623539e-25 4.172310e-25
3.966250e+02 3.128969e-25 5.175862e-25 3.649763e-25 4.188087e-25
3.966562e+02 3.053054e-25 5.179686e-25 3.739953e-25 3.956181e-25
3.966875e+02 3.090059e-25 4.974569e-25 3.640971e-25 3.738836e-25
3.967188e+02 3.062029e-25 5.315955e-25 3.414053e-25 3.762473e-25
3.967500e+02 3.112049e-25 5.286076e-25 3.360271e-25 3.901894e-25
3.967812e+02 3.154433e-25 5.109154e-25 3.459659e-25 3.843233e-25
3.968125e+02 3.480427e-25 5.201875e-25 3.637631e-25 3.851206e-25
3.968438e+02 3.363268e-25 5.488696e-25 3.714091e-25 3.786410e-25
3.968750e+02 3.285005e-25 5.307036e-25 3.781878e-25 3.837508e-25
3.969062e+02 3.430784e-25 5.262571e-25 3.746670e-25 3.999952e-25
3.969375e+02 3.370814e-25 5.365922e-25 3.761539e-25 3.799256e-25
3.969688e+02 3.474706e-25 5.187249e-25 3.833700e-25 3.640560e-25
3.970000e+02 3.280611e-25 4.808648e-25 3.816007e-25 3.712660e-25
3.970312e+02 3.443537e-25 4.822049e-25 3.784292e-25 3.661250e-25
3.970625e+02 3.525475e-25 4.742199e-25 3.808982e-25 3.549612e-25
3.970938e+02 3.562167e-25 4.705121e-25 3.703442e-25 3.538129e-25
3.971250e+02 3.585775e-25 5.390971e-25 3.786040e-25 3.439468e-25
3.971562e+02 3.838845e-25 5.278652e-25 3.867980e-25 3.514495e-25
3.971875e+02 3.735577e-25 5.602200e-25 3.931784e-25 3.429776e-25
3.972188e+02 3.539361e-25 5.616443e-25 3.745464e-25 3.428298e-25
3.972500e+02 3.602864e-25 5.467862e-25 3.567809e-25 3.406464e-25
3.972812e+02 3.588588e-25 5.492204e-25 3.416635e-25 3.335235e-25
3.973125e+02 3.736160e-25 5.623367e-25 3.448476e-25 3.434048e-25
3.973438e+02 3.452853e-25 5.238966e-25 3.446371e-25 3.257654e-25
3.973750e+02 3.595676e-25 5.205501e-25 3.515160e-25 3.346704e-25
3.974062e+02 3.724981e-25 5.367465e-25 3.431643e-25 3.326975e-25
3.974375e+02 3.534492e-25 5.210959e-25 3.270531e-25 3.197509e-25
3.974688e+02 3.697412e-25 5.222579e-25 3.370285e-25 3.139865e-25
3.975000e+02 3.794139e-25 5.308877e-25 3.361121e-25 3.103867e-25
3.975312e+02 3.859895e-25 5.453149e-25 3.503395e-25 3.094163e-25
3.975625e+02 3.691239e-25 5.200489e-25 3.518814e-25 3.398567e-25
3.975938e+02 3.621862e-25 5.116809e-25 3.607400e-25 3.409139e-25
3.976250e+02 3.394605e-25 4.744003e-25 3.523887e-25 3.423374e-25
3.976562e+02 3.348383e-25 4.634624e-25 3.458110e-25 3.339866e-25
3.976875e+02 3.387852e-25 4.774660e-25 3.341396e-25 3.303451e-25
3.977188e+02 3.469703e-25 4.854507e-25 3.399275e-25 3.387036e-25
3.977500e+02 3.498576e-25 4.561984e-25 3.493116e-25 3.467937e-25
3.977812e+02 3.566504e-25 4.670064e-25 3.599196e-25 3.445065e-25
3.978125e+02 3.909615e-25 4.899012e-25 3.726759e-25 3.308428e-25
3.978438e+02 3.825939e-25 4.933177e-25 3.829848e-25 3.206875e-25
3.978750e+02 3.770540e-25 5.206593e-25 3.911828e-25 3.258691e-25
3.979062e+02 3.605244e-25 5.324087e-25 3.836711e-25 3.425463e-25
3.979375e+02 3.644707e-25 5.376300e-25 3.867087e-25 3.380236e-25
3.979688e+02 3.844751e-25 5.784011e-25 3.967529e-25 3.367891e-25
3.980000e+02 3.949153e-25 5.680063e-25 4.230286e-25 3.455934e-25
3.980312e+02 3.909188e-25 5.596165e-25 4.366294e-25 3.376413e-25
3.980625e+02 4.063388e-25 5.438428e-25 4.363757e-25 3.256522e-25
3.980938e+02 4.052206e-25 5.184714e-25 4.573910e-25 3.362937e-25
3.981250e+02 4.275598e-25 5.029093e-25 4.734515e-25 3.544177e-25
3.981562e+02 4.468879e-25 5.025189e-25 4.821537e-25 3.692775e-25
3.981875e+02 4.727481e-25 4.802527e-25 4.961997e-25 3.780480e-25
3.982188e+02 4.905225e-25 4.545357e-25 4.892185e-25 3.724066e-25
3.982500e+02 4.754126e-25 4.543110e-25 5.179865e-25 3.653977e-25
3.982812e+02 4.354469e-25 4.383229e-25 4.981820e-25 3.739306e-25
3.983125e+02 4.790276e-25 4.245684e-25 5.258470e-25 3.588110e-25
3.983438e+02 4.850101e-25 4.197394e-25 5.199887e-25 3.493939e-25
3.983750e+02 4.866892e-25 4.447641e-25 5.158364e-25 3.595837e-25
3.984062e+02 4.802303e-25 4.442549e-25 5.180527e-25 3.557215e-25
3.984375e+02 4.790209e-25 4.830483e-25 5.134070e-25 3.835205e-25
3.984688e+02 4.731854e-25 4.884269e-25 5.137784e-25 3.753643e-25
3.985000e+02 4.382037e-25 4.737704e-25 5.026459e-25 3.971400e-25
3.985312e+02 4.459217e-25 5.026546e-25 4.983669e-25 4.241884e-25
3.985625e+02 4.353562e-25 4.828545e-25 5.462078e-25 4.115581e-25
3.985938e+02 4.294166e-25 4.612632e-25 5.472603e-25 4.023848e-25
3.986250e+02 3.969129e-25 4.736340e-25 5.199174e-25 3.843278e-25
3.986562e+02 4.146533e-25 4.515667e-25 5.227578e-25 3.930795e-25
3.986875e+02 4.438082e-25 4.362836e-25 5.369734e-25 4.061330e-25
3.987188e+02 4.480831e-25 4.406975e-25 5.280561e-25 4.218812e-25
3.987500e+02 4.412397e-25 4.556241e-25 5.269709e-25 3.995491e-25
3.987812e+02 4.196178e-25 4.478066e-25 5.306748e-25 4.041489e-25
3.988125e+02 4.306645e-25 4.702218e-25 5.267885e-25 4.317965e-25
3.988438e+02 4.110699e-25 4.482729e-25 5.487767e-25 4.297448e-25
3.988750e+02 4.209280e-25 4.703472e-25 5.519433e-25 4.362273e-25
3.989062e+02 4.369950e-25 4.715041e-25 5.819606e-25 4.265506e-25
3.989375e+02 4.190385e-25 4.605411e-25 5.695801e-25 4.228803e-25
3.989688e+02 4.160505e-25 4.450886e-25 5.574643e-25 4.500081e-25
3.990000e+02 4.185692e-25 4.360070e-25 5.608852e-25 4.452367e-25
3.990312e+02 4.134849e-25 4.624728e-25 5.531353e-25 4.326987e-25
3.990625e+02 4.195770e-25 4.542722e-25 5.474993e-25 4.258903e-25
3.990938e+02 4.423463e-25 4.884010e-25 5.726702e-25 4.223267e-25
3.991250e+02 4.521828e-25 4.908131e-25 6.047665e-25 4.169329e-25
3.991562e+02 4.347995e-25 4.784564e-25 5.837316e-25 4.073459e-25
3.991875e+02 4.204294e-25 4.515382e-25 5.951113e-25 3.932967e-25
3.992188e+02 4.209838e-25 4.748889e-25 5.429146e-25 3.814376e-25
3.992500e+02 4.073362e-25 4.941340e-25 5.135417e-25 3.697803e-25
3.992812e+02 3.937272e-25 5.123447e-25 5.383997e-25 3.967697e-25
3.993125e+02 4.243215e-25 5.085463e-25 5.290293e-25 4.040866e-25
3.993438e+02 4.176610e-25 4.870373e-25 5.274939e-25 4.248334e-25
3.993750e+02 4.458579e-25 4.855956e-25 4.985223e-25 4.149271e-25
3.994062e+02 4.126066e-25 4.931554e-25 4.960791e-25 4.509631e-25
3.994375e+02 4.229853e-25 5.027829e-25 4.959711e-25 4.781726e-25
3.994688e+02 4.351078e-25 5.224203e-25 4.886303e-25 4.561358e-25
3.995000e+02 4.618467e-25 5.540851e-25 5.163031e-25 4.725633e-25
3.995312e+02 4.441868e-25 5.412786e-25 5.283410e-25 4.789736e-25
3.995625e+02 4.356950e-25 5.571236e-25 5.212819e-25 4.666111e-25
3.995938e+02 4.237310e-25 5.677940e-25 5.166144e-25 4.515334e-25
3.996250e+02 4.005902e-25 5.742054e-25 5.068179e-25 4.399772e-25
3.996562e+02 4.120748e-25 5.523525e-25 5.152918e-25 4.341850e-25
3.996875e+02 4.084756e-25 5.846848e-25 5.543356e-25 4.319781e-25
3.997188e+02 3.999116e-25 5.688441e-25 5.210099e-25 4.406033e-25
3.997500e+02 4.102970e-25 5.792348e-25 5.241820e-25 4.382626e-25
3.997812e+02 3.683418e-25 5.385615e-25 4.997258e-25 4.328562e-25
3.998125e+02 3.627779e-25 5.501570e-25 4.656994e-25 4.422717e-25
3.998438e+02 3.613020e-25 5.558563e-25 4.805205e-25 4.160448e-25
3.998750e+02 3.778058e-25 5.369995e-25 4.870420e-25 4.260790e-25
3.999062e+02 3.910540e-25 5.189681e-25 5.165939e-25 4.037073e-25
3.999375e+02 3.893632e-25 5.481168e-25 5.159462e-25 4.241538e-25
3.999688e+02 3.923617e-25 5.483482e-25 4.947908e-25 4.296504e-25
4.000000e+02 3.838707e-25 5.384512e-25 4.597206e-25 4.443121e-25
4.000312e+02 3.816506e-25 5.408708e-25 4.248804e-25 4.617556e-25
4.000625e+02 3.845755e-25 4.896854e-25 4.155217e-25 4.700973e-25
4.000938e+02 3.929528e-25 5.100736e-25 3.965253e-25 4.800368e-25
4.001250e+02 3.969144e-25 5.106349e-25 3.960507e-25 4.520162e-25
4.001562e+02 3.823273e-25 5.262128e-25 4.309998e-25 4.327404e-25
4.001875e+02 3.936379e-25 5.143291e-25 4.463126e-25 4.242440e-25
4.002188e+02 4.093912e-25 4.900909e-25 4.485012e-25 4.517867e-25
4.002500e+02 4.038597e-25 4.650130e-25 4.517649e-25 4.197925e-25
4.002812e+02 4.045077e-25 4.469303e-25 4.384176e-25 4.027783e-25
4.003125e+02 4.035448e-25 4.712802e-25 4.316966e-25 4.167227e-25
4.003438e+02 3.952437e-25 4.678432e-25 4.343435e-25 4.026303e-25
4.003750e+02 3.769830e-25 4.523999e-25 4.216733e-25 4.243434e-25
4.004062e+02 3.746209e-25 4.756588e-25 4.256585e-25 4.342186e-25
4.004375e+02 3.805820e-25 4.925898e-25 4.352478e-25 4.395623e-25
4.004688e+02 3.938787e-25 5.012670e-25 4.198717e-25 4.422159e-25
4.005000e+02 4.061163e-25 5.108764e-25 3.961312e-25 4.226830e-25
4.005312e+02 3.902123e-25 5.126454e-25 3.983622e-25 4.041685e-25
4.005625e+02 4.001615e-25 4.928086e-25 3.930083e-25 4.082191e-25
4.005938e+02 4.076914e-25 4.917063e-25 3.761849e-25 4.094000e-25
4.006250e+02 4.359434e-25 4.856563e-25 3.737846e-25 4.200528e-25
4.006562e+02 4.506606e-25 4.812988e-25 3.559230e-25 4.363164e-25
4.006875e+02 4.512382e-25 4.591639e-25 3.572468e-25 4.641369e-25
4.007188e+02 4.475585e-25 4.516316e-25 3.616348e-25 4.707033e-25
4.007500e+02 4.425055e-25 4.215335e-25 3.443286e-25 4.586806e-25
4.007812e+02 4.251030e-25 4.214587e-25 3.293738e-25 4.657153e-25
4.008125e+02 4.390631e-25 4.582787e-25 3.200220e-25 4.480660e-25
4.008438e+02 4.104461e-25 4.513374e-25 3.276636e-25 4.685138e-25
4.008750e+02 4.248856e-25 4.319379e-25 3.267222e-25 4.412242e-25
4.009062e+02 4.145252e-25 4.225470e-25 3.271157e-25 4.197443e-25
4.009375e+02 4.154344e-25 4.040351e-25 3.171788e-25 4.306851e-25
4.009688e+02 3.966714e-25 4.097696e-25 2.974289e-25 4.174154e-25
4.010000e+02 3.958479e-25 4.179942e-25 3.007408e-25 4.110589e-25
4.010312e+02 4.041495e-25 4.193398e-25 2.918047e-25 4.383743e-25
4.010625e+02 4.224798e-25 4.088863e-25 2.907344e-25 4.294345e-25
4.010938e+02 4.529504e-25 4.141412e-25 2.985977e-25 4.313300e-25
4.011250e+02 4.450904e-25 4.261225e-25 2.933265e-25 4.073490e-25
4.011562e+02 4.509473e-25 4.232609e-25 2.831894e-25 4.110003e-25
4.011875e+02 4.777320e-25 4.436182e-25 2.921162e-25 4.035260e-25
4.012188e+02 4.703499e-25 4.288828e-25 3.005984e-25 4.048039e-25
4.012500e+02 5.069392e-25 4.634449e-25 2.967012e-25 4.227887e-25
4.012812e+02 4.834417e-25 4.478104e-25 3.138217e-25 4.191171e-25
4.013125e+02 5.160474e-25 4.528648e-25 3.108231e-25 4.272372e-25
4.013438e+02 5.005970e-25 4.750613e-25 3.105339e-25 4.487335e-25
4.013750e+02 4.713691e-25 4.610487e-25 2.950436e-25 4.263666e-25
4.014062e+02 4.875636e-25 4.487032e-25 2.908232e-25 4.203186e-25
4.014375e+02 4.993794e-25 4.385531e-25 3.080209e-25 3.940310e-25
4.014688e+02 4.795163e-25 4.316614e-25 3.244344e-25 3.720798e-25
4.015000e+02 4.697714e-25 4.548431e-25 3.310351e-25 3.755826e-25
4.015312e+02 4.832163e-25 4.695084e-25 3.371045e-25 3.757972e-25
4.015625e+02 4.874280e-25 4.672654e-25 3.831576e-25 3.975659e-25
4.015938e+02 4.769880e-25 4.747453e-25 3.770584e-25 4.156392e-25
4.016250e+02 4.644142e-25 4.840169e-25 3.437660e-25 4.049821e-25
4.016562e+02 4.652675e-25 4.687985e-25 3.347116e-25 4.136606e-25
4.016875e+02 4.500594e-25 4.484588e-25 3.392649e-25 4.020335e-25
4.017188e+02 4.724397e-25 4.661027e-25 3.353411e-25 4.128921e-25
4.017500e+02 4.802548e-25 4.890696e-25 3.601033e-25 4.089526e-25
4.017812e+02 5.134564e-25 4.647373e-25 3.588222e-25 4.078610e-25
4.018125e+02 5.382693e-25 4.681023e-25 3.573380e-25 4.125726e-25
4.018438e+02 5.588410e-25 4.627800e-25 3.814336e-25 4.114448e-25
4.018750e+02 5.651522e-25 4.601426e-25 3.706774e-25 3.981561e-25
4.019062e+02 5.753110e-25 4.376424e-25 3.597048e-25 3.846100e-25
4.019375e+02 5.899597e-25 4.554842e-25 3.773991e-25 3.779647e-25
4.019688e+02 5.878464e-25 4.509138e-25 3.847809e-25 3.869998e-25
4.020000e+02 5.672110e-25 4.339202e-25 3.912086e-25 4.070783e-25
4.020312e+02 5.428657e-25 4.528170e-25 3.936865e-25 3.966646e-25
4.020625e+02 5.229875e-25 4.330666e-25 3.910069e-25 4.113051e-25
4.020938e+02 5.326226e-25 4.341823e-25 4.160534e-25 4.338304e-25
4.021250e+02 5.239661e-25 4.318533e-25 4.213666e-25 4.093746e-25
4.021562e+02 4.928518e-25 4.165368e-25 4.314803e-25 3.927121e-25
4.021875e+02 5.253149e-25 4.118258e-25 4.284854e-25 3.782180e-25
4.022188e+02 5.603924e-25 4.104952e-25 4.449593e-25 3.762061e-25
4.022500e+02 5.717997e-25 3.998513e-25 4.812648e-25 3.756861e-25
4.022812e+02 5.491596e-25 3.758801e-25 4.861355e-25 3.653835e-25
4.023125e+02 5.592422e-25 3.865309e-25 4.779760e-25 3.576424e-25
4.023438e+02 5.481615e-25 3.794237e-25 4.747012e-25 3.515039e-25
4.023750e+02 5.636884e-25 3.611466e-25 4.687240e-25 3.712266e-25
4.024062e+02 5.660700e-25 3.583492e-25 4.498479e-25 3.633350e-25
4.024375e+02 5.672101e-25 3.366650e-25 4.672712e-25 3.787686e-25
4.024688e+02 5.833743e-25 3.390536e-25 4.768894e-25 3.908044e-25
4.025000e+02 5.464351e-25 3.429629e-25 4.796724e-25 3.679551e-25
4.025312e+02 5.403143e-25 3.445747e-25 4.927559e-25 3.669354e-25
4.025625e+02 5.319216e-25 3.374797e-25 5.058183e-25 3.769265e-25
4.025938e+02 5.074317e-25 3.495048e-25 5.327121e-25 4.010864e-25
4.026250e+02 5.017740e-25 3.389435e-25 5.444451e-25 4.086127e-25
4.026562e+02 4.948332e-25 3.497722e-25 5.663540e-25 4.330782e-25
4.026875e+02 4.978669e-25 3.660201e-25 5.416261e-25 4.287453e-25
4.027188e+02 4.975295e-25 3.642590e-25 5.575127e-25 4.467733e-25
4.027500e+02 5.367659e-25 3.622508e-25 5.239338e-25 4.550774e-25
4.027812e+02 5.106509e-25 3.697480e-25 5.669375e-25 4.360447e-25
4.028125e+02 5.297152e-25 3.731668e-25 5.462238e-25 4.213727e-25
4.028438e+02 5.217344e-25 3.782353e-25 5.511540e-25 4.462023e-25
4.028750e+02 4.867326e-25 3.801748e-25 5.561813e-25 4.336254e-25
4.029062e+02 4.879567e-25 3.739416e-25 5.067980e-25 4.337934e-25
4.029375e+02 5.023143e-25 3.725320e-25 4.890238e-25 4.497113e-25
4.029688e+02 5.042233e-25 3.610723e-25 4.704593e-25 4.299644e-25
4.030000e+02 5.211425e-25 3.768780e-25 4.733712e-25 4.254023e-25
4.030312e+02 5.253111e-25 3.672415e-25 4.195275e-25 3.942572e-25
4.030625e+02 5.415768e-25 3.644765e-25 4.314533e-25 4.095208e-25
4.030938e+02 5.510805e-25 3.644028e-25 4.354515e-25 4.059181e-25
4.031250e+02 5.264379e-25 3.918396e-25 4.614340e-25 4.058097e-25
4.031562e+02 5.314103e-25 4.038123e-25 4.470203e-25 4.064544e-25
4.031875e+02 5.290774e-25 4.138606e-25 4.542607e-25 4.243726e-25
4.032188e+02 5.096781e-25 4.004008e-25 4.345012e-25 4.320727e-25
4.032500e+02 4.893167e-25 4.201287e-25 4.161738e-25 4.121125e-25
4.032812e+02 4.425517e-25 3.986807e-25 4.029570e-25 4.257826e-25
4.033125e+02 4.435262e-25 4.039230e-25 3.721532e-25 4.153961e-25
4.033438e+02 4.341271e-25 4.113808e-25 3.745501e-25 4.182565e-25
4.033750e+02 4.172543e-25 4.024221e-25 3.839142e-25 4.445257e-25
4.034062e+02 4.121014e-25 3.782180e-25 3.685124e-25 4.627615e-25
4.034375e+02 4.565447e-25 3.680982e-25 4.000187e-25 4.596076e-25
4.034688e+02 4.579481e-25 3.918294e-25 3.923285e-25 4.359811e-25
4.035000e+02 4.615127e-25 4.003781e-25 3.832765e-25 4.590919e-25
4.035312e+02 4.632887e-25 4.216890e-25 3.909418e-25 4.444728e-25
4.035625e+02 4.426950e-25 4.254262e-25 3.840257e-25 4.008966e-25
4.035938e+02 4.437426e-25 4.380378e-25 3.936458e-25 3.967700e-25
4.036250e+02 4.572990e-25 4.615947e-25 4.009146e-25 4.206068e-25
4.036562e+02 4.317317e-25 4.573763e-25 4.187744e-25 4.360689e-25
4.036875e+02 4.011116e-25 4.760990e-25 4.125268e-25 4.249689e-25
4.037188e+02 3.787701e-25 4.979659e-25 4.011680e-25 4.273411e-25
4.037500e+02 3.980208e-25 4.794422e-25 3.964852e-25 4.492064e-25
4.037812e+02 4.042804e-25 4.616386e-25 4.149247e-25 4.445799e-25
4.038125e+02 3.895802e-25 4.815006e-25 4.440853e-25 4.558012e-25
4.038438e+02 3.798823e-25 4.866015e-25 4.597645e-25 4.300987e-25
4.038750e+02 3.765159e-25 5.099205e-25 4.967581e-25 4.395385e-25
4.039062e+02 3.740197e-25 5.009943e-25 4.851246e-25 4.379256e-25
4.039375e+02 3.780159e-25 5.080816e-25 4.886821e-25 4.252245e-25
4.039688e+02 3.930497e-25 4.851059e-25 4.818445e-25 4.234932e-25
4.040000e+02 3.653490e-25 4.674800e-25 4.720407e-25 4.379009e-25
4.040312e+02 3.462539e-25 4.687534e-25 4.623954e-25 4.251298e-25
4.040625e+02 3.513177e-25 4.534107e-25 4.419490e-25 4.020730e-25
4.040938e+02 3.497577e-25 4.702388e-25 4.507727e-25 3.720457e-25
4.041250e+02 3.536396e-25 4.387578e-25 4.316558e-25 3.545833e-25
4.041562e+02 3.492900e-25 4.564796e-25 4.439426e-25 3.609327e-25
4.041875e+02 3.492741e-25 4.522013e-25 4.441791e-25 3.482000e-25
4.042188e+02 3.401163e-25 4.497903e-25 4.863477e-25 3.603281e-25
4.042500e+02 3.578738e-25 4.161157e-25 4.595822e-25 3.553332e-25
4.042812e+02 3.475221e-25 4.011295e-25 4.745456e-25 3.385062e-25
4.043125e+02 3.563680e-25 3.672677e-25 5.032069e-25 3.378185e-25
4.043438e+02 3.728538e-25 3.743060e-25 4.944050e-25 3.406548e-25
4.043750e+02 3.755885e-25 3.876885e-25 5.255147e-25 3.337497e-25
4.044062e+02 3.718666e-25 4.026864e-25 5.129110e-25 3.161034e-25
4.044375e+02 3.735166e-25 3.834374e-25 5.035780e-25 3.223813e-25
4.044688e+02 3.561012e-25 3.736800e-25 4.915880e-25 3.252866e-25
4.045000e+02 3.523023e-25 3.591240e-25 5.190251e-25 3.344452e-25
4.045312e+02 3.443451e-25 3.389408e-25 5.399276e-25 3.403231e-25
4.045625e+02 3.383352e-25 3.205730e-25 5.317550e-25 3.555345e-25
4.045938e+02 3.387595e-25 3.085493e-25 5.314746e-25 3.412576e-25
4.046250e+02 3.519362e-25 3.067864e-25 5.539541e-25 3.567841e-25
4.046562e+02 3.568279e-25 3.025801e-25 5.516878e-25 3.447633e-25
4.046875e+02 3.800645e-25 3.021920e-25 5.328516e-25 3.416887e-25
4.047188e+02 3.742136e-25 2.887396e-25 5.439902e-25 3.412122e-25
4.047500e+02 3.852857e-25 2.937993e-25 5.334391e-25 3.355265e-25
4.047812e+02 3.710930e-25 2.899107e-25 5.267478e-25 3.389358e-25
4.048125e+02 3.767056e-25 2.858252e-25 5.307911e-25 3.459667e-25
4.048438e+02 3.808655e-25 2.988205e-25 5.513715e-25 3.383181e-25
4.048750e+02 3.641322e-25 2.968117e-25 5.535879e-25 3.306055e-25
4.049062e+02 3.500367e-25 3.010912e-25 5.247305e-25 3.429922e-25
4.049375e+02 3.595748e-25 2.994417e-25 5.241944e-25 3.613823e-25
4.049688e+02 3.575066e-25 2.901158e-25 5.292327e-25 3.583672e-25
4.050000e+02 3.584761e-25 2.813510e-25 5.509367e-25 3.566696e-25
4.050312e+02 3.588444e-25 2.866625e-25 5.580978e-25 3.805298e-25
4.050625e+02 3.680270e-25 2.828027e-25 5.625258e-25 4.061043e-25
4.050938e+02 3.707618e-25 2.855771e-25 5.562950e-25 3.796540e-25
4.051250e+02 3.712456e-25 3.020010e-25 5.417077e-25 3.768575e-25
4.051562e+02 3.684067e-25 2.974668e-25 5.529614e-25 3.795453e-25
4.051875e+02 3.988117e-25 2.999008e-25 5.554961e-25 3.682587e-25
4.052188e+02 4.068367e-25 3.105161e-25 5.362973e-25 3.732030e-25
4.052500e+02 4.220087e-25 3.121876e-25 4.897566e-25 3.747056e-25
4.052812e+02 4.395553e-25 3.044961e-25 4.545372e-25 3.791514e-25
4.053125e+02 4.347460e-25 3.025891e-25 4.418628e-25 3.835563e-25
4.053438e+02 4.200316e-25 3.066296e-25 4.376409e-25 3.973678e-25
4.053750e+02 4.013973e-25 3.266248e-25 4.355399e-25 3.862069e-25
4.054062e+02 3.809781e-25 3.388334e-25 4.129747e-25 3.854912e-25
4.054375e+02 4.056903e-25 3.545846e-25 4.173282e-25 3.790362e-25
4.054688e+02 4.392730e-25 3.694280e-25 4.168333e-25 3.764432e-25
4.055000e+02 4.515818e-25 3.689984e-25 4.140550e-25 3.673815e-25
4.055312e+02 4.581753e-25 3.746267e-25 4.487990e-25 3.754919e-25
4.055625e+02 4.556613e-25 3.645744e-25 4.264155e-25 4.183128e-25
4.055938e+02 4.476887e-25 3.763430e-25 4.311319e-25 4.170572e-25
4.056250e+02 4.582452e-25 3.655361e-25 4.174023e-25 4.190768e-25
4.056562e+02 4.478304e-25 3.683136e-25 4.209225e-25 3.971385e-25
4.056875e+02 4.639397e-25 3.981826e-25 4.182612e-25 3.561488e-25
4.057188e+02 4.274812e-25 4.339684e-25 4.032979e-25 3.853605e-25
4.057500e+02 4.385227e-25 4.565523e-25 3.947108e-25 4.063828e-25
4.057812e+02 4.328042e-25 4.814228e-25 3.578029e-25 3.798767e-25
4.058125e+02 4.463403e-25 4.597671e-25 3.802328e-25 3.824747e-25
4.058438e+02 4.513343e-25 4.498170e-25 3.690282e-25 4.012922e-25
4.058750e+02 4.502954e-25 4.470246e-25 3.943889e-25 4.142945e-25
4.059062e+02 4.473052e-25 4.710055e-25 4.096155e-25 4.043107e-25
4.059375e+02 4.361003e-25 4.603399e-25 4.117346e-25 3.959736e-25
4.059688e+02 4.337497e-25 4.728490e-25 3.987401e-25 4.081113e-25
4.060000e+02 4.348671e-25 5.104166e-25 3.751008e-25 3.773033e-25
4.060312e+02 4.632805e-25 5.482786e-25 3.923762e-25 3.654947e-25
4.060625e+02 4.804093e-25 5.564310e-25 3.796785e-25 3.787962e-25
4.060938e+02 4.515231e-25 6.015071e-25 3.612222e-25 3.534860e-25
4.061250e+02 4.264677e-25 6.113626e-25 3.506875e-25 3.557482e-25
4.061562e+02 4.213716e-25 6.161229e-25 3.546236e-25 3.774157e-25
4.061875e+02 4.277943e-25 6.696783e-25 3.450834e-25 3.918359e-25
4.062188e+02 4.439936e-25 6.728038e-25 3.473020e-25 3.854162e-25
4.062500e+02 4.444651e-25 6.895502e-25 3.422301e-25 3.829309e-25
4.062812e+02 4.429771e-25 6.913976e-25 3.398804e-25 4.032485e-25
4.063125e+02 4.523141e-25 6.718455e-25 3.272719e-25 4.101141e-25
4.063438e+02 4.616809e-25 6.931626e-25 3.275514e-25 4.220772e-25
4.063750e+02 4.402273e-25 6.827355e-25 3.464420e-25 4.012723e-25
4.064062e+02 4.419873e-25 6.825943e-25 3.562096e-25 3.897787e-25
4.064375e+02 4.501986e-25 6.744876e-25 3.610875e-25 3.932596e-25
4.064688e+02 4.533256e-25 6.880841e-25 3.445818e-25 3.992754e-25
4.065000e+02 4.437283e-25 6.822108e-25 3.448034e-25 3.854412e-25
4.065312e+02 4.209118e-25 7.032872e-25 3.438925e-25 3.780278e-25
4.065625e+02 4.387971e-25 6.805418e-25 3.466393e-25 3.933888e-25
4.065938e+02 4.348877e-25 6.322826e-25 3.611980e-25 3.754906e-25
4.066250e+02 4.206375e-25 6.137169e-25 3.569127e-25 3.650383e-25
4.066562e+02 3.748239e-25 6.182113e-25 3.651500e-25 3.754477e-25
4.066875e+02 3.607990e-25 6.360166e-25 3.726731e-25 3.638005e-25
4.067188e+02 3.393078e-25 6.332699e-25 3.822999e-25 3.808840e-25
4.067500e+02 3.405850e-25 6.299630e-25 3.964616e-25 3.837860e-25
4.067812e+02 3.392960e-25 6.797951e-25 4.136354e-25 3.732420e-25
4.068125e+02 3.620876e-25 6.633554e-25 4.333088e-25 3.540038e-25
4.068438e+02 3.842670e-25 6.700169e-25 4.494525e-25 3.486504e-25
4.068750e+02 3.768775e-25 6.417771e-25 4.614601e-25 3.465180e-25
4.069062e+02 3.507065e-25 6.497382e-25 4.700729e-25 3.519625e-25
4.069375e+02 3.365037e-25 6.322354e-25 4.663421e-25 3.558755e-25
4.069688e+02 3.450083e-25 6.455521e-25 4.580312e-25 3.673532e-25
4.070000e+02 3.337498e-25 6.297149e-25 4.304810e-25 3.828584e-25
4.070312e+02 3.262831e-25 6.173797e-25 4.354494e-25 3.617367e-25
4.070625e+02 3.276685e-25 6.246648e-25 4.039018e-25 3.895196e-25
4.070938e+02 3.193376e-25 6.067187e-25 4.056965e-25 3.869813e-25
4.071250e+02 3.164851e-25 5.831327e-25 4.260366e-25 3.977114e-25
4.071562e+02 3.334628e-25 5.507363e-25 4.195843e-25 4.170071e-25
4.071875e+02 3.474839e-25 5.101098e-25 4.127756e-25 3.915058e-25
4.072188e+02 3.646091e-25 5.141305e-25 4.221522e-25 3.838102e-25
4.072500e+02 3.714616e-25 5.347184e-25 4.458996e-25 3.917739e-25
4.072812e+02 3.780034e-25 5.690631e-25 4.283551e-25 4.191714e-25
4.073125e+02 3.670822e-25 6.078098e-25 4.279286e-25 4.086446e-25
4.073438e+02 3.795595e-25 5.707611e-25 3.999576e-25 4.201029e-25
4.073750e+02 3.876168e-25 5.652722e-25 3.899545e-25 4.160305e-25
4.074062e+02 4.098435e-25 5.824796e-25 3.896214e-25 4.408047e-25
4.074375e+02 4.117482e-25 5.528434e-25 3.931328e-25 4.467365e-25
4.074688e+02 3.947236e-25 5.174500e-25 4.124886e-25 4.630228e-25
4.075000e+02 3.842800e-25 5.026899e-25 4.096137e-25 4.926150e-25
4.075312e+02 3.848076e-25 5.152205e-25 3.976163e-25 4.914302e-25
4.075625e+02 3.860511e-25 4.863189e-25 4.113143e-25 5.080827e-25
4.075938e+02 3.913914e-25 4.854388e-25 4.194048e-25 5.037466e-25
4.076250e+02 3.823504e-25 4.745044e-25 4.164210e-25 4.708032e-25
4.076562e+02 3.674249e-25 4.376218e-25 4.296585e-25 4.530047e-25
4.076875e+02 3.667393e-25 4.576887e-25 4.384103e-25 4.534184e-25
4.077188e+02 3.718165e-25 4.622396e-25 4.333132e-25 4.656337e-25
4.077500e+02 3.817128e-25 4.440146e-25 4.378628e-25 4.325991e-25
4.077812e+02 3.787562e-25 4.630729e-25 4.297232e-25 4.262724e-25
4.078125e+02 3.701068e-25 4.623208e-25 3.964896e-25 4.015821e-25
4.078438e+02 3.640545e-25 4.566680e-25 3.720482e-25 4.071201e-25
4.078750e+02 3.738921e-25 4.394056e-25 3.640459e-25 4.070642e-25
4.079062e+02 3.626176e-25 4.322931e-25 3.599158e-25 3.958691e-25
4.079375e+02 3.618439e-25 4.419400e-25 3.632508e-25 3.818243e-25
4.079688e+02 3.671655e-25 4.378893e-25 3.626646e-25 3.893555e-25
4.080000e+02 3.730362e-25 4.383562e-25 3.568888e-25 3.854974e-25
4.080312e+02 3.738590e-25 4.324182e-25 3.717410e-25 3.825225e-25
4.080625e+02 3.882573e-25 4.531553e-25 3.685323e-25 4.074300e-25
4.080938e+02 4.021035e-25 4.597937e-25 3.514218e-25 4.242239e-25
4.081250e+02 4.110430e-25 4.417020e-25 3.349305e-25 4.100758e-25
4.081562e+02 4.317136e-25 4.158400e-25 3.275841e-25 4.192846e-25
4.081875e+02 4.421356e-25 4.012620e-25 3.314888e-25 4.089505e-25
4.082188e+02 4.436163e-25 4.318460e-25 3.201659e-25 3.913191e-25
4.082500e+02 4.658017e-25 3.981630e-25 3.195927e-25 4.115559e-25
4.082812e+02 4.410148e-25 4.007434e-25 3.051252e-25 4.388495e-25
4.083125e+02 4.279665e-25 3.993818e-25 2.936622e-25 4.524283e-25
4.083438e+02 4.315211e-25 3.894089e-25 2.952117e-25 4.555494e-25
4.083750e+02 4.279455e-25 3.722945e-25 3.045455e-25 4.598868e-25
4.084062e+02 4.364806e-25 3.952677e-25 3.108596e-25 4.743636e-25
4.084375e+02 4.305225e-25 3.821755e-25 3.094685e-25 4.629891e-25
4.084688e+02 4.715366e-25 4.160860e-25 3.096826e-25 4.340619e-25
4.085000e+02 4.966607e-25 4.184624e-25 2.906473e-25 4.466373e-25
4.085312e+02 4.918853e-25 4.091290e-25 3.015457e-25 4.461597e-25
4.085625e+02 5.372762e-25 3.998585e-25 3.025128e-25 4.451235e-25
4.085938e+02 5.501744e-25 4.283779e-25 3.032529e-25 4.559582e-25
4.086250e+02 5.090132e-25 4.396642e-25 3.089697e-25 4.559032e-25
4.086562e+02 5.114552e-25 4.641473e-25 3.018256e-25 4.817405e-25
4.086875e+02 4.624869e-25 4.556824e-25 2.989611e-25 4.757274e-25
4.087188e+02 4.380197e-25 4.439469e-25 3.015146e-25 4.982097e-25
4.087500e+02 4.295289e-25 4.393185e-25 3.024214e-25 4.426614e-25
4.087812e+02 4.435386e-25 4.133060e-25 3.062784e-25 4.705115e-25
4.088125e+02 4.347724e-25 4.325512e-25 3.177007e-25 4.715636e-25
4.088438e+02 4.331363e-25 4.324633e-25 3.198370e-25 4.940220e-25
4.088750e+02 4.327364e-25 4.348886e-25 3.366125e-25 4.762674e-25
4.089062e+02 4.379220e-25 4.579878e-25 3.279474e-25 4.487942e-25
4.089375e+02 4.485412e-25 4.684411e-25 3.111992e-25 4.678101e-25
4.089688e+02 4.444606e-25 4.547179e-25 3.045758e-25 4.675771e-25
4.090000e+02 4.624016e-25 4.476817e-25 3.143661e-25 4.512190e-25
4.090312e+02 4.601086e-25 4.375739e-25 3.184748e-25 4.587211e-25
4.090625e+02 4.476165e-25 4.185997e-25 3.180569e-25 4.487137e-25
4.090938e+02 4.637772e-25 4.308915e-25 3.237475e-25 4.731959e-25
4.091250e+02 4.836311e-25 4.440264e-25 3.396395e-25 4.815210e-25
4.091562e+02 4.607967e-25 4.176668e-25 3.330200e-25 4.759646e-25
4.091875e+02 4.697747e-25 4.357513e-25 3.536190e-25 4.384675e-25
4.092188e+02 4.608756e-25 4.583860e-25 3.727571e-25 4.523257e-25
4.092500e+02 4.600245e-25 4.323141e-25 3.819408e-25 4.581264e-25
4.092812e+02 4.881501e-25 4.252807e-25 3.873729e-25 4.896570e-25
4.093125e+02 4.883259e-25 4.477601e-25 3.747372e-25 5.206114e-25
4.093438e+02 4.676851e-25 4.463000e-25 3.723272e-25 5.398672e-25
4.093750e+02 4.815366e-25 4.654464e-25 3.763148e-25 5.515344e-25
4.094062e+02 4.852050e-25 4.608337e-25 3.768780e-25 5.631829e-25
4.094375e+02 4.854194e-25 4.674339e-25 3.723396e-25 5.563095e-25
4.094688e+02 4.913827e-25 4.581065e-25 3.698611e-25 5.584723e-25
4.095000e+02 4.772313e-25 4.718302e-25 3.530487e-25 5.486540e-25
4.095312e+02 4.732149e-25 4.627236e-25 3.497792e-25 5.392318e-25
4.095625e+02 4.810561e-25 4.678664e-25 3.600979e-25 5.325033e-25
4.095938e+02 5.088136e-25 4.856483e-25 3.691472e-25 5.416113e-25
4.096250e+02 4.966759e-25 4.976803e-25 3.873650e-25 5.323193e-25
4.096562e+02 4.954858e-25 5.160077e-25 3.925424e-25 5.232100e-25
4.096875e+02 4.944006e-25 4.911607e-25 4.021067e-25 5.337965e-25
4.097188e+02 4.744319e-25 4.956682e-25 3.933869e-25 5.240187e-25
4.097500e+02 4.734940e-25 4.926816e-25 4.018997e-25 5.097666e-25
4.097812e+02 4.782097e-25 4.708301e-25 4.154710e-25 5.172866e-25
4.098125e+02 4.926294e-25 4.908674e-25 4.046961e-25 5.159151e-25
4.098438e+02 5.009351e-25 5.004105e-25 3.832869e-25 5.198163e-25
4.098750e+02 4.746427e-25 4.795054e-25 3.782629e-25 4.888381e-25
4.099062e+02 4.759484e-25 4.976626e-25 3.803203e-25 5.124692e-25
4.099375e+02 4.445229e-25 4.773330e-25 3.691125e-25 5.172515e-25
4.099688e+02 4.212132e-25 4.854390e-25 3.930515e-25 5.055255e-25
4.100000e+02 4.201959e-25 5.251816e-25 3.780555e-25 4.848058e-25
4.100312e+02 3.879844e-25 5.457446e-25 3.788243e-25 5.059373e-25
4.100625e+02 3.990949e-25 5.102994e-25 3.674339e-25 4.836325e-25
4.100938e+02 3.911089e-25 5.095880e-25 3.682289e-25 4.751806e-25
4.101250e+02 3.794712e-25 4.857520e-25 3.832869e-25 4.538027e-25
4.101562e+02 4.025582e-25 4.719756e-25 3.852191e-25 4.652651e-25
4.101875e+02 4.192368e-25 4.974565e-25 3.688528e-25 4.506822e-25
4.102188e+02 4.232054e-25 4.961359e-25 3.655587e-25 4.684761e-25
4.102500e+02 4.142190e-25 5.095948e-25 3.637366e-25 4.385427e-25
4.102812e+02 4.243867e-25 4.934702e-25 3.557641e-25 4.111287e-25
4.103125e+02 4.217768e-25 4.924233e-25 3.565710e-25 4.223367e-25
4.103438e+02 4.159488e-25 5.001212e-25 3.422940e-25 4.263196e-25
4.103750e+02 4.324311e-25 4.883934e-25 3.636056e-25 4.200482e-25
4.104062e+02 4.402708e-25 5.316662e-25 3.775520e-25 3.854279e-25
4.104375e+02 4.274623e-25 5.421016e-25 4.013853e-25 3.901058e-25
4.104688e+02 3.856888e-25 5.611523e-25 4.008565e-25 3.907501e-25
4.105000e+02 3.871745e-25 5.700697e-25 4.075183e-25 3.923587e-25
4.105312e+02 3.913560e-25 6.109639e-25 4.121484e-25 4.157459e-25
4.105625e+02 3.843983e-25 6.049204e-25 4.071355e-25 4.066420e-25
4.105938e+02 3.876933e-25 5.844037e-25 3.712224e-25 4.185056e-25
4.106250e+02 3.916087e-25 5.701136e-25 3.892126e-25 4.259309e-25
4.106562e+02 3.803474e-25 5.387409e-25 3.866021e-25 4.612189e-25
4.106875e+02 3.903630e-25 5.074890e-25 3.613145e-25 4.557190e-25
4.107188e+02 3.864631e-25 5.255625e-25 3.555783e-25 4.651957e-25
4.107500e+02 3.896135e-25 5.390426e-25 3.710726e-25 4.401914e-25
4.107812e+02 4.152325e-25 5.085482e-25 3.978054e-25 4.045462e-25
4.108125e+02 4.210519e-25 5.299498e-25 3.978677e-25 3.804187e-25
4.108438e+02 4.063594e-25 5.322463e-25 3.859225e-25 3.930931e-25
4.108750e+02 4.104136e-25 5.172654e-25 3.935825e-25 3.935250e-25
4.109062e+02 3.998575e-25 5.283327e-25 4.066917e-25 3.806317e-25
4.109375e+02 3.996223e-25 5.597458e-25 4.162042e-25 3.805784e-25
4.109688e+02 4.049173e-25 5.514951e-25 4.265087e-25 3.696291e-25
4.110000e+02 4.166447e-25 5.456042e-25 4.264558e-25 3.650193e-25
4.110312e+02 4.127253e-25 5.425038e-25 4.158812e-25 3.687961e-25
4.110625e+02 4.069210e-25 5.544318e-25 4.101823e-25 3.592502e-25
4.110938e+02 4.220171e-25 5.549397e-25 4.005274e-25 3.593793e-25
4.111250e+02 4.094849e-25 5.245179e-25 3.989173e-25 3.511607e-25
4.111562e+02 4.190249e-25 5.098222e-25 3.916055e-25 3.466859e-25
4.111875e+02 4.315331e-25 4.994579e-25 3.918963e-25 3.447981e-25
4.112188e+02 4.371726e-25 4.947372e-25 3.892829e-25 3.540297e-25
4.112500e+02 4.527103e-25 5.004850e-25 4.012536e-25 3.528802e-25
4.112812e+02 4.532746e-25 4.754265e-25 4.221815e-25 3.696411e-25
4.113125e+02 4.538482e-25 4.592784e-25 4.309273e-25 3.581867e-25
4.113438e+02 4.765327e-25 4.380046e-25 4.364619e-25 3.589548e-25
4.113750e+02 4.617943e-25 4.488901e-25 4.328439e-25 3.396952e-25
4.114062e+02 4.691071e-25 4.426121e-25 4.253672e-25 3.444264e-25
4.114375e+02 4.551519e-25 4.308024e-25 4.369420e-25 3.473801e-25
4.114688e+02 4.463302e-25 3.948929e-25 4.637033e-25 3.458402e-25
4.115000e+02 4.836550e-25 3.982588e-25 4.570872e-25 3.310326e-25
4.115312e+02 4.882465e-25 4.111757e-25 4.520357e-25 3.370749e-25
4.115625e+02 4.805928e-25 4.038769e-25 4.395679e-25 3.452152e-25
4.115938e+02 4.769843e-25 4.236904e-25 4.455060e-25 3.477181e-25
4.116250e+02 4.628239e-25 4.234584e-25 4.446593e-25 3.491363e-25
4.116562e+02 4.595082e-25 4.099911e-25 4.839199e-25 3.579940e-25
4.116875e+02 4.594555e-25 4.165074e-25 5.083187e-25 3.608586e-25
4.117188e+02 4.472454e-25 4.115664e-25 5.150180e-25 3.702012e-25
4.117500e+02 4.352321e-25 4.280349e-25 5.227084e-25 3.858121e-25
4.117812e+02 4.318191e-25 4.168619e-25 5.219255e-25 3.749866e-25
4.118125e+02 4.329884e-25 4.156780e-25 4.884778e-25 3.812458e-25
4.118438e+02 4.222819e-25 4.333262e-25 4.666247e-25 3.995400e-25
4.118750e+02 4.282437e-25 4.183621e-25 4.722139e-25 4.337207e-25
4.119062e+02 4.195401e-25 4.050475e-25 4.696500e-25 4.177755e-25
4.119375e+02 4.616339e-25 3.884969e-25 4.474894e-25 4.376099e-25
4.119688e+02 4.726616e-25 3.768052e-25 4.237815e-25 4.329749e-25
4.120000e+02 4.941012e-25 3.568799e-25 4.151301e-25 4.255987e-25
4.120312e+02 5.062477e-25 3.767611e-25 4.354064e-25 4.195926e-25
4.120625e+02 4.953172e-25 3.738814e-25 4.579546e-25 4.035527e-25
4.120938e+02 5.059603e-25 3.756835e-25 4.323929e-25 4.116420e-25
4.121250e+02 4.884995e-25 3.750556e-25 4.272344e-25 3.988170e-25
4.121562e+02 4.637072e-25 3.810423e-25 4.465128e-25 3.896199e-25
4.121875e+02 4.537199e-25 3.917977e-25 4.617975e-25 3.707063e-25
4.122188e+02 4.196965e-25 3.742827e-25 4.573705e-25 3.617601e-25
4.122500e+02 3.846200e-25 3.955957e-25 4.379810e-25 3.617381e-25
4.122812e+02 3.874962e-25 3.920274e-25 4.494411e-25 3.739271e-25
4.123125e+02 4.059309e-25 3.846467e-25 4.478353e-25 3.603110e-25
4.123438e+02 3.950363e-25 4.126647e-25 4.304507e-25 3.559749e-25
4.123750e+02 4.262556e-25 4.088584e-25 4.195262e-25 3.623792e-25
4.124062e+02 4.421642e-25 3.943900e-25 4.206377e-25 3.625068e-25
4.124375e+02 4.087844e-25 4.084282e-25 4.196942e-25 3.548321e-25
4.124688e+02 4.062929e-25 4.129717e-25 4.313705e-25 3.455946e-25
4.125000e+02 4.046699e-25 4.272310e-25 4.168639e-25 3.340495e-25
4.125312e+02 4.034019e-25 4.363956e-25 4.315913e-25 3.465079e-25
4.125625e+02 3.808432e-25 4.275034e-25 4.329203e-25 3.346488e-25
4.125938e+02 3.989182e-25 4.549478e-25 4.272999e-25 3.368383e-25
4.126250e+02 3.989071e-25 4.589403e-25 4.333989e-25 3.432481e-25
4.126562e+02 3.851196e-25 4.822215e-25 4.253984e-25 3.469084e-25
4.126875e+02 3.675544e-25 4.946575e-25 4.428330e-25 3.363883e-25
4.127188e+02 3.613647e-25 4.827905e-25 4.460815e-25 3.394704e-25
4.127500e+02 3.733100e-25 5.011283e-25 4.460761e-25 3.391340e-25
4.127812e+02 3.891009e-25 5.161735e-25 4.382645e-25 3.460763e-25
4.128125e+02 3.875677e-25 5.529902e-25 4.414092e-25 3.404463e-25
4.128438e+02 3.686786e-25 5.153803e-25 4.428256e-25 3.475314e-25
4.128750e+02 3.643001e-25 4.924645e-25 4.701156e-25 3.430825e-25
4.129062e+02 3.731902e-25 5.074712e-25 4.772217e-25 3.479201e-25
4.129375e+02 3.680874e-25 5.142182e-25 4.482147e-25 3.441217e-25
4.129688e+02 3.507055e-25 4.898060e-25 4.248327e-25 3.593099e-25
4.130000e+02 3.484882e-25 5.013539e-25 4.352590e-25 3.475776e-25
4.130312e+02 3.636606e-25 5.258971e-25 4.544291e-25 3.502514e-25
4.130625e+02 3.734486e-25 4.933399e-25 4.342546e-25 3.515160e-25
4.130938e+02 4.001326e-25 5.199078e-25 4.520346e-25 3.443712e-25
4.131250e+02 4.187327e-25 5.050028e-25 4.304370e-25 3.587384e-25
4.131562e+02 3.993487e-25 4.844818e-25 4.299426e-25 3.548352e-25
4.131875e+02 4.097372e-25 4.958582e-25 4.426004e-25 3.659687e-25
4.132188e+02 4.113394e-25 5.080008e-25 4.574206e-25 3.531878e-25
4.132500e+02 4.175258e-25 5.208401e-25 4.614366e-25 3.515600e-25
4.132812e+02 4.184948e-25 5.299814e-25 5.014117e-25 3.497957e-25
4.133125e+02 4.238705e-25 5.056646e-25 5.113656e-25 3.528832e-25
4.133438e+02 4.149989e-25 4.864121e-25 5.065963e-25 3.372164e-25
4.133750e+02 4.514910e-25 5.299389e-25 4.741481e-25 3.339068e-25
4.134062e+02 4.334441e-25 5.520380e-25 4.802537e-25 3.339444e-25
4.134375e+02 4.377826e-25 5.783797e-25 4.889738e-25 3.268687e-25
4.134688e+02 4.092398e-25 5.854861e-25 4.822032e-25 3.326386e-25
4.135000e+02 4.022218e-25 5.611426e-25 4.294459e-25 3.352015e-25
4.135312e+02 4.001248e-25 5.878041e-25 4.086659e-25 3.365024e-25
4.135625e+02 3.940065e-25 6.164524e-25 4.132677e-25 3.349305e-25
4.135938e+02 4.145504e-25 6.023188e-25 4.147107e-25 3.471439e-25
4.136250e+02 4.103188e-25 5.801278e-25 4.053973e-25 3.629370e-25
4.136562e+02 4.228701e-25 5.796361e-25 3.780607e-25 3.517035e-25
4.136875e+02 4.368528e-25 6.058186e-25 3.749129e-25 3.715059e-25
4.137188e+02 4.765926e-25 5.786868e-25 3.791105e-25 3.805162e-25
4.137500e+02 4.926089e-25 6.033547e-25 3.799165e-25 3.837304e-25
4.137812e+02 4.727370e-25 6.073355e-25 3.982044e-25 3.857879e-25
4.138125e+02 4.763809e-25 5.701853e-25 4.040496e-25 4.140196e-25
4.138438e+02 4.565628e-25 5.724140e-25 4.081173e-25 4.113538e-25
4.138750e+02 4.512756e-25 5.709896e-25 3.959897e-25 4.028923e-25
4.139062e+02 5.000558e-25 5.253204e-25 4.166978e-25 4.266699e-25
4.139375e+02 5.084733e-25 5.319064e-25 4.145435e-25 4.439191e-25
4.139688e+02 5.007067e-25 5.062794e-25 4.245489e-25 4.449066e-25
4.140000e+02 5.203054e-25 4.848632e-25 4.224024e-25 4.375331e-25
4.140312e+02 5.183455e-25 4.887926e-25 4.240226e-25 4.529655e-25
4.140625e+02 4.984575e-25 4.765536e-25 4.373676e-25 4.542124e-25
4.140938e+02 4.948117e-25 4.773421e-25 4.462950e-25 4.451072e-25
4.141250e+02 4.988292e-25 4.526210e-25 4.610885e-25 4.429088e-25
4.141562e+02 5.107092e-25 4.435043e-25 4.388756e-25 4.415564e-25
4.141875e+02 5.176979e-25 4.544866e-25 4.086979e-25 4.299870e-25
4.142188e+02 5.185182e-25 4.406022e-25 4.129917e-25 4.206102e-25
4.142500e+02 5.031742e-25 4.502238e-25 4.398329e-25 4.391899e-25
4.142812e+02 5.307818e-25 4.367662e-25 4.210582e-25 4.482953e-25
4.143125e+02 5.725615e-25 4.609932e-25 4.427982e-25 4.584671e-25
4.143438e+02 5.910676e-25 4.765116e-25 4.328161e-25 4.491892e-25
4.143750e+02 6.073422e-25 4.776471e-25 4.278662e-25 4.496217e-25
4.144062e+02 6.242879e-25 4.436026e-25 4.512058e-25 4.657313e-25
4.144375e+02 6.390716e-25 4.370086e-25 4.992006e-25 4.399576e-25
4.144688e+02 6.481371e-25 4.163897e-25 4.845745e-25 4.567163e-25
4.145000e+02 6.360981e-25 3.820274e-25 4.798162e-25 4.484392e-25
4.145312e+02 6.259549e-25 3.985957e-25 5.108587e-25 4.484826e-25
4.145625e+02 5.926952e-25 3.777495e-25 5.015395e-25 4.670860e-25
4.145938e+02 5.733903e-25 3.811311e-25 5.279485e-25 4.436675e-25
4.146250e+02 5.608910e-25 3.880843e-25 4.964479e-25 4.593563e-25
4.146562e+02 5.530131e-25 3.689853e-25 4.753007e-25 4.381950e-25
4.146875e+02 5.378551e-25 3.603160e-25 4.430902e-25 4.632239e-25
4.147188e+02 5.460272e-25 3.693412e-25 4.524183e-25 4.327289e-25
4.147500e+02 5.382845e-25 3.410512e-25 4.478525e-25 4.076242e-25
4.147812e+02 5.186970e-25 3.445635e-25 4.271033e-25 3.953136e-25
4.148125e+02 5.163674e-25 3.416236e-25 4.263987e-25 3.936561e-25
4.148438e+02 4.924333e-25 3.361950e-25 4.040419e-25 4.077857e-25
4.148750e+02 4.876776e-25 3.200181e-25 3.956089e-25 3.978125e-25
4.149062e+02 4.864733e-25 3.154837e-25 4.031175e-25 4.068083e-25
4.149375e+02 5.200880e-25 3.079694e-25 4.070489e-25 3.962069e-25
4.149688e+02 5.205184e-25 3.095834e-25 4.370819e-25 3.835721e-25
4.150000e+02 5.345165e-25 2.932439e-25 4.719779e-25 3.700772e-25
4.150312e+02 5.432119e-25 3.011660e-25 4.747127e-25 3.677575e-25
4.150625e+02 5.688283e-25 3.050990e-25 4.572481e-25 3.688996e-25
4.150938e+02 6.051788e-25 3.162976e-25 4.495821e-25 3.633513e-25
4.151250e+02 6.267219e-25 3.238077e-25 4.545879e-25 3.728946e-25
4.151562e+02 6.432539e-25 3.239785e-25 4.644448e-25 3.610047e-25
4.151875e+02 6.328027e-25 3.284153e-25 4.537168e-25 3.478502e-25
4.152188e+02 6.347098e-25 3.145881e-25 4.354849e-25 3.461358e-25
4.152500e+02 6.209427e-25 3.219002e-25 4.241715e-25 3.351264e-25
4.152812e+02 6.114415e-25 3.383035e-25 4.226523e-25 3.243523e-25
4.153125e+02 6.076600e-25 3.261210e-25 4.296460e-25 3.327808e-25
4.153438e+02 5.943705e-25 3.137622e-25 4.327870e-25 3.476586e-25
4.153750e+02 5.660320e-25 3.343246e-25 4.057504e-25 3.496930e-25
4.154062e+02 5.331609e-25 3.382126e-25 4.018966e-25 3.534192e-25
4.154375e+02 5.618579e-25 3.364408e-25 4.176494e-25 3.622621e-25
4.154688e+02 5.268944e-25 3.389422e-25 4.208753e-25 3.619970e-25
4.155000e+02 5.270381e-25 3.426123e-25 4.300993e-25 3.633014e-25
4.155312e+02 5.224992e-25 3.436305e-25 4.329539e-25 3.597926e-25
4.155625e+02 5.331166e-25 3.408357e-25 4.451792e-25 3.676398e-25
4.155938e+02 5.741898e-25 3.399187e-25 4.411358e-25 3.703866e-25
4.156250e+02 5.982970e-25 3.360527e-25 4.333394e-25 3.665583e-25
4.156562e+02 5.804722e-25 3.264659e-25 4.492689e-25 3.683972e-25
4.156875e+02 5.562321e-25 3.311713e-25 4.333978e-25 3.681403e-25
4.157188e+02 5.192223e-25 3.191608e-25 4.079625e-25 3.495794e-25
4.157500e+02 4.884739e-25 3.141291e-25 4.245380e-25 3.533740e-25
4.157812e+02 4.540644e-25 3.143389e-25 3.944512e-25 3.628688e-25
4.158125e+02 4.276297e-25 3.161965e-25 3.968316e-25 3.643217e-25
4.158438e+02 4.266732e-25 3.055016e-25 3.922178e-25 3.526285e-25
4.158750e+02 4.419644e-25 3.167729e-25 3.646522e-25 3.529821e-25
4.159062e+02 4.502676e-25 3.303613e-25 3.543378e-25 3.545492e-25
4.159375e+02 4.179430e-25 3.372323e-25 3.569248e-25 3.764382e-25
4.159688e+02 4.145407e-25 3.550676e-25 3.530866e-25 3.773050e-25
4.160000e+02 4.043044e-25 3.457022e-25 3.638835e-25 3.682956e-25
4.160312e+02 3.844056e-25 3.487979e-25 3.537078e-25 3.581449e-25
4.160625e+02 3.920612e-25 3.349984e-25 3.368712e-25 3.570022e-25
4.160938e+02 4.080152e-25 3.243670e-25 3.626441e-25 3.580399e-25
4.161250e+02 4.222630e-25 3.300469e-25 3.619230e-25 3.581001e-25
4.161562e+02 4.239473e-25 3.430932e-25 3.768865e-25 3.528217e-25
4.161875e+02 3.906744e-25 3.244806e-25 3.752065e-25 3.742698e-25
4.162188e+02 3.921414e-25 3.393552e-25 3.858184e-25 3.833502e-25
4.162500e+02 4.240719e-25 3.359612e-25 3.951672e-25 3.826175e-25
4.162812e+02 4.455346e-25 3.500568e-25 3.812915e-25 3.839003e-25
4.163125e+02 4.461814e-25 3.477757e-25 4.306398e-25 3.718118e-25
4.163438e+02 4.796000e-25 3.711518e-25 4.579743e-25 3.677309e-25
4.163750e+02 4.674312e-25 3.627323e-25 4.750250e-25 3.703370e-25
4.164062e+02 4.590082e-25 3.772429e-25 4.660991e-25 3.636076e-25
4.164375e+02 4.670325e-25 3.788171e-25 4.614172e-25 3.650285e-25
4.164688e+02 4.483982e-25 4.160356e-25 4.529995e-25 3.994938e-25
4.165000e+02 4.473974e-25 4.088876e-25 4.751104e-25 4.020253e-25
4.165312e+02 4.261904e-25 4.225382e-25 4.895854e-25 3.964683e-25
4.165625e+02 4.066417e-25 4.206877e-25 5.221168e-25 3.918607e-25
4.165938e+02 3.913171e-25 4.037136e-25 5.234074e-25 3.998857e-25
4.166250e+02 3.788048e-25 3.953542e-25 5.250586e-25 4.189510e-25
4.166562e+02 3.657180e-25 3.877636e-25 5.550078e-25 4.252636e-25
4.166875e+02 3.551096e-25 3.766588e-25 5.720455e-25 4.396513e-25
4.167188e+02 3.751074e-25 3.695035e-25 5.986014e-25 4.447223e-25
4.167500e+02 3.835843e-25 3.591082e-25 6.029680e-25 4.243820e-25
4.167812e+02 3.832156e-25 3.737221e-25 6.154010e-25 4.057872e-25
4.168125e+02 3.802623e-25 3.753484e-25 6.144253e-25 3.894489e-25
4.168438e+02 3.988205e-25 3.648011e-25 5.879079e-25 3.807005e-25
4.168750e+02 4.084437e-25 3.481188e-25 5.899101e-25 3.860262e-25
4.169062e+02 4.050599e-25 3.546046e-25 5.819445e-25 4.113511e-25
4.169375e+02 4.145943e-25 3.605096e-25 5.632192e-25 4.068965e-25
4.169688e+02 4.142619e-25 3.551116e-25 5.700243e-25 4.155816e-25
4.170000e+02 4.307169e-25 3.587140e-25 5.364200e-25 4.463426e-25
4.170312e+02 4.126275e-25 3.516813e-25 4.838002e-25 4.547415e-25
4.170625e+02 3.726170e-25 3.626212e-25 4.696581e-25 4.536179e-25
4.170938e+02 3.475667e-25 3.684411e-25 4.714942e-25 4.520521e-25
4.171250e+02 3.697749e-25 3.700361e-25 4.690854e-25 4.522566e-25
4.171562e+02 3.691673e-25 3.749011e-25 4.692798e-25 4.446860e-25
4.171875e+02 4.044347e-25 3.786164e-25 4.746452e-25 4.603451e-25
4.172188e+02 4.105800e-25 3.777850e-25 4.637508e-25 4.463823e-25
4.172500e+02 4.104164e-25 3.811729e-25 4.861057e-25 4.049230e-25
4.172812e+02 4.162680e-25 3.723884e-25 4.983614e-25 4.294348e-25
4.173125e+02 4.337578e-25 3.958996e-25 5.077656e-25 4.350725e-25
4.173438e+02 4.261662e-25 3.922663e-25 5.332651e-25 4.229404e-25
4.173750e+02 3.925427e-25 3.995192e-25 5.636077e-25 3.974202e-25
4.174062e+02 3.980075e-25 4.181131e-25 5.567770e-25 3.752650e-25
4.174375e+02 4.082773e-25 4.263317e-25 5.547665e-25 3.757539e-25
4.174688e+02 4.280053e-25 4.312984e-25 5.304266e-25 3.863133e-25
4.175000e+02 4.732942e-25 4.263948e-25 5.150367e-25 3.760398e-25
4.175312e+02 4.730030e-25 4.403673e-25 4.775185e-25 4.080838e-25
4.175625e+02 4.491467e-25 4.417007e-25 4.561004e-25 3.954207e-25
4.175938e+02 4.363961e-25 4.391039e-25 4.706322e-25 3.944455e-25
4.176250e+02 4.404793e-25 4.096773e-25 4.575588e-25 3.959949e-25
4.176562e+02 4.800740e-25 4.153002e-25 4.452459e-25 3.819990e-25
4.176875e+02 4.819778e-25 4.199644e-25 4.328443e-25 3.878482e-25
4.177188e+02 4.369702e-25 4.316046e-25 4.405732e-25 4.007463e-25
4.177500e+02 4.104207e-25 4.168807e-25 4.472176e-25 4.174030e-25
4.177812e+02 3.915032e-25 4.038627e-25 4.339633e-25 4.003778e-25
4.178125e+02 3.757360e-25 3.918422e-25 4.099641e-25 3.932602e-25
4.178438e+02 3.805029e-25 4.007281e-25 3.828817e-25 3.799408e-25
4.178750e+02 3.665410e-25 4.059040e-25 3.972077e-25 3.721946e-25
4.179062e+02 3.557960e-25 4.047542e-25 3.904671e-25 3.760790e-25
4.179375e+02 3.616017e-25 3.809036e-25 3.787729e-25 3.662798e-25
4.179688e+02 3.624664e-25 3.681613e-25 3.673639e-25 3.480491e-25
4.180000e+02 3.574295e-25 3.566852e-25 3.664847e-25 3.487959e-25
4.180312e+02 3.570858e-25 3.614872e-25 3.693898e-25 3.540776e-25
4.180625e+02 3.663180e-25 3.436527e-25 4.035511e-25 3.570049e-25
4.180938e+02 3.771261e-25 3.444083e-25 4.138928e-25 3.484167e-25
4.181250e+02 3.842622e-25 3.540113e-25 4.211749e-25 3.658598e-25
4.181562e+02 3.920155e-25 3.568562e-25 4.184359e-25 3.616464e-25
4.181875e+02 3.740503e-25 3.510919e-25 3.993744e-25 3.696003e-25
4.182188e+02 3.560057e-25 3.453719e-25 4.045002e-25 3.743487e-25
4.182500e+02 3.433757e-25 3.455626e-25 3.719835e-25 3.817358e-25
4.182812e+02 3.441328e-25 3.690428e-25 3.684422e-25 3.795936e-25
4.183125e+02 3.445769e-25 3.699908e-25 3.924317e-25 3.793348e-25
4.183438e+02 3.447249e-25 3.857062e-25 3.909518e-25 3.736193e-25
4.183750e+02 3.441745e-25 3.831732e-25 3.884155e-25 3.505751e-25
4.184062e+02 3.450184e-25 3.683538e-25 4.026187e-25 3.576321e-25
4.184375e+02 3.479769e-25 3.685911e-25 3.910555e-25 3.553528e-25
4.184688e+02 3.495537e-25 3.812644e-25 4.065176e-25 3.302059e-25
4.185000e+02 3.501957e-25 4.105466e-25 4.213067e-25 3.207959e-25
4.185312e+02 3.532176e-25 4.163768e-25 4.489747e-25 3.228984e-25
4.185625e+02 3.579970e-25 4.130072e-25 4.620775e-25 3.270056e-25
4.185938e+02 3.236991e-25 4.138415e-25 4.561445e-25 3.305141e-25
4.186250e+02 3.252846e-25 4.221780e-25 4.399625e-25 3.492395e-25
4.186562e+02 3.201258e-25 4.342726e-25 4.515221e-25 3.437388e-25
4.186875e+02 3.149570e-25 4.536514e-25 4.462372e-25 3.405967e-25
4.187188e+02 3.196637e-25 4.410082e-25 4.529037e-25 3.744713e-25
4.187500e+02 3.325734e-25 4.423485e-25 4.426954e-25 3.670008e-25
4.187812e+02 3.187027e-25 4.271509e-25 4.093696e-25 3.557001e-25
4.188125e+02 3.073340e-25 4.469862e-25 4.053487e-25 3.459690e-25
4.188438e+02 3.270196e-25 4.385390e-25 3.887611e-25 3.676498e-25
4.188750e+02 3.235832e-25 4.269639e-25 4.006916e-25 3.696997e-25
4.189062e+02 3.293032e-25 4.133192e-25 3.952341e-25 3.653875e-25
4.189375e+02 3.294868e-25 4.386051e-25 3.842679e-25 3.521043e-25
4.189688e+02 3.257066e-25 4.413231e-25 4.172250e-25 3.601000e-25
4.190000e+02 3.262327e-25 4.275945e-25 4.528551e-25 3.285089e-25
4.190312e+02 3.391677e-25 4.213850e-25 4.404960e-25 3.231317e-25
4.190625e+02 3.447036e-25 4.176969e-25 4.463051e-25 3.198492e-25
4.190938e+02 3.343735e-25 4.329559e-25 4.400905e-25 3.207150e-25
4.191250e+02 3.105188e-25 4.571224e-25 4.416071e-25 3.371897e-25
4.191562e+02 3.067911e-25 4.626768e-25 4.432567e-25 3.344102e-25
4.191875e+02 3.155953e-25 4.594539e-25 4.373969e-25 3.309610e-25
4.192188e+02 3.194622e-25 4.625172e-25 4.482873e-25 3.277942e-25
4.192500e+02 3.333154e-25 4.790751e-25 4.382697e-25 3.429769e-25
4.192812e+02 3.301153e-25 4.781833e-25 4.489067e-25 3.495534e-25
4.193125e+02 3.284206e-25 4.820668e-25 4.562432e-25 3.562325e-25
4.193438e+02 3.396326e-25 4.745396e-25 4.557609e-25 3.698308e-25
4.193750e+02 3.431378e-25 4.635303e-25 4.656559e-25 3.737863e-25
4.194062e+02 3.291597e-25 4.804687e-25 4.733269e-25 3.752185e-25
4.194375e+02 3.303864e-25 4.984097e-25 4.599543e-25 3.864485e-25
4.194688e+02 3.393516e-25 5.228960e-25 4.760902e-25 4.032952e-25
4.195000e+02 3.431439e-25 4.726647e-25 4.556958e-25 3.747059e-25
4.195312e+02 3.327491e-25 5.025998e-25 4.338522e-25 3.666607e-25
4.195625e+02 3.258566e-25 5.169261e-25 4.239833e-25 3.668448e-25
4.195938e+02 3.182829e-25 5.177936e-25 4.110898e-25 3.441953e-25
4.196250e+02 3.069554e-25 5.355882e-25 4.001974e-25 3.392979e-25
4.196562e+02 3.121680e-25 5.512317e-25 4.056786e-25 3.329621e-25
4.196875e+02 3.205979e-25 5.532384e-25 4.028686e-25 3.420729e-25
4.197188e+02 3.277206e-25 5.358558e-25 4.098655e-25 3.452413e-25
4.197500e+02 3.217954e-25 4.900812e-25 4.322947e-25 3.483892e-25
4.197812e+02 3.242559e-25 4.843149e-25 4.301279e-25 3.601188e-25
4.198125e+02 3.342954e-25 4.934225e-25 4.235578e-25 3.488092e-25
4.198438e+02 3.369275e-25 5.009479e-25 4.416281e-25 3.425473e-25
4.198750e+02 3.456314e-25 5.190156e-25 4.299061e-25 3.403609e-25
4.199062e+02 3.597834e-25 5.262333e-25 4.339991e-25 3.415915e-25
4.199375e+02 3.741190e-25 4.988120e-25 4.356889e-25 3.422961e-25
4.199688e+02 3.745768e-25 4.866139e-25 4.588576e-25 3.590193e-25
4.200000e+02 3.923609e-25 4.669304e-25 4.544444e-25 3.533417e-25
4.200312e+02 4.092372e-25 4.636717e-25 4.492681e-25 3.433277e-25
4.200625e+02 4.493424e-25 4.492603e-25 4.443186e-25 3.464514e-25
4.200938e+02 4.609057e-25 4.301612e-25 4.503155e-25 3.268911e-25
4.201250e+02 4.665463e-25 4.204393e-25 4.441647e-25 3.375374e-25
4.201562e+02 4.777684e-25 4.122208e-25 4.405233e-25 3.364887e-25
4.201875e+02 4.786211e-25 4.151479e-25 4.358357e-25 3.181569e-25
4.202188e+02 4.421196e-25 4.309982e-25 4.475148e-25 3.141039e-25
4.202500e+02 4.443172e-25 4.352045e-25 4.804728e-25 3.121692e-25
4.202812e+02 4.630243e-25 4.444529e-25 4.767476e-25 3.150156e-25
4.203125e+02 4.470528e-25 4.692231e-25 4.706304e-25 3.120917e-25
4.203438e+02 4.527608e-25 4.792747e-25 4.626229e-25 3.041701e-25
4.203750e+02 4.359282e-25 4.716794e-25 4.640779e-25 2.986597e-25
4.204062e+02 4.309349e-25 4.249870e-25 4.929204e-25 2.976452e-25
4.204375e+02 3.946213e-25 4.154697e-25 4.742359e-25 2.977252e-25
4.204688e+02 3.859125e-25 4.097488e-25 4.693690e-25 2.938835e-25
4.205000e+02 4.001230e-25 4.262854e-25 4.706278e-25 2.922081e-25
4.205312e+02 3.731848e-25 4.354814e-25 4.596964e-25 2.933977e-25
4.205625e+02 3.981073e-25 4.226146e-25 4.823515e-25 2.881719e-25
4.205938e+02 4.404079e-25 4.075037e-25 4.762881e-25 2.760160e-25
4.206250e+02 4.369101e-25 3.877469e-25 4.773443e-25 2.773860e-25
4.206562e+02 4.494150e-25 3.899593e-25 4.778645e-25 2.735543e-25
4.206875e+02 4.618034e-25 3.905893e-25 4.665247e-25 2.712446e-25
4.207188e+02 4.809798e-25 3.840638e-25 4.793386e-25 2.638827e-25
4.207500e+02 4.621346e-25 3.863527e-25 4.889338e-25 2.647766e-25
4.207812e+02 4.440217e-25 3.862134e-25 4.900298e-25 2.621699e-25
4.208125e+02 4.497802e-25 4.139546e-25 4.749735e-25 2.603459e-25
4.208438e+02 4.473818e-25 3.981963e-25 4.761968e-25 2.646540e-25
4.208750e+02 4.559686e-25 3.890390e-25 4.730874e-25 2.592270e-25
4.209062e+02 4.685874e-25 3.808510e-25 4.963006e-25 2.604431e-25
4.209375e+02 4.811769e-25 3.583471e-25 4.768083e-25 2.545780e-25
4.209688e+02 4.804357e-25 3.897285e-25 4.813098e-25 2.646246e-25
4.210000e+02 4.977662e-25 3.963794e-25 5.068825e-25 2.723081e-25
4.210312e+02 5.068013e-25 3.778648e-25 5.158502e-25 2.780305e-25
4.210625e+02 5.317326e-25 3.688955e-25 5.235958e-25 2.855564e-25
4.210938e+02 5.560807e-25 3.536662e-25 5.508280e-25 2.992293e-25
4.211250e+02 5.527327e-25 3.553758e-25 5.447824e-25 3.084429e-25
4.211562e+02 5.675792e-25 3.408822e-25 5.396405e-25 3.051419e-25
4.211875e+02 5.860786e-25 3.443734e-25 5.432306e-25 3.142947e-25
4.212188e+02 5.981210e-25 3.578867e-25 5.297209e-25 3.129890e-25
4.212500e+02 6.013923e-25 3.637772e-25 5.251080e-25 3.101235e-25
4.212812e+02 5.798582e-25 3.566808e-25 5.067207e-25 3.115715e-25
4.213125e+02 5.753395e-25 3.648707e-25 4.918209e-25 3.164872e-25
4.213438e+02 5.679095e-25 3.479527e-25 4.870934e-25 3.219568e-25
4.213750e+02 5.385423e-25 3.479665e-25 4.927858e-25 3.048170e-25
4.214062e+02 4.980423e-25 3.571317e-25 4.850235e-25 3.046273e-25
4.214375e+02 5.176624e-25 3.677239e-25 4.800686e-25 2.879255e-25
4.214688e+02 4.963977e-25 3.712494e-25 4.791686e-25 2.862670e-25
4.215000e+02 5.097140e-25 3.843934e-25 4.889196e-25 2.978623e-25
4.215312e+02 4.908615e-25 3.961031e-25 4.942736e-25 2.912183e-25
4.215625e+02 4.967832e-25 4.011341e-25 5.150394e-25 2.891798e-25
4.215938e+02 4.790358e-25 4.003849e-25 5.011502e-25 2.823245e-25
4.216250e+02 4.541838e-25 3.989972e-25 5.153977e-25 2.987109e-25
4.216562e+02 4.817429e-25 3.991330e-25 4.791281e-25 3.224629e-25
4.216875e+02 4.979663e-25 3.853841e-25 4.728715e-25 3.394378e-25
4.217188e+02 5.017206e-25 3.961932e-25 4.726226e-25 3.645686e-25
4.217500e+02 5.091851e-25 3.842631e-25 4.860012e-25 3.653716e-25
4.217812e+02 5.056411e-25 3.746527e-25 4.928655e-25 3.780630e-25
4.218125e+02 5.001886e-25 3.646769e-25 4.937521e-25 3.942511e-25
4.218438e+02 4.965311e-25 3.615855e-25 4.944206e-25 4.124591e-25
4.218750e+02 4.999958e-25 3.986462e-25 4.919256e-25 4.127313e-25
4.219062e+02 5.231764e-25 4.011309e-25 4.922826e-25 4.116631e-25
4.219375e+02 5.222090e-25 4.321423e-25 4.999445e-25 4.329414e-25
4.219688e+02 5.180577e-25 4.294768e-25 5.258960e-25 4.703533e-25
4.220000e+02 5.436541e-25 4.147455e-25 5.336471e-25 4.923565e-25
4.220312e+02 5.244258e-25 4.168893e-25 5.258896e-25 5.025980e-25
4.220625e+02 5.063261e-25 4.206228e-25 5.344781e-25 5.205276e-25
4.220938e+02 5.239087e-25 4.364974e-25 5.244751e-25 5.014598e-25
4.221250e+02 5.019501e-25 4.323983e-25 5.215814e-25 4.977034e-25
4.221562e+02 4.990997e-25 4.289402e-25 5.568498e-25 4.916829e-25
4.221875e+02 4.630128e-25 4.463498e-25 5.456324e-25 5.248407e-25
4.222188e+02 4.967673e-25 4.616123e-25 5.616317e-25 5.134656e-25
4.222500e+02 5.193980e-25 4.722982e-25 5.656781e-25 4.908872e-25
4.222812e+02 5.241835e-25 4.208285e-25 5.776536e-25 5.146952e-25
4.223125e+02 5.359148e-25 4.433949e-25 5.717503e-25 4.950469e-25
4.223438e+02 5.641313e-25 4.404261e-25 5.863272e-25 4.944919e-25
4.223750e+02 5.538949e-25 4.339202e-25 6.061649e-25 4.935444e-25
4.224062e+02 5.248644e-25 4.552843e-25 6.072186e-25 4.660519e-25
4.224375e+02 5.273754e-25 4.505617e-25 6.011619e-25 4.502790e-25
4.224688e+02 5.088032e-25 4.366761e-25 5.618793e-25 4.313383e-25
4.225000e+02 4.731234e-25 4.457347e-25 5.336502e-25 4.041990e-25
4.225312e+02 4.400049e-25 4.339150e-25 5.224361e-25 4.267806e-25
4.225625e+02 4.414695e-25 4.414767e-25 5.097296e-25 3.988235e-25
4.225938e+02 4.534849e-25 4.278086e-25 5.299075e-25 3.919881e-25
4.226250e+02 4.350366e-25 4.648108e-25 5.359851e-25 3.924247e-25
4.226562e+02 4.252595e-25 4.499532e-25 5.321654e-25 3.830794e-25
4.226875e+02 4.193837e-25 4.434282e-25 5.430530e-25 3.813931e-25
4.227188e+02 3.970870e-25 4.311148e-25 5.222395e-25 3.769012e-25
4.227500e+02 3.825150e-25 3.989975e-25 5.402927e-25 3.748899e-25
4.227812e+02 3.674518e-25 3.801306e-25 5.241071e-25 3.575892e-25
4.228125e+02 3.675680e-25 3.881134e-25 5.422904e-25 3.575776e-25
4.228438e+02 3.892017e-25 3.789015e-25 5.670912e-25 3.939651e-25
4.228750e+02 4.139135e-25 3.677358e-25 5.791798e-25 4.117718e-25
4.229062e+02 3.956119e-25 3.549270e-25 5.602229e-25 4.025989e-25
4.229375e+02 3.964880e-25 3.518335e-25 5.327746e-25 4.077065e-25
4.229688e+02 4.078893e-25 3.389824e-25 5.436695e-25 4.096280e-25
4.230000e+02 3.938538e-25 3.451150e-25 5.258927e-25 4.118988e-25
4.230312e+02 3.775077e-25 3.474819e-25 5.318909e-25 4.199265e-25
4.230625e+02 3.618732e-25 3.535293e-25 5.135659e-25 4.492021e-25
4.230938e+02 3.741648e-25 3.589610e-25 5.147964e-25 4.339030e-25
4.231250e+02 3.635972e-25 3.364485e-25 5.439796e-25 4.094837e-25
4.231562e+02 3.646788e-25 3.322699e-25 5.376703e-25 4.003006e-25
4.231875e+02 3.619524e-25 3.246473e-25 5.520194e-25 3.709721e-25
4.232188e+02 3.500658e-25 3.244351e-25 5.448561e-25 3.649916e-25
4.232500e+02 3.440650e-25 3.223011e-25 5.422738e-25 3.668808e-25
4.232812e+02 3.680849e-25 3.229157e-25 5.600095e-25 3.689571e-25
4.233125e+02 3.792703e-25 3.252980e-25 5.588821e-25 3.701919e-25
4.233438e+02 3.838545e-25 3.098038e-25 5.604309e-25 4.006262e-25
4.233750e+02 3.682214e-25 3.172332e-25 5.565771e-25 4.205917e-25
4.234062e+02 3.650427e-25 3.268120e-25 5.549214e-25 4.155596e-25
4.234375e+02 3.736824e-25 3.181033e-25 5.279512e-25 3.782834e-25
4.234688e+02 3.710514e-25 3.188116e-25 5.138654e-25 3.655626e-25
4.235000e+02 3.809600e-25 3.166305e-25 5.056543e-25 3.612071e-25
4.235312e+02 3.858915e-25 3.236701e-25 4.928802e-25 3.487197e-25
4.235625e+02 3.800040e-25 3.190593e-25 4.646023e-25 3.558474e-25
4.235938e+02 3.874635e-25 3.188064e-25 4.564256e-25 3.697059e-25
4.236250e+02 3.679303e-25 3.284872e-25 4.287217e-25 3.724187e-25
4.236562e+02 3.676625e-25 3.285971e-25 4.254145e-25 3.639461e-25
4.236875e+02 3.618196e-25 3.191986e-25 4.005365e-25 3.631635e-25
4.237188e+02 3.511472e-25 3.140203e-25 3.959290e-25 3.785247e-25
4.237500e+02 3.512944e-25 3.205800e-25 3.957654e-25 3.477759e-25
4.237812e+02 3.502964e-25 3.279421e-25 3.987632e-25 3.583732e-25
4.238125e+02 3.495403e-25 3.382218e-25 3.950764e-25 3.449579e-25
4.238438e+02 3.375579e-25 3.388318e-25 3.781928e-25 3.422757e-25
4.238750e+02 3.440906e-25 3.314578e-25 3.679957e-25 3.540939e-25
4.239062e+02 3.376708e-25 3.369759e-25 3.737232e-25 3.568346e-25
4.239375e+02 3.591219e-25 3.503436e-25 3.730464e-25 3.623972e-25
4.239688e+02 4.031441e-25 3.382905e-25 3.922116e-25 3.886296e-25
4.240000e+02 4.351851e-25 3.500325e-25 3.900652e-25 3.776715e-25
4.240312e+02 4.138664e-25 3.540996e-25 3.842395e-25 3.829052e-25
4.240625e+02 4.050748e-25 3.638357e-25 3.730960e-25 3.695867e-25
4.240938e+02 4.393003e-25 3.659729e-25 3.750456e-25 3.754960e-25
4.241250e+02 4.302583e-25 3.877317e-25 3.831670e-25 3.688118e-25
4.241562e+02 4.370960e-25 3.930924e-25 3.930747e-25 3.847695e-25
4.241875e+02 4.460308e-25 3.994232e-25 4.205368e-25 3.809616e-25
4.242188e+02 4.715780e-25 4.274884e-25 4.296702e-25 3.945620e-25
4.242500e+02 4.944070e-25 4.250093e-25 4.348214e-25 4.071462e-25
4.242812e+02 4.789083e-25 4.266123e-25 4.266080e-25 3.920307e-25
4.243125e+02 4.544368e-25 4.272151e-25 4.022962e-25 3.899302e-25
4.243438e+02 4.336073e-25 4.327768e-25 3.967406e-25 3.788244e-25
4.243750e+02 4.269177e-25 4.261214e-25 4.040841e-25 4.148401e-25
4.244062e+02 4.320248e-25 4.465981e-25 4.140297e-25 4.015087e-25
4.244375e+02 3.885719e-25 4.634921e-25 4.034002e-25 4.059629e-25
4.244688e+02 3.969377e-25 4.484887e-25 4.371241e-25 3.967855e-25
4.245000e+02 3.930612e-25 4.609922e-25 4.230889e-25 4.008559e-25
4.245312e+02 4.405857e-25 4.766718e-25 4.496896e-25 3.599811e-25
4.245625e+02 4.621755e-25 4.825306e-25 4.535561e-25 3.416495e-25
4.245938e+02 4.630607e-25 5.273935e-25 4.424579e-25 3.426624e-25
4.246250e+02 4.729183e-25 5.204391e-25 4.324314e-25 3.301172e-25
4.246562e+02 4.810731e-25 5.210219e-25 4.257629e-25 3.442521e-25
4.246875e+02 4.923381e-25 5.228840e-25 4.291202e-25 3.631301e-25
4.247188e+02 4.958753e-25 5.321688e-25 4.286375e-25 3.506106e-25
4.247500e+02 4.565203e-25 5.180662e-25 4.140500e-25 3.411543e-25
4.247812e+02 4.343879e-25 5.139812e-25 4.120726e-25 3.408328e-25
4.248125e+02 4.528509e-25 5.025776e-25 4.052848e-25 3.290657e-25
4.248438e+02 4.991580e-25 4.951977e-25 4.238924e-25 3.303333e-25
4.248750e+02 4.900213e-25 4.675281e-25 4.139092e-25 3.398488e-25
4.249062e+02 4.528555e-25 4.638663e-25 4.175637e-25 3.614222e-25
4.249375e+02 4.582528e-25 4.917631e-25 4.273120e-25 3.635026e-25
4.249688e+02 4.547418e-25 5.108908e-25 4.126964e-25 3.638378e-25
4.250000e+02 4.381906e-25 5.061765e-25 4.267161e-25 3.861233e-25
4.250312e+02 4.364125e-25 5.266630e-25 4.505320e-25 3.830708e-25
4.250625e+02 4.230477e-25 5.396873e-25 4.725442e-25 3.760679e-25
4.250938e+02 4.289026e-25 5.413107e-25 4.801547e-25 3.919789e-25
4.251250e+02 4.463992e-25 5.202699e-25 4.597483e-25 3.989010e-25
4.251562e+02 4.459027e-25 5.207158e-25 4.533227e-25 4.010003e-25
4.251875e+02 4.645396e-25 5.158156e-25 4.566393e-25 4.322411e-25
4.252188e+02 4.287110e-25 5.118091e-25 4.612526e-25 4.852215e-25
4.252500e+02 4.197308e-25 5.009809e-25 4.511561e-25 4.796707e-25
4.252812e+02 4.225772e-25 4.659968e-25 4.377005e-25 4.718070e-25
4.253125e+02 4.284418e-25 4.602989e-25 4.357759e-25 4.757153e-25
4.253438e+02 4.366721e-25 4.699686e-25 4.562273e-25 4.680807e-25
4.253750e+02 4.364566e-25 4.505722e-25 4.410806e-25 4.851862e-25
4.254062e+02 4.148064e-25 4.373628e-25 4.699771e-25 4.701624e-25
4.254375e+02 3.957973e-25 4.743605e-25 4.797612e-25 4.371908e-25
4.254688e+02 3.882046e-25 4.636949e-25 4.927678e-25 4.334837e-25
4.255000e+02 3.948575e-25 5.041530e-25 4.890421e-25 4.231509e-25
4.255312e+02 3.837137e-25 5.049433e-25 5.053879e-25 4.300575e-25
4.255625e+02 3.730468e-25 4.771277e-25 4.960161e-25 4.233769e-25
4.255938e+02 3.943067e-25 4.573880e-25 4.612213e-25 4.387965e-25
4.256250e+02 4.175920e-25 4.439946e-25 4.152896e-25 4.089765e-25
4.256562e+02 4.126565e-25 4.584836e-25 4.076469e-25 3.987083e-25
4.256875e+02 4.179967e-25 4.599247e-25 3.988331e-25 3.864554e-25
4.257188e+02 4.173856e-25 5.078928e-25 4.315873e-25 4.152388e-25
4.257500e+02 4.351731e-25 4.972709e-25 4.534137e-25 4.364635e-25
4.257812e+02 4.652805e-25 5.143565e-25 4.631150e-25 4.258404e-25
4.258125e+02 4.808724e-25 4.910146e-25 4.825091e-25 4.472200e-25
4.258438e+02 5.048121e-25 5.017773e-25 4.578934e-25 4.226612e-25
4.258750e+02 4.922864e-25 4.992026e-25 4.148114e-25 4.290853e-25
4.259062e+02 5.132820e-25 5.033045e-25 4.216310e-25 4.132375e-25
4.259375e+02 5.112349e-25 5.202498e-25 4.160523e-25 4.380793e-25
4.259688e+02 5.209121e-25 5.265067e-25 4.050371e-25 4.226670e-25
4.260000e+02 5.124365e-25 5.056013e-25 4.025856e-25 4.555085e-25
4.260312e+02 5.032425e-25 5.059036e-25 3.952227e-25 4.776540e-25
4.260625e+02 4.783581e-25 5.005295e-25 4.010120e-25 4.565796e-25
4.260938e+02 4.588501e-25 5.287689e-25 4.277747e-25 4.572032e-25
4.261250e+02 4.626126e-25 5.416663e-25 4.157938e-25 4.586257e-25
4.261562e+02 4.774455e-25 5.294017e-25 3.892347e-25 4.551650e-25
4.261875e+02 4.810240e-25 4.949260e-25 3.745900e-25 4.537930e-25
4.262188e+02 4.978499e-25 4.959852e-25 3.808761e-25 4.589625e-25
4.262500e+02 5.142467e-25 5.403096e-25 3.817374e-25 4.268827e-25
4.262812e+02 4.765495e-25 5.769696e-25 3.800889e-25 4.261701e-25
4.263125e+02 4.424822e-25 5.690597e-25 3.639542e-25 4.274072e-25
4.263438e+02 4.519859e-25 5.748855e-25 3.774374e-25 4.148506e-25
4.263750e+02 4.702438e-25 6.144680e-25 3.853791e-25 4.141360e-25
4.264062e+02 4.689131e-25 5.951092e-25 3.963138e-25 4.447906e-25
4.264375e+02 4.691894e-25 5.910799e-25 4.033785e-25 4.597990e-25
4.264688e+02 4.790297e-25 5.673520e-25 4.007302e-25 4.426756e-25
4.265000e+02 4.808854e-25 5.464759e-25 4.041787e-25 4.406001e-25
4.265312e+02 5.070598e-25 5.211326e-25 3.939205e-25 4.243808e-25
4.265625e+02 5.178645e-25 4.853234e-25 3.964064e-25 4.116430e-25
4.265938e+02 5.196967e-25 4.932923e-25 4.036523e-25 4.000428e-25
4.266250e+02 5.216820e-25 4.878030e-25 3.998885e-25 4.252598e-25
4.266562e+02 5.034308e-25 4.808603e-25 3.918322e-25 3.936022e-25
4.266875e+02 5.251912e-25 4.738520e-25 3.885713e-25 3.907556e-25
4.267188e+02 5.433865e-25 4.663124e-25 3.869377e-25 3.838061e-25
4.267500e+02 5.203352e-25 4.893886e-25 3.950243e-25 3.931840e-25
4.267812e+02 5.111910e-25 4.972223e-25 3.876755e-25 3.702837e-25
4.268125e+02 4.959274e-25 5.064417e-25 3.861106e-25 3.779522e-25
4.268438e+02 4.840888e-25 5.182734e-25 3.948992e-25 3.857490e-25
4.268750e+02 4.557824e-25 4.955924e-25 3.782814e-25 3.898206e-25
4.269062e+02 4.495863e-25 4.802120e-25 3.514901e-25 4.223438e-25
4.269375e+02 4.551393e-25 4.757012e-25 3.358371e-25 4.141077e-25
4.269688e+02 4.995181e-25 4.375024e-25 3.283259e-25 4.177154e-25
4.270000e+02 5.129318e-25 4.145319e-25 3.209227e-25 4.311232e-25
4.270312e+02 4.996528e-25 4.216309e-25 3.294929e-25 4.122111e-25
4.270625e+02 4.729229e-25 4.351140e-25 3.530857e-25 3.993792e-25
4.270938e+02 4.460090e-25 4.481422e-25 3.609442e-25 4.086791e-25
4.271250e+02 4.482376e-25 4.169608e-25 3.522830e-25 4.191252e-25
4.271562e+02 4.349397e-25 4.182282e-25 3.617632e-25 4.387481e-25
4.271875e+02 4.562300e-25 3.904951e-25 3.483727e-25 4.286969e-25
4.272188e+02 4.707845e-25 3.983051e-25 3.317555e-25 4.160108e-25
4.272500e+02 4.440011e-25 3.931702e-25 3.138727e-25 4.150166e-25
4.272812e+02 4.322298e-25 4.147279e-25 3.041124e-25 4.048272e-25
4.273125e+02 4.467697e-25 4.076261e-25 3.129649e-25 4.110536e-25
4.273438e+02 4.524594e-25 3.982323e-25 3.234380e-25 4.188349e-25
4.273750e+02 4.319705e-25 3.811452e-25 3.113684e-25 4.458640e-25
4.274062e+02 4.355028e-25 3.817642e-25 3.027321e-25 4.149281e-25
4.274375e+02 4.436594e-25 3.509704e-25 3.093625e-25 4.151568e-25
4.274688e+02 4.180303e-25 3.497304e-25 2.975327e-25 4.148276e-25
4.275000e+02 4.028622e-25 3.464798e-25 2.947261e-25 4.250377e-25
4.275312e+02 4.181286e-25 3.399700e-25 2.993676e-25 4.280616e-25
4.275625e+02 4.454669e-25 3.332805e-25 2.909477e-25 4.163446e-25
4.275938e+02 4.237147e-25 3.324489e-25 2.936790e-25 4.027860e-25
4.276250e+02 4.099732e-25 3.395758e-25 3.049545e-25 3.884580e-25
4.276562e+02 4.171972e-25 3.440699e-25 3.150995e-25 3.785366e-25
4.276875e+02 4.232809e-25 3.416275e-25 3.112650e-25 3.790842e-25
4.277188e+02 4.276532e-25 3.242790e-25 3.191895e-25 4.312865e-25
4.277500e+02 4.292517e-25 3.323988e-25 3.160308e-25 4.199714e-25
4.277812e+02 4.364936e-25 3.413283e-25 3.193968e-25 4.049367e-25
4.278125e+02 4.407556e-25 3.431109e-25 3.316372e-25 4.037385e-25
4.278438e+02 4.260591e-25 3.440661e-25 3.455889e-25 3.806141e-25
4.278750e+02 4.294981e-25 3.343902e-25 3.417909e-25 3.665562e-25
4.279062e+02 4.482378e-25 3.392941e-25 3.516297e-25 3.628672e-25
4.279375e+02 4.487333e-25 3.572342e-25 3.551948e-25 3.700448e-25
4.279688e+02 4.301920e-25 3.536322e-25 3.571574e-25 3.825117e-25
4.280000e+02 4.367030e-25 3.435975e-25 3.649931e-25 4.284005e-25
4.280312e+02 4.372632e-25 3.476080e-25 3.487371e-25 4.285404e-25
4.280625e+02 4.521505e-25 3.622998e-25 3.536048e-25 4.361896e-25
4.280938e+02 4.468135e-25 3.653298e-25 3.539887e-25 4.267615e-25
4.281250e+02 4.691491e-25 3.835928e-25 3.558439e-25 4.327851e-25
4.281562e+02 4.906741e-25 3.985520e-25 3.612576e-25 4.144344e-25
4.281875e+02 4.814227e-25 4.094392e-25 3.806448e-25 4.429905e-25
4.282188e+02 4.788775e-25 3.997107e-25 3.810116e-25 4.843393e-25
4.282500e+02 4.832517e-25 3.787607e-25 3.775901e-25 5.184299e-25
4.282812e+02 4.902183e-25 3.693054e-25 3.813681e-25 5.214545e-25
4.283125e+02 5.151963e-25 3.735467e-25 3.822785e-25 4.986787e-25
4.283438e+02 5.185802e-25 3.851497e-25 3.797691e-25 4.977044e-25
4.283750e+02 5.284892e-25 3.826752e-25 4.080809e-25 4.649862e-25
4.284062e+02 5.267398e-25 4.096247e-25 4.282825e-25 4.876145e-25
4.284375e+02 4.962061e-25 4.289811e-25 4.627309e-25 4.881352e-25
4.284688e+02 5.361944e-25 4.311593e-25 4.644020e-25 4.628446e-25
4.285000e+02 5.423891e-25 4.227260e-25 4.542919e-25 4.728024e-25
4.285312e+02 5.427551e-25 3.928379e-25 4.150597e-25 4.533527e-25
4.285625e+02 5.541930e-25 3.789692e-25 4.042262e-25 4.482003e-25
4.285938e+02 5.374230e-25 3.972374e-25 4.180501e-25 4.725287e-25
4.286250e+02 5.144265e-25 3.813327e-25 4.199946e-25 4.649112e-25
4.286562e+02 5.037929e-25 3.768470e-25 4.064319e-25 4.561740e-25
4.286875e+02 5.035461e-25 3.696286e-25 4.094779e-25 4.359776e-25
4.287188e+02 5.147916e-25 3.712758e-25 4.459480e-25 4.223205e-25
4.287500e+02 4.965204e-25 3.830669e-25 4.571224e-25 4.284552e-25
4.287812e+02 4.640407e-25 3.952688e-25 4.432476e-25 4.329897e-25
4.288125e+02 4.634830e-25 3.904502e-25 4.764383e-25 4.501257e-25
4.288438e+02 5.019106e-25 4.142559e-25 5.132439e-25 4.263025e-25
4.288750e+02 5.014687e-25 4.192532e-25 5.142183e-25 4.712942e-25
4.289062e+02 4.904781e-25 4.567562e-25 5.328126e-25 4.827275e-25
4.289375e+02 5.111155e-25 4.432465e-25 5.680072e-25 4.521582e-25
4.289688e+02 5.297483e-25 4.582820e-25 6.057356e-25 4.534387e-25
4.290000e+02 5.565451e-25 4.682158e-25 6.072903e-25 4.724479e-25
4.290312e+02 5.534333e-25 4.779133e-25 5.964899e-25 5.011161e-25
4.290625e+02 5.611922e-25 4.658976e-25 5.960733e-25 5.344433e-25
4.290938e+02 5.447800e-25 4.544886e-25 6.123736e-25 5.269501e-25
4.291250e+02 5.623467e-25 4.353280e-25 6.023248e-25 5.545217e-25
4.291562e+02 5.484741e-25 4.621602e-25 6.003429e-25 5.367282e-25
4.291875e+02 5.378851e-25 4.616111e-25 5.682949e-25 5.144941e-25
4.292188e+02 5.528711e-25 4.439958e-25 5.384965e-25 5.334832e-25
4.292500e+02 5.466433e-25 4.455623e-25 5.533320e-25 5.347538e-25
4.292812e+02 5.671307e-25 4.513886e-25 5.164607e-25 4.864003e-25
4.293125e+02 5.955542e-25 4.395646e-25 4.749267e-25 5.229230e-25
4.293438e+02 5.970991e-25 4.592557e-25 4.408899e-25 5.115997e-25
4.293750e+02 5.688303e-25 4.484912e-25 4.588219e-25 4.777750e-25
4.294062e+02 5.906988e-25 4.318129e-25 4.457827e-25 4.867066e-25
4.294375e+02 6.196060e-25 4.442682e-25 4.414410e-25 4.675850e-25
4.294688e+02 5.725084e-25 4.827385e-25 4.253176e-25 4.298899e-25
4.295000e+02 5.649540e-25 5.135655e-25 4.522680e-25 4.228036e-25
4.295312e+02 5.478731e-25 4.963936e-25 4.471380e-25 4.300204e-25
4.295625e+02 5.417850e-25 5.072371e-25 4.720176e-25 4.015484e-25
4.295938e+02 5.018564e-25 5.011330e-25 4.955502e-25 3.959757e-25
4.296250e+02 4.724476e-25 4.895808e-25 4.770569e-25 4.115399e-25
4.296562e+02 4.389873e-25 4.769649e-25 4.556611e-25 3.990852e-25
4.296875e+02 4.288503e-25 5.028579e-25 4.611506e-25 3.830495e-25
4.297188e+02 4.263347e-25 5.273637e-25 4.639592e-25 3.744592e-25
4.297500e+02 4.146847e-25 5.534659e-25 4.455592e-25 3.612349e-25
4.297812e+02 4.194569e-25 5.748350e-25 4.343081e-25 3.684796e-25
4.298125e+02 4.185135e-25 5.894072e-25 4.445065e-25 3.657340e-25
4.298438e+02 3.929338e-25 5.951004e-25 4.272758e-25 3.659219e-25
4.298750e+02 3.718113e-25 5.859598e-25 4.277621e-25 3.545084e-25
4.299062e+02 3.583403e-25 5.687397e-25 4.165863e-25 3.629269e-25
4.299375e+02 3.268033e-25 5.599483e-25 4.271750e-25 3.807431e-25
4.299688e+02 3.219824e-25 5.645463e-25 4.207714e-25 3.810800e-25
4.300000e+02 3.137311e-25 6.305565e-25 4.323992e-25 4.009201e-25
4.300312e+02 3.127687e-25 6.456000e-25 4.289501e-25 4.123459e-25
4.300625e+02 3.156545e-25 6.541751e-25 4.160298e-25 3.983470e-25
4.300938e+02 3.230712e-25 6.825373e-25 3.906274e-25 3.953360e-25
4.301250e+02 3.148570e-25 6.839585e-25 3.945793e-25 4.208487e-25
4.301562e+02 3.074201e-25 7.129674e-25 4.004311e-25 4.182557e-25
4.301875e+02 3.067956e-25 7.065395e-25 3.825679e-25 4.193797e-25
4.302188e+02 3.130192e-25 7.044391e-25 3.806766e-25 4.182545e-25
4.302500e+02 3.162632e-25 7.096098e-25 3.915436e-25 4.155367e-25
4.302812e+02 3.171528e-25 6.961724e-25 3.805761e-25 4.335759e-25
4.303125e+02 3.201045e-25 6.643793e-25 3.831630e-25 4.380590e-25
4.303438e+02 3.239129e-25 6.330250e-25 4.013709e-25 4.226910e-25
4.303750e+02 3.199410e-25 5.991850e-25 3.870547e-25 4.368011e-25
4.304062e+02 3.127726e-25 6.220974e-25 3.759317e-25 4.527572e-25
4.304375e+02 3.097974e-25 5.990565e-25 3.587811e-25 4.391327e-25
4.304688e+02 2.990516e-25 6.087826e-25 3.671541e-25 4.327774e-25
4.305000e+02 2.939334e-25 6.310223e-25 3.798575e-25 4.155630e-25
4.305312e+02 2.918968e-25 6.395470e-25 3.755983e-25 4.034030e-25
4.305625e+02 2.985386e-25 6.364501e-25 3.743744e-25 3.980705e-25
4.305938e+02 2.806657e-25 6.776859e-25 3.985530e-25 3.845259e-25
4.306250e+02 2.819370e-25 6.673457e-25 4.068304e-25 3.851118e-25
4.306562e+02 2.872529e-25 6.561933e-25 4.208369e-25 3.718588e-25
4.306875e+02 2.820951e-25 6.455386e-25 4.641912e-25 3.516862e-25
4.307188e+02 2.798302e-25 6.382267e-25 4.552263e-25 3.510615e-25
4.307500e+02 2.679900e-25 6.483930e-25 4.622107e-25 3.833165e-25
4.307812e+02 2.596182e-25 6.466253e-25 4.723680e-25 3.677768e-25
4.308125e+02 2.592436e-25 6.276038e-25 4.991002e-25 3.794499e-25
4.308438e+02 2.562017e-25 6.168075e-25 4.743525e-25 3.867065e-25
4.308750e+02 2.473988e-25 6.271668e-25 4.818190e-25 3.750188e-25
4.309062e+02 2.468041e-25 6.229286e-25 4.608203e-25 4.052525e-25
4.309375e+02 2.552080e-25 6.213399e-25 4.803533e-25 4.006213e-25
4.309688e+02 2.520263e-25 5.880992e-25 4.636902e-25 4.121367e-25
4.310000e+02 2.562812e-25 6.064165e-25 4.628681e-25 4.169375e-25
4.310312e+02 2.565604e-25 5.690217e-25 4.353944e-25 4.362475e-25
4.310625e+02 2.686943e-25 5.639849e-25 4.319290e-25 4.307318e-25
4.310938e+02 2.784475e-25 5.642167e-25 4.472329e-25 4.241322e-25
4.311250e+02 2.832685e-25 5.577881e-25 4.303113e-25 3.977542e-25
4.311562e+02 2.895181e-25 5.215790e-25 4.217535e-25 4.082891e-25
4.311875e+02 2.927664e-25 5.342346e-25 4.266932e-25 4.171075e-25
4.312188e+02 2.972698e-25 5.272921e-25 4.339807e-25 4.192120e-25
4.312500e+02 2.872885e-25 5.274437e-25 4.429472e-25 4.126241e-25
4.312812e+02 2.916473e-25 5.021731e-25 4.356891e-25 3.990370e-25
4.313125e+02 3.045292e-25 5.077179e-25 4.444139e-25 3.975325e-25
4.313438e+02 3.134465e-25 5.081167e-25 4.318882e-25 4.093075e-25
4.313750e+02 3.278673e-25 4.765341e-25 4.445029e-25 3.994212e-25
4.314062e+02 3.419849e-25 4.804982e-25 4.212990e-25 3.876657e-25
4.314375e+02 3.377145e-25 4.512322e-25 4.127620e-25 4.037082e-25
4.314688e+02 3.571648e-25 4.121387e-25 4.155600e-25 4.173656e-25
4.315000e+02 3.569078e-25 4.058796e-25 4.722560e-25 4.140854e-25
4.315312e+02 3.558398e-25 4.019888e-25 4.904105e-25 4.083146e-25
4.315625e+02 3.682720e-25 3.805995e-25 4.843499e-25 3.993839e-25
4.315938e+02 3.708358e-25 3.705780e-25 5.104148e-25 3.723690e-25
4.316250e+02 3.751273e-25 3.621809e-25 5.057242e-25 4.046983e-25
4.316562e+02 3.708362e-25 3.606238e-25 5.141796e-25 4.178867e-25
4.316875e+02 3.764747e-25 3.530200e-25 4.998960e-25 4.259123e-25
4.317188e+02 3.733431e-25 3.429767e-25 5.141242e-25 4.067943e-25
4.317500e+02 3.846700e-25 3.621929e-25 5.250816e-25 3.747431e-25
4.317812e+02 3.836292e-25 3.698817e-25 5.066481e-25 3.610012e-25
4.318125e+02 3.770058e-25 3.883446e-25 4.861016e-25 3.663292e-25
4.318438e+02 3.893654e-25 3.836532e-25 5.059635e-25 3.547977e-25
4.318750e+02 3.815171e-25 3.935348e-25 5.093562e-25 3.532286e-25
4.319062e+02 3.588054e-25 3.761948e-25 5.012704e-25 3.699150e-25
4.319375e+02 3.837473e-25 3.669217e-25 4.782123e-25 3.680169e-25
4.319688e+02 3.712035e-25 3.503371e-25 4.628524e-25 3.676461e-25
4.320000e+02 3.704206e-25 3.635683e-25 4.680808e-25 3.674373e-25
4.320312e+02 3.645526e-25 3.618718e-25 4.492968e-25 3.766407e-25
4.320625e+02 3.855247e-25 3.588140e-25 4.295432e-25 3.895976e-25
4.320938e+02 3.947333e-25 3.408697e-25 4.106893e-25 4.152482e-25
4.321250e+02 3.861580e-25 3.529586e-25 3.886237e-25 4.296164e-25
4.321562e+02 3.887470e-25 3.530805e-25 3.687388e-25 4.528346e-25
4.321875e+02 4.131790e-25 3.523006e-25 3.752819e-25 4.536402e-25
4.322188e+02 4.195600e-25 3.391046e-25 3.805016e-25 4.368711e-25
4.322500e+02 4.201630e-25 3.362698e-25 3.769666e-25 4.533220e-25
4.322812e+02 4.219752e-25 3.548676e-25 3.715407e-25 4.495415e-25
4.323125e+02 4.374711e-25 3.530229e-25 3.670229e-25 4.464867e-25
4.323438e+02 4.311649e-25 3.367458e-25 3.649763e-25 4.358718e-25
4.323750e+02 4.403925e-25 3.461937e-25 3.922843e-25 4.215332e-25
4.324062e+02 4.478126e-25 3.519450e-25 3.950294e-25 4.415801e-25
4.324375e+02 4.830511e-25 3.538358e-25 3.920919e-25 4.130043e-25
4.324688e+02 4.596968e-25 3.465826e-25 4.109597e-25 4.137128e-25
4.325000e+02 4.711377e-25 3.581151e-25 4.182828e-25 4.131580e-25
4.325312e+02 4.501852e-25 3.603041e-25 4.039347e-25 4.136179e-25
4.325625e+02 4.292180e-25 3.571178e-25 4.245585e-25 4.010786e-25
4.325938e+02 4.412965e-25 3.656452e-25 4.431637e-25 4.320185e-25
4.326250e+02 4.303217e-25 3.827385e-25 4.408686e-25 4.098487e-25
4.326562e+02 4.365352e-25 3.924090e-25 4.471373e-25 4.297752e-25
4.326875e+02 4.345252e-25 3.858488e-25 4.490505e-25 4.326206e-25
4.327188e+02 4.343416e-25 3.730457e-25 4.395259e-25 4.259867e-25
4.327500e+02 4.478570e-25 3.761656e-25 4.365016e-25 4.372455e-25
4.327812e+02 4.383403e-25 3.667875e-25 4.429720e-25 4.361767e-25
4.328125e+02 4.352720e-25 3.668423e-25 4.481676e-25 4.280543e-25
4.328438e+02 4.662447e-25 3.938511e-25 4.385402e-25 4.199064e-25
4.328750e+02 4.640383e-25 4.201387e-25 4.650108e-25 4.289592e-25
4.329062e+02 4.776137e-25 4.581503e-25 4.773177e-25 4.235300e-25
4.329375e+02 4.681368e-25 4.645232e-25 4.899060e-25 4.094574e-25
4.329688e+02 4.559625e-25 4.740430e-25 4.655354e-25 4.059732e-25
4.330000e+02 4.458493e-25 4.702227e-25 4.498679e-25 3.993123e-25
4.330312e+02 4.157640e-25 5.126369e-25 4.938365e-25 4.098497e-25
4.330625e+02 4.101992e-25 5.745488e-25 4.560682e-25 4.265548e-25
4.330938e+02 4.094550e-25 5.729908e-25 4.617160e-25 4.054484e-25
4.331250e+02 4.011193e-25 5.857849e-25 4.717435e-25 3.821180e-25
4.331562e+02 3.774417e-25 5.648799e-25 4.721587e-25 3.694487e-25
4.331875e+02 3.702373e-25 5.730675e-25 4.840648e-25 3.864253e-25
4.332188e+02 3.687885e-25 5.451213e-25 4.959007e-25 3.929145e-25
4.332500e+02 3.513002e-25 5.846111e-25 5.104807e-25 4.049264e-25
4.332812e+02 3.525933e-25 5.757167e-25 5.099579e-25 3.986878e-25
4.333125e+02 3.455099e-25 6.246673e-25 4.602101e-25 4.090197e-25
4.333438e+02 3.451770e-25 6.092190e-25 4.677576e-25 4.120160e-25
4.333750e+02 3.597456e-25 6.161262e-25 4.715297e-25 3.948186e-25
4.334062e+02 3.363613e-25 6.266877e-25 4.870438e-25 4.026367e-25
4.334375e+02 3.549692e-25 6.244308e-25 4.980280e-25 4.173007e-25
4.334688e+02 3.664481e-25 5.692146e-25 4.751978e-25 3.964845e-25
4.335000e+02 3.855271e-25 5.614759e-25 4.693750e-25 4.147624e-25
4.335312e+02 3.840749e-25 5.268969e-25 4.586488e-25 4.058306e-25
4.335625e+02 3.619591e-25 5.616489e-25 4.598070e-25 3.864646e-25
4.335938e+02 3.542710e-25 5.523240e-25 4.635696e-25 3.842123e-25
4.336250e+02 3.484868e-25 5.532251e-25 4.638295e-25 3.952547e-25
4.336562e+02 3.441537e-25 5.588097e-25 4.498837e-25 3.965556e-25
4.336875e+02 3.470551e-25 5.627802e-25 4.131002e-25 3.922781e-25
4.337188e+02 3.504150e-25 5.523121e-25 4.262662e-25 3.726480e-25
4.337500e+02 3.529182e-25 5.328003e-25 4.389569e-25 3.762329e-25
4.337812e+02 3.468061e-25 5.233858e-25 4.381379e-25 3.929657e-25
4.338125e+02 3.591848e-25 5.550781e-25 4.408454e-25 4.049891e-25
4.338438e+02 3.352679e-25 5.684929e-25 4.248530e-25 3.774643e-25
4.338750e+02 3.267476e-25 5.336785e-25 4.031638e-25 3.722563e-25
4.339062e+02 3.089925e-25 5.454089e-25 4.198440e-25 3.741058e-25
4.339375e+02 3.060245e-25 5.380284e-25 4.146049e-25 3.553559e-25
4.339688e+02 3.028098e-25 5.426128e-25 4.245748e-25 3.546968e-25
4.340000e+02 3.080303e-25 5.342133e-25 4.272724e-25 3.631624e-25
4.340312e+02 3.124516e-25 5.482563e-25 4.029556e-25 3.660915e-25
4.340625e+02 3.142924e-25 5.346849e-25 4.067177e-25 3.526587e-25
4.340938e+02 3.252898e-25 5.275418e-25 4.095302e-25 3.602326e-25
4.341250e+02 3.247220e-25 5.054017e-25 4.076336e-25 3.496793e-25
4.341562e+02 3.268055e-25 5.009718e-25 4.059715e-25 3.538987e-25
4.341875e+02 3.316416e-25 4.886868e-25 4.057286e-25 3.575787e-25
4.342188e+02 3.272299e-25 4.941847e-25 4.116481e-25 3.653993e-25
4.342500e+02 3.272283e-25 4.997414e-25 4.048406e-25 3.691514e-25
4.342812e+02 3.315065e-25 4.822301e-25 4.032063e-25 3.690106e-25
4.343125e+02 3.106437e-25 4.757997e-25 3.995450e-25 3.798787e-25
4.343438e+02 3.118384e-25 4.625134e-25 3.848314e-25 3.797858e-25
4.343750e+02 3.124113e-25 4.558386e-25 3.865165e-25 3.753150e-25
4.344062e+02 3.006230e-25 4.539721e-25 3.692726e-25 3.702676e-25
4.344375e+02 3.045711e-25 4.575272e-25 3.539701e-25 3.841826e-25
4.344688e+02 3.050026e-25 4.384735e-25 3.552292e-25 4.132632e-25
4.345000e+02 3.165050e-25 4.257025e-25 3.378623e-25 4.290976e-25
4.345312e+02 3.075210e-25 4.016322e-25 3.469250e-25 4.148405e-25
4.345625e+02 3.037972e-25 4.160343e-25 3.335634e-25 4.233520e-25
4.345938e+02 3.082832e-25 4.203903e-25 3.099782e-25 4.371997e-25
4.346250e+02 3.118832e-25 4.306755e-25 3.089174e-25 4.289762e-25
4.346562e+02 3.101392e-25 4.284281e-25 3.042960e-25 4.390902e-25
4.346875e+02 2.995207e-25 4.219670e-25 3.025407e-25 4.355770e-25
4.347188e+02 2.979019e-25 3.950820e-25 2.769582e-25 4.621584e-25
4.347500e+02 3.042708e-25 3.900616e-25 2.774177e-25 4.546377e-25
4.347812e+02 3.080149e-25 3.889856e-25 2.841971e-25 4.221665e-25
4.348125e+02 3.051238e-25 3.767091e-25 2.809607e-25 4.171778e-25
4.348438e+02 3.022257e-25 3.800644e-25 2.755115e-25 4.277713e-25
4.348750e+02 3.082416e-25 3.670145e-25 2.679151e-25 4.296675e-25
4.349062e+02 2.957867e-25 3.626768e-25 2.626018e-25 4.345775e-25
4.349375e+02 2.942224e-25 3.862664e-25 2.613409e-25 4.817151e-25
4.349688e+02 2.914193e-25 4.034038e-25 2.673771e-25 4.957056e-25
4.350000e+02 2.891744e-25 4.016220e-25 2.704664e-25 4.928554e-25
4.350312e+02 2.944660e-25 3.972817e-25 2.668013e-25 4.959043e-25
4.350625e+02 3.039274e-25 3.802782e-25 2.693701e-25 5.032742e-25
4.350938e+02 3.013999e-25 3.800521e-25 2.739077e-25 4.929113e-25
4.351250e+02 3.015065e-25 3.679361e-25 2.788300e-25 5.083917e-25
4.351562e+02 3.030684e-25 3.636081e-25 2.955267e-25 5.310710e-25
4.351875e+02 2.954584e-25 3.855414e-25 2.998113e-25 5.433659e-25
4.352188e+02 2.971908e-25 3.946697e-25 2.836469e-25 5.261759e-25
4.352500e+02 2.943812e-25 4.077441e-25 2.953169e-25 5.043585e-25
4.352812e+02 2.861302e-25 3.689338e-25 2.889613e-25 5.196641e-25
4.353125e+02 2.929524e-25 3.509058e-25 2.969447e-25 5.672432e-25
4.353438e+02 2.968061e-25 3.538660e-25 3.074153e-25 6.060021e-25
4.353750e+02 2.896511e-25 3.421959e-25 3.163150e-25 6.427393e-25
4.354062e+02 2.955726e-25 3.418426e-25 3.203491e-25 6.491372e-25
4.354375e+02 2.975194e-25 3.427183e-25 3.190691e-25 6.278525e-25
4.354688e+02 2.963344e-25 3.411232e-25 3.220833e-25 6.377788e-25
4.355000e+02 2.991305e-25 3.352715e-25 3.257016e-25 6.326373e-25
4.355312e+02 3.013027e-25 3.300555e-25 3.230680e-25 6.303327e-25
4.355625e+02 3.091534e-25 3.372837e-25 3.326893e-25 6.352110e-25
4.355938e+02 3.038292e-25 3.354343e-25 3.245994e-25 6.406911e-25
4.356250e+02 3.015871e-25 3.315548e-25 3.218074e-25 6.646623e-25
4.356562e+02 3.032787e-25 3.236250e-25 3.184262e-25 6.557861e-25
4.356875e+02 3.066204e-25 3.224868e-25 3.192463e-25 6.700351e-25
4.357188e+02 2.999536e-25 3.229725e-25 3.238840e-25 6.717762e-25
4.357500e+02 2.987687e-25 3.244408e-25 3.338262e-25 6.848769e-25
4.357812e+02 3.031369e-25 3.251508e-25 3.354032e-25 6.697792e-25
4.358125e+02 3.022338e-25 3.273999e-25 3.353955e-25 6.435512e-25
4.358438e+02 3.004253e-25 3.372768e-25 3.335630e-25 6.262276e-25
4.358750e+02 3.140246e-25 3.377382e-25 3.540202e-25 6.120971e-25
4.359062e+02 3.192559e-25 3.283170e-25 3.572282e-25 6.018572e-25
4.359375e+02 3.298437e-25 3.323132e-25 3.543818e-25 5.809925e-25
4.359688e+02 3.290464e-25 3.247637e-25 3.488535e-25 5.579136e-25
4.360000e+02 3.365298e-25 3.152192e-25 3.397609e-25 5.647252e-25
4.360312e+02 3.251258e-25 3.184146e-25 3.300216e-25 5.424289e-25
4.360625e+02 3.242557e-25 3.015767e-25 3.512889e-25 5.735572e-25
4.360938e+02 3.507741e-25 3.085325e-25 3.627472e-25 5.931515e-25
4.361250e+02 3.612465e-25 3.108912e-25 3.474492e-25 5.558830e-25
4.361562e+02 3.773766e-25 3.213264e-25 3.353956e-25 5.506270e-25
4.361875e+02 3.910956e-25 3.223958e-25 3.407701e-25 5.183431e-25
4.362188e+02 3.794374e-25 3.202323e-25 3.444619e-25 5.041882e-25
4.362500e+02 3.750852e-25 3.251634e-25 3.443914e-25 5.592787e-25
4.362812e+02 4.142772e-25 3.377266e-25 3.422663e-25 5.751041e-25
4.363125e+02 4.399355e-25 3.429279e-25 3.492452e-25 5.371903e-25
4.363438e+02 4.281662e-25 3.367525e-25 3.510943e-25 5.210431e-25
4.363750e+02 4.368574e-25 3.439467e-25 3.543004e-25 5.137526e-25
4.364062e+02 4.111989e-25 3.316640e-25 3.679990e-25 4.788670e-25
4.364375e+02 4.086361e-25 3.251431e-25 3.637549e-25 4.474709e-25
4.364688e+02 3.973553e-25 3.330303e-25 3.681200e-25 4.488901e-25
4.365000e+02 4.275963e-25 3.318005e-25 3.761735e-25 4.660015e-25
4.365312e+02 4.092911e-25 3.412482e-25 3.854251e-25 4.321637e-25
4.365625e+02 4.119416e-25 3.473287e-25 3.733541e-25 4.218479e-25
4.365938e+02 4.163691e-25 3.703224e-25 3.692349e-25 3.961663e-25
4.366250e+02 4.293814e-25 3.663896e-25 3.574927e-25 3.923002e-25
4.366562e+02 4.706246e-25 3.562392e-25 3.526725e-25 3.832833e-25
4.366875e+02 4.738517e-25 3.583250e-25 3.646005e-25 3.786255e-25
4.367188e+02 4.997821e-25 3.563121e-25 3.515140e-25 3.933980e-25
4.367500e+02 5.188877e-25 3.759917e-25 3.571296e-25 3.783580e-25
4.367812e+02 5.128117e-25 3.708723e-25 3.460830e-25 3.703810e-25
4.368125e+02 5.368907e-25 3.665761e-25 3.353410e-25 3.477108e-25
4.368438e+02 5.883847e-25 3.784169e-25 3.194409e-25 3.458450e-25
4.368750e+02 5.696052e-25 3.877591e-25 3.260688e-25 3.501182e-25
4.369062e+02 5.793965e-25 3.843451e-25 3.285555e-25 3.504859e-25
4.369375e+02 5.808683e-25 3.768445e-25 3.167224e-25 3.418229e-25
4.369688e+02 5.489738e-25 3.822106e-25 3.187234e-25 3.398914e-25
4.370000e+02 5.490976e-25 3.902949e-25 3.155130e-25 3.402800e-25
4.370312e+02 5.546245e-25 3.706966e-25 3.144352e-25 3.474239e-25
4.370625e+02 5.703122e-25 3.786274e-25 3.227878e-25 3.473624e-25
4.370938e+02 5.735246e-25 4.031979e-25 3.292368e-25 3.371631e-25
4.371250e+02 5.766582e-25 4.102992e-25 3.330111e-25 3.363764e-25
4.371562e+02 5.708607e-25 3.954501e-25 3.390672e-25 3.273848e-25
4.371875e+02 5.884014e-25 3.927000e-25 3.145794e-25 3.320931e-25
4.372188e+02 5.924892e-25 4.094404e-25 3.052224e-25 3.296845e-25
4.372500e+02 5.836691e-25 4.074159e-25 3.044479e-25 3.235357e-25
4.372812e+02 5.702928e-25 4.103176e-25 2.957896e-25 3.377192e-25
4.373125e+02 5.803280e-25 3.962490e-25 2.938396e-25 3.409074e-25
4.373438e+02 5.882510e-25 3.963833e-25 2.922408e-25 3.492670e-25
4.373750e+02 5.838249e-25 4.036481e-25 2.939423e-25 3.334811e-25
4.374062e+02 6.044807e-25 4.123514e-25 2.962607e-25 3.259541e-25
4.374375e+02 6.032593e-25 4.190500e-25 2.980183e-25 3.241732e-25
4.374688e+02 6.159977e-25 4.313383e-25 3.051617e-25 3.233898e-25
4.375000e+02 6.481819e-25 4.189153e-25 3.216898e-25 3.291703e-25
4.375312e+02 6.563180e-25 4.316950e-25 3.365371e-25 3.108323e-25
4.375625e+02 6.036532e-25 4.270267e-25 3.320163e-25 3.167221e-25
4.375938e+02 6.188084e-25 4.340264e-25 3.304366e-25 3.216302e-25
4.376250e+02 6.088108e-25 4.156563e-25 3.341262e-25 3.215326e-25
4.376562e+02 6.039450e-25 4.274381e-25 3.509125e-25 3.171783e-25
4.376875e+02 5.937356e-25 4.362439e-25 3.392482e-25 3.251020e-25
4.377188e+02 5.818275e-25 4.174184e-25 3.316117e-25 3.127738e-25
4.377500e+02 5.274027e-25 4.283861e-25 3.431579e-25 3.240441e-25
4.377812e+02 4.738132e-25 4.403245e-25 3.378120e-25 3.275893e-25
4.378125e+02 4.777901e-25 4.473937e-25 3.438046e-25 3.373464e-25
4.378438e+02 4.975651e-25 4.263849e-25 3.491963e-25 3.407837e-25
4.378750e+02 5.172829e-25 4.357682e-25 3.707486e-25 3.447950e-25
4.379062e+02 5.143834e-25 4.298782e-25 3.737837e-25 3.410780e-25
4.379375e+02 5.368896e-25 4.096071e-25 3.831551e-25 3.454758e-25
4.379688e+02 5.017131e-25 4.045043e-25 3.786123e-25 3.449081e-25
4.380000e+02 5.493949e-25 4.047594e-25 3.725791e-25 3.692053e-25
4.380312e+02 5.498776e-25 4.078687e-25 3.773458e-25 3.760907e-25
4.380625e+02 5.260885e-25 4.144885e-25 3.848907e-25 3.770997e-25
4.380938e+02 5.052900e-25 4.174870e-25 3.925080e-25 3.782077e-25
4.381250e+02 4.777222e-25 4.111525e-25 3.943532e-25 3.768579e-25
4.381562e+02 4.545557e-25 3.986955e-25 3.879340e-25 3.883762e-25
4.381875e+02 4.382798e-25 4.071863e-25 3.967458e-25 3.952353e-25
4.382188e+02 4.354951e-25 4.049353e-25 4.008658e-25 3.963034e-25
4.382500e+02 4.414835e-25 4.049841e-25 3.912017e-25 3.957824e-25
4.382812e+02 4.265772e-25 4.038938e-25 3.857266e-25 4.074230e-25
4.383125e+02 4.137887e-25 3.724904e-25 3.912198e-25 4.237496e-25
4.383438e+02 4.144861e-25 3.726425e-25 3.629349e-25 4.116630e-25
4.383750e+02 3.995749e-25 3.780662e-25 3.571227e-25 4.151098e-25
4.384062e+02 4.037424e-25 3.809670e-25 3.556660e-25 4.255299e-25
4.384375e+02 4.334283e-25 3.830963e-25 3.571612e-25 4.235415e-25
4.384688e+02 4.354884e-25 3.887735e-25 3.685790e-25 4.252973e-25
4.385000e+02 4.100720e-25 3.977219e-25 3.665399e-25 4.134598e-25
4.385312e+02 4.049838e-25 4.036770e-25 3.576672e-25 4.055961e-25
4.385625e+02 4.086722e-25 3.965902e-25 3.587534e-25 3.852364e-25
4.385938e+02 3.873750e-25 4.055178e-25 3.635409e-25 3.982535e-25
4.386250e+02 3.746788e-25 4.306032e-25 3.581784e-25 4.054954e-25
4.386562e+02 3.664376e-25 4.422934e-25 3.731800e-25 3.997606e-25
4.386875e+02 3.606611e-25 4.072067e-25 3.909379e-25 3.629604e-25
4.387188e+02 3.706024e-25 4.084608e-25 3.881942e-25 3.862847e-25
4.387500e+02 3.785409e-25 3.870285e-25 4.039781e-25 3.854411e-25
4.387812e+02 3.951042e-25 3.865005e-25 4.075471e-25 3.966400e-25
4.388125e+02 3.955917e-25 3.949489e-25 3.966581e-25 3.934739e-25
4.388438e+02 3.977845e-25 4.087049e-25 4.080993e-25 3.917322e-25
4.388750e+02 3.763337e-25 4.266926e-25 4.173544e-25 3.765178e-25
4.389062e+02 3.635805e-25 4.124707e-25 4.282860e-25 4.013369e-25
4.389375e+02 3.515016e-25 4.159767e-25 4.273497e-25 3.820483e-25
4.389688e+02 3.560181e-25 3.862264e-25 4.146726e-25 3.848734e-25
4.390000e+02 3.533496e-25 3.982861e-25 3.841566e-25 4.015104e-25
4.390312e+02 3.697555e-25 4.018438e-25 3.843425e-25 4.099131e-25
4.390625e+02 3.580670e-25 3.940866e-25 3.991332e-25 4.104301e-25
4.390938e+02 3.529534e-25 4.115086e-25 4.241244e-25 3.836225e-25
4.391250e+02 3.429299e-25 4.041807e-25 4.147377e-25 3.930765e-25
4.391562e+02 3.551109e-25 4.279421e-25 4.156012e-25 4.011783e-25
4.391875e+02 3.640837e-25 4.190554e-25 4.265431e-25 4.094614e-25
4.392188e+02 3.890794e-25 4.022391e-25 4.254668e-25 3.708894e-25
4.392500e+02 4.194183e-25 4.034517e-25 4.384451e-25 4.038372e-25
4.392812e+02 4.168310e-25 4.197117e-25 4.293733e-25 3.997418e-25
4.393125e+02 3.995777e-25 4.427377e-25 4.274439e-25 4.146338e-25
4.393438e+02 4.060314e-25 4.452409e-25 3.871739e-25 4.074549e-25
4.393750e+02 4.028083e-25 4.412142e-25 3.855298e-25 4.035726e-25
4.394062e+02 3.859377e-25 4.816878e-25 3.631120e-25 3.963202e-25
4.394375e+02 3.769230e-25 4.832284e-25 3.562408e-25 3.803375e-25
4.394688e+02 3.670512e-25 4.994514e-25 3.392562e-25 3.838914e-25
4.395000e+02 3.722328e-25 4.879554e-25 3.401800e-25 3.811434e-25
4.395312e+02 3.715820e-25 4.526683e-25 3.203593e-25 3.880089e-25
4.395625e+02 3.767274e-25 4.537771e-25 3.258259e-25 4.040263e-25
4.395938e+02 3.572506e-25 4.767321e-25 3.132524e-25 4.285328e-25
4.396250e+02 3.570801e-25 4.802704e-25 3.154617e-25 3.932990e-25
4.396562e+02 3.604096e-25 4.977101e-25 3.071709e-25 3.780888e-25
4.396875e+02 3.686629e-25 5.175976e-25 3.032374e-25 3.822142e-25
4.397188e+02 3.785493e-25 5.381695e-25 3.150233e-25 3.837834e-25
4.397500e+02 3.685210e-25 5.415374e-25 3.247548e-25 3.747015e-25
4.397812e+02 3.605634e-25 5.885249e-25 3.150822e-25 3.485820e-25
4.398125e+02 3.667525e-25 5.843161e-25 3.227984e-25 3.504725e-25
4.398438e+02 3.793873e-25 5.464020e-25 3.163359e-25 3.507786e-25
4.398750e+02 3.937833e-25 5.425455e-25 3.219714e-25 3.580338e-25
4.399062e+02 3.766053e-25 5.651532e-25 3.316352e-25 3.632817e-25
4.399375e+02 3.701213e-25 5.596285e-25 3.349626e-25 3.586943e-25
4.399688e+02 3.708156e-25 5.666942e-25 3.248706e-25 3.466868e-25
4.400000e+02 3.883632e-25 5.363998e-25 3.379239e-25 3.574836e-25
4.400312e+02 3.777959e-25 5.344501e-25 3.309847e-25 3.615681e-25
4.400625e+02 4.061580e-25 5.145572e-25 3.308005e-25 3.599206e-25
4.400938e+02 4.170011e-25 5.024057e-25 3.276930e-25 3.616655e-25
4.401250e+02 4.130089e-25 5.121528e-25 3.343545e-25 3.614980e-25
4.401562e+02 4.303101e-25 5.298441e-25 3.282448e-25 3.972977e-25
4.401875e+02 4.486814e-25 4.963490e-25 3.305504e-25 3.808003e-25
4.402188e+02 4.515895e-25 5.197875e-25 3.492271e-25 3.836787e-25
4.402500e+02 4.367270e-25 5.355767e-25 3.607516e-25 3.858264e-25
4.402812e+02 4.113656e-25 5.321464e-25 3.598013e-25 3.991797e-25
4.403125e+02 3.957360e-25 5.064838e-25 3.446893e-25 4.316458e-25
4.403438e+02 4.105132e-25 4.878865e-25 3.406499e-25 4.549641e-25
4.403750e+02 4.353770e-25 4.902488e-25 3.395476e-25 4.247615e-25
4.404062e+02 4.207183e-25 5.032253e-25 3.539508e-25 4.281684e-25
4.404375e+02 3.994119e-25 5.162752e-25 3.642776e-25 4.412874e-25
4.404688e+02 3.903697e-25 5.021340e-25 3.801716e-25 4.313942e-25
4.405000e+02 3.824638e-25 5.061879e-25 3.875559e-25 4.002435e-25
4.405312e+02 3.879357e-25 4.809696e-25 4.020562e-25 3.960639e-25
4.405625e+02 4.048392e-25 4.906662e-25 3.699219e-25 4.332776e-25
4.405938e+02 4.113026e-25 4.652429e-25 3.715870e-25 4.131538e-25
4.406250e+02 3.917353e-25 4.295652e-25 3.919647e-25 3.999275e-25
4.406562e+02 4.219257e-25 4.418565e-25 4.087906e-25 3.969743e-25
4.406875e+02 3.998794e-25 4.301708e-25 4.182062e-25 4.290751e-25
4.407188e+02 4.037343e-25 4.227124e-25 4.012709e-25 3.972451e-25
4.407500e+02 4.222280e-25 4.212928e-25 3.988591e-25 4.031615e-25
4.407812e+02 4.200562e-25 4.232826e-25 4.036024e-25 3.794454e-25
4.408125e+02 4.378122e-25 4.166038e-25 4.221495e-25 3.869366e-25
4.408438e+02 4.295193e-25 4.495750e-25 4.250463e-25 4.096755e-25
4.408750e+02 4.303862e-25 4.505437e-25 4.411411e-25 4.293220e-25
4.409062e+02 4.333187e-25 4.703761e-25 4.966928e-25 4.377920e-25
4.409375e+02 4.111962e-25 4.646236e-25 5.166076e-25 4.436608e-25
4.409688e+02 4.164063e-25 4.636197e-25 5.224472e-25 4.530640e-25
4.410000e+02 4.476721e-25 4.521907e-25 5.628541e-25 4.457504e-25
4.410312e+02 4.757261e-25 4.608769e-25 5.456069e-25 4.368313e-25
4.410625e+02 5.145620e-25 4.359862e-25 5.614887e-25 4.147721e-25
4.410938e+02 5.186778e-25 4.495246e-25 5.972121e-25 4.481668e-25
4.411250e+02 5.282077e-25 4.138120e-25 5.906455e-25 4.554174e-25
4.411562e+02 5.188423e-25 3.939210e-25 5.940801e-25 4.341684e-25
4.411875e+02 5.013655e-25 3.951204e-25 5.799337e-25 4.212436e-25
4.412188e+02 5.209209e-25 4.134702e-25 5.708123e-25 4.172806e-25
4.412500e+02 5.334560e-25 4.048673e-25 5.907474e-25 4.492270e-25
4.412812e+02 5.318810e-25 3.849208e-25 6.072827e-25 4.630463e-25
4.413125e+02 5.552210e-25 4.057472e-25 6.224452e-25 4.627130e-25
4.413438e+02 5.306620e-25 4.173716e-25 6.317778e-25 4.436245e-25
4.413750e+02 5.392041e-25 3.824871e-25 6.008493e-25 4.375178e-25
4.414062e+02 5.512938e-25 3.712665e-25 5.859411e-25 4.640009e-25
4.414375e+02 5.315012e-25 3.706907e-25 6.069615e-25 4.941779e-25
4.414688e+02 4.999592e-25 3.853805e-25 5.735596e-25 4.951431e-25
4.415000e+02 5.060770e-25 3.668225e-25 5.551010e-25 4.973067e-25
4.415312e+02 4.756304e-25 3.908448e-25 5.462135e-25 4.747527e-25
4.415625e+02 4.444713e-25 3.868345e-25 5.706856e-25 4.828846e-25
4.415938e+02 4.589980e-25 3.756885e-25 6.066466e-25 4.647270e-25
4.416250e+02 4.372867e-25 3.791101e-25 6.056123e-25 4.410222e-25
4.416562e+02 4.282553e-25 4.085252e-25 5.987072e-25 4.551709e-25
4.416875e+02 4.198688e-25 3.985209e-25 5.611369e-25 4.742123e-25
4.417188e+02 4.237090e-25 3.904079e-25 5.490964e-25 4.673391e-25
4.417500e+02 4.349451e-25 4.080058e-25 5.723789e-25 4.445654e-25
4.417812e+02 4.542420e-25 4.168130e-25 5.868503e-25 4.500734e-25
4.418125e+02 4.726842e-25 4.333508e-25 5.721489e-25 4.679913e-25
4.418438e+02 4.733378e-25 4.513259e-25 5.998415e-25 4.624056e-25
4.418750e+02 5.231840e-25 4.224040e-25 5.710081e-25 5.072503e-25
4.419062e+02 5.128290e-25 4.350227e-25 5.819132e-25 4.662381e-25
4.419375e+02 5.321638e-25 4.605568e-25 5.679427e-25 4.692021e-25
4.419688e+02 5.494201e-25 4.546621e-25 5.641089e-25 4.801882e-25
4.420000e+02 5.469247e-25 4.478388e-25 5.360304e-25 4.974504e-25
4.420312e+02 5.349612e-25 4.326549e-25 5.251206e-25 4.795876e-25
4.420625e+02 5.203400e-25 4.534236e-25 5.417527e-25 5.433568e-25
4.420938e+02 5.280562e-25 4.813943e-25 5.560052e-25 5.385215e-25
4.421250e+02 4.895657e-25 4.628798e-25 5.279119e-25 4.996275e-25
4.421562e+02 5.177327e-25 4.897643e-25 4.751423e-25 4.816684e-25
4.421875e+02 5.087449e-25 4.739569e-25 4.729996e-25 4.899252e-25
4.422188e+02 5.084042e-25 4.824007e-25 4.801935e-25 4.724022e-25
4.422500e+02 5.432228e-25 4.873389e-25 5.006582e-25 4.842064e-25
4.422812e+02 4.981990e-25 4.922784e-25 4.864252e-25 4.842674e-25
4.423125e+02 5.111312e-25 4.818052e-25 4.774624e-25 4.665617e-25
4.423438e+02 5.162736e-25 4.540065e-25 4.779763e-25 4.483641e-25
4.423750e+02 5.474178e-25 4.316441e-25 4.464506e-25 4.405538e-25
4.424062e+02 5.468369e-25 4.399641e-25 4.542080e-25 4.264408e-25
4.424375e+02 5.406234e-25 4.502980e-25 4.481273e-25 4.098180e-25
4.424688e+02 5.083892e-25 4.925474e-25 4.374548e-25 4.246487e-25
4.425000e+02 4.697307e-25 4.990822e-25 4.535009e-25 4.212983e-25
4.425312e+02 5.130240e-25 4.921399e-25 4.604507e-25 4.527258e-25
4.425625e+02 5.084414e-25 4.834067e-25 4.410007e-25 4.415039e-25
4.425938e+02 4.962188e-25 5.049166e-25 4.476292e-25 4.448616e-25
4.426250e+02 4.837685e-25 5.235990e-25 4.317208e-25 4.952026e-25
4.426562e+02 4.608278e-25 5.100981e-25 4.471275e-25 5.245130e-25
4.426875e+02 4.436894e-25 5.051978e-25 4.424627e-25 4.984003e-25
4.427188e+02 4.530796e-25 5.126824e-25 4.438485e-25 4.772630e-25
4.427500e+02 4.805885e-25 5.335298e-25 4.123282e-25 4.743467e-25
4.427812e+02 4.470506e-25 5.377981e-25 4.136558e-25 4.903632e-25
4.428125e+02 4.522613e-25 5.169862e-25 4.221421e-25 4.918817e-25
4.428438e+02 4.396264e-25 5.575798e-25 4.395674e-25 4.995336e-25
4.428750e+02 4.130210e-25 5.583261e-25 4.475969e-25 4.612697e-25
4.429062e+02 4.554156e-25 5.511744e-25 4.462223e-25 4.375429e-25
4.429375e+02 4.674285e-25 5.329117e-25 4.501629e-25 4.290624e-25
4.429688e+02 4.794644e-25 5.303962e-25 4.676642e-25 4.412711e-25
4.430000e+02 5.000133e-25 5.088499e-25 4.693566e-25 4.429842e-25
4.430312e+02 5.275795e-25 5.103556e-25 4.329377e-25 4.363520e-25
4.430625e+02 5.403904e-25 5.051989e-25 4.053210e-25 4.621890e-25
4.430938e+02 5.354875e-25 5.044575e-25 4.130597e-25 5.034629e-25
4.431250e+02 5.188103e-25 4.920429e-25 4.199433e-25 4.895276e-25
4.431562e+02 5.336730e-25 5.033212e-25 4.478058e-25 4.493464e-25
4.431875e+02 5.266853e-25 5.116506e-25 4.329861e-25 4.620334e-25
4.432188e+02 5.125421e-25 4.873905e-25 4.437508e-25 4.517493e-25
4.432500e+02 5.060331e-25 4.945318e-25 4.566094e-25 4.477409e-25
4.432812e+02 4.545909e-25 4.861267e-25 4.718670e-25 4.431067e-25
4.433125e+02 4.376462e-25 4.868665e-25 4.537857e-25 4.579574e-25
4.433438e+02 3.849344e-25 5.135450e-25 4.631730e-25 4.467511e-25
4.433750e+02 4.044231e-25 5.008299e-25 4.597341e-25 4.639227e-25
4.434062e+02 3.995930e-25 4.926939e-25 4.922991e-25 4.669328e-25
4.434375e+02 3.820303e-25 5.031129e-25 5.194079e-25 4.704199e-25
4.434688e+02 3.778657e-25 4.991216e-25 5.359705e-25 4.640437e-25
4.435000e+02 3.770255e-25 4.916227e-25 5.830723e-25 4.847295e-25
4.435312e+02 4.110564e-25 4.944114e-25 5.858123e-25 4.505638e-25
4.435625e+02 4.233760e-25 5.208947e-25 5.810296e-25 4.717979e-25
4.435938e+02 4.274960e-25 5.389707e-25 5.795510e-25 5.304823e-25
4.436250e+02 4.125822e-25 4.938494e-25 6.140182e-25 5.069674e-25
4.436562e+02 4.215208e-25 5.185993e-25 6.486638e-25 4.918091e-25
4.436875e+02 3.912077e-25 5.000126e-25 6.505440e-25 4.982810e-25
4.437188e+02 3.646920e-25 4.948319e-25 5.944525e-25 5.174216e-25
4.437500e+02 3.644817e-25 5.090189e-25 6.221914e-25 5.015213e-25
4.437812e+02 3.679722e-25 5.060527e-25 6.468395e-25 5.101091e-25
4.438125e+02 3.446285e-25 5.346421e-25 6.460600e-25 5.209930e-25
4.438438e+02 3.305733e-25 5.444596e-25 6.535491e-25 5.171149e-25
4.438750e+02 3.305915e-25 5.390302e-25 6.488945e-25 5.029930e-25
4.439062e+02 3.284681e-25 5.348991e-25 6.431869e-25 5.167848e-25
4.439375e+02 3.241259e-25 5.022320e-25 6.329631e-25 4.951003e-25
4.439688e+02 3.163370e-25 5.061848e-25 6.161423e-25 4.667063e-25
4.440000e+02 2.959193e-25 5.244401e-25 6.011498e-25 4.480293e-25
4.440312e+02 2.951114e-25 5.134066e-25 6.071109e-25 4.470255e-25
4.440625e+02 2.913499e-25 4.898979e-25 5.991671e-25 4.347335e-25
4.440938e+02 2.904656e-25 4.993416e-25 6.110707e-25 3.975963e-25
4.441250e+02 3.053704e-25 4.933065e-25 5.973363e-25 3.771722e-25
4.441562e+02 2.997374e-25 4.940711e-25 6.129711e-25 3.990941e-25
4.441875e+02 2.893601e-25 4.920897e-25 5.971582e-25 4.089498e-25
4.442188e+02 2.697316e-25 5.397306e-25 6.047743e-25 4.040330e-25
4.442500e+02 2.664217e-25 5.529217e-25 6.167728e-25 4.080594e-25
4.442812e+02 2.576809e-25 5.978115e-25 6.031996e-25 4.048142e-25
4.443125e+02 2.592827e-25 5.593595e-25 5.620529e-25 4.026540e-25
4.443438e+02 2.630012e-25 5.792716e-25 5.470484e-25 4.039516e-25
4.443750e+02 2.588503e-25 5.496602e-25 5.337845e-25 4.080482e-25
4.444062e+02 2.508525e-25 5.482089e-25 5.417694e-25 4.154975e-25
4.444375e+02 2.436965e-25 5.652443e-25 5.588910e-25 4.293932e-25
4.444688e+02 2.414276e-25 5.592358e-25 5.938069e-25 4.298136e-25
4.445000e+02 2.462708e-25 5.482070e-25 6.161873e-25 4.143418e-25
4.445312e+02 2.390675e-25 5.577530e-25 6.078731e-25 4.010159e-25
4.445625e+02 2.434105e-25 5.202274e-25 5.666784e-25 3.818685e-25
4.445938e+02 2.369936e-25 5.206406e-25 5.601415e-25 3.675240e-25
4.446250e+02 2.344261e-25 5.160829e-25 5.427622e-25 3.872678e-25
4.446562e+02 2.388110e-25 4.974352e-25 5.763583e-25 3.732822e-25
4.446875e+02 2.449927e-25 4.961886e-25 5.502106e-25 3.906331e-25
4.447188e+02 2.443847e-25 4.551504e-25 5.174802e-25 3.743298e-25
4.447500e+02 2.553308e-25 4.428420e-25 5.279106e-25 3.609705e-25
4.447812e+02 2.468943e-25 4.478851e-25 5.207878e-25 3.652877e-25
4.448125e+02 2.600843e-25 4.337571e-25 5.114024e-25 3.652571e-25
4.448438e+02 2.589109e-25 4.682511e-25 4.854244e-25 3.727457e-25
4.448750e+02 2.546427e-25 4.391284e-25 4.366054e-25 3.716211e-25
4.449062e+02 2.469469e-25 4.360147e-25 3.791692e-25 3.929530e-25
4.449375e+02 2.476457e-25 4.596982e-25 3.740250e-25 3.883862e-25
4.449688e+02 2.443022e-25 4.679375e-25 3.708544e-25 3.820695e-25
4.450000e+02 2.407194e-25 4.646250e-25 3.615851e-25 3.801882e-25
4.450312e+02 2.398319e-25 4.249653e-25 3.371642e-25 3.651863e-25
4.450625e+02 2.349410e-25 4.108551e-25 3.363355e-25 3.539655e-25
4.450938e+02 2.395678e-25 4.241593e-25 3.333990e-25 3.727958e-25
4.451250e+02 2.319370e-25 4.121269e-25 3.149573e-25 3.685341e-25
4.451562e+02 2.369382e-25 4.465835e-25 3.150573e-25 3.706270e-25
4.451875e+02 2.353984e-25 4.342682e-25 3.369328e-25 3.580819e-25
4.452188e+02 2.394311e-25 4.211804e-25 3.205325e-25 3.523816e-25
4.452500e+02 2.419156e-25 4.117749e-25 3.131144e-25 3.506691e-25
4.452812e+02 2.593709e-25 3.992060e-25 3.070378e-25 3.440422e-25
4.453125e+02 2.621616e-25 4.008790e-25 2.985221e-25 3.589942e-25
4.453438e+02 2.584932e-25 3.940657e-25 2.996265e-25 3.689520e-25
4.453750e+02 2.637291e-25 3.731867e-25 3.065179e-25 3.824519e-25
4.454062e+02 2.749091e-25 3.700442e-25 3.063715e-25 4.080477e-25
4.454375e+02 2.833888e-25 3.639730e-25 3.206507e-25 4.406198e-25
4.454688e+02 2.781130e-25 3.564661e-25 3.241209e-25 4.356853e-25
4.455000e+02 2.856999e-25 3.588788e-25 3.110470e-25 4.475918e-25
4.455312e+02 2.770419e-25 3.768596e-25 3.127529e-25 4.586765e-25
4.455625e+02 2.808970e-25 3.615580e-25 3.220206e-25 4.614105e-25
4.455938e+02 2.820687e-25 3.827982e-25 3.262142e-25 4.587309e-25
4.456250e+02 2.871065e-25 3.697849e-25 3.153813e-25 4.369117e-25
4.456562e+02 2.980206e-25 3.746713e-25 3.171612e-25 4.403392e-25
4.456875e+02 3.075331e-25 3.540766e-25 3.187669e-25 4.607150e-25
4.457188e+02 3.151461e-25 3.582192e-25 3.095869e-25 4.720007e-25
4.457500e+02 3.341190e-25 3.377195e-25 3.243126e-25 4.902268e-25
4.457812e+02 3.465041e-25 3.579831e-25 3.323266e-25 4.942057e-25
4.458125e+02 3.615660e-25 3.581048e-25 3.215150e-25 5.042613e-25
4.458438e+02 3.522636e-25 3.750383e-25 3.115054e-25 5.262024e-25
4.458750e+02 3.780957e-25 3.747349e-25 3.145313e-25 5.214562e-25
4.459062e+02 3.854221e-25 3.830100e-25 3.134884e-25 4.979921e-25
4.459375e+02 3.890024e-25 3.845592e-25 3.060176e-25 5.167831e-25
4.459688e+02 3.630620e-25 3.986050e-25 3.058448e-25 5.327625e-25
4.460000e+02 3.884576e-25 3.954382e-25 2.994657e-25 5.174935e-25
4.460312e+02 3.798059e-25 4.301333e-25 2.973435e-25 5.276975e-25
4.460625e+02 3.928858e-25 4.209529e-25 3.041101e-25 5.549099e-25
4.460938e+02 4.048339e-25 4.283151e-25 2.955537e-25 5.575697e-25
4.461250e+02 3.888532e-25 4.274756e-25 2.977036e-25 5.744291e-25
4.461562e+02 3.825599e-25 4.046184e-25 2.906089e-25 5.957238e-25
4.461875e+02 3.695926e-25 4.047287e-25 3.001670e-25 6.222307e-25
4.462188e+02 3.448477e-25 4.032935e-25 2.923035e-25 6.456021e-25
4.462500e+02 3.644300e-25 3.938256e-25 2.971213e-25 6.224634e-25
4.462812e+02 3.733371e-25 3.831526e-25 3.068990e-25 6.323714e-25
4.463125e+02 3.730430e-25 3.606614e-25 3.115126e-25 6.348546e-25
4.463438e+02 3.962149e-25 3.751489e-25 3.206120e-25 6.131315e-25
4.463750e+02 4.306901e-25 3.752760e-25 3.360543e-25 5.714059e-25
4.464062e+02 4.349458e-25 3.717119e-25 3.361238e-25 6.097232e-25
4.464375e+02 4.369079e-25 3.785775e-25 3.243719e-25 6.180371e-25
4.464688e+02 4.450871e-25 3.671403e-25 3.335734e-25 5.902119e-25
4.465000e+02 4.465520e-25 3.631296e-25 3.400533e-25 6.076784e-25
4.465312e+02 4.665231e-25 3.589098e-25 3.397632e-25 6.059529e-25
4.465625e+02 4.596625e-25 3.757851e-25 3.254450e-25 6.005215e-25
4.465938e+02 4.818298e-25 3.655331e-25 3.356133e-25 6.142639e-25
4.466250e+02 4.852862e-25 3.392422e-25 3.333132e-25 6.086084e-25
4.466562e+02 4.963644e-25 3.462549e-25 3.344315e-25 6.122822e-25
4.466875e+02 5.090596e-25 3.339868e-25 3.416346e-25 6.228633e-25
4.467188e+02 4.774771e-25 3.397169e-25 3.440024e-25 5.970041e-25
4.467500e+02 4.378373e-25 3.460174e-25 3.408283e-25 5.956433e-25
4.467812e+02 4.195783e-25 3.473669e-25 3.555255e-25 5.996730e-25
4.468125e+02 4.520755e-25 3.527139e-25 3.789716e-25 6.362074e-25
4.468438e+02 4.299569e-25 3.858314e-25 3.693093e-25 6.227019e-25
4.468750e+02 3.973989e-25 3.950418e-25 3.550675e-25 6.083470e-25
4.469062e+02 3.938055e-25 3.913626e-25 3.325655e-25 5.937330e-25
4.469375e+02 3.820476e-25 4.313866e-25 3.349413e-25 5.875053e-25
4.469688e+02 3.745521e-25 4.460319e-25 3.480795e-25 6.025098e-25
4.470000e+02 3.784132e-25 4.398600e-25 3.501400e-25 6.041251e-25
4.470312e+02 3.582025e-25 4.481000e-25 3.419337e-25 6.027877e-25
4.470625e+02 3.703643e-25 4.310641e-25 3.338590e-25 6.185161e-25
4.470938e+02 3.817820e-25 4.433510e-25 3.354171e-25 6.514819e-25
4.471250e+02 3.896481e-25 4.295195e-25 3.437702e-25 6.313492e-25
4.471562e+02 4.121015e-25 4.036950e-25 3.546955e-25 6.021819e-25
4.471875e+02 4.087017e-25 3.871637e-25 3.673764e-25 5.799823e-25
4.472188e+02 3.976571e-25 3.846646e-25 3.543655e-25 5.653576e-25
4.472500e+02 3.939052e-25 3.690691e-25 3.615532e-25 5.554843e-25
4.472812e+02 3.725733e-25 3.539606e-25 3.870442e-25 5.676280e-25
4.473125e+02 3.847232e-25 3.514055e-25 4.003817e-25 5.705407e-25
4.473438e+02 3.907151e-25 3.486433e-25 4.119613e-25 5.480040e-25
4.473750e+02 3.937202e-25 3.431305e-25 4.113877e-25 5.570456e-25
4.474062e+02 3.918545e-25 3.428488e-25 4.029787e-25 5.631344e-25
4.474375e+02 4.012657e-25 3.390603e-25 4.209075e-25 5.493135e-25
4.474688e+02 3.943704e-25 3.452424e-25 4.343672e-25 5.850990e-25
4.475000e+02 4.106557e-25 3.371201e-25 4.696071e-25 5.673928e-25
4.475312e+02 4.136931e-25 3.489271e-25 4.454500e-25 5.638606e-25
4.475625e+02 3.973317e-25 3.452938e-25 4.481477e-25 5.495436e-25
4.475938e+02 4.079887e-25 3.363906e-25 4.359952e-25 5.416134e-25
4.476250e+02 4.108750e-25 3.553483e-25 4.432172e-25 5.180936e-25
4.476562e+02 4.247750e-25 3.803519e-25 4.487832e-25 5.004428e-25
4.476875e+02 4.398892e-25 3.851139e-25 4.565925e-25 4.887968e-25
4.477188e+02 4.604261e-25 3.857364e-25 4.278750e-25 4.862418e-25
4.477500e+02 4.579230e-25 3.982095e-25 3.954131e-25 4.465085e-25
4.477812e+02 4.341342e-25 4.028163e-25 3.901573e-25 4.461430e-25
4.478125e+02 4.097173e-25 4.059179e-25 3.985736e-25 4.733342e-25
4.478438e+02 4.241094e-25 4.263151e-25 4.124573e-25 4.582470e-25
4.478750e+02 4.059084e-25 4.465612e-25 3.958032e-25 4.288116e-25
4.479062e+02 3.897569e-25 4.519237e-25 3.806369e-25 4.298035e-25
4.479375e+02 3.596754e-25 4.771857e-25 3.582935e-25 4.456132e-25
4.479688e+02 3.490289e-25 4.783344e-25 3.392758e-25 4.426940e-25
4.480000e+02 3.433199e-25 4.933066e-25 3.527462e-25 4.363129e-25
4.480312e+02 3.299643e-25 4.601618e-25 3.617402e-25 4.110314e-25
4.480625e+02 3.403183e-25 4.797717e-25 3.594456e-25 4.058144e-25
4.480938e+02 3.432835e-25 4.893678e-25 3.416246e-25 4.062024e-25
4.481250e+02 3.552113e-25 4.915064e-25 3.359505e-25 4.028001e-25
4.481562e+02 3.420239e-25 4.993246e-25 3.417321e-25 4.037241e-25
4.481875e+02 3.463689e-25 5.085404e-25 3.347018e-25 4.271102e-25
4.482188e+02 3.408597e-25 5.256108e-25 3.575741e-25 4.231675e-25
4.482500e+02 3.590319e-25 5.155846e-25 3.574894e-25 4.171796e-25
4.482812e+02 3.519852e-25 5.195431e-25 3.547731e-25 3.929503e-25
4.483125e+02 3.658941e-25 4.676484e-25 3.650123e-25 3.759179e-25
4.483438e+02 3.795010e-25 4.582413e-25 3.940627e-25 3.799334e-25
4.483750e+02 3.655601e-25 4.574581e-25 4.101112e-25 3.790048e-25
4.484062e+02 3.895967e-25 4.151889e-25 4.238737e-25 3.811933e-25
4.484375e+02 4.040595e-25 4.089870e-25 4.323900e-25 3.631727e-25
4.484688e+02 4.617041e-25 3.922311e-25 4.412928e-25 3.683458e-25
4.485000e+02 4.798663e-25 4.001313e-25 4.391102e-25 3.716235e-25
4.485312e+02 4.516726e-25 3.720840e-25 4.525357e-25 3.602124e-25
4.485625e+02 4.280646e-25 3.675364e-25 4.498130e-25 3.549851e-25
4.485938e+02 4.215523e-25 3.709377e-25 4.451002e-25 3.683929e-25
4.486250e+02 4.070548e-25 3.779883e-25 4.361888e-25 3.747940e-25
4.486562e+02 3.969058e-25 3.848138e-25 4.204976e-25 3.798786e-25
4.486875e+02 4.014866e-25 3.843413e-25 4.139995e-25 3.748655e-25
4.487188e+02 4.020847e-25 3.979290e-25 3.845379e-25 3.807702e-25
4.487500e+02 4.070010e-25 3.987882e-25 3.852920e-25 3.825555e-25
4.487812e+02 3.978816e-25 4.086714e-25 3.747614e-25 3.836223e-25
4.488125e+02 3.891499e-25 4.176072e-25 3.569286e-25 3.906158e-25
4.488438e+02 4.131099e-25 4.302195e-25 3.453763e-25 3.819418e-25
4.488750e+02 4.243287e-25 4.315541e-25 3.596809e-25 3.664123e-25
4.489062e+02 4.088349e-25 4.535008e-25 3.429383e-25 3.789996e-25
4.489375e+02 4.049166e-25 4.220966e-25 3.509645e-25 3.627422e-25
4.489688e+02 3.886363e-25 4.370713e-25 3.267722e-25 3.702110e-25
4.490000e+02 3.981053e-25 4.192716e-25 3.300952e-25 3.772851e-25
4.490312e+02 4.139385e-25 4.200747e-25 3.311874e-25 3.570119e-25
4.490625e+02 4.031755e-25 4.700203e-25 3.277721e-25 3.535442e-25
4.490938e+02 3.978546e-25 4.548643e-25 3.270801e-25 3.432376e-25
4.491250e+02 3.765958e-25 4.777359e-25 3.296971e-25 3.403003e-25
4.491562e+02 3.880689e-25 4.659224e-25 3.283849e-25 3.373955e-25
4.491875e+02 3.729185e-25 4.831595e-25 3.416877e-25 3.423070e-25
4.492188e+02 3.635831e-25 4.621738e-25 3.598062e-25 3.368415e-25
4.492500e+02 3.822152e-25 4.629587e-25 3.697378e-25 3.349518e-25
4.492812e+02 3.766247e-25 4.675342e-25 3.606244e-25 3.395800e-25
4.493125e+02 3.687833e-25 4.298357e-25 3.536871e-25 3.455704e-25
4.493438e+02 3.743515e-25 4.093404e-25 3.620786e-25 3.597789e-25
4.493750e+02 3.834107e-25 4.114578e-25 3.729364e-25 3.383088e-25
4.494062e+02 4.204900e-25 4.119303e-25 3.863446e-25 3.320176e-25
4.494375e+02 4.154274e-25 4.396483e-25 4.269944e-25 3.373478e-25
4.494688e+02 4.335477e-25 4.384730e-25 4.287826e-25 3.386398e-25
4.495000e+02 4.501391e-25 4.374954e-25 4.381634e-25 3.462810e-25
4.495312e+02 4.260616e-25 4.550951e-25 4.361866e-25 3.677774e-25
4.495625e+02 3.998985e-25 4.518621e-25 4.836669e-25 3.755644e-25
4.495938e+02 4.014775e-25 4.371155e-25 4.800150e-25 3.827991e-25
4.496250e+02 4.062452e-25 4.776822e-25 4.729505e-25 3.941936e-25
4.496562e+02 4.223156e-25 4.497554e-25 4.764535e-25 4.026707e-25
4.496875e+02 4.417425e-25 4.406165e-25 4.528427e-25 4.005497e-25
4.497188e+02 4.344066e-25 4.351805e-25 4.432447e-25 4.176011e-25
4.497500e+02 4.161174e-25 4.382618e-25 4.079397e-25 4.174211e-25
4.497812e+02 3.988167e-25 4.476244e-25 3.817377e-25 4.197700e-25
4.498125e+02 4.188248e-25 4.467282e-25 3.882552e-25 4.044631e-25
4.498438e+02 4.485510e-25 4.194313e-25 3.815412e-25 4.027832e-25
4.498750e+02 4.561793e-25 4.173968e-25 3.604904e-25 4.245857e-25
4.499062e+02 4.364609e-25 4.113052e-25 3.589284e-25 4.303138e-25
4.499375e+02 3.855918e-25 4.340710e-25 3.667617e-25 4.120361e-25
4.499688e+02 3.857164e-25 4.206813e-25 3.659870e-25 4.262598e-25
4.500000e+02 4.042481e-25 4.466980e-25 3.526517e-25 4.272160e-25
4.500312e+02 4.099445e-25 4.498637e-25 3.459788e-25 4.237564e-25
4.500625e+02 3.807009e-25 4.446693e-25 3.568744e-25 3.850077e-25
4.500938e+02 3.804845e-25 4.476798e-25 3.496252e-25 3.798348e-25
4.501250e+02 3.895909e-25 4.302595e-25 3.581114e-25 3.754414e-25
4.501562e+02 3.767717e-25 4.453430e-25 3.634888e-25 3.754858e-25
4.501875e+02 3.733294e-25 4.446018e-25 3.836148e-25 3.780194e-25
4.502188e+02 3.725467e-25 4.603971e-25 3.823873e-25 3.626961e-25
4.502500e+02 3.612079e-25 4.463636e-25 3.895057e-25 3.512295e-25
4.502812e+02 3.610386e-25 4.590945e-25 3.931858e-25 3.541031e-25
4.503125e+02 3.541839e-25 4.436565e-25 4.039131e-25 3.541004e-25
4.503438e+02 3.470344e-25 4.378363e-25 3.804144e-25 3.617968e-25
4.503750e+02 3.789604e-25 4.077696e-25 3.693383e-25 3.485194e-25
4.504062e+02 4.004600e-25 4.205170e-25 3.689000e-25 3.598825e-25
4.504375e+02 4.103525e-25 4.258139e-25 3.870158e-25 3.535824e-25
4.504688e+02 3.903609e-25 4.334188e-25 4.109694e-25 3.349312e-25
4.505000e+02 3.688460e-25 4.465619e-25 4.134435e-25 3.553416e-25
4.505312e+02 3.561350e-25 4.213101e-25 3.989496e-25 3.590694e-25
4.505625e+02 3.463369e-25 4.438977e-25 4.002652e-25 3.589767e-25
4.505938e+02 3.601596e-25 4.280113e-25 3.953278e-25 3.638342e-25
4.506250e+02 3.420714e-25 4.411988e-25 3.862609e-25 3.687596e-25
4.506562e+02 3.429628e-25 4.355670e-25 3.740319e-25 3.702645e-25
4.506875e+02 3.411733e-25 4.601025e-25 3.715675e-25 3.837570e-25
4.507188e+02 3.352805e-25 4.707681e-25 3.603795e-25 3.832421e-25
4.507500e+02 3.401072e-25 4.615414e-25 3.704791e-25 3.831691e-25
4.507812e+02 3.517543e-25 4.539383e-25 3.713302e-25 3.888750e-25
4.508125e+02 3.592869e-25 4.614594e-25 3.670999e-25 3.736206e-25
4.508438e+02 3.755027e-25 4.457944e-25 3.619411e-25 4.023409e-25
4.508750e+02 3.696290e-25 4.305862e-25 3.696899e-25 4.180170e-25
4.509062e+02 3.904200e-25 3.952301e-25 3.549676e-25 3.961229e-25
4.509375e+02 3.704471e-25 3.759613e-25 3.397865e-25 3.893773e-25
4.509688e+02 3.596047e-25 4.098108e-25 3.313552e-25 4.009802e-25
4.510000e+02 3.624413e-25 3.987718e-25 3.245509e-25 3.949381e-25
4.510312e+02 3.787723e-25 4.132670e-25 3.197608e-25 3.873737e-25
4.510625e+02 3.568006e-25 4.153043e-25 3.277702e-25 3.805789e-25
4.510938e+02 3.562455e-25 4.012117e-25 3.338178e-25 3.675472e-25
4.511250e+02 3.653616e-25 4.306696e-25 3.364085e-25 3.602432e-25
4.511562e+02 3.753675e-25 4.189121e-25 3.358319e-25 3.566678e-25
4.511875e+02 3.749161e-25 4.251640e-25 3.350172e-25 3.488584e-25
4.512188e+02 3.930296e-25 4.223989e-25 3.522046e-25 3.508377e-25
4.512500e+02 3.953822e-25 4.372084e-25 3.569725e-25 3.568943e-25
4.512812e+02 3.730219e-25 4.268959e-25 3.421461e-25 3.706339e-25
4.513125e+02 3.738473e-25 4.484109e-25 3.367995e-25 3.754471e-25
4.513438e+02 3.541181e-25 4.497893e-25 3.398728e-25 3.514383e-25
4.513750e+02 3.634744e-25 4.450382e-25 3.433278e-25 3.632268e-25
4.514062e+02 3.779156e-25 4.329107e-25 3.273081e-25 3.623305e-25
4.514375e+02 3.808854e-25 4.423972e-25 3.384614e-25 3.508379e-25
4.514688e+02 3.784750e-25 4.731629e-25 3.488282e-25 3.422887e-25
4.515000e+02 3.928580e-25 4.799109e-25 3.674643e-25 3.514435e-25
4.515312e+02 4.046420e-25 5.097843e-25 3.615981e-25 3.627970e-25
4.515625e+02 4.046369e-25 5.030301e-25 3.721278e-25 3.778629e-25
4.515938e+02 4.046144e-25 4.926733e-25 3.718374e-25 3.785751e-25
4.516250e+02 4.201124e-25 5.046826e-25 3.701912e-25 3.781003e-25
4.516562e+02 4.263955e-25 4.878798e-25 3.880925e-25 3.721075e-25
4.516875e+02 4.101170e-25 4.892985e-25 3.991068e-25 3.810429e-25
4.517188e+02 4.241310e-25 4.967642e-25 4.030642e-25 3.875480e-25
4.517500e+02 4.250064e-25 4.904460e-25 3.992269e-25 4.046173e-25
4.517812e+02 4.182341e-25 4.923811e-25 3.959365e-25 4.284641e-25
4.518125e+02 4.282509e-25 4.859533e-25 4.141649e-25 4.334548e-25
4.518438e+02 4.210607e-25 5.152664e-25 4.068298e-25 4.620824e-25
4.518750e+02 4.041175e-25 5.059419e-25 3.938303e-25 4.653020e-25
4.519062e+02 3.951736e-25 4.953563e-25 3.913794e-25 4.920679e-25
4.519375e+02 3.963299e-25 5.382357e-25 3.796151e-25 5.643448e-25
4.519688e+02 4.257489e-25 5.291144e-25 3.638020e-25 5.629537e-25
4.520000e+02 4.278764e-25 5.170531e-25 3.610279e-25 5.785205e-25
4.520312e+02 4.429353e-25 5.010450e-25 3.551666e-25 6.056411e-25
4.520625e+02 4.191679e-25 5.011773e-25 3.444806e-25 6.002053e-25
4.520938e+02 4.218939e-25 5.192625e-25 3.533296e-25 6.257466e-25
4.521250e+02 4.295855e-25 5.006717e-25 3.495896e-25 6.216020e-25
4.521562e+02 4.293961e-25 5.210274e-25 3.369219e-25 6.592292e-25
4.521875e+02 4.293350e-25 5.066071e-25 3.448137e-25 6.577450e-25
4.522188e+02 4.432248e-25 5.146174e-25 3.213568e-25 6.440793e-25
4.522500e+02 4.239544e-25 5.239962e-25 3.355604e-25 6.578296e-25
4.522812e+02 4.081141e-25 5.308221e-25 3.326644e-25 6.920167e-25
4.523125e+02 4.111398e-25 5.398735e-25 3.600426e-25 6.926629e-25
4.523438e+02 4.076227e-25 5.462858e-25 3.487578e-25 7.005856e-25
4.523750e+02 3.999126e-25 5.944880e-25 3.311512e-25 7.077228e-25
4.524062e+02 4.034789e-25 6.282970e-25 3.348041e-25 7.347370e-25
4.524375e+02 4.207953e-25 5.965079e-25 3.495792e-25 7.284153e-25
4.524688e+02 4.099330e-25 5.919450e-25 3.661306e-25 7.300384e-25
4.525000e+02 4.000528e-25 5.867242e-25 3.547869e-25 7.293962e-25
4.525312e+02 4.212013e-25 5.833412e-25 3.611809e-25 6.967661e-25
4.525625e+02 4.291231e-25 5.632212e-25 3.420940e-25 7.227387e-25
4.525938e+02 4.149961e-25 5.412183e-25 3.248015e-25 7.075677e-25
4.526250e+02 4.029242e-25 5.293760e-25 3.187867e-25 7.349013e-25
4.526562e+02 4.001906e-25 5.275665e-25 3.228107e-25 7.312809e-25
4.526875e+02 3.827777e-25 4.955857e-25 3.211526e-25 7.065876e-25
4.527188e+02 3.996960e-25 5.337322e-25 3.245200e-25 6.983411e-25
4.527500e+02 3.977555e-25 5.379826e-25 3.289472e-25 6.915760e-25
4.527812e+02 3.823589e-25 5.724368e-25 3.246907e-25 6.956312e-25
4.528125e+02 3.856011e-25 6.036483e-25 3.148631e-25 6.741529e-25
4.528438e+02 3.880082e-25 6.041530e-25 3.147765e-25 6.509154e-25
4.528750e+02 4.034601e-25 6.156594e-25 3.171001e-25 6.542952e-25
4.529062e+02 4.111189e-25 6.136115e-25 3.190693e-25 6.640802e-25
4.529375e+02 3.894129e-25 5.933623e-25 3.247439e-25 7.246333e-25
4.529688e+02 3.689789e-25 6.286240e-25 3.318752e-25 7.487945e-25
4.530000e+02 3.800632e-25 6.319755e-25 3.239642e-25 7.503048e-25
4.530312e+02 3.710445e-25 6.286401e-25 3.220158e-25 7.146076e-25
4.530625e+02 3.639541e-25 6.413486e-25 3.172942e-25 7.140388e-25
4.530938e+02 3.420604e-25 6.409360e-25 3.238644e-25 7.379038e-25
4.531250e+02 3.370802e-25 6.290082e-25 3.182003e-25 7.447392e-25
4.531562e+02 3.707522e-25 5.934067e-25 3.050000e-25 7.586135e-25
4.531875e+02 3.723481e-25 5.947473e-25 3.014862e-25 7.673860e-25
4.532188e+02 3.716871e-25 5.812387e-25 3.036480e-25 7.326296e-25
4.532500e+02 3.737686e-25 5.895441e-25 3.078412e-25 7.247273e-25
4.532812e+02 3.709907e-25 6.065670e-25 3.038372e-25 7.330831e-25
4.533125e+02 3.455916e-25 6.235692e-25 3.126606e-25 7.245261e-25
4.533438e+02 3.437077e-25 6.271223e-25 3.192513e-25 7.086659e-25
4.533750e+02 3.508288e-25 6.149810e-25 3.222016e-25 6.914390e-25
4.534062e+02 3.679647e-25 5.488330e-25 3.133376e-25 6.508867e-25
4.534375e+02 3.708651e-25 5.190230e-25 3.314483e-25 6.139249e-25
4.534688e+02 4.050871e-25 5.107537e-25 3.477914e-25 5.765907e-25
4.535000e+02 4.110620e-25 4.957976e-25 3.664667e-25 5.643409e-25
4.535312e+02 4.379978e-25 4.836885e-25 3.657221e-25 5.694940e-25
4.535625e+02 4.597440e-25 4.550771e-25 3.579797e-25 5.479808e-25
4.535938e+02 4.417757e-25 4.662857e-25 3.746263e-25 5.481084e-25
4.536250e+02 4.558613e-25 4.301839e-25 3.885350e-25 5.185386e-25
4.536562e+02 4.804202e-25 4.195506e-25 3.749676e-25 5.222978e-25
4.536875e+02 4.767039e-25 4.013466e-25 4.094345e-25 5.079701e-25
4.537188e+02 4.887172e-25 3.948281e-25 3.894891e-25 5.082638e-25
4.537500e+02 5.197480e-25 3.877681e-25 3.960987e-25 4.970296e-25
4.537812e+02 5.080110e-25 4.162001e-25 3.679431e-25 4.919413e-25
4.538125e+02 5.041613e-25 4.176977e-25 3.683680e-25 4.840702e-25
4.538438e+02 4.941128e-25 4.147156e-25 3.954808e-25 4.822520e-25
4.538750e+02 4.987958e-25 4.083810e-25 4.155579e-25 4.703554e-25
4.539062e+02 4.753040e-25 4.081300e-25 4.012325e-25 4.769481e-25
4.539375e+02 4.721516e-25 3.922918e-25 3.820818e-25 4.704707e-25
4.539688e+02 4.780924e-25 3.842456e-25 3.799426e-25 4.824910e-25
4.540000e+02 4.716662e-25 3.823285e-25 3.709908e-25 4.852597e-25
4.540312e+02 4.620964e-25 3.768061e-25 3.745757e-25 4.613908e-25
4.540625e+02 4.492103e-25 3.779654e-25 3.940873e-25 4.714176e-25
4.540938e+02 4.378300e-25 3.848924e-25 3.932004e-25 4.941078e-25
4.541250e+02 4.521402e-25 3.856142e-25 3.908913e-25 5.147581e-25
4.541562e+02 4.636661e-25 3.800133e-25 3.843461e-25 5.253805e-25
4.541875e+02 4.480259e-25 3.522165e-25 3.818905e-25 5.354886e-25
4.542188e+02 4.480998e-25 3.628195e-25 3.785805e-25 5.302609e-25
4.542500e+02 4.755647e-25 3.505201e-25 3.838701e-25 5.261069e-25
4.542812e+02 4.833692e-25 3.386368e-25 3.983237e-25 5.721236e-25
4.543125e+02 4.547569e-25 3.605662e-25 3.930176e-25 5.786471e-25
4.543438e+02 4.331355e-25 3.719833e-25 4.119603e-25 5.891596e-25
4.543750e+02 4.304716e-25 3.769483e-25 4.003314e-25 5.785864e-25
4.544062e+02 4.403819e-25 3.832364e-25 3.761175e-25 5.124002e-25
4.544375e+02 4.494245e-25 3.626785e-25 3.662523e-25 4.958619e-25
4.544688e+02 4.315855e-25 3.596791e-25 3.721975e-25 5.221254e-25
4.545000e+02 4.615798e-25 3.752235e-25 3.736919e-25 5.755041e-25
4.545312e+02 4.478702e-25 3.807383e-25 3.902706e-25 5.535488e-25
4.545625e+02 4.829305e-25 3.671961e-25 3.893328e-25 5.369591e-25
4.545938e+02 4.819721e-25 3.760040e-25 3.744226e-25 5.307807e-25
4.546250e+02 4.454732e-25 3.969888e-25 3.793949e-25 5.131402e-25
4.546562e+02 4.276637e-25 3.946386e-25 3.923710e-25 4.963578e-25
4.546875e+02 4.255648e-25 3.996648e-25 3.986231e-25 4.857369e-25
4.547188e+02 4.156128e-25 3.952501e-25 3.780055e-25 4.600814e-25
4.547500e+02 4.066032e-25 3.931882e-25 3.748361e-25 4.682264e-25
4.547812e+02 4.232016e-25 3.618585e-25 3.959148e-25 4.636273e-25
4.548125e+02 4.554246e-25 3.625230e-25 4.253768e-25 4.601205e-25
4.548438e+02 4.597280e-25 3.682551e-25 4.099188e-25 4.486788e-25
4.548750e+02 4.364677e-25 3.870385e-25 4.149585e-25 4.727251e-25
4.549062e+02 4.195234e-25 4.008192e-25 4.152090e-25 5.173272e-25
4.549375e+02 4.002829e-25 4.014735e-25 4.025791e-25 5.319533e-25
4.549688e+02 3.898711e-25 4.177741e-25 3.901788e-25 5.503503e-25
4.550000e+02 3.882675e-25 4.151227e-25 3.862167e-25 5.474285e-25
4.550312e+02 3.670097e-25 3.976316e-25 3.929857e-25 5.535980e-25
4.550625e+02 3.726636e-25 3.907006e-25 3.713520e-25 5.632072e-25
4.550938e+02 3.655154e-25 4.026678e-25 3.594897e-25 5.607296e-25
4.551250e+02 3.555660e-25 4.198508e-25 3.745497e-25 5.684100e-25
4.551562e+02 3.654148e-25 4.286617e-25 3.528725e-25 5.798852e-25
4.551875e+02 3.760725e-25 4.517258e-25 3.641046e-25 5.790861e-25
4.552188e+02 3.794641e-25 4.499043e-25 3.702160e-25 5.797531e-25
4.552500e+02 3.834945e-25 4.001121e-25 3.694864e-25 5.811889e-25
4.552812e+02 3.858298e-25 3.946612e-25 3.850198e-25 5.961349e-25
4.553125e+02 3.942840e-25 3.825324e-25 3.874133e-25 5.916275e-25
4.553438e+02 3.937357e-25 3.818458e-25 3.848311e-25 5.922981e-25
4.553750e+02 4.153430e-25 3.785679e-25 3.954723e-25 5.721912e-25
4.554062e+02 4.431461e-25 4.016529e-25 4.127463e-25 5.675449e-25
4.554375e+02 4.480453e-25 3.914944e-25 4.178064e-25 5.443928e-25
4.554688e+02 4.805259e-25 3.806570e-25 4.069862e-25 5.525768e-25
4.555000e+02 4.832738e-25 3.909058e-25 4.117119e-25 5.549192e-25
4.555312e+02 4.758576e-25 3.931306e-25 4.173013e-25 5.451957e-25
4.555625e+02 5.082224e-25 3.829704e-25 4.173692e-25 4.804732e-25
4.555938e+02 4.848626e-25 3.721645e-25 4.043134e-25 4.592558e-25
4.556250e+02 4.785386e-25 3.870234e-25 3.951607e-25 4.578824e-25
4.556562e+02 4.701683e-25 4.030585e-25 3.977188e-25 4.569905e-25
4.556875e+02 5.042723e-25 3.938313e-25 4.048059e-25 4.699694e-25
4.557188e+02 4.701680e-25 4.010684e-25 4.513297e-25 4.658633e-25
4.557500e+02 4.671844e-25 3.945034e-25 4.600019e-25 4.588983e-25
4.557812e+02 4.879201e-25 3.698333e-25 4.659829e-25 4.481972e-25
4.558125e+02 4.870369e-25 3.635928e-25 4.513408e-25 4.383178e-25
4.558438e+02 4.760086e-25 3.545213e-25 4.598034e-25 4.433906e-25
4.558750e+02 4.822723e-25 3.354007e-25 4.783491e-25 4.521245e-25
4.559062e+02 4.920255e-25 3.329627e-25 4.814260e-25 4.515543e-25
4.559375e+02 4.931657e-25 3.280091e-25 4.628173e-25 4.302625e-25
4.559688e+02 4.595836e-25 3.265710e-25 4.615389e-25 4.076098e-25
4.560000e+02 4.828925e-25 3.285194e-25 4.525040e-25 4.166684e-25
4.560312e+02 4.715400e-25 3.283525e-25 4.325360e-25 4.466928e-25
4.560625e+02 4.630444e-25 3.431318e-25 4.863522e-25 4.536070e-25
4.560938e+02 4.651162e-25 3.380454e-25 4.789014e-25 4.453025e-25
4.561250e+02 4.578538e-25 3.544483e-25 4.858351e-25 4.260558e-25
4.561562e+02 4.436002e-25 3.720555e-25 4.899671e-25 4.395948e-25
4.561875e+02 4.298179e-25 3.826471e-25 5.166953e-25 4.703691e-25
4.562188e+02 4.102986e-25 3.964894e-25 5.018502e-25 4.537923e-25
4.562500e+02 4.018988e-25 4.118120e-25 4.771728e-25 4.433113e-25
4.562812e+02 3.899144e-25 4.032008e-25 4.615664e-25 4.542828e-25
4.563125e+02 3.786729e-25 4.036997e-25 4.843019e-25 4.704317e-25
4.563438e+02 3.823041e-25 4.049212e-25 4.722605e-25 4.654377e-25
4.563750e+02 3.824113e-25 4.256879e-25 4.549303e-25 4.574433e-25
4.564062e+02 3.766258e-25 4.387962e-25 4.579501e-25 4.753545e-25
4.564375e+02 3.771559e-25 4.469447e-25 4.558560e-25 4.752843e-25
4.564688e+02 3.918083e-25 4.417013e-25 4.559843e-25 4.777087e-25
4.565000e+02 4.059728e-25 4.544962e-25 4.743411e-25 4.858823e-25
4.565312e+02 4.333175e-25 4.459369e-25 4.940291e-25 5.010966e-25
4.565625e+02 4.384886e-25 4.384936e-25 5.294865e-25 5.134256e-25
4.565938e+02 4.233453e-25 4.338131e-25 4.954400e-25 4.882055e-25
4.566250e+02 4.094578e-25 4.360373e-25 5.012979e-25 4.926708e-25
4.566562e+02 3.938302e-25 4.218418e-25 4.921770e-25 4.555336e-25
4.566875e+02 3.746302e-25 4.278262e-25 4.770644e-25 4.324252e-25
4.567188e+02 3.678493e-25 4.275741e-25 4.991886e-25 4.004358e-25
4.567500e+02 3.724103e-25 4.242666e-25 4.935236e-25 3.743339e-25
4.567812e+02 3.642293e-25 4.121301e-25 4.692785e-25 3.809974e-25
4.568125e+02 3.778773e-25 4.229366e-25 4.567767e-25 3.681083e-25
4.568438e+02 3.809747e-25 4.239442e-25 4.590511e-25 3.834780e-25
4.568750e+02 3.631977e-25 4.264948e-25 4.592651e-25 3.803887e-25
4.569062e+02 3.739699e-25 4.165235e-25 4.770219e-25 3.908348e-25
4.569375e+02 3.436993e-25 4.361243e-25 4.749052e-25 4.210123e-25
4.569688e+02 3.529868e-25 4.368752e-25 4.926468e-25 4.250439e-25
4.570000e+02 3.599284e-25 4.284022e-25 4.866279e-25 4.401641e-25
4.570312e+02 3.444677e-25 4.515079e-25 4.861931e-25 4.851304e-25
4.570625e+02 3.465419e-25 4.639351e-25 4.912594e-25 4.979938e-25
4.570938e+02 3.427416e-25 4.654766e-25 5.199062e-25 4.828809e-25
4.571250e+02 3.351694e-25 4.473582e-25 5.406214e-25 4.762284e-25
4.571562e+02 3.243497e-25 4.746206e-25 5.577768e-25 4.649269e-25
4.571875e+02 3.365924e-25 4.644282e-25 5.376877e-25 4.622906e-25
4.572188e+02 3.518796e-25 4.749824e-25 5.211316e-25 4.675343e-25
4.572500e+02 3.505132e-25 4.595224e-25 4.782876e-25 4.851529e-25
4.572812e+02 3.595262e-25 4.291207e-25 4.720694e-25 5.055567e-25
4.573125e+02 3.666269e-25 4.397730e-25 4.626842e-25 5.081730e-25
4.573438e+02 3.517146e-25 4.304029e-25 4.518791e-25 5.359581e-25
4.573750e+02 3.549774e-25 4.042981e-25 4.513439e-25 5.038475e-25
4.574062e+02 3.593786e-25 3.897184e-25 4.521908e-25 5.052145e-25
4.574375e+02 3.681347e-25 4.164162e-25 4.610679e-25 4.939551e-25
4.574688e+02 3.611938e-25 4.325182e-25 4.501224e-25 4.990342e-25
4.575000e+02 3.591801e-25 4.387523e-25 4.340909e-25 4.647959e-25
4.575312e+02 3.645729e-25 4.135099e-25 3.953745e-25 4.612197e-25
4.575625e+02 3.695373e-25 3.968109e-25 4.070287e-25 4.827547e-25
4.575938e+02 3.859842e-25 3.945514e-25 4.089279e-25 5.008652e-25
4.576250e+02 3.826657e-25 3.664072e-25 3.834032e-25 5.279158e-25
4.576562e+02 3.990679e-25 3.435525e-25 3.750869e-25 5.038588e-25
4.576875e+02 4.239067e-25 3.253519e-25 3.925352e-25 5.067117e-25
4.577188e+02 4.282397e-25 3.186646e-25 4.032283e-25 5.095911e-25
4.577500e+02 4.145713e-25 3.281094e-25 3.923084e-25 5.145904e-25
4.577812e+02 4.308212e-25 3.125922e-25 4.018575e-25 5.174368e-25
4.578125e+02 4.204822e-25 3.237551e-25 4.338510e-25 4.998862e-25
4.578438e+02 4.197841e-25 3.202802e-25 4.225431e-25 5.090597e-25
4.578750e+02 4.257720e-25 3.033531e-25 4.356562e-25 4.945474e-25
4.579062e+02 4.310921e-25 3.078814e-25 4.470792e-25 4.793739e-25
4.579375e+02 3.855421e-25 3.262619e-25 4.378653e-25 4.709997e-25
4.579688e+02 3.843232e-25 3.395941e-25 4.153148e-25 4.475892e-25
4.580000e+02 3.541259e-25 3.553409e-25 4.278283e-25 4.540497e-25
4.580312e+02 3.406671e-25 3.702066e-25 4.286251e-25 4.247452e-25
4.580625e+02 3.468814e-25 3.673122e-25 4.647050e-25 4.383548e-25
4.580938e+02 3.386428e-25 3.699001e-25 4.628872e-25 4.499100e-25
4.581250e+02 3.444134e-25 3.647395e-25 4.622679e-25 4.724466e-25
4.581562e+02 3.439892e-25 3.630797e-25 4.536006e-25 4.920030e-25
4.581875e+02 3.415704e-25 3.850165e-25 4.500290e-25 5.363140e-25
4.582188e+02 3.423062e-25 3.861447e-25 4.609149e-25 5.810430e-25
4.582500e+02 3.474644e-25 3.943579e-25 4.659123e-25 5.966956e-25
4.582812e+02 3.317381e-25 3.795040e-25 4.624130e-25 6.285520e-25
4.583125e+02 3.211713e-25 3.984314e-25 4.359139e-25 6.334753e-25
4.583438e+02 3.142694e-25 3.864979e-25 4.178425e-25 6.524518e-25
4.583750e+02 3.082155e-25 4.208996e-25 4.007960e-25 6.498687e-25
4.584062e+02 3.188914e-25 4.165888e-25 4.106776e-25 6.392305e-25
4.584375e+02 3.169592e-25 4.122940e-25 4.014710e-25 6.369700e-25
4.584688e+02 3.147485e-25 4.072322e-25 3.936649e-25 5.949981e-25
4.585000e+02 3.229974e-25 3.966141e-25 4.235999e-25 5.830454e-25
4.585312e+02 3.333084e-25 3.921403e-25 4.324899e-25 5.285411e-25
4.585625e+02 3.337639e-25 4.005366e-25 4.247773e-25 5.570592e-25
4.585938e+02 3.563096e-25 3.840568e-25 4.131071e-25 5.447641e-25
4.586250e+02 3.555222e-25 3.735464e-25 3.800996e-25 5.583101e-25
4.586562e+02 3.692361e-25 3.519876e-25 3.639947e-25 5.540978e-25
4.586875e+02 3.551296e-25 3.442958e-25 3.763533e-25 5.390330e-25
4.587188e+02 3.606166e-25 3.597757e-25 3.990983e-25 5.391370e-25
4.587500e+02 3.572670e-25 3.871866e-25 3.909344e-25 5.348327e-25
4.587812e+02 3.497969e-25 3.820019e-25 3.897476e-25 5.551757e-25
4.588125e+02 3.644436e-25 3.994438e-25 3.957416e-25 5.644076e-25
4.588438e+02 3.529705e-25 4.365807e-25 3.943238e-25 5.569376e-25
4.588750e+02 3.673694e-25 4.578528e-25 4.166553e-25 5.838314e-25
4.589062e+02 3.692036e-25 4.056820e-25 4.140402e-25 5.924947e-25
4.589375e+02 3.901945e-25 3.920456e-25 4.177678e-25 5.768639e-25
4.589688e+02 3.949431e-25 3.985606e-25 4.467457e-25 5.846465e-25
4.590000e+02 3.934929e-25 4.133101e-25 4.258126e-25 5.853943e-25
4.590312e+02 4.098177e-25 4.222139e-25 3.970745e-25 5.575968e-25
4.590625e+02 4.226097e-25 3.992613e-25 3.890120e-25 5.370801e-25
4.590938e+02 4.335999e-25 4.014510e-25 4.046722e-25 5.120591e-25
4.591250e+02 4.366538e-25 4.025781e-25 4.103469e-25 5.142648e-25
4.591562e+02 4.168123e-25 4.258861e-25 3.880642e-25 5.108637e-25
4.591875e+02 4.495536e-25 4.380267e-25 3.684173e-25 5.263854e-25
4.592188e+02 4.535747e-25 4.305094e-25 3.705730e-25 5.180815e-25
4.592500e+02 4.265106e-25 4.404059e-25 3.707338e-25 5.240236e-25
4.592812e+02 4.357951e-25 4.215913e-25 3.699862e-25 5.186962e-25
4.593125e+02 4.516035e-25 3.999813e-25 3.828326e-25 5.292994e-25
4.593438e+02 4.590637e-25 4.169655e-25 3.764802e-25 5.238361e-25
4.593750e+02 4.463885e-25 4.033422e-25 3.587726e-25 5.346316e-25
4.594062e+02 4.886345e-25 3.741364e-25 3.649456e-25 5.360911e-25
4.594375e+02 5.051112e-25 3.622139e-25 3.531984e-25 5.500618e-25
4.594688e+02 5.429768e-25 3.648266e-25 3.496481e-25 5.223604e-25
4.595000e+02 5.606115e-25 3.563475e-25 3.502448e-25 5.427423e-25
4.595312e+02 5.554819e-25 3.622782e-25 3.350062e-25 5.682589e-25
4.595625e+02 5.683897e-25 3.638726e-25 3.538160e-25 5.841860e-25
4.595938e+02 5.282444e-25 3.703657e-25 3.709672e-25 5.987946e-25
4.596250e+02 5.529375e-25 3.499814e-25 3.813309e-25 5.800090e-25
4.596562e+02 5.692021e-25 3.436090e-25 3.843052e-25 5.549628e-25
4.596875e+02 5.608929e-25 3.377806e-25 3.750909e-25 5.539186e-25
4.597188e+02 5.529316e-25 3.458017e-25 3.970118e-25 5.455966e-25
4.597500e+02 5.618163e-25 3.758774e-25 3.839203e-25 5.498313e-25
4.597812e+02 5.747176e-25 3.627838e-25 3.957142e-25 5.091341e-25
4.598125e+02 6.056575e-25 3.608771e-25 4.099184e-25 4.811519e-25
4.598438e+02 6.327722e-25 3.524686e-25 4.433883e-25 4.647966e-25
4.598750e+02 6.298011e-25 3.484832e-25 4.564672e-25 4.638346e-25
4.599062e+02 6.415198e-25 3.370178e-25 4.250395e-25 4.588818e-25
4.599375e+02 6.231566e-25 3.482187e-25 4.250566e-25 4.807055e-25
4.599688e+02 6.460300e-25 3.568003e-25 3.946232e-25 4.670595e-25
4.600000e+02 6.427519e-25 3.500062e-25 3.773335e-25 4.856524e-25
4.600312e+02 6.438732e-25 3.421002e-25 3.625269e-25 4.763879e-25
4.600625e+02 6.120484e-25 3.545438e-25 3.599056e-25 5.094625e-25
4.600938e+02 6.095195e-25 3.612253e-25 3.645306e-25 5.065901e-25
4.601250e+02 5.727602e-25 3.686989e-25 3.602428e-25 5.063408e-25
4.601562e+02 5.858779e-25 3.643928e-25 3.627348e-25 5.454744e-25
4.601875e+02 5.931032e-25 3.630661e-25 3.477454e-25 5.184127e-25
4.602188e+02 5.755832e-25 3.549898e-25 3.642644e-25 5.093831e-25
4.602500e+02 5.942764e-25 3.685219e-25 3.779284e-25 4.958892e-25
4.602812e+02 5.900010e-25 3.757709e-25 3.902435e-25 4.876266e-25
4.603125e+02 5.795972e-25 3.627318e-25 3.872708e-25 5.031528e-25
4.603438e+02 5.741663e-25 3.567720e-25 3.775540e-25 4.949963e-25
4.603750e+02 5.822110e-25 3.548343e-25 3.726666e-25 4.987768e-25
4.604062e+02 5.379767e-25 3.614856e-25 3.641420e-25 5.382078e-25
4.604375e+02 5.407052e-25 3.545825e-25 3.500074e-25 5.407116e-25
4.604688e+02 5.448952e-25 3.387926e-25 3.565612e-25 5.263258e-25
4.605000e+02 5.480833e-25 3.506522e-25 3.716833e-25 5.606221e-25
4.605312e+02 5.422720e-25 3.493711e-25 3.619086e-25 6.035218e-25
4.605625e+02 5.572678e-25 3.440040e-25 3.601924e-25 5.921603e-25
4.605938e+02 5.788077e-25 3.491802e-25 3.513898e-25 6.148268e-25
4.606250e+02 5.894507e-25 3.440462e-25 3.652391e-25 6.344327e-25
4.606562e+02 5.656948e-25 3.505500e-25 3.667577e-25 6.292209e-25
4.606875e+02 5.632578e-25 3.455541e-25 3.539724e-25 6.224577e-25
4.607188e+02 5.853269e-25 3.573095e-25 3.552535e-25 6.070676e-25
4.607500e+02 5.776368e-25 3.582026e-25 3.510942e-25 6.360009e-25
4.607812e+02 5.402068e-25 3.724451e-25 3.446855e-25 6.167145e-25
4.608125e+02 5.386932e-25 3.742674e-25 3.477093e-25 6.207172e-25
4.608438e+02 5.490427e-25 3.595900e-25 3.364277e-25 6.210360e-25
4.608750e+02 5.241001e-25 3.531413e-25 3.410616e-25 5.975253e-25
4.609062e+02 4.943003e-25 3.675406e-25 3.562735e-25 5.898414e-25
4.609375e+02 4.747865e-25 3.467339e-25 3.492587e-25 5.991055e-25
4.609688e+02 4.537792e-25 3.624345e-25 3.443088e-25 6.258895e-25
4.610000e+02 4.584622e-25 3.668154e-25 3.566185e-25 6.047337e-25
4.610312e+02 4.453250e-25 3.772386e-25 3.493204e-25 5.712606e-25
4.610625e+02 4.760753e-25 3.772361e-25 3.357595e-25 5.523520e-25
4.610938e+02 4.676082e-25 4.099099e-25 3.429773e-25 5.722598e-25
4.611250e+02 4.709515e-25 4.017203e-25 3.366253e-25 5.923246e-25
4.611562e+02 4.690430e-25 4.024629e-25 3.455459e-25 5.962331e-25
4.611875e+02 4.864190e-25 4.019581e-25 3.396260e-25 5.770720e-25
4.612188e+02 4.889636e-25 3.853532e-25 3.527661e-25 5.772180e-25
4.612500e+02 4.799678e-25 4.015434e-25 3.446625e-25 6.149794e-25
4.612812e+02 4.825771e-25 4.276351e-25 3.240270e-25 6.286249e-25
4.613125e+02 4.486741e-25 4.278878e-25 3.084207e-25 6.383274e-25
4.613438e+02 4.312232e-25 4.412859e-25 2.986285e-25 6.121335e-25
4.613750e+02 4.159913e-25 4.728058e-25 3.208290e-25 5.974246e-25
4.614062e+02 4.385758e-25 4.552576e-25 3.323735e-25 5.945497e-25
4.614375e+02 4.196749e-25 4.584184e-25 3.434883e-25 6.125031e-25
4.614688e+02 4.014455e-25 4.811307e-25 3.561683e-25 6.442038e-25
4.615000e+02 4.161756e-25 4.533315e-25 3.583819e-25 6.555753e-25
4.615312e+02 4.453959e-25 4.488161e-25 3.752460e-25 6.161241e-25
4.615625e+02 4.434129e-25 4.578707e-25 3.870990e-25 5.980938e-25
4.615938e+02 4.288062e-25 4.929020e-25 4.057381e-25 6.034667e-25
4.616250e+02 4.103046e-25 5.313037e-25 4.000569e-25 5.487810e-25
4.616562e+02 3.996711e-25 5.315816e-25 4.251628e-25 5.495648e-25
4.616875e+02 3.914629e-25 5.152397e-25 4.262086e-25 5.366735e-25
4.617188e+02 3.927059e-25 5.058328e-25 4.236409e-25 5.308847e-25
4.617500e+02 3.859352e-25 4.954753e-25 4.151876e-25 5.266128e-25
4.617812e+02 3.999126e-25 5.048491e-25 4.174515e-25 5.431402e-25
4.618125e+02 3.892707e-25 5.037774e-25 4.132142e-25 5.361472e-25
4.618438e+02 3.629724e-25 5.337485e-25 4.131924e-25 5.471575e-25
4.618750e+02 3.693879e-25 5.216819e-25 4.138326e-25 5.502729e-25
4.619062e+02 3.644470e-25 5.475894e-25 4.257960e-25 5.374230e-25
4.619375e+02 3.690051e-25 5.609777e-25 4.455637e-25 5.251152e-25
4.619688e+02 3.609863e-25 5.325847e-25 4.563905e-25 4.822048e-25
4.620000e+02 3.381722e-25 5.314510e-25 4.713956e-25 4.833170e-25
4.620312e+02 3.416930e-25 5.598095e-25 4.709314e-25 4.896547e-25
4.620625e+02 3.414814e-25 5.563280e-25 4.820316e-25 4.813489e-25
4.620938e+02 3.518215e-25 5.449785e-25 4.634093e-25 4.549466e-25
4.621250e+02 3.548567e-25 5.495038e-25 4.720632e-25 4.416045e-25
4.621562e+02 3.473503e-25 5.918274e-25 4.808520e-25 4.303395e-25
4.621875e+02 3.473645e-25 5.876445e-25 4.817988e-25 4.242604e-25
4.622188e+02 3.427768e-25 5.931350e-25 4.635191e-25 4.096396e-25
4.622500e+02 3.465038e-25 5.894080e-25 4.622982e-25 3.950108e-25
4.622812e+02 3.476057e-25 6.158911e-25 4.430869e-25 3.894171e-25
4.623125e+02 3.414604e-25 6.593790e-25 4.739947e-25 3.885978e-25
4.623438e+02 3.452310e-25 6.827572e-25 4.844329e-25 4.123660e-25
4.623750e+02 3.561238e-25 6.850101e-25 4.929818e-25 4.048114e-25
4.624062e+02 3.626740e-25 7.031901e-25 5.124755e-25 4.198830e-25
4.624375e+02 3.906339e-25 6.665165e-25 4.970855e-25 4.044820e-25
4.624688e+02 3.936230e-25 6.420229e-25 4.986813e-25 4.154858e-25
4.625000e+02 4.210642e-25 6.125907e-25 4.996771e-25 4.061641e-25
4.625312e+02 3.972611e-25 6.255223e-25 4.752441e-25 4.107553e-25
4.625625e+02 3.899153e-25 6.335524e-25 4.769297e-25 4.048856e-25
4.625938e+02 3.887223e-25 6.365331e-25 4.787706e-25 4.161191e-25
4.626250e+02 4.053184e-25 6.431200e-25 4.816589e-25 3.969158e-25
4.626562e+02 4.054464e-25 6.465076e-25 4.579536e-25 4.345999e-25
4.626875e+02 4.310257e-25 6.226999e-25 4.702045e-25 4.264664e-25
4.627188e+02 4.442290e-25 6.053520e-25 4.875277e-25 4.267925e-25
4.627500e+02 4.367941e-25 5.511206e-25 5.312657e-25 4.190941e-25
4.627812e+02 4.439626e-25 5.278464e-25 5.242652e-25 4.228261e-25
4.628125e+02 4.719175e-25 5.197868e-25 5.261459e-25 4.328105e-25
4.628438e+02 4.787165e-25 4.969906e-25 5.068672e-25 4.355003e-25
4.628750e+02 4.921959e-25 4.972662e-25 4.832349e-25 4.556199e-25
4.629062e+02 4.771375e-25 4.765748e-25 4.873677e-25 4.386801e-25
4.629375e+02 4.893538e-25 4.634762e-25 4.933583e-25 4.398113e-25
4.629688e+02 4.859630e-25 4.994002e-25 5.100602e-25 4.215382e-25
4.630000e+02 4.773489e-25 4.867757e-25 4.618184e-25 4.438068e-25
4.630312e+02 4.562879e-25 4.553791e-25 4.454212e-25 4.387874e-25
4.630625e+02 4.743449e-25 4.398636e-25 4.594646e-25 4.313949e-25
4.630938e+02 4.907362e-25 4.099488e-25 4.574005e-25 4.484610e-25
4.631250e+02 4.780892e-25 4.065176e-25 4.466426e-25 4.521239e-25
4.631562e+02 4.814882e-25 4.168871e-25 4.558768e-25 4.393666e-25
4.631875e+02 4.670916e-25 4.137837e-25 4.402382e-25 4.534394e-25
4.632188e+02 4.768547e-25 4.130602e-25 4.099133e-25 4.651711e-25
4.632500e+02 4.899389e-25 3.975605e-25 4.024014e-25 4.546515e-25
4.632812e+02 4.945870e-25 4.002207e-25 3.996891e-25 4.557575e-25
4.633125e+02 5.214665e-25 3.984871e-25 3.992481e-25 4.343954e-25
4.633438e+02 5.214303e-25 4.025416e-25 3.919240e-25 4.198923e-25
4.633750e+02 5.211811e-25 4.068992e-25 3.773427e-25 4.108011e-25
4.634062e+02 4.972481e-25 4.085998e-25 3.555164e-25 4.301878e-25
4.634375e+02 4.818938e-25 4.260897e-25 3.464619e-25 4.617332e-25
4.634688e+02 5.087052e-25 4.399061e-25 3.484921e-25 4.429348e-25
4.635000e+02 4.860798e-25 4.474908e-25 3.574031e-25 4.590959e-25
4.635312e+02 4.577047e-25 4.541945e-25 3.542811e-25 4.624646e-25
4.635625e+02 4.502541e-25 4.586223e-25 3.690136e-25 4.638306e-25
4.635938e+02 4.298792e-25 4.575968e-25 3.765091e-25 4.773666e-25
4.636250e+02 4.329789e-25 4.394088e-25 3.766900e-25 4.976742e-25
4.636562e+02 4.322749e-25 4.517476e-25 3.635210e-25 5.190200e-25
4.636875e+02 4.661443e-25 4.417169e-25 3.569024e-25 5.050803e-25
4.637188e+02 4.864901e-25 4.383900e-25 3.737161e-25 5.204554e-25
4.637500e+02 4.778864e-25 4.364691e-25 3.817149e-25 5.565768e-25
4.637812e+02 5.082578e-25 4.065878e-25 3.917639e-25 5.386161e-25
4.638125e+02 5.280641e-25 3.915230e-25 3.813987e-25 5.406306e-25
4.638438e+02 5.138933e-25 3.668742e-25 3.809369e-25 5.249498e-25
4.638750e+02 5.123222e-25 3.501835e-25 3.630239e-25 4.684810e-25
4.639062e+02 4.905362e-25 3.490214e-25 3.800744e-25 4.536358e-25
4.639375e+02 5.236066e-25 3.559049e-25 3.764852e-25 4.419033e-25
4.639688e+02 5.019266e-25 3.613871e-25 3.718998e-25 4.506146e-25
4.640000e+02 5.206518e-25 3.548749e-25 3.830050e-25 4.521028e-25
4.640312e+02 5.202638e-25 3.474385e-25 3.777300e-25 4.477168e-25
4.640625e+02 5.158136e-25 3.486257e-25 3.777364e-25 4.283779e-25
4.640938e+02 4.900580e-25 3.518635e-25 3.619029e-25 4.300493e-25
4.641250e+02 4.805760e-25 3.440307e-25 3.804100e-25 4.024668e-25
4.641562e+02 4.460373e-25 3.500694e-25 3.720148e-25 3.973761e-25
4.641875e+02 4.374779e-25 3.463588e-25 3.726906e-25 3.894170e-25
4.642188e+02 4.443636e-25 3.585704e-25 3.689787e-25 3.970273e-25
4.642500e+02 4.449563e-25 3.685458e-25 3.794941e-25 3.989330e-25
4.642812e+02 4.304572e-25 3.700571e-25 3.825792e-25 3.985905e-25
4.643125e+02 4.277535e-25 3.779896e-25 3.844975e-25 4.163524e-25
4.643438e+02 4.120959e-25 3.861296e-25 3.924238e-25 3.988684e-25
4.643750e+02 4.166408e-25 3.910392e-25 3.832382e-25 4.097234e-25
4.644062e+02 4.158997e-25 3.983877e-25 3.790030e-25 3.963211e-25
4.644375e+02 4.116734e-25 3.993357e-25 3.768600e-25 4.008401e-25
4.644688e+02 4.072030e-25 4.141746e-25 3.971354e-25 3.968954e-25
4.645000e+02 4.245280e-25 4.224107e-25 4.062426e-25 4.007982e-25
4.645312e+02 4.259060e-25 4.246579e-25 3.854330e-25 4.092632e-25
4.645625e+02 4.237752e-25 4.443250e-25 3.850806e-25 4.107126e-25
4.645938e+02 4.213991e-25 4.514723e-25 3.827151e-25 4.441449e-25
4.646250e+02 4.759773e-25 4.497496e-25 3.813189e-25 4.799234e-25
4.646562e+02 5.179203e-25 4.346283e-25 3.848161e-25 4.449373e-25
4.646875e+02 5.262355e-25 4.447321e-25 3.999029e-25 4.308134e-25
4.647188e+02 4.824746e-25 4.695249e-25 3.957159e-25 4.207852e-25
4.647500e+02 4.692065e-25 5.014557e-25 3.894883e-25 4.186976e-25
4.647812e+02 4.474184e-25 5.035562e-25 3.906063e-25 4.255238e-25
4.648125e+02 4.535691e-25 5.183623e-25 4.055042e-25 4.267791e-25
4.648438e+02 4.466697e-25 4.724714e-25 4.189149e-25 4.329931e-25
4.648750e+02 4.626161e-25 4.776800e-25 4.300902e-25 4.418804e-25
4.649062e+02 4.709851e-25 4.652579e-25 4.386801e-25 4.366163e-25
4.649375e+02 4.706514e-25 4.545997e-25 4.302493e-25 4.383383e-25
4.649688e+02 4.790248e-25 4.532648e-25 4.388482e-25 4.424025e-25
4.650000e+02 5.068788e-25 4.451593e-25 4.562163e-25 4.111147e-25
4.650312e+02 4.995864e-25 4.629850e-25 4.568860e-25 4.292288e-25
4.650625e+02 5.144553e-25 4.518948e-25 4.626448e-25 4.314840e-25
4.650938e+02 4.987278e-25 4.649182e-25 4.647164e-25 4.342428e-25
4.651250e+02 5.141858e-25 4.309226e-25 4.951938e-25 4.378386e-25
4.651562e+02 5.018924e-25 4.275190e-25 5.021373e-25 4.298574e-25
4.651875e+02 4.850068e-25 4.221464e-25 4.863599e-25 4.146569e-25
4.652188e+02 4.562637e-25 4.186544e-25 4.906724e-25 4.006379e-25
4.652500e+02 4.248667e-25 4.384199e-25 4.673225e-25 4.170669e-25
4.652812e+02 4.237096e-25 4.595103e-25 4.596728e-25 4.023738e-25
4.653125e+02 4.440154e-25 4.783708e-25 4.456762e-25 4.194231e-25
4.653438e+02 4.260804e-25 5.102568e-25 4.451623e-25 4.611893e-25
4.653750e+02 4.262839e-25 5.367861e-25 4.280512e-25 4.999679e-25
4.654062e+02 4.097859e-25 5.499681e-25 4.240425e-25 4.836881e-25
4.654375e+02 4.092740e-25 5.687204e-25 4.471754e-25 5.131756e-25
4.654688e+02 4.063423e-25 5.821139e-25 4.411436e-25 5.256779e-25
4.655000e+02 4.149501e-25 5.680652e-25 4.315837e-25 5.065008e-25
4.655312e+02 4.146460e-25 5.629201e-25 4.389923e-25 5.020016e-25
4.655625e+02 3.946691e-25 5.823835e-25 4.398959e-25 5.140177e-25
4.655938e+02 4.001470e-25 5.887729e-25 4.349501e-25 5.073220e-25
4.656250e+02 4.165826e-25 5.805241e-25 4.481801e-25 4.934785e-25
4.656562e+02 4.485697e-25 5.652148e-25 4.372926e-25 4.822640e-25
4.656875e+02 4.440199e-25 5.721314e-25 4.496169e-25 4.748529e-25
4.657188e+02 4.314159e-25 5.672254e-25 4.474995e-25 4.543916e-25
4.657500e+02 4.270857e-25 5.632954e-25 4.487126e-25 4.633526e-25
4.657812e+02 4.278009e-25 5.688564e-25 4.404436e-25 4.680403e-25
4.658125e+02 4.050720e-25 5.802812e-25 4.256996e-25 4.726181e-25
4.658438e+02 4.063908e-25 5.912598e-25 4.341510e-25 4.610281e-25
4.658750e+02 4.040000e-25 5.889626e-25 4.344400e-25 4.397344e-25
4.659062e+02 4.015798e-25 5.926678e-25 4.204612e-25 4.350618e-25
4.659375e+02 4.059668e-25 6.064071e-25 4.076123e-25 4.417310e-25
4.659688e+02 3.829063e-25 6.352650e-25 4.238320e-25 4.501284e-25
4.660000e+02 3.773293e-25 6.318133e-25 4.409633e-25 4.431152e-25
4.660312e+02 3.965892e-25 6.185579e-25 4.424263e-25 4.246934e-25
4.660625e+02 4.095113e-25 6.342547e-25 4.552802e-25 3.930412e-25
4.660938e+02 3.782581e-25 6.372862e-25 4.333371e-25 3.813250e-25
4.661250e+02 3.521544e-25 6.535313e-25 4.230645e-25 4.083073e-25
4.661562e+02 3.484707e-25 6.540181e-25 4.248618e-25 3.990308e-25
4.661875e+02 3.571413e-25 6.514901e-25 4.431730e-25 3.839992e-25
4.662188e+02 3.511021e-25 6.102679e-25 4.576345e-25 3.749783e-25
4.662500e+02 3.597611e-25 5.955524e-25 4.598365e-25 3.706483e-25
4.662812e+02 3.631211e-25 5.778881e-25 4.647221e-25 3.782001e-25
4.663125e+02 3.823436e-25 5.837691e-25 4.732192e-25 3.869420e-25
4.663438e+02 3.780915e-25 6.102540e-25 4.607209e-25 4.053813e-25
4.663750e+02 3.828693e-25 6.486957e-25 4.461666e-25 3.949069e-25
4.664062e+02 4.005611e-25 6.258700e-25 4.341561e-25 3.982308e-25
4.664375e+02 4.041786e-25 5.945874e-25 4.233250e-25 3.802876e-25
4.664688e+02 4.069719e-25 5.982644e-25 4.191460e-25 4.142305e-25
4.665000e+02 3.998437e-25 5.830132e-25 4.119304e-25 4.122109e-25
4.665312e+02 4.127741e-25 5.877394e-25 3.817586e-25 3.978720e-25
4.665625e+02 4.282046e-25 5.758335e-25 3.727346e-25 3.715579e-25
4.665938e+02 4.105992e-25 6.008823e-25 3.494170e-25 3.711961e-25
4.666250e+02 4.126985e-25 6.060968e-25 3.605111e-25 3.799178e-25
4.666562e+02 4.225531e-25 6.023052e-25 3.572064e-25 3.831551e-25
4.666875e+02 4.448468e-25 5.726623e-25 3.492773e-25 3.657964e-25
4.667188e+02 4.517050e-25 5.276571e-25 3.637241e-25 3.513806e-25
4.667500e+02 4.467488e-25 5.493483e-25 3.807869e-25 3.622571e-25
4.667812e+02 4.217479e-25 5.564647e-25 3.761310e-25 3.823200e-25
4.668125e+02 4.196786e-25 5.541862e-25 3.726001e-25 3.613545e-25
4.668438e+02 4.243890e-25 5.516021e-25 3.928360e-25 3.510057e-25
4.668750e+02 4.269323e-25 5.294066e-25 4.000472e-25 3.533107e-25
4.669062e+02 4.561284e-25 5.016468e-25 3.826785e-25 3.467488e-25
4.669375e+02 4.603504e-25 4.889402e-25 3.623255e-25 3.368750e-25
4.669688e+02 4.454842e-25 5.075937e-25 3.656248e-25 3.368591e-25
4.670000e+02 4.433249e-25 5.123992e-25 3.594167e-25 3.302915e-25
4.670312e+02 4.614865e-25 4.879982e-25 3.625509e-25 3.152343e-25
4.670625e+02 4.518411e-25 4.870532e-25 3.733816e-25 3.019009e-25
4.670938e+02 4.388092e-25 4.991512e-25 3.605746e-25 3.174757e-25
4.671250e+02 4.089791e-25 5.116274e-25 3.572569e-25 3.215837e-25
4.671562e+02 3.916460e-25 5.026341e-25 3.567394e-25 3.324466e-25
4.671875e+02 3.953173e-25 4.972178e-25 3.632993e-25 3.351929e-25
4.672188e+02 4.048640e-25 4.892259e-25 3.582567e-25 3.276279e-25
4.672500e+02 4.039507e-25 4.533332e-25 3.889536e-25 3.262638e-25
4.672812e+02 4.328205e-25 4.138211e-25 4.259696e-25 3.277788e-25
4.673125e+02 4.233492e-25 4.078254e-25 4.115551e-25 3.369400e-25
4.673438e+02 4.114669e-25 4.098255e-25 4.163147e-25 3.545223e-25
4.673750e+02 4.173822e-25 4.033960e-25 4.150212e-25 3.643648e-25
4.674062e+02 4.071457e-25 3.969424e-25 4.188901e-25 3.667299e-25
4.674375e+02 4.511744e-25 3.635708e-25 3.979383e-25 3.524877e-25
4.674688e+02 4.759383e-25 3.518968e-25 3.798877e-25 3.631021e-25
4.675000e+02 4.387149e-25 3.612297e-25 3.732838e-25 3.868903e-25
4.675312e+02 4.313237e-25 3.435225e-25 3.506657e-25 3.962045e-25
4.675625e+02 4.437969e-25 3.463230e-25 3.548818e-25 3.935566e-25
4.675938e+02 4.428903e-25 3.589796e-25 3.583969e-25 3.906762e-25
4.676250e+02 4.374366e-25 3.688387e-25 3.625184e-25 4.030284e-25
4.676562e+02 4.525550e-25 3.585836e-25 3.468280e-25 4.182427e-25
4.676875e+02 4.813850e-25 3.486622e-25 3.519572e-25 4.335074e-25
4.677188e+02 4.834930e-25 3.688910e-25 3.398488e-25 4.491207e-25
4.677500e+02 4.773531e-25 3.683591e-25 3.391382e-25 4.304742e-25
4.677812e+02 4.588864e-25 3.821496e-25 3.300634e-25 4.153454e-25
4.678125e+02 4.618279e-25 3.668358e-25 3.347774e-25 3.944811e-25
4.678438e+02 4.438253e-25 3.561311e-25 3.399548e-25 4.048799e-25
4.678750e+02 4.157086e-25 3.834824e-25 3.492454e-25 3.945735e-25
4.679062e+02 4.127371e-25 3.997240e-25 3.424210e-25 4.189704e-25
4.679375e+02 4.265682e-25 3.946646e-25 3.353582e-25 3.851783e-25
4.679688e+02 4.509725e-25 4.120682e-25 3.373340e-25 3.694690e-25
4.680000e+02 4.239494e-25 4.032015e-25 3.400714e-25 3.813000e-25
4.680312e+02 4.047405e-25 4.074630e-25 3.488739e-25 4.042310e-25
4.680625e+02 4.059779e-25 4.070472e-25 3.471726e-25 3.982372e-25
4.680938e+02 4.199922e-25 4.056908e-25 3.412497e-25 3.766436e-25
4.681250e+02 4.272527e-25 4.266399e-25 3.455121e-25 3.769332e-25
4.681562e+02 4.304802e-25 4.459115e-25 3.595094e-25 3.893639e-25
4.681875e+02 4.540537e-25 4.827872e-25 3.637764e-25 4.036179e-25
4.682188e+02 4.488276e-25 4.648160e-25 3.644387e-25 3.743423e-25
4.682500e+02 4.786277e-25 4.520284e-25 3.923586e-25 3.500593e-25
4.682812e+02 4.933452e-25 4.795623e-25 4.086024e-25 3.640155e-25
4.683125e+02 5.037321e-25 4.883109e-25 3.736090e-25 3.710382e-25
4.683438e+02 4.863480e-25 5.200753e-25 3.667837e-25 3.712901e-25
4.683750e+02 4.398815e-25 5.290239e-25 3.494445e-25 3.557705e-25
4.684062e+02 4.512599e-25 5.180017e-25 3.657758e-25 3.610624e-25
4.684375e+02 4.285898e-25 5.366359e-25 3.497372e-25 3.672910e-25
4.684688e+02 4.433803e-25 5.434473e-25 3.484151e-25 3.761630e-25
4.685000e+02 4.656385e-25 5.194194e-25 3.398648e-25 3.850206e-25
4.685312e+02 4.878943e-25 5.124102e-25 3.437295e-25 4.188308e-25
4.685625e+02 4.851098e-25 4.863055e-25 3.534355e-25 4.049157e-25
4.685938e+02 4.818232e-25 5.008168e-25 3.630470e-25 4.134617e-25
4.686250e+02 4.992846e-25 5.075145e-25 3.466552e-25 3.999663e-25
4.686562e+02 5.136602e-25 5.266906e-25 3.594848e-25 4.183063e-25
4.686875e+02 5.127066e-25 5.253803e-25 3.742008e-25 4.165852e-25
4.687188e+02 5.054050e-25 5.659104e-25 3.635686e-25 4.211342e-25
4.687500e+02 5.336837e-25 5.720028e-25 3.551566e-25 3.932468e-25
4.687812e+02 5.317380e-25 5.722027e-25 3.752254e-25 3.931552e-25
4.688125e+02 5.332692e-25 5.719308e-25 3.802487e-25 3.854497e-25
4.688438e+02 5.273282e-25 5.831770e-25 4.129501e-25 3.817044e-25
4.688750e+02 5.237363e-25 5.810120e-25 4.082260e-25 3.697331e-25
4.689062e+02 5.133040e-25 6.203847e-25 4.091085e-25 3.754791e-25
4.689375e+02 4.999252e-25 6.368879e-25 4.091778e-25 3.771755e-25
4.689688e+02 5.194471e-25 6.306636e-25 4.159644e-25 3.873148e-25
4.690000e+02 5.300966e-25 6.601381e-25 4.358599e-25 3.710773e-25
4.690312e+02 5.117391e-25 6.501845e-25 4.153548e-25 3.698325e-25
4.690625e+02 5.217002e-25 6.095147e-25 4.275152e-25 3.560570e-25
4.690938e+02 5.230681e-25 5.575870e-25 4.530583e-25 3.540580e-25
4.691250e+02 5.360014e-25 5.648353e-25 4.519737e-25 3.577822e-25
4.691562e+02 5.258225e-25 5.846608e-25 4.486402e-25 3.504276e-25
4.691875e+02 5.340030e-25 5.556336e-25 4.634226e-25 3.358610e-25
4.692188e+02 5.210495e-25 5.442147e-25 4.502787e-25 3.263005e-25
4.692500e+02 5.302621e-25 5.387588e-25 4.524250e-25 3.378697e-25
4.692812e+02 5.257171e-25 5.256909e-25 4.782474e-25 3.230450e-25
4.693125e+02 5.699861e-25 5.418777e-25 4.966830e-25 3.137491e-25
4.693438e+02 5.711525e-25 5.390064e-25 4.949886e-25 3.275443e-25
4.693750e+02 5.530289e-25 5.377944e-25 5.141017e-25 3.281149e-25
4.694062e+02 5.012347e-25 5.575314e-25 5.141799e-25 3.380906e-25
4.694375e+02 5.116302e-25 5.090139e-25 5.120036e-25 3.441209e-25
4.694688e+02 5.057915e-25 5.382004e-25 5.260570e-25 3.378760e-25
4.695000e+02 4.915244e-25 5.103180e-25 4.845075e-25 3.294997e-25
4.695312e+02 4.987656e-25 4.970692e-25 5.045927e-25 3.182228e-25
4.695625e+02 4.938302e-25 4.756444e-25 4.874395e-25 3.323124e-25
4.695938e+02 4.870374e-25 4.701218e-25 4.705055e-25 3.455565e-25
4.696250e+02 4.804568e-25 4.614896e-25 4.671500e-25 3.489013e-25
4.696562e+02 4.672167e-25 4.332768e-25 4.509034e-25 3.432648e-25
4.696875e+02 4.730143e-25 4.269502e-25 4.428122e-25 3.740408e-25
4.697188e+02 4.632399e-25 4.404795e-25 4.374674e-25 3.781173e-25
4.697500e+02 4.553678e-25 4.226599e-25 4.176409e-25 3.629163e-25
4.697812e+02 4.429847e-25 4.229200e-25 4.207522e-25 3.613273e-25
4.698125e+02 4.439680e-25 4.020873e-25 4.341565e-25 3.787514e-25
4.698438e+02 4.878348e-25 3.898978e-25 4.408469e-25 3.850625e-25
4.698750e+02 4.785330e-25 4.112959e-25 4.699416e-25 3.929833e-25
4.699062e+02 5.189459e-25 4.046822e-25 4.932103e-25 3.934856e-25
4.699375e+02 5.101576e-25 4.081825e-25 5.246263e-25 3.862699e-25
4.699688e+02 4.964495e-25 4.219317e-25 5.346276e-25 4.167485e-25
4.700000e+02 4.747956e-25 4.184032e-25 5.106488e-25 4.072238e-25
4.700312e+02 4.555852e-25 4.340678e-25 5.489405e-25 4.004516e-25
4.700625e+02 4.468805e-25 4.232409e-25 5.270684e-25 4.067827e-25
4.700938e+02 4.576300e-25 4.200737e-25 5.832579e-25 4.062577e-25
4.701250e+02 4.718242e-25 4.056268e-25 5.756227e-25 3.715628e-25
4.701562e+02 4.717184e-25 3.959113e-25 5.526355e-25 3.744612e-25
4.701875e+02 4.546094e-25 3.941726e-25 5.231323e-25 3.721861e-25
4.702188e+02 4.364321e-25 4.006582e-25 5.000872e-25 3.763540e-25
4.702500e+02 4.505010e-25 4.009739e-25 4.972733e-25 3.573649e-25
4.702812e+02 4.930061e-25 3.846136e-25 4.829269e-25 3.677732e-25
4.703125e+02 5.037129e-25 3.758527e-25 4.304007e-25 3.766502e-25
4.703438e+02 4.925711e-25 3.833429e-25 4.548738e-25 3.830481e-25
4.703750e+02 4.797561e-25 3.766224e-25 4.539583e-25 3.742531e-25
4.704062e+02 4.773853e-25 3.719049e-25 4.497420e-25 3.553782e-25
4.704375e+02 4.614216e-25 3.643363e-25 4.646146e-25 3.346654e-25
4.704688e+02 4.429727e-25 3.508378e-25 4.965636e-25 3.481403e-25
4.705000e+02 4.280706e-25 3.639734e-25 5.230116e-25 3.413090e-25
4.705312e+02 4.258904e-25 3.771924e-25 5.103894e-25 3.491352e-25
4.705625e+02 4.255031e-25 3.811099e-25 4.643480e-25 3.502500e-25
4.705938e+02 4.142311e-25 3.917782e-25 4.819339e-25 3.593940e-25
4.706250e+02 3.945672e-25 3.917441e-25 4.658232e-25 3.753893e-25
4.706562e+02 3.895259e-25 4.085551e-25 4.656931e-25 3.835943e-25
4.706875e+02 3.897389e-25 4.189045e-25 4.687536e-25 4.056257e-25
4.707188e+02 3.736336e-25 4.124140e-25 4.891188e-25 3.871033e-25
4.707500e+02 3.857988e-25 4.081188e-25 4.694256e-25 4.040178e-25
4.707812e+02 3.573478e-25 3.926889e-25 4.576469e-25 4.266684e-25
4.708125e+02 3.728160e-25 4.088962e-25 4.750732e-25 4.138732e-25
4.708438e+02 3.789118e-25 3.870099e-25 4.775711e-25 4.072812e-25
4.708750e+02 3.978305e-25 3.774974e-25 4.967110e-25 4.030765e-25
4.709062e+02 3.683694e-25 3.842947e-25 4.922299e-25 3.809169e-25
4.709375e+02 3.790611e-25 3.729589e-25 5.329044e-25 3.925460e-25
4.709688e+02 3.776030e-25 3.969144e-25 5.747537e-25 4.014534e-25
4.710000e+02 3.709511e-25 4.065089e-25 5.566367e-25 4.351262e-25
4.710312e+02 3.511582e-25 4.161411e-25 5.606291e-25 4.436161e-25
4.710625e+02 3.561400e-25 4.069295e-25 5.791049e-25 4.323797e-25
4.710938e+02 3.561696e-25 4.301067e-25 5.758664e-25 4.348295e-25
4.711250e+02 3.494957e-25 4.591654e-25 5.962896e-25 4.118467e-25
4.711562e+02 3.291156e-25 4.656279e-25 5.744213e-25 4.019539e-25
4.711875e+02 3.130763e-25 4.840942e-25 5.400123e-25 4.060374e-25
4.712188e+02 3.160655e-25 4.835195e-25 5.254868e-25 4.119388e-25
4.712500e+02 3.114191e-25 4.351628e-25 5.486839e-25 4.035173e-25
4.712812e+02 3.105019e-25 4.164068e-25 5.248166e-25 3.819089e-25
4.713125e+02 2.925164e-25 4.217566e-25 5.209077e-25 3.820239e-25
4.713438e+02 2.898776e-25 4.063411e-25 5.127774e-25 3.711430e-25
4.713750e+02 2.785245e-25 4.038209e-25 5.230701e-25 3.757638e-25
4.714062e+02 2.776598e-25 4.018864e-25 4.914993e-25 3.828569e-25
4.714375e+02 2.799143e-25 4.058195e-25 5.016564e-25 3.772899e-25
4.714688e+02 2.832681e-25 3.937511e-25 5.099052e-25 3.813461e-25
4.715000e+02 2.853163e-25 3.941823e-25 4.837653e-25 3.854307e-25
4.715312e+02 2.897535e-25 3.992202e-25 5.157810e-25 3.700428e-25
4.715625e+02 2.903077e-25 3.988974e-25 4.526011e-25 3.587550e-25
4.715938e+02 2.715952e-25 4.110923e-25 4.492402e-25 3.866872e-25
4.716250e+02 2.706760e-25 4.318360e-25 4.415234e-25 3.950026e-25
4.716562e+02 2.823609e-25 4.174492e-25 4.352207e-25 3.975228e-25
4.716875e+02 2.828916e-25 4.352969e-25 4.537781e-25 3.931436e-25
4.717188e+02 2.893299e-25 4.283786e-25 4.345595e-25 4.072122e-25
4.717500e+02 2.834304e-25 4.395270e-25 4.285492e-25 4.022130e-25
4.717812e+02 2.824487e-25 4.311810e-25 4.583199e-25 4.039651e-25
4.718125e+02 2.900971e-25 4.411377e-25 4.359931e-25 4.041045e-25
4.718438e+02 2.961664e-25 4.571371e-25 4.222566e-25 4.267479e-25
4.718750e+02 2.994666e-25 4.652747e-25 4.342147e-25 4.316463e-25
4.719062e+02 3.088600e-25 4.579380e-25 4.303200e-25 4.252887e-25
4.719375e+02 3.198841e-25 4.572850e-25 3.968802e-25 4.122294e-25
4.719688e+02 3.234653e-25 4.272437e-25 3.783528e-25 4.420881e-25
4.720000e+02 3.280791e-25 4.240436e-25 3.839533e-25 4.416181e-25
4.720312e+02 3.290694e-25 4.350764e-25 3.928773e-25 4.304073e-25
4.720625e+02 3.253962e-25 4.326989e-25 3.882479e-25 4.092790e-25
4.720938e+02 3.483114e-25 4.339711e-25 4.029765e-25 3.935278e-25
4.721250e+02 3.538452e-25 3.995595e-25 4.025908e-25 3.983967e-25
4.721562e+02 3.650890e-25 3.922781e-25 3.904193e-25 3.985962e-25
4.721875e+02 3.627361e-25 3.971463e-25 3.700614e-25 4.248741e-25
4.722188e+02 3.675792e-25 4.098850e-25 3.820631e-25 4.284949e-25
4.722500e+02 3.873625e-25 4.277997e-25 3.840941e-25 4.155035e-25
4.722812e+02 3.612174e-25 4.163018e-25 4.012601e-25 4.259774e-25
4.723125e+02 3.620733e-25 4.336467e-25 3.953272e-25 4.181694e-25
4.723438e+02 3.486771e-25 4.528600e-25 3.866167e-25 4.224040e-25
4.723750e+02 3.723285e-25 4.862937e-25 3.804922e-25 4.689407e-25
4.724062e+02 3.671097e-25 4.865625e-25 3.620267e-25 4.360795e-25
4.724375e+02 3.782426e-25 4.633686e-25 3.890833e-25 4.278125e-25
4.724688e+02 3.731393e-25 4.742986e-25 4.020384e-25 4.212898e-25
4.725000e+02 3.711177e-25 4.812666e-25 4.015490e-25 4.329047e-25
4.725312e+02 3.547398e-25 5.022306e-25 4.052727e-25 4.270439e-25
4.725625e+02 3.466332e-25 4.868484e-25 4.201195e-25 4.159419e-25
4.725938e+02 3.550901e-25 5.034291e-25 4.065194e-25 4.561194e-25
4.726250e+02 3.784933e-25 5.186637e-25 4.101209e-25 4.494817e-25
4.726562e+02 4.005908e-25 4.762940e-25 4.247117e-25 4.596189e-25
4.726875e+02 3.865985e-25 4.655709e-25 4.663190e-25 4.700528e-25
4.727188e+02 3.855950e-25 4.995754e-25 4.635527e-25 4.764802e-25
4.727500e+02 3.981729e-25 5.098120e-25 5.100977e-25 4.910241e-25
4.727812e+02 3.991999e-25 5.222946e-25 5.487843e-25 4.850095e-25
4.728125e+02 4.063109e-25 5.353423e-25 5.421442e-25 5.148830e-25
4.728438e+02 4.285539e-25 5.274282e-25 5.550672e-25 5.216554e-25
4.728750e+02 4.385304e-25 5.154282e-25 5.480188e-25 5.269788e-25
4.729062e+02 4.174716e-25 5.402164e-25 5.664750e-25 4.965443e-25
4.729375e+02 4.074982e-25 5.558137e-25 5.889259e-25 5.049744e-25
4.729688e+02 4.350193e-25 5.336855e-25 5.993105e-25 4.944739e-25
4.730000e+02 4.302336e-25 5.471908e-25 6.083464e-25 5.055125e-25
4.730312e+02 4.577870e-25 5.443948e-25 6.497660e-25 5.278225e-25
4.730625e+02 5.059707e-25 5.357206e-25 6.316726e-25 5.068868e-25
4.730938e+02 5.104744e-25 5.261994e-25 6.377054e-25 4.842105e-25
4.731250e+02 5.120699e-25 5.416143e-25 6.380302e-25 4.821220e-25
4.731562e+02 4.855673e-25 5.458128e-25 6.153631e-25 5.212074e-25
4.731875e+02 4.759364e-25 5.276399e-25 5.957102e-25 5.362094e-25
4.732188e+02 4.686329e-25 5.273497e-25 6.294423e-25 5.216557e-25
4.732500e+02 4.721375e-25 5.371386e-25 6.499720e-25 4.785815e-25
4.732812e+02 4.799486e-25 4.972023e-25 6.756505e-25 4.740454e-25
4.733125e+02 4.631404e-25 4.986540e-25 7.217514e-25 4.536292e-25
4.733438e+02 4.543005e-25 4.968409e-25 7.130012e-25 4.444143e-25
4.733750e+02 4.332779e-25 5.026908e-25 7.106399e-25 4.502099e-25
4.734062e+02 4.151428e-25 4.996581e-25 7.063765e-25 4.700941e-25
4.734375e+02 4.196306e-25 5.206326e-25 7.394208e-25 4.695633e-25
4.734688e+02 4.223359e-25 5.177383e-25 7.051674e-25 4.731332e-25
4.735000e+02 4.221378e-25 5.369440e-25 7.152292e-25 5.022738e-25
4.735312e+02 4.328265e-25 5.195047e-25 7.295142e-25 5.330146e-25
4.735625e+02 4.330403e-25 4.855898e-25 7.299543e-25 5.217766e-25
4.735938e+02 4.161622e-25 5.099441e-25 7.288199e-25 5.258548e-25
4.736250e+02 4.256431e-25 5.098718e-25 7.430614e-25 4.850441e-25
4.736562e+02 4.581577e-25 5.310942e-25 7.474026e-25 4.805566e-25
4.736875e+02 4.312534e-25 5.400353e-25 7.120388e-25 4.679289e-25
4.737188e+02 4.276906e-25 5.244879e-25 7.271062e-25 4.898019e-25
4.737500e+02 4.522125e-25 5.060517e-25 7.018801e-25 4.850508e-25
4.737812e+02 4.325015e-25 5.003530e-25 6.886039e-25 4.918200e-25
4.738125e+02 4.416082e-25 4.889680e-25 6.740536e-25 4.569828e-25
4.738438e+02 4.395588e-25 4.778020e-25 6.705354e-25 4.138072e-25
4.738750e+02 4.495407e-25 4.894566e-25 6.507455e-25 4.354060e-25
4.739062e+02 4.665917e-25 5.014145e-25 6.088061e-25 4.792209e-25
4.739375e+02 4.729354e-25 4.833596e-25 6.009618e-25 4.586652e-25
4.739688e+02 4.945734e-25 4.816106e-25 5.913768e-25 4.401003e-25
4.740000e+02 4.950359e-25 4.695037e-25 5.589252e-25 4.439443e-25
4.740312e+02 4.955106e-25 4.809608e-25 5.300447e-25 4.421697e-25
4.740625e+02 5.007476e-25 4.537344e-25 5.310902e-25 4.310053e-25
4.740938e+02 4.737815e-25 4.358056e-25 5.467158e-25 4.420442e-25
4.741250e+02 4.657151e-25 4.577989e-25 5.655087e-25 4.311780e-25
4.741562e+02 4.851089e-25 4.608493e-25 5.541130e-25 4.242438e-25
4.741875e+02 4.988020e-25 4.639460e-25 5.440181e-25 4.213377e-25
4.742188e+02 4.628208e-25 4.780911e-25 5.110725e-25 3.975141e-25
4.742500e+02 4.685865e-25 4.847232e-25 4.964681e-25 3.761600e-25
4.742812e+02 4.552983e-25 4.633448e-25 4.949456e-25 3.577264e-25
4.743125e+02 4.715612e-25 4.597158e-25 4.766766e-25 3.484904e-25
4.743438e+02 4.708309e-25 4.475583e-25 4.711659e-25 3.539225e-25
4.743750e+02 4.944885e-25 4.144526e-25 4.672294e-25 3.720787e-25
4.744062e+02 4.955964e-25 4.204893e-25 4.498582e-25 3.563141e-25
4.744375e+02 4.902818e-25 4.304830e-25 4.296060e-25 3.594528e-25
4.744688e+02 5.112625e-25 4.140584e-25 4.181113e-25 3.640767e-25
4.745000e+02 4.797382e-25 4.141597e-25 3.889964e-25 3.575994e-25
4.745312e+02 4.641662e-25 4.103196e-25 3.935996e-25 3.761230e-25
4.745625e+02 4.496768e-25 4.298485e-25 3.817521e-25 3.866147e-25
4.745938e+02 4.599196e-25 4.422380e-25 3.884995e-25 3.775234e-25
4.746250e+02 4.491703e-25 4.504915e-25 4.096414e-25 3.763722e-25
4.746562e+02 4.377843e-25 4.803775e-25 4.319927e-25 3.655142e-25
4.746875e+02 4.476502e-25 4.881192e-25 4.031821e-25 3.695001e-25
4.747188e+02 4.478555e-25 5.089006e-25 3.775336e-25 3.908599e-25
4.747500e+02 4.265726e-25 4.999515e-25 3.681772e-25 4.000979e-25
4.747812e+02 4.378440e-25 4.729229e-25 3.515099e-25 4.252374e-25
4.748125e+02 4.472184e-25 4.527920e-25 3.526068e-25 4.357405e-25
4.748438e+02 4.497056e-25 4.770033e-25 3.573334e-25 4.484620e-25
4.748750e+02 4.503442e-25 4.838160e-25 3.580685e-25 4.365240e-25
4.749062e+02 4.702361e-25 4.548295e-25 3.404835e-25 4.331819e-25
4.749375e+02 4.580581e-25 4.684677e-25 3.512540e-25 4.508867e-25
4.749688e+02 4.494307e-25 4.514042e-25 3.485934e-25 4.506165e-25
4.750000e+02 4.352802e-25 4.487870e-25 3.382135e-25 4.745149e-25
4.750312e+02 4.251501e-25 4.576889e-25 3.260990e-25 4.956653e-25
4.750625e+02 4.443181e-25 4.321788e-25 3.315542e-25 4.956982e-25
4.750938e+02 4.419272e-25 4.097631e-25 3.230819e-25 5.435579e-25
4.751250e+02 4.304848e-25 3.924555e-25 3.136580e-25 5.246573e-25
4.751562e+02 4.193960e-25 3.869169e-25 3.205979e-25 5.502560e-25
4.751875e+02 4.164930e-25 3.858342e-25 3.130178e-25 5.113764e-25
4.752188e+02 3.967147e-25 3.766254e-25 3.011741e-25 4.919964e-25
4.752500e+02 4.020194e-25 3.773125e-25 3.034821e-25 4.726544e-25
4.752812e+02 3.876172e-25 3.752109e-25 3.126026e-25 5.252964e-25
4.753125e+02 3.791729e-25 3.617677e-25 3.251932e-25 5.376870e-25
4.753438e+02 3.897135e-25 3.543509e-25 3.326578e-25 5.545581e-25
4.753750e+02 3.790849e-25 3.633353e-25 3.322653e-25 5.502959e-25
4.754062e+02 3.923127e-25 3.645140e-25 3.297179e-25 5.678885e-25
4.754375e+02 3.861271e-25 3.625368e-25 3.531327e-25 5.668805e-25
4.754688e+02 3.878848e-25 3.483494e-25 3.709654e-25 5.762576e-25
4.755000e+02 3.851939e-25 3.479121e-25 3.728499e-25 5.891902e-25
4.755312e+02 3.811046e-25 3.493405e-25 3.818474e-25 5.896146e-25
4.755625e+02 4.163598e-25 3.665516e-25 3.750357e-25 5.430995e-25
4.755938e+02 4.228598e-25 3.559967e-25 3.456093e-25 5.227214e-25
4.756250e+02 4.313903e-25 3.517147e-25 3.563819e-25 5.409967e-25
4.756562e+02 4.357043e-25 3.578861e-25 3.620507e-25 5.240511e-25
4.756875e+02 4.532320e-25 3.600577e-25 3.605459e-25 5.256465e-25
4.757188e+02 4.530724e-25 3.553042e-25 3.590974e-25 5.709210e-25
4.757500e+02 4.587467e-25 3.765032e-25 3.547629e-25 5.997313e-25
4.757812e+02 4.543633e-25 3.667757e-25 3.685162e-25 5.826705e-25
4.758125e+02 4.464571e-25 3.794148e-25 3.729756e-25 5.637312e-25
4.758438e+02 4.199293e-25 4.042980e-25 3.539424e-25 5.370194e-25
4.758750e+02 4.119563e-25 4.158985e-25 3.420202e-25 5.491486e-25
4.759062e+02 3.893214e-25 4.290574e-25 3.392602e-25 5.625891e-25
4.759375e+02 3.946327e-25 4.347345e-25 3.313962e-25 5.525006e-25
4.759688e+02 3.832248e-25 4.453854e-25 3.490524e-25 5.595297e-25
4.760000e+02 3.821874e-25 4.578036e-25 3.379349e-25 5.356495e-25
4.760312e+02 3.765472e-25 4.484025e-25 3.464960e-25 5.325311e-25
4.760625e+02 3.604921e-25 4.365361e-25 3.554873e-25 5.139517e-25
4.760938e+02 3.717684e-25 4.195272e-25 3.620040e-25 5.174891e-25
4.761250e+02 3.579835e-25 4.008423e-25 3.505804e-25 5.191335e-25
4.761562e+02 3.473637e-25 4.050214e-25 3.713094e-25 5.145801e-25
4.761875e+02 3.445761e-25 3.932934e-25 3.769293e-25 4.620655e-25
4.762188e+02 3.455217e-25 4.043612e-25 3.874990e-25 4.398685e-25
4.762500e+02 3.479174e-25 4.002706e-25 3.897218e-25 4.320098e-25
4.762812e+02 3.528574e-25 4.265367e-25 3.886357e-25 4.448996e-25
4.763125e+02 3.562177e-25 4.222362e-25 3.803790e-25 4.532548e-25
4.763438e+02 3.633547e-25 4.146379e-25 3.907365e-25 4.602309e-25
4.763750e+02 3.604367e-25 4.523384e-25 3.936498e-25 4.605554e-25
4.764062e+02 3.730824e-25 4.595839e-25 3.812648e-25 4.445377e-25
4.764375e+02 3.798235e-25 4.456979e-25 3.876920e-25 4.328532e-25
4.764688e+02 3.829039e-25 4.516309e-25 4.169317e-25 4.009663e-25
4.765000e+02 3.720865e-25 4.703568e-25 4.351444e-25 4.117192e-25
4.765312e+02 3.525957e-25 4.892078e-25 4.108655e-25 3.941118e-25
4.765625e+02 3.503832e-25 4.971564e-25 4.357396e-25 3.943769e-25
4.765938e+02 3.538087e-25 5.101542e-25 4.806358e-25 4.135047e-25
4.766250e+02 3.579038e-25 5.260128e-25 4.683515e-25 4.125545e-25
4.766562e+02 3.490991e-25 5.198580e-25 4.793463e-25 4.226442e-25
4.766875e+02 3.528145e-25 5.285374e-25 5.123708e-25 4.290317e-25
4.767188e+02 3.676144e-25 5.265273e-25 5.242792e-25 4.427150e-25
4.767500e+02 3.682403e-25 5.298073e-25 5.072222e-25 4.247982e-25
4.767812e+02 3.714803e-25 5.152732e-25 4.850344e-25 4.250765e-25
4.768125e+02 3.714993e-25 5.050707e-25 4.878372e-25 3.905197e-25
4.768438e+02 3.706431e-25 4.795274e-25 4.723914e-25 3.700907e-25
4.768750e+02 3.613428e-25 4.777688e-25 4.780702e-25 3.654072e-25
4.769062e+02 3.650124e-25 4.956813e-25 4.558408e-25 3.518368e-25
4.769375e+02 3.804843e-25 5.004382e-25 4.610290e-25 3.497786e-25
4.769688e+02 4.098392e-25 4.840575e-25 4.441494e-25 3.444811e-25
4.770000e+02 4.064858e-25 4.992714e-25 4.207870e-25 3.470424e-25
4.770312e+02 3.979146e-25 4.755719e-25 4.353789e-25 3.663425e-25
4.770625e+02 3.928462e-25 4.627174e-25 4.478884e-25 3.734618e-25
4.770938e+02 3.759635e-25 4.611161e-25 4.215076e-25 3.702942e-25
4.771250e+02 3.487428e-25 4.678716e-25 4.066230e-25 3.786666e-25
4.771562e+02 3.512654e-25 4.556279e-25 4.115858e-25 4.060427e-25
4.771875e+02 3.494785e-25 4.485185e-25 4.135448e-25 3.932656e-25
4.772188e+02 3.532818e-25 4.302502e-25 4.206045e-25 3.744285e-25
4.772500e+02 3.541710e-25 4.354946e-25 4.062576e-25 3.830251e-25
4.772812e+02 3.522487e-25 4.360938e-25 4.075881e-25 3.794163e-25
4.773125e+02 3.628703e-25 4.147723e-25 4.131402e-25 3.914999e-25
4.773438e+02 3.765806e-25 4.073830e-25 4.308325e-25 4.021331e-25
4.773750e+02 3.834707e-25 4.142085e-25 3.979461e-25 3.832389e-25
4.774062e+02 3.798481e-25 3.949407e-25 4.216094e-25 3.695638e-25
4.774375e+02 3.731373e-25 3.891031e-25 3.976813e-25 3.734586e-25
4.774688e+02 3.745366e-25 3.835689e-25 4.151717e-25 3.774147e-25
4.775000e+02 3.894967e-25 3.866575e-25 4.408088e-25 3.780877e-25
4.775312e+02 4.068114e-25 3.745742e-25 4.357970e-25 4.081752e-25
4.775625e+02 4.323297e-25 3.657941e-25 4.136353e-25 4.005212e-25
4.775938e+02 4.701762e-25 3.684009e-25 4.154036e-25 4.162820e-25
4.776250e+02 4.620397e-25 3.705893e-25 3.902833e-25 4.005546e-25
4.776562e+02 4.731986e-25 3.781200e-25 3.867972e-25 4.538016e-25
4.776875e+02 4.989152e-25 3.914623e-25 3.720151e-25 4.803618e-25
4.777188e+02 4.748251e-25 4.026766e-25 3.817131e-25 4.861430e-25
4.777500e+02 4.675602e-25 4.054306e-25 3.883924e-25 4.590710e-25
4.777812e+02 4.731596e-25 3.914977e-25 3.991064e-25 4.454031e-25
4.778125e+02 4.886367e-25 3.676643e-25 3.918929e-25 4.473544e-25
4.778438e+02 4.509208e-25 3.507256e-25 4.032002e-25 4.467829e-25
4.778750e+02 4.571513e-25 3.300523e-25 4.285814e-25 4.318190e-25
4.779062e+02 4.352948e-25 3.416702e-25 4.230724e-25 4.151213e-25
4.779375e+02 4.329603e-25 3.351688e-25 4.003602e-25 4.138365e-25
4.779688e+02 4.451010e-25 3.289336e-25 4.096585e-25 4.050996e-25
4.780000e+02 5.024203e-25 3.238523e-25 4.252079e-25 4.256910e-25
4.780312e+02 5.222009e-25 3.206852e-25 4.402835e-25 4.239984e-25
4.780625e+02 5.245997e-25 3.191820e-25 4.063469e-25 3.952001e-25
4.780938e+02 5.348237e-25 3.170500e-25 4.259352e-25 3.826363e-25
4.781250e+02 5.281084e-25 3.265165e-25 4.087583e-25 3.789369e-25
4.781562e+02 5.684643e-25 3.361569e-25 3.990869e-25 3.698888e-25
4.781875e+02 5.573363e-25 3.418659e-25 3.732904e-25 3.626961e-25
4.782188e+02 5.566972e-25 3.473487e-25 3.782074e-25 3.709118e-25
4.782500e+02 5.200789e-25 3.596393e-25 3.796203e-25 3.749444e-25
4.782812e+02 4.965005e-25 3.641599e-25 3.796769e-25 3.857667e-25
4.783125e+02 5.251676e-25 3.495433e-25 4.056146e-25 3.975182e-25
4.783438e+02 5.108381e-25 3.507678e-25 4.186585e-25 4.132310e-25
4.783750e+02 5.104571e-25 3.474493e-25 4.301364e-25 4.234249e-25
4.784062e+02 5.079127e-25 3.492935e-25 4.254841e-25 4.170473e-25
4.784375e+02 4.984168e-25 3.462690e-25 4.489928e-25 4.564724e-25
4.784688e+02 4.785873e-25 3.370134e-25 4.610123e-25 4.601919e-25
4.785000e+02 4.529996e-25 3.474378e-25 4.385767e-25 4.634772e-25
4.785312e+02 4.578295e-25 3.574605e-25 4.546706e-25 4.948705e-25
4.785625e+02 4.891775e-25 3.481959e-25 4.728335e-25 4.748363e-25
4.785938e+02 5.275918e-25 3.403389e-25 4.909024e-25 4.892628e-25
4.786250e+02 5.284694e-25 3.458144e-25 4.909542e-25 4.848808e-25
4.786562e+02 5.470233e-25 3.552333e-25 4.809803e-25 4.944553e-25
4.786875e+02 5.415302e-25 3.441447e-25 4.781586e-25 5.193531e-25
4.787188e+02 5.328561e-25 3.411713e-25 4.836726e-25 5.399438e-25
4.787500e+02 5.271728e-25 3.239088e-25 4.803913e-25 5.478199e-25
4.787812e+02 5.138281e-25 3.268292e-25 4.887014e-25 5.320434e-25
4.788125e+02 5.086901e-25 3.156583e-25 4.759908e-25 5.116224e-25
4.788438e+02 5.018770e-25 3.182460e-25 4.973722e-25 5.265511e-25
4.788750e+02 4.787040e-25 3.193216e-25 5.021019e-25 5.550232e-25
4.789062e+02 5.245394e-25 3.019223e-25 5.303552e-25 5.658922e-25
4.789375e+02 5.280672e-25 3.018550e-25 5.186345e-25 5.769201e-25
4.789688e+02 5.198940e-25 3.003698e-25 4.859676e-25 5.968219e-25
4.790000e+02 4.688925e-25 3.087279e-25 4.828374e-25 5.994169e-25
4.790312e+02 4.594857e-25 3.352126e-25 4.953524e-25 6.220668e-25
4.790625e+02 4.590338e-25 3.411683e-25 5.141153e-25 6.117919e-25
4.790938e+02 4.669232e-25 3.387049e-25 5.174630e-25 6.521677e-25
4.791250e+02 4.388102e-25 3.475668e-25 5.228780e-25 6.338145e-25
4.791562e+02 4.286013e-25 3.487537e-25 5.256128e-25 6.343013e-25
4.791875e+02 4.364413e-25 3.468393e-25 5.092764e-25 6.170498e-25
4.792188e+02 4.262292e-25 3.434719e-25 5.029084e-25 6.453908e-25
4.792500e+02 4.263634e-25 3.510107e-25 4.830638e-25 6.471249e-25
4.792812e+02 4.146538e-25 3.748594e-25 4.927980e-25 6.429577e-25
4.793125e+02 4.375691e-25 3.810033e-25 4.910471e-25 6.327005e-25
4.793438e+02 4.169623e-25 3.926076e-25 4.896576e-25 6.469921e-25
4.793750e+02 4.399252e-25 3.855530e-25 4.865821e-25 6.647547e-25
4.794062e+02 4.537275e-25 3.955854e-25 4.960642e-25 6.654448e-25
4.794375e+02 4.488082e-25 4.114658e-25 4.807211e-25 6.619037e-25
4.794688e+02 3.952555e-25 4.234509e-25 4.881507e-25 6.609723e-25
4.795000e+02 3.576717e-25 4.719383e-25 4.573925e-25 6.554820e-25
4.795312e+02 3.520791e-25 4.618638e-25 4.633489e-25 6.523027e-25
4.795625e+02 3.561866e-25 4.316308e-25 4.572127e-25 6.865790e-25
4.795938e+02 3.590235e-25 4.239317e-25 4.772731e-25 6.906038e-25
4.796250e+02 3.485935e-25 4.098650e-25 4.813071e-25 6.735510e-25
4.796562e+02 3.415706e-25 4.214135e-25 4.967860e-25 6.609532e-25
4.796875e+02 3.518074e-25 4.290991e-25 4.844030e-25 6.519016e-25
4.797188e+02 3.752122e-25 4.404747e-25 4.775470e-25 6.702911e-25
4.797500e+02 3.804424e-25 4.412371e-25 4.620796e-25 6.676687e-25
4.797812e+02 3.683827e-25 4.331668e-25 4.310414e-25 6.581074e-25
4.798125e+02 3.731643e-25 4.325918e-25 4.181929e-25 6.400817e-25
4.798438e+02 3.721783e-25 4.147578e-25 4.125437e-25 6.613324e-25
4.798750e+02 3.716744e-25 4.241745e-25 4.013705e-25 6.590399e-25
4.799062e+02 3.556464e-25 4.544610e-25 4.089625e-25 6.082031e-25
4.799375e+02 3.782188e-25 4.529777e-25 4.080480e-25 5.971895e-25
4.799688e+02 3.859159e-25 4.149110e-25 4.155384e-25 6.003507e-25
4.800000e+02 3.907409e-25 4.117587e-25 4.027954e-25 5.672503e-25
4.800312e+02 3.823807e-25 4.273458e-25 3.757166e-25 5.926761e-25
4.800625e+02 3.914451e-25 4.219297e-25 3.633850e-25 5.805863e-25
4.800938e+02 4.046751e-25 4.275764e-25 3.530624e-25 5.845231e-25
4.801250e+02 3.949660e-25 4.328493e-25 3.721860e-25 5.724855e-25
4.801562e+02 3.970054e-25 4.466142e-25 3.861113e-25 5.622499e-25
4.801875e+02 3.898209e-25 4.607766e-25 3.809101e-25 5.611329e-25
4.802188e+02 3.914267e-25 4.838187e-25 3.935279e-25 5.477951e-25
4.802500e+02 4.075190e-25 4.827521e-25 3.899987e-25 5.493590e-25
4.802812e+02 4.270018e-25 5.068997e-25 3.999083e-25 5.737003e-25
4.803125e+02 4.381976e-25 4.827741e-25 4.236151e-25 5.747209e-25
4.803438e+02 4.418691e-25 5.173518e-25 4.094017e-25 5.817332e-25
4.803750e+02 4.219825e-25 5.420562e-25 3.942836e-25 5.714283e-25
4.804062e+02 4.203834e-25 5.226622e-25 4.016328e-25 6.025835e-25
4.804375e+02 4.427982e-25 4.941946e-25 4.153802e-25 5.508982e-25
4.804688e+02 4.632830e-25 4.972904e-25 4.144067e-25 5.358903e-25
4.805000e+02 4.593885e-25 4.557819e-25 4.052260e-25 5.142732e-25
4.805312e+02 4.448089e-25 4.302143e-25 3.956703e-25 5.027020e-25
4.805625e+02 4.524371e-25 4.259714e-25 4.006062e-25 4.685111e-25
4.805938e+02 4.601262e-25 4.210705e-25 4.218118e-25 4.473343e-25
4.806250e+02 4.602792e-25 4.057582e-25 4.215930e-25 4.375358e-25
4.806562e+02 4.707130e-25 3.822672e-25 4.291338e-25 4.374256e-25
4.806875e+02 4.757459e-25 3.884452e-25 4.425697e-25 4.368687e-25
4.807188e+02 4.729785e-25 4.021480e-25 4.462950e-25 4.264745e-25
4.807500e+02 4.648208e-25 4.168097e-25 4.458915e-25 4.505525e-25
4.807812e+02 4.496560e-25 4.242584e-25 4.577193e-25 4.471051e-25
4.808125e+02 4.410313e-25 4.095081e-25 4.464606e-25 4.457434e-25
4.808438e+02 4.380163e-25 4.217727e-25 4.475830e-25 4.429875e-25
4.808750e+02 4.456325e-25 4.457415e-25 4.297915e-25 4.479827e-25
4.809062e+02 4.401497e-25 4.410976e-25 4.089983e-25 4.288210e-25
4.809375e+02 4.915820e-25 4.435335e-25 3.920494e-25 4.234938e-25
4.809688e+02 5.284844e-25 4.188042e-25 4.169454e-25 4.007391e-25
4.810000e+02 5.405343e-25 4.194957e-25 4.369011e-25 4.066960e-25
4.810312e+02 5.391604e-25 4.360858e-25 4.498250e-25 3.671406e-25
4.810625e+02 5.372134e-25 4.297730e-25 4.206139e-25 3.851231e-25
4.810938e+02 5.301243e-25 4.514964e-25 4.254199e-25 4.095769e-25
4.811250e+02 5.413015e-25 4.403569e-25 4.491796e-25 4.293689e-25
4.811562e+02 5.195094e-25 4.329689e-25 4.530883e-25 4.387525e-25
4.811875e+02 5.238783e-25 4.452358e-25 4.534714e-25 4.121844e-25
4.812188e+02 5.130192e-25 4.783539e-25 4.647606e-25 4.144345e-25
4.812500e+02 5.059195e-25 5.183489e-25 5.082588e-25 4.181376e-25
4.812812e+02 5.019391e-25 5.190105e-25 5.072066e-25 4.106321e-25
4.813125e+02 4.635493e-25 5.572192e-25 4.875463e-25 4.067338e-25
4.813438e+02 4.472452e-25 5.605148e-25 4.984494e-25 4.088904e-25
4.813750e+02 4.698769e-25 5.210785e-25 4.797279e-25 4.107237e-25
4.814062e+02 4.465010e-25 5.290827e-25 4.635410e-25 4.042071e-25
4.814375e+02 4.433744e-25 5.535379e-25 4.654110e-25 4.092874e-25
4.814688e+02 4.161955e-25 5.263540e-25 4.624874e-25 4.051210e-25
4.815000e+02 4.114080e-25 5.289844e-25 4.767002e-25 4.125272e-25
4.815312e+02 3.895569e-25 5.494827e-25 4.964919e-25 4.136256e-25
4.815625e+02 3.717523e-25 5.430328e-25 5.137701e-25 4.115488e-25
4.815938e+02 3.685375e-25 5.101723e-25 4.911489e-25 4.086562e-25
4.816250e+02 3.884424e-25 5.084026e-25 4.754558e-25 3.977739e-25
4.816562e+02 4.005051e-25 5.088994e-25 4.838651e-25 3.978365e-25
4.816875e+02 4.142421e-25 5.221724e-25 4.897274e-25 4.137448e-25
4.817188e+02 4.063040e-25 5.128387e-25 4.893948e-25 4.301598e-25
4.817500e+02 3.834445e-25 5.119241e-25 4.908801e-25 4.307380e-25
4.817812e+02 3.790486e-25 5.186400e-25 4.669992e-25 4.286627e-25
4.818125e+02 3.691298e-25 5.350533e-25 4.521533e-25 4.192527e-25
4.818438e+02 3.723659e-25 5.444469e-25 4.607435e-25 4.247196e-25
4.818750e+02 3.574530e-25 5.482025e-25 4.770887e-25 3.791628e-25
4.819062e+02 3.391113e-25 5.867592e-25 4.853748e-25 4.131781e-25
4.819375e+02 3.602631e-25 5.553909e-25 4.787239e-25 3.940516e-25
4.819688e+02 3.686977e-25 5.246457e-25 5.019462e-25 3.903001e-25
4.820000e+02 3.799764e-25 5.319618e-25 4.954493e-25 4.008122e-25
4.820312e+02 3.665263e-25 5.336813e-25 4.731327e-25 4.315966e-25
4.820625e+02 3.587512e-25 5.293944e-25 4.493110e-25 4.402039e-25
4.820938e+02 3.596659e-25 5.189396e-25 4.342844e-25 4.281862e-25
4.821250e+02 3.592561e-25 5.521928e-25 4.233199e-25 4.219234e-25
4.821562e+02 3.561188e-25 5.425564e-25 4.102568e-25 4.224499e-25
4.821875e+02 3.578402e-25 5.216816e-25 4.067791e-25 4.327425e-25
4.822188e+02 3.630382e-25 5.019045e-25 4.071490e-25 4.096269e-25
4.822500e+02 3.742411e-25 4.924379e-25 3.964909e-25 4.127695e-25
4.822812e+02 3.809913e-25 5.114604e-25 4.066169e-25 4.140218e-25
4.823125e+02 3.834194e-25 4.955289e-25 4.055798e-25 4.165901e-25
4.823438e+02 3.737876e-25 4.704015e-25 4.134140e-25 4.134313e-25
4.823750e+02 3.792556e-25 4.686346e-25 4.299700e-25 4.268638e-25
4.824062e+02 3.617796e-25 4.648544e-25 4.438252e-25 4.263240e-25
4.824375e+02 3.589231e-25 4.669006e-25 4.269215e-25 4.462779e-25
4.824688e+02 3.494311e-25 4.724441e-25 4.192197e-25 4.549597e-25
4.825000e+02 3.504232e-25 4.713802e-25 4.115962e-25 4.847708e-25
4.825312e+02 3.564087e-25 4.715885e-25 4.288451e-25 4.638777e-25
4.825625e+02 3.580242e-25 4.503877e-25 4.181937e-25 4.614589e-25
4.825938e+02 3.600825e-25 4.466235e-25 4.076988e-25 4.531603e-25
4.826250e+02 3.725896e-25 4.380923e-25 4.104125e-25 4.458447e-25
4.826562e+02 3.638197e-25 4.170506e-25 4.165101e-25 4.682238e-25
4.826875e+02 3.711926e-25 3.870789e-25 4.169356e-25 4.758069e-25
4.827188e+02 3.793656e-25 3.870610e-25 3.954721e-25 4.623570e-25
4.827500e+02 3.877015e-25 3.901306e-25 3.953414e-25 4.637892e-25
4.827812e+02 4.156280e-25 3.763242e-25 4.077817e-25 4.649685e-25
4.828125e+02 4.211944e-25 3.724054e-25 4.059506e-25 4.660603e-25
4.828438e+02 4.098250e-25 3.757520e-25 4.065212e-25 4.651371e-25
4.845625e+02 4.350508e-25 3.913392e-25 3.635490e-25 4.319937e-25
4.845938e+02 4.329640e-25 3.821116e-25 3.613470e-25 4.393453e-25
4.846250e+02 4.362335e-25 3.726174e-25 3.541989e-25 4.275193e-25
4.846562e+02 4.496353e-25 3.616656e-25 3.511675e-25 4.207428e-25
4.846875e+02 4.420913e-25 3.472557e-25 3.476284e-25 4.280430e-25
4.847188e+02 4.409321e-25 3.436181e-25 3.534621e-25 4.531641e-25
4.847500e+02 4.395762e-25 3.422183e-25 3.467499e-25 4.634059e-25
4.847812e+02 4.456255e-25 3.554702e-25 3.549631e-25 4.667129e-25
4.848125e+02 4.396197e-25 3.688791e-25 3.532849e-25 4.658366e-25
4.848438e+02 4.344853e-25 3.650677e-25 3.451717e-25 4.638136e-25
4.848750e+02 4.354300e-25 3.653341e-25 3.525716e-25 4.501618e-25
4.849062e+02 4.400711e-25 3.523163e-25 3.603462e-25 4.542717e-25
4.849375e+02 4.432635e-25 3.446596e-25 3.523093e-25 4.693075e-25
4.849688e+02 4.556286e-25 3.501316e-25 3.481926e-25 4.725630e-25
4.850000e+02 4.479478e-25 3.607421e-25 3.400454e-25 4.456668e-25
4.850312e+02 4.355882e-25 3.422672e-25 3.426961e-25 4.493639e-25
4.850625e+02 4.505467e-25 3.386749e-25 3.428376e-25 4.715217e-25
4.850938e+02 4.557533e-25 3.427211e-25 3.358952e-25 4.844699e-25
4.851250e+02 4.597651e-25 3.400196e-25 3.496334e-25 4.756109e-25
4.851562e+02 4.645912e-25 3.535539e-25 3.353160e-25 4.968063e-25
4.851875e+02 4.703776e-25 3.649283e-25 3.272960e-25 4.912922e-25
4.852188e+02 4.950387e-25 3.612500e-25 3.218323e-25 5.051681e-25
4.852500e+02 4.902231e-25 3.740467e-25 3.210227e-25 4.865347e-25
4.852812e+02 4.886912e-25 3.745719e-25 3.178352e-25 4.788975e-25
4.853125e+02 4.814465e-25 3.690513e-25 3.100828e-25 4.743181e-25
4.853438e+02 4.922956e-25 3.757173e-25 3.185788e-25 5.029269e-25
4.853750e+02 4.809253e-25 3.791270e-25 3.235343e-25 4.951116e-25
4.854062e+02 4.705421e-25 3.965317e-25 3.306936e-25 4.883233e-25
4.854375e+02 4.835582e-25 3.930432e-25 3.531212e-25 4.669301e-25
4.854688e+02 4.762840e-25 3.852517e-25 3.524659e-25 4.636050e-25
4.855000e+02 5.289964e-25 3.715821e-25 3.566580e-25 4.397791e-25
4.855312e+02 5.327608e-25 3.744610e-25 3.520825e-25 4.563793e-25
4.855625e+02 5.220234e-25 3.981840e-25 3.505917e-25 4.266056e-25
4.855938e+02 5.395450e-25 4.136143e-25 3.423835e-25 4.244325e-25
4.856250e+02 5.548907e-25 4.185523e-25 3.431432e-25 4.684476e-25
4.856562e+02 5.536791e-25 4.206721e-25 3.360226e-25 4.654659e-25
4.856875e+02 5.219569e-25 4.223912e-25 3.400212e-25 4.899814e-25
4.857188e+02 5.420576e-25 4.164409e-25 3.750088e-25 4.690297e-25
4.857500e+02 5.172459e-25 4.299397e-25 4.037263e-25 4.737511e-25
4.857812e+02 5.215453e-25 4.739561e-25 4.235758e-25 4.889188e-25
4.858125e+02 4.909200e-25 5.101424e-25 4.011541e-25 5.012982e-25
4.858438e+02 4.886921e-25 5.222130e-25 3.944797e-25 5.090706e-25
4.858750e+02 4.787075e-25 4.893508e-25 4.073671e-25 5.159073e-25
4.859062e+02 4.563111e-25 4.636351e-25 4.139908e-25 5.097425e-25
4.859375e+02 4.414070e-25 4.775038e-25 3.941055e-25 4.987886e-25
4.859688e+02 4.440441e-25 4.521846e-25 3.873156e-25 4.988321e-25
4.860000e+02 4.273992e-25 4.745145e-25 3.667177e-25 5.040209e-25
4.860312e+02 4.433510e-25 4.843025e-25 3.426811e-25 5.338812e-25
4.860625e+02 4.472654e-25 5.116868e-25 3.467666e-25 5.355129e-25
4.860938e+02 4.306360e-25 5.050088e-25 3.651361e-25 5.518811e-25
4.861250e+02 4.131695e-25 5.064173e-25 3.629976e-25 5.624268e-25
4.861562e+02 4.209802e-25 5.379378e-25 3.701970e-25 5.378576e-25
4.861875e+02 4.131811e-25 5.918044e-25 3.695106e-25 4.830953e-25
4.862188e+02 4.249827e-25 6.145918e-25 3.748317e-25 4.826924e-25
4.862500e+02 4.097790e-25 5.764734e-25 3.829217e-25 4.720662e-25
4.862812e+02 3.963530e-25 5.596285e-25 3.903456e-25 4.710391e-25
4.863125e+02 4.053182e-25 5.557790e-25 4.027893e-25 4.648871e-25
4.863438e+02 3.972041e-25 5.352660e-25 3.873257e-25 4.757805e-25
4.863750e+02 3.881104e-25 5.483424e-25 3.850100e-25 4.754515e-25
4.864062e+02 4.049380e-25 5.724646e-25 3.814363e-25 4.858988e-25
4.864375e+02 3.877568e-25 5.912868e-25 3.861757e-25 4.774815e-25
4.864688e+02 3.885950e-25 5.757945e-25 3.955078e-25 5.278098e-25
4.865000e+02 3.994942e-25 6.280058e-25 3.965809e-25 5.032971e-25
4.865312e+02 3.805464e-25 6.500256e-25 3.955934e-25 4.910353e-25
4.865625e+02 3.632662e-25 6.395085e-25 4.255626e-25 4.880171e-25
4.865938e+02 3.675791e-25 6.369575e-25 4.049069e-25 5.002589e-25
4.866250e+02 3.527807e-25 6.140943e-25 4.255145e-25 4.800247e-25
4.866562e+02 3.714321e-25 6.003214e-25 4.329105e-25 4.694759e-25
4.866875e+02 3.501410e-25 6.061510e-25 4.596276e-25 4.561741e-25
4.867188e+02 3.589813e-25 5.946995e-25 4.794858e-25 4.627377e-25
4.867500e+02 3.446689e-25 5.865876e-25 4.751221e-25 4.644522e-25
4.867812e+02 3.287507e-25 5.692863e-25 4.716180e-25 4.756532e-25
4.868125e+02 3.348171e-25 5.585691e-25 4.992836e-25 4.432370e-25
4.868438e+02 3.510056e-25 5.507076e-25 4.897606e-25 4.352739e-25
4.868750e+02 3.385382e-25 5.535055e-25 4.929531e-25 4.335221e-25
4.869062e+02 3.282963e-25 5.493261e-25 5.105763e-25 4.397802e-25
4.869375e+02 3.203756e-25 5.520973e-25 5.139233e-25 4.228786e-25
4.869688e+02 3.069837e-25 5.607015e-25 5.015774e-25 4.425631e-25
4.870000e+02 3.137933e-25 5.503349e-25 4.859165e-25 4.366304e-25
4.870312e+02 3.135561e-25 5.272418e-25 4.666338e-25 4.314001e-25
4.870625e+02 3.212966e-25 5.269067e-25 4.920715e-25 4.539203e-25
4.870938e+02 3.151629e-25 5.514665e-25 4.692582e-25 4.284898e-25
4.871250e+02 3.129502e-25 5.543278e-25 4.594310e-25 4.321581e-25
4.871562e+02 3.202434e-25 5.221079e-25 4.769194e-25 4.316503e-25
4.871875e+02 3.209427e-25 4.832182e-25 4.511032e-25 4.338081e-25
4.872188e+02 3.158798e-25 4.752355e-25 4.269041e-25 4.172618e-25
4.872500e+02 3.128581e-25 4.465042e-25 4.269202e-25 4.278259e-25
4.872812e+02 3.118832e-25 4.531809e-25 4.313119e-25 4.149517e-25
4.873125e+02 2.996075e-25 4.763218e-25 4.368507e-25 4.099220e-25
4.873438e+02 3.115718e-25 4.890896e-25 4.414599e-25 4.239663e-25
4.873750e+02 3.110411e-25 5.075487e-25 4.342391e-25 4.244693e-25
4.874062e+02 3.114441e-25 5.131353e-25 4.551016e-25 4.118423e-25
4.874375e+02 3.030924e-25 5.391383e-25 4.733251e-25 3.946961e-25
4.874688e+02 2.987756e-25 5.153248e-25 5.067369e-25 3.835951e-25
4.875000e+02 2.921717e-25 4.701718e-25 5.293345e-25 3.627075e-25
4.875312e+02 2.853706e-25 4.632641e-25 5.230660e-25 3.583028e-25
4.875625e+02 2.899621e-25 4.702645e-25 5.130778e-25 3.636764e-25
4.875938e+02 2.919355e-25 4.778662e-25 5.323737e-25 3.574835e-25
4.876250e+02 2.943526e-25 4.757692e-25 5.451380e-25 3.579859e-25
4.876562e+02 2.912854e-25 4.369769e-25 5.484496e-25 3.642518e-25
4.876875e+02 2.863592e-25 4.224051e-25 5.484319e-25 3.494493e-25
4.877188e+02 2.951509e-25 4.362344e-25 5.194794e-25 3.526360e-25
4.877500e+02 3.049148e-25 4.264872e-25 4.857186e-25 3.496396e-25
4.877812e+02 3.023252e-25 4.338836e-25 4.662416e-25 3.598648e-25
4.878125e+02 3.113177e-25 4.517769e-25 4.545249e-25 3.570276e-25
4.878438e+02 3.067009e-25 4.601902e-25 4.751472e-25 3.512617e-25
4.878750e+02 2.948916e-25 4.414938e-25 5.277556e-25 3.476963e-25
4.879062e+02 2.922844e-25 4.141769e-25 5.351042e-25 3.373545e-25
4.879375e+02 2.914712e-25 4.176757e-25 5.472170e-25 3.323978e-25
4.879688e+02 2.910953e-25 4.054327e-25 5.437730e-25 3.352998e-25
4.880000e+02 2.985366e-25 3.903164e-25 5.337695e-25 3.431371e-25
4.880312e+02 3.092289e-25 3.850853e-25 4.973131e-25 3.284251e-25
4.880625e+02 3.110058e-25 3.751731e-25 5.047513e-25 3.243804e-25
4.880938e+02 3.245870e-25 3.666123e-25 4.848464e-25 3.274420e-25
4.881250e+02 3.053666e-25 3.469137e-25 4.664503e-25 3.308799e-25
4.881562e+02 3.158917e-25 3.466201e-25 4.458799e-25 3.237794e-25
4.881875e+02 3.074687e-25 3.373350e-25 4.380878e-25 3.331662e-25
4.882188e+02 3.249894e-25 3.454159e-25 4.540165e-25 3.454804e-25
4.882500e+02 3.591603e-25 3.497413e-25 4.745878e-25 3.343285e-25
4.882812e+02 3.503311e-25 3.423150e-25 4.579549e-25 3.638751e-25
4.883125e+02 3.289615e-25 3.452530e-25 4.507978e-25 3.667461e-25
4.883438e+02 3.285667e-25 3.488363e-25 4.415343e-25 3.843678e-25
4.883750e+02 3.276278e-25 3.607856e-25 4.139903e-25 3.845601e-25
4.884062e+02 3.360824e-25 3.708994e-25 4.251998e-25 4.069875e-25
4.884375e+02 3.365461e-25 3.575292e-25 4.189058e-25 3.898935e-25
4.884688e+02 3.251955e-25 3.624099e-25 4.522829e-25 3.912827e-25
4.885000e+02 3.445809e-25 3.751620e-25 4.760729e-25 4.238026e-25
4.885312e+02 3.429946e-25 3.607178e-25 4.407931e-25 4.273556e-25
4.885625e+02 3.546365e-25 3.598419e-25 4.410089e-25 4.313187e-25
4.885938e+02 3.684185e-25 3.532686e-25 4.571432e-25 4.379221e-25
4.886250e+02 3.581274e-25 3.497364e-25 4.441876e-25 4.296866e-25
4.886562e+02 3.697925e-25 3.528042e-25 4.603532e-25 4.340892e-25
4.886875e+02 3.633101e-25 3.412071e-25 4.796726e-25 4.330059e-25
4.887188e+02 3.723875e-25 3.507729e-25 4.607940e-25 4.242749e-25
4.887500e+02 3.914087e-25 3.359146e-25 4.778208e-25 4.221873e-25
4.887812e+02 4.038650e-25 3.082335e-25 4.547297e-25 4.194966e-25
4.888125e+02 4.071108e-25 3.142261e-25 4.567087e-25 4.077595e-25
4.888438e+02 4.128816e-25 3.253911e-25 4.568590e-25 4.190145e-25
4.888750e+02 4.191049e-25 3.185026e-25 4.595566e-25 4.547505e-25
4.889062e+02 4.117415e-25 3.148531e-25 4.631942e-25 4.724851e-25
4.889375e+02 4.286545e-25 3.300385e-25 4.565943e-25 4.585702e-25
4.889688e+02 4.372037e-25 3.414433e-25 4.559020e-25 4.692301e-25
4.890000e+02 4.628989e-25 3.481792e-25 4.781988e-25 4.593251e-25
4.890312e+02 4.923363e-25 3.567738e-25 4.558617e-25 4.383279e-25
4.890625e+02 4.993464e-25 3.754048e-25 4.385488e-25 4.521856e-25
4.890938e+02 4.982013e-25 3.651052e-25 4.224601e-25 4.462890e-25
4.891250e+02 5.200322e-25 3.715301e-25 4.163371e-25 4.435091e-25
4.891562e+02 5.179975e-25 3.638116e-25 4.146762e-25 4.475424e-25
4.891875e+02 5.191265e-25 3.536308e-25 4.236106e-25 4.470813e-25
4.892188e+02 5.002834e-25 3.558525e-25 4.537942e-25 4.591193e-25
4.892500e+02 4.937887e-25 3.446262e-25 4.612653e-25 4.605577e-25
4.892812e+02 4.758535e-25 3.430618e-25 4.951362e-25 4.394455e-25
4.893125e+02 4.890543e-25 3.515664e-25 4.682487e-25 4.412416e-25
4.893438e+02 4.487483e-25 3.707014e-25 4.425559e-25 4.221449e-25
4.893750e+02 4.767906e-25 3.668677e-25 4.340098e-25 4.404763e-25
4.894062e+02 4.935880e-25 3.832629e-25 4.208672e-25 4.481933e-25
4.894375e+02 4.971952e-25 3.877877e-25 4.094107e-25 4.605619e-25
4.894688e+02 4.875437e-25 3.907395e-25 4.343839e-25 4.387796e-25
4.895000e+02 4.981550e-25 3.867695e-25 4.373553e-25 4.480555e-25
4.895312e+02 4.910784e-25 3.991960e-25 4.128425e-25 4.659785e-25
4.895625e+02 4.838769e-25 4.286227e-25 4.207243e-25 4.549969e-25
4.895938e+02 4.830744e-25 4.758024e-25 4.176074e-25 4.702754e-25
4.896250e+02 4.666772e-25 4.887983e-25 4.117382e-25 5.011826e-25
4.896562e+02 4.751341e-25 5.083374e-25 4.074162e-25 4.874714e-25
4.896875e+02 4.573399e-25 5.248357e-25 3.900164e-25 4.853523e-25
4.897188e+02 4.393531e-25 5.073918e-25 3.780252e-25 4.948761e-25
4.897500e+02 4.448994e-25 5.391244e-25 3.789694e-25 4.506206e-25
4.897812e+02 4.606086e-25 5.586400e-25 3.789078e-25 4.608909e-25
4.898125e+02 4.583599e-25 5.561286e-25 3.865348e-25 4.325096e-25
4.898438e+02 4.511009e-25 5.423464e-25 3.908960e-25 4.483747e-25
4.898750e+02 4.399484e-25 5.463776e-25 3.956415e-25 4.668775e-25
4.899062e+02 4.364002e-25 5.827388e-25 3.800268e-25 4.670139e-25
4.899375e+02 4.509307e-25 5.751187e-25 3.527804e-25 4.682759e-25
4.899688e+02 4.203991e-25 5.384033e-25 3.422418e-25 4.749701e-25
4.900000e+02 4.161758e-25 5.568078e-25 3.445623e-25 4.358139e-25
4.900312e+02 3.934013e-25 5.536870e-25 3.639563e-25 4.303344e-25
4.900625e+02 3.757702e-25 5.720616e-25 3.633441e-25 4.083755e-25
4.900938e+02 4.045682e-25 6.264444e-25 3.798364e-25 4.024306e-25
4.901250e+02 3.858386e-25 6.606801e-25 3.663513e-25 4.172684e-25
4.901562e+02 3.970053e-25 7.053353e-25 3.465085e-25 4.361435e-25
4.901875e+02 3.712906e-25 6.999680e-25 3.561678e-25 4.312769e-25
4.902188e+02 3.665048e-25 7.123846e-25 3.560311e-25 4.353643e-25
4.902500e+02 3.683592e-25 7.668324e-25 3.731765e-25 4.377508e-25
4.902812e+02 3.502433e-25 7.506806e-25 3.585355e-25 4.253302e-25
4.903125e+02 3.542775e-25 7.434685e-25 3.646944e-25 4.099857e-25
4.903438e+02 3.467745e-25 7.442509e-25 3.709581e-25 3.837860e-25
4.903750e+02 3.762949e-25 7.191667e-25 3.864314e-25 4.016883e-25
4.904062e+02 3.769867e-25 6.880293e-25 3.910534e-25 3.977686e-25
4.904375e+02 3.806662e-25 6.783480e-25 3.914586e-25 4.100042e-25
4.904688e+02 3.660469e-25 6.780516e-25 3.835868e-25 4.187191e-25
4.905000e+02 3.572520e-25 6.741485e-25 3.998891e-25 4.199799e-25
4.905312e+02 3.538261e-25 6.592751e-25 4.037407e-25 4.221213e-25
4.905625e+02 3.551725e-25 6.612719e-25 3.994234e-25 4.491656e-25
4.905938e+02 3.712942e-25 6.556862e-25 3.794979e-25 4.604542e-25
4.906250e+02 3.848065e-25 6.406466e-25 3.814222e-25 4.654502e-25
4.906562e+02 3.839096e-25 6.201109e-25 3.699332e-25 4.674631e-25
4.906875e+02 4.064354e-25 6.055009e-25 3.709117e-25 4.459368e-25
4.907188e+02 4.122093e-25 6.379245e-25 3.929105e-25 4.517365e-25
4.907500e+02 4.088555e-25 6.426016e-25 3.794130e-25 4.849816e-25
4.907812e+02 4.230542e-25 5.991082e-25 3.816244e-25 4.767868e-25
4.908125e+02 4.842744e-25 5.965824e-25 3.772450e-25 4.795709e-25
4.908438e+02 4.485120e-25 6.197716e-25 3.839680e-25 4.983548e-25
4.908750e+02 4.285622e-25 5.859956e-25 3.854221e-25 4.669415e-25
4.909062e+02 4.456561e-25 5.925725e-25 3.907495e-25 4.527046e-25
4.909375e+02 4.463439e-25 5.931664e-25 3.843248e-25 4.754611e-25
4.909688e+02 4.337916e-25 6.185323e-25 3.950000e-25 4.761211e-25
4.910000e+02 4.297622e-25 6.329292e-25 4.065660e-25 4.518315e-25
4.910312e+02 4.464759e-25 5.855117e-25 4.031673e-25 4.548171e-25
4.910625e+02 4.517042e-25 5.466347e-25 4.409619e-25 4.644073e-25
4.910938e+02 4.515557e-25 5.258311e-25 4.527316e-25 4.578294e-25
4.911250e+02 4.596430e-25 5.445579e-25 4.376579e-25 4.712465e-25
4.911562e+02 4.542223e-25 5.158185e-25 4.687656e-25 4.496449e-25
4.911875e+02 4.567506e-25 5.306692e-25 4.720160e-25 4.342169e-25
4.912188e+02 4.531835e-25 5.301872e-25 4.827556e-25 4.456825e-25
4.912500e+02 4.350843e-25 5.025067e-25 5.008903e-25 4.331684e-25
4.912812e+02 4.384405e-25 5.020601e-25 5.135778e-25 4.348515e-25
4.913125e+02 4.592997e-25 4.687803e-25 5.264209e-25 4.188164e-25
4.913438e+02 4.597740e-25 4.345709e-25 5.190011e-25 3.939551e-25
4.913750e+02 4.723145e-25 4.119376e-25 5.260533e-25 3.987879e-25
4.914062e+02 4.654321e-25 4.204180e-25 5.808601e-25 3.853663e-25
4.914375e+02 5.084694e-25 4.223970e-25 5.770536e-25 3.655897e-25
4.914688e+02 5.078698e-25 4.144626e-25 5.930724e-25 3.834377e-25
4.915000e+02 5.321096e-25 3.923857e-25 5.645112e-25 4.032800e-25
4.915312e+02 5.647011e-25 3.762767e-25 5.273862e-25 4.164453e-25
4.915625e+02 5.222505e-25 3.621419e-25 4.942396e-25 4.282529e-25
4.915938e+02 5.256148e-25 3.460325e-25 5.122103e-25 4.180453e-25
4.916250e+02 5.001357e-25 3.333069e-25 5.311290e-25 3.939483e-25
4.916562e+02 5.052388e-25 3.359855e-25 5.466394e-25 4.101415e-25
4.916875e+02 5.094183e-25 3.391033e-25 5.365073e-25 4.173416e-25
4.917188e+02 5.062250e-25 3.270442e-25 5.262500e-25 4.310301e-25
4.917500e+02 5.092192e-25 3.353699e-25 5.151386e-25 4.345224e-25
4.917812e+02 5.200769e-25 3.240743e-25 5.121866e-25 4.393303e-25
4.918125e+02 5.354985e-25 3.235924e-25 4.925318e-25 4.377188e-25
4.918438e+02 5.263212e-25 3.363376e-25 4.617966e-25 4.081278e-25
4.918750e+02 4.991121e-25 3.459609e-25 4.416070e-25 4.216419e-25
4.919062e+02 4.933047e-25 3.547700e-25 4.313514e-25 4.255032e-25
4.919375e+02 4.888541e-25 3.370024e-25 4.393116e-25 4.192156e-25
4.919688e+02 4.620009e-25 3.539756e-25 4.390643e-25 4.441771e-25
4.920000e+02 4.558238e-25 3.598390e-25 4.520076e-25 4.286383e-25
4.920312e+02 4.342678e-25 3.810978e-25 4.354952e-25 3.960988e-25
4.920625e+02 4.012882e-25 3.742053e-25 4.533957e-25 3.836716e-25
4.920938e+02 3.761936e-25 3.738121e-25 4.670227e-25 3.823444e-25
4.921250e+02 3.729081e-25 3.903967e-25 4.753698e-25 3.848283e-25
4.921562e+02 3.645825e-25 3.933961e-25 4.697088e-25 4.139863e-25
4.921875e+02 3.623017e-25 3.929094e-25 4.600800e-25 4.035411e-25
4.922188e+02 3.661585e-25 4.003721e-25 4.680766e-25 4.158770e-25
4.922500e+02 3.550330e-25 4.014674e-25 4.562112e-25 4.462400e-25
4.922812e+02 3.416695e-25 3.923287e-25 4.442929e-25 4.462442e-25
4.923125e+02 3.553926e-25 3.764934e-25 4.656483e-25 4.172802e-25
4.923438e+02 3.574603e-25 3.759439e-25 4.768391e-25 4.386293e-25
4.923750e+02 3.484459e-25 3.498712e-25 4.776178e-25 4.580010e-25
4.924062e+02 3.594597e-25 3.589861e-25 4.894209e-25 4.601535e-25
4.924375e+02 3.684448e-25 3.558234e-25 4.633217e-25 4.683303e-25
4.924688e+02 3.647039e-25 3.465683e-25 5.020898e-25 4.854520e-25
4.925000e+02 3.409048e-25 3.522310e-25 5.324245e-25 4.830673e-25
4.925312e+02 3.388788e-25 3.631443e-25 5.123124e-25 4.573653e-25
4.925625e+02 3.363166e-25 3.680289e-25 4.951273e-25 4.435347e-25
4.925938e+02 3.285671e-25 3.568306e-25 5.330340e-25 4.191720e-25
4.926250e+02 3.334310e-25 3.486074e-25 5.211574e-25 4.254395e-25
4.926562e+02 3.368041e-25 3.483847e-25 5.111952e-25 4.349945e-25
4.926875e+02 3.300389e-25 3.341396e-25 4.850187e-25 4.400024e-25
4.927188e+02 3.479048e-25 3.347107e-25 4.596061e-25 4.396430e-25
4.927500e+02 3.487473e-25 3.290958e-25 4.561411e-25 4.367240e-25
4.927812e+02 3.514052e-25 3.482826e-25 4.459974e-25 4.576269e-25
4.928125e+02 3.545835e-25 3.598049e-25 4.695457e-25 4.779527e-25
4.928438e+02 3.576982e-25 3.729826e-25 5.224235e-25 4.621432e-25
4.928750e+02 3.459771e-25 3.725408e-25 5.002801e-25 4.997223e-25
4.929062e+02 3.267071e-25 3.933952e-25 5.376057e-25 4.951642e-25
4.929375e+02 3.179913e-25 4.138620e-25 5.182206e-25 5.184933e-25
4.929688e+02 3.120944e-25 4.296838e-25 5.305616e-25 4.718435e-25
4.930000e+02 3.129309e-25 4.451878e-25 5.477882e-25 4.863529e-25
4.930312e+02 3.157608e-25 4.475600e-25 5.392588e-25 4.757215e-25
4.930625e+02 3.094523e-25 4.637165e-25 5.112431e-25 5.000938e-25
4.930938e+02 3.221838e-25 4.885325e-25 5.208890e-25 5.275633e-25
4.931250e+02 3.248489e-25 4.818694e-25 4.906625e-25 5.264788e-25
4.931562e+02 3.304159e-25 4.731822e-25 5.050379e-25 5.198764e-25
4.931875e+02 3.344756e-25 4.783279e-25 5.293124e-25 5.052967e-25
4.932188e+02 3.394955e-25 4.821689e-25 5.415822e-25 5.102831e-25
4.932500e+02 3.292198e-25 4.948338e-25 5.359228e-25 5.335049e-25
4.932812e+02 3.133975e-25 4.944748e-25 5.343053e-25 5.369544e-25
4.933125e+02 3.101292e-25 5.050696e-25 5.093321e-25 5.632784e-25
4.933438e+02 3.255321e-25 4.909281e-25 5.171029e-25 5.751932e-25
4.933750e+02 3.197394e-25 4.786531e-25 5.228120e-25 5.862331e-25
4.934062e+02 3.187443e-25 5.022690e-25 5.078995e-25 5.943911e-25
4.934375e+02 3.093827e-25 4.687072e-25 5.334636e-25 5.732112e-25
4.934688e+02 3.160712e-25 4.559852e-25 4.984401e-25 5.995558e-25
4.935000e+02 3.238280e-25 4.525745e-25 5.037036e-25 6.239671e-25
4.935312e+02 3.428478e-25 4.634366e-25 5.068353e-25 6.326568e-25
4.935625e+02 3.521002e-25 4.881513e-25 4.938906e-25 6.402827e-25
4.935938e+02 3.496048e-25 4.923593e-25 4.940874e-25 6.365523e-25
4.936250e+02 3.513390e-25 5.020992e-25 4.883219e-25 6.107848e-25
4.936562e+02 3.532321e-25 4.953869e-25 4.762310e-25 6.068901e-25
4.936875e+02 3.558600e-25 4.827214e-25 4.724472e-25 5.841429e-25
4.937188e+02 3.589034e-25 5.040972e-25 4.778767e-25 5.583390e-25
4.937500e+02 3.583505e-25 4.993445e-25 4.945447e-25 5.565819e-25
4.937812e+02 3.570904e-25 5.150048e-25 4.640710e-25 5.776056e-25
4.938125e+02 3.652042e-25 5.121948e-25 4.571780e-25 5.669751e-25
4.938438e+02 3.609652e-25 5.484181e-25 4.598209e-25 5.585238e-25
4.938750e+02 3.494801e-25 5.351550e-25 4.407887e-25 5.245569e-25
4.939062e+02 3.418944e-25 5.328310e-25 4.581079e-25 5.235850e-25
4.939375e+02 3.431917e-25 5.426674e-25 4.312606e-25 5.183419e-25
4.939688e+02 3.523150e-25 5.461623e-25 4.188807e-25 5.218894e-25
4.940000e+02 3.563512e-25 5.361362e-25 4.208731e-25 5.326712e-25
4.940312e+02 3.606204e-25 5.346804e-25 4.329743e-25 5.424508e-25
4.940625e+02 3.654123e-25 5.252483e-25 4.134465e-25 5.611749e-25
4.940938e+02 3.674803e-25 5.236981e-25 4.236922e-25 5.510633e-25
4.941250e+02 3.654805e-25 5.457563e-25 4.352629e-25 5.513010e-25
4.941562e+02 3.884307e-25 5.503723e-25 4.460622e-25 5.191386e-25
4.941875e+02 3.603568e-25 5.682084e-25 4.648679e-25 5.225350e-25
4.942188e+02 3.686969e-25 5.591945e-25 4.623893e-25 5.358352e-25
4.942500e+02 3.593764e-25 5.566590e-25 4.490854e-25 5.436173e-25
4.942812e+02 3.576253e-25 5.871210e-25 4.152243e-25 5.217081e-25
4.943125e+02 3.511462e-25 5.919563e-25 3.865201e-25 5.622001e-25
4.943438e+02 3.622953e-25 5.595449e-25 3.816950e-25 5.424725e-25
4.943750e+02 3.765012e-25 5.510658e-25 3.664237e-25 5.599878e-25
4.944062e+02 4.122850e-25 5.417469e-25 3.615744e-25 5.391696e-25
4.944375e+02 4.287554e-25 5.353066e-25 3.700549e-25 5.488809e-25
4.944688e+02 4.087445e-25 5.509119e-25 3.727201e-25 5.482690e-25
4.945000e+02 4.147625e-25 5.425619e-25 3.779226e-25 5.477218e-25
4.945312e+02 4.386821e-25 5.266151e-25 3.826403e-25 5.215303e-25
4.945625e+02 4.357423e-25 5.040507e-25 3.833738e-25 5.298559e-25
4.945938e+02 4.497431e-25 5.248858e-25 3.923375e-25 4.793795e-25
4.946250e+02 4.217935e-25 5.282992e-25 4.041409e-25 4.644749e-25
4.946562e+02 4.181573e-25 5.314296e-25 3.807676e-25 5.002486e-25
4.946875e+02 4.146613e-25 5.081545e-25 3.797828e-25 5.066834e-25
4.947188e+02 4.022198e-25 5.092191e-25 3.777761e-25 4.904144e-25
4.947500e+02 4.289609e-25 5.102133e-25 3.851095e-25 4.842039e-25
4.947812e+02 4.203480e-25 4.918182e-25 4.100224e-25 4.768712e-25
4.948125e+02 4.174761e-25 4.745656e-25 4.446745e-25 4.856269e-25
4.948438e+02 4.388101e-25 4.648685e-25 4.575483e-25 4.876559e-25
4.948750e+02 4.432663e-25 4.670449e-25 4.576050e-25 5.052345e-25
4.949062e+02 4.808471e-25 4.603859e-25 4.338365e-25 4.983346e-25
4.949375e+02 4.822816e-25 4.523507e-25 4.617337e-25 4.805335e-25
4.949688e+02 4.849381e-25 4.429746e-25 4.731797e-25 4.903250e-25
4.950000e+02 4.363968e-25 4.443058e-25 4.845143e-25 4.930036e-25
4.950312e+02 4.199682e-25 4.414675e-25 4.941748e-25 4.857940e-25
4.950625e+02 4.111341e-25 4.118502e-25 5.043104e-25 4.856676e-25
4.950938e+02 4.041308e-25 4.156244e-25 5.066001e-25 4.810667e-25
4.951250e+02 4.006894e-25 3.971284e-25 4.882656e-25 4.892039e-25
4.951562e+02 3.882100e-25 3.841200e-25 4.684935e-25 4.773524e-25
4.951875e+02 3.826189e-25 3.744766e-25 4.719582e-25 4.779811e-25
4.952188e+02 3.802550e-25 3.791261e-25 4.720375e-25 4.700138e-25
4.952500e+02 3.722967e-25 3.712451e-25 4.610010e-25 4.789601e-25
4.952812e+02 3.773334e-25 3.685722e-25 4.732058e-25 4.895460e-25
4.953125e+02 3.805771e-25 3.547836e-25 4.796844e-25 5.215303e-25
4.953438e+02 3.804143e-25 3.419108e-25 4.627121e-25 5.242585e-25
4.953750e+02 3.706278e-25 3.422917e-25 4.504635e-25 5.249346e-25
4.954062e+02 3.738647e-25 3.366846e-25 4.443260e-25 4.989389e-25
4.954375e+02 4.048089e-25 3.371832e-25 4.307960e-25 4.781348e-25
4.954688e+02 4.092032e-25 3.328656e-25 4.388265e-25 4.564037e-25
4.955000e+02 4.061062e-25 3.285347e-25 4.235552e-25 4.692564e-25
4.955312e+02 4.008608e-25 3.296772e-25 4.169329e-25 4.578972e-25
4.955625e+02 3.845490e-25 3.369411e-25 4.073572e-25 4.473710e-25
4.955938e+02 3.847124e-25 3.198661e-25 3.947190e-25 4.431459e-25
4.956250e+02 3.666158e-25 3.211980e-25 3.829345e-25 4.626186e-25
4.956562e+02 3.739745e-25 3.152606e-25 3.837827e-25 4.766597e-25
4.956875e+02 3.878669e-25 3.090012e-25 3.935579e-25 4.676103e-25
4.957188e+02 3.839263e-25 3.084315e-25 4.131183e-25 4.494386e-25
4.957500e+02 4.125296e-25 2.924971e-25 4.177743e-25 4.412650e-25
4.957812e+02 3.994169e-25 2.891196e-25 4.351303e-25 4.195198e-25
4.958125e+02 3.930033e-25 2.929388e-25 4.295437e-25 4.022887e-25
4.958438e+02 3.957670e-25 2.794423e-25 4.417843e-25 3.886643e-25
4.958750e+02 3.689310e-25 2.688944e-25 4.356159e-25 3.822860e-25
4.959062e+02 3.480660e-25 2.738039e-25 4.412655e-25 3.719955e-25
4.959375e+02 3.576648e-25 2.705179e-25 4.271404e-25 3.618365e-25
4.959688e+02 3.612618e-25 2.691329e-25 4.304283e-25 3.719409e-25
4.960000e+02 3.530578e-25 2.727381e-25 4.509757e-25 3.743481e-25
4.960312e+02 3.473175e-25 2.741604e-25 4.436381e-25 3.848478e-25
4.960625e+02 3.428663e-25 2.686060e-25 4.396671e-25 4.044237e-25
4.960938e+02 3.358807e-25 2.679819e-25 4.307207e-25 4.106134e-25
4.961250e+02 3.473418e-25 2.671794e-25 4.484024e-25 3.915482e-25
4.961562e+02 3.475761e-25 2.698492e-25 4.679065e-25 3.978433e-25
4.961875e+02 3.631897e-25 2.700521e-25 4.710528e-25 3.900548e-25
4.962188e+02 3.551854e-25 2.709261e-25 4.820455e-25 4.026282e-25
4.962500e+02 3.584821e-25 2.712085e-25 4.490328e-25 4.204304e-25
4.962812e+02 3.456295e-25 2.747572e-25 4.218240e-25 3.978759e-25
4.963125e+02 3.460213e-25 2.828333e-25 4.260595e-25 3.906967e-25
4.963438e+02 3.567169e-25 2.848921e-25 4.353615e-25 3.694167e-25
4.963750e+02 3.538774e-25 2.815455e-25 4.263056e-25 3.677648e-25
4.964062e+02 3.404073e-25 2.873902e-25 4.297023e-25 3.647879e-25
4.964375e+02 3.390564e-25 2.885710e-25 4.359854e-25 3.753651e-25
4.964688e+02 3.640430e-25 2.774303e-25 4.128925e-25 3.746096e-25
4.965000e+02 3.720225e-25 2.746423e-25 4.173725e-25 3.907836e-25
4.965312e+02 3.835445e-25 2.895048e-25 4.170640e-25 3.824573e-25
4.965625e+02 3.912572e-25 2.818356e-25 4.101080e-25 4.030691e-25
4.965938e+02 3.981569e-25 2.857274e-25 4.361379e-25 3.898580e-25
4.966250e+02 4.108004e-25 2.956097e-25 4.637365e-25 4.016319e-25
4.966562e+02 4.046314e-25 3.029448e-25 4.518113e-25 4.048230e-25
4.966875e+02 4.026365e-25 3.107985e-25 4.480178e-25 4.208730e-25
4.967188e+02 4.212326e-25 3.120709e-25 4.576501e-25 4.156467e-25
4.967500e+02 4.149159e-25 3.184148e-25 4.687010e-25 4.179109e-25
4.967812e+02 4.247497e-25 3.207291e-25 4.547189e-25 3.978889e-25
4.968125e+02 4.225526e-25 3.381554e-25 4.701563e-25 3.941430e-25
4.968438e+02 4.297002e-25 3.445156e-25 5.135660e-25 3.759478e-25
4.968750e+02 4.021637e-25 3.487270e-25 5.323311e-25 3.962040e-25
4.969062e+02 3.722552e-25 3.401817e-25 5.440603e-25 4.233564e-25
4.969375e+02 3.873701e-25 3.425699e-25 5.162032e-25 4.412593e-25
4.969688e+02 3.880661e-25 3.498942e-25 5.269584e-25 4.187209e-25
4.970000e+02 4.012084e-25 3.587427e-25 5.736923e-25 4.333020e-25
4.970312e+02 4.072617e-25 3.730798e-25 5.772801e-25 4.532515e-25
4.970625e+02 4.247986e-25 3.733875e-25 6.016238e-25 4.693207e-25
4.970938e+02 4.331437e-25 3.614342e-25 6.184267e-25 4.646844e-25
4.971250e+02 4.535876e-25 3.718434e-25 6.095897e-25 4.464364e-25
4.971562e+02 4.460590e-25 3.793476e-25 6.083177e-25 4.638029e-25
4.971875e+02 4.655158e-25 3.683209e-25 6.021792e-25 4.479404e-25
4.972188e+02 4.391086e-25 3.751028e-25 6.195178e-25 4.752183e-25
4.972500e+02 4.539850e-25 3.811968e-25 5.971952e-25 4.893096e-25
4.972812e+02 4.840504e-25 3.844461e-25 6.153391e-25 5.233765e-25
4.973125e+02 4.809220e-25 4.052998e-25 6.125772e-25 5.538509e-25
4.973438e+02 5.158989e-25 4.261238e-25 6.218506e-25 5.565307e-25
4.973750e+02 5.493055e-25 4.217332e-25 6.094357e-25 5.778390e-25
4.974062e+02 5.328745e-25 4.274989e-25 6.173571e-25 5.738750e-25
4.974375e+02 5.387925e-25 4.286300e-25 6.325979e-25 5.604489e-25
4.974688e+02 5.421391e-25 4.095351e-25 6.250679e-25 5.522725e-25
4.975000e+02 5.470615e-25 4.119239e-25 6.204207e-25 5.153534e-25
4.975312e+02 5.570999e-25 4.262637e-25 6.057073e-25 4.956382e-25
4.975625e+02 5.920930e-25 4.375498e-25 6.298746e-25 5.198451e-25
4.975938e+02 5.645737e-25 4.596486e-25 6.325419e-25 5.158569e-25
4.976250e+02 5.511513e-25 4.361431e-25 6.274212e-25 4.787564e-25
4.976562e+02 5.525716e-25 4.227773e-25 6.301787e-25 4.890604e-25
4.976875e+02 5.456768e-25 4.177959e-25 6.146999e-25 5.228310e-25
4.977188e+02 5.375518e-25 4.564615e-25 6.345133e-25 4.892042e-25
4.977500e+02 5.636481e-25 4.554585e-25 6.286579e-25 5.100646e-25
4.977812e+02 5.708455e-25 4.455876e-25 6.080001e-25 4.934109e-25
4.978125e+02 6.001015e-25 4.166141e-25 6.091592e-25 4.972144e-25
4.978438e+02 5.742738e-25 4.406587e-25 6.000329e-25 4.990232e-25
4.978750e+02 5.723074e-25 4.520587e-25 5.913335e-25 5.103960e-25
4.979062e+02 5.655369e-25 4.379437e-25 5.959314e-25 5.045707e-25
4.979375e+02 5.173875e-25 4.709261e-25 6.144355e-25 5.219413e-25
4.979688e+02 5.220067e-25 4.727226e-25 5.861637e-25 5.313743e-25
4.980000e+02 5.246754e-25 4.669915e-25 5.709628e-25 5.594500e-25
4.980312e+02 5.079730e-25 5.039709e-25 5.866704e-25 5.538333e-25
4.980625e+02 4.718711e-25 5.278560e-25 5.608923e-25 5.578821e-25
4.980938e+02 4.718329e-25 5.103188e-25 5.433678e-25 5.508359e-25
4.981250e+02 4.930621e-25 4.772327e-25 5.517744e-25 5.235835e-25
4.981562e+02 5.073798e-25 4.644192e-25 5.675450e-25 4.968674e-25
4.981875e+02 4.794003e-25 4.719837e-25 5.856486e-25 4.586240e-25
4.982188e+02 4.716037e-25 4.412971e-25 5.695075e-25 4.590796e-25
4.982500e+02 4.543528e-25 4.766191e-25 6.169913e-25 4.532340e-25
4.982812e+02 4.569780e-25 4.648394e-25 6.175535e-25 4.558198e-25
4.983125e+02 4.623850e-25 4.524004e-25 5.854866e-25 4.798976e-25
4.983438e+02 4.902127e-25 4.552486e-25 5.736678e-25 4.743864e-25
4.983750e+02 4.903984e-25 4.701470e-25 5.783769e-25 4.611979e-25
4.984062e+02 4.636776e-25 4.741021e-25 5.975433e-25 4.633820e-25
4.984375e+02 4.663133e-25 4.693682e-25 6.060997e-25 4.751768e-25
4.984688e+02 4.564563e-25 4.532636e-25 5.658678e-25 4.704993e-25
4.985000e+02 4.674557e-25 4.338405e-25 5.533157e-25 4.688788e-25
4.985312e+02 4.474821e-25 4.528193e-25 5.372503e-25 4.618439e-25
4.985625e+02 4.482372e-25 4.765318e-25 5.334645e-25 4.571307e-25
4.985938e+02 4.412071e-25 4.634978e-25 5.406808e-25 4.630382e-25
4.986250e+02 4.254626e-25 4.737961e-25 5.279344e-25 4.582315e-25
4.986562e+02 4.132006e-25 4.844612e-25 5.189984e-25 4.692243e-25
4.986875e+02 4.176519e-25 4.897208e-25 5.113432e-25 4.529531e-25
4.987188e+02 4.159729e-25 4.829389e-25 5.173005e-25 4.491116e-25
4.987500e+02 4.007768e-25 4.931862e-25 5.052396e-25 4.342306e-25
4.987812e+02 3.911455e-25 4.936256e-25 4.968755e-25 4.268247e-25
4.988125e+02 3.759864e-25 4.916685e-25 5.061559e-25 4.260006e-25
4.988438e+02 3.720050e-25 4.894721e-25 5.039895e-25 4.307226e-25
4.988750e+02 3.803482e-25 4.831274e-25 5.069848e-25 4.383500e-25
4.989062e+02 3.740563e-25 4.897272e-25 4.920189e-25 4.330386e-25
4.989375e+02 3.728759e-25 5.017532e-25 4.791585e-25 4.377165e-25
4.989688e+02 3.751738e-25 4.921661e-25 4.830234e-25 4.441394e-25
5.210312e+02 4.446721e-25 4.339336e-25 3.910224e-25 5.394170e-25
5.210625e+02 4.256192e-25 4.281314e-25 3.871250e-25 5.429515e-25
5.210938e+02 4.290521e-25 4.176475e-25 3.801664e-25 5.492142e-25
5.211250e+02 4.546687e-25 4.141251e-25 3.681562e-25 5.742540e-25
5.211562e+02 4.614188e-25 4.040534e-25 3.592256e-25 5.784789e-25
5.211875e+02 4.441729e-25 4.032634e-25 3.477447e-25 5.898555e-25
5.212188e+02 4.498816e-25 4.030819e-25 3.503957e-25 6.057901e-25
5.212500e+02 4.626287e-25 4.083827e-25 3.404395e-25 6.065966e-25
5.212812e+02 4.460497e-25 4.022026e-25 3.264530e-25 6.131225e-25
5.213125e+02 4.530494e-25 4.155216e-25 3.243793e-25 6.047854e-25
5.213438e+02 4.453863e-25 4.220951e-25 3.133153e-25 6.229655e-25
5.213750e+02 4.695361e-25 4.495461e-25 3.121297e-25 6.392597e-25
5.214062e+02 4.886495e-25 4.420180e-25 3.179663e-25 6.174917e-25
5.214375e+02 4.727760e-25 4.582730e-25 3.282233e-25 5.891083e-25
5.214688e+02 4.778075e-25 4.532095e-25 3.291056e-25 6.120275e-25
5.215000e+02 4.678541e-25 4.377891e-25 3.185194e-25 6.272759e-25
5.215312e+02 4.583307e-25 4.534277e-25 3.149406e-25 6.470780e-25
5.215625e+02 4.425863e-25 4.558387e-25 3.119499e-25 6.353080e-25
5.215938e+02 4.419865e-25 4.352413e-25 3.149117e-25 6.396375e-25
5.216250e+02 4.320930e-25 4.491735e-25 3.253491e-25 6.399651e-25
5.216562e+02 4.338396e-25 4.666485e-25 3.225031e-25 6.547885e-25
5.216875e+02 4.497490e-25 4.818843e-25 3.153229e-25 6.613621e-25
5.217188e+02 4.506864e-25 4.848122e-25 3.116390e-25 6.475486e-25
5.217500e+02 4.556758e-25 4.715149e-25 3.029920e-25 6.530848e-25
5.217812e+02 4.647168e-25 4.758088e-25 3.040165e-25 6.797925e-25
5.218125e+02 4.623939e-25 4.945366e-25 2.908321e-25 6.759676e-25
5.218438e+02 4.529413e-25 4.552678e-25 2.801263e-25 6.662704e-25
5.218750e+02 4.600996e-25 4.755811e-25 2.759417e-25 6.731144e-25
5.219062e+02 4.962591e-25 4.815170e-25 2.781175e-25 6.476175e-25
5.219375e+02 4.879536e-25 4.744469e-25 2.815435e-25 6.244447e-25
5.219688e+02 5.257671e-25 4.865531e-25 2.839977e-25 6.321022e-25
5.220000e+02 5.494439e-25 4.687269e-25 2.842283e-25 6.738302e-25
5.220312e+02 5.783598e-25 4.704193e-25 2.685911e-25 6.924962e-25
5.220625e+02 5.713004e-25 4.776955e-25 2.813675e-25 6.864852e-25
5.220938e+02 5.513690e-25 4.780569e-25 2.739881e-25 6.537179e-25
5.221250e+02 5.609318e-25 4.789153e-25 2.743079e-25 6.571999e-25
5.221562e+02 5.578750e-25 4.827577e-25 2.766363e-25 6.785128e-25
5.221875e+02 5.501764e-25 4.583472e-25 2.830979e-25 7.013582e-25
5.222188e+02 5.716999e-25 4.723105e-25 2.833376e-25 7.217687e-25
5.222500e+02 5.733527e-25 4.552598e-25 2.864757e-25 7.239395e-25
5.222812e+02 5.920454e-25 4.378510e-25 2.910009e-25 7.153494e-25
5.223125e+02 5.982815e-25 4.554593e-25 2.971974e-25 7.025497e-25
5.223438e+02 6.165188e-25 4.456557e-25 3.033286e-25 6.959774e-25
5.223750e+02 6.307772e-25 4.479128e-25 2.981620e-25 7.090964e-25
5.224062e+02 6.429989e-25 4.532654e-25 2.896012e-25 6.843000e-25
5.224375e+02 6.471622e-25 4.282290e-25 2.860892e-25 7.013281e-25
5.224688e+02 6.180329e-25 4.103611e-25 2.892364e-25 6.635200e-25
5.225000e+02 6.413976e-25 4.056122e-25 2.942527e-25 6.894660e-25
5.225312e+02 6.627990e-25 4.169023e-25 2.865051e-25 6.574725e-25
5.225625e+02 6.758660e-25 4.092792e-25 2.883215e-25 6.703539e-25
5.225938e+02 6.410714e-25 4.140087e-25 2.900599e-25 6.441760e-25
5.226250e+02 6.413376e-25 4.332281e-25 2.989581e-25 6.230861e-25
5.226562e+02 6.610613e-25 4.496845e-25 2.967168e-25 6.145557e-25
5.226875e+02 6.391601e-25 4.671274e-25 2.952700e-25 6.217178e-25
5.227188e+02 6.333255e-25 4.469797e-25 3.063622e-25 6.335453e-25
5.227500e+02 6.480449e-25 4.718276e-25 3.246609e-25 6.143128e-25
5.227812e+02 6.330398e-25 4.552955e-25 3.254307e-25 6.119758e-25
5.228125e+02 6.182313e-25 4.507577e-25 3.411933e-25 6.411827e-25
5.228438e+02 5.908628e-25 4.401823e-25 3.407481e-25 6.332539e-25
5.228750e+02 5.848039e-25 4.491029e-25 3.287120e-25 6.799982e-25
5.229062e+02 6.157777e-25 4.404085e-25 3.101036e-25 7.402489e-25
5.229375e+02 6.133439e-25 4.629599e-25 3.025750e-25 6.866030e-25
5.229688e+02 6.312359e-25 4.674452e-25 3.012710e-25 7.016328e-25
5.230000e+02 6.484687e-25 4.328606e-25 3.033256e-25 6.905956e-25
5.230312e+02 6.545623e-25 4.246459e-25 3.101235e-25 7.097878e-25
5.230625e+02 6.682813e-25 4.417929e-25 3.160085e-25 7.153756e-25
5.230938e+02 6.688073e-25 4.283503e-25 3.001733e-25 7.418155e-25
5.231250e+02 6.997645e-25 4.200421e-25 3.000613e-25 7.545056e-25
5.231562e+02 7.002237e-25 4.095527e-25 3.086574e-25 7.687516e-25
5.231875e+02 7.169272e-25 4.072728e-25 3.160021e-25 7.753652e-25
5.232188e+02 7.462491e-25 4.117850e-25 3.206945e-25 7.682315e-25
5.232500e+02 7.284771e-25 4.282816e-25 3.121787e-25 7.422245e-25
5.232812e+02 7.521024e-25 4.253585e-25 3.310413e-25 7.510309e-25
5.233125e+02 7.761297e-25 4.513776e-25 3.411570e-25 7.541477e-25
5.233438e+02 7.659769e-25 4.362302e-25 3.505638e-25 7.609615e-25
5.233750e+02 7.175590e-25 3.995423e-25 3.596599e-25 7.719538e-25
5.234062e+02 6.957884e-25 3.991202e-25 3.516432e-25 7.637393e-25
5.234375e+02 6.641186e-25 4.002623e-25 3.487027e-25 7.456320e-25
5.234688e+02 6.138395e-25 4.253992e-25 3.426225e-25 7.300769e-25
5.235000e+02 6.000151e-25 4.497709e-25 3.599086e-25 7.296544e-25
5.235312e+02 6.097237e-25 4.768752e-25 3.511962e-25 7.559233e-25
5.235625e+02 5.933739e-25 4.672502e-25 3.787991e-25 7.712064e-25
5.235938e+02 5.985732e-25 4.603566e-25 3.652419e-25 7.753301e-25
5.236250e+02 5.984628e-25 4.608359e-25 3.523501e-25 7.699521e-25
5.236562e+02 5.895623e-25 4.831752e-25 3.500934e-25 7.637410e-25
5.236875e+02 5.725325e-25 5.066083e-25 3.565502e-25 7.613069e-25
5.237188e+02 5.490494e-25 4.877127e-25 3.559912e-25 7.574480e-25
5.237500e+02 5.355064e-25 5.069802e-25 3.533695e-25 7.816247e-25
5.237812e+02 5.087288e-25 5.056241e-25 3.511107e-25 7.587489e-25
5.238125e+02 5.197491e-25 5.207099e-25 3.494574e-25 7.590991e-25
5.238438e+02 4.940607e-25 5.401468e-25 3.523733e-25 7.123678e-25
5.238750e+02 4.827684e-25 5.241854e-25 3.625111e-25 6.864715e-25
5.239062e+02 4.916707e-25 5.235394e-25 3.462524e-25 7.039024e-25
5.239375e+02 5.125314e-25 5.439329e-25 3.336837e-25 6.999319e-25
5.239688e+02 5.121338e-25 5.234206e-25 3.284235e-25 6.712614e-25
5.240000e+02 5.417310e-25 5.033557e-25 3.490030e-25 7.036962e-25
5.240312e+02 5.365720e-25 5.491910e-25 3.491508e-25 6.810838e-25
5.240625e+02 5.413989e-25 5.487179e-25 3.383921e-25 6.878988e-25
5.240938e+02 5.246115e-25 5.402350e-25 3.317158e-25 6.833927e-25
5.241250e+02 5.283480e-25 5.127251e-25 3.505061e-25 6.997943e-25
5.241562e+02 5.173441e-25 4.976262e-25 3.513944e-25 6.611214e-25
5.241875e+02 5.106048e-25 5.381811e-25 3.494345e-25 6.673347e-25
5.242188e+02 4.948197e-25 5.259412e-25 3.447135e-25 6.595535e-25
5.242500e+02 4.966288e-25 5.264218e-25 3.449722e-25 7.044705e-25
5.242812e+02 5.383571e-25 5.245855e-25 3.336555e-25 6.788792e-25
5.243125e+02 5.379202e-25 5.093010e-25 3.453429e-25 7.097297e-25
5.243438e+02 5.075329e-25 4.913700e-25 3.692703e-25 6.516729e-25
5.243750e+02 5.030532e-25 5.045061e-25 3.811261e-25 6.075850e-25
5.244062e+02 5.005063e-25 4.996209e-25 3.841200e-25 6.467033e-25
5.244375e+02 5.135879e-25 5.156862e-25 4.058152e-25 5.990105e-25
5.244688e+02 5.211065e-25 5.710609e-25 4.073126e-25 6.188102e-25
5.245000e+02 5.547854e-25 5.780482e-25 4.032070e-25 6.105104e-25
5.245312e+02 5.429135e-25 5.872684e-25 3.716826e-25 5.767801e-25
5.245625e+02 5.549061e-25 5.987428e-25 3.871039e-25 5.508298e-25
5.245938e+02 5.375722e-25 6.014978e-25 4.009201e-25 5.282404e-25
5.246250e+02 4.986620e-25 5.583568e-25 3.925647e-25 5.107679e-25
5.246562e+02 4.759601e-25 5.597304e-25 3.834896e-25 5.205275e-25
5.246875e+02 4.425425e-25 5.594335e-25 4.176733e-25 5.090196e-25
5.247188e+02 4.283370e-25 4.985025e-25 4.336024e-25 5.131770e-25
5.247500e+02 4.215277e-25 4.998071e-25 4.601951e-25 5.115505e-25
5.247812e+02 3.950687e-25 5.093930e-25 4.615718e-25 5.209490e-25
5.248125e+02 3.813352e-25 5.340258e-25 4.380509e-25 5.033025e-25
5.248438e+02 3.827752e-25 5.495893e-25 4.589490e-25 4.927773e-25
5.248750e+02 3.857251e-25 5.542215e-25 4.589312e-25 5.155551e-25
5.249062e+02 4.083838e-25 5.385769e-25 4.628771e-25 5.119948e-25
5.249375e+02 4.215026e-25 5.122158e-25 4.728265e-25 5.218073e-25
5.249688e+02 4.214931e-25 5.053844e-25 4.725247e-25 5.111110e-25
5.250000e+02 3.993889e-25 4.578921e-25 4.749503e-25 5.035717e-25
5.250312e+02 3.972320e-25 4.507051e-25 4.403811e-25 5.034745e-25
5.250625e+02 3.723721e-25 4.542340e-25 4.379036e-25 5.383376e-25
5.250938e+02 3.683374e-25 4.521941e-25 4.573808e-25 5.501481e-25
5.251250e+02 3.738890e-25 4.491210e-25 4.622850e-25 5.360465e-25
5.251562e+02 3.716362e-25 4.089865e-25 4.480631e-25 5.511124e-25
5.251875e+02 3.814085e-25 4.136990e-25 4.612719e-25 5.990103e-25
5.252188e+02 3.986674e-25 4.103829e-25 4.539281e-25 6.019945e-25
5.252500e+02 3.865217e-25 4.124646e-25 4.519645e-25 6.062486e-25
5.252812e+02 3.797732e-25 4.181170e-25 4.703547e-25 6.038765e-25
5.253125e+02 3.708743e-25 4.071249e-25 4.731207e-25 6.284343e-25
5.253438e+02 3.619743e-25 4.217024e-25 4.733071e-25 6.243459e-25
5.253750e+02 3.656722e-25 4.320676e-25 4.870381e-25 6.358677e-25
5.254062e+02 3.773717e-25 4.364035e-25 5.089994e-25 6.392942e-25
5.254375e+02 3.680331e-25 4.638103e-25 5.563697e-25 6.432327e-25
5.254688e+02 3.419297e-25 4.719494e-25 5.343027e-25 6.257299e-25
5.255000e+02 3.319528e-25 4.324420e-25 5.257954e-25 6.025877e-25
5.255312e+02 3.302670e-25 4.330473e-25 5.902863e-25 5.985791e-25
5.255625e+02 3.326784e-25 4.037060e-25 5.786647e-25 6.106364e-25
5.255938e+02 3.311292e-25 4.068238e-25 5.715166e-25 6.125509e-25
5.256250e+02 3.519910e-25 4.132777e-25 5.785109e-25 6.228726e-25
5.256562e+02 3.492665e-25 3.927609e-25 5.655316e-25 5.960232e-25
5.256875e+02 3.634446e-25 3.900321e-25 5.728080e-25 6.004942e-25
5.257188e+02 3.712961e-25 4.166996e-25 5.673329e-25 5.612783e-25
5.257500e+02 3.565146e-25 4.086973e-25 6.001371e-25 5.401464e-25
5.257812e+02 3.603610e-25 4.078473e-25 5.718902e-25 5.236757e-25
5.258125e+02 3.571343e-25 4.151999e-25 5.560038e-25 5.386488e-25
5.258438e+02 3.561767e-25 4.167304e-25 5.467741e-25 5.607629e-25
5.258750e+02 3.476975e-25 3.932017e-25 5.588551e-25 5.400717e-25
5.259062e+02 3.463265e-25 3.848336e-25 5.591211e-25 5.740469e-25
5.259375e+02 3.470100e-25 3.622850e-25 5.421824e-25 5.539865e-25
5.259688e+02 3.377669e-25 3.502162e-25 5.517736e-25 5.581079e-25
5.260000e+02 3.420939e-25 3.392738e-25 5.675031e-25 5.768371e-25
5.260312e+02 3.442275e-25 3.245656e-25 5.563970e-25 5.903558e-25
5.260625e+02 3.485868e-25 3.221383e-25 5.372463e-25 5.942494e-25
5.260938e+02 3.540733e-25 3.401916e-25 5.582266e-25 5.955059e-25
5.261250e+02 3.449763e-25 3.400671e-25 5.672005e-25 5.951870e-25
5.261562e+02 3.426596e-25 3.464666e-25 5.189440e-25 6.037254e-25
5.261875e+02 3.458967e-25 3.706090e-25 4.934896e-25 5.849154e-25
5.262188e+02 3.464691e-25 3.665034e-25 4.454144e-25 5.682716e-25
5.262500e+02 3.648039e-25 3.663102e-25 4.291128e-25 5.648309e-25
5.262812e+02 3.758895e-25 3.546337e-25 4.410211e-25 5.713229e-25
5.263125e+02 4.039310e-25 3.560557e-25 4.126898e-25 5.888079e-25
5.263438e+02 4.009456e-25 3.538092e-25 4.098671e-25 5.883022e-25
5.263750e+02 4.025613e-25 3.596948e-25 4.012544e-25 6.177143e-25
5.264062e+02 3.981857e-25 3.597481e-25 4.101373e-25 6.277127e-25
5.264375e+02 4.118508e-25 3.566732e-25 4.035753e-25 6.416656e-25
5.264688e+02 4.311271e-25 3.634142e-25 3.918588e-25 6.311049e-25
5.265000e+02 4.359174e-25 3.732120e-25 3.884903e-25 6.215726e-25
5.265312e+02 4.644000e-25 3.641301e-25 3.805652e-25 5.887952e-25
5.265625e+02 4.655834e-25 3.698550e-25 3.790250e-25 5.641821e-25
5.265938e+02 4.538441e-25 3.773641e-25 3.860812e-25 5.758863e-25
5.266250e+02 4.652725e-25 4.060544e-25 3.926893e-25 5.721552e-25
5.266562e+02 4.812121e-25 4.208106e-25 3.817064e-25 5.379439e-25
5.266875e+02 4.772218e-25 4.353125e-25 3.855314e-25 5.377907e-25
5.267188e+02 5.179543e-25 4.481101e-25 4.054761e-25 5.532123e-25
5.267500e+02 5.274729e-25 4.343057e-25 3.983084e-25 5.129941e-25
5.267812e+02 5.305318e-25 4.355062e-25 3.896918e-25 5.140243e-25
5.268125e+02 5.279199e-25 4.203337e-25 4.042757e-25 5.427227e-25
5.268438e+02 5.046501e-25 4.199948e-25 3.983105e-25 5.308885e-25
5.268750e+02 4.928410e-25 4.205971e-25 4.072932e-25 5.232371e-25
5.269062e+02 4.934592e-25 4.200307e-25 3.634462e-25 5.619389e-25
5.269375e+02 5.064616e-25 4.141666e-25 3.639800e-25 5.714179e-25
5.269688e+02 5.217438e-25 4.514843e-25 3.686807e-25 6.223215e-25
5.270000e+02 5.434914e-25 4.514149e-25 3.446966e-25 6.325717e-25
5.270312e+02 5.625468e-25 4.812249e-25 3.519212e-25 6.317033e-25
5.270625e+02 5.351187e-25 4.838241e-25 3.413891e-25 6.215626e-25
5.270938e+02 5.160092e-25 4.963225e-25 3.336568e-25 6.301728e-25
5.271250e+02 5.367095e-25 5.191245e-25 3.344859e-25 6.360603e-25
5.271562e+02 5.230047e-25 4.973105e-25 3.264285e-25 6.296094e-25
5.271875e+02 5.154665e-25 4.633864e-25 3.186432e-25 6.359323e-25
5.272188e+02 5.234248e-25 4.623157e-25 3.057331e-25 6.279488e-25
5.272500e+02 4.839551e-25 4.341880e-25 3.069223e-25 6.290455e-25
5.272812e+02 5.156528e-25 4.232095e-25 2.969042e-25 6.515368e-25
5.273125e+02 5.235013e-25 3.915977e-25 3.043054e-25 6.461161e-25
5.273438e+02 5.643488e-25 4.078609e-25 3.045790e-25 6.783632e-25
5.273750e+02 5.734394e-25 4.172669e-25 2.977787e-25 6.298846e-25
5.274062e+02 5.627966e-25 4.245049e-25 3.002033e-25 6.294302e-25
5.274375e+02 5.697440e-25 4.283335e-25 2.964077e-25 6.247610e-25
5.274688e+02 5.533907e-25 4.384165e-25 3.023977e-25 6.205263e-25
5.275000e+02 5.498141e-25 4.661460e-25 2.980725e-25 5.844808e-25
5.275312e+02 5.161343e-25 4.598293e-25 3.014921e-25 5.584437e-25
5.275625e+02 5.326045e-25 4.644402e-25 3.004655e-25 5.412820e-25
5.275938e+02 5.628911e-25 4.717180e-25 3.039518e-25 5.324143e-25
5.276250e+02 5.943474e-25 4.764986e-25 3.069683e-25 5.330793e-25
5.276562e+02 5.902946e-25 4.500326e-25 3.028389e-25 5.285204e-25
5.276875e+02 5.940415e-25 4.591023e-25 3.060809e-25 5.180275e-25
5.277188e+02 5.814005e-25 4.443139e-25 3.098959e-25 5.130681e-25
5.277500e+02 5.687905e-25 4.496895e-25 3.138502e-25 5.262121e-25
5.277812e+02 5.681567e-25 4.759914e-25 3.196133e-25 5.212522e-25
5.278125e+02 5.770483e-25 4.623630e-25 3.292379e-25 5.325286e-25
5.278438e+02 5.423509e-25 4.798238e-25 3.388685e-25 5.286238e-25
5.278750e+02 5.395242e-25 4.945525e-25 3.398838e-25 5.315497e-25
5.279062e+02 5.250206e-25 4.872886e-25 3.381586e-25 5.092253e-25
5.279375e+02 5.263554e-25 4.908779e-25 3.358650e-25 4.960181e-25
5.279688e+02 5.217225e-25 4.729059e-25 3.579106e-25 5.047558e-25
5.280000e+02 5.285261e-25 4.958530e-25 3.831086e-25 5.008615e-25
5.280312e+02 5.186113e-25 5.066842e-25 3.801151e-25 5.144449e-25
5.280625e+02 5.504696e-25 4.978139e-25 3.809990e-25 4.985372e-25
5.280938e+02 5.466672e-25 4.670805e-25 3.810822e-25 4.671523e-25
5.281250e+02 4.994769e-25 4.457490e-25 3.746868e-25 4.516459e-25
5.281562e+02 4.686738e-25 4.526216e-25 3.614573e-25 4.282078e-25
5.281875e+02 4.490462e-25 4.451601e-25 3.446195e-25 4.405037e-25
5.282188e+02 4.317203e-25 4.402241e-25 3.506168e-25 4.743905e-25
5.282500e+02 4.413300e-25 4.510712e-25 3.556367e-25 4.618885e-25
5.282812e+02 4.418954e-25 4.449179e-25 3.421873e-25 4.606024e-25
5.283125e+02 4.534894e-25 4.499418e-25 3.515498e-25 4.562154e-25
5.283438e+02 4.333942e-25 4.597788e-25 3.538013e-25 4.615730e-25
5.283750e+02 4.317473e-25 4.507367e-25 3.617781e-25 4.315961e-25
5.284062e+02 4.568742e-25 4.699626e-25 3.568013e-25 4.233803e-25
5.284375e+02 4.683561e-25 4.489579e-25 3.561145e-25 4.108394e-25
5.284688e+02 4.446701e-25 4.333228e-25 3.727728e-25 4.102224e-25
5.285000e+02 4.252728e-25 4.521711e-25 3.723626e-25 4.232982e-25
5.285312e+02 4.492948e-25 4.737099e-25 3.669168e-25 4.238714e-25
5.285625e+02 4.619823e-25 4.554215e-25 3.662563e-25 4.323612e-25
5.285938e+02 4.479072e-25 4.471995e-25 3.608690e-25 4.433387e-25
5.286250e+02 4.517341e-25 4.793780e-25 3.616481e-25 4.678434e-25
5.286562e+02 4.440880e-25 4.917490e-25 3.820205e-25 4.616360e-25
5.286875e+02 4.397727e-25 4.899895e-25 3.860594e-25 4.740890e-25
5.287188e+02 4.654425e-25 5.234818e-25 3.725885e-25 4.462389e-25
5.287500e+02 4.730965e-25 5.796018e-25 3.717128e-25 4.506350e-25
5.287812e+02 4.668229e-25 6.413693e-25 3.673870e-25 4.451006e-25
5.288125e+02 4.532720e-25 6.446882e-25 3.669251e-25 4.418895e-25
5.288438e+02 4.100893e-25 6.549551e-25 3.772883e-25 4.599298e-25
5.288750e+02 4.071473e-25 6.585619e-25 3.894431e-25 4.591746e-25
5.289062e+02 4.051864e-25 6.667312e-25 3.903064e-25 4.561193e-25
5.289375e+02 4.014545e-25 6.774063e-25 3.820223e-25 4.788142e-25
5.289688e+02 3.901344e-25 6.275984e-25 3.956688e-25 5.056576e-25
5.290000e+02 4.098026e-25 6.726158e-25 3.810593e-25 5.408531e-25
5.290312e+02 4.144909e-25 6.730294e-25 3.686820e-25 5.777971e-25
5.290625e+02 4.144521e-25 6.449718e-25 3.546206e-25 5.953168e-25
5.290938e+02 4.064811e-25 6.653913e-25 3.549736e-25 6.026362e-25
5.291250e+02 4.196919e-25 6.687419e-25 3.627761e-25 6.030054e-25
5.291562e+02 4.161124e-25 6.776727e-25 3.744549e-25 6.064949e-25
5.291875e+02 4.306302e-25 6.746914e-25 3.776550e-25 5.948128e-25
5.292188e+02 4.531198e-25 6.733413e-25 3.882500e-25 5.851647e-25
5.292500e+02 4.144777e-25 6.486457e-25 4.044197e-25 6.096839e-25
5.292812e+02 4.250029e-25 6.522827e-25 3.894859e-25 5.786948e-25
5.293125e+02 4.330685e-25 6.161831e-25 3.965688e-25 5.659626e-25
5.293438e+02 4.306900e-25 5.830886e-25 3.969844e-25 5.558099e-25
5.293750e+02 4.310066e-25 5.728113e-25 4.016454e-25 5.865025e-25
5.294062e+02 4.331968e-25 5.625524e-25 4.066457e-25 6.046953e-25
5.294375e+02 4.715264e-25 6.020714e-25 3.979427e-25 6.151045e-25
5.294688e+02 4.737638e-25 5.950878e-25 3.968531e-25 6.020781e-25
5.295000e+02 4.858141e-25 5.886818e-25 3.981316e-25 6.195982e-25
5.295312e+02 4.493402e-25 5.548713e-25 3.980074e-25 6.456517e-25
5.295625e+02 4.416719e-25 5.695152e-25 4.015583e-25 6.619312e-25
5.295938e+02 4.724005e-25 5.824695e-25 3.960575e-25 6.918784e-25
5.296250e+02 5.005216e-25 5.595663e-25 4.240124e-25 7.119055e-25
5.296562e+02 5.029263e-25 5.346117e-25 4.306975e-25 7.075204e-25
5.296875e+02 5.090547e-25 5.146619e-25 4.485707e-25 6.964537e-25
5.297188e+02 5.176165e-25 4.839891e-25 4.634583e-25 6.811020e-25
5.297500e+02 5.431896e-25 4.905050e-25 4.864443e-25 6.723368e-25
5.297812e+02 5.288873e-25 4.954021e-25 4.812446e-25 6.800849e-25
5.298125e+02 5.477156e-25 4.938335e-25 4.626656e-25 6.924596e-25
5.298438e+02 5.588055e-25 4.979017e-25 4.857762e-25 7.202050e-25
5.298750e+02 5.540794e-25 5.033884e-25 4.803545e-25 7.385374e-25
5.299062e+02 5.533869e-25 5.418395e-25 4.993700e-25 7.244233e-25
5.299375e+02 5.710836e-25 5.684469e-25 4.939469e-25 7.093467e-25
5.299688e+02 5.792477e-25 5.495179e-25 4.642908e-25 7.029150e-25
5.300000e+02 5.957920e-25 5.285371e-25 4.942451e-25 7.017734e-25
5.300312e+02 5.698170e-25 5.469430e-25 5.171092e-25 7.001317e-25
5.300625e+02 5.459642e-25 5.388064e-25 5.331130e-25 6.913845e-25
5.300938e+02 5.157677e-25 4.997812e-25 5.496188e-25 6.950926e-25
5.301250e+02 5.215453e-25 4.750657e-25 5.187506e-25 6.968127e-25
5.301562e+02 5.348323e-25 5.023629e-25 5.151929e-25 7.077192e-25
5.301875e+02 5.419648e-25 5.126581e-25 5.426666e-25 7.426852e-25
5.302188e+02 5.360610e-25 4.897131e-25 5.552285e-25 7.322111e-25
5.302500e+02 5.441983e-25 4.584410e-25 5.615119e-25 7.072428e-25
5.302812e+02 5.338173e-25 4.450164e-25 5.542394e-25 6.844769e-25
5.303125e+02 5.774198e-25 4.196154e-25 5.293026e-25 6.984941e-25
5.303438e+02 5.896522e-25 4.369619e-25 5.148814e-25 6.927798e-25
5.303750e+02 5.774702e-25 4.288242e-25 5.132770e-25 6.918564e-25
5.304062e+02 6.180518e-25 4.408977e-25 5.345640e-25 6.936894e-25
5.304375e+02 6.411505e-25 4.725023e-25 5.213238e-25 6.617366e-25
5.304688e+02 6.083119e-25 4.416468e-25 5.448332e-25 6.524603e-25
5.305000e+02 5.945142e-25 4.242768e-25 5.678410e-25 6.503936e-25
5.305312e+02 5.892378e-25 4.307471e-25 5.625444e-25 6.460219e-25
5.305625e+02 5.801400e-25 3.960520e-25 5.812928e-25 6.455181e-25
5.305938e+02 6.057682e-25 4.039765e-25 5.755536e-25 6.840840e-25
5.306250e+02 5.877883e-25 3.834411e-25 5.624223e-25 7.088318e-25
5.306562e+02 5.780025e-25 3.873361e-25 5.568722e-25 7.199509e-25
5.306875e+02 5.471327e-25 3.995458e-25 5.419899e-25 7.185325e-25
5.307188e+02 5.526680e-25 4.086238e-25 5.140357e-25 6.800678e-25
5.307500e+02 5.531353e-25 4.092074e-25 5.432660e-25 6.918450e-25
5.307812e+02 5.573475e-25 4.167273e-25 5.411738e-25 7.165104e-25
5.308125e+02 5.606326e-25 4.298522e-25 5.427917e-25 7.205174e-25
5.308438e+02 5.534921e-25 4.521550e-25 5.237995e-25 7.372564e-25
5.308750e+02 5.545631e-25 4.784118e-25 5.297597e-25 7.427058e-25
5.309062e+02 4.953633e-25 4.526892e-25 5.260093e-25 7.270006e-25
5.309375e+02 4.559807e-25 4.608361e-25 4.927286e-25 7.318330e-25
5.309688e+02 4.439635e-25 4.272847e-25 5.262251e-25 7.235231e-25
5.310000e+02 4.730901e-25 4.547712e-25 5.292504e-25 6.897360e-25
5.310312e+02 4.459941e-25 4.560210e-25 5.346547e-25 7.052856e-25
5.310625e+02 4.392259e-25 4.609809e-25 5.784674e-25 6.883536e-25
5.310938e+02 4.320290e-25 4.690742e-25 5.560532e-25 6.846313e-25
5.311250e+02 4.675875e-25 4.649219e-25 5.791986e-25 6.275622e-25
5.311562e+02 5.005016e-25 4.898786e-25 5.126018e-25 6.254290e-25
5.311875e+02 4.907118e-25 5.182374e-25 4.800440e-25 6.497780e-25
5.312188e+02 4.902746e-25 5.287165e-25 4.623186e-25 6.560630e-25
5.312500e+02 4.930371e-25 5.421440e-25 4.350708e-25 6.009131e-25
5.312812e+02 4.823593e-25 5.393664e-25 4.286539e-25 5.794226e-25
5.313125e+02 4.760699e-25 5.483148e-25 4.266005e-25 5.582578e-25
5.313438e+02 4.726053e-25 4.915782e-25 4.649626e-25 5.445412e-25
5.313750e+02 4.873089e-25 4.619191e-25 4.627269e-25 5.593079e-25
5.314062e+02 4.514155e-25 4.510667e-25 4.336714e-25 5.711589e-25
5.314375e+02 4.470749e-25 4.538879e-25 4.386538e-25 5.796270e-25
5.314688e+02 4.456750e-25 4.698296e-25 4.254367e-25 5.675836e-25
5.315000e+02 4.632174e-25 4.675082e-25 4.149621e-25 5.413923e-25
5.315312e+02 4.921062e-25 4.716714e-25 4.103818e-25 5.394493e-25
5.315625e+02 5.219601e-25 4.993466e-25 4.019865e-25 5.354178e-25
5.315938e+02 5.175046e-25 4.953835e-25 4.013005e-25 5.414950e-25
5.316250e+02 4.935682e-25 4.716927e-25 4.032349e-25 5.363158e-25
5.316562e+02 5.003668e-25 4.650803e-25 4.077223e-25 5.090319e-25
5.316875e+02 4.882877e-25 4.456144e-25 4.156045e-25 5.059007e-25
5.317188e+02 4.820966e-25 4.266141e-25 4.136376e-25 5.431295e-25
5.317500e+02 4.826414e-25 4.339732e-25 4.301566e-25 5.433651e-25
5.317812e+02 4.987442e-25 4.562033e-25 4.560712e-25 5.455641e-25
5.318125e+02 4.879708e-25 4.357577e-25 4.465559e-25 5.515510e-25
5.318438e+02 5.167285e-25 4.757905e-25 4.464160e-25 5.388897e-25
5.318750e+02 5.004208e-25 4.350281e-25 4.501883e-25 4.972657e-25
5.319062e+02 4.896165e-25 4.664362e-25 4.605977e-25 5.196639e-25
5.319375e+02 4.784651e-25 4.519485e-25 4.531947e-25 5.191457e-25
5.319688e+02 4.770957e-25 4.702034e-25 4.265496e-25 5.006822e-25
5.320000e+02 4.559647e-25 4.793190e-25 4.416076e-25 4.710825e-25
5.320312e+02 4.545385e-25 5.251694e-25 4.375186e-25 4.635001e-25
5.320625e+02 4.341214e-25 5.503400e-25 4.268555e-25 4.480695e-25
5.320938e+02 4.509105e-25 6.009100e-25 4.335008e-25 4.326304e-25
5.321250e+02 4.571390e-25 5.791408e-25 4.512045e-25 4.173912e-25
5.321562e+02 4.612440e-25 5.658696e-25 4.426107e-25 4.044792e-25
5.321875e+02 4.873999e-25 5.664555e-25 4.396486e-25 4.222826e-25
5.322188e+02 5.112851e-25 6.080403e-25 4.323858e-25 4.114265e-25
5.322500e+02 4.865394e-25 6.207589e-25 4.389712e-25 4.199603e-25
5.322812e+02 4.787094e-25 5.985222e-25 4.303420e-25 4.208234e-25
5.323125e+02 4.750011e-25 5.731196e-25 4.457496e-25 3.979453e-25
5.323438e+02 4.553267e-25 5.558455e-25 4.528136e-25 3.955109e-25
5.323750e+02 4.700360e-25 5.456929e-25 4.455758e-25 3.947496e-25
5.324062e+02 4.960170e-25 5.370132e-25 4.519746e-25 3.952457e-25
5.324375e+02 5.048795e-25 5.982880e-25 4.451555e-25 3.898694e-25
5.324688e+02 4.861752e-25 5.808391e-25 4.245731e-25 4.136815e-25
5.325000e+02 5.270756e-25 5.833495e-25 4.173310e-25 4.211973e-25
5.325312e+02 5.145464e-25 5.564943e-25 3.989140e-25 4.041474e-25
5.325625e+02 4.934836e-25 5.249585e-25 4.105258e-25 4.015739e-25
5.325938e+02 4.573687e-25 5.155464e-25 3.922160e-25 4.296488e-25
5.326250e+02 4.171441e-25 5.249737e-25 4.043986e-25 4.136695e-25
5.326562e+02 4.140929e-25 5.297672e-25 4.068361e-25 4.268436e-25
5.326875e+02 4.145657e-25 5.102312e-25 3.964415e-25 4.285483e-25
5.327188e+02 4.049907e-25 5.121180e-25 4.185948e-25 4.748881e-25
5.327500e+02 4.037056e-25 5.003221e-25 4.266089e-25 4.945166e-25
5.327812e+02 4.156551e-25 5.041645e-25 4.198388e-25 5.001282e-25
5.328125e+02 4.111902e-25 5.439374e-25 3.987964e-25 5.120063e-25
5.328438e+02 4.004406e-25 5.402353e-25 3.852889e-25 5.075963e-25
5.328750e+02 4.166611e-25 5.377715e-25 4.206290e-25 4.742101e-25
5.329062e+02 4.203239e-25 5.478154e-25 4.348860e-25 4.505276e-25
5.329375e+02 4.133778e-25 5.122770e-25 4.428886e-25 4.445266e-25
5.329688e+02 3.995257e-25 4.849504e-25 4.628761e-25 4.594578e-25
5.330000e+02 4.026491e-25 4.835157e-25 4.567466e-25 4.687159e-25
5.330312e+02 3.935799e-25 4.751622e-25 4.510624e-25 4.770211e-25
5.330625e+02 3.862411e-25 4.605335e-25 4.512059e-25 4.794608e-25
5.330938e+02 4.110814e-25 4.677919e-25 4.526362e-25 4.984953e-25
5.331250e+02 4.118251e-25 4.567005e-25 4.539393e-25 5.367155e-25
5.331562e+02 4.210913e-25 4.615121e-25 4.615151e-25 5.463424e-25
5.331875e+02 4.053066e-25 4.847176e-25 4.553825e-25 5.269421e-25
5.332188e+02 4.127267e-25 4.900203e-25 4.532328e-25 5.341703e-25
5.332500e+02 3.904710e-25 4.953852e-25 4.590333e-25 5.213514e-25
5.332812e+02 3.756087e-25 5.075287e-25 4.644782e-25 5.165675e-25
5.333125e+02 3.612940e-25 5.049486e-25 4.447233e-25 5.201397e-25
5.333438e+02 3.514343e-25 5.190720e-25 4.444516e-25 5.875638e-25
5.333750e+02 3.458940e-25 4.854322e-25 4.342139e-25 5.527940e-25
5.334062e+02 3.494348e-25 4.879043e-25 4.410745e-25 5.796661e-25
5.334375e+02 3.519988e-25 4.779035e-25 4.474085e-25 5.860043e-25
5.334688e+02 3.671925e-25 4.747701e-25 4.371387e-25 5.953050e-25
5.335000e+02 3.607910e-25 4.467899e-25 4.266055e-25 5.813751e-25
5.335312e+02 3.620562e-25 4.305493e-25 4.376005e-25 5.734830e-25
5.335625e+02 3.665586e-25 4.235915e-25 4.243489e-25 5.833058e-25
5.335938e+02 3.534525e-25 4.297986e-25 4.116112e-25 6.218242e-25
5.336250e+02 3.570954e-25 4.184312e-25 4.058384e-25 6.397620e-25
5.336562e+02 3.565485e-25 4.227185e-25 4.089196e-25 5.993255e-25
5.336875e+02 3.386150e-25 3.975506e-25 4.069888e-25 6.101473e-25
5.337188e+02 3.540427e-25 3.956375e-25 3.919705e-25 6.043888e-25
5.337500e+02 3.669015e-25 3.945505e-25 3.935328e-25 6.159527e-25
5.337812e+02 3.778587e-25 3.874439e-25 3.980601e-25 6.030632e-25
5.338125e+02 3.977230e-25 3.979393e-25 3.889299e-25 5.835557e-25
5.338438e+02 4.160949e-25 4.228640e-25 3.943913e-25 5.951980e-25
5.338750e+02 4.123135e-25 4.097786e-25 3.909084e-25 6.143936e-25
5.339062e+02 4.184448e-25 3.887070e-25 3.936384e-25 6.180967e-25
5.339375e+02 4.192175e-25 3.922722e-25 3.994137e-25 5.673770e-25
5.339688e+02 3.989304e-25 3.910374e-25 4.072057e-25 5.568643e-25
5.340000e+02 4.000336e-25 4.053081e-25 4.264891e-25 5.851366e-25
5.340312e+02 4.243875e-25 4.259147e-25 4.095540e-25 5.668893e-25
5.340625e+02 4.350613e-25 4.382515e-25 4.093559e-25 5.487363e-25
5.340938e+02 4.720449e-25 4.666634e-25 4.151398e-25 5.920145e-25
5.341250e+02 4.829184e-25 4.488794e-25 4.355442e-25 5.857496e-25
5.341562e+02 4.441445e-25 4.430213e-25 4.427141e-25 5.667500e-25
5.341875e+02 4.602921e-25 4.302169e-25 4.483577e-25 5.458282e-25
5.342188e+02 4.717233e-25 4.338832e-25 4.507914e-25 5.352514e-25
5.342500e+02 4.621729e-25 4.271173e-25 4.605482e-25 5.314546e-25
5.342812e+02 4.525405e-25 4.354242e-25 4.587270e-25 5.197622e-25
5.343125e+02 4.329225e-25 4.410038e-25 4.726373e-25 5.172427e-25
5.343438e+02 4.341162e-25 4.425665e-25 4.311783e-25 5.483937e-25
5.343750e+02 4.346409e-25 4.192553e-25 4.253727e-25 5.591199e-25
5.344062e+02 4.265727e-25 4.376016e-25 4.252682e-25 5.763470e-25
5.344375e+02 4.357046e-25 4.595067e-25 3.991091e-25 5.607294e-25
5.344688e+02 4.150199e-25 4.397979e-25 4.105300e-25 5.568974e-25
5.345000e+02 4.125617e-25 4.411745e-25 4.039913e-25 5.444327e-25
5.345312e+02 4.229047e-25 4.857834e-25 4.115559e-25 5.714108e-25
5.345625e+02 4.121413e-25 4.765692e-25 4.179110e-25 5.500320e-25
5.345938e+02 4.108539e-25 4.769099e-25 4.216445e-25 4.993926e-25
5.346250e+02 4.119912e-25 5.006664e-25 4.076995e-25 4.964290e-25
5.346562e+02 4.096987e-25 5.032605e-25 4.111537e-25 4.936925e-25
5.346875e+02 4.025120e-25 4.970184e-25 4.054175e-25 4.905228e-25
5.347188e+02 4.027739e-25 4.963649e-25 3.886965e-25 4.767819e-25
5.347500e+02 4.150807e-25 4.931158e-25 3.887939e-25 4.759491e-25
5.347812e+02 4.295963e-25 4.867417e-25 4.002242e-25 4.871847e-25
5.348125e+02 4.352930e-25 4.856757e-25 3.782413e-25 4.462163e-25
5.348438e+02 4.421590e-25 4.916825e-25 3.976227e-25 4.445315e-25
5.348750e+02 4.409348e-25 4.995105e-25 4.016751e-25 4.113949e-25
5.349062e+02 4.307455e-25 4.857428e-25 4.109294e-25 4.001676e-25
5.349375e+02 4.271897e-25 4.902325e-25 4.199883e-25 4.011885e-25
5.349688e+02 4.412294e-25 4.987179e-25 4.278223e-25 4.142022e-25
5.350000e+02 4.283298e-25 4.990407e-25 4.387805e-25 4.059305e-25
5.350312e+02 4.050069e-25 4.953855e-25 4.591946e-25 4.092217e-25
5.350625e+02 4.130726e-25 4.942918e-25 4.749591e-25 4.011576e-25
5.350938e+02 4.297466e-25 5.172293e-25 4.778007e-25 3.977550e-25
5.351250e+02 4.268369e-25 4.873420e-25 4.665198e-25 3.980292e-25
5.351562e+02 4.437905e-25 5.168631e-25 4.404183e-25 3.986519e-25
5.351875e+02 4.142203e-25 4.979197e-25 4.650730e-25 3.837446e-25
5.352188e+02 4.183989e-25 5.230773e-25 4.570312e-25 3.747742e-25
5.352500e+02 4.171756e-25 5.221840e-25 4.673295e-25 3.876429e-25
5.352812e+02 3.989600e-25 4.998432e-25 4.639353e-25 3.846303e-25
5.353125e+02 3.951857e-25 4.843922e-25 4.416009e-25 3.787681e-25
5.353438e+02 3.942867e-25 4.928430e-25 4.604635e-25 3.681076e-25
5.353750e+02 3.988044e-25 5.278884e-25 4.596588e-25 3.546415e-25
5.354062e+02 3.884206e-25 5.226341e-25 4.449747e-25 3.689250e-25
5.354375e+02 3.995020e-25 5.207429e-25 4.395126e-25 3.606896e-25
5.354688e+02 4.199161e-25 5.099919e-25 4.224535e-25 3.495993e-25
5.355000e+02 4.036559e-25 5.006100e-25 4.206492e-25 3.628077e-25
5.355312e+02 4.155985e-25 5.125609e-25 4.106656e-25 3.605688e-25
5.355625e+02 3.898193e-25 4.555984e-25 4.302915e-25 3.445342e-25
5.355938e+02 3.998783e-25 4.831721e-25 4.188091e-25 3.428386e-25
5.356250e+02 4.255250e-25 5.227991e-25 4.250174e-25 3.402734e-25
5.356562e+02 4.250673e-25 5.488326e-25 4.098788e-25 3.392655e-25
5.356875e+02 4.231804e-25 5.500840e-25 4.049898e-25 3.426790e-25
5.357188e+02 4.234836e-25 5.418010e-25 3.960643e-25 3.457422e-25
5.357500e+02 4.483132e-25 5.519091e-25 3.929054e-25 3.599674e-25
5.357812e+02 4.743492e-25 5.581430e-25 3.785104e-25 3.716594e-25
5.358125e+02 4.906978e-25 5.691922e-25 3.885648e-25 3.850338e-25
5.358438e+02 4.789883e-25 5.962239e-25 4.085123e-25 3.998890e-25
5.358750e+02 5.161492e-25 5.695475e-25 4.016283e-25 3.960157e-25
5.359062e+02 4.997835e-25 5.627195e-25 4.083370e-25 4.002533e-25
5.359375e+02 5.084306e-25 5.635351e-25 4.191106e-25 4.040270e-25
5.359688e+02 5.195207e-25 5.672089e-25 4.458094e-25 4.054707e-25
5.360000e+02 5.077612e-25 5.723153e-25 4.506435e-25 3.912851e-25
5.360312e+02 5.167950e-25 5.758456e-25 4.473441e-25 3.863606e-25
5.360625e+02 5.111368e-25 5.637986e-25 4.402908e-25 4.072324e-25
5.360938e+02 5.220397e-25 5.613618e-25 4.809678e-25 4.029798e-25
5.361250e+02 5.411447e-25 5.549630e-25 4.637466e-25 4.245668e-25
5.361562e+02 5.626388e-25 6.083088e-25 4.642116e-25 4.270156e-25
5.361875e+02 5.630680e-25 5.959753e-25 4.678638e-25 4.280773e-25
5.362188e+02 5.694290e-25 6.154537e-25 4.876361e-25 4.312456e-25
5.362500e+02 5.407971e-25 6.093931e-25 5.036503e-25 4.416967e-25
5.362812e+02 5.355141e-25 6.191138e-25 5.134717e-25 4.581210e-25
5.363125e+02 5.899370e-25 6.424549e-25 4.965601e-25 4.613404e-25
5.363438e+02 5.908442e-25 6.529091e-25 4.649678e-25 4.675845e-25
5.363750e+02 6.082160e-25 6.792513e-25 4.627678e-25 4.793577e-25
5.364062e+02 6.134480e-25 6.707449e-25 4.514286e-25 5.085138e-25
5.364375e+02 5.895502e-25 6.615559e-25 4.354454e-25 5.170934e-25
5.364688e+02 6.333140e-25 6.545898e-25 4.366622e-25 5.420100e-25
5.365000e+02 6.528214e-25 6.533189e-25 4.430436e-25 5.347386e-25
5.365312e+02 6.641596e-25 6.265519e-25 4.179699e-25 5.461938e-25
5.365625e+02 6.612173e-25 6.206310e-25 4.147496e-25 5.605799e-25
5.365938e+02 6.361868e-25 6.066189e-25 4.202177e-25 5.760611e-25
5.366250e+02 6.206930e-25 5.884640e-25 4.480010e-25 5.803485e-25
5.366562e+02 6.576919e-25 5.917151e-25 4.505035e-25 5.658682e-25
5.366875e+02 6.249782e-25 5.752673e-25 4.496998e-25 5.633072e-25
5.367188e+02 6.103688e-25 5.849435e-25 4.353801e-25 5.469688e-25
5.367500e+02 5.932898e-25 5.972493e-25 4.183589e-25 5.551569e-25
5.367812e+02 5.718529e-25 5.989965e-25 4.358846e-25 5.693379e-25
5.368125e+02 5.571450e-25 6.065983e-25 4.284291e-25 5.786257e-25
5.368438e+02 5.675451e-25 5.751268e-25 4.252670e-25 6.184019e-25
5.368750e+02 5.863434e-25 5.687970e-25 4.422508e-25 6.207104e-25
5.369062e+02 6.074101e-25 5.471561e-25 4.300188e-25 6.074718e-25
5.369375e+02 6.048964e-25 5.652824e-25 4.336932e-25 5.863942e-25
5.369688e+02 6.432971e-25 6.026702e-25 4.491986e-25 5.689007e-25
5.370000e+02 6.166429e-25 6.115045e-25 4.673668e-25 6.018741e-25
5.370312e+02 6.348448e-25 6.501874e-25 4.574432e-25 6.384222e-25
5.370625e+02 6.174013e-25 6.399489e-25 4.364375e-25 5.773358e-25
5.370938e+02 6.016703e-25 6.150078e-25 4.288665e-25 5.925340e-25
5.371250e+02 5.783056e-25 5.964274e-25 4.316489e-25 5.791412e-25
5.371562e+02 5.494210e-25 6.127201e-25 4.416147e-25 5.683313e-25
5.371875e+02 5.710687e-25 6.322148e-25 4.500525e-25 5.487755e-25
5.372188e+02 5.537549e-25 6.050943e-25 4.593392e-25 5.412057e-25
5.372500e+02 5.430460e-25 6.034575e-25 4.752808e-25 5.199875e-25
5.372812e+02 5.070319e-25 5.714030e-25 4.950047e-25 4.847897e-25
5.373125e+02 5.207333e-25 5.802010e-25 4.742855e-25 4.672354e-25
5.373438e+02 4.861474e-25 5.814824e-25 4.730835e-25 4.718231e-25
5.373750e+02 4.922511e-25 5.657740e-25 4.514820e-25 4.761519e-25
5.374062e+02 4.958560e-25 5.842373e-25 4.525264e-25 4.721699e-25
5.374375e+02 5.257262e-25 5.970529e-25 4.481407e-25 4.678270e-25
5.374688e+02 5.747183e-25 5.908811e-25 4.597493e-25 4.647792e-25
5.375000e+02 5.917687e-25 6.258602e-25 4.531878e-25 4.590706e-25
5.375312e+02 6.179355e-25 6.550728e-25 4.497498e-25 4.512639e-25
5.375625e+02 5.869241e-25 6.265616e-25 4.147801e-25 4.558828e-25
5.375938e+02 5.946135e-25 6.603599e-25 4.473382e-25 4.530019e-25
5.376250e+02 6.068959e-25 6.308270e-25 4.475271e-25 4.763333e-25
5.376562e+02 6.003841e-25 6.482594e-25 4.563261e-25 4.841627e-25
5.376875e+02 5.822672e-25 6.130015e-25 4.393066e-25 4.675363e-25
5.377188e+02 5.840830e-25 6.160145e-25 4.284282e-25 4.640828e-25
5.377500e+02 6.089896e-25 6.358951e-25 4.484193e-25 4.478647e-25
5.377812e+02 5.441119e-25 6.081716e-25 4.235221e-25 4.631369e-25
5.378125e+02 5.642636e-25 5.944554e-25 4.563588e-25 4.741501e-25
5.378438e+02 5.544195e-25 5.797016e-25 4.570772e-25 4.712330e-25
5.378750e+02 5.544522e-25 6.226316e-25 4.777990e-25 4.422012e-25
5.379062e+02 5.886822e-25 6.288076e-25 4.932827e-25 4.326405e-25
5.379375e+02 5.820082e-25 6.266109e-25 5.019068e-25 4.467115e-25
5.379688e+02 5.860025e-25 6.375090e-25 4.611746e-25 4.475410e-25
5.380000e+02 5.908974e-25 6.997871e-25 4.942297e-25 4.407311e-25
5.380312e+02 5.576774e-25 6.619172e-25 5.046499e-25 4.441552e-25
5.380625e+02 5.864544e-25 6.497798e-25 4.878559e-25 4.318851e-25
5.380938e+02 5.941460e-25 6.382558e-25 4.860547e-25 4.367561e-25
5.381250e+02 5.689690e-25 6.470921e-25 4.683734e-25 4.395117e-25
5.381562e+02 5.776500e-25 6.470132e-25 4.987338e-25 4.419987e-25
5.381875e+02 5.892397e-25 6.286521e-25 4.989902e-25 4.625195e-25
5.382188e+02 6.281768e-25 6.285457e-25 5.280394e-25 4.640447e-25
5.382500e+02 6.300566e-25 6.342940e-25 5.161951e-25 4.597073e-25
5.382812e+02 6.205112e-25 6.425446e-25 4.945780e-25 4.399152e-25
5.383125e+02 5.921444e-25 6.122357e-25 4.955202e-25 4.547232e-25
5.383438e+02 6.103874e-25 6.117957e-25 4.977917e-25 4.517400e-25
5.383750e+02 6.205646e-25 6.438466e-25 5.283890e-25 4.637265e-25
5.384062e+02 6.154087e-25 6.521808e-25 5.401759e-25 4.794811e-25
5.384375e+02 5.780128e-25 6.093282e-25 5.287702e-25 4.815435e-25
5.384688e+02 5.814254e-25 5.917236e-25 5.211020e-25 4.503842e-25
5.385000e+02 5.599146e-25 5.725161e-25 4.868681e-25 4.466573e-25
5.385312e+02 5.673175e-25 5.558819e-25 5.151581e-25 4.909125e-25
5.385625e+02 5.834027e-25 5.450842e-25 5.316840e-25 5.204838e-25
5.385938e+02 5.977806e-25 5.090392e-25 5.270247e-25 5.312310e-25
5.386250e+02 6.069883e-25 4.954849e-25 5.197791e-25 5.235874e-25
5.386562e+02 5.813901e-25 4.809946e-25 5.047651e-25 5.348013e-25
5.386875e+02 5.874926e-25 4.516784e-25 4.832389e-25 5.122168e-25
5.387188e+02 6.036932e-25 4.347147e-25 4.963784e-25 5.294951e-25
5.387500e+02 6.272325e-25 4.551979e-25 4.976963e-25 5.421309e-25
5.387812e+02 6.236603e-25 4.408287e-25 5.046073e-25 5.640690e-25
5.388125e+02 6.256869e-25 4.507311e-25 5.020583e-25 5.729597e-25
5.388438e+02 6.221528e-25 4.490322e-25 5.072490e-25 5.857576e-25
5.388750e+02 6.134282e-25 4.652754e-25 4.964433e-25 5.703903e-25
5.389062e+02 5.999646e-25 4.422803e-25 4.808234e-25 5.970969e-25
5.389375e+02 5.685586e-25 4.262458e-25 4.918377e-25 5.985921e-25
5.389688e+02 5.515974e-25 4.303675e-25 5.066914e-25 5.697001e-25
5.390000e+02 5.300172e-25 4.426213e-25 5.075758e-25 5.423034e-25
5.390312e+02 5.705487e-25 4.448260e-25 5.068022e-25 5.386418e-25
5.390625e+02 5.899786e-25 4.369550e-25 4.665392e-25 5.173641e-25
5.390938e+02 5.359787e-25 4.111257e-25 4.691886e-25 5.032793e-25
5.391250e+02 5.449100e-25 3.932099e-25 4.863921e-25 5.135852e-25
5.391562e+02 5.601438e-25 4.009656e-25 4.837772e-25 4.909841e-25
5.391875e+02 5.725284e-25 3.962539e-25 4.846289e-25 4.826924e-25
5.392188e+02 5.546848e-25 3.890881e-25 4.720051e-25 4.897781e-25
5.392500e+02 5.758061e-25 3.853166e-25 4.927989e-25 4.940826e-25
5.392812e+02 5.695248e-25 3.908982e-25 4.799762e-25 4.873980e-25
5.393125e+02 5.686366e-25 3.955201e-25 4.812102e-25 4.897285e-25
5.393438e+02 5.677376e-25 3.753797e-25 4.710643e-25 5.055260e-25
5.393750e+02 5.537273e-25 3.751552e-25 4.641936e-25 5.093121e-25
5.394062e+02 5.554027e-25 3.706540e-25 4.601809e-25 5.128535e-25
5.394375e+02 5.701289e-25 3.606239e-25 5.066542e-25 5.105315e-25
5.394688e+02 5.588421e-25 3.605347e-25 4.979326e-25 5.093449e-25
5.395000e+02 5.672013e-25 3.983117e-25 5.173538e-25 5.012744e-25
5.395312e+02 5.510211e-25 4.150004e-25 5.588037e-25 5.223934e-25
5.395625e+02 5.236566e-25 4.280041e-25 5.375074e-25 5.348077e-25
5.395938e+02 5.278681e-25 4.314331e-25 5.497802e-25 5.373098e-25
5.396250e+02 5.393690e-25 4.224407e-25 5.541628e-25 5.124029e-25
5.396562e+02 5.506375e-25 4.364230e-25 5.487344e-25 5.126087e-25
5.396875e+02 5.547335e-25 4.317551e-25 5.387551e-25 5.118152e-25
5.397188e+02 5.503683e-25 4.196852e-25 5.236410e-25 5.136904e-25
5.397500e+02 5.566615e-25 3.990323e-25 5.445164e-25 5.317301e-25
5.397812e+02 5.805514e-25 4.118925e-25 5.332007e-25 5.134077e-25
5.398125e+02 5.534312e-25 4.242039e-25 5.205193e-25 5.102640e-25
5.398438e+02 5.234770e-25 4.268344e-25 4.983373e-25 5.158156e-25
5.398750e+02 5.140571e-25 4.335369e-25 4.996440e-25 5.352418e-25
5.399062e+02 5.222093e-25 4.562400e-25 5.180542e-25 5.588975e-25
5.399375e+02 5.161439e-25 4.645365e-25 5.416614e-25 5.992837e-25
5.399688e+02 5.434607e-25 4.811078e-25 5.934128e-25 5.498555e-25
5.400000e+02 5.280460e-25 4.839936e-25 5.906238e-25 5.437468e-25
5.400312e+02 5.375202e-25 4.901206e-25 6.096454e-25 5.261163e-25
5.400625e+02 5.632179e-25 5.305423e-25 6.198503e-25 5.248344e-25
5.400938e+02 5.847232e-25 5.239726e-25 6.241806e-25 5.027238e-25
5.401250e+02 5.761503e-25 5.292662e-25 6.333446e-25 4.693543e-25
5.401562e+02 5.675221e-25 5.636521e-25 6.371419e-25 4.735420e-25
5.401875e+02 5.199841e-25 5.860711e-25 6.248399e-25 4.455273e-25
5.402188e+02 5.115366e-25 5.904871e-25 5.991830e-25 4.490640e-25
5.402500e+02 5.288614e-25 6.097874e-25 5.964388e-25 4.340980e-25
5.402812e+02 5.284403e-25 6.429032e-25 6.033772e-25 4.165039e-25
5.403125e+02 5.340617e-25 6.533101e-25 6.448573e-25 4.060820e-25
5.403438e+02 5.309243e-25 6.371911e-25 6.685142e-25 4.198952e-25
5.403750e+02 5.216665e-25 6.708230e-25 6.500669e-25 3.994050e-25
5.404062e+02 4.978165e-25 6.528422e-25 6.054192e-25 3.877284e-25
5.404375e+02 4.923193e-25 6.136181e-25 6.035451e-25 4.271951e-25
5.404688e+02 4.763043e-25 5.819507e-25 5.992415e-25 4.682137e-25
5.405000e+02 4.248770e-25 5.722041e-25 5.873636e-25 4.943290e-25
5.405312e+02 4.033949e-25 5.551766e-25 5.893975e-25 4.699985e-25
5.405625e+02 4.136399e-25 5.497638e-25 5.920782e-25 4.469945e-25
5.405938e+02 4.245339e-25 5.645593e-25 5.444024e-25 4.503489e-25
5.406250e+02 4.227908e-25 5.505634e-25 5.718229e-25 5.052555e-25
5.406562e+02 4.143319e-25 5.297193e-25 5.649840e-25 5.038541e-25
5.406875e+02 4.406599e-25 5.385627e-25 5.355535e-25 5.034605e-25
5.407188e+02 4.270828e-25 5.277709e-25 5.551887e-25 5.250799e-25
5.407500e+02 4.118510e-25 5.084940e-25 5.737430e-25 5.292052e-25
5.407812e+02 4.463673e-25 5.207343e-25 5.542354e-25 5.383343e-25
5.408125e+02 4.416135e-25 5.242723e-25 5.609603e-25 5.273368e-25
5.408438e+02 4.425973e-25 5.493400e-25 5.731305e-25 5.166798e-25
5.408750e+02 4.146980e-25 5.657980e-25 5.923331e-25 4.985415e-25
5.409062e+02 3.997966e-25 5.852846e-25 5.850961e-25 5.131828e-25
5.409375e+02 3.985412e-25 5.486548e-25 5.763151e-25 5.100755e-25
5.409688e+02 3.976001e-25 4.919320e-25 5.657106e-25 5.225624e-25
5.410000e+02 3.784441e-25 4.708516e-25 5.589975e-25 4.958130e-25
5.410312e+02 4.080357e-25 4.870974e-25 5.923485e-25 4.640554e-25
5.410625e+02 3.950955e-25 4.790147e-25 5.851482e-25 4.699485e-25
5.410938e+02 3.947187e-25 5.041124e-25 5.504770e-25 4.755605e-25
5.411250e+02 3.758865e-25 5.025862e-25 5.316646e-25 4.412084e-25
5.411562e+02 3.843824e-25 4.764955e-25 5.373853e-25 4.372258e-25
5.411875e+02 4.005230e-25 5.017151e-25 5.538062e-25 4.374724e-25
5.412188e+02 4.154107e-25 5.486128e-25 5.473503e-25 4.313465e-25
5.412500e+02 3.988285e-25 5.604936e-25 5.223882e-25 4.232222e-25
5.412812e+02 3.940188e-25 5.447444e-25 5.043071e-25 4.397938e-25
5.413125e+02 4.149086e-25 5.160707e-25 5.279716e-25 4.278456e-25
5.413438e+02 4.048317e-25 4.685475e-25 5.362715e-25 4.487195e-25
5.413750e+02 3.993259e-25 4.468850e-25 5.219194e-25 4.378929e-25
5.414062e+02 3.957298e-25 4.370766e-25 5.124079e-25 4.127199e-25
5.414375e+02 3.898078e-25 4.209480e-25 4.852533e-25 4.637763e-25
5.414688e+02 4.008528e-25 4.218616e-25 4.733075e-25 4.768188e-25
5.415000e+02 3.801005e-25 4.176022e-25 4.563396e-25 4.764861e-25
5.415312e+02 3.615982e-25 4.085925e-25 4.621796e-25 4.919719e-25
5.415625e+02 3.730122e-25 4.171066e-25 4.697108e-25 5.320812e-25
5.415938e+02 3.724539e-25 4.126613e-25 4.745247e-25 5.661519e-25
5.416250e+02 3.654364e-25 4.036261e-25 4.811447e-25 5.621902e-25
5.416562e+02 3.807965e-25 3.898261e-25 4.790630e-25 5.797030e-25
5.416875e+02 3.961799e-25 3.874997e-25 4.799884e-25 5.832691e-25
5.417188e+02 3.861808e-25 3.995983e-25 4.974840e-25 5.573273e-25
5.417500e+02 3.848258e-25 3.825465e-25 5.356941e-25 5.734315e-25
5.417812e+02 3.829754e-25 3.834854e-25 5.228830e-25 6.002632e-25
5.418125e+02 3.975709e-25 3.916931e-25 4.978164e-25 5.923389e-25
5.418438e+02 3.794109e-25 3.754117e-25 5.349825e-25 5.785799e-25
5.418750e+02 3.878233e-25 3.767713e-25 5.383225e-25 5.868308e-25
5.419062e+02 3.965818e-25 3.908021e-25 4.985009e-25 5.668216e-25
5.419375e+02 3.862920e-25 4.096353e-25 4.941663e-25 5.487284e-25
5.419688e+02 4.030582e-25 4.138119e-25 5.177863e-25 5.166133e-25
5.420000e+02 4.091807e-25 4.177313e-25 5.501282e-25 5.545431e-25
5.420312e+02 4.153554e-25 4.435963e-25 5.602274e-25 5.544768e-25
5.420625e+02 4.086914e-25 4.500016e-25 5.668703e-25 5.459804e-25
5.420938e+02 4.010088e-25 4.542590e-25 5.404342e-25 5.263765e-25
5.421250e+02 4.069230e-25 4.776573e-25 5.445592e-25 5.210379e-25
5.421562e+02 3.864996e-25 4.766294e-25 5.851464e-25 5.162173e-25
5.421875e+02 3.950653e-25 4.861036e-25 5.516423e-25 4.743999e-25
5.422188e+02 4.080256e-25 5.070463e-25 5.420516e-25 4.672438e-25
5.422500e+02 3.758853e-25 4.939099e-25 5.605616e-25 4.497666e-25
5.422812e+02 3.794678e-25 5.004976e-25 5.744559e-25 4.575913e-25
5.423125e+02 3.848291e-25 4.846563e-25 5.618520e-25 4.715363e-25
5.423438e+02 3.692054e-25 4.703424e-25 5.270633e-25 4.636348e-25
5.423750e+02 3.646051e-25 4.909433e-25 5.073892e-25 4.630155e-25
5.424062e+02 3.829209e-25 5.274819e-25 4.976622e-25 4.592935e-25
5.424375e+02 4.157141e-25 5.534132e-25 4.946678e-25 4.314390e-25
5.424688e+02 4.516466e-25 5.843916e-25 4.654834e-25 4.432424e-25
5.425000e+02 4.275614e-25 5.489494e-25 4.556197e-25 4.599609e-25
5.425312e+02 4.371937e-25 5.173736e-25 4.535923e-25 4.583571e-25
5.425625e+02 4.364397e-25 5.032575e-25 4.541014e-25 4.637321e-25
5.425938e+02 4.356121e-25 5.185730e-25 4.838433e-25 4.780372e-25
5.426250e+02 4.138643e-25 5.719579e-25 4.914741e-25 5.076560e-25
5.426562e+02 3.812555e-25 5.373543e-25 5.031651e-25 5.095635e-25
5.426875e+02 3.972142e-25 5.369271e-25 5.158035e-25 5.192747e-25
5.427188e+02 3.841949e-25 5.488602e-25 5.481030e-25 5.191563e-25
5.427500e+02 3.837209e-25 5.646579e-25 5.743127e-25 5.013214e-25
5.427812e+02 3.647800e-25 5.503258e-25 5.567571e-25 5.191897e-25
5.428125e+02 3.621195e-25 5.661641e-25 5.422315e-25 4.764756e-25
5.428438e+02 3.644586e-25 5.905614e-25 5.464270e-25 4.716924e-25
5.428750e+02 3.594543e-25 6.168874e-25 5.264179e-25 5.025147e-25
5.429062e+02 3.635067e-25 6.047884e-25 5.334001e-25 4.746941e-25
5.429375e+02 3.484141e-25 5.810767e-25 5.529470e-25 4.564479e-25
5.429688e+02 3.624090e-25 5.671602e-25 5.727026e-25 4.104888e-25
5.430000e+02 3.676415e-25 5.825111e-25 5.509656e-25 4.097086e-25
5.430312e+02 3.514898e-25 5.948142e-25 5.165914e-25 4.068282e-25
5.430625e+02 3.541405e-25 5.970107e-25 5.013516e-25 4.371655e-25
5.430938e+02 3.596561e-25 6.001730e-25 4.959117e-25 4.592476e-25
5.431250e+02 3.563555e-25 6.151081e-25 4.721836e-25 4.612182e-25
5.431562e+02 3.416258e-25 6.351137e-25 4.710054e-25 4.545654e-25
5.431875e+02 3.399718e-25 5.856619e-25 4.459930e-25 4.805815e-25
5.432188e+02 3.392595e-25 5.696002e-25 4.335430e-25 4.685412e-25
5.432500e+02 3.374287e-25 5.472407e-25 4.442458e-25 4.371380e-25
5.432812e+02 3.226634e-25 5.190208e-25 4.304958e-25 4.227818e-25
5.433125e+02 3.303696e-25 5.332964e-25 4.291774e-25 4.282768e-25
5.433438e+02 3.350605e-25 5.156885e-25 4.366472e-25 4.383820e-25
5.433750e+02 3.171194e-25 4.992867e-25 4.777550e-25 4.208852e-25
5.434062e+02 3.267469e-25 4.584958e-25 4.832633e-25 4.088822e-25
5.434375e+02 3.287730e-25 4.620012e-25 4.902691e-25 4.075332e-25
5.434688e+02 3.183367e-25 4.497537e-25 4.702182e-25 4.126194e-25
5.435000e+02 3.208915e-25 4.326602e-25 4.547473e-25 4.247718e-25
5.435312e+02 3.198667e-25 4.355121e-25 4.741480e-25 4.226939e-25
5.435625e+02 3.318142e-25 4.272799e-25 4.891122e-25 4.393053e-25
5.435938e+02 3.346178e-25 4.346049e-25 5.082779e-25 4.337371e-25
5.436250e+02 3.340773e-25 4.528285e-25 4.955598e-25 4.520367e-25
5.436562e+02 3.353819e-25 4.768479e-25 5.242456e-25 4.853599e-25
5.436875e+02 3.351396e-25 4.799554e-25 5.198197e-25 4.898950e-25
5.437188e+02 3.380363e-25 4.849648e-25 5.171795e-25 4.719608e-25
5.437500e+02 3.480503e-25 4.763203e-25 5.033078e-25 4.768544e-25
5.437812e+02 3.409498e-25 4.788608e-25 5.107995e-25 4.961232e-25
5.438125e+02 3.517159e-25 4.903460e-25 5.087491e-25 4.808013e-25
5.438438e+02 3.542578e-25 4.702157e-25 5.165661e-25 4.708608e-25
5.438750e+02 3.361643e-25 4.401443e-25 5.406622e-25 4.622286e-25
5.439062e+02 3.136254e-25 4.174622e-25 5.529264e-25 4.687853e-25
5.439375e+02 3.163902e-25 4.148030e-25 5.638563e-25 4.734900e-25
5.439688e+02 3.149814e-25 4.158503e-25 5.532435e-25 4.665406e-25
5.440000e+02 3.181778e-25 4.337624e-25 5.519262e-25 4.569135e-25
5.440312e+02 3.209077e-25 4.220002e-25 5.571018e-25 4.480517e-25
5.440625e+02 3.303790e-25 4.062347e-25 5.436239e-25 4.626979e-25
5.440938e+02 3.213186e-25 3.960399e-25 5.356521e-25 4.284391e-25
5.441250e+02 3.402213e-25 4.100973e-25 5.145318e-25 4.285407e-25
5.441562e+02 3.242329e-25 3.898458e-25 5.202574e-25 4.201062e-25
5.441875e+02 3.342030e-25 3.672496e-25 5.268680e-25 4.448578e-25
5.442188e+02 3.328085e-25 3.570522e-25 4.953435e-25 4.453993e-25
5.442500e+02 3.256764e-25 3.826829e-25 5.101315e-25 4.410700e-25
5.442812e+02 3.289870e-25 3.862952e-25 5.034909e-25 4.577460e-25
5.443125e+02 3.385021e-25 3.915367e-25 4.968069e-25 4.687263e-25
5.443438e+02 3.447699e-25 3.740295e-25 5.120124e-25 4.634302e-25
5.443750e+02 3.445736e-25 3.779056e-25 5.170211e-25 4.458260e-25
5.444062e+02 3.680234e-25 3.935233e-25 5.233023e-25 4.659184e-25
5.444375e+02 3.683114e-25 4.196768e-25 4.880320e-25 5.019679e-25
5.444688e+02 3.655845e-25 4.175991e-25 5.126764e-25 4.773135e-25
5.445000e+02 3.644804e-25 4.221590e-25 5.323521e-25 4.952112e-25
5.445312e+02 3.712054e-25 4.241742e-25 5.324716e-25 4.710083e-25
5.445625e+02 3.574278e-25 4.379424e-25 5.526357e-25 4.462795e-25
5.445938e+02 3.579984e-25 4.337552e-25 5.580141e-25 4.504832e-25
5.446250e+02 3.607207e-25 4.256149e-25 5.688382e-25 4.588083e-25
5.446562e+02 3.873503e-25 4.547903e-25 5.811011e-25 4.901955e-25
5.446875e+02 4.036513e-25 4.630399e-25 5.745692e-25 4.772770e-25
5.447188e+02 4.092470e-25 4.676138e-25 5.393022e-25 4.905063e-25
5.447500e+02 4.229417e-25 4.587295e-25 5.497279e-25 5.042715e-25
5.447812e+02 4.152467e-25 4.499305e-25 5.611536e-25 4.951259e-25
5.448125e+02 4.074822e-25 4.990537e-25 5.629849e-25 5.076953e-25
5.448438e+02 4.316286e-25 5.148711e-25 5.644264e-25 5.029849e-25
5.448750e+02 4.466299e-25 5.369806e-25 5.440476e-25 5.044312e-25
5.449062e+02 4.594376e-25 5.565307e-25 5.228117e-25 4.960223e-25
5.449375e+02 4.615193e-25 5.565530e-25 5.307090e-25 4.858192e-25
5.449688e+02 4.499647e-25 5.687120e-25 5.233850e-25 4.901244e-25
5.450000e+02 4.278833e-25 5.376091e-25 5.063463e-25 4.661024e-25
5.450312e+02 4.366670e-25 5.641593e-25 4.933418e-25 4.494084e-25
5.450625e+02 4.259754e-25 5.463699e-25 4.772124e-25 4.674962e-25
5.450938e+02 4.455359e-25 5.133461e-25 4.776136e-25 4.695771e-25
5.451250e+02 4.493192e-25 4.867457e-25 4.755577e-25 4.557775e-25
5.451562e+02 4.566292e-25 4.830244e-25 4.694086e-25 4.531941e-25
5.451875e+02 4.423666e-25 4.728929e-25 4.705172e-25 4.863790e-25
5.452188e+02 4.295379e-25 4.656997e-25 4.764509e-25 4.912989e-25
5.452500e+02 4.452428e-25 4.733644e-25 4.536462e-25 4.474471e-25
5.452812e+02 4.831352e-25 4.798491e-25 4.631137e-25 4.609893e-25
5.453125e+02 4.943325e-25 4.670676e-25 4.696806e-25 4.507114e-25
5.453438e+02 5.031797e-25 4.817043e-25 4.664061e-25 4.412945e-25
5.453750e+02 5.462703e-25 5.055993e-25 4.703676e-25 4.489142e-25
5.454062e+02 5.340355e-25 5.350401e-25 4.785984e-25 4.306337e-25
5.454375e+02 5.090853e-25 5.155502e-25 4.786130e-25 4.583720e-25
5.454688e+02 5.087149e-25 5.389007e-25 4.793604e-25 4.622415e-25
5.455000e+02 4.892510e-25 5.649997e-25 4.601426e-25 4.906749e-25
5.455312e+02 4.851388e-25 5.932791e-25 4.492091e-25 4.726730e-25
5.455625e+02 5.208644e-25 5.875776e-25 4.532625e-25 5.023223e-25
5.455938e+02 5.183066e-25 6.110486e-25 4.832309e-25 4.946847e-25
5.456250e+02 5.295992e-25 6.407141e-25 4.723268e-25 5.182355e-25
5.456562e+02 5.232169e-25 6.675142e-25 4.597024e-25 4.978289e-25
5.456875e+02 5.249824e-25 6.747209e-25 4.576496e-25 5.090515e-25
5.457188e+02 5.306939e-25 6.535357e-25 4.463711e-25 5.154318e-25
5.457500e+02 5.148431e-25 6.680279e-25 4.514728e-25 5.140064e-25
5.457812e+02 4.856758e-25 6.646910e-25 4.725372e-25 5.094460e-25
5.458125e+02 4.907543e-25 7.112837e-25 4.818340e-25 4.920960e-25
5.458438e+02 4.784596e-25 7.127536e-25 4.515863e-25 5.332604e-25
5.458750e+02 4.737759e-25 6.989264e-25 4.280749e-25 5.004872e-25
5.459062e+02 4.734217e-25 6.979218e-25 4.291968e-25 4.978268e-25
5.459375e+02 4.771228e-25 6.727285e-25 4.405087e-25 5.036084e-25
5.459688e+02 5.058425e-25 6.638287e-25 4.293399e-25 5.028982e-25
5.460000e+02 4.976678e-25 6.824000e-25 4.401102e-25 5.068790e-25
5.460312e+02 5.329010e-25 7.157079e-25 4.184189e-25 5.128449e-25
5.460625e+02 5.259245e-25 7.150680e-25 4.355457e-25 4.966924e-25
5.460938e+02 5.248731e-25 6.803629e-25 4.697426e-25 4.760361e-25
5.461250e+02 4.683035e-25 6.523656e-25 4.857706e-25 4.467317e-25
5.461562e+02 4.438401e-25 6.512859e-25 4.775826e-25 4.771956e-25
5.461875e+02 4.437653e-25 6.536917e-25 5.058876e-25 4.618114e-25
5.462188e+02 4.290767e-25 6.706504e-25 5.267703e-25 4.676338e-25
5.462500e+02 4.364845e-25 6.801232e-25 5.122302e-25 4.840369e-25
5.462812e+02 4.471164e-25 6.459921e-25 5.162464e-25 4.689106e-25
5.463125e+02 4.357725e-25 6.170420e-25 5.067383e-25 4.613469e-25
5.463438e+02 4.191602e-25 5.996687e-25 5.125607e-25 4.692314e-25
5.463750e+02 4.199866e-25 5.843313e-25 5.493634e-25 4.764191e-25
5.464062e+02 4.385946e-25 5.971370e-25 5.337107e-25 4.679207e-25
5.464375e+02 4.391798e-25 5.840257e-25 5.443533e-25 4.744570e-25
5.464688e+02 4.557939e-25 5.850668e-25 5.723786e-25 4.870464e-25
5.465000e+02 4.363236e-25 5.919356e-25 5.813294e-25 4.820541e-25
5.465312e+02 4.461814e-25 5.771674e-25 5.599940e-25 4.992682e-25
5.465625e+02 4.261515e-25 6.021831e-25 5.653443e-25 4.832830e-25
5.465938e+02 4.215467e-25 6.249933e-25 5.743654e-25 4.769204e-25
5.466250e+02 4.072410e-25 6.292870e-25 6.154965e-25 4.448491e-25
5.466562e+02 3.942530e-25 6.389139e-25 6.056603e-25 4.228638e-25
5.466875e+02 4.057126e-25 6.463540e-25 5.718523e-25 4.061168e-25
5.467188e+02 4.048088e-25 6.129476e-25 6.085610e-25 4.219217e-25
5.467500e+02 4.006386e-25 5.990651e-25 6.205492e-25 4.081001e-25
5.467812e+02 3.800110e-25 6.234982e-25 6.234285e-25 4.158677e-25
5.468125e+02 3.898677e-25 6.171964e-25 5.912477e-25 4.366863e-25
5.468438e+02 3.700197e-25 6.270203e-25 5.488978e-25 4.362819e-25
5.468750e+02 3.524850e-25 6.060882e-25 5.420364e-25 4.507056e-25
5.469062e+02 3.767635e-25 6.280281e-25 5.433914e-25 4.310613e-25
5.469375e+02 3.827836e-25 6.089907e-25 5.327119e-25 4.146049e-25
5.469688e+02 4.131990e-25 6.215413e-25 5.850519e-25 4.053352e-25
5.470000e+02 4.078722e-25 5.932870e-25 5.934381e-25 4.241121e-25
5.470312e+02 3.920148e-25 5.904430e-25 5.971219e-25 4.119268e-25
5.470625e+02 4.068554e-25 6.021801e-25 5.881799e-25 4.172154e-25
5.470938e+02 4.029364e-25 5.969838e-25 5.968278e-25 4.139089e-25
5.471250e+02 4.162399e-25 5.773555e-25 5.957704e-25 4.183409e-25
5.471562e+02 4.131647e-25 5.746400e-25 6.514190e-25 4.258403e-25
5.471875e+02 4.079873e-25 5.465725e-25 6.650681e-25 4.252168e-25
5.472188e+02 4.168745e-25 5.527266e-25 6.670896e-25 4.209113e-25
5.472500e+02 4.156635e-25 5.229428e-25 6.368542e-25 4.233995e-25
5.472812e+02 4.166584e-25 4.782412e-25 6.381903e-25 4.422778e-25
5.473125e+02 4.152314e-25 4.652974e-25 6.715592e-25 4.236412e-25
5.473438e+02 4.122082e-25 4.696765e-25 6.903593e-25 4.324962e-25
5.473750e+02 4.107670e-25 4.357466e-25 7.208539e-25 4.469934e-25
5.474062e+02 4.192744e-25 4.443713e-25 6.949154e-25 4.630478e-25
5.474375e+02 3.899718e-25 4.470076e-25 7.319010e-25 4.360301e-25
5.474688e+02 4.099534e-25 4.569086e-25 7.453159e-25 4.213353e-25
5.475000e+02 4.009456e-25 4.300532e-25 7.712296e-25 4.211779e-25
5.475312e+02 3.783618e-25 4.329891e-25 7.715573e-25 4.277208e-25
5.475625e+02 3.965821e-25 4.477368e-25 7.539924e-25 4.349572e-25
5.475938e+02 4.107230e-25 4.417505e-25 7.548367e-25 4.476999e-25
5.476250e+02 4.210231e-25 4.229219e-25 7.426317e-25 4.325107e-25
5.476562e+02 4.156486e-25 4.309847e-25 7.386312e-25 4.326649e-25
5.476875e+02 4.349190e-25 4.430597e-25 7.075627e-25 4.378704e-25
5.477188e+02 4.456751e-25 4.269909e-25 7.246371e-25 4.147818e-25
5.477500e+02 4.552196e-25 4.262208e-25 7.024915e-25 4.232216e-25
5.477812e+02 4.735229e-25 4.354808e-25 7.130388e-25 4.320127e-25
5.478125e+02 4.967189e-25 4.507133e-25 7.366617e-25 4.235563e-25
5.478438e+02 4.650939e-25 4.653781e-25 6.956950e-25 4.308086e-25
5.478750e+02 4.470514e-25 4.685838e-25 7.043428e-25 4.509005e-25
5.479062e+02 4.408339e-25 4.801498e-25 7.244931e-25 4.494222e-25
5.479375e+02 4.536774e-25 4.840591e-25 6.912954e-25 4.522490e-25
5.479688e+02 4.665421e-25 4.594697e-25 6.869686e-25 4.483506e-25
5.480000e+02 4.586239e-25 4.590071e-25 7.190904e-25 4.395682e-25
5.480312e+02 4.577240e-25 4.480979e-25 6.969287e-25 4.414559e-25
5.480625e+02 4.636572e-25 4.363772e-25 6.798968e-25 4.356226e-25
5.480938e+02 4.572375e-25 4.333247e-25 6.459032e-25 4.598897e-25
5.481250e+02 4.831588e-25 4.398584e-25 6.611697e-25 4.691610e-25
5.481562e+02 4.681307e-25 4.459470e-25 6.765227e-25 4.877232e-25
5.481875e+02 4.491215e-25 4.813649e-25 6.485085e-25 4.759145e-25
5.482188e+02 4.206618e-25 4.729884e-25 6.290513e-25 5.130511e-25
5.482500e+02 4.426177e-25 4.690056e-25 6.244729e-25 5.087940e-25
5.482812e+02 4.427178e-25 4.852530e-25 6.376792e-25 5.029330e-25
5.483125e+02 4.504570e-25 4.691548e-25 6.657019e-25 4.862257e-25
5.483438e+02 4.733015e-25 4.584597e-25 6.782484e-25 4.669536e-25
5.483750e+02 4.606297e-25 4.405739e-25 6.961981e-25 4.624288e-25
5.484062e+02 4.923270e-25 4.444058e-25 6.827481e-25 4.802577e-25
5.484375e+02 4.769834e-25 4.187667e-25 6.489447e-25 4.731171e-25
5.484688e+02 4.638387e-25 4.263866e-25 6.238920e-25 4.601808e-25
5.485000e+02 4.885743e-25 4.315887e-25 6.222017e-25 4.528110e-25
5.485312e+02 4.616902e-25 3.965710e-25 6.099165e-25 4.278543e-25
5.485625e+02 4.652159e-25 3.939518e-25 6.071878e-25 4.287918e-25
5.485938e+02 4.600874e-25 3.947622e-25 6.000527e-25 4.141596e-25
5.486250e+02 4.752846e-25 3.842297e-25 5.827116e-25 3.854691e-25
5.486562e+02 4.908037e-25 4.026675e-25 5.474051e-25 3.811950e-25
5.486875e+02 4.934268e-25 4.067879e-25 5.300956e-25 3.961403e-25
5.487188e+02 5.177802e-25 4.155896e-25 5.326328e-25 3.743329e-25
5.487500e+02 5.060398e-25 4.311339e-25 5.111374e-25 3.637065e-25
5.487812e+02 5.225387e-25 4.656979e-25 5.033579e-25 3.781703e-25
5.488125e+02 4.968836e-25 4.783832e-25 5.067863e-25 3.881254e-25
5.488438e+02 4.703603e-25 4.916234e-25 4.810988e-25 3.927102e-25
5.488750e+02 4.611453e-25 5.200543e-25 4.847638e-25 3.786987e-25
5.489062e+02 4.995693e-25 5.111205e-25 4.739475e-25 3.691702e-25
5.489375e+02 4.687458e-25 4.849825e-25 4.470422e-25 3.665248e-25
5.489688e+02 4.692344e-25 4.784501e-25 4.229214e-25 3.647667e-25
5.490000e+02 4.964449e-25 4.746201e-25 4.253831e-25 3.699697e-25
5.490312e+02 4.767160e-25 4.887706e-25 4.063210e-25 3.785196e-25
5.490625e+02 4.685401e-25 5.036482e-25 4.057548e-25 3.652657e-25
5.490938e+02 4.549719e-25 5.277148e-25 4.197114e-25 3.606672e-25
5.491250e+02 4.537733e-25 5.161532e-25 4.068167e-25 3.762772e-25
5.491562e+02 4.557248e-25 5.095730e-25 4.249230e-25 3.828565e-25
5.491875e+02 4.306001e-25 5.302813e-25 3.966762e-25 3.927942e-25
5.492188e+02 4.176922e-25 5.324205e-25 4.078938e-25 3.893820e-25
5.492500e+02 3.995694e-25 5.232934e-25 3.868015e-25 3.957053e-25
5.492812e+02 3.805669e-25 4.894039e-25 3.862403e-25 3.974548e-25
5.493125e+02 3.783135e-25 4.797186e-25 3.951017e-25 3.831227e-25
5.493438e+02 3.807162e-25 4.760507e-25 3.962606e-25 3.767950e-25
5.493750e+02 3.730022e-25 4.720211e-25 3.608184e-25 3.784468e-25
5.494062e+02 3.689431e-25 4.970016e-25 3.644013e-25 3.989186e-25
5.494375e+02 3.459976e-25 5.136728e-25 3.694232e-25 3.903799e-25
5.494688e+02 3.539852e-25 5.449419e-25 3.697165e-25 3.904472e-25
5.495000e+02 3.471126e-25 5.314047e-25 3.829475e-25 3.882596e-25
5.495312e+02 3.454760e-25 5.289531e-25 3.745510e-25 3.864527e-25
5.495625e+02 3.572001e-25 5.084250e-25 3.822773e-25 3.919104e-25
5.495938e+02 3.551951e-25 5.003985e-25 3.755807e-25 4.210325e-25
5.496250e+02 3.552235e-25 5.011177e-25 3.827696e-25 3.936710e-25
5.496562e+02 3.536293e-25 4.651431e-25 3.957751e-25 4.029443e-25
5.496875e+02 3.532915e-25 4.684947e-25 4.037191e-25 3.820250e-25
5.497188e+02 3.569113e-25 4.559837e-25 3.954776e-25 3.901915e-25
5.497500e+02 3.553691e-25 4.297701e-25 4.076174e-25 3.802229e-25
5.497812e+02 3.624031e-25 4.302324e-25 4.029601e-25 4.088761e-25
5.498125e+02 3.591151e-25 4.343840e-25 3.836134e-25 4.269745e-25
5.498438e+02 3.605867e-25 4.401935e-25 3.700080e-25 4.315546e-25
5.498750e+02 3.485904e-25 4.476674e-25 3.650590e-25 4.525564e-25
5.499062e+02 3.249604e-25 4.650365e-25 3.473909e-25 4.601000e-25
5.499375e+02 3.310076e-25 4.693341e-25 3.414228e-25 4.683142e-25
5.499688e+02 3.228522e-25 4.639738e-25 3.319080e-25 4.725198e-25
5.500000e+02 3.299455e-25 4.707971e-25 3.326319e-25 4.956898e-25
5.500312e+02 3.233596e-25 4.620144e-25 3.344079e-25 4.778974e-25
5.500625e+02 3.204474e-25 4.634652e-25 3.474216e-25 4.719839e-25
5.500938e+02 3.349797e-25 4.838823e-25 3.557685e-25 4.981485e-25
5.501250e+02 3.367504e-25 4.739855e-25 3.723462e-25 5.172833e-25
5.501562e+02 3.355361e-25 4.577328e-25 3.822098e-25 4.968040e-25
5.501875e+02 3.332251e-25 4.558651e-25 3.897467e-25 5.193741e-25
5.502188e+02 3.270848e-25 4.456161e-25 3.848395e-25 5.605922e-25
5.502500e+02 3.163252e-25 4.235339e-25 3.966339e-25 5.570095e-25
5.502812e+02 3.280831e-25 4.099858e-25 3.789702e-25 5.156028e-25
5.503125e+02 3.490714e-25 4.234148e-25 3.979893e-25 4.865063e-25
5.503438e+02 3.622796e-25 4.173124e-25 3.869555e-25 5.073373e-25
5.503750e+02 3.487606e-25 4.278891e-25 3.771628e-25 5.476113e-25
5.504062e+02 3.472866e-25 4.250714e-25 3.889170e-25 5.578914e-25
5.504375e+02 3.491741e-25 4.253118e-25 4.087371e-25 5.541851e-25
5.504688e+02 3.535002e-25 4.267216e-25 4.005120e-25 5.270414e-25
5.505000e+02 3.515565e-25 4.179597e-25 4.036535e-25 5.282486e-25
5.505312e+02 3.557873e-25 4.236713e-25 3.819602e-25 5.196337e-25
5.505625e+02 3.495782e-25 4.122815e-25 3.863479e-25 5.342887e-25
5.505938e+02 3.544212e-25 4.052646e-25 3.887604e-25 5.085297e-25
5.506250e+02 3.527925e-25 3.958155e-25 3.740988e-25 4.795601e-25
5.506562e+02 3.600161e-25 3.807950e-25 3.807448e-25 4.778963e-25
5.506875e+02 3.624648e-25 3.654605e-25 3.668356e-25 4.581454e-25
5.507188e+02 3.600896e-25 3.690651e-25 3.870351e-25 4.792450e-25
5.507500e+02 3.743172e-25 3.813714e-25 4.041449e-25 4.837042e-25
5.507812e+02 3.891564e-25 3.822938e-25 3.829711e-25 5.069581e-25
5.508125e+02 4.013445e-25 3.687283e-25 3.906592e-25 5.033317e-25
5.508438e+02 4.211645e-25 3.609955e-25 4.139404e-25 4.978407e-25
5.508750e+02 4.149554e-25 3.537682e-25 4.411910e-25 4.799361e-25
5.509062e+02 4.316395e-25 3.632272e-25 4.288317e-25 4.851076e-25
5.509375e+02 4.079386e-25 3.593960e-25 4.205095e-25 4.902792e-25
5.509688e+02 4.086499e-25 3.575444e-25 4.068681e-25 4.922594e-25
5.510000e+02 4.063037e-25 3.603929e-25 4.243268e-25 5.212354e-25
5.510312e+02 4.019944e-25 3.778920e-25 3.955866e-25 5.133378e-25
5.510625e+02 4.009002e-25 3.693793e-25 3.939704e-25 4.763519e-25
5.510938e+02 3.868716e-25 3.733859e-25 3.846071e-25 5.143167e-25
5.511250e+02 4.039057e-25 3.911302e-25 3.783893e-25 5.035745e-25
5.511562e+02 4.331437e-25 3.909731e-25 3.778524e-25 5.125065e-25
5.511875e+02 4.381453e-25 3.921966e-25 4.017859e-25 4.989628e-25
5.512188e+02 4.112605e-25 4.041134e-25 3.989389e-25 5.097961e-25
5.512500e+02 3.939469e-25 4.037043e-25 3.927724e-25 4.989755e-25
5.512812e+02 3.965160e-25 4.118870e-25 3.987170e-25 5.039089e-25
5.513125e+02 4.023696e-25 4.256296e-25 3.956299e-25 5.098236e-25
5.513438e+02 3.835700e-25 4.147805e-25 4.148934e-25 4.902932e-25
5.513750e+02 4.013865e-25 4.230068e-25 4.474507e-25 4.882235e-25
5.514062e+02 4.091117e-25 4.245936e-25 4.933078e-25 4.654367e-25
5.514375e+02 4.307740e-25 4.194597e-25 5.352316e-25 4.841649e-25
5.514688e+02 4.252989e-25 4.185231e-25 5.502274e-25 5.186457e-25
5.515000e+02 4.392670e-25 4.154576e-25 5.696426e-25 5.162515e-25
5.515312e+02 4.311136e-25 4.342554e-25 5.207053e-25 5.289801e-25
5.515625e+02 3.987200e-25 4.350769e-25 4.820599e-25 5.394413e-25
5.515938e+02 3.951574e-25 4.385246e-25 4.712204e-25 5.282399e-25
5.516250e+02 3.961311e-25 4.437178e-25 4.651631e-25 5.373667e-25
5.516562e+02 3.784364e-25 4.374571e-25 4.852137e-25 5.436231e-25
5.516875e+02 3.777455e-25 4.478788e-25 5.063754e-25 5.201640e-25
5.517188e+02 4.044440e-25 4.604344e-25 4.962183e-25 5.160471e-25
5.517500e+02 3.852450e-25 4.520627e-25 5.130769e-25 5.459078e-25
5.517812e+02 3.729915e-25 4.356868e-25 4.841645e-25 5.688945e-25
5.518125e+02 3.653784e-25 4.246980e-25 4.908200e-25 5.366891e-25
5.518438e+02 3.634777e-25 4.142405e-25 4.831729e-25 5.266497e-25
5.518750e+02 3.626373e-25 4.188565e-25 4.930732e-25 5.040629e-25
5.519062e+02 3.676002e-25 4.180840e-25 4.903190e-25 5.013723e-25
5.519375e+02 3.536965e-25 4.079361e-25 5.216417e-25 5.124766e-25
5.519688e+02 3.531026e-25 3.955114e-25 5.225339e-25 4.938725e-25
5.520000e+02 3.572189e-25 3.745666e-25 5.161046e-25 5.083708e-25
5.520312e+02 3.683492e-25 3.865210e-25 4.958097e-25 5.095185e-25
5.520625e+02 3.625212e-25 3.928593e-25 5.013655e-25 5.020658e-25
5.520938e+02 3.619527e-25 4.233216e-25 5.467837e-25 5.125679e-25
5.521250e+02 3.798505e-25 4.397130e-25 5.862409e-25 5.513320e-25
5.521562e+02 3.733751e-25 4.726397e-25 5.924456e-25 5.894815e-25
5.521875e+02 3.715275e-25 4.734292e-25 5.749825e-25 5.275576e-25
5.522188e+02 3.552950e-25 4.913539e-25 5.306842e-25 5.196679e-25
5.522500e+02 3.396354e-25 4.917261e-25 5.576290e-25 5.237978e-25
5.522812e+02 3.369713e-25 5.174125e-25 5.339857e-25 5.139261e-25
5.523125e+02 3.405152e-25 5.343304e-25 5.347427e-25 4.778169e-25
5.523438e+02 3.445856e-25 5.551722e-25 5.255190e-25 4.789878e-25
5.523750e+02 3.630343e-25 5.200456e-25 5.413928e-25 4.841391e-25
5.524062e+02 3.819203e-25 5.136178e-25 5.197201e-25 4.702077e-25
5.524375e+02 3.799312e-25 4.908579e-25 5.547823e-25 4.528960e-25
5.524688e+02 3.838294e-25 4.869495e-25 5.084897e-25 4.341524e-25
5.525000e+02 3.797257e-25 4.593452e-25 5.110300e-25 4.396861e-25
5.525312e+02 3.804910e-25 4.806003e-25 5.158054e-25 4.487982e-25
5.525625e+02 3.859200e-25 4.509798e-25 5.235830e-25 4.649540e-25
5.525938e+02 3.796782e-25 4.562995e-25 5.241996e-25 4.578036e-25
5.526250e+02 3.939795e-25 4.780642e-25 5.121878e-25 4.767710e-25
5.526562e+02 3.882638e-25 4.805049e-25 4.994893e-25 4.691123e-25
5.526875e+02 4.078490e-25 4.714579e-25 5.110825e-25 4.647070e-25
5.527188e+02 4.160377e-25 4.804499e-25 5.374475e-25 4.690412e-25
5.527500e+02 4.261018e-25 4.757983e-25 5.499662e-25 4.745696e-25
5.527812e+02 4.092078e-25 4.463265e-25 5.553343e-25 4.744603e-25
5.528125e+02 4.241556e-25 4.648439e-25 5.548479e-25 4.640021e-25
5.528438e+02 4.092458e-25 4.337936e-25 5.498386e-25 4.622777e-25
5.528750e+02 3.927974e-25 4.194316e-25 5.374611e-25 4.709004e-25
5.529062e+02 3.725751e-25 4.328559e-25 5.042090e-25 4.277396e-25
5.529375e+02 3.548408e-25 4.175689e-25 4.900259e-25 4.007568e-25
5.529688e+02 3.460008e-25 4.366558e-25 4.633388e-25 3.912624e-25
5.530000e+02 3.463988e-25 4.346312e-25 4.804358e-25 3.910036e-25
5.530312e+02 3.465056e-25 4.354757e-25 4.830911e-25 3.665213e-25
5.530625e+02 3.513338e-25 4.340122e-25 4.883291e-25 3.745790e-25
5.530938e+02 3.734407e-25 4.248765e-25 4.851417e-25 3.570222e-25
5.531250e+02 3.970323e-25 4.530642e-25 4.330092e-25 3.515544e-25
5.531562e+02 4.211995e-25 4.654762e-25 4.214292e-25 3.502772e-25
5.531875e+02 4.113950e-25 4.528839e-25 4.214235e-25 3.312287e-25
5.532188e+02 4.159317e-25 4.643799e-25 4.328623e-25 3.263570e-25
5.532500e+02 4.367528e-25 4.686983e-25 4.357764e-25 3.125569e-25
5.532812e+02 4.287601e-25 4.595917e-25 4.385240e-25 3.292674e-25
5.533125e+02 4.487096e-25 4.429229e-25 4.395468e-25 3.226285e-25
5.533438e+02 4.456033e-25 4.274450e-25 4.099545e-25 3.468322e-25
5.533750e+02 4.392625e-25 4.225376e-25 4.007263e-25 3.413546e-25
5.534062e+02 4.300915e-25 4.460548e-25 4.102075e-25 3.338953e-25
5.534375e+02 4.468524e-25 4.533341e-25 4.173773e-25 3.408043e-25
5.534688e+02 4.235058e-25 4.707999e-25 4.449352e-25 3.507849e-25
5.535000e+02 4.158520e-25 4.635450e-25 4.528301e-25 3.551447e-25
5.535312e+02 4.137611e-25 4.626609e-25 4.615497e-25 3.704303e-25
5.535625e+02 4.051658e-25 4.362085e-25 4.219292e-25 3.806510e-25
5.535938e+02 3.730847e-25 4.315727e-25 4.098214e-25 3.637325e-25
5.536250e+02 3.642563e-25 4.151709e-25 4.401103e-25 3.507009e-25
5.536562e+02 3.683020e-25 4.168918e-25 4.549319e-25 3.609831e-25
5.536875e+02 3.875587e-25 4.218246e-25 4.466971e-25 3.659152e-25
5.537188e+02 3.953281e-25 4.211217e-25 4.543706e-25 3.675196e-25
5.537500e+02 3.957563e-25 4.121175e-25 4.660490e-25 3.727215e-25
5.537812e+02 3.975266e-25 4.206322e-25 4.932426e-25 3.965167e-25
5.538125e+02 3.920107e-25 4.247584e-25 4.559102e-25 3.909975e-25
5.538438e+02 3.901400e-25 4.379434e-25 4.538098e-25 3.742483e-25
5.538750e+02 3.905249e-25 4.385755e-25 4.640020e-25 3.696376e-25
5.539062e+02 4.014141e-25 4.606365e-25 4.414779e-25 3.708221e-25
5.539375e+02 3.902125e-25 4.602213e-25 4.824780e-25 3.735620e-25
5.539688e+02 4.154912e-25 4.799598e-25 4.846591e-25 3.716704e-25
5.540000e+02 4.223535e-25 4.741447e-25 4.926415e-25 3.716970e-25
5.540312e+02 4.266063e-25 4.959582e-25 4.927844e-25 3.622125e-25
5.540625e+02 4.186235e-25 4.809504e-25 4.741936e-25 3.721983e-25
5.540938e+02 3.974729e-25 4.666797e-25 4.628575e-25 3.634508e-25
5.541250e+02 3.879074e-25 4.641773e-25 4.362325e-25 3.584365e-25
5.541562e+02 3.767886e-25 4.681463e-25 4.115212e-25 3.508505e-25
5.541875e+02 3.647166e-25 4.712613e-25 4.103922e-25 3.426100e-25
5.542188e+02 3.662615e-25 4.849884e-25 4.090255e-25 3.218338e-25
5.542500e+02 3.880230e-25 5.262938e-25 4.050619e-25 3.071755e-25
5.542812e+02 3.913277e-25 5.139965e-25 4.089100e-25 3.042399e-25
5.543125e+02 4.178333e-25 5.416036e-25 4.091847e-25 3.187529e-25
5.543438e+02 4.345677e-25 5.590802e-25 4.251002e-25 3.191747e-25
5.543750e+02 4.516046e-25 5.622758e-25 4.321610e-25 3.329751e-25
5.544062e+02 4.890094e-25 6.067405e-25 4.325052e-25 3.282511e-25
5.544375e+02 5.273052e-25 6.035901e-25 4.450394e-25 3.393795e-25
5.544688e+02 5.287793e-25 5.791573e-25 4.439341e-25 3.455721e-25
5.545000e+02 5.540844e-25 5.788133e-25 4.743256e-25 3.552977e-25
5.545312e+02 5.517250e-25 5.857922e-25 4.576847e-25 3.366888e-25
5.545625e+02 5.247975e-25 5.803856e-25 4.510557e-25 3.475275e-25
5.545938e+02 5.209792e-25 5.510350e-25 4.718176e-25 3.484931e-25
5.546250e+02 5.081568e-25 5.334075e-25 4.978184e-25 3.557636e-25
5.546562e+02 5.207900e-25 5.797565e-25 4.848884e-25 3.832483e-25
5.546875e+02 5.054527e-25 5.839228e-25 4.600560e-25 3.926601e-25
5.547188e+02 4.717716e-25 5.984295e-25 4.659957e-25 4.234287e-25
5.547500e+02 4.658542e-25 5.928121e-25 4.810761e-25 4.145251e-25
5.547812e+02 4.665967e-25 6.471754e-25 4.737929e-25 4.122656e-25
5.548125e+02 4.642725e-25 6.587329e-25 5.120063e-25 3.890027e-25
5.548438e+02 4.581230e-25 6.414304e-25 5.434457e-25 3.916389e-25
5.548750e+02 4.930054e-25 6.204815e-25 4.918980e-25 4.107933e-25
5.549062e+02 4.857980e-25 6.254202e-25 4.615361e-25 4.091190e-25
5.549375e+02 5.172395e-25 6.511408e-25 4.462251e-25 3.887446e-25
5.549688e+02 5.178638e-25 6.419391e-25 4.361767e-25 4.048903e-25
5.550000e+02 5.277038e-25 6.875808e-25 4.344335e-25 4.086943e-25
5.550312e+02 5.412201e-25 6.834764e-25 4.544304e-25 4.009195e-25
5.550625e+02 5.664070e-25 6.807821e-25 4.470800e-25 4.149540e-25
5.550938e+02 5.942623e-25 7.018315e-25 4.444584e-25 3.988969e-25
5.551250e+02 5.863918e-25 6.960855e-25 4.384543e-25 4.028455e-25
5.551562e+02 5.679345e-25 6.842988e-25 4.690439e-25 4.078179e-25
5.551875e+02 5.746833e-25 6.562537e-25 4.603402e-25 4.003304e-25
5.552188e+02 5.653262e-25 6.317139e-25 4.822317e-25 3.993706e-25
5.552500e+02 5.557643e-25 6.173265e-25 4.439846e-25 3.995457e-25
5.552812e+02 5.580202e-25 5.891352e-25 4.658374e-25 4.031963e-25
5.553125e+02 5.557223e-25 5.577411e-25 4.484924e-25 4.274753e-25
5.553438e+02 5.287407e-25 5.555821e-25 4.725897e-25 4.422097e-25
5.553750e+02 5.275019e-25 5.833700e-25 4.713355e-25 4.687268e-25
5.554062e+02 5.147604e-25 5.737054e-25 4.536992e-25 4.587639e-25
5.554375e+02 4.926121e-25 5.885645e-25 4.842970e-25 4.638808e-25
5.554688e+02 4.834151e-25 5.539175e-25 4.956516e-25 4.566575e-25
5.555000e+02 4.735648e-25 5.697540e-25 4.944444e-25 4.297132e-25
5.555312e+02 4.854026e-25 6.056459e-25 5.170933e-25 4.397130e-25
5.555625e+02 4.746797e-25 6.374188e-25 5.292805e-25 4.362752e-25
5.555938e+02 4.744687e-25 6.542046e-25 5.540565e-25 4.401076e-25
5.556250e+02 4.825046e-25 6.550953e-25 5.646301e-25 4.555453e-25
5.556562e+02 4.857239e-25 6.725547e-25 5.501675e-25 4.559706e-25
5.556875e+02 4.772041e-25 6.499179e-25 5.394985e-25 4.966674e-25
5.557188e+02 4.422537e-25 6.272853e-25 5.434930e-25 5.304658e-25
5.557500e+02 4.372587e-25 6.098749e-25 4.978909e-25 5.553183e-25
5.557812e+02 4.458564e-25 6.152162e-25 5.232976e-25 5.131605e-25
5.558125e+02 4.374455e-25 6.359577e-25 5.038898e-25 5.172512e-25
5.558438e+02 4.448134e-25 6.235100e-25 5.352904e-25 5.333152e-25
5.558750e+02 4.375759e-25 6.053591e-25 5.294429e-25 5.598639e-25
5.559062e+02 4.143707e-25 6.067450e-25 5.049683e-25 5.592018e-25
5.559375e+02 4.098173e-25 6.238196e-25 4.953759e-25 5.695161e-25
5.559688e+02 4.064018e-25 6.270222e-25 4.749888e-25 5.818243e-25
5.560000e+02 4.015289e-25 6.388857e-25 4.818637e-25 6.489794e-25
5.560312e+02 3.827311e-25 6.538612e-25 4.939611e-25 6.479170e-25
5.560625e+02 3.833127e-25 6.658345e-25 4.632526e-25 6.692379e-25
5.560938e+02 3.973582e-25 6.816297e-25 4.329633e-25 6.462699e-25
5.561250e+02 3.831665e-25 6.619849e-25 4.471849e-25 6.240158e-25
5.561562e+02 3.927789e-25 6.486495e-25 4.420664e-25 6.189403e-25
5.561875e+02 3.835227e-25 6.397894e-25 4.634058e-25 5.956283e-25
5.562188e+02 3.926933e-25 6.385571e-25 4.357179e-25 5.723535e-25
5.562500e+02 3.620545e-25 5.813831e-25 4.583350e-25 5.924952e-25
5.562812e+02 3.663943e-25 5.833444e-25 4.531889e-25 5.837971e-25
5.563125e+02 3.763191e-25 6.094704e-25 4.532795e-25 5.920706e-25
5.563438e+02 3.780717e-25 6.119838e-25 4.485768e-25 6.187255e-25
5.563750e+02 3.769021e-25 6.371354e-25 4.380408e-25 6.292698e-25
5.564062e+02 3.711942e-25 5.937705e-25 4.364086e-25 6.136732e-25
5.564375e+02 3.723268e-25 5.986096e-25 4.392210e-25 5.853567e-25
5.564688e+02 3.888570e-25 5.574382e-25 4.289124e-25 5.557163e-25
5.565000e+02 3.819156e-25 5.542117e-25 4.179772e-25 5.347731e-25
5.565312e+02 3.773214e-25 5.565068e-25 4.011346e-25 5.323318e-25
5.565625e+02 3.744073e-25 5.619644e-25 3.965594e-25 5.622389e-25
5.565938e+02 3.760285e-25 5.764732e-25 3.896018e-25 5.545174e-25
5.566250e+02 3.629378e-25 5.946788e-25 3.982302e-25 5.144144e-25
5.566562e+02 3.827206e-25 6.190169e-25 3.925849e-25 4.962572e-25
5.566875e+02 3.892230e-25 6.718251e-25 3.735238e-25 4.830686e-25
5.567188e+02 3.867157e-25 6.867157e-25 3.731151e-25 4.755799e-25
5.567500e+02 3.868884e-25 6.924531e-25 3.567910e-25 4.856826e-25
5.567812e+02 3.829134e-25 7.142201e-25 3.704329e-25 4.721305e-25
5.568125e+02 4.029155e-25 7.334244e-25 3.532341e-25 4.609510e-25
5.568438e+02 4.203228e-25 7.121720e-25 3.573084e-25 4.572384e-25
5.568750e+02 4.433402e-25 7.032328e-25 3.603116e-25 4.672495e-25
5.569062e+02 4.358162e-25 6.796557e-25 3.446467e-25 4.685363e-25
5.569375e+02 4.231011e-25 7.183799e-25 3.326630e-25 4.588628e-25
5.569688e+02 4.412959e-25 7.201052e-25 3.352138e-25 4.861825e-25
5.570000e+02 4.507779e-25 6.896483e-25 3.314531e-25 4.587974e-25
5.570312e+02 4.347956e-25 6.537836e-25 3.376309e-25 4.573314e-25
5.570625e+02 4.415662e-25 6.473535e-25 3.372321e-25 4.536918e-25
5.570938e+02 4.363298e-25 6.576548e-25 3.307352e-25 4.516372e-25
5.571250e+02 4.632538e-25 6.305566e-25 3.286303e-25 4.762651e-25
5.571562e+02 4.599120e-25 6.278886e-25 3.305184e-25 4.509815e-25
5.571875e+02 4.763125e-25 6.323690e-25 3.451466e-25 4.177240e-25
5.572188e+02 4.802274e-25 6.614111e-25 3.586759e-25 4.236622e-25
5.572500e+02 4.711240e-25 6.349898e-25 3.464253e-25 4.192118e-25
5.572812e+02 4.808991e-25 6.316025e-25 3.412189e-25 4.008640e-25
5.573125e+02 4.563344e-25 6.213384e-25 3.343709e-25 3.932604e-25
5.573438e+02 4.543261e-25 6.047607e-25 3.375189e-25 3.994588e-25
5.573750e+02 4.250699e-25 5.749576e-25 3.525448e-25 4.161368e-25
5.574062e+02 4.506258e-25 6.022757e-25 3.689769e-25 3.935906e-25
5.574375e+02 4.468638e-25 5.916612e-25 3.831377e-25 3.924906e-25
5.574688e+02 4.483091e-25 5.821868e-25 3.886657e-25 3.666942e-25
5.575000e+02 4.630934e-25 5.617886e-25 3.736043e-25 3.721219e-25
5.575312e+02 4.518234e-25 5.304142e-25 3.934795e-25 3.675748e-25
5.575625e+02 4.143077e-25 5.246753e-25 4.051797e-25 3.622045e-25
5.575938e+02 4.075588e-25 5.441227e-25 3.953483e-25 3.699522e-25
5.576250e+02 4.111307e-25 5.553870e-25 4.139662e-25 3.646480e-25
5.576562e+02 4.293288e-25 5.533098e-25 3.983732e-25 3.640801e-25
5.576875e+02 4.168895e-25 5.644848e-25 4.269241e-25 3.711400e-25
5.577188e+02 4.366205e-25 5.814282e-25 4.003681e-25 3.699246e-25
5.577500e+02 4.491267e-25 5.850654e-25 3.784848e-25 3.737005e-25
5.577812e+02 4.123715e-25 5.913366e-25 3.760492e-25 3.843857e-25
5.578125e+02 4.144086e-25 5.943916e-25 3.824172e-25 3.837273e-25
5.578438e+02 4.053719e-25 5.775078e-25 3.970046e-25 3.882052e-25
5.578750e+02 4.053154e-25 5.804578e-25 4.184759e-25 4.011791e-25
5.579062e+02 4.215055e-25 6.038618e-25 4.076130e-25 3.916183e-25
5.579375e+02 4.024869e-25 6.019422e-25 4.057974e-25 3.959475e-25
5.579688e+02 4.017392e-25 6.202620e-25 4.042423e-25 4.007051e-25
5.580000e+02 4.123482e-25 6.331967e-25 4.171054e-25 3.788702e-25
5.580312e+02 4.098140e-25 5.984300e-25 4.322701e-25 3.751285e-25
5.580625e+02 4.195835e-25 5.631841e-25 4.344999e-25 3.852925e-25
5.580938e+02 4.095814e-25 5.181617e-25 4.165561e-25 4.036831e-25
5.581250e+02 4.002769e-25 5.037011e-25 4.440546e-25 4.232729e-25
5.581562e+02 4.085141e-25 5.007945e-25 4.257006e-25 4.411031e-25
5.581875e+02 4.121757e-25 4.825683e-25 4.252883e-25 4.620590e-25
5.582188e+02 4.222842e-25 4.778048e-25 4.472522e-25 4.559875e-25
5.582500e+02 4.126366e-25 4.782255e-25 4.284166e-25 4.779614e-25
5.582812e+02 4.273044e-25 4.681789e-25 4.385802e-25 4.684292e-25
5.583125e+02 3.992175e-25 4.512915e-25 4.443426e-25 4.786536e-25
5.583438e+02 4.032091e-25 4.656472e-25 4.584173e-25 4.742011e-25
5.583750e+02 4.149189e-25 4.801608e-25 4.770449e-25 4.757872e-25
5.584062e+02 4.464713e-25 4.938826e-25 4.729359e-25 4.985713e-25
5.584375e+02 4.318445e-25 4.624211e-25 4.634332e-25 4.935857e-25
5.584688e+02 4.242410e-25 4.538979e-25 4.632026e-25 5.069460e-25
5.585000e+02 4.442350e-25 4.692439e-25 4.560926e-25 5.081829e-25
5.585312e+02 4.286530e-25 4.633436e-25 4.472817e-25 5.121538e-25
5.585625e+02 4.346933e-25 4.528072e-25 4.756470e-25 5.295151e-25
5.585938e+02 4.309376e-25 4.649954e-25 4.716385e-25 5.112780e-25
5.586250e+02 4.275330e-25 4.869201e-25 4.793163e-25 5.390921e-25
5.586562e+02 4.282352e-25 5.069348e-25 4.509600e-25 5.963088e-25
5.586875e+02 4.281922e-25 4.851609e-25 4.519619e-25 6.022812e-25
5.587188e+02 4.037946e-25 5.055278e-25 4.561950e-25 5.927596e-25
5.587500e+02 4.179038e-25 5.124818e-25 4.629054e-25 6.325254e-25
5.587812e+02 3.998659e-25 5.079337e-25 4.618870e-25 6.021986e-25
5.588125e+02 3.959207e-25 5.399618e-25 4.641063e-25 6.086632e-25
5.588438e+02 4.302314e-25 5.457090e-25 4.449838e-25 5.901190e-25
5.588750e+02 4.273389e-25 4.959134e-25 4.273238e-25 5.898365e-25
5.589062e+02 4.078901e-25 4.928132e-25 4.318950e-25 5.942963e-25
5.589375e+02 4.110867e-25 4.800828e-25 4.345582e-25 6.323711e-25
5.589688e+02 4.054054e-25 4.797274e-25 4.586009e-25 6.492352e-25
5.590000e+02 4.285735e-25 5.169213e-25 4.654774e-25 6.493112e-25
5.590312e+02 4.288851e-25 4.995280e-25 4.683355e-25 6.504227e-25
5.590625e+02 4.609497e-25 4.656766e-25 4.496208e-25 6.701330e-25
5.590938e+02 4.564117e-25 4.649632e-25 4.291446e-25 6.726939e-25
5.591250e+02 4.753068e-25 4.761293e-25 4.276035e-25 6.630025e-25
5.591562e+02 4.777587e-25 4.920300e-25 4.108647e-25 6.509563e-25
5.591875e+02 4.570233e-25 4.884237e-25 4.361650e-25 6.031646e-25
5.592188e+02 4.474388e-25 5.175796e-25 4.580826e-25 5.912178e-25
5.592500e+02 4.941520e-25 5.430290e-25 4.439799e-25 5.740342e-25
5.592812e+02 4.781497e-25 5.358792e-25 4.477007e-25 5.440998e-25
5.593125e+02 4.835994e-25 5.214869e-25 4.681343e-25 5.088824e-25
5.593438e+02 4.843386e-25 5.096305e-25 4.635690e-25 5.119118e-25
5.593750e+02 4.564887e-25 4.817809e-25 4.656634e-25 5.159065e-25
5.594062e+02 4.637218e-25 4.847864e-25 4.496683e-25 5.284729e-25
5.594375e+02 4.616717e-25 4.854935e-25 4.500631e-25 4.848515e-25
5.594688e+02 4.665255e-25 4.759507e-25 4.677018e-25 4.989358e-25
5.595000e+02 4.731837e-25 5.157299e-25 4.607956e-25 5.260720e-25
5.595312e+02 4.881618e-25 5.362887e-25 4.702925e-25 5.025006e-25
5.595625e+02 5.161990e-25 5.223879e-25 4.577325e-25 4.797390e-25
5.595938e+02 5.015283e-25 5.168855e-25 4.301675e-25 4.607609e-25
5.596250e+02 4.877877e-25 4.969915e-25 4.539526e-25 4.376696e-25
5.596562e+02 4.838630e-25 5.277764e-25 4.784938e-25 4.048107e-25
5.596875e+02 4.713770e-25 5.210921e-25 4.753582e-25 4.117841e-25
5.597188e+02 4.797140e-25 5.194413e-25 4.766942e-25 4.034333e-25
5.597500e+02 4.734962e-25 5.066888e-25 4.463830e-25 4.222441e-25
5.597812e+02 4.978660e-25 5.522976e-25 4.469356e-25 4.156071e-25
5.598125e+02 5.221075e-25 5.494354e-25 4.385407e-25 4.248086e-25
5.598438e+02 5.072915e-25 5.112347e-25 4.370599e-25 4.239967e-25
5.598750e+02 4.911169e-25 4.959372e-25 4.497124e-25 4.241423e-25
5.599062e+02 4.867025e-25 4.848539e-25 4.577688e-25 4.399908e-25
5.599375e+02 4.753902e-25 5.060757e-25 4.591099e-25 4.598292e-25
5.599688e+02 4.662180e-25 4.893626e-25 4.668519e-25 4.738985e-25
5.600000e+02 4.716415e-25 4.988286e-25 4.620351e-25 5.071256e-25
5.600312e+02 4.674021e-25 5.174309e-25 4.668485e-25 4.889205e-25
5.600625e+02 4.432771e-25 5.151645e-25 4.732974e-25 4.870741e-25
5.600938e+02 4.576739e-25 5.081139e-25 4.586657e-25 4.640842e-25
5.601250e+02 4.617244e-25 4.753368e-25 4.769597e-25 4.303642e-25
5.601562e+02 4.533985e-25 4.977785e-25 4.665561e-25 4.184410e-25
5.601875e+02 4.582213e-25 4.933443e-25 4.552102e-25 4.227303e-25
5.602188e+02 4.294420e-25 4.885301e-25 4.516070e-25 4.170121e-25
5.602500e+02 4.386286e-25 4.828825e-25 4.666658e-25 4.407799e-25
5.602812e+02 4.379685e-25 4.646838e-25 4.666501e-25 4.390753e-25
5.603125e+02 4.352591e-25 4.663142e-25 4.525826e-25 4.370175e-25
5.603438e+02 4.486062e-25 4.742276e-25 4.500607e-25 4.541423e-25
5.603750e+02 4.842215e-25 4.840699e-25 4.344477e-25 4.537616e-25
5.604062e+02 4.568476e-25 4.792237e-25 4.392107e-25 4.354169e-25
5.604375e+02 4.592597e-25 4.815790e-25 4.082837e-25 4.264210e-25
5.604688e+02 4.251406e-25 4.549591e-25 4.042657e-25 4.160839e-25
5.605000e+02 4.527965e-25 4.523486e-25 3.979728e-25 3.950595e-25
5.605312e+02 4.082459e-25 4.501169e-25 4.183223e-25 3.709572e-25
5.605625e+02 3.964095e-25 4.326512e-25 4.532915e-25 3.930810e-25
5.605938e+02 3.739457e-25 4.376625e-25 4.531781e-25 3.979757e-25
5.606250e+02 3.789017e-25 4.219664e-25 4.383102e-25 4.093232e-25
5.606562e+02 4.019169e-25 4.451356e-25 4.364936e-25 4.406389e-25
5.606875e+02 4.007025e-25 4.177463e-25 4.245396e-25 4.583418e-25
5.607188e+02 3.980303e-25 3.843729e-25 4.129857e-25 4.624423e-25
5.607500e+02 4.036384e-25 4.015995e-25 4.072602e-25 4.711971e-25
5.607812e+02 4.017992e-25 4.071507e-25 3.972582e-25 4.700984e-25
5.608125e+02 3.852489e-25 4.130040e-25 3.770558e-25 4.689705e-25
5.608438e+02 3.903994e-25 4.119579e-25 3.791747e-25 4.681731e-25
5.608750e+02 3.912609e-25 4.101295e-25 3.894491e-25 4.696387e-25
5.609062e+02 4.125376e-25 4.184496e-25 3.885501e-25 5.170383e-25
5.609375e+02 4.175747e-25 4.370369e-25 3.744179e-25 4.985391e-25
5.609688e+02 4.212033e-25 4.219281e-25 3.707480e-25 4.963832e-25
5.610000e+02 4.097828e-25 4.138014e-25 3.632317e-25 5.270258e-25
5.610312e+02 4.099179e-25 4.158887e-25 3.548123e-25 5.276746e-25
5.610625e+02 4.161409e-25 4.188015e-25 3.448357e-25 5.678071e-25
5.610938e+02 4.235209e-25 4.134908e-25 3.535439e-25 6.082199e-25
5.611250e+02 4.343169e-25 4.001804e-25 3.459366e-25 6.523496e-25
5.611562e+02 4.450423e-25 4.185768e-25 3.634094e-25 6.149274e-25
5.611875e+02 4.262470e-25 4.131336e-25 3.722305e-25 5.990958e-25
5.612188e+02 4.091361e-25 4.086337e-25 4.120259e-25 5.887061e-25
5.612500e+02 4.225243e-25 3.866351e-25 3.873051e-25 5.748220e-25
5.612812e+02 3.970855e-25 3.763113e-25 3.857049e-25 5.755013e-25
5.613125e+02 3.917629e-25 3.818752e-25 3.779444e-25 5.699923e-25
5.613438e+02 4.123318e-25 3.809918e-25 3.680867e-25 5.781659e-25
5.613750e+02 4.152384e-25 3.914693e-25 3.668513e-25 5.766066e-25
5.614062e+02 4.220921e-25 3.761980e-25 3.664835e-25 5.615638e-25
5.614375e+02 4.303580e-25 3.788095e-25 3.634943e-25 5.423439e-25
5.614688e+02 4.436478e-25 3.830129e-25 3.544903e-25 5.425215e-25
5.615000e+02 4.424865e-25 3.813377e-25 3.392459e-25 5.746208e-25
5.615312e+02 4.574616e-25 3.728997e-25 3.287031e-25 5.629761e-25
5.615625e+02 4.433213e-25 3.595638e-25 3.457755e-25 5.710420e-25
5.615938e+02 4.533507e-25 3.731153e-25 3.483543e-25 5.919125e-25
5.616250e+02 4.413737e-25 3.594331e-25 3.564844e-25 5.866799e-25
5.616562e+02 4.265310e-25 3.573600e-25 3.649650e-25 5.912686e-25
5.616875e+02 4.358389e-25 3.517353e-25 3.607911e-25 5.873343e-25
5.617188e+02 4.356676e-25 3.540295e-25 3.500698e-25 5.887427e-25
5.617500e+02 4.306907e-25 3.584910e-25 3.430254e-25 5.767441e-25
5.617812e+02 4.316546e-25 3.639512e-25 3.423519e-25 5.790133e-25
5.618125e+02 4.129071e-25 3.722257e-25 3.366821e-25 5.767973e-25
5.618438e+02 4.058339e-25 3.685002e-25 3.430349e-25 5.516160e-25
5.618750e+02 4.084910e-25 3.624364e-25 3.429787e-25 5.322507e-25
5.619062e+02 4.074233e-25 3.704599e-25 3.630933e-25 5.101473e-25
5.619375e+02 4.191066e-25 3.809001e-25 3.698504e-25 5.082045e-25
5.619688e+02 4.113333e-25 3.956628e-25 3.615145e-25 5.562768e-25
5.620000e+02 4.282759e-25 4.182732e-25 3.602774e-25 5.446651e-25
5.620312e+02 4.437259e-25 4.345010e-25 3.424925e-25 5.245867e-25
5.620625e+02 4.615506e-25 4.267062e-25 3.321859e-25 5.386534e-25
5.620938e+02 4.491663e-25 4.223503e-25 3.312220e-25 5.349276e-25
5.621250e+02 4.496853e-25 3.970020e-25 3.256716e-25 5.291857e-25
5.621562e+02 4.486949e-25 3.952339e-25 3.254164e-25 4.992870e-25
5.621875e+02 4.259754e-25 4.160404e-25 3.351714e-25 5.106815e-25
5.622188e+02 4.194107e-25 3.891791e-25 3.327511e-25 4.878978e-25
5.622500e+02 4.299480e-25 3.975778e-25 3.392327e-25 5.241507e-25
5.622812e+02 4.611075e-25 4.020971e-25 3.496363e-25 5.230231e-25
5.623125e+02 4.733772e-25 4.101914e-25 3.507108e-25 5.129080e-25
5.623438e+02 4.439157e-25 4.228299e-25 3.600761e-25 5.224368e-25
5.623750e+02 4.053304e-25 4.008901e-25 3.743205e-25 5.310454e-25
5.624062e+02 4.009259e-25 3.790398e-25 3.781351e-25 5.531169e-25
5.624375e+02 4.020686e-25 3.809014e-25 3.855478e-25 5.356967e-25
5.624688e+02 4.078861e-25 3.839385e-25 3.881197e-25 4.963862e-25
5.625000e+02 3.935724e-25 4.007524e-25 4.065354e-25 5.155545e-25
5.625312e+02 3.877842e-25 4.084679e-25 4.267154e-25 4.970506e-25
5.625625e+02 3.829681e-25 4.221430e-25 4.063948e-25 4.687404e-25
5.625938e+02 3.738752e-25 4.256837e-25 4.178116e-25 4.710235e-25
5.626250e+02 3.538175e-25 4.184915e-25 3.993667e-25 4.851109e-25
5.626562e+02 3.586329e-25 4.233544e-25 3.870140e-25 5.087440e-25
5.626875e+02 3.594431e-25 4.364007e-25 3.765257e-25 4.807029e-25
5.627188e+02 3.413916e-25 4.399714e-25 3.846746e-25 4.850696e-25
5.627500e+02 3.386555e-25 4.685483e-25 3.626545e-25 4.697447e-25
5.627812e+02 3.440569e-25 4.803530e-25 3.634592e-25 4.513258e-25
5.628125e+02 3.355712e-25 4.921895e-25 3.905411e-25 4.181199e-25
5.628438e+02 3.405787e-25 4.733867e-25 3.864989e-25 4.007279e-25
5.628750e+02 3.443251e-25 4.541172e-25 4.105729e-25 3.897195e-25
5.629062e+02 3.514570e-25 4.666626e-25 3.997252e-25 3.869344e-25
5.629375e+02 3.563115e-25 4.572243e-25 4.015848e-25 3.851496e-25
5.629688e+02 3.675550e-25 4.519309e-25 3.936909e-25 3.961577e-25
5.630000e+02 3.668408e-25 4.345529e-25 3.946988e-25 4.138273e-25
5.630312e+02 3.591401e-25 4.410527e-25 3.823962e-25 4.044518e-25
5.630625e+02 3.399097e-25 4.103749e-25 3.761412e-25 3.996942e-25
5.630938e+02 3.431459e-25 4.212553e-25 3.833921e-25 4.049765e-25
5.631250e+02 3.533891e-25 4.091557e-25 3.718435e-25 4.224165e-25
5.631562e+02 3.610917e-25 3.988646e-25 3.727398e-25 4.045282e-25
5.631875e+02 3.707152e-25 3.935026e-25 3.756141e-25 4.054018e-25
5.632188e+02 3.892583e-25 3.792390e-25 3.914556e-25 4.192614e-25
5.632500e+02 3.794139e-25 3.800646e-25 4.167278e-25 4.088908e-25
5.632812e+02 3.771356e-25 3.816250e-25 4.225971e-25 4.092347e-25
5.633125e+02 3.727646e-25 3.871733e-25 3.997397e-25 4.207373e-25
5.633438e+02 3.874052e-25 4.137557e-25 3.846332e-25 4.417978e-25
5.633750e+02 4.027384e-25 3.985642e-25 3.819677e-25 4.467746e-25
5.634062e+02 3.998208e-25 3.836145e-25 3.680706e-25 4.557627e-25
5.634375e+02 4.034641e-25 3.720882e-25 3.680904e-25 4.472153e-25
5.634688e+02 4.049854e-25 3.535191e-25 3.754135e-25 4.682630e-25
5.635000e+02 4.259949e-25 3.556811e-25 3.716423e-25 4.806297e-25
5.635312e+02 4.359844e-25 3.597631e-25 3.643483e-25 4.899122e-25
5.635625e+02 4.483222e-25 3.653706e-25 3.890424e-25 4.795338e-25
5.635938e+02 4.519778e-25 3.705955e-25 4.090190e-25 4.694742e-25
5.636250e+02 4.371237e-25 3.766171e-25 4.348910e-25 5.061062e-25
5.636562e+02 4.415964e-25 3.707676e-25 4.475639e-25 4.902096e-25
5.636875e+02 4.312481e-25 3.769792e-25 4.708933e-25 4.620507e-25
5.637188e+02 4.313322e-25 3.778749e-25 4.596385e-25 4.471076e-25
5.637500e+02 4.251623e-25 3.807803e-25 4.683037e-25 4.539939e-25
5.637812e+02 4.214548e-25 3.777576e-25 4.763692e-25 4.752205e-25
5.638125e+02 4.522250e-25 3.806150e-25 4.678883e-25 4.549439e-25
5.638438e+02 4.431017e-25 3.887286e-25 4.586200e-25 4.368943e-25
5.638750e+02 4.418498e-25 3.859738e-25 4.412297e-25 4.568874e-25
5.639062e+02 4.316769e-25 3.761375e-25 4.109481e-25 4.702625e-25
5.639375e+02 4.151788e-25 3.943886e-25 3.972018e-25 4.746882e-25
5.639688e+02 4.245570e-25 3.929037e-25 4.021711e-25 4.880855e-25
5.640000e+02 4.418533e-25 3.916214e-25 3.764998e-25 4.794311e-25
5.640312e+02 4.503631e-25 3.803900e-25 3.680112e-25 4.827396e-25
5.640625e+02 4.636034e-25 3.632945e-25 3.659869e-25 4.638497e-25
5.640938e+02 5.033730e-25 3.687264e-25 3.594792e-25 4.600408e-25
5.641250e+02 4.819799e-25 3.606186e-25 3.632861e-25 4.601274e-25
5.641562e+02 4.807460e-25 3.569086e-25 3.759038e-25 4.962210e-25
5.641875e+02 4.711760e-25 3.608565e-25 3.924232e-25 4.730557e-25
5.642188e+02 4.599696e-25 3.531845e-25 4.052489e-25 4.762915e-25
5.642500e+02 4.714878e-25 3.535634e-25 3.918593e-25 4.921829e-25
5.642812e+02 4.663132e-25 3.420308e-25 3.968685e-25 4.824108e-25
5.643125e+02 4.579057e-25 3.501970e-25 3.917942e-25 4.899574e-25
5.643438e+02 4.503153e-25 3.548715e-25 3.739055e-25 5.040424e-25
5.643750e+02 4.433672e-25 3.645135e-25 4.051998e-25 5.110854e-25
5.644062e+02 4.697002e-25 3.664019e-25 4.153813e-25 5.047588e-25
5.644375e+02 4.705036e-25 3.643898e-25 4.243331e-25 4.682858e-25
5.644688e+02 4.526891e-25 3.556701e-25 4.498872e-25 4.459852e-25
5.645000e+02 4.575986e-25 3.406313e-25 4.395961e-25 4.808005e-25
5.645312e+02 4.681814e-25 3.447643e-25 4.489674e-25 4.904407e-25
5.645625e+02 4.699946e-25 3.451600e-25 4.436492e-25 4.738126e-25
5.645938e+02 4.868161e-25 3.615191e-25 4.325453e-25 4.504934e-25
5.646250e+02 4.633496e-25 3.685798e-25 4.626041e-25 4.710937e-25
5.646562e+02 4.563033e-25 3.889436e-25 4.572039e-25 4.734409e-25
5.646875e+02 4.273719e-25 3.966400e-25 4.456797e-25 4.504430e-25
5.647188e+02 4.290086e-25 3.922634e-25 4.352175e-25 4.729578e-25
5.647500e+02 4.295465e-25 3.785507e-25 4.527713e-25 4.672460e-25
5.647812e+02 4.246769e-25 3.698341e-25 4.507764e-25 4.590246e-25
5.648125e+02 4.134219e-25 3.502275e-25 4.427741e-25 4.438686e-25
5.648438e+02 3.886939e-25 3.564900e-25 4.626576e-25 4.396190e-25
5.648750e+02 4.004860e-25 3.631715e-25 4.695277e-25 4.669926e-25
5.649062e+02 4.012264e-25 3.617025e-25 4.921523e-25 4.693338e-25
5.649375e+02 3.953604e-25 3.763307e-25 4.859687e-25 4.577281e-25
5.649688e+02 3.959167e-25 3.662085e-25 5.071836e-25 4.253314e-25
5.650000e+02 3.909363e-25 3.496160e-25 5.128873e-25 4.157882e-25
5.650312e+02 3.923405e-25 3.443108e-25 4.833950e-25 4.357807e-25
5.650625e+02 3.864063e-25 3.452063e-25 4.601732e-25 4.323771e-25
5.650938e+02 4.062076e-25 3.365992e-25 4.362793e-25 4.401004e-25
5.651250e+02 4.126823e-25 3.420711e-25 4.378083e-25 4.560952e-25
5.651562e+02 4.368980e-25 3.472710e-25 4.430483e-25 5.111836e-25
5.651875e+02 4.293216e-25 3.487741e-25 4.392524e-25 4.953857e-25
5.652188e+02 4.499495e-25 3.472182e-25 4.372332e-25 4.833225e-25
5.652500e+02 4.658103e-25 3.606090e-25 4.296821e-25 4.809556e-25
5.652812e+02 4.615951e-25 3.692774e-25 4.417740e-25 4.942960e-25
5.653125e+02 5.109005e-25 3.754630e-25 4.489130e-25 4.880247e-25
5.653438e+02 4.773383e-25 3.690143e-25 4.803013e-25 4.997543e-25
5.653750e+02 4.771717e-25 3.747803e-25 5.055492e-25 4.622333e-25
5.654062e+02 4.819307e-25 3.578926e-25 5.189444e-25 4.832341e-25
5.654375e+02 4.851898e-25 3.695163e-25 4.955676e-25 4.800290e-25
5.654688e+02 4.595162e-25 3.771048e-25 5.182498e-25 4.839788e-25
5.655000e+02 4.339169e-25 3.702127e-25 5.454053e-25 4.642911e-25
5.655312e+02 4.351948e-25 3.876908e-25 5.374757e-25 4.558165e-25
5.655625e+02 4.082123e-25 3.777479e-25 5.464753e-25 4.615844e-25
5.655938e+02 4.234259e-25 3.910713e-25 5.673444e-25 4.616967e-25
5.656250e+02 4.078374e-25 3.925137e-25 5.327329e-25 4.694849e-25
5.656562e+02 4.075441e-25 3.768402e-25 5.331998e-25 4.582971e-25
5.656875e+02 4.134059e-25 3.736402e-25 5.153347e-25 4.633811e-25
5.657188e+02 4.105252e-25 3.916304e-25 5.136781e-25 4.498842e-25
5.657500e+02 3.980833e-25 3.926239e-25 4.721050e-25 4.906713e-25
5.657812e+02 4.072289e-25 3.980545e-25 4.901239e-25 4.873273e-25
5.658125e+02 3.906637e-25 4.083900e-25 4.698831e-25 5.022561e-25
5.658438e+02 3.747080e-25 3.871299e-25 4.414807e-25 4.907587e-25
5.658750e+02 3.434758e-25 3.895673e-25 4.380888e-25 4.802979e-25
5.659062e+02 3.329171e-25 3.911148e-25 4.391114e-25 4.942801e-25
5.659375e+02 3.353400e-25 4.141088e-25 4.407455e-25 5.203453e-25
5.659688e+02 3.354194e-25 4.400651e-25 4.279764e-25 4.966464e-25
5.660000e+02 3.371909e-25 4.520217e-25 4.256273e-25 4.945002e-25
5.660312e+02 3.379557e-25 4.437304e-25 4.271906e-25 5.214810e-25
5.660625e+02 3.296120e-25 4.380296e-25 4.455538e-25 5.114088e-25
5.660938e+02 3.379252e-25 4.367047e-25 4.113019e-25 4.992971e-25
5.661250e+02 3.375655e-25 4.261006e-25 4.054654e-25 5.038680e-25
5.661562e+02 3.363144e-25 4.279954e-25 4.020248e-25 5.149901e-25
5.661875e+02 3.308861e-25 4.293065e-25 4.090729e-25 5.162031e-25
5.662188e+02 3.271099e-25 4.429658e-25 4.175756e-25 5.222355e-25
5.662500e+02 3.238390e-25 4.491119e-25 4.178957e-25 5.421949e-25
5.662812e+02 3.317022e-25 4.640953e-25 4.418773e-25 5.533660e-25
5.663125e+02 3.476342e-25 4.754318e-25 4.265963e-25 5.479126e-25
5.663438e+02 3.355636e-25 4.896239e-25 4.182545e-25 5.174861e-25
5.663750e+02 3.422636e-25 4.902747e-25 4.117029e-25 5.047942e-25
5.664062e+02 3.483975e-25 4.842273e-25 4.142576e-25 5.272636e-25
5.664375e+02 3.402364e-25 5.214593e-25 4.021953e-25 5.253108e-25
5.664688e+02 3.370528e-25 5.392666e-25 4.248145e-25 4.977081e-25
5.665000e+02 3.373535e-25 5.445817e-25 4.351580e-25 4.894739e-25
5.665312e+02 3.328079e-25 5.239638e-25 4.251713e-25 5.131832e-25
5.665625e+02 3.375783e-25 5.459995e-25 4.206894e-25 4.941040e-25
5.665938e+02 3.484855e-25 5.296886e-25 4.073654e-25 4.769087e-25
5.666250e+02 3.495060e-25 5.154138e-25 3.877307e-25 4.816573e-25
5.666562e+02 3.546512e-25 4.963173e-25 4.006928e-25 4.976220e-25
5.666875e+02 3.489549e-25 5.024975e-25 4.036856e-25 5.027764e-25
5.667188e+02 3.470904e-25 4.649212e-25 4.145324e-25 5.026512e-25
5.667500e+02 3.540155e-25 4.438543e-25 4.136703e-25 4.839184e-25
5.667812e+02 3.625595e-25 4.342709e-25 4.117268e-25 4.891541e-25
5.668125e+02 3.822953e-25 4.310070e-25 4.050052e-25 4.639218e-25
5.668438e+02 3.860438e-25 4.231978e-25 4.155582e-25 4.696373e-25
5.668750e+02 3.906963e-25 4.270369e-25 4.143407e-25 4.489425e-25
5.669062e+02 3.991155e-25 4.206420e-25 4.155930e-25 4.368309e-25
5.669375e+02 4.270858e-25 4.206561e-25 4.374892e-25 4.169318e-25
5.669688e+02 4.703037e-25 4.415058e-25 4.432441e-25 4.373133e-25
5.670000e+02 4.713276e-25 4.412862e-25 4.584196e-25 4.635998e-25
5.670312e+02 5.071745e-25 4.405578e-25 4.522962e-25 4.568620e-25
5.670625e+02 5.024087e-25 4.423421e-25 4.168789e-25 4.445217e-25
5.670938e+02 5.553058e-25 4.326449e-25 4.091235e-25 4.263914e-25
5.671250e+02 5.494117e-25 4.258154e-25 4.105550e-25 4.572994e-25
5.671562e+02 5.339693e-25 4.300822e-25 4.385197e-25 4.714586e-25
5.671875e+02 5.603036e-25 4.179326e-25 4.341417e-25 4.990381e-25
5.672188e+02 5.859010e-25 4.300118e-25 4.327432e-25 5.288239e-25
5.672500e+02 5.710479e-25 4.571478e-25 4.230535e-25 5.384032e-25
5.672812e+02 6.086686e-25 4.621446e-25 4.556281e-25 5.225158e-25
5.673125e+02 6.386227e-25 5.020817e-25 4.369060e-25 5.349889e-25
5.673438e+02 6.648801e-25 5.005660e-25 4.609078e-25 5.342998e-25
5.673750e+02 6.884755e-25 5.048587e-25 4.792783e-25 5.492013e-25
5.674062e+02 7.049976e-25 4.943415e-25 4.595537e-25 5.125123e-25
5.674375e+02 7.109141e-25 5.177994e-25 4.650405e-25 5.017493e-25
5.674688e+02 7.055215e-25 5.125666e-25 4.637047e-25 4.804313e-25
5.675000e+02 6.977103e-25 5.222397e-25 4.555601e-25 4.611426e-25
5.675312e+02 6.887521e-25 5.327878e-25 4.440952e-25 4.497759e-25
5.675625e+02 6.790994e-25 5.503425e-25 4.555184e-25 4.807732e-25
5.675938e+02 7.056318e-25 5.614101e-25 4.670882e-25 4.677767e-25
5.676250e+02 7.324847e-25 5.985830e-25 4.786886e-25 4.476779e-25
5.676562e+02 7.638283e-25 5.994096e-25 4.839556e-25 4.262854e-25
5.676875e+02 7.682070e-25 5.956434e-25 4.861820e-25 4.394720e-25
5.677188e+02 7.789489e-25 5.886009e-25 4.855209e-25 4.418337e-25
5.677500e+02 7.773860e-25 5.879453e-25 4.803786e-25 4.435785e-25
5.677812e+02 7.575257e-25 5.829756e-25 4.780504e-25 4.594673e-25
5.678125e+02 7.782805e-25 5.510790e-25 4.837675e-25 4.724823e-25
5.678438e+02 7.518267e-25 5.410334e-25 4.841806e-25 4.892924e-25
5.678750e+02 7.303908e-25 5.393083e-25 4.775554e-25 4.734456e-25
5.679062e+02 7.390114e-25 4.899807e-25 4.787563e-25 4.862180e-25
5.679375e+02 7.233850e-25 4.776120e-25 4.463651e-25 4.913104e-25
5.679688e+02 7.265928e-25 4.933171e-25 4.391171e-25 4.498203e-25
5.680000e+02 7.388718e-25 5.168591e-25 4.744428e-25 4.595998e-25
5.680312e+02 7.341770e-25 5.075516e-25 4.875908e-25 4.446960e-25
5.680625e+02 6.729796e-25 5.066063e-25 5.133386e-25 4.748165e-25
5.680938e+02 6.304969e-25 5.064725e-25 5.082283e-25 4.575916e-25
5.681250e+02 6.463197e-25 5.378171e-25 4.673990e-25 4.347787e-25
5.681562e+02 6.220292e-25 5.527307e-25 4.604983e-25 4.420414e-25
5.681875e+02 6.265062e-25 5.733297e-25 4.458200e-25 4.360872e-25
5.682188e+02 5.857852e-25 5.750656e-25 4.355723e-25 4.469837e-25
5.682500e+02 5.301776e-25 5.767955e-25 4.293709e-25 4.381357e-25
5.682812e+02 5.235015e-25 6.235510e-25 4.041109e-25 4.422967e-25
5.683125e+02 4.926390e-25 6.495734e-25 3.872335e-25 4.456943e-25
5.683438e+02 4.852610e-25 6.618126e-25 3.811121e-25 4.528224e-25
5.683750e+02 4.990093e-25 6.408150e-25 3.800108e-25 4.476276e-25
5.684062e+02 4.593168e-25 6.352867e-25 3.652002e-25 4.696052e-25
5.684375e+02 4.446854e-25 6.184507e-25 3.608959e-25 4.569310e-25
5.684688e+02 4.241374e-25 6.064446e-25 3.358357e-25 4.200143e-25
5.685000e+02 4.000250e-25 6.110114e-25 3.436542e-25 4.221167e-25
5.685312e+02 3.936220e-25 6.123871e-25 3.681516e-25 4.234826e-25
5.685625e+02 3.725817e-25 6.443305e-25 3.896008e-25 3.994837e-25
5.685938e+02 3.866705e-25 6.834845e-25 4.019759e-25 4.132267e-25
5.686250e+02 3.911801e-25 6.900296e-25 3.877133e-25 4.072332e-25
5.686562e+02 3.661929e-25 6.625293e-25 4.058324e-25 4.036422e-25
5.686875e+02 3.711516e-25 6.505436e-25 4.060933e-25 3.928344e-25
5.687188e+02 3.847603e-25 6.024977e-25 3.886097e-25 3.868711e-25
5.687500e+02 3.742923e-25 5.950766e-25 3.670255e-25 4.001738e-25
5.687812e+02 3.617012e-25 5.763409e-25 3.924739e-25 4.114971e-25
5.688125e+02 3.645561e-25 6.127612e-25 3.819853e-25 4.128681e-25
5.688438e+02 3.507369e-25 6.344739e-25 3.800913e-25 4.080387e-25
5.688750e+02 3.493442e-25 6.683370e-25 3.907541e-25 4.101948e-25
5.689062e+02 3.498673e-25 6.172635e-25 4.074119e-25 4.341213e-25
5.689375e+02 3.644069e-25 6.050901e-25 4.009577e-25 4.722403e-25
5.689688e+02 3.710850e-25 5.836879e-25 4.051199e-25 4.759565e-25
5.690000e+02 3.859382e-25 5.608694e-25 4.167590e-25 4.977589e-25
5.690312e+02 4.029404e-25 5.289472e-25 4.316541e-25 4.948134e-25
5.690625e+02 3.951726e-25 5.141096e-25 4.376328e-25 4.719866e-25
5.690938e+02 3.804587e-25 4.644520e-25 4.201492e-25 4.541272e-25
5.691250e+02 3.712815e-25 4.702047e-25 4.203318e-25 4.481316e-25
5.691562e+02 3.797248e-25 4.826301e-25 4.127819e-25 4.235631e-25
5.691875e+02 3.834804e-25 4.871444e-25 4.134459e-25 4.061144e-25
5.692188e+02 3.907507e-25 4.901553e-25 4.064874e-25 4.052143e-25
5.692500e+02 4.099328e-25 4.990358e-25 3.966384e-25 3.972884e-25
5.692812e+02 4.054826e-25 4.986815e-25 4.106859e-25 3.922356e-25
5.693125e+02 4.142406e-25 5.240113e-25 4.185663e-25 3.910616e-25
5.693438e+02 4.026291e-25 5.299628e-25 4.238487e-25 3.931822e-25
5.693750e+02 3.913352e-25 5.197224e-25 4.274672e-25 3.891623e-25
5.694062e+02 4.050918e-25 5.381412e-25 4.557763e-25 3.898663e-25
5.694375e+02 4.215006e-25 5.449551e-25 4.741025e-25 4.187221e-25
5.694688e+02 4.099998e-25 5.289639e-25 4.467359e-25 4.025735e-25
5.695000e+02 3.959374e-25 5.534662e-25 4.383339e-25 4.181005e-25
5.695312e+02 4.301157e-25 5.814239e-25 4.120696e-25 3.974205e-25
5.695625e+02 4.769422e-25 6.131378e-25 4.368490e-25 3.964850e-25
5.695938e+02 4.907949e-25 5.913142e-25 4.616011e-25 4.121991e-25
5.696250e+02 4.746121e-25 5.727951e-25 4.706134e-25 4.027374e-25
5.696562e+02 4.687309e-25 5.830941e-25 4.924354e-25 4.056375e-25
5.696875e+02 4.600676e-25 5.857274e-25 4.781688e-25 4.050766e-25
5.697188e+02 4.593766e-25 5.880284e-25 4.719765e-25 4.231415e-25
5.697500e+02 4.802844e-25 5.922815e-25 5.036588e-25 4.274375e-25
5.697812e+02 5.643846e-25 6.267192e-25 5.092055e-25 4.279652e-25
5.698125e+02 5.909044e-25 6.730723e-25 5.162391e-25 4.448580e-25
5.698438e+02 6.039780e-25 7.044973e-25 5.037734e-25 4.516445e-25
5.698750e+02 6.291754e-25 7.058931e-25 5.105874e-25 4.576480e-25
5.699062e+02 6.105922e-25 7.131713e-25 5.101652e-25 4.647843e-25
5.699375e+02 6.043383e-25 7.424141e-25 5.146484e-25 4.900143e-25
5.699688e+02 6.240872e-25 7.407975e-25 4.910632e-25 4.940369e-25
5.700000e+02 6.583610e-25 7.302660e-25 4.922078e-25 4.763951e-25
5.700312e+02 6.772664e-25 7.136088e-25 4.722166e-25 5.122252e-25
5.700625e+02 6.677106e-25 7.404609e-25 4.482361e-25 4.758518e-25
5.700938e+02 6.770807e-25 7.309567e-25 4.600971e-25 4.546629e-25
5.701250e+02 7.178625e-25 7.373849e-25 4.699237e-25 4.508856e-25
5.701562e+02 6.958431e-25 7.664983e-25 4.657943e-25 4.294095e-25
5.701875e+02 7.016824e-25 7.875093e-25 4.792815e-25 4.323795e-25
5.702188e+02 7.384269e-25 7.897994e-25 5.049448e-25 4.161687e-25
5.702500e+02 7.403358e-25 7.624958e-25 4.811621e-25 3.814065e-25
5.702812e+02 7.307836e-25 6.952428e-25 4.642644e-25 3.711005e-25
5.703125e+02 7.206141e-25 6.381899e-25 4.601688e-25 3.667081e-25
5.703438e+02 7.270968e-25 6.147220e-25 4.531524e-25 3.597275e-25
5.703750e+02 7.299084e-25 6.270203e-25 4.382535e-25 3.506715e-25
5.704062e+02 6.946150e-25 6.693298e-25 4.227725e-25 3.423372e-25
5.704375e+02 7.043160e-25 6.896317e-25 4.304304e-25 3.471526e-25
5.704688e+02 6.678765e-25 6.887327e-25 4.644648e-25 3.493838e-25
5.705000e+02 6.258822e-25 6.985727e-25 4.525778e-25 3.423934e-25
5.705312e+02 6.503986e-25 7.160795e-25 4.439639e-25 3.509854e-25
5.705625e+02 6.529008e-25 7.297468e-25 4.326340e-25 3.634215e-25
5.705938e+02 6.696617e-25 7.367961e-25 4.108149e-25 3.720760e-25
5.706250e+02 6.710619e-25 7.229978e-25 4.101086e-25 3.767264e-25
5.706562e+02 7.031560e-25 7.118855e-25 4.020731e-25 3.994713e-25
5.706875e+02 7.075820e-25 7.027670e-25 4.168683e-25 3.962939e-25
5.707188e+02 6.685481e-25 6.408462e-25 4.155890e-25 3.976999e-25
5.707500e+02 7.037766e-25 6.611250e-25 4.133090e-25 3.963449e-25
5.707812e+02 6.813594e-25 6.224365e-25 4.018749e-25 3.863331e-25
5.708125e+02 6.803107e-25 5.974651e-25 4.087498e-25 3.811158e-25
5.708438e+02 6.871704e-25 6.308656e-25 4.162995e-25 3.870285e-25
5.708750e+02 6.920010e-25 6.565472e-25 4.278840e-25 3.935905e-25
5.709062e+02 6.829807e-25 6.240748e-25 4.226641e-25 3.816786e-25
5.709375e+02 6.655143e-25 6.437481e-25 4.326445e-25 3.748330e-25
5.709688e+02 6.870014e-25 6.234206e-25 4.282142e-25 3.571419e-25
5.710000e+02 6.556942e-25 6.082681e-25 4.349576e-25 3.507177e-25
5.710312e+02 6.431420e-25 5.835698e-25 4.193940e-25 3.495854e-25
5.710625e+02 6.027635e-25 5.500886e-25 4.181843e-25 3.386103e-25
5.710938e+02 6.449143e-25 5.459129e-25 4.217871e-25 3.418729e-25
5.711250e+02 6.188011e-25 5.134239e-25 4.165764e-25 3.369653e-25
5.711562e+02 6.431727e-25 4.934321e-25 4.072748e-25 3.423094e-25
5.711875e+02 6.779313e-25 5.245867e-25 4.200425e-25 3.397671e-25
5.712188e+02 6.715848e-25 5.565083e-25 4.033960e-25 3.334730e-25
5.712500e+02 5.820492e-25 5.111872e-25 4.011549e-25 3.474135e-25
5.712812e+02 5.240052e-25 4.573747e-25 4.027837e-25 3.407629e-25
5.713125e+02 5.226972e-25 4.233412e-25 4.288703e-25 3.349846e-25
5.713438e+02 5.487454e-25 4.296783e-25 4.416843e-25 3.312782e-25
5.713750e+02 5.281222e-25 4.308700e-25 4.327286e-25 3.324832e-25
5.714062e+02 5.745513e-25 4.244131e-25 4.462510e-25 3.410822e-25
5.714375e+02 5.848769e-25 4.263786e-25 4.426399e-25 3.368188e-25
5.714688e+02 5.716760e-25 4.365702e-25 4.312738e-25 3.502497e-25
5.715000e+02 5.377096e-25 4.473178e-25 4.327193e-25 3.440682e-25
5.715312e+02 5.443418e-25 4.275347e-25 4.189705e-25 3.610274e-25
5.715625e+02 5.571802e-25 4.419540e-25 4.065048e-25 3.847953e-25
5.715938e+02 5.140894e-25 4.284733e-25 3.991874e-25 3.957253e-25
5.716250e+02 5.052971e-25 4.080558e-25 3.880252e-25 3.947842e-25
5.716562e+02 5.111763e-25 4.164136e-25 3.962188e-25 3.952012e-25
5.716875e+02 4.943255e-25 4.079690e-25 3.840243e-25 3.983381e-25
5.717188e+02 4.780153e-25 4.064248e-25 3.946605e-25 4.361311e-25
5.717500e+02 4.789949e-25 4.552862e-25 3.984025e-25 4.474985e-25
5.717812e+02 5.068353e-25 4.786323e-25 3.929905e-25 4.438566e-25
5.718125e+02 4.888395e-25 4.825852e-25 4.112793e-25 4.651106e-25
5.718438e+02 4.947219e-25 5.112345e-25 4.230087e-25 4.630350e-25
5.718750e+02 5.036223e-25 4.926389e-25 4.401542e-25 4.646445e-25
5.719062e+02 5.267555e-25 4.756616e-25 4.491842e-25 4.867855e-25
5.719375e+02 5.770850e-25 4.833779e-25 4.113994e-25 5.015209e-25
5.719688e+02 5.564643e-25 4.678670e-25 4.132981e-25 4.824816e-25
5.720000e+02 5.144568e-25 4.337557e-25 4.000181e-25 5.059953e-25
5.720312e+02 5.334846e-25 4.360245e-25 4.167808e-25 4.989426e-25
5.720625e+02 4.969389e-25 4.249775e-25 4.176801e-25 5.002869e-25
5.720938e+02 5.045979e-25 4.102328e-25 4.146051e-25 5.241553e-25
5.721250e+02 5.047848e-25 4.412205e-25 4.427015e-25 5.038585e-25
5.721562e+02 4.972984e-25 4.511617e-25 4.369294e-25 4.896319e-25
5.721875e+02 4.985624e-25 4.841047e-25 4.437709e-25 4.987848e-25
5.722188e+02 4.889200e-25 4.830991e-25 4.414846e-25 4.883497e-25
5.722500e+02 4.965353e-25 5.095759e-25 4.397737e-25 5.076884e-25
5.722812e+02 5.026160e-25 5.193972e-25 4.153472e-25 5.264101e-25
5.723125e+02 5.036890e-25 5.400611e-25 4.083305e-25 4.930967e-25
5.723438e+02 4.789716e-25 5.219190e-25 3.997157e-25 4.707633e-25
5.723750e+02 4.589945e-25 5.442911e-25 3.977928e-25 4.916697e-25
5.724062e+02 5.015020e-25 5.476544e-25 3.929131e-25 5.052186e-25
5.724375e+02 4.871122e-25 5.508506e-25 4.076897e-25 5.331746e-25
5.724688e+02 5.076853e-25 5.521657e-25 4.086542e-25 5.660594e-25
5.725000e+02 4.839258e-25 5.534264e-25 4.191343e-25 5.780746e-25
5.725312e+02 4.849868e-25 6.158506e-25 4.296264e-25 5.917860e-25
5.725625e+02 4.552852e-25 6.533105e-25 4.132917e-25 5.585406e-25
5.725938e+02 4.515569e-25 6.979759e-25 4.008729e-25 5.692479e-25
5.726250e+02 4.682384e-25 7.109726e-25 4.364244e-25 5.644844e-25
5.726562e+02 4.680783e-25 6.745705e-25 4.259756e-25 5.706992e-25
5.726875e+02 4.582162e-25 6.327840e-25 4.556552e-25 5.729704e-25
5.727188e+02 4.834596e-25 6.364758e-25 4.674669e-25 5.892533e-25
5.727500e+02 5.124637e-25 6.704763e-25 4.833168e-25 6.086920e-25
5.727812e+02 5.062644e-25 6.863406e-25 4.626279e-25 6.358440e-25
5.728125e+02 4.985264e-25 7.139676e-25 4.498020e-25 6.198318e-25
5.728438e+02 5.225150e-25 7.359919e-25 4.619990e-25 6.114037e-25
5.728750e+02 4.852744e-25 7.141461e-25 4.659982e-25 5.703401e-25
5.729062e+02 4.694408e-25 7.142855e-25 4.673086e-25 5.605114e-25
5.729375e+02 4.623513e-25 7.090957e-25 4.880927e-25 5.609958e-25
5.729688e+02 4.770054e-25 6.701384e-25 4.952695e-25 5.455976e-25
5.730000e+02 4.822550e-25 6.835720e-25 5.160923e-25 5.218879e-25
5.730312e+02 5.043500e-25 6.623402e-25 5.285719e-25 4.707652e-25
5.730625e+02 5.143068e-25 6.492087e-25 5.345970e-25 4.759846e-25
5.730938e+02 5.412514e-25 6.460039e-25 5.960888e-25 4.840529e-25
5.731250e+02 5.317989e-25 6.542814e-25 5.967576e-25 4.791674e-25
5.731562e+02 5.077471e-25 6.932684e-25 6.215099e-25 4.654332e-25
5.731875e+02 5.413706e-25 7.040843e-25 5.970826e-25 4.517305e-25
5.732188e+02 5.252654e-25 6.419991e-25 5.756584e-25 4.446772e-25
5.732500e+02 5.066161e-25 6.099126e-25 6.004811e-25 4.444556e-25
5.732812e+02 5.131214e-25 6.176257e-25 5.887802e-25 4.562005e-25
5.733125e+02 4.931943e-25 5.718660e-25 5.828577e-25 4.774265e-25
5.733438e+02 5.020792e-25 5.963452e-25 5.675282e-25 4.601331e-25
5.733750e+02 4.855038e-25 6.222831e-25 5.256647e-25 4.350454e-25
5.734062e+02 4.783176e-25 6.018226e-25 5.460554e-25 4.080603e-25
5.734375e+02 5.069043e-25 6.109268e-25 5.356767e-25 4.186305e-25
5.734688e+02 5.153501e-25 6.399174e-25 6.000920e-25 4.073433e-25
5.735000e+02 5.067094e-25 6.429124e-25 6.231709e-25 4.237287e-25
5.735312e+02 5.291332e-25 6.754313e-25 6.427572e-25 4.335870e-25
5.735625e+02 4.927192e-25 7.065840e-25 6.208325e-25 4.279490e-25
5.735938e+02 4.565720e-25 6.642251e-25 6.079399e-25 4.332850e-25
5.736250e+02 4.548676e-25 6.447301e-25 6.196304e-25 4.396865e-25
5.736562e+02 4.609012e-25 6.474853e-25 6.442011e-25 4.436748e-25
5.736875e+02 4.410328e-25 6.428630e-25 6.464528e-25 4.519611e-25
5.737188e+02 4.433693e-25 6.201257e-25 6.590911e-25 4.567070e-25
5.737500e+02 4.812166e-25 6.340745e-25 6.587780e-25 4.584697e-25
5.737812e+02 4.661732e-25 5.980430e-25 6.672084e-25 4.895996e-25
5.738125e+02 4.786948e-25 5.904702e-25 6.683355e-25 5.477413e-25
5.738438e+02 5.025444e-25 6.080621e-25 6.434164e-25 5.576513e-25
5.738750e+02 4.853330e-25 6.404790e-25 6.461764e-25 5.908799e-25
5.739062e+02 5.096255e-25 6.179605e-25 5.953999e-25 5.984893e-25
5.739375e+02 4.966756e-25 5.971348e-25 6.088805e-25 5.773104e-25
5.739688e+02 5.061698e-25 6.019468e-25 6.026325e-25 5.658444e-25
5.740000e+02 5.007515e-25 5.884329e-25 6.003590e-25 6.005512e-25
5.740312e+02 5.196846e-25 5.703305e-25 6.099092e-25 6.210915e-25
5.740625e+02 5.450575e-25 5.934933e-25 6.561099e-25 6.252392e-25
5.740938e+02 5.199772e-25 5.753076e-25 6.451326e-25 6.079759e-25
5.741250e+02 5.428096e-25 5.449983e-25 6.117945e-25 5.751807e-25
5.741562e+02 5.565503e-25 5.224866e-25 5.717274e-25 6.074026e-25
5.741875e+02 5.459475e-25 5.370305e-25 5.317874e-25 5.756481e-25
5.742188e+02 5.316666e-25 4.969420e-25 5.090704e-25 5.676528e-25
5.742500e+02 5.278917e-25 5.384889e-25 5.166704e-25 5.422306e-25
5.742812e+02 5.320308e-25 5.134222e-25 5.038426e-25 5.599898e-25
5.743125e+02 5.254415e-25 5.123243e-25 5.011706e-25 5.929168e-25
5.743438e+02 5.772972e-25 5.317969e-25 4.848986e-25 6.065301e-25
5.743750e+02 5.774610e-25 5.249663e-25 4.999569e-25 6.254911e-25
5.744062e+02 5.887550e-25 5.177597e-25 4.770585e-25 6.166107e-25
5.744375e+02 5.860887e-25 5.375420e-25 4.683475e-25 6.357869e-25
5.744688e+02 5.791780e-25 5.261146e-25 4.638099e-25 6.361195e-25
5.745000e+02 5.514841e-25 5.277585e-25 4.679650e-25 6.735997e-25
5.745312e+02 5.477232e-25 5.471641e-25 4.691782e-25 6.317688e-25
5.745625e+02 5.509614e-25 5.318626e-25 4.703496e-25 6.315998e-25
5.745938e+02 5.137378e-25 5.095612e-25 4.550649e-25 6.561691e-25
5.746250e+02 5.347988e-25 4.805352e-25 4.387355e-25 6.552240e-25
5.746562e+02 5.062805e-25 4.950965e-25 4.559181e-25 6.472333e-25
5.746875e+02 5.365921e-25 5.315461e-25 5.005046e-25 6.813364e-25
5.747188e+02 5.354574e-25 5.741360e-25 5.017228e-25 6.849025e-25
5.747500e+02 5.567424e-25 5.745387e-25 5.088437e-25 6.740178e-25
5.747812e+02 5.626121e-25 5.727477e-25 5.083446e-25 6.548067e-25
5.748125e+02 5.405947e-25 5.584472e-25 5.268654e-25 6.568537e-25
5.748438e+02 5.354387e-25 5.632994e-25 5.402507e-25 6.794374e-25
5.748750e+02 5.323697e-25 5.660087e-25 5.109217e-25 7.100292e-25
5.749062e+02 5.348960e-25 5.791312e-25 5.066173e-25 7.390905e-25
5.749375e+02 5.330379e-25 5.663652e-25 4.910814e-25 7.369298e-25
5.749688e+02 5.385912e-25 5.936310e-25 4.828539e-25 7.408268e-25
5.750000e+02 5.492675e-25 5.505695e-25 4.889202e-25 7.319108e-25
5.750312e+02 5.660038e-25 5.655571e-25 5.017524e-25 6.784583e-25
5.750625e+02 5.968737e-25 5.704824e-25 5.348151e-25 6.339448e-25
5.750938e+02 5.991216e-25 5.797894e-25 5.507503e-25 6.237636e-25
5.751250e+02 6.157813e-25 5.747824e-25 5.519269e-25 6.193146e-25
5.751562e+02 6.277370e-25 5.830188e-25 5.368267e-25 6.337514e-25
5.751875e+02 6.300168e-25 5.971768e-25 5.445801e-25 6.177383e-25
5.752188e+02 5.976159e-25 5.900471e-25 5.726017e-25 5.988180e-25
5.752500e+02 6.121850e-25 6.092529e-25 5.462509e-25 5.674066e-25
5.752812e+02 5.956357e-25 6.236670e-25 5.514447e-25 5.680965e-25
5.753125e+02 5.674671e-25 5.865229e-25 5.667243e-25 5.912266e-25
5.753438e+02 5.617083e-25 5.440060e-25 5.864243e-25 5.648455e-25
5.753750e+02 5.218831e-25 5.721747e-25 6.160881e-25 5.500671e-25
5.754062e+02 5.280037e-25 5.882457e-25 6.032827e-25 5.426059e-25
5.754375e+02 5.339090e-25 5.902830e-25 6.055245e-25 5.518588e-25
5.754688e+02 5.563942e-25 5.794740e-25 6.081073e-25 5.110389e-25
5.755000e+02 5.672060e-25 5.827548e-25 5.849207e-25 5.161857e-25
5.755312e+02 5.684861e-25 5.818031e-25 5.358453e-25 4.907424e-25
5.755625e+02 5.846936e-25 6.432098e-25 5.293543e-25 4.793303e-25
5.755938e+02 5.420400e-25 6.621256e-25 5.595393e-25 5.383645e-25
5.756250e+02 5.648303e-25 7.094755e-25 5.618630e-25 5.231774e-25
5.756562e+02 5.834636e-25 7.155926e-25 5.795051e-25 4.977181e-25
5.756875e+02 6.052069e-25 7.581965e-25 5.883961e-25 5.022661e-25
5.757188e+02 5.742794e-25 7.353985e-25 5.976284e-25 5.189441e-25
5.757500e+02 5.438335e-25 7.420250e-25 6.193363e-25 5.042964e-25
5.757812e+02 5.686288e-25 7.182887e-25 6.267305e-25 4.911247e-25
5.758125e+02 5.361849e-25 7.065359e-25 6.325583e-25 4.864897e-25
5.758438e+02 5.256161e-25 7.042579e-25 6.460419e-25 4.924738e-25
5.758750e+02 5.167577e-25 6.945229e-25 6.670496e-25 5.005588e-25
5.759062e+02 5.098995e-25 7.226072e-25 6.904331e-25 4.911563e-25
5.759375e+02 5.277420e-25 7.745577e-25 6.760116e-25 4.960868e-25
5.759688e+02 5.346143e-25 7.566666e-25 6.905428e-25 4.921475e-25
5.760000e+02 5.288925e-25 7.769150e-25 6.952719e-25 5.080975e-25
5.760312e+02 5.040919e-25 7.894333e-25 6.973081e-25 4.976445e-25
5.760625e+02 5.002333e-25 7.969684e-25 7.419300e-25 4.632824e-25
5.760938e+02 5.117135e-25 7.997392e-25 7.724245e-25 4.679190e-25
5.761250e+02 5.228475e-25 7.881958e-25 7.441164e-25 4.865682e-25
5.761562e+02 5.069191e-25 7.804364e-25 7.037279e-25 4.699255e-25
5.761875e+02 5.096071e-25 7.647624e-25 6.763784e-25 4.584650e-25
5.762188e+02 4.993706e-25 7.708003e-25 6.437983e-25 4.563169e-25
5.762500e+02 5.117916e-25 7.678730e-25 6.462462e-25 4.653008e-25
5.762812e+02 5.402581e-25 7.689563e-25 6.285230e-25 5.169587e-25
5.763125e+02 5.514584e-25 7.695165e-25 6.440691e-25 5.122511e-25
5.763438e+02 5.527126e-25 7.685237e-25 6.788314e-25 5.182941e-25
5.763750e+02 5.264877e-25 7.754168e-25 6.772411e-25 5.045967e-25
5.764062e+02 5.357606e-25 7.716610e-25 6.581323e-25 5.443014e-25
5.764375e+02 5.140481e-25 7.597681e-25 6.254615e-25 5.190596e-25
5.764688e+02 5.126498e-25 7.579148e-25 5.984266e-25 4.982914e-25
5.765000e+02 5.237709e-25 7.410637e-25 6.054901e-25 5.508553e-25
5.765312e+02 4.964779e-25 7.233862e-25 5.651177e-25 5.985613e-25
5.765625e+02 4.772653e-25 7.142968e-25 5.254794e-25 5.791343e-25
5.765938e+02 4.460453e-25 7.058448e-25 4.929661e-25 5.417498e-25
5.766250e+02 4.497307e-25 6.777029e-25 5.147825e-25 5.456061e-25
5.766562e+02 4.479142e-25 6.767897e-25 4.926886e-25 5.669158e-25
5.766875e+02 4.381262e-25 6.956206e-25 4.829067e-25 5.923992e-25
5.767188e+02 4.419446e-25 6.918875e-25 5.113244e-25 6.024026e-25
5.767500e+02 4.532255e-25 6.646040e-25 5.176987e-25 5.560068e-25
5.767812e+02 4.753051e-25 6.568973e-25 5.214434e-25 5.348321e-25
5.768125e+02 4.845363e-25 6.693246e-25 5.039575e-25 5.430354e-25
5.768438e+02 4.882168e-25 6.700341e-25 4.974847e-25 5.596288e-25
5.768750e+02 4.682288e-25 6.337995e-25 5.005908e-25 5.766736e-25
5.769062e+02 4.564650e-25 6.124666e-25 4.888371e-25 5.676050e-25
5.769375e+02 4.601439e-25 6.204906e-25 4.798764e-25 5.940182e-25
5.769688e+02 4.353816e-25 6.003886e-25 5.007725e-25 5.714007e-25
5.770000e+02 4.219466e-25 5.774319e-25 5.047976e-25 5.950819e-25
5.770312e+02 4.234368e-25 5.530734e-25 4.858418e-25 5.877809e-25
5.770625e+02 4.586051e-25 5.621144e-25 4.956897e-25 5.319046e-25
5.770938e+02 4.282195e-25 5.561060e-25 5.075735e-25 5.153017e-25
5.771250e+02 4.212314e-25 5.177515e-25 5.205230e-25 5.422870e-25
5.771562e+02 4.102862e-25 5.165372e-25 5.192112e-25 5.233563e-25
5.771875e+02 4.291087e-25 4.912557e-25 5.293558e-25 5.216942e-25
5.772188e+02 4.443198e-25 4.933140e-25 5.662860e-25 5.236784e-25
5.772500e+02 4.169190e-25 5.154887e-25 5.391282e-25 5.072743e-25
5.772812e+02 4.040537e-25 5.029215e-25 5.570431e-25 5.170141e-25
5.773125e+02 4.045291e-25 5.060123e-25 5.618085e-25 4.970298e-25
5.773438e+02 3.961137e-25 5.109730e-25 5.437548e-25 4.940720e-25
5.773750e+02 4.182379e-25 4.979452e-25 5.493185e-25 5.045692e-25
5.774062e+02 3.993475e-25 4.687180e-25 5.613386e-25 5.039721e-25
5.774375e+02 4.099641e-25 4.996605e-25 5.314995e-25 4.957178e-25
5.774688e+02 4.111855e-25 5.094262e-25 5.385964e-25 5.089100e-25
5.775000e+02 4.054495e-25 5.213945e-25 4.898851e-25 5.158560e-25
5.775312e+02 4.393481e-25 5.062384e-25 4.729972e-25 5.472363e-25
5.775625e+02 4.313181e-25 5.064671e-25 4.679006e-25 5.461740e-25
5.775938e+02 4.451988e-25 5.007627e-25 5.147553e-25 5.654511e-25
5.776250e+02 4.455486e-25 4.780777e-25 5.193422e-25 5.747560e-25
5.776562e+02 4.528186e-25 4.758709e-25 5.457469e-25 5.742068e-25
5.776875e+02 4.402027e-25 4.710969e-25 5.330448e-25 5.444994e-25
5.777188e+02 4.581987e-25 5.081675e-25 5.818414e-25 4.909720e-25
5.777500e+02 4.473832e-25 5.033954e-25 5.939594e-25 4.463178e-25
5.777812e+02 4.195196e-25 5.046986e-25 5.871884e-25 4.625781e-25
5.778125e+02 3.957799e-25 5.217242e-25 5.969281e-25 4.518473e-25
5.778438e+02 4.069199e-25 4.985303e-25 6.192887e-25 4.349219e-25
5.778750e+02 3.960297e-25 5.076367e-25 6.342126e-25 4.139043e-25
5.779062e+02 4.038015e-25 4.794875e-25 6.228102e-25 4.210606e-25
5.779375e+02 3.992524e-25 4.741636e-25 6.160806e-25 4.223347e-25
5.779688e+02 3.991127e-25 4.633192e-25 6.170934e-25 3.911979e-25
5.780000e+02 4.015675e-25 4.541144e-25 6.352977e-25 3.904778e-25
5.780312e+02 4.129231e-25 4.507719e-25 6.272460e-25 4.147601e-25
5.780625e+02 4.459997e-25 4.467985e-25 6.671447e-25 4.425789e-25
5.780938e+02 4.168515e-25 4.569516e-25 6.516547e-25 4.351505e-25
5.781250e+02 4.170985e-25 4.463824e-25 6.759153e-25 4.171243e-25
5.781562e+02 4.236021e-25 4.172500e-25 6.966603e-25 4.062095e-25
5.781875e+02 4.059200e-25 4.159301e-25 6.814951e-25 4.230464e-25
5.782188e+02 3.923719e-25 4.282486e-25 6.594587e-25 4.173935e-25
5.782500e+02 3.731507e-25 4.217372e-25 6.708236e-25 4.154113e-25
5.782812e+02 3.718903e-25 4.237410e-25 6.678396e-25 3.987517e-25
5.783125e+02 3.883312e-25 4.234046e-25 6.879036e-25 3.974014e-25
5.783438e+02 3.939666e-25 4.538711e-25 7.074919e-25 4.070244e-25
5.783750e+02 3.814527e-25 4.622017e-25 6.920824e-25 4.178537e-25
5.784062e+02 3.842125e-25 4.626315e-25 6.692464e-25 4.194919e-25
5.784375e+02 3.900411e-25 4.580973e-25 6.409893e-25 4.430418e-25
5.784688e+02 4.051062e-25 4.698750e-25 6.420502e-25 4.262879e-25
5.785000e+02 4.004330e-25 4.486573e-25 6.422242e-25 4.567674e-25
5.785312e+02 3.764218e-25 4.534193e-25 6.267538e-25 4.407621e-25
5.785625e+02 3.838417e-25 4.562437e-25 6.380537e-25 4.506905e-25
5.785938e+02 3.913971e-25 4.694234e-25 6.375784e-25 4.386479e-25
5.786250e+02 4.085843e-25 4.653185e-25 6.415035e-25 4.478260e-25
5.786562e+02 3.987408e-25 4.637185e-25 6.256747e-25 4.327126e-25
5.786875e+02 3.801417e-25 4.480993e-25 5.752605e-25 4.528973e-25
5.787188e+02 3.795150e-25 4.179140e-25 6.257714e-25 4.723984e-25
5.787500e+02 3.919251e-25 4.280172e-25 6.398435e-25 4.599614e-25
5.787812e+02 3.906462e-25 4.220479e-25 6.466989e-25 4.700222e-25
5.788125e+02 4.033471e-25 4.152575e-25 6.524043e-25 4.530054e-25
5.788438e+02 3.768727e-25 4.009467e-25 6.367164e-25 4.482702e-25
5.788750e+02 3.683610e-25 3.810475e-25 6.441082e-25 4.389920e-25
5.789062e+02 3.457924e-25 3.641476e-25 6.751848e-25 4.436951e-25
5.789375e+02 3.557313e-25 3.600012e-25 6.764591e-25 4.217306e-25
5.789688e+02 3.633625e-25 3.623967e-25 7.099938e-25 4.146616e-25
5.790000e+02 3.506196e-25 3.700261e-25 7.023283e-25 3.909160e-25
5.790312e+02 3.532908e-25 3.769033e-25 6.948296e-25 3.951318e-25
5.790625e+02 3.514229e-25 3.752413e-25 6.734935e-25 3.790855e-25
5.790938e+02 3.540623e-25 3.777855e-25 6.773034e-25 3.686817e-25
5.791250e+02 3.497133e-25 3.794730e-25 6.576209e-25 3.751785e-25
5.791562e+02 3.622033e-25 3.838205e-25 6.692089e-25 3.875846e-25
5.791875e+02 3.653604e-25 3.673534e-25 6.253471e-25 4.045775e-25
5.792188e+02 3.784639e-25 3.699515e-25 6.120055e-25 4.133931e-25
5.792500e+02 4.020551e-25 3.715180e-25 6.045464e-25 3.976725e-25
5.792812e+02 4.108385e-25 3.642991e-25 5.744090e-25 3.874958e-25
5.793125e+02 4.121064e-25 3.737658e-25 5.694927e-25 4.031033e-25
5.793438e+02 4.264103e-25 3.960414e-25 5.779600e-25 3.854039e-25
5.793750e+02 4.455969e-25 4.146692e-25 6.294882e-25 3.717584e-25
5.794062e+02 4.569650e-25 4.320249e-25 6.630654e-25 3.769911e-25
5.794375e+02 4.435291e-25 4.487892e-25 6.593945e-25 3.860716e-25
5.794688e+02 4.523762e-25 4.707818e-25 6.530743e-25 3.872789e-25
5.795000e+02 4.295671e-25 4.907268e-25 6.831528e-25 3.858404e-25
5.795312e+02 4.321329e-25 4.986698e-25 6.600999e-25 3.797288e-25
5.795625e+02 4.651829e-25 4.915997e-25 6.494720e-25 3.744144e-25
5.795938e+02 4.926159e-25 5.135823e-25 6.607437e-25 3.815548e-25
5.796250e+02 5.198456e-25 5.446335e-25 6.256358e-25 3.762593e-25
5.796562e+02 5.491512e-25 5.482768e-25 6.517060e-25 3.760677e-25
5.796875e+02 5.649623e-25 5.272377e-25 6.667500e-25 3.759202e-25
5.797188e+02 5.930139e-25 5.738252e-25 6.633818e-25 3.779284e-25
5.797500e+02 5.992792e-25 5.633373e-25 6.461848e-25 3.836028e-25
5.797812e+02 5.616183e-25 5.491693e-25 6.077050e-25 3.782842e-25
5.798125e+02 5.644951e-25 5.328336e-25 5.704919e-25 3.742175e-25
5.798438e+02 6.060842e-25 5.763850e-25 5.889316e-25 3.656729e-25
5.798750e+02 5.743713e-25 5.738041e-25 6.348815e-25 3.511068e-25
5.799062e+02 5.724901e-25 5.859506e-25 6.672473e-25 3.538368e-25
5.799375e+02 5.217331e-25 5.523638e-25 6.697592e-25 3.769608e-25
5.799688e+02 5.264770e-25 5.520691e-25 6.651494e-25 3.613047e-25
5.800000e+02 5.397239e-25 5.568051e-25 6.800931e-25 3.677661e-25
5.800312e+02 5.257108e-25 5.421910e-25 6.764716e-25 3.514388e-25
5.800625e+02 5.393611e-25 5.575797e-25 6.752438e-25 3.699281e-25
5.800938e+02 5.211176e-25 5.730697e-25 6.838513e-25 3.573045e-25
5.801250e+02 5.259008e-25 5.752841e-25 7.019151e-25 3.540439e-25
5.801562e+02 5.444340e-25 5.742846e-25 7.094413e-25 3.399382e-25
5.801875e+02 5.593329e-25 6.272801e-25 6.557177e-25 3.453527e-25
5.802188e+02 5.489622e-25 6.335126e-25 6.656779e-25 3.533724e-25
5.802500e+02 5.880397e-25 6.725546e-25 6.459159e-25 3.558493e-25
5.802812e+02 5.891396e-25 6.926861e-25 6.172934e-25 3.657144e-25
5.803125e+02 6.119641e-25 6.972968e-25 5.869975e-25 3.682186e-25
5.803438e+02 6.309475e-25 7.152327e-25 6.082011e-25 3.656815e-25
5.803750e+02 6.404387e-25 7.132575e-25 6.027705e-25 3.756678e-25
5.804062e+02 6.079507e-25 7.054366e-25 5.702588e-25 3.813537e-25
5.804375e+02 5.736528e-25 6.971912e-25 5.488976e-25 3.935127e-25
5.804688e+02 5.840753e-25 6.485478e-25 5.451556e-25 4.162167e-25
5.805000e+02 5.690474e-25 6.290264e-25 5.210203e-25 4.107132e-25
5.805312e+02 5.588551e-25 6.272686e-25 4.884446e-25 4.095864e-25
5.805625e+02 5.614129e-25 6.296913e-25 4.750898e-25 4.132852e-25
5.805938e+02 5.626169e-25 6.173862e-25 4.733798e-25 4.012441e-25
5.806250e+02 5.592558e-25 5.950831e-25 4.710428e-25 4.106669e-25
5.806562e+02 5.424124e-25 6.238909e-25 4.545066e-25 4.024463e-25
5.806875e+02 4.981691e-25 6.012035e-25 4.596397e-25 3.859673e-25
5.807188e+02 5.031436e-25 5.909285e-25 4.516206e-25 3.866415e-25
5.807500e+02 4.842885e-25 6.059717e-25 4.611956e-25 4.147026e-25
5.807812e+02 4.906538e-25 6.061792e-25 4.409243e-25 4.062140e-25
5.808125e+02 4.944708e-25 5.663117e-25 4.115179e-25 4.326677e-25
5.808438e+02 4.845453e-25 5.615018e-25 3.907116e-25 4.461548e-25
5.808750e+02 4.609359e-25 5.579703e-25 3.944203e-25 4.523170e-25
5.809062e+02 4.778991e-25 5.443258e-25 4.006650e-25 4.523547e-25
5.809375e+02 4.894776e-25 5.251532e-25 4.049542e-25 4.331852e-25
5.809688e+02 4.936515e-25 5.173706e-25 3.912836e-25 4.351767e-25
5.810000e+02 4.870995e-25 5.242775e-25 3.884005e-25 4.339898e-25
5.810312e+02 4.744299e-25 5.182436e-25 3.978900e-25 4.453238e-25
5.810625e+02 4.382557e-25 5.079149e-25 3.777757e-25 4.332840e-25
5.810938e+02 4.474775e-25 4.872689e-25 3.834961e-25 4.355814e-25
5.811250e+02 4.424660e-25 4.834786e-25 3.571723e-25 4.298016e-25
5.811562e+02 4.369594e-25 4.956116e-25 3.606677e-25 4.571770e-25
5.811875e+02 4.241642e-25 4.929423e-25 3.427760e-25 4.256542e-25
5.812188e+02 4.095454e-25 4.937774e-25 3.538426e-25 4.500816e-25
5.812500e+02 4.308017e-25 4.834956e-25 3.625855e-25 4.510054e-25
5.812812e+02 4.392283e-25 4.748778e-25 3.746634e-25 4.519560e-25
5.813125e+02 4.502654e-25 4.666124e-25 3.707542e-25 4.546743e-25
5.813438e+02 4.431256e-25 4.528273e-25 3.659897e-25 4.651635e-25
5.813750e+02 4.563724e-25 4.552865e-25 3.475610e-25 4.418545e-25
5.814062e+02 4.788866e-25 4.594447e-25 3.546078e-25 4.442478e-25
5.814375e+02 4.777394e-25 4.645489e-25 3.645512e-25 4.539937e-25
5.814688e+02 4.746659e-25 4.483690e-25 3.679225e-25 4.502769e-25
5.815000e+02 4.617550e-25 4.445669e-25 3.595506e-25 4.674036e-25
5.815312e+02 4.491533e-25 4.313153e-25 3.546879e-25 4.352379e-25
5.815625e+02 4.283461e-25 4.178763e-25 3.549234e-25 4.450211e-25
5.815938e+02 4.281800e-25 4.264324e-25 3.530335e-25 4.750897e-25
5.816250e+02 4.267390e-25 4.286051e-25 3.585149e-25 5.047110e-25
5.816562e+02 4.250530e-25 4.137465e-25 3.755583e-25 4.874859e-25
5.816875e+02 4.416815e-25 3.996419e-25 3.563284e-25 4.994403e-25
5.817188e+02 4.371144e-25 3.912794e-25 3.688770e-25 4.883906e-25
5.817500e+02 4.532555e-25 4.136497e-25 3.707144e-25 4.814468e-25
5.817812e+02 4.586368e-25 4.227273e-25 3.642514e-25 4.959875e-25
5.818125e+02 4.624645e-25 4.289151e-25 3.519570e-25 5.256471e-25
5.818438e+02 4.655661e-25 4.480643e-25 3.427757e-25 5.156629e-25
5.818750e+02 4.822499e-25 4.492514e-25 3.437641e-25 5.195172e-25
5.819062e+02 5.124574e-25 4.537027e-25 3.518110e-25 5.130508e-25
5.819375e+02 5.233799e-25 4.900964e-25 3.545604e-25 4.839716e-25
5.819688e+02 5.301879e-25 4.892767e-25 3.562394e-25 5.061226e-25
5.820000e+02 5.360776e-25 5.041076e-25 3.646767e-25 5.117003e-25
5.820312e+02 5.238950e-25 5.244215e-25 3.685302e-25 5.247034e-25
5.820625e+02 5.177483e-25 5.427710e-25 3.715590e-25 5.380424e-25
5.820938e+02 4.938655e-25 5.423469e-25 3.724939e-25 5.293470e-25
5.821250e+02 4.832137e-25 5.097977e-25 3.865274e-25 5.320345e-25
5.821562e+02 5.265797e-25 5.120087e-25 3.941217e-25 5.510243e-25
5.821875e+02 4.886864e-25 5.158797e-25 4.019656e-25 5.321267e-25
5.822188e+02 5.102666e-25 5.126820e-25 3.902449e-25 4.862046e-25
5.822500e+02 5.110766e-25 5.001334e-25 3.895999e-25 5.027249e-25
5.822812e+02 4.881513e-25 5.029933e-25 3.963110e-25 4.761810e-25
5.823125e+02 4.866764e-25 5.048082e-25 4.117866e-25 4.920488e-25
5.823438e+02 5.084560e-25 4.961879e-25 3.995391e-25 5.007569e-25
5.823750e+02 4.977225e-25 4.943196e-25 3.936482e-25 4.785134e-25
5.824062e+02 4.882073e-25 5.201675e-25 3.884558e-25 4.965699e-25
5.824375e+02 5.027319e-25 5.161907e-25 3.980506e-25 4.878406e-25
5.824688e+02 5.010993e-25 5.364929e-25 3.866183e-25 4.939413e-25
5.825000e+02 5.012192e-25 5.517830e-25 3.995601e-25 4.647984e-25
5.825312e+02 5.139564e-25 5.649646e-25 4.159304e-25 4.683918e-25
5.825625e+02 4.797082e-25 5.622739e-25 4.238955e-25 4.669404e-25
5.825938e+02 4.988735e-25 5.577176e-25 4.593791e-25 4.654547e-25
5.826250e+02 4.959927e-25 5.455240e-25 4.640476e-25 4.603715e-25
5.826562e+02 4.938257e-25 5.381242e-25 5.023000e-25 4.719164e-25
5.826875e+02 5.045698e-25 5.347322e-25 5.404182e-25 4.798405e-25
5.827188e+02 4.669589e-25 5.529598e-25 5.612941e-25 4.857964e-25
5.827500e+02 4.661243e-25 5.629377e-25 5.559572e-25 4.671978e-25
5.827812e+02 4.416005e-25 5.331985e-25 5.457935e-25 4.846640e-25
5.828125e+02 4.526270e-25 5.238111e-25 4.909210e-25 5.018355e-25
5.828438e+02 4.399218e-25 5.254822e-25 5.312926e-25 5.281719e-25
5.828750e+02 4.553171e-25 5.330670e-25 5.172482e-25 4.986422e-25
5.829062e+02 4.516083e-25 5.274574e-25 5.182008e-25 5.120536e-25
5.829375e+02 4.260628e-25 5.344550e-25 5.038334e-25 5.139922e-25
5.829688e+02 4.534329e-25 5.328061e-25 5.304542e-25 5.296713e-25
5.830000e+02 4.225910e-25 5.334277e-25 5.415690e-25 5.296696e-25
5.830312e+02 4.529644e-25 5.226139e-25 5.142176e-25 5.386905e-25
5.830625e+02 4.412495e-25 5.398781e-25 5.143341e-25 5.373299e-25
5.830938e+02 4.486498e-25 5.694074e-25 5.010610e-25 5.036122e-25
5.831250e+02 4.513363e-25 5.575135e-25 4.781811e-25 4.982135e-25
5.831562e+02 4.240519e-25 5.685317e-25 4.923598e-25 4.875324e-25
5.831875e+02 4.193076e-25 5.261032e-25 4.548144e-25 5.028654e-25
5.832188e+02 3.944955e-25 4.847453e-25 4.878798e-25 5.006511e-25
5.832500e+02 3.877806e-25 4.844128e-25 5.139073e-25 4.895349e-25
5.832812e+02 3.960382e-25 4.522418e-25 4.944462e-25 4.992511e-25
5.833125e+02 3.911017e-25 4.500043e-25 5.089956e-25 4.879740e-25
5.833438e+02 3.891966e-25 4.550914e-25 5.334673e-25 4.733932e-25
5.833750e+02 3.899650e-25 4.697292e-25 5.372760e-25 4.583413e-25
5.834062e+02 3.666037e-25 4.472380e-25 5.342453e-25 4.892356e-25
5.834375e+02 3.520303e-25 4.438420e-25 5.453432e-25 4.649933e-25
5.834688e+02 3.543312e-25 4.368114e-25 5.475833e-25 4.572960e-25
5.835000e+02 3.588934e-25 4.075522e-25 5.352501e-25 4.628497e-25
5.835312e+02 3.666184e-25 4.012256e-25 5.207641e-25 4.485658e-25
5.835625e+02 3.766413e-25 3.945605e-25 5.265452e-25 4.551318e-25
5.835938e+02 3.595754e-25 4.220632e-25 5.086556e-25 5.093334e-25
5.836250e+02 3.464535e-25 4.365324e-25 4.965408e-25 5.484010e-25
5.836562e+02 3.576249e-25 4.422972e-25 4.798305e-25 5.365105e-25
5.836875e+02 3.564927e-25 4.473462e-25 4.885150e-25 5.732352e-25
5.837188e+02 3.570318e-25 4.540800e-25 4.879423e-25 5.515946e-25
5.837500e+02 3.738137e-25 4.447950e-25 4.989391e-25 5.822739e-25
5.837812e+02 3.895009e-25 4.443706e-25 5.221114e-25 5.783154e-25
5.838125e+02 3.840260e-25 4.534037e-25 5.136746e-25 5.744624e-25
5.838438e+02 3.867012e-25 4.356176e-25 5.315123e-25 5.904449e-25
5.838750e+02 3.859105e-25 4.226892e-25 5.082844e-25 5.759795e-25
5.839062e+02 3.926492e-25 4.234530e-25 5.031250e-25 5.927234e-25
5.839375e+02 3.840110e-25 4.058761e-25 5.205102e-25 5.703461e-25
5.839688e+02 3.628824e-25 4.240093e-25 5.140236e-25 5.555701e-25
5.840000e+02 3.707896e-25 4.109927e-25 5.096790e-25 5.300573e-25
5.840312e+02 3.783574e-25 4.247782e-25 5.024575e-25 5.280511e-25
5.840625e+02 3.656777e-25 4.242317e-25 4.996704e-25 5.168504e-25
5.840938e+02 3.696224e-25 4.359636e-25 4.813373e-25 4.858443e-25
5.841250e+02 3.780268e-25 4.413472e-25 4.746211e-25 4.706520e-25
5.841562e+02 3.879895e-25 4.439631e-25 4.347953e-25 4.404673e-25
5.841875e+02 4.072652e-25 4.382821e-25 4.280659e-25 4.260646e-25
5.842188e+02 4.302742e-25 4.423134e-25 4.340281e-25 4.517655e-25
5.842500e+02 4.298954e-25 4.579680e-25 4.398464e-25 4.287556e-25
5.842812e+02 4.426709e-25 4.810556e-25 4.602761e-25 4.320712e-25
5.843125e+02 4.678237e-25 4.890852e-25 4.504176e-25 4.160194e-25
5.843438e+02 4.596217e-25 4.858971e-25 4.747581e-25 4.283204e-25
5.843750e+02 4.514233e-25 4.860283e-25 4.872620e-25 4.400298e-25
5.844062e+02 4.644000e-25 4.716936e-25 4.923154e-25 4.453290e-25
5.844375e+02 4.449702e-25 4.582359e-25 4.675033e-25 4.437189e-25
5.844688e+02 4.897201e-25 4.648591e-25 4.568706e-25 4.444322e-25
5.845000e+02 4.769471e-25 4.511662e-25 4.717809e-25 4.634175e-25
5.845312e+02 4.868132e-25 4.572605e-25 4.542903e-25 4.426843e-25
5.845625e+02 4.911098e-25 4.345728e-25 4.839644e-25 4.549044e-25
5.845938e+02 5.006389e-25 4.185869e-25 4.840455e-25 4.469415e-25
5.846250e+02 5.209329e-25 4.052082e-25 5.004556e-25 4.470780e-25
5.846562e+02 5.082535e-25 4.169659e-25 5.368841e-25 4.259682e-25
5.846875e+02 5.451569e-25 4.311159e-25 5.039549e-25 4.314311e-25
5.847188e+02 5.332875e-25 4.240845e-25 5.023719e-25 4.187368e-25
5.847500e+02 5.310708e-25 4.470022e-25 5.082897e-25 3.994115e-25
5.847812e+02 5.117854e-25 4.300898e-25 4.987343e-25 4.057360e-25
5.848125e+02 5.141833e-25 4.096337e-25 4.805952e-25 4.128427e-25
5.848438e+02 5.282555e-25 3.862209e-25 4.846183e-25 4.213561e-25
5.848750e+02 5.358545e-25 3.892241e-25 4.940879e-25 3.995534e-25
5.849062e+02 5.562452e-25 4.012851e-25 4.965503e-25 4.059524e-25
5.849375e+02 5.277960e-25 3.964046e-25 4.977811e-25 4.212244e-25
5.849688e+02 5.078664e-25 4.016730e-25 5.242447e-25 4.217085e-25
5.850000e+02 5.163152e-25 3.973591e-25 5.424252e-25 4.394623e-25
5.850312e+02 5.409649e-25 4.276202e-25 5.275866e-25 4.365019e-25
5.850625e+02 5.874576e-25 4.090701e-25 5.352300e-25 4.054657e-25
5.850938e+02 6.111549e-25 4.106720e-25 5.397349e-25 3.922620e-25
5.851250e+02 6.066714e-25 3.910475e-25 5.571642e-25 4.151247e-25
5.851562e+02 6.071734e-25 3.824054e-25 5.480042e-25 4.029762e-25
5.851875e+02 5.942857e-25 3.766787e-25 5.391719e-25 4.169689e-25
5.852188e+02 5.724453e-25 4.035359e-25 5.250435e-25 4.060338e-25
5.852500e+02 5.343832e-25 4.154776e-25 4.980008e-25 3.852631e-25
5.852812e+02 5.275025e-25 4.292932e-25 5.004079e-25 3.848669e-25
5.853125e+02 4.963744e-25 4.331037e-25 4.981564e-25 4.046900e-25
5.853438e+02 4.789034e-25 4.390314e-25 5.215342e-25 3.980344e-25
5.853750e+02 4.846278e-25 4.498840e-25 5.207121e-25 3.851157e-25
5.854062e+02 4.821802e-25 4.501370e-25 5.257093e-25 3.988118e-25
5.854375e+02 5.217723e-25 4.423170e-25 5.136606e-25 4.125671e-25
5.854688e+02 5.091688e-25 4.520190e-25 5.017144e-25 4.341918e-25
5.855000e+02 4.943020e-25 4.458311e-25 4.859709e-25 4.423919e-25
5.855312e+02 5.121622e-25 4.689217e-25 4.806868e-25 4.483943e-25
5.855625e+02 5.232318e-25 4.579717e-25 4.810224e-25 4.974039e-25
5.855938e+02 5.460155e-25 4.570323e-25 4.799200e-25 5.462369e-25
5.856250e+02 5.116471e-25 4.683191e-25 4.643160e-25 5.379548e-25
5.856562e+02 5.388260e-25 4.967681e-25 4.753166e-25 5.599191e-25
5.856875e+02 5.029924e-25 5.001537e-25 4.626006e-25 5.228432e-25
5.857188e+02 5.239141e-25 4.795868e-25 4.667486e-25 5.206630e-25
5.857500e+02 5.213857e-25 4.828478e-25 4.772364e-25 4.805004e-25
5.857812e+02 4.834364e-25 4.723048e-25 4.985852e-25 4.825818e-25
5.858125e+02 4.691591e-25 4.730971e-25 4.574861e-25 4.564360e-25
5.858438e+02 4.899751e-25 4.757068e-25 4.468248e-25 4.478496e-25
5.858750e+02 5.007638e-25 4.900198e-25 4.374043e-25 4.669911e-25
5.859062e+02 4.833572e-25 5.023305e-25 4.410264e-25 4.678924e-25
5.859375e+02 4.443217e-25 5.245403e-25 4.414318e-25 4.806829e-25
5.859688e+02 4.426461e-25 5.392248e-25 4.439035e-25 4.871161e-25
5.860000e+02 4.553974e-25 5.108533e-25 4.415872e-25 5.114128e-25
5.860312e+02 4.544448e-25 5.047849e-25 4.217604e-25 5.126470e-25
5.860625e+02 4.458936e-25 5.202983e-25 4.381850e-25 5.498078e-25
5.860938e+02 4.256913e-25 5.356685e-25 4.083030e-25 5.522289e-25
5.861250e+02 4.189502e-25 5.362421e-25 3.799493e-25 5.449222e-25
5.861562e+02 3.840773e-25 5.105082e-25 3.901114e-25 5.337517e-25
5.861875e+02 4.082623e-25 5.380193e-25 3.987386e-25 5.594276e-25
5.862188e+02 4.176558e-25 5.424803e-25 4.051212e-25 5.615475e-25
5.862500e+02 4.587927e-25 5.516975e-25 4.023648e-25 5.547019e-25
5.862812e+02 4.718704e-25 5.931822e-25 3.991269e-25 5.328744e-25
5.863125e+02 4.638064e-25 5.994364e-25 3.844991e-25 5.411604e-25
5.863438e+02 4.848758e-25 6.371638e-25 3.775856e-25 5.451095e-25
5.863750e+02 4.962136e-25 6.388912e-25 3.860544e-25 5.399733e-25
5.864062e+02 5.176374e-25 6.396098e-25 3.794788e-25 5.119887e-25
5.864375e+02 5.500453e-25 6.490643e-25 3.957239e-25 4.967791e-25
5.864688e+02 5.447187e-25 6.569563e-25 3.954146e-25 5.097715e-25
5.865000e+02 5.289530e-25 6.493989e-25 4.191302e-25 5.139873e-25
5.865312e+02 5.318390e-25 6.725401e-25 4.097995e-25 5.236212e-25
5.865625e+02 5.339838e-25 6.634744e-25 4.214301e-25 5.248496e-25
5.865938e+02 5.345160e-25 6.997298e-25 4.368843e-25 5.228102e-25
5.866250e+02 5.705753e-25 7.197120e-25 4.372340e-25 5.207888e-25
5.866562e+02 5.633546e-25 7.278932e-25 4.702459e-25 5.016296e-25
5.866875e+02 5.568238e-25 6.878551e-25 4.650779e-25 4.912004e-25
5.867188e+02 5.686864e-25 6.514778e-25 4.397064e-25 5.049889e-25
5.867500e+02 5.729788e-25 6.268197e-25 4.345400e-25 4.730731e-25
5.867812e+02 6.167514e-25 6.553679e-25 4.385285e-25 4.606835e-25
5.868125e+02 6.199169e-25 6.785167e-25 4.129177e-25 4.598678e-25
5.868438e+02 5.807845e-25 6.621589e-25 4.068273e-25 4.699093e-25
5.868750e+02 5.883020e-25 6.497297e-25 3.886958e-25 4.792196e-25
5.869062e+02 5.762007e-25 6.463517e-25 3.939303e-25 4.547814e-25
5.869375e+02 5.749204e-25 6.554008e-25 4.012617e-25 4.386944e-25
5.869688e+02 6.148580e-25 6.647150e-25 4.267128e-25 4.335264e-25
5.870000e+02 6.044121e-25 6.163741e-25 4.335737e-25 4.329710e-25
5.870312e+02 6.099793e-25 6.293023e-25 4.147807e-25 4.068462e-25
5.870625e+02 5.806880e-25 6.131989e-25 4.123837e-25 3.929063e-25
5.870938e+02 6.062547e-25 6.056167e-25 4.453037e-25 3.876081e-25
5.871250e+02 5.816180e-25 5.604397e-25 4.463731e-25 3.961437e-25
5.871562e+02 5.873654e-25 5.621815e-25 4.525144e-25 4.166391e-25
5.871875e+02 5.973184e-25 5.801642e-25 4.585512e-25 4.280266e-25
5.872188e+02 5.861903e-25 5.551609e-25 4.736697e-25 4.515139e-25
5.872500e+02 5.971477e-25 5.505490e-25 4.692411e-25 4.470328e-25
5.872812e+02 6.288958e-25 5.593798e-25 5.008182e-25 4.658330e-25
5.873125e+02 6.020434e-25 5.563014e-25 4.781486e-25 4.632053e-25
5.873438e+02 5.899633e-25 5.624171e-25 4.914231e-25 4.436721e-25
5.873750e+02 6.258474e-25 5.795211e-25 5.044539e-25 4.359713e-25
5.874062e+02 6.913637e-25 5.564435e-25 5.157971e-25 4.329013e-25
5.874375e+02 6.609817e-25 5.356390e-25 4.975477e-25 4.048340e-25
5.874688e+02 6.116618e-25 5.335443e-25 5.099572e-25 4.041617e-25
5.875000e+02 5.894433e-25 5.338659e-25 5.081987e-25 4.142242e-25
5.875312e+02 5.821999e-25 5.095769e-25 4.995497e-25 4.046840e-25
5.875625e+02 5.957492e-25 5.412518e-25 5.070645e-25 4.076907e-25
5.875938e+02 6.291272e-25 5.731515e-25 5.265231e-25 4.546727e-25
5.876250e+02 6.590388e-25 5.972676e-25 5.132847e-25 4.775854e-25
5.876562e+02 6.287337e-25 5.773285e-25 5.157326e-25 4.707250e-25
5.876875e+02 6.006657e-25 5.669645e-25 5.413403e-25 4.702835e-25
5.877188e+02 5.801213e-25 5.784395e-25 5.324696e-25 5.239252e-25
5.877500e+02 5.467509e-25 5.667736e-25 5.645360e-25 5.538255e-25
5.877812e+02 5.644898e-25 5.793488e-25 5.930660e-25 5.609102e-25
5.878125e+02 5.881178e-25 5.677544e-25 6.118471e-25 5.828756e-25
5.878438e+02 5.844582e-25 5.472129e-25 5.846161e-25 6.061579e-25
5.878750e+02 6.003947e-25 5.608798e-25 5.716786e-25 6.086729e-25
5.879062e+02 5.689607e-25 5.310388e-25 5.341305e-25 5.760647e-25
5.879375e+02 5.903040e-25 5.264782e-25 5.399040e-25 5.581916e-25
5.879688e+02 5.579240e-25 4.907069e-25 5.213204e-25 5.353486e-25
5.880000e+02 5.169006e-25 4.715888e-25 5.329483e-25 5.129960e-25
5.880312e+02 4.965030e-25 4.638604e-25 4.892372e-25 4.899645e-25
5.880625e+02 4.860825e-25 4.728739e-25 4.661699e-25 4.554147e-25
5.880938e+02 4.376790e-25 4.704083e-25 4.959655e-25 4.593829e-25
5.881250e+02 4.582542e-25 4.607666e-25 4.949647e-25 4.728771e-25
5.881562e+02 4.756737e-25 4.632105e-25 4.861300e-25 4.853795e-25
5.881875e+02 4.625307e-25 4.815065e-25 5.192319e-25 4.944073e-25
5.882188e+02 4.637342e-25 4.756167e-25 5.122129e-25 5.028735e-25
5.882500e+02 4.548554e-25 4.693220e-25 5.011648e-25 5.070648e-25
5.882812e+02 4.572381e-25 4.592177e-25 5.313333e-25 5.174471e-25
5.883125e+02 4.662272e-25 4.594433e-25 5.542620e-25 5.184326e-25
5.883438e+02 4.576532e-25 4.523270e-25 5.577970e-25 5.008618e-25
5.883750e+02 4.403243e-25 4.520169e-25 5.312161e-25 5.149272e-25
5.884062e+02 4.397248e-25 4.269305e-25 4.938103e-25 5.330294e-25
5.884375e+02 4.263098e-25 4.026510e-25 4.944323e-25 5.590785e-25
5.884688e+02 4.162476e-25 4.231054e-25 4.853178e-25 5.677156e-25
5.885000e+02 4.025287e-25 4.070492e-25 5.152986e-25 5.721885e-25
5.885312e+02 4.225330e-25 4.041375e-25 4.964011e-25 5.942818e-25
5.885625e+02 4.068199e-25 4.109201e-25 4.618859e-25 5.906761e-25
5.885938e+02 4.105827e-25 4.283560e-25 4.635380e-25 5.333701e-25
5.886250e+02 4.263880e-25 4.338296e-25 4.716380e-25 5.278331e-25
5.886562e+02 4.161783e-25 4.165132e-25 4.613966e-25 5.313779e-25
5.886875e+02 4.134730e-25 4.029111e-25 4.560916e-25 5.237738e-25
5.887188e+02 4.303015e-25 3.948187e-25 4.302554e-25 5.358714e-25
5.887500e+02 4.142604e-25 3.883077e-25 4.306610e-25 5.216765e-25
5.887812e+02 4.369487e-25 3.947966e-25 4.576554e-25 5.373236e-25
5.888125e+02 4.450218e-25 3.868968e-25 4.586033e-25 5.624083e-25
5.888438e+02 4.310052e-25 3.700391e-25 4.350299e-25 5.968281e-25
5.888750e+02 3.979350e-25 3.638116e-25 4.179366e-25 6.200791e-25
5.889062e+02 4.271557e-25 3.671599e-25 4.249949e-25 6.727635e-25
5.889375e+02 4.397240e-25 3.639275e-25 4.094910e-25 6.185364e-25
5.889688e+02 4.458397e-25 3.667352e-25 3.933275e-25 5.926739e-25
5.890000e+02 4.768528e-25 3.781189e-25 4.088938e-25 5.906482e-25
5.890312e+02 5.043894e-25 3.872095e-25 4.374868e-25 5.835220e-25
5.890625e+02 4.704345e-25 3.826173e-25 4.395636e-25 5.252342e-25
5.890938e+02 4.788154e-25 3.582247e-25 4.386172e-25 4.980652e-25
5.891250e+02 4.745868e-25 3.475033e-25 4.195212e-25 5.083184e-25
5.891562e+02 4.605920e-25 3.576964e-25 4.032067e-25 4.936460e-25
5.891875e+02 4.787106e-25 3.614676e-25 4.058923e-25 4.567158e-25
5.892188e+02 5.065199e-25 3.555820e-25 3.913252e-25 4.629627e-25
5.892500e+02 4.699406e-25 3.533968e-25 3.959476e-25 4.383903e-25
5.892812e+02 4.434826e-25 3.535006e-25 3.925079e-25 4.324033e-25
5.893125e+02 4.384182e-25 3.480783e-25 3.929482e-25 4.140729e-25
5.893438e+02 4.249586e-25 3.583129e-25 3.886741e-25 4.112345e-25
5.893750e+02 4.451327e-25 3.664230e-25 3.795094e-25 4.522007e-25
5.894062e+02 4.279414e-25 3.749991e-25 3.703589e-25 4.556508e-25
5.894375e+02 4.359875e-25 3.845331e-25 3.689900e-25 4.565620e-25
5.894688e+02 4.554254e-25 3.841121e-25 3.784492e-25 4.958681e-25
5.895000e+02 4.555967e-25 3.742188e-25 3.936699e-25 4.975954e-25
5.895312e+02 4.699770e-25 3.579563e-25 3.991060e-25 5.298538e-25
5.895625e+02 4.802877e-25 3.470963e-25 3.825213e-25 5.656366e-25
5.895938e+02 4.580838e-25 3.609252e-25 3.930870e-25 5.398611e-25
5.896250e+02 4.491159e-25 3.626677e-25 4.151518e-25 5.497382e-25
5.896562e+02 4.672867e-25 3.551758e-25 3.914890e-25 5.534026e-25
5.896875e+02 4.550159e-25 3.441028e-25 4.128300e-25 5.783395e-25
5.897188e+02 4.613619e-25 3.575390e-25 4.094186e-25 5.670612e-25
5.897500e+02 4.554813e-25 3.633900e-25 4.127594e-25 5.461155e-25
5.897812e+02 4.614364e-25 3.609866e-25 3.975721e-25 5.221707e-25
5.898125e+02 4.540505e-25 3.695394e-25 3.938490e-25 5.096552e-25
5.898438e+02 4.527416e-25 3.625278e-25 4.128700e-25 5.132190e-25
5.898750e+02 4.486055e-25 3.609684e-25 4.493994e-25 4.955261e-25
5.899062e+02 4.488449e-25 3.698414e-25 4.368650e-25 4.957661e-25
5.899375e+02 4.677938e-25 3.553360e-25 4.357181e-25 4.837941e-25
5.899688e+02 4.865387e-25 3.673600e-25 4.166684e-25 4.764780e-25
5.900000e+02 4.640532e-25 3.718428e-25 4.208438e-25 4.617144e-25
5.900312e+02 4.698251e-25 3.481133e-25 4.343576e-25 4.700536e-25
5.900625e+02 4.775420e-25 3.398948e-25 4.237567e-25 5.093390e-25
5.900938e+02 4.592514e-25 3.333215e-25 4.106046e-25 5.068387e-25
5.901250e+02 4.545720e-25 3.345059e-25 4.322502e-25 4.824853e-25
5.901562e+02 4.543788e-25 3.386734e-25 4.394072e-25 4.754627e-25
5.901875e+02 4.416359e-25 3.489147e-25 4.749912e-25 4.619959e-25
5.902188e+02 4.426006e-25 3.520643e-25 4.678768e-25 4.884008e-25
5.902500e+02 4.206247e-25 3.508996e-25 4.606039e-25 4.780157e-25
5.902812e+02 4.237753e-25 3.642196e-25 4.428515e-25 4.733607e-25
5.903125e+02 4.181823e-25 3.851526e-25 4.613812e-25 4.601557e-25
5.903438e+02 4.211992e-25 4.045220e-25 4.651875e-25 4.509733e-25
5.903750e+02 4.192594e-25 4.340608e-25 4.491488e-25 4.306619e-25
5.904062e+02 4.385132e-25 4.536773e-25 4.684850e-25 4.565650e-25
5.904375e+02 4.573046e-25 4.537486e-25 5.016003e-25 4.663864e-25
5.904688e+02 4.327392e-25 4.691199e-25 4.743766e-25 4.744619e-25
5.905000e+02 4.020366e-25 4.278564e-25 4.648281e-25 4.754374e-25
5.905312e+02 4.195450e-25 4.266207e-25 4.838697e-25 4.685269e-25
5.905625e+02 4.371833e-25 4.477754e-25 4.596803e-25 4.511028e-25
5.905938e+02 4.405545e-25 4.518242e-25 4.676299e-25 4.467250e-25
5.906250e+02 4.468217e-25 4.486649e-25 4.553746e-25 4.594620e-25
5.906562e+02 4.360610e-25 4.460491e-25 4.644102e-25 4.515020e-25
5.906875e+02 4.201089e-25 4.544778e-25 4.642584e-25 4.234659e-25
5.907188e+02 4.390307e-25 4.618543e-25 4.425288e-25 4.173372e-25
5.907500e+02 4.450633e-25 4.474525e-25 4.283594e-25 4.322613e-25
5.907812e+02 4.510299e-25 4.525819e-25 4.489619e-25 4.348460e-25
5.908125e+02 4.434463e-25 4.298675e-25 4.768290e-25 4.426762e-25
5.908438e+02 4.199924e-25 4.342324e-25 4.754462e-25 4.039573e-25
5.908750e+02 4.141820e-25 4.458672e-25 4.845665e-25 3.856102e-25
5.909062e+02 4.269359e-25 4.450423e-25 4.882653e-25 3.837465e-25
5.909375e+02 4.366356e-25 4.430137e-25 4.951564e-25 3.716600e-25
5.909688e+02 4.348561e-25 4.569120e-25 4.927573e-25 3.708801e-25
5.910000e+02 4.302766e-25 4.438238e-25 4.975990e-25 3.709335e-25
5.910312e+02 4.526228e-25 4.797750e-25 5.001483e-25 3.695657e-25
5.910625e+02 4.694404e-25 4.540596e-25 4.740460e-25 3.775845e-25
5.910938e+02 4.539377e-25 4.723866e-25 4.541046e-25 3.672929e-25
5.911250e+02 4.284189e-25 4.850917e-25 4.955271e-25 3.666547e-25
5.911562e+02 4.327690e-25 5.304079e-25 4.986997e-25 3.668380e-25
5.911875e+02 4.320519e-25 5.235192e-25 5.049485e-25 3.597033e-25
5.912188e+02 4.553967e-25 5.045173e-25 4.903716e-25 3.722234e-25
5.912500e+02 4.475630e-25 5.118217e-25 5.135957e-25 3.870287e-25
5.912812e+02 4.714443e-25 5.267855e-25 5.342901e-25 4.034250e-25
5.913125e+02 5.058644e-25 5.545025e-25 5.289032e-25 4.150667e-25
5.913438e+02 5.060978e-25 5.871050e-25 5.333388e-25 4.463648e-25
5.913750e+02 4.964788e-25 5.540357e-25 5.220884e-25 4.536484e-25
5.914062e+02 4.896675e-25 5.873902e-25 5.004079e-25 4.765624e-25
5.914375e+02 4.575412e-25 6.026185e-25 5.005386e-25 5.075945e-25
5.914688e+02 4.508557e-25 6.057022e-25 5.103354e-25 5.066731e-25
5.915000e+02 4.462015e-25 6.310598e-25 4.810515e-25 5.254274e-25
5.915312e+02 4.400148e-25 6.360899e-25 4.749669e-25 5.053770e-25
5.915625e+02 4.208550e-25 6.168280e-25 4.875871e-25 5.020978e-25
5.915938e+02 4.047397e-25 6.351979e-25 4.723579e-25 5.298319e-25
5.916250e+02 4.013464e-25 6.545233e-25 4.664006e-25 5.744461e-25
5.916562e+02 4.043656e-25 6.428186e-25 4.415001e-25 6.040826e-25
5.916875e+02 4.137977e-25 6.175305e-25 4.294586e-25 5.900932e-25
5.917188e+02 4.268183e-25 6.280077e-25 4.339276e-25 5.666659e-25
5.917500e+02 4.418450e-25 5.913343e-25 4.459525e-25 5.886442e-25
5.917812e+02 4.755080e-25 5.830605e-25 4.426424e-25 5.806820e-25
5.918125e+02 5.063348e-25 5.640044e-25 4.430850e-25 5.460620e-25
5.918438e+02 5.165700e-25 5.309382e-25 4.515132e-25 5.123772e-25
5.918750e+02 5.096048e-25 5.133449e-25 4.305318e-25 5.339028e-25
5.919062e+02 4.957175e-25 5.036491e-25 4.214482e-25 5.513471e-25
5.919375e+02 4.740517e-25 5.113538e-25 4.302414e-25 5.113349e-25
5.919688e+02 4.891122e-25 5.034081e-25 4.121722e-25 5.085999e-25
5.920000e+02 4.786431e-25 4.832307e-25 3.873562e-25 5.473650e-25
5.920312e+02 4.676334e-25 5.024752e-25 4.066026e-25 5.941200e-25
5.920625e+02 4.634967e-25 5.271335e-25 4.195778e-25 5.735205e-25
5.920938e+02 4.807771e-25 5.020549e-25 4.268095e-25 5.643430e-25
5.921250e+02 4.860474e-25 4.896208e-25 4.013987e-25 5.824053e-25
5.921562e+02 4.887486e-25 4.859854e-25 4.194464e-25 5.815261e-25
5.921875e+02 5.033627e-25 4.689858e-25 4.123078e-25 6.223841e-25
5.922188e+02 4.833254e-25 4.797588e-25 4.202511e-25 6.063066e-25
5.922500e+02 4.796298e-25 4.874016e-25 4.108557e-25 6.145258e-25
5.922812e+02 4.909776e-25 5.017629e-25 4.053094e-25 6.164381e-25
5.923125e+02 4.999963e-25 4.844359e-25 4.295177e-25 6.478956e-25
5.923438e+02 5.004639e-25 4.315360e-25 4.203129e-25 6.935858e-25
5.923750e+02 4.902765e-25 4.383899e-25 4.236816e-25 7.488276e-25
5.924062e+02 4.728859e-25 4.447634e-25 4.032075e-25 7.507949e-25
5.924375e+02 4.821272e-25 4.646684e-25 3.985667e-25 7.569344e-25
5.924688e+02 4.541698e-25 4.869647e-25 3.833887e-25 7.503502e-25
5.925000e+02 4.662012e-25 4.561623e-25 3.880689e-25 7.118704e-25
5.925312e+02 4.637333e-25 4.992285e-25 3.873575e-25 7.163798e-25
5.925625e+02 4.664101e-25 4.899776e-25 3.932336e-25 7.253443e-25
5.925938e+02 4.710292e-25 4.704912e-25 3.618558e-25 7.278808e-25
5.926250e+02 4.939701e-25 4.589583e-25 3.660980e-25 7.217802e-25
5.926562e+02 4.898269e-25 4.242388e-25 3.682568e-25 7.323357e-25
5.926875e+02 4.659210e-25 4.218235e-25 3.924369e-25 7.430575e-25
5.927188e+02 4.714503e-25 4.179990e-25 3.785844e-25 7.202071e-25
5.927500e+02 4.662284e-25 4.098992e-25 3.760635e-25 6.923886e-25
5.927812e+02 4.475589e-25 3.959506e-25 3.767914e-25 7.109711e-25
5.928125e+02 4.681663e-25 3.894659e-25 3.531877e-25 6.997975e-25
5.928438e+02 4.768126e-25 4.211650e-25 3.563230e-25 6.984965e-25
5.928750e+02 4.925787e-25 4.098873e-25 3.834403e-25 6.903503e-25
5.929062e+02 5.040027e-25 3.908518e-25 3.989242e-25 6.388372e-25
5.929375e+02 5.096037e-25 3.750723e-25 4.058873e-25 6.440336e-25
5.929688e+02 5.370646e-25 3.869269e-25 4.270071e-25 6.278013e-25
5.930000e+02 5.122982e-25 3.787814e-25 4.414834e-25 6.575304e-25
5.930312e+02 5.477418e-25 3.954454e-25 4.384888e-25 6.313931e-25
5.930625e+02 5.561734e-25 3.892513e-25 4.116451e-25 6.100314e-25
5.930938e+02 5.712324e-25 3.846685e-25 3.826990e-25 5.411713e-25
5.931250e+02 5.561506e-25 3.805801e-25 3.794622e-25 5.139364e-25
5.931562e+02 5.446674e-25 4.042990e-25 3.911616e-25 5.120922e-25
5.931875e+02 5.463022e-25 4.102727e-25 3.876606e-25 5.251439e-25
5.932188e+02 5.041092e-25 4.072577e-25 3.890694e-25 5.215654e-25
5.932500e+02 4.792281e-25 3.918390e-25 4.033229e-25 5.179174e-25
5.932812e+02 4.437711e-25 3.915683e-25 4.081697e-25 5.245717e-25
5.933125e+02 4.277831e-25 3.941985e-25 4.192353e-25 5.368325e-25
5.933438e+02 4.167027e-25 4.036358e-25 4.750702e-25 5.104152e-25
5.933750e+02 4.062280e-25 4.079332e-25 4.962592e-25 5.074789e-25
5.934062e+02 4.300619e-25 4.101749e-25 4.642285e-25 5.350078e-25
5.934375e+02 4.067458e-25 4.397015e-25 4.525670e-25 5.234771e-25
5.934688e+02 4.188141e-25 4.592307e-25 4.596121e-25 5.096803e-25
5.935000e+02 4.178549e-25 4.542915e-25 4.764233e-25 5.012146e-25
5.935312e+02 4.104986e-25 4.687421e-25 4.472498e-25 4.740977e-25
5.935625e+02 3.927393e-25 5.086505e-25 4.679213e-25 4.696154e-25
5.935938e+02 3.847789e-25 4.954805e-25 5.166564e-25 4.575189e-25
5.936250e+02 3.955454e-25 4.911517e-25 4.875066e-25 4.605100e-25
5.936562e+02 3.839256e-25 5.097668e-25 5.051453e-25 4.710724e-25
5.936875e+02 3.930510e-25 5.135318e-25 5.291266e-25 4.723042e-25
5.937188e+02 4.139887e-25 5.283532e-25 5.091102e-25 4.783196e-25
5.937500e+02 4.258271e-25 4.960857e-25 5.061209e-25 4.564096e-25
5.937812e+02 4.310330e-25 5.046503e-25 5.101664e-25 4.714941e-25
5.938125e+02 4.311122e-25 5.260235e-25 5.574583e-25 4.488098e-25
5.938438e+02 4.310362e-25 5.071092e-25 5.312667e-25 4.076517e-25
5.938750e+02 4.240665e-25 5.214148e-25 5.203848e-25 4.088149e-25
5.939062e+02 4.194063e-25 4.941208e-25 5.377656e-25 4.223455e-25
5.939375e+02 4.391569e-25 4.786287e-25 5.337390e-25 4.095764e-25
5.939688e+02 4.491512e-25 4.584262e-25 5.100980e-25 4.058929e-25
5.940000e+02 4.440063e-25 4.010386e-25 5.354140e-25 3.988661e-25
5.940312e+02 4.602129e-25 3.955398e-25 5.398927e-25 3.835141e-25
5.940625e+02 4.628190e-25 4.386586e-25 5.382054e-25 3.605375e-25
5.940938e+02 4.498138e-25 4.478865e-25 5.217390e-25 3.539177e-25
5.941250e+02 4.290598e-25 4.670490e-25 5.251540e-25 3.576279e-25
5.941562e+02 4.350911e-25 4.770446e-25 4.891349e-25 3.519846e-25
5.941875e+02 4.449504e-25 4.762299e-25 4.820115e-25 3.537258e-25
5.942188e+02 4.334280e-25 4.791003e-25 4.935170e-25 3.606289e-25
5.942500e+02 4.505468e-25 4.833141e-25 4.762279e-25 3.637928e-25
5.942812e+02 4.147356e-25 5.212174e-25 4.834321e-25 3.574102e-25
5.943125e+02 4.309742e-25 5.025627e-25 4.663386e-25 3.491194e-25
5.943438e+02 4.352927e-25 5.166779e-25 4.387962e-25 3.412924e-25
5.943750e+02 4.489479e-25 5.027719e-25 4.304732e-25 3.428556e-25
5.944062e+02 4.525114e-25 5.190265e-25 4.186269e-25 3.347940e-25
5.944375e+02 4.589659e-25 5.011107e-25 4.200192e-25 3.337879e-25
5.944688e+02 4.752147e-25 5.301825e-25 4.269887e-25 3.337706e-25
5.945000e+02 4.639791e-25 5.225280e-25 4.252533e-25 3.468423e-25
5.945312e+02 4.729786e-25 5.524290e-25 4.425138e-25 3.400145e-25
5.945625e+02 4.906550e-25 5.635988e-25 4.588334e-25 3.561085e-25
5.945938e+02 4.821916e-25 5.827627e-25 4.659316e-25 3.498325e-25
5.946250e+02 4.674431e-25 5.598158e-25 4.753727e-25 3.472846e-25
5.946562e+02 4.932122e-25 5.371951e-25 4.908722e-25 3.558260e-25
5.946875e+02 5.016709e-25 5.693006e-25 4.804317e-25 3.517621e-25
5.947188e+02 4.993093e-25 6.019286e-25 4.504379e-25 3.306260e-25
5.947500e+02 5.064448e-25 6.070763e-25 4.576031e-25 3.444080e-25
5.947812e+02 5.091166e-25 6.252170e-25 4.290029e-25 3.540872e-25
5.948125e+02 5.112985e-25 6.420045e-25 4.014073e-25 3.607648e-25
5.948438e+02 5.345810e-25 6.951698e-25 3.750852e-25 3.466377e-25
5.948750e+02 5.346389e-25 6.583801e-25 3.960551e-25 3.425042e-25
5.949062e+02 5.514216e-25 6.382460e-25 3.998239e-25 3.448312e-25
5.949375e+02 5.167154e-25 6.370214e-25 4.124664e-25 3.490330e-25
5.949688e+02 4.962509e-25 6.238038e-25 4.032790e-25 3.567519e-25
5.950000e+02 5.220769e-25 5.961210e-25 4.222563e-25 3.916746e-25
5.950312e+02 5.518674e-25 5.522504e-25 4.291042e-25 3.895261e-25
5.950625e+02 5.562374e-25 5.573999e-25 4.137473e-25 3.951205e-25
5.950938e+02 5.108491e-25 5.687234e-25 4.193271e-25 4.058203e-25
5.951250e+02 4.900576e-25 5.567440e-25 3.960148e-25 3.773757e-25
5.951562e+02 4.856975e-25 5.606565e-25 3.800116e-25 3.534876e-25
5.951875e+02 4.613491e-25 5.547280e-25 3.816913e-25 3.581530e-25
5.952188e+02 4.388230e-25 5.895211e-25 3.909570e-25 3.659791e-25
5.952500e+02 4.433789e-25 6.066594e-25 3.830288e-25 3.651987e-25
5.952812e+02 4.593535e-25 6.100068e-25 3.637266e-25 3.736912e-25
5.953125e+02 4.624852e-25 6.320705e-25 3.849679e-25 3.827155e-25
5.953438e+02 4.802007e-25 6.096848e-25 3.720567e-25 3.770028e-25
5.953750e+02 4.659467e-25 6.071898e-25 3.778435e-25 3.681366e-25
5.954062e+02 4.835787e-25 6.324957e-25 3.941270e-25 3.780965e-25
5.954375e+02 4.806443e-25 6.644099e-25 3.988131e-25 4.002889e-25
5.954688e+02 4.914955e-25 7.540293e-25 3.725252e-25 4.227866e-25
5.955000e+02 4.857679e-25 7.276436e-25 3.653125e-25 4.533202e-25
5.955312e+02 5.036026e-25 6.765546e-25 3.664490e-25 4.886537e-25
5.955625e+02 4.963822e-25 6.569299e-25 3.479416e-25 5.153903e-25
5.955938e+02 5.230791e-25 6.204995e-25 3.429465e-25 5.177801e-25
5.956250e+02 5.286692e-25 6.371040e-25 3.348427e-25 5.210591e-25
5.956562e+02 5.388317e-25 6.565587e-25 3.361721e-25 5.153901e-25
5.956875e+02 5.392082e-25 6.532238e-25 3.356764e-25 5.327526e-25
5.957188e+02 5.324438e-25 6.568924e-25 3.369585e-25 5.375208e-25
5.957500e+02 5.755316e-25 5.785491e-25 3.493998e-25 5.412969e-25
5.957812e+02 5.556619e-25 5.648846e-25 3.656128e-25 5.562059e-25
5.958125e+02 5.310927e-25 5.458203e-25 3.538302e-25 5.698387e-25
5.958438e+02 5.073719e-25 5.751903e-25 3.606150e-25 6.041301e-25
5.958750e+02 4.938528e-25 5.640239e-25 3.640409e-25 6.276678e-25
5.959062e+02 4.620115e-25 5.952092e-25 3.786842e-25 6.696170e-25
5.959375e+02 4.570734e-25 5.561159e-25 3.640456e-25 6.696726e-25
5.959688e+02 4.503943e-25 5.468425e-25 3.681818e-25 6.718063e-25
5.960000e+02 4.446164e-25 5.259863e-25 3.702940e-25 6.843315e-25
5.960312e+02 4.357650e-25 5.557751e-25 3.827306e-25 6.918496e-25
5.960625e+02 4.284684e-25 5.772915e-25 3.703731e-25 7.232683e-25
5.960938e+02 4.343255e-25 5.618651e-25 3.581943e-25 7.247420e-25
5.961250e+02 4.126262e-25 5.593929e-25 3.548857e-25 6.802125e-25
5.961562e+02 4.164442e-25 5.726648e-25 3.530515e-25 6.388365e-25
5.961875e+02 4.279786e-25 5.553180e-25 3.618725e-25 7.135715e-25
5.962188e+02 4.105108e-25 5.213950e-25 3.670891e-25 6.912025e-25
5.962500e+02 4.175365e-25 5.128862e-25 3.829223e-25 6.581765e-25
5.962812e+02 4.100657e-25 4.796548e-25 3.782613e-25 6.346681e-25
5.963125e+02 4.216667e-25 4.229318e-25 3.766548e-25 6.532627e-25
5.963438e+02 4.130826e-25 4.471693e-25 3.839031e-25 6.598373e-25
5.963750e+02 4.327762e-25 4.258642e-25 3.915618e-25 6.463282e-25
5.964062e+02 4.499712e-25 4.304705e-25 3.824338e-25 6.346966e-25
5.964375e+02 4.495678e-25 4.249434e-25 3.762886e-25 5.950787e-25
5.964688e+02 4.400587e-25 4.179421e-25 3.769850e-25 5.717053e-25
5.965000e+02 4.104212e-25 4.307003e-25 3.571554e-25 6.014269e-25
5.965312e+02 4.122800e-25 4.429400e-25 3.630605e-25 5.855533e-25
5.965625e+02 4.377287e-25 4.427597e-25 3.689722e-25 6.035713e-25
5.965938e+02 4.445935e-25 4.522616e-25 3.839207e-25 6.161803e-25
5.966250e+02 4.633084e-25 4.407781e-25 3.868054e-25 6.744299e-25
5.966562e+02 4.565083e-25 4.358008e-25 3.920160e-25 6.762677e-25
5.966875e+02 4.592351e-25 4.268542e-25 3.861216e-25 6.936992e-25
5.967188e+02 4.519890e-25 4.402368e-25 3.805357e-25 6.878505e-25
5.967500e+02 4.484806e-25 4.508329e-25 3.630490e-25 6.809827e-25
5.967812e+02 4.554758e-25 4.510688e-25 3.607690e-25 6.964068e-25
5.968125e+02 4.603882e-25 4.552190e-25 3.793639e-25 7.036912e-25
5.968438e+02 4.939925e-25 4.668467e-25 3.611049e-25 7.050039e-25
5.968750e+02 4.974313e-25 4.549473e-25 3.699815e-25 6.934668e-25
5.969062e+02 4.641230e-25 4.493801e-25 3.779825e-25 6.691805e-25
5.969375e+02 4.678129e-25 4.058331e-25 3.809329e-25 6.274540e-25
5.969688e+02 4.869490e-25 4.389469e-25 3.694477e-25 6.054225e-25
5.970000e+02 4.856833e-25 4.515091e-25 3.919336e-25 5.763527e-25
5.970312e+02 5.082088e-25 4.565601e-25 4.273709e-25 5.346706e-25
5.970625e+02 5.042258e-25 4.788486e-25 4.312733e-25 5.051559e-25
5.970938e+02 5.428683e-25 4.665157e-25 4.399727e-25 5.073081e-25
5.971250e+02 5.301361e-25 4.610703e-25 4.300843e-25 5.295333e-25
5.971562e+02 5.551143e-25 4.600068e-25 4.319672e-25 5.135293e-25
5.971875e+02 5.375078e-25 4.437297e-25 4.391356e-25 4.855879e-25
5.972188e+02 5.148423e-25 4.628242e-25 4.184886e-25 4.833784e-25
5.972500e+02 5.107166e-25 4.863922e-25 4.106621e-25 4.950812e-25
5.972812e+02 5.009903e-25 4.919156e-25 4.414987e-25 4.947830e-25
5.973125e+02 5.309286e-25 4.774470e-25 4.501610e-25 4.857866e-25
5.973438e+02 5.371400e-25 4.881297e-25 4.582899e-25 4.868151e-25
5.973750e+02 5.429785e-25 4.643844e-25 4.326056e-25 4.519985e-25
5.974062e+02 5.412796e-25 4.758798e-25 4.331806e-25 4.449196e-25
5.974375e+02 5.638083e-25 4.828539e-25 4.073898e-25 4.459188e-25
5.974688e+02 5.717247e-25 4.971308e-25 4.061690e-25 4.726841e-25
5.975000e+02 5.525838e-25 4.614751e-25 4.127715e-25 4.702403e-25
5.975312e+02 5.532223e-25 4.321081e-25 4.379105e-25 4.730167e-25
5.975625e+02 5.802626e-25 4.557105e-25 4.329099e-25 4.897033e-25
5.975938e+02 5.660119e-25 4.680388e-25 4.152351e-25 4.885895e-25
5.976250e+02 5.896275e-25 4.616164e-25 4.204137e-25 5.028981e-25
5.976562e+02 5.972923e-25 4.648330e-25 4.315724e-25 4.832014e-25
5.976875e+02 6.355519e-25 4.762329e-25 4.279903e-25 4.741547e-25
5.977188e+02 6.097479e-25 4.852369e-25 4.165074e-25 5.010391e-25
5.977500e+02 5.986621e-25 5.167148e-25 4.231949e-25 5.152405e-25
5.977812e+02 5.888400e-25 5.391468e-25 4.308377e-25 5.191023e-25
5.978125e+02 5.844724e-25 5.175817e-25 4.133816e-25 5.355127e-25
5.978438e+02 6.068729e-25 5.308576e-25 4.397035e-25 5.701495e-25
5.978750e+02 6.042234e-25 5.140034e-25 4.421955e-25 5.733302e-25
5.979062e+02 6.163893e-25 5.281433e-25 4.507584e-25 5.899851e-25
5.979375e+02 6.177477e-25 5.310916e-25 4.403755e-25 5.854301e-25
5.979688e+02 6.525029e-25 5.228312e-25 4.505583e-25 5.735286e-25
5.980000e+02 6.499390e-25 5.233589e-25 4.477718e-25 5.749320e-25
5.980312e+02 6.412641e-25 5.218939e-25 4.397688e-25 5.617472e-25
5.980625e+02 6.529062e-25 5.107675e-25 4.382758e-25 5.759350e-25
5.980938e+02 6.332803e-25 5.099191e-25 4.344543e-25 5.693641e-25
5.981250e+02 6.308635e-25 5.092449e-25 4.373090e-25 5.478317e-25
5.981562e+02 6.367885e-25 5.081339e-25 4.369181e-25 5.423640e-25
5.981875e+02 6.385109e-25 4.899823e-25 4.471157e-25 5.364681e-25
5.982188e+02 6.307215e-25 4.899661e-25 4.664339e-25 5.348075e-25
5.982500e+02 6.228674e-25 4.848755e-25 4.562795e-25 5.238857e-25
5.982812e+02 6.080535e-25 4.888816e-25 4.618164e-25 5.196118e-25
5.983125e+02 5.814837e-25 4.893107e-25 4.770754e-25 5.209781e-25
5.983438e+02 5.574267e-25 4.963345e-25 4.659708e-25 5.325968e-25
5.983750e+02 5.678995e-25 5.021874e-25 4.610482e-25 5.345778e-25
5.984062e+02 5.523113e-25 5.239714e-25 4.771332e-25 5.393403e-25
5.984375e+02 5.322707e-25 5.007208e-25 4.945605e-25 5.459053e-25
5.984688e+02 5.230991e-25 4.851230e-25 4.840825e-25 5.728770e-25
5.985000e+02 5.080912e-25 4.803863e-25 4.671675e-25 5.968598e-25
5.985312e+02 5.034290e-25 4.923199e-25 4.562180e-25 6.253919e-25
5.985625e+02 4.709902e-25 4.904638e-25 4.675686e-25 6.180583e-25
6.001250e+02 4.544561e-25 5.222245e-25 4.425467e-25 5.600976e-25
6.001562e+02 4.705888e-25 5.479616e-25 4.368859e-25 5.539373e-25
6.001875e+02 4.883351e-25 5.596038e-25 4.371672e-25 5.402492e-25
6.002188e+02 5.056179e-25 5.825530e-25 4.528405e-25 5.736779e-25
6.002500e+02 5.350761e-25 5.855121e-25 4.310097e-25 5.901371e-25
6.002812e+02 5.410996e-25 5.823561e-25 4.421485e-25 5.702209e-25
6.003125e+02 5.348423e-25 5.807551e-25 4.584208e-25 5.713753e-25
6.003438e+02 5.319024e-25 5.847056e-25 4.577259e-25 5.661097e-25
6.003750e+02 5.271029e-25 5.925349e-25 4.675549e-25 5.456330e-25
6.004062e+02 5.279091e-25 6.062221e-25 4.804134e-25 5.459751e-25
6.004375e+02 5.276480e-25 6.016669e-25 4.848974e-25 5.594344e-25
6.004688e+02 5.175061e-25 5.912454e-25 4.802938e-25 5.691012e-25
6.005000e+02 5.136020e-25 5.524408e-25 4.954915e-25 5.948886e-25
6.005312e+02 5.225243e-25 5.461387e-25 4.886977e-25 5.922258e-25
6.005625e+02 5.317055e-25 5.525842e-25 4.574063e-25 5.861033e-25
6.005938e+02 5.321429e-25 5.752817e-25 4.456026e-25 5.961095e-25
6.006250e+02 5.394425e-25 6.087257e-25 4.336609e-25 5.947250e-25
6.006562e+02 5.465418e-25 6.135749e-25 4.227720e-25 6.051811e-25
6.006875e+02 5.392642e-25 6.204939e-25 4.286163e-25 6.041077e-25
6.007188e+02 5.534244e-25 6.187529e-25 4.112617e-25 5.787517e-25
6.007500e+02 5.375479e-25 6.424761e-25 4.135287e-25 5.840400e-25
6.007812e+02 5.333760e-25 6.494591e-25 4.059854e-25 5.941806e-25
6.008125e+02 5.286787e-25 6.395796e-25 3.978905e-25 5.878547e-25
6.008438e+02 5.120133e-25 6.607463e-25 3.943043e-25 6.089631e-25
6.008750e+02 5.090891e-25 6.818485e-25 3.836545e-25 5.950764e-25
6.009062e+02 5.289050e-25 6.570823e-25 3.681956e-25 5.684728e-25
6.009375e+02 5.024633e-25 6.665436e-25 3.791958e-25 5.462083e-25
6.009688e+02 5.084350e-25 7.140041e-25 3.755082e-25 5.135284e-25
6.010000e+02 4.992330e-25 7.227028e-25 3.707576e-25 5.012552e-25
6.010312e+02 5.060700e-25 7.146769e-25 3.642579e-25 5.098541e-25
6.010625e+02 5.233460e-25 7.233111e-25 3.887380e-25 5.212221e-25
6.010938e+02 5.406973e-25 7.371478e-25 3.835799e-25 5.212141e-25
6.011250e+02 5.454351e-25 7.572955e-25 3.654676e-25 5.153549e-25
6.011562e+02 5.550716e-25 7.460618e-25 3.582940e-25 5.138836e-25
6.011875e+02 5.645089e-25 7.523969e-25 3.727357e-25 4.982360e-25
6.012188e+02 5.674806e-25 7.708152e-25 3.406749e-25 4.848171e-25
6.012500e+02 5.839339e-25 7.546253e-25 3.410695e-25 4.935349e-25
6.012812e+02 6.037517e-25 7.163215e-25 3.404423e-25 5.041030e-25
6.013125e+02 6.250546e-25 7.205581e-25 3.249007e-25 4.720903e-25
6.013438e+02 6.608763e-25 7.177043e-25 3.342770e-25 4.697680e-25
6.013750e+02 6.608203e-25 7.152864e-25 3.414610e-25 4.890696e-25
6.014062e+02 6.374270e-25 7.359685e-25 3.490368e-25 4.656654e-25
6.014375e+02 6.383481e-25 6.761169e-25 3.426009e-25 4.487062e-25
6.014688e+02 6.132232e-25 6.721416e-25 3.528351e-25 4.516700e-25
6.015000e+02 5.967139e-25 6.506409e-25 3.702977e-25 4.462727e-25
6.015312e+02 5.894703e-25 6.671585e-25 3.654041e-25 4.539143e-25
6.015625e+02 6.409192e-25 6.760310e-25 3.576381e-25 4.609522e-25
6.015938e+02 6.431042e-25 6.721639e-25 3.570446e-25 4.430845e-25
6.016250e+02 6.333698e-25 6.608467e-25 3.565425e-25 4.468455e-25
6.016562e+02 6.121820e-25 6.562246e-25 3.590535e-25 4.372269e-25
6.016875e+02 6.055340e-25 6.369666e-25 3.613854e-25 4.114979e-25
6.017188e+02 5.881434e-25 6.240382e-25 3.999305e-25 3.950608e-25
6.017500e+02 5.832270e-25 6.241300e-25 3.838510e-25 3.911673e-25
6.017812e+02 6.003743e-25 6.215210e-25 3.731333e-25 4.020845e-25
6.018125e+02 5.961868e-25 6.199824e-25 3.743595e-25 4.101332e-25
6.018438e+02 6.213105e-25 6.237105e-25 3.871889e-25 4.245023e-25
6.018750e+02 6.032178e-25 6.004387e-25 3.742289e-25 4.352211e-25
6.019062e+02 5.904516e-25 6.042918e-25 3.623959e-25 4.303920e-25
6.019375e+02 6.052979e-25 5.922848e-25 3.599651e-25 4.202678e-25
6.019688e+02 6.116587e-25 6.163925e-25 3.547710e-25 4.056614e-25
6.020000e+02 6.096290e-25 6.045577e-25 3.494142e-25 4.143863e-25
6.020312e+02 5.950474e-25 5.715288e-25 3.770301e-25 4.177660e-25
6.020625e+02 5.978770e-25 5.226646e-25 3.950844e-25 4.037001e-25
6.020938e+02 5.761676e-25 4.952614e-25 4.184201e-25 4.218609e-25
6.021250e+02 5.451410e-25 4.828404e-25 4.205819e-25 4.025653e-25
6.021562e+02 5.527765e-25 4.803956e-25 4.171364e-25 4.050088e-25
6.021875e+02 5.388842e-25 4.911860e-25 4.435200e-25 4.206218e-25
6.022188e+02 5.349280e-25 4.734820e-25 4.262335e-25 4.142997e-25
6.022500e+02 5.125156e-25 4.593952e-25 4.524287e-25 4.073935e-25
6.022812e+02 5.072334e-25 4.644152e-25 4.686585e-25 4.093847e-25
6.023125e+02 5.454764e-25 4.682202e-25 4.657699e-25 3.859146e-25
6.023438e+02 5.581763e-25 4.641611e-25 4.547583e-25 3.816177e-25
6.023750e+02 5.522947e-25 4.568251e-25 4.555156e-25 3.914001e-25
6.024062e+02 5.399066e-25 4.500277e-25 4.171892e-25 3.969220e-25
6.024375e+02 5.147668e-25 4.231216e-25 4.270512e-25 4.163843e-25
6.024688e+02 5.402104e-25 4.228525e-25 4.265098e-25 4.243043e-25
6.025000e+02 5.378800e-25 4.220130e-25 4.241225e-25 4.064957e-25
6.025312e+02 5.196569e-25 4.100387e-25 4.075062e-25 3.952965e-25
6.025625e+02 5.467701e-25 4.094740e-25 4.140759e-25 4.014163e-25
6.025938e+02 5.864947e-25 4.043129e-25 4.342338e-25 3.917997e-25
6.026250e+02 5.911816e-25 4.135549e-25 4.333738e-25 3.676446e-25
6.026562e+02 6.028428e-25 4.256556e-25 4.374701e-25 3.684023e-25
6.026875e+02 5.944889e-25 4.118261e-25 4.974398e-25 3.827047e-25
6.027188e+02 5.752710e-25 4.376940e-25 5.038890e-25 3.852632e-25
6.027500e+02 5.685785e-25 4.679397e-25 5.189005e-25 3.751321e-25
6.027812e+02 5.359978e-25 4.695665e-25 5.420892e-25 3.831661e-25
6.028125e+02 5.264100e-25 4.938261e-25 5.508966e-25 3.897455e-25
6.028438e+02 5.132419e-25 4.747441e-25 5.838748e-25 3.851144e-25
6.028750e+02 5.004522e-25 4.739981e-25 5.680302e-25 3.734432e-25
6.029062e+02 4.781023e-25 5.226462e-25 5.936321e-25 3.744443e-25
6.029375e+02 4.868425e-25 5.399419e-25 5.571136e-25 3.645025e-25
6.029688e+02 4.861312e-25 5.412297e-25 5.021014e-25 3.579513e-25
6.030000e+02 4.933793e-25 5.206823e-25 5.219389e-25 3.478579e-25
6.030312e+02 4.919946e-25 5.208116e-25 5.265726e-25 3.446227e-25
6.030625e+02 4.842208e-25 5.153921e-25 5.373436e-25 3.439473e-25
6.030938e+02 4.682530e-25 5.000021e-25 5.676003e-25 3.410183e-25
6.031250e+02 4.727861e-25 4.640576e-25 5.777459e-25 3.670084e-25
6.031562e+02 4.506225e-25 4.584634e-25 5.807764e-25 3.668681e-25
6.031875e+02 4.328881e-25 4.607497e-25 5.796687e-25 3.700497e-25
6.032188e+02 4.320042e-25 4.630741e-25 5.910050e-25 3.836677e-25
6.032500e+02 4.239171e-25 4.663289e-25 5.894206e-25 3.732016e-25
6.032812e+02 4.291952e-25 4.644581e-25 5.879852e-25 3.693635e-25
6.033125e+02 4.151317e-25 4.554094e-25 5.536423e-25 3.685220e-25
6.033438e+02 4.269760e-25 4.626884e-25 5.606417e-25 3.611964e-25
6.033750e+02 4.367523e-25 4.632561e-25 5.770484e-25 3.584134e-25
6.034062e+02 4.333978e-25 4.813727e-25 5.871168e-25 3.609155e-25
6.034375e+02 4.316996e-25 4.932686e-25 5.795069e-25 3.598899e-25
6.034688e+02 4.263416e-25 5.085547e-25 5.991090e-25 3.550660e-25
6.035000e+02 4.301825e-25 5.316100e-25 5.831894e-25 3.554417e-25
6.035312e+02 4.277533e-25 5.584234e-25 5.677696e-25 3.608228e-25
6.035625e+02 4.386179e-25 5.569397e-25 5.475111e-25 3.492870e-25
6.035938e+02 4.574746e-25 5.671577e-25 5.592728e-25 3.577836e-25
6.036250e+02 4.572720e-25 5.632244e-25 5.561414e-25 3.565471e-25
6.036562e+02 4.570176e-25 5.518504e-25 5.457742e-25 3.567477e-25
6.036875e+02 4.730334e-25 5.499895e-25 5.648850e-25 3.587981e-25
6.037188e+02 4.956535e-25 5.610282e-25 5.425891e-25 3.592383e-25
6.037500e+02 5.044657e-25 5.641217e-25 5.353140e-25 3.606254e-25
6.037812e+02 4.859942e-25 5.394656e-25 5.445820e-25 3.694642e-25
6.038125e+02 4.792060e-25 5.217924e-25 5.585040e-25 3.687326e-25
6.038438e+02 4.812371e-25 5.331022e-25 5.726856e-25 3.605658e-25
6.038750e+02 4.826679e-25 5.290647e-25 6.160351e-25 3.627272e-25
6.039062e+02 4.854013e-25 5.346661e-25 6.133898e-25 3.590139e-25
6.047188e+02 4.762365e-25 4.680188e-25 5.030841e-25 4.139085e-25
6.047500e+02 4.737429e-25 4.847840e-25 5.146322e-25 4.050814e-25
6.047812e+02 4.623302e-25 4.854254e-25 5.121073e-25 3.994753e-25
6.048125e+02 4.568361e-25 4.868804e-25 5.343611e-25 3.833236e-25
6.048438e+02 4.818742e-25 5.066128e-25 5.566372e-25 3.804056e-25
6.048750e+02 5.194376e-25 5.034702e-25 5.768779e-25 3.853446e-25
6.049062e+02 5.198072e-25 5.200736e-25 5.742739e-25 4.018886e-25
6.049375e+02 5.349879e-25 4.905818e-25 5.493344e-25 3.941046e-25
6.049688e+02 5.278817e-25 4.973836e-25 5.338370e-25 3.921575e-25
6.050000e+02 5.195177e-25 4.892327e-25 5.583629e-25 3.864887e-25
6.050312e+02 5.058189e-25 4.928556e-25 5.432772e-25 3.680259e-25
6.050625e+02 5.179013e-25 4.824156e-25 5.098429e-25 3.743722e-25
6.050938e+02 5.236783e-25 4.896738e-25 5.149353e-25 3.840335e-25
6.051250e+02 5.068968e-25 4.871059e-25 5.338591e-25 4.027753e-25
6.051562e+02 5.135862e-25 4.754570e-25 5.068675e-25 4.156351e-25
6.051875e+02 4.890752e-25 4.716712e-25 5.293074e-25 4.179378e-25
6.052188e+02 4.872297e-25 4.634718e-25 5.280891e-25 4.184691e-25
6.052500e+02 5.001500e-25 4.636139e-25 5.431358e-25 4.243478e-25
6.052812e+02 4.938816e-25 4.462542e-25 5.536806e-25 4.258229e-25
6.053125e+02 5.227866e-25 4.300873e-25 5.483706e-25 4.434889e-25
6.053438e+02 5.321688e-25 4.131518e-25 5.517907e-25 4.589068e-25
6.053750e+02 5.558764e-25 4.030919e-25 5.666870e-25 4.362434e-25
6.054062e+02 5.843898e-25 3.966892e-25 5.835759e-25 4.287596e-25
6.054375e+02 5.768355e-25 3.895829e-25 5.992884e-25 4.297233e-25
6.054688e+02 5.639751e-25 3.800394e-25 6.294637e-25 4.205094e-25
6.055000e+02 5.475437e-25 3.735193e-25 6.153949e-25 4.269838e-25
6.055312e+02 5.552612e-25 3.798038e-25 6.116616e-25 4.358037e-25
6.055625e+02 5.463453e-25 3.900814e-25 6.108774e-25 4.523543e-25
6.055938e+02 5.345158e-25 3.912407e-25 5.860120e-25 4.567926e-25
6.056250e+02 5.434509e-25 3.768846e-25 5.693193e-25 4.509062e-25
6.056562e+02 5.578504e-25 3.746117e-25 5.677819e-25 4.391085e-25
6.056875e+02 5.523284e-25 3.772318e-25 5.790879e-25 4.239222e-25
6.057188e+02 5.568724e-25 3.705195e-25 5.773861e-25 4.253429e-25
6.057500e+02 5.181412e-25 3.900474e-25 5.910860e-25 4.480588e-25
6.057812e+02 5.414731e-25 3.830362e-25 5.735810e-25 4.482046e-25
6.058125e+02 5.570599e-25 3.848985e-25 5.826080e-25 4.607710e-25
6.058438e+02 5.677768e-25 3.735037e-25 5.799577e-25 4.761571e-25
6.058750e+02 5.918821e-25 3.761815e-25 5.560656e-25 4.787255e-25
6.059062e+02 5.922226e-25 3.727218e-25 5.789661e-25 4.702478e-25
6.059375e+02 5.967636e-25 3.870239e-25 5.850307e-25 4.786928e-25
6.059688e+02 5.902849e-25 3.924773e-25 6.117769e-25 4.736612e-25
6.060000e+02 5.718024e-25 3.998107e-25 5.999840e-25 4.755608e-25
6.060312e+02 5.535677e-25 4.078258e-25 5.787755e-25 4.863291e-25
6.060625e+02 5.342339e-25 4.027490e-25 5.812183e-25 4.818208e-25
6.060938e+02 5.262892e-25 4.008662e-25 5.964673e-25 4.749646e-25
6.061250e+02 5.266820e-25 3.987455e-25 6.030155e-25 4.757855e-25
6.061562e+02 5.259567e-25 3.876736e-25 5.644961e-25 4.913256e-25
6.061875e+02 5.523411e-25 3.894026e-25 5.452716e-25 4.898549e-25
6.070312e+02 4.747943e-25 5.190845e-25 3.965216e-25 5.352261e-25
6.070625e+02 4.787008e-25 5.040980e-25 4.052796e-25 5.399984e-25
6.070938e+02 5.074269e-25 5.028730e-25 4.095783e-25 5.388170e-25
6.071250e+02 5.325789e-25 5.241823e-25 4.214530e-25 5.393820e-25
6.071562e+02 4.999080e-25 5.185288e-25 4.380749e-25 5.262146e-25
6.071875e+02 5.022286e-25 4.928092e-25 4.603323e-25 5.154964e-25
6.072188e+02 4.934032e-25 4.736574e-25 4.591893e-25 5.059275e-25
6.072500e+02 5.185564e-25 4.790739e-25 4.607053e-25 5.146746e-25
6.072812e+02 4.917327e-25 4.809329e-25 4.690963e-25 5.072500e-25
6.073125e+02 4.798592e-25 4.804866e-25 4.484884e-25 4.983428e-25
6.073438e+02 4.597282e-25 4.874468e-25 4.300714e-25 5.229488e-25
6.073750e+02 4.628311e-25 4.912646e-25 4.540926e-25 5.209135e-25
6.074062e+02 4.591025e-25 4.778263e-25 4.606655e-25 5.071633e-25
6.074375e+02 4.605218e-25 4.777462e-25 4.708977e-25 4.951810e-25
6.074688e+02 4.432380e-25 5.105488e-25 4.673439e-25 4.933723e-25
6.075000e+02 4.351900e-25 5.194775e-25 4.701057e-25 4.873568e-25
6.075312e+02 4.554173e-25 5.058069e-25 4.669486e-25 4.771183e-25
6.075625e+02 4.791121e-25 4.857401e-25 4.578043e-25 4.695075e-25
6.075938e+02 4.855206e-25 4.794620e-25 4.586782e-25 4.534330e-25
6.076250e+02 5.038559e-25 4.793313e-25 4.744251e-25 4.744624e-25
6.076562e+02 4.775065e-25 4.905412e-25 4.737937e-25 4.646451e-25
6.076875e+02 4.740184e-25 5.042120e-25 4.882813e-25 4.571576e-25
6.077188e+02 4.706784e-25 5.159169e-25 4.933046e-25 4.396824e-25
6.077500e+02 4.612412e-25 5.166532e-25 4.910885e-25 4.323978e-25
6.077812e+02 4.322574e-25 5.291861e-25 5.057370e-25 4.222399e-25
6.078125e+02 4.317585e-25 5.102090e-25 4.828270e-25 4.065959e-25
6.078438e+02 4.462435e-25 5.114353e-25 4.836114e-25 4.077705e-25
6.078750e+02 4.306653e-25 5.148239e-25 4.966629e-25 3.970155e-25
6.079062e+02 4.450795e-25 4.961603e-25 5.071165e-25 3.853455e-25
6.079375e+02 4.435767e-25 4.939203e-25 4.864301e-25 3.571644e-25
6.079688e+02 4.615481e-25 5.157910e-25 5.119203e-25 3.541787e-25
6.080000e+02 4.542189e-25 5.033725e-25 5.336570e-25 3.646024e-25
6.080312e+02 4.276225e-25 5.073804e-25 5.535742e-25 3.515608e-25
6.080625e+02 4.376282e-25 5.016202e-25 5.420386e-25 3.529339e-25
6.080938e+02 4.480571e-25 5.026343e-25 5.716069e-25 3.522298e-25
6.081250e+02 4.498636e-25 4.908554e-25 5.662034e-25 3.539251e-25
6.081562e+02 4.331127e-25 4.892637e-25 5.539879e-25 3.583255e-25
6.081875e+02 4.244638e-25 5.355835e-25 5.801436e-25 3.525586e-25
6.082188e+02 4.025433e-25 5.547320e-25 5.873464e-25 3.757090e-25
6.082500e+02 4.288202e-25 5.841487e-25 5.912190e-25 3.894412e-25
6.082812e+02 4.260402e-25 5.731130e-25 6.027854e-25 3.791620e-25
6.083125e+02 4.112583e-25 5.613398e-25 5.941419e-25 3.908628e-25
6.083438e+02 4.135178e-25 5.562340e-25 5.630330e-25 3.996835e-25
6.083750e+02 4.171500e-25 5.444657e-25 5.810254e-25 4.129238e-25
6.084062e+02 4.106181e-25 5.061308e-25 5.632785e-25 4.176714e-25
6.084375e+02 4.070651e-25 5.117284e-25 5.345542e-25 4.152061e-25
6.084688e+02 4.000692e-25 4.924295e-25 5.481172e-25 4.171441e-25
6.085000e+02 4.249720e-25 5.231365e-25 5.370973e-25 4.167442e-25
6.085312e+02 4.303518e-25 5.219689e-25 5.194506e-25 4.104769e-25
6.085625e+02 4.044947e-25 5.278500e-25 5.302871e-25 4.250183e-25
6.085938e+02 4.008344e-25 5.076533e-25 5.093492e-25 4.288345e-25
6.086250e+02 4.211682e-25 4.854674e-25 4.940351e-25 4.252919e-25
6.086562e+02 4.181144e-25 5.282028e-25 4.543365e-25 4.248480e-25
6.086875e+02 4.278831e-25 5.667432e-25 4.613722e-25 4.376621e-25
6.087188e+02 4.031714e-25 5.744651e-25 4.621438e-25 4.247881e-25
6.087500e+02 4.158482e-25 5.929349e-25 4.631630e-25 4.294946e-25
6.087812e+02 4.285382e-25 6.029034e-25 4.713178e-25 4.519257e-25
6.088125e+02 4.428501e-25 6.254185e-25 4.772822e-25 4.571956e-25
6.088438e+02 4.352035e-25 6.179515e-25 4.278311e-25 4.406067e-25
6.088750e+02 4.418478e-25 6.346332e-25 4.335539e-25 4.443646e-25
6.089062e+02 4.487140e-25 6.436989e-25 4.311119e-25 4.605963e-25
6.089375e+02 4.672457e-25 6.082960e-25 4.408431e-25 4.859567e-25
6.089688e+02 4.595471e-25 5.791317e-25 4.346315e-25 4.994283e-25
6.090000e+02 4.508329e-25 5.820700e-25 4.363682e-25 5.078619e-25
6.090312e+02 4.160439e-25 5.805130e-25 4.538128e-25 5.158062e-25
6.090625e+02 4.155002e-25 5.446829e-25 4.378689e-25 5.410106e-25
6.090938e+02 4.068149e-25 5.390608e-25 4.313226e-25 5.093513e-25
6.091250e+02 4.285514e-25 5.370735e-25 4.193528e-25 5.253067e-25
6.091562e+02 4.420625e-25 5.026245e-25 4.091429e-25 5.502591e-25
6.091875e+02 4.580486e-25 5.123238e-25 3.972302e-25 5.787017e-25
6.092188e+02 4.923361e-25 5.381246e-25 3.946136e-25 5.848664e-25
6.092500e+02 5.255419e-25 5.154827e-25 3.950449e-25 5.737347e-25
6.092812e+02 5.237793e-25 5.087157e-25 4.060523e-25 5.912428e-25
6.093125e+02 5.090011e-25 4.569882e-25 4.088601e-25 5.776713e-25
6.093438e+02 5.304125e-25 4.689589e-25 4.164206e-25 5.907174e-25
6.093750e+02 5.225146e-25 4.777502e-25 4.290659e-25 5.940875e-25
6.094062e+02 4.895637e-25 4.579574e-25 4.364676e-25 6.076292e-25
6.094375e+02 4.802998e-25 4.276843e-25 4.391508e-25 5.994272e-25
6.094688e+02 4.697825e-25 4.260357e-25 4.435239e-25 5.867019e-25
6.095000e+02 4.843404e-25 4.332198e-25 4.290809e-25 6.191972e-25
6.095312e+02 4.777833e-25 4.531845e-25 4.397839e-25 6.094768e-25
6.095625e+02 5.051182e-25 4.844104e-25 4.601228e-25 6.293941e-25
6.095938e+02 5.315972e-25 4.804879e-25 4.592841e-25 6.398815e-25
6.096250e+02 5.360802e-25 4.903964e-25 4.717457e-25 6.867859e-25
6.096562e+02 5.508851e-25 4.889782e-25 4.815153e-25 7.103944e-25
6.096875e+02 5.618568e-25 5.031383e-25 5.033084e-25 6.569897e-25
6.097188e+02 5.038223e-25 5.007317e-25 4.867322e-25 6.215036e-25
6.097500e+02 5.262366e-25 5.117870e-25 4.799802e-25 5.878241e-25
6.097812e+02 5.506603e-25 5.187182e-25 4.764337e-25 6.144422e-25
6.098125e+02 5.613907e-25 4.899276e-25 5.286872e-25 5.751052e-25
6.098438e+02 5.452878e-25 5.016746e-25 5.393842e-25 5.963518e-25
6.098750e+02 5.614734e-25 5.071347e-25 5.582355e-25 5.876069e-25
6.099062e+02 5.751485e-25 5.153210e-25 5.393148e-25 5.896020e-25
6.099375e+02 5.956342e-25 5.487089e-25 5.194085e-25 5.939427e-25
6.099688e+02 5.871265e-25 5.468540e-25 4.984326e-25 6.067569e-25
6.100000e+02 5.717119e-25 5.747607e-25 5.262513e-25 6.250553e-25
6.100312e+02 5.638177e-25 5.371229e-25 5.193480e-25 5.702933e-25
6.100625e+02 5.266979e-25 5.193310e-25 5.468773e-25 5.516821e-25
6.100938e+02 5.226857e-25 5.420631e-25 5.307610e-25 5.626231e-25
6.101250e+02 5.102937e-25 5.099970e-25 5.582921e-25 5.737193e-25
6.101562e+02 5.198741e-25 4.903816e-25 5.437000e-25 5.559027e-25
6.101875e+02 5.431929e-25 4.811363e-25 5.677024e-25 5.593523e-25
6.102188e+02 5.547441e-25 4.672494e-25 5.776630e-25 5.795005e-25
6.102500e+02 5.452229e-25 4.501812e-25 5.762938e-25 5.747285e-25
6.102812e+02 5.672301e-25 4.244227e-25 6.379462e-25 5.257530e-25
6.103125e+02 5.846522e-25 4.383202e-25 6.734904e-25 5.595844e-25
6.103438e+02 5.724867e-25 4.385151e-25 6.548564e-25 5.549214e-25
6.103750e+02 5.968700e-25 4.425980e-25 6.348660e-25 5.464133e-25
6.104062e+02 5.945157e-25 4.238972e-25 6.275272e-25 5.260291e-25
6.104375e+02 6.582979e-25 4.253195e-25 6.579556e-25 5.111105e-25
6.104688e+02 6.304927e-25 4.571136e-25 6.390211e-25 5.080058e-25
6.105000e+02 6.608710e-25 4.576212e-25 5.943095e-25 4.913473e-25
6.105312e+02 6.567264e-25 4.708145e-25 5.986914e-25 5.101962e-25
6.105625e+02 6.669812e-25 4.500900e-25 5.820394e-25 5.117558e-25
6.105938e+02 6.404394e-25 4.416454e-25 6.147192e-25 5.249623e-25
6.106250e+02 6.478190e-25 4.627153e-25 5.725028e-25 5.178631e-25
6.106562e+02 6.537176e-25 4.543571e-25 5.880069e-25 4.847071e-25
6.106875e+02 6.141467e-25 4.402461e-25 5.986744e-25 4.983722e-25
6.107188e+02 6.271272e-25 4.491781e-25 5.789938e-25 4.815494e-25
6.107500e+02 6.360557e-25 4.468583e-25 5.926116e-25 4.717229e-25
6.107812e+02 6.280856e-25 4.633580e-25 6.092397e-25 4.744311e-25
6.108125e+02 6.374085e-25 4.522531e-25 5.918483e-25 4.647126e-25
6.108438e+02 6.342157e-25 4.511504e-25 5.852740e-25 4.392057e-25
6.108750e+02 6.581107e-25 4.555114e-25 5.752949e-25 4.136612e-25
6.109062e+02 6.515929e-25 4.660552e-25 5.981429e-25 4.095168e-25
6.109375e+02 6.554456e-25 4.311442e-25 6.302809e-25 3.982894e-25
6.109688e+02 6.786953e-25 4.168108e-25 6.136445e-25 4.073941e-25
6.110000e+02 6.886546e-25 4.207469e-25 5.927973e-25 4.177852e-25
6.110312e+02 6.529494e-25 4.023477e-25 5.188871e-25 4.027921e-25
6.110625e+02 6.400403e-25 3.936865e-25 5.383917e-25 3.983827e-25
6.110938e+02 6.461614e-25 3.883255e-25 5.344683e-25 3.547354e-25
6.111250e+02 6.325773e-25 3.808911e-25 5.469846e-25 3.620057e-25
6.111562e+02 6.294253e-25 3.785734e-25 5.179274e-25 3.605253e-25
6.111875e+02 6.599480e-25 3.700202e-25 5.265878e-25 3.761438e-25
6.112188e+02 6.390816e-25 3.564422e-25 5.199175e-25 3.801921e-25
6.112500e+02 6.467661e-25 3.503333e-25 5.252066e-25 3.679588e-25
6.112812e+02 6.008186e-25 3.626798e-25 5.075739e-25 3.626986e-25
6.113125e+02 6.285713e-25 3.572306e-25 5.027148e-25 3.632330e-25
6.113438e+02 6.289770e-25 3.614572e-25 5.026756e-25 3.653799e-25
6.113750e+02 6.218709e-25 3.555244e-25 5.156410e-25 3.622486e-25
6.114062e+02 6.087355e-25 3.483522e-25 5.128722e-25 3.573261e-25
6.114375e+02 5.906619e-25 3.458127e-25 5.363414e-25 3.529929e-25
6.114688e+02 5.940554e-25 3.418481e-25 5.108915e-25 3.476920e-25
6.115000e+02 6.056049e-25 3.558496e-25 5.011708e-25 3.612076e-25
6.115312e+02 6.226869e-25 3.635101e-25 4.804402e-25 3.665771e-25
6.115625e+02 6.311577e-25 3.672555e-25 4.896989e-25 3.704491e-25
6.115938e+02 6.464898e-25 3.744248e-25 4.830676e-25 3.713990e-25
6.116250e+02 6.324962e-25 3.783092e-25 4.890356e-25 3.762728e-25
6.116562e+02 6.162338e-25 3.766980e-25 4.667579e-25 3.790392e-25
6.116875e+02 6.153354e-25 3.749600e-25 4.492108e-25 3.699254e-25
6.117188e+02 6.214196e-25 3.814100e-25 4.629022e-25 3.627253e-25
6.117500e+02 6.049884e-25 3.845360e-25 4.286776e-25 3.688532e-25
6.117812e+02 5.934545e-25 3.751328e-25 4.266401e-25 3.642337e-25
6.118125e+02 6.016261e-25 3.749615e-25 4.281516e-25 3.713222e-25
6.118438e+02 5.667419e-25 3.682493e-25 4.353010e-25 3.720578e-25
6.118750e+02 5.678664e-25 3.793072e-25 4.342396e-25 3.681250e-25
6.119062e+02 5.269550e-25 3.880376e-25 4.166680e-25 3.719355e-25
6.119375e+02 5.376370e-25 3.718677e-25 4.306880e-25 3.750793e-25
6.119688e+02 5.265147e-25 3.845761e-25 4.559359e-25 3.855222e-25
6.120000e+02 5.235165e-25 3.991943e-25 4.679191e-25 3.707423e-25
6.120312e+02 5.062532e-25 4.189125e-25 4.727102e-25 3.736142e-25
6.128125e+02 3.785959e-25 4.621093e-25 5.588942e-25 3.916143e-25
6.128438e+02 3.848043e-25 4.682484e-25 5.578230e-25 3.987510e-25
6.128750e+02 3.823649e-25 4.563614e-25 5.475865e-25 4.048596e-25
6.129062e+02 3.721363e-25 4.991505e-25 5.638023e-25 4.069525e-25
6.129375e+02 3.698665e-25 4.874154e-25 5.886972e-25 4.140346e-25
6.129688e+02 3.769700e-25 4.802473e-25 5.985715e-25 4.130948e-25
6.130000e+02 3.801181e-25 4.790981e-25 6.181724e-25 4.123462e-25
6.130312e+02 3.775233e-25 4.805828e-25 6.186087e-25 4.111047e-25
6.130625e+02 3.814400e-25 4.775972e-25 6.288150e-25 4.075345e-25
6.130938e+02 3.765142e-25 4.559003e-25 6.252034e-25 4.033373e-25
6.131250e+02 3.625214e-25 4.595107e-25 6.320564e-25 4.210682e-25
6.131562e+02 3.567075e-25 4.607423e-25 6.334391e-25 4.079211e-25
6.131875e+02 3.558115e-25 4.586832e-25 6.328185e-25 4.187912e-25
6.132188e+02 3.683638e-25 4.361608e-25 6.274094e-25 4.139346e-25
6.132500e+02 3.806092e-25 4.336801e-25 6.393990e-25 4.309772e-25
6.132812e+02 3.810051e-25 4.446013e-25 6.615730e-25 4.157818e-25
6.133125e+02 3.803064e-25 4.676260e-25 6.494042e-25 4.259236e-25
6.133438e+02 4.133472e-25 4.855753e-25 6.539946e-25 4.286988e-25
6.133750e+02 4.187699e-25 4.848590e-25 6.569990e-25 4.275315e-25
6.134062e+02 4.091536e-25 4.899816e-25 6.327724e-25 4.162635e-25
6.134375e+02 4.104256e-25 5.079389e-25 6.634650e-25 4.197224e-25
6.134688e+02 4.208588e-25 5.098564e-25 6.711979e-25 4.194001e-25
6.135000e+02 4.323600e-25 4.991726e-25 6.467374e-25 4.284750e-25
6.135312e+02 4.390028e-25 4.781430e-25 6.583719e-25 4.306893e-25
6.135625e+02 4.630679e-25 4.535260e-25 6.544262e-25 4.409561e-25
6.135938e+02 4.370997e-25 4.528346e-25 6.713848e-25 4.460116e-25
6.136250e+02 4.097424e-25 4.258227e-25 7.002738e-25 4.517729e-25
6.136562e+02 4.398345e-25 4.070152e-25 6.915203e-25 4.513381e-25
6.136875e+02 4.288277e-25 4.148049e-25 6.860107e-25 4.598981e-25
6.137188e+02 4.259285e-25 4.506717e-25 6.458333e-25 4.706808e-25
6.137500e+02 4.352908e-25 4.640620e-25 6.670957e-25 4.616033e-25
6.137812e+02 4.342458e-25 4.822314e-25 6.381760e-25 4.738305e-25
6.138125e+02 4.294529e-25 4.799021e-25 6.951109e-25 4.908998e-25
6.138438e+02 3.967360e-25 4.929654e-25 6.845069e-25 4.836288e-25
6.138750e+02 3.876114e-25 4.573893e-25 6.397233e-25 5.054454e-25
6.139062e+02 4.233466e-25 4.791525e-25 6.038534e-25 4.924868e-25
6.139375e+02 4.416288e-25 4.777122e-25 5.948424e-25 4.697961e-25
6.139688e+02 4.476022e-25 4.761449e-25 5.996333e-25 4.720227e-25
6.140000e+02 4.679280e-25 4.585373e-25 6.160401e-25 4.740002e-25
6.140312e+02 4.747048e-25 4.434182e-25 5.855904e-25 4.791803e-25
6.140625e+02 4.888868e-25 4.306908e-25 5.686061e-25 4.793377e-25
6.140938e+02 4.889968e-25 4.434440e-25 5.739933e-25 4.890524e-25
6.141250e+02 4.702610e-25 4.523997e-25 5.732663e-25 4.757733e-25
6.141562e+02 4.729759e-25 4.481535e-25 5.565550e-25 4.957100e-25
6.141875e+02 4.950844e-25 4.288249e-25 5.371012e-25 5.237199e-25
6.142188e+02 4.924075e-25 4.383499e-25 5.498981e-25 5.221534e-25
6.142500e+02 5.103126e-25 4.359137e-25 5.457206e-25 5.219755e-25
6.142812e+02 5.069094e-25 4.446345e-25 5.423441e-25 5.217695e-25
6.143125e+02 4.973262e-25 4.389835e-25 5.433982e-25 5.106941e-25
6.143438e+02 5.010426e-25 4.501894e-25 5.535953e-25 5.018220e-25
6.143750e+02 5.183198e-25 4.141769e-25 5.374198e-25 4.989443e-25
6.144062e+02 5.224829e-25 4.232079e-25 5.126750e-25 4.894393e-25
6.144375e+02 5.097131e-25 4.289370e-25 5.035709e-25 4.906526e-25
6.144688e+02 5.045430e-25 4.298651e-25 4.869390e-25 4.916239e-25
6.145000e+02 5.087404e-25 4.286531e-25 4.865873e-25 4.932649e-25
6.145312e+02 5.025075e-25 4.310655e-25 4.784339e-25 4.980869e-25
6.145625e+02 5.105237e-25 4.505949e-25 4.813020e-25 5.038920e-25
6.145938e+02 5.364396e-25 4.470691e-25 4.758980e-25 4.803697e-25
6.146250e+02 5.480560e-25 4.388735e-25 4.879866e-25 5.000796e-25
6.146562e+02 5.330124e-25 4.258034e-25 4.588756e-25 4.649149e-25
6.146875e+02 5.045276e-25 4.499394e-25 4.659981e-25 4.613317e-25
6.147188e+02 4.763950e-25 4.661846e-25 4.642019e-25 4.412147e-25
6.147500e+02 4.556894e-25 4.660381e-25 4.572990e-25 4.638081e-25
6.147812e+02 4.545796e-25 4.453118e-25 4.623704e-25 4.683887e-25
6.148125e+02 4.268437e-25 4.215339e-25 4.558147e-25 4.306684e-25
6.148438e+02 4.057197e-25 4.218741e-25 4.389203e-25 4.315343e-25
6.148750e+02 4.204874e-25 4.271996e-25 4.563592e-25 4.565315e-25
6.149062e+02 4.175466e-25 4.213950e-25 4.437073e-25 4.630918e-25
6.149375e+02 4.225138e-25 4.081052e-25 4.190932e-25 4.761490e-25
6.149688e+02 3.885062e-25 4.230338e-25 4.191048e-25 4.633623e-25
6.150000e+02 3.727994e-25 4.554598e-25 4.172476e-25 4.540002e-25
6.150312e+02 3.524456e-25 4.606429e-25 4.347214e-25 4.764646e-25
6.150625e+02 3.583344e-25 4.743166e-25 4.277823e-25 4.490553e-25
6.150938e+02 3.714675e-25 4.938850e-25 4.218296e-25 4.423896e-25
6.151250e+02 3.767980e-25 5.429017e-25 4.435782e-25 4.268851e-25
6.151562e+02 3.768842e-25 5.235257e-25 4.302403e-25 4.418350e-25
6.151875e+02 3.771258e-25 4.973444e-25 4.429563e-25 4.319392e-25
6.152188e+02 3.775588e-25 4.870647e-25 4.297357e-25 4.536286e-25
6.152500e+02 4.044794e-25 4.387260e-25 4.080013e-25 4.320275e-25
6.152812e+02 3.885713e-25 4.468205e-25 3.782113e-25 4.094819e-25
6.153125e+02 4.053239e-25 4.564140e-25 3.847696e-25 4.177970e-25
6.153438e+02 3.988747e-25 4.967326e-25 3.814417e-25 4.335061e-25
6.153750e+02 3.873173e-25 4.887908e-25 3.812366e-25 4.438995e-25
6.154062e+02 3.744075e-25 4.993967e-25 3.973957e-25 4.395118e-25
6.154375e+02 3.735396e-25 4.995178e-25 3.866573e-25 4.232946e-25
6.154688e+02 3.614354e-25 5.054873e-25 3.849790e-25 4.305340e-25
6.155000e+02 3.514817e-25 5.218303e-25 3.847010e-25 4.206239e-25
6.155312e+02 3.492609e-25 5.340818e-25 3.868813e-25 4.401309e-25
6.155625e+02 3.541306e-25 5.220626e-25 3.770835e-25 4.173720e-25
6.155938e+02 3.558764e-25 4.931742e-25 3.833734e-25 4.265462e-25
6.156250e+02 3.551286e-25 5.027476e-25 3.862448e-25 4.209893e-25
6.156562e+02 3.436924e-25 5.039318e-25 3.919880e-25 4.083808e-25
6.156875e+02 3.491067e-25 5.069376e-25 4.070243e-25 3.935499e-25
6.157188e+02 3.518806e-25 5.067657e-25 4.189578e-25 4.023382e-25
6.157500e+02 3.466055e-25 4.931201e-25 4.229085e-25 4.091933e-25
6.157812e+02 3.569764e-25 4.769107e-25 3.969010e-25 4.003696e-25
6.158125e+02 3.603089e-25 4.928487e-25 3.982973e-25 3.946734e-25
6.158438e+02 3.593346e-25 4.739873e-25 3.906800e-25 3.972433e-25
6.158750e+02 3.482626e-25 4.991427e-25 3.824880e-25 3.969646e-25
6.159062e+02 3.368822e-25 4.999574e-25 3.723286e-25 4.186612e-25
6.159375e+02 3.320993e-25 4.998264e-25 3.744248e-25 4.064811e-25
6.159688e+02 3.270843e-25 4.971721e-25 3.603863e-25 3.809291e-25
6.160000e+02 3.346283e-25 4.898113e-25 3.554338e-25 3.926215e-25
6.160312e+02 3.411451e-25 4.822876e-25 3.524884e-25 4.011856e-25
6.160625e+02 3.475442e-25 5.061090e-25 3.739155e-25 3.987350e-25
6.160938e+02 3.484222e-25 5.110629e-25 3.674618e-25 3.922316e-25
6.161250e+02 3.768358e-25 5.210827e-25 3.828177e-25 3.921003e-25
6.161562e+02 3.831076e-25 5.321523e-25 3.825033e-25 3.949953e-25
6.161875e+02 3.880229e-25 5.226873e-25 3.749103e-25 3.977635e-25
6.162188e+02 4.122423e-25 4.919924e-25 3.656658e-25 3.843975e-25
6.162500e+02 4.211985e-25 5.059385e-25 3.733312e-25 3.701377e-25
6.162812e+02 4.159478e-25 5.398957e-25 3.742472e-25 3.957095e-25
6.163125e+02 4.354529e-25 5.527157e-25 3.835619e-25 3.882201e-25
6.163438e+02 4.461501e-25 5.602165e-25 3.978018e-25 3.871774e-25
6.163750e+02 4.630330e-25 5.418315e-25 3.902741e-25 3.757903e-25
6.164062e+02 4.334801e-25 5.841303e-25 3.970750e-25 3.610456e-25
6.164375e+02 4.661325e-25 5.742755e-25 4.101219e-25 3.681797e-25
6.164688e+02 4.634688e-25 5.650791e-25 4.124482e-25 3.694143e-25
6.165000e+02 4.548441e-25 5.911630e-25 4.164568e-25 3.589952e-25
6.165312e+02 4.671080e-25 6.081991e-25 4.301810e-25 3.754872e-25
6.165625e+02 4.661519e-25 6.157271e-25 3.980610e-25 3.766452e-25
6.165938e+02 4.746605e-25 5.930110e-25 3.908489e-25 3.887269e-25
6.166250e+02 4.631140e-25 6.095921e-25 4.049784e-25 3.786514e-25
6.166562e+02 4.678022e-25 6.420722e-25 4.063573e-25 4.135903e-25
6.166875e+02 4.690381e-25 6.567697e-25 4.026213e-25 4.145863e-25
6.167188e+02 4.367260e-25 7.140533e-25 4.230674e-25 4.240411e-25
6.167500e+02 4.564293e-25 6.981425e-25 4.305578e-25 4.058223e-25
6.167812e+02 4.548442e-25 6.665628e-25 4.564408e-25 4.045935e-25
6.168125e+02 4.628377e-25 6.307994e-25 4.760856e-25 4.048796e-25
6.168438e+02 4.641671e-25 6.074144e-25 4.929773e-25 3.986342e-25
6.168750e+02 4.784286e-25 6.262779e-25 4.759980e-25 4.147286e-25
6.169062e+02 4.680135e-25 6.610547e-25 4.792583e-25 4.452095e-25
6.169375e+02 4.741556e-25 6.736076e-25 4.884448e-25 4.444565e-25
6.169688e+02 5.122696e-25 6.571123e-25 4.708502e-25 4.755395e-25
6.170000e+02 5.256944e-25 6.153175e-25 4.501230e-25 4.552789e-25
6.170312e+02 4.868226e-25 6.305089e-25 4.501474e-25 4.799255e-25
6.170625e+02 4.775520e-25 6.983055e-25 4.319692e-25 4.814965e-25
6.170938e+02 4.549653e-25 7.023790e-25 4.349620e-25 4.917030e-25
6.171250e+02 4.859846e-25 6.981238e-25 4.319468e-25 4.925346e-25
6.171562e+02 4.491050e-25 6.641944e-25 4.067213e-25 5.118118e-25
6.171875e+02 4.417747e-25 6.508972e-25 3.972815e-25 5.208015e-25
6.172188e+02 4.483180e-25 6.821972e-25 3.865425e-25 5.173314e-25
6.172500e+02 4.368989e-25 6.874403e-25 3.949186e-25 5.429587e-25
6.172812e+02 4.424848e-25 6.623267e-25 3.779616e-25 5.588760e-25
6.173125e+02 4.542069e-25 6.764572e-25 3.754706e-25 5.440914e-25
6.173438e+02 4.837150e-25 6.452363e-25 3.784690e-25 5.270435e-25
6.173750e+02 5.357219e-25 6.248841e-25 3.886878e-25 4.983287e-25
6.174062e+02 5.649817e-25 6.285043e-25 3.801693e-25 5.129319e-25
6.174375e+02 6.093870e-25 6.057680e-25 3.959946e-25 5.482419e-25
6.174688e+02 5.726538e-25 5.888296e-25 4.091374e-25 5.304698e-25
6.175000e+02 5.687176e-25 5.889382e-25 4.189283e-25 5.041635e-25
6.175312e+02 5.337291e-25 5.461307e-25 4.020339e-25 4.970255e-25
6.175625e+02 5.247399e-25 5.275442e-25 4.034422e-25 5.045591e-25
6.175938e+02 5.023160e-25 5.339113e-25 4.095283e-25 5.232897e-25
6.176250e+02 4.857032e-25 5.386814e-25 4.086283e-25 5.261609e-25
6.176562e+02 4.746538e-25 5.447402e-25 4.104288e-25 5.080574e-25
6.176875e+02 4.462314e-25 5.823557e-25 4.153180e-25 5.173059e-25
6.177188e+02 4.347512e-25 5.464817e-25 4.031596e-25 5.604211e-25
6.177500e+02 4.247624e-25 5.085532e-25 4.111294e-25 5.504820e-25
6.177812e+02 4.057709e-25 4.802675e-25 4.137661e-25 5.595523e-25
6.178125e+02 3.875059e-25 4.692557e-25 3.950139e-25 5.545591e-25
6.178438e+02 3.685594e-25 4.877059e-25 4.030302e-25 5.586751e-25
6.178750e+02 3.813475e-25 4.522287e-25 4.201483e-25 5.582193e-25
6.179062e+02 3.925761e-25 4.440430e-25 4.115966e-25 5.608342e-25
6.179375e+02 4.112699e-25 4.301634e-25 3.937290e-25 5.269731e-25
6.179688e+02 4.126607e-25 4.380881e-25 3.789842e-25 5.261904e-25
6.180000e+02 4.231833e-25 4.167300e-25 3.611036e-25 5.264139e-25
6.180312e+02 4.207073e-25 4.173593e-25 3.728528e-25 5.280828e-25
6.180625e+02 4.096902e-25 4.093070e-25 3.769955e-25 5.334884e-25
6.180938e+02 4.249033e-25 3.975044e-25 3.786889e-25 5.353956e-25
6.181250e+02 4.394298e-25 3.920748e-25 3.837634e-25 4.973836e-25
6.181562e+02 4.413826e-25 3.810962e-25 3.969477e-25 4.870948e-25
6.181875e+02 4.605679e-25 3.807067e-25 3.865926e-25 5.082457e-25
6.182188e+02 4.496515e-25 3.781813e-25 3.802079e-25 5.517048e-25
6.182500e+02 4.428273e-25 3.744883e-25 3.700440e-25 5.479820e-25
6.182812e+02 4.168024e-25 4.089526e-25 3.595431e-25 5.422188e-25
6.183125e+02 4.085788e-25 4.290836e-25 3.413886e-25 5.218332e-25
6.183438e+02 4.141487e-25 4.193606e-25 3.366135e-25 5.224955e-25
6.183750e+02 4.386258e-25 3.953641e-25 3.399703e-25 5.015149e-25
6.184062e+02 4.626538e-25 3.879695e-25 3.400104e-25 4.842190e-25
6.184375e+02 4.572115e-25 3.676260e-25 3.346463e-25 4.674251e-25
6.184688e+02 4.529397e-25 3.762291e-25 3.423196e-25 4.660229e-25
6.185000e+02 4.682577e-25 3.775593e-25 3.511715e-25 4.705356e-25
6.185312e+02 4.644832e-25 3.652674e-25 3.688156e-25 4.647268e-25
6.185625e+02 4.937064e-25 3.696487e-25 3.692629e-25 4.652504e-25
6.185938e+02 5.019464e-25 3.696751e-25 3.677640e-25 4.834847e-25
6.186250e+02 5.850363e-25 3.716932e-25 3.541764e-25 4.831397e-25
6.186562e+02 5.836442e-25 3.857352e-25 3.448626e-25 4.708371e-25
6.186875e+02 6.148107e-25 3.708688e-25 3.452168e-25 4.488024e-25
6.187188e+02 6.100667e-25 3.621510e-25 3.658594e-25 4.333996e-25
6.187500e+02 5.868761e-25 3.614951e-25 3.920327e-25 4.392630e-25
6.187812e+02 5.534901e-25 3.723590e-25 4.062416e-25 4.358324e-25
6.188125e+02 5.493058e-25 3.763454e-25 4.298847e-25 4.535107e-25
6.188438e+02 5.181840e-25 3.847159e-25 4.388747e-25 4.572671e-25
6.188750e+02 5.256151e-25 3.766756e-25 4.795213e-25 4.773744e-25
6.189062e+02 5.010545e-25 3.874921e-25 4.796492e-25 4.651318e-25
6.189375e+02 5.179785e-25 4.150738e-25 4.765654e-25 4.463301e-25
6.189688e+02 4.956806e-25 4.005122e-25 4.684048e-25 4.429853e-25
6.190000e+02 5.288404e-25 4.038044e-25 4.446984e-25 4.380511e-25
6.190312e+02 5.201576e-25 4.226778e-25 4.444357e-25 4.494597e-25
6.190625e+02 5.098649e-25 4.242789e-25 4.319337e-25 4.477640e-25
6.190938e+02 5.516641e-25 4.123330e-25 4.385175e-25 4.536663e-25
6.191250e+02 5.926630e-25 4.095208e-25 4.530715e-25 4.701505e-25
6.191562e+02 6.067640e-25 4.088764e-25 4.650346e-25 4.827343e-25
6.191875e+02 6.327958e-25 4.309729e-25 4.630665e-25 4.631472e-25
6.192188e+02 6.472984e-25 4.563052e-25 4.678485e-25 4.808242e-25
6.192500e+02 6.377168e-25 4.841223e-25 4.709641e-25 4.888361e-25
6.192812e+02 6.416864e-25 4.964226e-25 4.570849e-25 4.767174e-25
6.193125e+02 6.564015e-25 4.825591e-25 4.497417e-25 4.491897e-25
6.193438e+02 6.433985e-25 5.036045e-25 4.716756e-25 4.731006e-25
6.193750e+02 6.310595e-25 4.921332e-25 4.930213e-25 4.511435e-25
6.194062e+02 6.068647e-25 4.910035e-25 5.006556e-25 4.755708e-25
6.194375e+02 6.525014e-25 5.021316e-25 5.135234e-25 4.743614e-25
6.194688e+02 6.641823e-25 5.160724e-25 5.309105e-25 4.816123e-25
6.195000e+02 6.306598e-25 5.263481e-25 5.432903e-25 4.966060e-25
6.195312e+02 6.013905e-25 5.477592e-25 5.124929e-25 4.857903e-25
6.195625e+02 6.073644e-25 5.709887e-25 5.226346e-25 4.654673e-25
6.195938e+02 6.072571e-25 5.615105e-25 5.193873e-25 4.569628e-25
6.196250e+02 6.137605e-25 5.836492e-25 4.950890e-25 4.352769e-25
6.196562e+02 6.211204e-25 6.064553e-25 4.976060e-25 4.160327e-25
6.196875e+02 6.165611e-25 6.445915e-25 5.113616e-25 4.228201e-25
6.197188e+02 6.253338e-25 6.353238e-25 4.980407e-25 4.264731e-25
6.197500e+02 6.524903e-25 6.084053e-25 5.145547e-25 4.144842e-25
6.197812e+02 6.385430e-25 5.741322e-25 5.265590e-25 4.375002e-25
6.198125e+02 6.223352e-25 5.522054e-25 5.300384e-25 4.520735e-25
6.198438e+02 6.105891e-25 5.664277e-25 5.500037e-25 4.557342e-25
6.198750e+02 5.934362e-25 5.662248e-25 5.725500e-25 4.674375e-25
6.199062e+02 5.415959e-25 5.885626e-25 6.066234e-25 4.714099e-25
6.199375e+02 5.289617e-25 5.830091e-25 6.303306e-25 4.786716e-25
6.199688e+02 5.439235e-25 6.019702e-25 6.031931e-25 4.817298e-25
6.200000e+02 5.696743e-25 6.069355e-25 5.772882e-25 4.754919e-25
6.200312e+02 5.676610e-25 5.804615e-25 5.634639e-25 4.583991e-25
6.200625e+02 5.477014e-25 5.834747e-25 5.584489e-25 4.418069e-25
6.200938e+02 4.897991e-25 6.169790e-25 6.065310e-25 4.423075e-25
6.201250e+02 4.958567e-25 6.116669e-25 6.542206e-25 4.340907e-25
6.201562e+02 4.754816e-25 6.300567e-25 6.833922e-25 4.607135e-25
6.201875e+02 4.685149e-25 6.459279e-25 6.563735e-25 4.712541e-25
6.202188e+02 5.042130e-25 6.621800e-25 6.510332e-25 4.679150e-25
6.202500e+02 5.158189e-25 6.686828e-25 6.288014e-25 4.827262e-25
6.202812e+02 5.209168e-25 6.647060e-25 6.268772e-25 4.856019e-25
6.203125e+02 5.270214e-25 6.710983e-25 5.920703e-25 4.734048e-25
6.203438e+02 5.259695e-25 6.872702e-25 5.746120e-25 4.756924e-25
6.203750e+02 5.602007e-25 6.946668e-25 5.864692e-25 4.846082e-25
6.204062e+02 5.831411e-25 6.678868e-25 5.750808e-25 4.810062e-25
6.204375e+02 5.880047e-25 7.116897e-25 6.036013e-25 4.834624e-25
6.204688e+02 5.790782e-25 7.219730e-25 6.698490e-25 5.204550e-25
6.205000e+02 5.796024e-25 7.264001e-25 6.833149e-25 5.161222e-25
6.205312e+02 5.544624e-25 7.359314e-25 6.785944e-25 5.214874e-25
6.205625e+02 5.213817e-25 7.188859e-25 6.602491e-25 5.065552e-25
6.205938e+02 5.078686e-25 7.341687e-25 6.560329e-25 5.082174e-25
6.206250e+02 5.337952e-25 7.315919e-25 6.346154e-25 5.232102e-25
6.206562e+02 5.106212e-25 7.360973e-25 6.618013e-25 5.121233e-25
6.206875e+02 5.223011e-25 6.879318e-25 6.191511e-25 5.210870e-25
6.207188e+02 5.469452e-25 6.589382e-25 6.112497e-25 5.228119e-25
6.207500e+02 5.529049e-25 6.313699e-25 6.202231e-25 5.305312e-25
6.207812e+02 5.383847e-25 6.217711e-25 5.937361e-25 5.679076e-25
6.208125e+02 5.235127e-25 6.250458e-25 5.420190e-25 5.701171e-25
6.208438e+02 4.937191e-25 6.481602e-25 5.432446e-25 5.756239e-25
6.208750e+02 5.030650e-25 6.753796e-25 5.594024e-25 6.360130e-25
6.209062e+02 4.966819e-25 6.582088e-25 5.302331e-25 6.050944e-25
6.209375e+02 4.721314e-25 6.585143e-25 5.197745e-25 5.811627e-25
6.209688e+02 5.018569e-25 6.393500e-25 4.866078e-25 5.523618e-25
6.210000e+02 5.049290e-25 6.483382e-25 4.919083e-25 5.662915e-25
6.210312e+02 5.062019e-25 6.374574e-25 4.992641e-25 5.792509e-25
6.210625e+02 5.125940e-25 6.134718e-25 4.971258e-25 6.157956e-25
6.210938e+02 5.178364e-25 6.266337e-25 5.198507e-25 6.596575e-25
6.211250e+02 5.354459e-25 5.659146e-25 5.330525e-25 6.625938e-25
6.211562e+02 5.580924e-25 5.384413e-25 5.300975e-25 6.155031e-25
6.211875e+02 5.597868e-25 5.716980e-25 5.368658e-25 6.257199e-25
6.212188e+02 5.713136e-25 5.742184e-25 4.939895e-25 6.178657e-25
6.212500e+02 5.827964e-25 5.944446e-25 5.057983e-25 5.993114e-25
6.212812e+02 5.728996e-25 5.926006e-25 5.141390e-25 5.678509e-25
6.213125e+02 5.678116e-25 5.583047e-25 4.832478e-25 5.875687e-25
6.213438e+02 5.529829e-25 5.445818e-25 4.718594e-25 6.006447e-25
6.213750e+02 5.680357e-25 5.921372e-25 4.646681e-25 6.093134e-25
6.214062e+02 5.568742e-25 6.224214e-25 4.451894e-25 6.072618e-25
6.214375e+02 5.386033e-25 5.953514e-25 4.586318e-25 5.805661e-25
6.214688e+02 5.245803e-25 6.035333e-25 4.315400e-25 5.650466e-25
6.215000e+02 5.097740e-25 6.190339e-25 4.505929e-25 6.055100e-25
6.215312e+02 5.021465e-25 6.313289e-25 4.698111e-25 6.196096e-25
6.215625e+02 5.147335e-25 6.317834e-25 4.733133e-25 6.288794e-25
6.215938e+02 5.218651e-25 6.101834e-25 4.608463e-25 6.234338e-25
6.216250e+02 5.394910e-25 5.755304e-25 4.521677e-25 5.944839e-25
6.216562e+02 5.847691e-25 6.005569e-25 4.538041e-25 5.954148e-25
6.216875e+02 5.567714e-25 5.728346e-25 4.502173e-25 5.977114e-25
6.217188e+02 5.859713e-25 5.452389e-25 4.593048e-25 5.824221e-25
6.217500e+02 5.758272e-25 5.754157e-25 4.467332e-25 5.684307e-25
6.217812e+02 5.810335e-25 5.578241e-25 4.523996e-25 5.577548e-25
6.218125e+02 5.588486e-25 5.441303e-25 4.395857e-25 5.416839e-25
6.218438e+02 4.859270e-25 5.594708e-25 4.327586e-25 5.372614e-25
6.218750e+02 4.667231e-25 5.353402e-25 4.458151e-25 5.580073e-25
6.219062e+02 4.812636e-25 5.079802e-25 4.364836e-25 6.229674e-25
6.219375e+02 4.631935e-25 5.009836e-25 3.889785e-25 6.196669e-25
6.219688e+02 4.781959e-25 4.730471e-25 3.664686e-25 6.132174e-25
6.220000e+02 5.080614e-25 4.531606e-25 3.723744e-25 6.088047e-25
6.220312e+02 5.181734e-25 4.766240e-25 3.847076e-25 6.378177e-25
6.220625e+02 5.315264e-25 4.714000e-25 3.717671e-25 6.264846e-25
6.220938e+02 5.255827e-25 4.470293e-25 3.720591e-25 6.408694e-25
6.221250e+02 5.397429e-25 4.165259e-25 3.622614e-25 6.356986e-25
6.221562e+02 5.028169e-25 4.315467e-25 3.837565e-25 6.197916e-25
6.221875e+02 5.005154e-25 4.472218e-25 3.728884e-25 6.117629e-25
6.222188e+02 4.863741e-25 4.596665e-25 3.737051e-25 5.814472e-25
6.222500e+02 4.986312e-25 4.853361e-25 3.781933e-25 5.994054e-25
6.222812e+02 5.237486e-25 4.758186e-25 3.868791e-25 5.968013e-25
6.223125e+02 5.370180e-25 4.753333e-25 3.783207e-25 6.089168e-25
6.223438e+02 5.561370e-25 4.757041e-25 3.801496e-25 5.744548e-25
6.223750e+02 5.181503e-25 4.599245e-25 3.952431e-25 6.293264e-25
6.224062e+02 4.927681e-25 4.559428e-25 3.986048e-25 6.301715e-25
6.224375e+02 4.929660e-25 4.486922e-25 3.982059e-25 6.726021e-25
6.224688e+02 5.439457e-25 4.254697e-25 4.014265e-25 6.731040e-25
6.225000e+02 5.656289e-25 4.304136e-25 3.960820e-25 6.762420e-25
6.225312e+02 5.458409e-25 4.484236e-25 3.975971e-25 6.460809e-25
6.225625e+02 5.367671e-25 4.381502e-25 3.840221e-25 6.240369e-25
6.225938e+02 4.983067e-25 4.445891e-25 3.942371e-25 6.370595e-25
6.226250e+02 4.822512e-25 4.622431e-25 4.149574e-25 6.676812e-25
6.226562e+02 4.847722e-25 4.437976e-25 4.172243e-25 6.499447e-25
6.226875e+02 4.819779e-25 4.454993e-25 4.395618e-25 6.961518e-25
6.227188e+02 4.940214e-25 4.671935e-25 4.377344e-25 7.028781e-25
6.227500e+02 5.024264e-25 4.793099e-25 4.326240e-25 7.080962e-25
6.227812e+02 5.240281e-25 5.257391e-25 4.365224e-25 7.039356e-25
6.228125e+02 5.306405e-25 5.568225e-25 4.207787e-25 7.133246e-25
6.228438e+02 5.181617e-25 5.190591e-25 4.299283e-25 7.087025e-25
6.228750e+02 5.440108e-25 4.944112e-25 4.330489e-25 6.997609e-25
6.229062e+02 5.722045e-25 4.728616e-25 4.234818e-25 7.169309e-25
6.229375e+02 5.544400e-25 4.744551e-25 4.460210e-25 7.027594e-25
6.229688e+02 5.845184e-25 4.912664e-25 4.417481e-25 6.729006e-25
6.230000e+02 5.909421e-25 4.683160e-25 4.357054e-25 7.102650e-25
6.230312e+02 5.651469e-25 4.576462e-25 4.385299e-25 7.137865e-25
6.230625e+02 5.336443e-25 4.541090e-25 4.072421e-25 7.215073e-25
6.230938e+02 5.275594e-25 4.802089e-25 4.024988e-25 7.155554e-25
6.231250e+02 4.994022e-25 4.635619e-25 3.999722e-25 6.979202e-25
6.231562e+02 5.046537e-25 4.862708e-25 3.812867e-25 6.611556e-25
6.231875e+02 4.847682e-25 4.907395e-25 3.714403e-25 6.710361e-25
6.232188e+02 4.775606e-25 4.442430e-25 3.723408e-25 6.975566e-25
6.232500e+02 4.808668e-25 4.681583e-25 3.802674e-25 7.235853e-25
6.232812e+02 4.689643e-25 5.050362e-25 3.611601e-25 7.508986e-25
6.233125e+02 5.075415e-25 4.690870e-25 3.573342e-25 7.600918e-25
6.233438e+02 5.212964e-25 4.651942e-25 3.529445e-25 7.454405e-25
6.233750e+02 5.029017e-25 4.682615e-25 3.553019e-25 6.646564e-25
6.234062e+02 5.192935e-25 4.752128e-25 3.803080e-25 6.381028e-25
6.234375e+02 5.179694e-25 4.964283e-25 3.996609e-25 6.426862e-25
6.234688e+02 4.877241e-25 5.241438e-25 4.034342e-25 6.703444e-25
6.235000e+02 4.789006e-25 5.282725e-25 3.985824e-25 6.543494e-25
6.235312e+02 4.489989e-25 5.073684e-25 4.156205e-25 6.641962e-25
6.235625e+02 4.329599e-25 5.248490e-25 4.163889e-25 6.100286e-25
6.235938e+02 4.180037e-25 5.655044e-25 4.074676e-25 6.215683e-25
6.236250e+02 4.351691e-25 5.820248e-25 3.970075e-25 6.012811e-25
6.236562e+02 4.450031e-25 5.599172e-25 4.212584e-25 6.092955e-25
6.236875e+02 4.590009e-25 5.636735e-25 4.361333e-25 6.322810e-25
6.237188e+02 4.680875e-25 5.502666e-25 4.458202e-25 6.048836e-25
6.237500e+02 4.563763e-25 5.692968e-25 4.610554e-25 6.061997e-25
6.237812e+02 4.520818e-25 5.791996e-25 4.564705e-25 6.034018e-25
6.238125e+02 4.333241e-25 5.520321e-25 4.597793e-25 5.819892e-25
6.238438e+02 4.737008e-25 5.732261e-25 4.688221e-25 5.585181e-25
6.238750e+02 4.905052e-25 5.664102e-25 4.843285e-25 5.767044e-25
6.239062e+02 4.875723e-25 5.483296e-25 5.256547e-25 5.438030e-25
6.239375e+02 4.705814e-25 5.566103e-25 5.467797e-25 5.469163e-25
6.239688e+02 4.467345e-25 5.375080e-25 4.961793e-25 5.526287e-25
6.240000e+02 4.636922e-25 5.298407e-25 5.093015e-25 5.739258e-25
6.240312e+02 4.780220e-25 5.334998e-25 5.192803e-25 5.837932e-25
6.240625e+02 5.077741e-25 5.655915e-25 4.918105e-25 5.732780e-25
6.240938e+02 5.189566e-25 5.565511e-25 4.609780e-25 5.854266e-25
6.241250e+02 5.174790e-25 5.842769e-25 4.319663e-25 5.817063e-25
6.241562e+02 5.081439e-25 5.406823e-25 4.457626e-25 5.590275e-25
6.241875e+02 5.303683e-25 5.102979e-25 4.577661e-25 5.701374e-25
6.242188e+02 5.359915e-25 4.999446e-25 4.389011e-25 5.846881e-25
6.242500e+02 5.034417e-25 4.813839e-25 4.444385e-25 5.408049e-25
6.242812e+02 5.021421e-25 4.703645e-25 4.424660e-25 5.214647e-25
6.243125e+02 5.200895e-25 4.750731e-25 4.234070e-25 5.143950e-25
6.243438e+02 5.199552e-25 4.787766e-25 4.124137e-25 4.889668e-25
6.243750e+02 5.458375e-25 5.141145e-25 4.215857e-25 4.836752e-25
6.244062e+02 5.859350e-25 5.059832e-25 4.231354e-25 5.098266e-25
6.244375e+02 5.708412e-25 4.942851e-25 4.124660e-25 5.036338e-25
6.244688e+02 5.599600e-25 4.904431e-25 3.978373e-25 4.964113e-25
6.245000e+02 5.853104e-25 4.821453e-25 3.871583e-25 4.856449e-25
6.245312e+02 5.845914e-25 4.786372e-25 4.216803e-25 4.667546e-25
6.245625e+02 5.541028e-25 4.655263e-25 4.335074e-25 4.935452e-25
6.245938e+02 5.385017e-25 4.751112e-25 4.579181e-25 5.164942e-25
6.246250e+02 5.567546e-25 4.593327e-25 4.786591e-25 5.390736e-25
6.246562e+02 5.891180e-25 4.477748e-25 5.193419e-25 5.274094e-25
6.246875e+02 5.950537e-25 4.669021e-25 5.115924e-25 5.124504e-25
6.247188e+02 5.697704e-25 4.734404e-25 4.758948e-25 5.065442e-25
6.247500e+02 6.012369e-25 4.528212e-25 4.900458e-25 4.757335e-25
6.247812e+02 6.008429e-25 4.764547e-25 4.973825e-25 4.876405e-25
6.248125e+02 5.904901e-25 5.012505e-25 5.021989e-25 5.222785e-25
6.248438e+02 6.115008e-25 5.145427e-25 4.746549e-25 5.435684e-25
6.248750e+02 5.891230e-25 5.025458e-25 4.725304e-25 5.449612e-25
6.249062e+02 5.941958e-25 4.916460e-25 4.495004e-25 5.326755e-25
6.249375e+02 6.470986e-25 4.746311e-25 4.450081e-25 5.229988e-25
6.249688e+02 6.754843e-25 4.445466e-25 4.401746e-25 5.067308e-25
6.250000e+02 6.912010e-25 4.385323e-25 4.383008e-25 4.760825e-25
6.250312e+02 7.278935e-25 4.382349e-25 4.377202e-25 4.921676e-25
6.250625e+02 7.543443e-25 4.167985e-25 4.557268e-25 4.726607e-25
6.250938e+02 7.488407e-25 4.124810e-25 4.447770e-25 4.798535e-25
6.251250e+02 7.397081e-25 4.139987e-25 4.510569e-25 4.681351e-25
6.251562e+02 7.192299e-25 4.353069e-25 4.413012e-25 4.582961e-25
6.251875e+02 6.841920e-25 4.259257e-25 4.296385e-25 4.596173e-25
6.252188e+02 6.697420e-25 4.240283e-25 4.070334e-25 4.546168e-25
6.252500e+02 6.435058e-25 4.274465e-25 4.179514e-25 4.435869e-25
6.252812e+02 6.418216e-25 4.429378e-25 4.037624e-25 4.694975e-25
6.253125e+02 6.124015e-25 4.328276e-25 3.922954e-25 4.576990e-25
6.253438e+02 6.340213e-25 4.368906e-25 3.720453e-25 4.459275e-25
6.253750e+02 6.208657e-25 4.666568e-25 3.575957e-25 4.430110e-25
6.254062e+02 6.280763e-25 4.652814e-25 3.386399e-25 4.327532e-25
6.254375e+02 6.518131e-25 4.827023e-25 3.598076e-25 4.343851e-25
6.254688e+02 6.231859e-25 4.836040e-25 3.611857e-25 4.167234e-25
6.255000e+02 6.258233e-25 4.809807e-25 3.656027e-25 4.224132e-25
6.255312e+02 6.161423e-25 4.684495e-25 3.690975e-25 4.429315e-25
6.255625e+02 5.926424e-25 4.940416e-25 3.807291e-25 4.343135e-25
6.255938e+02 5.753481e-25 4.703240e-25 3.973805e-25 4.323518e-25
6.256250e+02 5.882114e-25 4.808303e-25 3.933920e-25 4.334133e-25
6.256562e+02 5.567794e-25 5.117182e-25 3.922786e-25 4.306574e-25
6.256875e+02 5.505543e-25 5.389267e-25 3.912901e-25 4.000861e-25
6.257188e+02 5.602648e-25 5.189792e-25 3.945831e-25 4.210010e-25
6.257500e+02 5.673702e-25 5.294113e-25 4.135283e-25 4.152982e-25
6.257812e+02 5.783441e-25 5.381561e-25 4.385535e-25 4.209097e-25
6.258125e+02 5.518777e-25 5.187674e-25 4.402378e-25 4.276142e-25
6.258438e+02 5.279174e-25 5.106482e-25 4.464311e-25 4.176416e-25
6.258750e+02 5.195993e-25 5.028339e-25 4.614479e-25 4.122857e-25
6.259062e+02 4.967398e-25 4.652115e-25 4.708383e-25 4.278316e-25
6.259375e+02 5.088938e-25 4.872362e-25 4.722824e-25 4.177636e-25
6.259688e+02 5.112016e-25 4.769063e-25 4.595260e-25 4.096028e-25
6.260000e+02 5.420105e-25 5.285294e-25 4.524166e-25 4.247832e-25
6.260312e+02 5.350981e-25 5.546494e-25 4.397997e-25 4.113690e-25
6.260625e+02 5.435333e-25 5.429565e-25 4.154802e-25 3.999159e-25
6.260938e+02 5.004514e-25 5.894166e-25 4.224341e-25 4.123921e-25
6.261250e+02 4.703060e-25 5.912127e-25 4.137977e-25 4.288478e-25
6.261562e+02 4.733882e-25 5.859094e-25 4.094209e-25 4.376789e-25
6.261875e+02 4.818366e-25 5.682988e-25 4.315662e-25 4.678304e-25
6.262188e+02 4.737403e-25 5.519119e-25 4.306768e-25 4.535258e-25
6.262500e+02 4.534093e-25 5.677729e-25 4.353831e-25 4.559261e-25
6.262812e+02 4.275103e-25 5.780682e-25 4.153882e-25 4.626588e-25
6.263125e+02 4.063288e-25 5.720990e-25 4.090957e-25 4.793412e-25
6.263438e+02 4.366513e-25 5.609018e-25 3.953325e-25 4.821088e-25
6.263750e+02 4.353408e-25 6.075768e-25 4.142761e-25 5.103487e-25
6.264062e+02 4.092324e-25 6.291994e-25 4.265030e-25 5.048281e-25
6.264375e+02 3.940145e-25 6.494911e-25 4.122671e-25 5.357806e-25
6.264688e+02 3.883004e-25 6.689140e-25 3.926824e-25 5.486754e-25
6.265000e+02 3.652016e-25 6.819154e-25 4.035423e-25 5.525808e-25
6.265312e+02 3.790439e-25 6.726113e-25 4.032080e-25 5.523061e-25
6.265625e+02 3.885285e-25 6.361169e-25 4.109626e-25 5.380393e-25
6.265938e+02 3.982543e-25 6.204303e-25 3.714548e-25 5.504686e-25
6.266250e+02 4.089887e-25 5.748696e-25 3.711612e-25 5.185304e-25
6.266562e+02 4.228916e-25 5.849358e-25 3.763201e-25 5.329913e-25
6.266875e+02 4.266986e-25 5.832869e-25 3.733450e-25 5.243889e-25
6.267188e+02 4.656717e-25 5.756772e-25 3.699411e-25 5.067927e-25
6.267500e+02 5.007666e-25 5.555552e-25 3.701267e-25 4.954283e-25
6.267812e+02 5.026064e-25 5.593944e-25 3.776983e-25 5.007093e-25
6.268125e+02 5.064666e-25 5.444087e-25 3.895025e-25 4.992517e-25
6.268438e+02 4.940453e-25 5.317987e-25 3.980541e-25 4.855870e-25
6.268750e+02 4.882883e-25 5.562270e-25 4.183804e-25 5.069260e-25
6.269062e+02 4.531490e-25 5.341074e-25 4.217266e-25 4.974601e-25
6.269375e+02 4.731667e-25 5.204298e-25 4.252072e-25 4.965668e-25
6.269688e+02 4.421679e-25 5.269771e-25 4.167479e-25 5.043481e-25
6.270000e+02 4.344298e-25 5.295368e-25 4.170615e-25 4.930114e-25
6.270312e+02 4.574696e-25 4.798007e-25 4.064333e-25 4.788380e-25
6.270625e+02 4.547647e-25 4.985666e-25 3.902155e-25 4.637986e-25
6.270938e+02 4.412700e-25 5.146058e-25 3.790519e-25 4.654806e-25
6.271250e+02 4.622186e-25 4.773775e-25 3.657454e-25 4.742875e-25
6.271562e+02 4.825804e-25 4.538975e-25 3.919542e-25 4.953356e-25
6.271875e+02 4.784109e-25 4.607575e-25 3.957624e-25 4.930058e-25
6.272188e+02 4.952599e-25 4.322054e-25 3.918399e-25 4.873516e-25
6.272500e+02 5.191176e-25 4.258128e-25 3.786708e-25 4.753589e-25
6.272812e+02 5.243916e-25 4.556871e-25 3.841663e-25 4.784511e-25
6.273125e+02 5.004904e-25 4.557912e-25 3.820486e-25 5.222430e-25
6.273438e+02 4.883736e-25 4.583270e-25 3.889421e-25 5.404157e-25
6.273750e+02 5.054035e-25 4.622335e-25 3.883523e-25 5.461766e-25
6.274062e+02 4.956970e-25 4.703143e-25 3.937591e-25 5.763557e-25
6.274375e+02 4.779897e-25 5.059019e-25 4.099387e-25 5.793512e-25
6.274688e+02 4.688599e-25 4.899609e-25 4.033167e-25 5.606524e-25
6.275000e+02 4.954929e-25 4.861907e-25 4.049120e-25 5.499520e-25
6.275312e+02 5.314956e-25 4.967130e-25 3.927421e-25 5.577114e-25
6.275625e+02 5.726441e-25 4.536643e-25 3.766932e-25 5.337418e-25
6.275938e+02 6.092816e-25 4.669291e-25 3.653625e-25 5.297369e-25
6.276250e+02 6.193963e-25 4.710820e-25 3.691615e-25 5.199611e-25
6.276562e+02 6.249783e-25 4.552654e-25 3.831751e-25 4.916811e-25
6.276875e+02 6.322771e-25 4.723843e-25 3.862909e-25 4.924629e-25
6.277188e+02 6.612172e-25 4.565847e-25 3.626419e-25 4.882836e-25
6.277500e+02 6.993159e-25 4.361165e-25 3.703051e-25 4.624185e-25
6.277812e+02 7.211679e-25 4.427245e-25 3.870911e-25 4.363274e-25
6.278125e+02 7.150078e-25 4.558229e-25 3.842770e-25 4.288815e-25
6.278438e+02 6.968423e-25 4.560236e-25 3.685032e-25 4.176263e-25
6.278750e+02 6.866747e-25 4.505963e-25 3.738221e-25 4.370148e-25
6.279062e+02 7.041822e-25 4.675085e-25 3.971339e-25 4.157148e-25
6.279375e+02 7.119012e-25 4.672530e-25 4.056867e-25 4.475835e-25
6.279688e+02 7.586345e-25 4.520711e-25 3.943961e-25 4.393003e-25
6.280000e+02 7.214181e-25 4.420062e-25 3.857707e-25 4.531642e-25
6.280312e+02 6.504217e-25 4.416927e-25 3.783802e-25 4.624730e-25
6.280625e+02 6.198580e-25 4.660963e-25 4.078853e-25 4.565290e-25
6.280938e+02 6.295935e-25 4.611678e-25 4.109968e-25 4.839314e-25
6.281250e+02 6.198289e-25 4.522268e-25 4.203168e-25 4.711511e-25
6.281562e+02 6.118134e-25 4.424112e-25 4.168753e-25 4.649281e-25
6.281875e+02 5.791195e-25 4.708261e-25 4.141828e-25 4.978722e-25
6.282188e+02 5.503754e-25 4.895355e-25 4.211884e-25 4.775783e-25
6.282500e+02 5.316828e-25 5.068750e-25 4.298037e-25 4.906453e-25
6.282812e+02 4.816571e-25 5.252564e-25 4.338417e-25 4.981544e-25
6.283125e+02 5.038003e-25 5.305045e-25 4.121291e-25 4.901818e-25
6.283438e+02 4.836244e-25 5.151066e-25 4.078163e-25 4.900053e-25
6.283750e+02 5.037414e-25 5.281687e-25 3.928664e-25 4.800847e-25
6.284062e+02 5.096647e-25 5.561189e-25 3.898107e-25 4.755669e-25
6.284375e+02 5.305489e-25 5.622635e-25 3.947682e-25 4.698663e-25
6.284688e+02 5.559010e-25 5.581795e-25 4.072240e-25 4.865651e-25
6.285000e+02 5.640978e-25 5.814490e-25 3.955540e-25 4.947062e-25
6.285312e+02 5.736789e-25 5.547336e-25 4.017538e-25 5.310255e-25
6.285625e+02 5.970356e-25 5.205871e-25 4.209562e-25 5.575008e-25
6.285938e+02 5.731869e-25 5.323373e-25 4.587860e-25 5.718232e-25
6.286250e+02 5.317250e-25 5.205501e-25 4.366799e-25 5.749125e-25
6.286562e+02 5.157709e-25 5.311225e-25 4.483849e-25 5.564719e-25
6.286875e+02 5.022197e-25 5.597286e-25 4.453487e-25 5.626564e-25
6.287188e+02 4.468256e-25 5.824996e-25 4.508075e-25 5.899381e-25
6.287500e+02 4.590954e-25 5.786628e-25 4.479837e-25 6.336779e-25
6.287812e+02 4.724112e-25 5.935761e-25 4.648128e-25 6.073620e-25
6.288125e+02 4.911313e-25 5.720856e-25 4.283780e-25 5.902032e-25
6.288438e+02 4.893548e-25 5.932959e-25 4.196133e-25 5.977478e-25
6.288750e+02 4.995172e-25 5.780603e-25 4.213451e-25 5.876162e-25
6.289062e+02 5.081320e-25 5.350100e-25 4.125815e-25 6.146008e-25
6.289375e+02 5.208432e-25 4.980799e-25 4.076245e-25 6.382225e-25
6.289688e+02 4.917859e-25 4.955377e-25 4.124898e-25 6.644121e-25
6.290000e+02 4.574544e-25 4.971234e-25 4.348442e-25 6.594413e-25
6.290312e+02 4.381135e-25 5.116415e-25 4.452944e-25 6.587608e-25
6.290625e+02 4.163105e-25 5.099364e-25 4.529143e-25 6.523091e-25
6.290938e+02 4.075659e-25 5.084827e-25 4.512631e-25 6.475055e-25
6.291250e+02 4.051756e-25 5.192375e-25 4.396782e-25 6.408584e-25
6.291562e+02 3.953453e-25 5.078628e-25 4.468839e-25 6.605710e-25
6.291875e+02 3.891459e-25 5.085851e-25 4.743396e-25 6.551812e-25
6.292188e+02 3.858706e-25 5.265922e-25 4.789902e-25 6.566026e-25
6.292500e+02 3.851866e-25 5.263064e-25 4.723078e-25 6.786989e-25
6.292812e+02 3.753214e-25 5.303282e-25 4.735844e-25 6.898693e-25
6.293125e+02 3.827094e-25 4.992218e-25 4.879061e-25 6.763820e-25
6.293438e+02 3.914825e-25 4.918460e-25 4.713602e-25 6.411437e-25
6.293750e+02 3.825163e-25 4.735366e-25 4.548185e-25 6.579093e-25
6.294062e+02 3.816272e-25 4.721977e-25 4.582545e-25 6.282063e-25
6.294375e+02 3.638335e-25 4.774758e-25 4.605214e-25 6.286786e-25
6.294688e+02 3.613173e-25 5.068777e-25 4.694137e-25 6.268034e-25
6.295000e+02 3.882282e-25 5.340953e-25 4.825625e-25 6.305676e-25
6.295312e+02 3.999717e-25 5.283283e-25 4.774650e-25 6.339649e-25
6.295625e+02 3.949262e-25 5.301438e-25 4.784112e-25 6.503481e-25
6.295938e+02 4.038982e-25 5.366003e-25 4.726962e-25 6.591619e-25
6.296250e+02 4.181393e-25 5.398993e-25 4.916420e-25 6.693408e-25
6.296562e+02 4.317796e-25 5.022422e-25 4.947636e-25 6.604364e-25
6.296875e+02 4.310906e-25 4.898844e-25 4.907819e-25 6.708821e-25
6.306562e+02 5.959126e-25 3.505093e-25 4.557157e-25 5.744491e-25
6.306875e+02 5.988443e-25 3.506390e-25 4.362465e-25 5.629363e-25
6.307188e+02 6.003023e-25 3.592355e-25 4.414880e-25 5.875678e-25
6.307500e+02 6.047687e-25 3.656816e-25 4.515192e-25 5.846186e-25
6.307812e+02 6.105623e-25 3.637125e-25 4.586625e-25 5.534215e-25
6.308125e+02 6.124118e-25 3.670889e-25 4.601326e-25 5.685724e-25
6.308438e+02 6.201906e-25 3.671441e-25 4.702758e-25 5.775812e-25
6.308750e+02 6.180780e-25 3.690214e-25 4.642955e-25 5.664948e-25
6.309062e+02 6.182709e-25 3.734615e-25 4.516681e-25 5.439493e-25
6.309375e+02 6.056579e-25 3.814029e-25 4.469475e-25 5.265310e-25
6.309688e+02 6.303832e-25 3.741639e-25 4.320609e-25 5.154279e-25
6.310000e+02 6.392834e-25 3.725995e-25 4.523746e-25 5.168006e-25
6.310312e+02 6.392517e-25 3.734280e-25 4.532829e-25 5.158786e-25
6.310625e+02 6.552383e-25 3.787515e-25 4.479113e-25 5.326473e-25
6.310938e+02 6.656719e-25 3.759797e-25 4.526860e-25 5.377456e-25
6.311250e+02 6.577581e-25 3.836360e-25 4.662199e-25 5.358327e-25
6.311562e+02 6.591179e-25 3.870543e-25 4.590252e-25 5.605113e-25
6.311875e+02 6.741120e-25 3.889187e-25 4.703737e-25 5.642902e-25
6.312188e+02 6.780449e-25 3.875269e-25 4.685574e-25 5.829270e-25
6.312500e+02 6.576557e-25 3.869083e-25 4.720681e-25 5.911432e-25
6.312812e+02 6.310763e-25 3.885749e-25 4.951125e-25 5.716881e-25
6.313125e+02 6.312757e-25 3.979111e-25 4.895355e-25 5.637254e-25
6.313438e+02 6.275586e-25 4.068788e-25 4.994856e-25 5.583622e-25
6.313750e+02 6.303645e-25 4.224978e-25 4.889737e-25 5.482487e-25
6.314062e+02 6.537325e-25 4.266110e-25 4.821181e-25 5.418690e-25
6.314375e+02 6.494957e-25 4.548139e-25 4.871858e-25 5.549225e-25
6.314688e+02 6.233101e-25 4.727131e-25 5.120120e-25 5.128036e-25
6.315000e+02 5.708474e-25 4.823161e-25 5.047998e-25 5.110975e-25
6.315312e+02 5.430249e-25 5.190173e-25 5.018946e-25 4.893637e-25
6.315625e+02 5.512124e-25 4.998501e-25 4.835324e-25 5.146568e-25
6.315938e+02 5.614900e-25 4.902380e-25 4.891573e-25 5.166307e-25
6.316250e+02 5.457874e-25 5.133808e-25 5.354700e-25 5.126696e-25
6.316562e+02 5.255396e-25 5.079522e-25 4.912284e-25 5.222605e-25
6.316875e+02 5.135190e-25 5.078052e-25 5.346572e-25 5.206695e-25
6.317188e+02 5.100494e-25 5.541978e-25 5.232124e-25 5.057743e-25
6.317500e+02 5.571949e-25 5.216706e-25 5.102340e-25 5.198917e-25
6.317812e+02 5.504726e-25 5.302184e-25 5.258897e-25 5.323952e-25
6.318125e+02 5.621411e-25 5.289064e-25 5.409304e-25 5.085980e-25
6.318438e+02 5.297366e-25 5.413762e-25 5.129919e-25 4.554976e-25
6.318750e+02 5.416649e-25 5.237548e-25 5.350010e-25 4.434825e-25
6.319062e+02 5.679894e-25 5.100864e-25 5.344794e-25 4.309803e-25
6.319375e+02 5.578640e-25 5.341527e-25 5.392753e-25 4.481922e-25
6.319688e+02 5.203017e-25 5.537215e-25 5.428116e-25 4.468027e-25
6.320000e+02 5.148161e-25 5.482279e-25 5.750993e-25 4.548015e-25
6.320312e+02 5.071113e-25 5.389111e-25 5.447606e-25 4.590903e-25
6.320625e+02 4.850467e-25 5.734114e-25 5.657624e-25 4.410305e-25
6.320938e+02 4.688869e-25 6.076358e-25 5.736466e-25 4.694359e-25
6.321250e+02 4.242511e-25 5.963766e-25 5.755028e-25 4.476738e-25
6.321562e+02 4.277306e-25 5.737374e-25 5.831802e-25 4.694532e-25
6.321875e+02 4.213411e-25 5.602433e-25 5.733727e-25 4.602689e-25
6.322188e+02 4.220168e-25 5.508342e-25 5.553400e-25 4.637064e-25
6.322500e+02 4.445715e-25 5.526885e-25 5.289800e-25 4.736399e-25
6.322812e+02 4.495392e-25 5.409892e-25 5.025723e-25 4.528556e-25
6.323125e+02 4.365892e-25 5.406162e-25 4.951071e-25 4.575606e-25
6.323438e+02 4.473104e-25 5.374793e-25 5.044169e-25 4.673060e-25
6.323750e+02 4.407709e-25 5.465845e-25 5.320769e-25 4.861859e-25
6.324062e+02 4.443923e-25 5.315099e-25 5.045279e-25 4.949467e-25
6.324375e+02 4.220491e-25 5.458724e-25 5.063068e-25 4.967659e-25
6.324688e+02 4.049457e-25 5.358731e-25 5.030589e-25 5.257047e-25
6.325000e+02 4.034726e-25 5.230094e-25 5.013647e-25 5.348736e-25
6.325312e+02 3.998595e-25 5.260875e-25 5.309705e-25 5.192742e-25
6.325625e+02 4.030005e-25 5.135340e-25 5.386883e-25 5.248278e-25
6.325938e+02 4.078254e-25 5.318048e-25 5.337426e-25 5.218786e-25
6.326250e+02 4.237764e-25 5.018867e-25 5.470846e-25 5.124128e-25
6.326562e+02 4.074611e-25 5.120212e-25 5.239305e-25 4.994018e-25
6.326875e+02 4.132466e-25 5.202691e-25 5.330335e-25 4.788794e-25
6.327188e+02 4.226614e-25 5.165530e-25 5.740700e-25 4.951288e-25
6.327500e+02 4.317669e-25 5.044977e-25 5.349301e-25 5.312371e-25
6.327812e+02 4.265520e-25 4.947568e-25 5.422448e-25 5.348076e-25
6.328125e+02 4.294443e-25 4.895453e-25 5.183246e-25 5.438203e-25
6.328438e+02 4.547580e-25 4.562387e-25 5.241390e-25 5.654701e-25
6.328750e+02 4.386137e-25 4.536745e-25 5.289555e-25 5.626749e-25
6.329062e+02 4.459940e-25 4.489037e-25 5.207516e-25 5.533180e-25
6.329375e+02 4.461160e-25 4.415255e-25 4.827002e-25 5.427971e-25
6.329688e+02 4.559493e-25 4.411367e-25 4.742610e-25 5.685865e-25
6.330000e+02 4.579726e-25 4.369200e-25 4.571187e-25 6.130263e-25
6.330312e+02 4.557545e-25 4.561824e-25 4.812035e-25 6.407205e-25
6.330625e+02 4.726691e-25 4.508264e-25 4.952962e-25 6.119683e-25
6.330938e+02 4.727533e-25 4.500611e-25 4.736703e-25 6.108900e-25
6.331250e+02 4.610836e-25 4.426300e-25 4.905318e-25 5.931307e-25
6.331562e+02 4.795771e-25 4.552015e-25 4.586820e-25 5.827146e-25
6.331875e+02 4.627870e-25 4.400556e-25 4.573599e-25 5.692237e-25
6.332188e+02 4.537089e-25 4.535606e-25 4.558130e-25 5.573742e-25
6.332500e+02 4.628222e-25 4.467832e-25 4.321444e-25 5.581650e-25
6.332812e+02 4.454961e-25 4.500240e-25 4.305360e-25 5.813332e-25
6.333125e+02 4.728963e-25 4.488314e-25 4.445520e-25 6.290620e-25
6.333438e+02 4.959978e-25 4.833226e-25 4.385994e-25 6.444923e-25
6.333750e+02 4.938326e-25 4.844748e-25 4.230560e-25 6.453647e-25
6.334062e+02 5.273252e-25 4.508605e-25 4.126507e-25 6.215351e-25
6.334375e+02 5.373689e-25 4.738815e-25 4.035498e-25 6.341759e-25
6.334688e+02 5.471515e-25 4.690828e-25 3.910551e-25 6.143058e-25
6.335000e+02 5.475718e-25 4.827674e-25 4.031588e-25 6.367862e-25
6.335312e+02 5.588778e-25 4.772531e-25 3.941511e-25 6.614009e-25
6.335625e+02 5.590295e-25 4.786294e-25 3.612237e-25 6.054470e-25
6.335938e+02 5.605798e-25 4.926536e-25 3.784605e-25 5.837966e-25
6.336250e+02 5.318479e-25 5.079795e-25 3.919276e-25 5.705044e-25
6.336562e+02 5.373768e-25 5.070178e-25 4.109411e-25 5.498274e-25
6.336875e+02 5.277057e-25 4.970695e-25 4.190984e-25 5.410671e-25
6.337188e+02 4.809107e-25 5.087009e-25 4.362820e-25 5.368326e-25
6.337500e+02 4.936556e-25 4.972322e-25 4.452332e-25 5.560732e-25
6.337812e+02 5.063380e-25 4.851941e-25 4.431258e-25 5.605499e-25
6.338125e+02 4.977121e-25 4.921393e-25 4.367469e-25 5.732530e-25
6.338438e+02 5.061796e-25 4.806823e-25 4.139433e-25 5.724459e-25
6.338750e+02 4.795227e-25 4.955841e-25 4.533532e-25 5.753091e-25
6.339062e+02 4.901294e-25 5.145164e-25 4.772496e-25 5.732433e-25
6.339375e+02 5.054177e-25 5.154114e-25 4.792287e-25 5.393729e-25
6.339688e+02 5.175457e-25 4.963797e-25 5.055786e-25 5.417901e-25
6.340000e+02 5.334336e-25 4.745038e-25 4.882743e-25 5.398920e-25
6.340312e+02 5.067911e-25 4.912502e-25 4.894873e-25 5.192857e-25
6.340625e+02 5.104798e-25 4.606169e-25 5.037219e-25 5.051029e-25
6.340938e+02 4.973783e-25 4.750083e-25 4.997386e-25 4.923653e-25
6.341250e+02 5.134607e-25 4.594705e-25 5.142942e-25 5.069977e-25
6.341562e+02 5.021782e-25 4.645973e-25 5.108923e-25 5.124976e-25
6.341875e+02 5.058340e-25 4.561980e-25 4.943222e-25 4.673766e-25
6.342188e+02 5.054826e-25 4.447048e-25 5.217195e-25 4.565743e-25
6.342500e+02 4.944722e-25 4.405804e-25 5.440510e-25 4.541008e-25
6.342812e+02 4.977672e-25 4.221837e-25 5.571824e-25 4.627050e-25
6.343125e+02 4.665528e-25 4.334289e-25 5.630452e-25 4.484908e-25
6.343438e+02 4.715471e-25 4.409381e-25 5.627863e-25 4.636485e-25
6.343750e+02 4.844408e-25 4.316825e-25 5.739986e-25 4.484982e-25
6.344062e+02 4.756107e-25 4.272195e-25 6.056963e-25 4.909630e-25
6.344375e+02 4.832544e-25 4.422053e-25 6.374000e-25 4.647868e-25
6.344688e+02 4.826366e-25 4.212804e-25 6.661725e-25 4.375847e-25
6.345000e+02 5.062903e-25 4.184465e-25 6.258004e-25 3.983701e-25
6.345312e+02 5.060484e-25 4.430970e-25 6.005575e-25 4.129008e-25
6.345625e+02 5.140341e-25 4.429922e-25 6.089805e-25 4.069046e-25
6.345938e+02 5.088574e-25 4.686707e-25 6.032546e-25 4.067767e-25
6.346250e+02 4.932999e-25 4.703344e-25 5.957514e-25 4.180889e-25
6.346562e+02 4.894618e-25 4.747669e-25 6.087414e-25 4.243000e-25
6.346875e+02 4.933903e-25 4.743125e-25 6.141199e-25 4.197974e-25
6.347188e+02 4.753054e-25 4.705192e-25 6.325805e-25 4.402576e-25
6.347500e+02 4.704425e-25 4.576584e-25 6.240239e-25 4.344986e-25
6.347812e+02 4.759721e-25 4.465635e-25 6.242586e-25 4.252851e-25
6.348125e+02 4.558669e-25 4.326158e-25 6.296731e-25 4.222584e-25
6.348438e+02 4.554447e-25 4.222997e-25 6.224034e-25 4.148436e-25
6.348750e+02 4.563655e-25 4.392305e-25 6.179854e-25 4.167216e-25
6.349062e+02 4.756565e-25 4.317729e-25 6.091409e-25 4.312808e-25
6.349375e+02 4.550810e-25 4.419513e-25 6.011892e-25 4.483552e-25
6.349688e+02 4.546344e-25 4.352789e-25 5.943931e-25 4.363502e-25
6.350000e+02 4.514955e-25 4.325337e-25 5.467941e-25 4.247452e-25
6.350312e+02 4.708678e-25 4.220249e-25 5.972796e-25 4.554754e-25
6.350625e+02 4.742068e-25 4.362864e-25 5.881058e-25 4.442073e-25
6.350938e+02 5.078247e-25 4.261464e-25 5.959578e-25 4.466941e-25
6.351250e+02 4.961227e-25 4.308570e-25 5.644555e-25 4.619303e-25
6.351562e+02 4.753536e-25 4.302823e-25 5.255680e-25 4.824896e-25
6.351875e+02 4.825126e-25 4.121021e-25 4.903808e-25 4.841004e-25
6.352188e+02 4.741938e-25 3.950803e-25 4.932143e-25 4.668286e-25
6.352500e+02 4.664042e-25 4.039585e-25 4.919606e-25 4.366021e-25
6.352812e+02 4.644730e-25 3.993789e-25 5.186524e-25 4.278815e-25
6.353125e+02 4.505001e-25 3.839925e-25 5.416312e-25 4.208928e-25
6.353438e+02 4.975977e-25 3.848634e-25 5.038788e-25 4.396661e-25
6.353750e+02 4.896224e-25 3.838499e-25 4.860720e-25 4.437902e-25
6.354062e+02 5.072987e-25 4.020517e-25 4.539884e-25 4.418581e-25
6.354375e+02 5.224814e-25 4.328051e-25 4.289476e-25 4.295019e-25
6.354688e+02 4.992260e-25 4.491976e-25 4.186007e-25 4.236142e-25
6.355000e+02 5.059381e-25 4.424892e-25 4.036969e-25 4.373593e-25
6.355312e+02 4.985889e-25 4.466253e-25 3.942095e-25 4.709302e-25
6.355625e+02 4.747009e-25 4.753304e-25 3.954283e-25 4.460486e-25
6.355938e+02 4.550265e-25 4.632115e-25 4.025416e-25 4.453609e-25
6.356250e+02 4.574041e-25 4.599092e-25 3.982693e-25 4.345319e-25
6.356562e+02 4.593139e-25 4.503085e-25 3.872434e-25 4.565362e-25
6.356875e+02 4.816206e-25 4.530255e-25 3.777100e-25 4.424802e-25
6.357188e+02 4.869475e-25 4.780969e-25 3.520783e-25 4.409915e-25
6.357500e+02 4.827068e-25 5.015222e-25 3.604708e-25 4.317010e-25
6.357812e+02 4.569347e-25 5.107778e-25 3.541491e-25 4.536497e-25
6.358125e+02 4.732653e-25 4.804719e-25 3.516518e-25 4.250858e-25
6.358438e+02 4.790212e-25 5.157570e-25 3.596310e-25 4.349339e-25
6.358750e+02 4.808807e-25 5.452812e-25 3.622890e-25 4.359888e-25
6.359062e+02 4.843068e-25 5.676236e-25 3.587624e-25 4.216248e-25
6.359375e+02 4.906980e-25 5.581872e-25 3.759511e-25 4.181222e-25
6.359688e+02 4.470103e-25 5.873554e-25 3.777300e-25 4.139273e-25
6.360000e+02 4.287794e-25 5.702040e-25 3.864375e-25 4.164931e-25
6.360312e+02 4.371597e-25 5.550172e-25 3.766134e-25 4.219167e-25
6.360625e+02 4.497960e-25 5.319994e-25 3.826203e-25 4.361730e-25
6.360938e+02 4.516592e-25 5.038373e-25 4.161708e-25 4.207306e-25
6.361250e+02 4.538032e-25 5.122809e-25 4.125020e-25 4.196181e-25
6.361562e+02 4.403115e-25 5.150610e-25 4.221768e-25 4.165705e-25
6.361875e+02 4.593209e-25 5.077821e-25 4.348445e-25 4.170243e-25
6.362188e+02 4.584621e-25 5.190239e-25 4.313141e-25 4.295626e-25
6.362500e+02 4.592340e-25 5.154392e-25 4.147267e-25 4.328465e-25
6.362812e+02 4.320492e-25 5.298490e-25 4.248709e-25 4.315474e-25
6.363125e+02 4.590249e-25 5.520811e-25 4.616200e-25 4.427848e-25
6.363438e+02 4.340110e-25 5.652258e-25 4.809031e-25 4.684146e-25
6.363750e+02 4.231386e-25 5.872307e-25 4.947854e-25 4.611364e-25
6.364062e+02 4.529395e-25 5.736764e-25 4.968410e-25 4.516537e-25
6.364375e+02 4.616804e-25 5.391796e-25 5.008343e-25 4.880628e-25
6.364688e+02 4.510451e-25 5.242410e-25 5.371349e-25 5.266758e-25
6.365000e+02 4.369590e-25 5.078323e-25 5.369335e-25 4.933479e-25
6.365312e+02 4.438149e-25 4.998387e-25 5.172168e-25 5.030315e-25
6.365625e+02 4.239121e-25 5.222738e-25 4.887452e-25 4.967041e-25
6.365938e+02 4.279737e-25 5.119869e-25 4.960981e-25 4.779373e-25
6.366250e+02 4.478791e-25 5.171359e-25 5.228076e-25 4.532178e-25
6.366562e+02 4.771264e-25 5.229391e-25 5.553069e-25 4.527614e-25
6.366875e+02 5.029360e-25 5.559111e-25 5.652092e-25 4.663064e-25
6.367188e+02 5.016465e-25 5.283732e-25 5.737398e-25 4.648132e-25
6.367500e+02 4.862992e-25 5.369080e-25 5.390252e-25 4.564580e-25
6.367812e+02 4.989210e-25 5.598512e-25 5.418871e-25 4.542729e-25
6.368125e+02 4.564530e-25 5.481235e-25 5.950687e-25 4.261578e-25
6.368438e+02 4.686730e-25 5.279844e-25 6.147209e-25 4.267500e-25
6.368750e+02 4.483499e-25 5.018913e-25 6.303132e-25 4.306947e-25
6.369062e+02 4.476830e-25 4.727782e-25 6.575225e-25 4.149905e-25
6.369375e+02 4.546931e-25 4.644950e-25 6.767876e-25 4.218168e-25
6.369688e+02 4.634796e-25 4.682431e-25 6.475670e-25 4.081526e-25
6.370000e+02 4.800999e-25 4.561229e-25 6.540722e-25 3.969061e-25
6.370312e+02 4.620786e-25 4.406565e-25 6.401830e-25 4.155470e-25
6.370625e+02 4.798370e-25 4.462610e-25 6.075300e-25 4.378583e-25
6.370938e+02 4.750318e-25 4.477072e-25 6.003154e-25 4.641940e-25
6.371250e+02 4.849558e-25 4.547110e-25 6.005228e-25 4.513322e-25
6.371562e+02 4.730340e-25 4.704258e-25 6.125214e-25 4.381340e-25
6.371875e+02 4.854732e-25 4.402565e-25 6.184332e-25 4.434620e-25
6.372188e+02 4.719374e-25 4.284758e-25 5.960369e-25 4.573703e-25
6.372500e+02 4.851663e-25 4.217015e-25 6.204720e-25 4.277399e-25
6.372812e+02 4.792882e-25 4.348156e-25 6.397705e-25 4.385296e-25
6.373125e+02 4.628819e-25 4.374166e-25 6.336904e-25 4.482897e-25
6.373438e+02 4.757460e-25 4.226234e-25 6.267521e-25 4.379859e-25
6.373750e+02 4.549363e-25 4.123166e-25 6.197340e-25 4.671058e-25
6.374062e+02 4.391379e-25 4.397254e-25 6.125877e-25 4.866405e-25
6.374375e+02 4.770567e-25 4.330539e-25 6.239542e-25 5.242479e-25
6.374688e+02 4.821253e-25 4.172706e-25 6.421499e-25 5.221557e-25
6.375000e+02 4.788163e-25 4.256551e-25 6.390137e-25 5.340268e-25
6.375312e+02 4.975297e-25 4.103305e-25 6.683288e-25 5.242782e-25
6.375625e+02 4.919569e-25 4.241475e-25 6.391995e-25 5.281408e-25
6.375938e+02 5.078265e-25 4.260237e-25 6.431797e-25 5.279986e-25
6.376250e+02 5.333792e-25 4.128987e-25 6.319889e-25 5.163635e-25
6.376562e+02 5.272977e-25 4.251246e-25 6.185267e-25 5.222643e-25
6.376875e+02 5.283895e-25 4.364185e-25 6.460026e-25 5.136953e-25
6.377188e+02 5.050722e-25 4.421451e-25 6.708771e-25 5.162559e-25
6.377500e+02 5.159521e-25 4.415977e-25 5.954960e-25 5.131118e-25
6.377812e+02 5.084714e-25 4.319199e-25 5.667498e-25 4.995227e-25
6.378125e+02 5.050883e-25 4.245015e-25 5.757710e-25 4.888259e-25
6.378438e+02 4.995785e-25 4.346006e-25 5.652117e-25 4.594357e-25
6.378750e+02 4.868233e-25 4.428557e-25 5.938157e-25 4.605040e-25
6.379062e+02 4.560195e-25 4.552978e-25 6.055681e-25 4.216048e-25
6.379375e+02 4.737810e-25 4.336446e-25 5.917756e-25 3.950254e-25
6.379688e+02 4.854969e-25 4.513677e-25 6.261184e-25 3.963430e-25
6.380000e+02 4.897530e-25 4.346453e-25 6.168502e-25 4.015085e-25
6.380312e+02 4.957454e-25 4.257138e-25 6.357910e-25 3.914335e-25
6.380625e+02 5.210496e-25 4.332291e-25 6.306076e-25 3.948782e-25
6.380938e+02 5.306036e-25 4.485230e-25 6.308821e-25 3.964040e-25
6.381250e+02 5.112401e-25 4.668679e-25 6.306185e-25 4.131084e-25
6.381562e+02 4.493909e-25 4.906257e-25 6.199772e-25 4.167502e-25
6.381875e+02 4.572410e-25 5.128804e-25 6.097941e-25 4.260259e-25
6.382188e+02 4.683526e-25 5.054216e-25 6.096217e-25 4.179687e-25
6.382500e+02 4.648233e-25 5.351680e-25 5.922048e-25 4.393847e-25
6.382812e+02 4.898397e-25 5.049984e-25 5.548748e-25 4.360313e-25
6.383125e+02 4.823472e-25 5.084403e-25 5.334839e-25 4.315411e-25
6.383438e+02 4.907400e-25 5.167448e-25 5.310719e-25 4.355250e-25
6.383750e+02 4.715834e-25 5.269227e-25 4.942834e-25 4.582209e-25
6.384062e+02 4.570872e-25 5.203956e-25 4.779814e-25 4.596458e-25
6.384375e+02 4.381693e-25 5.200483e-25 4.869653e-25 4.771664e-25
6.384688e+02 4.262106e-25 5.337123e-25 4.491977e-25 4.645689e-25
6.385000e+02 4.670222e-25 5.022663e-25 4.630800e-25 4.642042e-25
6.385312e+02 4.647275e-25 5.150409e-25 4.799603e-25 4.309902e-25
6.385625e+02 4.622098e-25 4.865417e-25 4.993248e-25 4.159676e-25
6.385938e+02 4.545576e-25 4.945241e-25 4.965752e-25 4.338679e-25
6.386250e+02 4.510845e-25 4.871088e-25 4.884643e-25 4.365409e-25
6.386562e+02 4.567260e-25 5.086004e-25 5.068642e-25 4.581243e-25
6.386875e+02 4.705586e-25 5.265314e-25 5.195950e-25 4.458331e-25
6.387188e+02 4.644710e-25 5.145299e-25 4.877507e-25 4.550695e-25
6.387500e+02 4.637487e-25 5.278089e-25 4.720465e-25 4.605566e-25
6.387812e+02 4.627341e-25 4.948405e-25 4.509426e-25 4.455596e-25
6.388125e+02 4.442173e-25 5.106812e-25 4.451168e-25 4.511055e-25
6.388438e+02 4.496131e-25 5.230411e-25 4.279670e-25 4.482047e-25
6.388750e+02 4.743374e-25 5.083590e-25 4.190668e-25 4.375262e-25
6.389062e+02 4.543502e-25 4.726582e-25 4.314817e-25 4.356327e-25
6.389375e+02 4.795854e-25 4.683754e-25 4.016577e-25 4.190484e-25
6.389688e+02 4.685672e-25 4.771645e-25 3.950991e-25 4.070892e-25
6.390000e+02 4.630020e-25 4.920877e-25 3.748446e-25 4.029571e-25
6.390312e+02 4.526256e-25 4.599465e-25 3.660495e-25 3.911398e-25
6.390625e+02 4.479931e-25 4.596235e-25 3.635457e-25 3.863484e-25
6.390938e+02 4.439218e-25 4.494091e-25 3.813485e-25 3.956889e-25
6.391250e+02 4.335495e-25 4.497155e-25 3.865073e-25 3.661754e-25
6.391562e+02 4.532527e-25 4.244971e-25 3.902525e-25 3.622099e-25
6.391875e+02 4.566691e-25 4.277227e-25 3.994385e-25 3.600427e-25
6.392188e+02 4.911191e-25 4.193503e-25 4.129725e-25 3.619799e-25
6.392500e+02 4.810200e-25 4.296275e-25 4.030789e-25 3.627824e-25
6.392812e+02 5.079075e-25 4.140543e-25 4.078813e-25 3.508888e-25
6.393125e+02 4.925146e-25 3.993615e-25 4.216674e-25 3.720852e-25
6.393438e+02 5.185260e-25 3.973157e-25 4.017218e-25 3.657265e-25
6.393750e+02 5.760925e-25 3.982926e-25 4.136091e-25 3.634053e-25
6.394062e+02 5.625535e-25 4.239744e-25 4.381612e-25 3.742566e-25
6.394375e+02 5.517121e-25 4.355733e-25 4.196188e-25 3.820530e-25
6.394688e+02 5.386593e-25 4.411927e-25 4.291874e-25 3.887561e-25
6.395000e+02 5.547334e-25 4.378426e-25 4.481910e-25 4.104393e-25
6.395312e+02 5.445601e-25 4.224888e-25 4.405269e-25 4.324919e-25
6.395625e+02 5.404481e-25 4.023404e-25 4.567245e-25 4.527808e-25
6.395938e+02 5.612054e-25 4.028921e-25 4.496395e-25 4.268665e-25
6.396250e+02 5.874195e-25 3.896251e-25 4.543273e-25 4.193394e-25
6.396562e+02 5.804183e-25 3.759525e-25 4.746282e-25 4.220790e-25
6.396875e+02 5.773255e-25 3.881176e-25 5.095639e-25 4.485042e-25
6.397188e+02 5.979194e-25 3.695492e-25 5.026181e-25 4.315788e-25
6.397500e+02 5.960102e-25 3.857890e-25 4.998090e-25 4.599689e-25
6.397812e+02 5.809066e-25 3.805008e-25 5.256888e-25 4.836063e-25
6.398125e+02 5.730891e-25 3.744678e-25 5.208285e-25 4.773951e-25
6.398438e+02 5.765694e-25 3.804632e-25 5.292932e-25 4.766403e-25
6.398750e+02 6.027334e-25 3.887098e-25 5.620914e-25 4.870149e-25
6.399062e+02 6.104554e-25 3.872213e-25 5.996001e-25 4.715526e-25
6.399375e+02 6.168402e-25 3.824800e-25 6.400904e-25 4.600474e-25
6.399688e+02 6.220599e-25 3.933341e-25 6.303084e-25 4.758072e-25
6.400000e+02 6.427759e-25 3.873396e-25 6.381760e-25 4.978501e-25
6.400312e+02 6.419554e-25 3.900727e-25 6.298795e-25 4.814422e-25
6.400625e+02 6.171933e-25 3.936151e-25 6.283167e-25 4.718964e-25
6.400938e+02 6.264217e-25 3.948535e-25 6.137761e-25 5.056726e-25
6.401250e+02 6.380073e-25 4.044222e-25 6.206431e-25 4.809716e-25
6.401562e+02 6.672633e-25 3.845564e-25 6.317242e-25 4.751229e-25
6.401875e+02 7.237086e-25 3.819904e-25 6.500757e-25 4.781571e-25
6.402188e+02 7.243095e-25 3.760138e-25 6.199734e-25 4.783065e-25
6.402500e+02 7.111149e-25 3.834680e-25 6.227994e-25 4.750136e-25
6.402812e+02 7.230228e-25 3.739072e-25 6.223432e-25 4.870990e-25
6.403125e+02 7.358383e-25 3.645864e-25 6.173436e-25 4.805618e-25
6.403438e+02 7.120439e-25 3.730012e-25 6.210144e-25 4.842530e-25
6.403750e+02 7.338757e-25 3.906333e-25 6.116035e-25 5.004516e-25
6.404062e+02 6.885890e-25 4.204811e-25 6.119518e-25 5.323594e-25
6.404375e+02 6.629450e-25 4.292150e-25 6.443612e-25 5.464979e-25
6.404688e+02 6.493852e-25 4.409212e-25 6.295613e-25 5.706641e-25
6.405000e+02 6.551469e-25 4.847626e-25 6.240065e-25 6.282403e-25
6.405312e+02 6.407392e-25 4.868989e-25 6.339889e-25 6.238197e-25
6.405625e+02 6.305523e-25 5.162955e-25 6.085747e-25 6.388972e-25
6.405938e+02 6.800755e-25 4.886266e-25 5.866868e-25 6.377435e-25
6.406250e+02 6.741343e-25 5.162065e-25 5.682430e-25 6.600198e-25
6.406562e+02 7.018946e-25 5.110301e-25 5.699084e-25 6.845939e-25
6.406875e+02 6.904603e-25 5.143821e-25 5.943106e-25 6.631377e-25
6.407188e+02 6.858268e-25 5.105176e-25 6.145822e-25 6.753219e-25
6.407500e+02 6.589793e-25 5.186579e-25 6.116457e-25 7.171886e-25
6.407812e+02 6.791120e-25 5.034062e-25 6.046099e-25 6.807192e-25
6.408125e+02 6.405914e-25 5.267769e-25 6.068765e-25 6.994929e-25
6.408438e+02 6.396861e-25 5.329179e-25 5.869286e-25 7.236330e-25
6.408750e+02 6.244524e-25 5.462451e-25 5.657253e-25 7.143416e-25
6.409062e+02 6.216071e-25 5.330389e-25 5.584748e-25 7.187127e-25
6.409375e+02 6.290862e-25 5.336235e-25 5.740628e-25 7.108508e-25
6.409688e+02 6.180869e-25 5.397558e-25 5.652435e-25 6.930187e-25
6.410000e+02 6.262304e-25 5.455993e-25 5.714129e-25 6.671685e-25
6.410312e+02 6.292755e-25 5.785137e-25 6.008188e-25 6.521943e-25
6.410625e+02 5.679733e-25 5.489777e-25 6.052274e-25 6.694140e-25
6.410938e+02 6.007154e-25 5.390671e-25 6.100569e-25 6.420449e-25
6.411250e+02 6.011218e-25 6.009281e-25 6.081180e-25 6.408982e-25
6.411562e+02 6.152655e-25 5.734713e-25 5.797340e-25 5.970440e-25
6.411875e+02 6.227589e-25 5.870457e-25 6.108222e-25 6.069863e-25
6.412188e+02 6.366397e-25 5.892133e-25 6.082161e-25 5.952809e-25
6.412500e+02 6.340726e-25 6.160187e-25 5.840207e-25 5.989589e-25
6.412812e+02 6.420893e-25 6.335994e-25 5.772745e-25 5.751460e-25
6.413125e+02 6.322976e-25 6.324078e-25 6.009425e-25 5.967397e-25
6.413438e+02 6.098764e-25 6.136002e-25 5.871662e-25 5.925807e-25
6.413750e+02 6.439668e-25 6.073132e-25 5.907688e-25 5.878105e-25
6.414062e+02 6.494490e-25 6.260269e-25 5.934978e-25 6.126407e-25
6.414375e+02 6.167256e-25 6.380922e-25 6.005982e-25 5.991850e-25
6.414688e+02 5.979049e-25 6.111279e-25 5.939169e-25 5.940533e-25
6.415000e+02 6.126209e-25 6.324828e-25 5.883783e-25 6.040993e-25
6.415312e+02 6.372074e-25 6.371020e-25 5.754241e-25 5.899109e-25
6.415625e+02 6.607169e-25 6.342546e-25 5.558038e-25 5.654327e-25
6.415938e+02 6.514135e-25 5.847152e-25 5.512025e-25 5.494888e-25
6.416250e+02 6.715995e-25 5.915163e-25 5.315833e-25 5.767205e-25
6.416562e+02 6.313846e-25 6.335169e-25 5.403080e-25 5.822853e-25
6.416875e+02 6.250274e-25 6.162509e-25 5.454249e-25 5.909376e-25
6.417188e+02 6.851514e-25 6.090862e-25 5.676099e-25 6.249828e-25
6.417500e+02 6.952907e-25 5.999872e-25 5.735872e-25 5.865687e-25
6.417812e+02 6.989880e-25 5.877817e-25 6.178902e-25 5.958535e-25
6.418125e+02 7.080799e-25 5.843143e-25 6.266778e-25 6.177321e-25
6.418438e+02 7.001629e-25 5.892730e-25 6.136274e-25 6.081341e-25
6.418750e+02 7.111122e-25 5.621268e-25 6.362986e-25 5.983586e-25
6.419062e+02 7.311068e-25 5.928450e-25 6.501026e-25 6.177153e-25
6.419375e+02 7.170154e-25 5.684802e-25 6.529323e-25 6.182352e-25
6.419688e+02 7.292053e-25 5.544913e-25 6.849662e-25 5.992006e-25
6.420000e+02 7.665975e-25 5.097599e-25 6.700827e-25 6.288187e-25
6.420312e+02 7.197652e-25 5.024521e-25 6.742587e-25 5.721051e-25
6.420625e+02 6.985817e-25 5.415022e-25 6.824122e-25 5.643954e-25
6.420938e+02 6.853045e-25 5.163424e-25 7.004341e-25 5.366082e-25
6.421250e+02 6.438747e-25 5.203041e-25 6.870259e-25 5.222803e-25
6.421562e+02 6.223939e-25 5.382034e-25 7.131034e-25 5.644229e-25
6.421875e+02 6.397003e-25 5.162554e-25 7.343751e-25 5.768456e-25
6.422188e+02 6.533990e-25 5.233280e-25 7.436391e-25 5.559898e-25
6.422500e+02 6.610978e-25 5.178230e-25 7.663683e-25 5.994462e-25
6.422812e+02 6.951361e-25 4.917109e-25 7.768358e-25 5.500144e-25
6.423125e+02 6.579407e-25 4.827342e-25 7.586810e-25 5.715200e-25
6.423438e+02 6.377117e-25 4.749312e-25 7.260442e-25 5.508396e-25
6.423750e+02 6.130177e-25 4.735642e-25 7.204909e-25 5.559574e-25
6.424062e+02 6.114580e-25 4.671012e-25 7.293228e-25 5.303559e-25
6.424375e+02 6.147527e-25 4.574153e-25 7.115992e-25 5.484410e-25
6.424688e+02 5.962915e-25 4.766811e-25 7.135302e-25 5.429300e-25
6.425000e+02 5.753031e-25 4.674608e-25 6.474445e-25 5.300663e-25
6.425312e+02 6.019645e-25 4.959863e-25 6.462704e-25 5.377653e-25
6.425625e+02 5.710080e-25 5.383469e-25 6.111174e-25 5.956121e-25
6.425938e+02 5.437826e-25 4.958667e-25 5.953870e-25 6.003227e-25
6.426250e+02 5.356343e-25 4.885539e-25 5.798823e-25 6.166025e-25
6.426562e+02 5.148844e-25 4.835173e-25 5.839064e-25 6.072598e-25
6.426875e+02 5.381598e-25 4.582743e-25 6.041674e-25 6.093262e-25
6.427188e+02 5.829770e-25 4.339155e-25 6.094135e-25 5.564640e-25
6.427500e+02 5.886557e-25 4.279495e-25 6.025083e-25 5.767361e-25
6.427812e+02 5.853869e-25 4.317229e-25 5.827993e-25 5.614813e-25
6.428125e+02 5.783310e-25 4.330466e-25 5.794364e-25 5.691119e-25
6.428438e+02 5.552843e-25 4.330727e-25 5.674706e-25 5.946309e-25
6.428750e+02 5.178721e-25 4.054489e-25 5.594204e-25 5.822954e-25
6.429062e+02 5.163685e-25 3.954355e-25 5.930089e-25 6.038029e-25
6.429375e+02 5.193026e-25 4.022414e-25 5.909971e-25 5.744580e-25
6.429688e+02 5.167004e-25 4.039679e-25 5.791377e-25 5.700626e-25
6.430000e+02 5.204925e-25 3.913868e-25 6.051787e-25 5.611999e-25
6.430312e+02 4.857054e-25 4.025262e-25 6.253831e-25 5.843469e-25
6.430625e+02 4.680667e-25 4.196987e-25 6.221809e-25 6.246084e-25
6.430938e+02 4.224937e-25 4.384736e-25 6.269721e-25 6.105501e-25
6.431250e+02 4.196238e-25 4.330446e-25 6.370922e-25 6.184836e-25
6.431562e+02 3.990765e-25 4.660666e-25 6.743362e-25 5.885660e-25
6.431875e+02 3.768477e-25 4.648919e-25 6.880222e-25 5.563014e-25
6.432188e+02 3.676146e-25 4.725258e-25 6.903444e-25 5.777975e-25
6.432500e+02 3.692664e-25 4.780572e-25 7.004894e-25 5.519820e-25
6.432812e+02 3.730146e-25 4.533962e-25 6.693921e-25 5.211597e-25
6.433125e+02 3.611363e-25 4.306309e-25 6.916176e-25 5.196387e-25
6.433438e+02 3.629543e-25 4.114524e-25 6.542183e-25 5.226462e-25
6.433750e+02 3.608643e-25 3.951293e-25 6.051316e-25 5.240071e-25
6.434062e+02 3.770744e-25 4.003998e-25 6.495191e-25 5.228867e-25
6.434375e+02 3.772543e-25 4.019709e-25 6.148234e-25 5.063091e-25
6.434688e+02 3.696174e-25 4.044682e-25 6.264615e-25 5.015531e-25
6.435000e+02 3.804075e-25 3.939139e-25 6.385306e-25 5.354142e-25
6.435312e+02 3.649877e-25 3.770774e-25 6.464055e-25 5.684104e-25
6.435625e+02 3.640258e-25 3.877354e-25 6.409384e-25 5.812410e-25
6.435938e+02 3.731755e-25 3.960326e-25 6.338843e-25 5.940353e-25
6.436250e+02 3.832737e-25 3.741803e-25 6.038998e-25 5.662220e-25
6.436562e+02 3.787976e-25 4.012296e-25 5.683810e-25 5.782400e-25
6.436875e+02 3.725781e-25 4.047367e-25 5.352983e-25 5.589465e-25
6.437188e+02 3.626437e-25 4.202788e-25 4.977335e-25 5.318579e-25
6.437500e+02 3.511304e-25 4.355370e-25 4.928587e-25 5.830947e-25
6.437812e+02 3.569486e-25 4.496101e-25 4.722410e-25 5.321489e-25
6.438125e+02 3.683985e-25 4.412265e-25 4.976032e-25 5.455325e-25
6.438438e+02 3.671594e-25 4.350831e-25 4.898066e-25 5.259925e-25
6.438750e+02 3.582052e-25 4.399784e-25 4.728195e-25 5.571437e-25
6.439062e+02 3.551332e-25 4.438245e-25 4.703586e-25 5.548711e-25
6.439375e+02 3.560590e-25 4.360708e-25 4.895316e-25 5.454521e-25
6.439688e+02 3.639865e-25 4.189708e-25 4.882810e-25 5.390345e-25
6.440000e+02 3.637795e-25 4.065259e-25 4.933644e-25 5.456572e-25
6.440312e+02 3.734680e-25 3.904410e-25 5.110351e-25 5.290739e-25
6.440625e+02 3.872659e-25 4.266309e-25 5.109713e-25 5.312763e-25
6.440938e+02 3.939363e-25 4.413126e-25 5.351489e-25 5.351089e-25
6.441250e+02 4.073939e-25 4.354803e-25 5.337090e-25 5.294482e-25
6.441562e+02 3.928272e-25 4.460307e-25 5.339879e-25 5.039737e-25
6.441875e+02 3.831126e-25 4.591052e-25 5.279063e-25 5.107252e-25
6.442188e+02 3.737758e-25 4.618861e-25 5.663781e-25 5.168325e-25
6.442500e+02 3.967865e-25 4.504716e-25 5.776802e-25 4.989764e-25
6.442812e+02 4.153634e-25 4.628011e-25 5.987948e-25 4.820022e-25
6.443125e+02 4.002025e-25 4.791219e-25 5.800398e-25 4.872111e-25
6.443438e+02 4.144179e-25 4.907275e-25 5.678709e-25 5.046685e-25
6.443750e+02 4.300660e-25 4.814121e-25 5.259790e-25 4.982258e-25
6.444062e+02 4.116274e-25 5.016081e-25 5.390869e-25 5.133840e-25
6.444375e+02 3.871566e-25 5.450757e-25 5.385180e-25 5.177543e-25
6.444688e+02 3.772342e-25 6.110785e-25 5.383737e-25 5.237784e-25
6.445000e+02 3.800447e-25 6.147992e-25 5.371372e-25 5.203225e-25
6.445312e+02 3.965120e-25 5.879059e-25 5.475167e-25 5.026696e-25
6.445625e+02 4.015901e-25 5.751732e-25 5.291450e-25 4.935463e-25
6.445938e+02 4.015391e-25 5.658520e-25 5.173090e-25 4.998522e-25
6.446250e+02 4.331046e-25 5.140948e-25 5.186651e-25 5.165987e-25
6.446562e+02 4.496703e-25 5.186178e-25 4.907866e-25 5.196108e-25
6.446875e+02 4.645357e-25 5.362637e-25 5.006197e-25 4.996768e-25
6.447188e+02 4.517765e-25 5.301427e-25 4.869417e-25 5.426599e-25
6.447500e+02 4.789701e-25 5.560495e-25 4.650006e-25 5.579960e-25
6.447812e+02 4.984421e-25 5.776508e-25 4.567304e-25 5.611909e-25
6.448125e+02 5.040250e-25 5.975860e-25 4.770471e-25 5.789086e-25
6.448438e+02 4.911119e-25 6.050042e-25 4.692018e-25 5.401021e-25
6.448750e+02 4.732269e-25 6.215862e-25 4.361852e-25 5.196153e-25
6.449062e+02 4.594939e-25 5.875507e-25 4.476968e-25 5.253478e-25
6.449375e+02 4.488172e-25 6.521922e-25 4.585304e-25 5.210071e-25
6.449688e+02 4.490601e-25 6.652972e-25 4.191615e-25 5.253813e-25
6.450000e+02 4.537354e-25 6.669426e-25 4.245360e-25 5.176141e-25
6.450312e+02 4.408426e-25 6.586237e-25 4.193887e-25 5.108102e-25
6.450625e+02 4.312284e-25 6.271207e-25 4.275132e-25 4.783293e-25
6.450938e+02 4.218728e-25 6.462916e-25 4.363940e-25 4.813912e-25
6.451250e+02 4.313810e-25 6.030160e-25 4.662696e-25 4.551230e-25
6.451562e+02 4.437828e-25 5.789532e-25 4.753391e-25 4.654254e-25
6.451875e+02 4.647955e-25 5.643904e-25 4.922930e-25 4.888899e-25
6.452188e+02 4.608367e-25 5.683282e-25 4.959358e-25 5.033847e-25
6.452500e+02 4.644070e-25 5.789155e-25 5.036863e-25 5.261654e-25
6.452812e+02 4.611024e-25 5.982449e-25 5.084208e-25 5.299232e-25
6.453125e+02 4.792525e-25 5.900290e-25 5.037637e-25 5.413687e-25
6.453438e+02 5.187686e-25 5.831944e-25 5.010363e-25 5.387987e-25
6.453750e+02 5.056807e-25 5.998424e-25 5.123788e-25 5.311633e-25
6.454062e+02 4.947206e-25 5.933272e-25 4.732675e-25 5.365723e-25
6.454375e+02 4.918828e-25 6.034934e-25 4.665993e-25 5.411773e-25
6.454688e+02 4.736663e-25 6.269342e-25 4.688038e-25 5.317881e-25
6.455000e+02 4.626844e-25 6.114472e-25 4.860967e-25 5.396673e-25
6.455312e+02 4.824765e-25 5.338612e-25 4.857746e-25 5.349819e-25
6.455625e+02 4.864130e-25 5.083547e-25 4.405507e-25 5.409972e-25
6.455938e+02 4.882681e-25 5.289047e-25 4.423449e-25 5.733525e-25
6.456250e+02 4.823201e-25 5.192790e-25 4.350215e-25 6.155880e-25
6.456562e+02 4.737345e-25 5.009394e-25 4.481216e-25 6.432923e-25
6.456875e+02 4.806240e-25 4.904010e-25 4.445099e-25 6.710850e-25
6.457188e+02 4.526837e-25 5.103758e-25 4.368808e-25 6.779152e-25
6.457500e+02 4.442964e-25 4.918965e-25 4.192296e-25 6.827081e-25
6.457812e+02 4.704338e-25 4.787850e-25 4.303773e-25 6.622717e-25
6.458125e+02 4.790228e-25 4.699769e-25 4.340435e-25 6.552006e-25
6.458438e+02 4.764725e-25 4.683864e-25 4.426885e-25 6.303138e-25
6.458750e+02 4.981259e-25 4.453800e-25 4.187581e-25 6.194277e-25
6.459062e+02 5.306756e-25 4.004319e-25 4.301990e-25 6.332613e-25
6.459375e+02 5.686326e-25 3.826753e-25 4.279213e-25 6.734325e-25
6.459688e+02 5.620650e-25 3.781862e-25 4.282197e-25 7.066421e-25
6.460000e+02 5.550935e-25 3.894431e-25 4.227597e-25 6.999920e-25
6.460312e+02 5.681615e-25 3.869134e-25 4.331263e-25 7.001316e-25
6.460625e+02 5.791866e-25 3.839440e-25 4.216401e-25 6.817071e-25
6.460938e+02 5.793794e-25 3.991647e-25 4.177614e-25 6.517496e-25
6.461250e+02 5.737396e-25 4.117535e-25 4.257520e-25 6.647211e-25
6.461562e+02 5.695641e-25 4.051258e-25 4.204993e-25 7.028489e-25
6.461875e+02 5.628733e-25 4.300747e-25 4.281931e-25 6.283792e-25
6.462188e+02 5.116417e-25 4.003025e-25 4.518838e-25 6.401613e-25
6.462500e+02 5.004899e-25 4.052678e-25 4.499404e-25 6.149192e-25
6.462812e+02 4.841810e-25 4.072172e-25 4.409746e-25 6.040890e-25
6.463125e+02 5.067756e-25 3.910677e-25 4.623493e-25 6.090587e-25
6.463438e+02 5.117123e-25 3.824230e-25 4.863557e-25 6.117422e-25
6.463750e+02 5.430718e-25 3.945238e-25 5.029223e-25 5.617900e-25
6.464062e+02 5.113251e-25 3.790201e-25 4.939651e-25 5.679989e-25
6.464375e+02 5.264954e-25 3.832558e-25 5.248646e-25 5.557502e-25
6.464688e+02 5.130369e-25 3.908363e-25 5.020968e-25 5.717769e-25
6.465000e+02 5.012582e-25 4.113846e-25 4.984619e-25 6.014199e-25
6.465312e+02 5.230788e-25 4.245370e-25 4.753797e-25 6.033073e-25
6.465625e+02 5.262813e-25 4.312395e-25 4.791373e-25 6.286641e-25
6.465938e+02 5.068805e-25 4.663484e-25 4.570129e-25 6.467642e-25
6.466250e+02 4.943779e-25 4.797690e-25 4.555307e-25 6.767546e-25
6.466562e+02 4.809570e-25 4.645513e-25 4.348504e-25 6.625076e-25
6.466875e+02 5.111193e-25 4.376166e-25 4.317464e-25 6.253145e-25
6.467188e+02 5.055065e-25 4.100634e-25 4.598158e-25 6.229228e-25
6.467500e+02 5.069952e-25 4.100131e-25 4.492530e-25 6.104842e-25
6.467812e+02 5.094467e-25 4.267076e-25 4.665489e-25 6.191886e-25
6.468125e+02 4.725324e-25 4.247535e-25 4.599173e-25 5.973274e-25
6.468438e+02 4.872955e-25 4.190247e-25 4.355232e-25 5.709147e-25
6.468750e+02 4.953255e-25 4.164466e-25 4.467499e-25 5.933763e-25
6.469062e+02 5.014333e-25 4.236558e-25 4.479920e-25 6.052320e-25
6.469375e+02 5.268042e-25 4.258101e-25 4.560232e-25 5.991130e-25
6.469688e+02 5.358756e-25 4.260310e-25 4.445681e-25 5.814177e-25
6.470000e+02 4.994350e-25 4.387117e-25 4.573484e-25 5.660765e-25
6.470312e+02 4.742832e-25 4.410080e-25 4.908349e-25 5.725311e-25
6.470625e+02 4.612997e-25 4.299745e-25 4.850945e-25 5.567475e-25
6.470938e+02 4.655793e-25 4.581664e-25 5.007560e-25 5.421089e-25
6.471250e+02 4.644714e-25 4.698602e-25 4.659994e-25 5.504261e-25
6.471562e+02 4.489740e-25 4.933347e-25 4.197246e-25 5.008743e-25
6.471875e+02 4.505495e-25 4.627541e-25 4.253678e-25 5.070896e-25
6.472188e+02 4.407876e-25 4.653554e-25 4.308044e-25 5.116288e-25
6.472500e+02 4.536858e-25 4.444129e-25 4.124015e-25 5.048452e-25
6.472812e+02 4.791556e-25 4.661686e-25 4.036837e-25 4.933498e-25
6.473125e+02 4.711323e-25 4.885892e-25 4.018830e-25 5.204283e-25
6.473438e+02 4.461019e-25 5.064847e-25 4.067597e-25 5.172061e-25
6.473750e+02 4.534556e-25 5.238131e-25 4.025284e-25 5.374509e-25
6.474062e+02 4.277339e-25 5.325818e-25 3.844679e-25 5.025607e-25
6.474375e+02 4.406822e-25 5.339173e-25 4.000596e-25 4.577833e-25
6.474688e+02 4.412249e-25 5.336279e-25 3.995113e-25 4.786262e-25
6.475000e+02 4.333720e-25 5.405219e-25 4.050411e-25 4.683464e-25
6.475312e+02 4.383170e-25 5.420491e-25 4.299351e-25 4.701484e-25
6.475625e+02 4.378882e-25 5.449781e-25 4.495595e-25 4.827675e-25
6.475938e+02 4.417820e-25 5.337879e-25 4.537252e-25 4.735817e-25
6.476250e+02 4.507491e-25 5.482896e-25 4.751862e-25 4.487237e-25
6.476562e+02 4.658335e-25 5.010764e-25 4.592386e-25 4.775561e-25
6.476875e+02 5.042832e-25 5.085466e-25 4.612816e-25 4.717598e-25
6.477188e+02 5.239980e-25 5.060865e-25 4.430079e-25 4.870221e-25
6.477500e+02 5.448037e-25 4.812495e-25 4.446934e-25 4.701263e-25
6.477812e+02 5.212780e-25 4.720740e-25 4.446166e-25 4.962347e-25
6.478125e+02 5.060300e-25 4.943646e-25 4.427737e-25 4.849909e-25
6.478438e+02 4.825350e-25 4.802941e-25 4.598869e-25 4.980092e-25
6.478750e+02 5.078686e-25 4.655177e-25 4.595309e-25 4.949080e-25
6.479062e+02 4.908131e-25 4.661082e-25 4.642402e-25 4.913143e-25
6.479375e+02 5.209754e-25 4.902511e-25 4.677724e-25 4.575672e-25
6.479688e+02 5.551165e-25 4.580590e-25 4.737183e-25 4.461352e-25
6.480000e+02 5.303991e-25 4.607749e-25 4.900123e-25 4.475435e-25
6.480312e+02 5.301297e-25 4.561178e-25 4.741970e-25 4.439436e-25
6.480625e+02 5.396510e-25 4.123039e-25 5.038392e-25 4.699629e-25
6.480938e+02 5.696237e-25 4.018286e-25 5.234967e-25 4.386862e-25
6.481250e+02 5.642462e-25 4.283088e-25 5.456741e-25 4.197418e-25
6.481562e+02 5.289182e-25 4.223967e-25 5.359123e-25 4.224549e-25
6.481875e+02 5.219860e-25 4.651837e-25 5.230056e-25 4.091111e-25
6.482188e+02 5.385496e-25 4.690073e-25 5.300351e-25 4.220134e-25
6.482500e+02 5.417794e-25 4.588428e-25 5.096275e-25 4.101572e-25
6.482812e+02 5.547648e-25 4.685598e-25 5.133724e-25 4.341243e-25
6.483125e+02 5.430806e-25 4.870376e-25 5.423029e-25 4.493522e-25
6.483438e+02 5.700480e-25 4.816592e-25 5.830991e-25 4.419935e-25
6.483750e+02 5.919668e-25 4.457775e-25 5.925177e-25 4.247284e-25
6.484062e+02 5.593093e-25 4.343423e-25 5.978673e-25 4.360622e-25
6.484375e+02 5.552354e-25 4.316339e-25 6.080923e-25 4.119863e-25
6.484688e+02 5.559756e-25 4.454835e-25 5.966773e-25 4.094811e-25
6.485000e+02 5.680760e-25 4.498769e-25 6.309687e-25 4.135824e-25
6.485312e+02 5.764899e-25 4.421364e-25 6.208566e-25 4.208937e-25
6.485625e+02 5.584804e-25 4.123300e-25 6.093403e-25 3.989712e-25
6.485938e+02 5.533119e-25 4.131827e-25 6.276474e-25 4.087221e-25
6.486250e+02 5.320112e-25 4.005428e-25 6.841645e-25 4.399191e-25
6.486562e+02 5.117157e-25 4.113507e-25 6.880620e-25 4.523379e-25
6.486875e+02 5.035824e-25 4.157951e-25 6.961872e-25 4.495471e-25
6.487188e+02 4.639519e-25 4.513911e-25 7.268309e-25 4.643285e-25
6.487500e+02 4.430352e-25 4.535699e-25 7.333672e-25 4.771785e-25
6.487812e+02 4.581871e-25 4.588024e-25 7.496817e-25 4.521868e-25
6.488125e+02 4.861637e-25 4.694582e-25 7.836524e-25 4.785076e-25
6.488438e+02 4.458329e-25 4.725653e-25 8.173870e-25 4.490806e-25
6.488750e+02 4.660135e-25 4.687316e-25 8.327250e-25 4.518480e-25
6.489062e+02 4.535453e-25 4.627385e-25 8.176241e-25 4.442157e-25
6.489375e+02 4.476206e-25 4.583624e-25 8.196230e-25 4.263253e-25
6.489688e+02 4.554046e-25 4.537039e-25 8.029284e-25 4.304270e-25
6.490000e+02 4.736269e-25 4.457267e-25 7.718978e-25 4.240746e-25
6.490312e+02 4.727657e-25 4.418503e-25 7.543616e-25 4.174196e-25
6.490625e+02 4.670872e-25 4.300381e-25 7.342913e-25 4.147133e-25
6.490938e+02 4.444765e-25 4.371741e-25 7.259518e-25 4.278063e-25
6.491250e+02 4.326183e-25 4.753364e-25 7.489016e-25 4.255870e-25
6.491562e+02 4.032601e-25 5.273237e-25 7.649766e-25 4.399494e-25
6.491875e+02 3.940742e-25 5.041149e-25 7.756838e-25 4.201343e-25
6.492188e+02 3.876950e-25 5.281535e-25 7.865873e-25 4.279380e-25
6.492500e+02 4.034823e-25 5.180252e-25 7.759583e-25 4.273297e-25
6.492812e+02 4.231989e-25 4.921659e-25 7.639742e-25 4.251688e-25
6.493125e+02 4.334693e-25 5.172128e-25 7.386113e-25 4.509042e-25
6.493438e+02 4.376468e-25 5.299715e-25 7.434985e-25 4.367841e-25
6.493750e+02 4.269511e-25 5.484998e-25 7.404115e-25 4.192449e-25
6.494062e+02 4.103624e-25 5.328418e-25 7.585897e-25 4.316922e-25
6.494375e+02 4.218650e-25 5.335277e-25 7.744914e-25 4.348139e-25
6.494688e+02 4.415902e-25 5.142527e-25 7.700459e-25 4.438537e-25
6.495000e+02 4.393883e-25 5.316757e-25 7.610921e-25 4.313030e-25
6.495312e+02 4.623459e-25 5.436321e-25 7.150931e-25 3.907424e-25
6.495625e+02 4.426445e-25 5.318973e-25 6.997536e-25 3.960754e-25
6.495938e+02 4.719073e-25 4.985583e-25 6.877749e-25 3.927251e-25
6.496250e+02 4.819247e-25 5.090764e-25 7.155442e-25 3.899580e-25
6.496562e+02 4.877430e-25 4.860215e-25 7.204969e-25 3.964604e-25
6.496875e+02 4.809495e-25 4.823651e-25 6.966565e-25 3.834340e-25
6.497188e+02 4.420848e-25 4.704235e-25 6.863271e-25 3.941460e-25
6.497500e+02 4.463118e-25 4.731064e-25 6.811348e-25 3.820581e-25
6.497812e+02 4.646359e-25 4.752508e-25 6.730057e-25 3.784143e-25
6.498125e+02 4.360145e-25 4.951548e-25 6.433288e-25 3.739622e-25
6.498438e+02 4.047055e-25 5.126647e-25 6.702415e-25 3.816334e-25
6.498750e+02 4.161603e-25 4.954816e-25 6.374059e-25 3.899429e-25
6.499062e+02 4.264065e-25 5.066731e-25 6.238197e-25 3.971251e-25
6.499375e+02 4.320230e-25 4.991218e-25 5.966020e-25 4.152921e-25
6.499688e+02 4.265900e-25 5.027193e-25 5.586392e-25 3.968588e-25
6.500000e+02 4.311632e-25 5.037491e-25 5.588871e-25 4.006158e-25
6.500312e+02 4.226409e-25 5.204427e-25 5.709419e-25 4.225481e-25
6.500625e+02 4.160535e-25 5.578810e-25 6.109991e-25 3.952457e-25
6.500938e+02 4.703457e-25 5.301411e-25 6.030883e-25 3.803662e-25
6.501250e+02 4.902760e-25 5.143786e-25 5.965025e-25 3.773385e-25
6.501562e+02 4.983354e-25 5.254781e-25 5.688861e-25 3.677529e-25
6.501875e+02 5.265579e-25 5.057353e-25 5.759405e-25 3.678666e-25
6.502188e+02 5.257311e-25 4.913479e-25 5.821619e-25 3.678636e-25
6.502500e+02 5.188141e-25 4.936059e-25 5.339980e-25 3.737102e-25
6.502812e+02 5.166519e-25 4.895164e-25 5.228130e-25 3.701313e-25
6.503125e+02 5.460359e-25 4.855842e-25 5.082106e-25 3.940776e-25
6.503438e+02 5.305994e-25 4.749527e-25 4.980585e-25 3.989807e-25
6.503750e+02 5.428460e-25 4.734050e-25 5.022768e-25 4.018143e-25
6.504062e+02 5.143188e-25 4.581089e-25 4.864967e-25 4.059841e-25
6.504375e+02 4.983602e-25 4.579258e-25 4.801572e-25 3.950734e-25
6.504688e+02 4.828005e-25 4.977056e-25 5.115269e-25 3.925175e-25
6.505000e+02 4.726089e-25 5.033121e-25 5.131951e-25 4.039454e-25
6.505312e+02 4.660278e-25 4.952990e-25 5.352039e-25 4.144928e-25
6.505625e+02 4.939279e-25 4.674441e-25 5.044730e-25 4.139861e-25
6.505938e+02 5.050028e-25 4.465648e-25 4.790960e-25 4.114329e-25
6.506250e+02 5.221725e-25 4.175429e-25 5.008997e-25 3.997826e-25
6.506562e+02 5.014092e-25 4.397471e-25 5.109259e-25 3.977075e-25
6.506875e+02 5.213165e-25 4.267986e-25 4.904071e-25 3.956223e-25
6.507188e+02 5.345458e-25 4.334996e-25 5.102596e-25 3.948207e-25
6.507500e+02 5.424173e-25 4.311992e-25 5.216329e-25 4.325279e-25
6.507812e+02 5.276677e-25 4.166700e-25 5.124847e-25 4.231568e-25
6.508125e+02 5.372043e-25 4.124971e-25 5.143489e-25 4.269334e-25
6.508438e+02 5.605631e-25 3.956385e-25 4.920116e-25 4.344036e-25
6.508750e+02 5.664363e-25 3.931745e-25 4.894070e-25 4.585704e-25
6.509062e+02 5.524083e-25 3.948129e-25 4.890368e-25 4.774016e-25
6.509375e+02 5.316084e-25 4.159074e-25 4.756107e-25 4.830293e-25
6.509688e+02 5.281456e-25 3.998081e-25 4.883655e-25 4.775933e-25
6.510000e+02 4.935940e-25 4.146752e-25 5.262394e-25 5.009173e-25
6.510312e+02 4.841852e-25 4.418628e-25 5.145487e-25 5.046228e-25
6.510625e+02 4.579962e-25 4.573885e-25 5.074478e-25 5.000589e-25
6.510938e+02 4.542534e-25 4.773379e-25 4.860424e-25 4.977439e-25
6.511250e+02 4.553521e-25 4.772462e-25 4.866268e-25 4.916853e-25
6.511562e+02 4.551519e-25 4.714750e-25 4.853696e-25 5.086466e-25
6.511875e+02 4.656684e-25 4.670090e-25 4.963090e-25 4.999138e-25
6.512188e+02 4.619061e-25 4.521392e-25 5.048394e-25 5.028473e-25
6.512500e+02 4.407540e-25 4.590739e-25 5.121233e-25 5.286510e-25
6.512812e+02 4.528714e-25 4.449928e-25 5.217199e-25 5.406074e-25
6.513125e+02 4.773999e-25 4.566950e-25 4.999630e-25 5.562873e-25
6.513438e+02 4.884411e-25 4.661564e-25 5.128423e-25 5.140936e-25
6.513750e+02 4.979685e-25 4.643295e-25 5.388723e-25 5.097221e-25
6.514062e+02 5.294192e-25 4.586670e-25 5.750883e-25 5.334513e-25
6.514375e+02 5.331165e-25 4.588398e-25 6.072714e-25 5.302541e-25
6.514688e+02 5.308527e-25 4.801774e-25 5.944599e-25 5.104197e-25
6.515000e+02 5.665243e-25 4.816061e-25 5.928429e-25 5.248162e-25
6.515312e+02 5.808937e-25 4.300591e-25 5.781389e-25 5.396938e-25
6.515625e+02 5.421059e-25 4.548334e-25 5.808925e-25 5.157726e-25
6.515938e+02 5.593643e-25 4.677467e-25 5.682190e-25 5.115580e-25
6.516250e+02 5.749691e-25 4.673476e-25 5.733834e-25 5.342701e-25
6.516562e+02 5.623368e-25 4.842034e-25 5.589759e-25 5.129768e-25
6.516875e+02 5.579608e-25 4.967720e-25 5.503899e-25 4.904281e-25
6.517188e+02 5.324624e-25 4.841020e-25 5.842911e-25 4.656417e-25
6.517500e+02 5.213030e-25 4.783449e-25 5.744535e-25 4.767229e-25
6.517812e+02 5.203867e-25 4.836481e-25 5.468848e-25 4.516778e-25
6.518125e+02 5.091190e-25 4.739075e-25 5.589741e-25 4.556599e-25
6.518438e+02 5.202739e-25 4.846709e-25 5.258605e-25 4.735364e-25
6.518750e+02 5.437125e-25 5.199786e-25 5.403330e-25 4.656098e-25
6.519062e+02 5.679636e-25 5.380536e-25 5.709429e-25 4.990198e-25
6.519375e+02 5.073899e-25 5.238692e-25 5.481602e-25 5.073389e-25
6.519688e+02 5.209812e-25 5.318367e-25 5.024925e-25 5.240008e-25
6.520000e+02 4.962533e-25 5.607571e-25 4.949476e-25 5.322037e-25
6.520312e+02 4.660140e-25 5.562409e-25 4.999708e-25 5.202869e-25
6.520625e+02 4.506169e-25 5.660104e-25 5.044144e-25 4.995230e-25
6.520938e+02 4.364501e-25 5.764982e-25 4.586385e-25 5.294035e-25
6.521250e+02 4.397671e-25 5.608566e-25 4.489910e-25 5.625875e-25
6.521562e+02 4.296945e-25 5.946117e-25 4.532482e-25 5.550659e-25
6.521875e+02 4.207730e-25 5.741899e-25 4.306916e-25 5.453955e-25
6.522188e+02 4.107383e-25 5.708562e-25 4.191240e-25 5.295686e-25
6.522500e+02 4.075372e-25 5.780143e-25 4.203046e-25 5.522341e-25
6.522812e+02 3.899446e-25 6.216528e-25 4.305776e-25 5.594062e-25
6.523125e+02 3.847349e-25 6.412827e-25 4.377398e-25 5.601923e-25
6.523438e+02 3.851668e-25 6.415696e-25 4.256051e-25 5.261186e-25
6.523750e+02 3.843879e-25 6.330132e-25 4.017044e-25 4.907561e-25
6.524062e+02 3.894254e-25 6.213896e-25 4.117174e-25 4.702813e-25
6.524375e+02 3.849543e-25 6.069555e-25 4.096833e-25 4.781315e-25
6.524688e+02 3.872167e-25 5.781324e-25 3.857106e-25 4.702504e-25
6.525000e+02 3.993961e-25 5.560854e-25 3.922161e-25 4.732534e-25
6.525312e+02 4.206110e-25 5.675782e-25 4.008517e-25 4.948808e-25
6.525625e+02 4.112994e-25 5.647052e-25 3.938081e-25 4.987353e-25
6.525938e+02 4.115755e-25 5.761774e-25 3.892701e-25 5.183275e-25
6.526250e+02 4.016861e-25 5.502095e-25 3.997173e-25 5.215070e-25
6.526562e+02 4.261933e-25 5.425768e-25 4.182778e-25 4.989762e-25
6.526875e+02 4.304861e-25 5.647201e-25 4.221897e-25 5.095445e-25
6.527188e+02 4.332817e-25 5.416761e-25 4.189287e-25 4.885922e-25
6.527500e+02 4.349549e-25 5.361780e-25 3.996053e-25 4.932837e-25
6.527812e+02 4.158204e-25 5.629992e-25 4.102907e-25 4.854004e-25
6.528125e+02 4.147428e-25 5.359438e-25 3.903967e-25 5.003636e-25
6.528438e+02 3.811678e-25 5.660644e-25 3.833018e-25 5.112012e-25
6.528750e+02 3.585721e-25 5.808993e-25 3.678168e-25 4.815326e-25
6.529062e+02 3.693182e-25 5.785144e-25 3.601718e-25 5.043422e-25
6.529375e+02 3.660607e-25 5.659831e-25 3.588408e-25 5.075587e-25
6.529688e+02 3.675682e-25 5.962433e-25 3.397569e-25 4.770138e-25
6.530000e+02 3.794557e-25 6.191039e-25 3.368063e-25 5.106660e-25
6.530312e+02 3.928127e-25 6.093415e-25 3.371807e-25 5.434302e-25
6.530625e+02 3.774323e-25 6.032316e-25 3.471294e-25 5.371639e-25
6.530938e+02 3.752165e-25 5.691479e-25 3.482137e-25 5.470435e-25
6.531250e+02 3.692892e-25 5.797069e-25 3.440609e-25 5.558474e-25
6.531562e+02 3.681900e-25 5.716343e-25 3.532683e-25 5.835747e-25
6.531875e+02 3.786792e-25 5.499806e-25 3.501604e-25 6.154056e-25
6.532188e+02 3.854271e-25 5.485289e-25 3.412577e-25 5.892302e-25
6.532500e+02 3.903857e-25 5.209885e-25 3.631771e-25 6.063344e-25
6.532812e+02 4.157852e-25 5.246158e-25 3.557497e-25 6.150475e-25
6.533125e+02 4.185942e-25 5.180473e-25 3.592752e-25 6.087491e-25
6.533438e+02 4.230952e-25 4.694287e-25 3.653137e-25 6.469534e-25
6.533750e+02 4.233917e-25 4.679368e-25 3.587731e-25 6.482099e-25
6.534062e+02 4.772383e-25 4.523579e-25 3.667983e-25 6.483453e-25
6.534375e+02 4.662209e-25 4.487680e-25 4.052781e-25 6.268099e-25
6.534688e+02 4.650803e-25 4.493716e-25 3.969594e-25 5.993772e-25
6.535000e+02 5.034031e-25 4.582917e-25 3.984159e-25 6.273859e-25
6.535312e+02 5.384211e-25 4.348371e-25 4.094977e-25 6.635503e-25
6.535625e+02 5.835026e-25 4.254022e-25 4.137916e-25 6.226441e-25
6.535938e+02 5.936574e-25 4.178144e-25 4.248566e-25 6.307152e-25
6.536250e+02 5.899214e-25 4.072868e-25 4.308699e-25 6.531587e-25
6.536562e+02 6.016960e-25 4.336486e-25 4.404320e-25 6.364385e-25
6.536875e+02 5.957585e-25 4.360403e-25 4.403073e-25 5.842967e-25
6.537188e+02 6.113836e-25 4.444373e-25 4.436061e-25 5.859064e-25
6.537500e+02 6.160979e-25 4.124998e-25 4.146942e-25 5.935236e-25
6.537812e+02 6.202074e-25 4.104932e-25 4.199529e-25 6.333359e-25
6.538125e+02 6.147780e-25 3.920731e-25 4.332167e-25 6.373782e-25
6.538438e+02 6.309164e-25 3.913266e-25 4.427874e-25 6.403363e-25
6.538750e+02 6.400295e-25 3.836643e-25 4.335114e-25 6.557941e-25
6.539062e+02 7.011701e-25 3.824774e-25 4.351782e-25 6.451526e-25
6.539375e+02 6.690076e-25 4.104515e-25 4.441546e-25 6.505661e-25
6.539688e+02 6.424719e-25 4.239091e-25 4.443030e-25 6.704017e-25
6.540000e+02 6.422720e-25 4.212050e-25 4.318995e-25 6.487150e-25
6.540312e+02 6.503195e-25 4.162024e-25 4.553575e-25 6.636248e-25
6.540625e+02 6.568971e-25 3.864094e-25 4.472315e-25 6.626011e-25
6.540938e+02 6.478190e-25 4.022680e-25 4.652470e-25 6.723486e-25
6.541250e+02 6.290224e-25 4.357044e-25 4.353939e-25 6.880262e-25
6.541562e+02 6.406910e-25 4.216425e-25 4.396802e-25 6.687775e-25
6.541875e+02 6.310011e-25 4.327111e-25 4.495078e-25 6.432474e-25
6.542188e+02 6.087396e-25 4.522639e-25 4.635719e-25 6.337706e-25
6.542500e+02 6.357062e-25 4.064868e-25 4.611903e-25 6.377571e-25
6.542812e+02 6.537919e-25 4.254785e-25 5.006491e-25 6.341974e-25
6.543125e+02 6.798137e-25 3.934960e-25 4.991613e-25 6.187664e-25
6.543438e+02 6.999805e-25 3.846690e-25 5.049205e-25 5.895705e-25
6.543750e+02 6.830366e-25 3.775061e-25 4.870578e-25 5.908059e-25
6.544062e+02 6.899809e-25 3.779715e-25 4.980306e-25 5.910483e-25
6.544375e+02 7.074867e-25 3.694938e-25 5.057838e-25 5.966390e-25
6.544688e+02 6.983971e-25 3.615693e-25 5.352349e-25 5.605979e-25
6.545000e+02 6.482171e-25 3.650778e-25 5.555031e-25 5.808797e-25
6.545312e+02 6.456542e-25 3.654235e-25 5.271384e-25 5.928411e-25
6.545625e+02 6.841037e-25 3.744863e-25 5.210632e-25 5.743042e-25
6.545938e+02 6.800260e-25 3.648242e-25 5.077787e-25 5.730297e-25
6.546250e+02 6.708136e-25 3.678110e-25 4.832513e-25 5.611941e-25
6.546562e+02 6.586097e-25 3.907805e-25 4.995554e-25 5.514146e-25
6.546875e+02 6.452488e-25 3.840410e-25 5.253627e-25 5.346135e-25
6.547188e+02 5.926629e-25 3.982813e-25 4.681003e-25 4.771373e-25
6.547500e+02 5.457025e-25 4.049724e-25 4.878704e-25 4.717386e-25
6.547812e+02 5.411087e-25 4.063677e-25 4.954419e-25 4.744037e-25
6.548125e+02 5.098644e-25 4.293726e-25 4.822017e-25 4.595507e-25
6.548438e+02 5.043695e-25 4.356861e-25 4.592358e-25 4.483258e-25
6.548750e+02 4.915334e-25 4.379627e-25 4.482653e-25 4.486789e-25
6.549062e+02 5.187783e-25 4.243552e-25 4.254663e-25 4.396411e-25
6.549375e+02 5.454833e-25 4.280959e-25 4.268527e-25 4.458794e-25
6.549688e+02 5.196720e-25 4.458689e-25 4.265149e-25 4.237213e-25
6.550000e+02 5.046323e-25 4.579361e-25 4.318872e-25 4.057301e-25
6.550312e+02 5.054712e-25 4.616166e-25 4.297569e-25 4.110519e-25
6.550625e+02 5.351788e-25 4.849824e-25 4.327303e-25 3.947215e-25
6.550938e+02 5.386807e-25 4.994857e-25 4.289787e-25 3.907140e-25
6.551250e+02 5.123083e-25 4.840179e-25 4.256173e-25 3.986481e-25
6.551562e+02 5.013582e-25 5.227409e-25 4.350365e-25 4.120992e-25
6.551875e+02 5.038587e-25 5.178047e-25 4.058556e-25 4.087699e-25
6.552188e+02 5.255351e-25 5.441038e-25 4.313259e-25 4.086825e-25
6.552500e+02 5.290343e-25 5.628126e-25 4.421531e-25 4.100275e-25
6.552812e+02 5.016426e-25 6.070330e-25 4.387619e-25 4.252230e-25
6.553125e+02 4.870102e-25 6.186544e-25 4.643595e-25 4.031749e-25
6.553438e+02 4.718139e-25 6.242273e-25 4.727890e-25 3.990499e-25
6.553750e+02 4.310707e-25 6.287928e-25 4.665749e-25 4.228391e-25
6.554062e+02 4.277545e-25 5.779467e-25 4.647496e-25 4.309697e-25
6.554375e+02 4.292673e-25 5.662938e-25 4.520902e-25 4.129887e-25
6.554688e+02 4.154165e-25 5.539982e-25 4.720485e-25 4.220124e-25
6.555000e+02 4.058093e-25 5.723883e-25 4.537244e-25 4.096135e-25
6.555312e+02 3.831109e-25 5.991268e-25 4.427622e-25 4.104104e-25
6.555625e+02 4.068531e-25 6.096138e-25 4.229535e-25 4.115365e-25
6.555938e+02 4.167732e-25 5.942624e-25 4.358818e-25 4.257542e-25
6.556250e+02 3.939179e-25 5.979311e-25 4.418160e-25 4.285824e-25
6.556562e+02 4.080504e-25 5.448405e-25 4.427576e-25 4.465222e-25
6.556875e+02 4.160522e-25 5.236065e-25 4.502671e-25 4.487895e-25
6.557188e+02 3.946668e-25 5.610546e-25 4.353501e-25 4.522694e-25
6.557500e+02 3.982141e-25 5.415215e-25 4.244992e-25 4.683934e-25
6.557812e+02 4.027169e-25 5.548946e-25 4.206144e-25 5.177680e-25
6.558125e+02 4.180865e-25 5.750639e-25 4.299146e-25 5.336045e-25
6.558438e+02 4.239923e-25 5.728298e-25 4.291224e-25 5.276031e-25
6.558750e+02 4.104377e-25 5.461172e-25 4.416741e-25 5.287514e-25
6.559062e+02 3.946554e-25 5.260560e-25 4.633383e-25 5.554756e-25
6.559375e+02 3.785691e-25 5.750093e-25 4.336210e-25 5.790048e-25
6.559688e+02 3.891442e-25 5.831379e-25 4.237893e-25 5.430121e-25
6.560000e+02 3.898750e-25 5.652124e-25 4.129919e-25 5.323677e-25
6.560312e+02 3.632810e-25 5.561959e-25 4.155952e-25 5.220973e-25
6.560625e+02 3.642162e-25 5.733576e-25 4.280527e-25 5.236928e-25
6.560938e+02 3.523679e-25 5.702436e-25 4.532354e-25 5.625838e-25
6.561250e+02 3.433020e-25 5.586828e-25 4.477604e-25 5.640793e-25
6.561562e+02 3.411439e-25 6.074062e-25 4.477666e-25 5.813430e-25
6.561875e+02 3.551630e-25 6.090307e-25 4.740633e-25 6.235550e-25
6.562188e+02 3.586120e-25 6.251680e-25 4.702838e-25 6.295808e-25
6.562500e+02 3.629270e-25 6.504930e-25 5.058375e-25 6.669600e-25
6.562812e+02 3.803573e-25 6.443379e-25 5.102643e-25 6.631166e-25
6.563125e+02 3.654661e-25 6.159775e-25 5.195650e-25 7.073565e-25
6.563438e+02 3.678740e-25 6.147962e-25 4.701424e-25 6.994324e-25
6.563750e+02 3.492438e-25 6.508766e-25 4.755066e-25 6.995496e-25
6.564062e+02 3.537544e-25 6.229827e-25 4.675579e-25 6.794875e-25
6.564375e+02 3.675442e-25 5.989980e-25 5.000989e-25 7.003577e-25
6.564688e+02 3.739946e-25 6.141424e-25 4.697533e-25 7.298828e-25
6.565000e+02 3.600709e-25 6.162543e-25 4.737401e-25 7.184699e-25
6.565312e+02 3.576921e-25 5.928008e-25 5.008283e-25 7.012033e-25
6.565625e+02 3.721645e-25 5.832003e-25 5.296217e-25 7.018760e-25
6.565938e+02 3.590290e-25 6.030482e-25 5.305970e-25 6.893356e-25
6.566250e+02 3.576774e-25 5.550077e-25 5.104520e-25 7.230985e-25
6.566562e+02 3.572510e-25 5.504239e-25 5.456064e-25 6.990145e-25
6.566875e+02 3.514128e-25 5.290616e-25 5.418389e-25 7.031591e-25
6.567188e+02 3.490103e-25 5.209560e-25 5.315680e-25 6.617747e-25
6.567500e+02 3.830772e-25 5.124938e-25 5.245330e-25 6.589014e-25
6.567812e+02 3.941182e-25 5.057604e-25 5.223041e-25 7.047770e-25
6.568125e+02 3.833809e-25 4.988706e-25 5.220383e-25 7.162251e-25
6.568438e+02 3.854300e-25 5.127306e-25 5.208910e-25 6.790024e-25
6.568750e+02 3.934852e-25 5.183765e-25 5.224541e-25 6.465209e-25
6.569062e+02 4.002451e-25 5.164270e-25 5.383719e-25 6.802831e-25
6.569375e+02 4.048900e-25 5.269223e-25 5.111614e-25 6.645760e-25
6.569688e+02 4.372601e-25 5.063297e-25 5.602685e-25 6.598997e-25
6.570000e+02 4.406215e-25 5.071737e-25 5.978832e-25 6.277772e-25
6.570312e+02 4.290586e-25 5.069255e-25 6.113917e-25 6.058614e-25
6.570625e+02 4.269121e-25 4.899177e-25 5.999885e-25 5.848266e-25
6.570938e+02 4.392622e-25 5.029659e-25 5.666846e-25 5.975856e-25
6.571250e+02 4.271520e-25 5.186079e-25 5.573575e-25 5.794460e-25
6.571562e+02 4.164829e-25 5.355378e-25 5.441295e-25 5.675199e-25
6.571875e+02 4.224720e-25 5.322203e-25 5.494064e-25 5.552866e-25
6.572188e+02 3.833903e-25 5.505654e-25 5.652782e-25 5.268868e-25
6.572500e+02 3.780782e-25 5.563232e-25 5.985103e-25 4.894477e-25
6.572812e+02 3.562110e-25 5.661365e-25 5.848028e-25 5.025691e-25
6.573125e+02 3.558170e-25 5.973656e-25 6.160270e-25 5.272269e-25
6.573438e+02 3.621451e-25 6.063338e-25 5.829635e-25 5.176659e-25
6.573750e+02 3.661348e-25 6.037541e-25 5.580569e-25 4.970965e-25
6.574062e+02 3.711654e-25 5.755570e-25 5.596856e-25 4.702382e-25
6.574375e+02 3.720052e-25 5.869629e-25 5.486459e-25 4.712282e-25
6.574688e+02 3.730285e-25 5.969128e-25 5.861626e-25 4.728793e-25
6.575000e+02 3.935072e-25 5.875345e-25 6.097159e-25 4.926262e-25
6.575312e+02 4.063098e-25 5.616899e-25 6.259480e-25 4.789557e-25
6.575625e+02 4.259347e-25 5.669417e-25 5.829920e-25 4.509452e-25
6.575938e+02 4.557099e-25 5.531825e-25 5.839775e-25 4.678667e-25
6.576250e+02 4.817864e-25 5.049339e-25 5.501243e-25 4.533117e-25
6.576562e+02 4.993166e-25 4.906200e-25 5.284314e-25 4.577409e-25
6.576875e+02 5.068500e-25 4.682893e-25 5.305164e-25 4.801801e-25
6.577188e+02 4.771557e-25 4.480752e-25 4.999903e-25 4.529721e-25
6.577500e+02 4.713370e-25 4.403800e-25 5.037274e-25 4.300738e-25
6.577812e+02 4.996145e-25 4.542719e-25 5.368458e-25 4.164427e-25
6.578125e+02 4.961698e-25 4.420626e-25 5.943760e-25 4.180432e-25
6.578438e+02 5.081324e-25 4.235493e-25 5.900241e-25 4.482410e-25
6.578750e+02 4.980293e-25 4.146435e-25 5.883972e-25 4.718766e-25
6.579062e+02 4.527594e-25 4.021933e-25 5.818007e-25 4.698389e-25
6.579375e+02 4.326781e-25 4.041019e-25 6.076183e-25 4.731336e-25
6.579688e+02 4.396562e-25 4.137396e-25 6.144888e-25 4.660381e-25
6.580000e+02 4.312659e-25 4.333221e-25 5.789847e-25 4.879286e-25
6.580312e+02 4.138356e-25 4.250899e-25 5.370996e-25 5.001313e-25
6.580625e+02 4.422288e-25 4.126058e-25 5.390613e-25 5.167939e-25
6.580938e+02 4.524298e-25 3.989094e-25 5.327123e-25 4.891331e-25
6.581250e+02 4.569130e-25 3.912803e-25 5.122074e-25 4.722028e-25
6.581562e+02 4.509690e-25 3.999699e-25 4.902122e-25 4.524317e-25
6.581875e+02 4.595029e-25 3.998342e-25 4.670751e-25 4.579171e-25
6.582188e+02 4.336250e-25 3.950430e-25 4.687255e-25 4.446278e-25
6.582500e+02 4.003798e-25 4.024160e-25 4.379366e-25 4.478933e-25
6.582812e+02 4.137814e-25 4.019808e-25 4.506080e-25 4.551185e-25
6.583125e+02 4.374916e-25 3.872410e-25 4.463585e-25 4.645665e-25
6.583438e+02 4.600496e-25 3.949324e-25 4.560227e-25 4.844998e-25
6.583750e+02 4.805265e-25 3.916411e-25 4.617953e-25 4.763311e-25
6.584062e+02 4.821039e-25 3.823541e-25 5.030393e-25 5.085768e-25
6.584375e+02 4.402876e-25 3.791549e-25 4.738249e-25 5.159405e-25
6.584688e+02 4.770576e-25 3.768146e-25 4.704044e-25 5.284503e-25
6.585000e+02 4.557282e-25 3.759787e-25 4.667780e-25 5.230628e-25
6.585312e+02 4.637866e-25 3.799919e-25 4.606019e-25 5.308297e-25
6.585625e+02 4.702083e-25 3.852067e-25 4.872225e-25 5.256359e-25
6.585938e+02 4.730810e-25 3.936856e-25 4.655351e-25 5.226077e-25
6.586250e+02 4.881983e-25 3.874239e-25 4.799190e-25 5.125959e-25
6.586562e+02 5.323314e-25 3.828751e-25 5.015147e-25 5.298680e-25
6.586875e+02 5.785775e-25 3.913043e-25 4.780647e-25 5.461213e-25
6.587188e+02 5.933096e-25 3.868404e-25 4.681223e-25 5.564558e-25
6.587500e+02 6.559196e-25 3.787841e-25 4.658211e-25 5.410717e-25
6.587812e+02 6.556702e-25 3.780745e-25 4.609670e-25 5.368731e-25
6.588125e+02 6.189601e-25 3.761206e-25 4.907985e-25 5.520041e-25
6.588438e+02 5.908160e-25 3.837843e-25 4.987142e-25 5.624427e-25
6.588750e+02 5.828576e-25 3.922319e-25 5.042950e-25 5.532337e-25
6.589062e+02 5.894485e-25 3.824478e-25 5.077256e-25 6.003291e-25
6.589375e+02 5.768135e-25 3.934989e-25 4.927146e-25 6.196737e-25
6.589688e+02 5.747514e-25 4.041203e-25 4.785251e-25 6.069127e-25
6.590000e+02 5.701634e-25 3.919157e-25 4.774731e-25 6.242671e-25
6.590312e+02 5.605480e-25 3.891216e-25 4.874813e-25 6.246444e-25
6.590625e+02 5.742153e-25 3.995184e-25 4.817754e-25 5.682675e-25
6.590938e+02 5.789414e-25 4.209616e-25 5.153496e-25 6.067728e-25
6.591250e+02 5.953006e-25 4.125950e-25 5.201097e-25 6.376322e-25
6.591562e+02 5.839960e-25 4.207332e-25 5.259020e-25 5.898442e-25
6.591875e+02 5.976716e-25 4.216526e-25 5.286503e-25 5.901518e-25
6.592188e+02 5.972317e-25 4.282196e-25 5.252995e-25 6.194572e-25
6.592500e+02 5.884739e-25 4.181393e-25 5.069469e-25 6.017476e-25
6.592812e+02 5.829349e-25 4.271137e-25 5.049773e-25 6.061983e-25
6.593125e+02 5.775165e-25 4.265925e-25 5.002541e-25 5.697053e-25
6.593438e+02 5.781615e-25 4.403011e-25 5.157419e-25 5.554138e-25
6.593750e+02 6.047247e-25 4.547473e-25 4.945853e-25 5.578785e-25
6.594062e+02 6.002498e-25 4.837323e-25 4.772956e-25 5.353724e-25
6.594375e+02 6.140286e-25 4.854298e-25 4.726493e-25 5.219107e-25
6.594688e+02 6.323554e-25 4.634418e-25 4.872502e-25 5.027858e-25
6.595000e+02 6.421694e-25 4.826387e-25 5.021043e-25 5.070884e-25
6.595312e+02 6.594539e-25 4.857475e-25 5.081152e-25 5.096054e-25
6.595625e+02 6.336887e-25 4.898333e-25 5.402182e-25 5.173884e-25
6.595938e+02 6.097491e-25 5.142613e-25 5.919201e-25 5.373392e-25
6.596250e+02 6.090838e-25 5.283336e-25 5.945053e-25 5.607428e-25
6.596562e+02 6.047413e-25 5.236391e-25 6.251572e-25 5.570771e-25
6.596875e+02 5.900682e-25 5.309082e-25 6.064251e-25 5.757006e-25
6.597188e+02 6.122831e-25 5.050815e-25 6.303887e-25 5.462315e-25
6.597500e+02 6.181403e-25 5.046101e-25 5.956998e-25 5.440935e-25
6.597812e+02 5.748358e-25 5.325006e-25 5.967333e-25 5.424502e-25
6.598125e+02 5.656773e-25 5.319196e-25 5.464706e-25 5.469040e-25
6.598438e+02 5.601555e-25 5.300933e-25 5.209201e-25 5.458565e-25
6.598750e+02 5.340947e-25 5.108922e-25 4.707910e-25 5.254366e-25
6.599062e+02 5.653196e-25 5.164637e-25 4.363738e-25 5.542468e-25
6.599375e+02 5.626307e-25 5.315384e-25 4.383916e-25 5.600923e-25
6.599688e+02 6.210784e-25 5.111766e-25 4.319530e-25 5.646367e-25
6.600000e+02 6.111633e-25 4.841813e-25 4.431476e-25 5.797145e-25
6.600312e+02 6.020694e-25 4.829368e-25 4.168999e-25 5.814467e-25
6.600625e+02 5.991024e-25 4.753479e-25 4.390629e-25 5.921681e-25
6.600938e+02 6.087169e-25 4.578640e-25 4.366830e-25 6.052575e-25
6.601250e+02 5.720321e-25 4.690592e-25 4.414427e-25 5.943263e-25
6.601562e+02 5.509702e-25 4.554650e-25 4.686022e-25 6.321549e-25
6.601875e+02 5.557743e-25 4.670335e-25 4.606936e-25 6.412231e-25
6.602188e+02 5.201280e-25 4.717672e-25 4.685889e-25 6.729195e-25
6.602500e+02 4.881154e-25 4.688556e-25 4.637586e-25 6.442668e-25
6.602812e+02 5.089296e-25 4.952500e-25 4.239870e-25 6.284700e-25
6.603125e+02 4.969777e-25 5.082889e-25 4.262938e-25 6.121975e-25
6.603438e+02 5.045325e-25 4.965065e-25 4.362896e-25 6.244273e-25
6.603750e+02 5.089053e-25 5.065127e-25 4.452034e-25 5.784065e-25
6.604062e+02 5.270235e-25 4.989559e-25 4.381199e-25 5.812014e-25
6.604375e+02 4.960951e-25 5.241901e-25 4.449072e-25 5.957252e-25
6.604688e+02 4.847524e-25 5.493280e-25 4.283376e-25 5.929104e-25
6.605000e+02 4.957604e-25 5.611277e-25 4.276624e-25 6.018884e-25
6.605312e+02 4.714891e-25 5.780516e-25 4.262036e-25 6.246168e-25
6.605625e+02 4.443854e-25 5.775961e-25 4.196200e-25 6.016082e-25
6.605938e+02 4.428560e-25 6.093302e-25 4.306938e-25 5.518875e-25
6.606250e+02 4.637505e-25 6.070830e-25 4.241319e-25 5.548035e-25
6.606562e+02 4.576092e-25 6.204440e-25 4.245464e-25 5.741658e-25
6.606875e+02 4.769877e-25 6.149417e-25 4.046307e-25 6.049739e-25
6.607188e+02 4.888995e-25 6.337176e-25 4.115136e-25 6.321235e-25
6.607500e+02 4.716825e-25 6.184620e-25 4.084075e-25 6.635344e-25
6.607812e+02 4.741094e-25 6.473642e-25 4.182868e-25 6.661652e-25
6.608125e+02 4.726525e-25 6.531738e-25 4.112301e-25 6.834321e-25
6.608438e+02 4.746353e-25 6.531678e-25 4.112767e-25 7.131521e-25
6.608750e+02 5.024665e-25 6.164762e-25 4.174144e-25 7.287124e-25
6.609062e+02 4.952586e-25 6.173212e-25 4.377656e-25 7.628781e-25
6.609375e+02 4.729745e-25 6.104899e-25 4.399538e-25 8.479675e-25
6.609688e+02 4.556020e-25 5.905844e-25 4.494498e-25 8.526282e-25
6.610000e+02 4.237193e-25 6.012014e-25 4.374358e-25 8.513147e-25
6.610312e+02 4.558091e-25 5.975769e-25 4.308209e-25 8.629906e-25
6.610625e+02 4.754419e-25 5.699836e-25 3.991919e-25 8.409128e-25
6.610938e+02 4.739264e-25 5.551985e-25 3.911773e-25 8.373331e-25
6.611250e+02 4.394944e-25 5.462208e-25 3.948690e-25 8.464314e-25
6.611562e+02 4.573701e-25 5.521584e-25 4.018001e-25 8.266792e-25
6.611875e+02 4.665113e-25 5.934503e-25 4.136479e-25 8.164933e-25
6.612188e+02 4.714193e-25 5.921308e-25 4.229511e-25 8.076452e-25
6.612500e+02 5.039264e-25 5.797831e-25 4.364291e-25 8.236439e-25
6.612812e+02 5.152497e-25 6.006075e-25 4.673484e-25 8.096102e-25
6.613125e+02 5.084523e-25 6.164076e-25 4.924416e-25 8.060192e-25
6.613438e+02 4.993611e-25 6.204937e-25 5.124428e-25 8.008520e-25
6.613750e+02 5.103924e-25 6.281411e-25 5.480491e-25 7.877203e-25
6.614062e+02 4.800836e-25 6.442315e-25 5.552391e-25 7.766744e-25
6.614375e+02 4.449795e-25 6.823868e-25 5.716349e-25 7.938253e-25
6.614688e+02 4.528286e-25 7.093998e-25 5.715244e-25 7.725455e-25
6.615000e+02 4.569653e-25 7.014674e-25 5.968392e-25 7.840516e-25
6.615312e+02 4.685317e-25 7.095605e-25 5.588501e-25 7.783249e-25
6.615625e+02 4.678712e-25 7.434253e-25 5.454240e-25 7.603993e-25
6.615938e+02 4.677095e-25 7.879995e-25 5.439357e-25 7.466775e-25
6.616250e+02 4.812328e-25 7.509589e-25 5.285612e-25 7.306553e-25
6.616562e+02 4.693358e-25 7.452437e-25 5.179698e-25 6.976543e-25
6.616875e+02 4.698101e-25 6.992157e-25 4.879374e-25 6.618032e-25
6.617188e+02 5.199008e-25 7.111385e-25 4.956986e-25 6.713509e-25
6.617500e+02 5.344436e-25 6.625321e-25 5.416675e-25 6.638889e-25
6.617812e+02 5.789732e-25 6.594248e-25 5.285219e-25 6.990607e-25
6.618125e+02 6.035139e-25 6.740658e-25 5.161490e-25 6.936467e-25
6.618438e+02 6.065707e-25 6.707333e-25 5.117347e-25 7.050465e-25
6.618750e+02 5.850919e-25 6.824464e-25 5.107457e-25 6.916938e-25
6.619062e+02 6.089510e-25 6.670846e-25 4.873635e-25 6.459640e-25
6.619375e+02 5.999453e-25 6.776978e-25 5.010348e-25 6.770221e-25
6.619688e+02 6.001758e-25 6.541293e-25 5.120167e-25 7.120155e-25
6.620000e+02 6.248432e-25 6.088943e-25 4.850242e-25 7.227785e-25
6.620312e+02 6.375909e-25 5.853007e-25 4.800062e-25 7.180894e-25
6.620625e+02 6.255705e-25 5.657577e-25 4.911310e-25 7.600536e-25
6.620938e+02 6.121833e-25 5.832601e-25 5.029149e-25 7.723985e-25
6.621250e+02 6.189294e-25 5.874019e-25 5.004814e-25 7.662223e-25
6.621562e+02 5.996402e-25 5.948634e-25 5.319205e-25 7.469750e-25
6.621875e+02 5.618117e-25 5.892761e-25 5.249343e-25 7.269043e-25
6.622188e+02 5.912895e-25 5.861711e-25 5.161551e-25 7.074866e-25
6.622500e+02 5.824287e-25 5.671911e-25 4.971700e-25 6.919752e-25
6.622812e+02 5.815503e-25 5.911376e-25 5.105450e-25 6.695771e-25
6.623125e+02 5.648185e-25 5.803344e-25 5.012646e-25 6.371362e-25
6.623438e+02 5.785311e-25 5.867253e-25 5.115538e-25 6.565792e-25
6.623750e+02 5.599478e-25 6.177790e-25 5.092279e-25 6.862436e-25
6.624062e+02 5.370001e-25 6.660603e-25 5.012504e-25 6.254464e-25
6.624375e+02 5.173045e-25 6.718383e-25 5.011480e-25 5.745450e-25
6.624688e+02 5.352764e-25 6.460724e-25 5.070827e-25 5.489390e-25
6.625000e+02 5.209528e-25 7.099808e-25 5.224222e-25 5.339179e-25
6.625312e+02 4.950212e-25 7.173786e-25 5.292174e-25 5.406010e-25
6.625625e+02 4.992999e-25 7.045645e-25 5.526448e-25 5.221307e-25
6.625938e+02 5.437893e-25 7.062616e-25 5.445358e-25 5.304564e-25
6.626250e+02 5.589466e-25 6.947953e-25 5.449209e-25 5.244856e-25
6.626562e+02 5.571604e-25 7.014488e-25 5.554674e-25 5.583769e-25
6.626875e+02 5.352239e-25 7.182927e-25 5.611481e-25 5.334621e-25
6.627188e+02 5.562626e-25 6.978819e-25 5.532601e-25 5.207804e-25
6.627500e+02 5.402213e-25 6.537375e-25 5.199784e-25 5.161285e-25
6.627812e+02 5.123168e-25 6.571476e-25 5.073428e-25 5.210833e-25
6.628125e+02 5.400712e-25 7.003467e-25 5.395363e-25 5.209170e-25
6.628438e+02 5.249214e-25 6.946747e-25 5.370381e-25 4.913705e-25
6.628750e+02 5.100099e-25 6.855121e-25 5.206617e-25 4.885638e-25
6.629062e+02 5.107848e-25 6.714632e-25 5.057919e-25 4.605555e-25
6.629375e+02 5.095703e-25 7.037274e-25 5.016393e-25 4.724919e-25
6.629688e+02 5.018892e-25 7.094762e-25 4.889156e-25 4.468590e-25
6.630000e+02 4.869547e-25 6.972048e-25 4.995673e-25 4.655815e-25
6.630312e+02 4.813761e-25 7.270126e-25 4.914065e-25 4.781415e-25
6.630625e+02 4.902864e-25 7.028055e-25 4.886260e-25 4.844541e-25
6.630938e+02 4.853535e-25 7.346142e-25 5.019339e-25 4.672910e-25
6.631250e+02 4.948965e-25 7.487214e-25 5.090264e-25 4.971260e-25
6.631562e+02 4.785361e-25 7.612350e-25 5.750897e-25 5.094722e-25
6.631875e+02 4.653138e-25 7.433762e-25 6.057874e-25 5.197379e-25
6.632188e+02 4.470625e-25 7.887553e-25 5.863375e-25 5.510747e-25
6.632500e+02 4.331999e-25 7.945120e-25 5.988435e-25 5.370623e-25
6.632812e+02 4.127834e-25 7.795710e-25 5.574729e-25 5.396174e-25
6.633125e+02 3.957143e-25 7.655558e-25 5.640350e-25 5.420169e-25
6.633438e+02 4.225101e-25 7.634748e-25 5.718165e-25 5.178510e-25
6.633750e+02 4.162725e-25 7.764298e-25 5.946135e-25 5.362336e-25
6.634062e+02 4.553820e-25 7.588365e-25 5.904628e-25 5.188058e-25
6.634375e+02 4.655598e-25 7.964304e-25 5.800410e-25 5.047947e-25
6.634688e+02 4.501489e-25 7.958040e-25 6.067947e-25 5.317826e-25
6.635000e+02 4.391057e-25 8.078547e-25 5.822191e-25 5.433296e-25
6.635312e+02 4.330475e-25 8.252674e-25 5.427839e-25 5.428836e-25
6.635625e+02 4.389350e-25 7.892561e-25 5.305717e-25 5.203726e-25
6.635938e+02 4.504305e-25 7.529666e-25 5.084030e-25 4.911956e-25
6.636250e+02 4.584517e-25 7.219028e-25 5.197847e-25 4.863315e-25
6.636562e+02 4.782132e-25 7.035545e-25 5.195975e-25 4.698033e-25
6.636875e+02 4.604992e-25 7.320938e-25 5.390072e-25 4.835465e-25
6.637188e+02 4.583239e-25 7.240456e-25 5.452966e-25 5.007438e-25
6.637500e+02 4.684919e-25 7.139946e-25 5.297190e-25 5.073197e-25
6.637812e+02 4.659077e-25 7.274691e-25 5.580644e-25 5.033251e-25
6.638125e+02 4.563293e-25 7.337096e-25 5.667117e-25 4.918626e-25
6.638438e+02 4.828542e-25 7.073282e-25 5.477857e-25 4.522356e-25
6.638750e+02 5.337841e-25 6.938024e-25 5.299357e-25 4.452212e-25
6.639062e+02 5.248059e-25 6.870315e-25 5.221725e-25 4.499659e-25
6.639375e+02 5.236556e-25 7.086936e-25 5.362491e-25 4.454651e-25
6.639688e+02 5.376833e-25 6.623545e-25 5.346567e-25 4.436521e-25
6.640000e+02 5.489564e-25 6.727203e-25 5.464548e-25 4.440292e-25
6.640312e+02 5.692651e-25 6.787571e-25 5.113718e-25 4.419942e-25
6.640625e+02 5.541232e-25 6.642537e-25 5.017981e-25 4.564696e-25
6.640938e+02 5.229636e-25 6.398091e-25 4.963322e-25 4.794829e-25
6.641250e+02 5.100461e-25 6.112904e-25 4.717581e-25 4.865456e-25
6.641562e+02 5.137814e-25 6.133266e-25 4.880202e-25 5.338970e-25
6.641875e+02 4.733110e-25 6.201851e-25 4.803620e-25 5.335056e-25
6.642188e+02 4.940519e-25 6.431972e-25 5.247798e-25 5.505219e-25
6.642500e+02 5.033555e-25 6.204036e-25 5.187994e-25 5.601861e-25
6.642812e+02 4.859064e-25 6.168927e-25 4.888964e-25 5.541508e-25
6.643125e+02 4.802944e-25 6.211058e-25 4.981516e-25 5.902955e-25
6.643438e+02 5.036238e-25 6.152487e-25 4.962576e-25 6.286583e-25
6.643750e+02 5.205731e-25 6.143359e-25 5.126329e-25 6.727921e-25
6.644062e+02 5.199998e-25 5.915527e-25 5.465153e-25 6.965536e-25
6.644375e+02 5.502903e-25 5.850565e-25 5.656123e-25 6.888304e-25
6.644688e+02 5.748666e-25 5.891499e-25 5.417491e-25 6.747622e-25
6.645000e+02 5.549922e-25 5.732939e-25 5.699123e-25 6.740197e-25
6.645312e+02 5.511424e-25 5.750418e-25 5.596939e-25 6.749772e-25
6.645625e+02 5.414491e-25 5.616280e-25 5.348758e-25 6.810987e-25
6.645938e+02 4.867825e-25 5.678188e-25 5.046409e-25 6.613258e-25
6.646250e+02 5.174407e-25 6.104088e-25 4.673667e-25 6.272360e-25
6.646562e+02 5.082449e-25 6.232834e-25 4.319894e-25 6.244349e-25
6.646875e+02 5.172822e-25 5.799539e-25 4.240849e-25 5.782151e-25
6.647188e+02 5.190116e-25 5.446377e-25 4.021489e-25 6.119642e-25
6.647500e+02 5.172963e-25 5.487176e-25 4.191818e-25 6.170612e-25
6.647812e+02 5.322147e-25 5.399138e-25 4.227008e-25 6.370213e-25
6.648125e+02 4.982927e-25 5.540635e-25 4.410357e-25 6.792175e-25
6.648438e+02 4.967147e-25 5.541400e-25 4.256584e-25 6.984098e-25
6.648750e+02 4.768532e-25 5.473347e-25 4.216781e-25 7.152680e-25
6.649062e+02 4.501813e-25 5.058262e-25 4.427431e-25 7.045259e-25
6.649375e+02 4.510802e-25 5.068362e-25 4.343593e-25 6.738468e-25
6.649688e+02 4.532839e-25 5.154414e-25 4.423423e-25 6.179330e-25
6.650000e+02 4.466174e-25 4.923225e-25 4.634246e-25 6.357429e-25
6.650312e+02 4.336636e-25 4.946487e-25 4.736903e-25 6.489908e-25
6.650625e+02 4.347006e-25 5.092301e-25 4.932228e-25 6.789291e-25
6.650938e+02 4.375051e-25 5.360585e-25 4.825658e-25 6.934932e-25
6.651250e+02 4.379510e-25 5.328995e-25 4.821557e-25 7.077679e-25
6.651562e+02 4.690713e-25 5.010987e-25 4.617881e-25 6.965820e-25
6.651875e+02 4.685428e-25 4.971733e-25 4.634742e-25 6.846829e-25
6.652188e+02 4.493729e-25 4.873251e-25 4.688664e-25 6.828322e-25
6.652500e+02 4.494142e-25 5.144079e-25 4.596539e-25 6.874106e-25
6.652812e+02 4.663334e-25 4.773951e-25 4.287576e-25 6.994946e-25
6.653125e+02 4.278532e-25 4.678787e-25 4.313086e-25 7.272267e-25
6.653438e+02 4.021025e-25 4.522671e-25 4.193749e-25 7.282245e-25
6.653750e+02 4.249774e-25 4.651946e-25 4.168233e-25 7.439774e-25
6.654062e+02 4.164580e-25 4.776509e-25 4.106339e-25 7.768688e-25
6.654375e+02 4.033195e-25 4.979782e-25 4.050879e-25 7.724701e-25
6.654688e+02 4.066994e-25 5.101694e-25 4.040942e-25 7.979231e-25
6.655000e+02 3.982162e-25 5.067360e-25 4.177169e-25 8.246927e-25
6.655312e+02 4.005550e-25 5.177031e-25 4.142644e-25 8.029481e-25
6.655625e+02 4.171824e-25 5.346519e-25 4.330378e-25 8.021721e-25
6.655938e+02 4.183465e-25 5.701029e-25 4.110112e-25 8.070587e-25
6.656250e+02 4.282284e-25 5.824102e-25 4.086199e-25 7.922136e-25
6.656562e+02 4.439521e-25 6.015738e-25 4.026560e-25 8.017775e-25
6.656875e+02 4.309825e-25 6.187350e-25 3.845972e-25 8.063982e-25
6.657188e+02 4.368685e-25 6.296768e-25 3.686160e-25 8.249066e-25
6.657500e+02 4.272922e-25 5.914176e-25 3.687549e-25 8.375126e-25
6.657812e+02 4.142877e-25 6.119518e-25 3.635880e-25 7.936899e-25
6.658125e+02 4.095968e-25 6.004792e-25 3.567148e-25 7.377721e-25
6.658438e+02 3.865381e-25 6.163640e-25 3.413144e-25 7.271865e-25
6.658750e+02 3.919537e-25 6.201327e-25 3.262309e-25 6.736890e-25
6.659062e+02 3.784131e-25 6.169646e-25 3.226839e-25 6.714934e-25
6.659375e+02 3.726881e-25 5.949449e-25 3.423280e-25 7.049152e-25
6.659688e+02 3.773372e-25 5.843224e-25 3.388372e-25 6.865844e-25
6.660000e+02 3.797778e-25 5.712146e-25 3.330446e-25 6.852291e-25
6.660312e+02 3.897868e-25 5.881185e-25 3.400503e-25 7.037944e-25
6.660625e+02 4.164601e-25 5.661976e-25 3.473593e-25 6.977251e-25
6.660938e+02 4.198220e-25 5.695139e-25 3.455616e-25 7.072092e-25
6.661250e+02 4.227578e-25 5.708962e-25 3.487240e-25 7.247691e-25
6.661562e+02 4.216015e-25 5.834973e-25 3.566184e-25 7.620613e-25
6.661875e+02 4.270327e-25 6.184893e-25 3.785518e-25 7.151957e-25
6.662188e+02 4.302283e-25 6.021225e-25 3.807190e-25 7.324933e-25
6.662500e+02 4.190242e-25 6.335846e-25 3.651715e-25 7.233441e-25
6.662812e+02 4.229376e-25 6.020366e-25 3.738119e-25 7.079303e-25
6.663125e+02 4.107278e-25 5.756127e-25 3.888763e-25 6.836000e-25
6.663438e+02 4.095514e-25 5.935371e-25 3.974244e-25 6.728111e-25
6.663750e+02 4.157238e-25 6.034458e-25 3.906848e-25 7.040993e-25
6.664062e+02 4.151980e-25 6.282583e-25 3.989820e-25 7.241005e-25
6.664375e+02 4.292474e-25 6.202217e-25 3.927929e-25 7.761953e-25
6.664688e+02 4.407999e-25 6.646969e-25 3.909522e-25 7.422101e-25
6.665000e+02 4.633704e-25 7.086952e-25 3.783069e-25 7.240181e-25
6.665312e+02 4.480970e-25 7.096339e-25 3.748148e-25 7.047848e-25
6.665625e+02 4.553120e-25 7.335612e-25 3.819280e-25 6.648832e-25
6.665938e+02 4.543815e-25 7.317133e-25 3.755123e-25 6.709241e-25
6.666250e+02 4.237164e-25 7.587569e-25 3.960931e-25 6.504865e-25
6.666562e+02 4.218783e-25 7.716931e-25 3.781582e-25 6.541395e-25
6.666875e+02 4.370473e-25 7.824628e-25 3.908122e-25 6.577358e-25
6.667188e+02 4.473197e-25 7.509887e-25 3.898939e-25 6.638751e-25
6.667500e+02 4.234149e-25 7.347834e-25 4.109138e-25 6.326916e-25
6.667812e+02 4.406075e-25 7.757515e-25 4.229573e-25 5.862238e-25
6.668125e+02 4.276529e-25 7.514753e-25 4.391724e-25 5.478242e-25
6.668438e+02 4.253829e-25 7.276242e-25 4.386052e-25 5.679426e-25
6.668750e+02 4.493257e-25 7.121253e-25 4.636380e-25 5.689670e-25
6.669062e+02 4.624610e-25 6.881724e-25 4.677488e-25 5.728065e-25
6.669375e+02 4.603058e-25 6.890793e-25 4.715857e-25 5.372209e-25
6.669688e+02 4.483296e-25 7.113358e-25 4.523082e-25 5.297368e-25
6.670000e+02 4.687221e-25 6.942009e-25 4.620411e-25 5.424983e-25
6.670312e+02 4.436531e-25 6.692588e-25 4.517573e-25 5.276194e-25
6.670625e+02 4.358257e-25 6.600339e-25 4.706110e-25 5.304089e-25
6.670938e+02 4.327156e-25 6.525788e-25 4.539742e-25 5.074390e-25
6.671250e+02 4.243341e-25 6.356060e-25 4.687786e-25 4.801764e-25
6.671562e+02 4.167883e-25 6.116096e-25 4.777405e-25 4.726367e-25
6.671875e+02 3.998875e-25 6.093525e-25 4.973848e-25 4.550647e-25
6.672188e+02 4.291152e-25 6.267869e-25 5.030630e-25 4.724531e-25
6.672500e+02 4.389539e-25 6.274635e-25 4.963626e-25 4.794761e-25
6.672812e+02 4.346207e-25 6.296445e-25 5.199918e-25 5.184967e-25
6.673125e+02 4.621296e-25 6.190453e-25 5.283201e-25 4.746048e-25
6.673438e+02 4.412485e-25 6.345905e-25 5.550352e-25 4.812027e-25
6.673750e+02 4.399381e-25 6.091719e-25 5.593814e-25 4.874022e-25
6.674062e+02 4.530841e-25 6.324595e-25 5.643084e-25 4.618139e-25
6.674375e+02 4.691165e-25 6.436369e-25 5.340648e-25 4.773236e-25
6.674688e+02 4.663789e-25 6.327120e-25 5.409493e-25 4.701216e-25
6.675000e+02 4.706791e-25 6.255780e-25 5.189561e-25 4.424168e-25
6.675312e+02 4.581176e-25 6.368881e-25 5.329138e-25 4.449986e-25
6.675625e+02 4.629426e-25 6.272018e-25 5.556848e-25 4.518844e-25
6.675938e+02 4.550916e-25 6.089398e-25 5.350783e-25 4.371029e-25
6.676250e+02 4.543599e-25 5.756971e-25 5.599790e-25 4.355461e-25
6.676562e+02 4.527911e-25 5.572760e-25 5.484389e-25 4.419569e-25
6.676875e+02 4.528764e-25 5.518154e-25 5.469012e-25 4.417391e-25
6.677188e+02 4.766818e-25 5.201312e-25 5.482361e-25 4.349442e-25
6.677500e+02 4.849063e-25 5.375580e-25 5.217599e-25 4.143747e-25
6.677812e+02 4.888967e-25 5.116676e-25 5.142819e-25 4.209467e-25
6.678125e+02 4.713919e-25 5.027017e-25 5.446923e-25 4.168968e-25
6.678438e+02 4.712442e-25 5.036283e-25 5.451659e-25 3.977088e-25
6.678750e+02 4.676210e-25 5.119383e-25 5.327242e-25 3.863203e-25
6.679062e+02 4.603178e-25 5.040910e-25 5.723710e-25 3.876968e-25
6.679375e+02 4.328315e-25 5.078593e-25 5.517066e-25 3.810354e-25
6.679688e+02 4.144659e-25 4.627526e-25 5.893716e-25 3.952417e-25
6.680000e+02 4.219875e-25 4.456298e-25 6.362534e-25 4.055876e-25
6.680312e+02 3.924349e-25 4.454513e-25 6.182419e-25 4.099287e-25
6.680625e+02 3.966316e-25 4.759367e-25 6.653414e-25 3.998242e-25
6.680938e+02 4.158093e-25 4.768819e-25 6.652096e-25 3.981489e-25
6.681250e+02 4.257864e-25 4.747979e-25 6.919629e-25 3.955118e-25
6.681562e+02 4.249040e-25 4.580272e-25 6.875784e-25 3.931909e-25
6.681875e+02 4.323386e-25 4.508255e-25 6.982770e-25 3.869383e-25
6.682188e+02 4.296307e-25 4.686692e-25 7.043830e-25 4.014299e-25
6.682500e+02 4.333621e-25 4.461390e-25 6.721712e-25 4.080940e-25
6.682812e+02 4.638761e-25 4.639993e-25 6.431143e-25 4.489752e-25
6.683125e+02 4.812576e-25 4.574523e-25 6.432414e-25 4.305800e-25
6.683438e+02 4.643100e-25 4.479359e-25 6.185083e-25 4.055443e-25
6.683750e+02 4.500455e-25 4.396115e-25 5.846542e-25 4.123580e-25
6.684062e+02 4.417615e-25 4.316603e-25 5.694102e-25 4.259120e-25
6.684375e+02 4.680467e-25 4.171725e-25 5.911086e-25 4.155920e-25
6.684688e+02 4.627924e-25 4.144222e-25 5.584350e-25 3.904749e-25
6.685000e+02 4.659252e-25 4.191075e-25 5.785127e-25 3.821224e-25
6.685312e+02 4.963366e-25 4.074872e-25 5.810030e-25 3.703064e-25
6.685625e+02 4.924285e-25 4.072651e-25 5.876612e-25 3.670989e-25
6.685938e+02 4.719014e-25 4.198669e-25 5.637164e-25 3.817841e-25
6.686250e+02 4.922143e-25 4.190177e-25 5.957281e-25 3.999916e-25
6.686562e+02 5.166626e-25 4.325637e-25 5.827959e-25 4.016714e-25
6.686875e+02 5.023306e-25 4.337657e-25 5.904707e-25 3.731659e-25
6.687188e+02 5.052811e-25 4.382996e-25 6.031541e-25 3.839712e-25
6.687500e+02 5.134336e-25 4.292671e-25 6.014282e-25 3.775379e-25
6.687812e+02 5.093741e-25 4.155352e-25 6.354925e-25 4.079202e-25
6.688125e+02 5.155455e-25 4.105475e-25 6.020786e-25 4.093490e-25
6.688438e+02 5.196622e-25 4.252816e-25 6.021245e-25 4.213271e-25
6.688750e+02 5.075894e-25 4.239329e-25 5.849731e-25 4.197097e-25
6.689062e+02 4.925455e-25 4.074365e-25 6.097720e-25 4.296523e-25
6.689375e+02 4.859437e-25 3.997233e-25 5.969609e-25 4.260846e-25
6.689688e+02 4.901070e-25 4.118754e-25 5.962755e-25 4.412421e-25
6.690000e+02 5.034588e-25 4.017884e-25 6.167913e-25 4.425220e-25
6.690312e+02 4.615910e-25 3.913656e-25 6.026084e-25 4.548854e-25
6.690625e+02 4.505024e-25 3.944614e-25 6.401140e-25 4.482824e-25
6.690938e+02 4.309064e-25 4.182723e-25 6.163495e-25 4.380952e-25
6.691250e+02 4.321507e-25 4.145262e-25 6.379567e-25 4.253540e-25
6.691562e+02 4.353718e-25 4.142206e-25 6.758175e-25 4.304306e-25
6.691875e+02 4.255692e-25 4.142849e-25 7.001081e-25 4.279617e-25
6.692188e+02 4.236380e-25 4.137395e-25 7.117859e-25 4.203823e-25
6.692500e+02 4.172330e-25 4.401475e-25 7.357822e-25 4.359063e-25
6.692812e+02 4.317638e-25 4.299678e-25 7.069460e-25 4.369073e-25
6.693125e+02 4.421038e-25 4.249455e-25 7.076970e-25 4.437374e-25
6.693438e+02 4.597802e-25 4.184124e-25 7.074714e-25 4.416066e-25
6.693750e+02 4.683436e-25 4.508691e-25 7.005579e-25 4.388572e-25
6.694062e+02 5.053213e-25 4.068579e-25 6.612557e-25 4.513385e-25
6.694375e+02 4.928027e-25 4.225284e-25 6.354208e-25 4.420258e-25
6.694688e+02 4.802249e-25 4.426434e-25 5.777015e-25 4.549409e-25
6.695000e+02 5.043081e-25 4.152806e-25 5.612148e-25 4.774127e-25
6.695312e+02 4.987079e-25 3.962029e-25 5.309081e-25 4.782744e-25
6.695625e+02 4.875856e-25 3.901984e-25 5.189278e-25 4.767990e-25
6.695938e+02 4.889761e-25 3.821508e-25 5.247842e-25 4.886101e-25
6.696250e+02 4.933405e-25 3.878801e-25 4.835614e-25 5.004482e-25
6.696562e+02 4.747505e-25 3.946987e-25 4.678043e-25 5.252193e-25
6.696875e+02 4.667591e-25 3.956690e-25 4.492039e-25 5.067028e-25
6.697188e+02 4.716088e-25 3.901614e-25 4.529328e-25 5.243686e-25
6.697500e+02 4.492932e-25 3.932413e-25 4.773711e-25 5.103581e-25
6.697812e+02 4.420153e-25 4.128784e-25 4.910501e-25 5.348596e-25
6.698125e+02 4.367382e-25 4.124398e-25 4.954099e-25 5.468645e-25
6.698438e+02 4.303338e-25 4.079403e-25 5.040965e-25 5.424870e-25
6.698750e+02 4.316583e-25 4.047200e-25 5.229713e-25 5.455642e-25
6.699062e+02 4.159709e-25 4.206942e-25 5.281822e-25 5.542527e-25
6.699375e+02 3.789676e-25 4.259368e-25 5.662316e-25 5.648927e-25
6.699688e+02 3.881760e-25 4.205209e-25 5.418564e-25 5.862181e-25
6.700000e+02 3.730756e-25 4.238814e-25 5.460670e-25 5.894363e-25
6.700312e+02 3.859946e-25 4.031969e-25 5.369095e-25 6.240229e-25
6.700625e+02 3.970283e-25 3.913397e-25 5.347348e-25 6.003998e-25
6.700938e+02 3.987626e-25 3.874054e-25 5.201069e-25 5.695920e-25
6.701250e+02 3.808744e-25 3.749423e-25 5.263455e-25 5.694905e-25
6.701562e+02 3.873870e-25 3.825620e-25 5.311559e-25 6.124924e-25
6.701875e+02 3.931909e-25 3.760424e-25 5.320283e-25 5.777766e-25
6.702188e+02 3.904183e-25 3.811289e-25 5.557711e-25 5.833898e-25
6.702500e+02 3.846870e-25 3.837914e-25 5.246063e-25 5.721557e-25
6.702812e+02 3.750990e-25 3.808332e-25 5.409343e-25 6.027033e-25
6.703125e+02 3.749205e-25 3.769448e-25 5.495260e-25 5.736742e-25
6.703438e+02 3.812010e-25 3.822064e-25 5.399769e-25 5.772492e-25
6.703750e+02 4.003793e-25 3.814759e-25 5.326447e-25 5.491892e-25
6.704062e+02 4.019484e-25 3.899295e-25 5.340150e-25 5.573202e-25
6.704375e+02 3.906332e-25 3.821815e-25 5.364995e-25 5.627373e-25
6.704688e+02 3.976290e-25 3.890748e-25 5.026831e-25 6.099066e-25
6.705000e+02 4.223649e-25 3.834345e-25 5.196121e-25 6.185235e-25
6.705312e+02 4.437837e-25 3.865280e-25 5.193109e-25 6.247896e-25
6.705625e+02 4.651471e-25 3.838827e-25 5.399310e-25 6.204114e-25
6.705938e+02 4.659227e-25 3.945706e-25 5.148552e-25 6.394990e-25
6.706250e+02 4.649338e-25 3.984518e-25 4.890070e-25 6.154818e-25
6.706562e+02 4.563637e-25 3.919923e-25 4.852488e-25 6.259442e-25
6.706875e+02 4.515538e-25 3.973563e-25 4.536943e-25 6.533648e-25
6.707188e+02 4.662468e-25 3.802861e-25 4.422861e-25 6.486521e-25
6.707500e+02 4.538483e-25 3.829693e-25 4.485910e-25 6.486949e-25
6.707812e+02 4.597376e-25 3.942456e-25 4.608071e-25 6.533576e-25
6.708125e+02 4.480728e-25 3.934665e-25 4.562138e-25 6.466507e-25
6.708438e+02 4.352400e-25 3.738444e-25 4.359228e-25 6.668450e-25
6.708750e+02 4.389218e-25 4.014670e-25 4.897361e-25 6.413823e-25
6.709062e+02 4.628028e-25 3.925616e-25 4.811956e-25 6.368305e-25
6.709375e+02 4.673903e-25 3.732890e-25 4.901270e-25 6.088946e-25
6.709688e+02 4.628400e-25 3.898459e-25 5.178559e-25 5.942790e-25
6.710000e+02 4.627848e-25 4.062444e-25 5.105899e-25 6.027904e-25
6.710312e+02 4.605236e-25 4.188953e-25 5.014280e-25 6.022817e-25
6.710625e+02 4.576094e-25 4.467520e-25 4.888984e-25 5.706458e-25
6.710938e+02 4.628256e-25 4.491194e-25 5.056227e-25 5.537294e-25
6.711250e+02 4.854442e-25 4.324451e-25 5.346218e-25 5.397375e-25
6.711562e+02 5.069591e-25 4.413933e-25 5.250730e-25 5.674559e-25
6.711875e+02 5.076241e-25 4.288509e-25 5.473112e-25 5.843445e-25
6.712188e+02 5.256773e-25 4.382809e-25 5.431871e-25 5.761040e-25
6.712500e+02 5.193166e-25 4.173670e-25 5.582416e-25 5.437342e-25
6.712812e+02 5.214352e-25 4.197654e-25 5.265021e-25 5.513305e-25
6.713125e+02 5.197653e-25 4.470558e-25 5.249307e-25 5.469566e-25
6.713438e+02 5.340611e-25 4.496027e-25 4.873728e-25 5.324471e-25
6.713750e+02 5.542147e-25 4.279813e-25 4.687753e-25 5.275259e-25
6.714062e+02 5.947475e-25 4.236583e-25 4.601723e-25 5.447589e-25
6.714375e+02 6.043685e-25 4.315172e-25 4.329925e-25 5.563668e-25
6.714688e+02 6.040747e-25 4.238611e-25 4.208027e-25 5.569138e-25
6.715000e+02 5.911053e-25 4.411772e-25 4.305800e-25 5.417756e-25
6.715312e+02 5.885249e-25 4.538194e-25 4.375614e-25 5.266578e-25
6.715625e+02 5.749528e-25 4.627358e-25 4.448061e-25 5.403605e-25
6.715938e+02 5.972364e-25 4.864492e-25 4.598639e-25 5.338002e-25
6.716250e+02 5.805026e-25 4.745637e-25 4.588111e-25 5.381008e-25
6.716562e+02 5.754950e-25 4.435860e-25 4.453771e-25 5.742369e-25
6.716875e+02 5.788525e-25 4.431751e-25 4.175556e-25 5.752347e-25
6.717188e+02 5.852576e-25 4.355333e-25 4.358492e-25 5.578368e-25
6.717500e+02 5.853704e-25 4.232568e-25 4.304576e-25 5.448186e-25
6.717812e+02 6.036247e-25 4.159975e-25 4.220759e-25 5.763773e-25
6.718125e+02 5.992691e-25 4.206579e-25 4.244915e-25 5.686069e-25
6.718438e+02 6.112913e-25 4.410411e-25 4.237654e-25 5.646442e-25
6.718750e+02 6.159302e-25 4.475006e-25 4.496453e-25 5.820510e-25
6.719062e+02 6.274637e-25 4.519886e-25 4.367180e-25 5.576368e-25
6.719375e+02 5.911171e-25 4.498805e-25 4.480550e-25 5.118786e-25
6.719688e+02 5.693255e-25 4.518163e-25 4.344535e-25 4.906500e-25
6.720000e+02 5.396245e-25 4.503506e-25 4.171030e-25 4.657387e-25
6.720312e+02 5.235957e-25 4.509875e-25 4.142100e-25 4.810335e-25
6.720625e+02 5.175543e-25 4.420659e-25 4.177700e-25 5.045604e-25
6.720938e+02 5.285407e-25 4.464225e-25 4.168063e-25 5.317570e-25
6.721250e+02 5.303766e-25 4.641960e-25 4.236350e-25 5.137544e-25
6.721562e+02 5.389889e-25 4.623951e-25 4.402357e-25 5.115855e-25
6.721875e+02 5.618585e-25 4.860146e-25 4.353923e-25 4.834610e-25
6.722188e+02 5.681262e-25 4.818327e-25 4.259233e-25 4.842798e-25
6.722500e+02 5.404045e-25 4.649592e-25 4.209190e-25 4.471453e-25
6.722812e+02 5.335658e-25 4.490432e-25 4.502760e-25 4.552153e-25
6.723125e+02 5.600286e-25 4.637464e-25 4.436408e-25 4.430222e-25
6.723438e+02 5.444548e-25 4.594524e-25 4.273281e-25 4.546087e-25
6.723750e+02 5.246871e-25 4.710390e-25 4.352028e-25 4.732328e-25
6.724062e+02 5.351818e-25 5.015585e-25 4.435212e-25 4.538881e-25
6.724375e+02 5.041758e-25 5.003303e-25 4.215178e-25 4.387835e-25
6.724688e+02 4.807455e-25 5.079048e-25 4.362215e-25 4.492548e-25
6.725000e+02 4.756252e-25 5.063832e-25 4.296274e-25 4.531258e-25
6.725312e+02 4.926046e-25 4.816554e-25 4.310899e-25 4.858109e-25
6.725625e+02 4.860744e-25 4.630993e-25 4.419223e-25 4.751617e-25
6.725938e+02 4.668401e-25 4.765338e-25 4.281524e-25 4.623567e-25
6.726250e+02 4.492339e-25 4.724208e-25 4.468953e-25 4.449576e-25
6.726562e+02 4.281166e-25 4.881203e-25 4.326811e-25 4.326824e-25
6.726875e+02 4.124298e-25 4.706088e-25 4.319516e-25 4.291208e-25
6.727188e+02 4.119974e-25 5.010019e-25 4.058421e-25 4.456048e-25
6.727500e+02 4.255202e-25 5.057353e-25 4.131039e-25 4.497867e-25
6.727812e+02 4.316225e-25 5.007109e-25 4.167528e-25 4.542924e-25
6.728125e+02 4.257666e-25 4.998353e-25 4.355503e-25 4.697525e-25
6.728438e+02 4.138992e-25 5.214925e-25 4.379265e-25 4.974457e-25
6.728750e+02 4.477779e-25 5.517771e-25 4.335442e-25 4.760307e-25
6.729062e+02 4.667662e-25 5.739597e-25 4.691454e-25 4.569864e-25
6.729375e+02 4.667694e-25 6.028420e-25 4.986805e-25 4.517943e-25
6.729688e+02 4.701371e-25 6.462792e-25 4.847684e-25 4.480096e-25
6.730000e+02 4.697546e-25 6.403395e-25 4.971005e-25 4.658101e-25
6.730312e+02 4.621038e-25 6.273831e-25 4.861841e-25 4.437952e-25
6.730625e+02 4.517238e-25 6.414113e-25 4.893117e-25 4.325353e-25
6.730938e+02 4.614172e-25 6.618078e-25 5.012660e-25 4.147438e-25
6.731250e+02 4.531606e-25 6.925208e-25 5.106093e-25 4.024727e-25
6.731562e+02 4.435023e-25 7.455490e-25 5.397891e-25 3.908279e-25
6.731875e+02 4.575378e-25 7.564428e-25 5.734294e-25 3.796510e-25
6.732188e+02 4.787888e-25 7.670811e-25 5.814847e-25 3.713738e-25
6.732500e+02 4.738509e-25 7.408647e-25 5.945439e-25 3.801226e-25
6.732812e+02 4.777068e-25 7.112845e-25 5.762767e-25 3.792686e-25
6.733125e+02 4.480942e-25 6.640548e-25 5.659541e-25 3.780304e-25
6.733438e+02 4.551647e-25 6.340429e-25 5.419640e-25 3.638076e-25
6.733750e+02 4.632504e-25 6.266066e-25 5.783499e-25 3.660390e-25
6.734062e+02 4.624953e-25 6.395564e-25 5.653489e-25 3.680362e-25
6.734375e+02 4.625906e-25 6.509534e-25 5.592819e-25 3.824180e-25
6.734688e+02 4.778250e-25 6.321495e-25 5.651214e-25 3.975326e-25
6.735000e+02 4.848205e-25 6.214602e-25 5.468498e-25 3.791767e-25
6.735312e+02 4.908377e-25 6.030422e-25 5.394823e-25 3.603629e-25
6.735625e+02 4.886586e-25 5.924260e-25 5.465351e-25 3.489570e-25
6.735938e+02 4.984798e-25 6.225181e-25 5.350895e-25 3.500273e-25
6.736250e+02 4.937619e-25 5.960942e-25 5.435002e-25 3.479008e-25
6.736562e+02 4.749868e-25 5.781065e-25 5.370621e-25 3.558518e-25
6.736875e+02 4.641019e-25 5.984718e-25 5.573344e-25 3.491787e-25
6.737188e+02 4.509127e-25 6.255555e-25 5.354447e-25 3.524177e-25
6.737500e+02 4.529252e-25 6.302256e-25 5.090991e-25 3.466123e-25
6.737812e+02 4.123881e-25 5.875940e-25 5.249809e-25 3.478038e-25
6.738125e+02 3.993543e-25 5.762260e-25 5.108839e-25 3.407932e-25
6.738438e+02 3.975164e-25 5.722633e-25 5.184176e-25 3.327031e-25
6.738750e+02 3.909263e-25 5.864071e-25 5.144054e-25 3.310139e-25
6.739062e+02 4.246385e-25 5.519640e-25 5.172496e-25 3.411876e-25
6.739375e+02 4.511208e-25 4.993574e-25 5.198216e-25 3.339414e-25
6.739688e+02 4.709261e-25 4.682455e-25 5.673334e-25 3.416115e-25
6.740000e+02 4.408650e-25 4.644359e-25 5.718951e-25 3.288822e-25
6.740312e+02 4.300860e-25 4.908059e-25 5.302654e-25 3.359503e-25
6.740625e+02 4.291766e-25 5.123170e-25 5.341673e-25 3.383337e-25
6.740938e+02 4.271459e-25 5.129327e-25 5.223353e-25 3.453974e-25
6.741250e+02 4.391246e-25 5.164029e-25 4.864591e-25 3.497361e-25
6.741562e+02 4.369520e-25 5.198500e-25 4.712851e-25 3.608812e-25
6.741875e+02 4.261622e-25 4.966353e-25 4.660859e-25 3.587843e-25
6.742188e+02 4.198118e-25 4.971914e-25 4.749913e-25 3.502220e-25
6.742500e+02 4.145297e-25 4.787487e-25 4.868340e-25 3.595657e-25
6.742812e+02 4.056450e-25 4.716732e-25 4.986126e-25 3.703837e-25
6.743125e+02 3.952325e-25 4.395536e-25 5.456434e-25 3.635356e-25
6.743438e+02 3.672010e-25 4.537177e-25 5.418525e-25 3.733945e-25
6.743750e+02 3.560645e-25 4.410316e-25 5.487922e-25 3.934692e-25
6.744062e+02 3.592026e-25 4.187966e-25 5.124714e-25 4.047914e-25
6.744375e+02 3.414698e-25 3.914633e-25 5.266971e-25 4.156841e-25
6.744688e+02 3.440443e-25 3.946860e-25 5.292452e-25 4.061917e-25
6.745000e+02 3.399547e-25 3.946015e-25 5.117865e-25 4.123172e-25
6.745312e+02 3.546111e-25 3.850197e-25 4.651521e-25 4.364166e-25
6.745625e+02 3.367287e-25 3.831548e-25 4.368984e-25 4.418959e-25
6.745938e+02 3.230253e-25 3.701717e-25 4.593060e-25 4.490283e-25
6.746250e+02 3.352774e-25 3.413497e-25 4.383800e-25 4.821739e-25
6.746562e+02 3.297684e-25 3.454880e-25 3.923828e-25 4.878062e-25
6.746875e+02 3.289639e-25 3.479244e-25 3.936724e-25 4.905734e-25
6.747188e+02 3.245290e-25 3.659791e-25 3.866972e-25 4.453133e-25
6.747500e+02 3.237141e-25 3.731146e-25 3.866349e-25 4.482972e-25
6.747812e+02 3.255635e-25 3.853080e-25 3.943027e-25 4.428343e-25
6.748125e+02 3.137461e-25 4.010384e-25 3.942661e-25 4.529457e-25
6.748438e+02 3.018863e-25 4.157394e-25 3.793972e-25 4.486078e-25
6.748750e+02 3.095831e-25 4.160263e-25 3.822438e-25 4.397126e-25
6.749062e+02 3.135390e-25 4.272540e-25 3.897332e-25 4.195069e-25
6.749375e+02 3.189776e-25 4.347441e-25 4.097747e-25 4.124393e-25
6.749688e+02 3.230989e-25 4.378006e-25 4.210167e-25 4.177631e-25
6.750000e+02 3.192152e-25 4.398379e-25 4.398593e-25 4.331261e-25
6.750312e+02 3.200748e-25 4.546121e-25 4.517273e-25 4.512986e-25
6.750625e+02 3.252590e-25 4.489527e-25 4.517366e-25 4.485128e-25
6.750938e+02 3.416769e-25 4.686591e-25 4.405332e-25 4.410432e-25
6.751250e+02 3.412671e-25 4.963357e-25 4.254586e-25 4.288271e-25
6.751562e+02 3.433810e-25 5.014157e-25 4.000037e-25 4.341645e-25
6.751875e+02 3.617097e-25 4.984799e-25 4.101281e-25 4.456837e-25
6.752188e+02 3.662340e-25 5.145435e-25 4.012461e-25 4.387258e-25
6.752500e+02 3.765226e-25 5.390690e-25 4.070103e-25 4.382590e-25
6.752812e+02 3.806345e-25 5.240006e-25 4.119382e-25 4.636935e-25
6.753125e+02 3.812335e-25 5.220892e-25 4.125419e-25 4.613286e-25
6.753438e+02 3.852516e-25 4.958791e-25 4.364569e-25 4.618690e-25
6.753750e+02 3.739053e-25 5.047422e-25 4.302421e-25 4.838275e-25
6.754062e+02 3.668155e-25 5.237121e-25 4.124848e-25 5.069480e-25
6.754375e+02 3.729533e-25 5.640230e-25 3.892570e-25 5.134249e-25
6.754688e+02 3.731912e-25 5.485762e-25 3.849509e-25 5.453332e-25
6.755000e+02 3.698516e-25 5.401694e-25 4.113870e-25 5.296853e-25
6.755312e+02 3.721396e-25 5.202649e-25 3.881609e-25 5.334856e-25
6.755625e+02 3.703868e-25 5.316231e-25 3.850153e-25 5.176788e-25
6.755938e+02 3.889749e-25 5.221018e-25 4.025434e-25 5.173876e-25
6.756250e+02 4.109233e-25 5.315410e-25 4.157450e-25 4.812510e-25
6.756562e+02 4.237922e-25 5.297104e-25 4.198473e-25 4.728904e-25
6.756875e+02 4.136380e-25 5.391839e-25 4.289075e-25 4.908217e-25
6.757188e+02 4.226534e-25 5.684306e-25 4.224813e-25 4.660578e-25
6.757500e+02 4.377927e-25 5.856390e-25 4.075507e-25 4.377120e-25
6.757812e+02 4.415111e-25 5.945727e-25 4.129511e-25 4.428728e-25
6.758125e+02 4.508606e-25 5.518761e-25 4.204780e-25 4.324353e-25
6.758438e+02 4.475088e-25 5.421819e-25 4.167969e-25 4.377634e-25
6.758750e+02 4.611215e-25 5.690136e-25 4.242382e-25 4.355502e-25
6.759062e+02 4.689059e-25 5.820733e-25 4.183055e-25 4.212538e-25
6.759375e+02 4.605591e-25 5.793528e-25 4.217657e-25 4.446524e-25
6.759688e+02 4.687837e-25 5.424023e-25 4.270878e-25 4.447490e-25
6.760000e+02 4.712070e-25 5.181224e-25 4.629324e-25 4.297914e-25
6.760312e+02 4.917330e-25 4.981299e-25 4.702405e-25 4.130454e-25
6.760625e+02 5.164184e-25 5.161528e-25 4.627394e-25 4.000018e-25
6.760938e+02 5.140092e-25 5.493359e-25 4.486720e-25 3.927707e-25
6.761250e+02 5.077725e-25 5.545088e-25 4.667325e-25 4.306673e-25
6.761562e+02 4.997539e-25 5.619222e-25 4.463557e-25 4.423566e-25
6.761875e+02 5.209511e-25 5.780805e-25 4.420937e-25 4.431849e-25
6.762188e+02 5.008887e-25 5.787737e-25 4.509945e-25 4.444411e-25
6.762500e+02 5.152218e-25 6.026568e-25 4.493007e-25 4.860111e-25
6.762812e+02 5.197570e-25 6.145855e-25 4.630692e-25 4.875431e-25
6.763125e+02 5.446465e-25 6.140177e-25 4.662516e-25 5.040807e-25
6.763438e+02 5.185873e-25 6.088648e-25 4.365290e-25 4.986270e-25
6.763750e+02 5.049621e-25 6.030225e-25 4.454035e-25 5.157507e-25
6.764062e+02 4.773183e-25 6.187257e-25 4.165132e-25 5.132806e-25
6.764375e+02 4.647491e-25 6.102759e-25 3.984729e-25 5.175136e-25
6.764688e+02 4.463612e-25 6.294332e-25 3.898996e-25 5.144832e-25
6.765000e+02 4.355317e-25 6.035430e-25 3.750225e-25 4.870077e-25
6.765312e+02 4.311378e-25 5.999320e-25 3.659137e-25 4.707942e-25
6.765625e+02 4.011290e-25 6.115101e-25 3.667493e-25 4.843983e-25
6.765938e+02 4.271987e-25 5.751266e-25 3.786145e-25 5.151399e-25
6.766250e+02 4.245533e-25 5.529371e-25 3.891884e-25 5.348350e-25
6.766562e+02 4.202128e-25 5.344954e-25 3.885496e-25 5.386235e-25
6.766875e+02 4.285122e-25 5.154119e-25 3.937165e-25 5.409559e-25
6.767188e+02 4.504777e-25 4.948482e-25 4.074284e-25 5.320991e-25
6.767500e+02 4.532634e-25 4.971100e-25 4.260645e-25 5.156765e-25
6.767812e+02 4.442577e-25 4.940964e-25 4.340287e-25 5.109355e-25
6.768125e+02 4.404935e-25 5.025571e-25 4.129492e-25 5.349039e-25
6.768438e+02 4.369532e-25 4.846939e-25 4.366721e-25 5.103371e-25
6.768750e+02 4.437774e-25 4.805676e-25 4.490900e-25 5.290947e-25
6.769062e+02 4.093325e-25 4.476586e-25 4.614914e-25 5.066325e-25
6.769375e+02 4.197553e-25 4.629578e-25 4.617536e-25 4.806129e-25
6.769688e+02 4.205832e-25 4.615335e-25 4.715576e-25 4.872867e-25
6.770000e+02 4.293344e-25 4.641360e-25 5.163935e-25 5.138330e-25
6.770312e+02 4.503569e-25 4.544666e-25 4.969855e-25 5.107028e-25
6.770625e+02 4.552287e-25 4.439964e-25 4.803711e-25 5.078286e-25
6.770938e+02 4.554281e-25 4.265347e-25 4.776810e-25 5.054725e-25
6.771250e+02 4.450373e-25 4.255385e-25 4.935998e-25 4.944785e-25
6.771562e+02 4.236149e-25 4.098027e-25 4.885442e-25 4.786993e-25
6.771875e+02 4.284320e-25 4.031527e-25 4.778014e-25 4.999967e-25
6.772188e+02 4.239926e-25 3.880807e-25 4.829710e-25 5.068650e-25
6.772500e+02 4.390070e-25 3.950937e-25 4.619152e-25 4.794574e-25
6.772812e+02 4.460698e-25 3.964962e-25 4.804335e-25 4.660548e-25
6.773125e+02 4.393406e-25 4.108537e-25 4.495666e-25 4.234933e-25
6.773438e+02 4.254655e-25 4.003046e-25 4.560571e-25 4.304735e-25
6.773750e+02 4.505616e-25 3.833859e-25 4.679274e-25 4.610402e-25
6.774062e+02 4.583145e-25 3.780871e-25 4.666805e-25 4.384646e-25
6.774375e+02 4.819628e-25 3.995262e-25 4.576133e-25 4.317670e-25
6.774688e+02 4.366744e-25 3.958339e-25 4.666158e-25 4.300279e-25
6.775000e+02 4.232140e-25 3.999005e-25 4.830994e-25 4.485209e-25
6.775312e+02 4.344284e-25 4.127319e-25 4.504740e-25 4.462205e-25
6.775625e+02 4.242835e-25 4.143503e-25 4.518937e-25 4.242735e-25
6.775938e+02 3.962259e-25 4.055304e-25 4.578646e-25 3.916925e-25
6.776250e+02 4.005197e-25 3.916115e-25 4.584926e-25 3.864591e-25
6.776562e+02 3.838138e-25 3.790483e-25 4.527590e-25 4.071249e-25
6.776875e+02 4.023360e-25 3.969346e-25 4.585255e-25 3.991202e-25
6.777188e+02 3.934329e-25 3.864893e-25 4.634687e-25 3.961707e-25
6.777500e+02 3.988941e-25 3.739708e-25 4.366745e-25 4.055455e-25
6.777812e+02 3.885852e-25 3.796462e-25 4.508704e-25 3.957313e-25
6.778125e+02 4.086061e-25 3.732270e-25 5.148392e-25 4.133561e-25
6.778438e+02 4.220549e-25 3.709601e-25 4.991664e-25 4.055819e-25
6.778750e+02 4.368856e-25 3.588375e-25 5.180605e-25 4.066295e-25
6.779062e+02 4.395014e-25 3.631723e-25 5.620924e-25 4.245400e-25
6.779375e+02 4.647293e-25 3.697867e-25 5.388354e-25 4.262715e-25
6.779688e+02 4.757306e-25 3.774235e-25 5.515647e-25 4.297545e-25
6.780000e+02 4.611659e-25 3.801353e-25 5.814631e-25 4.320397e-25
6.780312e+02 4.731714e-25 3.787677e-25 6.069173e-25 4.398869e-25
6.780625e+02 4.510638e-25 3.838779e-25 5.992079e-25 4.299277e-25
6.780938e+02 4.541010e-25 4.053942e-25 5.995293e-25 4.176393e-25
6.781250e+02 4.517433e-25 4.297718e-25 5.551165e-25 4.153484e-25
6.781562e+02 4.325343e-25 4.397562e-25 5.560766e-25 4.413659e-25
6.781875e+02 4.325420e-25 4.449956e-25 5.157535e-25 4.621578e-25
6.782188e+02 4.458928e-25 4.476111e-25 5.289576e-25 4.756848e-25
6.782500e+02 4.490962e-25 4.547712e-25 5.160276e-25 4.862354e-25
6.782812e+02 4.518408e-25 4.637105e-25 5.206739e-25 4.901864e-25
6.783125e+02 4.536202e-25 4.845432e-25 4.988589e-25 4.918911e-25
6.783438e+02 4.435700e-25 4.587210e-25 4.880687e-25 4.687169e-25
6.783750e+02 4.590069e-25 4.834557e-25 4.915089e-25 4.697578e-25
6.784062e+02 4.644162e-25 4.732758e-25 4.727402e-25 4.807134e-25
6.784375e+02 4.663397e-25 4.556101e-25 4.292451e-25 4.916906e-25
6.784688e+02 4.669823e-25 4.602813e-25 4.303828e-25 4.761931e-25
6.785000e+02 4.388594e-25 4.564184e-25 4.796172e-25 5.123383e-25
6.785312e+02 4.028928e-25 4.623217e-25 4.956549e-25 5.043980e-25
6.785625e+02 3.965424e-25 4.699171e-25 4.865346e-25 5.304408e-25
6.785938e+02 3.858397e-25 4.681669e-25 4.720403e-25 5.315991e-25
6.786250e+02 4.129640e-25 4.753684e-25 4.612223e-25 5.469267e-25
6.786562e+02 3.986083e-25 4.641333e-25 4.540769e-25 5.537691e-25
6.786875e+02 3.910768e-25 4.556034e-25 4.649197e-25 5.765412e-25
6.787188e+02 3.866802e-25 4.539516e-25 4.910010e-25 5.760566e-25
6.787500e+02 3.836478e-25 4.510060e-25 4.753765e-25 6.156944e-25
6.787812e+02 3.839151e-25 4.490262e-25 4.897149e-25 6.563422e-25
6.788125e+02 3.988429e-25 4.527583e-25 5.031433e-25 6.308424e-25
6.788438e+02 4.091279e-25 4.913052e-25 5.068208e-25 5.946950e-25
6.788750e+02 4.114596e-25 5.035095e-25 5.085621e-25 6.118482e-25
6.789062e+02 3.932138e-25 5.197907e-25 5.160076e-25 6.554829e-25
6.789375e+02 4.187540e-25 5.343617e-25 4.842272e-25 6.708073e-25
6.789688e+02 4.540713e-25 5.548143e-25 4.706345e-25 6.868181e-25
6.790000e+02 4.495056e-25 5.403675e-25 5.092485e-25 6.987521e-25
6.790312e+02 4.344375e-25 5.189948e-25 5.378471e-25 7.238930e-25
6.790625e+02 4.753137e-25 5.434697e-25 5.324923e-25 7.333155e-25
6.790938e+02 4.723939e-25 5.522114e-25 5.599074e-25 7.155474e-25
6.791250e+02 4.801048e-25 5.625622e-25 5.895511e-25 7.026780e-25
6.791562e+02 4.511407e-25 5.176792e-25 5.971813e-25 7.267841e-25
6.791875e+02 4.531096e-25 5.124952e-25 6.023588e-25 6.784927e-25
6.792188e+02 4.418319e-25 5.044732e-25 6.065155e-25 6.376944e-25
6.792500e+02 4.540929e-25 4.486265e-25 5.680636e-25 6.336278e-25
6.792812e+02 4.572148e-25 4.512330e-25 5.425969e-25 6.355460e-25
6.793125e+02 4.644050e-25 4.326960e-25 5.476147e-25 6.569635e-25
6.793438e+02 4.556656e-25 4.379579e-25 5.440227e-25 6.887331e-25
6.793750e+02 4.580131e-25 4.259149e-25 4.962354e-25 6.840846e-25
6.794062e+02 4.600908e-25 4.151902e-25 5.265940e-25 6.550666e-25
6.794375e+02 4.451187e-25 4.052098e-25 5.238856e-25 6.750814e-25
6.794688e+02 4.402518e-25 3.961331e-25 4.776521e-25 7.148185e-25
6.795000e+02 4.341349e-25 3.752593e-25 4.631497e-25 7.375736e-25
6.795312e+02 4.324129e-25 3.756445e-25 4.927926e-25 7.372381e-25
6.795625e+02 4.425468e-25 3.683741e-25 5.039535e-25 7.374825e-25
6.795938e+02 4.490377e-25 3.580090e-25 5.241905e-25 7.753868e-25
6.796250e+02 4.604881e-25 3.563503e-25 5.333486e-25 7.574800e-25
6.796562e+02 4.570091e-25 3.630254e-25 5.686463e-25 7.047117e-25
6.796875e+02 4.580994e-25 3.625333e-25 5.399129e-25 6.718626e-25
6.797188e+02 4.726246e-25 3.559873e-25 5.362694e-25 6.924598e-25
6.797500e+02 4.935156e-25 3.628389e-25 5.267385e-25 7.131928e-25
6.797812e+02 4.828767e-25 3.648728e-25 5.156760e-25 7.055560e-25
6.798125e+02 5.240153e-25 3.792958e-25 5.232093e-25 6.751112e-25
6.798438e+02 5.172454e-25 3.806198e-25 5.029030e-25 7.024272e-25
6.798750e+02 5.333824e-25 3.910154e-25 5.286716e-25 6.651145e-25
6.799062e+02 5.461597e-25 3.989251e-25 5.422766e-25 6.405690e-25
6.799375e+02 5.370324e-25 4.001744e-25 5.250470e-25 6.169034e-25
6.799688e+02 5.303342e-25 4.012285e-25 4.915233e-25 6.105042e-25
6.800000e+02 5.271406e-25 4.039696e-25 4.903560e-25 6.153492e-25
6.800312e+02 5.310158e-25 3.970048e-25 4.939407e-25 6.211420e-25
6.800625e+02 5.468532e-25 4.009140e-25 5.022177e-25 6.155673e-25
6.800938e+02 5.532890e-25 3.938414e-25 5.132282e-25 6.391306e-25
6.801250e+02 5.487782e-25 3.872958e-25 4.967732e-25 5.912088e-25
6.801562e+02 5.442853e-25 4.074168e-25 4.881719e-25 5.397141e-25
6.801875e+02 5.435349e-25 4.133755e-25 4.608672e-25 5.601115e-25
6.802188e+02 5.443044e-25 4.148877e-25 4.842772e-25 5.673981e-25
6.802500e+02 5.470913e-25 4.275467e-25 5.135910e-25 5.185007e-25
6.802812e+02 5.397920e-25 4.159637e-25 5.008509e-25 5.106037e-25
6.803125e+02 5.054046e-25 4.150744e-25 4.754364e-25 5.078145e-25
6.803438e+02 5.203274e-25 4.144795e-25 4.710610e-25 4.938673e-25
6.803750e+02 5.371354e-25 3.965447e-25 4.805589e-25 4.670532e-25
6.804062e+02 5.311116e-25 4.014389e-25 5.031094e-25 4.562019e-25
6.804375e+02 5.204907e-25 3.972606e-25 5.018821e-25 4.701075e-25
6.804688e+02 5.187116e-25 3.967738e-25 5.016641e-25 4.841419e-25
6.805000e+02 5.495178e-25 4.002677e-25 5.131681e-25 4.930549e-25
6.805312e+02 5.546073e-25 3.896910e-25 5.128542e-25 4.966102e-25
6.805625e+02 5.579417e-25 3.899542e-25 5.146974e-25 5.005447e-25
6.805938e+02 5.639996e-25 3.993432e-25 5.040913e-25 4.761708e-25
6.806250e+02 5.808612e-25 4.038035e-25 4.955989e-25 4.895499e-25
6.806562e+02 6.075916e-25 3.933980e-25 5.000143e-25 4.948278e-25
6.806875e+02 6.257188e-25 3.932654e-25 5.151869e-25 5.413424e-25
6.807188e+02 6.102193e-25 4.061968e-25 5.295146e-25 5.781197e-25
6.807500e+02 5.926530e-25 4.148991e-25 5.712315e-25 5.772696e-25
6.807812e+02 5.674872e-25 4.384533e-25 5.764089e-25 5.581367e-25
6.808125e+02 5.457565e-25 4.304494e-25 5.615559e-25 5.127444e-25
6.808438e+02 5.486686e-25 4.381476e-25 5.914190e-25 4.902649e-25
6.808750e+02 5.553867e-25 4.603949e-25 5.766407e-25 5.032708e-25
6.809062e+02 5.807373e-25 4.861232e-25 5.641103e-25 4.959517e-25
6.809375e+02 6.072334e-25 4.852313e-25 5.982961e-25 4.991964e-25
6.809688e+02 6.158451e-25 4.948957e-25 5.951779e-25 4.969212e-25
6.810000e+02 6.279940e-25 4.957689e-25 5.592075e-25 4.906831e-25
6.810312e+02 5.992098e-25 4.751711e-25 5.184794e-25 4.827116e-25
6.810625e+02 5.928415e-25 4.885279e-25 5.211588e-25 4.495097e-25
6.810938e+02 5.795460e-25 4.680608e-25 5.262349e-25 4.408540e-25
6.811250e+02 5.794278e-25 4.612013e-25 4.964979e-25 4.388879e-25
6.811562e+02 5.507282e-25 5.081538e-25 4.753743e-25 4.397228e-25
6.811875e+02 5.374420e-25 5.363016e-25 4.822889e-25 4.350626e-25
6.812188e+02 5.038239e-25 4.839073e-25 4.907664e-25 4.521477e-25
6.812500e+02 5.140673e-25 4.782588e-25 5.182338e-25 4.555780e-25
6.812812e+02 4.810633e-25 5.095849e-25 5.383811e-25 4.523378e-25
6.813125e+02 4.819440e-25 5.224262e-25 5.323299e-25 4.393434e-25
6.813438e+02 4.839201e-25 5.333112e-25 5.519429e-25 4.594988e-25
6.813750e+02 5.015667e-25 5.277181e-25 5.836390e-25 4.622102e-25
6.814062e+02 5.178808e-25 4.879641e-25 5.694182e-25 4.634281e-25
6.814375e+02 5.694198e-25 4.889448e-25 5.509365e-25 4.250848e-25
6.814688e+02 5.760644e-25 4.991441e-25 5.717991e-25 4.196384e-25
6.815000e+02 5.637678e-25 5.112620e-25 5.664668e-25 4.193725e-25
6.815312e+02 5.661127e-25 5.238434e-25 5.697646e-25 4.280612e-25
6.815625e+02 5.385769e-25 5.314154e-25 5.805035e-25 4.145515e-25
6.815938e+02 5.770150e-25 5.586423e-25 6.083758e-25 4.140964e-25
6.816250e+02 6.035692e-25 5.307808e-25 6.035169e-25 4.424077e-25
6.816562e+02 6.329660e-25 5.536891e-25 5.995839e-25 4.211148e-25
6.816875e+02 6.339255e-25 5.437220e-25 5.624279e-25 4.028980e-25
6.817188e+02 6.097790e-25 5.150599e-25 5.269846e-25 4.307764e-25
6.817500e+02 6.388284e-25 5.215364e-25 5.431697e-25 4.592919e-25
6.817812e+02 6.228248e-25 5.068235e-25 5.514891e-25 4.768198e-25
6.818125e+02 6.160465e-25 5.133048e-25 5.360033e-25 4.835410e-25
6.818438e+02 5.964909e-25 5.096899e-25 5.076804e-25 4.835635e-25
6.818750e+02 6.252013e-25 4.755883e-25 4.897112e-25 4.757198e-25
6.819062e+02 5.946961e-25 4.661523e-25 4.769996e-25 4.512057e-25
6.819375e+02 5.748788e-25 4.712915e-25 4.327316e-25 4.219908e-25
6.819688e+02 5.588521e-25 4.691497e-25 4.250529e-25 4.213530e-25
6.820000e+02 5.261622e-25 4.741296e-25 4.225336e-25 4.321213e-25
6.820312e+02 5.355867e-25 4.852628e-25 4.056717e-25 4.503024e-25
6.820625e+02 5.566038e-25 4.732782e-25 4.099563e-25 4.649625e-25
6.820938e+02 5.710815e-25 4.754704e-25 4.089420e-25 4.416671e-25
6.821250e+02 5.279750e-25 4.873605e-25 3.978559e-25 4.583737e-25
6.821562e+02 5.537577e-25 5.123415e-25 3.971942e-25 4.358058e-25
6.821875e+02 5.626218e-25 5.226191e-25 4.019205e-25 4.292540e-25
6.822188e+02 5.924322e-25 5.150124e-25 3.929526e-25 4.121897e-25
6.822500e+02 6.177735e-25 5.230501e-25 3.916551e-25 4.073696e-25
6.822812e+02 6.586516e-25 5.478894e-25 4.035027e-25 4.178100e-25
6.823125e+02 6.670107e-25 5.927474e-25 3.971039e-25 4.177984e-25
6.823438e+02 6.566342e-25 5.442980e-25 3.879034e-25 4.282224e-25
6.823750e+02 6.379562e-25 5.345375e-25 3.980750e-25 4.359792e-25
6.824062e+02 6.310274e-25 5.588581e-25 3.970887e-25 4.527576e-25
6.824375e+02 6.185037e-25 5.795059e-25 3.929575e-25 4.514561e-25
6.824688e+02 6.001929e-25 5.385825e-25 3.871286e-25 4.499056e-25
6.825000e+02 6.226852e-25 5.359900e-25 4.052674e-25 4.625418e-25
6.825312e+02 6.068632e-25 5.535044e-25 3.998643e-25 4.558272e-25
6.825625e+02 6.033723e-25 6.033751e-25 3.768681e-25 4.518919e-25
6.825938e+02 6.043451e-25 5.917615e-25 3.814204e-25 4.725843e-25
6.826250e+02 5.919371e-25 5.323897e-25 4.001784e-25 4.852224e-25
6.826562e+02 5.958834e-25 5.488368e-25 4.029449e-25 4.599235e-25
6.826875e+02 5.998290e-25 5.981385e-25 4.058925e-25 4.302044e-25
6.827188e+02 6.070431e-25 5.898486e-25 4.170408e-25 4.133042e-25
6.827500e+02 6.349390e-25 5.657872e-25 4.055888e-25 4.196300e-25
6.827812e+02 6.864933e-25 5.461521e-25 4.190344e-25 4.139103e-25
6.828125e+02 6.568398e-25 5.082652e-25 4.048047e-25 4.048831e-25
6.828438e+02 6.297683e-25 4.994594e-25 3.981504e-25 4.013630e-25
6.828750e+02 6.032246e-25 5.375959e-25 4.016451e-25 4.041821e-25
6.829062e+02 5.725287e-25 5.469359e-25 4.234925e-25 4.220705e-25
6.829375e+02 6.045731e-25 5.583554e-25 4.027002e-25 4.358265e-25
6.829688e+02 6.341787e-25 5.668285e-25 4.008212e-25 4.246575e-25
6.830000e+02 6.416336e-25 5.442806e-25 3.984092e-25 4.251474e-25
6.830312e+02 6.604444e-25 5.523215e-25 3.899833e-25 4.287292e-25
6.830625e+02 6.464953e-25 5.384295e-25 3.918582e-25 4.326590e-25
6.830938e+02 6.487480e-25 5.671223e-25 3.980703e-25 4.154113e-25
6.831250e+02 5.851319e-25 5.531558e-25 4.020471e-25 4.535045e-25
6.831562e+02 5.760249e-25 5.764763e-25 4.010737e-25 4.649886e-25
6.831875e+02 5.997512e-25 5.674255e-25 4.037219e-25 4.422170e-25
6.832188e+02 5.747890e-25 5.832261e-25 3.885936e-25 4.167198e-25
6.832500e+02 5.900945e-25 5.736197e-25 3.809740e-25 4.133687e-25
6.832812e+02 5.820822e-25 5.325682e-25 3.955053e-25 4.064554e-25
6.833125e+02 5.833918e-25 5.432689e-25 4.165848e-25 4.109215e-25
6.833438e+02 5.422891e-25 5.962533e-25 4.490657e-25 4.293661e-25
6.833750e+02 5.677772e-25 6.052916e-25 4.956999e-25 4.375082e-25
6.834062e+02 5.449240e-25 5.817776e-25 5.120036e-25 4.771880e-25
6.834375e+02 5.499281e-25 5.626991e-25 5.006507e-25 4.540606e-25
6.834688e+02 5.727782e-25 5.505762e-25 4.754695e-25 4.386734e-25
6.835000e+02 5.740021e-25 5.463309e-25 4.784435e-25 4.383827e-25
6.835312e+02 5.260391e-25 5.652335e-25 4.424646e-25 4.411575e-25
6.835625e+02 4.981674e-25 5.518942e-25 4.226569e-25 4.365543e-25
6.835938e+02 5.159855e-25 5.780657e-25 3.915329e-25 4.238419e-25
6.836250e+02 4.889299e-25 5.708799e-25 3.864355e-25 4.204689e-25
6.836562e+02 4.871708e-25 5.728468e-25 3.783577e-25 4.141236e-25
6.836875e+02 4.698544e-25 5.693092e-25 3.679339e-25 4.245739e-25
6.837188e+02 4.602668e-25 5.113231e-25 3.683535e-25 4.255284e-25
6.837500e+02 4.499096e-25 5.096848e-25 3.573946e-25 4.252864e-25
6.837812e+02 4.494161e-25 4.896170e-25 3.552409e-25 4.429455e-25
6.838125e+02 4.360222e-25 5.189876e-25 3.688128e-25 4.291718e-25
6.838438e+02 4.274730e-25 5.261511e-25 3.824735e-25 4.241315e-25
6.838750e+02 4.342059e-25 5.071685e-25 3.893177e-25 3.975268e-25
6.839062e+02 4.372748e-25 4.944102e-25 3.946047e-25 3.910457e-25
6.839375e+02 4.306926e-25 5.255903e-25 3.966990e-25 3.765528e-25
6.839688e+02 4.294900e-25 5.262867e-25 3.864111e-25 3.727113e-25
6.840000e+02 4.335857e-25 5.183714e-25 3.901456e-25 3.889908e-25
6.840312e+02 4.310202e-25 4.883768e-25 4.158192e-25 3.915032e-25
6.840625e+02 4.223256e-25 4.893418e-25 4.226387e-25 3.774314e-25
6.840938e+02 4.445159e-25 5.112401e-25 4.091026e-25 3.642915e-25
6.841250e+02 4.459865e-25 4.860792e-25 3.886313e-25 3.746898e-25
6.841562e+02 4.508664e-25 4.727465e-25 3.732501e-25 3.674063e-25
6.841875e+02 4.261477e-25 4.735349e-25 3.635824e-25 3.653164e-25
6.842188e+02 4.202808e-25 4.679024e-25 3.628147e-25 3.614686e-25
6.842500e+02 4.171702e-25 4.673700e-25 3.574520e-25 3.575636e-25
6.842812e+02 4.139273e-25 4.778502e-25 3.662175e-25 3.593685e-25
6.843125e+02 4.022779e-25 4.646566e-25 3.767562e-25 3.649995e-25
6.843438e+02 4.017117e-25 4.652909e-25 3.728763e-25 3.693150e-25
6.843750e+02 4.095350e-25 4.634989e-25 3.678377e-25 3.696336e-25
6.844062e+02 3.896292e-25 4.642948e-25 3.805840e-25 3.665840e-25
6.844375e+02 3.775623e-25 4.426954e-25 4.036544e-25 3.696892e-25
6.844688e+02 3.786797e-25 4.429869e-25 4.212814e-25 3.724725e-25
6.845000e+02 3.742226e-25 4.325698e-25 4.310347e-25 3.716677e-25
6.845312e+02 3.768766e-25 4.401184e-25 4.362565e-25 3.832673e-25
6.845625e+02 3.704542e-25 4.470332e-25 4.125420e-25 4.133658e-25
6.845938e+02 3.864497e-25 4.515379e-25 4.168155e-25 4.098871e-25
6.846250e+02 3.854641e-25 4.396250e-25 4.124864e-25 3.994751e-25
6.846562e+02 3.806465e-25 4.655782e-25 4.126061e-25 4.036675e-25
6.846875e+02 3.629355e-25 4.555136e-25 4.202517e-25 4.267632e-25
6.847188e+02 3.685055e-25 4.553503e-25 4.528669e-25 4.210693e-25
6.847500e+02 3.470033e-25 4.843441e-25 4.594970e-25 4.386829e-25
6.847812e+02 3.485447e-25 5.015486e-25 4.293829e-25 4.356698e-25
6.848125e+02 3.514605e-25 4.933109e-25 4.102655e-25 4.247465e-25
6.848438e+02 3.491425e-25 5.013909e-25 3.910169e-25 4.308825e-25
6.848750e+02 3.642883e-25 5.230996e-25 4.117323e-25 4.378120e-25
6.849062e+02 3.661329e-25 5.375411e-25 4.014100e-25 4.507180e-25
6.849375e+02 3.738408e-25 5.430721e-25 4.000371e-25 4.747103e-25
6.849688e+02 3.755529e-25 5.468461e-25 3.949434e-25 4.751864e-25
6.850000e+02 3.803977e-25 5.139021e-25 4.089182e-25 4.839342e-25
6.850312e+02 3.918474e-25 5.130408e-25 4.185043e-25 4.788528e-25
6.850625e+02 3.849181e-25 4.943894e-25 4.488498e-25 4.793546e-25
6.850938e+02 3.914389e-25 4.841323e-25 4.566375e-25 4.751186e-25
6.851250e+02 3.912337e-25 4.605839e-25 4.762079e-25 4.799256e-25
6.851562e+02 3.986479e-25 4.723342e-25 4.599049e-25 4.686813e-25
6.851875e+02 3.938099e-25 5.033376e-25 4.533371e-25 4.780802e-25
6.852188e+02 4.040415e-25 4.855493e-25 4.599184e-25 4.995416e-25
6.852500e+02 3.988680e-25 4.900139e-25 4.632853e-25 4.791264e-25
6.852812e+02 4.143749e-25 4.579300e-25 4.568784e-25 4.838493e-25
6.853125e+02 4.368917e-25 4.529989e-25 4.252729e-25 4.777928e-25
6.853438e+02 4.309375e-25 4.494179e-25 4.354956e-25 4.906781e-25
6.853750e+02 4.420826e-25 4.608934e-25 4.546218e-25 4.952093e-25
6.854062e+02 4.440453e-25 4.750422e-25 4.649229e-25 5.162463e-25
6.854375e+02 4.468763e-25 4.957875e-25 4.837622e-25 5.086426e-25
6.854688e+02 4.396347e-25 4.602782e-25 4.915448e-25 5.257808e-25
6.855000e+02 4.536275e-25 4.439121e-25 4.718315e-25 5.176917e-25
6.855312e+02 4.557478e-25 4.450229e-25 4.587858e-25 5.243046e-25
6.855625e+02 4.709418e-25 4.368849e-25 4.522157e-25 5.607653e-25
6.855938e+02 4.724736e-25 4.432824e-25 4.786066e-25 5.613023e-25
6.856250e+02 4.545093e-25 4.369802e-25 4.795447e-25 5.779846e-25
6.856562e+02 4.782115e-25 4.389126e-25 4.786947e-25 6.190361e-25
6.856875e+02 4.690414e-25 4.481160e-25 5.036049e-25 6.455674e-25
6.857188e+02 4.467724e-25 4.555884e-25 5.262857e-25 6.507271e-25
6.857500e+02 4.590521e-25 4.524103e-25 5.294165e-25 6.765634e-25
6.857812e+02 4.727225e-25 4.794668e-25 5.372172e-25 6.667544e-25
6.858125e+02 4.739555e-25 4.733383e-25 5.380561e-25 6.578164e-25
6.858438e+02 4.643271e-25 4.560387e-25 5.266479e-25 6.743435e-25
6.858750e+02 4.895022e-25 4.632472e-25 5.163427e-25 6.649680e-25
6.859062e+02 4.828058e-25 4.746717e-25 4.983517e-25 6.545489e-25
6.859375e+02 5.069822e-25 4.480521e-25 4.860395e-25 6.618481e-25
6.859688e+02 5.139080e-25 4.549248e-25 4.852990e-25 6.500355e-25
6.860000e+02 5.305564e-25 4.633905e-25 4.804218e-25 6.465962e-25
6.860312e+02 5.469534e-25 4.541697e-25 4.869846e-25 6.052141e-25
6.860625e+02 5.700972e-25 4.517515e-25 4.768655e-25 5.633857e-25
6.860938e+02 5.827149e-25 4.782840e-25 4.856475e-25 5.524613e-25
6.861250e+02 5.844598e-25 4.661705e-25 4.804015e-25 5.692233e-25
6.861562e+02 5.664374e-25 4.704722e-25 4.869694e-25 5.418266e-25
6.861875e+02 5.700514e-25 4.673808e-25 4.678443e-25 5.572298e-25
6.862188e+02 6.177305e-25 4.558456e-25 4.460293e-25 5.520603e-25
6.862500e+02 5.997204e-25 4.352264e-25 4.702883e-25 5.404732e-25
6.862812e+02 6.376099e-25 4.279752e-25 4.574100e-25 5.305790e-25
6.863125e+02 6.305574e-25 4.052738e-25 4.480178e-25 5.230549e-25
6.863438e+02 6.521164e-25 3.981465e-25 4.544400e-25 4.974984e-25
6.863750e+02 6.837045e-25 4.013492e-25 4.736785e-25 4.940823e-25
6.864062e+02 6.868637e-25 3.974797e-25 5.238624e-25 4.672770e-25
6.864375e+02 6.688330e-25 3.997257e-25 5.327586e-25 4.389487e-25
6.864688e+02 6.704706e-25 4.127507e-25 5.457205e-25 4.519833e-25
6.865000e+02 6.362541e-25 4.255775e-25 5.698031e-25 4.706458e-25
6.865312e+02 6.124961e-25 4.334904e-25 5.845514e-25 4.898083e-25
6.865625e+02 5.759879e-25 4.416214e-25 5.827392e-25 4.902637e-25
6.865938e+02 5.893953e-25 4.554520e-25 5.809818e-25 4.962267e-25
6.866250e+02 5.889493e-25 4.365281e-25 5.848990e-25 5.341077e-25
6.866562e+02 5.807681e-25 4.431266e-25 5.888025e-25 5.586856e-25
6.866875e+02 5.335813e-25 4.346789e-25 5.869207e-25 5.692025e-25
6.867188e+02 5.447750e-25 4.139495e-25 6.032850e-25 5.788807e-25
6.867500e+02 5.299387e-25 4.349604e-25 5.912142e-25 5.633711e-25
6.867812e+02 5.190009e-25 4.262167e-25 5.899393e-25 5.588131e-25
6.868125e+02 5.223338e-25 4.425680e-25 5.881286e-25 5.312020e-25
6.868438e+02 5.069985e-25 4.347265e-25 5.596310e-25 5.317234e-25
6.868750e+02 5.068042e-25 4.284062e-25 5.770359e-25 5.355914e-25
6.869062e+02 5.267254e-25 4.408001e-25 5.608939e-25 5.396663e-25
6.869375e+02 5.462120e-25 4.370673e-25 5.499178e-25 5.189665e-25
6.869688e+02 5.153400e-25 4.861164e-25 5.536053e-25 5.428317e-25
6.870000e+02 5.053715e-25 5.079863e-25 5.359860e-25 5.309303e-25
6.870312e+02 4.912750e-25 4.943487e-25 5.692110e-25 5.121286e-25
6.870625e+02 4.887251e-25 4.888006e-25 5.577448e-25 5.098443e-25
6.870938e+02 4.815544e-25 5.213983e-25 6.216111e-25 5.116514e-25
6.871250e+02 4.748207e-25 5.353083e-25 6.451324e-25 5.029172e-25
6.871562e+02 4.597461e-25 5.272050e-25 6.176283e-25 4.762676e-25
6.871875e+02 4.586595e-25 5.431416e-25 5.943563e-25 4.705038e-25
6.872188e+02 4.487051e-25 5.385234e-25 5.676857e-25 4.598056e-25
6.872500e+02 4.619404e-25 5.688551e-25 5.457078e-25 4.809309e-25
6.872812e+02 4.636395e-25 5.643232e-25 5.564939e-25 4.939105e-25
6.873125e+02 4.414925e-25 5.717403e-25 5.720691e-25 4.788385e-25
6.873438e+02 4.355180e-25 5.292435e-25 5.742851e-25 5.012506e-25
6.873750e+02 4.271433e-25 5.470036e-25 5.536539e-25 4.930670e-25
6.874062e+02 4.364303e-25 6.063787e-25 5.396458e-25 5.025776e-25
6.874375e+02 4.434625e-25 6.411720e-25 5.152750e-25 5.051279e-25
6.874688e+02 4.096888e-25 6.187725e-25 5.119042e-25 4.835008e-25
6.875000e+02 4.032089e-25 6.388860e-25 5.443397e-25 4.979317e-25
6.875312e+02 3.733514e-25 6.409119e-25 5.222738e-25 5.295514e-25
6.875625e+02 3.639426e-25 6.205634e-25 5.081518e-25 5.711673e-25
6.875938e+02 3.739930e-25 6.339995e-25 5.179068e-25 5.545722e-25
6.876250e+02 3.998207e-25 6.319238e-25 5.097392e-25 5.490025e-25
6.876562e+02 3.924325e-25 6.640744e-25 5.146222e-25 5.353737e-25
6.876875e+02 3.875432e-25 6.835796e-25 5.270050e-25 5.485569e-25
6.877188e+02 3.907122e-25 6.881518e-25 5.359894e-25 5.509484e-25
6.877500e+02 3.792187e-25 6.619480e-25 5.555309e-25 5.547078e-25
6.877812e+02 3.827763e-25 6.763074e-25 5.722959e-25 5.371056e-25
6.878125e+02 3.818211e-25 6.607929e-25 5.261755e-25 5.117151e-25
6.878438e+02 3.734249e-25 6.692443e-25 5.223649e-25 4.902881e-25
6.878750e+02 3.629164e-25 6.525620e-25 5.049329e-25 4.795962e-25
6.879062e+02 3.651987e-25 6.849084e-25 5.287531e-25 4.783429e-25
6.879375e+02 3.610467e-25 6.930845e-25 5.520167e-25 4.674163e-25
6.879688e+02 3.818309e-25 6.848103e-25 5.413646e-25 4.718124e-25
6.880000e+02 3.975770e-25 6.903124e-25 5.218469e-25 4.369727e-25
6.880312e+02 4.138062e-25 6.694658e-25 4.926423e-25 4.453238e-25
6.880625e+02 4.095024e-25 6.706593e-25 5.054744e-25 4.417375e-25
6.880938e+02 4.117583e-25 6.779483e-25 5.231966e-25 4.303730e-25
6.881250e+02 4.130605e-25 6.578657e-25 5.317899e-25 4.228632e-25
6.881562e+02 4.508179e-25 6.827709e-25 5.325278e-25 4.165645e-25
6.881875e+02 4.396850e-25 7.335172e-25 5.218540e-25 3.986823e-25
6.882188e+02 4.346897e-25 7.233155e-25 5.715878e-25 4.108611e-25
6.882500e+02 4.317298e-25 7.599272e-25 5.680834e-25 4.181275e-25
6.882812e+02 4.193868e-25 7.394123e-25 5.502030e-25 4.222138e-25
6.883125e+02 4.155374e-25 7.201659e-25 5.602238e-25 4.084429e-25
6.883438e+02 4.335176e-25 7.005353e-25 5.435380e-25 4.095849e-25
6.883750e+02 4.234384e-25 6.434139e-25 5.741360e-25 4.121879e-25
6.884062e+02 4.337698e-25 6.242285e-25 5.955465e-25 4.133754e-25
6.884375e+02 4.654722e-25 5.921098e-25 6.304462e-25 4.045772e-25
6.884688e+02 4.926990e-25 5.683954e-25 6.324867e-25 4.206688e-25
6.885000e+02 4.809877e-25 5.735497e-25 5.945792e-25 4.291483e-25
6.885312e+02 4.557969e-25 5.909507e-25 5.880455e-25 4.263694e-25
6.885625e+02 4.949016e-25 5.825242e-25 5.479875e-25 4.309448e-25
6.885938e+02 5.149113e-25 6.120807e-25 5.034435e-25 4.357117e-25
6.886250e+02 5.553180e-25 6.596784e-25 5.199781e-25 4.497376e-25
6.886562e+02 5.732143e-25 6.389519e-25 5.029458e-25 4.558190e-25
6.886875e+02 5.563054e-25 6.699258e-25 5.484829e-25 4.553676e-25
6.887188e+02 5.300162e-25 6.018927e-25 5.286833e-25 4.271939e-25
6.887500e+02 5.549306e-25 6.020730e-25 5.106794e-25 4.089306e-25
6.887812e+02 6.035845e-25 6.436658e-25 4.966130e-25 4.109854e-25
6.888125e+02 6.010121e-25 6.475739e-25 5.068647e-25 3.963084e-25
6.888438e+02 5.935638e-25 6.446930e-25 5.152073e-25 4.042159e-25
6.888750e+02 5.460628e-25 6.289776e-25 5.110701e-25 3.872342e-25
6.889062e+02 5.270295e-25 6.215684e-25 5.326053e-25 3.971229e-25
6.889375e+02 5.497782e-25 6.518678e-25 5.525770e-25 4.003235e-25
6.889688e+02 5.413687e-25 6.056002e-25 5.560008e-25 3.769815e-25
6.890000e+02 5.432277e-25 6.263105e-25 5.849258e-25 3.721537e-25
6.890312e+02 5.739275e-25 6.453828e-25 6.160686e-25 3.550131e-25
6.890625e+02 5.517703e-25 6.104699e-25 6.049634e-25 3.429402e-25
6.890938e+02 5.671789e-25 6.266052e-25 6.136872e-25 3.402571e-25
6.891250e+02 5.514860e-25 6.092996e-25 5.972822e-25 3.316268e-25
6.891562e+02 5.686656e-25 6.186075e-25 6.090990e-25 3.235288e-25
6.891875e+02 5.886156e-25 6.252527e-25 5.954687e-25 3.217109e-25
6.892188e+02 5.815309e-25 6.288513e-25 6.032398e-25 3.180608e-25
6.892500e+02 5.765364e-25 6.224156e-25 5.958902e-25 3.205296e-25
6.892812e+02 5.610176e-25 6.452181e-25 6.194614e-25 3.267594e-25
6.893125e+02 5.467916e-25 6.168831e-25 6.152318e-25 3.359610e-25
6.893438e+02 5.459363e-25 6.422752e-25 6.388333e-25 3.596533e-25
6.893750e+02 5.417439e-25 5.922147e-25 6.074370e-25 3.578948e-25
6.894062e+02 5.666642e-25 5.476714e-25 6.121087e-25 3.537336e-25
6.894375e+02 5.655260e-25 5.527726e-25 6.263141e-25 3.519510e-25
6.894688e+02 5.597714e-25 5.462539e-25 6.334833e-25 3.656302e-25
6.895000e+02 5.562047e-25 5.673248e-25 6.664057e-25 3.736335e-25
6.895312e+02 5.646179e-25 5.533990e-25 6.627628e-25 3.743046e-25
6.895625e+02 5.212460e-25 5.470423e-25 6.252023e-25 3.587101e-25
6.895938e+02 5.252949e-25 5.255041e-25 6.019582e-25 3.610991e-25
6.896250e+02 4.954656e-25 5.064204e-25 6.120928e-25 3.518956e-25
6.896562e+02 5.108925e-25 5.060380e-25 6.051352e-25 3.728631e-25
6.896875e+02 5.219368e-25 5.040353e-25 5.512339e-25 3.671296e-25
6.897188e+02 5.451435e-25 4.642031e-25 5.544620e-25 3.587045e-25
6.897500e+02 5.357072e-25 4.680110e-25 5.814594e-25 3.660311e-25
6.897812e+02 5.212566e-25 4.911554e-25 5.861842e-25 3.777425e-25
6.898125e+02 4.806722e-25 4.983387e-25 5.665963e-25 3.842729e-25
6.898438e+02 4.550174e-25 5.144631e-25 5.574791e-25 3.836230e-25
6.898750e+02 4.582915e-25 5.511820e-25 5.947708e-25 3.759719e-25
6.899062e+02 4.350355e-25 5.481907e-25 5.658527e-25 3.687263e-25
6.899375e+02 4.135028e-25 5.812363e-25 6.004698e-25 3.704550e-25
6.899688e+02 4.040815e-25 6.196589e-25 6.184290e-25 3.646908e-25
6.900000e+02 4.288587e-25 6.434195e-25 5.967084e-25 3.631863e-25
6.900312e+02 4.209965e-25 6.383190e-25 6.044211e-25 3.465010e-25
6.900625e+02 4.122194e-25 5.973975e-25 6.162267e-25 3.426577e-25
6.900938e+02 3.962021e-25 5.501778e-25 5.613567e-25 3.441355e-25
6.901250e+02 3.855487e-25 5.522795e-25 6.051832e-25 3.399281e-25
6.901562e+02 3.849620e-25 5.148285e-25 5.753568e-25 3.472942e-25
6.901875e+02 4.069208e-25 5.496964e-25 6.029165e-25 3.629815e-25
6.902188e+02 4.051859e-25 5.703660e-25 6.082899e-25 3.786274e-25
6.902500e+02 3.867394e-25 5.577889e-25 5.937048e-25 3.795710e-25
6.902812e+02 3.873084e-25 5.669425e-25 5.735009e-25 3.877074e-25
6.903125e+02 3.897487e-25 5.839516e-25 5.800058e-25 3.953953e-25
6.903438e+02 3.846658e-25 5.959551e-25 5.709423e-25 3.962116e-25
6.903750e+02 3.846374e-25 5.759659e-25 5.788482e-25 3.766878e-25
6.904062e+02 3.841974e-25 5.567258e-25 5.894081e-25 3.783815e-25
6.904375e+02 3.945702e-25 5.800443e-25 5.526821e-25 3.825584e-25
6.904688e+02 4.375580e-25 5.331947e-25 5.623885e-25 3.719763e-25
6.905000e+02 4.256580e-25 4.909334e-25 5.201324e-25 3.777515e-25
6.905312e+02 4.221577e-25 5.234905e-25 5.447821e-25 3.995088e-25
6.905625e+02 4.188286e-25 5.385809e-25 5.473675e-25 4.099899e-25
6.905938e+02 4.363976e-25 5.498472e-25 5.574730e-25 4.284257e-25
6.906250e+02 4.253142e-25 5.502426e-25 5.378192e-25 4.419904e-25
6.906562e+02 4.227290e-25 5.576933e-25 5.427548e-25 4.489827e-25
6.906875e+02 4.150542e-25 5.988784e-25 5.311690e-25 4.722070e-25
6.907188e+02 4.279571e-25 5.992316e-25 5.260446e-25 4.846070e-25
6.907500e+02 4.199600e-25 5.987648e-25 5.092768e-25 5.099870e-25
6.907812e+02 4.303602e-25 6.135339e-25 5.180626e-25 5.053838e-25
6.908125e+02 4.341625e-25 6.207190e-25 4.737792e-25 4.721173e-25
6.908438e+02 4.326177e-25 6.328478e-25 4.985106e-25 4.995695e-25
6.908750e+02 4.280946e-25 6.753296e-25 4.705039e-25 4.981357e-25
6.909062e+02 4.270550e-25 6.570147e-25 4.725077e-25 4.806528e-25
6.909375e+02 4.108942e-25 6.319157e-25 4.813190e-25 4.801272e-25
6.909688e+02 4.104800e-25 6.187806e-25 4.844635e-25 4.728224e-25
6.910000e+02 4.099277e-25 6.363207e-25 4.494963e-25 4.509218e-25
6.910312e+02 4.129724e-25 6.329816e-25 4.556173e-25 4.706153e-25
6.910625e+02 4.208969e-25 6.724009e-25 4.461679e-25 4.409659e-25
6.910938e+02 4.255238e-25 7.216097e-25 4.481851e-25 4.364170e-25
6.911250e+02 4.308126e-25 7.040958e-25 4.595080e-25 4.385475e-25
6.911562e+02 4.232418e-25 6.903636e-25 4.780509e-25 4.432376e-25
6.911875e+02 4.239675e-25 7.048291e-25 4.675648e-25 4.318837e-25
6.912188e+02 4.302322e-25 7.034682e-25 4.466918e-25 4.160366e-25
6.912500e+02 4.660188e-25 6.862720e-25 4.419677e-25 4.063201e-25
6.912812e+02 4.623472e-25 7.122185e-25 4.538492e-25 3.943131e-25
6.913125e+02 4.749993e-25 7.014439e-25 4.323748e-25 4.017289e-25
6.913438e+02 4.470710e-25 6.811720e-25 3.782667e-25 4.173447e-25
6.913750e+02 4.397102e-25 6.693998e-25 3.847622e-25 4.334704e-25
6.914062e+02 4.588589e-25 6.352834e-25 3.937473e-25 4.326104e-25
6.914375e+02 4.786372e-25 6.406513e-25 4.018183e-25 4.434544e-25
6.914688e+02 4.899554e-25 5.946961e-25 4.075059e-25 4.377001e-25
6.915000e+02 4.720258e-25 5.888637e-25 3.991845e-25 4.517556e-25
6.915312e+02 4.713942e-25 6.098434e-25 3.917993e-25 4.580668e-25
6.915625e+02 4.679982e-25 6.394870e-25 3.995291e-25 4.549969e-25
6.915938e+02 4.488526e-25 6.361742e-25 3.806442e-25 4.624686e-25
6.916250e+02 4.883295e-25 6.867610e-25 3.757704e-25 4.484777e-25
6.916562e+02 4.712635e-25 6.693752e-25 3.681848e-25 4.311877e-25
6.916875e+02 4.399224e-25 6.329120e-25 3.681731e-25 4.201728e-25
6.917188e+02 4.388250e-25 6.107063e-25 3.719355e-25 4.113264e-25
6.917500e+02 4.443993e-25 6.256103e-25 3.715166e-25 4.137692e-25
6.917812e+02 4.566890e-25 6.083318e-25 3.566108e-25 4.062789e-25
6.918125e+02 4.578777e-25 6.277392e-25 3.589951e-25 4.069575e-25
6.918438e+02 4.644822e-25 6.570632e-25 3.412904e-25 4.063571e-25
6.918750e+02 4.554992e-25 6.425028e-25 3.304159e-25 4.112491e-25
6.919062e+02 4.580871e-25 6.107786e-25 3.426202e-25 4.294894e-25
6.919375e+02 4.403774e-25 6.302956e-25 3.403274e-25 4.310802e-25
6.919688e+02 4.486077e-25 6.791918e-25 3.420438e-25 4.398029e-25
6.920000e+02 4.636138e-25 6.441758e-25 3.389461e-25 4.523384e-25
6.920312e+02 4.573722e-25 6.247835e-25 3.279409e-25 4.589088e-25
6.920625e+02 4.573825e-25 5.987535e-25 3.183526e-25 4.528437e-25
6.920938e+02 4.477862e-25 5.846733e-25 3.160620e-25 4.289209e-25
6.921250e+02 4.445521e-25 6.060395e-25 3.241403e-25 4.185113e-25
6.921562e+02 4.362776e-25 6.007325e-25 3.254812e-25 4.013903e-25
6.921875e+02 4.228736e-25 6.044832e-25 3.274978e-25 4.029293e-25
6.922188e+02 4.365044e-25 6.008517e-25 3.322129e-25 4.034010e-25
6.922500e+02 4.275590e-25 5.755705e-25 3.209617e-25 4.167969e-25
6.922812e+02 4.121170e-25 5.609674e-25 3.369632e-25 4.196835e-25
6.923125e+02 4.237449e-25 5.493384e-25 3.390004e-25 4.403370e-25
6.923438e+02 4.241955e-25 5.339836e-25 3.433133e-25 4.347732e-25
6.923750e+02 4.066007e-25 5.233252e-25 3.315243e-25 4.318392e-25
6.924062e+02 4.514255e-25 5.346554e-25 3.244348e-25 4.203488e-25
6.924375e+02 4.782415e-25 5.523066e-25 3.203590e-25 4.202933e-25
6.924688e+02 4.820230e-25 5.929073e-25 3.400648e-25 4.479973e-25
6.925000e+02 4.936075e-25 6.128419e-25 3.400442e-25 4.581526e-25
6.925312e+02 4.859030e-25 5.958005e-25 3.468727e-25 4.718852e-25
6.925625e+02 4.759509e-25 5.936435e-25 3.458097e-25 4.601708e-25
6.925938e+02 4.770408e-25 5.809341e-25 3.449858e-25 4.316589e-25
6.926250e+02 4.906742e-25 5.942790e-25 3.399765e-25 4.338935e-25
6.926562e+02 4.869372e-25 6.172195e-25 3.331747e-25 4.480446e-25
6.926875e+02 4.792214e-25 6.094444e-25 3.356190e-25 4.756177e-25
6.927188e+02 4.746084e-25 6.052216e-25 3.434724e-25 4.905293e-25
6.927500e+02 4.940129e-25 5.725244e-25 3.487052e-25 4.776833e-25
6.927812e+02 4.745095e-25 5.841120e-25 3.486330e-25 4.625421e-25
6.928125e+02 4.791450e-25 5.673026e-25 3.662704e-25 4.459986e-25
6.928438e+02 4.947070e-25 5.683303e-25 3.723464e-25 4.438484e-25
6.928750e+02 4.892917e-25 5.685020e-25 3.663414e-25 4.256603e-25
6.929062e+02 4.897466e-25 5.318593e-25 3.571997e-25 4.269125e-25
6.929375e+02 4.907745e-25 5.247475e-25 3.691547e-25 4.472128e-25
6.929688e+02 5.174768e-25 5.183690e-25 3.791312e-25 4.512134e-25
6.930000e+02 5.481821e-25 5.024660e-25 3.961603e-25 4.436891e-25
6.930312e+02 5.277063e-25 4.646899e-25 3.905745e-25 4.251062e-25
6.930625e+02 5.520637e-25 4.573976e-25 4.075507e-25 4.001064e-25
6.930938e+02 5.211776e-25 4.449574e-25 3.931544e-25 3.916741e-25
6.931250e+02 5.179239e-25 4.709553e-25 4.039086e-25 4.118961e-25
6.931562e+02 5.238215e-25 4.677020e-25 4.128919e-25 4.189947e-25
6.931875e+02 5.457361e-25 4.520421e-25 4.296928e-25 4.300032e-25
6.932188e+02 5.149391e-25 4.595172e-25 4.365917e-25 4.395673e-25
6.932500e+02 5.105263e-25 4.644300e-25 4.705400e-25 4.329089e-25
6.932812e+02 5.296169e-25 4.335133e-25 5.242090e-25 4.288222e-25
6.933125e+02 5.308855e-25 4.341146e-25 5.749844e-25 4.417542e-25
6.933438e+02 5.660743e-25 4.547338e-25 5.744032e-25 4.403597e-25
6.933750e+02 5.550116e-25 4.646368e-25 5.639876e-25 4.389757e-25
6.934062e+02 5.251592e-25 4.558076e-25 5.467490e-25 4.475630e-25
6.934375e+02 5.099905e-25 4.242547e-25 5.611077e-25 4.413825e-25
6.934688e+02 5.073998e-25 4.304530e-25 5.534937e-25 4.266708e-25
6.935000e+02 5.043387e-25 4.313437e-25 5.711175e-25 4.262166e-25
6.935312e+02 5.074295e-25 4.594446e-25 5.798225e-25 4.284912e-25
6.935625e+02 4.974685e-25 4.521041e-25 6.141222e-25 4.413646e-25
6.935938e+02 5.028447e-25 4.380218e-25 5.910191e-25 4.453044e-25
6.936250e+02 5.126942e-25 4.385749e-25 5.853116e-25 4.564772e-25
6.936562e+02 5.223006e-25 4.403628e-25 6.036111e-25 4.530414e-25
6.936875e+02 5.235753e-25 4.392638e-25 6.132521e-25 4.370623e-25
6.937188e+02 5.305994e-25 4.831089e-25 6.454101e-25 4.110558e-25
6.937500e+02 5.452024e-25 4.849598e-25 6.603313e-25 4.119233e-25
6.937812e+02 5.110307e-25 4.898436e-25 6.201309e-25 3.902876e-25
6.938125e+02 4.933659e-25 4.804037e-25 6.008611e-25 3.999095e-25
6.938438e+02 4.936543e-25 4.894056e-25 6.033745e-25 4.139068e-25
6.938750e+02 4.486521e-25 5.043929e-25 6.161674e-25 4.271278e-25
6.939062e+02 4.415388e-25 4.990694e-25 6.256281e-25 4.413802e-25
6.939375e+02 4.324121e-25 4.884879e-25 5.951901e-25 4.350039e-25
6.939688e+02 4.430631e-25 4.802088e-25 6.055789e-25 4.294233e-25
6.940000e+02 4.445172e-25 5.083971e-25 6.150723e-25 4.247727e-25
6.940312e+02 4.575224e-25 5.088767e-25 6.534418e-25 4.416263e-25
6.940625e+02 4.359975e-25 5.354153e-25 6.631244e-25 4.505986e-25
6.940938e+02 4.365426e-25 5.557561e-25 7.023942e-25 4.609798e-25
6.941250e+02 4.174486e-25 5.534187e-25 7.203168e-25 4.643612e-25
6.941562e+02 4.523482e-25 5.570778e-25 7.140732e-25 4.553182e-25
6.941875e+02 4.379589e-25 5.744907e-25 6.886379e-25 4.512621e-25
6.942188e+02 4.509262e-25 5.803281e-25 6.717922e-25 4.810935e-25
6.942500e+02 4.664608e-25 5.784069e-25 6.787734e-25 4.866811e-25
6.942812e+02 4.708743e-25 6.165175e-25 6.736633e-25 4.792645e-25
6.943125e+02 4.581869e-25 6.445910e-25 6.468428e-25 4.768491e-25
6.943438e+02 4.667963e-25 6.678052e-25 6.318661e-25 5.145409e-25
6.943750e+02 4.867899e-25 6.995640e-25 6.418146e-25 4.874751e-25
6.944062e+02 4.786697e-25 6.893970e-25 6.346284e-25 4.765278e-25
6.944375e+02 4.630395e-25 7.171626e-25 6.081846e-25 4.772931e-25
6.944688e+02 4.595950e-25 7.330726e-25 5.819089e-25 4.630379e-25
6.945000e+02 4.898049e-25 7.728254e-25 5.885686e-25 4.744826e-25
6.945312e+02 4.847154e-25 7.657726e-25 5.679950e-25 4.924981e-25
6.945625e+02 5.042659e-25 7.663905e-25 6.224818e-25 5.049557e-25
6.945938e+02 4.935188e-25 7.309600e-25 6.037195e-25 4.809681e-25
6.946250e+02 4.896559e-25 7.473784e-25 6.004898e-25 4.603402e-25
6.946562e+02 5.078891e-25 7.449909e-25 5.982586e-25 4.590998e-25
6.946875e+02 5.163816e-25 7.041012e-25 6.217060e-25 4.500690e-25
6.947188e+02 5.259423e-25 6.716369e-25 6.077051e-25 4.385008e-25
6.947500e+02 5.077545e-25 6.678125e-25 5.510396e-25 4.512370e-25
6.947812e+02 5.173023e-25 6.233190e-25 5.067314e-25 4.444351e-25
6.948125e+02 4.904885e-25 5.943292e-25 5.001710e-25 4.308554e-25
6.948438e+02 4.863119e-25 6.131533e-25 4.958183e-25 4.136555e-25
6.948750e+02 5.081358e-25 6.456377e-25 5.137454e-25 4.141408e-25
6.949062e+02 5.306797e-25 6.757166e-25 5.088111e-25 4.166662e-25
6.949375e+02 5.377927e-25 7.116913e-25 5.290896e-25 4.123293e-25
6.949688e+02 5.318417e-25 7.019547e-25 5.038281e-25 4.202468e-25
6.950000e+02 4.946163e-25 6.437576e-25 5.118340e-25 4.259664e-25
6.950312e+02 5.075257e-25 6.548675e-25 4.864133e-25 4.271114e-25
6.950625e+02 4.789487e-25 6.326839e-25 4.692716e-25 4.337892e-25
6.950938e+02 4.915579e-25 6.152654e-25 4.683593e-25 4.306269e-25
6.951250e+02 4.650202e-25 6.313691e-25 4.599357e-25 4.163006e-25
6.951562e+02 4.950115e-25 6.238171e-25 4.616076e-25 4.459575e-25
6.951875e+02 5.062627e-25 5.624454e-25 4.527532e-25 4.596903e-25
6.952188e+02 5.146836e-25 5.490712e-25 4.228432e-25 4.640922e-25
6.952500e+02 5.198320e-25 5.404720e-25 4.310096e-25 4.917371e-25
6.952812e+02 5.421514e-25 5.550677e-25 4.646675e-25 4.867907e-25
6.953125e+02 5.644067e-25 5.468422e-25 4.910659e-25 4.809802e-25
6.953438e+02 5.563292e-25 5.040294e-25 5.062313e-25 4.688676e-25
6.953750e+02 5.481880e-25 4.954903e-25 4.957935e-25 4.394701e-25
6.954062e+02 5.395681e-25 5.000410e-25 5.041996e-25 4.373318e-25
6.954375e+02 5.497242e-25 4.964497e-25 5.442350e-25 4.386257e-25
6.954688e+02 5.503108e-25 4.848995e-25 5.946303e-25 4.409380e-25
6.955000e+02 5.605615e-25 4.692236e-25 5.518487e-25 4.443049e-25
6.955312e+02 5.753471e-25 4.330525e-25 5.412805e-25 4.459637e-25
6.955625e+02 5.810910e-25 4.276287e-25 5.073029e-25 4.216031e-25
6.955938e+02 6.009952e-25 4.436515e-25 5.164183e-25 4.157972e-25
6.956250e+02 5.771156e-25 4.573834e-25 5.050275e-25 4.271264e-25
6.956562e+02 5.725090e-25 4.415681e-25 4.842030e-25 4.312534e-25
6.956875e+02 5.479152e-25 4.321552e-25 4.835854e-25 4.141701e-25
6.957188e+02 5.886752e-25 4.268493e-25 4.847030e-25 4.074330e-25
6.957500e+02 5.743836e-25 4.308594e-25 5.018407e-25 4.305238e-25
6.957812e+02 6.238167e-25 4.105367e-25 5.160948e-25 4.286678e-25
6.958125e+02 5.998770e-25 4.103328e-25 5.391525e-25 4.296694e-25
6.958438e+02 5.817927e-25 4.048932e-25 5.480274e-25 4.625238e-25
6.958750e+02 5.963024e-25 4.076572e-25 5.229614e-25 4.559475e-25
6.959062e+02 6.008077e-25 3.917865e-25 5.380310e-25 4.478965e-25
6.959375e+02 5.711002e-25 4.044850e-25 5.474663e-25 4.506414e-25
6.959688e+02 5.337897e-25 3.941369e-25 5.508745e-25 4.667050e-25
6.960000e+02 5.244216e-25 4.111249e-25 5.250475e-25 4.931785e-25
6.960312e+02 5.111442e-25 4.165449e-25 4.899939e-25 4.962942e-25
6.960625e+02 5.020183e-25 3.983395e-25 4.726527e-25 4.844719e-25
6.960938e+02 5.310685e-25 4.020231e-25 4.796590e-25 5.261165e-25
6.961250e+02 5.142658e-25 4.288473e-25 4.724063e-25 5.270816e-25
6.961562e+02 5.219876e-25 4.392174e-25 4.442864e-25 5.000083e-25
6.961875e+02 5.320351e-25 4.594539e-25 4.476714e-25 5.054417e-25
6.962188e+02 5.513962e-25 4.857866e-25 4.547436e-25 5.143434e-25
6.962500e+02 5.231490e-25 4.944515e-25 4.630318e-25 4.999527e-25
6.962812e+02 5.436393e-25 4.852025e-25 4.840567e-25 5.152423e-25
6.963125e+02 5.474586e-25 4.708795e-25 5.101062e-25 5.438565e-25
6.963438e+02 5.126573e-25 4.632660e-25 4.717190e-25 5.341557e-25
6.963750e+02 4.911335e-25 4.586185e-25 4.707774e-25 5.462084e-25
6.964062e+02 4.929176e-25 4.267806e-25 4.671256e-25 5.904491e-25
6.964375e+02 5.083934e-25 4.160800e-25 4.959363e-25 5.697608e-25
6.964688e+02 5.424270e-25 4.313895e-25 5.177940e-25 5.813845e-25
6.965000e+02 5.481209e-25 4.428967e-25 5.304243e-25 5.668607e-25
6.965312e+02 5.857808e-25 4.586553e-25 5.401450e-25 5.968568e-25
6.965625e+02 5.710829e-25 4.743513e-25 5.434828e-25 5.976266e-25
6.965938e+02 6.037194e-25 4.753180e-25 5.037873e-25 6.253332e-25
6.966250e+02 5.944800e-25 4.969662e-25 5.026408e-25 5.829964e-25
6.966562e+02 5.860658e-25 5.096415e-25 4.943048e-25 5.693507e-25
6.966875e+02 5.873817e-25 5.249350e-25 5.289136e-25 5.794900e-25
6.967188e+02 5.949705e-25 5.393133e-25 5.102677e-25 5.605747e-25
6.967500e+02 5.931406e-25 5.378523e-25 4.939248e-25 5.444248e-25
6.967812e+02 6.309894e-25 5.334716e-25 4.911887e-25 5.433919e-25
6.968125e+02 6.544617e-25 5.753838e-25 4.655728e-25 5.472358e-25
6.968438e+02 6.650822e-25 5.903681e-25 4.660193e-25 5.538232e-25
6.968750e+02 6.608315e-25 5.499485e-25 4.668725e-25 5.824383e-25
6.969062e+02 6.345730e-25 5.562473e-25 4.515308e-25 5.805959e-25
6.969375e+02 6.059674e-25 5.545922e-25 4.213531e-25 5.754075e-25
6.969688e+02 6.132544e-25 5.545440e-25 4.330069e-25 5.732967e-25
6.970000e+02 6.202230e-25 5.814911e-25 4.237150e-25 5.856864e-25
6.970312e+02 6.153713e-25 5.484789e-25 4.097424e-25 6.171051e-25
6.970625e+02 5.970733e-25 5.354321e-25 4.201683e-25 6.595043e-25
6.970938e+02 5.671062e-25 5.104873e-25 4.382731e-25 6.554619e-25
6.971250e+02 6.265960e-25 5.105895e-25 4.795448e-25 6.583996e-25
6.971562e+02 6.359137e-25 5.237644e-25 4.787089e-25 6.651217e-25
6.971875e+02 6.149772e-25 5.455984e-25 4.653741e-25 7.013206e-25
6.972188e+02 6.171375e-25 5.120517e-25 4.568804e-25 6.631986e-25
6.972500e+02 6.029293e-25 5.461871e-25 4.545323e-25 6.389046e-25
6.972812e+02 6.074504e-25 5.362733e-25 4.463102e-25 6.058701e-25
6.973125e+02 5.945182e-25 5.356756e-25 4.625964e-25 5.962589e-25
6.973438e+02 5.867539e-25 5.330537e-25 4.954991e-25 6.006989e-25
6.973750e+02 6.001130e-25 5.382254e-25 4.987593e-25 6.277405e-25
6.974062e+02 5.843136e-25 4.846677e-25 5.167161e-25 6.596831e-25
6.974375e+02 5.974383e-25 4.843780e-25 5.358622e-25 6.853697e-25
6.974688e+02 6.046248e-25 5.089959e-25 5.449888e-25 6.607518e-25
6.975000e+02 5.821983e-25 5.095399e-25 5.514910e-25 6.631196e-25
6.975312e+02 6.003015e-25 5.303697e-25 5.656758e-25 6.750420e-25
6.975625e+02 5.602296e-25 5.243396e-25 5.526590e-25 6.574326e-25
6.975938e+02 5.709072e-25 5.357422e-25 5.748085e-25 6.283804e-25
6.976250e+02 6.087776e-25 5.327024e-25 5.926886e-25 6.514351e-25
6.976562e+02 5.921364e-25 5.176092e-25 5.975110e-25 6.676577e-25
6.976875e+02 5.756967e-25 5.082171e-25 5.738906e-25 6.755570e-25
6.977188e+02 5.980185e-25 5.269360e-25 5.792906e-25 7.240109e-25
6.977500e+02 5.798708e-25 5.572177e-25 5.654219e-25 6.961816e-25
6.977812e+02 5.869148e-25 5.570835e-25 5.514058e-25 6.986600e-25
6.978125e+02 6.059902e-25 5.361314e-25 5.611213e-25 7.376603e-25
6.978438e+02 6.358204e-25 5.415241e-25 5.629518e-25 7.016486e-25
6.978750e+02 6.032195e-25 5.639770e-25 5.667965e-25 6.847176e-25
6.979062e+02 5.559979e-25 5.852547e-25 5.341492e-25 6.659517e-25
6.979375e+02 5.658042e-25 5.866162e-25 5.346802e-25 6.036217e-25
6.979688e+02 5.751408e-25 5.872604e-25 5.384706e-25 5.979803e-25
6.980000e+02 5.573991e-25 5.841242e-25 5.335252e-25 5.659314e-25
6.980312e+02 5.826242e-25 5.627140e-25 5.410656e-25 5.853735e-25
6.980625e+02 5.457244e-25 5.598891e-25 5.865411e-25 5.903990e-25
6.980938e+02 5.232550e-25 5.073614e-25 5.943652e-25 6.197378e-25
6.981250e+02 5.120451e-25 5.242167e-25 5.996472e-25 6.316476e-25
6.981562e+02 5.274586e-25 5.357172e-25 6.064441e-25 6.254347e-25
6.981875e+02 5.259404e-25 5.298834e-25 6.168385e-25 5.921430e-25
6.982188e+02 5.303827e-25 5.287953e-25 5.860408e-25 5.727587e-25
6.982500e+02 5.095982e-25 5.521266e-25 5.900411e-25 5.694395e-25
6.982812e+02 4.974796e-25 5.446248e-25 6.210302e-25 5.819729e-25
6.983125e+02 4.776590e-25 5.349324e-25 6.363622e-25 6.006502e-25
6.983438e+02 4.993022e-25 5.542675e-25 6.167009e-25 5.724509e-25
6.983750e+02 4.887811e-25 5.695588e-25 5.674119e-25 5.434007e-25
6.984062e+02 5.226971e-25 5.854428e-25 5.601113e-25 5.558327e-25
6.984375e+02 5.143981e-25 5.741592e-25 5.394680e-25 5.424253e-25
6.984688e+02 5.007378e-25 5.795655e-25 5.660051e-25 5.050217e-25
6.985000e+02 5.040929e-25 5.878106e-25 5.743734e-25 4.893005e-25
6.985312e+02 5.106991e-25 5.788629e-25 5.591063e-25 4.452598e-25
6.985625e+02 5.283265e-25 5.936116e-25 5.512189e-25 4.493875e-25
6.985938e+02 4.822230e-25 5.700949e-25 5.385429e-25 4.419490e-25
6.986250e+02 5.079490e-25 5.725244e-25 5.520944e-25 4.529596e-25
6.986562e+02 4.920316e-25 5.451047e-25 5.702040e-25 4.396732e-25
6.986875e+02 4.922562e-25 5.629871e-25 5.657303e-25 4.454372e-25
6.987188e+02 4.500058e-25 5.451769e-25 5.656942e-25 4.842845e-25
6.987500e+02 4.535237e-25 5.418415e-25 5.504804e-25 5.165927e-25
6.987812e+02 4.588127e-25 5.356938e-25 5.511732e-25 5.217225e-25
6.988125e+02 4.282435e-25 5.376233e-25 5.497065e-25 5.291374e-25
6.988438e+02 4.265771e-25 5.466008e-25 5.632389e-25 5.276649e-25
6.988750e+02 4.368931e-25 5.919678e-25 5.443049e-25 5.141995e-25
6.989062e+02 4.377794e-25 5.610851e-25 5.253119e-25 5.002028e-25
6.989375e+02 4.516845e-25 5.053953e-25 5.450701e-25 5.057965e-25
6.989688e+02 4.765077e-25 4.975451e-25 5.665936e-25 5.261151e-25
6.990000e+02 4.836276e-25 4.980460e-25 5.815258e-25 5.280427e-25
6.990312e+02 5.015437e-25 5.026520e-25 6.032988e-25 5.425242e-25
6.990625e+02 4.976027e-25 4.786795e-25 5.745327e-25 5.651424e-25
6.990938e+02 4.607499e-25 4.866707e-25 5.644965e-25 5.582570e-25
6.991250e+02 4.723670e-25 4.790047e-25 5.481389e-25 5.294866e-25
6.991562e+02 4.911333e-25 4.744402e-25 5.813092e-25 5.056571e-25
6.991875e+02 4.748854e-25 4.492001e-25 5.995302e-25 5.171011e-25
6.992188e+02 4.768884e-25 4.409196e-25 6.033672e-25 5.515437e-25
6.992500e+02 4.795545e-25 4.344965e-25 5.700737e-25 5.375329e-25
6.992812e+02 5.064618e-25 4.303682e-25 5.952694e-25 5.218900e-25
6.993125e+02 5.060637e-25 4.281661e-25 5.966378e-25 5.184537e-25
6.993438e+02 4.957649e-25 4.227267e-25 5.712399e-25 5.039172e-25
6.993750e+02 5.432449e-25 4.240247e-25 6.189286e-25 5.271090e-25
6.994062e+02 5.232961e-25 4.117782e-25 6.250771e-25 5.524253e-25
6.994375e+02 5.276392e-25 3.863549e-25 6.043635e-25 5.673967e-25
6.994688e+02 5.518063e-25 3.806970e-25 6.391352e-25 5.903376e-25
6.995000e+02 5.066641e-25 3.751570e-25 6.404530e-25 5.794850e-25
6.995312e+02 5.361563e-25 3.650207e-25 6.260949e-25 5.479030e-25
6.995625e+02 4.995399e-25 3.917419e-25 5.839181e-25 5.047012e-25
6.995938e+02 5.055979e-25 3.834162e-25 6.037010e-25 5.209566e-25
6.996250e+02 4.860491e-25 3.796426e-25 5.636627e-25 5.145229e-25
6.996562e+02 4.868279e-25 3.815393e-25 5.726755e-25 5.145172e-25
6.996875e+02 4.958737e-25 3.724489e-25 6.151125e-25 5.295960e-25
6.997188e+02 5.039967e-25 3.758804e-25 5.891102e-25 5.476603e-25
6.997500e+02 5.158444e-25 3.643254e-25 5.771256e-25 5.555105e-25
6.997812e+02 5.192412e-25 3.679913e-25 5.883284e-25 5.182036e-25
6.998125e+02 4.641230e-25 3.522856e-25 5.900521e-25 4.880545e-25
6.998438e+02 4.930053e-25 3.467550e-25 6.034459e-25 4.923495e-25
6.998750e+02 4.835117e-25 3.456478e-25 5.840988e-25 4.852626e-25
6.999062e+02 4.828951e-25 3.407753e-25 5.768111e-25 4.996498e-25
6.999375e+02 4.804280e-25 3.441131e-25 5.627349e-25 5.279093e-25
6.999688e+02 4.859008e-25 3.396718e-25 5.645152e-25 5.363356e-25
7.000000e+02 4.732549e-25 3.426569e-25 5.561677e-25 5.435573e-25
7.000312e+02 4.472184e-25 3.389004e-25 5.350351e-25 5.334635e-25
7.000625e+02 4.408059e-25 3.487851e-25 4.991289e-25 5.270321e-25
7.000938e+02 4.153096e-25 3.600565e-25 4.936280e-25 5.311473e-25
7.001250e+02 4.045914e-25 3.639420e-25 5.091656e-25 5.511490e-25
7.001562e+02 4.040703e-25 3.628289e-25 5.031339e-25 5.414336e-25
7.001875e+02 4.332642e-25 3.436012e-25 4.889218e-25 5.202041e-25
7.002188e+02 4.277358e-25 3.326121e-25 4.979625e-25 4.915827e-25
7.002500e+02 4.199507e-25 3.373843e-25 4.790807e-25 4.787407e-25
7.002812e+02 4.520733e-25 3.492164e-25 4.631313e-25 4.742077e-25
7.003125e+02 4.489863e-25 3.413057e-25 4.449548e-25 4.861434e-25
7.003438e+02 4.503479e-25 3.409075e-25 4.333557e-25 5.085737e-25
7.003750e+02 4.679702e-25 3.610937e-25 4.535275e-25 5.139594e-25
7.004062e+02 4.457415e-25 3.664822e-25 4.477097e-25 5.076056e-25
7.004375e+02 4.520417e-25 3.614402e-25 4.291885e-25 5.135141e-25
7.004688e+02 4.521683e-25 3.610155e-25 4.140374e-25 5.242936e-25
7.005000e+02 4.563207e-25 3.634482e-25 3.985308e-25 5.071761e-25
7.005312e+02 4.524019e-25 3.711497e-25 4.256078e-25 5.362077e-25
7.005625e+02 4.621412e-25 3.667553e-25 4.360710e-25 5.517351e-25
7.005938e+02 4.455421e-25 3.661095e-25 4.422151e-25 6.036472e-25
7.006250e+02 4.330483e-25 3.652964e-25 4.357016e-25 6.073874e-25
7.006562e+02 4.587979e-25 3.727813e-25 4.237485e-25 5.605480e-25
7.006875e+02 4.423444e-25 3.742196e-25 4.369155e-25 5.391828e-25
7.007188e+02 4.387205e-25 3.760513e-25 4.486365e-25 5.225927e-25
7.007500e+02 3.982310e-25 3.814396e-25 4.378600e-25 5.213512e-25
7.007812e+02 3.893202e-25 3.742190e-25 4.627572e-25 5.850832e-25
7.008125e+02 4.089070e-25 3.724807e-25 4.444732e-25 5.645268e-25
7.008438e+02 3.873173e-25 3.762388e-25 4.391982e-25 5.360355e-25
7.008750e+02 3.702449e-25 3.751945e-25 4.286691e-25 5.370410e-25
7.009062e+02 3.710780e-25 3.847482e-25 4.440413e-25 5.182494e-25
7.009375e+02 3.538823e-25 3.843058e-25 4.158631e-25 5.027404e-25
7.009688e+02 3.815797e-25 3.865228e-25 4.171868e-25 4.966334e-25
7.010000e+02 3.679833e-25 4.041082e-25 4.299325e-25 5.359765e-25
7.010312e+02 3.975555e-25 3.961830e-25 4.435798e-25 5.386260e-25
7.010625e+02 4.005667e-25 4.049126e-25 4.485435e-25 5.304924e-25
7.010938e+02 4.059910e-25 3.868213e-25 4.529207e-25 5.177845e-25
7.011250e+02 4.052736e-25 3.835881e-25 4.504391e-25 5.193904e-25
7.011562e+02 3.801978e-25 4.025390e-25 4.348826e-25 5.261158e-25
7.011875e+02 3.639280e-25 3.952200e-25 4.623704e-25 5.147043e-25
7.012188e+02 3.660697e-25 4.060859e-25 4.951668e-25 4.873929e-25
7.012500e+02 3.632703e-25 4.002962e-25 5.007322e-25 5.114164e-25
7.012812e+02 3.880948e-25 4.138045e-25 5.290636e-25 5.253305e-25
7.013125e+02 3.883702e-25 4.150794e-25 5.557307e-25 5.533268e-25
7.013438e+02 3.953179e-25 4.014163e-25 6.046557e-25 5.368461e-25
7.013750e+02 3.941275e-25 4.195263e-25 6.239573e-25 5.314373e-25
7.014062e+02 4.079765e-25 3.975175e-25 6.385132e-25 5.536654e-25
7.014375e+02 4.007254e-25 4.026874e-25 6.605736e-25 5.409424e-25
7.014688e+02 4.098054e-25 4.055533e-25 6.627914e-25 5.453285e-25
7.015000e+02 4.473937e-25 4.046441e-25 6.833991e-25 5.332855e-25
7.015312e+02 4.535982e-25 3.959197e-25 7.183089e-25 5.238961e-25
7.015625e+02 4.786018e-25 3.881579e-25 6.937390e-25 5.326394e-25
7.015938e+02 5.197133e-25 3.743280e-25 6.635757e-25 5.066776e-25
7.016250e+02 5.031192e-25 3.831256e-25 6.989725e-25 5.170618e-25
7.016562e+02 5.064051e-25 3.990358e-25 6.916087e-25 5.061677e-25
7.016875e+02 5.193371e-25 4.132135e-25 6.902593e-25 5.245211e-25
7.017188e+02 5.207919e-25 4.200917e-25 6.750700e-25 5.313856e-25
7.017500e+02 5.238704e-25 4.072605e-25 6.885471e-25 5.322776e-25
7.017812e+02 5.137238e-25 4.203409e-25 7.133176e-25 5.059548e-25
7.018125e+02 4.998309e-25 4.141223e-25 7.258004e-25 4.795173e-25
7.018438e+02 4.749749e-25 4.126161e-25 7.690276e-25 4.577058e-25
7.018750e+02 4.856632e-25 4.286319e-25 8.031776e-25 4.503366e-25
7.019062e+02 4.570811e-25 4.463883e-25 7.903816e-25 4.455086e-25
7.019375e+02 4.450193e-25 4.379065e-25 8.030508e-25 4.385743e-25
7.019688e+02 4.479067e-25 4.424417e-25 8.151565e-25 4.499810e-25
7.020000e+02 4.634399e-25 4.396735e-25 7.736199e-25 4.425868e-25
7.020312e+02 4.537304e-25 4.339855e-25 7.716244e-25 4.189312e-25
7.020625e+02 4.469304e-25 4.589494e-25 7.369270e-25 4.282696e-25
7.020938e+02 4.461996e-25 4.631366e-25 7.257802e-25 4.228755e-25
7.021250e+02 4.295494e-25 4.645308e-25 7.540356e-25 4.354720e-25
7.021562e+02 4.595225e-25 4.794328e-25 7.260415e-25 4.342942e-25
7.021875e+02 4.315397e-25 4.756249e-25 7.395208e-25 4.677911e-25
7.022188e+02 4.664707e-25 4.930801e-25 7.427839e-25 4.732714e-25
7.022500e+02 4.794335e-25 5.166447e-25 7.653896e-25 4.741177e-25
7.022812e+02 4.764921e-25 5.235818e-25 8.153303e-25 4.874014e-25
7.023125e+02 5.073396e-25 5.163242e-25 8.197626e-25 4.934270e-25
7.023438e+02 5.435547e-25 5.498795e-25 8.250730e-25 5.163529e-25
7.023750e+02 5.487384e-25 5.556609e-25 7.913578e-25 5.380616e-25
7.024062e+02 5.548191e-25 5.719646e-25 8.163919e-25 5.878141e-25
7.024375e+02 5.259985e-25 6.008211e-25 7.936359e-25 5.685760e-25
7.024688e+02 5.572003e-25 5.825966e-25 7.812391e-25 5.525967e-25
7.025000e+02 5.276859e-25 5.938436e-25 7.639701e-25 5.949312e-25
7.025312e+02 5.277010e-25 6.025049e-25 7.261651e-25 5.865263e-25
7.025625e+02 5.039004e-25 6.211591e-25 6.924618e-25 5.939042e-25
7.025938e+02 5.021821e-25 6.121550e-25 6.806319e-25 6.015231e-25
7.026250e+02 5.312384e-25 5.919555e-25 6.863994e-25 6.119542e-25
7.026562e+02 5.266624e-25 6.025808e-25 6.504966e-25 5.991003e-25
7.026875e+02 5.446888e-25 5.689615e-25 6.301293e-25 6.128710e-25
7.027188e+02 5.599488e-25 5.791795e-25 6.141947e-25 5.983036e-25
7.027500e+02 5.590102e-25 5.757911e-25 5.850571e-25 6.032826e-25
7.027812e+02 5.485014e-25 5.917868e-25 5.726271e-25 5.923158e-25
7.028125e+02 5.237486e-25 5.842325e-25 5.350852e-25 6.397544e-25
7.028438e+02 5.282105e-25 5.726504e-25 5.269845e-25 6.657436e-25
7.028750e+02 5.164755e-25 5.734761e-25 5.144142e-25 6.383345e-25
7.029062e+02 5.307902e-25 5.926566e-25 4.930992e-25 6.818365e-25
7.029375e+02 5.525724e-25 5.653283e-25 4.949947e-25 7.144872e-25
7.029688e+02 5.281534e-25 5.808834e-25 4.971640e-25 7.247919e-25
7.030000e+02 5.324089e-25 6.060806e-25 5.044265e-25 7.730978e-25
7.030312e+02 5.032175e-25 5.756040e-25 5.295831e-25 7.584912e-25
7.030625e+02 4.890558e-25 6.071567e-25 5.257071e-25 7.763352e-25
7.030938e+02 5.156462e-25 5.750797e-25 5.357564e-25 7.875452e-25
7.031250e+02 4.938120e-25 5.812100e-25 5.928648e-25 8.146657e-25
7.031562e+02 4.803987e-25 6.096414e-25 6.028858e-25 7.975299e-25
7.031875e+02 4.678591e-25 5.962240e-25 6.128928e-25 7.769771e-25
7.032188e+02 4.329752e-25 5.662825e-25 6.016883e-25 7.783068e-25
7.032500e+02 4.308483e-25 5.848704e-25 5.453543e-25 7.614986e-25
7.032812e+02 4.499971e-25 5.710569e-25 5.885014e-25 7.661698e-25
7.033125e+02 4.477532e-25 5.841114e-25 5.330523e-25 7.952843e-25
7.033438e+02 4.539386e-25 5.297490e-25 5.163204e-25 8.528869e-25
7.033750e+02 4.784844e-25 4.861390e-25 5.575148e-25 8.517948e-25
7.034062e+02 4.667376e-25 4.915903e-25 5.793814e-25 8.088602e-25
7.034375e+02 4.561558e-25 4.932733e-25 6.042399e-25 7.741938e-25
7.034688e+02 4.449058e-25 4.893264e-25 6.118785e-25 7.580614e-25
7.035000e+02 4.662712e-25 4.893161e-25 6.089962e-25 7.517467e-25
7.035312e+02 4.919397e-25 4.550375e-25 6.433726e-25 7.162617e-25
7.035625e+02 4.941364e-25 4.520174e-25 6.450591e-25 7.398109e-25
7.035938e+02 4.969644e-25 4.537677e-25 5.878713e-25 7.513945e-25
7.036250e+02 4.722127e-25 4.268032e-25 6.128901e-25 7.596835e-25
7.036562e+02 4.778054e-25 4.441477e-25 6.034593e-25 7.259705e-25
7.036875e+02 4.801084e-25 4.405655e-25 6.090400e-25 6.981417e-25
7.037188e+02 4.538729e-25 4.422726e-25 5.873055e-25 6.379517e-25
7.037500e+02 4.481873e-25 4.321800e-25 5.737141e-25 6.456333e-25
7.037812e+02 4.219306e-25 4.258333e-25 5.374285e-25 6.601719e-25
7.038125e+02 4.159112e-25 4.142164e-25 5.202074e-25 6.317280e-25
7.038438e+02 4.245263e-25 4.202436e-25 5.083322e-25 5.939056e-25
7.038750e+02 4.262615e-25 4.081620e-25 5.153989e-25 5.558904e-25
7.039062e+02 4.495615e-25 4.003934e-25 5.269305e-25 5.807566e-25
7.039375e+02 4.407367e-25 3.956276e-25 5.302881e-25 5.645464e-25
7.039688e+02 4.555070e-25 3.950218e-25 5.370996e-25 5.416676e-25
7.040000e+02 4.438122e-25 3.870294e-25 5.647328e-25 5.442553e-25
7.040312e+02 4.680023e-25 3.959112e-25 6.202560e-25 5.393705e-25
7.040625e+02 4.871778e-25 4.147562e-25 6.442570e-25 5.309612e-25
7.040938e+02 4.909641e-25 4.239094e-25 6.535380e-25 5.377684e-25
7.041250e+02 5.108329e-25 4.104631e-25 6.920041e-25 5.537534e-25
7.041562e+02 4.683308e-25 4.262262e-25 6.740352e-25 5.537853e-25
7.041875e+02 4.673691e-25 4.164050e-25 6.620381e-25 5.874138e-25
7.042188e+02 4.538813e-25 4.131168e-25 6.268365e-25 6.103114e-25
7.042500e+02 4.456560e-25 4.007242e-25 6.121354e-25 5.998035e-25
7.042812e+02 4.433334e-25 4.063837e-25 6.228576e-25 5.784288e-25
7.043125e+02 4.392093e-25 4.127965e-25 6.267397e-25 5.668259e-25
7.043438e+02 4.160789e-25 4.354955e-25 6.196682e-25 5.983728e-25
7.043750e+02 3.897240e-25 4.193621e-25 6.158142e-25 5.723234e-25
7.044062e+02 3.839631e-25 4.163350e-25 6.325007e-25 5.510400e-25
7.044375e+02 3.792649e-25 3.920039e-25 6.198726e-25 5.661849e-25
7.044688e+02 3.843395e-25 3.832391e-25 6.083036e-25 5.405281e-25
7.045000e+02 3.944295e-25 3.917692e-25 6.181658e-25 5.138373e-25
7.045312e+02 3.875053e-25 4.034350e-25 6.520663e-25 5.101808e-25
7.045625e+02 3.896954e-25 4.010081e-25 6.006324e-25 5.181331e-25
7.045938e+02 4.212126e-25 4.152215e-25 5.820373e-25 4.994717e-25
7.046250e+02 4.215301e-25 4.112810e-25 5.607517e-25 4.996591e-25
7.046562e+02 4.225499e-25 3.998903e-25 5.713635e-25 5.048599e-25
7.046875e+02 4.345673e-25 4.177949e-25 5.586599e-25 4.995446e-25
7.047188e+02 4.302863e-25 3.955055e-25 5.823562e-25 5.132551e-25
7.047500e+02 4.199702e-25 4.000514e-25 5.552581e-25 5.168193e-25
7.047812e+02 4.105540e-25 3.853687e-25 5.481450e-25 5.156022e-25
7.048125e+02 4.202979e-25 4.123839e-25 5.249385e-25 4.890114e-25
7.048438e+02 4.031010e-25 4.244943e-25 5.060347e-25 4.645883e-25
7.048750e+02 4.094744e-25 4.288243e-25 4.862270e-25 4.990188e-25
7.049062e+02 4.250851e-25 4.008150e-25 4.653927e-25 4.983860e-25
7.049375e+02 4.242817e-25 4.010099e-25 4.468015e-25 5.062269e-25
7.049688e+02 4.072358e-25 4.137561e-25 4.342567e-25 5.337297e-25
7.050000e+02 3.873907e-25 4.381934e-25 4.457663e-25 5.357871e-25
7.050312e+02 3.779109e-25 4.551438e-25 4.627781e-25 5.531484e-25
7.050625e+02 3.799067e-25 4.389740e-25 4.811285e-25 5.409272e-25
7.050938e+02 4.008484e-25 4.480759e-25 4.578664e-25 5.655205e-25
7.051250e+02 4.149879e-25 4.580075e-25 4.588377e-25 5.953720e-25
7.051562e+02 4.107426e-25 4.426232e-25 4.484523e-25 6.165743e-25
7.051875e+02 4.223659e-25 4.300468e-25 4.319540e-25 5.961924e-25
7.052188e+02 4.440228e-25 4.517394e-25 4.300365e-25 6.071122e-25
7.052500e+02 4.503899e-25 4.761890e-25 4.516913e-25 6.389491e-25
7.052812e+02 4.579877e-25 4.680653e-25 4.524729e-25 6.351410e-25
7.053125e+02 4.188922e-25 4.680725e-25 4.831202e-25 6.763255e-25
7.053438e+02 4.361719e-25 5.137782e-25 4.493138e-25 6.758369e-25
7.053750e+02 3.987573e-25 5.273138e-25 4.386035e-25 6.828901e-25
7.054062e+02 4.031551e-25 5.385563e-25 4.248146e-25 7.077021e-25
7.054375e+02 3.881931e-25 5.228682e-25 4.316591e-25 7.328825e-25
7.054688e+02 3.979973e-25 5.297524e-25 4.606071e-25 7.434155e-25
7.055000e+02 3.788049e-25 5.280222e-25 4.408971e-25 7.733498e-25
7.055312e+02 3.720136e-25 5.277641e-25 4.174447e-25 8.021334e-25
7.055625e+02 3.730383e-25 5.068004e-25 4.225033e-25 7.928578e-25
7.055938e+02 3.738145e-25 4.899474e-25 3.990082e-25 7.747697e-25
7.056250e+02 3.823600e-25 4.922218e-25 4.113754e-25 7.634102e-25
7.056562e+02 3.744256e-25 4.916299e-25 4.070856e-25 7.655327e-25
7.056875e+02 4.017679e-25 5.086907e-25 4.298244e-25 7.530344e-25
7.057188e+02 4.072839e-25 5.213504e-25 4.689205e-25 7.470226e-25
7.057500e+02 4.249506e-25 5.218696e-25 4.834965e-25 7.109663e-25
7.057812e+02 4.128966e-25 5.130743e-25 4.516814e-25 6.824161e-25
7.058125e+02 4.386028e-25 5.163127e-25 4.558973e-25 6.775803e-25
7.058438e+02 4.703394e-25 5.433830e-25 4.570796e-25 6.432373e-25
7.058750e+02 4.513035e-25 5.407943e-25 4.644562e-25 6.453408e-25
7.059062e+02 4.635729e-25 5.760649e-25 4.879902e-25 5.903182e-25
7.059375e+02 4.528196e-25 5.998342e-25 4.879718e-25 5.763584e-25
7.059688e+02 4.464092e-25 5.949824e-25 4.788584e-25 5.668413e-25
7.060000e+02 4.454140e-25 5.865246e-25 4.435114e-25 5.572325e-25
7.060312e+02 4.378761e-25 5.843646e-25 4.394943e-25 5.641982e-25
7.060625e+02 4.123993e-25 5.909303e-25 4.119389e-25 5.551713e-25
7.060938e+02 4.229250e-25 5.629882e-25 4.118915e-25 5.745421e-25
7.061250e+02 4.436054e-25 5.843874e-25 4.057748e-25 5.456075e-25
7.061562e+02 4.269610e-25 5.961946e-25 4.196277e-25 5.536174e-25
7.061875e+02 4.379271e-25 6.246300e-25 4.402999e-25 5.399372e-25
7.062188e+02 4.381744e-25 6.135878e-25 4.434914e-25 5.254269e-25
7.062500e+02 4.488420e-25 6.105473e-25 4.416020e-25 5.094468e-25
7.062812e+02 4.440809e-25 6.447112e-25 4.454985e-25 5.136702e-25
7.063125e+02 4.517772e-25 6.718170e-25 4.589507e-25 5.204657e-25
7.063438e+02 4.651853e-25 7.252862e-25 4.623304e-25 5.155049e-25
7.063750e+02 4.358169e-25 7.780297e-25 4.702534e-25 5.286716e-25
7.064062e+02 4.345997e-25 7.399656e-25 4.924781e-25 4.956649e-25
7.064375e+02 4.381558e-25 7.184225e-25 5.051974e-25 4.615027e-25
7.064688e+02 4.641711e-25 6.968345e-25 4.907822e-25 4.843801e-25
7.065000e+02 4.674654e-25 6.688252e-25 4.752154e-25 4.525567e-25
7.065312e+02 4.677886e-25 6.957572e-25 4.749827e-25 4.404832e-25
7.065625e+02 4.349676e-25 6.972026e-25 4.986026e-25 4.399585e-25
7.065938e+02 4.224625e-25 6.720989e-25 5.097552e-25 4.255774e-25
7.066250e+02 4.285132e-25 7.183876e-25 5.276245e-25 4.291514e-25
7.066562e+02 4.431766e-25 7.418408e-25 5.230164e-25 4.506039e-25
7.066875e+02 4.426512e-25 7.318639e-25 5.023546e-25 4.145378e-25
7.067188e+02 4.530939e-25 7.149702e-25 4.778865e-25 3.868511e-25
7.067500e+02 4.425873e-25 7.283057e-25 4.703630e-25 3.906110e-25
7.067812e+02 4.682486e-25 7.362467e-25 4.525498e-25 3.775115e-25
7.068125e+02 4.567361e-25 6.942769e-25 4.736003e-25 3.681798e-25
7.068438e+02 4.808726e-25 6.734173e-25 4.802157e-25 3.542822e-25
7.068750e+02 4.712310e-25 6.730347e-25 4.952010e-25 3.452051e-25
7.069062e+02 4.881718e-25 6.990941e-25 4.933187e-25 3.285897e-25
7.069375e+02 4.904871e-25 7.086094e-25 4.551082e-25 3.221553e-25
7.069688e+02 4.998591e-25 6.882363e-25 4.785927e-25 3.085804e-25
7.070000e+02 5.002397e-25 7.080348e-25 5.181439e-25 3.080201e-25
7.070312e+02 4.837414e-25 7.211857e-25 5.052524e-25 3.063296e-25
7.070625e+02 4.712047e-25 7.897624e-25 5.215116e-25 3.153205e-25
7.070938e+02 4.753438e-25 7.854460e-25 4.953914e-25 3.218564e-25
7.071250e+02 4.768813e-25 7.945541e-25 5.066566e-25 3.101552e-25
7.071562e+02 4.429331e-25 8.272189e-25 4.996156e-25 3.130949e-25
7.071875e+02 4.284623e-25 8.234509e-25 4.724032e-25 3.301760e-25
7.072188e+02 4.096239e-25 8.082943e-25 4.645091e-25 3.338053e-25
7.072500e+02 4.076854e-25 8.052628e-25 4.776269e-25 3.308862e-25
7.072812e+02 3.927485e-25 7.995911e-25 4.425277e-25 3.244007e-25
7.073125e+02 3.966465e-25 7.839190e-25 4.538993e-25 3.380572e-25
7.073438e+02 3.933497e-25 8.121799e-25 4.577083e-25 3.395639e-25
7.073750e+02 3.809680e-25 8.292079e-25 4.423527e-25 3.576520e-25
7.074062e+02 3.763619e-25 8.208723e-25 4.369912e-25 3.681715e-25
7.074375e+02 3.810748e-25 8.333905e-25 4.315688e-25 3.906720e-25
7.074688e+02 3.843154e-25 8.339789e-25 4.675390e-25 3.989500e-25
7.075000e+02 3.768933e-25 8.753563e-25 4.960987e-25 3.702377e-25
7.075312e+02 3.730390e-25 8.500906e-25 5.122820e-25 3.930367e-25
7.075625e+02 3.625960e-25 8.702834e-25 5.240643e-25 3.845450e-25
7.075938e+02 3.706619e-25 8.460280e-25 5.208641e-25 3.942975e-25
7.076250e+02 3.921560e-25 8.309438e-25 5.166137e-25 3.950947e-25
7.076562e+02 3.843771e-25 8.278486e-25 4.753865e-25 3.931440e-25
7.076875e+02 4.004376e-25 8.288087e-25 4.468053e-25 3.922011e-25
7.077188e+02 4.086617e-25 8.470865e-25 4.625979e-25 3.895564e-25
7.077500e+02 3.829145e-25 7.920712e-25 4.887674e-25 3.852895e-25
7.077812e+02 3.625382e-25 7.478314e-25 4.694948e-25 3.761543e-25
7.078125e+02 3.595520e-25 6.830164e-25 4.792008e-25 3.925973e-25
7.078438e+02 3.698247e-25 6.503662e-25 4.816409e-25 3.919673e-25
7.078750e+02 3.664558e-25 6.590321e-25 4.894930e-25 4.044811e-25
7.079062e+02 3.724861e-25 6.891565e-25 4.831833e-25 4.165157e-25
7.079375e+02 3.605601e-25 6.854269e-25 4.772783e-25 4.045846e-25
7.079688e+02 3.600743e-25 6.697691e-25 4.633274e-25 4.151830e-25
7.080000e+02 3.513376e-25 6.658911e-25 4.654204e-25 4.515013e-25
7.080312e+02 3.544614e-25 6.627820e-25 4.599279e-25 4.302024e-25
7.080625e+02 3.637560e-25 6.622346e-25 4.492134e-25 4.373559e-25
7.080938e+02 3.663611e-25 6.199018e-25 4.527847e-25 4.281704e-25
7.081250e+02 3.572533e-25 6.008808e-25 4.830923e-25 4.245109e-25
7.081562e+02 3.385600e-25 5.880199e-25 5.079098e-25 4.450078e-25
7.081875e+02 3.314723e-25 5.809233e-25 4.984276e-25 4.529021e-25
7.082188e+02 3.392805e-25 5.869010e-25 5.149681e-25 4.456126e-25
7.082500e+02 3.510012e-25 5.686654e-25 5.261174e-25 4.538588e-25
7.082812e+02 3.607519e-25 5.947322e-25 5.506985e-25 4.492012e-25
7.083125e+02 3.507120e-25 6.269306e-25 5.661799e-25 4.657391e-25
7.083438e+02 3.438936e-25 6.429086e-25 5.571938e-25 4.685142e-25
7.083750e+02 3.414520e-25 6.166948e-25 5.441831e-25 4.875342e-25
7.084062e+02 3.372301e-25 6.198715e-25 5.619735e-25 5.002770e-25
7.084375e+02 3.508844e-25 6.518387e-25 5.096249e-25 5.369382e-25
7.084688e+02 3.395748e-25 6.124709e-25 4.885279e-25 5.237882e-25
7.085000e+02 3.407855e-25 6.120055e-25 4.812602e-25 5.270557e-25
7.085312e+02 3.384145e-25 5.959380e-25 4.543053e-25 5.143983e-25
7.085625e+02 3.350428e-25 6.046465e-25 4.548895e-25 5.077068e-25
7.085938e+02 3.288415e-25 6.003605e-25 4.712593e-25 5.258433e-25
7.086250e+02 3.385463e-25 5.707911e-25 4.689033e-25 5.053040e-25
7.086562e+02 3.422162e-25 5.650992e-25 4.576845e-25 4.632586e-25
7.086875e+02 3.494805e-25 5.836633e-25 4.598319e-25 4.612150e-25
7.087188e+02 3.559358e-25 6.156709e-25 4.834667e-25 4.884172e-25
7.087500e+02 3.677312e-25 6.148339e-25 5.565536e-25 5.189938e-25
7.087812e+02 3.558722e-25 6.473137e-25 5.163483e-25 5.143073e-25
7.088125e+02 3.546251e-25 6.267373e-25 4.838965e-25 4.968994e-25
7.088438e+02 3.578670e-25 6.053556e-25 4.864834e-25 4.837267e-25
7.088750e+02 3.696300e-25 6.038967e-25 4.910500e-25 4.833390e-25
7.089062e+02 3.675977e-25 5.873397e-25 4.869788e-25 4.695423e-25
7.089375e+02 3.602395e-25 5.735971e-25 4.601505e-25 4.708184e-25
7.089688e+02 3.656414e-25 5.575414e-25 4.413235e-25 5.021516e-25
7.090000e+02 3.630578e-25 5.439351e-25 4.336057e-25 4.759925e-25
7.090312e+02 3.673195e-25 5.145192e-25 4.256060e-25 4.762632e-25
7.090625e+02 3.464902e-25 5.138479e-25 4.206118e-25 4.814799e-25
7.090938e+02 3.404552e-25 5.101296e-25 4.091825e-25 4.759823e-25
7.091250e+02 3.438829e-25 5.123504e-25 4.128092e-25 4.799604e-25
7.091562e+02 3.339457e-25 5.199149e-25 4.193578e-25 4.743996e-25
7.091875e+02 3.444869e-25 5.367431e-25 4.063619e-25 4.792471e-25
7.092188e+02 3.536172e-25 5.529640e-25 3.961715e-25 5.048303e-25
7.092500e+02 3.723831e-25 5.764474e-25 4.131139e-25 5.224455e-25
7.092812e+02 3.644768e-25 6.019810e-25 4.074134e-25 4.857977e-25
7.093125e+02 3.625922e-25 6.011001e-25 4.128081e-25 4.645916e-25
7.093438e+02 3.562600e-25 6.299131e-25 3.870568e-25 4.359904e-25
7.093750e+02 3.537675e-25 6.185221e-25 3.984270e-25 4.620588e-25
7.094062e+02 3.644551e-25 6.120134e-25 3.967582e-25 4.644461e-25
7.094375e+02 3.608517e-25 6.044906e-25 4.032076e-25 4.742789e-25
7.094688e+02 3.606505e-25 5.976209e-25 4.003062e-25 4.429780e-25
7.095000e+02 3.623960e-25 6.222437e-25 3.942023e-25 4.451854e-25
7.095312e+02 3.720488e-25 6.367395e-25 3.841883e-25 4.411965e-25
7.095625e+02 3.641830e-25 6.707866e-25 3.836056e-25 4.533855e-25
7.095938e+02 3.816897e-25 6.582007e-25 3.780505e-25 4.352957e-25
7.096250e+02 4.059586e-25 6.519422e-25 3.736215e-25 4.317111e-25
7.096562e+02 4.194021e-25 6.335951e-25 3.868990e-25 4.403107e-25
7.096875e+02 4.170845e-25 6.152560e-25 3.918865e-25 4.606679e-25
7.097188e+02 3.956052e-25 6.337231e-25 3.943742e-25 4.532228e-25
7.097500e+02 3.785419e-25 5.630173e-25 3.950315e-25 4.700583e-25
7.097812e+02 3.965115e-25 5.553634e-25 3.917305e-25 4.615087e-25
7.098125e+02 4.029827e-25 5.531367e-25 3.841573e-25 4.455620e-25
7.098438e+02 4.004118e-25 5.807210e-25 3.919750e-25 4.584847e-25
7.098750e+02 4.073549e-25 5.470507e-25 3.980085e-25 4.580502e-25
7.099062e+02 3.939959e-25 5.359919e-25 4.156659e-25 4.647313e-25
7.099375e+02 4.018096e-25 5.277431e-25 4.222089e-25 4.671620e-25
7.099688e+02 4.090676e-25 5.089420e-25 4.364931e-25 4.623318e-25
7.100000e+02 4.189364e-25 5.087585e-25 4.711265e-25 4.376143e-25
7.100312e+02 4.195130e-25 4.892656e-25 4.711814e-25 4.334691e-25
7.100625e+02 4.370306e-25 5.237751e-25 4.712156e-25 4.386504e-25
7.100938e+02 4.448962e-25 5.056106e-25 4.876915e-25 4.519749e-25
7.101250e+02 4.578471e-25 5.210595e-25 4.878483e-25 4.555683e-25
7.101562e+02 4.530536e-25 5.463188e-25 5.027488e-25 4.733572e-25
7.101875e+02 4.457592e-25 5.164994e-25 4.966756e-25 4.457276e-25
7.102188e+02 4.480344e-25 5.156856e-25 4.577281e-25 4.240723e-25
7.102500e+02 4.388414e-25 4.852946e-25 4.796184e-25 4.306207e-25
7.102812e+02 4.548605e-25 5.107938e-25 4.923915e-25 4.340590e-25
7.103125e+02 4.650381e-25 5.274284e-25 4.951839e-25 4.286056e-25
7.103438e+02 4.605677e-25 5.447259e-25 4.657468e-25 4.248934e-25
7.103750e+02 4.634965e-25 5.408344e-25 4.715230e-25 4.220378e-25
7.104062e+02 4.993577e-25 5.469610e-25 4.714037e-25 4.101661e-25
7.104375e+02 4.991808e-25 5.433110e-25 4.843171e-25 3.989707e-25
7.104688e+02 4.893988e-25 5.735136e-25 5.110244e-25 4.071392e-25
7.105000e+02 4.979817e-25 5.948406e-25 5.121815e-25 4.069383e-25
7.105312e+02 5.142588e-25 6.095864e-25 5.135325e-25 3.996733e-25
7.105625e+02 5.292143e-25 6.115447e-25 5.362150e-25 4.068962e-25
7.105938e+02 5.326135e-25 5.967597e-25 5.553927e-25 4.128267e-25
7.106250e+02 5.306510e-25 5.998493e-25 5.666771e-25 4.180668e-25
7.106562e+02 5.186503e-25 5.462949e-25 5.677844e-25 4.478113e-25
7.106875e+02 5.517121e-25 5.572663e-25 5.934039e-25 4.213642e-25
7.107188e+02 5.511331e-25 5.541237e-25 5.621379e-25 4.143505e-25
7.107500e+02 5.790718e-25 5.514262e-25 6.054413e-25 4.111488e-25
7.107812e+02 6.309363e-25 6.029712e-25 5.906816e-25 4.024284e-25
7.108125e+02 6.449349e-25 6.050720e-25 6.153028e-25 4.289534e-25
7.108438e+02 6.485952e-25 5.992298e-25 6.086459e-25 3.987493e-25
7.108750e+02 6.425556e-25 6.217709e-25 5.841293e-25 3.878615e-25
7.109062e+02 6.858559e-25 6.590934e-25 5.779600e-25 3.828628e-25
7.109375e+02 6.718448e-25 6.738828e-25 5.893055e-25 3.829696e-25
7.109688e+02 6.603923e-25 6.532363e-25 5.970897e-25 3.888152e-25
7.110000e+02 6.533179e-25 6.603718e-25 5.981407e-25 3.955062e-25
7.110312e+02 6.491254e-25 6.468298e-25 5.668366e-25 3.914579e-25
7.110625e+02 6.152195e-25 6.664432e-25 5.489244e-25 4.124926e-25
7.110938e+02 5.890352e-25 6.835973e-25 5.459699e-25 4.159811e-25
7.111250e+02 5.888706e-25 7.106757e-25 5.582205e-25 4.086933e-25
7.111562e+02 6.064596e-25 7.044986e-25 5.715754e-25 4.018210e-25
7.111875e+02 5.601049e-25 6.778652e-25 5.611025e-25 4.309026e-25
7.112188e+02 5.715019e-25 7.207190e-25 5.477914e-25 4.406291e-25
7.112500e+02 5.365069e-25 6.816377e-25 5.375402e-25 4.484075e-25
7.112812e+02 5.349702e-25 6.639664e-25 5.753232e-25 4.538090e-25
7.113125e+02 5.482128e-25 6.325237e-25 6.211909e-25 4.521972e-25
7.113438e+02 5.391355e-25 6.571652e-25 6.218421e-25 4.777593e-25
7.113750e+02 5.559738e-25 6.752598e-25 6.454270e-25 4.711192e-25
7.114062e+02 5.606512e-25 6.750695e-25 6.455712e-25 4.731103e-25
7.114375e+02 5.603523e-25 7.073249e-25 6.233544e-25 4.666176e-25
7.114688e+02 5.447197e-25 7.021888e-25 5.827672e-25 5.058591e-25
7.115000e+02 5.651998e-25 7.492165e-25 6.024470e-25 5.339399e-25
7.115312e+02 5.607696e-25 7.282325e-25 6.049090e-25 5.241853e-25
7.115625e+02 5.806645e-25 7.693250e-25 5.887528e-25 5.026856e-25
7.115938e+02 5.568314e-25 7.499931e-25 5.467835e-25 5.045831e-25
7.116250e+02 5.619175e-25 7.360221e-25 5.088998e-25 4.797800e-25
7.116562e+02 5.635759e-25 7.795263e-25 5.042443e-25 5.171998e-25
7.116875e+02 5.381538e-25 7.864681e-25 5.336481e-25 5.337707e-25
7.117188e+02 5.670696e-25 8.171141e-25 5.534427e-25 5.230898e-25
7.117500e+02 5.596234e-25 7.863355e-25 5.741555e-25 5.470141e-25
7.117812e+02 5.603852e-25 7.996859e-25 5.736526e-25 5.561549e-25
7.118125e+02 5.565464e-25 7.789164e-25 5.977685e-25 5.686527e-25
7.118438e+02 5.618992e-25 7.791538e-25 5.940995e-25 5.819106e-25
7.118750e+02 5.160793e-25 7.594252e-25 6.131761e-25 6.113159e-25
7.119062e+02 4.959990e-25 7.572332e-25 6.204861e-25 6.134098e-25
7.119375e+02 5.193264e-25 7.254201e-25 6.021773e-25 5.849814e-25
7.119688e+02 4.923600e-25 7.272569e-25 5.970732e-25 6.118086e-25
7.120000e+02 5.005148e-25 7.247457e-25 6.041954e-25 6.116882e-25
7.120312e+02 4.799393e-25 7.445585e-25 6.040943e-25 5.945000e-25
7.120625e+02 4.769431e-25 7.528799e-25 6.111022e-25 6.086954e-25
7.120938e+02 4.552468e-25 7.676928e-25 6.166468e-25 6.157782e-25
7.121250e+02 4.300527e-25 7.690767e-25 6.050824e-25 5.290058e-25
7.121562e+02 4.274429e-25 7.187437e-25 5.730084e-25 5.299306e-25
7.121875e+02 4.158364e-25 7.372870e-25 6.055681e-25 5.313897e-25
7.122188e+02 4.106932e-25 7.462816e-25 5.488614e-25 5.669836e-25
7.122500e+02 3.713019e-25 7.358472e-25 5.236604e-25 5.958288e-25
7.122812e+02 3.576613e-25 7.438055e-25 5.205380e-25 6.060656e-25
7.123125e+02 3.408729e-25 7.477751e-25 5.027485e-25 6.533902e-25
7.123438e+02 3.387371e-25 7.159562e-25 5.231161e-25 6.343786e-25
7.123750e+02 3.321381e-25 6.949426e-25 5.511309e-25 6.383085e-25
7.124062e+02 3.426861e-25 7.059975e-25 5.449356e-25 6.813253e-25
7.124375e+02 3.622894e-25 7.161822e-25 5.345894e-25 6.401942e-25
7.124688e+02 3.633495e-25 7.227666e-25 5.469356e-25 6.021328e-25
7.125000e+02 3.666525e-25 7.216742e-25 5.442297e-25 5.772267e-25
7.125312e+02 3.607571e-25 7.162219e-25 5.358960e-25 5.480915e-25
7.125625e+02 3.611847e-25 7.073004e-25 5.483244e-25 5.495473e-25
7.125938e+02 3.506801e-25 6.898624e-25 5.642927e-25 5.489990e-25
7.126250e+02 3.494616e-25 6.951312e-25 5.640431e-25 5.306937e-25
7.126562e+02 3.734580e-25 7.279924e-25 5.567270e-25 4.889067e-25
7.126875e+02 3.773333e-25 7.396942e-25 5.421389e-25 4.713745e-25
7.127188e+02 3.746184e-25 7.505850e-25 5.782955e-25 4.850975e-25
7.127500e+02 3.761531e-25 7.000333e-25 5.554237e-25 4.966169e-25
7.127812e+02 3.630986e-25 7.159073e-25 5.176040e-25 4.925844e-25
7.128125e+02 3.611487e-25 7.437253e-25 5.050661e-25 4.703696e-25
7.128438e+02 3.548682e-25 7.343607e-25 4.723424e-25 4.520960e-25
7.128750e+02 3.647799e-25 7.358148e-25 4.569667e-25 4.374546e-25
7.129062e+02 3.635188e-25 7.425788e-25 4.606080e-25 4.299107e-25
7.129375e+02 3.805083e-25 7.827225e-25 4.810139e-25 4.104519e-25
7.129688e+02 3.715379e-25 7.264871e-25 4.750393e-25 4.007018e-25
7.130000e+02 3.865610e-25 6.890768e-25 4.506994e-25 4.005570e-25
7.130312e+02 3.677614e-25 6.969066e-25 4.580233e-25 4.122771e-25
7.130625e+02 3.716607e-25 7.254717e-25 4.973334e-25 4.422911e-25
7.130938e+02 3.772019e-25 7.192190e-25 5.103686e-25 4.629143e-25
7.131250e+02 3.827459e-25 7.243917e-25 5.104488e-25 4.635282e-25
7.131562e+02 3.782298e-25 6.819287e-25 4.820280e-25 4.446938e-25
7.131875e+02 3.688920e-25 6.852635e-25 4.727656e-25 4.475674e-25
7.132188e+02 3.755266e-25 6.827221e-25 4.763959e-25 4.404390e-25
7.132500e+02 3.720061e-25 6.815355e-25 4.680263e-25 4.473866e-25
7.132812e+02 3.686929e-25 6.851734e-25 4.870120e-25 4.381958e-25
7.133125e+02 3.726123e-25 7.102422e-25 5.004103e-25 4.397626e-25
7.133438e+02 3.834860e-25 7.604228e-25 5.050586e-25 4.203699e-25
7.133750e+02 4.051787e-25 7.637872e-25 4.910522e-25 4.267163e-25
7.134062e+02 4.093631e-25 7.699308e-25 4.796701e-25 4.289192e-25
7.134375e+02 4.125902e-25 7.806076e-25 4.885593e-25 4.082826e-25
7.134688e+02 4.095533e-25 7.993379e-25 4.923785e-25 4.247545e-25
7.135000e+02 4.252958e-25 7.791477e-25 4.959819e-25 4.032261e-25
7.135312e+02 4.197793e-25 7.790317e-25 4.642517e-25 4.076318e-25
7.135625e+02 4.339453e-25 7.782167e-25 4.535191e-25 4.162452e-25
7.135938e+02 4.539760e-25 7.939109e-25 4.672788e-25 4.560653e-25
7.136250e+02 4.307023e-25 8.059344e-25 4.614776e-25 4.855915e-25
7.136562e+02 4.264124e-25 8.089913e-25 4.508881e-25 4.873880e-25
7.136875e+02 4.161736e-25 7.741916e-25 4.669065e-25 4.445047e-25
7.137188e+02 4.322030e-25 7.430602e-25 4.791848e-25 4.415435e-25
7.137500e+02 4.527241e-25 7.451869e-25 4.985467e-25 4.498782e-25
7.137812e+02 4.754125e-25 7.249067e-25 5.013037e-25 4.257331e-25
7.138125e+02 4.904343e-25 7.567787e-25 5.294637e-25 4.544646e-25
7.138438e+02 5.149624e-25 7.372694e-25 4.904791e-25 4.459885e-25
7.138750e+02 5.188830e-25 6.678284e-25 5.075737e-25 4.326699e-25
7.139062e+02 5.233515e-25 6.998412e-25 5.073693e-25 4.475446e-25
7.139375e+02 5.186728e-25 6.897587e-25 5.027313e-25 4.582826e-25
7.139688e+02 5.507925e-25 6.649712e-25 5.465067e-25 4.774772e-25
7.140000e+02 5.662087e-25 6.489570e-25 5.635932e-25 4.825803e-25
7.140312e+02 5.619628e-25 6.623766e-25 5.549762e-25 4.978288e-25
7.140625e+02 5.518301e-25 6.526236e-25 5.375334e-25 5.139394e-25
7.140938e+02 5.495221e-25 6.728330e-25 5.358907e-25 5.418660e-25
7.141250e+02 5.482530e-25 6.463020e-25 5.344360e-25 5.418866e-25
7.141562e+02 5.744292e-25 6.471555e-25 5.312218e-25 5.423180e-25
7.141875e+02 6.070859e-25 6.118370e-25 5.071877e-25 5.173343e-25
7.142188e+02 6.126631e-25 6.365121e-25 5.196290e-25 5.527923e-25
7.142500e+02 6.332214e-25 6.534175e-25 5.080060e-25 5.378269e-25
7.142812e+02 6.391963e-25 6.499382e-25 4.904695e-25 5.162895e-25
7.143125e+02 6.353714e-25 6.436142e-25 5.154436e-25 5.108292e-25
7.143438e+02 5.975065e-25 6.381767e-25 5.196470e-25 5.349281e-25
7.143750e+02 5.817220e-25 6.198695e-25 5.230417e-25 5.355201e-25
7.144062e+02 5.723484e-25 5.839709e-25 5.152586e-25 5.623456e-25
7.144375e+02 5.902787e-25 6.196467e-25 5.027666e-25 5.554241e-25
7.144688e+02 5.677956e-25 6.417456e-25 5.125115e-25 5.803219e-25
7.145000e+02 5.708741e-25 5.910802e-25 4.968408e-25 5.749303e-25
7.145312e+02 5.746261e-25 5.940288e-25 4.870844e-25 5.131534e-25
7.145625e+02 5.420465e-25 6.015949e-25 4.825060e-25 5.109588e-25
7.145938e+02 5.485741e-25 5.470954e-25 4.924812e-25 4.720911e-25
7.146250e+02 5.673284e-25 5.412653e-25 5.176931e-25 4.677294e-25
7.146562e+02 5.915292e-25 5.013095e-25 5.150594e-25 4.398356e-25
7.146875e+02 5.992514e-25 5.011476e-25 4.835573e-25 4.533352e-25
7.147188e+02 6.262267e-25 5.067721e-25 4.984815e-25 4.424135e-25
7.147500e+02 6.338360e-25 4.950565e-25 4.685365e-25 4.491481e-25
7.147812e+02 6.228252e-25 4.840951e-25 4.609254e-25 4.436281e-25
7.148125e+02 6.514050e-25 4.822618e-25 4.588798e-25 4.858593e-25
7.148438e+02 6.600138e-25 4.921341e-25 4.862010e-25 5.164018e-25
7.148750e+02 6.501507e-25 5.171626e-25 5.126690e-25 5.070273e-25
7.149062e+02 6.769339e-25 5.344517e-25 5.192745e-25 5.264543e-25
7.149375e+02 6.763353e-25 5.271975e-25 5.230795e-25 4.897313e-25
7.149688e+02 6.527962e-25 5.132059e-25 5.063091e-25 5.316554e-25
7.150000e+02 6.630479e-25 4.982933e-25 5.535356e-25 5.059582e-25
7.150312e+02 6.592356e-25 4.758714e-25 5.503251e-25 5.126271e-25
7.150625e+02 6.505981e-25 4.689329e-25 5.301243e-25 5.018135e-25
7.150938e+02 6.606009e-25 4.755973e-25 5.409844e-25 5.187458e-25
7.151250e+02 6.988117e-25 4.810676e-25 5.553760e-25 5.254571e-25
7.151562e+02 7.074107e-25 5.176578e-25 5.259388e-25 5.403622e-25
7.151875e+02 7.043558e-25 5.316927e-25 5.499226e-25 5.666985e-25
7.152188e+02 7.105449e-25 5.389514e-25 5.396700e-25 5.489878e-25
7.152500e+02 6.823215e-25 5.406007e-25 5.757601e-25 6.165040e-25
7.152812e+02 6.690829e-25 5.246951e-25 5.351044e-25 6.286422e-25
7.153125e+02 6.551959e-25 5.396481e-25 5.418162e-25 6.044528e-25
7.153438e+02 6.584008e-25 5.898086e-25 5.313784e-25 5.504117e-25
7.153750e+02 6.224432e-25 5.411028e-25 5.577774e-25 5.756375e-25
7.154062e+02 6.065279e-25 5.447731e-25 5.669365e-25 5.883272e-25
7.154375e+02 5.552063e-25 5.558136e-25 5.412132e-25 5.656705e-25
7.154688e+02 5.335920e-25 5.507604e-25 5.243690e-25 5.593928e-25
7.155000e+02 5.202894e-25 5.700354e-25 5.348845e-25 5.719996e-25
7.155312e+02 5.540980e-25 6.012747e-25 5.141931e-25 5.825591e-25
7.155625e+02 5.338838e-25 5.936445e-25 4.693770e-25 5.440061e-25
7.155938e+02 5.413659e-25 6.132492e-25 4.908588e-25 5.449353e-25
7.156250e+02 5.163840e-25 6.136598e-25 4.940101e-25 5.294391e-25
7.156562e+02 5.137514e-25 6.680620e-25 4.943854e-25 5.245918e-25
7.156875e+02 5.009534e-25 6.906460e-25 4.732338e-25 5.012833e-25
7.157188e+02 4.819106e-25 6.432098e-25 4.805001e-25 5.125479e-25
7.157500e+02 4.671170e-25 5.932197e-25 4.947465e-25 5.334440e-25
7.157812e+02 4.770386e-25 5.755422e-25 5.033713e-25 5.626155e-25
7.158125e+02 5.004972e-25 6.235036e-25 5.195237e-25 5.545051e-25
7.158438e+02 5.205167e-25 6.365791e-25 5.441044e-25 6.351351e-25
7.158750e+02 4.894784e-25 6.338641e-25 5.244370e-25 6.007048e-25
7.159062e+02 4.954374e-25 6.265218e-25 5.303592e-25 6.282111e-25
7.159375e+02 4.975778e-25 6.237469e-25 5.068107e-25 6.080793e-25
7.159688e+02 4.887177e-25 6.130875e-25 5.081264e-25 6.288314e-25
7.160000e+02 4.860269e-25 5.611326e-25 5.088711e-25 6.503562e-25
7.160312e+02 4.926304e-25 5.360729e-25 4.821870e-25 6.348879e-25
7.160625e+02 4.816705e-25 5.537968e-25 4.556318e-25 6.721085e-25
7.160938e+02 4.947004e-25 6.108638e-25 4.353211e-25 7.260484e-25
7.161250e+02 4.643043e-25 6.104263e-25 4.384351e-25 7.794401e-25
7.161562e+02 4.345282e-25 6.143832e-25 4.520061e-25 7.789536e-25
7.161875e+02 4.108821e-25 5.736720e-25 4.477330e-25 7.916775e-25
7.162188e+02 4.149865e-25 5.941400e-25 4.838198e-25 7.725504e-25
7.162500e+02 4.292747e-25 5.983854e-25 4.696022e-25 7.406504e-25
7.162812e+02 4.251534e-25 5.873679e-25 4.823069e-25 6.892340e-25
7.163125e+02 4.111947e-25 5.871957e-25 4.833679e-25 6.328744e-25
7.163438e+02 4.322217e-25 5.616331e-25 4.588754e-25 6.534995e-25
7.163750e+02 4.297446e-25 5.442094e-25 4.263714e-25 6.126315e-25
7.164062e+02 4.186251e-25 5.265194e-25 4.210110e-25 6.145934e-25
7.164375e+02 4.222010e-25 5.299161e-25 4.313658e-25 6.136517e-25
7.164688e+02 4.242859e-25 5.535213e-25 4.073108e-25 6.337523e-25
7.165000e+02 4.246413e-25 5.764120e-25 4.407391e-25 6.132647e-25
7.165312e+02 4.263019e-25 6.270302e-25 4.539455e-25 5.852138e-25
7.165625e+02 4.485904e-25 6.260618e-25 4.700026e-25 5.426264e-25
7.165938e+02 4.512381e-25 6.166494e-25 4.455585e-25 5.343600e-25
7.166250e+02 4.612393e-25 5.819562e-25 4.540203e-25 5.518120e-25
7.166562e+02 4.579367e-25 5.787150e-25 4.498617e-25 5.244878e-25
7.166875e+02 4.656489e-25 5.652610e-25 4.597294e-25 5.161351e-25
7.167188e+02 4.848381e-25 6.144955e-25 4.584385e-25 5.207718e-25
7.167500e+02 4.729855e-25 6.072866e-25 4.715009e-25 5.169707e-25
7.167812e+02 4.651598e-25 6.631649e-25 4.812187e-25 5.304916e-25
7.168125e+02 4.749987e-25 6.533459e-25 4.530770e-25 5.564635e-25
7.168438e+02 4.754074e-25 6.983897e-25 4.345825e-25 5.388178e-25
7.168750e+02 4.888725e-25 7.093544e-25 4.469567e-25 5.448282e-25
7.169062e+02 5.193906e-25 7.373690e-25 4.556760e-25 5.582501e-25
7.169375e+02 5.308689e-25 7.740303e-25 4.797619e-25 5.709740e-25
7.169688e+02 5.721082e-25 7.689369e-25 4.855789e-25 5.480229e-25
7.170000e+02 5.696006e-25 7.439524e-25 5.065607e-25 5.327405e-25
7.170312e+02 5.380296e-25 7.159450e-25 5.242377e-25 5.416996e-25
7.170625e+02 5.311857e-25 6.901377e-25 5.050136e-25 5.559243e-25
7.170938e+02 5.410478e-25 6.693910e-25 5.214153e-25 5.617861e-25
7.171250e+02 5.374934e-25 6.512174e-25 5.387153e-25 5.910252e-25
7.171562e+02 5.326658e-25 6.466109e-25 5.712621e-25 5.890736e-25
7.171875e+02 5.268509e-25 6.366676e-25 5.785478e-25 5.929234e-25
7.172188e+02 5.583785e-25 6.495746e-25 5.766640e-25 6.088599e-25
7.172500e+02 5.537052e-25 6.631233e-25 5.488974e-25 5.793726e-25
7.172812e+02 5.485031e-25 6.141946e-25 5.330009e-25 5.692209e-25
7.173125e+02 5.405353e-25 5.845282e-25 5.041019e-25 5.057137e-25
7.173438e+02 5.618710e-25 5.780678e-25 5.080292e-25 5.238201e-25
7.173750e+02 5.427035e-25 5.738193e-25 5.338583e-25 5.075506e-25
7.174062e+02 5.358409e-25 5.738756e-25 5.833277e-25 4.967213e-25
7.174375e+02 5.290712e-25 6.219114e-25 5.749942e-25 4.835583e-25
7.174688e+02 5.307915e-25 6.488997e-25 5.723722e-25 4.815117e-25
7.175000e+02 5.449156e-25 6.658860e-25 6.094741e-25 4.790571e-25
7.175312e+02 5.558103e-25 6.437577e-25 6.131224e-25 4.627993e-25
7.175625e+02 5.387954e-25 5.812568e-25 6.146764e-25 4.296910e-25
7.175938e+02 5.488878e-25 6.148811e-25 6.221025e-25 4.035185e-25
7.176250e+02 5.732209e-25 6.123359e-25 6.256475e-25 3.938032e-25
7.176562e+02 6.320370e-25 6.540478e-25 6.131586e-25 3.885616e-25
7.176875e+02 6.114302e-25 6.596654e-25 5.689418e-25 4.011730e-25
7.177188e+02 5.578880e-25 6.637540e-25 5.799915e-25 4.051528e-25
7.177500e+02 5.627196e-25 6.584886e-25 5.418533e-25 3.928640e-25
7.177812e+02 5.389787e-25 6.663381e-25 5.149898e-25 3.947897e-25
7.178125e+02 5.253734e-25 6.843900e-25 5.023960e-25 4.063437e-25
7.178438e+02 5.131345e-25 6.540508e-25 5.433170e-25 4.158411e-25
7.178750e+02 5.358609e-25 6.580995e-25 5.334013e-25 4.288396e-25
7.179062e+02 5.053167e-25 6.625832e-25 5.292797e-25 4.306146e-25
7.179375e+02 5.253102e-25 6.429658e-25 5.606762e-25 4.218654e-25
7.179688e+02 5.450491e-25 6.427726e-25 5.229404e-25 4.232111e-25
7.180000e+02 5.597029e-25 6.190645e-25 5.238208e-25 4.315851e-25
7.180312e+02 5.183614e-25 6.121456e-25 4.939783e-25 4.361713e-25
7.180625e+02 4.784770e-25 5.785041e-25 5.053141e-25 4.285928e-25
7.180938e+02 4.806076e-25 5.876826e-25 5.103118e-25 4.452934e-25
7.181250e+02 4.611416e-25 5.696760e-25 4.941533e-25 4.488474e-25
7.181562e+02 4.333738e-25 5.792524e-25 4.683762e-25 4.543006e-25
7.181875e+02 4.336605e-25 5.693999e-25 4.555905e-25 4.377498e-25
7.182188e+02 4.291748e-25 5.784436e-25 4.581624e-25 4.318933e-25
7.182500e+02 4.288668e-25 5.152900e-25 4.751213e-25 4.303359e-25
7.182812e+02 4.335743e-25 5.335435e-25 4.958134e-25 4.487495e-25
7.183125e+02 4.439288e-25 5.183732e-25 4.959640e-25 4.495250e-25
7.183438e+02 4.426739e-25 4.959847e-25 4.792274e-25 4.543774e-25
7.183750e+02 4.286548e-25 4.706727e-25 4.728681e-25 4.494943e-25
7.184062e+02 4.363835e-25 4.603859e-25 4.607416e-25 4.533596e-25
7.184375e+02 4.103861e-25 4.579457e-25 4.717868e-25 4.762398e-25
7.184688e+02 4.023081e-25 4.862440e-25 4.387492e-25 4.584298e-25
7.185000e+02 4.213989e-25 5.278372e-25 4.452259e-25 4.867378e-25
7.185312e+02 4.199701e-25 5.358626e-25 4.475977e-25 4.864754e-25
7.185625e+02 4.190513e-25 5.793832e-25 4.221034e-25 5.024321e-25
7.185938e+02 4.281815e-25 5.913667e-25 4.328358e-25 5.063054e-25
7.186250e+02 4.325030e-25 6.014922e-25 4.348139e-25 4.834628e-25
7.186562e+02 4.301070e-25 6.567170e-25 4.331703e-25 4.769684e-25
7.186875e+02 4.322766e-25 6.417320e-25 4.334460e-25 4.350104e-25
7.187188e+02 4.417394e-25 6.309214e-25 4.230580e-25 4.321721e-25
7.187500e+02 4.383147e-25 6.385508e-25 4.350533e-25 4.373022e-25
7.187812e+02 4.423000e-25 6.620022e-25 4.361758e-25 4.687010e-25
7.188125e+02 4.582625e-25 6.581922e-25 4.355029e-25 4.553034e-25
7.188438e+02 4.537450e-25 6.571734e-25 4.267475e-25 4.424340e-25
7.188750e+02 4.634264e-25 6.773991e-25 4.164787e-25 4.568122e-25
7.189062e+02 4.980445e-25 6.588147e-25 4.237793e-25 4.552650e-25
7.189375e+02 5.177491e-25 6.850612e-25 4.289501e-25 4.585370e-25
7.189688e+02 5.026119e-25 6.544901e-25 4.260287e-25 4.608092e-25
7.190000e+02 5.104806e-25 6.949578e-25 4.591631e-25 4.841151e-25
7.190312e+02 5.072002e-25 7.250964e-25 4.735023e-25 5.126134e-25
7.190625e+02 5.099481e-25 7.440746e-25 4.640496e-25 5.524469e-25
7.190938e+02 4.968177e-25 7.617886e-25 4.532451e-25 5.373342e-25
7.191250e+02 4.628259e-25 7.078610e-25 4.586741e-25 5.337000e-25
7.191562e+02 4.541052e-25 6.607684e-25 4.791052e-25 5.069052e-25
7.191875e+02 4.736246e-25 6.533608e-25 4.841629e-25 5.193074e-25
7.192188e+02 4.572459e-25 6.521800e-25 5.006251e-25 5.416966e-25
7.192500e+02 4.804109e-25 6.398182e-25 5.046719e-25 5.557653e-25
7.192812e+02 4.670744e-25 6.226827e-25 5.269802e-25 5.367054e-25
7.193125e+02 4.750023e-25 6.476554e-25 5.165612e-25 5.470881e-25
7.193438e+02 4.662079e-25 6.583144e-25 5.300607e-25 5.510725e-25
7.193750e+02 4.929705e-25 6.684964e-25 5.216387e-25 5.462483e-25
7.194062e+02 4.839740e-25 7.012498e-25 4.907942e-25 5.406761e-25
7.194375e+02 4.471091e-25 6.894270e-25 4.911312e-25 5.683569e-25
7.194688e+02 4.178130e-25 6.451965e-25 4.985757e-25 5.751525e-25
7.195000e+02 4.342549e-25 6.621284e-25 5.166609e-25 5.697052e-25
7.195312e+02 4.768776e-25 7.005701e-25 5.246381e-25 6.010141e-25
7.195625e+02 4.895332e-25 7.018049e-25 5.265944e-25 5.917830e-25
7.195938e+02 5.201565e-25 7.039432e-25 5.183685e-25 5.928089e-25
7.196250e+02 5.297643e-25 6.857054e-25 5.407246e-25 5.718076e-25
7.196562e+02 5.419063e-25 6.846390e-25 5.194539e-25 5.514045e-25
7.196875e+02 5.521439e-25 6.714842e-25 5.391091e-25 5.541097e-25
7.197188e+02 5.657150e-25 6.991637e-25 5.453083e-25 5.991353e-25
7.197500e+02 5.349084e-25 6.613557e-25 5.652216e-25 6.080111e-25
7.197812e+02 5.374698e-25 6.301069e-25 5.873391e-25 6.209468e-25
7.198125e+02 5.709249e-25 6.296719e-25 5.991761e-25 5.748889e-25
7.198438e+02 5.462821e-25 6.140077e-25 6.030426e-25 5.909117e-25
7.198750e+02 5.530453e-25 6.302287e-25 6.246486e-25 5.841426e-25
7.199062e+02 5.612170e-25 6.084100e-25 5.979348e-25 5.526629e-25
7.199375e+02 5.619458e-25 5.729812e-25 6.228032e-25 5.718515e-25
7.199688e+02 5.423025e-25 5.371109e-25 6.348757e-25 5.430722e-25
7.200000e+02 5.764936e-25 5.362160e-25 6.356071e-25 5.467041e-25
7.200312e+02 5.688866e-25 5.081460e-25 6.651850e-25 5.347835e-25
7.200625e+02 5.767714e-25 5.035859e-25 6.623110e-25 5.235813e-25
7.200938e+02 5.939765e-25 4.798623e-25 6.516160e-25 5.452990e-25
7.201250e+02 6.446955e-25 4.713688e-25 6.480740e-25 5.580014e-25
7.201562e+02 6.251765e-25 4.964887e-25 6.412748e-25 5.873775e-25
7.201875e+02 5.969299e-25 4.920819e-25 6.484971e-25 6.262590e-25
7.202188e+02 5.854115e-25 5.160346e-25 6.457472e-25 6.368030e-25
7.202500e+02 5.867581e-25 5.246886e-25 6.348507e-25 5.949136e-25
7.202812e+02 5.611851e-25 5.346753e-25 6.742145e-25 5.954333e-25
7.203125e+02 6.000501e-25 5.643189e-25 6.914343e-25 6.285595e-25
7.203438e+02 5.903785e-25 5.375026e-25 6.907278e-25 6.217617e-25
7.203750e+02 5.756148e-25 5.315950e-25 6.700460e-25 6.153328e-25
7.204062e+02 5.622619e-25 5.487337e-25 6.749551e-25 6.120575e-25
7.204375e+02 5.948920e-25 5.702426e-25 6.744810e-25 6.331121e-25
7.204688e+02 5.945991e-25 5.526354e-25 6.504791e-25 5.979837e-25
7.205000e+02 5.995613e-25 5.505592e-25 6.224887e-25 5.873451e-25
7.205312e+02 6.065830e-25 5.314448e-25 6.127755e-25 5.628985e-25
7.205625e+02 6.445169e-25 5.523736e-25 6.440755e-25 5.513265e-25
7.205938e+02 6.510571e-25 5.548840e-25 5.962221e-25 5.898976e-25
7.206250e+02 6.689634e-25 5.673656e-25 5.948135e-25 6.050662e-25
7.206562e+02 6.886095e-25 5.889229e-25 5.873937e-25 5.852287e-25
7.206875e+02 6.928688e-25 6.269239e-25 5.776073e-25 5.833469e-25
7.207188e+02 6.835372e-25 6.277533e-25 5.656547e-25 5.743728e-25
7.207500e+02 7.118275e-25 6.379930e-25 5.736266e-25 5.971827e-25
7.207812e+02 7.012283e-25 6.559015e-25 6.021298e-25 6.161241e-25
7.208125e+02 6.816993e-25 6.674353e-25 6.367698e-25 6.460040e-25
7.208438e+02 7.094741e-25 6.604927e-25 6.483568e-25 6.748884e-25
7.208750e+02 7.146007e-25 6.104540e-25 6.773718e-25 7.274766e-25
7.209062e+02 7.487776e-25 5.817146e-25 6.787756e-25 6.790860e-25
7.209375e+02 7.943393e-25 6.032523e-25 6.760444e-25 6.632768e-25
7.209688e+02 7.785239e-25 5.675737e-25 6.711638e-25 6.509482e-25
7.210000e+02 7.049139e-25 5.161809e-25 6.404675e-25 6.391376e-25
7.210312e+02 6.945210e-25 5.205622e-25 6.438130e-25 6.305538e-25
7.210625e+02 6.852821e-25 5.157138e-25 6.887836e-25 6.439600e-25
7.210938e+02 6.681076e-25 5.042034e-25 6.887653e-25 6.560515e-25
7.211250e+02 6.295049e-25 4.847348e-25 6.829179e-25 6.894083e-25
7.211562e+02 6.387257e-25 4.866076e-25 6.598484e-25 6.942773e-25
7.211875e+02 6.317045e-25 5.011907e-25 6.484132e-25 6.591310e-25
7.212188e+02 6.329170e-25 5.091927e-25 6.355833e-25 6.199915e-25
7.212500e+02 6.293435e-25 5.082030e-25 6.379931e-25 6.227493e-25
7.212812e+02 6.100776e-25 5.042586e-25 6.429437e-25 6.514499e-25
7.213125e+02 6.688672e-25 5.249622e-25 6.421874e-25 6.716903e-25
7.213438e+02 6.601354e-25 5.090694e-25 6.237355e-25 6.992383e-25
7.213750e+02 6.441929e-25 4.858280e-25 6.086656e-25 7.007869e-25
7.214062e+02 6.254566e-25 4.889549e-25 6.317584e-25 7.332961e-25
7.214375e+02 6.565141e-25 5.118617e-25 6.173668e-25 7.270694e-25
7.214688e+02 6.279806e-25 5.123948e-25 6.225807e-25 7.287884e-25
7.215000e+02 6.023746e-25 4.859273e-25 6.147876e-25 7.602372e-25
7.215312e+02 5.825178e-25 4.870894e-25 5.876878e-25 7.364065e-25
7.215625e+02 5.732536e-25 4.949132e-25 5.673960e-25 7.165349e-25
7.215938e+02 5.473648e-25 4.842578e-25 5.633431e-25 7.175888e-25
7.216250e+02 5.234949e-25 4.679539e-25 5.718859e-25 7.386476e-25
7.216562e+02 5.091687e-25 4.493838e-25 6.041542e-25 6.792753e-25
7.216875e+02 5.139021e-25 4.260467e-25 6.065992e-25 6.756266e-25
7.217188e+02 5.227602e-25 4.337111e-25 6.212680e-25 6.770813e-25
7.217500e+02 5.137372e-25 4.233981e-25 6.068354e-25 7.059078e-25
7.217812e+02 4.869544e-25 4.094224e-25 5.910072e-25 7.017707e-25
7.218125e+02 4.760053e-25 4.191808e-25 5.670792e-25 7.031460e-25
7.218438e+02 4.730573e-25 4.207703e-25 6.104959e-25 6.870453e-25
7.218750e+02 4.568724e-25 4.015236e-25 6.167859e-25 6.860462e-25
7.219062e+02 4.622832e-25 4.109209e-25 6.051525e-25 6.812140e-25
7.219375e+02 4.513246e-25 4.075897e-25 5.723826e-25 6.963142e-25
7.219688e+02 4.569166e-25 4.208189e-25 6.329028e-25 6.994942e-25
7.220000e+02 4.505268e-25 4.202988e-25 6.440300e-25 7.373642e-25
7.220312e+02 4.403272e-25 4.085434e-25 6.329666e-25 7.789105e-25
7.220625e+02 4.385195e-25 4.125359e-25 6.655309e-25 7.071247e-25
7.220938e+02 4.393303e-25 4.455338e-25 6.686984e-25 7.086102e-25
7.221250e+02 4.401848e-25 4.289144e-25 6.863523e-25 7.347184e-25
7.221562e+02 4.481949e-25 4.156184e-25 6.885605e-25 7.482840e-25
7.221875e+02 4.535817e-25 4.376330e-25 7.210471e-25 7.940183e-25
7.222188e+02 4.275991e-25 4.332193e-25 6.995997e-25 8.077256e-25
7.222500e+02 4.426403e-25 4.302042e-25 7.018625e-25 7.920544e-25
7.222812e+02 4.601227e-25 4.205148e-25 6.874356e-25 7.813710e-25
7.223125e+02 4.475576e-25 4.117050e-25 6.716680e-25 7.382849e-25
7.223438e+02 4.419209e-25 4.221001e-25 6.500618e-25 6.785173e-25
7.223750e+02 4.456726e-25 4.331419e-25 6.534065e-25 6.646530e-25
7.224062e+02 4.484935e-25 4.458381e-25 6.518600e-25 6.622479e-25
7.224375e+02 4.619486e-25 4.576156e-25 6.557835e-25 6.736313e-25
7.224688e+02 4.973374e-25 4.790797e-25 6.704369e-25 6.898527e-25
7.225000e+02 5.002797e-25 4.720381e-25 6.471738e-25 7.082754e-25
7.225312e+02 5.191123e-25 4.794392e-25 6.221748e-25 7.400236e-25
7.225625e+02 5.580014e-25 4.919364e-25 6.071942e-25 7.426613e-25
7.225938e+02 5.836735e-25 4.839345e-25 6.104585e-25 7.314414e-25
7.226250e+02 5.858578e-25 5.047310e-25 5.675686e-25 7.106032e-25
7.226562e+02 5.728937e-25 4.906662e-25 5.338584e-25 7.292476e-25
7.226875e+02 5.916292e-25 5.137910e-25 5.347729e-25 7.747065e-25
7.227188e+02 5.851749e-25 5.105461e-25 5.070941e-25 7.493786e-25
7.227500e+02 5.420411e-25 4.933695e-25 5.060947e-25 7.340163e-25
7.227812e+02 5.045222e-25 4.828984e-25 5.377810e-25 6.993164e-25
7.228125e+02 5.298879e-25 5.014287e-25 5.438835e-25 6.866868e-25
7.228438e+02 5.365472e-25 5.287461e-25 5.459518e-25 6.619207e-25
7.228750e+02 5.819824e-25 5.210599e-25 5.404866e-25 6.482005e-25
7.229062e+02 5.697653e-25 5.288992e-25 5.658051e-25 6.732911e-25
7.229375e+02 5.708788e-25 5.108519e-25 5.879454e-25 6.779326e-25
7.229688e+02 5.865233e-25 5.168352e-25 6.107429e-25 6.550104e-25
7.230000e+02 5.902008e-25 5.287384e-25 6.210685e-25 6.699225e-25
7.230312e+02 6.121298e-25 5.426816e-25 6.332674e-25 6.833709e-25
7.230625e+02 6.520971e-25 5.669661e-25 6.624085e-25 7.030080e-25
7.230938e+02 6.907523e-25 6.038462e-25 6.460575e-25 6.973164e-25
7.231250e+02 7.051727e-25 6.628096e-25 6.459802e-25 7.397107e-25
7.231562e+02 6.872695e-25 6.951885e-25 6.165942e-25 7.750199e-25
7.231875e+02 6.379279e-25 6.658055e-25 5.920362e-25 7.951861e-25
7.232188e+02 6.384080e-25 6.687270e-25 5.615631e-25 7.993288e-25
7.232500e+02 6.355144e-25 6.388472e-25 5.305547e-25 8.059700e-25
7.232812e+02 6.421047e-25 6.612422e-25 5.688710e-25 8.012183e-25
7.233125e+02 6.338819e-25 6.742444e-25 5.534017e-25 8.610503e-25
7.233438e+02 6.710969e-25 6.914412e-25 5.332322e-25 8.855754e-25
7.233750e+02 6.573291e-25 6.655066e-25 5.575990e-25 8.957046e-25
7.234062e+02 6.656204e-25 7.043125e-25 5.754897e-25 8.972222e-25
7.234375e+02 6.325625e-25 6.734433e-25 5.284561e-25 8.762220e-25
7.234688e+02 6.426904e-25 6.949827e-25 5.296830e-25 8.567341e-25
7.235000e+02 6.193323e-25 6.480901e-25 5.187071e-25 8.610417e-25
7.235312e+02 6.217486e-25 6.125870e-25 5.354887e-25 8.922372e-25
7.235625e+02 5.972630e-25 5.857986e-25 5.202116e-25 8.634789e-25
7.235938e+02 5.853794e-25 6.011597e-25 5.095653e-25 8.742140e-25
7.236250e+02 5.834972e-25 5.751606e-25 5.016201e-25 8.533126e-25
7.236562e+02 5.974820e-25 5.282238e-25 4.738052e-25 7.943520e-25
7.236875e+02 6.266103e-25 5.169483e-25 4.599501e-25 7.311231e-25
7.237188e+02 6.418600e-25 4.836193e-25 4.248649e-25 6.773572e-25
7.237500e+02 6.658593e-25 4.896587e-25 4.144115e-25 6.476150e-25
7.237812e+02 6.418208e-25 5.089917e-25 4.243348e-25 6.555443e-25
7.238125e+02 6.795876e-25 5.286921e-25 4.425898e-25 6.835171e-25
7.238438e+02 7.069626e-25 5.436250e-25 4.518308e-25 7.046392e-25
7.238750e+02 6.815276e-25 5.358299e-25 4.422410e-25 7.313591e-25
7.239062e+02 6.946359e-25 5.577141e-25 4.482924e-25 7.070035e-25
7.239375e+02 7.100509e-25 5.663641e-25 4.313973e-25 6.759311e-25
7.239688e+02 7.040750e-25 5.764503e-25 4.529306e-25 6.566120e-25
7.240000e+02 7.010443e-25 5.689453e-25 4.545374e-25 6.381939e-25
7.240312e+02 6.773752e-25 5.666803e-25 4.681876e-25 6.325461e-25
7.240625e+02 6.696876e-25 5.571058e-25 4.739742e-25 6.029939e-25
7.240938e+02 6.658650e-25 5.123661e-25 5.014736e-25 5.852937e-25
7.241250e+02 6.613181e-25 5.057902e-25 5.243786e-25 5.627255e-25
7.241562e+02 6.562986e-25 5.025217e-25 5.161291e-25 5.092650e-25
7.241875e+02 6.310813e-25 5.098536e-25 5.148621e-25 5.092476e-25
7.242188e+02 6.396114e-25 5.272363e-25 5.334807e-25 5.104218e-25
7.242500e+02 6.367488e-25 5.486033e-25 4.881901e-25 4.934172e-25
7.242812e+02 6.201125e-25 5.470944e-25 4.900321e-25 4.903481e-25
7.243125e+02 6.451789e-25 5.495916e-25 5.239268e-25 5.363230e-25
7.243438e+02 6.303522e-25 5.440165e-25 4.914331e-25 5.198634e-25
7.243750e+02 6.392110e-25 5.254718e-25 4.936583e-25 5.069908e-25
7.244062e+02 6.305207e-25 5.340670e-25 4.763829e-25 4.970608e-25
7.244375e+02 6.192271e-25 5.372312e-25 4.651065e-25 4.999959e-25
7.244688e+02 6.421424e-25 5.355442e-25 4.566167e-25 4.586329e-25
7.245000e+02 6.154099e-25 5.240556e-25 4.426303e-25 4.409250e-25
7.245312e+02 5.843780e-25 5.081110e-25 4.324755e-25 4.090848e-25
7.245625e+02 5.681972e-25 4.714150e-25 4.366859e-25 4.080501e-25
7.245938e+02 5.766628e-25 4.635769e-25 4.167804e-25 4.033443e-25
7.246250e+02 5.990770e-25 4.310259e-25 4.342725e-25 3.949387e-25
7.246562e+02 6.288014e-25 4.502552e-25 4.602255e-25 3.966462e-25
7.246875e+02 6.185144e-25 4.488776e-25 4.763841e-25 3.919020e-25
7.247188e+02 5.917035e-25 4.724276e-25 5.203691e-25 3.776309e-25
7.247500e+02 5.976406e-25 4.549127e-25 4.946721e-25 3.804228e-25
7.247812e+02 6.031127e-25 4.518827e-25 5.158048e-25 3.758525e-25
7.248125e+02 5.980108e-25 4.528574e-25 5.421568e-25 3.658420e-25
7.248438e+02 5.886804e-25 4.501352e-25 5.163124e-25 3.706137e-25
7.248750e+02 5.746055e-25 4.416434e-25 5.173707e-25 3.736592e-25
7.249062e+02 6.085618e-25 4.479738e-25 5.523073e-25 3.814811e-25
7.249375e+02 5.933844e-25 4.384094e-25 5.719213e-25 3.843105e-25
7.249688e+02 5.913665e-25 4.522500e-25 5.725568e-25 3.717133e-25
7.250000e+02 6.071299e-25 4.717715e-25 5.722590e-25 3.743859e-25
7.250312e+02 6.449714e-25 4.696582e-25 5.842449e-25 3.861247e-25
7.250625e+02 6.337536e-25 4.694560e-25 5.897354e-25 3.780161e-25
7.250938e+02 6.163615e-25 4.865945e-25 6.091139e-25 3.868326e-25
7.251250e+02 5.885840e-25 4.757404e-25 6.399038e-25 3.987990e-25
7.251562e+02 5.935579e-25 4.876340e-25 7.071507e-25 4.096826e-25
7.251875e+02 5.736370e-25 5.285349e-25 6.785781e-25 4.442639e-25
7.252188e+02 5.723989e-25 5.290395e-25 6.473976e-25 4.587705e-25
7.252500e+02 5.992190e-25 5.338108e-25 6.237153e-25 4.535677e-25
7.252812e+02 5.380615e-25 5.333866e-25 6.279049e-25 4.649181e-25
7.253125e+02 5.260806e-25 5.344361e-25 6.078564e-25 4.746531e-25
7.253438e+02 5.262975e-25 5.361998e-25 6.225153e-25 4.875085e-25
7.253750e+02 5.125961e-25 5.281443e-25 6.226921e-25 4.904994e-25
7.254062e+02 5.135167e-25 5.442200e-25 6.461772e-25 5.131996e-25
7.254375e+02 5.332284e-25 5.403385e-25 6.317202e-25 4.903644e-25
7.254688e+02 5.098405e-25 5.326873e-25 6.462414e-25 4.742312e-25
7.255000e+02 5.104492e-25 5.259373e-25 6.239014e-25 4.761748e-25
7.255312e+02 5.081611e-25 5.440435e-25 6.149895e-25 4.697247e-25
7.255625e+02 5.272459e-25 6.006052e-25 6.137341e-25 4.708118e-25
7.255938e+02 5.313241e-25 5.851402e-25 6.041927e-25 4.853884e-25
7.256250e+02 5.580463e-25 5.907540e-25 6.058903e-25 5.011187e-25
7.256562e+02 5.942544e-25 6.175628e-25 6.146089e-25 4.986779e-25
7.256875e+02 6.165295e-25 6.303941e-25 5.788487e-25 5.015694e-25
7.257188e+02 6.428931e-25 6.344963e-25 5.844753e-25 5.120357e-25
7.257500e+02 6.100259e-25 6.388092e-25 5.596326e-25 5.124696e-25
7.257812e+02 5.801945e-25 6.242740e-25 5.380296e-25 5.004938e-25
7.258125e+02 5.449472e-25 6.391269e-25 5.555095e-25 5.037648e-25
7.258438e+02 5.378057e-25 6.324411e-25 5.541904e-25 5.048093e-25
7.258750e+02 5.396470e-25 6.429059e-25 5.571135e-25 5.043011e-25
7.259062e+02 5.754432e-25 6.565737e-25 5.903395e-25 4.889399e-25
7.259375e+02 5.451734e-25 6.509538e-25 5.926386e-25 5.661620e-25
7.259688e+02 5.848371e-25 6.957724e-25 6.188498e-25 5.936163e-25
7.260000e+02 5.827685e-25 7.062775e-25 6.215699e-25 6.562643e-25
7.260312e+02 5.888688e-25 7.527348e-25 5.984216e-25 6.513675e-25
7.260625e+02 5.910362e-25 7.823242e-25 6.106705e-25 6.462938e-25
7.260938e+02 5.946729e-25 8.278240e-25 5.844343e-25 6.316436e-25
7.261250e+02 5.853085e-25 8.086063e-25 5.670469e-25 6.086175e-25
7.261562e+02 5.942484e-25 8.069335e-25 5.645543e-25 5.713996e-25
7.261875e+02 6.402463e-25 7.800152e-25 5.608778e-25 5.705239e-25
7.262188e+02 6.259091e-25 7.903122e-25 5.889076e-25 5.495569e-25
7.262500e+02 6.204182e-25 7.823047e-25 5.454188e-25 5.342461e-25
7.262812e+02 6.009548e-25 7.527443e-25 5.205264e-25 5.371505e-25
7.263125e+02 5.996073e-25 7.766405e-25 5.419399e-25 5.285026e-25
7.263438e+02 6.078653e-25 7.504894e-25 5.360030e-25 5.043381e-25
7.263750e+02 6.021970e-25 7.623182e-25 5.017462e-25 4.914819e-25
7.264062e+02 6.457966e-25 7.447946e-25 5.165975e-25 4.861038e-25
7.264375e+02 7.063258e-25 7.494812e-25 5.074018e-25 4.724252e-25
7.264688e+02 7.107001e-25 7.738116e-25 4.864092e-25 4.568512e-25
7.265000e+02 6.944176e-25 7.492498e-25 4.965777e-25 4.359986e-25
7.265312e+02 7.004784e-25 7.634488e-25 4.978110e-25 4.386694e-25
7.265625e+02 7.217996e-25 7.516515e-25 5.028808e-25 4.309569e-25
7.265938e+02 7.523035e-25 8.094871e-25 4.903159e-25 4.114465e-25
7.266250e+02 7.243376e-25 8.129788e-25 4.542448e-25 4.209670e-25
7.266562e+02 7.446919e-25 8.115826e-25 5.198144e-25 4.247967e-25
7.266875e+02 6.999219e-25 7.809149e-25 5.276572e-25 3.918195e-25
7.267188e+02 6.876269e-25 7.466726e-25 5.408832e-25 4.105444e-25
7.267500e+02 7.251566e-25 7.343946e-25 5.125607e-25 4.059893e-25
7.267812e+02 7.006177e-25 7.300143e-25 5.070902e-25 4.021000e-25
7.268125e+02 7.008331e-25 7.195739e-25 4.842562e-25 3.883430e-25
7.268438e+02 6.790368e-25 7.049093e-25 4.728363e-25 4.084254e-25
7.268750e+02 6.550061e-25 6.809512e-25 5.003333e-25 3.897617e-25
7.269062e+02 6.051447e-25 6.615318e-25 4.847720e-25 3.842195e-25
7.269375e+02 6.188976e-25 6.598349e-25 4.736117e-25 3.805524e-25
7.269688e+02 6.247739e-25 6.737720e-25 4.918536e-25 3.820513e-25
7.270000e+02 6.520705e-25 6.653765e-25 5.135558e-25 3.906691e-25
7.270312e+02 6.380766e-25 6.548456e-25 4.959171e-25 3.918969e-25
7.270625e+02 6.451584e-25 7.049583e-25 5.180211e-25 3.781666e-25
7.270938e+02 6.101910e-25 6.808248e-25 5.221214e-25 3.868115e-25
7.271250e+02 5.837817e-25 6.830797e-25 5.291936e-25 3.891360e-25
7.271562e+02 5.718934e-25 7.071975e-25 5.352121e-25 3.949142e-25
7.271875e+02 5.649951e-25 6.862565e-25 5.300590e-25 3.950871e-25
7.272188e+02 5.791149e-25 6.324701e-25 5.350951e-25 3.935884e-25
7.272500e+02 6.083310e-25 6.569267e-25 5.234537e-25 4.000910e-25
7.272812e+02 6.298446e-25 6.421018e-25 5.447968e-25 4.036736e-25
7.273125e+02 6.196401e-25 6.516093e-25 5.477019e-25 4.197659e-25
7.273438e+02 5.717824e-25 6.458097e-25 5.451811e-25 4.192368e-25
7.273750e+02 5.571716e-25 6.779150e-25 5.115666e-25 4.391580e-25
7.274062e+02 5.708096e-25 6.856372e-25 5.198836e-25 4.318255e-25
7.274375e+02 5.531610e-25 6.725140e-25 5.191463e-25 4.328824e-25
7.274688e+02 5.785910e-25 6.612526e-25 5.076799e-25 3.971747e-25
7.275000e+02 5.699967e-25 6.288661e-25 5.190356e-25 3.998529e-25
7.275312e+02 5.535120e-25 5.878336e-25 5.152224e-25 3.996954e-25
7.275625e+02 5.799922e-25 5.846113e-25 5.440156e-25 3.955354e-25
7.275938e+02 5.906781e-25 5.573329e-25 5.444603e-25 4.156050e-25
7.276250e+02 5.915425e-25 5.702737e-25 5.637803e-25 4.235195e-25
7.276562e+02 5.928980e-25 5.895214e-25 5.568557e-25 4.422578e-25
7.276875e+02 6.344702e-25 5.519157e-25 5.249193e-25 4.587534e-25
7.277188e+02 6.217266e-25 5.694294e-25 5.256272e-25 4.445384e-25
7.277500e+02 6.294467e-25 5.807420e-25 5.246893e-25 4.360349e-25
7.277812e+02 6.394772e-25 5.828141e-25 5.487527e-25 4.424075e-25
7.278125e+02 6.154077e-25 5.963947e-25 5.538822e-25 4.577017e-25
7.278438e+02 6.125793e-25 5.666971e-25 5.706348e-25 4.514333e-25
7.278750e+02 5.831201e-25 5.763484e-25 5.455370e-25 4.366575e-25
7.279062e+02 5.474040e-25 5.854765e-25 5.298221e-25 4.538076e-25
7.279375e+02 5.130909e-25 5.710382e-25 5.560571e-25 4.732787e-25
7.279688e+02 5.210440e-25 5.727150e-25 5.454936e-25 4.916090e-25
7.280000e+02 5.387885e-25 5.552910e-25 5.456709e-25 5.005330e-25
7.280312e+02 5.368495e-25 5.547622e-25 5.169043e-25 5.316061e-25
7.280625e+02 5.200190e-25 5.471207e-25 5.187760e-25 5.719246e-25
7.280938e+02 5.299684e-25 5.360219e-25 5.107868e-25 5.624148e-25
7.281250e+02 4.735472e-25 4.970189e-25 4.593892e-25 5.637954e-25
7.281562e+02 4.882567e-25 5.273012e-25 4.703678e-25 6.201543e-25
7.281875e+02 4.772523e-25 5.289417e-25 4.657846e-25 5.877682e-25
7.282188e+02 4.642008e-25 5.221896e-25 4.622697e-25 5.764499e-25
7.282500e+02 4.605941e-25 4.981579e-25 4.918809e-25 5.696725e-25
7.282812e+02 4.579096e-25 4.767727e-25 5.153460e-25 6.027696e-25
7.283125e+02 4.652255e-25 4.696271e-25 5.224040e-25 5.702173e-25
7.283438e+02 4.873078e-25 4.538486e-25 5.187701e-25 5.894769e-25
7.283750e+02 5.300315e-25 4.804560e-25 5.791667e-25 6.068954e-25
7.284062e+02 5.375962e-25 5.017253e-25 5.688133e-25 6.249628e-25
7.284375e+02 5.323864e-25 4.942587e-25 5.263298e-25 6.272678e-25
7.284688e+02 5.209850e-25 4.951513e-25 4.952507e-25 6.148392e-25
7.285000e+02 5.064495e-25 5.124589e-25 5.140654e-25 6.404940e-25
7.285312e+02 5.094829e-25 4.773261e-25 4.908369e-25 6.746212e-25
7.285625e+02 5.156996e-25 4.903075e-25 4.684425e-25 6.521833e-25
7.285938e+02 5.070783e-25 4.857402e-25 4.638069e-25 6.423813e-25
7.286250e+02 5.250700e-25 4.708991e-25 4.551853e-25 6.387508e-25
7.286562e+02 5.462929e-25 4.812779e-25 4.794717e-25 6.318293e-25
7.286875e+02 5.172874e-25 5.115685e-25 4.851935e-25 6.181338e-25
7.287188e+02 5.068588e-25 4.925082e-25 4.970729e-25 5.789201e-25
7.287500e+02 5.061082e-25 4.988566e-25 4.940218e-25 5.947766e-25
7.287812e+02 5.236458e-25 4.871754e-25 4.759679e-25 5.671355e-25
7.288125e+02 5.560282e-25 4.725600e-25 4.918217e-25 5.464027e-25
7.288438e+02 5.483563e-25 4.424548e-25 4.731925e-25 5.213293e-25
7.288750e+02 5.326707e-25 4.402249e-25 4.651197e-25 5.014898e-25
7.289062e+02 4.956471e-25 4.220280e-25 4.720264e-25 5.055375e-25
7.289375e+02 4.683044e-25 4.297355e-25 4.869156e-25 5.361869e-25
7.289688e+02 4.695266e-25 4.370904e-25 4.967756e-25 5.596628e-25
7.290000e+02 4.956370e-25 4.502589e-25 5.195500e-25 5.928132e-25
7.290312e+02 4.769361e-25 4.526661e-25 4.925242e-25 5.904541e-25
7.290625e+02 4.786591e-25 4.680120e-25 5.018529e-25 5.489670e-25
7.290938e+02 4.697487e-25 4.586415e-25 4.908359e-25 5.822800e-25
7.291250e+02 4.638433e-25 4.567318e-25 4.920299e-25 6.002743e-25
7.291562e+02 4.367169e-25 4.839531e-25 4.995278e-25 6.021400e-25
7.291875e+02 4.345988e-25 4.789124e-25 5.271855e-25 5.932102e-25
7.292188e+02 4.317141e-25 4.854967e-25 5.438557e-25 6.399544e-25
7.292500e+02 4.468464e-25 4.762217e-25 4.965820e-25 6.003703e-25
7.292812e+02 4.432200e-25 4.707403e-25 5.007456e-25 5.679303e-25
7.293125e+02 4.432194e-25 4.815478e-25 5.004642e-25 5.904500e-25
7.293438e+02 4.494125e-25 4.760937e-25 4.925253e-25 5.835348e-25
7.293750e+02 4.487268e-25 4.907488e-25 5.136948e-25 5.832155e-25
7.294062e+02 4.749392e-25 4.987398e-25 5.112257e-25 6.037454e-25
7.294375e+02 4.470821e-25 4.905034e-25 4.948795e-25 6.135004e-25
7.294688e+02 4.363495e-25 4.912320e-25 4.907855e-25 5.858659e-25
7.295000e+02 4.128301e-25 4.868430e-25 5.041925e-25 5.713214e-25
7.295312e+02 4.080241e-25 4.703458e-25 5.182473e-25 5.817536e-25
7.295625e+02 4.129592e-25 4.735421e-25 5.358745e-25 5.799648e-25
7.295938e+02 4.378493e-25 4.974973e-25 5.574794e-25 5.758048e-25
7.296250e+02 4.473129e-25 5.003386e-25 5.528686e-25 5.787885e-25
7.296562e+02 4.373016e-25 5.327212e-25 5.101719e-25 6.242725e-25
7.296875e+02 4.437423e-25 5.607798e-25 5.164693e-25 6.453106e-25
7.297188e+02 4.464224e-25 5.754569e-25 5.024290e-25 6.532999e-25
7.297500e+02 4.556941e-25 5.940526e-25 5.052636e-25 6.296227e-25
7.297812e+02 4.631438e-25 5.864667e-25 4.915988e-25 6.262674e-25
7.298125e+02 4.507094e-25 6.250471e-25 4.761647e-25 6.240321e-25
7.298438e+02 4.295459e-25 5.907603e-25 4.697197e-25 6.717694e-25
7.298750e+02 4.282161e-25 5.944570e-25 4.644625e-25 6.629337e-25
7.299062e+02 4.119763e-25 5.783402e-25 5.099093e-25 6.716365e-25
7.299375e+02 4.129964e-25 5.798022e-25 5.309404e-25 6.409195e-25
7.299688e+02 4.091777e-25 5.428892e-25 5.230387e-25 5.940866e-25
7.300000e+02 3.895491e-25 5.655419e-25 5.112583e-25 5.822426e-25
7.300312e+02 3.922330e-25 5.380233e-25 5.245415e-25 5.787541e-25
7.300625e+02 4.184061e-25 5.405767e-25 5.470203e-25 5.595035e-25
7.300938e+02 3.925728e-25 5.193120e-25 5.489155e-25 5.240448e-25
7.301250e+02 3.794679e-25 5.174454e-25 5.399939e-25 5.217642e-25
7.301562e+02 4.070702e-25 5.292220e-25 5.345480e-25 5.230172e-25
7.301875e+02 4.078351e-25 5.295795e-25 5.186695e-25 5.001294e-25
7.302188e+02 4.076162e-25 5.241089e-25 5.196510e-25 4.741285e-25
7.302500e+02 4.101723e-25 5.445839e-25 4.999799e-25 4.699878e-25
7.302812e+02 4.237471e-25 5.920054e-25 4.949132e-25 4.806713e-25
7.303125e+02 4.257394e-25 6.340708e-25 5.192266e-25 5.083912e-25
7.303438e+02 4.282115e-25 6.298041e-25 4.970601e-25 5.059531e-25
7.303750e+02 4.328004e-25 6.285147e-25 4.874069e-25 5.073988e-25
7.304062e+02 4.493556e-25 6.171446e-25 4.871487e-25 5.196893e-25
7.304375e+02 4.455554e-25 6.316173e-25 4.880051e-25 4.956071e-25
7.304688e+02 4.463049e-25 6.034854e-25 4.727500e-25 4.638559e-25
7.305000e+02 4.380910e-25 6.059908e-25 4.859242e-25 4.827578e-25
7.305312e+02 4.322216e-25 5.934018e-25 4.604730e-25 4.970276e-25
7.305625e+02 4.581228e-25 5.972516e-25 4.503197e-25 4.661707e-25
7.305938e+02 4.655298e-25 6.229658e-25 4.283043e-25 4.381324e-25
7.306250e+02 4.623008e-25 5.936568e-25 4.234505e-25 4.205509e-25
7.306562e+02 4.564559e-25 5.951818e-25 4.169643e-25 4.313848e-25
7.306875e+02 4.392024e-25 5.980823e-25 4.186625e-25 4.167192e-25
7.307188e+02 3.994677e-25 5.948148e-25 4.212715e-25 4.165753e-25
7.307500e+02 4.114041e-25 5.901221e-25 4.402505e-25 4.407222e-25
7.307812e+02 4.128921e-25 6.024998e-25 4.387348e-25 4.371296e-25
7.308125e+02 4.289173e-25 5.816476e-25 4.560855e-25 4.642406e-25
7.308438e+02 4.235797e-25 5.689649e-25 4.631401e-25 4.549370e-25
7.308750e+02 4.315036e-25 5.723868e-25 4.610998e-25 4.378980e-25
7.309062e+02 4.662113e-25 5.926239e-25 5.001738e-25 4.565539e-25
7.309375e+02 4.371875e-25 5.843895e-25 5.178005e-25 4.808623e-25
7.309688e+02 4.607631e-25 6.030824e-25 5.287247e-25 4.669149e-25
7.310000e+02 4.891215e-25 6.125423e-25 5.120261e-25 4.532604e-25
7.310312e+02 4.663955e-25 6.420283e-25 5.018241e-25 4.654687e-25
7.310625e+02 4.272208e-25 6.071636e-25 5.220999e-25 4.538285e-25
7.310938e+02 4.183385e-25 6.086554e-25 5.249504e-25 4.433068e-25
7.311250e+02 4.331014e-25 5.916702e-25 5.497235e-25 4.246753e-25
7.311562e+02 4.251115e-25 5.836131e-25 5.498842e-25 4.311866e-25
7.311875e+02 4.261696e-25 6.009135e-25 5.544032e-25 4.292834e-25
7.312188e+02 4.179146e-25 5.910918e-25 5.389165e-25 4.304560e-25
7.312500e+02 4.045135e-25 6.054089e-25 5.669643e-25 4.432325e-25
7.312812e+02 3.909225e-25 6.241869e-25 6.026321e-25 4.410103e-25
7.313125e+02 3.917953e-25 5.838227e-25 5.910568e-25 4.148136e-25
7.313438e+02 3.829772e-25 5.739132e-25 5.661619e-25 4.255014e-25
7.313750e+02 3.977959e-25 5.637550e-25 5.089455e-25 4.284474e-25
7.314062e+02 3.880862e-25 5.463814e-25 5.274566e-25 4.480493e-25
7.314375e+02 3.776224e-25 5.525550e-25 5.392415e-25 4.652522e-25
7.314688e+02 3.941616e-25 5.633276e-25 5.875901e-25 4.242162e-25
7.315000e+02 3.705982e-25 5.734414e-25 5.917335e-25 4.243538e-25
7.315312e+02 3.529973e-25 5.573540e-25 5.733166e-25 4.364800e-25
7.315625e+02 3.696997e-25 5.806373e-25 6.041318e-25 4.704487e-25
7.315938e+02 3.776413e-25 6.065815e-25 6.148280e-25 4.764413e-25
7.316250e+02 3.638922e-25 6.037163e-25 5.962336e-25 4.963170e-25
7.316562e+02 3.547354e-25 6.186200e-25 5.983440e-25 5.582961e-25
7.316875e+02 3.560708e-25 6.232988e-25 5.893101e-25 5.562150e-25
7.317188e+02 3.601835e-25 5.911263e-25 6.150051e-25 5.682027e-25
7.317500e+02 3.370078e-25 5.915077e-25 6.033822e-25 5.705781e-25
7.317812e+02 3.329686e-25 6.051008e-25 5.802112e-25 5.363855e-25
7.318125e+02 3.402483e-25 5.799387e-25 6.038714e-25 5.460554e-25
7.318438e+02 3.423873e-25 5.823913e-25 5.829692e-25 5.298522e-25
7.318750e+02 3.391804e-25 5.778001e-25 5.673033e-25 5.396802e-25
7.319062e+02 3.415443e-25 5.817908e-25 5.599943e-25 5.612542e-25
7.319375e+02 3.370043e-25 6.027466e-25 5.650432e-25 5.676896e-25
7.319688e+02 3.429496e-25 5.901436e-25 5.510633e-25 5.516858e-25
7.320000e+02 3.403642e-25 5.974823e-25 5.881060e-25 5.489589e-25
7.320312e+02 3.337560e-25 5.576728e-25 5.704024e-25 5.616979e-25
7.320625e+02 3.226168e-25 5.347911e-25 5.998291e-25 5.527730e-25
7.320938e+02 3.263388e-25 5.635169e-25 5.995890e-25 5.787963e-25
7.321250e+02 3.447525e-25 5.883858e-25 6.075242e-25 5.509177e-25
7.321562e+02 3.550135e-25 5.763166e-25 5.841724e-25 5.587123e-25
7.321875e+02 3.765455e-25 5.752987e-25 6.018482e-25 5.824113e-25
7.322188e+02 3.826314e-25 5.796767e-25 5.535852e-25 5.652260e-25
7.322500e+02 3.972793e-25 5.993874e-25 5.460844e-25 5.700931e-25
7.322812e+02 3.992148e-25 6.039923e-25 5.212018e-25 5.537456e-25
7.323125e+02 3.950901e-25 5.851918e-25 5.021633e-25 5.710846e-25
7.323438e+02 3.704872e-25 5.790533e-25 4.896883e-25 6.182571e-25
7.323750e+02 3.577228e-25 5.603932e-25 4.618813e-25 5.875895e-25
7.324062e+02 3.698126e-25 5.389394e-25 4.395125e-25 5.665519e-25
7.324375e+02 3.651627e-25 5.248792e-25 4.305188e-25 5.383499e-25
7.324688e+02 3.568447e-25 5.310291e-25 4.382017e-25 5.214666e-25
7.325000e+02 3.692098e-25 5.176067e-25 4.652512e-25 5.003048e-25
7.325312e+02 3.841206e-25 5.587877e-25 4.683868e-25 5.128792e-25
7.325625e+02 3.822935e-25 5.488571e-25 4.692684e-25 5.405457e-25
7.325938e+02 3.878104e-25 5.474188e-25 4.777058e-25 5.642556e-25
7.326250e+02 3.736892e-25 5.177091e-25 4.952160e-25 5.499980e-25
7.326562e+02 3.752131e-25 5.038488e-25 4.913574e-25 5.815998e-25
7.326875e+02 3.720340e-25 5.139818e-25 5.026477e-25 5.684842e-25
7.327188e+02 3.840133e-25 5.312029e-25 4.634012e-25 5.328799e-25
7.327500e+02 3.935599e-25 5.077920e-25 4.346632e-25 5.200305e-25
7.327812e+02 4.047707e-25 5.393957e-25 4.160243e-25 5.167974e-25
7.328125e+02 4.254554e-25 5.549478e-25 4.283888e-25 5.095935e-25
7.328438e+02 4.398492e-25 5.727392e-25 4.516835e-25 5.137882e-25
7.328750e+02 4.261458e-25 5.944051e-25 4.541440e-25 5.397554e-25
7.329062e+02 4.316814e-25 5.707212e-25 4.435006e-25 5.458837e-25
7.329375e+02 4.306231e-25 5.415079e-25 4.234302e-25 6.151752e-25
7.329688e+02 4.563322e-25 5.425640e-25 4.346637e-25 6.185327e-25
7.330000e+02 4.628883e-25 5.590356e-25 4.352249e-25 6.266303e-25
7.330312e+02 4.636129e-25 5.510462e-25 4.154840e-25 5.986731e-25
7.330625e+02 4.367518e-25 5.150007e-25 4.044765e-25 5.919507e-25
7.330938e+02 4.294244e-25 5.053067e-25 4.060423e-25 6.265445e-25
7.331250e+02 4.580465e-25 4.938317e-25 3.913102e-25 5.791623e-25
7.331562e+02 4.440849e-25 4.900347e-25 3.816496e-25 5.670091e-25
7.331875e+02 4.417503e-25 4.689759e-25 3.767679e-25 5.845593e-25
7.332188e+02 4.476603e-25 4.490651e-25 3.715558e-25 5.887011e-25
7.332500e+02 4.311930e-25 4.342873e-25 3.771807e-25 5.895576e-25
7.332812e+02 4.218975e-25 4.549011e-25 3.738947e-25 5.841632e-25
7.333125e+02 4.316216e-25 4.686522e-25 3.848541e-25 5.578162e-25
7.333438e+02 4.266422e-25 4.825033e-25 4.017152e-25 5.220342e-25
7.333750e+02 4.271614e-25 4.640133e-25 4.000640e-25 5.074684e-25
7.334062e+02 4.251402e-25 4.467497e-25 3.947114e-25 5.197267e-25
7.334375e+02 4.261907e-25 4.593568e-25 4.004475e-25 5.065867e-25
7.334688e+02 4.212857e-25 4.563096e-25 3.797580e-25 5.192077e-25
7.335000e+02 4.154513e-25 4.906602e-25 3.897409e-25 5.519536e-25
7.335312e+02 4.281365e-25 4.943876e-25 3.713011e-25 5.496040e-25
7.335625e+02 4.297492e-25 4.769362e-25 3.688179e-25 5.452475e-25
7.335938e+02 4.033117e-25 4.460790e-25 3.655508e-25 5.724158e-25
7.336250e+02 4.173287e-25 4.663843e-25 3.710720e-25 5.638501e-25
7.336562e+02 3.963325e-25 4.505607e-25 3.643436e-25 5.521046e-25
7.336875e+02 3.795661e-25 4.444494e-25 3.589488e-25 5.374204e-25
7.337188e+02 3.687921e-25 4.190905e-25 3.544460e-25 5.002418e-25
7.337500e+02 3.511190e-25 4.355351e-25 3.549288e-25 4.859987e-25
7.337812e+02 3.514592e-25 4.398118e-25 3.546490e-25 4.880977e-25
7.338125e+02 3.632206e-25 4.374056e-25 3.632976e-25 4.498407e-25
7.338438e+02 3.664857e-25 4.428930e-25 3.707948e-25 4.395944e-25
7.338750e+02 3.820227e-25 4.954835e-25 3.626576e-25 4.242656e-25
7.339062e+02 3.885247e-25 5.083108e-25 3.608673e-25 4.400107e-25
7.339375e+02 3.860810e-25 4.976205e-25 3.564479e-25 4.352776e-25
7.339688e+02 3.779258e-25 4.725960e-25 3.463595e-25 4.106621e-25
7.340000e+02 3.915715e-25 4.653710e-25 3.486304e-25 3.954891e-25
7.340312e+02 3.929382e-25 4.665145e-25 3.574328e-25 3.611515e-25
7.340625e+02 3.925827e-25 4.544026e-25 3.551220e-25 3.470916e-25
7.340938e+02 4.118197e-25 4.466495e-25 3.480407e-25 3.427344e-25
7.341250e+02 4.250922e-25 4.458587e-25 3.536342e-25 3.397789e-25
7.341562e+02 4.222443e-25 4.705979e-25 3.501050e-25 3.412865e-25
7.341875e+02 4.115237e-25 4.722859e-25 3.498308e-25 3.505043e-25
7.342188e+02 4.160225e-25 4.582481e-25 3.611252e-25 3.624741e-25
7.342500e+02 4.075857e-25 4.821544e-25 3.766877e-25 3.780493e-25
7.342812e+02 4.053130e-25 4.703885e-25 3.811888e-25 3.728853e-25
7.343125e+02 3.995296e-25 4.751559e-25 3.932130e-25 3.563071e-25
7.343438e+02 4.169443e-25 4.831044e-25 4.002330e-25 3.589210e-25
7.343750e+02 4.310672e-25 5.075057e-25 4.061682e-25 3.740108e-25
7.344062e+02 4.269635e-25 5.200052e-25 4.284989e-25 3.633583e-25
7.344375e+02 4.399843e-25 5.152420e-25 4.211272e-25 3.768376e-25
7.344688e+02 4.450440e-25 5.027767e-25 4.096273e-25 3.824547e-25
7.345000e+02 4.348337e-25 4.966165e-25 4.054696e-25 3.779821e-25
7.345312e+02 4.421442e-25 4.840657e-25 3.998147e-25 3.844208e-25
7.345625e+02 4.443545e-25 4.503800e-25 4.058404e-25 3.551261e-25
7.345938e+02 4.455228e-25 4.540595e-25 4.168210e-25 3.521427e-25
7.346250e+02 4.412895e-25 4.440295e-25 4.389843e-25 3.630132e-25
7.346562e+02 4.319039e-25 4.924028e-25 4.683592e-25 3.683485e-25
7.346875e+02 4.554160e-25 5.349203e-25 4.707840e-25 3.781904e-25
7.347188e+02 4.716239e-25 5.422959e-25 4.718079e-25 3.692460e-25
7.347500e+02 4.694398e-25 5.276940e-25 4.820618e-25 3.617749e-25
7.347812e+02 4.869605e-25 5.057537e-25 4.729881e-25 3.832718e-25
7.348125e+02 4.759756e-25 4.971981e-25 4.556337e-25 3.920545e-25
7.348438e+02 4.855524e-25 5.106112e-25 4.623231e-25 3.960279e-25
7.348750e+02 4.786052e-25 5.314525e-25 4.733225e-25 3.869737e-25
7.349062e+02 4.754361e-25 5.179053e-25 4.857125e-25 4.009718e-25
7.349375e+02 4.956233e-25 5.570823e-25 5.066079e-25 3.946025e-25
7.349688e+02 4.852908e-25 5.570057e-25 5.225448e-25 3.802577e-25
7.350000e+02 5.147930e-25 5.651774e-25 5.592273e-25 3.975025e-25
7.350312e+02 5.448859e-25 5.895792e-25 5.683501e-25 3.883200e-25
7.350625e+02 5.821031e-25 5.884271e-25 5.858870e-25 3.889035e-25
7.350938e+02 5.331481e-25 5.548618e-25 5.958409e-25 3.793751e-25
7.351250e+02 5.770398e-25 5.942445e-25 6.014108e-25 3.804850e-25
7.351562e+02 6.124348e-25 6.505558e-25 6.322232e-25 3.850915e-25
7.351875e+02 6.412816e-25 6.840879e-25 6.591990e-25 4.115414e-25
7.352188e+02 6.438279e-25 6.695721e-25 6.694216e-25 4.265685e-25
7.352500e+02 6.207577e-25 6.912418e-25 6.783016e-25 4.262807e-25
7.352812e+02 6.315178e-25 6.643081e-25 6.649121e-25 4.274544e-25
7.353125e+02 6.238678e-25 6.510184e-25 6.468274e-25 4.260970e-25
7.353438e+02 6.135623e-25 5.822678e-25 7.058409e-25 4.397664e-25
7.353750e+02 5.780759e-25 5.668378e-25 7.205695e-25 4.333443e-25
7.354062e+02 5.614730e-25 5.546907e-25 7.021461e-25 4.331831e-25
7.354375e+02 5.976598e-25 5.737800e-25 6.806689e-25 4.644723e-25
7.354688e+02 5.946576e-25 5.802819e-25 6.464110e-25 4.620486e-25
7.355000e+02 6.154049e-25 5.919564e-25 6.359128e-25 5.235050e-25
7.355312e+02 6.116211e-25 6.567131e-25 6.347609e-25 5.112546e-25
7.355625e+02 6.429204e-25 6.770631e-25 6.439346e-25 5.116660e-25
7.355938e+02 6.694496e-25 7.046672e-25 6.629426e-25 4.715795e-25
7.356250e+02 6.869090e-25 6.564028e-25 6.461373e-25 4.601404e-25
7.356562e+02 6.935857e-25 6.415954e-25 6.760922e-25 4.502280e-25
7.356875e+02 6.919787e-25 6.857802e-25 6.940762e-25 4.304678e-25
7.357188e+02 6.754394e-25 6.697393e-25 6.589804e-25 4.403168e-25
7.357500e+02 6.320524e-25 6.573115e-25 6.698013e-25 4.507839e-25
7.357812e+02 6.304275e-25 6.890533e-25 6.618011e-25 4.723783e-25
7.358125e+02 6.461030e-25 6.715916e-25 6.321367e-25 4.550607e-25
7.358438e+02 6.566499e-25 6.438358e-25 6.644080e-25 4.200167e-25
7.358750e+02 6.749975e-25 6.210802e-25 6.347121e-25 4.516959e-25
7.359062e+02 6.681875e-25 6.394594e-25 6.188605e-25 4.498625e-25
7.359375e+02 6.678450e-25 6.400211e-25 6.407226e-25 4.349303e-25
7.359688e+02 6.995232e-25 6.675617e-25 6.651228e-25 4.561967e-25
7.360000e+02 7.208932e-25 6.702069e-25 6.671998e-25 4.542942e-25
7.360312e+02 7.247121e-25 6.718095e-25 6.886829e-25 4.663083e-25
7.360625e+02 6.961772e-25 6.492828e-25 7.192236e-25 4.639949e-25
7.360938e+02 7.114961e-25 6.988629e-25 7.101113e-25 4.530582e-25
7.361250e+02 7.227246e-25 6.710583e-25 6.863078e-25 4.174017e-25
7.361562e+02 7.227267e-25 5.996242e-25 6.829098e-25 4.031323e-25
7.361875e+02 7.449810e-25 5.741892e-25 6.800497e-25 4.427578e-25
7.362188e+02 7.468421e-25 5.757039e-25 6.728233e-25 4.541674e-25
7.362500e+02 7.296508e-25 5.788838e-25 6.507234e-25 4.337013e-25
7.362812e+02 7.461292e-25 5.675038e-25 6.457705e-25 4.118333e-25
7.363125e+02 7.170435e-25 5.643630e-25 6.251711e-25 3.995543e-25
7.363438e+02 7.042680e-25 5.751131e-25 6.195498e-25 4.180083e-25
7.363750e+02 6.994202e-25 5.719405e-25 5.966463e-25 3.983204e-25
7.364062e+02 7.154046e-25 5.395976e-25 5.952423e-25 3.955664e-25
7.364375e+02 7.311152e-25 5.548051e-25 6.112448e-25 4.018507e-25
7.364688e+02 6.743556e-25 5.374910e-25 6.228520e-25 3.895520e-25
7.365000e+02 6.263385e-25 5.264962e-25 6.407647e-25 4.008650e-25
7.365312e+02 6.234488e-25 5.171243e-25 5.917197e-25 3.985683e-25
7.365625e+02 6.447983e-25 5.136533e-25 5.875117e-25 3.988732e-25
7.365938e+02 6.403881e-25 5.065509e-25 5.921738e-25 3.899213e-25
7.366250e+02 6.302786e-25 4.724072e-25 5.937742e-25 3.981287e-25
7.366562e+02 5.934505e-25 4.633637e-25 5.801302e-25 3.847504e-25
7.366875e+02 5.582225e-25 4.725846e-25 5.966466e-25 3.785853e-25
7.367188e+02 6.034182e-25 4.610777e-25 5.793886e-25 3.797257e-25
7.367500e+02 5.976194e-25 4.953347e-25 5.850225e-25 3.646047e-25
7.367812e+02 6.102964e-25 5.162351e-25 5.704023e-25 3.737515e-25
7.368125e+02 5.845756e-25 5.221839e-25 5.273094e-25 3.691954e-25
7.368438e+02 5.943449e-25 5.433489e-25 5.110289e-25 3.851272e-25
7.368750e+02 6.037224e-25 5.654424e-25 5.347030e-25 3.864187e-25
7.369062e+02 5.689513e-25 5.564391e-25 5.595175e-25 3.812443e-25
7.369375e+02 5.561546e-25 5.667705e-25 5.573080e-25 3.765014e-25
7.369688e+02 4.995095e-25 5.306348e-25 5.347323e-25 3.606869e-25
7.370000e+02 4.881745e-25 4.890330e-25 5.686672e-25 3.742139e-25
7.370312e+02 4.623877e-25 4.843854e-25 5.699763e-25 3.787176e-25
7.370625e+02 4.275948e-25 4.749252e-25 5.607556e-25 3.936945e-25
7.370938e+02 4.375856e-25 4.873053e-25 5.740064e-25 4.137022e-25
7.371250e+02 4.211960e-25 4.773232e-25 5.579221e-25 4.221730e-25
7.371562e+02 4.146352e-25 4.580016e-25 5.003905e-25 4.258577e-25
7.371875e+02 4.327539e-25 4.741923e-25 5.205906e-25 3.991386e-25
7.372188e+02 4.588715e-25 4.830099e-25 5.343219e-25 3.870210e-25
7.372500e+02 4.647348e-25 4.591522e-25 5.237813e-25 3.873355e-25
7.372812e+02 4.769683e-25 4.756782e-25 5.095787e-25 3.958896e-25
7.373125e+02 4.667834e-25 4.941986e-25 4.867206e-25 4.277119e-25
7.373438e+02 4.767584e-25 5.199938e-25 4.872027e-25 3.990502e-25
7.373750e+02 4.850451e-25 5.163058e-25 4.989608e-25 3.970311e-25
7.374062e+02 4.660641e-25 4.971694e-25 4.925858e-25 4.228639e-25
7.374375e+02 4.451109e-25 4.840312e-25 4.772124e-25 4.046461e-25
7.374688e+02 4.408759e-25 4.995577e-25 4.711668e-25 4.158967e-25
7.375000e+02 4.458076e-25 5.342796e-25 4.806378e-25 4.322336e-25
7.375312e+02 4.577004e-25 5.446177e-25 4.516208e-25 4.392721e-25
7.375625e+02 4.585728e-25 5.144727e-25 4.485564e-25 4.494003e-25
7.375938e+02 4.400036e-25 4.986637e-25 4.555219e-25 4.549310e-25
7.376250e+02 4.321806e-25 5.230195e-25 4.683827e-25 4.618112e-25
7.376562e+02 4.286921e-25 5.361050e-25 4.680176e-25 4.269698e-25
7.376875e+02 4.342581e-25 5.557166e-25 4.572678e-25 4.321943e-25
7.377188e+02 4.378564e-25 5.678733e-25 4.927920e-25 4.574370e-25
7.377500e+02 4.198012e-25 5.604928e-25 4.856915e-25 5.090611e-25
7.377812e+02 4.229481e-25 5.378633e-25 5.103196e-25 4.803804e-25
7.378125e+02 4.214683e-25 5.388650e-25 4.892294e-25 4.529679e-25
7.378438e+02 4.228055e-25 5.359278e-25 4.784533e-25 4.825294e-25
7.378750e+02 4.125375e-25 5.353005e-25 4.659296e-25 4.775635e-25
7.379062e+02 4.406322e-25 5.069946e-25 4.775655e-25 4.637097e-25
7.379375e+02 4.637782e-25 5.251316e-25 4.619956e-25 4.711943e-25
7.379688e+02 5.064244e-25 5.336388e-25 4.675748e-25 4.753755e-25
7.380000e+02 4.943054e-25 5.868033e-25 5.042132e-25 4.806980e-25
7.380312e+02 4.902697e-25 6.262170e-25 5.244545e-25 4.806421e-25
7.380625e+02 4.529429e-25 6.484708e-25 5.228370e-25 4.750466e-25
7.380938e+02 4.544169e-25 6.480029e-25 5.271539e-25 4.833538e-25
7.381250e+02 4.441131e-25 6.104855e-25 5.488604e-25 5.009141e-25
7.381562e+02 4.730255e-25 6.201448e-25 5.557272e-25 5.287307e-25
7.381875e+02 4.606703e-25 6.212561e-25 5.614426e-25 5.326409e-25
7.382188e+02 4.484667e-25 5.948839e-25 5.596265e-25 5.321057e-25
7.382500e+02 4.501048e-25 5.975823e-25 5.670827e-25 4.959544e-25
7.382812e+02 4.510739e-25 6.085113e-25 5.912280e-25 5.147388e-25
7.383125e+02 4.591219e-25 5.836607e-25 6.106368e-25 4.944049e-25
7.383438e+02 4.954405e-25 5.669146e-25 5.886314e-25 5.231700e-25
7.383750e+02 4.963517e-25 5.637370e-25 6.149056e-25 5.277968e-25
7.384062e+02 5.101180e-25 5.676980e-25 6.247567e-25 5.337833e-25
7.384375e+02 5.485142e-25 5.728650e-25 6.693791e-25 5.517882e-25
7.384688e+02 5.689806e-25 5.945133e-25 6.738578e-25 5.294294e-25
7.385000e+02 5.495127e-25 5.932129e-25 6.560379e-25 5.316990e-25
7.385312e+02 5.713595e-25 5.810164e-25 6.423731e-25 5.041257e-25
7.385625e+02 5.604536e-25 5.827836e-25 6.215047e-25 4.899998e-25
7.385938e+02 5.862172e-25 6.053320e-25 6.422295e-25 4.951981e-25
7.386250e+02 5.936019e-25 6.280455e-25 7.078696e-25 5.041953e-25
7.386562e+02 5.748309e-25 6.111742e-25 6.784643e-25 5.244661e-25
7.386875e+02 5.913046e-25 6.012843e-25 6.500849e-25 5.243200e-25
7.387188e+02 5.945633e-25 5.950603e-25 6.347448e-25 5.120765e-25
7.387500e+02 5.737858e-25 5.858758e-25 6.599343e-25 5.107719e-25
7.387812e+02 5.795510e-25 5.812738e-25 6.461331e-25 4.547462e-25
7.388125e+02 5.585124e-25 5.680084e-25 6.514704e-25 4.731784e-25
7.388438e+02 5.555086e-25 5.482559e-25 6.775094e-25 4.802096e-25
7.388750e+02 5.739108e-25 5.682660e-25 7.083588e-25 4.783387e-25
7.389062e+02 5.926969e-25 5.745351e-25 7.266140e-25 4.871559e-25
7.389375e+02 5.930885e-25 5.630113e-25 7.195607e-25 4.942249e-25
7.389688e+02 6.159607e-25 5.823839e-25 6.955203e-25 4.748114e-25
7.390000e+02 5.868225e-25 6.064021e-25 7.273102e-25 4.581061e-25
7.390312e+02 5.937257e-25 6.100388e-25 7.314621e-25 4.564772e-25
7.390625e+02 6.251850e-25 6.427403e-25 6.904900e-25 4.652733e-25
7.390938e+02 6.393752e-25 6.222194e-25 7.039331e-25 4.695885e-25
7.391250e+02 6.580182e-25 6.241150e-25 7.026735e-25 4.637345e-25
7.391562e+02 6.734825e-25 6.183652e-25 7.466877e-25 4.681747e-25
7.391875e+02 6.562048e-25 6.144240e-25 7.360712e-25 4.756280e-25
7.392188e+02 7.037451e-25 6.207295e-25 7.532534e-25 4.353116e-25
7.392500e+02 7.024876e-25 6.400487e-25 7.378853e-25 4.658602e-25
7.392812e+02 7.409172e-25 6.162125e-25 7.504415e-25 4.755114e-25
7.393125e+02 7.083140e-25 6.087951e-25 7.786527e-25 4.625658e-25
7.393438e+02 7.199875e-25 6.163132e-25 8.124008e-25 4.629230e-25
7.393750e+02 7.050348e-25 6.604187e-25 7.874148e-25 4.774569e-25
7.394062e+02 7.002955e-25 6.628363e-25 7.672587e-25 4.951240e-25
7.394375e+02 6.682438e-25 6.270574e-25 7.440167e-25 4.884807e-25
7.394688e+02 6.675478e-25 5.976973e-25 7.455663e-25 4.746035e-25
7.395000e+02 7.137423e-25 5.519851e-25 7.158646e-25 4.670672e-25
7.395312e+02 7.330702e-25 5.311733e-25 7.183665e-25 4.866509e-25
7.395625e+02 7.191978e-25 5.226007e-25 7.201825e-25 5.020685e-25
7.395938e+02 7.331845e-25 5.453340e-25 7.071753e-25 5.054838e-25
7.396250e+02 7.107085e-25 5.377008e-25 6.593690e-25 4.631309e-25
7.396562e+02 7.185290e-25 5.254148e-25 6.730154e-25 4.416542e-25
7.396875e+02 7.059838e-25 5.072989e-25 6.477877e-25 4.932402e-25
7.397188e+02 7.159910e-25 4.972085e-25 6.853504e-25 5.263728e-25
7.397500e+02 7.475145e-25 5.087775e-25 6.715073e-25 5.193076e-25
7.397812e+02 7.485634e-25 5.176773e-25 6.868634e-25 4.986678e-25
7.398125e+02 7.255264e-25 5.285229e-25 7.085871e-25 4.742208e-25
7.398438e+02 7.379920e-25 5.490808e-25 6.557867e-25 4.632972e-25
7.398750e+02 7.155431e-25 4.954517e-25 6.499970e-25 4.979931e-25
7.399062e+02 7.430500e-25 5.021058e-25 6.074704e-25 4.892448e-25
7.399375e+02 7.404924e-25 4.792776e-25 5.776249e-25 4.784490e-25
7.399688e+02 7.689196e-25 4.873545e-25 5.945754e-25 4.728055e-25
7.400000e+02 7.767415e-25 4.850834e-25 6.051931e-25 4.878469e-25
7.400312e+02 7.818498e-25 4.821405e-25 6.054758e-25 4.437460e-25
7.400625e+02 7.905889e-25 4.787089e-25 5.692121e-25 4.335113e-25
7.400938e+02 7.803570e-25 4.794927e-25 5.185089e-25 4.373043e-25
7.401250e+02 7.720893e-25 4.879878e-25 5.173863e-25 4.424130e-25
7.401562e+02 7.703244e-25 4.852584e-25 5.134958e-25 4.576185e-25
7.401875e+02 7.559302e-25 5.001439e-25 5.434871e-25 4.418728e-25
7.402188e+02 7.609470e-25 4.930023e-25 5.242537e-25 4.257335e-25
7.402500e+02 7.673356e-25 4.824740e-25 5.401007e-25 4.491544e-25
7.402812e+02 7.440713e-25 4.747137e-25 5.509786e-25 4.306582e-25
7.403125e+02 6.921295e-25 4.709785e-25 5.292169e-25 4.119297e-25
7.403438e+02 7.262145e-25 4.897242e-25 4.903488e-25 3.911911e-25
7.403750e+02 7.178136e-25 4.834546e-25 4.742918e-25 3.961497e-25
7.404062e+02 7.338906e-25 4.897483e-25 4.881908e-25 3.785422e-25
7.404375e+02 7.081211e-25 4.787551e-25 4.799612e-25 3.740739e-25
7.404688e+02 7.368332e-25 4.701558e-25 4.665497e-25 4.015584e-25
7.405000e+02 7.111886e-25 4.889271e-25 4.646851e-25 4.113735e-25
7.405312e+02 7.383812e-25 4.716143e-25 4.813030e-25 4.145362e-25
7.405625e+02 7.456434e-25 4.827128e-25 4.634683e-25 4.257667e-25
7.405938e+02 7.094304e-25 4.747421e-25 4.576758e-25 4.451690e-25
7.406250e+02 6.921495e-25 4.681894e-25 4.336003e-25 4.298683e-25
7.406562e+02 7.377653e-25 4.826944e-25 4.306176e-25 4.117476e-25
7.406875e+02 7.075934e-25 4.892498e-25 4.246335e-25 4.263914e-25
7.407188e+02 7.216440e-25 4.811418e-25 4.268664e-25 4.265178e-25
7.407500e+02 6.995154e-25 4.924555e-25 4.192396e-25 4.328228e-25
7.407812e+02 6.949976e-25 5.127962e-25 4.168465e-25 4.298942e-25
7.408125e+02 6.621818e-25 5.050105e-25 4.025448e-25 4.435386e-25
7.408438e+02 6.216004e-25 4.878744e-25 4.149470e-25 4.328903e-25
7.408750e+02 6.225419e-25 4.752815e-25 4.359105e-25 4.264709e-25
7.409062e+02 5.939779e-25 4.636683e-25 4.339964e-25 4.213401e-25
7.409375e+02 6.004375e-25 4.573216e-25 4.263957e-25 4.271844e-25
7.409688e+02 5.716646e-25 4.662151e-25 4.138892e-25 4.777377e-25
7.410000e+02 5.773797e-25 4.571355e-25 4.177763e-25 4.665764e-25
7.410312e+02 6.062062e-25 4.687392e-25 4.133587e-25 4.462516e-25
7.410625e+02 5.920136e-25 4.824743e-25 4.175545e-25 4.293793e-25
7.410938e+02 6.183792e-25 5.059055e-25 4.413181e-25 4.574091e-25
7.411250e+02 6.121816e-25 5.031726e-25 4.502908e-25 4.737900e-25
7.411562e+02 6.242873e-25 5.108020e-25 4.625367e-25 4.401980e-25
7.411875e+02 5.966828e-25 5.044330e-25 4.450766e-25 4.304048e-25
7.412188e+02 5.764532e-25 5.015448e-25 4.426592e-25 4.410319e-25
7.412500e+02 5.802627e-25 4.974424e-25 4.300080e-25 4.748303e-25
7.412812e+02 5.711142e-25 5.042691e-25 4.409387e-25 4.808078e-25
7.413125e+02 5.686354e-25 5.162636e-25 4.476819e-25 4.859279e-25
7.413438e+02 5.656929e-25 5.724331e-25 4.546767e-25 4.473950e-25
7.413750e+02 5.274861e-25 5.861821e-25 4.727296e-25 4.493478e-25
7.414062e+02 5.035218e-25 5.840770e-25 4.886330e-25 4.765407e-25
7.414375e+02 5.164626e-25 5.789233e-25 4.897340e-25 4.639209e-25
7.414688e+02 5.013030e-25 6.002971e-25 4.587775e-25 4.651235e-25
7.415000e+02 4.863775e-25 5.881047e-25 4.766651e-25 4.808457e-25
7.415312e+02 4.629141e-25 5.690819e-25 5.142313e-25 4.897501e-25
7.415625e+02 4.572437e-25 5.473120e-25 5.036468e-25 4.896968e-25
7.415938e+02 4.777513e-25 5.210663e-25 5.050566e-25 4.733563e-25
7.416250e+02 4.709191e-25 5.109416e-25 5.060748e-25 4.489969e-25
7.416562e+02 4.674938e-25 5.002939e-25 4.786171e-25 4.550190e-25
7.416875e+02 4.559279e-25 4.970498e-25 5.118865e-25 4.539667e-25
7.417188e+02 4.338587e-25 5.115701e-25 5.079664e-25 4.594230e-25
7.417500e+02 4.533022e-25 5.229883e-25 4.864479e-25 4.781628e-25
7.417812e+02 4.960716e-25 5.547307e-25 4.722023e-25 4.982768e-25
7.418125e+02 4.575543e-25 5.484809e-25 4.771661e-25 5.064530e-25
7.418438e+02 4.572246e-25 5.579254e-25 4.792434e-25 5.009715e-25
7.418750e+02 4.272355e-25 5.562389e-25 4.871305e-25 5.048105e-25
7.419062e+02 4.182015e-25 5.633226e-25 4.991812e-25 4.982766e-25
7.419375e+02 4.095124e-25 5.444267e-25 5.092355e-25 4.670968e-25
7.419688e+02 4.250709e-25 5.213974e-25 4.934176e-25 4.482895e-25
7.420000e+02 4.013137e-25 5.187140e-25 4.853809e-25 4.496512e-25
7.420312e+02 3.948720e-25 5.176750e-25 5.118341e-25 4.430440e-25
7.420625e+02 4.049961e-25 5.285999e-25 5.303099e-25 4.369362e-25
7.420938e+02 4.142869e-25 5.331688e-25 5.398543e-25 4.514314e-25
7.421250e+02 4.004479e-25 5.417378e-25 5.346256e-25 4.448341e-25
7.421562e+02 4.148153e-25 5.388858e-25 5.346523e-25 4.584337e-25
7.421875e+02 4.172810e-25 5.519292e-25 5.226147e-25 4.598482e-25
7.422188e+02 4.172861e-25 5.636369e-25 5.136592e-25 4.577462e-25
7.422500e+02 4.336533e-25 5.513055e-25 5.529884e-25 4.771423e-25
7.422812e+02 4.393144e-25 5.251809e-25 5.569473e-25 4.636811e-25
7.423125e+02 4.312999e-25 5.258877e-25 5.088868e-25 4.571297e-25
7.423438e+02 4.317440e-25 5.576550e-25 5.126974e-25 4.595158e-25
7.423750e+02 4.485738e-25 5.673045e-25 5.065638e-25 4.507213e-25
7.424062e+02 4.602423e-25 6.019338e-25 5.196807e-25 4.355264e-25
7.424375e+02 4.601173e-25 6.196959e-25 5.115263e-25 4.094059e-25
7.424688e+02 4.681507e-25 6.395694e-25 5.095939e-25 4.151324e-25
7.425000e+02 4.737989e-25 6.468367e-25 4.936505e-25 4.183970e-25
7.425312e+02 4.807107e-25 6.364476e-25 4.779428e-25 4.266272e-25
7.425625e+02 4.790306e-25 5.903423e-25 4.589724e-25 4.149759e-25
7.425938e+02 4.938375e-25 5.828492e-25 4.403683e-25 4.050742e-25
7.426250e+02 5.003293e-25 6.184381e-25 4.497106e-25 4.154619e-25
7.426562e+02 4.980014e-25 6.602427e-25 4.511360e-25 4.266206e-25
7.426875e+02 4.759305e-25 6.187183e-25 4.575106e-25 4.247018e-25
7.427188e+02 4.650466e-25 6.272453e-25 4.844070e-25 4.060590e-25
7.427500e+02 4.657011e-25 6.271883e-25 4.590726e-25 4.123111e-25
7.427812e+02 4.635833e-25 6.183992e-25 4.652170e-25 4.153020e-25
7.428125e+02 4.634272e-25 5.954657e-25 4.729470e-25 4.349335e-25
7.428438e+02 4.614612e-25 5.781883e-25 4.761723e-25 4.329676e-25
7.428750e+02 4.829398e-25 5.906318e-25 4.716193e-25 4.492836e-25
7.429062e+02 4.749541e-25 5.778501e-25 4.829952e-25 4.489295e-25
7.429375e+02 4.783571e-25 5.671729e-25 4.902842e-25 4.437491e-25
7.429688e+02 5.013513e-25 5.896493e-25 4.845340e-25 4.609064e-25
7.430000e+02 5.120026e-25 6.147443e-25 4.866485e-25 4.403651e-25
7.430312e+02 5.234867e-25 6.207657e-25 5.236361e-25 4.653150e-25
7.430625e+02 4.965864e-25 6.249901e-25 5.390514e-25 4.925659e-25
7.430938e+02 4.917464e-25 6.527075e-25 5.618986e-25 4.949004e-25
7.431250e+02 4.762595e-25 6.219129e-25 5.502305e-25 5.424779e-25
7.431562e+02 4.694008e-25 6.467192e-25 5.093337e-25 5.731991e-25
7.431875e+02 4.911426e-25 6.345686e-25 4.748875e-25 5.530610e-25
7.432188e+02 4.759021e-25 6.192848e-25 4.926222e-25 5.232372e-25
7.432500e+02 4.793395e-25 6.188085e-25 5.131379e-25 5.080433e-25
7.432812e+02 4.981948e-25 6.137362e-25 5.138366e-25 5.288131e-25
7.433125e+02 4.903509e-25 5.747274e-25 5.125795e-25 5.409476e-25
7.433438e+02 4.952620e-25 5.683838e-25 5.107992e-25 5.443144e-25
7.433750e+02 5.205503e-25 5.571653e-25 4.910374e-25 5.605984e-25
7.434062e+02 4.988651e-25 5.842899e-25 4.978211e-25 5.732987e-25
7.434375e+02 4.919818e-25 5.860398e-25 5.171930e-25 5.919580e-25
7.434688e+02 4.872535e-25 6.142885e-25 5.420712e-25 5.882414e-25
7.435000e+02 4.814935e-25 5.660804e-25 5.170051e-25 5.876479e-25
7.435312e+02 4.919509e-25 5.480606e-25 5.077345e-25 5.911448e-25
7.435625e+02 4.706352e-25 5.307249e-25 4.949683e-25 5.637105e-25
7.435938e+02 4.749871e-25 5.010134e-25 5.067961e-25 5.876057e-25
7.436250e+02 4.809384e-25 5.077711e-25 5.192397e-25 5.617820e-25
7.436562e+02 4.921918e-25 5.146951e-25 5.054674e-25 5.602414e-25
7.436875e+02 5.125165e-25 5.040373e-25 5.098764e-25 5.442151e-25
7.437188e+02 5.369280e-25 5.120468e-25 4.434409e-25 5.161232e-25
7.437500e+02 5.320304e-25 5.321705e-25 4.375792e-25 5.168789e-25
7.437812e+02 5.494755e-25 5.173660e-25 4.539063e-25 5.420789e-25
7.438125e+02 5.150998e-25 5.031628e-25 4.413434e-25 5.428435e-25
7.438438e+02 5.030614e-25 5.201111e-25 4.643013e-25 5.404878e-25
7.438750e+02 4.801746e-25 4.898300e-25 4.709171e-25 5.607414e-25
7.439062e+02 4.765456e-25 4.645318e-25 5.079806e-25 5.569839e-25
7.439375e+02 4.729002e-25 4.683358e-25 5.170023e-25 5.655321e-25
7.439688e+02 4.658688e-25 4.685655e-25 5.444439e-25 5.728102e-25
7.440000e+02 4.931541e-25 4.753699e-25 5.400142e-25 5.418139e-25
7.440312e+02 4.688849e-25 4.834333e-25 5.430634e-25 5.272038e-25
7.440625e+02 4.520063e-25 4.946204e-25 5.371585e-25 5.341426e-25
7.440938e+02 4.523153e-25 4.985301e-25 5.256649e-25 5.353607e-25
7.441250e+02 4.960520e-25 4.933644e-25 5.273598e-25 5.398751e-25
7.441562e+02 5.003720e-25 5.168450e-25 5.353437e-25 5.094588e-25
7.441875e+02 5.219409e-25 5.317712e-25 5.351194e-25 4.889748e-25
7.442188e+02 5.292408e-25 5.329174e-25 5.701519e-25 4.837019e-25
7.442500e+02 5.099882e-25 5.262396e-25 5.846361e-25 4.801710e-25
7.442812e+02 5.244627e-25 4.914725e-25 6.015141e-25 4.923751e-25
7.443125e+02 5.458310e-25 5.116992e-25 5.944476e-25 4.765939e-25
7.443438e+02 5.432964e-25 5.012614e-25 5.785297e-25 4.420054e-25
7.443750e+02 5.681968e-25 5.368525e-25 5.491347e-25 4.372364e-25
7.444062e+02 5.692214e-25 5.264353e-25 5.573656e-25 4.557430e-25
7.444375e+02 5.696708e-25 5.053560e-25 5.447323e-25 4.776342e-25
7.444688e+02 5.795170e-25 4.882162e-25 5.266166e-25 4.924406e-25
7.445000e+02 6.020223e-25 4.873378e-25 5.495882e-25 4.566745e-25
7.445312e+02 6.198982e-25 4.900443e-25 5.698462e-25 4.474502e-25
7.445625e+02 6.053388e-25 5.020123e-25 5.446576e-25 4.694582e-25
7.445938e+02 6.233145e-25 5.025294e-25 5.545259e-25 4.449523e-25
7.446250e+02 6.228491e-25 5.133671e-25 5.721266e-25 4.364481e-25
7.446562e+02 6.147845e-25 5.117392e-25 6.002611e-25 4.517111e-25
7.446875e+02 6.393103e-25 5.146191e-25 5.830047e-25 4.738776e-25
7.447188e+02 5.969265e-25 5.189035e-25 6.055799e-25 4.742503e-25
7.447500e+02 5.969266e-25 5.196474e-25 6.395326e-25 4.556552e-25
7.447812e+02 5.916035e-25 5.455719e-25 6.573755e-25 4.503267e-25
7.448125e+02 6.249387e-25 5.805370e-25 6.594957e-25 4.601943e-25
7.448438e+02 6.003142e-25 5.829031e-25 6.592870e-25 4.463385e-25
7.448750e+02 6.091671e-25 5.424022e-25 6.655768e-25 4.514315e-25
7.449062e+02 6.192474e-25 5.302774e-25 6.407887e-25 4.474290e-25
7.449375e+02 6.345801e-25 5.048448e-25 6.228006e-25 4.573834e-25
7.449688e+02 6.266222e-25 5.231279e-25 5.901906e-25 4.324136e-25
7.450000e+02 5.888049e-25 5.224418e-25 5.752944e-25 4.243534e-25
7.450312e+02 5.830506e-25 5.661672e-25 5.893719e-25 4.544888e-25
7.450625e+02 5.668955e-25 5.708161e-25 5.874308e-25 4.364665e-25
7.450938e+02 5.317942e-25 5.582876e-25 6.056878e-25 4.334798e-25
7.451250e+02 5.168209e-25 5.573500e-25 6.451023e-25 4.474632e-25
7.451562e+02 5.194935e-25 5.481399e-25 6.548842e-25 4.731658e-25
7.451875e+02 4.911653e-25 5.389427e-25 7.069105e-25 4.893747e-25
7.452188e+02 5.133098e-25 5.371507e-25 7.188301e-25 4.937322e-25
7.452500e+02 4.822580e-25 5.223030e-25 6.948067e-25 4.884286e-25
7.452812e+02 5.009837e-25 5.036960e-25 6.697630e-25 4.760961e-25
7.453125e+02 5.258153e-25 4.985918e-25 6.279400e-25 4.960838e-25
7.453438e+02 5.131473e-25 4.869193e-25 5.853506e-25 5.274686e-25
7.453750e+02 5.053318e-25 4.931989e-25 5.810760e-25 5.186713e-25
7.454062e+02 4.998474e-25 4.652856e-25 5.642877e-25 5.445516e-25
7.454375e+02 4.923937e-25 4.479998e-25 5.622065e-25 5.388658e-25
7.454688e+02 4.759748e-25 4.495261e-25 5.923426e-25 5.811691e-25
7.455000e+02 5.043152e-25 4.542451e-25 6.066451e-25 6.054375e-25
7.455312e+02 5.360537e-25 4.595719e-25 6.175767e-25 6.199773e-25
7.455625e+02 5.267502e-25 4.496424e-25 6.101252e-25 6.144289e-25
7.455938e+02 4.950795e-25 4.426713e-25 6.144215e-25 6.018146e-25
7.456250e+02 4.931099e-25 4.443191e-25 6.078735e-25 6.376189e-25
7.456562e+02 4.854187e-25 4.216886e-25 5.746389e-25 6.498843e-25
7.456875e+02 4.737634e-25 4.002191e-25 5.313643e-25 6.676321e-25
7.457188e+02 4.916131e-25 4.037471e-25 5.390637e-25 7.077582e-25
7.457500e+02 4.795407e-25 4.182648e-25 4.933184e-25 6.889000e-25
7.457812e+02 4.881536e-25 4.140253e-25 4.887369e-25 7.245836e-25
7.458125e+02 5.092766e-25 4.241042e-25 4.813984e-25 7.203312e-25
7.458438e+02 4.965154e-25 4.067782e-25 4.879422e-25 7.697413e-25
7.458750e+02 5.048276e-25 4.312341e-25 4.914478e-25 7.558704e-25
7.459062e+02 4.762732e-25 4.388805e-25 5.112123e-25 7.213895e-25
7.459375e+02 4.660482e-25 4.548202e-25 5.105237e-25 7.402802e-25
7.459688e+02 4.563119e-25 4.572413e-25 5.106276e-25 7.625694e-25
7.460000e+02 4.391639e-25 4.541766e-25 4.779527e-25 7.276705e-25
7.460312e+02 4.231959e-25 4.312224e-25 4.724381e-25 7.122115e-25
7.460625e+02 4.279588e-25 4.372961e-25 4.841532e-25 6.933493e-25
7.460938e+02 4.359560e-25 4.136097e-25 4.775940e-25 6.872487e-25
7.461250e+02 4.420558e-25 4.163563e-25 4.777417e-25 6.596844e-25
7.461562e+02 4.438567e-25 4.210779e-25 4.779249e-25 6.700859e-25
7.461875e+02 4.449532e-25 4.175114e-25 4.595760e-25 6.881774e-25
7.462188e+02 4.510662e-25 4.020324e-25 4.235053e-25 7.012274e-25
7.462500e+02 4.710554e-25 4.027144e-25 4.245588e-25 6.987082e-25
7.462812e+02 4.618155e-25 3.872962e-25 4.167468e-25 6.931306e-25
7.463125e+02 4.760780e-25 3.758185e-25 4.296104e-25 7.038258e-25
7.463438e+02 4.839309e-25 3.947462e-25 4.292651e-25 6.892012e-25
7.463750e+02 4.949797e-25 4.086031e-25 4.381436e-25 7.181297e-25
7.464062e+02 4.965029e-25 4.138003e-25 4.233401e-25 7.166613e-25
7.464375e+02 4.923754e-25 4.399126e-25 4.362783e-25 7.501972e-25
7.464688e+02 4.983506e-25 4.423595e-25 4.431935e-25 7.628152e-25
7.465000e+02 5.083584e-25 4.246395e-25 4.425373e-25 7.350507e-25
7.465312e+02 5.115136e-25 4.230578e-25 4.360070e-25 7.312865e-25
7.465625e+02 5.147962e-25 4.203938e-25 4.142521e-25 7.742549e-25
7.465938e+02 5.137353e-25 4.201011e-25 3.997305e-25 7.080861e-25
7.466250e+02 4.965931e-25 4.179248e-25 4.047810e-25 6.869868e-25
7.466562e+02 5.263578e-25 4.136033e-25 3.925391e-25 6.713583e-25
7.466875e+02 5.372007e-25 4.136659e-25 3.936308e-25 6.790630e-25
7.467188e+02 5.798170e-25 4.219917e-25 3.882586e-25 6.639240e-25
7.467500e+02 5.795857e-25 4.197872e-25 3.927381e-25 6.604553e-25
7.467812e+02 5.558108e-25 4.095195e-25 4.120260e-25 6.673822e-25
7.468125e+02 5.831622e-25 4.129628e-25 4.377808e-25 6.310162e-25
7.468438e+02 6.412436e-25 4.180316e-25 4.441985e-25 6.053314e-25
7.468750e+02 6.673388e-25 4.139665e-25 4.506734e-25 5.828982e-25
7.469062e+02 6.745968e-25 4.277418e-25 4.555833e-25 5.533583e-25
7.469375e+02 6.722423e-25 4.133717e-25 4.399055e-25 5.375540e-25
7.469688e+02 6.476473e-25 4.092404e-25 4.294456e-25 5.338564e-25
7.470000e+02 6.528013e-25 4.174651e-25 4.266561e-25 5.027646e-25
7.470312e+02 6.742584e-25 3.979350e-25 4.271935e-25 5.020729e-25
7.470625e+02 6.589315e-25 3.902047e-25 4.265689e-25 4.975162e-25
7.470938e+02 6.756237e-25 3.875549e-25 4.201945e-25 4.761612e-25
7.471250e+02 6.827664e-25 3.886775e-25 4.337082e-25 4.900742e-25
7.471562e+02 6.674535e-25 3.871556e-25 4.391963e-25 4.863360e-25
7.471875e+02 6.884090e-25 3.733233e-25 4.226417e-25 4.798920e-25
7.472188e+02 6.765684e-25 3.854235e-25 4.454678e-25 4.666283e-25
7.472500e+02 6.496901e-25 3.627715e-25 4.369592e-25 4.543560e-25
7.472812e+02 6.085991e-25 3.774212e-25 4.456640e-25 4.706289e-25
7.473125e+02 5.624677e-25 3.805404e-25 4.442988e-25 4.552723e-25
7.473438e+02 5.269683e-25 3.693256e-25 4.313653e-25 4.688498e-25
7.473750e+02 5.380888e-25 3.772620e-25 4.403018e-25 4.758662e-25
7.474062e+02 5.849382e-25 3.746731e-25 4.502924e-25 4.599596e-25
7.474375e+02 5.871011e-25 3.766377e-25 4.244403e-25 4.518358e-25
7.474688e+02 6.203265e-25 3.777727e-25 4.182568e-25 4.708061e-25
7.475000e+02 6.309404e-25 3.857719e-25 4.247990e-25 4.572486e-25
7.475312e+02 6.223177e-25 3.918272e-25 4.221630e-25 4.755374e-25
7.475625e+02 6.040282e-25 3.945048e-25 4.152539e-25 4.667262e-25
7.475938e+02 6.006976e-25 4.031444e-25 4.031920e-25 4.810758e-25
7.476250e+02 5.957550e-25 4.047181e-25 3.913109e-25 4.650903e-25
7.476562e+02 5.901940e-25 4.118113e-25 3.945126e-25 4.597494e-25
7.476875e+02 5.746576e-25 4.128369e-25 4.168698e-25 4.599510e-25
7.477188e+02 5.522996e-25 4.034915e-25 4.115944e-25 4.603546e-25
7.477500e+02 5.633436e-25 4.032167e-25 4.062114e-25 4.771633e-25
7.477812e+02 5.422656e-25 4.026887e-25 4.060156e-25 4.833118e-25
7.478125e+02 5.220415e-25 3.911560e-25 3.970620e-25 4.824812e-25
7.478438e+02 5.154875e-25 3.864316e-25 3.908334e-25 4.583546e-25
7.478750e+02 5.321516e-25 3.816131e-25 3.988309e-25 4.359457e-25
7.479062e+02 5.593542e-25 3.696635e-25 4.179459e-25 4.339635e-25
7.479375e+02 5.648832e-25 3.641230e-25 4.240039e-25 4.385003e-25
7.479688e+02 5.470573e-25 3.601633e-25 4.250243e-25 4.302253e-25
7.480000e+02 5.409251e-25 3.557958e-25 4.145868e-25 4.382364e-25
7.480312e+02 5.814092e-25 3.584162e-25 4.378707e-25 4.268997e-25
7.480625e+02 5.815148e-25 3.558296e-25 4.421892e-25 4.423874e-25
7.480938e+02 6.172993e-25 3.519270e-25 4.542809e-25 4.454973e-25
7.481250e+02 5.845582e-25 3.503250e-25 4.824906e-25 4.732355e-25
7.481562e+02 5.516271e-25 3.500642e-25 4.607536e-25 4.625672e-25
7.481875e+02 5.260568e-25 3.509466e-25 4.722705e-25 4.833264e-25
7.482188e+02 5.196703e-25 3.628426e-25 5.079360e-25 5.031494e-25
7.482500e+02 5.116579e-25 3.693486e-25 5.068692e-25 4.909982e-25
7.482812e+02 4.837954e-25 3.643485e-25 4.770276e-25 4.911284e-25
7.483125e+02 4.474490e-25 3.609563e-25 4.579218e-25 5.050884e-25
7.483438e+02 4.496833e-25 3.756186e-25 4.416250e-25 4.933603e-25
7.483750e+02 4.367682e-25 3.729121e-25 4.212502e-25 5.294460e-25
7.484062e+02 4.413311e-25 3.853225e-25 4.210144e-25 5.388072e-25
7.484375e+02 4.330070e-25 3.737043e-25 4.292567e-25 5.452220e-25
7.484688e+02 4.124617e-25 3.628798e-25 4.402411e-25 5.420126e-25
7.485000e+02 4.049144e-25 3.736724e-25 4.450153e-25 5.450672e-25
7.485312e+02 4.078408e-25 3.787451e-25 4.394360e-25 5.690780e-25
7.485625e+02 3.947273e-25 3.667245e-25 4.687391e-25 5.905910e-25
7.485938e+02 3.792454e-25 3.742640e-25 4.616063e-25 5.999539e-25
7.486250e+02 3.823867e-25 3.807272e-25 4.656283e-25 5.851654e-25
7.486562e+02 3.757568e-25 3.879700e-25 4.801886e-25 5.838247e-25
7.486875e+02 3.954988e-25 3.690328e-25 4.614519e-25 5.762320e-25
7.487188e+02 3.914792e-25 3.779087e-25 4.744682e-25 5.560705e-25
7.487500e+02 3.882109e-25 3.659875e-25 4.651277e-25 5.431589e-25
7.487812e+02 4.092944e-25 3.781254e-25 4.682727e-25 5.443833e-25
7.488125e+02 3.990740e-25 3.660819e-25 5.027409e-25 5.101324e-25
7.488438e+02 4.019496e-25 3.585184e-25 4.881722e-25 5.087413e-25
7.488750e+02 3.869028e-25 3.496295e-25 4.812659e-25 5.181330e-25
7.489062e+02 3.900232e-25 3.484195e-25 4.884833e-25 5.323185e-25
7.489375e+02 3.827055e-25 3.516129e-25 5.032868e-25 5.354040e-25
7.489688e+02 3.867894e-25 3.551952e-25 5.165918e-25 5.588857e-25
7.490000e+02 3.963668e-25 3.609728e-25 5.232912e-25 5.459510e-25
7.490312e+02 3.939254e-25 3.615716e-25 5.327417e-25 5.714880e-25
7.490625e+02 4.009312e-25 3.429781e-25 5.812775e-25 5.559821e-25
7.490938e+02 3.951212e-25 3.436594e-25 6.175696e-25 5.698776e-25
7.491250e+02 4.005513e-25 3.366288e-25 5.974070e-25 5.815987e-25
7.491562e+02 4.184893e-25 3.446188e-25 5.873423e-25 5.852820e-25
7.491875e+02 4.156988e-25 3.524597e-25 5.957078e-25 5.696116e-25
7.492188e+02 3.981280e-25 3.558436e-25 6.489245e-25 5.501805e-25
7.492500e+02 3.954552e-25 3.630575e-25 6.501742e-25 5.616562e-25
7.492812e+02 4.130952e-25 3.818295e-25 6.250559e-25 5.710069e-25
7.493125e+02 4.102231e-25 4.071447e-25 6.749276e-25 5.807440e-25
7.493438e+02 3.864894e-25 4.084838e-25 6.688985e-25 6.072441e-25
7.493750e+02 3.786511e-25 3.976522e-25 6.223604e-25 5.912187e-25
7.494062e+02 3.850277e-25 4.104352e-25 5.868079e-25 5.912489e-25
7.494375e+02 3.999372e-25 4.132489e-25 5.893126e-25 6.317018e-25
7.494688e+02 4.052997e-25 4.346193e-25 6.138584e-25 6.400040e-25
7.495000e+02 3.832116e-25 4.194201e-25 5.856716e-25 6.440763e-25
7.495312e+02 3.780910e-25 4.126997e-25 5.968398e-25 6.614679e-25
7.495625e+02 3.636127e-25 4.287919e-25 5.993104e-25 6.365608e-25
7.495938e+02 3.719061e-25 4.296590e-25 5.516618e-25 6.062197e-25
7.496250e+02 3.709352e-25 4.185815e-25 5.701118e-25 6.182908e-25
7.496562e+02 3.849783e-25 4.292899e-25 5.843788e-25 6.096404e-25
7.496875e+02 3.850467e-25 4.180875e-25 5.460243e-25 5.872098e-25
7.497188e+02 3.923759e-25 4.320087e-25 5.138604e-25 5.704224e-25
7.497500e+02 4.036975e-25 4.522123e-25 5.304065e-25 5.918433e-25
7.497812e+02 4.070625e-25 4.722557e-25 5.444667e-25 6.182762e-25
7.498125e+02 4.037965e-25 4.480968e-25 5.817595e-25 6.132795e-25
7.498438e+02 3.892671e-25 4.364363e-25 5.925723e-25 5.964037e-25
7.498750e+02 3.802413e-25 4.251926e-25 6.073035e-25 5.923509e-25
7.499062e+02 3.823700e-25 4.322575e-25 5.718091e-25 5.579211e-25
7.499375e+02 3.969837e-25 4.263908e-25 5.559369e-25 6.069689e-25
7.499688e+02 3.955156e-25 4.520478e-25 5.654632e-25 5.894081e-25
7.500000e+02 4.018587e-25 4.577560e-25 5.772092e-25 5.997957e-25
7.500312e+02 4.005136e-25 4.762109e-25 5.442321e-25 5.593520e-25
7.500625e+02 4.086985e-25 4.689008e-25 5.364666e-25 5.368454e-25
7.500938e+02 3.969077e-25 4.626704e-25 5.595401e-25 5.593085e-25
7.501250e+02 3.903640e-25 4.721276e-25 5.458140e-25 5.370506e-25
7.501562e+02 3.845131e-25 4.856387e-25 5.388706e-25 5.634725e-25
7.501875e+02 3.877979e-25 4.937582e-25 5.320202e-25 6.003715e-25
7.502188e+02 3.876327e-25 4.923876e-25 5.255277e-25 6.105030e-25
7.502500e+02 3.806620e-25 4.592196e-25 5.266378e-25 6.365237e-25
7.502812e+02 4.037513e-25 4.648327e-25 5.197120e-25 6.287674e-25
7.503125e+02 3.924724e-25 4.599644e-25 5.233213e-25 6.140772e-25
7.503438e+02 3.879050e-25 4.623498e-25 5.196424e-25 6.226038e-25
7.503750e+02 3.847204e-25 4.785496e-25 5.184375e-25 6.178999e-25
7.504062e+02 3.694574e-25 4.821687e-25 5.244592e-25 5.981383e-25
7.504375e+02 3.714930e-25 4.875114e-25 4.822056e-25 6.074276e-25
7.504688e+02 3.731729e-25 4.870406e-25 4.826221e-25 5.859269e-25
7.505000e+02 3.782326e-25 5.031933e-25 4.703757e-25 5.483458e-25
7.505312e+02 3.858024e-25 5.318723e-25 4.763459e-25 5.924446e-25
7.505625e+02 4.010137e-25 5.283236e-25 4.689809e-25 5.793875e-25
7.505938e+02 4.019037e-25 5.297068e-25 4.884226e-25 5.713754e-25
7.506250e+02 3.794402e-25 4.947432e-25 5.043588e-25 5.536417e-25
7.506562e+02 3.776581e-25 4.964258e-25 4.945124e-25 5.779420e-25
7.506875e+02 3.807586e-25 4.941882e-25 4.465265e-25 5.815663e-25
7.507188e+02 3.932346e-25 5.114470e-25 4.388041e-25 5.834759e-25
7.507500e+02 4.052666e-25 5.123188e-25 4.528908e-25 5.722737e-25
7.507812e+02 4.115354e-25 4.848589e-25 4.496676e-25 5.906949e-25
7.508125e+02 4.227210e-25 4.663786e-25 4.574793e-25 6.110216e-25
7.508438e+02 4.211677e-25 4.764218e-25 4.753195e-25 6.668762e-25
7.508750e+02 4.074254e-25 4.619668e-25 4.895083e-25 6.981880e-25
7.509062e+02 3.966181e-25 4.596109e-25 4.873237e-25 6.450181e-25
7.509375e+02 4.135523e-25 4.485211e-25 4.761933e-25 6.416233e-25
7.509688e+02 4.288286e-25 4.571284e-25 4.967513e-25 6.308975e-25
7.510000e+02 4.300912e-25 4.688899e-25 5.023912e-25 6.264821e-25
7.510312e+02 4.326675e-25 4.551324e-25 4.990313e-25 6.767865e-25
7.510625e+02 4.391643e-25 4.697386e-25 5.355203e-25 6.575542e-25
7.510938e+02 4.718047e-25 4.797720e-25 5.213194e-25 6.673381e-25
7.511250e+02 4.600616e-25 4.629621e-25 5.057007e-25 6.470129e-25
7.511562e+02 4.633758e-25 4.601260e-25 5.013504e-25 6.360297e-25
7.511875e+02 4.611714e-25 4.567025e-25 5.311302e-25 6.797868e-25
7.512188e+02 4.469028e-25 4.471923e-25 5.280416e-25 6.772585e-25
7.512500e+02 4.475403e-25 4.478228e-25 5.186447e-25 6.494158e-25
7.512812e+02 4.499544e-25 4.558862e-25 4.756472e-25 6.260649e-25
7.513125e+02 4.779873e-25 4.796995e-25 4.722168e-25 6.257308e-25
7.513438e+02 5.004101e-25 4.860804e-25 4.579181e-25 6.098674e-25
7.513750e+02 4.983635e-25 4.738014e-25 4.545143e-25 6.519959e-25
7.514062e+02 4.639408e-25 5.019863e-25 4.517673e-25 6.483971e-25
7.514375e+02 4.714101e-25 4.436688e-25 4.519844e-25 6.538704e-25
7.514688e+02 4.708447e-25 4.394020e-25 4.368367e-25 6.409090e-25
7.515000e+02 4.965537e-25 4.348403e-25 4.490309e-25 7.070095e-25
7.515312e+02 4.847614e-25 4.374693e-25 4.713244e-25 7.428382e-25
7.515625e+02 5.097128e-25 4.599954e-25 4.526724e-25 7.303285e-25
7.515938e+02 5.193753e-25 4.504660e-25 4.582890e-25 7.542526e-25
7.516250e+02 5.180642e-25 4.446098e-25 4.681594e-25 7.674071e-25
7.516562e+02 5.237282e-25 4.380047e-25 4.738949e-25 7.702675e-25
7.516875e+02 5.194163e-25 4.269015e-25 4.973952e-25 7.736338e-25
7.517188e+02 5.109750e-25 4.394895e-25 4.995369e-25 6.945052e-25
7.517500e+02 5.029386e-25 4.456772e-25 4.603183e-25 6.702410e-25
7.517812e+02 5.340884e-25 4.590524e-25 4.413764e-25 6.807612e-25
7.518125e+02 5.170669e-25 4.755993e-25 4.574317e-25 6.743696e-25
7.518438e+02 5.181899e-25 4.635398e-25 4.532318e-25 6.834626e-25
7.518750e+02 5.231324e-25 4.595291e-25 4.392376e-25 6.756162e-25
7.519062e+02 5.423205e-25 4.505411e-25 4.371132e-25 6.611045e-25
7.519375e+02 4.891856e-25 4.494069e-25 4.182223e-25 6.407091e-25
7.519688e+02 4.797146e-25 4.340055e-25 4.215445e-25 6.348147e-25
7.520000e+02 4.541680e-25 4.486386e-25 4.144035e-25 6.096582e-25
7.520312e+02 4.410858e-25 4.507415e-25 4.166458e-25 6.070017e-25
7.520625e+02 4.565219e-25 4.499766e-25 4.012393e-25 5.967925e-25
7.520938e+02 4.697835e-25 4.686140e-25 4.007613e-25 6.074271e-25
7.521250e+02 5.104729e-25 4.473828e-25 4.018175e-25 6.003830e-25
7.521562e+02 5.459012e-25 4.573691e-25 4.183574e-25 5.850688e-25
7.521875e+02 5.402413e-25 4.344337e-25 4.174822e-25 5.658100e-25
7.522188e+02 5.309711e-25 4.216567e-25 4.253909e-25 5.789770e-25
7.522500e+02 5.230593e-25 4.244707e-25 4.055482e-25 5.678917e-25
7.522812e+02 5.319132e-25 4.484929e-25 3.971601e-25 5.294342e-25
7.523125e+02 5.583549e-25 4.665182e-25 3.958183e-25 5.020451e-25
7.523438e+02 5.952338e-25 4.548829e-25 3.994688e-25 4.736104e-25
7.523750e+02 6.124033e-25 4.537595e-25 3.839733e-25 4.681049e-25
7.524062e+02 5.885144e-25 4.568810e-25 3.898525e-25 4.595091e-25
7.524375e+02 6.036807e-25 4.509999e-25 3.650604e-25 4.612794e-25
7.524688e+02 6.067673e-25 4.436506e-25 3.825564e-25 4.607158e-25
7.525000e+02 5.880501e-25 4.421574e-25 3.693142e-25 4.506655e-25
7.525312e+02 5.411511e-25 4.423567e-25 3.675360e-25 4.526654e-25
7.525625e+02 5.249619e-25 4.629082e-25 3.764877e-25 4.529554e-25
7.525938e+02 5.621966e-25 4.868943e-25 3.917498e-25 4.556143e-25
7.526250e+02 5.883217e-25 5.064948e-25 3.999692e-25 4.822047e-25
7.526562e+02 5.689117e-25 5.018703e-25 3.945607e-25 4.720496e-25
7.526875e+02 5.827575e-25 5.123714e-25 3.895033e-25 4.563239e-25
7.527188e+02 5.728498e-25 4.799529e-25 4.002742e-25 4.625077e-25
7.527500e+02 5.626938e-25 4.964427e-25 4.276528e-25 4.968161e-25
7.527812e+02 5.655867e-25 4.989397e-25 4.245226e-25 4.842551e-25
7.528125e+02 5.504918e-25 5.079500e-25 4.260723e-25 4.813941e-25
7.528438e+02 5.607008e-25 5.224387e-25 4.374871e-25 4.697669e-25
7.528750e+02 5.852183e-25 5.082507e-25 4.651273e-25 4.625156e-25
7.529062e+02 5.955480e-25 5.617474e-25 4.752975e-25 4.719565e-25
7.529375e+02 6.048330e-25 5.933719e-25 4.929495e-25 4.519824e-25
7.529688e+02 5.946921e-25 6.095236e-25 4.412903e-25 4.336761e-25
7.530000e+02 6.147862e-25 6.018708e-25 4.080473e-25 4.626831e-25
7.530312e+02 6.114269e-25 5.808241e-25 4.180220e-25 4.546087e-25
7.530625e+02 5.950443e-25 5.867549e-25 4.197487e-25 4.587227e-25
7.530938e+02 5.836182e-25 6.273672e-25 4.211756e-25 4.546730e-25
7.531250e+02 5.882949e-25 6.670420e-25 4.098383e-25 4.390226e-25
7.531562e+02 6.042707e-25 6.778156e-25 4.110472e-25 4.215296e-25
7.531875e+02 6.160818e-25 6.943076e-25 3.970588e-25 4.353580e-25
7.532188e+02 6.045287e-25 6.926937e-25 4.144891e-25 4.616769e-25
7.532500e+02 5.977937e-25 6.814577e-25 4.356661e-25 4.557917e-25
7.532812e+02 6.194421e-25 6.831813e-25 4.194486e-25 4.632090e-25
7.533125e+02 5.969657e-25 6.929949e-25 4.178619e-25 4.671682e-25
7.533438e+02 6.383208e-25 7.095321e-25 4.208809e-25 4.741338e-25
7.533750e+02 6.508896e-25 7.174155e-25 4.552346e-25 4.701043e-25
7.534062e+02 7.041013e-25 6.890516e-25 4.797884e-25 5.018440e-25
7.534375e+02 7.460688e-25 7.094205e-25 5.125601e-25 5.102844e-25
7.534688e+02 7.738265e-25 6.870413e-25 4.988767e-25 4.938383e-25
7.535000e+02 7.717477e-25 7.199076e-25 4.853519e-25 4.820003e-25
7.535312e+02 7.485696e-25 6.985153e-25 5.049293e-25 4.972936e-25
7.535625e+02 7.563337e-25 7.469796e-25 5.039343e-25 4.904989e-25
7.535938e+02 7.064800e-25 7.883962e-25 5.052884e-25 4.809626e-25
7.536250e+02 6.325359e-25 7.772860e-25 5.206091e-25 4.717263e-25
7.536562e+02 6.142899e-25 8.146729e-25 5.459336e-25 4.793807e-25
7.536875e+02 5.739396e-25 7.849488e-25 5.472232e-25 4.695564e-25
7.537188e+02 5.826582e-25 7.748043e-25 5.545165e-25 4.714131e-25
7.537500e+02 5.777709e-25 7.758886e-25 5.435254e-25 4.770486e-25
7.537812e+02 5.539202e-25 7.959180e-25 5.589228e-25 4.722751e-25
7.538125e+02 5.495908e-25 8.311240e-25 5.424509e-25 4.844961e-25
7.538438e+02 5.383271e-25 8.483677e-25 6.011284e-25 4.913603e-25
7.538750e+02 5.318879e-25 8.523416e-25 5.961823e-25 5.331502e-25
7.539062e+02 4.961345e-25 8.738557e-25 5.953829e-25 5.231562e-25
7.539375e+02 4.961263e-25 9.016224e-25 5.439152e-25 5.265386e-25
7.539688e+02 5.223682e-25 8.969226e-25 5.532027e-25 5.403954e-25
7.540000e+02 5.255139e-25 9.111070e-25 5.344669e-25 5.431346e-25
7.540312e+02 4.933444e-25 8.679082e-25 5.343711e-25 5.597595e-25
7.540625e+02 4.611140e-25 8.759452e-25 4.826600e-25 5.562782e-25
7.540938e+02 4.462714e-25 8.498330e-25 4.890096e-25 5.314621e-25
7.541250e+02 4.747252e-25 8.620207e-25 4.774246e-25 5.511918e-25
7.541562e+02 4.819023e-25 8.560243e-25 4.923783e-25 5.697527e-25
7.541875e+02 4.730082e-25 8.935263e-25 4.656637e-25 5.875249e-25
7.542188e+02 4.776845e-25 8.845731e-25 4.412903e-25 5.684091e-25
7.542500e+02 4.862199e-25 9.026729e-25 4.429730e-25 5.577336e-25
7.542812e+02 4.792053e-25 8.899781e-25 4.382584e-25 5.360291e-25
7.543125e+02 4.817017e-25 8.777054e-25 4.298283e-25 5.289678e-25
7.543438e+02 4.748708e-25 8.457877e-25 4.141631e-25 5.404062e-25
7.543750e+02 4.717780e-25 8.171129e-25 4.100682e-25 5.546493e-25
7.544062e+02 4.596672e-25 7.871519e-25 3.936403e-25 5.593151e-25
7.544375e+02 4.766077e-25 7.943801e-25 4.057264e-25 5.516266e-25
7.544688e+02 4.826041e-25 7.943976e-25 4.068571e-25 5.241935e-25
7.545000e+02 4.824286e-25 8.032933e-25 4.126561e-25 5.325191e-25
7.545312e+02 4.959318e-25 8.136723e-25 4.094234e-25 5.189513e-25
7.545625e+02 5.138139e-25 7.729894e-25 4.044507e-25 4.965060e-25
7.545938e+02 5.012883e-25 7.383136e-25 4.057236e-25 5.189066e-25
7.546250e+02 5.437774e-25 7.377983e-25 3.994234e-25 5.501057e-25
7.546562e+02 5.636002e-25 7.161274e-25 4.318784e-25 5.709484e-25
7.546875e+02 5.659858e-25 7.297360e-25 4.428624e-25 5.784590e-25
7.547188e+02 5.784228e-25 7.164968e-25 4.093826e-25 5.738521e-25
7.547500e+02 5.930461e-25 6.928605e-25 4.096188e-25 5.778660e-25
7.547812e+02 6.184440e-25 6.993039e-25 4.194074e-25 5.549113e-25
7.548125e+02 6.059625e-25 7.156526e-25 4.257753e-25 5.690041e-25
7.548438e+02 5.810373e-25 7.066050e-25 4.106258e-25 5.913557e-25
7.548750e+02 5.809911e-25 7.219858e-25 3.998843e-25 5.650589e-25
7.549062e+02 5.495758e-25 6.876387e-25 3.840366e-25 5.633667e-25
7.549375e+02 5.455418e-25 7.044178e-25 3.926002e-25 5.608048e-25
7.549688e+02 5.436971e-25 6.683310e-25 4.074737e-25 5.957041e-25
7.550000e+02 5.297356e-25 6.682826e-25 4.014260e-25 6.054605e-25
7.550312e+02 5.016821e-25 6.490709e-25 3.963725e-25 6.248668e-25
7.550625e+02 5.140585e-25 6.227694e-25 3.970643e-25 6.628413e-25
7.550938e+02 5.408066e-25 6.200571e-25 3.755884e-25 6.707930e-25
7.551250e+02 5.728954e-25 6.069358e-25 3.726397e-25 6.886506e-25
7.551562e+02 6.044935e-25 6.554531e-25 3.608923e-25 7.009737e-25
7.551875e+02 5.978607e-25 6.573129e-25 3.619442e-25 6.751010e-25
7.552188e+02 5.808420e-25 6.553659e-25 3.675302e-25 6.845976e-25
7.552500e+02 5.792637e-25 6.354404e-25 3.681804e-25 6.823886e-25
7.552812e+02 5.818955e-25 6.346470e-25 3.636205e-25 6.832443e-25
7.553125e+02 5.901133e-25 6.173793e-25 3.560471e-25 7.106345e-25
7.553438e+02 6.102991e-25 5.950341e-25 3.492912e-25 6.817871e-25
7.553750e+02 6.798809e-25 5.984439e-25 3.515985e-25 7.146019e-25
7.554062e+02 6.734270e-25 5.545318e-25 3.645534e-25 6.950503e-25
7.554375e+02 6.546257e-25 5.592855e-25 3.579028e-25 6.527711e-25
7.554688e+02 6.743507e-25 5.175710e-25 3.631245e-25 6.396389e-25
7.555000e+02 7.006768e-25 5.392283e-25 3.603664e-25 5.944764e-25
7.555312e+02 6.991766e-25 5.269632e-25 3.763308e-25 6.175609e-25
7.555625e+02 6.916394e-25 5.277193e-25 3.710325e-25 6.220574e-25
7.555938e+02 6.756267e-25 5.249190e-25 3.795858e-25 5.924802e-25
7.556250e+02 6.593483e-25 5.178077e-25 3.659393e-25 6.006384e-25
7.556562e+02 6.701326e-25 4.843117e-25 3.647976e-25 5.950874e-25
7.556875e+02 6.898555e-25 5.077005e-25 3.604286e-25 5.690750e-25
7.557188e+02 6.590486e-25 4.854716e-25 3.590782e-25 5.950345e-25
7.557500e+02 6.620392e-25 4.756422e-25 3.722990e-25 6.419188e-25
7.557812e+02 6.969428e-25 4.935336e-25 3.851654e-25 6.414463e-25
7.558125e+02 7.176168e-25 5.189422e-25 3.917167e-25 6.104202e-25
7.558438e+02 7.401682e-25 5.194819e-25 3.970586e-25 5.808678e-25
7.558750e+02 7.236964e-25 5.215803e-25 4.083904e-25 6.065376e-25
7.559062e+02 7.039943e-25 4.978389e-25 4.187668e-25 6.497173e-25
7.559375e+02 7.275050e-25 4.928825e-25 4.472260e-25 6.441243e-25
7.559688e+02 7.314053e-25 5.046874e-25 4.287365e-25 6.484520e-25
7.560000e+02 7.508101e-25 4.797738e-25 4.255744e-25 6.448377e-25
7.560312e+02 7.391199e-25 4.770870e-25 4.354039e-25 6.767532e-25
7.560625e+02 7.533253e-25 4.751693e-25 4.477096e-25 7.102978e-25
7.560938e+02 6.926484e-25 4.985730e-25 4.402922e-25 6.727826e-25
7.561250e+02 6.721571e-25 5.385549e-25 4.005152e-25 6.828967e-25
7.561562e+02 6.767034e-25 5.289219e-25 3.937976e-25 6.885934e-25
7.561875e+02 6.795665e-25 5.655528e-25 4.304072e-25 7.308511e-25
7.562188e+02 6.821722e-25 5.661602e-25 4.500430e-25 7.352376e-25
7.562500e+02 6.879088e-25 5.380754e-25 4.680755e-25 7.759638e-25
7.562812e+02 6.991199e-25 4.734189e-25 4.919106e-25 7.653089e-25
7.563125e+02 6.833998e-25 4.915971e-25 5.286432e-25 7.445914e-25
7.563438e+02 6.731030e-25 5.305763e-25 5.306879e-25 7.753611e-25
7.563750e+02 7.096211e-25 5.418161e-25 5.315491e-25 7.870304e-25
7.564062e+02 6.899757e-25 5.126687e-25 5.076357e-25 7.975239e-25
7.564375e+02 6.666850e-25 5.179490e-25 4.910864e-25 7.742029e-25
7.564688e+02 6.847451e-25 5.589214e-25 4.892111e-25 7.482389e-25
7.565000e+02 7.048027e-25 5.228515e-25 5.015102e-25 7.475249e-25
7.565312e+02 6.888835e-25 5.175291e-25 5.073744e-25 7.352367e-25
7.565625e+02 6.765423e-25 5.041886e-25 5.345487e-25 7.718030e-25
7.565938e+02 6.695607e-25 5.277507e-25 5.199928e-25 7.792507e-25
7.566250e+02 6.531446e-25 5.258357e-25 5.455926e-25 7.916732e-25
7.566562e+02 6.591945e-25 5.292016e-25 5.442658e-25 8.172602e-25
7.566875e+02 6.777273e-25 5.198002e-25 5.352154e-25 8.313063e-25
7.567188e+02 6.866084e-25 5.156898e-25 5.074530e-25 8.312921e-25
7.567500e+02 7.025263e-25 5.356274e-25 5.249383e-25 8.169189e-25
7.567812e+02 6.776150e-25 5.438019e-25 5.602716e-25 8.188452e-25
7.568125e+02 6.614328e-25 5.345372e-25 5.635542e-25 7.945048e-25
7.568438e+02 5.861405e-25 5.132212e-25 5.569257e-25 7.824930e-25
7.568750e+02 6.061668e-25 5.348909e-25 5.140311e-25 7.960535e-25
7.569062e+02 6.127460e-25 5.301963e-25 5.361038e-25 7.981304e-25
7.569375e+02 6.251031e-25 5.524362e-25 5.424230e-25 8.138022e-25
7.569688e+02 5.830874e-25 5.312934e-25 5.663222e-25 8.516121e-25
7.570000e+02 6.252953e-25 5.353305e-25 5.694817e-25 8.262525e-25
7.570312e+02 6.081689e-25 5.251489e-25 5.523926e-25 8.396977e-25
7.570625e+02 5.970687e-25 5.268096e-25 5.556382e-25 8.445200e-25
7.570938e+02 5.955346e-25 5.414309e-25 5.542567e-25 8.322174e-25
7.571250e+02 6.173016e-25 5.768376e-25 5.724561e-25 8.024166e-25
7.571562e+02 5.910187e-25 5.651277e-25 5.794428e-25 8.345512e-25
7.571875e+02 5.981148e-25 5.739736e-25 5.784256e-25 8.365993e-25
7.572188e+02 5.884405e-25 5.908536e-25 5.922080e-25 8.301771e-25
7.572500e+02 5.555273e-25 5.985162e-25 5.838821e-25 8.735061e-25
7.572812e+02 5.443502e-25 6.093424e-25 5.959170e-25 8.723547e-25
7.573125e+02 5.250709e-25 6.125299e-25 5.683905e-25 8.883059e-25
7.573438e+02 5.309523e-25 6.069738e-25 5.739317e-25 8.647483e-25
7.573750e+02 5.165996e-25 6.380115e-25 5.700740e-25 8.451369e-25
7.574062e+02 4.959567e-25 6.578192e-25 5.535161e-25 8.280563e-25
7.574375e+02 5.039911e-25 6.729493e-25 5.581941e-25 8.214078e-25
7.574688e+02 4.825572e-25 6.992932e-25 5.520329e-25 8.485911e-25
7.575000e+02 4.677115e-25 7.235410e-25 5.483718e-25 8.734238e-25
7.575312e+02 4.681203e-25 7.459455e-25 5.487231e-25 8.109654e-25
7.575625e+02 4.554264e-25 7.309696e-25 5.638806e-25 8.503213e-25
7.575938e+02 4.510871e-25 6.773689e-25 6.063827e-25 8.692462e-25
7.576250e+02 4.446645e-25 6.634526e-25 5.733811e-25 8.611052e-25
7.576562e+02 4.279191e-25 6.549645e-25 5.458719e-25 7.698440e-25
7.576875e+02 4.158868e-25 6.776328e-25 5.277710e-25 7.434567e-25
7.577188e+02 4.062329e-25 6.637772e-25 4.999817e-25 7.227068e-25
7.577500e+02 4.005047e-25 6.833441e-25 4.865094e-25 7.136559e-25
7.577812e+02 4.054111e-25 6.703999e-25 4.733354e-25 7.599189e-25
7.578125e+02 3.984243e-25 6.195748e-25 4.784536e-25 7.641929e-25
7.578438e+02 4.002119e-25 6.487027e-25 5.017710e-25 7.925142e-25
7.578750e+02 3.933361e-25 6.601266e-25 4.962243e-25 7.647146e-25
7.579062e+02 3.898118e-25 6.749155e-25 4.880933e-25 7.462534e-25
7.579375e+02 3.834803e-25 6.110241e-25 4.906474e-25 7.660429e-25
7.579688e+02 3.865615e-25 6.369005e-25 4.755342e-25 7.584836e-25
7.580000e+02 3.898111e-25 6.532684e-25 4.711672e-25 7.351673e-25
7.580312e+02 4.027589e-25 6.749392e-25 4.698169e-25 7.138634e-25
7.580625e+02 3.965862e-25 6.407252e-25 4.705177e-25 6.850612e-25
7.580938e+02 3.991795e-25 6.158416e-25 4.604689e-25 6.706203e-25
7.581250e+02 3.930824e-25 6.015653e-25 4.609771e-25 6.575514e-25
7.581562e+02 3.941790e-25 6.121960e-25 4.750668e-25 6.429086e-25
7.581875e+02 3.944838e-25 6.036667e-25 4.855974e-25 6.538029e-25
7.582188e+02 3.792531e-25 5.806793e-25 4.977586e-25 6.526484e-25
7.582500e+02 3.881795e-25 5.739330e-25 4.600884e-25 6.344915e-25
7.582812e+02 3.851316e-25 5.955151e-25 4.694967e-25 6.475761e-25
7.583125e+02 3.972481e-25 6.238348e-25 4.896209e-25 6.388547e-25
7.583438e+02 3.931540e-25 6.264817e-25 5.071176e-25 6.368629e-25
7.583750e+02 3.913196e-25 6.411680e-25 5.084579e-25 6.448078e-25
7.584062e+02 3.880990e-25 6.434500e-25 5.027461e-25 6.462833e-25
7.584375e+02 4.054236e-25 6.642776e-25 4.924001e-25 6.265227e-25
7.584688e+02 3.935444e-25 6.464888e-25 4.925614e-25 6.280501e-25
7.585000e+02 4.043455e-25 6.614753e-25 5.051958e-25 6.124593e-25
7.585312e+02 4.046468e-25 6.465838e-25 5.004800e-25 6.077656e-25
7.585625e+02 4.122730e-25 6.304295e-25 5.118636e-25 5.966989e-25
7.585938e+02 4.087649e-25 6.238349e-25 5.108596e-25 6.192641e-25
7.586250e+02 4.059643e-25 6.154637e-25 5.332583e-25 6.186034e-25
7.586562e+02 4.088919e-25 6.012618e-25 5.462589e-25 6.168017e-25
7.602812e+02 4.351508e-25 4.299073e-25 6.055062e-25 6.785755e-25
7.603125e+02 4.349438e-25 4.378593e-25 6.061335e-25 6.924085e-25
7.603438e+02 4.221509e-25 4.279251e-25 6.170598e-25 6.937200e-25
7.603750e+02 4.085987e-25 4.138823e-25 5.868789e-25 7.098528e-25
7.604062e+02 4.160179e-25 4.120279e-25 6.059688e-25 7.175424e-25
7.604375e+02 4.049657e-25 4.175536e-25 6.183831e-25 7.140135e-25
7.604688e+02 4.117330e-25 4.144463e-25 6.572559e-25 6.863810e-25
7.605000e+02 4.073542e-25 4.214732e-25 6.808985e-25 6.809905e-25
7.605312e+02 4.003236e-25 4.217227e-25 6.867297e-25 6.785017e-25
7.605625e+02 3.946548e-25 4.204267e-25 6.778162e-25 6.443559e-25
7.605938e+02 3.979264e-25 4.096220e-25 6.967888e-25 6.358203e-25
7.606250e+02 4.003183e-25 4.158958e-25 7.029786e-25 6.267025e-25
7.606562e+02 3.989019e-25 4.300211e-25 7.121846e-25 6.022803e-25
7.606875e+02 3.944075e-25 4.266995e-25 7.134312e-25 5.974643e-25
7.607188e+02 4.055942e-25 4.352016e-25 7.063555e-25 6.093955e-25
7.607500e+02 4.125521e-25 4.573791e-25 7.111368e-25 6.234036e-25
7.607812e+02 4.154228e-25 4.589309e-25 7.000449e-25 6.215661e-25
7.608125e+02 4.181531e-25 4.639396e-25 7.108968e-25 6.136364e-25
7.608438e+02 4.152428e-25 4.598793e-25 6.960877e-25 6.228912e-25
7.608750e+02 4.231016e-25 4.645137e-25 6.982797e-25 6.276433e-25
7.609062e+02 4.329603e-25 4.683789e-25 7.128017e-25 6.100248e-25
7.609375e+02 4.291174e-25 4.793820e-25 7.130573e-25 6.061351e-25
7.609688e+02 4.217169e-25 4.694619e-25 7.180974e-25 6.288566e-25
7.610000e+02 4.390996e-25 4.653601e-25 7.121989e-25 6.009836e-25
7.610312e+02 4.491451e-25 4.668997e-25 7.141982e-25 6.175676e-25
7.610625e+02 4.459265e-25 4.910456e-25 7.167755e-25 6.436367e-25
7.610938e+02 4.726105e-25 5.506192e-25 7.471097e-25 6.069253e-25
7.611250e+02 4.548639e-25 5.643646e-25 7.601834e-25 5.937771e-25
7.611562e+02 4.737795e-25 5.940132e-25 7.904884e-25 6.401108e-25
7.611875e+02 4.770820e-25 5.904097e-25 7.401736e-25 6.338527e-25
7.612188e+02 4.880414e-25 6.306624e-25 7.315240e-25 6.818373e-25
7.612500e+02 5.175982e-25 6.366257e-25 7.626743e-25 7.124756e-25
7.612812e+02 5.122013e-25 6.795606e-25 7.143229e-25 7.171652e-25
7.613125e+02 5.318065e-25 6.578852e-25 7.161251e-25 6.826535e-25
7.613438e+02 5.382556e-25 6.326628e-25 7.038212e-25 7.142575e-25
7.613750e+02 5.406926e-25 6.126083e-25 7.391657e-25 7.050697e-25
7.614062e+02 5.654337e-25 6.089546e-25 7.498732e-25 6.523541e-25
7.614375e+02 5.922419e-25 6.152501e-25 7.144126e-25 5.921736e-25
7.614688e+02 6.221071e-25 6.360193e-25 7.298822e-25 6.053661e-25
7.615000e+02 5.879206e-25 6.263178e-25 6.978553e-25 6.021008e-25
7.615312e+02 5.927194e-25 6.351056e-25 7.574053e-25 6.150692e-25
7.615625e+02 6.180411e-25 6.399649e-25 7.291092e-25 6.364751e-25
7.615938e+02 6.379309e-25 6.742601e-25 7.237248e-25 6.135202e-25
7.616250e+02 6.306744e-25 6.990149e-25 7.036287e-25 5.999150e-25
7.616562e+02 6.071056e-25 7.475963e-25 6.960186e-25 5.830249e-25
7.616875e+02 6.361519e-25 7.362393e-25 6.673130e-25 5.548650e-25
7.617188e+02 6.550617e-25 7.237977e-25 6.593395e-25 5.575620e-25
7.617500e+02 6.907228e-25 7.660558e-25 6.519567e-25 5.211732e-25
7.617812e+02 6.708520e-25 7.413475e-25 6.390197e-25 5.010180e-25
7.618125e+02 7.057595e-25 7.456395e-25 6.116530e-25 5.024823e-25
7.618438e+02 7.533875e-25 7.601405e-25 6.294162e-25 4.971955e-25
7.618750e+02 7.399308e-25 7.742490e-25 6.137590e-25 5.075735e-25
7.619062e+02 7.661859e-25 7.704336e-25 6.039459e-25 5.390623e-25
7.619375e+02 7.523675e-25 7.865420e-25 5.610812e-25 5.897433e-25
7.619688e+02 7.767492e-25 7.996886e-25 5.370566e-25 5.847664e-25
7.620000e+02 8.154680e-25 8.017893e-25 5.385743e-25 5.979485e-25
7.620312e+02 8.158877e-25 8.215701e-25 5.508516e-25 6.350786e-25
7.620625e+02 7.973056e-25 8.154391e-25 5.420890e-25 6.628025e-25
7.620938e+02 8.055897e-25 7.929686e-25 5.594641e-25 6.622966e-25
7.621250e+02 8.177403e-25 7.519498e-25 5.774365e-25 6.661953e-25
7.621562e+02 8.296723e-25 7.587768e-25 5.638236e-25 6.919271e-25
7.621875e+02 8.107920e-25 7.762362e-25 5.431331e-25 6.910972e-25
7.622188e+02 7.850631e-25 7.254854e-25 4.998031e-25 6.650085e-25
7.622500e+02 7.860118e-25 6.887992e-25 5.121650e-25 6.658270e-25
7.622812e+02 7.819490e-25 6.952256e-25 4.820274e-25 6.969799e-25
7.623125e+02 7.803453e-25 6.902846e-25 4.934196e-25 6.427361e-25
7.623438e+02 7.424140e-25 6.665564e-25 4.839073e-25 6.233647e-25
7.623750e+02 7.166221e-25 6.681373e-25 5.038653e-25 6.279738e-25
7.624062e+02 7.565075e-25 6.779144e-25 5.146624e-25 6.628132e-25
7.624375e+02 7.869781e-25 7.124211e-25 5.216121e-25 6.390714e-25
7.624688e+02 7.458416e-25 7.063806e-25 5.210434e-25 6.556165e-25
7.625000e+02 7.260425e-25 7.135799e-25 5.253763e-25 6.657499e-25
7.625312e+02 7.478363e-25 7.020705e-25 5.318140e-25 6.680819e-25
7.625625e+02 7.007511e-25 6.952118e-25 5.138136e-25 7.357358e-25
7.625938e+02 7.355285e-25 6.998378e-25 5.162395e-25 7.570799e-25
7.626250e+02 7.307964e-25 6.888194e-25 4.997267e-25 7.429051e-25
7.626562e+02 7.284957e-25 7.177429e-25 4.874787e-25 7.389202e-25
7.626875e+02 7.096683e-25 7.206444e-25 5.102014e-25 6.880375e-25
7.627188e+02 6.630574e-25 7.098891e-25 5.059009e-25 6.736192e-25
7.627500e+02 6.673170e-25 6.839052e-25 5.253097e-25 6.740665e-25
7.627812e+02 6.585658e-25 7.250714e-25 5.294814e-25 7.099133e-25
7.628125e+02 6.726022e-25 7.541675e-25 5.555323e-25 6.986280e-25
7.628438e+02 6.810601e-25 7.672933e-25 5.546998e-25 7.030998e-25
7.628750e+02 6.941465e-25 7.931901e-25 5.538267e-25 7.081498e-25
7.629062e+02 6.644132e-25 7.938829e-25 5.835281e-25 7.278756e-25
7.629375e+02 6.519391e-25 7.996190e-25 5.862809e-25 7.450263e-25
7.629688e+02 6.909116e-25 8.110872e-25 6.263011e-25 7.389753e-25
7.630000e+02 7.170098e-25 8.331710e-25 5.934473e-25 7.117648e-25
7.630312e+02 6.924384e-25 8.299924e-25 5.899363e-25 6.857184e-25
7.630625e+02 6.827286e-25 8.074389e-25 5.817214e-25 7.089162e-25
7.630938e+02 6.553493e-25 7.880361e-25 5.892434e-25 7.290165e-25
7.631250e+02 6.631266e-25 7.903925e-25 5.744839e-25 7.243761e-25
7.631562e+02 6.563819e-25 7.732402e-25 5.822536e-25 7.357071e-25
7.631875e+02 6.566231e-25 7.917342e-25 5.859003e-25 7.371910e-25
7.632188e+02 6.330727e-25 7.810815e-25 5.704214e-25 7.514235e-25
7.632500e+02 6.704376e-25 7.970713e-25 5.907745e-25 7.801417e-25
7.632812e+02 6.331955e-25 8.103904e-25 6.228406e-25 7.949596e-25
7.633125e+02 6.228842e-25 8.231634e-25 6.179902e-25 7.844031e-25
7.633438e+02 6.201219e-25 8.243032e-25 6.069059e-25 7.336593e-25
7.633750e+02 6.106473e-25 8.300102e-25 6.104858e-25 6.944224e-25
7.634062e+02 6.116691e-25 8.156468e-25 6.316850e-25 6.370798e-25
7.634375e+02 6.208975e-25 7.600862e-25 6.256363e-25 6.478680e-25
7.634688e+02 6.067279e-25 7.962800e-25 5.937289e-25 6.363947e-25
7.635000e+02 6.178597e-25 7.826177e-25 5.774852e-25 6.428142e-25
7.635312e+02 6.538633e-25 7.975360e-25 5.781560e-25 6.330170e-25
7.635625e+02 6.533165e-25 7.850705e-25 5.375663e-25 6.607242e-25
7.635938e+02 6.700695e-25 7.996054e-25 4.906844e-25 7.289967e-25
7.636250e+02 6.679500e-25 8.082860e-25 5.135911e-25 7.025282e-25
7.636562e+02 6.806072e-25 7.848221e-25 5.446142e-25 7.012601e-25
7.636875e+02 6.826872e-25 7.957372e-25 5.658554e-25 6.996822e-25
7.637188e+02 6.841815e-25 8.228930e-25 5.481975e-25 7.054197e-25
7.637500e+02 6.944437e-25 8.220640e-25 5.538179e-25 7.116930e-25
7.637812e+02 7.004336e-25 8.418462e-25 5.457343e-25 7.516624e-25
7.638125e+02 7.310435e-25 8.490547e-25 5.306564e-25 7.733580e-25
7.638438e+02 6.918351e-25 8.655720e-25 4.970611e-25 7.850317e-25
7.638750e+02 6.579234e-25 8.618244e-25 4.826187e-25 7.599457e-25
7.639062e+02 6.414329e-25 8.693519e-25 4.854706e-25 7.385355e-25
7.639375e+02 6.383161e-25 8.397626e-25 4.844263e-25 7.664785e-25
7.639688e+02 6.334043e-25 8.601020e-25 4.715835e-25 7.499050e-25
7.640000e+02 6.072992e-25 8.829533e-25 4.728288e-25 6.988052e-25
7.640312e+02 5.908151e-25 8.102214e-25 4.911315e-25 6.907648e-25
7.640625e+02 5.870521e-25 8.279017e-25 4.854587e-25 6.789928e-25
7.640938e+02 5.828398e-25 8.100426e-25 4.726606e-25 7.109306e-25
7.641250e+02 5.905875e-25 7.862401e-25 4.958856e-25 7.327095e-25
7.641562e+02 6.156378e-25 7.821566e-25 4.771189e-25 7.551187e-25
7.641875e+02 6.075971e-25 7.776700e-25 4.751886e-25 7.104909e-25
7.642188e+02 6.119187e-25 7.810337e-25 4.472620e-25 6.938622e-25
7.642500e+02 5.999967e-25 7.550005e-25 4.668324e-25 6.347747e-25
7.642812e+02 6.008096e-25 7.411797e-25 4.561684e-25 6.456138e-25
7.643125e+02 6.012737e-25 7.545834e-25 4.269194e-25 6.357098e-25
7.643438e+02 5.785934e-25 7.213614e-25 4.139997e-25 6.230764e-25
7.643750e+02 5.902289e-25 7.251872e-25 4.086466e-25 6.166326e-25
7.644062e+02 6.148888e-25 7.165582e-25 4.007352e-25 6.019833e-25
7.644375e+02 5.802088e-25 7.157879e-25 3.757590e-25 5.831265e-25
7.644688e+02 5.913428e-25 6.733590e-25 3.792650e-25 6.062418e-25
7.645000e+02 5.888162e-25 6.970007e-25 3.932209e-25 5.973594e-25
7.645312e+02 5.847440e-25 6.953209e-25 3.928773e-25 5.760764e-25
7.645625e+02 5.914686e-25 7.371174e-25 3.941502e-25 5.945842e-25
7.645938e+02 6.012616e-25 7.330564e-25 3.986457e-25 6.053618e-25
7.646250e+02 6.071225e-25 6.993763e-25 3.993763e-25 6.082879e-25
7.646562e+02 5.755914e-25 6.927448e-25 3.992304e-25 5.936969e-25
7.646875e+02 5.973395e-25 7.032505e-25 3.944050e-25 6.063593e-25
7.647188e+02 5.762455e-25 7.112323e-25 3.934491e-25 5.990665e-25
7.647500e+02 6.028051e-25 6.895160e-25 3.829290e-25 5.951397e-25
7.647812e+02 6.191507e-25 7.125712e-25 3.993426e-25 6.004009e-25
7.648125e+02 6.215421e-25 7.194884e-25 3.997087e-25 6.128895e-25
7.648438e+02 6.094596e-25 7.199762e-25 3.954685e-25 6.314482e-25
7.648750e+02 6.185049e-25 7.463534e-25 3.943385e-25 6.334794e-25
7.649062e+02 6.063178e-25 8.163436e-25 4.051606e-25 6.369135e-25
7.649375e+02 5.761703e-25 7.693943e-25 4.184622e-25 6.221362e-25
7.649688e+02 5.890481e-25 7.782174e-25 4.153221e-25 6.044892e-25
7.650000e+02 6.148958e-25 8.158507e-25 4.139350e-25 5.618661e-25
7.650312e+02 6.146420e-25 8.222189e-25 4.355844e-25 5.550530e-25
7.650625e+02 6.073999e-25 8.260538e-25 4.479853e-25 5.201928e-25
7.650938e+02 6.338561e-25 8.378335e-25 4.228382e-25 5.142218e-25
7.651250e+02 5.959502e-25 8.456815e-25 4.256303e-25 5.124855e-25
7.651562e+02 6.102256e-25 8.574342e-25 4.430809e-25 5.327226e-25
7.651875e+02 5.863176e-25 8.463971e-25 4.492348e-25 5.138758e-25
7.652188e+02 5.891424e-25 8.436785e-25 4.648761e-25 4.946303e-25
7.652500e+02 5.475660e-25 8.279173e-25 4.658595e-25 4.935821e-25
7.652812e+02 5.327410e-25 8.198430e-25 4.909163e-25 4.814030e-25
7.653125e+02 5.660853e-25 7.842601e-25 5.120149e-25 4.760635e-25
7.653438e+02 5.628571e-25 8.172211e-25 5.284699e-25 4.623863e-25
7.653750e+02 5.848302e-25 7.967492e-25 5.017498e-25 4.874324e-25
7.654062e+02 5.860141e-25 8.716264e-25 5.268906e-25 4.886527e-25
7.654375e+02 5.758665e-25 8.594016e-25 5.465658e-25 4.853702e-25
7.654688e+02 6.103418e-25 8.648423e-25 5.672775e-25 5.030182e-25
7.655000e+02 5.934231e-25 8.968443e-25 5.667407e-25 4.817351e-25
7.655312e+02 5.910979e-25 8.638477e-25 5.765550e-25 4.930164e-25
7.655625e+02 5.811708e-25 9.011620e-25 5.896570e-25 4.956453e-25
7.655938e+02 5.736604e-25 9.066007e-25 5.884448e-25 4.928733e-25
7.656250e+02 5.326542e-25 8.840738e-25 6.064396e-25 5.159726e-25
7.656562e+02 5.971702e-25 8.802956e-25 6.444323e-25 5.389878e-25
7.656875e+02 6.017804e-25 8.854780e-25 6.807428e-25 5.203031e-25
7.657188e+02 6.314754e-25 9.019003e-25 6.354087e-25 5.297329e-25
7.657500e+02 5.934995e-25 8.772662e-25 6.230548e-25 5.089604e-25
7.657812e+02 5.944317e-25 8.762496e-25 6.819504e-25 5.012199e-25
7.658125e+02 6.257922e-25 9.032454e-25 7.041726e-25 5.112412e-25
7.658438e+02 6.079697e-25 9.045141e-25 6.783243e-25 5.175494e-25
7.658750e+02 6.019576e-25 9.076786e-25 6.857214e-25 5.143825e-25
7.659062e+02 6.247770e-25 9.250446e-25 7.213648e-25 5.215283e-25
7.659375e+02 5.902204e-25 9.376407e-25 7.174304e-25 5.173141e-25
7.659688e+02 5.965004e-25 9.204854e-25 6.891133e-25 5.281022e-25
7.660000e+02 6.010146e-25 9.315672e-25 6.864574e-25 5.579268e-25
7.660312e+02 6.243467e-25 8.654401e-25 6.926623e-25 5.571868e-25
7.660625e+02 6.141984e-25 8.540691e-25 7.109019e-25 5.623922e-25
7.660938e+02 5.920896e-25 8.816909e-25 6.910687e-25 5.753904e-25
7.661250e+02 6.252472e-25 8.810444e-25 6.969654e-25 6.110632e-25
7.661562e+02 6.003753e-25 8.793243e-25 7.067647e-25 6.202223e-25
7.661875e+02 5.862236e-25 8.557050e-25 7.270094e-25 5.880358e-25
7.662188e+02 5.692754e-25 8.898852e-25 7.296072e-25 5.794261e-25
7.662500e+02 5.521869e-25 8.774730e-25 7.584586e-25 6.016215e-25
7.662812e+02 5.737443e-25 8.811710e-25 7.655878e-25 6.072856e-25
7.663125e+02 6.202094e-25 8.639636e-25 7.723975e-25 6.046240e-25
7.663438e+02 6.335715e-25 8.558906e-25 7.463798e-25 6.140512e-25
7.663750e+02 6.189232e-25 8.092776e-25 7.273221e-25 6.205319e-25
7.664062e+02 6.181685e-25 8.209414e-25 7.366281e-25 5.997653e-25
7.664375e+02 5.898575e-25 8.400917e-25 7.433866e-25 5.850680e-25
7.664688e+02 5.260685e-25 8.034539e-25 7.291071e-25 6.070084e-25
7.665000e+02 4.987160e-25 8.150354e-25 7.304204e-25 6.090907e-25
7.665312e+02 5.006319e-25 7.994960e-25 7.151544e-25 6.248558e-25
7.665625e+02 4.740110e-25 7.943705e-25 7.167861e-25 6.505685e-25
7.665938e+02 4.772416e-25 7.589759e-25 7.134338e-25 6.516870e-25
7.666250e+02 4.770997e-25 7.422986e-25 7.043910e-25 6.448679e-25
7.666562e+02 4.693265e-25 7.738512e-25 6.997145e-25 6.590179e-25
7.666875e+02 4.680328e-25 7.458239e-25 6.715959e-25 6.641438e-25
7.667188e+02 5.054080e-25 7.543437e-25 6.689787e-25 6.764218e-25
7.667500e+02 5.116542e-25 7.502536e-25 6.380626e-25 6.791186e-25
7.667812e+02 5.238845e-25 7.827560e-25 5.838195e-25 6.825173e-25
7.668125e+02 5.200458e-25 7.138036e-25 5.624054e-25 7.241281e-25
7.668438e+02 5.013009e-25 6.927342e-25 5.820703e-25 6.935911e-25
7.668750e+02 5.150426e-25 6.601096e-25 5.689380e-25 6.878225e-25
7.669062e+02 5.407229e-25 6.368860e-25 5.748184e-25 7.058747e-25
7.669375e+02 5.209035e-25 6.008150e-25 5.423250e-25 6.863629e-25
7.669688e+02 5.520292e-25 5.938918e-25 5.309826e-25 6.790360e-25
7.670000e+02 5.663165e-25 5.959835e-25 5.081304e-25 6.931585e-25
7.670312e+02 5.462576e-25 5.904059e-25 5.025901e-25 6.460356e-25
7.670625e+02 5.362974e-25 5.812399e-25 4.757958e-25 6.572122e-25
7.670938e+02 5.742396e-25 5.493045e-25 4.530571e-25 6.441256e-25
7.671250e+02 5.270192e-25 5.497649e-25 4.141708e-25 6.420970e-25
7.671562e+02 5.118696e-25 5.264255e-25 4.149183e-25 6.426427e-25
7.671875e+02 5.016398e-25 5.060995e-25 4.150321e-25 6.750162e-25
7.672188e+02 5.271102e-25 5.437256e-25 4.012818e-25 7.016060e-25
7.672500e+02 5.108358e-25 5.243484e-25 3.721918e-25 7.349249e-25
7.672812e+02 4.961382e-25 5.382636e-25 3.752628e-25 7.361356e-25
7.673125e+02 5.409440e-25 5.258372e-25 3.905923e-25 7.548445e-25
7.673438e+02 5.516094e-25 5.081075e-25 3.799854e-25 7.753861e-25
7.673750e+02 5.394936e-25 4.722712e-25 3.815950e-25 7.521670e-25
7.674062e+02 5.204464e-25 4.676653e-25 3.759199e-25 7.248369e-25
7.674375e+02 5.121585e-25 4.673636e-25 3.770121e-25 7.172913e-25
7.674688e+02 5.138513e-25 4.505608e-25 3.763033e-25 6.911827e-25
7.675000e+02 4.857765e-25 4.656295e-25 3.656727e-25 6.795933e-25
7.675312e+02 4.609182e-25 4.895968e-25 3.545538e-25 6.084131e-25
7.675625e+02 4.604155e-25 4.969165e-25 3.671032e-25 5.926444e-25
7.675938e+02 4.464146e-25 5.188135e-25 3.696700e-25 5.662757e-25
7.676250e+02 4.502382e-25 5.227714e-25 3.682880e-25 5.594723e-25
7.676562e+02 4.713547e-25 5.417599e-25 3.497829e-25 5.656374e-25
7.676875e+02 4.683460e-25 5.454525e-25 3.510198e-25 5.805408e-25
7.677188e+02 4.657296e-25 5.367626e-25 3.302197e-25 5.347191e-25
7.677500e+02 4.501908e-25 5.013791e-25 3.377752e-25 5.299579e-25
7.677812e+02 4.227364e-25 5.197906e-25 3.298829e-25 5.258314e-25
7.678125e+02 4.191732e-25 5.135662e-25 3.331861e-25 5.550280e-25
7.678438e+02 4.305906e-25 5.336105e-25 3.447733e-25 5.463401e-25
7.678750e+02 4.272556e-25 5.202858e-25 3.354788e-25 5.789559e-25
7.679062e+02 4.325094e-25 4.913574e-25 3.524149e-25 5.782459e-25
7.679375e+02 4.576352e-25 4.959519e-25 3.684691e-25 5.876936e-25
7.679688e+02 4.447812e-25 5.155607e-25 3.714503e-25 5.822625e-25
7.680000e+02 4.298182e-25 5.552020e-25 3.894327e-25 5.563712e-25
7.680312e+02 4.482322e-25 5.298218e-25 4.164955e-25 5.837736e-25
7.680625e+02 4.512464e-25 5.244986e-25 4.183322e-25 5.780952e-25
7.680938e+02 4.446364e-25 5.167276e-25 4.350437e-25 5.705879e-25
7.681250e+02 4.630742e-25 4.891121e-25 4.432781e-25 5.767568e-25
7.681562e+02 4.345254e-25 4.909597e-25 4.683950e-25 5.879760e-25
7.681875e+02 4.335771e-25 4.753452e-25 4.819699e-25 5.816945e-25
7.682188e+02 4.383206e-25 4.741469e-25 5.102080e-25 5.934922e-25
7.682500e+02 4.243917e-25 4.495453e-25 5.284966e-25 5.712697e-25
7.682812e+02 4.480861e-25 4.561055e-25 5.220962e-25 5.338990e-25
7.683125e+02 4.372578e-25 4.814131e-25 4.916580e-25 5.495735e-25
7.683438e+02 4.060825e-25 4.827131e-25 4.717939e-25 5.247772e-25
7.683750e+02 3.996302e-25 4.913350e-25 4.662942e-25 5.220626e-25
7.684062e+02 3.992313e-25 4.777084e-25 4.582279e-25 5.390838e-25
7.684375e+02 3.975611e-25 4.798989e-25 4.653228e-25 5.631463e-25
7.684688e+02 3.878394e-25 4.821798e-25 4.681137e-25 5.337109e-25
7.685000e+02 3.860528e-25 4.799261e-25 4.677415e-25 5.376121e-25
7.685312e+02 3.888990e-25 4.819135e-25 4.733288e-25 5.206360e-25
7.685625e+02 3.803039e-25 5.065762e-25 4.927339e-25 4.993953e-25
7.685938e+02 3.784897e-25 5.073496e-25 5.037359e-25 4.862988e-25
7.686250e+02 3.801994e-25 5.445382e-25 4.976098e-25 4.965389e-25
7.686562e+02 3.710522e-25 5.301509e-25 5.549975e-25 4.834792e-25
7.686875e+02 3.788134e-25 5.062253e-25 6.166456e-25 4.866969e-25
7.687188e+02 3.897279e-25 5.508232e-25 6.563777e-25 4.569223e-25
7.687500e+02 3.946520e-25 5.720653e-25 6.709281e-25 4.690230e-25
7.687812e+02 3.781930e-25 5.862509e-25 6.496270e-25 4.832111e-25
7.688125e+02 3.648884e-25 6.035370e-25 6.401019e-25 4.694989e-25
7.688438e+02 3.705599e-25 6.396906e-25 6.250478e-25 4.756772e-25
7.688750e+02 3.750934e-25 6.307599e-25 6.258625e-25 4.850720e-25
7.689062e+02 3.906970e-25 6.113985e-25 6.350578e-25 4.885177e-25
7.689375e+02 3.895699e-25 6.399433e-25 6.395068e-25 5.085700e-25
7.689688e+02 3.976201e-25 6.143640e-25 6.441303e-25 5.106786e-25
7.690000e+02 4.218295e-25 6.060639e-25 6.498213e-25 5.248828e-25
7.690312e+02 4.236702e-25 6.314614e-25 6.205746e-25 5.101679e-25
7.690625e+02 4.196437e-25 6.288938e-25 6.198222e-25 5.109320e-25
7.690938e+02 4.209372e-25 6.466326e-25 6.254342e-25 4.852633e-25
7.691250e+02 4.113337e-25 6.319527e-25 6.241608e-25 4.979493e-25
7.691562e+02 4.063062e-25 5.893004e-25 6.302107e-25 4.759293e-25
7.691875e+02 4.094897e-25 5.767267e-25 6.215086e-25 4.801913e-25
7.692188e+02 4.133046e-25 5.590379e-25 5.998869e-25 5.134103e-25
7.692500e+02 4.067974e-25 5.314898e-25 6.268239e-25 5.072033e-25
7.692812e+02 3.876583e-25 5.293088e-25 6.248546e-25 4.925600e-25
7.693125e+02 3.747629e-25 5.351495e-25 6.049667e-25 4.954648e-25
7.693438e+02 3.941615e-25 5.362004e-25 6.552279e-25 5.094696e-25
7.693750e+02 3.834896e-25 5.509887e-25 6.157686e-25 5.239440e-25
7.694062e+02 3.856469e-25 5.749321e-25 5.939949e-25 5.049670e-25
7.694375e+02 4.111204e-25 5.534474e-25 5.936277e-25 5.015726e-25
7.694688e+02 4.184889e-25 5.193787e-25 5.915930e-25 4.964228e-25
7.695000e+02 3.999719e-25 5.421003e-25 5.831796e-25 4.496768e-25
7.695312e+02 4.123127e-25 5.702851e-25 5.652627e-25 4.414405e-25
7.695625e+02 4.137276e-25 5.764794e-25 5.412977e-25 4.327979e-25
7.695938e+02 4.202331e-25 6.058886e-25 5.116470e-25 4.205859e-25
7.696250e+02 4.429603e-25 6.093369e-25 4.857924e-25 4.024433e-25
7.696562e+02 4.511766e-25 6.376569e-25 4.602335e-25 4.098196e-25
7.696875e+02 4.417713e-25 6.586125e-25 4.329403e-25 3.979477e-25
7.697188e+02 4.388621e-25 6.582245e-25 4.171681e-25 4.033601e-25
7.697500e+02 4.196842e-25 6.407368e-25 4.343227e-25 4.071112e-25
7.697812e+02 4.256189e-25 5.925163e-25 4.497243e-25 4.026737e-25
7.698125e+02 4.698178e-25 6.076904e-25 4.359257e-25 4.094878e-25
7.698438e+02 4.859145e-25 5.712620e-25 4.458787e-25 4.116750e-25
7.698750e+02 4.927622e-25 5.902482e-25 4.672879e-25 4.115940e-25
7.699062e+02 4.967252e-25 5.617826e-25 4.663661e-25 4.135972e-25
7.699375e+02 5.128914e-25 5.631797e-25 4.794408e-25 4.223936e-25
7.699688e+02 5.262016e-25 5.588933e-25 4.966616e-25 4.203712e-25
7.700000e+02 5.467677e-25 5.842016e-25 5.044206e-25 4.283926e-25
7.700312e+02 5.569584e-25 5.668569e-25 5.073852e-25 4.211488e-25
7.700625e+02 5.616254e-25 5.917896e-25 5.009528e-25 4.289395e-25
7.700938e+02 5.520616e-25 5.797537e-25 5.199057e-25 4.338739e-25
7.701250e+02 5.687038e-25 5.933129e-25 4.857028e-25 4.525662e-25
7.701562e+02 6.026198e-25 5.979352e-25 4.485489e-25 4.301823e-25
7.701875e+02 5.936346e-25 5.717196e-25 4.374040e-25 4.425840e-25
7.702188e+02 5.879658e-25 5.196577e-25 4.338999e-25 4.387689e-25
7.702500e+02 5.921750e-25 5.300221e-25 4.424431e-25 4.181689e-25
7.702812e+02 6.011835e-25 5.204482e-25 4.751675e-25 4.066676e-25
7.703125e+02 6.202766e-25 5.034081e-25 4.672785e-25 4.029890e-25
7.703438e+02 6.424159e-25 5.274782e-25 4.720491e-25 4.043351e-25
7.703750e+02 6.239669e-25 5.463026e-25 4.515831e-25 3.972502e-25
7.704062e+02 6.182011e-25 5.304905e-25 4.648566e-25 3.891190e-25
7.704375e+02 6.124225e-25 5.705002e-25 4.795125e-25 3.770682e-25
7.704688e+02 5.949823e-25 5.757969e-25 4.776661e-25 3.892736e-25
7.705000e+02 5.980271e-25 5.394511e-25 4.977212e-25 3.901701e-25
7.705312e+02 6.101662e-25 5.287170e-25 5.076023e-25 3.929003e-25
7.705625e+02 6.374477e-25 5.335378e-25 5.187339e-25 4.036374e-25
7.705938e+02 6.546072e-25 5.487342e-25 5.282586e-25 4.045879e-25
7.706250e+02 6.729005e-25 5.658826e-25 5.345073e-25 4.141752e-25
7.706562e+02 6.490698e-25 5.475997e-25 5.223627e-25 4.188017e-25
7.706875e+02 6.430085e-25 5.818982e-25 5.184797e-25 3.975560e-25
7.707188e+02 6.891528e-25 5.908121e-25 5.076168e-25 3.865179e-25
7.707500e+02 7.020525e-25 5.532719e-25 5.154622e-25 3.947150e-25
7.707812e+02 7.074920e-25 5.327932e-25 5.149725e-25 4.032810e-25
7.708125e+02 6.988553e-25 5.317840e-25 4.813913e-25 3.893802e-25
7.708438e+02 7.285450e-25 5.184235e-25 4.756818e-25 3.874345e-25
7.708750e+02 7.002399e-25 5.253906e-25 4.698679e-25 3.971276e-25
7.709062e+02 6.966211e-25 5.463035e-25 4.594520e-25 3.973459e-25
7.709375e+02 6.833116e-25 5.583093e-25 4.535672e-25 4.028304e-25
7.709688e+02 7.115919e-25 5.681627e-25 4.575319e-25 4.137471e-25
7.710000e+02 6.739959e-25 5.673198e-25 4.683429e-25 4.159331e-25
7.710312e+02 6.799032e-25 5.870463e-25 4.683828e-25 4.242918e-25
7.710625e+02 6.965111e-25 5.923314e-25 4.787822e-25 4.321583e-25
7.710938e+02 7.083548e-25 6.159470e-25 4.929735e-25 4.432683e-25
7.711250e+02 6.922976e-25 6.186173e-25 5.450948e-25 4.092440e-25
7.711562e+02 6.934529e-25 6.010671e-25 5.810070e-25 4.189878e-25
7.711875e+02 7.368485e-25 6.063025e-25 6.351992e-25 4.494096e-25
7.712188e+02 7.780084e-25 6.421414e-25 6.587987e-25 4.432799e-25
7.712500e+02 7.995148e-25 6.608078e-25 6.517704e-25 4.482534e-25
7.712812e+02 7.748446e-25 6.570027e-25 6.853241e-25 4.411662e-25
7.713125e+02 7.452961e-25 7.005475e-25 6.736613e-25 4.344806e-25
7.713438e+02 7.319306e-25 6.859167e-25 6.560844e-25 4.309387e-25
7.713750e+02 7.263174e-25 7.142524e-25 6.431835e-25 4.007967e-25
7.714062e+02 7.033651e-25 7.287072e-25 6.457142e-25 3.824241e-25
7.714375e+02 6.919683e-25 6.923027e-25 6.512071e-25 3.808370e-25
7.714688e+02 6.582209e-25 6.807756e-25 6.391121e-25 3.749753e-25
7.715000e+02 6.401033e-25 7.016658e-25 6.285181e-25 3.704933e-25
7.715312e+02 6.124898e-25 6.613764e-25 6.654303e-25 3.864608e-25
7.715625e+02 6.565100e-25 6.598427e-25 6.548163e-25 3.926781e-25
7.715938e+02 6.515405e-25 6.693979e-25 6.489283e-25 3.808716e-25
7.716250e+02 6.096237e-25 6.642366e-25 6.867398e-25 4.011674e-25
7.716562e+02 6.211803e-25 6.596850e-25 7.460808e-25 4.071857e-25
7.716875e+02 6.196639e-25 6.898893e-25 7.630005e-25 4.134895e-25
7.717188e+02 6.111692e-25 6.782567e-25 7.649488e-25 4.052855e-25
7.717500e+02 5.747073e-25 6.873006e-25 7.539778e-25 4.070453e-25
7.717812e+02 5.389559e-25 7.072891e-25 7.589315e-25 4.114288e-25
7.718125e+02 5.038398e-25 7.036154e-25 7.510757e-25 4.177128e-25
7.718438e+02 4.854654e-25 7.042822e-25 7.669237e-25 4.184200e-25
7.718750e+02 5.018798e-25 7.232647e-25 7.639539e-25 4.035921e-25
7.719062e+02 5.163419e-25 6.836376e-25 7.606517e-25 4.159654e-25
7.719375e+02 5.144925e-25 6.640308e-25 7.543727e-25 4.322983e-25
7.719688e+02 5.196864e-25 6.746162e-25 7.169749e-25 4.391717e-25
7.720000e+02 5.541998e-25 6.978980e-25 6.776313e-25 4.278318e-25
7.720312e+02 5.379425e-25 6.636190e-25 6.867660e-25 4.146543e-25
7.720625e+02 5.244012e-25 6.078207e-25 6.969666e-25 4.341703e-25
7.720938e+02 5.533322e-25 6.246049e-25 7.016059e-25 4.358340e-25
7.721250e+02 5.511413e-25 6.616695e-25 7.274225e-25 4.428437e-25
7.721562e+02 5.535234e-25 6.854379e-25 7.348945e-25 4.462625e-25
7.721875e+02 5.307949e-25 6.838446e-25 7.528069e-25 4.560904e-25
7.722188e+02 5.496752e-25 7.087364e-25 7.406340e-25 4.276254e-25
7.722500e+02 5.542930e-25 7.186748e-25 7.364846e-25 4.076253e-25
7.722812e+02 5.555797e-25 7.195894e-25 7.550178e-25 4.072907e-25
7.723125e+02 5.652843e-25 7.248070e-25 7.683444e-25 4.306147e-25
7.723438e+02 6.016014e-25 6.619608e-25 7.930303e-25 4.451256e-25
7.723750e+02 6.075548e-25 6.408246e-25 7.850052e-25 4.472930e-25
7.724062e+02 6.112690e-25 6.493346e-25 7.622694e-25 4.413976e-25
7.724375e+02 6.411945e-25 6.142859e-25 7.373881e-25 4.407480e-25
7.724688e+02 6.433231e-25 5.886949e-25 7.331053e-25 4.636890e-25
7.725000e+02 6.156261e-25 5.523027e-25 7.229365e-25 4.655294e-25
7.725312e+02 5.649334e-25 5.441801e-25 7.405764e-25 4.618305e-25
7.725625e+02 5.418664e-25 5.418320e-25 7.844531e-25 4.691986e-25
7.725938e+02 5.509701e-25 5.111317e-25 7.845673e-25 5.056683e-25
7.726250e+02 5.863760e-25 5.269261e-25 7.741638e-25 5.091769e-25
7.726562e+02 5.783584e-25 5.437571e-25 7.608294e-25 4.854197e-25
7.726875e+02 5.615027e-25 5.119428e-25 6.966767e-25 5.106477e-25
7.727188e+02 5.489658e-25 5.128093e-25 7.001326e-25 5.148292e-25
7.727500e+02 5.653601e-25 4.950571e-25 6.994175e-25 5.350581e-25
7.727812e+02 5.667282e-25 4.993404e-25 6.900253e-25 5.346674e-25
7.728125e+02 5.875746e-25 4.978785e-25 6.927602e-25 5.149687e-25
7.728438e+02 6.075940e-25 5.064535e-25 7.094696e-25 5.280388e-25
7.728750e+02 6.258183e-25 5.134976e-25 6.803431e-25 5.385686e-25
7.729062e+02 6.293130e-25 5.185059e-25 6.639017e-25 5.180765e-25
7.729375e+02 6.249457e-25 4.822459e-25 6.772629e-25 5.125264e-25
7.729688e+02 6.494791e-25 4.707282e-25 6.594289e-25 5.396376e-25
7.730000e+02 6.829338e-25 4.776959e-25 6.369806e-25 5.003991e-25
7.730312e+02 6.407996e-25 4.867187e-25 6.063924e-25 4.744955e-25
7.730625e+02 6.639856e-25 4.889947e-25 6.272769e-25 4.696065e-25
7.730938e+02 6.599545e-25 5.065165e-25 6.185794e-25 4.448088e-25
7.731250e+02 6.526442e-25 5.161232e-25 5.835293e-25 4.313434e-25
7.731562e+02 6.489316e-25 4.769362e-25 5.573793e-25 4.169739e-25
7.731875e+02 6.363522e-25 4.754580e-25 5.537368e-25 4.203614e-25
7.732188e+02 6.751026e-25 4.559553e-25 5.426375e-25 4.454890e-25
7.732500e+02 7.090822e-25 4.617071e-25 5.514776e-25 4.512766e-25
7.732812e+02 7.741023e-25 4.410723e-25 5.549065e-25 4.479211e-25
7.733125e+02 8.116824e-25 4.270547e-25 5.730441e-25 4.558351e-25
7.733438e+02 7.929427e-25 4.285524e-25 5.688173e-25 4.684576e-25
7.733750e+02 7.743304e-25 4.275545e-25 5.502436e-25 4.687346e-25
7.734062e+02 7.686348e-25 4.234989e-25 5.583853e-25 4.520691e-25
7.734375e+02 7.849650e-25 4.315287e-25 6.119891e-25 4.467195e-25
7.734688e+02 7.452762e-25 4.230263e-25 6.209357e-25 4.583012e-25
7.735000e+02 7.321005e-25 4.270657e-25 6.064636e-25 4.721949e-25
7.735312e+02 7.119261e-25 4.523470e-25 6.086353e-25 4.498112e-25
7.735625e+02 7.016000e-25 4.522291e-25 5.832465e-25 4.407641e-25
7.735938e+02 7.382344e-25 4.671368e-25 5.875477e-25 4.482510e-25
7.736250e+02 7.579393e-25 4.536631e-25 6.113270e-25 4.642662e-25
7.736562e+02 7.772005e-25 4.407937e-25 6.119056e-25 4.707264e-25
7.736875e+02 7.649607e-25 4.437697e-25 6.244479e-25 4.926087e-25
7.737188e+02 7.836715e-25 4.328076e-25 5.808579e-25 4.943115e-25
7.737500e+02 7.700490e-25 4.489908e-25 5.712482e-25 4.844017e-25
7.737812e+02 7.583955e-25 4.559600e-25 5.759863e-25 4.635160e-25
7.738125e+02 7.383243e-25 4.816312e-25 5.368206e-25 4.452660e-25
7.738438e+02 7.401395e-25 4.883080e-25 5.170941e-25 4.350257e-25
7.738750e+02 7.222873e-25 4.989250e-25 5.589268e-25 4.531649e-25
7.739062e+02 6.672450e-25 4.971442e-25 5.664604e-25 4.582182e-25
7.739375e+02 6.910054e-25 5.133899e-25 5.635110e-25 4.239980e-25
7.739688e+02 7.197283e-25 5.344593e-25 6.095833e-25 4.078990e-25
7.740000e+02 7.511741e-25 5.167661e-25 5.924428e-25 4.108164e-25
7.740312e+02 7.763917e-25 4.893349e-25 5.548845e-25 3.902532e-25
7.740625e+02 7.706752e-25 5.028992e-25 5.311532e-25 3.701875e-25
7.740938e+02 7.401807e-25 4.852202e-25 5.567960e-25 3.733284e-25
7.741250e+02 7.239286e-25 4.848382e-25 5.459667e-25 3.792145e-25
7.741562e+02 7.024483e-25 4.757565e-25 5.672565e-25 3.824049e-25
7.741875e+02 7.136005e-25 4.742333e-25 5.692373e-25 3.849928e-25
7.742188e+02 6.946099e-25 4.888599e-25 6.059288e-25 3.716102e-25
7.742500e+02 6.923618e-25 4.663163e-25 6.257165e-25 3.962193e-25
7.742812e+02 6.750649e-25 4.765281e-25 6.222646e-25 4.012790e-25
7.743125e+02 6.640973e-25 4.920199e-25 6.339726e-25 4.172981e-25
7.743438e+02 6.527861e-25 4.845054e-25 6.372268e-25 4.336184e-25
7.743750e+02 6.700725e-25 5.167429e-25 6.277269e-25 4.480245e-25
7.744062e+02 6.956614e-25 5.642329e-25 6.218682e-25 4.553603e-25
7.744375e+02 6.718835e-25 5.688725e-25 6.234427e-25 4.457277e-25
7.744688e+02 6.367380e-25 5.410139e-25 6.629387e-25 4.472601e-25
7.745000e+02 6.555267e-25 5.110576e-25 7.166128e-25 4.664849e-25
7.745312e+02 6.354123e-25 5.179041e-25 7.054375e-25 4.723371e-25
7.745625e+02 6.455530e-25 5.142003e-25 6.983594e-25 4.841936e-25
7.745938e+02 6.239604e-25 4.970959e-25 6.686419e-25 5.083781e-25
7.746250e+02 5.883409e-25 5.141615e-25 6.504972e-25 5.046375e-25
7.746562e+02 5.793910e-25 5.323173e-25 6.186313e-25 5.157653e-25
7.746875e+02 6.015404e-25 5.524474e-25 6.318776e-25 4.915276e-25
7.747188e+02 5.616470e-25 5.610948e-25 6.475705e-25 4.782008e-25
7.747500e+02 5.368053e-25 5.684861e-25 6.418362e-25 4.793118e-25
7.747812e+02 5.096068e-25 5.589736e-25 6.295212e-25 4.699130e-25
7.748125e+02 5.065501e-25 5.490257e-25 6.102412e-25 4.948313e-25
7.748438e+02 4.765391e-25 5.484827e-25 6.409793e-25 4.962126e-25
7.748750e+02 5.027352e-25 5.334111e-25 6.339163e-25 4.891573e-25
7.749062e+02 5.026076e-25 5.224084e-25 6.064694e-25 4.835756e-25
7.749375e+02 5.073149e-25 5.186914e-25 6.324902e-25 4.810428e-25
7.749688e+02 5.167941e-25 5.338152e-25 6.295882e-25 4.665231e-25
7.750000e+02 5.354535e-25 4.973345e-25 6.391446e-25 4.662290e-25
7.750312e+02 4.868733e-25 4.872210e-25 6.458855e-25 4.759811e-25
7.750625e+02 4.636875e-25 4.742898e-25 6.613285e-25 4.399532e-25
7.750938e+02 4.458227e-25 4.710188e-25 6.227253e-25 4.304840e-25
7.751250e+02 4.315675e-25 4.701393e-25 6.442127e-25 4.431107e-25
7.751562e+02 4.392374e-25 4.832920e-25 6.447542e-25 4.387644e-25
7.751875e+02 4.278930e-25 5.088534e-25 6.627403e-25 4.321454e-25
7.752188e+02 4.214091e-25 5.066025e-25 6.433116e-25 4.447468e-25
7.752500e+02 4.335473e-25 4.920039e-25 5.959492e-25 4.297501e-25
7.752812e+02 4.367983e-25 4.927264e-25 6.072697e-25 4.195715e-25
7.753125e+02 4.389625e-25 4.902530e-25 6.124856e-25 4.206781e-25
7.753438e+02 4.654275e-25 4.659220e-25 6.021852e-25 3.981000e-25
7.753750e+02 4.587763e-25 4.617396e-25 6.062210e-25 3.877956e-25
7.754062e+02 4.470508e-25 4.695091e-25 6.042765e-25 3.906003e-25
7.754375e+02 4.445534e-25 4.631948e-25 5.797434e-25 4.000171e-25
7.754688e+02 4.686803e-25 4.677912e-25 6.150613e-25 4.012217e-25
7.755000e+02 4.673377e-25 4.927478e-25 6.102675e-25 4.053911e-25
7.755312e+02 4.716206e-25 5.250022e-25 6.164969e-25 4.333994e-25
7.755625e+02 4.552116e-25 5.371456e-25 5.609307e-25 4.223599e-25
7.755938e+02 4.693732e-25 5.265802e-25 5.683267e-25 4.058892e-25
7.756250e+02 4.760422e-25 5.413925e-25 5.705738e-25 3.956728e-25
7.756562e+02 4.714370e-25 5.525900e-25 5.877185e-25 3.851047e-25
7.756875e+02 4.690407e-25 5.308621e-25 5.632454e-25 3.890998e-25
7.757188e+02 4.808939e-25 5.520908e-25 5.411317e-25 3.674619e-25
7.757500e+02 4.757198e-25 5.248026e-25 5.466497e-25 3.699009e-25
7.757812e+02 4.675747e-25 5.068403e-25 5.233192e-25 3.690926e-25
7.758125e+02 4.666920e-25 4.982340e-25 5.442641e-25 3.715239e-25
7.758438e+02 4.543986e-25 4.674878e-25 5.209949e-25 3.599313e-25
7.758750e+02 4.544024e-25 4.595983e-25 5.413026e-25 3.673916e-25
7.759062e+02 4.409083e-25 4.523122e-25 5.611820e-25 3.652551e-25
7.759375e+02 4.794742e-25 4.600218e-25 5.430387e-25 3.621620e-25
7.759688e+02 4.732650e-25 4.670821e-25 5.375482e-25 3.555064e-25
7.760000e+02 4.700376e-25 4.493603e-25 5.191257e-25 3.558577e-25
7.760312e+02 4.755858e-25 4.283967e-25 5.396685e-25 3.494589e-25
7.760625e+02 4.697922e-25 4.455237e-25 5.752622e-25 3.426394e-25
7.760938e+02 5.002950e-25 4.568162e-25 6.217469e-25 3.451245e-25
7.761250e+02 5.222639e-25 4.330116e-25 6.589299e-25 3.448636e-25
7.761562e+02 4.851081e-25 4.266847e-25 6.553317e-25 3.427497e-25
7.761875e+02 4.955973e-25 4.080996e-25 6.420269e-25 3.506529e-25
7.762188e+02 4.814776e-25 4.092415e-25 6.515144e-25 3.429684e-25
7.762500e+02 4.815629e-25 4.096534e-25 6.203816e-25 3.469742e-25
7.762812e+02 4.788962e-25 4.145099e-25 5.764230e-25 3.298244e-25
7.763125e+02 4.888991e-25 4.346681e-25 5.623086e-25 3.250797e-25
7.763438e+02 4.808209e-25 4.560525e-25 5.534337e-25 3.314497e-25
7.763750e+02 4.680455e-25 4.561873e-25 5.498434e-25 3.385665e-25
7.764062e+02 4.728911e-25 4.498293e-25 5.568795e-25 3.442839e-25
7.764375e+02 4.590291e-25 4.329137e-25 5.516307e-25 3.540987e-25
7.764688e+02 4.741732e-25 4.443014e-25 5.389708e-25 3.516953e-25
7.765000e+02 5.327781e-25 4.353825e-25 5.329883e-25 3.461773e-25
7.765312e+02 5.583383e-25 4.340245e-25 5.304620e-25 3.464379e-25
7.765625e+02 5.944838e-25 4.394254e-25 5.168953e-25 3.520685e-25
7.765938e+02 6.314854e-25 4.504557e-25 5.050961e-25 3.489634e-25
7.766250e+02 6.264953e-25 4.509418e-25 5.141752e-25 3.567237e-25
7.766562e+02 6.575769e-25 4.357603e-25 5.414877e-25 3.726152e-25
7.766875e+02 6.688892e-25 4.132108e-25 5.724233e-25 3.680079e-25
7.767188e+02 6.317152e-25 4.100403e-25 6.093786e-25 3.730548e-25
7.767500e+02 6.199063e-25 3.946309e-25 6.019213e-25 3.775251e-25
7.767812e+02 6.259454e-25 3.870627e-25 6.113838e-25 3.802154e-25
7.768125e+02 5.865227e-25 3.753788e-25 5.896302e-25 3.945534e-25
7.768438e+02 6.341467e-25 3.774606e-25 5.862138e-25 4.173786e-25
7.768750e+02 6.455391e-25 3.651347e-25 5.871888e-25 4.249964e-25
7.769062e+02 6.168011e-25 3.727918e-25 5.543218e-25 4.337518e-25
7.769375e+02 5.789283e-25 3.756568e-25 5.266163e-25 4.417872e-25
7.769688e+02 5.688655e-25 3.733184e-25 5.347465e-25 4.692944e-25
7.770000e+02 5.516581e-25 3.643300e-25 5.132293e-25 4.723366e-25
7.770312e+02 5.706827e-25 3.676985e-25 5.461212e-25 4.515114e-25
7.770625e+02 5.370657e-25 3.595960e-25 5.572327e-25 4.775223e-25
7.770938e+02 5.234469e-25 3.705204e-25 5.388892e-25 4.914895e-25
7.771250e+02 5.261666e-25 3.701220e-25 5.219387e-25 4.881700e-25
7.771562e+02 5.309821e-25 3.750111e-25 5.186660e-25 4.970634e-25
7.771875e+02 5.229885e-25 3.716318e-25 5.176615e-25 5.017064e-25
7.772188e+02 5.273307e-25 3.799659e-25 5.227498e-25 5.070953e-25
7.772500e+02 5.383631e-25 3.773653e-25 5.255504e-25 5.031100e-25
7.772812e+02 5.413562e-25 3.808934e-25 5.163009e-25 4.897410e-25
7.773125e+02 5.536034e-25 3.920201e-25 5.501158e-25 5.228984e-25
7.773438e+02 5.401136e-25 3.871148e-25 5.431857e-25 5.006511e-25
7.773750e+02 5.650394e-25 3.954532e-25 5.375141e-25 5.145805e-25
7.774062e+02 5.399473e-25 4.035348e-25 5.355574e-25 5.246998e-25
7.774375e+02 5.449350e-25 4.046052e-25 5.253434e-25 5.323695e-25
7.774688e+02 5.402610e-25 4.128593e-25 5.403456e-25 5.249643e-25
7.775000e+02 5.272518e-25 4.242110e-25 5.212098e-25 5.435570e-25
7.775312e+02 5.492549e-25 4.175021e-25 5.091585e-25 5.513821e-25
7.775625e+02 5.498666e-25 4.189037e-25 4.900739e-25 5.608036e-25
7.775938e+02 5.497513e-25 4.246448e-25 4.818074e-25 5.614227e-25
7.776250e+02 5.714023e-25 4.296036e-25 4.809185e-25 5.798527e-25
7.776562e+02 5.816465e-25 4.386711e-25 4.758783e-25 5.692792e-25
7.776875e+02 5.974223e-25 4.434847e-25 4.691897e-25 5.830753e-25
7.777188e+02 6.044804e-25 4.589938e-25 4.834305e-25 5.845190e-25
7.777500e+02 6.160468e-25 4.520737e-25 5.237928e-25 6.210358e-25
7.777812e+02 6.351894e-25 4.388891e-25 5.233051e-25 6.292590e-25
7.778125e+02 6.239813e-25 4.324544e-25 5.303747e-25 6.075811e-25
7.778438e+02 6.309236e-25 4.327049e-25 5.296421e-25 6.027910e-25
7.796562e+02 6.368517e-25 4.977214e-25 4.619458e-25 6.665419e-25
7.796875e+02 5.960060e-25 5.056083e-25 4.565944e-25 6.895354e-25
7.797188e+02 5.832538e-25 5.076697e-25 4.488812e-25 6.806079e-25
7.797500e+02 5.934667e-25 5.158823e-25 4.444317e-25 6.863202e-25
7.797812e+02 6.174960e-25 5.107655e-25 4.685327e-25 6.799933e-25
7.798125e+02 6.353479e-25 5.194622e-25 4.730780e-25 6.755784e-25
7.798438e+02 6.520688e-25 5.134920e-25 4.728090e-25 6.561174e-25
7.798750e+02 6.513883e-25 5.090332e-25 4.703790e-25 6.438121e-25
7.799062e+02 6.614937e-25 5.284297e-25 4.730444e-25 6.323300e-25
7.799375e+02 6.686423e-25 5.211805e-25 4.857380e-25 6.398989e-25
7.799688e+02 6.581588e-25 5.104352e-25 5.060319e-25 6.158196e-25
7.800000e+02 6.616318e-25 5.061964e-25 4.971135e-25 6.106192e-25
7.800312e+02 6.856718e-25 5.242538e-25 4.954891e-25 6.081190e-25
7.800625e+02 6.959913e-25 5.279389e-25 4.881933e-25 6.241200e-25
7.800938e+02 6.784533e-25 5.147724e-25 4.752395e-25 6.545163e-25
7.801250e+02 6.719933e-25 5.305576e-25 4.541004e-25 6.584752e-25
7.801562e+02 6.753648e-25 5.346563e-25 4.287963e-25 6.416821e-25
7.801875e+02 6.664301e-25 5.407424e-25 4.189608e-25 6.223537e-25
7.802188e+02 6.604356e-25 5.410863e-25 4.087452e-25 5.978205e-25
7.802500e+02 6.734821e-25 5.349838e-25 4.391254e-25 5.967001e-25
7.802812e+02 6.436955e-25 5.482782e-25 4.249592e-25 6.020611e-25
7.803125e+02 6.180166e-25 5.594121e-25 4.319567e-25 5.929848e-25
7.803438e+02 6.289265e-25 5.920867e-25 4.344826e-25 5.777194e-25
7.803750e+02 6.150692e-25 5.949344e-25 4.250125e-25 5.696387e-25
7.804062e+02 6.126983e-25 6.090970e-25 4.579144e-25 5.897993e-25
7.804375e+02 5.594997e-25 6.437943e-25 4.572049e-25 5.795841e-25
7.804688e+02 5.521233e-25 6.163298e-25 4.419711e-25 5.905901e-25
7.805000e+02 5.782177e-25 5.959517e-25 4.478686e-25 5.488407e-25
7.805312e+02 5.408825e-25 5.639823e-25 4.521557e-25 5.712306e-25
7.805625e+02 5.406794e-25 5.203074e-25 4.606470e-25 5.949226e-25
7.805938e+02 5.485224e-25 5.310696e-25 4.680031e-25 6.245636e-25
7.806250e+02 5.515935e-25 5.191642e-25 4.665408e-25 6.600650e-25
7.806562e+02 5.517963e-25 5.266827e-25 4.644244e-25 6.733037e-25
7.806875e+02 5.432108e-25 5.197518e-25 4.467599e-25 6.512258e-25
7.807188e+02 5.325479e-25 5.351727e-25 4.697737e-25 6.629920e-25
7.807500e+02 5.109222e-25 5.549407e-25 4.828732e-25 6.734180e-25
7.807812e+02 5.053737e-25 5.465103e-25 4.944582e-25 6.555340e-25
7.808125e+02 5.241005e-25 5.398071e-25 4.928515e-25 6.420810e-25
7.808438e+02 5.466947e-25 5.263371e-25 5.183163e-25 6.347071e-25
7.808750e+02 5.540182e-25 5.805086e-25 5.045612e-25 5.969816e-25
7.809062e+02 5.534663e-25 5.992897e-25 4.784475e-25 5.873573e-25
7.809375e+02 5.375698e-25 5.819992e-25 4.883758e-25 5.674491e-25
7.809688e+02 5.529820e-25 5.700931e-25 5.123583e-25 5.723209e-25
7.810000e+02 5.559489e-25 5.640175e-25 5.235990e-25 5.498072e-25
7.810312e+02 5.338126e-25 5.368892e-25 5.393731e-25 5.238826e-25
7.810625e+02 4.999774e-25 5.729331e-25 5.558528e-25 5.474461e-25
7.810938e+02 4.979817e-25 5.821007e-25 5.405038e-25 5.839880e-25
7.811250e+02 4.859093e-25 5.806686e-25 5.480981e-25 5.653570e-25
7.811562e+02 5.012745e-25 5.627167e-25 5.730562e-25 5.232911e-25
7.811875e+02 5.281351e-25 5.513963e-25 5.740660e-25 5.375610e-25
7.812188e+02 5.019978e-25 5.433680e-25 5.842737e-25 5.525683e-25
7.812500e+02 4.761246e-25 5.694637e-25 5.509904e-25 5.721868e-25
7.812812e+02 4.548886e-25 5.524006e-25 5.567180e-25 5.646668e-25
7.813125e+02 4.447522e-25 5.310058e-25 5.645385e-25 5.995034e-25
7.813438e+02 4.574580e-25 5.681805e-25 5.789625e-25 6.319947e-25
7.813750e+02 4.553560e-25 5.531759e-25 5.590479e-25 6.499589e-25
7.814062e+02 4.360003e-25 5.457830e-25 5.209119e-25 6.475336e-25
7.814375e+02 4.478524e-25 5.399070e-25 4.786402e-25 6.882398e-25
7.814688e+02 4.621331e-25 5.325412e-25 4.693686e-25 7.012961e-25
7.815000e+02 4.549801e-25 4.843728e-25 4.531962e-25 7.202855e-25
7.815312e+02 4.315051e-25 4.806463e-25 4.710501e-25 6.765572e-25
7.815625e+02 4.396391e-25 4.983953e-25 5.031912e-25 6.276597e-25
7.815938e+02 4.565112e-25 4.746467e-25 5.327866e-25 6.619566e-25
7.816250e+02 4.384707e-25 4.601170e-25 5.538578e-25 6.743639e-25
7.816562e+02 4.445663e-25 4.558454e-25 6.153267e-25 6.729747e-25
7.816875e+02 4.432022e-25 4.573848e-25 5.793004e-25 6.622171e-25
7.817188e+02 4.419133e-25 4.715346e-25 5.762168e-25 6.668674e-25
7.817500e+02 4.429499e-25 4.586531e-25 5.887710e-25 6.725442e-25
7.817812e+02 4.467474e-25 4.597071e-25 5.877863e-25 6.715394e-25
7.818125e+02 4.215175e-25 4.550376e-25 6.009272e-25 6.719198e-25
7.818438e+02 4.133119e-25 4.813493e-25 6.540659e-25 6.881375e-25
7.818750e+02 4.270593e-25 4.847368e-25 6.320729e-25 6.411644e-25
7.819062e+02 4.470637e-25 4.727093e-25 6.209250e-25 6.610609e-25
7.819375e+02 4.482025e-25 4.638454e-25 6.529853e-25 6.901836e-25
7.819688e+02 4.454954e-25 4.733720e-25 6.457517e-25 7.157395e-25
7.820000e+02 4.682854e-25 4.643624e-25 6.158040e-25 7.230704e-25
7.820312e+02 4.616570e-25 4.917690e-25 5.911566e-25 6.880145e-25
7.820625e+02 4.823593e-25 4.833749e-25 5.777987e-25 6.842700e-25
7.820938e+02 4.815266e-25 4.897848e-25 6.046447e-25 6.563928e-25
7.821250e+02 4.781882e-25 4.737786e-25 6.361424e-25 6.090026e-25
7.821562e+02 4.855930e-25 4.929164e-25 6.644756e-25 5.985866e-25
7.821875e+02 5.155795e-25 4.671430e-25 6.335504e-25 6.156386e-25
7.822188e+02 5.528588e-25 4.269133e-25 5.708103e-25 5.993674e-25
7.822500e+02 5.536986e-25 4.351548e-25 5.616166e-25 6.315091e-25
7.822812e+02 5.490475e-25 4.411937e-25 5.498394e-25 6.483570e-25
7.823125e+02 5.262618e-25 4.555792e-25 5.272204e-25 6.846265e-25
7.823438e+02 4.938278e-25 4.440958e-25 5.324632e-25 6.875385e-25
7.823750e+02 4.960213e-25 4.535147e-25 5.428024e-25 7.073944e-25
7.824062e+02 4.896897e-25 4.631786e-25 5.569223e-25 7.235317e-25
7.824375e+02 4.726773e-25 4.570210e-25 5.433384e-25 7.426753e-25
7.824688e+02 4.629665e-25 4.569740e-25 5.322196e-25 7.582985e-25
7.825000e+02 4.475068e-25 4.861644e-25 5.324761e-25 7.545415e-25
7.825312e+02 4.731090e-25 4.881017e-25 5.149297e-25 7.371389e-25
7.825625e+02 4.894275e-25 4.608540e-25 5.322923e-25 6.962434e-25
7.825938e+02 5.033927e-25 4.426983e-25 5.263433e-25 6.936599e-25
7.826250e+02 5.247928e-25 4.592556e-25 5.135573e-25 7.252924e-25
7.826562e+02 4.941913e-25 4.593160e-25 5.577900e-25 7.119201e-25
7.826875e+02 5.028426e-25 4.601120e-25 5.398995e-25 6.620773e-25
7.827188e+02 4.986029e-25 4.352538e-25 5.198065e-25 6.344267e-25
7.827500e+02 5.022925e-25 4.405758e-25 5.122486e-25 6.205004e-25
7.827812e+02 5.227634e-25 4.645275e-25 4.930975e-25 6.111739e-25
7.828125e+02 5.241482e-25 4.437147e-25 4.757139e-25 5.832721e-25
7.828438e+02 5.312207e-25 4.249585e-25 4.725351e-25 5.732400e-25
7.828750e+02 5.458200e-25 4.256793e-25 4.960711e-25 5.631654e-25
7.829062e+02 5.307405e-25 4.376000e-25 5.093720e-25 5.551399e-25
7.829375e+02 5.242634e-25 4.581140e-25 5.385215e-25 5.727621e-25
7.829688e+02 5.280928e-25 4.678353e-25 5.637398e-25 5.707451e-25
7.830000e+02 5.682649e-25 4.648493e-25 5.454137e-25 5.958629e-25
7.830312e+02 5.749078e-25 4.576073e-25 5.306076e-25 6.113631e-25
7.830625e+02 5.503838e-25 4.743270e-25 5.277622e-25 5.858816e-25
7.830938e+02 5.474284e-25 4.988924e-25 5.547388e-25 5.784593e-25
7.831250e+02 5.436435e-25 5.111405e-25 5.189759e-25 5.784871e-25
7.831562e+02 5.440055e-25 4.893816e-25 5.492698e-25 5.876386e-25
7.831875e+02 5.615375e-25 4.766958e-25 5.441867e-25 6.324087e-25
7.832188e+02 5.507287e-25 5.046781e-25 5.494668e-25 6.246146e-25
7.832500e+02 5.513976e-25 5.330205e-25 5.356183e-25 6.125400e-25
7.832812e+02 5.504964e-25 5.378117e-25 5.045679e-25 5.644385e-25
7.833125e+02 5.609561e-25 5.118790e-25 5.061732e-25 5.215168e-25
7.833438e+02 5.485331e-25 5.147078e-25 5.247798e-25 5.830006e-25
7.833750e+02 5.465641e-25 5.116538e-25 5.249728e-25 5.742606e-25
7.834062e+02 5.523192e-25 5.495526e-25 5.150166e-25 5.497299e-25
7.834375e+02 5.443501e-25 5.683277e-25 5.054204e-25 5.497643e-25
7.834688e+02 5.508103e-25 5.479670e-25 5.118683e-25 5.329566e-25
7.835000e+02 6.007449e-25 5.382800e-25 5.514715e-25 5.344265e-25
7.835312e+02 5.720219e-25 5.480880e-25 5.492958e-25 5.009731e-25
7.835625e+02 5.482578e-25 5.593837e-25 5.173204e-25 4.818674e-25
7.835938e+02 5.450749e-25 5.635458e-25 5.332494e-25 5.197434e-25
7.836250e+02 5.735989e-25 5.640095e-25 5.477488e-25 5.497118e-25
7.836562e+02 5.498298e-25 5.578883e-25 5.395018e-25 5.185802e-25
7.836875e+02 5.228161e-25 5.922982e-25 5.691745e-25 5.254039e-25
7.837188e+02 5.114577e-25 5.673116e-25 5.672682e-25 4.998827e-25
7.837500e+02 4.827530e-25 6.099554e-25 5.950395e-25 5.127586e-25
7.837812e+02 4.867277e-25 6.037185e-25 5.778297e-25 4.951106e-25
7.838125e+02 5.262444e-25 5.965278e-25 5.459808e-25 5.012035e-25
7.838438e+02 5.072136e-25 5.975792e-25 5.176335e-25 5.128539e-25
7.838750e+02 5.130284e-25 6.177461e-25 4.905627e-25 5.139025e-25
7.839062e+02 5.358000e-25 6.200208e-25 5.043601e-25 5.183002e-25
7.839375e+02 5.243669e-25 6.404925e-25 4.885597e-25 5.271820e-25
7.839688e+02 5.401752e-25 6.347404e-25 4.761461e-25 4.935899e-25
7.840000e+02 5.004665e-25 6.433839e-25 4.761480e-25 4.727819e-25
7.840312e+02 4.833410e-25 6.711595e-25 4.834341e-25 4.733769e-25
7.840625e+02 4.818981e-25 7.027373e-25 5.120144e-25 4.630854e-25
7.840938e+02 4.821338e-25 6.723405e-25 5.080733e-25 4.678177e-25
7.841250e+02 4.926964e-25 6.902766e-25 5.069108e-25 4.694561e-25
7.841562e+02 4.857757e-25 7.034423e-25 5.231719e-25 4.808337e-25
7.841875e+02 4.988572e-25 7.439405e-25 5.317961e-25 4.798017e-25
7.842188e+02 4.896804e-25 7.170582e-25 5.015170e-25 4.937641e-25
7.842500e+02 4.656562e-25 7.018141e-25 5.446904e-25 4.752870e-25
7.842812e+02 4.451168e-25 6.642651e-25 5.459528e-25 4.749743e-25
7.843125e+02 4.309569e-25 6.830581e-25 5.761041e-25 4.762023e-25
7.843438e+02 4.504411e-25 7.201524e-25 5.690016e-25 4.681454e-25
7.843750e+02 4.741448e-25 7.108728e-25 5.970381e-25 4.691600e-25
7.844062e+02 4.572620e-25 6.711241e-25 5.785566e-25 4.428548e-25
7.844375e+02 4.519199e-25 6.932021e-25 5.707309e-25 4.337747e-25
7.844688e+02 4.323259e-25 7.110160e-25 5.537263e-25 4.201317e-25
7.845000e+02 4.280405e-25 7.310635e-25 5.398639e-25 4.157914e-25
7.845312e+02 4.377846e-25 7.304486e-25 5.407569e-25 4.201303e-25
7.845625e+02 4.375690e-25 6.944507e-25 5.249041e-25 4.322795e-25
7.845938e+02 4.314248e-25 6.969185e-25 5.406411e-25 4.421992e-25
7.846250e+02 4.483529e-25 7.472772e-25 5.344992e-25 4.360576e-25
7.846562e+02 4.332928e-25 7.574038e-25 5.340037e-25 4.193236e-25
7.846875e+02 4.361249e-25 7.243099e-25 5.529926e-25 4.037299e-25
7.847188e+02 4.380372e-25 7.116703e-25 5.768450e-25 4.043180e-25
7.847500e+02 4.716280e-25 7.087349e-25 5.780903e-25 4.197835e-25
7.847812e+02 4.765447e-25 7.279081e-25 5.313659e-25 4.596015e-25
7.848125e+02 4.834396e-25 7.042413e-25 5.031091e-25 4.271771e-25
7.848438e+02 4.931544e-25 6.937532e-25 4.993484e-25 4.216365e-25
7.848750e+02 5.170291e-25 6.647584e-25 5.071313e-25 4.217964e-25
7.849062e+02 5.240033e-25 6.624899e-25 5.089308e-25 4.465488e-25
7.849375e+02 5.366954e-25 7.061441e-25 5.096135e-25 4.409021e-25
7.849688e+02 4.998021e-25 7.165051e-25 5.012192e-25 4.378651e-25
7.850000e+02 4.983035e-25 6.928237e-25 5.059198e-25 4.507575e-25
7.850312e+02 5.075847e-25 6.539806e-25 5.123374e-25 4.644343e-25
7.850625e+02 5.378821e-25 6.518595e-25 4.920035e-25 4.414376e-25
7.850938e+02 5.024392e-25 6.459845e-25 4.986069e-25 4.309484e-25
7.851250e+02 5.090573e-25 6.753838e-25 4.981716e-25 4.191463e-25
7.851562e+02 5.126921e-25 7.056902e-25 5.017080e-25 4.132969e-25
7.851875e+02 5.347807e-25 7.509406e-25 4.970250e-25 4.226770e-25
7.852188e+02 5.785924e-25 6.739277e-25 5.118670e-25 4.031292e-25
7.852500e+02 5.468078e-25 6.850465e-25 5.139767e-25 4.026783e-25
7.852812e+02 5.274402e-25 7.238282e-25 5.477302e-25 4.058773e-25
7.853125e+02 5.401115e-25 7.018545e-25 5.760067e-25 3.991279e-25
7.853438e+02 5.468950e-25 6.921884e-25 5.753924e-25 3.983999e-25
7.853750e+02 5.497650e-25 7.029426e-25 5.583771e-25 3.988914e-25
7.854062e+02 5.629790e-25 7.001720e-25 5.607345e-25 4.115229e-25
7.854375e+02 5.666255e-25 6.976012e-25 5.722938e-25 4.271468e-25
7.854688e+02 5.607036e-25 7.086725e-25 5.858331e-25 4.305092e-25
7.855000e+02 5.578237e-25 7.056183e-25 5.984274e-25 4.350795e-25
7.855312e+02 5.528503e-25 7.115815e-25 5.762707e-25 4.675875e-25
7.855625e+02 5.665858e-25 7.208266e-25 5.590300e-25 4.632097e-25
7.855938e+02 5.588141e-25 7.347427e-25 5.422536e-25 4.568794e-25
7.856250e+02 5.705751e-25 6.981869e-25 5.332188e-25 4.539707e-25
7.856562e+02 5.369634e-25 6.540617e-25 5.294854e-25 4.757424e-25
7.856875e+02 5.787106e-25 6.709327e-25 5.699266e-25 4.769152e-25
7.857188e+02 6.195381e-25 6.702904e-25 5.432066e-25 4.869344e-25
7.857500e+02 6.159106e-25 6.852976e-25 5.371866e-25 4.953381e-25
7.857812e+02 6.141582e-25 7.266113e-25 5.312316e-25 5.336169e-25
7.858125e+02 5.672044e-25 6.926311e-25 5.315849e-25 5.611330e-25
7.858438e+02 5.194329e-25 6.998587e-25 5.163985e-25 5.753931e-25
7.858750e+02 5.175191e-25 7.190245e-25 5.085416e-25 5.798691e-25
7.859062e+02 4.828011e-25 7.496015e-25 5.391102e-25 5.933747e-25
7.859375e+02 4.999802e-25 7.207303e-25 5.637211e-25 6.312752e-25
7.859688e+02 5.098004e-25 6.915659e-25 5.455270e-25 6.704877e-25
7.860000e+02 4.815871e-25 6.892441e-25 5.380518e-25 6.397337e-25
7.860312e+02 4.890737e-25 6.809449e-25 5.570829e-25 6.326356e-25
7.860625e+02 4.905861e-25 6.700641e-25 5.593481e-25 6.164372e-25
7.860938e+02 4.528868e-25 6.467844e-25 5.622594e-25 6.429125e-25
7.861250e+02 4.562480e-25 6.634811e-25 5.568899e-25 6.705968e-25
7.861562e+02 4.469096e-25 6.429988e-25 5.427683e-25 7.042572e-25
7.861875e+02 4.408288e-25 6.331600e-25 5.409191e-25 7.223366e-25
7.862188e+02 4.232289e-25 6.269965e-25 5.653215e-25 7.241291e-25
7.862500e+02 4.310142e-25 5.980656e-25 5.965801e-25 6.324942e-25
7.862812e+02 4.153543e-25 6.255510e-25 6.069392e-25 6.103058e-25
7.863125e+02 4.024148e-25 6.356970e-25 6.152933e-25 6.215483e-25
7.863438e+02 3.901768e-25 6.429163e-25 6.218800e-25 6.439775e-25
7.863750e+02 3.798214e-25 6.223155e-25 6.328661e-25 5.944324e-25
7.864062e+02 3.722573e-25 6.036130e-25 6.189926e-25 5.900172e-25
7.864375e+02 3.928940e-25 6.079581e-25 6.131578e-25 6.043360e-25
7.864688e+02 4.029715e-25 6.216907e-25 6.249483e-25 6.079890e-25
7.865000e+02 4.185548e-25 6.560104e-25 6.000332e-25 5.817128e-25
7.865312e+02 4.215121e-25 6.815644e-25 5.914308e-25 6.012768e-25
7.865625e+02 4.226278e-25 6.664485e-25 5.977187e-25 6.235917e-25
7.865938e+02 4.224569e-25 6.959261e-25 6.320613e-25 6.189631e-25
7.866250e+02 4.298467e-25 7.000475e-25 6.504100e-25 6.510640e-25
7.866562e+02 4.224731e-25 6.635553e-25 6.596825e-25 6.420313e-25
7.866875e+02 4.071392e-25 7.079444e-25 6.377430e-25 6.695173e-25
7.867188e+02 4.185864e-25 6.921662e-25 6.895016e-25 6.699458e-25
7.867500e+02 4.203399e-25 6.792826e-25 6.570183e-25 6.527680e-25
7.867812e+02 4.130164e-25 6.800458e-25 6.277075e-25 6.248555e-25
7.868125e+02 4.098854e-25 6.703796e-25 6.638211e-25 6.313049e-25
7.868438e+02 4.021897e-25 6.771751e-25 6.810707e-25 6.464985e-25
7.868750e+02 3.990320e-25 6.699492e-25 6.964227e-25 6.191841e-25
7.869062e+02 3.959343e-25 6.558135e-25 6.722692e-25 6.091300e-25
7.869375e+02 4.030483e-25 6.479451e-25 6.578485e-25 6.237017e-25
7.869688e+02 3.966286e-25 6.296564e-25 6.321528e-25 5.993011e-25
7.870000e+02 3.932022e-25 6.111195e-25 6.288343e-25 5.709768e-25
7.870312e+02 3.754492e-25 6.142418e-25 6.487860e-25 5.739672e-25
7.870625e+02 3.672890e-25 6.124191e-25 6.060784e-25 5.744771e-25
7.870938e+02 3.939579e-25 6.010188e-25 6.204644e-25 5.726129e-25
7.871250e+02 4.045304e-25 6.391245e-25 6.634452e-25 5.561393e-25
7.871562e+02 3.864133e-25 6.636222e-25 6.446867e-25 5.567813e-25
7.871875e+02 3.678538e-25 6.589085e-25 6.390362e-25 5.660218e-25
7.872188e+02 3.775073e-25 6.667527e-25 6.734429e-25 5.431114e-25
7.872500e+02 3.869628e-25 6.202981e-25 6.856364e-25 4.969621e-25
7.872812e+02 4.016855e-25 6.011891e-25 7.389291e-25 5.023748e-25
7.873125e+02 4.088404e-25 6.023818e-25 7.878111e-25 5.072866e-25
7.873438e+02 4.136128e-25 6.209437e-25 8.005194e-25 5.221622e-25
7.873750e+02 4.461334e-25 5.977827e-25 7.390340e-25 4.980914e-25
7.874062e+02 4.325149e-25 6.225912e-25 7.620963e-25 4.956879e-25
7.874375e+02 4.400598e-25 6.360629e-25 8.131729e-25 4.721648e-25
7.874688e+02 4.663630e-25 6.171435e-25 8.439642e-25 4.661760e-25
7.875000e+02 4.740676e-25 6.735073e-25 8.711189e-25 4.720791e-25
7.875312e+02 4.639613e-25 6.963152e-25 8.692569e-25 4.698810e-25
7.875625e+02 4.901183e-25 6.789734e-25 8.679167e-25 4.410060e-25
7.875938e+02 4.986041e-25 6.469071e-25 8.819649e-25 4.255688e-25
7.876250e+02 5.062390e-25 6.807924e-25 8.923713e-25 4.258185e-25
7.876562e+02 5.180256e-25 6.896406e-25 9.118798e-25 4.201258e-25
7.876875e+02 5.042838e-25 6.864929e-25 9.139094e-25 4.129376e-25
7.877188e+02 4.853306e-25 6.719184e-25 9.544849e-25 4.460093e-25
7.877500e+02 5.020033e-25 6.631492e-25 9.729284e-25 4.696247e-25
7.877812e+02 4.979787e-25 6.553753e-25 1.002218e-24 4.774378e-25
7.878125e+02 4.985157e-25 6.407028e-25 9.758503e-25 4.327685e-25
7.878438e+02 5.006574e-25 6.478807e-25 9.852039e-25 4.243187e-25
7.878750e+02 5.093910e-25 6.650082e-25 9.878312e-25 4.358624e-25
7.879062e+02 4.952064e-25 6.695760e-25 9.844194e-25 4.292030e-25
7.879375e+02 4.666032e-25 6.814064e-25 9.761913e-25 4.151814e-25
7.879688e+02 4.501885e-25 6.945545e-25 9.907030e-25 4.259645e-25
7.880000e+02 4.291441e-25 6.659804e-25 9.689350e-25 4.251717e-25
7.880312e+02 4.102466e-25 6.526841e-25 9.647396e-25 4.371870e-25
7.880625e+02 4.092812e-25 6.193892e-25 9.423327e-25 4.514317e-25
7.880938e+02 4.029643e-25 5.757845e-25 9.348087e-25 4.274247e-25
7.881250e+02 4.053756e-25 5.873751e-25 9.386073e-25 4.395296e-25
7.881562e+02 4.016219e-25 5.604377e-25 9.114070e-25 4.262891e-25
7.881875e+02 4.109378e-25 5.560191e-25 8.573558e-25 4.133218e-25
7.882188e+02 3.962459e-25 5.252128e-25 8.829766e-25 4.191964e-25
7.882500e+02 4.083071e-25 5.283025e-25 9.197144e-25 4.219514e-25
7.882812e+02 4.279721e-25 5.218927e-25 8.746810e-25 4.160691e-25
7.883125e+02 4.304476e-25 5.297640e-25 8.663908e-25 3.886755e-25
7.883438e+02 4.321245e-25 5.294294e-25 8.884373e-25 4.027003e-25
7.883750e+02 4.502943e-25 5.416759e-25 9.077729e-25 4.081960e-25
7.884062e+02 4.640842e-25 5.356214e-25 9.261791e-25 4.002175e-25
7.884375e+02 4.725999e-25 5.481497e-25 9.506664e-25 4.197266e-25
7.884688e+02 4.851850e-25 5.426114e-25 9.523083e-25 4.271037e-25
7.885000e+02 5.118724e-25 5.210148e-25 9.458621e-25 4.117574e-25
7.885312e+02 5.423789e-25 5.246449e-25 9.825842e-25 4.224977e-25
7.885625e+02 5.038545e-25 5.244182e-25 9.748107e-25 4.308277e-25
7.885938e+02 5.084261e-25 5.092120e-25 9.629497e-25 4.248373e-25
7.886250e+02 5.337465e-25 4.968950e-25 9.581301e-25 4.217664e-25
7.886562e+02 5.232779e-25 4.946766e-25 9.510607e-25 4.142894e-25
7.886875e+02 5.067219e-25 5.349893e-25 9.122059e-25 4.197913e-25
7.887188e+02 4.788650e-25 5.725589e-25 9.182460e-25 4.167008e-25
7.887500e+02 4.838114e-25 5.864087e-25 8.622787e-25 4.124773e-25
7.887812e+02 4.897380e-25 6.035886e-25 8.256238e-25 4.000378e-25
7.888125e+02 4.849924e-25 6.019511e-25 8.472771e-25 4.001249e-25
7.888438e+02 4.665544e-25 5.944128e-25 8.477813e-25 4.080877e-25
7.888750e+02 5.129084e-25 5.839878e-25 8.398320e-25 4.050044e-25
7.889062e+02 4.973912e-25 5.647824e-25 8.702635e-25 3.985955e-25
7.889375e+02 5.139730e-25 5.774048e-25 8.408590e-25 4.140963e-25
7.889688e+02 5.369945e-25 5.473191e-25 8.039443e-25 4.159005e-25
7.890000e+02 5.652364e-25 5.176707e-25 8.138527e-25 4.279280e-25
7.890312e+02 5.610584e-25 5.165168e-25 8.244611e-25 4.342693e-25
7.890625e+02 5.704714e-25 5.538043e-25 8.284164e-25 4.137230e-25
7.890938e+02 5.774319e-25 5.616099e-25 8.180892e-25 4.124251e-25
7.891250e+02 5.559063e-25 5.634599e-25 7.492779e-25 4.126413e-25
7.891562e+02 5.878919e-25 5.468717e-25 7.128836e-25 4.103429e-25
7.891875e+02 6.037069e-25 5.715573e-25 6.773229e-25 4.014213e-25
7.892188e+02 6.156912e-25 5.704860e-25 6.333558e-25 4.069625e-25
7.892500e+02 6.240177e-25 5.704410e-25 5.998771e-25 3.989890e-25
7.892812e+02 6.063972e-25 5.702645e-25 6.126064e-25 4.294200e-25
7.893125e+02 6.477324e-25 5.787898e-25 6.067756e-25 4.345269e-25
7.893438e+02 5.992035e-25 5.786948e-25 6.135684e-25 4.276566e-25
7.893750e+02 5.935953e-25 5.967675e-25 5.892803e-25 4.232005e-25
7.894062e+02 6.137886e-25 5.915529e-25 5.893918e-25 4.249281e-25
7.894375e+02 6.238182e-25 5.981605e-25 6.118710e-25 4.399229e-25
7.894688e+02 6.122364e-25 6.502381e-25 6.404625e-25 4.556838e-25
7.895000e+02 6.775320e-25 6.643522e-25 5.869407e-25 4.386826e-25
7.895312e+02 6.659561e-25 7.015940e-25 5.922762e-25 4.448794e-25
7.895625e+02 6.584983e-25 7.258345e-25 5.755463e-25 4.497106e-25
7.895938e+02 6.759647e-25 7.075253e-25 5.712190e-25 4.377324e-25
7.896250e+02 6.782356e-25 7.305935e-25 6.040445e-25 4.568630e-25
7.896562e+02 6.735301e-25 7.167969e-25 6.363431e-25 4.827350e-25
7.896875e+02 6.720946e-25 7.069459e-25 5.794029e-25 4.891326e-25
7.897188e+02 6.687709e-25 7.210555e-25 5.661273e-25 4.894131e-25
7.897500e+02 6.467776e-25 7.239277e-25 5.805456e-25 4.706173e-25
7.897812e+02 6.556596e-25 7.059952e-25 5.732567e-25 4.882660e-25
7.898125e+02 6.612747e-25 6.989497e-25 5.573454e-25 4.737243e-25
7.898438e+02 6.360675e-25 7.161986e-25 5.570299e-25 4.592022e-25
7.898750e+02 6.235860e-25 6.963199e-25 5.571370e-25 5.018224e-25
7.899062e+02 6.292366e-25 6.907876e-25 5.496055e-25 4.860435e-25
7.899375e+02 6.081001e-25 7.052778e-25 5.541172e-25 4.817777e-25
7.899688e+02 6.232069e-25 7.142060e-25 5.819219e-25 5.296831e-25
7.900000e+02 6.357962e-25 7.229704e-25 5.395293e-25 5.287011e-25
7.900312e+02 6.177980e-25 7.671758e-25 5.454103e-25 5.382445e-25
7.900625e+02 6.308699e-25 8.187472e-25 5.376793e-25 5.463312e-25
7.900938e+02 6.470724e-25 8.045176e-25 5.427959e-25 5.570120e-25
7.901250e+02 6.805061e-25 7.766831e-25 5.576081e-25 5.355622e-25
7.901562e+02 6.982698e-25 7.122427e-25 5.699723e-25 5.343661e-25
7.901875e+02 7.392741e-25 6.883969e-25 5.608778e-25 5.525565e-25
7.902188e+02 7.459132e-25 6.946915e-25 5.748875e-25 5.236873e-25
7.902500e+02 7.734781e-25 6.504415e-25 5.718947e-25 5.105199e-25
7.902812e+02 7.687427e-25 6.510932e-25 5.631065e-25 5.087012e-25
7.903125e+02 7.388479e-25 6.854580e-25 6.314763e-25 5.036405e-25
7.903438e+02 6.914859e-25 6.631490e-25 5.858048e-25 5.081289e-25
7.903750e+02 6.984869e-25 6.476071e-25 5.434853e-25 5.222504e-25
7.904062e+02 6.583040e-25 6.214580e-25 5.131137e-25 4.913457e-25
7.904375e+02 6.409336e-25 6.347472e-25 5.163898e-25 4.664883e-25
7.904688e+02 6.230706e-25 6.354400e-25 5.154540e-25 4.385263e-25
7.905000e+02 6.278145e-25 6.400973e-25 4.920046e-25 4.381666e-25
7.905312e+02 5.908276e-25 6.048561e-25 4.698786e-25 4.570659e-25
7.905625e+02 6.065467e-25 5.792117e-25 4.598990e-25 4.623694e-25
7.905938e+02 6.104550e-25 5.769011e-25 4.886710e-25 4.604435e-25
7.906250e+02 6.143908e-25 5.637659e-25 5.287844e-25 4.637107e-25
7.906562e+02 6.225986e-25 5.833675e-25 5.308235e-25 4.651853e-25
7.906875e+02 6.073211e-25 5.759133e-25 5.569304e-25 4.394021e-25
7.907188e+02 6.047958e-25 5.878560e-25 5.583198e-25 4.479241e-25
7.907500e+02 6.459614e-25 5.672534e-25 5.714029e-25 4.293599e-25
7.907812e+02 6.345793e-25 5.492001e-25 5.528273e-25 4.124262e-25
7.908125e+02 6.736296e-25 5.310404e-25 5.265168e-25 3.937452e-25
7.908438e+02 6.536568e-25 5.070473e-25 5.215096e-25 3.992803e-25
7.908750e+02 6.066012e-25 5.203222e-25 5.117600e-25 4.083244e-25
7.909062e+02 6.050508e-25 4.924647e-25 5.227524e-25 4.098522e-25
7.909375e+02 6.155059e-25 4.658056e-25 5.203523e-25 3.876739e-25
7.909688e+02 5.723127e-25 4.870904e-25 5.513151e-25 3.933918e-25
7.910000e+02 5.839323e-25 4.675454e-25 5.249780e-25 3.972993e-25
7.910312e+02 5.853956e-25 4.825292e-25 5.256447e-25 4.104825e-25
7.910625e+02 5.754519e-25 4.913722e-25 5.150384e-25 4.001978e-25
7.910938e+02 5.943105e-25 4.670316e-25 4.722572e-25 4.016026e-25
7.911250e+02 6.098747e-25 4.675293e-25 4.761863e-25 3.984585e-25
7.911562e+02 6.491038e-25 4.905405e-25 4.859553e-25 3.918428e-25
7.911875e+02 6.445247e-25 4.761383e-25 4.785019e-25 4.040740e-25
7.912188e+02 6.455031e-25 4.819320e-25 4.933114e-25 4.105490e-25
7.912500e+02 6.241840e-25 4.857148e-25 4.946508e-25 4.112766e-25
7.912812e+02 6.309301e-25 4.957536e-25 5.003596e-25 4.083497e-25
7.913125e+02 6.651599e-25 4.850040e-25 4.938135e-25 4.236627e-25
7.913438e+02 6.390751e-25 5.091708e-25 4.714815e-25 4.192266e-25
7.913750e+02 6.349831e-25 5.160141e-25 4.679401e-25 4.305375e-25
7.914062e+02 6.570019e-25 5.227610e-25 4.788115e-25 4.304645e-25
7.914375e+02 6.441284e-25 5.191473e-25 4.612702e-25 4.097107e-25
7.914688e+02 6.380216e-25 4.813637e-25 5.006244e-25 3.988503e-25
7.915000e+02 6.799284e-25 4.622441e-25 5.063623e-25 3.710779e-25
7.915312e+02 6.659896e-25 4.511604e-25 4.962101e-25 3.686136e-25
7.915625e+02 6.265839e-25 4.743701e-25 5.078390e-25 3.858071e-25
7.915938e+02 6.107963e-25 4.953368e-25 5.125030e-25 3.933803e-25
7.916250e+02 5.928394e-25 4.962047e-25 5.361886e-25 4.041811e-25
7.916562e+02 5.864539e-25 4.913596e-25 5.364402e-25 3.920278e-25
7.916875e+02 5.790932e-25 4.992386e-25 5.125881e-25 4.105934e-25
7.917188e+02 5.593003e-25 5.101695e-25 5.202397e-25 4.183792e-25
7.917500e+02 5.750717e-25 5.178153e-25 5.386323e-25 4.175444e-25
7.917812e+02 6.284188e-25 5.000185e-25 4.986213e-25 4.143907e-25
7.918125e+02 6.477024e-25 5.303774e-25 5.083366e-25 4.005182e-25
7.918438e+02 6.681682e-25 5.951145e-25 4.941915e-25 4.033357e-25
7.918750e+02 6.885785e-25 6.017787e-25 4.995291e-25 4.071720e-25
7.919062e+02 6.943339e-25 6.001421e-25 4.966476e-25 4.159039e-25
7.919375e+02 7.051783e-25 6.029904e-25 4.673919e-25 4.239706e-25
7.919688e+02 6.920633e-25 6.070010e-25 4.823539e-25 4.273763e-25
7.920000e+02 6.781039e-25 6.199863e-25 4.817168e-25 4.303445e-25
7.920312e+02 6.695149e-25 6.265066e-25 5.109131e-25 4.301570e-25
7.920625e+02 7.045119e-25 6.362461e-25 5.001977e-25 4.300027e-25
7.920938e+02 6.936138e-25 6.738259e-25 4.907950e-25 4.452331e-25
7.921250e+02 6.761261e-25 6.184221e-25 4.719298e-25 4.397465e-25
7.921562e+02 6.654957e-25 6.388351e-25 4.638570e-25 4.452680e-25
7.921875e+02 6.407981e-25 6.131718e-25 4.615597e-25 4.265225e-25
7.922188e+02 6.181836e-25 6.064692e-25 4.616618e-25 4.300160e-25
7.922500e+02 6.008684e-25 6.220735e-25 4.728066e-25 4.640707e-25
7.922812e+02 6.001452e-25 6.257535e-25 4.992575e-25 4.960760e-25
7.923125e+02 6.002110e-25 6.047534e-25 4.906841e-25 5.002161e-25
7.923438e+02 6.300892e-25 5.735448e-25 4.850392e-25 4.803114e-25
7.923750e+02 6.221296e-25 5.675089e-25 4.766179e-25 4.622343e-25
7.924062e+02 6.341062e-25 5.797086e-25 4.736926e-25 4.720158e-25
7.924375e+02 6.659317e-25 5.517261e-25 4.612178e-25 4.719130e-25
7.924688e+02 6.298029e-25 5.266852e-25 4.791581e-25 4.611724e-25
7.925000e+02 6.580322e-25 4.916461e-25 4.876731e-25 4.459159e-25
7.925312e+02 6.395515e-25 4.768701e-25 5.118763e-25 4.727077e-25
7.925625e+02 6.363314e-25 4.792573e-25 5.411688e-25 4.459271e-25
7.925938e+02 6.270478e-25 4.718666e-25 4.913027e-25 4.372346e-25
7.926250e+02 5.808297e-25 4.767168e-25 5.123974e-25 4.304461e-25
7.926562e+02 5.962304e-25 4.994111e-25 4.941618e-25 4.170002e-25
7.926875e+02 6.231980e-25 4.911772e-25 5.024945e-25 4.267472e-25
7.927188e+02 6.304448e-25 4.808682e-25 5.070982e-25 4.178664e-25
7.927500e+02 6.375933e-25 4.840971e-25 5.205478e-25 4.154841e-25
7.927812e+02 5.878306e-25 4.854630e-25 5.196798e-25 4.092571e-25
7.928125e+02 6.024963e-25 4.844053e-25 5.553574e-25 3.915017e-25
7.928438e+02 6.247879e-25 4.776506e-25 5.468251e-25 3.918950e-25
7.928750e+02 6.232820e-25 4.491166e-25 5.301997e-25 3.830189e-25
7.929062e+02 6.030388e-25 4.720714e-25 5.352549e-25 3.951779e-25
7.929375e+02 5.778371e-25 4.664631e-25 4.909548e-25 3.879119e-25
7.929688e+02 5.566430e-25 4.527110e-25 4.819339e-25 4.124938e-25
7.930000e+02 5.647040e-25 4.412517e-25 4.905817e-25 4.371624e-25
7.930312e+02 5.667880e-25 4.399902e-25 4.869680e-25 3.990205e-25
7.930625e+02 5.479319e-25 4.524904e-25 4.768887e-25 4.012372e-25
7.930938e+02 5.412979e-25 4.638962e-25 4.671475e-25 3.931536e-25
7.931250e+02 5.233476e-25 4.676041e-25 4.519579e-25 4.100948e-25
7.931562e+02 5.255007e-25 4.661773e-25 4.622442e-25 4.122724e-25
7.931875e+02 5.577203e-25 4.688792e-25 4.419522e-25 4.063828e-25
7.932188e+02 5.770265e-25 4.355295e-25 4.218782e-25 4.150182e-25
7.932500e+02 5.432910e-25 4.388756e-25 4.192328e-25 4.260244e-25
7.932812e+02 5.287235e-25 4.453744e-25 4.164806e-25 4.214599e-25
7.933125e+02 5.223283e-25 4.123482e-25 4.281685e-25 4.214166e-25
7.933438e+02 5.226199e-25 4.432553e-25 4.477871e-25 4.257425e-25
7.933750e+02 5.181371e-25 4.591267e-25 4.628212e-25 4.273611e-25
7.934062e+02 4.932605e-25 4.686859e-25 4.869040e-25 4.361361e-25
7.934375e+02 5.060462e-25 4.839627e-25 4.878760e-25 4.434534e-25
7.934688e+02 5.387888e-25 4.806208e-25 5.000293e-25 4.334869e-25
7.935000e+02 5.658339e-25 4.669935e-25 5.108155e-25 4.339410e-25
7.935312e+02 5.591960e-25 4.681960e-25 5.295959e-25 4.283776e-25
7.935625e+02 5.472256e-25 4.555680e-25 5.410246e-25 4.248121e-25
7.935938e+02 5.622869e-25 4.578144e-25 5.385804e-25 4.314019e-25
7.936250e+02 5.753372e-25 4.566103e-25 5.633682e-25 4.441807e-25
7.936562e+02 6.220028e-25 4.750890e-25 5.672838e-25 4.443027e-25
7.936875e+02 5.840542e-25 5.024407e-25 5.383880e-25 4.496940e-25
7.937188e+02 5.715654e-25 4.862285e-25 5.311093e-25 4.604269e-25
7.937500e+02 5.580915e-25 4.978687e-25 5.498059e-25 4.764132e-25
7.937812e+02 5.729614e-25 5.028191e-25 5.875433e-25 4.805837e-25
7.938125e+02 5.724020e-25 5.394959e-25 6.047828e-25 5.073401e-25
7.938438e+02 5.639196e-25 5.655300e-25 5.919685e-25 5.230980e-25
7.938750e+02 5.306010e-25 5.537930e-25 5.697442e-25 5.586526e-25
7.939062e+02 5.280277e-25 5.684395e-25 5.633513e-25 5.211504e-25
7.939375e+02 5.752749e-25 6.357179e-25 5.627101e-25 4.997033e-25
7.939688e+02 5.573529e-25 6.530027e-25 5.509736e-25 5.163701e-25
7.940000e+02 5.738982e-25 6.834817e-25 5.219288e-25 4.971465e-25
7.940312e+02 5.833813e-25 7.139786e-25 5.299463e-25 5.296617e-25
7.940625e+02 5.870217e-25 7.420285e-25 5.708633e-25 5.445111e-25
7.940938e+02 6.247222e-25 8.092454e-25 5.765195e-25 5.658291e-25
7.941250e+02 5.775596e-25 7.619117e-25 5.945909e-25 5.893754e-25
7.941562e+02 5.380571e-25 7.594608e-25 6.148758e-25 6.058850e-25
7.941875e+02 5.207801e-25 7.881623e-25 6.550063e-25 6.470707e-25
7.942188e+02 5.009684e-25 7.684501e-25 6.504617e-25 6.849936e-25
7.942500e+02 4.945255e-25 7.434544e-25 6.680089e-25 7.024465e-25
7.942812e+02 4.799505e-25 7.146188e-25 6.637192e-25 6.886137e-25
7.943125e+02 4.965863e-25 7.142748e-25 6.561129e-25 6.793418e-25
7.943438e+02 4.924063e-25 7.580499e-25 6.280116e-25 7.084189e-25
7.943750e+02 5.135723e-25 7.348592e-25 6.401228e-25 6.943742e-25
7.944062e+02 5.271149e-25 7.291426e-25 6.454503e-25 7.007766e-25
7.944375e+02 5.117652e-25 7.923210e-25 6.636464e-25 6.706314e-25
7.944688e+02 5.150012e-25 7.929430e-25 6.789822e-25 6.130855e-25
7.945000e+02 5.336686e-25 7.721490e-25 6.243991e-25 6.300966e-25
7.945312e+02 5.352832e-25 7.732147e-25 6.055558e-25 6.038573e-25
7.945625e+02 5.510204e-25 7.552112e-25 5.962341e-25 5.757931e-25
7.945938e+02 5.658703e-25 7.613155e-25 6.087142e-25 5.581457e-25
7.946250e+02 5.431953e-25 7.707367e-25 6.148829e-25 5.399815e-25
7.946562e+02 5.165857e-25 7.368284e-25 6.194104e-25 5.626041e-25
7.946875e+02 4.804092e-25 7.809586e-25 6.609090e-25 5.308280e-25
7.947188e+02 4.838487e-25 7.581142e-25 6.832220e-25 5.067070e-25
7.947500e+02 4.713767e-25 7.378408e-25 6.982729e-25 5.146897e-25
7.947812e+02 4.400046e-25 7.686701e-25 6.580807e-25 5.105156e-25
7.948125e+02 4.318544e-25 6.921811e-25 6.557164e-25 5.293354e-25
7.948438e+02 4.391746e-25 6.437676e-25 6.119611e-25 5.152654e-25
7.948750e+02 4.491554e-25 7.034989e-25 6.182596e-25 4.940674e-25
7.949062e+02 4.427332e-25 6.804312e-25 6.337747e-25 4.844865e-25
7.949375e+02 4.359354e-25 6.981822e-25 6.779311e-25 4.873084e-25
7.949688e+02 4.243093e-25 7.120677e-25 6.348552e-25 4.753272e-25
7.950000e+02 4.289209e-25 6.815792e-25 5.890267e-25 4.809465e-25
7.950312e+02 4.275659e-25 7.032149e-25 5.774274e-25 4.792985e-25
7.950625e+02 4.148120e-25 7.059080e-25 5.898277e-25 4.986244e-25
7.950938e+02 4.175843e-25 7.159729e-25 5.574609e-25 4.959475e-25
7.951250e+02 4.157088e-25 6.873847e-25 5.519818e-25 5.245895e-25
7.951562e+02 4.245791e-25 6.577198e-25 5.564080e-25 5.128599e-25
7.951875e+02 4.403783e-25 6.555134e-25 5.731784e-25 5.077705e-25
7.952188e+02 4.352429e-25 6.070062e-25 5.477573e-25 4.944057e-25
7.952500e+02 4.373501e-25 6.377090e-25 5.160140e-25 4.995451e-25
7.952812e+02 4.386699e-25 6.239761e-25 5.325174e-25 4.771567e-25
7.953125e+02 4.550615e-25 6.163519e-25 5.260046e-25 4.562732e-25
7.953438e+02 4.768741e-25 6.241843e-25 5.518876e-25 4.471092e-25
7.953750e+02 4.998943e-25 5.559779e-25 5.738338e-25 4.629166e-25
7.954062e+02 5.114809e-25 4.980514e-25 5.430741e-25 4.917600e-25
7.954375e+02 5.201145e-25 5.156115e-25 5.428936e-25 4.896788e-25
7.954688e+02 5.115992e-25 5.164922e-25 5.742727e-25 4.897197e-25
7.955000e+02 5.064932e-25 5.129065e-25 5.655167e-25 4.879634e-25
7.955312e+02 4.934093e-25 5.117818e-25 5.408446e-25 4.630844e-25
7.955625e+02 4.958314e-25 4.607781e-25 5.472595e-25 4.468842e-25
7.955938e+02 5.212043e-25 4.781849e-25 5.519265e-25 4.396882e-25
7.956250e+02 5.510608e-25 4.866726e-25 5.022098e-25 4.259462e-25
7.956562e+02 5.476582e-25 4.755373e-25 4.877080e-25 4.312051e-25
7.956875e+02 5.728320e-25 4.656240e-25 4.893926e-25 4.125667e-25
7.957188e+02 6.026676e-25 4.873464e-25 4.783101e-25 4.045721e-25
7.957500e+02 6.130958e-25 4.821899e-25 4.663339e-25 4.066552e-25
7.957812e+02 6.115391e-25 4.948322e-25 4.773192e-25 4.132747e-25
7.958125e+02 6.009136e-25 4.904104e-25 4.885036e-25 4.095022e-25
7.958438e+02 6.023528e-25 4.755686e-25 4.747810e-25 4.245710e-25
7.958750e+02 6.062898e-25 5.101954e-25 4.987131e-25 4.386054e-25
7.959062e+02 6.314907e-25 5.160033e-25 4.892340e-25 4.731290e-25
7.959375e+02 6.156624e-25 5.334259e-25 4.933532e-25 4.847219e-25
7.959688e+02 5.887781e-25 5.328570e-25 5.175910e-25 5.031539e-25
7.960000e+02 6.137784e-25 4.944301e-25 5.341847e-25 5.314040e-25
7.960312e+02 5.818850e-25 5.138538e-25 5.414571e-25 5.672674e-25
7.960625e+02 6.024975e-25 5.089449e-25 5.723379e-25 6.080212e-25
7.960938e+02 6.261809e-25 5.125525e-25 5.903390e-25 5.961388e-25
7.961250e+02 6.269300e-25 5.192457e-25 5.813530e-25 5.989628e-25
7.961562e+02 6.283761e-25 5.196640e-25 5.649808e-25 6.073243e-25
7.961875e+02 6.476854e-25 5.313840e-25 5.781640e-25 6.290330e-25
7.962188e+02 6.756487e-25 5.099646e-25 5.685413e-25 6.547212e-25
7.962500e+02 7.299724e-25 5.235177e-25 6.003998e-25 6.501144e-25
7.962812e+02 7.248157e-25 5.527143e-25 6.205126e-25 6.143633e-25
7.963125e+02 7.218697e-25 5.402934e-25 6.345473e-25 6.151543e-25
7.963438e+02 7.309015e-25 5.094366e-25 6.171754e-25 6.506533e-25
7.963750e+02 7.579386e-25 5.084604e-25 5.931367e-25 7.042823e-25
7.964062e+02 7.162304e-25 4.938224e-25 5.548782e-25 7.154875e-25
7.964375e+02 7.110666e-25 5.242023e-25 5.688291e-25 7.480472e-25
7.964688e+02 7.299113e-25 5.333004e-25 6.037060e-25 7.372178e-25
7.965000e+02 7.458564e-25 5.306547e-25 5.985179e-25 7.365328e-25
7.965312e+02 7.551978e-25 5.541483e-25 5.590318e-25 7.165577e-25
7.965625e+02 7.705741e-25 5.425922e-25 5.606602e-25 7.103817e-25
7.965938e+02 7.816872e-25 5.489902e-25 5.682281e-25 6.910895e-25
7.966250e+02 7.895836e-25 5.780118e-25 5.828833e-25 6.928938e-25
7.966562e+02 8.079347e-25 5.921531e-25 5.538978e-25 6.776598e-25
7.966875e+02 8.199857e-25 6.192368e-25 5.620244e-25 6.976673e-25
7.967188e+02 7.977345e-25 6.459376e-25 5.974010e-25 7.049417e-25
7.967500e+02 8.042412e-25 6.330440e-25 5.812590e-25 7.762413e-25
7.967812e+02 7.853499e-25 6.397634e-25 6.068208e-25 7.892008e-25
7.968125e+02 7.574502e-25 6.505417e-25 6.169475e-25 7.627104e-25
7.968438e+02 7.280064e-25 7.076975e-25 6.208734e-25 7.717388e-25
7.968750e+02 6.697007e-25 7.397008e-25 6.653523e-25 7.529139e-25
7.969062e+02 6.761003e-25 6.994399e-25 6.882347e-25 7.345791e-25
7.969375e+02 6.807438e-25 7.029788e-25 6.427722e-25 7.701460e-25
7.969688e+02 6.754583e-25 7.192378e-25 6.551756e-25 7.564458e-25
7.970000e+02 6.621586e-25 7.334310e-25 6.729616e-25 7.711779e-25
7.970312e+02 6.598343e-25 7.440335e-25 6.565477e-25 7.970109e-25
7.970625e+02 6.442363e-25 7.233992e-25 6.496188e-25 8.449329e-25
7.970938e+02 6.083618e-25 7.162818e-25 6.865636e-25 8.440699e-25
7.971250e+02 6.264790e-25 7.177180e-25 6.626189e-25 8.411254e-25
7.971562e+02 6.188839e-25 7.455867e-25 6.468115e-25 8.435112e-25
7.971875e+02 6.254134e-25 7.285991e-25 6.054169e-25 8.383821e-25
7.972188e+02 6.531655e-25 7.590633e-25 6.247960e-25 8.737032e-25
7.972500e+02 6.245519e-25 7.854231e-25 6.421990e-25 8.405936e-25
7.972812e+02 6.361491e-25 7.816074e-25 6.560630e-25 8.507372e-25
7.973125e+02 6.191691e-25 8.276203e-25 6.620377e-25 8.103576e-25
7.973438e+02 6.245060e-25 8.139577e-25 6.555940e-25 7.986199e-25
7.973750e+02 6.437103e-25 8.057705e-25 6.700446e-25 7.622007e-25
7.974062e+02 6.668083e-25 7.549045e-25 6.209742e-25 7.467610e-25
7.974375e+02 6.842146e-25 7.270310e-25 6.771152e-25 7.350435e-25
7.974688e+02 6.568524e-25 7.546646e-25 6.985027e-25 7.269866e-25
7.975000e+02 6.806226e-25 7.398190e-25 6.938314e-25 7.000151e-25
7.975312e+02 6.465727e-25 7.356560e-25 6.415143e-25 6.583717e-25
7.975625e+02 6.418830e-25 7.590763e-25 6.206592e-25 6.636376e-25
7.975938e+02 6.432719e-25 7.827749e-25 6.493022e-25 6.359156e-25
7.976250e+02 6.821834e-25 7.684726e-25 6.294652e-25 6.462599e-25
7.976562e+02 6.751752e-25 7.878712e-25 6.324280e-25 6.403723e-25
7.976875e+02 6.659056e-25 8.226975e-25 6.687787e-25 6.432317e-25
7.977188e+02 6.396161e-25 7.844114e-25 6.665156e-25 6.266043e-25
7.977500e+02 6.882420e-25 7.362941e-25 6.453244e-25 6.633647e-25
7.977812e+02 6.759292e-25 7.817034e-25 6.106533e-25 6.624836e-25
7.978125e+02 6.682400e-25 7.552921e-25 6.308292e-25 6.513645e-25
7.978438e+02 6.571205e-25 7.547417e-25 6.465053e-25 6.043280e-25
7.978750e+02 6.912754e-25 7.668234e-25 6.249544e-25 6.324736e-25
7.979062e+02 7.002723e-25 7.468680e-25 6.345774e-25 6.102494e-25
7.979375e+02 6.692374e-25 7.578094e-25 6.579038e-25 6.377481e-25
7.979688e+02 6.374182e-25 7.855444e-25 6.349015e-25 6.491231e-25
7.980000e+02 6.585518e-25 7.812771e-25 7.118431e-25 6.650347e-25
7.980312e+02 6.056149e-25 7.876172e-25 7.292077e-25 6.408947e-25
7.980625e+02 5.759368e-25 8.251096e-25 7.140388e-25 6.320283e-25
7.980938e+02 5.884793e-25 7.994611e-25 7.062799e-25 6.344027e-25
7.981250e+02 5.509062e-25 8.111155e-25 7.166552e-25 5.869010e-25
7.981562e+02 5.539534e-25 8.274027e-25 7.028124e-25 5.475648e-25
7.981875e+02 5.328798e-25 7.905223e-25 6.799299e-25 5.392348e-25
7.982188e+02 5.379765e-25 7.941429e-25 6.961173e-25 5.067984e-25
7.982500e+02 5.148743e-25 7.889461e-25 7.011000e-25 5.195753e-25
7.982812e+02 5.160234e-25 7.743810e-25 6.717432e-25 5.143663e-25
7.983125e+02 5.170898e-25 7.789952e-25 6.666219e-25 5.272502e-25
7.983438e+02 5.412553e-25 7.861525e-25 6.400232e-25 5.233292e-25
7.983750e+02 5.622609e-25 8.047123e-25 6.235181e-25 5.467247e-25
7.984062e+02 5.784382e-25 7.874733e-25 6.291657e-25 5.435351e-25
7.984375e+02 5.702712e-25 7.477149e-25 6.358545e-25 5.370159e-25
7.984688e+02 5.859031e-25 6.993690e-25 6.195950e-25 5.382648e-25
7.985000e+02 5.928909e-25 7.136733e-25 6.105568e-25 5.302986e-25
7.985312e+02 6.113818e-25 7.186281e-25 6.089922e-25 5.007730e-25
7.985625e+02 6.223640e-25 7.373337e-25 6.019592e-25 4.913080e-25
7.985938e+02 6.425286e-25 7.333039e-25 6.347829e-25 4.678741e-25
7.986250e+02 6.343045e-25 7.518471e-25 6.253091e-25 4.837509e-25
7.986562e+02 6.113690e-25 7.845636e-25 6.500061e-25 4.793663e-25
7.986875e+02 5.821150e-25 7.697943e-25 6.128639e-25 4.655593e-25
7.987188e+02 5.626947e-25 7.692518e-25 5.916269e-25 4.786724e-25
7.987500e+02 5.626330e-25 7.754149e-25 5.857297e-25 4.756312e-25
7.987812e+02 5.405955e-25 7.797121e-25 5.634687e-25 4.611356e-25
7.988125e+02 5.082445e-25 7.588333e-25 5.530874e-25 4.742243e-25
7.988438e+02 4.964426e-25 7.269480e-25 5.580501e-25 4.753791e-25
7.988750e+02 4.815277e-25 7.545524e-25 6.005457e-25 4.953119e-25
7.989062e+02 5.133277e-25 7.612901e-25 5.821490e-25 5.063775e-25
7.989375e+02 5.502311e-25 7.796853e-25 5.675475e-25 5.180077e-25
7.989688e+02 5.891042e-25 7.764121e-25 6.012679e-25 5.367305e-25
7.990000e+02 5.901509e-25 7.690383e-25 6.150523e-25 5.513018e-25
7.990312e+02 5.730624e-25 7.403185e-25 5.899363e-25 5.513145e-25
7.990625e+02 5.691540e-25 7.550802e-25 5.675524e-25 5.282427e-25
7.990938e+02 5.503932e-25 7.402080e-25 5.620818e-25 5.256803e-25
7.991250e+02 5.481724e-25 7.184002e-25 5.436418e-25 5.449681e-25
7.991562e+02 5.595690e-25 7.313310e-25 5.524554e-25 5.338205e-25
7.991875e+02 5.860827e-25 7.351343e-25 5.542789e-25 5.428363e-25
7.992188e+02 5.309775e-25 7.659134e-25 5.625825e-25 5.451066e-25
7.992500e+02 5.436062e-25 7.066791e-25 6.157361e-25 5.405660e-25
7.992812e+02 5.306641e-25 7.503110e-25 5.850982e-25 5.307214e-25
7.993125e+02 5.074302e-25 7.360727e-25 5.762904e-25 5.499107e-25
7.993438e+02 5.099623e-25 7.180349e-25 5.984715e-25 5.438124e-25
7.993750e+02 5.136996e-25 7.015457e-25 5.752640e-25 5.332199e-25
7.994062e+02 5.058488e-25 7.072481e-25 5.658552e-25 5.359024e-25
7.994375e+02 5.492709e-25 6.474698e-25 5.915478e-25 5.165593e-25
7.994688e+02 5.501531e-25 6.877248e-25 5.714362e-25 5.210134e-25
7.995000e+02 5.489122e-25 6.994565e-25 5.969416e-25 5.414588e-25
7.995312e+02 5.876726e-25 6.582378e-25 6.130423e-25 5.460590e-25
7.995625e+02 6.017694e-25 6.718656e-25 6.214146e-25 5.412221e-25
7.995938e+02 6.098526e-25 6.630336e-25 6.111405e-25 5.682374e-25
7.996250e+02 6.003704e-25 6.517832e-25 6.188099e-25 5.826916e-25
7.996562e+02 6.394974e-25 6.740593e-25 6.033033e-25 5.945650e-25
7.996875e+02 6.325838e-25 6.984217e-25 5.841792e-25 5.783542e-25
7.997188e+02 6.977172e-25 6.764393e-25 5.631512e-25 5.716612e-25
7.997500e+02 7.181267e-25 6.797791e-25 5.683681e-25 5.672530e-25
7.997812e+02 7.311028e-25 6.737994e-25 5.615260e-25 5.631743e-25
7.998125e+02 6.813784e-25 6.511032e-25 5.614314e-25 5.830437e-25
7.998438e+02 6.457787e-25 6.561176e-25 5.774864e-25 5.650755e-25
7.998750e+02 6.318709e-25 6.845299e-25 5.775659e-25 5.357622e-25
7.999062e+02 6.117193e-25 6.841665e-25 5.826379e-25 5.445395e-25
7.999375e+02 6.023760e-25 7.322212e-25 6.159364e-25 5.807110e-25
7.999688e+02 5.992233e-25 6.959475e-25 6.331596e-25 6.067316e-25
8.000000e+02 6.018228e-25 7.187010e-25 6.691454e-25 5.934966e-25
8.000312e+02 6.139390e-25 6.839129e-25 6.593665e-25 5.996288e-25
8.000625e+02 5.912204e-25 7.037600e-25 6.299872e-25 6.005210e-25
8.000938e+02 5.732860e-25 6.552658e-25 6.028551e-25 5.787103e-25
8.001250e+02 5.817174e-25 6.409181e-25 6.248065e-25 5.889794e-25
8.001562e+02 6.250238e-25 6.422992e-25 6.341646e-25 5.876688e-25
8.001875e+02 6.454059e-25 6.241026e-25 6.604422e-25 5.778641e-25
8.002188e+02 6.571720e-25 6.179208e-25 6.683150e-25 5.763644e-25
8.002500e+02 6.796700e-25 5.947014e-25 6.788348e-25 5.987731e-25
8.002812e+02 7.110372e-25 5.852097e-25 6.565411e-25 5.932688e-25
8.003125e+02 6.912264e-25 5.980341e-25 6.675416e-25 5.796420e-25
8.003438e+02 6.918403e-25 6.105305e-25 6.617140e-25 5.343206e-25
8.003750e+02 6.650207e-25 6.275701e-25 6.159316e-25 5.292143e-25
8.004062e+02 6.709435e-25 6.143141e-25 6.290962e-25 5.094597e-25
8.004375e+02 6.541252e-25 5.996009e-25 6.017984e-25 5.248246e-25
8.004688e+02 6.775378e-25 6.071589e-25 6.046083e-25 5.244672e-25
8.005000e+02 6.872755e-25 5.955593e-25 6.403610e-25 5.414630e-25
8.005312e+02 6.585836e-25 5.719277e-25 6.631237e-25 5.756144e-25
8.005625e+02 6.450324e-25 5.484201e-25 6.673848e-25 5.806195e-25
8.005938e+02 6.139684e-25 5.583932e-25 6.655398e-25 5.591667e-25
8.006250e+02 6.083028e-25 5.197346e-25 6.330355e-25 5.531173e-25
8.006562e+02 5.609586e-25 5.505580e-25 6.267826e-25 5.470477e-25
8.006875e+02 5.866752e-25 5.522979e-25 6.028537e-25 5.217532e-25
8.007188e+02 5.513542e-25 5.870834e-25 5.691358e-25 5.308016e-25
8.007500e+02 5.909463e-25 5.662233e-25 5.604753e-25 5.240487e-25
8.007812e+02 6.242167e-25 5.495693e-25 5.357157e-25 5.131547e-25
8.008125e+02 6.499322e-25 5.231090e-25 5.362228e-25 5.230366e-25
8.008438e+02 6.420247e-25 5.451830e-25 5.448861e-25 5.435285e-25
8.008750e+02 6.750570e-25 5.465254e-25 5.386777e-25 5.251751e-25
8.009062e+02 6.578259e-25 5.532746e-25 5.283370e-25 5.030456e-25
8.009375e+02 6.852054e-25 5.174131e-25 5.173211e-25 4.974735e-25
8.009688e+02 6.925256e-25 4.977997e-25 5.148197e-25 4.721962e-25
8.010000e+02 6.303087e-25 5.219901e-25 5.095645e-25 4.763376e-25
8.010312e+02 5.878357e-25 5.348374e-25 5.239760e-25 4.633188e-25
8.010625e+02 5.870652e-25 5.322749e-25 5.381202e-25 4.527226e-25
8.010938e+02 5.971408e-25 5.272579e-25 5.483319e-25 4.390663e-25
8.011250e+02 5.891431e-25 5.044865e-25 5.649224e-25 4.450142e-25
8.011562e+02 5.851129e-25 4.742646e-25 5.532361e-25 4.703529e-25
8.011875e+02 5.644612e-25 4.792382e-25 5.615869e-25 4.729862e-25
8.012188e+02 5.410360e-25 4.573234e-25 5.543822e-25 4.851864e-25
8.012500e+02 5.012150e-25 4.608802e-25 5.347652e-25 4.819524e-25
8.012812e+02 5.195089e-25 4.834533e-25 5.650155e-25 4.819407e-25
8.013125e+02 5.332581e-25 4.733221e-25 5.485552e-25 4.712340e-25
8.013438e+02 5.179283e-25 4.626299e-25 5.639522e-25 4.784081e-25
8.013750e+02 5.083565e-25 4.950022e-25 5.373088e-25 5.013265e-25
8.014062e+02 5.047315e-25 5.021144e-25 5.160167e-25 4.863458e-25
8.014375e+02 5.052583e-25 5.153254e-25 5.093411e-25 4.638945e-25
8.014688e+02 4.913735e-25 4.960363e-25 4.908452e-25 4.497881e-25
8.015000e+02 4.978275e-25 5.135471e-25 4.989439e-25 4.639082e-25
8.015312e+02 5.323731e-25 5.053136e-25 5.231730e-25 4.745760e-25
8.015625e+02 5.291720e-25 5.173613e-25 5.506221e-25 4.926379e-25
8.015938e+02 5.140980e-25 5.078462e-25 5.352393e-25 4.908955e-25
8.016250e+02 4.829757e-25 4.913036e-25 5.523417e-25 5.326998e-25
8.016562e+02 4.804580e-25 4.906654e-25 5.073475e-25 5.404586e-25
8.016875e+02 4.763043e-25 4.923657e-25 5.169825e-25 5.316009e-25
8.017188e+02 4.838031e-25 5.041381e-25 5.160312e-25 5.315117e-25
8.017500e+02 4.600416e-25 5.120247e-25 5.408305e-25 5.200497e-25
8.017812e+02 4.562994e-25 5.092013e-25 5.281415e-25 5.525340e-25
8.018125e+02 4.831072e-25 5.135717e-25 4.916689e-25 5.677367e-25
8.018438e+02 5.117926e-25 4.926374e-25 5.032440e-25 5.616598e-25
8.018750e+02 5.070968e-25 5.085576e-25 4.905454e-25 5.836714e-25
8.019062e+02 4.947048e-25 5.236148e-25 4.662433e-25 5.310638e-25
8.019375e+02 4.675606e-25 5.168796e-25 4.580170e-25 5.095501e-25
8.019688e+02 4.687652e-25 5.180205e-25 4.663591e-25 5.071631e-25
8.020000e+02 4.713559e-25 5.280188e-25 4.585437e-25 4.904489e-25
8.020312e+02 4.894288e-25 5.572000e-25 4.753180e-25 4.902161e-25
8.020625e+02 5.070243e-25 5.223048e-25 4.789093e-25 4.996080e-25
8.020938e+02 5.024222e-25 5.242414e-25 4.863930e-25 4.961545e-25
8.021250e+02 5.274237e-25 5.069119e-25 4.785519e-25 5.078575e-25
8.021562e+02 5.400110e-25 4.881088e-25 5.026539e-25 4.989376e-25
8.021875e+02 5.840508e-25 5.018114e-25 5.186957e-25 4.785855e-25
8.022188e+02 5.834634e-25 4.971577e-25 5.407687e-25 4.926946e-25
8.022500e+02 5.672704e-25 5.296742e-25 5.642451e-25 4.851251e-25
8.022812e+02 5.703499e-25 5.896844e-25 5.707032e-25 4.869866e-25
8.023125e+02 5.573259e-25 5.537392e-25 5.760528e-25 4.703914e-25
8.023438e+02 5.312322e-25 5.325086e-25 5.646047e-25 4.705278e-25
8.023750e+02 5.279072e-25 5.685571e-25 5.784270e-25 4.863639e-25
8.024062e+02 4.929378e-25 5.735585e-25 5.868813e-25 4.732224e-25
8.024375e+02 5.150736e-25 5.570721e-25 5.533571e-25 4.848738e-25
8.024688e+02 5.093504e-25 5.355126e-25 5.811307e-25 4.861814e-25
8.025000e+02 5.081234e-25 5.460722e-25 5.704694e-25 5.171486e-25
8.025312e+02 5.070956e-25 5.301254e-25 5.873047e-25 5.331421e-25
8.025625e+02 5.056552e-25 5.340006e-25 5.686475e-25 5.457911e-25
8.025938e+02 4.856943e-25 5.365867e-25 5.898004e-25 5.046738e-25
8.026250e+02 4.913911e-25 5.792395e-25 6.172288e-25 5.104302e-25
8.026562e+02 4.916493e-25 5.660030e-25 5.939154e-25 5.166740e-25
8.026875e+02 5.061148e-25 5.911546e-25 6.018397e-25 5.219571e-25
8.027188e+02 5.244343e-25 6.027311e-25 6.335492e-25 5.291414e-25
8.027500e+02 5.330295e-25 5.925562e-25 6.204511e-25 5.115352e-25
8.027812e+02 5.340152e-25 6.144594e-25 6.271497e-25 5.409047e-25
8.028125e+02 5.583867e-25 6.247705e-25 6.276641e-25 5.592503e-25
8.028438e+02 5.763187e-25 5.917904e-25 6.627347e-25 5.237151e-25
8.028750e+02 5.999499e-25 5.671150e-25 6.769157e-25 5.048630e-25
8.029062e+02 6.192537e-25 5.699158e-25 6.533360e-25 5.365140e-25
8.029375e+02 6.309244e-25 5.844326e-25 6.162382e-25 5.658789e-25
8.029688e+02 6.193919e-25 5.973306e-25 6.423486e-25 5.579086e-25
8.030000e+02 5.823457e-25 6.076624e-25 6.268687e-25 5.566788e-25
8.030312e+02 5.843500e-25 5.953169e-25 6.270848e-25 5.479283e-25
8.030625e+02 6.272254e-25 5.843861e-25 6.460360e-25 5.414485e-25
8.030938e+02 6.298553e-25 5.999546e-25 6.107947e-25 5.092392e-25
8.031250e+02 6.509383e-25 5.683396e-25 6.329245e-25 4.852306e-25
8.031562e+02 6.245120e-25 5.979956e-25 6.165406e-25 5.056236e-25
8.031875e+02 5.766133e-25 6.016648e-25 6.524113e-25 5.105339e-25
8.032188e+02 6.080623e-25 6.012300e-25 6.522147e-25 5.182842e-25
8.032500e+02 6.428858e-25 5.861346e-25 6.211047e-25 5.064512e-25
8.032812e+02 6.351428e-25 5.567005e-25 6.468577e-25 5.134451e-25
8.033125e+02 5.591017e-25 5.762121e-25 6.417125e-25 5.070447e-25
8.033438e+02 5.279909e-25 5.656587e-25 6.212747e-25 4.988262e-25
8.033750e+02 5.410225e-25 5.535888e-25 6.588113e-25 5.191280e-25
8.034062e+02 5.485606e-25 5.647133e-25 6.567882e-25 5.355377e-25
8.034375e+02 5.343259e-25 5.729223e-25 6.426453e-25 5.278004e-25
8.034688e+02 5.773633e-25 5.876268e-25 6.242905e-25 5.252469e-25
8.035000e+02 5.601166e-25 5.881009e-25 5.889284e-25 5.183948e-25
8.035312e+02 5.610910e-25 6.230416e-25 6.194083e-25 5.174446e-25
8.035625e+02 5.502404e-25 6.755158e-25 6.417899e-25 5.358378e-25
8.035938e+02 5.511233e-25 6.822779e-25 6.399021e-25 5.391092e-25
8.036250e+02 5.302001e-25 7.279976e-25 6.437477e-25 5.665995e-25
8.036562e+02 5.080976e-25 7.362759e-25 6.270881e-25 6.020958e-25
8.036875e+02 4.726950e-25 7.403773e-25 6.467771e-25 6.177397e-25
8.037188e+02 4.936140e-25 7.281977e-25 6.433282e-25 6.885003e-25
8.037500e+02 4.810919e-25 6.980339e-25 6.330276e-25 6.816216e-25
8.037812e+02 4.800856e-25 7.491850e-25 6.190881e-25 7.173329e-25
8.038125e+02 4.816871e-25 7.498204e-25 6.261630e-25 7.352790e-25
8.038438e+02 4.793398e-25 7.350502e-25 5.790242e-25 7.783858e-25
8.038750e+02 4.949367e-25 7.089183e-25 5.850926e-25 7.933184e-25
8.039062e+02 4.796894e-25 7.311343e-25 5.972221e-25 7.879759e-25
8.039375e+02 5.001779e-25 7.365938e-25 5.810119e-25 7.376068e-25
8.039688e+02 5.368652e-25 6.927983e-25 5.941623e-25 7.303829e-25
8.040000e+02 5.558580e-25 6.987236e-25 5.516969e-25 7.317367e-25
8.040312e+02 5.263152e-25 6.731748e-25 5.652153e-25 7.591055e-25
8.040625e+02 5.423642e-25 6.798698e-25 5.770204e-25 7.999926e-25
8.040938e+02 5.415852e-25 6.264460e-25 5.635665e-25 8.070644e-25
8.041250e+02 5.178742e-25 6.245729e-25 5.773013e-25 7.622259e-25
8.041562e+02 5.292951e-25 6.142357e-25 6.022786e-25 7.389425e-25
8.041875e+02 5.481113e-25 5.995228e-25 5.834631e-25 7.110855e-25
8.042188e+02 5.536035e-25 6.236957e-25 5.855698e-25 7.182533e-25
8.042500e+02 5.486420e-25 5.724285e-25 5.841693e-25 7.192837e-25
8.042812e+02 5.589790e-25 5.403720e-25 5.954678e-25 7.153293e-25
8.043125e+02 5.523871e-25 5.715638e-25 5.850975e-25 7.101168e-25
8.043438e+02 5.471113e-25 5.977810e-25 6.197872e-25 7.424602e-25
8.043750e+02 5.189907e-25 5.975703e-25 6.258695e-25 6.827660e-25
8.044062e+02 5.136438e-25 5.831741e-25 6.810317e-25 6.418449e-25
8.044375e+02 4.987632e-25 5.914435e-25 6.242021e-25 6.363334e-25
8.044688e+02 5.178494e-25 5.640593e-25 6.171840e-25 6.209128e-25
8.045000e+02 5.361184e-25 5.757168e-25 6.083970e-25 6.343805e-25
8.045312e+02 5.093820e-25 5.591812e-25 5.818478e-25 6.533105e-25
8.045625e+02 5.112869e-25 5.669301e-25 5.841410e-25 6.376555e-25
8.045938e+02 4.794908e-25 5.840870e-25 5.692811e-25 6.801739e-25
8.046250e+02 4.933540e-25 5.498715e-25 5.783597e-25 6.323053e-25
8.046562e+02 5.380678e-25 5.407620e-25 5.507945e-25 6.383581e-25
8.046875e+02 5.484984e-25 5.468122e-25 5.286631e-25 6.029037e-25
8.047188e+02 5.489487e-25 5.721968e-25 5.357486e-25 5.904984e-25
8.047500e+02 5.442568e-25 5.863531e-25 5.541357e-25 5.938258e-25
8.047812e+02 5.582233e-25 6.264741e-25 6.321166e-25 5.956744e-25
8.048125e+02 5.904282e-25 6.063575e-25 6.363135e-25 5.998675e-25
8.048438e+02 5.656445e-25 6.168947e-25 6.431975e-25 5.791594e-25
8.048750e+02 5.820658e-25 6.339855e-25 6.504611e-25 5.752604e-25
8.049062e+02 5.855874e-25 6.193197e-25 6.232257e-25 5.744625e-25
8.049375e+02 5.782244e-25 6.161346e-25 6.426511e-25 5.830490e-25
8.049688e+02 6.030929e-25 6.383126e-25 6.619891e-25 5.507874e-25
8.050000e+02 5.607415e-25 6.549456e-25 5.862002e-25 5.511612e-25
8.050312e+02 5.448316e-25 6.394486e-25 5.412472e-25 5.559184e-25
8.050625e+02 5.129051e-25 6.206870e-25 5.628006e-25 5.787495e-25
8.050938e+02 5.085574e-25 6.176273e-25 5.440711e-25 6.037392e-25
8.051250e+02 5.138589e-25 5.822424e-25 5.344708e-25 6.042897e-25
8.051562e+02 5.247233e-25 5.930716e-25 5.111994e-25 5.692965e-25
8.051875e+02 5.008470e-25 5.844592e-25 5.337026e-25 5.044328e-25
8.052188e+02 4.920204e-25 5.651260e-25 5.404979e-25 5.043465e-25
8.052500e+02 4.746477e-25 5.461635e-25 5.342956e-25 4.906416e-25
8.052812e+02 4.758780e-25 5.705221e-25 5.498637e-25 4.799364e-25
8.053125e+02 5.054155e-25 5.472705e-25 5.871924e-25 4.575434e-25
8.053438e+02 5.144933e-25 5.588323e-25 5.983477e-25 4.590993e-25
8.053750e+02 5.212501e-25 5.656861e-25 6.082560e-25 4.601448e-25
8.054062e+02 5.082317e-25 5.777595e-25 6.282020e-25 4.950074e-25
8.054375e+02 4.907837e-25 5.853232e-25 6.199463e-25 4.836111e-25
8.054688e+02 4.793107e-25 5.825762e-25 6.750264e-25 4.835954e-25
8.055000e+02 5.161944e-25 5.971537e-25 6.827298e-25 4.832330e-25
8.055312e+02 5.336654e-25 5.995621e-25 6.399762e-25 4.980167e-25
8.055625e+02 5.394670e-25 6.135882e-25 6.577406e-25 4.620066e-25
8.055938e+02 5.691846e-25 6.214615e-25 6.946379e-25 4.650948e-25
8.056250e+02 5.672140e-25 6.326439e-25 6.794682e-25 4.607030e-25
8.056562e+02 5.473014e-25 6.594915e-25 6.807806e-25 4.499171e-25
8.056875e+02 5.310058e-25 6.491648e-25 6.603690e-25 4.425017e-25
8.057188e+02 5.163652e-25 6.841576e-25 6.685318e-25 4.471840e-25
8.057500e+02 4.976695e-25 7.105195e-25 6.457833e-25 4.390920e-25
8.057812e+02 5.439560e-25 6.560619e-25 6.718402e-25 4.477102e-25
8.058125e+02 5.414196e-25 6.468027e-25 6.455207e-25 4.507552e-25
8.058438e+02 5.533076e-25 6.785462e-25 6.540831e-25 4.792556e-25
8.058750e+02 5.691273e-25 6.794220e-25 6.090885e-25 5.073098e-25
8.059062e+02 5.708324e-25 6.345739e-25 6.327225e-25 5.068742e-25
8.059375e+02 5.491514e-25 6.654326e-25 6.062744e-25 5.157423e-25
8.059688e+02 5.438661e-25 6.734886e-25 6.302807e-25 5.240428e-25
8.060000e+02 5.653675e-25 7.267598e-25 6.347662e-25 5.270044e-25
8.060312e+02 5.882571e-25 6.912548e-25 6.297269e-25 5.244533e-25
8.060625e+02 6.368371e-25 7.071278e-25 6.427328e-25 5.019593e-25
8.060938e+02 6.220053e-25 7.236485e-25 6.454830e-25 5.328783e-25
8.061250e+02 6.269292e-25 7.123291e-25 6.866666e-25 5.200741e-25
8.061562e+02 6.387334e-25 7.107862e-25 6.920630e-25 5.453714e-25
8.061875e+02 5.911555e-25 7.003438e-25 6.973468e-25 5.416150e-25
8.062188e+02 5.730983e-25 7.118356e-25 6.879591e-25 5.315411e-25
8.062500e+02 5.789170e-25 6.863586e-25 6.384526e-25 5.437537e-25
8.062812e+02 5.768956e-25 6.922096e-25 6.380030e-25 5.025181e-25
8.063125e+02 5.834261e-25 7.320891e-25 6.108444e-25 5.556203e-25
8.063438e+02 5.960021e-25 6.708184e-25 5.857485e-25 5.479195e-25
8.063750e+02 6.256674e-25 6.591703e-25 5.975427e-25 5.516536e-25
8.064062e+02 6.276414e-25 6.597595e-25 5.778505e-25 5.644087e-25
8.064375e+02 6.273791e-25 6.172158e-25 5.595850e-25 5.693492e-25
8.064688e+02 6.620372e-25 5.900952e-25 5.751430e-25 5.667465e-25
8.065000e+02 6.818301e-25 5.748857e-25 6.047865e-25 5.848478e-25
8.065312e+02 7.483904e-25 5.752029e-25 6.031509e-25 5.605090e-25
8.065625e+02 7.614628e-25 5.464720e-25 6.132870e-25 5.432737e-25
8.065938e+02 7.966539e-25 5.309542e-25 6.426663e-25 5.557383e-25
8.066250e+02 7.980786e-25 5.431697e-25 6.516330e-25 5.788724e-25
8.066562e+02 7.806113e-25 5.653705e-25 5.905606e-25 5.734727e-25
8.066875e+02 7.917980e-25 5.590028e-25 5.699936e-25 5.636491e-25
8.067188e+02 8.419834e-25 5.577158e-25 5.692754e-25 5.679974e-25
8.067500e+02 8.463006e-25 5.360504e-25 5.586107e-25 5.636199e-25
8.067812e+02 8.051929e-25 5.601013e-25 5.513821e-25 5.796920e-25
8.068125e+02 7.833208e-25 5.736640e-25 5.527768e-25 5.938257e-25
8.068438e+02 7.874917e-25 5.636463e-25 5.580659e-25 5.703406e-25
8.068750e+02 7.950264e-25 5.704309e-25 5.460928e-25 5.384519e-25
8.069062e+02 7.935920e-25 5.484645e-25 5.402180e-25 5.527454e-25
8.069375e+02 7.591668e-25 5.491686e-25 5.376260e-25 5.794770e-25
8.069688e+02 7.199984e-25 5.461150e-25 5.319164e-25 5.899208e-25
8.070000e+02 7.131571e-25 5.212688e-25 5.623630e-25 5.631717e-25
8.070312e+02 7.376678e-25 5.241310e-25 5.637407e-25 5.866467e-25
8.070625e+02 7.168465e-25 5.173079e-25 5.374712e-25 5.684578e-25
8.070938e+02 7.067751e-25 4.987605e-25 5.079785e-25 5.944933e-25
8.071250e+02 7.426049e-25 4.695205e-25 5.018262e-25 6.016323e-25
8.071562e+02 7.368384e-25 4.643657e-25 5.139555e-25 6.276905e-25
8.071875e+02 7.614753e-25 4.874640e-25 5.287606e-25 6.165790e-25
8.072188e+02 7.427621e-25 4.953746e-25 5.193654e-25 6.157189e-25
8.072500e+02 7.401901e-25 5.456481e-25 4.852404e-25 6.059047e-25
8.072812e+02 7.552305e-25 5.536527e-25 4.830818e-25 6.021879e-25
8.073125e+02 7.540667e-25 5.225796e-25 4.941105e-25 5.830133e-25
8.073438e+02 7.137748e-25 5.248387e-25 5.151182e-25 5.955080e-25
8.073750e+02 7.119583e-25 5.348878e-25 5.120626e-25 5.777868e-25
8.074062e+02 7.312568e-25 5.253655e-25 5.330737e-25 5.948173e-25
8.074375e+02 6.981977e-25 5.308653e-25 5.192134e-25 5.619243e-25
8.074688e+02 7.023088e-25 5.091060e-25 5.311988e-25 5.428203e-25
8.075000e+02 6.924243e-25 5.333307e-25 5.633031e-25 5.353750e-25
8.075312e+02 6.673129e-25 5.553333e-25 5.896416e-25 5.486332e-25
8.075625e+02 6.821490e-25 5.622690e-25 5.642081e-25 5.276062e-25
8.075938e+02 6.427487e-25 6.045528e-25 5.402532e-25 5.101358e-25
8.076250e+02 6.243274e-25 6.022929e-25 5.523695e-25 5.109399e-25
8.076562e+02 6.129082e-25 5.945712e-25 5.402418e-25 5.274856e-25
8.076875e+02 6.110435e-25 5.846114e-25 5.439562e-25 5.382230e-25
8.077188e+02 6.085899e-25 5.832419e-25 5.460046e-25 5.314240e-25
8.077500e+02 5.884509e-25 6.005917e-25 5.662609e-25 5.641446e-25
8.077812e+02 5.833381e-25 5.793721e-25 5.850562e-25 5.327672e-25
8.078125e+02 5.577460e-25 6.206590e-25 6.494092e-25 5.393663e-25
8.078438e+02 5.428596e-25 6.347401e-25 6.780726e-25 5.359709e-25
8.078750e+02 5.187339e-25 6.134608e-25 6.950392e-25 5.372872e-25
8.079062e+02 4.942478e-25 6.378599e-25 6.875200e-25 5.566831e-25
8.079375e+02 5.069351e-25 7.029993e-25 7.017761e-25 5.633610e-25
8.079688e+02 5.080462e-25 7.275198e-25 7.098243e-25 5.374845e-25
8.080000e+02 4.828674e-25 7.282622e-25 7.258610e-25 5.363102e-25
8.080312e+02 4.682434e-25 7.357215e-25 7.004639e-25 5.421158e-25
8.080625e+02 4.597098e-25 7.738602e-25 6.829625e-25 5.471101e-25
8.080938e+02 4.514061e-25 7.465715e-25 6.719031e-25 5.448486e-25
8.081250e+02 4.642626e-25 7.524999e-25 6.993893e-25 5.801437e-25
8.081562e+02 4.553594e-25 7.926889e-25 6.981488e-25 5.669663e-25
8.081875e+02 4.626465e-25 8.064213e-25 7.337739e-25 5.438562e-25
8.082188e+02 4.559764e-25 7.994273e-25 7.181408e-25 5.569909e-25
8.082500e+02 4.631316e-25 7.643961e-25 7.108606e-25 5.625979e-25
8.082812e+02 4.545434e-25 7.482542e-25 7.006499e-25 5.222894e-25
8.083125e+02 4.623385e-25 7.493276e-25 6.957649e-25 5.649838e-25
8.083438e+02 4.778546e-25 7.016435e-25 6.776383e-25 5.668993e-25
8.083750e+02 4.784739e-25 6.832123e-25 6.623160e-25 5.621876e-25
8.084062e+02 5.088692e-25 6.920864e-25 6.280871e-25 5.312404e-25
8.084375e+02 5.514525e-25 6.642123e-25 6.075266e-25 5.223321e-25
8.084688e+02 5.581230e-25 6.977674e-25 5.684763e-25 5.051938e-25
8.085000e+02 5.477236e-25 6.973289e-25 5.496112e-25 5.076876e-25
8.085312e+02 5.410154e-25 6.927420e-25 5.611184e-25 5.304161e-25
8.085625e+02 5.547542e-25 7.097025e-25 5.821486e-25 4.964324e-25
8.085938e+02 5.200689e-25 7.093368e-25 5.822973e-25 5.454152e-25
8.086250e+02 5.542642e-25 6.717670e-25 5.724557e-25 5.375908e-25
8.086562e+02 5.419764e-25 6.604314e-25 5.591268e-25 5.196442e-25
8.086875e+02 5.553035e-25 6.720277e-25 5.740789e-25 5.461253e-25
8.087188e+02 5.151537e-25 6.487351e-25 5.778974e-25 5.938327e-25
8.087500e+02 4.997231e-25 6.439561e-25 5.836634e-25 5.802491e-25
8.087812e+02 5.022440e-25 6.392413e-25 5.746303e-25 5.816558e-25
8.088125e+02 5.236809e-25 6.187487e-25 5.696096e-25 5.833445e-25
8.088438e+02 5.319048e-25 6.090937e-25 5.905146e-25 6.131807e-25
8.088750e+02 5.142584e-25 6.176190e-25 6.044230e-25 5.910684e-25
8.089062e+02 5.134786e-25 5.924678e-25 6.047402e-25 6.200058e-25
8.089375e+02 5.020726e-25 5.882570e-25 6.060517e-25 6.149997e-25
8.089688e+02 5.060110e-25 5.593661e-25 6.243883e-25 6.721853e-25
8.090000e+02 4.897060e-25 5.383883e-25 6.422166e-25 6.517109e-25
8.090312e+02 4.826054e-25 5.259759e-25 6.733546e-25 6.329552e-25
8.090625e+02 5.016308e-25 4.875388e-25 6.288101e-25 6.931759e-25
8.090938e+02 4.904961e-25 5.030625e-25 6.143510e-25 6.769740e-25
8.091250e+02 4.907962e-25 5.061132e-25 6.216777e-25 6.432074e-25
8.091562e+02 4.863830e-25 5.091722e-25 6.336042e-25 6.761486e-25
8.091875e+02 4.757098e-25 4.902175e-25 5.934525e-25 6.800403e-25
8.092188e+02 4.736687e-25 4.785330e-25 6.072152e-25 6.896471e-25
8.092500e+02 5.066365e-25 4.754009e-25 6.170464e-25 6.966023e-25
8.092812e+02 5.340415e-25 4.618209e-25 5.606313e-25 6.850986e-25
8.093125e+02 5.529351e-25 4.458174e-25 5.465394e-25 6.824463e-25
8.093438e+02 5.581829e-25 4.549403e-25 5.453187e-25 6.541880e-25
8.093750e+02 5.532715e-25 4.627189e-25 5.717230e-25 6.457291e-25
8.094062e+02 5.403699e-25 4.431072e-25 5.847584e-25 6.060207e-25
8.094375e+02 5.279813e-25 4.421474e-25 5.732790e-25 5.766362e-25
8.094688e+02 5.494592e-25 4.458827e-25 5.372767e-25 5.973860e-25
8.095000e+02 5.674227e-25 4.503078e-25 5.577300e-25 5.808707e-25
8.095312e+02 5.588244e-25 4.442010e-25 5.798630e-25 5.658968e-25
8.095625e+02 5.594675e-25 4.389116e-25 6.018646e-25 5.564320e-25
8.095938e+02 5.584550e-25 4.242514e-25 6.020716e-25 5.555023e-25
8.096250e+02 5.528434e-25 4.199121e-25 6.431331e-25 5.466951e-25
8.096562e+02 5.277054e-25 4.134392e-25 6.193139e-25 5.525411e-25
8.096875e+02 5.152693e-25 4.245859e-25 6.477579e-25 5.446066e-25
8.097188e+02 5.306285e-25 4.261471e-25 6.437535e-25 5.469748e-25
8.097500e+02 5.476055e-25 4.375854e-25 6.451305e-25 5.734159e-25
8.097812e+02 5.552444e-25 4.453640e-25 6.428018e-25 5.399422e-25
8.098125e+02 5.576217e-25 4.637624e-25 6.510030e-25 5.605216e-25
8.098438e+02 5.524301e-25 4.940174e-25 6.565794e-25 5.401665e-25
8.098750e+02 5.273047e-25 4.877990e-25 6.411821e-25 5.418113e-25
8.099062e+02 4.973963e-25 5.143865e-25 6.721327e-25 4.993339e-25
8.099375e+02 4.737759e-25 5.017337e-25 7.052955e-25 5.281444e-25
8.099688e+02 4.497149e-25 4.925512e-25 7.292746e-25 5.054050e-25
8.100000e+02 4.511335e-25 5.342118e-25 6.936051e-25 5.042410e-25
8.100312e+02 4.655995e-25 5.392990e-25 6.863204e-25 5.260711e-25
8.100625e+02 4.798964e-25 5.515449e-25 7.158269e-25 4.963424e-25
8.100938e+02 4.640777e-25 5.882933e-25 7.003807e-25 4.955810e-25
8.101250e+02 4.740999e-25 5.686025e-25 6.621485e-25 4.904192e-25
8.101562e+02 4.644565e-25 5.396746e-25 6.709188e-25 4.877089e-25
8.101875e+02 4.788334e-25 5.195556e-25 6.922171e-25 4.890033e-25
8.102188e+02 4.758654e-25 5.022903e-25 6.810427e-25 4.743029e-25
8.102500e+02 4.710372e-25 5.353324e-25 6.718032e-25 4.694695e-25
8.102812e+02 4.703346e-25 5.444553e-25 6.781413e-25 4.537953e-25
8.103125e+02 4.659286e-25 5.603489e-25 6.602200e-25 4.539372e-25
8.103438e+02 4.865690e-25 5.541894e-25 6.724678e-25 4.512636e-25
8.103750e+02 4.879842e-25 5.985563e-25 6.599737e-25 4.559896e-25
8.104062e+02 4.811925e-25 5.953561e-25 6.687479e-25 5.027087e-25
8.104375e+02 4.756869e-25 6.397333e-25 6.369683e-25 4.890425e-25
8.104688e+02 4.791986e-25 6.871840e-25 5.847174e-25 5.111815e-25
8.105000e+02 4.891614e-25 6.944097e-25 5.895749e-25 5.433742e-25
8.105312e+02 4.814579e-25 6.893481e-25 6.469604e-25 4.978689e-25
8.105625e+02 5.090113e-25 6.612234e-25 6.422553e-25 5.064432e-25
8.105938e+02 5.461571e-25 6.572197e-25 6.353116e-25 5.167083e-25
8.106250e+02 5.576143e-25 6.292575e-25 6.355338e-25 5.063969e-25
8.106562e+02 5.715957e-25 6.212633e-25 6.787333e-25 5.220511e-25
8.106875e+02 5.887805e-25 6.236706e-25 6.409193e-25 5.393575e-25
8.107188e+02 5.595290e-25 6.091311e-25 6.287628e-25 5.416489e-25
8.107500e+02 5.440094e-25 6.052507e-25 6.501618e-25 5.583189e-25
8.107812e+02 5.263439e-25 6.545338e-25 6.380415e-25 5.536046e-25
8.108125e+02 5.332444e-25 6.395822e-25 6.389150e-25 6.060489e-25
8.108438e+02 5.681869e-25 6.125317e-25 6.540642e-25 6.464797e-25
8.108750e+02 5.995750e-25 5.850346e-25 6.837528e-25 6.545144e-25
8.109062e+02 6.149490e-25 5.711763e-25 6.686758e-25 6.521649e-25
8.109375e+02 5.992076e-25 5.845400e-25 6.841559e-25 6.169679e-25
8.109688e+02 5.755552e-25 6.058430e-25 6.759218e-25 6.283470e-25
8.110000e+02 5.253915e-25 6.635355e-25 6.847142e-25 6.578184e-25
8.110312e+02 5.228221e-25 6.851204e-25 6.671882e-25 6.819392e-25
8.110625e+02 5.199666e-25 6.970811e-25 6.892826e-25 6.742731e-25
8.110938e+02 5.300194e-25 6.913010e-25 6.531812e-25 7.181636e-25
8.111250e+02 5.109302e-25 7.072557e-25 6.529780e-25 7.105361e-25
8.111562e+02 5.299163e-25 7.220929e-25 6.154677e-25 7.180082e-25
8.111875e+02 5.389011e-25 7.134641e-25 6.349358e-25 7.255279e-25
8.112188e+02 5.400761e-25 6.881222e-25 6.134996e-25 7.440549e-25
8.112500e+02 4.854603e-25 6.501550e-25 5.884536e-25 7.982780e-25
8.112812e+02 4.582354e-25 6.067574e-25 5.866665e-25 7.972773e-25
8.113125e+02 4.587805e-25 6.135507e-25 5.670072e-25 7.992373e-25
8.113438e+02 4.823362e-25 6.240368e-25 5.847794e-25 7.981856e-25
8.113750e+02 4.783249e-25 6.089232e-25 5.704554e-25 8.216189e-25
8.114062e+02 5.015994e-25 6.125923e-25 5.441369e-25 8.092826e-25
8.114375e+02 5.403498e-25 6.147765e-25 5.314212e-25 7.913195e-25
8.114688e+02 5.664341e-25 6.240765e-25 5.161027e-25 7.869165e-25
8.115000e+02 5.274659e-25 6.646228e-25 5.063174e-25 8.037084e-25
8.115312e+02 5.286620e-25 6.632718e-25 4.816057e-25 7.932788e-25
8.115625e+02 5.297121e-25 6.041103e-25 4.901707e-25 7.830033e-25
8.115938e+02 5.310056e-25 6.182552e-25 5.114315e-25 8.393640e-25
8.116250e+02 5.271631e-25 6.371253e-25 5.244782e-25 8.300886e-25
8.116562e+02 5.111002e-25 6.580379e-25 5.230961e-25 7.576162e-25
8.116875e+02 5.042546e-25 6.968964e-25 5.134990e-25 8.158595e-25
8.117188e+02 5.350748e-25 6.651182e-25 5.238361e-25 7.935974e-25
8.117500e+02 5.255691e-25 7.081731e-25 4.891553e-25 8.063539e-25
8.117812e+02 5.236713e-25 7.377436e-25 5.090795e-25 8.291369e-25
8.118125e+02 4.927439e-25 7.277833e-25 4.839548e-25 8.729496e-25
8.118438e+02 5.369530e-25 6.966979e-25 4.820714e-25 8.275521e-25
8.118750e+02 5.625792e-25 6.873692e-25 4.570504e-25 7.489576e-25
8.119062e+02 5.620274e-25 6.535322e-25 4.458212e-25 6.941432e-25
8.119375e+02 5.684534e-25 6.082000e-25 4.395708e-25 6.830677e-25
8.119688e+02 5.647638e-25 5.992660e-25 4.251661e-25 6.779336e-25
8.120000e+02 5.248333e-25 6.370540e-25 4.290604e-25 7.179191e-25
8.120312e+02 5.207333e-25 6.562052e-25 4.419975e-25 7.292173e-25
8.120625e+02 4.859119e-25 6.554526e-25 4.646954e-25 7.263408e-25
8.120938e+02 4.811527e-25 7.266443e-25 4.577051e-25 6.909672e-25
8.121250e+02 5.009440e-25 7.338547e-25 4.420163e-25 6.648853e-25
8.121562e+02 5.015089e-25 7.467913e-25 4.404386e-25 6.670646e-25
8.121875e+02 5.217668e-25 7.680664e-25 4.359663e-25 6.216558e-25
8.122188e+02 5.251349e-25 7.737958e-25 4.326458e-25 5.916454e-25
8.122500e+02 5.144405e-25 7.226200e-25 4.146753e-25 6.134650e-25
8.122812e+02 5.386350e-25 7.156348e-25 4.094808e-25 5.867544e-25
8.123125e+02 5.152241e-25 7.537344e-25 3.947913e-25 5.588054e-25
8.123438e+02 5.224388e-25 7.787325e-25 3.801641e-25 5.940450e-25
8.123750e+02 5.028463e-25 7.836736e-25 3.800046e-25 6.440611e-25
8.124062e+02 4.960436e-25 7.527527e-25 3.709083e-25 6.753224e-25
8.124375e+02 5.380005e-25 6.947489e-25 3.716371e-25 6.406603e-25
8.124688e+02 5.704521e-25 6.167061e-25 3.678898e-25 5.815063e-25
8.125000e+02 5.758924e-25 6.014780e-25 3.668564e-25 5.643213e-25
8.125312e+02 5.601415e-25 6.054558e-25 3.607190e-25 5.334765e-25
8.125625e+02 5.385487e-25 5.926789e-25 3.645862e-25 4.989901e-25
8.125938e+02 5.422125e-25 5.591517e-25 3.677770e-25 5.037988e-25
8.126250e+02 5.453115e-25 5.233650e-25 3.797121e-25 5.152167e-25
8.126562e+02 5.147345e-25 5.402085e-25 3.822500e-25 4.868922e-25
8.126875e+02 5.290801e-25 5.435727e-25 3.826703e-25 4.621442e-25
8.127188e+02 5.879233e-25 5.758783e-25 3.990818e-25 4.353812e-25
8.127500e+02 6.170688e-25 6.146479e-25 4.012490e-25 4.326339e-25
8.127812e+02 6.113694e-25 6.208648e-25 4.084658e-25 4.377299e-25
8.128125e+02 5.897110e-25 5.985179e-25 4.144936e-25 4.496708e-25
8.128438e+02 6.375901e-25 5.737859e-25 4.181444e-25 4.585052e-25
8.128750e+02 6.343394e-25 5.885026e-25 4.368924e-25 4.613147e-25
8.129062e+02 6.227194e-25 5.855032e-25 4.466401e-25 4.590215e-25
8.129375e+02 5.970695e-25 5.376920e-25 4.660004e-25 4.529041e-25
8.129688e+02 6.129670e-25 5.116420e-25 4.772735e-25 4.696222e-25
8.130000e+02 6.155802e-25 5.094739e-25 4.931996e-25 4.735067e-25
8.130312e+02 6.525216e-25 5.489888e-25 4.871571e-25 4.735212e-25
8.130625e+02 6.502415e-25 5.556304e-25 4.868610e-25 4.565330e-25
8.130938e+02 6.891698e-25 5.613950e-25 4.439001e-25 4.366611e-25
8.131250e+02 7.277855e-25 5.549250e-25 4.539571e-25 4.533489e-25
8.131562e+02 7.512372e-25 5.392385e-25 4.466151e-25 4.373277e-25
8.131875e+02 7.348387e-25 5.225026e-25 4.512436e-25 4.468304e-25
8.132188e+02 7.543523e-25 5.172295e-25 4.834276e-25 4.467674e-25
8.132500e+02 7.345400e-25 4.913095e-25 4.601943e-25 4.321576e-25
8.132812e+02 7.544033e-25 4.675375e-25 4.530699e-25 4.097790e-25
8.133125e+02 7.010688e-25 4.753114e-25 4.661529e-25 4.081855e-25
8.133438e+02 6.688694e-25 4.769988e-25 4.982304e-25 3.986493e-25
8.133750e+02 6.444909e-25 4.717745e-25 5.085568e-25 4.199651e-25
8.134062e+02 6.215851e-25 4.711706e-25 5.053216e-25 4.304703e-25
8.134375e+02 6.085747e-25 4.898089e-25 5.088216e-25 4.248964e-25
8.134688e+02 6.101455e-25 4.874456e-25 4.931386e-25 4.268328e-25
8.135000e+02 5.763637e-25 4.731259e-25 4.731906e-25 4.162181e-25
8.135312e+02 6.262607e-25 4.838393e-25 4.454567e-25 4.188181e-25
8.135625e+02 6.556655e-25 4.528431e-25 4.497898e-25 4.254449e-25
8.135938e+02 6.225671e-25 4.627746e-25 4.351474e-25 4.321613e-25
8.136250e+02 6.232593e-25 4.636586e-25 4.385266e-25 3.980931e-25
8.136562e+02 6.060469e-25 4.608628e-25 4.561036e-25 4.090393e-25
8.136875e+02 6.239825e-25 4.571442e-25 4.931161e-25 4.301796e-25
8.137188e+02 6.197118e-25 4.840367e-25 5.542585e-25 4.265824e-25
8.137500e+02 6.062424e-25 4.947219e-25 5.864938e-25 4.078080e-25
8.137812e+02 6.194022e-25 4.738924e-25 5.815170e-25 4.184786e-25
8.138125e+02 5.820258e-25 4.682518e-25 5.653875e-25 4.070529e-25
8.138438e+02 6.239461e-25 4.526680e-25 5.964043e-25 3.976835e-25
8.138750e+02 6.148841e-25 4.752427e-25 6.112142e-25 3.999228e-25
8.139062e+02 6.220576e-25 4.929317e-25 5.990546e-25 4.136015e-25
8.139375e+02 6.574654e-25 5.059676e-25 5.988898e-25 4.399749e-25
8.139688e+02 6.597797e-25 5.168230e-25 6.165784e-25 4.435202e-25
8.140000e+02 7.187273e-25 5.292935e-25 6.151619e-25 4.725970e-25
8.140312e+02 7.329303e-25 5.726514e-25 5.961360e-25 5.117298e-25
8.140625e+02 7.080384e-25 5.935795e-25 5.952989e-25 5.371267e-25
8.140938e+02 6.670026e-25 6.040118e-25 5.776279e-25 5.472381e-25
8.141250e+02 6.462261e-25 5.981775e-25 5.553617e-25 5.715400e-25
8.141562e+02 6.168417e-25 6.163216e-25 5.656339e-25 5.802128e-25
8.141875e+02 5.926016e-25 6.088752e-25 5.812739e-25 6.109122e-25
8.142188e+02 5.918547e-25 6.031002e-25 5.832357e-25 6.117515e-25
8.142500e+02 5.900049e-25 5.628685e-25 6.234434e-25 5.979488e-25
8.142812e+02 5.954240e-25 5.962891e-25 5.852381e-25 5.757781e-25
8.143125e+02 5.778709e-25 6.217310e-25 5.786967e-25 5.438707e-25
8.143438e+02 5.532924e-25 6.009616e-25 5.595633e-25 5.203263e-25
8.143750e+02 5.587318e-25 5.924910e-25 5.447130e-25 5.369231e-25
8.144062e+02 5.452422e-25 6.126690e-25 5.136777e-25 5.421514e-25
8.144375e+02 5.341936e-25 5.949658e-25 5.280003e-25 5.141313e-25
8.144688e+02 5.205601e-25 5.909237e-25 5.276355e-25 5.092408e-25
8.145000e+02 4.677446e-25 5.684927e-25 5.467508e-25 5.170650e-25
8.145312e+02 4.443573e-25 5.332446e-25 5.552162e-25 5.079855e-25
8.145625e+02 4.328158e-25 5.131569e-25 5.791521e-25 5.143318e-25
8.145938e+02 4.159232e-25 5.044332e-25 5.550908e-25 5.161861e-25
8.146250e+02 4.046615e-25 5.020965e-25 5.686194e-25 5.036530e-25
8.146562e+02 4.064723e-25 5.084035e-25 5.718162e-25 5.042337e-25
8.146875e+02 3.923290e-25 4.805322e-25 5.822757e-25 4.889738e-25
8.147188e+02 4.070759e-25 4.845083e-25 5.770966e-25 4.920515e-25
8.147500e+02 4.255065e-25 5.085935e-25 6.081250e-25 5.105032e-25
8.147812e+02 4.503651e-25 4.986066e-25 6.124220e-25 5.475650e-25
8.148125e+02 4.530222e-25 5.027820e-25 5.814954e-25 5.925585e-25
8.148438e+02 4.498351e-25 5.360815e-25 5.640229e-25 6.046516e-25
8.148750e+02 4.611553e-25 5.335891e-25 5.786354e-25 5.758992e-25
8.149062e+02 4.655225e-25 4.908228e-25 5.715282e-25 5.690519e-25
8.149375e+02 5.074459e-25 4.676403e-25 5.559821e-25 5.642676e-25
8.149688e+02 5.507335e-25 4.804917e-25 5.743179e-25 5.732664e-25
8.150000e+02 5.377387e-25 4.743614e-25 5.914941e-25 5.624800e-25
8.150312e+02 5.374633e-25 4.676879e-25 5.770233e-25 5.492274e-25
8.150625e+02 5.328773e-25 4.624853e-25 5.944944e-25 5.406891e-25
8.150938e+02 5.101434e-25 4.612116e-25 6.153429e-25 5.748737e-25
8.151250e+02 5.233169e-25 4.590706e-25 6.379134e-25 5.756723e-25
8.151562e+02 5.338727e-25 4.521829e-25 6.139626e-25 5.930732e-25
8.151875e+02 5.311218e-25 4.356462e-25 6.085798e-25 5.943187e-25
8.152188e+02 5.225978e-25 4.360929e-25 5.709472e-25 6.157136e-25
8.152500e+02 5.109409e-25 4.452494e-25 5.983152e-25 6.108835e-25
8.152812e+02 5.498628e-25 4.219300e-25 6.111910e-25 5.989428e-25
8.153125e+02 5.190140e-25 4.252120e-25 5.893545e-25 6.010068e-25
8.153438e+02 5.469529e-25 4.157046e-25 6.035736e-25 5.554155e-25
8.153750e+02 5.369735e-25 4.066647e-25 6.042838e-25 5.592591e-25
8.154062e+02 5.186304e-25 4.055133e-25 5.776235e-25 5.609211e-25
8.154375e+02 5.253290e-25 4.078091e-25 5.611231e-25 5.489086e-25
8.154688e+02 5.078207e-25 3.939249e-25 5.590706e-25 5.197727e-25
8.155000e+02 5.230497e-25 3.866931e-25 5.982385e-25 4.948875e-25
8.155312e+02 5.578405e-25 3.915341e-25 5.931934e-25 4.906188e-25
8.155625e+02 5.580062e-25 4.067114e-25 5.791688e-25 4.566876e-25
8.155938e+02 5.733514e-25 3.853297e-25 5.772108e-25 4.558556e-25
8.156250e+02 5.916183e-25 3.762752e-25 5.589232e-25 4.511729e-25
8.156562e+02 5.810133e-25 3.769848e-25 5.159889e-25 4.674967e-25
8.156875e+02 5.625061e-25 3.707212e-25 4.898322e-25 4.700916e-25
8.157188e+02 5.535831e-25 3.706225e-25 4.716623e-25 5.124409e-25
8.157500e+02 5.527248e-25 3.627777e-25 5.242561e-25 5.133660e-25
8.157812e+02 5.336421e-25 3.619502e-25 5.330293e-25 5.449262e-25
8.158125e+02 5.472869e-25 3.769547e-25 5.259575e-25 5.835134e-25
8.158438e+02 5.147428e-25 3.993470e-25 5.156538e-25 6.208897e-25
8.158750e+02 5.769619e-25 3.854645e-25 5.537114e-25 6.430147e-25
8.159062e+02 6.101445e-25 3.859830e-25 5.469455e-25 6.597827e-25
8.159375e+02 5.922808e-25 3.901189e-25 5.563778e-25 6.598580e-25
8.159688e+02 6.130039e-25 3.912895e-25 5.606286e-25 6.701974e-25
8.160000e+02 6.725326e-25 3.942692e-25 5.437622e-25 6.782857e-25
8.160312e+02 6.859030e-25 4.003847e-25 5.263865e-25 6.780062e-25
8.160625e+02 7.103808e-25 4.021372e-25 5.037905e-25 6.456498e-25
8.160938e+02 7.068458e-25 3.959165e-25 4.914652e-25 6.695380e-25
8.161250e+02 6.792326e-25 4.039486e-25 5.016981e-25 6.503103e-25
8.161562e+02 7.008160e-25 4.094514e-25 4.600979e-25 6.531711e-25
8.161875e+02 6.849114e-25 4.147353e-25 4.620821e-25 6.627327e-25
8.162188e+02 6.459554e-25 4.186148e-25 4.567708e-25 6.724097e-25
8.162500e+02 5.952914e-25 4.278904e-25 4.458691e-25 6.504766e-25
8.162812e+02 6.114643e-25 4.194432e-25 4.591291e-25 5.792364e-25
8.163125e+02 6.222187e-25 4.044883e-25 4.675615e-25 5.587462e-25
8.163438e+02 6.322044e-25 4.055555e-25 4.863389e-25 5.488964e-25
8.163750e+02 6.061058e-25 4.131935e-25 4.819311e-25 5.834371e-25
8.164062e+02 5.805643e-25 4.176002e-25 4.916600e-25 5.917941e-25
8.164375e+02 5.457967e-25 4.097250e-25 4.883661e-25 5.860122e-25
8.164688e+02 5.138868e-25 3.984273e-25 4.740759e-25 5.693806e-25
8.165000e+02 4.959424e-25 4.138796e-25 4.559159e-25 5.851307e-25
8.165312e+02 4.863742e-25 4.058612e-25 4.493145e-25 6.009837e-25
8.165625e+02 5.010871e-25 4.053239e-25 4.507253e-25 6.243752e-25
8.165938e+02 4.835323e-25 4.174270e-25 4.251528e-25 6.267448e-25
8.166250e+02 4.630891e-25 4.346133e-25 4.120885e-25 5.875533e-25
8.166562e+02 4.907991e-25 4.476455e-25 3.956934e-25 5.930593e-25
8.166875e+02 4.736805e-25 4.633649e-25 4.062281e-25 6.027796e-25
8.167188e+02 4.803115e-25 4.605466e-25 3.811688e-25 5.931229e-25
8.167500e+02 4.279041e-25 5.008408e-25 3.903726e-25 6.089168e-25
8.167812e+02 4.441357e-25 4.917012e-25 3.908848e-25 6.231676e-25
8.168125e+02 4.356170e-25 4.767502e-25 3.995005e-25 6.629475e-25
8.168438e+02 4.336250e-25 5.105503e-25 4.180722e-25 6.191123e-25
8.168750e+02 4.267862e-25 5.190324e-25 4.276924e-25 5.967612e-25
8.169062e+02 4.364308e-25 4.978095e-25 4.541537e-25 6.028360e-25
8.169375e+02 4.172842e-25 5.350930e-25 4.611705e-25 6.114435e-25
8.169688e+02 4.205833e-25 5.200351e-25 4.436541e-25 6.049911e-25
8.170000e+02 4.140358e-25 5.247289e-25 4.407876e-25 6.054030e-25
8.170312e+02 4.299173e-25 4.918772e-25 4.395094e-25 5.909751e-25
8.170625e+02 4.465317e-25 4.962065e-25 4.493907e-25 5.715570e-25
8.170938e+02 4.484246e-25 4.957148e-25 4.661567e-25 5.420571e-25
8.171250e+02 4.441164e-25 4.958915e-25 4.804696e-25 5.078660e-25
8.171562e+02 4.227103e-25 5.268225e-25 4.859867e-25 5.207112e-25
8.171875e+02 4.322189e-25 5.714933e-25 5.142333e-25 4.993965e-25
8.172188e+02 4.301118e-25 5.868005e-25 5.026331e-25 5.005996e-25
8.172500e+02 4.249259e-25 6.036435e-25 4.972180e-25 5.211098e-25
8.172812e+02 4.264694e-25 5.464100e-25 4.979246e-25 4.971291e-25
8.173125e+02 4.301927e-25 5.301574e-25 5.124149e-25 5.142985e-25
8.173438e+02 4.205774e-25 5.436649e-25 5.178300e-25 5.248968e-25
8.173750e+02 4.313130e-25 5.774787e-25 5.004932e-25 5.073165e-25
8.174062e+02 4.476630e-25 5.678229e-25 5.024298e-25 5.174521e-25
8.174375e+02 4.722882e-25 5.791435e-25 5.058020e-25 5.283677e-25
8.174688e+02 4.652351e-25 5.921499e-25 5.172200e-25 5.458713e-25
8.175000e+02 4.695313e-25 5.806688e-25 5.431729e-25 5.654057e-25
8.175312e+02 4.661285e-25 5.992866e-25 5.890037e-25 5.662175e-25
8.175625e+02 5.000574e-25 5.989850e-25 6.047528e-25 5.747488e-25
8.175938e+02 4.898249e-25 5.847370e-25 5.618044e-25 5.941520e-25
8.176250e+02 4.934201e-25 5.909751e-25 5.965974e-25 6.138573e-25
8.176562e+02 5.116017e-25 5.910490e-25 6.006827e-25 6.016022e-25
8.176875e+02 5.021761e-25 5.826332e-25 6.203493e-25 5.794776e-25
8.177188e+02 5.093710e-25 5.737963e-25 6.285005e-25 5.842752e-25
8.177500e+02 4.968199e-25 5.950269e-25 6.261496e-25 6.547150e-25
8.177812e+02 5.355283e-25 5.685857e-25 6.411237e-25 6.735356e-25
8.178125e+02 5.374558e-25 5.591750e-25 6.360521e-25 6.405387e-25
8.178438e+02 5.900713e-25 5.543671e-25 6.646265e-25 5.770377e-25
8.178750e+02 6.076227e-25 5.670477e-25 6.679541e-25 5.478625e-25
8.179062e+02 6.338796e-25 5.608820e-25 6.562558e-25 5.492798e-25
8.179375e+02 6.858766e-25 5.505355e-25 6.924427e-25 5.651880e-25
8.179688e+02 6.698691e-25 5.301787e-25 7.227986e-25 5.610641e-25
8.180000e+02 7.334734e-25 5.517780e-25 7.812296e-25 5.318089e-25
8.180312e+02 7.212826e-25 5.714096e-25 7.723224e-25 5.253011e-25
8.180625e+02 7.404615e-25 5.388571e-25 7.393414e-25 5.033301e-25
8.180938e+02 7.395977e-25 5.442354e-25 7.169695e-25 5.101012e-25
8.181250e+02 7.279836e-25 5.509181e-25 7.186647e-25 4.847099e-25
8.181562e+02 7.362070e-25 5.075786e-25 7.426451e-25 4.914325e-25
8.181875e+02 7.347676e-25 5.020739e-25 8.026300e-25 4.910776e-25
8.182188e+02 8.200656e-25 4.654611e-25 7.831705e-25 5.234810e-25
8.182500e+02 7.951807e-25 4.736319e-25 7.586386e-25 5.175319e-25
8.182812e+02 8.086284e-25 4.810864e-25 7.047125e-25 5.175806e-25
8.183125e+02 8.033571e-25 4.718184e-25 6.563857e-25 5.369495e-25
8.183438e+02 8.224812e-25 4.534955e-25 6.437332e-25 5.333897e-25
8.183750e+02 8.139052e-25 4.575480e-25 5.957800e-25 5.301984e-25
8.184062e+02 8.344557e-25 4.484140e-25 5.967718e-25 5.407310e-25
8.184375e+02 8.482427e-25 4.437899e-25 6.099068e-25 5.297950e-25
8.184688e+02 8.664641e-25 4.357797e-25 5.996129e-25 5.287415e-25
8.185000e+02 8.719313e-25 4.353838e-25 6.424100e-25 5.616940e-25
8.185312e+02 8.286073e-25 4.658491e-25 6.415160e-25 5.700837e-25
8.185625e+02 8.420500e-25 4.739343e-25 6.285552e-25 5.946313e-25
8.185938e+02 8.700202e-25 4.647240e-25 6.680812e-25 5.856783e-25
8.186250e+02 9.120782e-25 4.523677e-25 7.076366e-25 5.599136e-25
8.186562e+02 8.744648e-25 4.309128e-25 6.572493e-25 5.543527e-25
8.186875e+02 8.755212e-25 4.142861e-25 6.312961e-25 5.455366e-25
8.187188e+02 8.829038e-25 4.143375e-25 6.255282e-25 5.460049e-25
8.187500e+02 8.358682e-25 4.294478e-25 6.106997e-25 5.376564e-25
8.187812e+02 8.374548e-25 4.240515e-25 6.053682e-25 4.984157e-25
8.188125e+02 8.337557e-25 4.110963e-25 5.871030e-25 4.757327e-25
8.188438e+02 8.189858e-25 3.959095e-25 5.931423e-25 4.814223e-25
8.188750e+02 8.144842e-25 4.109516e-25 5.837006e-25 4.727536e-25
8.189062e+02 7.879753e-25 4.156771e-25 5.567128e-25 4.747238e-25
8.189375e+02 7.778304e-25 4.076216e-25 5.410497e-25 4.643684e-25
8.189688e+02 7.601046e-25 4.101711e-25 5.663669e-25 4.643278e-25
8.190000e+02 7.626241e-25 4.097807e-25 5.490725e-25 4.549038e-25
8.190312e+02 7.222985e-25 4.302863e-25 5.715135e-25 4.427953e-25
8.190625e+02 7.433909e-25 4.217795e-25 5.789219e-25 4.235387e-25
8.190938e+02 7.279348e-25 4.259211e-25 5.632036e-25 4.212005e-25
8.191250e+02 6.771615e-25 4.223926e-25 5.587312e-25 4.125923e-25
8.191562e+02 6.583234e-25 4.291408e-25 5.580325e-25 4.179019e-25
8.191875e+02 6.647025e-25 4.304529e-25 5.788328e-25 4.051768e-25
8.192188e+02 6.272427e-25 4.449357e-25 5.997172e-25 3.956926e-25
8.192500e+02 5.777471e-25 4.509187e-25 5.743436e-25 3.893902e-25
8.192812e+02 5.743494e-25 4.493835e-25 5.711501e-25 4.101130e-25
8.193125e+02 5.568443e-25 4.609526e-25 5.713128e-25 4.223608e-25
8.193438e+02 5.299826e-25 4.455352e-25 5.778167e-25 4.335724e-25
8.193750e+02 5.036148e-25 4.543921e-25 5.983828e-25 4.393258e-25
8.194062e+02 4.962183e-25 4.640925e-25 5.682371e-25 4.458849e-25
8.194375e+02 4.917050e-25 4.630260e-25 5.618294e-25 4.357501e-25
8.194688e+02 4.689498e-25 4.865553e-25 5.242410e-25 4.573010e-25
8.195000e+02 4.792611e-25 4.612468e-25 5.188301e-25 4.569774e-25
8.195312e+02 4.657699e-25 4.663897e-25 5.442779e-25 4.828528e-25
8.195625e+02 4.909208e-25 4.482229e-25 5.760160e-25 4.729424e-25
8.195938e+02 4.983841e-25 4.522846e-25 5.877999e-25 4.695270e-25
8.196250e+02 4.993740e-25 4.624403e-25 5.765465e-25 4.545371e-25
8.196562e+02 4.873523e-25 4.757175e-25 5.649397e-25 4.677144e-25
8.196875e+02 4.752277e-25 5.046096e-25 5.310666e-25 4.581011e-25
8.197188e+02 4.692694e-25 4.936424e-25 5.457317e-25 4.489013e-25
8.197500e+02 4.535654e-25 5.297289e-25 5.676034e-25 4.539207e-25
8.197812e+02 4.309461e-25 5.431454e-25 5.929227e-25 4.504523e-25
8.198125e+02 4.318012e-25 5.685227e-25 5.795183e-25 4.612947e-25
8.198438e+02 4.121947e-25 5.550759e-25 5.954805e-25 4.873322e-25
8.198750e+02 4.239466e-25 5.201636e-25 5.929176e-25 4.759360e-25
8.199062e+02 4.190968e-25 5.495401e-25 5.529626e-25 4.744472e-25
8.199375e+02 4.125075e-25 5.619332e-25 5.866552e-25 4.737384e-25
8.199688e+02 4.170842e-25 5.810199e-25 5.539671e-25 4.649568e-25
8.200000e+02 4.295945e-25 5.622269e-25 5.514028e-25 4.623330e-25
8.200312e+02 4.106299e-25 5.565050e-25 5.475878e-25 4.723259e-25
8.200625e+02 4.160900e-25 5.566577e-25 5.001269e-25 4.940894e-25
8.200938e+02 4.329344e-25 5.760727e-25 4.853345e-25 5.193909e-25
8.201250e+02 4.545214e-25 5.862282e-25 4.700886e-25 5.336951e-25
8.201562e+02 4.468346e-25 6.035816e-25 4.520976e-25 5.523953e-25
8.201875e+02 4.546181e-25 6.133039e-25 4.502006e-25 5.435823e-25
8.202188e+02 4.786136e-25 6.286081e-25 4.610173e-25 5.428573e-25
8.202500e+02 4.688441e-25 7.063658e-25 4.613546e-25 5.383244e-25
8.202812e+02 4.409332e-25 7.877199e-25 4.823367e-25 5.617452e-25
8.203125e+02 4.308500e-25 8.223634e-25 4.854391e-25 5.601181e-25
8.203438e+02 4.400237e-25 7.804880e-25 4.786090e-25 5.639237e-25
8.203750e+02 4.555751e-25 7.297648e-25 4.730287e-25 5.208018e-25
8.204062e+02 4.484818e-25 7.510084e-25 4.853506e-25 5.362795e-25
8.204375e+02 4.651713e-25 7.301164e-25 4.582654e-25 5.448506e-25
8.204688e+02 4.487668e-25 6.786398e-25 4.541164e-25 5.768687e-25
8.205000e+02 4.467352e-25 6.673132e-25 4.512268e-25 6.194011e-25
8.205312e+02 4.427989e-25 6.845814e-25 4.664200e-25 6.727022e-25
8.205625e+02 4.416457e-25 6.820624e-25 4.908065e-25 7.062689e-25
8.205938e+02 4.461372e-25 6.802645e-25 4.838450e-25 7.557321e-25
8.206250e+02 4.445412e-25 6.575380e-25 4.608961e-25 7.592097e-25
8.206562e+02 4.503216e-25 6.444007e-25 4.492298e-25 7.851735e-25
8.206875e+02 4.759979e-25 5.919209e-25 4.298073e-25 8.077712e-25
8.207188e+02 4.895695e-25 6.049763e-25 4.367941e-25 8.174771e-25
8.207500e+02 4.954615e-25 6.147215e-25 4.363528e-25 8.263358e-25
8.207812e+02 4.888251e-25 6.178211e-25 4.342046e-25 8.544561e-25
8.208125e+02 5.129516e-25 6.697827e-25 4.530669e-25 8.519028e-25
8.208438e+02 5.305996e-25 6.537205e-25 4.496468e-25 8.438444e-25
8.208750e+02 5.258455e-25 7.177769e-25 4.553773e-25 8.189528e-25
8.209062e+02 5.547309e-25 7.171465e-25 4.754939e-25 7.931410e-25
8.209375e+02 5.748960e-25 6.339992e-25 4.778828e-25 7.401059e-25
8.209688e+02 5.438115e-25 6.522212e-25 4.659313e-25 7.801025e-25
8.210000e+02 5.372944e-25 6.569235e-25 4.546399e-25 7.733297e-25
8.210312e+02 5.004201e-25 7.056689e-25 4.520198e-25 7.754164e-25
8.210625e+02 4.678109e-25 6.949938e-25 4.198240e-25 7.988937e-25
8.210938e+02 4.871887e-25 7.005478e-25 4.149511e-25 8.281072e-25
8.211250e+02 5.095663e-25 6.703221e-25 4.194514e-25 8.636349e-25
8.211562e+02 4.971148e-25 6.624420e-25 4.248305e-25 8.277311e-25
8.211875e+02 5.051519e-25 6.892913e-25 4.301502e-25 7.983111e-25
8.212188e+02 4.975372e-25 6.092483e-25 4.226370e-25 7.587553e-25
8.212500e+02 5.138985e-25 5.726969e-25 4.067331e-25 7.660914e-25
8.212812e+02 5.221747e-25 5.556544e-25 4.201646e-25 7.517752e-25
8.213125e+02 5.399904e-25 5.869563e-25 4.264798e-25 7.173144e-25
8.213438e+02 5.417230e-25 5.816297e-25 4.202805e-25 7.050640e-25
8.213750e+02 5.381528e-25 5.528216e-25 4.524534e-25 7.625428e-25
8.214062e+02 5.345789e-25 5.414312e-25 4.256441e-25 7.838699e-25
8.214375e+02 5.119983e-25 5.504465e-25 4.445174e-25 7.725686e-25
8.214688e+02 4.858322e-25 5.525999e-25 4.309911e-25 7.636692e-25
8.215000e+02 5.099816e-25 5.331243e-25 4.387696e-25 7.916410e-25
8.215312e+02 5.049125e-25 5.412048e-25 4.690246e-25 7.827104e-25
8.215625e+02 4.675766e-25 5.208360e-25 4.716076e-25 7.295266e-25
8.215938e+02 4.650203e-25 5.333327e-25 4.913746e-25 7.112774e-25
8.216250e+02 4.720620e-25 5.465068e-25 5.002620e-25 6.943700e-25
8.216562e+02 4.736797e-25 5.433355e-25 5.063876e-25 6.704037e-25
8.216875e+02 4.717569e-25 5.162403e-25 5.199190e-25 6.745863e-25
8.217188e+02 4.822072e-25 4.623547e-25 5.133802e-25 7.156051e-25
8.217500e+02 5.040415e-25 4.350468e-25 4.909356e-25 6.898486e-25
8.217812e+02 5.011014e-25 4.335293e-25 4.939700e-25 7.216525e-25
8.218125e+02 4.902599e-25 4.594261e-25 5.193701e-25 7.295319e-25
8.218438e+02 4.751464e-25 4.763024e-25 5.544452e-25 7.423632e-25
8.218750e+02 4.513230e-25 4.896120e-25 5.660415e-25 7.694440e-25
8.219062e+02 4.597796e-25 5.051352e-25 5.746336e-25 7.821498e-25
8.219375e+02 4.798465e-25 5.434940e-25 5.835639e-25 7.418898e-25
8.219688e+02 4.743665e-25 5.435039e-25 5.693764e-25 7.451645e-25
8.220000e+02 4.750653e-25 5.277265e-25 5.481701e-25 7.089047e-25
8.220312e+02 4.798282e-25 5.230316e-25 5.354594e-25 6.646927e-25
8.220625e+02 4.890772e-25 5.094675e-25 5.832300e-25 6.541076e-25
8.220938e+02 5.479311e-25 5.344905e-25 5.773523e-25 6.464049e-25
8.221250e+02 5.634348e-25 5.496764e-25 5.807677e-25 6.397353e-25
8.221562e+02 5.641280e-25 5.808832e-25 5.939411e-25 6.201718e-25
8.221875e+02 5.752315e-25 5.658667e-25 5.987580e-25 6.284357e-25
8.222188e+02 5.706077e-25 5.578792e-25 5.897634e-25 6.222828e-25
8.222500e+02 5.679496e-25 5.380071e-25 5.909997e-25 6.303503e-25
8.222812e+02 5.594017e-25 5.193420e-25 5.740252e-25 6.208813e-25
8.223125e+02 5.593444e-25 5.032669e-25 5.671194e-25 6.154537e-25
8.223438e+02 5.628669e-25 4.989174e-25 5.732807e-25 6.381265e-25
8.223750e+02 5.552196e-25 4.964501e-25 5.416476e-25 6.978181e-25
8.224062e+02 5.118406e-25 5.664747e-25 5.547107e-25 7.286034e-25
8.224375e+02 5.330018e-25 5.628449e-25 5.658416e-25 7.177878e-25
8.224688e+02 5.350761e-25 5.677419e-25 5.744221e-25 6.963872e-25
8.225000e+02 5.481022e-25 5.324408e-25 5.689740e-25 6.980780e-25
8.225312e+02 5.678576e-25 4.915823e-25 6.269273e-25 6.766967e-25
8.225625e+02 5.293091e-25 4.965771e-25 6.138582e-25 6.643078e-25
8.225938e+02 5.172287e-25 5.228782e-25 5.917312e-25 6.420718e-25
8.226250e+02 5.426699e-25 5.291087e-25 6.190260e-25 6.767099e-25
8.226562e+02 5.562109e-25 5.146108e-25 6.012480e-25 7.450269e-25
8.226875e+02 5.646854e-25 5.385197e-25 6.339841e-25 7.273610e-25
8.227188e+02 5.607404e-25 5.604324e-25 6.473381e-25 7.455369e-25
8.227500e+02 5.394812e-25 5.648669e-25 6.634060e-25 7.724510e-25
8.227812e+02 5.374703e-25 5.770675e-25 6.536947e-25 7.477929e-25
8.228125e+02 5.271245e-25 5.836324e-25 6.686965e-25 8.030316e-25
8.228438e+02 4.936422e-25 5.996831e-25 6.074793e-25 7.584017e-25
8.228750e+02 5.283878e-25 6.168533e-25 6.456465e-25 7.292655e-25
8.229062e+02 5.327629e-25 6.275929e-25 6.340585e-25 7.565314e-25
8.229375e+02 5.345383e-25 6.256828e-25 6.785342e-25 7.830057e-25
8.229688e+02 5.093875e-25 6.474919e-25 6.912586e-25 7.381096e-25
8.230000e+02 5.150627e-25 6.434777e-25 6.595512e-25 7.134443e-25
8.230312e+02 5.365449e-25 6.541935e-25 6.816278e-25 7.315011e-25
8.230625e+02 5.761178e-25 6.267329e-25 6.531544e-25 7.113474e-25
8.230938e+02 5.523150e-25 6.486572e-25 6.473681e-25 6.896858e-25
8.231250e+02 5.337294e-25 6.430142e-25 6.672460e-25 6.961587e-25
8.231562e+02 5.569807e-25 6.635057e-25 6.479564e-25 7.116372e-25
8.231875e+02 5.725130e-25 6.659877e-25 6.690606e-25 6.544534e-25
8.232188e+02 5.665510e-25 6.722770e-25 6.819481e-25 6.566949e-25
8.232500e+02 5.653895e-25 6.574318e-25 6.856759e-25 6.400927e-25
8.232812e+02 5.411583e-25 6.185525e-25 6.873908e-25 5.901881e-25
8.233125e+02 5.544720e-25 6.085549e-25 6.457930e-25 6.163301e-25
8.233438e+02 6.137581e-25 6.033132e-25 6.225476e-25 5.560122e-25
8.233750e+02 5.888569e-25 6.077350e-25 6.169797e-25 5.480009e-25
8.234062e+02 5.861037e-25 5.723322e-25 6.008855e-25 5.652461e-25
8.234375e+02 6.408223e-25 5.534088e-25 5.826953e-25 5.557057e-25
8.234688e+02 6.850140e-25 5.698363e-25 5.972419e-25 5.678123e-25
8.235000e+02 6.749358e-25 5.845645e-25 6.010069e-25 5.716523e-25
8.235312e+02 6.885234e-25 6.327648e-25 5.838810e-25 5.671577e-25
8.235625e+02 6.631337e-25 6.050341e-25 6.002242e-25 5.555164e-25
8.235938e+02 6.300807e-25 5.912413e-25 6.285291e-25 5.385917e-25
8.236250e+02 6.334864e-25 5.884978e-25 6.038974e-25 5.431467e-25
8.236562e+02 6.109661e-25 5.858965e-25 5.827891e-25 5.240436e-25
8.236875e+02 5.994347e-25 6.003728e-25 5.740466e-25 5.323418e-25
8.237188e+02 6.051049e-25 5.744742e-25 5.924445e-25 5.204426e-25
8.237500e+02 5.987355e-25 5.822066e-25 5.573196e-25 5.143969e-25
8.237812e+02 5.791202e-25 6.403209e-25 5.668038e-25 5.324909e-25
8.238125e+02 5.941964e-25 6.232604e-25 5.862676e-25 5.186401e-25
8.238438e+02 5.974275e-25 6.465205e-25 5.578515e-25 5.175855e-25
8.238750e+02 6.129972e-25 6.449766e-25 5.594056e-25 5.057027e-25
8.239062e+02 6.129102e-25 6.462897e-25 5.784289e-25 5.000766e-25
8.239375e+02 6.219783e-25 6.521718e-25 5.843378e-25 5.385883e-25
8.239688e+02 5.709123e-25 7.033621e-25 5.907543e-25 5.110746e-25
8.240000e+02 5.366592e-25 7.685097e-25 6.003652e-25 5.543405e-25
8.240312e+02 5.562287e-25 7.814471e-25 6.308325e-25 5.768505e-25
8.240625e+02 5.565724e-25 7.479617e-25 6.417188e-25 5.266796e-25
8.240938e+02 5.631290e-25 6.911590e-25 6.119368e-25 5.086252e-25
8.241250e+02 5.454555e-25 7.153502e-25 6.459048e-25 4.822601e-25
8.241562e+02 5.565608e-25 7.731203e-25 6.103879e-25 4.661915e-25
8.241875e+02 5.557726e-25 7.451773e-25 6.120484e-25 4.833919e-25
8.242188e+02 5.556161e-25 7.549262e-25 6.029061e-25 4.597009e-25
8.242500e+02 5.539767e-25 7.305390e-25 6.012764e-25 4.853783e-25
8.242812e+02 5.405375e-25 7.648042e-25 6.306198e-25 4.658898e-25
8.243125e+02 5.797954e-25 7.371053e-25 6.468523e-25 4.803499e-25
8.243438e+02 5.377284e-25 7.043956e-25 6.558614e-25 4.861236e-25
8.243750e+02 5.405975e-25 6.713806e-25 6.188480e-25 4.959364e-25
8.244062e+02 5.480562e-25 6.535018e-25 6.025910e-25 4.896760e-25
8.244375e+02 5.580042e-25 6.011950e-25 5.641965e-25 5.152335e-25
8.244688e+02 5.576233e-25 6.178136e-25 5.548781e-25 5.429117e-25
8.245000e+02 5.530545e-25 6.015490e-25 5.230825e-25 5.487610e-25
8.245312e+02 5.233052e-25 5.999141e-25 5.663707e-25 5.607044e-25
8.245625e+02 5.424510e-25 5.760034e-25 5.939394e-25 6.017177e-25
8.245938e+02 5.501341e-25 5.870389e-25 6.012087e-25 6.083315e-25
8.246250e+02 5.398446e-25 5.888180e-25 6.135538e-25 5.971352e-25
8.246562e+02 5.598294e-25 5.728047e-25 5.938646e-25 6.394954e-25
8.246875e+02 5.629170e-25 5.753641e-25 5.811475e-25 6.502604e-25
8.247188e+02 5.367057e-25 6.033515e-25 5.701293e-25 6.324465e-25
8.247500e+02 5.575812e-25 6.264677e-25 5.311643e-25 6.493189e-25
8.247812e+02 5.152647e-25 6.882556e-25 5.574615e-25 6.397397e-25
8.248125e+02 4.953545e-25 6.773714e-25 5.591819e-25 6.740459e-25
8.248438e+02 4.817895e-25 6.903165e-25 5.592642e-25 6.453488e-25
8.248750e+02 4.707439e-25 7.174811e-25 5.709672e-25 6.457912e-25
8.249062e+02 4.504765e-25 7.471009e-25 5.717868e-25 6.311908e-25
8.249375e+02 4.336590e-25 7.638649e-25 5.930164e-25 6.298053e-25
8.249688e+02 4.553056e-25 7.339375e-25 5.671945e-25 6.451425e-25
8.250000e+02 4.635020e-25 7.076235e-25 5.675108e-25 6.497893e-25
8.250312e+02 4.639800e-25 6.949664e-25 5.696031e-25 6.984541e-25
8.250625e+02 4.826683e-25 7.317725e-25 5.180664e-25 7.258026e-25
8.250938e+02 4.740841e-25 7.363987e-25 5.274686e-25 7.128490e-25
8.251250e+02 4.674389e-25 7.688831e-25 5.514556e-25 6.865871e-25
8.251562e+02 4.839563e-25 7.275847e-25 5.667924e-25 6.696804e-25
8.251875e+02 4.969113e-25 7.768230e-25 5.352692e-25 6.598267e-25
8.252188e+02 4.712248e-25 7.615162e-25 5.662815e-25 6.855331e-25
8.252500e+02 4.655412e-25 7.393428e-25 5.718909e-25 7.066621e-25
8.252812e+02 4.555501e-25 7.072687e-25 5.500267e-25 6.826031e-25
8.253125e+02 4.527675e-25 7.137184e-25 5.574671e-25 6.739400e-25
8.253438e+02 4.660307e-25 6.624131e-25 5.513506e-25 7.046133e-25
8.253750e+02 4.829531e-25 6.986831e-25 5.391113e-25 7.178066e-25
8.254062e+02 4.773296e-25 6.492164e-25 5.665865e-25 6.725516e-25
8.254375e+02 5.013467e-25 6.021961e-25 5.654848e-25 6.880861e-25
8.254688e+02 5.419408e-25 5.644254e-25 5.335838e-25 6.595588e-25
8.255000e+02 5.462346e-25 5.373336e-25 5.221108e-25 6.321420e-25
8.255312e+02 5.313077e-25 5.373881e-25 5.293571e-25 6.594776e-25
8.255625e+02 5.384617e-25 5.803318e-25 5.299592e-25 6.571455e-25
8.255938e+02 5.623030e-25 6.017271e-25 5.185096e-25 7.129942e-25
8.256250e+02 5.734652e-25 5.487043e-25 5.306133e-25 7.517170e-25
8.256562e+02 5.800211e-25 5.688533e-25 5.388195e-25 7.231826e-25
8.256875e+02 5.807871e-25 5.738871e-25 5.234159e-25 7.367984e-25
8.257188e+02 6.211124e-25 5.673308e-25 5.209214e-25 7.281526e-25
8.257500e+02 6.350729e-25 5.678172e-25 5.071013e-25 7.264650e-25
8.257812e+02 6.225145e-25 5.876106e-25 5.222861e-25 6.898098e-25
8.258125e+02 6.409964e-25 6.278153e-25 5.035174e-25 6.727691e-25
8.258438e+02 6.926237e-25 6.132833e-25 5.362321e-25 6.512241e-25
8.258750e+02 7.152651e-25 6.470294e-25 5.445065e-25 6.106107e-25
8.259062e+02 7.517337e-25 6.545326e-25 5.630272e-25 6.019315e-25
8.259375e+02 7.751769e-25 6.150150e-25 5.699977e-25 5.980487e-25
8.259688e+02 7.968425e-25 5.937970e-25 6.010904e-25 6.036397e-25
8.260000e+02 8.029620e-25 6.129094e-25 5.765256e-25 5.932164e-25
8.260312e+02 8.057490e-25 6.098954e-25 5.676570e-25 5.765709e-25
8.260625e+02 7.962020e-25 6.072090e-25 5.309733e-25 5.708892e-25
8.260938e+02 7.962884e-25 6.044542e-25 5.317766e-25 5.725237e-25
8.261250e+02 7.572138e-25 6.205755e-25 5.262984e-25 5.663429e-25
8.261562e+02 7.797475e-25 6.283600e-25 5.117712e-25 5.716078e-25
8.261875e+02 8.020270e-25 5.823145e-25 5.382652e-25 5.801452e-25
8.262188e+02 8.159194e-25 5.850382e-25 5.400317e-25 6.185871e-25
8.262500e+02 8.341698e-25 5.549069e-25 5.302839e-25 6.368421e-25
8.262812e+02 8.263720e-25 5.635587e-25 5.358575e-25 6.486771e-25
8.263125e+02 8.306162e-25 5.837345e-25 5.589266e-25 6.495468e-25
8.263438e+02 7.777647e-25 5.861463e-25 5.792456e-25 6.448730e-25
8.263750e+02 7.681400e-25 5.689563e-25 6.247550e-25 6.566032e-25
8.264062e+02 7.500371e-25 6.165264e-25 6.430506e-25 6.425873e-25
8.264375e+02 7.476021e-25 6.158869e-25 6.568566e-25 6.376145e-25
8.264688e+02 7.573231e-25 5.961471e-25 6.492146e-25 6.076143e-25
8.265000e+02 7.643987e-25 6.350212e-25 6.480160e-25 5.795212e-25
8.265312e+02 7.525078e-25 6.135046e-25 6.626159e-25 6.056147e-25
8.265625e+02 7.701953e-25 6.471586e-25 6.868889e-25 6.496288e-25
8.265938e+02 7.599776e-25 6.700895e-25 6.855382e-25 6.864279e-25
8.266250e+02 7.419716e-25 7.374066e-25 7.033713e-25 6.777481e-25
8.266562e+02 7.294737e-25 7.644842e-25 7.275963e-25 7.058490e-25
8.266875e+02 7.510117e-25 7.546921e-25 6.981287e-25 7.016943e-25
8.267188e+02 7.296384e-25 7.556535e-25 6.963278e-25 6.413731e-25
8.267500e+02 7.464549e-25 7.512522e-25 6.881543e-25 7.075262e-25
8.267812e+02 7.431295e-25 6.922990e-25 7.180251e-25 7.261506e-25
8.268125e+02 7.330734e-25 6.898116e-25 7.055748e-25 6.858235e-25
8.268438e+02 7.072456e-25 6.508331e-25 6.678813e-25 6.839274e-25
8.268750e+02 7.174962e-25 6.725372e-25 6.457357e-25 7.227517e-25
8.269062e+02 7.648130e-25 6.672203e-25 6.689078e-25 7.484529e-25
8.269375e+02 7.220860e-25 7.230557e-25 6.569172e-25 7.284210e-25
8.269688e+02 6.856903e-25 7.258091e-25 6.622019e-25 7.115339e-25
8.270000e+02 6.804327e-25 7.431725e-25 6.716237e-25 7.170485e-25
8.270312e+02 6.382530e-25 7.204362e-25 7.120213e-25 7.311930e-25
8.270625e+02 6.220962e-25 6.708905e-25 6.921722e-25 6.862462e-25
8.270938e+02 6.184206e-25 7.069484e-25 6.926244e-25 7.176357e-25
8.271250e+02 6.045035e-25 7.301363e-25 7.010325e-25 7.012619e-25
8.271562e+02 6.313581e-25 7.397734e-25 7.198805e-25 7.031496e-25
8.271875e+02 5.920356e-25 7.462486e-25 7.155431e-25 6.646347e-25
8.272188e+02 5.863004e-25 7.253854e-25 7.219640e-25 6.629358e-25
8.272500e+02 6.000729e-25 7.021783e-25 7.061840e-25 6.853811e-25
8.272812e+02 5.784436e-25 6.571076e-25 7.115547e-25 6.942618e-25
8.273125e+02 5.290732e-25 6.454843e-25 6.774082e-25 6.609542e-25
8.273438e+02 5.218298e-25 6.357771e-25 6.816154e-25 7.183502e-25
8.273750e+02 4.960176e-25 6.517357e-25 7.049304e-25 6.721378e-25
8.274062e+02 4.561332e-25 6.842011e-25 7.096990e-25 6.681634e-25
8.274375e+02 4.642850e-25 7.278511e-25 6.892035e-25 6.560515e-25
8.274688e+02 4.449625e-25 7.203988e-25 6.502424e-25 6.731572e-25
8.275000e+02 4.471898e-25 6.964121e-25 6.228959e-25 6.569345e-25
8.275312e+02 4.359954e-25 7.001700e-25 6.413676e-25 6.743857e-25
8.275625e+02 4.236742e-25 7.212637e-25 6.219485e-25 7.136199e-25
8.275938e+02 4.244724e-25 7.340588e-25 6.607185e-25 7.218323e-25
8.276250e+02 4.204126e-25 7.441910e-25 6.596497e-25 6.961459e-25
8.276562e+02 4.281234e-25 7.590798e-25 6.296145e-25 6.641755e-25
8.276875e+02 4.278020e-25 7.106424e-25 6.547963e-25 6.428264e-25
8.277188e+02 4.352791e-25 6.987511e-25 6.878385e-25 6.186681e-25
8.277500e+02 4.384382e-25 6.933226e-25 6.821231e-25 6.128025e-25
8.277812e+02 4.349143e-25 6.585401e-25 6.782491e-25 6.324081e-25
8.278125e+02 4.644402e-25 6.280735e-25 6.614499e-25 6.495425e-25
8.278438e+02 4.675225e-25 6.299771e-25 6.262034e-25 6.192217e-25
8.278750e+02 4.925103e-25 5.851935e-25 5.809406e-25 6.479107e-25
8.279062e+02 4.685935e-25 6.175216e-25 5.762018e-25 6.443087e-25
8.279375e+02 4.634404e-25 6.337950e-25 5.575254e-25 6.600397e-25
8.279688e+02 4.426545e-25 6.560414e-25 5.751580e-25 6.580716e-25
8.280000e+02 4.476093e-25 6.430704e-25 5.980052e-25 6.023425e-25
8.280312e+02 4.537550e-25 6.028689e-25 5.710673e-25 5.284195e-25
8.280625e+02 4.927680e-25 5.799404e-25 5.366092e-25 5.280305e-25
8.280938e+02 4.854938e-25 5.609543e-25 5.258585e-25 5.375552e-25
8.281250e+02 4.772253e-25 5.229165e-25 5.259585e-25 5.207502e-25
8.281562e+02 4.790787e-25 5.517653e-25 5.037254e-25 5.191675e-25
8.281875e+02 4.785335e-25 5.879589e-25 5.192715e-25 5.343070e-25
8.282188e+02 4.673135e-25 6.230557e-25 5.241303e-25 5.043567e-25
8.282500e+02 4.905736e-25 6.718957e-25 5.083494e-25 5.065005e-25
8.282812e+02 4.906436e-25 6.444921e-25 5.220670e-25 5.274476e-25
8.283125e+02 4.894034e-25 6.661125e-25 5.488721e-25 5.306906e-25
8.283438e+02 4.776108e-25 7.079160e-25 5.250087e-25 4.952579e-25
8.283750e+02 4.807477e-25 7.344153e-25 5.065155e-25 4.808790e-25
8.284062e+02 4.977858e-25 7.334194e-25 5.273838e-25 4.817088e-25
8.284375e+02 5.349887e-25 7.502126e-25 5.501730e-25 4.947330e-25
8.284688e+02 5.829177e-25 7.496156e-25 5.420932e-25 5.007840e-25
8.285000e+02 5.747905e-25 7.661043e-25 5.239789e-25 4.996643e-25
8.285312e+02 5.815890e-25 8.076978e-25 5.345569e-25 5.003283e-25
8.285625e+02 5.577038e-25 8.202536e-25 5.370521e-25 4.905878e-25
8.285938e+02 5.781752e-25 7.806506e-25 5.047271e-25 4.954324e-25
8.286250e+02 5.717584e-25 7.615753e-25 5.184466e-25 5.152968e-25
8.286562e+02 5.782980e-25 7.410853e-25 5.284966e-25 5.260482e-25
8.286875e+02 5.618282e-25 7.524813e-25 5.099744e-25 5.400345e-25
8.287188e+02 5.666919e-25 7.729076e-25 5.143962e-25 5.502971e-25
8.287500e+02 6.012179e-25 7.582246e-25 5.258427e-25 5.801824e-25
8.287812e+02 6.541845e-25 8.323144e-25 5.488061e-25 6.115809e-25
8.288125e+02 6.669336e-25 8.327455e-25 5.337824e-25 5.790937e-25
8.288438e+02 6.640815e-25 8.378898e-25 5.152154e-25 5.895771e-25
8.288750e+02 6.670255e-25 8.669692e-25 5.286138e-25 5.719806e-25
8.289062e+02 6.598635e-25 8.439520e-25 5.435472e-25 5.779060e-25
8.289375e+02 7.032805e-25 8.394277e-25 5.726244e-25 5.753609e-25
8.289688e+02 7.055160e-25 8.831822e-25 5.905040e-25 5.975896e-25
8.290000e+02 7.295214e-25 8.628851e-25 5.946156e-25 5.682291e-25
8.290312e+02 7.249716e-25 8.288079e-25 5.979571e-25 5.415404e-25
8.290625e+02 7.212620e-25 8.409553e-25 5.998392e-25 5.305912e-25
8.290938e+02 6.904198e-25 8.030542e-25 6.207547e-25 5.503812e-25
8.291250e+02 6.832015e-25 8.231679e-25 6.193292e-25 5.825913e-25
8.291562e+02 6.635262e-25 8.536411e-25 5.987802e-25 5.770987e-25
8.291875e+02 6.530951e-25 8.849616e-25 5.706162e-25 5.914286e-25
8.292188e+02 6.289474e-25 9.168375e-25 5.579283e-25 5.716699e-25
8.292500e+02 6.287286e-25 8.975895e-25 5.451776e-25 5.475366e-25
8.292812e+02 6.284833e-25 9.087540e-25 5.447191e-25 5.230099e-25
8.293125e+02 6.397707e-25 9.276009e-25 5.511451e-25 5.155321e-25
8.293438e+02 5.898606e-25 9.034743e-25 5.496078e-25 5.140239e-25
8.293750e+02 5.950462e-25 8.969404e-25 5.819322e-25 5.061612e-25
8.294062e+02 5.588395e-25 9.158499e-25 5.931713e-25 4.942710e-25
8.294375e+02 5.396109e-25 9.047106e-25 5.518363e-25 5.233498e-25
8.294688e+02 5.444843e-25 9.012047e-25 5.542548e-25 5.336020e-25
8.295000e+02 5.450760e-25 9.176559e-25 5.452772e-25 5.927775e-25
8.295312e+02 5.087391e-25 9.503732e-25 5.690429e-25 6.252836e-25
8.295625e+02 5.183921e-25 9.257838e-25 5.821200e-25 6.257239e-25
8.295938e+02 5.145176e-25 9.740506e-25 5.833681e-25 6.429523e-25
8.296250e+02 5.217683e-25 9.591679e-25 5.949291e-25 6.206804e-25
8.296562e+02 5.322146e-25 9.423546e-25 5.783709e-25 6.146373e-25
8.296875e+02 5.400479e-25 9.154442e-25 5.939791e-25 6.010820e-25
8.297188e+02 5.262119e-25 8.964880e-25 6.404703e-25 5.590465e-25
8.297500e+02 5.385722e-25 9.260334e-25 6.383602e-25 5.332275e-25
8.297812e+02 5.503540e-25 9.063832e-25 6.009979e-25 5.101459e-25
8.298125e+02 5.643753e-25 8.817698e-25 6.043935e-25 5.197614e-25
8.298438e+02 5.318558e-25 8.819672e-25 6.052367e-25 5.380711e-25
8.298750e+02 5.372793e-25 8.484089e-25 6.331270e-25 5.485477e-25
8.299062e+02 5.036408e-25 8.598228e-25 6.153877e-25 5.220901e-25
8.299375e+02 4.791280e-25 8.275331e-25 6.381650e-25 4.977045e-25
8.299688e+02 4.899194e-25 8.032060e-25 6.659305e-25 4.926317e-25
8.300000e+02 4.725176e-25 8.233434e-25 6.714952e-25 4.801272e-25
8.300312e+02 4.788609e-25 7.870288e-25 6.938016e-25 5.019493e-25
8.300625e+02 4.680066e-25 8.004891e-25 7.233548e-25 4.976423e-25
8.300938e+02 4.539699e-25 8.163535e-25 7.156745e-25 4.713300e-25
8.301250e+02 4.612008e-25 8.350821e-25 6.997870e-25 4.565594e-25
8.301562e+02 4.998738e-25 8.097196e-25 7.119440e-25 4.587294e-25
8.301875e+02 5.084888e-25 8.109670e-25 7.274243e-25 4.527690e-25
8.302188e+02 4.900561e-25 8.524583e-25 7.622754e-25 4.380658e-25
8.302500e+02 4.530907e-25 8.161224e-25 7.548970e-25 4.345341e-25
8.302812e+02 4.430357e-25 8.291320e-25 7.473493e-25 4.441630e-25
8.303125e+02 4.426825e-25 8.593076e-25 7.295116e-25 4.624858e-25
8.303438e+02 4.658310e-25 8.345513e-25 6.863135e-25 4.723091e-25
8.303750e+02 4.367806e-25 8.533951e-25 6.774993e-25 4.733593e-25
8.304062e+02 4.271357e-25 8.565322e-25 6.424619e-25 4.994432e-25
8.304375e+02 4.209641e-25 8.246164e-25 6.408205e-25 5.018641e-25
8.304688e+02 4.282535e-25 8.351536e-25 6.438619e-25 5.065408e-25
8.305000e+02 4.462289e-25 8.425549e-25 6.572741e-25 4.965138e-25
8.305312e+02 4.588790e-25 7.943266e-25 5.990207e-25 4.803487e-25
8.305625e+02 4.358611e-25 7.865941e-25 6.186820e-25 4.664236e-25
8.305938e+02 4.271768e-25 7.574886e-25 6.287005e-25 4.702680e-25
8.306250e+02 4.214424e-25 7.253522e-25 6.280698e-25 4.779230e-25
8.306562e+02 4.324232e-25 6.922017e-25 6.220323e-25 4.846598e-25
8.306875e+02 4.495506e-25 6.465859e-25 6.310485e-25 5.011996e-25
8.307188e+02 4.568794e-25 6.275214e-25 6.180472e-25 5.350368e-25
8.307500e+02 4.363250e-25 6.300774e-25 5.903933e-25 5.589638e-25
8.307812e+02 4.222419e-25 6.301786e-25 6.045561e-25 5.658018e-25
8.308125e+02 4.324881e-25 6.341728e-25 6.051427e-25 5.512979e-25
8.308438e+02 4.415996e-25 6.455452e-25 5.880548e-25 5.749745e-25
8.308750e+02 4.631765e-25 5.910030e-25 5.793393e-25 6.183376e-25
8.309062e+02 4.907988e-25 5.636558e-25 6.115883e-25 5.843451e-25
8.309375e+02 4.525239e-25 5.817906e-25 5.848654e-25 5.841557e-25
8.309688e+02 4.506075e-25 5.592843e-25 6.548404e-25 5.587833e-25
8.310000e+02 4.720018e-25 5.470609e-25 6.914441e-25 5.187509e-25
8.310312e+02 4.872569e-25 5.492161e-25 6.720817e-25 5.129339e-25
8.310625e+02 4.806635e-25 5.178196e-25 6.679188e-25 4.968666e-25
8.310938e+02 4.644706e-25 5.129481e-25 6.859550e-25 4.981097e-25
8.311250e+02 4.852263e-25 4.879520e-25 6.795803e-25 4.823587e-25
8.311562e+02 4.704902e-25 4.804707e-25 6.747340e-25 5.100634e-25
8.311875e+02 4.509430e-25 4.894554e-25 6.882151e-25 5.545550e-25
8.312188e+02 4.455477e-25 4.681078e-25 6.741557e-25 6.011122e-25
8.312500e+02 4.459200e-25 4.618553e-25 6.896511e-25 6.116318e-25
8.312812e+02 4.372363e-25 4.431730e-25 7.062522e-25 6.303175e-25
8.313125e+02 4.426408e-25 4.455493e-25 7.111660e-25 6.285735e-25
8.313438e+02 4.534195e-25 4.473031e-25 7.010626e-25 6.428922e-25
8.313750e+02 4.854917e-25 4.516427e-25 7.089982e-25 6.341222e-25
8.314062e+02 4.886117e-25 4.628227e-25 7.167449e-25 6.277117e-25
8.314375e+02 4.820403e-25 5.031523e-25 6.543693e-25 6.079607e-25
8.314688e+02 4.827626e-25 5.016961e-25 6.581304e-25 6.105405e-25
8.315000e+02 4.842595e-25 4.903597e-25 6.697701e-25 6.119250e-25
8.315312e+02 5.173193e-25 4.705573e-25 6.758277e-25 5.921105e-25
8.315625e+02 5.136362e-25 4.731251e-25 6.450790e-25 6.117592e-25
8.315938e+02 5.210867e-25 4.770382e-25 6.765152e-25 6.632240e-25
8.316250e+02 5.049463e-25 4.942517e-25 7.101149e-25 6.532240e-25
8.316562e+02 4.935332e-25 5.029718e-25 6.598160e-25 6.476319e-25
8.316875e+02 5.215270e-25 4.856037e-25 6.169638e-25 6.276353e-25
8.317188e+02 5.329627e-25 4.834066e-25 6.406023e-25 6.185758e-25
8.317500e+02 5.367140e-25 4.783658e-25 6.285198e-25 6.285558e-25
8.317812e+02 5.214054e-25 4.657653e-25 6.805780e-25 6.072609e-25
8.318125e+02 5.097113e-25 4.752336e-25 7.116054e-25 5.907090e-25
8.318438e+02 5.376238e-25 4.751055e-25 7.268105e-25 5.808407e-25
8.318750e+02 5.358027e-25 4.823624e-25 7.988840e-25 5.448122e-25
8.319062e+02 5.493957e-25 4.975892e-25 7.854256e-25 5.422887e-25
8.319375e+02 5.517655e-25 4.958276e-25 7.686585e-25 5.601768e-25
8.319688e+02 5.608409e-25 4.916580e-25 7.711452e-25 5.820087e-25
8.320000e+02 5.349184e-25 5.180992e-25 7.941487e-25 5.751128e-25
8.320312e+02 5.850586e-25 5.292553e-25 7.899220e-25 5.970782e-25
8.320625e+02 6.175528e-25 5.340529e-25 7.665283e-25 5.588605e-25
8.320938e+02 6.493290e-25 5.907115e-25 7.953248e-25 5.701149e-25
8.321250e+02 6.712357e-25 6.151275e-25 7.756847e-25 5.519621e-25
8.321562e+02 6.686328e-25 5.888558e-25 7.830569e-25 5.500355e-25
8.321875e+02 6.711958e-25 5.950834e-25 8.145009e-25 5.495221e-25
8.322188e+02 7.111054e-25 5.792661e-25 7.987717e-25 5.782561e-25
8.322500e+02 7.283158e-25 5.544644e-25 7.822957e-25 5.943964e-25
8.322812e+02 7.049493e-25 5.878663e-25 8.077527e-25 6.019387e-25
8.323125e+02 7.095556e-25 5.412652e-25 7.730697e-25 5.891625e-25
8.323438e+02 7.011303e-25 5.794197e-25 7.875010e-25 5.653286e-25
8.323750e+02 7.037864e-25 5.717204e-25 7.847588e-25 6.024934e-25
8.324062e+02 7.655484e-25 5.570189e-25 7.952714e-25 6.112868e-25
8.324375e+02 7.224684e-25 5.662923e-25 7.129809e-25 6.088787e-25
8.324688e+02 6.860664e-25 5.540415e-25 7.029051e-25 5.766446e-25
8.325000e+02 6.733094e-25 5.672680e-25 7.090934e-25 5.902768e-25
8.325312e+02 6.929615e-25 6.011826e-25 6.672930e-25 5.814156e-25
8.325625e+02 7.303765e-25 5.968955e-25 6.806371e-25 5.823579e-25
8.325938e+02 6.943401e-25 5.858955e-25 6.733086e-25 6.224743e-25
8.326250e+02 6.955447e-25 6.170002e-25 6.726467e-25 5.949293e-25
8.326562e+02 7.068939e-25 5.928097e-25 6.453831e-25 5.862487e-25
8.326875e+02 6.846805e-25 6.273565e-25 6.697961e-25 5.356535e-25
8.327188e+02 6.654241e-25 6.474278e-25 7.074037e-25 5.299320e-25
8.327500e+02 6.902148e-25 6.989458e-25 7.195980e-25 5.276501e-25
8.327812e+02 6.479922e-25 6.963564e-25 7.158253e-25 5.476834e-25
8.328125e+02 6.222213e-25 6.921095e-25 7.096310e-25 5.269286e-25
8.328438e+02 6.053518e-25 6.770689e-25 6.568447e-25 5.704386e-25
8.328750e+02 6.106361e-25 6.634585e-25 6.410365e-25 6.048851e-25
8.329062e+02 6.125765e-25 6.382304e-25 6.537621e-25 6.381201e-25
8.329375e+02 6.427864e-25 6.431393e-25 6.222954e-25 6.536341e-25
8.329688e+02 6.283445e-25 6.349402e-25 6.061470e-25 6.486982e-25
8.330000e+02 5.955309e-25 6.371360e-25 6.030922e-25 6.906434e-25
8.330312e+02 5.983553e-25 6.375358e-25 6.467887e-25 6.684532e-25
8.330625e+02 5.772759e-25 6.479522e-25 5.876824e-25 6.432831e-25
8.330938e+02 5.201721e-25 6.385982e-25 5.527186e-25 6.876059e-25
8.331250e+02 5.101870e-25 5.911668e-25 5.920617e-25 7.073164e-25
8.331562e+02 4.973134e-25 6.011642e-25 5.925790e-25 6.972046e-25
8.331875e+02 5.260518e-25 6.069892e-25 5.926832e-25 6.866059e-25
8.332188e+02 5.285803e-25 6.093382e-25 6.181515e-25 6.679137e-25
8.332500e+02 5.323531e-25 6.109851e-25 6.048573e-25 6.891997e-25
8.332812e+02 5.417789e-25 5.886159e-25 6.249142e-25 7.311847e-25
8.333125e+02 5.534862e-25 5.851920e-25 6.259432e-25 7.440317e-25
8.333438e+02 5.225165e-25 5.717104e-25 5.806253e-25 7.302634e-25
8.333750e+02 5.372085e-25 5.422912e-25 5.942721e-25 7.163828e-25
8.334062e+02 5.273534e-25 5.573798e-25 5.966480e-25 7.278177e-25
8.334375e+02 4.987429e-25 5.424674e-25 5.950845e-25 7.446903e-25
8.334688e+02 5.251425e-25 5.168078e-25 6.414135e-25 8.032775e-25
8.335000e+02 5.288036e-25 5.225110e-25 6.576150e-25 7.770674e-25
8.335312e+02 5.026631e-25 5.391981e-25 6.581954e-25 7.758963e-25
8.335625e+02 4.761940e-25 5.211273e-25 6.244625e-25 7.552341e-25
8.335938e+02 4.665472e-25 4.995171e-25 6.591568e-25 7.471539e-25
8.336250e+02 4.455293e-25 5.398163e-25 6.430875e-25 6.930779e-25
8.336562e+02 4.266512e-25 5.840194e-25 6.272361e-25 6.299261e-25
8.336875e+02 4.318304e-25 6.155972e-25 6.647311e-25 5.727661e-25
8.337188e+02 4.297250e-25 6.174092e-25 6.303939e-25 6.080392e-25
8.337500e+02 4.628926e-25 5.901326e-25 6.159187e-25 6.083822e-25
8.337812e+02 4.506525e-25 6.053067e-25 6.439598e-25 6.262496e-25
8.338125e+02 4.397126e-25 6.215069e-25 6.380142e-25 6.477316e-25
8.338438e+02 4.400318e-25 6.339720e-25 6.294212e-25 6.075095e-25
8.338750e+02 4.237275e-25 6.506774e-25 6.629521e-25 6.341998e-25
8.339062e+02 4.581605e-25 6.349582e-25 6.927533e-25 6.199952e-25
8.339375e+02 4.632741e-25 6.528203e-25 6.703085e-25 6.859205e-25
8.339688e+02 4.659379e-25 6.596732e-25 6.586230e-25 6.951446e-25
8.340000e+02 4.802148e-25 6.491492e-25 7.018094e-25 7.434277e-25
8.340312e+02 4.813856e-25 6.242658e-25 7.142989e-25 8.033514e-25
8.340625e+02 5.022937e-25 6.453166e-25 7.356976e-25 7.623119e-25
8.340938e+02 5.153076e-25 6.491511e-25 7.480702e-25 7.610124e-25
8.341250e+02 4.966043e-25 6.753680e-25 7.242241e-25 7.474047e-25
8.341562e+02 4.909793e-25 6.941755e-25 7.001046e-25 7.369257e-25
8.341875e+02 5.198043e-25 7.015967e-25 7.058903e-25 7.301093e-25
8.342188e+02 5.247068e-25 6.874779e-25 6.714365e-25 7.409888e-25
8.342500e+02 5.548206e-25 6.716156e-25 6.551206e-25 6.957157e-25
8.342812e+02 5.343165e-25 7.124351e-25 6.522971e-25 7.465291e-25
8.343125e+02 5.135437e-25 7.132685e-25 7.167742e-25 7.480318e-25
8.343438e+02 4.886882e-25 7.367159e-25 6.735536e-25 7.665321e-25
8.343750e+02 4.710790e-25 7.331820e-25 6.976891e-25 7.513043e-25
8.344062e+02 4.503785e-25 6.878202e-25 7.157779e-25 7.587906e-25
8.344375e+02 4.634831e-25 6.628426e-25 7.166480e-25 7.545763e-25
8.344688e+02 4.552644e-25 6.983627e-25 7.704261e-25 7.624191e-25
8.345000e+02 4.657927e-25 6.563722e-25 7.601867e-25 7.421028e-25
8.345312e+02 4.779700e-25 6.311350e-25 8.107884e-25 7.337851e-25
8.345625e+02 5.371427e-25 6.476588e-25 8.284470e-25 6.603205e-25
8.345938e+02 5.430457e-25 6.566491e-25 8.287165e-25 6.533073e-25
8.346250e+02 5.342553e-25 6.821498e-25 8.396397e-25 6.849786e-25
8.346562e+02 5.009976e-25 6.589274e-25 8.343893e-25 6.876679e-25
8.346875e+02 5.057473e-25 6.623519e-25 7.952457e-25 7.177477e-25
8.347188e+02 5.216472e-25 6.783316e-25 7.755575e-25 7.384807e-25
8.347500e+02 5.387877e-25 6.463947e-25 7.378009e-25 7.099910e-25
8.347812e+02 5.527570e-25 6.534481e-25 7.099428e-25 6.786637e-25
8.348125e+02 6.193030e-25 6.399339e-25 7.260313e-25 6.909352e-25
8.348438e+02 5.988835e-25 6.784485e-25 7.014287e-25 7.123214e-25
8.348750e+02 6.305390e-25 6.855960e-25 7.321386e-25 6.844534e-25
8.349062e+02 6.645813e-25 7.593533e-25 7.462850e-25 6.303533e-25
8.349375e+02 6.182082e-25 7.714055e-25 7.084122e-25 5.850983e-25
8.349688e+02 6.176420e-25 7.507529e-25 6.796770e-25 5.962270e-25
8.350000e+02 6.422627e-25 7.192640e-25 6.832106e-25 6.080051e-25
8.350312e+02 6.911187e-25 7.050280e-25 7.069898e-25 6.047031e-25
8.350625e+02 6.961350e-25 6.908274e-25 6.864169e-25 6.096027e-25
8.350938e+02 7.164512e-25 6.536460e-25 7.227108e-25 6.180022e-25
8.351250e+02 7.276261e-25 6.318668e-25 7.345099e-25 6.662170e-25
8.351562e+02 7.152616e-25 6.503291e-25 7.443555e-25 6.718527e-25
8.351875e+02 7.277953e-25 6.216153e-25 7.636913e-25 6.366231e-25
8.352188e+02 6.905676e-25 6.039572e-25 7.567825e-25 6.313442e-25
8.352500e+02 6.830720e-25 6.019592e-25 7.844575e-25 6.105741e-25
8.352812e+02 6.675064e-25 5.716610e-25 7.996319e-25 5.782654e-25
8.353125e+02 6.491398e-25 5.589596e-25 7.955649e-25 5.921617e-25
8.353438e+02 6.872210e-25 5.437886e-25 7.887584e-25 5.555123e-25
8.353750e+02 6.357432e-25 5.510433e-25 8.017143e-25 5.611977e-25
8.354062e+02 6.484814e-25 5.314049e-25 7.967497e-25 5.316345e-25
8.354375e+02 6.577855e-25 5.190909e-25 7.986269e-25 5.110839e-25
8.354688e+02 6.292972e-25 5.264129e-25 7.801025e-25 4.801130e-25
8.355000e+02 6.580409e-25 5.414414e-25 7.685937e-25 4.550608e-25
8.355312e+02 6.578284e-25 5.406484e-25 7.405592e-25 4.556591e-25
8.355625e+02 6.661634e-25 5.100957e-25 7.385114e-25 4.650338e-25
8.355938e+02 6.963088e-25 4.984222e-25 7.563493e-25 4.560844e-25
8.356250e+02 7.182887e-25 4.969555e-25 7.528789e-25 4.687525e-25
8.356562e+02 6.666537e-25 4.907298e-25 7.262242e-25 4.735977e-25
8.356875e+02 6.514260e-25 4.923473e-25 7.448226e-25 4.709175e-25
8.357188e+02 6.174394e-25 4.983290e-25 7.472907e-25 4.797554e-25
8.357500e+02 6.627956e-25 4.785784e-25 7.645477e-25 4.584626e-25
8.357812e+02 6.912575e-25 4.856452e-25 6.997122e-25 4.385358e-25
8.358125e+02 6.938814e-25 4.757972e-25 7.525048e-25 4.340937e-25
8.358438e+02 7.254069e-25 4.505748e-25 7.308147e-25 4.316213e-25
8.358750e+02 7.658842e-25 4.523967e-25 7.027887e-25 4.458447e-25
8.359062e+02 7.597649e-25 4.448019e-25 6.996729e-25 4.454981e-25
8.359375e+02 7.642059e-25 4.302387e-25 6.056685e-25 4.332529e-25
8.359688e+02 7.695868e-25 4.385045e-25 5.578166e-25 4.420139e-25
8.360000e+02 7.440506e-25 4.495115e-25 5.363493e-25 4.435205e-25
8.360312e+02 7.050545e-25 4.392971e-25 5.179601e-25 4.721186e-25
8.360625e+02 7.089732e-25 4.404930e-25 5.129741e-25 4.586376e-25
8.360938e+02 7.274880e-25 4.179681e-25 5.000643e-25 4.558108e-25
8.361250e+02 7.632984e-25 4.249955e-25 4.756690e-25 4.634934e-25
8.361562e+02 7.599748e-25 4.282386e-25 4.850795e-25 4.392386e-25
8.361875e+02 7.132526e-25 4.223439e-25 5.024769e-25 4.220694e-25
8.362188e+02 6.944187e-25 4.205852e-25 5.147815e-25 4.107756e-25
8.362500e+02 6.511008e-25 4.138017e-25 5.242679e-25 4.186626e-25
8.362812e+02 6.106751e-25 4.372409e-25 5.288419e-25 4.198661e-25
8.363125e+02 6.040642e-25 4.388800e-25 5.126996e-25 4.020240e-25
8.363438e+02 5.791023e-25 4.349394e-25 4.937293e-25 4.106730e-25
8.363750e+02 5.609947e-25 4.217819e-25 4.879942e-25 4.173822e-25
8.364062e+02 5.883620e-25 4.197523e-25 4.826660e-25 4.317900e-25
8.364375e+02 5.858134e-25 4.296110e-25 5.000344e-25 4.334846e-25
8.364688e+02 5.660191e-25 4.298883e-25 5.069451e-25 4.404692e-25
8.365000e+02 5.562591e-25 4.234773e-25 5.084294e-25 4.464322e-25
8.365312e+02 5.530412e-25 4.176176e-25 5.131808e-25 4.415623e-25
8.365625e+02 5.745393e-25 4.248641e-25 5.104037e-25 4.434914e-25
8.365938e+02 5.643759e-25 4.189085e-25 5.024126e-25 4.324649e-25
8.366250e+02 5.652009e-25 4.050875e-25 4.898021e-25 4.387294e-25
8.366562e+02 5.596564e-25 4.347980e-25 5.079638e-25 4.236720e-25
8.366875e+02 5.396165e-25 4.455421e-25 5.125734e-25 4.333843e-25
8.367188e+02 5.473620e-25 4.485943e-25 5.023911e-25 4.403967e-25
8.367500e+02 5.615548e-25 4.550146e-25 4.881939e-25 4.602646e-25
8.367812e+02 5.621890e-25 4.643866e-25 4.890133e-25 4.620343e-25
8.368125e+02 5.254240e-25 4.562327e-25 4.619382e-25 4.649681e-25
8.368438e+02 5.226607e-25 4.480936e-25 4.440081e-25 4.638977e-25
8.368750e+02 5.199798e-25 4.419446e-25 4.299150e-25 4.825725e-25
8.369062e+02 4.808375e-25 4.437846e-25 4.294473e-25 5.039779e-25
8.369375e+02 4.907345e-25 4.362436e-25 4.309764e-25 5.352106e-25
8.369688e+02 4.821459e-25 4.373310e-25 4.360952e-25 5.248992e-25
8.370000e+02 4.898067e-25 4.502735e-25 4.441317e-25 5.428442e-25
8.370312e+02 4.764520e-25 4.297584e-25 4.422310e-25 5.353132e-25
8.370625e+02 4.588901e-25 4.342310e-25 4.275805e-25 5.426717e-25
8.370938e+02 4.483071e-25 4.288707e-25 4.424514e-25 5.375687e-25
8.371250e+02 4.624958e-25 4.350278e-25 4.384843e-25 5.462575e-25
8.371562e+02 4.741740e-25 4.395742e-25 4.435968e-25 5.253942e-25
8.371875e+02 4.634248e-25 4.493053e-25 4.511764e-25 5.092565e-25
8.372188e+02 4.603197e-25 4.437719e-25 4.574966e-25 5.392941e-25
8.372500e+02 4.480220e-25 4.403960e-25 4.859404e-25 5.992414e-25
8.372812e+02 4.585317e-25 4.375169e-25 4.850883e-25 5.702846e-25
8.373125e+02 4.744093e-25 4.409470e-25 4.888921e-25 5.738431e-25
8.373438e+02 4.967030e-25 4.343452e-25 5.243809e-25 5.429395e-25
8.373750e+02 5.171682e-25 4.617575e-25 5.279947e-25 5.313383e-25
8.374062e+02 5.288878e-25 4.877589e-25 5.767254e-25 5.289435e-25
8.374375e+02 5.176610e-25 5.041810e-25 6.266580e-25 5.142155e-25
8.374688e+02 5.128817e-25 4.935823e-25 6.519042e-25 5.012058e-25
8.375000e+02 5.439519e-25 5.133812e-25 6.610088e-25 4.892251e-25
8.375312e+02 5.398062e-25 5.329219e-25 6.594696e-25 5.113812e-25
8.375625e+02 5.316614e-25 5.419853e-25 6.600479e-25 5.379872e-25
8.375938e+02 5.063578e-25 5.229037e-25 6.936664e-25 5.386395e-25
8.376250e+02 4.897866e-25 5.356967e-25 7.123480e-25 5.879105e-25
8.376562e+02 5.158858e-25 5.519365e-25 6.492521e-25 5.811028e-25
8.376875e+02 5.025911e-25 5.425502e-25 6.301744e-25 5.993842e-25
8.377188e+02 5.130217e-25 5.292829e-25 6.608310e-25 6.006357e-25
8.377500e+02 5.127529e-25 5.387834e-25 6.603539e-25 5.802797e-25
8.377812e+02 5.105021e-25 5.477907e-25 6.993058e-25 5.819606e-25
8.378125e+02 5.072869e-25 5.561558e-25 6.870669e-25 5.799090e-25
8.378438e+02 5.041269e-25 5.353576e-25 7.076144e-25 6.090216e-25
8.378750e+02 4.961798e-25 5.298114e-25 6.951147e-25 5.993342e-25
8.379062e+02 4.929333e-25 5.450666e-25 6.404138e-25 6.111612e-25
8.379375e+02 5.056456e-25 5.788901e-25 6.415567e-25 6.158419e-25
8.379688e+02 5.149980e-25 6.018802e-25 6.562924e-25 6.060736e-25
8.380000e+02 4.995544e-25 6.664534e-25 6.702134e-25 6.109964e-25
8.380312e+02 4.990550e-25 6.708046e-25 6.881520e-25 6.030920e-25
8.380625e+02 5.147348e-25 6.433358e-25 6.585655e-25 6.146559e-25
8.380938e+02 5.170861e-25 6.537157e-25 6.876049e-25 6.014709e-25
8.381250e+02 5.315890e-25 5.861312e-25 6.476322e-25 6.551866e-25
8.381562e+02 5.490415e-25 5.779530e-25 6.840927e-25 6.789783e-25
8.381875e+02 5.669187e-25 5.453818e-25 6.724089e-25 6.478606e-25
8.382188e+02 6.109326e-25 5.676565e-25 7.157780e-25 6.685017e-25
8.382500e+02 6.317986e-25 5.872392e-25 7.292434e-25 6.582690e-25
8.382812e+02 6.765893e-25 6.092417e-25 7.239467e-25 6.678697e-25
8.383125e+02 6.574022e-25 6.658971e-25 7.520569e-25 6.961165e-25
8.383438e+02 6.249253e-25 6.839329e-25 7.909487e-25 6.677767e-25
8.383750e+02 6.689768e-25 6.793268e-25 8.049601e-25 6.510321e-25
8.384062e+02 6.485676e-25 6.644834e-25 8.253726e-25 6.413710e-25
8.384375e+02 6.123363e-25 6.808680e-25 7.691939e-25 6.521549e-25
8.384688e+02 6.006864e-25 6.908054e-25 7.572876e-25 6.500479e-25
8.385000e+02 6.152457e-25 7.460502e-25 7.436436e-25 6.517935e-25
8.385312e+02 6.418091e-25 7.419793e-25 7.408544e-25 6.490198e-25
8.385625e+02 6.429644e-25 7.443620e-25 7.347748e-25 6.887604e-25
8.385938e+02 6.451324e-25 7.462786e-25 7.495989e-25 6.812019e-25
8.386250e+02 5.945209e-25 7.476243e-25 7.184704e-25 6.937527e-25
8.386562e+02 6.343291e-25 7.348784e-25 7.476069e-25 6.765616e-25
8.386875e+02 6.282081e-25 7.827985e-25 7.513940e-25 6.460304e-25
8.387188e+02 6.378964e-25 7.759023e-25 6.902023e-25 6.123047e-25
8.387500e+02 6.028703e-25 8.065005e-25 6.648522e-25 6.109792e-25
8.387812e+02 5.551617e-25 8.497189e-25 6.752183e-25 5.907945e-25
8.388125e+02 4.973392e-25 8.830746e-25 6.252809e-25 5.978645e-25
8.388438e+02 4.716042e-25 9.027909e-25 6.005198e-25 6.002328e-25
8.388750e+02 4.796733e-25 8.495407e-25 5.795714e-25 6.026297e-25
8.389062e+02 4.728657e-25 8.011876e-25 5.344706e-25 6.276704e-25
8.389375e+02 4.844927e-25 7.973926e-25 5.365861e-25 6.579300e-25
8.389688e+02 4.885184e-25 7.345967e-25 5.323472e-25 6.574325e-25
8.390000e+02 4.979985e-25 7.384728e-25 5.141303e-25 6.291158e-25
8.390312e+02 4.857689e-25 7.561310e-25 5.061245e-25 5.824254e-25
8.390625e+02 4.824024e-25 8.326286e-25 5.028785e-25 5.798434e-25
8.390938e+02 4.786523e-25 7.840557e-25 5.047561e-25 5.621775e-25
8.391250e+02 4.711942e-25 7.768978e-25 5.247479e-25 5.688166e-25
8.391562e+02 4.726162e-25 8.242109e-25 5.058548e-25 5.795789e-25
8.391875e+02 4.745177e-25 8.483296e-25 4.837894e-25 5.794364e-25
8.392188e+02 4.771026e-25 7.989751e-25 4.848275e-25 6.059566e-25
8.392500e+02 4.829239e-25 7.712640e-25 4.871055e-25 6.239050e-25
8.392812e+02 4.894894e-25 7.419446e-25 4.949412e-25 6.144701e-25
8.393125e+02 4.959681e-25 7.559290e-25 4.789360e-25 5.996044e-25
8.393438e+02 4.993163e-25 7.793772e-25 4.941695e-25 6.042999e-25
8.393750e+02 4.966204e-25 7.566615e-25 5.116294e-25 5.888584e-25
8.394062e+02 4.952150e-25 7.491540e-25 5.093284e-25 5.599031e-25
8.394375e+02 4.802699e-25 7.131003e-25 5.101636e-25 5.575102e-25
8.394688e+02 4.757020e-25 6.461604e-25 4.869667e-25 5.431621e-25
8.395000e+02 4.631032e-25 6.622814e-25 4.581295e-25 5.436859e-25
8.395312e+02 4.753500e-25 7.176278e-25 4.600150e-25 5.288191e-25
8.395625e+02 4.770066e-25 7.411853e-25 4.554990e-25 5.249747e-25
8.395938e+02 4.666120e-25 7.944964e-25 4.783741e-25 4.974640e-25
8.396250e+02 4.772944e-25 7.700064e-25 4.554470e-25 4.731469e-25
8.396562e+02 4.753617e-25 8.163730e-25 4.414230e-25 4.722758e-25
8.396875e+02 4.591886e-25 7.712093e-25 4.233276e-25 4.660516e-25
8.397188e+02 4.526673e-25 7.565727e-25 4.350381e-25 4.582837e-25
8.397500e+02 4.357491e-25 7.273604e-25 4.404192e-25 4.624168e-25
8.397812e+02 4.472061e-25 6.728140e-25 4.362234e-25 4.743883e-25
8.398125e+02 4.499918e-25 6.619824e-25 4.394445e-25 4.972480e-25
8.398438e+02 4.507944e-25 6.494293e-25 4.418583e-25 4.610379e-25
8.398750e+02 4.387893e-25 6.497503e-25 4.417245e-25 4.688685e-25
8.399062e+02 4.322011e-25 6.531093e-25 4.558011e-25 4.797512e-25
8.399375e+02 4.453335e-25 6.007524e-25 4.511951e-25 4.693920e-25
8.399688e+02 4.466560e-25 6.057513e-25 4.714430e-25 4.623352e-25
8.400000e+02 4.439285e-25 6.091762e-25 4.695350e-25 4.628732e-25
8.400312e+02 4.328009e-25 6.230387e-25 4.733290e-25 4.618692e-25
8.400625e+02 4.354271e-25 6.203702e-25 4.615020e-25 4.473650e-25
8.400938e+02 4.607714e-25 5.985746e-25 4.762063e-25 4.556371e-25
8.401250e+02 4.720041e-25 5.616476e-25 4.548950e-25 4.621517e-25
8.401562e+02 4.659514e-25 5.314041e-25 4.240400e-25 4.422122e-25
8.401875e+02 4.649581e-25 5.337903e-25 4.363095e-25 4.263052e-25
8.402188e+02 5.061720e-25 5.039892e-25 4.500740e-25 4.317047e-25
8.402500e+02 5.451867e-25 5.005010e-25 4.594438e-25 4.285547e-25
8.402812e+02 5.926690e-25 5.257007e-25 5.037579e-25 4.263097e-25
8.403125e+02 5.996676e-25 5.522578e-25 5.007318e-25 4.239443e-25
8.403438e+02 5.614750e-25 5.890718e-25 4.989323e-25 4.232994e-25
8.403750e+02 5.692162e-25 6.010285e-25 5.061432e-25 4.179560e-25
8.404062e+02 5.585084e-25 5.905529e-25 4.851557e-25 4.111319e-25
8.404375e+02 5.258351e-25 6.043603e-25 4.781677e-25 3.889096e-25
8.404688e+02 5.208093e-25 5.716501e-25 4.897006e-25 3.830597e-25
8.405000e+02 5.535021e-25 5.625122e-25 4.963040e-25 3.945036e-25
8.405312e+02 5.511844e-25 5.541514e-25 4.997330e-25 4.169299e-25
8.405625e+02 5.706629e-25 5.538912e-25 5.020300e-25 4.080304e-25
8.405938e+02 5.626145e-25 5.702550e-25 5.362724e-25 3.989616e-25
8.406250e+02 5.762915e-25 5.855821e-25 5.394833e-25 4.062740e-25
8.406562e+02 5.640567e-25 5.888918e-25 5.340077e-25 4.000133e-25
8.406875e+02 5.539687e-25 5.975893e-25 5.347372e-25 3.965840e-25
8.407188e+02 5.668518e-25 5.938011e-25 5.565358e-25 3.992979e-25
8.407500e+02 5.438642e-25 6.078968e-25 5.739059e-25 3.938752e-25
8.407812e+02 5.437885e-25 6.129855e-25 5.837743e-25 3.910131e-25
8.408125e+02 5.277222e-25 6.123816e-25 6.151294e-25 4.020557e-25
8.408438e+02 5.453396e-25 6.053081e-25 6.541084e-25 3.912448e-25
8.408750e+02 5.430067e-25 5.714223e-25 6.320481e-25 4.029190e-25
8.409062e+02 5.501383e-25 5.762584e-25 5.922964e-25 3.981271e-25
8.409375e+02 5.870184e-25 5.845527e-25 6.044358e-25 4.083863e-25
8.409688e+02 5.948692e-25 5.508495e-25 6.266306e-25 4.172026e-25
8.410000e+02 5.861169e-25 5.435932e-25 6.162616e-25 4.317806e-25
8.410312e+02 6.088026e-25 5.365213e-25 5.831333e-25 4.365475e-25
8.410625e+02 5.997560e-25 5.291878e-25 5.753216e-25 4.423455e-25
8.410938e+02 6.036195e-25 5.610137e-25 5.914923e-25 4.544386e-25
8.411250e+02 6.024575e-25 5.793217e-25 6.152460e-25 4.728850e-25
8.411562e+02 6.076628e-25 5.870470e-25 6.326951e-25 4.553512e-25
8.411875e+02 6.118425e-25 5.965078e-25 6.040603e-25 4.524617e-25
8.412188e+02 6.690788e-25 6.239337e-25 6.091486e-25 4.554173e-25
8.412500e+02 7.087580e-25 6.361090e-25 6.134706e-25 4.511811e-25
8.412812e+02 7.326226e-25 6.529777e-25 6.316429e-25 4.348686e-25
8.413125e+02 6.914014e-25 6.646115e-25 6.390325e-25 4.698900e-25
8.413438e+02 6.951544e-25 6.909259e-25 6.280436e-25 4.597817e-25
8.413750e+02 7.032210e-25 6.874463e-25 6.636586e-25 4.538575e-25
8.414062e+02 6.865906e-25 7.335047e-25 6.934162e-25 4.591960e-25
8.414375e+02 6.622458e-25 7.375850e-25 6.761748e-25 4.599813e-25
8.414688e+02 6.644700e-25 7.505454e-25 7.006219e-25 4.559300e-25
8.415000e+02 7.223603e-25 7.301069e-25 7.003179e-25 4.555093e-25
8.415312e+02 7.172197e-25 6.825952e-25 7.154475e-25 4.547229e-25
8.415625e+02 7.299659e-25 6.807817e-25 6.990447e-25 4.382965e-25
8.415938e+02 6.979238e-25 7.069012e-25 7.041667e-25 4.597881e-25
8.416250e+02 7.129640e-25 6.879792e-25 6.927628e-25 4.876905e-25
8.416562e+02 7.380779e-25 6.832268e-25 6.950300e-25 4.843728e-25
8.416875e+02 7.316435e-25 7.227041e-25 6.709304e-25 5.020649e-25
8.417188e+02 6.975044e-25 7.106242e-25 6.400261e-25 5.185515e-25
8.417500e+02 6.451921e-25 6.412628e-25 6.291409e-25 4.993305e-25
8.417812e+02 6.601352e-25 6.063396e-25 6.304203e-25 5.102324e-25
8.418125e+02 6.711889e-25 5.880311e-25 6.016019e-25 5.149530e-25
8.418438e+02 6.658145e-25 5.990661e-25 6.058009e-25 5.374142e-25
8.418750e+02 6.708535e-25 5.857546e-25 6.263966e-25 5.591051e-25
8.419062e+02 6.888014e-25 6.171365e-25 6.166043e-25 5.985961e-25
8.419375e+02 6.696836e-25 6.383211e-25 6.350045e-25 6.067345e-25
8.419688e+02 6.489826e-25 6.356121e-25 6.382892e-25 5.847596e-25
8.420000e+02 6.467142e-25 6.173787e-25 6.515742e-25 5.644271e-25
8.420312e+02 6.584165e-25 6.161172e-25 6.532915e-25 5.801344e-25
8.420625e+02 6.901961e-25 5.783690e-25 6.207947e-25 5.726461e-25
8.420938e+02 6.697252e-25 5.862629e-25 6.489158e-25 5.352635e-25
8.421250e+02 7.217982e-25 5.710706e-25 6.443297e-25 5.509632e-25
8.421562e+02 7.622899e-25 5.542511e-25 6.663802e-25 5.525458e-25
8.421875e+02 7.466651e-25 5.780691e-25 6.466580e-25 5.379761e-25
8.422188e+02 7.408647e-25 5.823860e-25 6.077095e-25 5.535264e-25
8.422500e+02 7.244680e-25 5.772667e-25 6.225243e-25 5.763375e-25
8.422812e+02 7.580112e-25 5.805981e-25 5.822783e-25 5.360834e-25
8.423125e+02 7.388252e-25 5.854916e-25 5.646537e-25 5.440375e-25
8.423438e+02 7.594037e-25 6.206736e-25 5.551644e-25 5.253691e-25
8.423750e+02 7.432746e-25 6.496893e-25 5.634451e-25 5.335128e-25
8.424062e+02 7.253508e-25 6.359092e-25 5.704453e-25 5.190425e-25
8.424375e+02 7.371287e-25 6.409952e-25 5.289297e-25 5.302637e-25
8.424688e+02 7.004501e-25 6.271251e-25 5.718054e-25 5.351914e-25
8.425000e+02 6.649828e-25 5.789927e-25 5.757933e-25 5.684924e-25
8.425312e+02 6.691433e-25 5.631218e-25 5.592460e-25 5.898536e-25
8.425625e+02 6.409422e-25 5.849867e-25 5.697591e-25 5.948633e-25
8.425938e+02 6.387585e-25 5.866371e-25 5.615531e-25 5.937284e-25
8.426250e+02 6.006818e-25 5.770158e-25 5.678886e-25 5.614489e-25
8.426562e+02 6.159412e-25 5.444585e-25 5.956150e-25 5.856003e-25
8.426875e+02 5.888272e-25 5.420100e-25 5.938202e-25 5.653525e-25
8.427188e+02 5.781251e-25 5.380440e-25 5.806657e-25 5.661734e-25
8.427500e+02 5.976868e-25 5.299656e-25 5.644208e-25 6.190179e-25
8.427812e+02 6.250561e-25 5.475161e-25 5.263309e-25 5.948482e-25
8.428125e+02 6.540095e-25 5.360458e-25 5.014324e-25 5.845699e-25
8.428438e+02 6.574541e-25 5.158280e-25 4.840949e-25 6.032822e-25
8.428750e+02 6.284842e-25 4.955942e-25 4.757549e-25 6.107694e-25
8.429062e+02 6.637324e-25 5.210398e-25 4.733245e-25 6.168932e-25
8.429375e+02 6.820259e-25 4.988513e-25 4.746341e-25 6.103871e-25
8.429688e+02 6.474706e-25 4.911763e-25 4.730998e-25 6.089186e-25
8.430000e+02 6.184102e-25 5.034070e-25 4.599173e-25 6.073858e-25
8.430312e+02 6.242785e-25 5.060134e-25 4.754684e-25 6.223332e-25
8.430625e+02 6.423298e-25 5.003717e-25 4.892062e-25 6.140700e-25
8.430938e+02 6.216996e-25 5.159038e-25 5.071880e-25 6.017704e-25
8.431250e+02 6.096423e-25 5.110622e-25 4.985853e-25 6.343240e-25
8.431562e+02 6.076996e-25 4.971346e-25 5.232622e-25 6.238194e-25
8.431875e+02 6.127517e-25 4.900198e-25 5.176845e-25 6.112808e-25
8.432188e+02 6.448735e-25 5.237385e-25 4.879702e-25 6.485980e-25
8.432500e+02 5.953313e-25 4.967468e-25 4.898099e-25 6.386435e-25
8.432812e+02 5.946244e-25 4.973171e-25 4.939974e-25 6.461128e-25
8.433125e+02 5.947274e-25 5.213767e-25 4.987005e-25 6.300720e-25
8.433438e+02 5.688234e-25 5.592785e-25 5.058975e-25 5.924910e-25
8.433750e+02 5.175137e-25 5.576755e-25 5.360440e-25 5.841867e-25
8.434062e+02 5.238690e-25 5.567632e-25 5.359330e-25 5.908266e-25
8.434375e+02 5.203051e-25 5.503948e-25 5.182298e-25 6.282954e-25
8.434688e+02 5.341833e-25 5.316359e-25 4.860657e-25 5.981551e-25
8.435000e+02 5.577751e-25 5.424335e-25 4.634646e-25 5.738028e-25
8.435312e+02 5.628938e-25 5.671849e-25 4.753340e-25 6.377289e-25
8.435625e+02 5.736297e-25 5.565329e-25 4.634899e-25 6.441999e-25
8.435938e+02 5.355436e-25 5.831321e-25 4.781644e-25 6.609023e-25
8.436250e+02 4.819028e-25 6.257394e-25 4.585099e-25 6.807615e-25
8.436562e+02 4.718819e-25 6.055657e-25 4.659404e-25 7.117062e-25
8.436875e+02 4.661287e-25 5.731913e-25 4.814216e-25 7.447384e-25
8.437188e+02 4.744841e-25 5.834506e-25 4.701574e-25 6.976045e-25
8.437500e+02 4.648050e-25 5.720158e-25 4.635126e-25 7.389499e-25
8.437812e+02 4.533546e-25 5.525985e-25 4.425687e-25 7.751584e-25
8.438125e+02 4.488954e-25 5.245611e-25 4.479989e-25 8.204201e-25
8.438438e+02 4.628617e-25 5.173305e-25 4.513951e-25 8.305544e-25
8.438750e+02 4.417766e-25 5.364395e-25 4.672275e-25 8.725489e-25
8.439062e+02 4.314865e-25 5.444043e-25 4.877642e-25 8.061599e-25
8.439375e+02 4.719313e-25 5.480141e-25 4.783855e-25 7.749726e-25
8.439688e+02 4.952651e-25 5.866723e-25 4.817942e-25 7.443239e-25
8.440000e+02 5.176148e-25 5.981287e-25 4.975240e-25 6.844957e-25
8.440312e+02 5.219470e-25 5.846515e-25 4.900759e-25 6.510434e-25
8.440625e+02 5.094126e-25 5.624580e-25 5.085702e-25 6.382556e-25
8.440938e+02 5.320676e-25 5.924176e-25 4.929264e-25 6.898060e-25
8.441250e+02 5.195764e-25 6.171426e-25 4.787812e-25 6.565336e-25
8.441562e+02 5.080413e-25 6.102995e-25 4.874607e-25 6.561201e-25
8.441875e+02 4.990997e-25 5.896504e-25 4.754227e-25 6.638727e-25
8.442188e+02 4.783370e-25 5.799008e-25 4.697192e-25 6.466092e-25
8.442500e+02 4.747794e-25 5.492567e-25 4.924743e-25 6.424368e-25
8.442812e+02 4.794150e-25 5.536702e-25 5.088799e-25 6.324301e-25
8.443125e+02 5.104014e-25 5.685974e-25 5.100632e-25 6.369476e-25
8.443438e+02 5.140367e-25 5.859949e-25 5.115390e-25 6.263952e-25
8.443750e+02 5.052188e-25 5.758239e-25 4.967042e-25 6.292353e-25
8.444062e+02 4.826911e-25 6.086727e-25 5.101166e-25 6.153694e-25
8.444375e+02 4.922441e-25 6.165200e-25 5.006584e-25 6.039534e-25
8.444688e+02 5.047777e-25 6.248705e-25 5.186572e-25 5.979040e-25
8.445000e+02 4.932630e-25 6.279407e-25 5.353045e-25 5.958455e-25
8.445312e+02 5.162490e-25 6.289577e-25 5.233811e-25 5.883373e-25
8.445625e+02 5.120367e-25 6.644726e-25 5.251417e-25 5.527108e-25
8.445938e+02 5.236083e-25 6.736109e-25 5.519816e-25 5.609161e-25
8.446250e+02 5.134134e-25 6.558157e-25 5.366752e-25 5.366764e-25
8.446562e+02 5.184106e-25 6.804725e-25 5.448197e-25 5.539589e-25
8.446875e+02 5.282603e-25 6.358174e-25 5.463056e-25 5.540873e-25
8.447188e+02 5.829774e-25 6.767340e-25 5.459103e-25 5.425949e-25
8.447500e+02 5.908811e-25 6.762715e-25 5.738561e-25 5.376806e-25
8.447812e+02 5.969629e-25 6.262214e-25 5.984393e-25 5.322615e-25
8.448125e+02 6.346093e-25 5.746266e-25 5.652059e-25 5.441113e-25
8.448438e+02 6.937023e-25 5.410474e-25 5.633676e-25 5.773558e-25
8.448750e+02 7.117902e-25 5.351985e-25 5.463044e-25 5.656193e-25
8.449062e+02 7.087626e-25 5.322381e-25 5.773521e-25 5.595812e-25
8.449375e+02 7.027600e-25 5.572670e-25 5.986979e-25 5.756205e-25
8.449688e+02 6.461320e-25 5.410347e-25 6.082873e-25 6.076591e-25
8.450000e+02 6.351883e-25 5.041068e-25 5.771324e-25 5.747349e-25
8.450312e+02 6.429878e-25 5.099379e-25 5.831163e-25 6.054629e-25
8.450625e+02 6.893060e-25 4.988212e-25 5.714660e-25 5.995677e-25
8.450938e+02 7.314970e-25 4.611212e-25 5.993085e-25 5.660608e-25
8.451250e+02 7.457783e-25 4.419505e-25 5.882259e-25 5.767589e-25
8.451562e+02 8.211794e-25 4.521616e-25 5.933004e-25 5.830410e-25
8.451875e+02 8.478195e-25 4.514752e-25 5.890504e-25 6.004988e-25
8.452188e+02 8.915197e-25 4.458873e-25 6.060985e-25 6.205007e-25
8.452500e+02 9.096106e-25 4.696536e-25 6.155937e-25 5.909577e-25
8.452812e+02 8.982024e-25 4.948446e-25 6.495327e-25 5.821770e-25
8.453125e+02 8.908683e-25 4.843386e-25 6.345962e-25 5.935430e-25
8.453438e+02 9.275769e-25 4.986468e-25 5.934965e-25 5.774691e-25
8.453750e+02 9.459946e-25 5.037269e-25 5.781652e-25 6.105388e-25
8.454062e+02 9.160050e-25 4.944887e-25 5.746225e-25 6.088142e-25
8.454375e+02 8.622791e-25 4.961209e-25 5.907072e-25 5.982868e-25
8.454688e+02 8.412848e-25 4.773216e-25 6.137816e-25 6.210831e-25
8.455000e+02 8.374895e-25 4.827985e-25 6.284584e-25 6.681401e-25
8.455312e+02 8.555393e-25 5.036863e-25 6.009719e-25 6.749117e-25
8.455625e+02 8.596524e-25 4.885366e-25 6.094155e-25 6.417846e-25
8.455938e+02 8.660973e-25 4.832999e-25 6.034860e-25 6.979158e-25
8.456250e+02 8.848854e-25 4.913264e-25 5.916593e-25 6.891981e-25
8.456562e+02 9.204173e-25 4.850015e-25 6.438505e-25 6.806049e-25
8.456875e+02 9.189024e-25 4.845506e-25 6.441187e-25 6.661340e-25
8.457188e+02 9.130567e-25 5.177718e-25 6.220744e-25 6.548191e-25
8.457500e+02 8.940479e-25 5.222219e-25 6.185676e-25 6.642183e-25
8.457812e+02 8.366126e-25 5.254685e-25 6.333478e-25 6.613213e-25
8.458125e+02 8.420661e-25 5.238141e-25 6.446632e-25 6.576884e-25
8.458438e+02 8.581644e-25 5.195427e-25 6.609555e-25 6.527138e-25
8.458750e+02 9.059823e-25 5.188642e-25 6.116064e-25 6.674921e-25
8.459062e+02 8.875044e-25 5.359228e-25 5.793739e-25 6.813335e-25
8.459375e+02 9.114701e-25 5.513232e-25 5.756724e-25 6.838834e-25
8.459688e+02 9.016555e-25 5.578029e-25 5.769709e-25 7.199986e-25
8.460000e+02 8.350670e-25 5.885023e-25 5.800334e-25 7.217036e-25
8.460312e+02 8.416107e-25 5.309323e-25 5.914583e-25 7.857846e-25
8.460625e+02 7.845448e-25 5.232641e-25 5.950210e-25 7.424371e-25
8.460938e+02 7.939995e-25 5.279325e-25 5.727077e-25 7.666855e-25
8.461250e+02 8.041771e-25 5.187575e-25 5.892021e-25 7.339443e-25
8.461562e+02 7.568561e-25 5.291561e-25 6.129425e-25 7.114189e-25
8.461875e+02 7.129916e-25 5.410239e-25 5.969347e-25 7.044102e-25
8.462188e+02 6.990900e-25 5.302099e-25 5.892452e-25 6.966633e-25
8.462500e+02 6.742274e-25 5.706378e-25 5.781604e-25 6.881513e-25
8.462812e+02 6.680724e-25 6.016538e-25 5.902544e-25 6.995617e-25
8.463125e+02 6.615513e-25 6.361839e-25 5.804450e-25 6.052641e-25
8.463438e+02 6.525061e-25 6.612577e-25 5.917767e-25 6.061339e-25
8.463750e+02 6.767585e-25 6.420629e-25 5.901073e-25 5.957466e-25
8.464062e+02 6.781505e-25 6.226086e-25 5.962844e-25 5.928152e-25
8.464375e+02 7.104611e-25 6.619664e-25 6.230003e-25 5.820288e-25
8.464688e+02 6.921442e-25 7.121825e-25 6.377962e-25 6.151033e-25
8.465000e+02 6.289851e-25 7.243411e-25 6.365394e-25 6.090972e-25
8.465312e+02 5.942097e-25 7.196295e-25 6.159393e-25 5.957557e-25
8.465625e+02 5.998651e-25 7.278047e-25 6.261675e-25 6.369323e-25
8.465938e+02 6.204074e-25 7.617131e-25 6.210077e-25 6.066128e-25
8.466250e+02 6.268920e-25 7.763699e-25 6.471817e-25 5.862090e-25
8.466562e+02 6.170640e-25 8.090004e-25 6.520543e-25 5.786398e-25
8.466875e+02 5.992299e-25 8.426506e-25 6.188884e-25 5.555472e-25
8.467188e+02 5.708046e-25 7.928564e-25 6.410041e-25 5.609358e-25
8.467500e+02 5.686351e-25 7.534142e-25 6.215013e-25 5.693566e-25
8.467812e+02 5.682895e-25 7.835281e-25 6.267129e-25 5.784676e-25
8.468125e+02 5.737531e-25 7.492105e-25 6.838217e-25 5.970024e-25
8.468438e+02 5.543775e-25 7.122538e-25 6.760930e-25 6.111220e-25
8.468750e+02 5.474529e-25 7.382996e-25 6.835625e-25 6.015126e-25
8.469062e+02 5.609297e-25 7.181600e-25 6.926603e-25 6.229878e-25
8.469375e+02 5.892475e-25 7.841071e-25 6.843505e-25 6.270112e-25
8.469688e+02 6.015241e-25 7.245309e-25 6.110323e-25 6.014179e-25
8.470000e+02 6.345270e-25 6.649541e-25 6.350383e-25 5.929520e-25
8.470312e+02 6.369249e-25 6.438451e-25 6.167906e-25 6.071753e-25
8.470625e+02 6.326627e-25 6.192721e-25 6.028098e-25 5.816708e-25
8.470938e+02 6.226577e-25 5.844965e-25 5.992978e-25 5.979297e-25
8.471250e+02 5.890746e-25 6.077579e-25 5.879295e-25 6.297006e-25
8.471562e+02 5.950240e-25 6.145674e-25 5.839507e-25 6.152035e-25
8.471875e+02 5.932026e-25 5.958694e-25 6.036063e-25 6.365178e-25
8.472188e+02 6.022231e-25 5.827123e-25 5.957033e-25 6.593239e-25
8.472500e+02 6.191755e-25 5.886643e-25 5.768897e-25 6.364307e-25
8.472812e+02 6.335748e-25 5.573988e-25 5.839281e-25 6.476409e-25
8.473125e+02 6.017117e-25 5.354892e-25 5.705896e-25 6.528912e-25
8.473438e+02 5.804865e-25 5.020390e-25 5.845023e-25 6.532303e-25
8.473750e+02 6.011918e-25 5.120323e-25 6.141403e-25 6.434250e-25
8.474062e+02 6.080569e-25 5.273153e-25 6.427789e-25 6.722706e-25
8.474375e+02 6.321210e-25 5.340840e-25 6.175840e-25 6.743100e-25
8.474688e+02 6.347104e-25 5.471555e-25 5.893558e-25 6.888016e-25
8.475000e+02 6.433927e-25 5.927945e-25 5.852316e-25 6.935984e-25
8.475312e+02 6.628073e-25 5.948095e-25 5.756747e-25 6.945297e-25
8.475625e+02 6.625869e-25 6.302033e-25 5.878719e-25 7.063404e-25
8.475938e+02 6.371191e-25 6.158534e-25 5.853785e-25 7.285112e-25
8.476250e+02 6.394577e-25 6.035753e-25 5.912479e-25 7.595816e-25
8.476562e+02 6.550304e-25 5.655954e-25 6.315695e-25 7.812921e-25
8.476875e+02 6.367586e-25 5.639513e-25 6.622200e-25 7.663838e-25
8.477188e+02 6.781932e-25 5.354710e-25 6.367115e-25 7.744578e-25
8.477500e+02 6.766826e-25 5.466345e-25 6.547431e-25 7.458756e-25
8.477812e+02 6.264945e-25 5.357920e-25 6.547055e-25 7.691704e-25
8.478125e+02 6.213114e-25 5.238695e-25 6.617638e-25 7.957707e-25
8.478438e+02 6.209692e-25 5.666588e-25 6.466143e-25 8.118753e-25
8.478750e+02 6.111374e-25 5.949896e-25 6.554145e-25 8.597440e-25
8.479062e+02 6.318620e-25 5.975949e-25 6.423373e-25 8.674124e-25
8.479375e+02 6.678341e-25 5.815310e-25 6.402663e-25 8.419176e-25
8.479688e+02 7.326380e-25 5.449530e-25 6.561051e-25 8.365157e-25
8.480000e+02 7.438208e-25 5.533529e-25 6.805097e-25 8.440639e-25
8.480312e+02 7.566063e-25 5.819057e-25 6.455203e-25 7.973600e-25
8.480625e+02 7.368539e-25 5.878523e-25 6.442488e-25 8.025699e-25
8.480938e+02 7.031196e-25 5.705465e-25 6.097670e-25 7.750246e-25
8.481250e+02 6.899938e-25 5.375447e-25 6.022800e-25 7.888868e-25
8.481562e+02 6.709419e-25 5.317329e-25 6.384611e-25 7.796632e-25
8.481875e+02 7.070319e-25 5.476601e-25 6.291959e-25 7.929179e-25
8.482188e+02 7.065581e-25 5.557979e-25 6.399681e-25 7.709415e-25
8.482500e+02 7.002373e-25 5.435430e-25 6.592507e-25 7.467799e-25
8.482812e+02 6.832932e-25 5.530786e-25 6.248050e-25 7.242969e-25
8.483125e+02 7.222062e-25 5.801785e-25 6.172666e-25 7.076257e-25
8.483438e+02 7.122843e-25 5.559895e-25 5.908970e-25 7.134441e-25
8.483750e+02 7.132462e-25 5.270989e-25 5.640233e-25 6.689581e-25
8.484062e+02 6.511599e-25 4.962669e-25 5.341531e-25 6.527413e-25
8.484375e+02 6.883866e-25 5.338203e-25 5.829677e-25 6.233204e-25
8.484688e+02 6.633595e-25 5.666212e-25 5.779022e-25 6.173815e-25
8.485000e+02 6.663514e-25 5.690217e-25 5.904533e-25 6.234444e-25
8.485312e+02 6.978803e-25 5.880561e-25 5.939931e-25 6.331646e-25
8.485625e+02 7.295120e-25 6.184066e-25 5.870066e-25 6.190626e-25
8.485938e+02 7.262122e-25 6.510310e-25 5.845559e-25 5.749333e-25
8.486250e+02 7.343557e-25 6.333013e-25 5.893541e-25 5.938234e-25
8.486562e+02 7.597508e-25 5.921244e-25 5.772848e-25 5.857623e-25
8.486875e+02 7.630767e-25 6.042724e-25 5.987076e-25 5.941292e-25
8.487188e+02 7.496177e-25 5.928469e-25 5.803215e-25 5.899652e-25
8.487500e+02 7.498473e-25 6.239722e-25 5.703245e-25 5.763069e-25
8.487812e+02 7.632082e-25 6.136454e-25 5.842023e-25 5.781935e-25
8.488125e+02 7.903980e-25 6.263846e-25 5.858148e-25 6.256448e-25
8.488438e+02 7.934795e-25 5.888834e-25 6.039407e-25 6.477843e-25
8.488750e+02 7.638412e-25 5.398528e-25 5.910247e-25 6.497896e-25
8.489062e+02 7.506610e-25 5.313014e-25 5.777184e-25 6.129951e-25
8.489375e+02 7.554750e-25 4.851098e-25 5.759275e-25 6.038079e-25
8.489688e+02 7.693259e-25 4.735206e-25 5.807363e-25 5.722405e-25
8.490000e+02 7.654702e-25 4.725180e-25 5.963426e-25 5.966059e-25
8.490312e+02 7.577610e-25 4.692603e-25 5.881778e-25 5.636231e-25
8.490625e+02 7.457249e-25 4.778829e-25 5.865887e-25 5.367108e-25
8.490938e+02 7.983640e-25 4.944289e-25 5.757709e-25 5.032668e-25
8.491250e+02 7.875965e-25 4.935446e-25 5.644837e-25 5.002485e-25
8.491562e+02 8.161871e-25 5.034780e-25 5.441750e-25 4.948125e-25
8.491875e+02 8.108123e-25 5.013705e-25 5.784104e-25 4.933752e-25
8.492188e+02 8.352672e-25 4.850404e-25 5.563841e-25 4.969281e-25
8.492500e+02 8.596547e-25 4.831587e-25 5.717298e-25 5.093910e-25
8.492812e+02 8.598550e-25 4.789729e-25 5.920084e-25 5.134116e-25
8.493125e+02 8.329489e-25 4.750848e-25 5.884920e-25 4.780161e-25
8.493438e+02 8.812174e-25 4.660747e-25 5.611622e-25 4.674432e-25
8.493750e+02 8.775413e-25 4.515705e-25 5.608224e-25 4.580828e-25
8.494062e+02 8.853637e-25 4.583348e-25 5.746031e-25 4.488026e-25
8.494375e+02 8.496051e-25 4.726265e-25 5.758793e-25 4.550446e-25
8.494688e+02 8.226424e-25 4.529510e-25 5.626573e-25 4.415621e-25
8.495000e+02 8.344981e-25 4.665754e-25 5.484741e-25 4.535336e-25
8.495312e+02 8.222471e-25 4.697357e-25 5.395347e-25 4.457365e-25
8.495625e+02 8.146850e-25 4.666898e-25 5.259221e-25 4.657954e-25
8.495938e+02 8.205461e-25 4.770271e-25 5.334600e-25 4.677166e-25
8.496250e+02 8.249084e-25 4.786200e-25 5.201097e-25 4.553778e-25
8.496562e+02 8.254046e-25 4.785975e-25 4.959408e-25 4.489742e-25
8.496875e+02 8.226648e-25 4.671876e-25 4.987208e-25 4.684017e-25
8.497188e+02 8.191893e-25 4.624314e-25 4.945433e-25 4.438996e-25
8.497500e+02 7.981225e-25 4.643609e-25 4.928458e-25 4.503119e-25
8.497812e+02 7.502444e-25 4.642671e-25 5.139749e-25 4.631804e-25
8.498125e+02 7.559979e-25 4.760140e-25 5.358983e-25 4.750875e-25
8.498438e+02 7.547982e-25 5.000247e-25 5.491572e-25 4.802869e-25
8.498750e+02 7.626732e-25 5.146361e-25 5.443898e-25 5.177370e-25
8.499062e+02 7.247560e-25 5.041152e-25 5.163178e-25 5.291106e-25
8.499375e+02 7.216132e-25 5.052700e-25 4.887040e-25 5.172572e-25
8.499688e+02 7.254339e-25 5.289131e-25 5.000483e-25 5.160435e-25
8.500000e+02 6.778066e-25 5.471119e-25 5.038686e-25 5.108419e-25
8.500312e+02 6.686022e-25 5.304821e-25 5.212248e-25 5.099172e-25
8.500625e+02 6.962164e-25 5.116876e-25 4.982352e-25 5.209122e-25
8.500938e+02 6.847285e-25 5.307813e-25 4.922975e-25 5.107119e-25
8.501250e+02 6.755563e-25 5.784461e-25 5.041602e-25 5.046134e-25
8.501562e+02 6.799709e-25 5.763626e-25 4.851369e-25 4.979672e-25
8.501875e+02 6.988637e-25 5.673926e-25 5.020274e-25 5.124090e-25
8.502188e+02 7.019302e-25 5.428365e-25 4.976074e-25 5.290381e-25
8.502500e+02 6.985719e-25 5.373592e-25 4.747395e-25 5.309639e-25
8.502812e+02 6.574706e-25 5.549661e-25 4.749753e-25 4.925178e-25
8.503125e+02 6.333900e-25 5.483702e-25 4.571874e-25 4.685373e-25
8.503438e+02 6.156661e-25 5.522628e-25 4.502118e-25 4.485598e-25
8.503750e+02 5.985721e-25 5.663217e-25 4.423846e-25 4.484368e-25
8.504062e+02 6.157253e-25 5.785358e-25 4.701216e-25 4.525806e-25
8.504375e+02 5.914850e-25 5.759848e-25 4.663699e-25 4.636805e-25
8.504688e+02 6.225535e-25 5.683230e-25 4.431580e-25 4.699967e-25
8.505000e+02 6.212799e-25 5.491286e-25 4.547487e-25 4.829502e-25
8.505312e+02 6.766240e-25 5.454286e-25 4.442998e-25 5.220795e-25
8.505625e+02 6.849423e-25 5.635822e-25 4.406430e-25 5.532244e-25
8.505938e+02 6.837505e-25 5.497758e-25 4.363971e-25 5.574513e-25
8.506250e+02 6.695384e-25 5.530724e-25 4.315125e-25 5.708915e-25
8.506562e+02 6.306954e-25 5.533948e-25 4.189710e-25 5.766363e-25
8.506875e+02 6.283971e-25 5.862580e-25 4.327553e-25 5.931630e-25
8.507188e+02 6.387199e-25 5.781848e-25 4.304050e-25 5.819418e-25
8.507500e+02 6.219493e-25 5.849946e-25 4.148040e-25 5.646776e-25
8.507812e+02 6.273310e-25 5.957996e-25 4.212507e-25 5.541812e-25
8.508125e+02 6.141817e-25 5.617372e-25 4.310957e-25 5.709027e-25
8.508438e+02 5.427989e-25 5.670644e-25 4.300329e-25 5.651082e-25
8.508750e+02 5.247107e-25 5.853046e-25 4.129918e-25 5.692575e-25
8.509062e+02 5.112706e-25 5.539512e-25 4.206299e-25 5.401172e-25
8.509375e+02 5.398996e-25 6.085712e-25 4.299886e-25 5.630759e-25
8.509688e+02 5.036295e-25 5.497838e-25 4.649712e-25 5.900693e-25
8.510000e+02 4.992143e-25 5.385907e-25 4.745840e-25 6.301308e-25
8.510312e+02 4.978245e-25 5.360214e-25 4.655767e-25 6.045248e-25
8.510625e+02 4.942958e-25 5.295843e-25 4.575080e-25 5.927432e-25
8.510938e+02 4.870539e-25 5.377166e-25 4.667335e-25 6.316860e-25
8.511250e+02 5.012485e-25 5.657310e-25 4.724556e-25 6.395774e-25
8.511562e+02 4.915246e-25 5.840721e-25 4.865498e-25 6.114193e-25
8.511875e+02 4.935818e-25 6.017883e-25 4.877402e-25 6.709915e-25
8.512188e+02 5.109211e-25 6.216538e-25 4.817263e-25 6.869785e-25
8.512500e+02 5.333864e-25 6.360685e-25 4.874975e-25 7.032953e-25
8.512812e+02 5.077572e-25 6.302596e-25 4.890670e-25 6.893615e-25
8.513125e+02 5.233986e-25 6.255432e-25 5.080760e-25 7.160012e-25
8.513438e+02 5.282468e-25 6.222342e-25 5.607902e-25 6.949593e-25
8.513750e+02 5.135038e-25 6.317939e-25 5.711500e-25 6.710891e-25
8.514062e+02 4.937230e-25 5.876564e-25 5.860085e-25 6.875239e-25
8.514375e+02 5.015459e-25 5.549323e-25 5.684970e-25 6.788415e-25
8.514688e+02 5.213450e-25 5.913478e-25 5.731278e-25 6.757591e-25
8.515000e+02 5.032881e-25 6.241552e-25 5.777543e-25 7.104109e-25
8.515312e+02 4.718895e-25 6.479098e-25 5.933157e-25 6.972977e-25
8.515625e+02 4.822843e-25 6.846308e-25 6.070247e-25 6.724325e-25
8.515938e+02 4.717393e-25 6.476406e-25 6.171284e-25 6.690904e-25
8.516250e+02 4.650828e-25 6.270925e-25 6.427738e-25 6.535938e-25
8.516562e+02 4.731752e-25 6.349105e-25 6.715775e-25 6.271839e-25
8.516875e+02 4.591866e-25 6.740806e-25 6.724540e-25 6.221442e-25
8.517188e+02 4.564857e-25 7.069213e-25 7.420041e-25 6.417450e-25
8.517500e+02 4.636357e-25 6.903644e-25 7.508453e-25 6.554390e-25
8.517812e+02 4.572793e-25 6.836880e-25 7.412189e-25 6.615576e-25
8.518125e+02 4.657974e-25 6.829762e-25 7.174342e-25 6.622260e-25
8.518438e+02 4.719496e-25 6.261606e-25 7.520869e-25 6.851273e-25
8.518750e+02 4.799600e-25 6.400946e-25 7.082187e-25 6.763253e-25
8.519062e+02 5.096871e-25 6.585884e-25 7.162341e-25 6.817870e-25
8.519375e+02 4.991640e-25 6.139575e-25 7.443769e-25 6.764380e-25
8.519688e+02 5.250669e-25 5.913012e-25 7.446875e-25 6.970239e-25
8.520000e+02 5.034367e-25 5.838731e-25 7.873054e-25 6.713357e-25
8.520312e+02 4.834731e-25 5.323397e-25 7.965095e-25 6.802209e-25
8.520625e+02 4.866944e-25 5.564396e-25 7.946268e-25 6.802389e-25
8.520938e+02 4.999236e-25 5.580068e-25 8.245368e-25 7.018229e-25
8.521250e+02 5.408908e-25 5.529325e-25 8.231898e-25 6.815273e-25
8.521562e+02 4.988477e-25 5.492945e-25 7.791414e-25 6.645885e-25
8.521875e+02 4.990183e-25 5.675863e-25 7.567072e-25 7.381974e-25
8.522188e+02 5.222100e-25 5.871888e-25 7.942204e-25 7.569439e-25
8.522500e+02 5.237534e-25 5.781420e-25 8.021089e-25 7.756070e-25
8.522812e+02 5.112842e-25 5.839085e-25 8.021051e-25 7.327166e-25
8.523125e+02 5.506312e-25 5.928320e-25 7.917616e-25 7.538454e-25
8.523438e+02 5.224731e-25 6.054763e-25 8.042777e-25 7.342428e-25
8.523750e+02 5.371436e-25 6.323800e-25 7.581774e-25 7.551590e-25
8.524062e+02 5.483185e-25 5.983238e-25 7.416124e-25 7.362170e-25
8.524375e+02 5.926684e-25 6.441650e-25 6.820380e-25 7.361055e-25
8.524688e+02 5.997044e-25 6.588375e-25 6.728764e-25 6.920669e-25
8.525000e+02 5.880322e-25 6.360289e-25 7.075013e-25 6.423740e-25
8.525312e+02 5.869935e-25 6.480093e-25 6.899380e-25 6.303723e-25
8.525625e+02 6.154193e-25 6.502616e-25 6.928869e-25 6.078129e-25
8.525938e+02 6.246217e-25 6.237333e-25 7.015939e-25 5.942891e-25
8.526250e+02 6.490095e-25 5.966101e-25 6.640339e-25 6.122818e-25
8.526562e+02 7.009790e-25 6.122098e-25 6.699271e-25 5.850766e-25
8.526875e+02 7.192078e-25 5.862173e-25 6.895621e-25 5.680926e-25
8.527188e+02 7.154047e-25 5.939558e-25 7.135170e-25 5.309553e-25
8.527500e+02 7.506163e-25 5.785055e-25 7.123748e-25 5.185790e-25
8.527812e+02 7.254309e-25 5.528165e-25 6.886925e-25 5.080368e-25
8.528125e+02 7.353584e-25 5.612374e-25 6.474447e-25 4.858261e-25
8.528438e+02 7.209800e-25 5.478935e-25 6.586646e-25 5.069393e-25
8.528750e+02 7.306259e-25 5.976755e-25 6.975701e-25 5.006397e-25
8.529062e+02 6.903357e-25 6.279581e-25 6.907401e-25 5.047657e-25
8.529375e+02 6.965122e-25 5.420870e-25 7.038701e-25 5.155169e-25
8.529688e+02 7.016073e-25 5.172867e-25 7.132515e-25 5.071426e-25
8.530000e+02 7.322640e-25 4.967422e-25 6.949617e-25 4.985801e-25
8.530312e+02 7.175969e-25 4.870824e-25 6.778966e-25 4.947472e-25
8.530625e+02 7.186535e-25 4.871981e-25 6.494943e-25 5.110515e-25
8.530938e+02 7.382414e-25 5.310491e-25 6.350137e-25 5.207369e-25
8.531250e+02 7.611995e-25 5.485657e-25 5.893182e-25 5.266526e-25
8.531562e+02 8.130408e-25 5.364538e-25 5.762533e-25 5.386725e-25
8.531875e+02 8.409606e-25 5.110460e-25 5.375751e-25 5.179571e-25
8.532188e+02 8.319167e-25 5.295781e-25 5.313165e-25 5.069290e-25
8.532500e+02 8.417059e-25 5.560064e-25 5.176555e-25 5.174733e-25
8.532812e+02 8.538105e-25 5.594045e-25 5.400953e-25 5.273028e-25
8.533125e+02 8.865399e-25 5.833242e-25 5.229578e-25 5.295015e-25
8.533438e+02 8.745555e-25 5.985128e-25 5.476624e-25 5.224956e-25
8.533750e+02 8.748596e-25 5.531193e-25 5.695016e-25 5.288702e-25
8.534062e+02 8.673637e-25 5.724397e-25 5.536494e-25 5.237483e-25
8.534375e+02 8.422162e-25 6.091296e-25 5.453106e-25 5.214132e-25
8.534688e+02 8.404448e-25 6.181367e-25 5.247368e-25 4.928821e-25
8.535000e+02 8.361784e-25 6.646264e-25 5.086745e-25 4.596794e-25
8.535312e+02 8.475647e-25 7.139781e-25 5.289693e-25 4.579810e-25
8.535625e+02 8.758924e-25 7.126321e-25 5.214280e-25 4.666767e-25
8.535938e+02 8.463176e-25 7.177817e-25 5.166128e-25 4.786129e-25
8.536250e+02 8.777249e-25 6.982572e-25 5.478911e-25 4.939867e-25
8.536562e+02 8.655207e-25 7.292383e-25 5.389517e-25 4.659004e-25
8.536875e+02 8.564777e-25 6.902171e-25 5.280764e-25 4.560674e-25
8.537188e+02 8.299847e-25 6.388664e-25 5.105454e-25 4.617053e-25
8.537500e+02 8.529264e-25 6.503206e-25 4.836239e-25 4.532605e-25
8.537812e+02 8.366508e-25 6.618178e-25 4.919523e-25 4.501645e-25
8.538125e+02 8.662069e-25 6.304187e-25 4.973874e-25 4.534376e-25
8.538438e+02 8.853097e-25 6.310029e-25 4.992227e-25 4.554372e-25
8.538750e+02 8.318483e-25 6.531384e-25 5.017230e-25 4.470012e-25
8.539062e+02 8.260404e-25 6.333835e-25 5.100729e-25 4.094523e-25
8.539375e+02 8.475669e-25 6.253608e-25 5.113419e-25 4.126313e-25
8.539688e+02 8.702920e-25 6.516712e-25 5.083343e-25 4.389728e-25
8.540000e+02 8.680364e-25 6.396242e-25 5.101514e-25 4.451800e-25
8.540312e+02 8.650246e-25 6.435290e-25 4.929217e-25 4.435502e-25
8.540625e+02 8.223892e-25 6.390912e-25 5.013888e-25 4.369188e-25
8.540938e+02 8.512480e-25 6.826134e-25 5.096825e-25 4.249546e-25
8.541250e+02 7.974190e-25 6.472155e-25 5.015623e-25 4.359998e-25
8.541562e+02 7.676797e-25 6.526708e-25 4.838811e-25 4.366505e-25
8.541875e+02 7.625999e-25 6.384812e-25 4.520590e-25 4.576080e-25
8.542188e+02 7.361897e-25 6.848623e-25 4.571160e-25 4.670428e-25
8.542500e+02 7.486276e-25 6.945997e-25 4.630751e-25 4.783565e-25
8.542812e+02 7.629408e-25 6.679795e-25 4.708498e-25 4.725786e-25
8.543125e+02 8.168549e-25 6.399642e-25 4.712054e-25 4.780126e-25
8.543438e+02 8.257566e-25 6.329209e-25 4.565441e-25 5.066453e-25
8.543750e+02 8.318149e-25 6.086631e-25 4.482015e-25 4.962374e-25
8.544062e+02 8.052914e-25 6.371066e-25 4.429454e-25 5.130581e-25
8.544375e+02 8.133926e-25 6.332952e-25 4.325386e-25 5.148130e-25
8.544688e+02 8.199425e-25 6.551590e-25 4.229900e-25 5.327938e-25
8.545000e+02 8.032712e-25 6.676973e-25 4.261564e-25 5.698268e-25
8.545312e+02 8.345647e-25 6.606378e-25 4.404143e-25 5.753167e-25
8.545625e+02 8.312333e-25 6.237187e-25 4.487237e-25 5.515890e-25
8.545938e+02 7.957935e-25 5.706648e-25 4.465340e-25 5.526317e-25
8.546250e+02 7.737494e-25 5.554449e-25 4.619091e-25 5.504746e-25
8.546562e+02 7.840343e-25 5.977950e-25 4.814240e-25 5.521379e-25
8.546875e+02 7.925872e-25 5.720472e-25 4.903706e-25 5.999666e-25
8.547188e+02 8.132673e-25 5.331106e-25 5.119085e-25 5.946226e-25
8.547500e+02 7.908986e-25 5.381483e-25 4.987333e-25 6.105333e-25
8.547812e+02 7.459662e-25 5.257314e-25 5.080645e-25 6.042731e-25
8.548125e+02 7.586364e-25 5.289232e-25 4.781150e-25 5.795892e-25
8.548438e+02 7.279777e-25 5.907005e-25 4.557131e-25 5.553698e-25
8.548750e+02 7.208098e-25 6.336278e-25 4.671303e-25 5.553137e-25
8.549062e+02 7.384194e-25 6.294120e-25 4.595807e-25 5.458720e-25
8.549375e+02 7.393238e-25 6.393256e-25 4.796778e-25 5.629971e-25
8.549688e+02 7.435227e-25 6.097216e-25 5.069265e-25 5.900617e-25
8.550000e+02 7.390769e-25 5.572387e-25 4.995551e-25 5.639836e-25
8.550312e+02 7.005950e-25 5.540799e-25 4.837894e-25 5.550854e-25
8.550625e+02 6.778002e-25 5.557928e-25 4.593424e-25 5.842281e-25
8.550938e+02 6.700827e-25 5.944756e-25 4.459894e-25 6.017994e-25
8.551250e+02 6.857130e-25 5.834271e-25 4.522384e-25 6.035407e-25
8.551562e+02 6.499208e-25 5.954591e-25 4.430644e-25 6.074681e-25
8.551875e+02 6.626431e-25 6.469508e-25 4.342788e-25 6.046499e-25
8.552188e+02 6.070413e-25 6.665317e-25 4.538175e-25 6.332665e-25
8.552500e+02 6.194788e-25 6.208261e-25 4.522401e-25 6.541601e-25
8.552812e+02 6.121644e-25 6.176047e-25 4.526425e-25 6.786195e-25
8.553125e+02 6.287344e-25 6.025347e-25 4.709784e-25 7.002496e-25
8.553438e+02 6.620662e-25 5.842832e-25 4.737969e-25 7.177530e-25
8.553750e+02 6.425027e-25 6.182809e-25 4.571011e-25 7.247939e-25
8.554062e+02 6.070341e-25 6.087587e-25 4.852087e-25 7.293323e-25
8.554375e+02 5.919469e-25 6.213351e-25 4.799237e-25 6.934792e-25
8.554688e+02 5.852143e-25 6.330664e-25 4.930035e-25 7.091047e-25
8.555000e+02 5.437575e-25 5.749425e-25 5.137704e-25 7.272617e-25
8.555312e+02 5.401638e-25 5.811955e-25 5.092720e-25 7.821500e-25
8.555625e+02 4.985768e-25 5.501323e-25 5.136018e-25 7.684302e-25
8.555938e+02 4.914149e-25 5.777400e-25 5.223074e-25 7.861509e-25
8.556250e+02 4.884479e-25 5.807519e-25 5.245385e-25 7.716609e-25
8.556562e+02 4.845691e-25 6.021186e-25 5.392071e-25 7.463711e-25
8.556875e+02 4.941733e-25 5.896902e-25 4.922825e-25 7.534657e-25
8.557188e+02 4.666635e-25 6.184793e-25 4.776444e-25 7.040108e-25
8.557500e+02 4.740020e-25 6.369505e-25 4.598532e-25 7.149464e-25
8.557812e+02 4.685998e-25 6.830510e-25 4.469249e-25 7.308083e-25
8.558125e+02 4.743629e-25 6.806597e-25 4.594123e-25 7.185356e-25
8.558438e+02 4.743890e-25 6.583805e-25 4.757037e-25 7.347565e-25
8.558750e+02 4.951379e-25 6.577092e-25 4.692022e-25 6.846828e-25
8.559062e+02 4.799740e-25 6.663030e-25 4.794039e-25 6.665735e-25
8.559375e+02 4.902605e-25 6.518780e-25 5.074300e-25 6.763942e-25
8.559688e+02 5.108408e-25 6.393812e-25 4.907053e-25 6.280212e-25
8.560000e+02 5.001270e-25 6.780248e-25 4.687373e-25 6.326585e-25
8.560312e+02 5.063043e-25 6.552404e-25 4.503983e-25 6.536265e-25
8.560625e+02 5.162381e-25 6.827425e-25 4.751036e-25 6.745211e-25
8.560938e+02 5.081904e-25 6.953249e-25 4.687166e-25 6.559974e-25
8.561250e+02 4.702223e-25 6.967639e-25 4.523767e-25 6.162771e-25
8.561562e+02 4.756633e-25 7.090662e-25 4.593529e-25 6.146932e-25
8.561875e+02 4.684434e-25 7.604597e-25 4.525091e-25 6.137617e-25
8.562188e+02 4.777069e-25 7.860002e-25 4.474410e-25 5.946730e-25
8.562500e+02 5.003298e-25 8.308699e-25 4.409148e-25 5.896071e-25
8.562812e+02 4.917528e-25 8.124689e-25 4.534455e-25 6.252158e-25
8.563125e+02 4.827248e-25 7.729135e-25 4.540078e-25 6.414913e-25
8.563438e+02 5.112728e-25 7.747952e-25 4.574586e-25 6.420518e-25
8.563750e+02 4.884358e-25 7.710116e-25 4.472566e-25 6.747746e-25
8.564062e+02 4.913144e-25 7.577421e-25 4.379565e-25 7.277222e-25
8.564375e+02 4.863011e-25 7.919566e-25 4.326753e-25 7.172083e-25
8.564688e+02 4.850350e-25 8.168574e-25 4.351217e-25 7.625713e-25
8.565000e+02 5.039487e-25 8.068595e-25 4.437154e-25 7.286778e-25
8.565312e+02 5.196491e-25 8.072832e-25 4.544918e-25 6.579564e-25
8.565625e+02 5.287803e-25 7.672229e-25 4.542828e-25 6.351794e-25
8.565938e+02 5.461493e-25 7.201637e-25 4.569132e-25 6.376813e-25
8.566250e+02 5.911124e-25 6.892226e-25 4.667639e-25 6.696087e-25
8.566562e+02 6.292999e-25 6.518356e-25 4.951867e-25 7.001511e-25
8.566875e+02 6.449082e-25 6.323203e-25 4.958672e-25 6.997388e-25
8.567188e+02 6.440061e-25 6.451686e-25 4.965932e-25 6.834522e-25
8.567500e+02 6.771717e-25 6.374306e-25 4.880468e-25 6.621482e-25
8.567812e+02 6.729832e-25 6.450217e-25 4.604766e-25 6.221620e-25
8.568125e+02 6.117628e-25 6.586184e-25 4.603495e-25 5.970621e-25
8.568438e+02 6.032609e-25 6.254130e-25 4.645797e-25 6.003328e-25
8.568750e+02 6.584794e-25 6.587625e-25 4.366454e-25 5.780313e-25
8.569062e+02 7.073545e-25 6.433519e-25 4.561111e-25 5.700019e-25
8.569375e+02 7.457325e-25 6.032703e-25 4.432261e-25 5.562537e-25
8.569688e+02 7.642187e-25 6.611096e-25 4.358755e-25 5.403454e-25
8.570000e+02 7.813725e-25 6.659178e-25 4.415668e-25 5.341470e-25
8.570312e+02 8.096742e-25 7.052656e-25 4.278427e-25 5.438459e-25
8.570625e+02 8.340383e-25 6.806811e-25 4.175579e-25 5.304699e-25
8.570938e+02 8.523408e-25 6.895322e-25 4.283686e-25 5.376993e-25
8.571250e+02 8.396265e-25 6.533990e-25 4.261118e-25 5.388994e-25
8.571562e+02 8.394036e-25 6.416642e-25 4.416666e-25 5.467235e-25
8.571875e+02 9.011548e-25 6.132780e-25 4.490798e-25 6.017925e-25
8.572188e+02 8.664481e-25 6.259642e-25 4.617243e-25 6.093537e-25
8.572500e+02 8.914217e-25 6.196690e-25 4.704337e-25 6.028785e-25
8.572812e+02 8.894169e-25 5.911949e-25 4.545879e-25 6.120201e-25
8.573125e+02 8.726942e-25 6.230176e-25 4.362352e-25 6.016734e-25
8.573438e+02 8.191585e-25 6.318361e-25 4.474445e-25 5.882723e-25
8.573750e+02 8.619202e-25 6.300628e-25 4.470063e-25 6.151374e-25
8.574062e+02 8.463511e-25 6.289119e-25 4.333303e-25 5.911197e-25
8.574375e+02 8.418927e-25 6.106040e-25 4.441809e-25 6.362549e-25
8.574688e+02 8.608931e-25 5.997770e-25 4.410303e-25 6.073416e-25
8.575000e+02 8.077973e-25 6.424093e-25 4.749541e-25 6.171789e-25
8.575312e+02 8.287750e-25 6.320243e-25 4.756815e-25 5.906650e-25
8.575625e+02 8.164648e-25 6.351279e-25 4.714109e-25 5.860947e-25
8.575938e+02 8.414734e-25 6.313162e-25 4.721978e-25 6.475919e-25
8.576250e+02 8.288670e-25 6.498209e-25 4.542354e-25 6.306352e-25
8.576562e+02 8.297923e-25 6.412002e-25 4.623744e-25 6.388945e-25
8.576875e+02 8.340427e-25 6.153229e-25 4.751907e-25 6.640347e-25
8.577188e+02 7.917339e-25 6.043577e-25 4.756709e-25 6.359782e-25
8.577500e+02 7.789157e-25 5.883917e-25 4.518229e-25 6.361997e-25
8.577812e+02 7.913595e-25 5.624190e-25 4.477284e-25 6.062851e-25
8.578125e+02 7.595944e-25 5.445704e-25 4.346765e-25 6.054415e-25
8.578438e+02 8.206199e-25 5.520550e-25 4.503119e-25 5.805048e-25
8.578750e+02 8.046180e-25 5.522694e-25 4.491563e-25 5.420351e-25
8.579062e+02 8.115028e-25 5.538122e-25 4.241940e-25 5.507595e-25
8.579375e+02 8.042492e-25 5.563105e-25 4.146344e-25 5.436143e-25
8.579688e+02 7.432318e-25 5.894570e-25 4.151746e-25 5.587346e-25
8.580000e+02 7.224585e-25 5.875951e-25 4.177623e-25 5.794542e-25
8.580312e+02 7.323546e-25 5.934976e-25 4.338390e-25 5.643832e-25
8.580625e+02 7.771632e-25 6.311734e-25 4.504460e-25 5.567212e-25
8.580938e+02 7.323468e-25 6.734870e-25 4.402688e-25 4.958662e-25
8.581250e+02 7.471297e-25 7.378921e-25 4.306531e-25 4.883370e-25
8.581562e+02 7.607133e-25 7.403910e-25 4.238453e-25 4.713154e-25
8.581875e+02 7.508083e-25 7.159041e-25 4.299741e-25 4.584961e-25
8.582188e+02 6.689773e-25 7.022974e-25 4.438729e-25 4.692492e-25
8.582500e+02 6.701750e-25 7.161947e-25 4.672167e-25 4.786821e-25
8.582812e+02 7.310106e-25 6.477608e-25 4.817352e-25 4.930080e-25
8.583125e+02 7.371457e-25 6.423844e-25 4.883365e-25 4.973175e-25
8.583438e+02 7.163571e-25 6.243077e-25 4.833563e-25 5.009592e-25
8.583750e+02 7.001677e-25 6.503145e-25 4.828760e-25 5.031940e-25
8.584062e+02 6.969419e-25 6.794546e-25 5.135431e-25 5.172589e-25
8.584375e+02 7.060570e-25 6.647922e-25 5.128606e-25 5.255893e-25
8.584688e+02 6.821286e-25 6.706945e-25 5.031086e-25 5.434222e-25
8.585000e+02 7.057532e-25 6.532120e-25 5.288284e-25 5.305232e-25
8.585312e+02 7.235661e-25 6.423489e-25 5.280409e-25 5.228695e-25
8.585625e+02 6.917592e-25 5.992802e-25 5.350177e-25 5.256188e-25
8.585938e+02 7.150375e-25 5.930883e-25 5.600267e-25 5.288305e-25
8.586250e+02 7.166226e-25 6.164439e-25 5.673599e-25 5.190731e-25
8.586562e+02 7.051912e-25 6.633375e-25 5.600916e-25 5.089966e-25
8.586875e+02 6.915644e-25 6.410001e-25 5.500521e-25 5.028716e-25
8.587188e+02 6.280152e-25 5.986403e-25 5.590389e-25 5.007171e-25
8.587500e+02 6.014501e-25 6.022919e-25 5.777697e-25 5.055989e-25
8.587812e+02 6.069175e-25 6.020456e-25 6.202522e-25 4.949217e-25
8.588125e+02 6.411713e-25 5.993072e-25 6.107274e-25 5.077921e-25
8.588438e+02 5.955202e-25 5.916068e-25 5.949276e-25 4.777181e-25
8.588750e+02 6.129666e-25 5.705055e-25 6.135906e-25 4.925051e-25
8.589062e+02 6.210715e-25 5.851087e-25 6.391478e-25 4.784847e-25
8.589375e+02 6.116696e-25 5.821915e-25 6.660943e-25 5.023029e-25
8.589688e+02 6.291381e-25 5.694619e-25 6.273805e-25 4.934803e-25
8.590000e+02 5.861128e-25 5.926710e-25 6.110357e-25 5.108890e-25
8.590312e+02 5.890563e-25 5.848058e-25 6.262696e-25 5.205669e-25
8.590625e+02 5.877821e-25 5.628976e-25 6.279919e-25 5.121059e-25
8.590938e+02 5.903548e-25 5.590724e-25 6.650104e-25 4.999988e-25
8.591250e+02 5.933367e-25 5.516073e-25 6.526148e-25 5.003269e-25
8.591562e+02 5.734203e-25 5.633100e-25 6.552644e-25 5.046658e-25
8.591875e+02 5.651300e-25 5.612273e-25 6.822659e-25 5.408408e-25
8.592188e+02 5.763391e-25 5.724845e-25 7.174689e-25 5.280670e-25
8.592500e+02 5.921256e-25 5.888224e-25 7.213366e-25 5.298608e-25
8.592812e+02 5.844487e-25 5.963294e-25 7.340076e-25 5.346473e-25
8.593125e+02 5.578719e-25 5.992752e-25 7.588938e-25 5.353420e-25
8.593438e+02 5.600766e-25 6.141421e-25 7.473669e-25 5.534751e-25
8.593750e+02 5.830389e-25 6.081864e-25 7.943332e-25 5.705550e-25
8.594062e+02 6.019723e-25 5.987621e-25 8.111978e-25 5.699175e-25
8.594375e+02 6.258866e-25 5.749077e-25 8.281847e-25 5.674048e-25
8.594688e+02 6.129442e-25 6.177023e-25 8.781141e-25 5.700150e-25
8.595000e+02 5.712365e-25 6.141358e-25 8.375260e-25 5.653479e-25
8.595312e+02 5.242943e-25 5.661893e-25 8.292101e-25 5.771666e-25
8.595625e+02 5.561435e-25 5.467713e-25 8.055409e-25 6.216908e-25
8.595938e+02 5.310903e-25 5.066976e-25 8.058279e-25 5.966445e-25
8.596250e+02 5.250121e-25 5.100111e-25 8.230447e-25 6.070742e-25
8.596562e+02 5.329246e-25 5.336951e-25 8.452362e-25 5.944629e-25
8.596875e+02 5.711166e-25 5.534511e-25 8.376289e-25 5.521520e-25
8.597188e+02 5.812837e-25 5.163057e-25 8.154149e-25 5.546654e-25
8.597500e+02 5.496327e-25 5.638824e-25 7.839296e-25 5.164446e-25
8.597812e+02 5.448896e-25 5.597459e-25 7.760514e-25 5.452400e-25
8.598125e+02 5.152376e-25 5.626425e-25 7.812646e-25 5.552057e-25
8.598438e+02 4.989643e-25 5.466759e-25 7.316828e-25 5.811119e-25
8.598750e+02 5.103283e-25 5.500962e-25 7.552748e-25 5.680532e-25
8.599062e+02 4.975222e-25 5.595117e-25 7.976314e-25 5.622654e-25
8.599375e+02 5.035439e-25 5.332640e-25 8.279988e-25 5.458397e-25
8.599688e+02 4.833851e-25 5.267015e-25 7.992689e-25 5.543607e-25
8.600000e+02 4.698788e-25 5.324841e-25 8.006252e-25 5.296107e-25
8.600312e+02 4.763903e-25 5.789900e-25 7.637846e-25 5.061886e-25
8.600625e+02 4.601551e-25 5.710652e-25 7.598647e-25 4.968239e-25
8.600938e+02 4.707073e-25 5.429111e-25 7.988643e-25 4.743481e-25
8.601250e+02 4.705455e-25 5.329960e-25 8.051529e-25 4.661388e-25
8.601562e+02 4.709245e-25 5.461528e-25 8.107304e-25 4.600495e-25
8.601875e+02 4.714270e-25 5.802197e-25 8.370768e-25 4.593439e-25
8.602188e+02 4.848749e-25 5.737214e-25 8.131336e-25 4.336977e-25
8.602500e+02 4.738180e-25 5.661613e-25 7.773587e-25 4.546918e-25
8.602812e+02 4.782028e-25 5.558607e-25 7.607309e-25 4.578569e-25
8.603125e+02 5.050272e-25 5.629242e-25 7.392026e-25 4.577492e-25
8.603438e+02 4.766802e-25 5.880579e-25 7.718242e-25 4.497006e-25
8.603750e+02 4.487255e-25 5.690641e-25 7.509741e-25 4.463611e-25
8.604062e+02 4.608674e-25 5.617123e-25 7.208501e-25 4.453180e-25
8.604375e+02 4.827184e-25 5.354949e-25 7.307391e-25 4.351976e-25
8.604688e+02 4.770063e-25 5.211033e-25 7.290839e-25 4.395055e-25
8.605000e+02 4.845607e-25 5.514734e-25 7.029746e-25 4.397892e-25
8.605312e+02 5.101898e-25 5.655625e-25 7.017550e-25 4.487752e-25
8.605625e+02 5.152748e-25 5.677429e-25 7.257628e-25 4.568379e-25
8.605938e+02 5.139717e-25 5.457060e-25 7.757090e-25 4.528093e-25
8.606250e+02 4.838904e-25 5.370593e-25 7.911211e-25 4.444312e-25
8.606562e+02 4.738351e-25 5.484164e-25 7.789239e-25 4.511911e-25
8.606875e+02 4.679614e-25 5.649422e-25 7.656600e-25 4.526173e-25
8.607188e+02 4.490351e-25 5.626398e-25 7.069387e-25 4.908284e-25
8.607500e+02 4.635778e-25 5.693487e-25 7.143511e-25 4.958515e-25
8.607812e+02 4.427989e-25 5.494996e-25 7.024371e-25 5.028337e-25
8.608125e+02 4.380648e-25 5.444707e-25 7.045437e-25 4.951428e-25
8.608438e+02 4.291887e-25 5.472212e-25 6.855767e-25 5.028778e-25
8.608750e+02 4.198865e-25 5.566898e-25 6.903051e-25 4.804125e-25
8.609062e+02 4.149461e-25 5.579975e-25 6.661275e-25 4.836808e-25
8.609375e+02 4.241607e-25 5.011225e-25 6.550093e-25 4.840238e-25
8.609688e+02 4.487638e-25 5.072532e-25 6.673888e-25 5.086676e-25
8.610000e+02 4.577328e-25 5.462308e-25 6.536029e-25 5.131959e-25
8.610312e+02 4.390022e-25 5.730034e-25 6.825182e-25 5.132317e-25
8.610625e+02 4.401232e-25 6.078388e-25 6.651448e-25 5.372670e-25
8.610938e+02 4.425216e-25 5.914760e-25 6.469530e-25 5.487979e-25
8.611250e+02 4.419596e-25 5.663239e-25 6.341986e-25 5.802956e-25
8.611562e+02 4.471053e-25 5.649665e-25 6.055330e-25 6.076541e-25
8.611875e+02 4.328784e-25 6.042878e-25 6.037046e-25 6.212669e-25
8.612188e+02 4.482534e-25 5.766191e-25 6.008351e-25 6.875520e-25
8.612500e+02 4.528560e-25 5.983528e-25 6.026775e-25 6.446380e-25
8.612812e+02 5.035052e-25 5.878376e-25 6.047996e-25 6.864700e-25
8.613125e+02 5.314536e-25 5.888430e-25 6.332011e-25 6.325026e-25
8.613438e+02 5.066411e-25 5.853692e-25 5.752145e-25 6.486372e-25
8.613750e+02 5.036233e-25 5.674962e-25 5.562310e-25 6.933941e-25
8.614062e+02 5.166965e-25 5.800973e-25 5.748390e-25 6.891545e-25
8.614375e+02 5.102026e-25 5.876697e-25 5.843675e-25 6.811389e-25
8.614688e+02 5.091753e-25 5.685197e-25 6.110678e-25 7.329753e-25
8.615000e+02 5.008714e-25 5.650549e-25 6.361929e-25 7.440856e-25
8.615312e+02 4.888486e-25 5.607552e-25 6.544660e-25 7.760565e-25
8.615625e+02 4.789195e-25 5.820329e-25 6.192074e-25 8.288460e-25
8.615938e+02 4.871156e-25 5.815552e-25 5.815559e-25 7.931326e-25
8.616250e+02 5.039725e-25 5.599936e-25 5.728771e-25 8.037925e-25
8.616562e+02 5.160143e-25 5.348371e-25 5.215532e-25 7.693493e-25
8.616875e+02 5.290574e-25 5.364538e-25 5.221184e-25 7.806530e-25
8.617188e+02 5.675910e-25 5.404466e-25 5.308398e-25 7.621334e-25
8.617500e+02 5.684630e-25 5.340685e-25 5.387746e-25 7.773091e-25
8.617812e+02 5.267164e-25 5.342738e-25 5.636401e-25 7.948351e-25
8.618125e+02 5.380732e-25 5.502583e-25 5.360692e-25 7.773138e-25
8.618438e+02 5.704345e-25 5.637680e-25 5.549286e-25 7.877521e-25
8.618750e+02 5.578245e-25 5.744706e-25 5.654965e-25 7.990970e-25
8.619062e+02 5.347493e-25 5.617888e-25 5.784143e-25 8.329529e-25
8.619375e+02 5.548269e-25 5.643645e-25 5.723475e-25 8.096074e-25
8.619688e+02 5.525785e-25 5.293804e-25 5.614112e-25 8.032614e-25
8.620000e+02 5.166821e-25 5.166655e-25 5.786662e-25 7.696898e-25
8.620312e+02 5.094032e-25 4.939218e-25 5.108449e-25 7.591885e-25
8.620625e+02 5.111148e-25 5.108504e-25 5.046643e-25 7.286547e-25
8.620938e+02 5.483475e-25 5.246805e-25 4.728988e-25 6.940425e-25
8.621250e+02 5.747240e-25 5.188176e-25 4.747295e-25 7.016378e-25
8.621562e+02 5.688986e-25 5.133753e-25 5.128244e-25 7.073841e-25
8.621875e+02 5.703464e-25 5.258194e-25 5.532311e-25 6.102598e-25
8.622188e+02 5.507811e-25 5.375717e-25 5.625711e-25 5.899389e-25
8.622500e+02 5.628053e-25 5.441448e-25 5.489815e-25 5.769004e-25
8.622812e+02 5.997094e-25 5.654447e-25 5.638733e-25 6.045162e-25
8.623125e+02 6.155369e-25 5.116527e-25 5.519348e-25 5.885026e-25
8.623438e+02 5.964566e-25 4.832265e-25 5.879647e-25 6.041364e-25
8.623750e+02 6.302139e-25 4.901767e-25 6.237542e-25 5.882373e-25
8.624062e+02 6.297094e-25 4.990355e-25 6.041602e-25 5.637100e-25
8.624375e+02 6.204537e-25 4.902686e-25 5.891176e-25 5.262551e-25
8.624688e+02 6.254563e-25 4.753198e-25 5.819330e-25 5.362845e-25
8.625000e+02 6.376275e-25 4.628821e-25 5.799166e-25 5.346267e-25
8.625312e+02 6.287265e-25 4.537732e-25 5.773434e-25 5.386877e-25
8.625625e+02 6.435867e-25 4.951639e-25 5.762826e-25 5.477059e-25
8.625938e+02 6.378589e-25 5.448131e-25 5.422165e-25 5.704107e-25
8.626250e+02 6.780703e-25 5.330016e-25 5.723241e-25 6.017306e-25
8.626562e+02 6.609760e-25 5.394180e-25 5.778666e-25 5.646341e-25
8.626875e+02 6.675324e-25 5.662234e-25 5.801172e-25 5.481529e-25
8.627188e+02 6.873194e-25 5.697062e-25 5.792028e-25 5.906995e-25
8.627500e+02 6.524234e-25 5.595087e-25 6.115558e-25 5.440738e-25
8.627812e+02 6.103187e-25 5.312956e-25 6.187187e-25 5.735419e-25
8.628125e+02 6.126487e-25 5.271099e-25 6.363789e-25 5.878970e-25
8.628438e+02 6.511478e-25 5.299810e-25 6.249823e-25 5.327942e-25
8.628750e+02 6.223370e-25 5.183333e-25 5.875030e-25 5.395268e-25
8.629062e+02 6.310746e-25 5.281410e-25 5.702588e-25 5.263856e-25
8.629375e+02 6.382570e-25 5.390271e-25 5.733633e-25 5.074168e-25
8.629688e+02 6.634418e-25 5.301476e-25 5.770373e-25 5.346136e-25
8.630000e+02 7.057027e-25 5.224353e-25 5.748287e-25 5.335826e-25
8.630312e+02 6.732578e-25 5.287745e-25 5.993874e-25 5.013918e-25
8.630625e+02 6.505993e-25 5.152199e-25 6.310504e-25 5.115490e-25
8.630938e+02 6.530724e-25 5.241898e-25 6.340148e-25 5.435206e-25
8.631250e+02 6.442751e-25 5.254828e-25 6.627358e-25 5.540527e-25
8.631562e+02 6.325611e-25 5.246933e-25 6.569885e-25 5.410789e-25
8.631875e+02 6.075323e-25 5.462206e-25 6.818970e-25 5.438006e-25
8.632188e+02 5.813311e-25 5.728366e-25 6.941261e-25 5.282231e-25
8.632500e+02 6.151055e-25 5.631477e-25 6.797486e-25 5.693805e-25
8.632812e+02 5.824888e-25 5.251962e-25 6.899761e-25 5.763196e-25
8.633125e+02 5.746826e-25 5.346019e-25 6.353066e-25 5.478743e-25
8.633438e+02 5.863552e-25 5.300424e-25 6.317797e-25 5.448685e-25
8.633750e+02 5.933362e-25 5.374273e-25 5.759884e-25 5.397609e-25
8.634062e+02 6.006395e-25 5.402200e-25 5.824007e-25 5.369924e-25
8.634375e+02 6.162723e-25 5.429218e-25 5.556087e-25 5.235859e-25
8.634688e+02 6.304911e-25 5.827366e-25 5.580723e-25 5.487307e-25
8.635000e+02 6.516817e-25 5.879014e-25 5.984399e-25 5.450327e-25
8.635312e+02 6.713413e-25 6.000895e-25 5.688261e-25 5.802925e-25
8.635625e+02 6.656772e-25 5.944109e-25 5.658437e-25 5.908738e-25
8.635938e+02 6.446495e-25 5.827707e-25 5.424081e-25 5.693725e-25
8.636250e+02 6.525806e-25 5.869469e-25 5.310736e-25 5.809898e-25
8.636562e+02 7.161325e-25 5.755107e-25 5.380471e-25 6.192254e-25
8.636875e+02 7.053066e-25 5.146539e-25 5.151485e-25 6.561819e-25
8.637188e+02 7.249814e-25 5.272341e-25 4.871733e-25 6.611638e-25
8.637500e+02 6.976494e-25 5.255943e-25 4.936832e-25 6.478991e-25
8.637812e+02 6.602033e-25 5.668684e-25 5.124109e-25 6.446053e-25
8.638125e+02 6.708487e-25 6.110135e-25 4.893249e-25 6.694585e-25
8.638438e+02 6.948193e-25 5.995135e-25 4.611100e-25 7.058919e-25
8.638750e+02 6.817100e-25 6.331355e-25 4.544332e-25 7.053742e-25
8.639062e+02 6.518623e-25 6.272669e-25 4.730674e-25 7.049412e-25
8.639375e+02 6.253410e-25 6.049972e-25 4.602755e-25 6.908942e-25
8.639688e+02 6.224489e-25 5.965013e-25 4.626513e-25 7.092813e-25
8.640000e+02 6.008032e-25 6.147256e-25 4.719898e-25 6.631046e-25
8.640312e+02 5.730604e-25 5.840914e-25 4.733821e-25 6.580045e-25
8.640625e+02 5.948581e-25 5.468134e-25 4.859641e-25 6.320970e-25
8.640938e+02 5.323742e-25 5.311374e-25 4.798103e-25 6.112440e-25
8.641250e+02 5.461757e-25 5.218484e-25 4.807642e-25 6.266876e-25
8.641562e+02 5.362957e-25 4.851915e-25 4.644928e-25 6.351635e-25
8.641875e+02 5.270730e-25 4.543268e-25 4.928240e-25 6.083936e-25
8.642188e+02 5.270760e-25 4.630598e-25 4.824819e-25 6.238234e-25
8.642500e+02 5.497595e-25 4.916508e-25 4.731192e-25 6.185748e-25
8.642812e+02 5.423921e-25 4.829384e-25 4.705777e-25 5.895639e-25
8.643125e+02 5.191924e-25 4.828535e-25 4.662005e-25 6.708963e-25
8.643438e+02 5.533840e-25 5.188261e-25 4.871385e-25 6.522486e-25
8.643750e+02 5.285244e-25 5.100236e-25 5.043860e-25 6.853263e-25
8.644062e+02 5.123329e-25 5.298658e-25 4.828143e-25 6.915098e-25
8.644375e+02 5.003421e-25 5.219732e-25 4.885348e-25 6.696345e-25
8.644688e+02 4.996763e-25 5.091581e-25 4.575220e-25 6.463194e-25
8.645000e+02 5.319725e-25 4.892662e-25 4.420060e-25 6.841187e-25
8.645312e+02 5.446286e-25 4.992479e-25 4.415018e-25 7.074658e-25
8.645625e+02 5.217834e-25 5.243733e-25 4.214099e-25 6.481624e-25
8.645938e+02 5.201870e-25 5.408507e-25 4.325530e-25 6.532991e-25
8.646250e+02 5.107960e-25 5.447324e-25 4.467627e-25 6.780691e-25
8.646562e+02 5.254924e-25 5.240878e-25 4.327522e-25 6.995715e-25
8.646875e+02 5.220665e-25 5.151188e-25 4.346928e-25 6.856511e-25
8.647188e+02 5.319300e-25 5.446026e-25 4.271466e-25 6.347731e-25
8.647500e+02 5.756607e-25 5.732101e-25 4.345559e-25 6.423306e-25
8.647812e+02 6.000093e-25 5.518568e-25 4.478355e-25 7.064191e-25
8.648125e+02 5.511507e-25 5.619472e-25 4.523470e-25 6.619869e-25
8.648438e+02 5.358891e-25 5.720809e-25 4.661483e-25 6.482621e-25
8.648750e+02 5.244702e-25 5.737664e-25 4.520744e-25 6.604729e-25
8.649062e+02 5.178532e-25 6.135987e-25 4.950074e-25 7.013144e-25
8.649375e+02 5.172612e-25 6.095585e-25 4.855407e-25 6.754816e-25
8.649688e+02 5.117530e-25 6.264237e-25 5.051554e-25 6.587310e-25
8.650000e+02 5.004070e-25 6.087777e-25 5.251874e-25 6.725575e-25
8.650312e+02 4.922978e-25 5.980062e-25 5.721166e-25 7.054039e-25
8.650625e+02 4.986772e-25 5.999370e-25 5.768832e-25 7.108802e-25
8.650938e+02 5.170809e-25 5.959752e-25 5.871672e-25 7.179256e-25
8.651250e+02 4.961257e-25 6.057841e-25 5.946599e-25 7.406213e-25
8.651562e+02 5.121259e-25 6.611948e-25 6.104260e-25 6.660958e-25
8.651875e+02 5.032442e-25 6.575368e-25 6.569535e-25 6.492532e-25
8.652188e+02 4.951597e-25 6.376808e-25 6.060275e-25 6.200745e-25
8.652500e+02 4.895763e-25 6.346410e-25 5.954337e-25 6.176886e-25
8.652812e+02 4.914064e-25 6.358905e-25 5.903771e-25 6.284307e-25
8.653125e+02 4.539060e-25 6.236144e-25 5.718900e-25 5.936103e-25
8.653438e+02 4.704250e-25 6.167021e-25 5.898002e-25 6.433342e-25
8.653750e+02 4.785450e-25 6.374595e-25 5.733030e-25 7.131960e-25
8.654062e+02 4.734580e-25 6.507045e-25 5.827024e-25 6.909778e-25
8.654375e+02 4.610034e-25 6.890452e-25 5.728514e-25 6.840030e-25
8.654688e+02 4.723646e-25 6.456688e-25 5.884834e-25 7.399802e-25
8.655000e+02 5.040978e-25 6.257553e-25 5.844892e-25 6.950456e-25
8.655312e+02 5.046918e-25 6.333162e-25 5.530649e-25 6.706141e-25
8.655625e+02 4.971205e-25 6.678317e-25 5.445603e-25 6.388262e-25
8.655938e+02 4.996366e-25 6.369150e-25 5.558051e-25 6.350143e-25
8.656250e+02 4.975375e-25 6.769580e-25 5.687799e-25 6.424383e-25
8.656562e+02 4.985436e-25 7.056355e-25 5.496228e-25 6.463061e-25
8.656875e+02 4.634119e-25 6.924639e-25 5.218928e-25 6.353991e-25
8.657188e+02 4.595845e-25 6.987086e-25 5.228798e-25 6.329483e-25
8.657500e+02 4.591192e-25 6.979457e-25 5.151957e-25 6.686592e-25
8.657812e+02 4.656006e-25 6.664139e-25 4.999547e-25 5.975606e-25
8.658125e+02 4.458809e-25 6.565129e-25 4.699655e-25 5.712764e-25
8.658438e+02 4.564540e-25 6.540880e-25 4.732093e-25 5.749189e-25
8.658750e+02 4.600589e-25 6.544296e-25 4.780271e-25 5.905242e-25
8.659062e+02 4.645710e-25 6.501638e-25 4.520142e-25 5.624825e-25
8.659375e+02 4.560865e-25 6.865378e-25 4.746981e-25 5.691981e-25
8.659688e+02 4.465654e-25 7.002875e-25 4.994026e-25 5.633088e-25
8.660000e+02 4.488806e-25 6.831193e-25 5.290841e-25 5.649048e-25
8.660312e+02 4.601987e-25 6.367718e-25 5.911194e-25 5.972515e-25
8.660625e+02 4.676860e-25 6.591240e-25 5.579933e-25 6.045539e-25
8.660938e+02 4.727551e-25 6.670919e-25 5.723415e-25 6.085418e-25
8.661250e+02 4.567621e-25 6.742594e-25 5.969070e-25 5.486355e-25
8.661562e+02 4.468831e-25 6.919205e-25 5.930583e-25 5.559438e-25
8.661875e+02 4.458103e-25 6.577940e-25 6.072198e-25 5.606599e-25
8.662188e+02 4.380919e-25 6.378240e-25 6.082070e-25 5.613620e-25
8.662500e+02 4.207132e-25 6.235509e-25 6.186076e-25 5.718384e-25
8.662812e+02 4.256723e-25 6.472920e-25 6.353547e-25 5.537438e-25
8.663125e+02 4.351880e-25 6.611232e-25 6.496475e-25 5.637037e-25
8.663438e+02 4.370570e-25 6.495347e-25 6.427500e-25 5.541495e-25
8.663750e+02 4.411983e-25 6.381021e-25 6.270225e-25 5.374336e-25
8.664062e+02 4.547487e-25 6.378587e-25 5.973622e-25 5.456414e-25
8.664375e+02 4.670209e-25 6.362541e-25 6.017391e-25 5.536317e-25
8.664688e+02 4.630912e-25 6.684125e-25 5.736679e-25 5.331876e-25
8.665000e+02 4.535439e-25 6.581949e-25 5.573769e-25 5.156851e-25
8.665312e+02 4.652637e-25 6.499157e-25 5.437006e-25 5.036112e-25
8.665625e+02 4.536322e-25 6.442211e-25 5.190047e-25 4.836809e-25
8.665938e+02 4.546072e-25 6.330023e-25 4.905537e-25 4.745835e-25
8.666250e+02 4.431741e-25 6.276992e-25 4.886215e-25 4.973814e-25
8.666562e+02 4.417553e-25 6.204481e-25 4.968787e-25 5.022498e-25
8.666875e+02 4.537671e-25 6.126477e-25 5.210854e-25 5.041815e-25
8.667188e+02 4.647942e-25 6.136334e-25 5.253544e-25 4.948193e-25
8.667500e+02 4.644115e-25 6.235486e-25 5.203382e-25 4.785140e-25
8.667812e+02 4.738879e-25 6.342390e-25 5.859050e-25 4.708829e-25
8.668125e+02 4.957879e-25 6.331779e-25 5.703540e-25 4.551449e-25
8.668438e+02 4.976806e-25 6.153043e-25 5.645609e-25 4.362854e-25
8.668750e+02 5.004866e-25 6.565447e-25 5.725929e-25 4.523712e-25
8.669062e+02 5.089004e-25 6.307139e-25 5.647651e-25 4.432205e-25
8.669375e+02 4.942329e-25 6.233145e-25 5.480300e-25 4.273362e-25
8.669688e+02 4.876746e-25 5.973104e-25 5.576725e-25 4.405947e-25
8.670000e+02 4.848817e-25 5.827150e-25 6.003737e-25 4.604350e-25
8.670312e+02 5.232317e-25 5.689526e-25 6.009193e-25 4.880803e-25
8.670625e+02 5.114276e-25 5.954746e-25 5.878789e-25 4.763573e-25
8.670938e+02 5.292476e-25 5.962498e-25 5.926520e-25 4.840891e-25
8.671250e+02 5.325512e-25 5.989982e-25 5.810754e-25 4.814428e-25
8.671562e+02 5.341019e-25 5.781178e-25 5.964685e-25 4.945149e-25
8.671875e+02 5.378026e-25 5.438008e-25 5.859514e-25 5.240602e-25
8.672188e+02 5.470254e-25 5.431477e-25 5.943004e-25 4.906077e-25
8.672500e+02 5.514171e-25 5.733148e-25 6.436350e-25 5.185748e-25
8.672812e+02 5.468943e-25 5.514974e-25 6.865341e-25 5.226985e-25
8.673125e+02 5.566907e-25 5.491145e-25 6.589691e-25 5.320593e-25
8.673438e+02 5.664476e-25 5.395741e-25 6.539681e-25 5.232591e-25
8.673750e+02 5.630273e-25 5.333658e-25 6.393018e-25 5.434212e-25
8.674062e+02 5.579069e-25 5.439146e-25 6.316655e-25 5.335764e-25
8.674375e+02 5.656895e-25 5.540363e-25 6.121000e-25 5.333807e-25
8.674688e+02 5.660037e-25 5.487831e-25 5.925395e-25 5.313692e-25
8.675000e+02 5.554692e-25 5.618329e-25 5.795970e-25 5.315941e-25
8.675312e+02 5.419758e-25 5.300962e-25 6.129109e-25 5.115409e-25
8.675625e+02 5.366747e-25 5.335546e-25 5.734684e-25 5.054859e-25
8.675938e+02 5.664999e-25 5.460898e-25 5.594179e-25 5.438626e-25
8.676250e+02 5.978884e-25 5.337698e-25 5.595218e-25 5.299546e-25
8.676562e+02 5.977827e-25 5.398201e-25 5.541770e-25 5.265435e-25
8.676875e+02 5.944841e-25 5.407352e-25 5.711058e-25 5.226259e-25
8.677188e+02 5.941372e-25 5.479624e-25 5.571481e-25 4.983497e-25
8.677500e+02 5.934496e-25 5.060060e-25 5.345220e-25 5.137282e-25
8.677812e+02 6.070297e-25 4.891350e-25 5.451778e-25 5.230645e-25
8.678125e+02 6.177677e-25 5.006016e-25 5.764899e-25 5.325058e-25
8.678438e+02 5.890069e-25 4.799431e-25 5.564282e-25 5.154394e-25
8.678750e+02 5.559335e-25 4.640522e-25 5.821277e-25 5.316135e-25
8.679062e+02 5.516640e-25 4.802105e-25 5.560337e-25 5.330918e-25
8.679375e+02 5.718922e-25 4.653853e-25 5.927201e-25 5.646430e-25
8.679688e+02 6.036441e-25 4.591583e-25 6.017808e-25 5.714618e-25
8.680000e+02 5.768733e-25 4.701511e-25 6.052378e-25 5.665751e-25
8.680312e+02 5.702183e-25 4.762298e-25 6.029004e-25 5.736842e-25
8.680625e+02 5.934196e-25 4.652038e-25 6.206962e-25 5.754283e-25
8.680938e+02 6.066474e-25 4.654156e-25 6.184375e-25 5.593611e-25
8.681250e+02 6.041855e-25 4.688418e-25 5.996479e-25 5.727648e-25
8.681562e+02 5.872658e-25 4.773181e-25 6.120089e-25 6.189131e-25
8.681875e+02 5.928853e-25 4.753998e-25 5.954143e-25 6.459603e-25
8.682188e+02 6.004460e-25 4.696992e-25 6.091117e-25 6.602179e-25
8.682500e+02 5.756096e-25 4.695561e-25 5.986331e-25 7.067973e-25
8.682812e+02 5.319219e-25 4.634831e-25 6.273090e-25 7.348602e-25
8.683125e+02 5.534039e-25 4.702995e-25 6.459289e-25 7.467676e-25
8.683438e+02 5.437405e-25 4.503976e-25 6.385853e-25 7.405427e-25
8.683750e+02 5.254793e-25 4.461511e-25 6.303644e-25 7.797855e-25
8.684062e+02 5.593687e-25 4.369287e-25 6.708008e-25 7.877365e-25
8.684375e+02 5.510051e-25 4.516071e-25 6.780653e-25 7.523303e-25
8.684688e+02 5.370125e-25 4.511203e-25 6.308156e-25 7.410721e-25
8.685000e+02 5.402710e-25 4.524969e-25 6.542863e-25 7.256820e-25
8.685312e+02 5.774837e-25 4.573816e-25 6.777355e-25 7.513217e-25
8.685625e+02 5.748980e-25 4.570311e-25 6.910196e-25 7.133122e-25
8.685938e+02 5.701586e-25 4.649380e-25 7.044831e-25 7.304296e-25
8.686250e+02 5.928284e-25 4.756399e-25 6.892643e-25 7.227437e-25
8.686562e+02 5.579047e-25 4.814811e-25 6.884661e-25 6.952183e-25
8.686875e+02 5.378851e-25 5.126138e-25 6.932999e-25 7.032251e-25
8.687188e+02 5.367838e-25 5.143452e-25 6.635529e-25 6.621924e-25
8.687500e+02 5.713733e-25 5.017539e-25 6.833080e-25 7.042063e-25
8.687812e+02 5.818835e-25 5.093239e-25 6.833117e-25 6.651775e-25
8.688125e+02 5.866381e-25 5.022366e-25 7.068116e-25 6.605779e-25
8.688438e+02 6.095470e-25 5.017750e-25 7.281995e-25 6.378617e-25
8.688750e+02 6.325388e-25 5.056574e-25 7.225168e-25 6.383350e-25
8.689062e+02 6.108860e-25 4.805428e-25 7.201795e-25 6.367332e-25
8.689375e+02 6.223313e-25 4.585434e-25 7.437866e-25 6.472479e-25
8.689688e+02 6.440897e-25 4.538250e-25 7.334258e-25 6.278430e-25
8.690000e+02 6.615718e-25 4.559239e-25 7.022503e-25 6.477770e-25
8.690312e+02 6.726364e-25 4.539869e-25 7.318983e-25 6.589601e-25
8.690625e+02 6.216591e-25 4.217099e-25 7.169890e-25 6.953367e-25
8.690938e+02 6.152551e-25 4.161194e-25 7.197299e-25 7.253575e-25
8.691250e+02 5.969247e-25 4.143526e-25 7.680131e-25 7.142178e-25
8.691562e+02 5.903082e-25 4.307333e-25 7.725496e-25 7.136220e-25
8.691875e+02 6.092190e-25 4.362402e-25 7.767133e-25 6.800650e-25
8.692188e+02 5.996128e-25 4.490653e-25 7.644626e-25 6.765599e-25
8.692500e+02 5.446730e-25 4.482299e-25 7.734445e-25 6.514323e-25
8.692812e+02 5.174656e-25 4.492056e-25 7.459096e-25 6.490058e-25
8.693125e+02 5.357713e-25 4.541775e-25 7.481420e-25 6.593297e-25
8.693438e+02 5.560080e-25 4.571531e-25 7.387122e-25 6.219634e-25
8.693750e+02 5.341630e-25 4.530586e-25 7.317364e-25 6.357594e-25
8.694062e+02 5.254565e-25 4.412623e-25 6.913825e-25 5.965751e-25
8.694375e+02 5.153569e-25 4.503721e-25 6.932937e-25 6.240061e-25
8.694688e+02 5.341091e-25 4.448121e-25 7.256792e-25 6.134445e-25
8.695000e+02 5.360517e-25 4.259205e-25 7.379308e-25 6.205181e-25
8.695312e+02 5.048997e-25 4.330182e-25 7.047463e-25 6.286622e-25
8.695625e+02 5.049496e-25 4.409578e-25 7.407152e-25 6.688796e-25
8.695938e+02 5.031764e-25 4.394675e-25 7.656264e-25 6.765155e-25
8.696250e+02 4.905493e-25 4.302967e-25 7.391564e-25 6.243747e-25
8.696562e+02 4.713853e-25 4.461392e-25 7.492138e-25 6.128273e-25
8.696875e+02 4.850099e-25 4.687587e-25 7.119516e-25 5.907214e-25
8.697188e+02 5.240427e-25 4.940427e-25 6.659359e-25 5.795221e-25
8.697500e+02 5.314703e-25 4.992332e-25 6.419949e-25 5.437554e-25
8.697812e+02 5.427549e-25 4.985388e-25 6.129722e-25 5.513372e-25
8.698125e+02 5.690485e-25 5.074628e-25 6.082584e-25 5.332182e-25
8.698438e+02 5.974387e-25 5.411405e-25 6.354652e-25 4.948824e-25
8.698750e+02 5.673276e-25 6.020814e-25 5.595042e-25 4.990157e-25
8.699062e+02 5.674875e-25 6.181846e-25 5.669235e-25 5.217062e-25
8.699375e+02 5.637367e-25 6.518021e-25 5.797842e-25 5.179452e-25
8.699688e+02 5.611179e-25 6.333926e-25 5.677131e-25 5.292732e-25
8.700000e+02 5.483893e-25 6.170194e-25 5.278823e-25 5.459060e-25
8.700312e+02 5.697559e-25 6.300070e-25 5.238482e-25 5.713996e-25
8.700625e+02 5.384147e-25 6.245493e-25 5.284856e-25 5.600742e-25
8.700938e+02 5.355129e-25 6.410649e-25 5.592906e-25 5.604238e-25
8.701250e+02 5.432305e-25 6.490825e-25 5.640852e-25 5.632382e-25
8.701562e+02 5.937061e-25 6.076319e-25 5.667419e-25 5.934349e-25
8.701875e+02 5.810262e-25 6.065054e-25 5.865214e-25 6.103314e-25
8.702188e+02 5.894257e-25 5.907553e-25 5.394785e-25 6.004502e-25
8.702500e+02 5.770492e-25 5.819675e-25 5.411744e-25 6.238053e-25
8.702812e+02 5.618750e-25 5.898829e-25 5.324737e-25 6.353997e-25
8.703125e+02 5.466419e-25 5.961142e-25 5.298541e-25 6.500126e-25
8.703438e+02 5.388394e-25 6.146700e-25 5.154212e-25 6.429957e-25
8.703750e+02 5.630068e-25 6.608796e-25 5.156426e-25 6.321010e-25
8.704062e+02 5.427060e-25 7.173147e-25 4.907837e-25 6.108365e-25
8.704375e+02 5.343231e-25 7.391004e-25 4.884009e-25 6.112754e-25
8.704688e+02 5.582813e-25 7.308302e-25 5.043392e-25 6.090454e-25
8.705000e+02 5.540262e-25 7.586233e-25 4.767250e-25 6.187885e-25
8.705312e+02 5.976184e-25 8.147946e-25 4.840384e-25 5.847265e-25
8.705625e+02 6.102790e-25 8.046311e-25 4.739422e-25 5.835743e-25
8.705938e+02 6.079863e-25 8.222660e-25 4.420536e-25 5.990344e-25
8.706250e+02 6.265329e-25 8.027732e-25 4.250040e-25 5.823572e-25
8.706562e+02 6.314756e-25 7.873427e-25 4.087018e-25 6.280848e-25
8.706875e+02 6.769558e-25 7.593489e-25 4.164445e-25 6.743418e-25
8.707188e+02 7.287214e-25 7.540345e-25 3.947871e-25 6.900971e-25
8.707500e+02 7.391332e-25 7.330465e-25 4.128545e-25 6.569356e-25
8.707812e+02 7.410738e-25 7.181703e-25 4.336627e-25 6.560635e-25
8.708125e+02 7.386661e-25 6.991029e-25 4.374357e-25 6.434595e-25
8.708438e+02 7.688142e-25 6.721891e-25 4.499939e-25 6.342009e-25
8.708750e+02 7.907456e-25 7.118754e-25 4.425242e-25 5.943287e-25
8.709062e+02 8.162429e-25 7.357079e-25 4.318255e-25 5.837864e-25
8.709375e+02 8.143883e-25 7.378072e-25 4.333966e-25 6.253317e-25
8.709688e+02 8.222414e-25 7.196855e-25 4.327450e-25 6.470836e-25
8.710000e+02 7.945643e-25 7.553306e-25 4.474870e-25 6.494637e-25
8.710312e+02 7.886788e-25 7.377240e-25 4.495054e-25 6.486326e-25
8.710625e+02 8.362218e-25 7.663197e-25 4.312351e-25 6.406505e-25
8.710938e+02 8.657368e-25 7.622770e-25 4.391836e-25 6.468787e-25
8.711250e+02 9.025251e-25 7.557276e-25 4.448264e-25 6.160622e-25
8.711562e+02 9.058548e-25 6.938009e-25 4.454823e-25 6.227804e-25
8.711875e+02 8.907905e-25 6.645710e-25 4.416632e-25 6.241779e-25
8.712188e+02 8.827586e-25 6.484737e-25 4.316725e-25 6.288820e-25
8.712500e+02 8.740693e-25 6.247415e-25 4.611403e-25 5.999846e-25
8.712812e+02 8.820750e-25 6.362995e-25 4.718314e-25 5.921453e-25
8.713125e+02 8.950091e-25 6.011116e-25 4.647484e-25 6.009878e-25
8.713438e+02 9.446993e-25 6.136065e-25 4.933825e-25 6.134233e-25
8.713750e+02 9.750639e-25 6.116868e-25 4.736752e-25 6.271381e-25
8.714062e+02 9.936441e-25 5.760102e-25 4.856616e-25 5.977841e-25
8.714375e+02 1.009357e-24 6.066756e-25 4.786529e-25 5.766462e-25
8.714688e+02 1.007706e-24 6.238797e-25 5.050491e-25 5.521524e-25
8.715000e+02 9.127405e-25 5.850902e-25 5.199628e-25 5.382069e-25
8.715312e+02 9.605351e-25 5.706322e-25 5.008490e-25 5.363364e-25
8.715625e+02 9.351718e-25 5.873050e-25 4.801441e-25 5.342461e-25
8.715938e+02 9.607674e-25 5.551634e-25 4.679831e-25 5.352974e-25
8.716250e+02 9.186951e-25 5.698551e-25 4.579830e-25 5.357734e-25
8.716562e+02 9.354768e-25 6.136088e-25 4.585682e-25 5.276924e-25
8.716875e+02 9.292204e-25 6.732547e-25 4.616419e-25 5.269466e-25
8.717188e+02 9.553472e-25 6.711683e-25 4.753347e-25 5.356834e-25
8.717500e+02 9.588040e-25 6.879236e-25 4.775941e-25 5.195192e-25
8.717812e+02 9.615792e-25 6.832599e-25 4.957379e-25 5.295562e-25
8.718125e+02 9.906596e-25 6.520587e-25 5.096136e-25 5.423590e-25
8.718438e+02 9.954112e-25 6.511322e-25 5.171594e-25 5.402925e-25
8.718750e+02 9.535879e-25 6.668696e-25 5.073809e-25 5.340161e-25
8.719062e+02 9.657643e-25 6.260627e-25 5.182029e-25 5.444439e-25
8.719375e+02 9.520617e-25 6.414473e-25 4.965463e-25 5.552360e-25
8.719688e+02 9.589247e-25 6.407286e-25 5.259206e-25 5.502293e-25
8.720000e+02 9.174208e-25 6.393008e-25 5.013870e-25 5.653369e-25
8.720312e+02 9.135930e-25 6.799739e-25 5.148035e-25 5.576839e-25
8.720625e+02 8.942261e-25 6.391543e-25 5.349650e-25 5.533699e-25
8.720938e+02 8.779723e-25 6.367219e-25 5.293392e-25 5.764005e-25
8.721250e+02 9.020073e-25 6.562207e-25 5.744873e-25 5.569483e-25
8.721562e+02 9.050432e-25 7.033064e-25 5.698389e-25 5.528837e-25
8.721875e+02 8.998694e-25 7.258489e-25 5.682913e-25 5.312659e-25
8.722188e+02 9.074631e-25 7.234133e-25 5.606520e-25 5.276338e-25
8.722500e+02 8.799433e-25 7.146754e-25 5.539754e-25 5.254465e-25
8.722812e+02 8.713789e-25 7.359581e-25 5.481631e-25 5.266668e-25
8.723125e+02 8.817601e-25 7.423988e-25 5.268002e-25 5.508547e-25
8.723438e+02 8.137676e-25 7.012217e-25 5.493010e-25 5.697555e-25
8.723750e+02 8.387594e-25 7.045560e-25 5.596050e-25 5.670136e-25
8.724062e+02 8.629173e-25 6.810554e-25 5.459966e-25 5.617947e-25
8.724375e+02 8.899171e-25 7.321032e-25 5.277455e-25 5.417099e-25
8.724688e+02 9.137062e-25 6.827219e-25 5.373510e-25 5.330961e-25
8.725000e+02 9.006169e-25 6.387067e-25 5.081316e-25 5.112031e-25
8.725312e+02 8.809296e-25 6.102362e-25 5.526814e-25 5.286965e-25
8.725625e+02 8.956903e-25 6.099730e-25 5.413240e-25 5.526020e-25
8.725938e+02 8.671462e-25 6.041072e-25 5.370199e-25 6.097528e-25
8.726250e+02 8.810757e-25 6.171447e-25 5.669353e-25 6.254083e-25
8.726562e+02 8.713505e-25 6.049065e-25 5.931974e-25 6.488623e-25
8.726875e+02 9.054454e-25 6.004777e-25 5.873626e-25 6.874492e-25
8.727188e+02 9.207345e-25 6.200312e-25 5.506662e-25 6.566229e-25
8.727500e+02 8.981820e-25 6.132440e-25 5.617279e-25 6.671909e-25
8.727812e+02 8.981572e-25 6.459357e-25 5.676871e-25 6.859205e-25
8.728125e+02 8.422268e-25 6.015332e-25 5.705089e-25 6.556411e-25
8.728438e+02 8.270189e-25 6.023536e-25 5.797431e-25 6.209956e-25
8.728750e+02 8.290804e-25 6.057353e-25 5.873104e-25 6.347826e-25
8.729062e+02 8.012170e-25 6.025004e-25 5.984774e-25 6.507761e-25
8.729375e+02 7.945489e-25 5.610230e-25 5.856587e-25 6.930623e-25
8.729688e+02 8.815661e-25 6.074565e-25 5.503855e-25 6.901154e-25
8.730000e+02 8.780064e-25 6.048916e-25 5.564353e-25 6.937503e-25
8.730312e+02 9.022074e-25 5.967760e-25 5.449527e-25 6.995642e-25
8.730625e+02 9.283666e-25 6.170612e-25 5.829453e-25 6.949118e-25
8.730938e+02 9.267032e-25 6.610151e-25 5.994199e-25 6.481665e-25
8.731250e+02 9.328697e-25 6.307689e-25 5.797627e-25 6.531255e-25
8.731562e+02 9.353303e-25 6.097248e-25 5.722662e-25 6.305900e-25
8.731875e+02 9.179849e-25 6.229340e-25 5.733672e-25 6.469485e-25
8.732188e+02 9.092532e-25 6.094351e-25 5.712646e-25 6.384361e-25
8.732500e+02 8.874798e-25 6.289201e-25 5.773144e-25 6.294244e-25
8.732812e+02 8.816322e-25 6.574024e-25 5.763126e-25 5.999278e-25
8.733125e+02 8.673031e-25 6.561671e-25 5.840536e-25 6.285418e-25
8.733438e+02 8.834320e-25 6.262654e-25 6.170676e-25 6.324430e-25
8.733750e+02 8.634872e-25 6.420019e-25 5.720193e-25 5.761413e-25
8.734062e+02 7.968761e-25 6.353602e-25 5.833590e-25 5.623602e-25
8.734375e+02 7.845321e-25 6.214019e-25 5.591486e-25 5.698901e-25
8.734688e+02 8.343478e-25 6.329383e-25 5.877645e-25 5.432822e-25
8.735000e+02 8.254645e-25 6.024591e-25 5.711719e-25 5.676539e-25
8.735312e+02 8.510985e-25 6.147432e-25 5.459925e-25 5.927457e-25
8.735625e+02 8.382128e-25 5.958119e-25 5.484342e-25 5.952286e-25
8.735938e+02 7.835398e-25 5.839925e-25 5.425996e-25 5.853979e-25
8.736250e+02 7.634420e-25 5.412854e-25 5.483161e-25 5.455735e-25
8.736562e+02 7.411967e-25 5.245072e-25 5.717256e-25 5.949951e-25
8.736875e+02 7.638543e-25 5.361740e-25 5.567815e-25 6.176500e-25
8.737188e+02 7.551087e-25 5.545484e-25 5.430773e-25 6.475686e-25
8.737500e+02 7.386376e-25 5.654245e-25 5.352957e-25 6.377750e-25
8.737812e+02 7.161053e-25 5.555693e-25 5.250815e-25 5.941007e-25
8.738125e+02 7.535141e-25 5.687504e-25 5.429620e-25 5.923941e-25
8.738438e+02 7.159900e-25 5.416822e-25 5.261831e-25 5.703780e-25
8.738750e+02 6.982754e-25 5.464594e-25 5.420206e-25 5.401472e-25
8.739062e+02 6.993735e-25 5.588140e-25 5.570514e-25 5.440780e-25
8.739375e+02 7.159200e-25 5.780851e-25 5.922227e-25 5.356306e-25
8.739688e+02 7.472941e-25 6.206302e-25 6.129389e-25 5.327396e-25
8.740000e+02 7.182575e-25 6.353491e-25 6.019191e-25 5.128964e-25
8.740312e+02 7.050062e-25 6.695006e-25 6.019515e-25 4.991190e-25
8.740625e+02 7.268674e-25 6.458219e-25 6.186510e-25 4.780244e-25
8.740938e+02 7.177356e-25 6.407184e-25 5.877844e-25 4.725885e-25
8.741250e+02 7.644761e-25 6.513873e-25 5.801217e-25 4.588556e-25
8.741562e+02 7.462944e-25 6.584059e-25 5.992473e-25 4.468952e-25
8.741875e+02 6.996935e-25 6.470588e-25 6.096332e-25 4.591637e-25
8.742188e+02 7.079124e-25 6.431211e-25 5.967848e-25 4.746415e-25
8.742500e+02 6.905957e-25 6.307478e-25 5.951027e-25 4.784811e-25
8.742812e+02 6.857006e-25 6.520534e-25 6.015052e-25 4.898886e-25
8.743125e+02 6.561693e-25 6.299829e-25 5.787596e-25 5.222563e-25
8.743438e+02 6.483053e-25 6.810427e-25 5.454728e-25 5.462872e-25
8.743750e+02 6.605946e-25 6.929366e-25 5.448266e-25 5.333693e-25
8.744062e+02 6.602476e-25 7.534967e-25 5.424102e-25 5.163756e-25
8.744375e+02 6.167386e-25 7.148679e-25 5.385002e-25 5.246188e-25
8.744688e+02 5.989039e-25 7.369801e-25 5.443026e-25 5.276672e-25
8.745000e+02 5.911508e-25 7.192817e-25 5.747911e-25 5.327284e-25
8.745312e+02 5.698784e-25 6.892812e-25 5.417482e-25 5.179206e-25
8.745625e+02 5.575222e-25 6.261160e-25 5.389389e-25 5.127544e-25
8.745938e+02 5.455689e-25 6.086866e-25 5.065563e-25 5.037224e-25
8.746250e+02 5.100194e-25 6.105221e-25 5.114974e-25 5.176139e-25
8.746562e+02 5.102967e-25 5.831963e-25 5.140539e-25 4.880693e-25
8.746875e+02 5.004389e-25 5.530356e-25 5.147996e-25 5.082849e-25
8.747188e+02 5.354257e-25 5.558195e-25 5.258389e-25 5.163088e-25
8.747500e+02 5.281485e-25 5.436644e-25 5.300085e-25 5.336207e-25
8.747812e+02 5.001023e-25 5.476994e-25 4.957103e-25 5.328575e-25
8.748125e+02 5.072366e-25 5.515026e-25 4.858054e-25 5.312048e-25
8.748438e+02 5.023662e-25 5.568687e-25 5.099553e-25 5.588903e-25
8.748750e+02 5.399117e-25 5.667672e-25 4.984338e-25 5.510630e-25
8.749062e+02 5.317946e-25 5.487021e-25 4.980545e-25 5.193658e-25
8.749375e+02 5.023245e-25 5.398627e-25 5.041757e-25 5.272041e-25
8.749688e+02 4.915417e-25 5.620973e-25 5.075983e-25 5.169417e-25
8.750000e+02 4.798280e-25 6.002491e-25 5.300918e-25 5.019551e-25
8.750312e+02 4.983622e-25 6.249802e-25 5.330163e-25 4.893252e-25
8.750625e+02 4.962177e-25 6.136650e-25 5.209636e-25 5.024109e-25
8.750938e+02 4.944030e-25 6.333874e-25 5.147342e-25 5.266702e-25
8.751250e+02 5.118381e-25 6.328823e-25 5.172249e-25 4.901140e-25
8.751562e+02 5.041503e-25 6.529113e-25 5.066838e-25 5.000752e-25
8.751875e+02 5.340202e-25 6.664733e-25 5.179743e-25 4.961656e-25
8.752188e+02 5.437574e-25 6.145901e-25 5.276576e-25 5.118169e-25
8.752500e+02 5.719871e-25 6.165230e-25 4.997112e-25 5.086947e-25
8.752812e+02 5.795327e-25 6.454015e-25 4.911820e-25 5.278057e-25
8.753125e+02 5.964570e-25 6.642142e-25 4.931544e-25 5.387741e-25
8.753438e+02 5.538160e-25 6.499622e-25 4.681648e-25 5.425315e-25
8.753750e+02 5.526631e-25 6.241925e-25 4.722165e-25 5.201605e-25
8.754062e+02 5.834938e-25 6.387558e-25 4.444631e-25 5.406802e-25
8.754375e+02 5.578350e-25 6.287843e-25 4.317792e-25 5.722637e-25
8.754688e+02 5.468945e-25 6.214781e-25 4.153768e-25 5.694296e-25
8.755000e+02 5.456916e-25 5.915588e-25 4.167813e-25 5.589761e-25
8.755312e+02 5.597023e-25 5.940217e-25 4.074454e-25 5.723872e-25
8.755625e+02 5.256040e-25 5.951925e-25 4.309308e-25 5.934511e-25
8.755938e+02 5.306571e-25 5.886674e-25 4.262089e-25 5.924099e-25
8.756250e+02 5.411085e-25 5.909632e-25 4.281918e-25 5.887606e-25
8.756562e+02 5.474348e-25 6.090148e-25 4.163533e-25 5.962006e-25
8.756875e+02 5.342091e-25 6.241348e-25 4.143971e-25 5.796725e-25
8.757188e+02 5.213801e-25 6.122112e-25 4.207699e-25 5.630762e-25
8.757500e+02 5.602515e-25 5.847741e-25 4.183226e-25 5.470866e-25
8.757812e+02 5.514839e-25 5.843656e-25 4.328798e-25 5.306537e-25
8.758125e+02 5.595094e-25 5.622624e-25 4.494597e-25 5.034641e-25
8.758438e+02 5.160751e-25 5.387281e-25 4.556484e-25 4.873773e-25
8.758750e+02 5.030957e-25 5.536934e-25 4.533244e-25 4.833905e-25
8.759062e+02 5.190480e-25 5.728918e-25 4.666406e-25 4.750789e-25
8.759375e+02 5.123069e-25 5.576824e-25 4.769094e-25 4.807745e-25
8.759688e+02 5.230006e-25 5.799824e-25 4.767417e-25 4.914865e-25
8.760000e+02 5.275179e-25 6.218293e-25 5.081338e-25 5.253326e-25
8.760312e+02 5.217633e-25 6.216007e-25 5.355548e-25 5.522628e-25
8.760625e+02 5.126605e-25 6.247974e-25 5.915620e-25 5.784775e-25
8.760938e+02 5.121193e-25 5.940236e-25 5.969223e-25 5.772264e-25
8.761250e+02 5.077038e-25 6.295446e-25 5.836092e-25 6.141862e-25
8.761562e+02 5.152591e-25 6.617567e-25 5.655567e-25 6.359311e-25
8.761875e+02 4.980381e-25 6.262901e-25 5.440865e-25 6.186346e-25
8.762188e+02 5.005287e-25 6.191050e-25 5.201368e-25 6.083728e-25
8.762500e+02 5.176400e-25 5.651185e-25 5.316367e-25 6.046366e-25
8.762812e+02 5.273198e-25 5.728098e-25 5.335312e-25 6.388400e-25
8.763125e+02 5.187013e-25 5.766702e-25 5.459263e-25 6.475633e-25
8.763438e+02 5.189911e-25 5.717450e-25 5.558759e-25 6.434050e-25
8.763750e+02 5.559756e-25 5.910129e-25 5.436377e-25 6.705740e-25
8.764062e+02 5.687974e-25 5.869141e-25 5.395501e-25 6.559845e-25
8.764375e+02 5.681654e-25 5.844100e-25 5.514084e-25 6.399446e-25
8.764688e+02 5.843295e-25 5.551936e-25 5.612732e-25 6.555414e-25
8.765000e+02 5.838636e-25 5.611632e-25 5.477482e-25 6.632491e-25
8.765312e+02 5.840986e-25 5.409751e-25 5.500254e-25 6.553801e-25
8.765625e+02 5.767658e-25 5.640746e-25 5.401842e-25 6.432354e-25
8.765938e+02 5.771902e-25 5.919118e-25 5.164896e-25 6.961825e-25
8.766250e+02 5.855980e-25 5.789576e-25 5.130093e-25 6.797217e-25
8.766562e+02 5.601332e-25 5.718074e-25 4.862863e-25 6.636735e-25
8.766875e+02 5.446911e-25 5.873385e-25 4.693536e-25 6.601005e-25
8.767188e+02 4.971739e-25 5.740196e-25 4.898189e-25 6.903138e-25
8.767500e+02 4.831491e-25 5.459173e-25 4.961982e-25 6.871417e-25
8.767812e+02 4.998626e-25 5.753971e-25 5.250965e-25 6.924076e-25
8.768125e+02 5.561709e-25 6.383229e-25 5.280155e-25 7.171474e-25
8.768438e+02 5.226056e-25 6.313348e-25 5.114018e-25 7.423758e-25
8.768750e+02 5.066509e-25 6.066031e-25 5.279265e-25 7.546864e-25
8.769062e+02 5.256939e-25 5.962160e-25 5.339954e-25 7.225164e-25
8.769375e+02 5.710012e-25 5.960346e-25 5.671616e-25 7.137975e-25
8.769688e+02 6.035822e-25 6.245285e-25 5.686995e-25 7.219520e-25
8.770000e+02 5.859630e-25 6.277539e-25 5.800143e-25 6.544972e-25
8.770312e+02 6.057359e-25 6.345368e-25 5.508965e-25 6.322722e-25
8.770625e+02 5.698608e-25 6.161934e-25 5.649773e-25 6.240125e-25
8.770938e+02 5.582655e-25 5.971309e-25 5.438393e-25 6.164743e-25
8.771250e+02 5.334199e-25 6.035737e-25 5.784440e-25 6.330401e-25
8.771562e+02 5.400206e-25 6.027901e-25 5.716630e-25 6.026570e-25
8.771875e+02 5.345594e-25 6.020960e-25 5.717497e-25 6.471843e-25
8.772188e+02 5.179389e-25 6.008922e-25 5.897431e-25 6.887634e-25
8.772500e+02 5.365319e-25 6.263185e-25 5.905277e-25 6.625619e-25
8.772812e+02 5.171365e-25 6.367870e-25 5.908356e-25 6.670665e-25
8.773125e+02 5.379282e-25 6.700784e-25 5.756076e-25 7.001146e-25
8.773438e+02 5.162086e-25 6.327690e-25 5.767594e-25 6.679625e-25
8.773750e+02 5.093058e-25 6.276373e-25 6.031255e-25 6.941487e-25
8.774062e+02 5.319432e-25 6.194856e-25 5.945073e-25 6.777655e-25
8.774375e+02 5.680092e-25 6.204015e-25 6.033870e-25 6.376574e-25
8.774688e+02 5.585800e-25 6.441606e-25 5.968697e-25 6.062726e-25
8.775000e+02 5.614301e-25 6.556107e-25 5.807596e-25 6.001421e-25
8.775312e+02 5.811781e-25 6.398802e-25 5.542934e-25 5.854221e-25
8.775625e+02 6.191197e-25 6.338609e-25 5.543027e-25 5.885983e-25
8.775938e+02 6.264001e-25 6.255684e-25 5.233195e-25 5.567175e-25
8.776250e+02 6.493133e-25 6.217988e-25 5.091865e-25 5.380212e-25
8.776562e+02 6.680182e-25 6.693216e-25 5.181406e-25 5.669809e-25
8.776875e+02 6.278922e-25 6.613072e-25 5.438684e-25 5.508451e-25
8.777188e+02 6.491974e-25 6.701994e-25 5.653812e-25 5.455381e-25
8.777500e+02 6.597191e-25 6.730460e-25 5.601343e-25 5.191001e-25
8.777812e+02 6.973948e-25 6.860452e-25 5.566591e-25 5.375722e-25
8.778125e+02 6.978274e-25 6.904139e-25 5.562153e-25 5.522552e-25
8.778438e+02 6.624204e-25 6.892114e-25 5.715717e-25 5.426123e-25
8.778750e+02 6.571107e-25 6.707093e-25 5.741226e-25 5.624482e-25
8.779062e+02 6.933093e-25 6.771811e-25 5.351261e-25 5.580483e-25
8.779375e+02 6.671171e-25 6.978368e-25 5.330107e-25 5.409554e-25
8.779688e+02 6.569318e-25 6.794030e-25 5.466775e-25 5.332667e-25
8.780000e+02 6.670121e-25 7.355129e-25 5.626214e-25 5.331585e-25
8.780312e+02 6.621192e-25 6.973930e-25 5.685009e-25 5.360643e-25
8.780625e+02 6.218409e-25 6.957053e-25 5.648664e-25 5.006374e-25
8.780938e+02 5.948423e-25 7.135994e-25 5.889478e-25 5.122255e-25
8.781250e+02 6.426579e-25 7.120984e-25 5.761605e-25 5.079831e-25
8.781562e+02 6.299584e-25 7.398649e-25 6.089836e-25 5.018450e-25
8.781875e+02 6.782630e-25 8.001680e-25 6.197933e-25 4.839670e-25
8.782188e+02 7.150045e-25 8.001091e-25 5.857098e-25 4.794397e-25
8.782500e+02 6.970374e-25 7.637196e-25 5.549053e-25 4.756095e-25
8.782812e+02 6.510475e-25 7.298699e-25 5.753848e-25 4.645692e-25
8.783125e+02 6.830898e-25 7.461160e-25 5.958165e-25 4.369726e-25
8.783438e+02 6.742918e-25 7.760456e-25 5.684403e-25 4.328589e-25
8.783750e+02 6.668388e-25 8.000993e-25 5.655880e-25 4.357889e-25
8.784062e+02 6.438096e-25 8.094422e-25 5.553082e-25 4.528245e-25
8.784375e+02 5.902102e-25 8.019979e-25 5.551158e-25 4.589021e-25
8.784688e+02 6.025765e-25 8.204768e-25 5.221235e-25 4.963947e-25
8.785000e+02 5.936663e-25 7.816659e-25 5.463251e-25 4.847214e-25
8.785312e+02 5.794563e-25 8.279534e-25 5.283351e-25 4.912926e-25
8.785625e+02 5.869396e-25 8.726226e-25 5.552431e-25 4.945780e-25
8.785938e+02 6.134496e-25 8.568299e-25 5.495211e-25 4.789918e-25
8.786250e+02 6.289718e-25 8.342695e-25 5.572698e-25 4.949471e-25
8.786562e+02 6.486498e-25 7.885927e-25 5.151633e-25 4.773779e-25
8.786875e+02 6.561569e-25 8.280648e-25 4.970764e-25 4.601385e-25
8.787188e+02 6.515042e-25 7.907419e-25 4.803934e-25 4.697893e-25
8.787500e+02 6.599549e-25 7.463877e-25 4.801045e-25 4.656691e-25
8.787812e+02 6.954459e-25 7.485950e-25 4.766602e-25 4.545396e-25
8.788125e+02 7.455250e-25 7.523840e-25 4.764374e-25 4.584731e-25
8.788438e+02 7.350231e-25 7.389401e-25 4.579481e-25 4.505028e-25
8.788750e+02 7.060067e-25 7.608096e-25 4.599969e-25 4.427193e-25
8.789062e+02 6.844721e-25 7.529695e-25 4.594341e-25 4.450703e-25
8.789375e+02 6.975992e-25 6.831553e-25 4.464272e-25 4.608125e-25
8.789688e+02 6.994904e-25 6.806490e-25 4.318354e-25 4.533256e-25
8.790000e+02 7.143056e-25 6.727821e-25 4.493374e-25 4.645750e-25
8.790312e+02 7.181051e-25 7.243016e-25 4.501032e-25 4.608426e-25
8.790625e+02 7.024345e-25 7.211770e-25 4.591202e-25 4.592610e-25
8.790938e+02 6.738114e-25 7.339491e-25 4.726212e-25 4.560085e-25
8.791250e+02 6.733341e-25 6.748357e-25 4.690695e-25 4.336955e-25
8.791562e+02 7.084906e-25 6.767995e-25 4.628879e-25 4.444225e-25
8.791875e+02 7.140442e-25 7.375247e-25 4.542201e-25 4.658198e-25
8.792188e+02 7.108131e-25 7.105836e-25 4.486610e-25 4.845377e-25
8.792500e+02 6.903792e-25 6.682510e-25 4.343175e-25 4.831840e-25
8.792812e+02 6.988659e-25 6.847161e-25 4.249719e-25 4.827079e-25
8.793125e+02 6.943230e-25 7.078178e-25 4.205314e-25 4.901785e-25
8.793438e+02 6.644458e-25 7.000308e-25 4.121989e-25 4.806214e-25
8.793750e+02 6.619570e-25 6.951993e-25 4.414399e-25 4.815398e-25
8.794062e+02 6.485515e-25 6.823960e-25 4.371684e-25 4.758982e-25
8.794375e+02 6.441540e-25 6.864786e-25 4.257442e-25 4.731025e-25
8.794688e+02 6.462736e-25 6.621927e-25 4.244965e-25 4.888862e-25
8.795000e+02 6.638658e-25 6.604298e-25 4.477148e-25 4.685170e-25
8.795312e+02 6.719360e-25 6.501078e-25 4.660679e-25 4.686299e-25
8.795625e+02 6.813443e-25 6.395786e-25 4.690969e-25 4.549491e-25
8.795938e+02 6.271039e-25 6.530964e-25 4.649856e-25 4.629143e-25
8.796250e+02 6.701680e-25 6.272294e-25 4.710723e-25 4.661536e-25
8.796562e+02 6.231666e-25 5.919191e-25 4.894629e-25 4.939782e-25
8.796875e+02 6.022181e-25 5.981568e-25 5.112615e-25 4.786101e-25
8.797188e+02 6.068609e-25 5.951320e-25 5.361394e-25 4.752518e-25
8.797500e+02 6.170619e-25 6.026755e-25 5.223767e-25 4.590855e-25
8.797812e+02 6.134624e-25 6.165774e-25 4.972694e-25 4.889040e-25
8.798125e+02 5.932230e-25 6.040573e-25 4.918579e-25 4.903150e-25
8.798438e+02 5.720136e-25 6.056174e-25 4.736569e-25 5.042957e-25
8.798750e+02 5.370555e-25 6.148951e-25 4.555165e-25 4.975507e-25
8.799062e+02 5.483329e-25 6.197361e-25 4.733499e-25 4.878966e-25
8.799375e+02 5.496476e-25 6.203183e-25 4.954536e-25 4.948922e-25
8.799688e+02 5.498575e-25 6.400342e-25 4.587588e-25 5.192598e-25
8.800000e+02 5.418135e-25 6.202161e-25 4.689688e-25 4.917684e-25
8.800312e+02 5.221084e-25 6.111068e-25 4.840653e-25 5.005282e-25
8.800625e+02 5.341787e-25 5.963772e-25 4.863283e-25 5.050826e-25
8.800938e+02 5.322542e-25 5.894852e-25 4.725719e-25 5.075473e-25
8.801250e+02 5.493853e-25 6.688743e-25 5.071198e-25 5.004849e-25
8.801562e+02 5.459999e-25 6.480540e-25 4.973667e-25 5.071395e-25
8.801875e+02 5.543686e-25 6.576043e-25 5.133772e-25 4.934571e-25
8.802188e+02 5.884894e-25 6.788160e-25 5.337322e-25 4.884050e-25
8.802500e+02 5.830486e-25 6.658837e-25 5.497085e-25 5.107296e-25
8.802812e+02 5.733887e-25 6.728347e-25 5.796688e-25 5.333511e-25
8.803125e+02 5.733094e-25 6.862566e-25 6.066141e-25 5.291433e-25
8.803438e+02 5.986465e-25 7.049781e-25 5.937847e-25 5.735330e-25
8.803750e+02 5.698996e-25 7.257016e-25 5.632662e-25 5.662327e-25
8.804062e+02 5.461216e-25 8.110153e-25 5.935167e-25 5.365905e-25
8.804375e+02 5.565810e-25 8.506021e-25 6.104041e-25 5.365538e-25
8.804688e+02 5.297982e-25 8.520612e-25 6.230218e-25 5.142493e-25
8.805000e+02 5.029262e-25 8.203488e-25 6.168778e-25 5.558458e-25
8.805312e+02 5.109104e-25 8.215618e-25 6.391506e-25 5.800467e-25
8.805625e+02 5.246187e-25 8.019976e-25 6.611996e-25 5.735647e-25
8.805938e+02 5.048148e-25 8.285800e-25 6.337317e-25 5.767436e-25
8.806250e+02 5.081940e-25 8.599600e-25 6.328479e-25 5.785808e-25
8.806562e+02 5.012205e-25 8.357395e-25 6.395937e-25 5.532935e-25
8.806875e+02 4.966990e-25 8.824264e-25 6.351526e-25 5.509555e-25
8.807188e+02 5.026560e-25 8.974296e-25 6.281586e-25 5.550792e-25
8.807500e+02 4.972269e-25 8.755245e-25 6.651564e-25 5.578373e-25
8.807812e+02 4.974789e-25 8.304431e-25 6.714827e-25 5.527067e-25
8.808125e+02 5.369108e-25 8.655010e-25 6.838321e-25 5.386008e-25
8.808438e+02 5.153495e-25 8.441568e-25 6.531093e-25 5.418019e-25
8.808750e+02 5.176922e-25 8.103511e-25 6.454125e-25 5.746087e-25
8.809062e+02 5.139332e-25 8.192274e-25 6.374408e-25 5.928016e-25
8.809375e+02 5.317605e-25 8.515294e-25 6.299160e-25 5.551777e-25
8.809688e+02 5.300984e-25 8.687508e-25 5.928823e-25 5.854755e-25
8.810000e+02 5.467459e-25 8.837010e-25 6.218827e-25 6.359144e-25
8.810312e+02 5.663963e-25 8.907950e-25 6.190845e-25 6.584555e-25
8.810625e+02 5.934900e-25 8.856359e-25 6.274545e-25 6.784290e-25
8.810938e+02 5.858220e-25 8.955841e-25 6.027447e-25 6.891223e-25
8.811250e+02 5.956677e-25 9.060157e-25 5.749924e-25 6.362741e-25
8.811562e+02 6.033693e-25 8.969106e-25 5.787060e-25 6.675539e-25
8.811875e+02 5.707163e-25 9.254049e-25 5.517176e-25 6.945389e-25
8.812188e+02 5.543732e-25 9.107774e-25 5.546972e-25 7.361692e-25
8.812500e+02 5.464305e-25 8.844046e-25 5.780739e-25 7.714777e-25
8.812812e+02 5.520962e-25 8.772227e-25 6.051083e-25 7.558292e-25
8.813125e+02 5.582127e-25 8.618380e-25 6.412663e-25 7.651184e-25
8.813438e+02 5.946093e-25 8.134601e-25 6.506309e-25 7.346566e-25
8.813750e+02 5.986578e-25 7.786245e-25 6.384898e-25 7.459943e-25
8.814062e+02 5.973357e-25 7.644590e-25 6.376042e-25 7.243887e-25
8.814375e+02 6.103485e-25 7.489023e-25 6.363004e-25 7.295833e-25
8.814688e+02 6.180800e-25 7.668657e-25 6.413606e-25 7.837394e-25
8.815000e+02 6.604286e-25 8.115831e-25 5.994180e-25 7.646637e-25
8.815312e+02 6.254653e-25 8.084103e-25 6.290485e-25 7.826064e-25
8.815625e+02 5.834464e-25 8.112282e-25 6.343355e-25 7.652828e-25
8.815938e+02 5.844546e-25 7.470159e-25 6.244573e-25 7.858408e-25
8.816250e+02 5.959047e-25 6.866826e-25 6.551399e-25 7.904934e-25
8.816562e+02 5.962084e-25 6.817678e-25 6.694241e-25 7.864926e-25
8.816875e+02 6.093777e-25 6.651383e-25 6.479115e-25 7.924937e-25
8.817188e+02 6.133554e-25 6.672519e-25 6.287918e-25 8.045828e-25
8.817500e+02 5.837289e-25 6.337499e-25 6.154357e-25 7.764874e-25
8.817812e+02 5.640591e-25 6.251937e-25 5.906694e-25 7.999259e-25
8.818125e+02 5.545570e-25 6.077225e-25 6.034866e-25 7.610692e-25
8.818438e+02 5.706251e-25 6.063740e-25 6.336072e-25 7.502982e-25
8.818750e+02 6.016755e-25 5.928086e-25 5.899594e-25 7.295178e-25
8.819062e+02 5.943036e-25 5.495898e-25 5.723909e-25 7.626677e-25
8.819375e+02 5.947232e-25 5.707716e-25 5.505803e-25 8.211647e-25
8.819688e+02 5.830358e-25 5.815988e-25 5.789866e-25 7.983630e-25
8.820000e+02 5.819980e-25 5.833687e-25 5.602791e-25 7.531172e-25
8.820312e+02 5.920334e-25 6.045225e-25 5.679442e-25 7.155498e-25
8.820625e+02 6.199967e-25 6.192835e-25 5.792707e-25 7.422763e-25
8.820938e+02 6.019994e-25 5.682914e-25 6.137483e-25 7.575923e-25
8.821250e+02 5.962735e-25 5.641592e-25 6.103948e-25 7.320517e-25
8.821562e+02 5.858063e-25 5.514539e-25 6.285078e-25 7.172616e-25
8.821875e+02 5.696555e-25 5.393752e-25 6.364584e-25 6.809891e-25
8.822188e+02 5.723790e-25 5.369460e-25 6.282579e-25 6.590564e-25
8.822500e+02 5.830991e-25 5.340618e-25 5.864474e-25 6.322561e-25
8.822812e+02 5.790217e-25 5.456164e-25 5.856430e-25 6.474972e-25
8.823125e+02 5.867339e-25 5.575219e-25 5.875361e-25 6.486402e-25
8.823438e+02 5.984796e-25 5.642683e-25 5.895564e-25 6.131713e-25
8.823750e+02 6.195399e-25 5.556129e-25 5.975289e-25 6.184713e-25
8.824062e+02 6.065237e-25 5.504893e-25 6.009107e-25 6.233803e-25
8.824375e+02 6.245912e-25 5.272141e-25 5.944840e-25 6.348416e-25
8.824688e+02 6.443122e-25 5.230688e-25 5.724521e-25 6.073579e-25
8.825000e+02 6.480973e-25 5.073216e-25 6.030343e-25 5.877403e-25
8.825312e+02 6.138751e-25 5.217188e-25 6.105183e-25 5.771241e-25
8.825625e+02 6.078094e-25 5.545058e-25 6.039912e-25 5.616231e-25
8.825938e+02 5.956396e-25 5.563574e-25 6.077086e-25 5.798538e-25
8.826250e+02 6.039564e-25 5.622311e-25 5.821564e-25 5.833865e-25
8.826562e+02 6.029869e-25 5.416650e-25 5.992624e-25 5.741561e-25
8.826875e+02 6.190419e-25 5.779412e-25 6.021566e-25 5.619951e-25
8.827188e+02 6.267171e-25 5.856694e-25 5.900080e-25 5.709713e-25
8.827500e+02 6.347880e-25 6.020436e-25 5.786133e-25 5.724063e-25
8.827812e+02 6.310040e-25 5.983807e-25 5.679820e-25 5.503190e-25
8.828125e+02 6.096596e-25 6.256123e-25 5.941503e-25 5.855384e-25
8.828438e+02 5.817338e-25 6.440301e-25 5.673857e-25 6.173421e-25
8.828750e+02 5.780361e-25 6.215617e-25 5.605240e-25 6.057806e-25
8.829062e+02 5.882006e-25 6.355722e-25 6.058110e-25 6.203317e-25
8.829375e+02 5.950536e-25 6.235140e-25 6.053112e-25 5.970215e-25
8.829688e+02 5.780349e-25 5.940278e-25 6.030037e-25 6.207400e-25
8.830000e+02 6.009196e-25 6.276100e-25 5.813321e-25 6.096683e-25
8.830312e+02 6.752510e-25 6.370906e-25 5.726352e-25 6.393995e-25
8.830625e+02 6.659636e-25 6.590375e-25 5.741412e-25 6.231208e-25
8.830938e+02 6.515727e-25 7.388436e-25 5.758680e-25 6.080267e-25
8.831250e+02 6.245356e-25 7.607321e-25 5.410147e-25 6.254386e-25
8.831562e+02 5.961581e-25 7.921348e-25 5.183677e-25 6.668686e-25
8.831875e+02 5.658497e-25 8.138114e-25 5.245972e-25 6.395299e-25
8.832188e+02 5.956848e-25 8.448637e-25 5.150888e-25 6.434161e-25
8.832500e+02 6.442918e-25 8.464648e-25 5.089936e-25 6.377256e-25
8.832812e+02 6.498937e-25 8.355231e-25 4.903679e-25 6.609564e-25
8.833125e+02 6.421129e-25 8.110435e-25 4.707620e-25 6.794315e-25
8.833438e+02 6.256026e-25 7.552708e-25 4.874157e-25 7.009635e-25
8.833750e+02 6.483100e-25 7.668276e-25 4.918390e-25 7.443523e-25
8.834062e+02 6.654085e-25 7.589969e-25 4.708590e-25 7.164166e-25
8.834375e+02 7.242951e-25 7.641381e-25 4.649277e-25 7.042722e-25
8.834688e+02 7.146553e-25 7.985240e-25 4.740951e-25 7.624710e-25
8.835000e+02 6.970083e-25 7.729883e-25 4.766136e-25 8.320636e-25
8.835312e+02 6.878094e-25 7.412355e-25 4.706003e-25 8.285961e-25
8.835625e+02 6.881514e-25 7.720653e-25 4.519643e-25 8.112985e-25
8.835938e+02 7.026138e-25 7.896791e-25 4.493167e-25 8.438867e-25
8.836250e+02 6.861036e-25 7.472604e-25 4.328955e-25 8.412669e-25
8.836562e+02 7.182197e-25 7.938601e-25 4.454237e-25 8.273218e-25
8.836875e+02 7.226607e-25 8.106773e-25 4.420947e-25 8.578302e-25
8.837188e+02 7.008498e-25 8.100755e-25 4.712581e-25 9.143471e-25
8.837500e+02 6.706857e-25 7.680717e-25 4.736528e-25 9.173276e-25
8.837812e+02 6.730860e-25 7.485165e-25 4.769632e-25 9.482506e-25
8.838125e+02 6.926467e-25 7.224285e-25 4.673443e-25 9.610470e-25
8.838438e+02 6.701883e-25 7.288033e-25 4.634353e-25 9.479011e-25
8.838750e+02 6.748783e-25 7.272415e-25 4.700900e-25 9.408787e-25
8.839062e+02 6.707182e-25 7.751343e-25 4.803395e-25 9.336690e-25
8.839375e+02 6.838912e-25 7.528440e-25 4.647448e-25 9.357719e-25
8.839688e+02 6.901428e-25 8.077663e-25 4.408418e-25 9.355568e-25
8.840000e+02 7.098427e-25 7.587348e-25 4.637179e-25 8.875868e-25
8.840312e+02 7.355541e-25 7.429218e-25 4.889488e-25 9.055947e-25
8.840625e+02 7.609343e-25 7.191384e-25 4.851202e-25 8.833187e-25
8.840938e+02 7.707556e-25 7.097689e-25 5.031856e-25 8.619450e-25
8.841250e+02 7.872698e-25 6.960846e-25 4.899719e-25 8.442248e-25
8.841562e+02 8.002521e-25 6.290998e-25 4.970374e-25 8.463580e-25
8.841875e+02 7.864075e-25 6.437058e-25 4.890851e-25 7.656707e-25
8.842188e+02 7.472953e-25 6.266466e-25 5.140619e-25 7.295681e-25
8.842500e+02 7.545377e-25 6.468512e-25 5.393441e-25 7.675994e-25
8.842812e+02 7.551205e-25 6.280957e-25 5.267658e-25 7.130966e-25
8.843125e+02 8.140453e-25 6.403448e-25 5.486596e-25 6.458603e-25
8.843438e+02 8.021675e-25 6.316457e-25 5.688082e-25 6.513534e-25
8.843750e+02 7.755245e-25 6.179380e-25 5.696906e-25 6.292803e-25
8.844062e+02 7.658837e-25 6.088037e-25 5.716300e-25 6.476721e-25
8.844375e+02 7.111744e-25 6.162439e-25 5.934479e-25 6.217873e-25
8.844688e+02 6.627992e-25 5.882376e-25 5.684142e-25 6.075704e-25
8.845000e+02 6.310262e-25 5.574181e-25 5.581854e-25 5.779602e-25
8.845312e+02 6.552142e-25 5.680359e-25 5.614377e-25 5.879900e-25
8.845625e+02 6.635403e-25 5.705014e-25 5.426619e-25 6.122566e-25
8.845938e+02 6.966153e-25 5.707658e-25 5.867112e-25 5.864415e-25
8.846250e+02 7.144740e-25 5.623496e-25 6.056366e-25 5.753252e-25
8.846562e+02 7.364058e-25 5.419135e-25 6.369315e-25 5.877384e-25
8.846875e+02 7.037127e-25 5.388499e-25 6.544161e-25 6.126218e-25
8.847188e+02 6.806210e-25 5.430736e-25 6.967316e-25 6.283058e-25
8.847500e+02 6.779851e-25 5.876906e-25 7.018736e-25 5.803047e-25
8.847812e+02 7.114747e-25 6.066300e-25 7.011946e-25 6.428458e-25
8.848125e+02 6.590638e-25 6.252223e-25 7.465879e-25 6.918164e-25
8.848438e+02 6.243852e-25 6.439135e-25 7.474135e-25 6.412876e-25
8.848750e+02 6.506415e-25 6.456782e-25 7.520093e-25 6.172269e-25
8.849062e+02 6.089757e-25 6.240493e-25 7.513573e-25 6.144284e-25
8.849375e+02 6.147535e-25 5.849568e-25 7.574242e-25 6.088203e-25
8.849688e+02 6.171675e-25 5.607446e-25 7.382709e-25 5.705912e-25
8.850000e+02 5.879970e-25 5.684646e-25 7.435859e-25 5.726045e-25
8.850312e+02 5.817707e-25 5.483727e-25 7.262236e-25 6.057327e-25
8.850625e+02 5.440209e-25 5.329328e-25 7.244189e-25 6.045662e-25
8.850938e+02 5.614069e-25 5.601162e-25 7.680203e-25 5.805503e-25
8.851250e+02 5.565916e-25 5.561640e-25 7.554138e-25 5.884454e-25
8.851562e+02 5.414172e-25 5.461590e-25 7.512336e-25 5.461611e-25
8.851875e+02 5.504723e-25 5.656111e-25 7.498562e-25 5.276482e-25
8.852188e+02 5.463481e-25 6.161340e-25 7.553229e-25 5.227539e-25
8.852500e+02 5.527651e-25 6.797473e-25 7.434095e-25 4.966714e-25
8.852812e+02 5.561170e-25 7.273778e-25 7.529125e-25 5.177976e-25
8.853125e+02 5.570545e-25 7.345099e-25 8.144166e-25 5.485720e-25
8.853438e+02 5.480126e-25 7.551842e-25 7.886803e-25 5.623350e-25
8.853750e+02 5.084521e-25 7.532194e-25 7.968162e-25 5.695060e-25
8.854062e+02 4.914742e-25 7.386179e-25 7.704417e-25 5.559201e-25
8.854375e+02 4.774380e-25 6.934189e-25 7.588358e-25 5.586939e-25
8.854688e+02 4.763088e-25 7.270710e-25 7.399226e-25 6.266931e-25
8.855000e+02 4.724300e-25 6.894798e-25 7.352856e-25 5.911337e-25
8.855312e+02 4.595896e-25 7.243116e-25 7.383319e-25 6.160163e-25
8.855625e+02 4.376889e-25 7.630066e-25 7.172592e-25 6.213024e-25
8.855938e+02 4.348101e-25 7.853373e-25 7.391206e-25 6.520665e-25
8.856250e+02 4.240327e-25 8.074613e-25 7.766686e-25 7.125590e-25
8.856562e+02 4.148843e-25 8.263460e-25 8.127794e-25 7.528416e-25
8.856875e+02 4.214158e-25 8.352072e-25 7.759072e-25 7.806149e-25
8.857188e+02 4.297036e-25 7.943766e-25 7.437521e-25 7.365211e-25
8.857500e+02 4.410460e-25 7.797182e-25 7.440130e-25 7.484217e-25
8.857812e+02 4.337069e-25 7.418937e-25 7.144263e-25 8.006428e-25
8.858125e+02 4.199321e-25 7.705591e-25 6.677637e-25 8.039787e-25
8.858438e+02 4.275150e-25 7.709305e-25 6.326427e-25 7.885357e-25
8.858750e+02 4.382667e-25 8.037370e-25 5.696044e-25 7.957728e-25
8.859062e+02 4.702940e-25 7.782079e-25 5.598777e-25 7.899339e-25
8.859375e+02 5.005578e-25 7.971202e-25 5.871512e-25 7.975958e-25
8.859688e+02 4.926368e-25 8.238281e-25 6.527515e-25 8.381366e-25
8.860000e+02 4.555780e-25 8.088325e-25 6.534829e-25 8.307185e-25
8.860312e+02 4.554218e-25 8.007928e-25 6.622593e-25 8.065790e-25
8.860625e+02 4.535789e-25 7.621254e-25 6.614315e-25 8.080917e-25
8.860938e+02 4.303554e-25 7.071367e-25 6.634272e-25 7.772094e-25
8.861250e+02 4.175980e-25 7.008150e-25 6.355489e-25 7.348623e-25
8.861562e+02 4.313947e-25 6.999687e-25 5.949732e-25 7.371860e-25
8.861875e+02 4.476060e-25 7.059190e-25 6.026403e-25 7.327700e-25
8.862188e+02 4.442969e-25 6.636740e-25 6.419708e-25 7.950604e-25
8.862500e+02 4.192767e-25 6.400326e-25 6.523905e-25 7.245147e-25
8.862812e+02 4.404845e-25 6.435513e-25 6.275385e-25 6.612901e-25
8.863125e+02 4.638290e-25 6.127919e-25 6.036582e-25 6.406764e-25
8.863438e+02 4.570086e-25 5.777951e-25 6.219870e-25 6.076920e-25
8.863750e+02 4.753744e-25 5.828435e-25 6.094886e-25 5.982996e-25
8.864062e+02 4.622304e-25 5.733574e-25 6.134151e-25 5.772495e-25
8.864375e+02 4.769875e-25 6.042621e-25 6.284737e-25 6.047476e-25
8.864688e+02 4.885304e-25 6.540621e-25 6.414168e-25 5.875327e-25
8.865000e+02 4.875439e-25 7.070333e-25 6.534122e-25 5.746495e-25
8.865312e+02 5.082700e-25 6.958856e-25 6.744183e-25 5.700300e-25
8.865625e+02 5.022243e-25 6.842534e-25 6.523551e-25 6.027575e-25
8.865938e+02 5.036576e-25 6.356419e-25 6.780458e-25 6.205546e-25
8.866250e+02 5.176721e-25 6.602700e-25 6.718803e-25 6.729666e-25
8.866562e+02 5.108846e-25 6.571538e-25 6.980402e-25 6.696792e-25
8.866875e+02 5.284402e-25 5.973827e-25 6.941028e-25 6.777424e-25
8.867188e+02 5.144120e-25 5.384152e-25 6.852305e-25 7.105641e-25
8.867500e+02 4.913144e-25 5.257869e-25 6.944884e-25 6.768945e-25
8.867812e+02 5.134614e-25 5.178457e-25 6.678621e-25 6.528578e-25
8.868125e+02 5.096173e-25 5.016564e-25 6.769359e-25 6.502439e-25
8.868438e+02 5.339425e-25 4.902467e-25 6.565726e-25 6.273371e-25
8.868750e+02 5.215682e-25 5.191555e-25 7.041764e-25 6.824825e-25
8.869062e+02 4.850623e-25 5.313998e-25 7.383023e-25 6.675990e-25
8.869375e+02 4.683527e-25 5.151240e-25 7.409214e-25 6.124297e-25
8.869688e+02 4.608232e-25 5.056143e-25 7.115960e-25 6.531075e-25
8.870000e+02 4.674279e-25 4.942004e-25 7.353455e-25 6.448439e-25
8.870312e+02 4.732530e-25 4.770770e-25 7.663974e-25 6.248668e-25
8.870625e+02 4.831604e-25 4.835050e-25 7.398786e-25 6.220409e-25
8.870938e+02 4.947174e-25 4.897427e-25 6.622385e-25 6.022889e-25
8.871250e+02 5.117519e-25 4.603177e-25 6.815816e-25 5.978453e-25
8.871562e+02 4.860613e-25 4.395551e-25 6.779867e-25 6.189955e-25
8.871875e+02 4.835018e-25 4.562387e-25 7.109917e-25 6.444558e-25
8.872188e+02 4.811241e-25 4.760384e-25 6.914022e-25 6.329309e-25
8.872500e+02 4.758468e-25 4.817758e-25 7.170562e-25 6.277490e-25
8.872812e+02 4.893784e-25 5.083002e-25 7.341821e-25 6.338264e-25
8.873125e+02 4.708545e-25 5.149465e-25 7.428388e-25 6.142291e-25
8.873438e+02 4.556535e-25 4.962441e-25 8.270121e-25 5.836929e-25
8.873750e+02 4.415926e-25 4.995044e-25 8.058740e-25 6.272301e-25
8.874062e+02 4.447226e-25 4.915566e-25 7.755928e-25 6.746298e-25
8.874375e+02 4.561517e-25 4.730883e-25 7.269267e-25 6.727029e-25
8.874688e+02 4.825743e-25 4.741504e-25 6.926159e-25 6.729199e-25
8.875000e+02 4.703482e-25 4.524650e-25 6.629046e-25 6.641241e-25
8.875312e+02 4.636345e-25 4.545491e-25 6.714295e-25 6.787055e-25
8.875625e+02 4.534067e-25 4.824156e-25 6.733194e-25 7.446566e-25
8.875938e+02 4.540735e-25 4.769291e-25 6.833449e-25 7.600986e-25
8.876250e+02 4.506490e-25 4.722744e-25 6.907111e-25 7.584585e-25
8.876562e+02 4.451537e-25 4.841310e-25 6.523678e-25 7.472733e-25
8.876875e+02 4.569502e-25 4.780134e-25 6.183881e-25 7.108352e-25
8.877188e+02 4.565478e-25 4.703446e-25 6.555695e-25 7.220888e-25
8.877500e+02 4.531096e-25 4.615505e-25 6.222084e-25 7.335658e-25
8.877812e+02 4.332925e-25 4.667780e-25 6.417311e-25 7.668782e-25
8.878125e+02 4.225084e-25 4.857509e-25 6.256789e-25 8.116812e-25
8.878438e+02 4.392840e-25 5.105758e-25 6.278073e-25 7.759241e-25
8.878750e+02 4.628792e-25 4.972889e-25 6.249884e-25 7.426641e-25
8.879062e+02 4.535650e-25 4.966498e-25 5.810509e-25 7.677885e-25
8.879375e+02 4.561706e-25 4.856087e-25 5.570084e-25 7.651146e-25
8.879688e+02 4.674371e-25 4.612272e-25 5.423690e-25 7.131425e-25
8.880000e+02 4.628446e-25 4.572814e-25 5.313071e-25 6.822707e-25
8.880312e+02 4.564102e-25 4.577807e-25 5.269483e-25 6.770094e-25
8.880625e+02 4.541903e-25 4.635889e-25 5.153601e-25 6.561934e-25
8.880938e+02 4.471837e-25 4.383753e-25 5.307099e-25 6.538982e-25
8.881250e+02 4.627524e-25 4.377505e-25 5.215252e-25 6.292732e-25
8.881562e+02 4.687688e-25 4.437765e-25 5.076704e-25 6.351298e-25
8.881875e+02 4.598927e-25 4.530864e-25 5.272318e-25 6.136205e-25
8.882188e+02 4.741964e-25 4.759611e-25 5.543735e-25 6.393388e-25
8.882500e+02 4.593327e-25 4.639506e-25 5.668367e-25 6.417954e-25
8.882812e+02 4.478280e-25 4.626737e-25 5.708522e-25 6.429220e-25
8.883125e+02 4.419358e-25 4.661319e-25 5.552594e-25 6.467716e-25
8.883438e+02 4.387046e-25 4.545463e-25 5.688639e-25 6.033462e-25
8.883750e+02 4.639413e-25 4.434024e-25 5.487564e-25 6.351504e-25
8.884062e+02 4.849794e-25 4.457772e-25 5.287206e-25 6.905734e-25
8.884375e+02 4.859529e-25 4.801433e-25 5.428282e-25 7.063987e-25
8.884688e+02 4.945677e-25 4.826895e-25 5.132967e-25 6.952827e-25
8.885000e+02 4.909251e-25 4.925509e-25 5.010901e-25 7.652091e-25
8.885312e+02 4.829238e-25 4.821664e-25 4.977483e-25 7.578682e-25
8.885625e+02 4.821024e-25 4.655853e-25 5.247293e-25 7.173634e-25
8.885938e+02 4.587055e-25 4.769233e-25 5.255305e-25 7.333536e-25
8.886250e+02 4.705396e-25 4.800009e-25 5.345627e-25 7.273277e-25
8.886562e+02 4.614994e-25 4.702707e-25 4.963238e-25 6.600746e-25
8.886875e+02 4.651791e-25 4.786074e-25 5.199745e-25 6.558222e-25
8.887188e+02 4.629937e-25 4.776736e-25 5.205970e-25 6.386341e-25
8.887500e+02 4.683857e-25 4.559426e-25 5.123615e-25 5.988611e-25
8.887812e+02 4.669579e-25 4.521385e-25 5.268293e-25 6.348867e-25
8.888125e+02 4.837019e-25 4.472915e-25 5.185365e-25 6.480474e-25
8.888438e+02 4.860540e-25 4.447375e-25 5.267204e-25 6.431833e-25
8.888750e+02 4.720043e-25 4.409600e-25 5.231873e-25 6.085538e-25
8.889062e+02 4.514518e-25 4.594843e-25 5.481962e-25 5.688995e-25
8.889375e+02 4.427299e-25 4.369507e-25 5.842748e-25 5.919115e-25
8.889688e+02 4.546266e-25 4.536333e-25 6.091344e-25 6.051891e-25
8.890000e+02 4.563349e-25 4.580534e-25 5.783731e-25 6.076278e-25
8.890312e+02 4.543725e-25 4.559358e-25 5.903030e-25 5.666227e-25
8.890625e+02 4.718428e-25 4.599230e-25 5.951779e-25 5.875225e-25
8.890938e+02 4.752572e-25 4.604256e-25 5.995618e-25 5.868122e-25
8.891250e+02 4.714865e-25 4.442241e-25 6.129658e-25 5.775355e-25
8.891562e+02 4.562829e-25 4.475923e-25 5.998005e-25 5.952015e-25
8.891875e+02 4.939436e-25 4.484864e-25 5.658535e-25 5.935261e-25
8.892188e+02 5.025163e-25 4.679390e-25 5.303555e-25 5.847690e-25
8.892500e+02 5.496627e-25 4.807542e-25 5.396066e-25 5.676169e-25
8.892812e+02 5.510795e-25 4.845092e-25 5.367466e-25 5.539559e-25
8.893125e+02 5.092202e-25 4.690509e-25 5.361955e-25 5.754155e-25
8.893438e+02 4.956236e-25 4.915832e-25 5.349937e-25 6.002975e-25
8.893750e+02 4.907207e-25 4.881185e-25 5.656899e-25 5.774789e-25
8.894062e+02 4.887510e-25 4.746726e-25 5.841051e-25 5.915406e-25
8.894375e+02 4.890556e-25 4.889673e-25 6.025520e-25 6.225717e-25
8.894688e+02 4.954481e-25 5.030308e-25 6.001526e-25 6.390520e-25
8.895000e+02 5.075860e-25 5.077989e-25 6.114376e-25 6.339765e-25
8.895312e+02 5.073963e-25 5.261612e-25 6.268008e-25 6.702596e-25
8.895625e+02 5.050740e-25 5.546469e-25 6.242182e-25 6.698129e-25
8.895938e+02 4.884787e-25 5.902748e-25 6.312466e-25 6.964522e-25
8.896250e+02 4.944419e-25 5.683014e-25 6.511836e-25 6.773862e-25
8.896562e+02 5.201227e-25 5.443418e-25 6.457428e-25 7.020750e-25
8.896875e+02 5.124296e-25 5.348476e-25 6.211590e-25 6.673397e-25
8.897188e+02 5.228446e-25 5.187067e-25 5.750329e-25 6.189295e-25
8.897500e+02 5.515923e-25 5.323910e-25 5.735010e-25 5.862223e-25
8.897812e+02 5.496411e-25 5.234882e-25 6.153289e-25 6.205435e-25
8.898125e+02 5.304617e-25 5.242216e-25 5.923262e-25 5.918563e-25
8.898438e+02 5.414067e-25 5.046584e-25 6.245552e-25 5.498791e-25
8.898750e+02 5.112465e-25 5.235120e-25 6.498360e-25 5.235471e-25
8.899062e+02 4.894664e-25 4.977228e-25 6.614403e-25 5.208876e-25
8.899375e+02 4.878742e-25 4.915309e-25 7.140767e-25 5.271850e-25
8.899688e+02 4.876349e-25 4.783980e-25 7.286150e-25 5.111607e-25
8.900000e+02 4.917573e-25 4.702220e-25 7.203547e-25 5.132520e-25
8.900312e+02 4.742742e-25 4.705897e-25 7.076815e-25 5.027173e-25
8.900625e+02 5.092544e-25 4.808480e-25 6.899588e-25 4.876677e-25
8.900938e+02 5.552050e-25 5.004964e-25 6.886632e-25 4.708893e-25
8.901250e+02 5.625188e-25 4.828828e-25 7.110636e-25 4.859926e-25
8.901562e+02 5.408810e-25 4.530976e-25 6.819038e-25 5.120120e-25
8.901875e+02 5.375722e-25 4.621983e-25 6.847784e-25 5.072618e-25
8.902188e+02 5.458646e-25 4.598338e-25 7.188414e-25 5.281297e-25
8.902500e+02 5.587208e-25 4.612539e-25 6.996154e-25 5.200817e-25
8.902812e+02 5.278919e-25 4.615688e-25 7.365216e-25 5.096067e-25
8.903125e+02 5.269705e-25 4.693312e-25 7.625447e-25 4.897794e-25
8.903438e+02 5.321470e-25 4.645581e-25 8.243942e-25 4.751991e-25
8.903750e+02 5.658695e-25 4.565339e-25 8.214144e-25 4.977652e-25
8.904062e+02 5.720465e-25 4.716329e-25 7.831817e-25 4.885757e-25
8.904375e+02 5.681357e-25 4.707921e-25 7.773993e-25 4.743791e-25
8.904688e+02 5.741984e-25 4.683496e-25 7.689529e-25 4.534824e-25
8.905000e+02 6.304858e-25 4.913052e-25 7.355814e-25 4.494189e-25
8.905312e+02 6.327426e-25 5.076607e-25 7.238382e-25 4.380883e-25
8.905625e+02 6.047220e-25 5.132060e-25 7.470842e-25 4.444326e-25
8.905938e+02 6.323649e-25 5.133838e-25 7.399562e-25 4.436459e-25
8.906250e+02 6.366852e-25 5.020740e-25 7.451179e-25 4.496867e-25
8.906562e+02 6.225907e-25 5.068826e-25 7.241262e-25 4.655863e-25
8.906875e+02 5.977197e-25 4.842616e-25 7.645895e-25 4.788141e-25
8.907188e+02 5.500883e-25 4.787001e-25 7.214871e-25 4.900487e-25
8.907500e+02 5.491329e-25 4.738056e-25 7.330287e-25 4.937159e-25
8.907812e+02 5.459294e-25 4.698426e-25 7.122468e-25 4.760759e-25
8.908125e+02 5.275868e-25 4.799114e-25 6.994174e-25 4.740938e-25
8.908438e+02 5.221753e-25 4.763561e-25 6.755514e-25 4.587855e-25
8.908750e+02 5.047765e-25 4.702992e-25 6.957868e-25 4.537956e-25
8.909062e+02 5.046611e-25 4.724249e-25 6.974425e-25 4.693030e-25
8.909375e+02 5.217552e-25 4.922147e-25 7.032432e-25 4.739762e-25
8.909688e+02 5.344623e-25 4.958168e-25 6.886763e-25 4.716200e-25
8.910000e+02 5.092799e-25 4.868550e-25 6.524041e-25 4.581681e-25
8.910312e+02 4.861125e-25 4.776039e-25 6.541458e-25 4.585236e-25
8.910625e+02 4.741640e-25 4.449643e-25 6.600935e-25 4.681425e-25
8.910938e+02 4.591495e-25 4.733500e-25 6.631963e-25 4.766372e-25
8.911250e+02 4.644975e-25 4.862053e-25 6.624698e-25 4.616521e-25
8.911562e+02 4.776648e-25 4.702686e-25 6.451362e-25 4.600400e-25
8.911875e+02 4.539196e-25 5.242896e-25 6.699397e-25 4.747594e-25
8.912188e+02 4.450088e-25 5.233261e-25 7.177544e-25 5.115777e-25
8.912500e+02 4.452077e-25 5.287456e-25 6.698710e-25 4.916050e-25
8.912812e+02 4.672948e-25 5.202997e-25 6.726193e-25 5.268650e-25
8.913125e+02 4.464043e-25 5.608293e-25 6.604099e-25 5.664223e-25
8.913438e+02 4.710945e-25 5.470180e-25 6.866790e-25 5.658961e-25
8.913750e+02 5.003392e-25 5.380897e-25 6.434269e-25 5.489674e-25
8.914062e+02 4.836031e-25 5.272482e-25 6.170617e-25 5.257560e-25
8.914375e+02 4.946553e-25 5.345719e-25 6.101554e-25 4.949447e-25
8.914688e+02 4.776801e-25 5.247158e-25 6.530508e-25 5.044276e-25
8.915000e+02 4.876443e-25 5.330398e-25 6.539238e-25 5.308081e-25
8.915312e+02 4.594547e-25 5.256943e-25 6.346144e-25 5.439427e-25
8.915625e+02 4.548572e-25 5.345658e-25 6.347343e-25 5.562203e-25
8.915938e+02 4.418708e-25 5.892166e-25 6.323726e-25 5.850148e-25
8.916250e+02 4.612130e-25 6.040926e-25 6.190060e-25 5.623231e-25
8.916562e+02 4.782885e-25 5.766481e-25 6.177812e-25 5.650002e-25
8.916875e+02 4.651019e-25 5.699718e-25 6.158892e-25 5.644103e-25
8.917188e+02 4.615225e-25 5.673298e-25 6.421029e-25 5.444768e-25
8.917500e+02 4.816352e-25 5.754101e-25 5.952673e-25 5.776762e-25
8.917812e+02 4.967912e-25 5.470746e-25 5.955542e-25 5.958477e-25
8.918125e+02 4.616792e-25 5.354887e-25 5.764364e-25 6.034815e-25
8.918438e+02 4.434834e-25 5.572280e-25 5.806885e-25 5.913058e-25
8.918750e+02 4.466697e-25 5.589989e-25 6.020684e-25 5.964537e-25
8.919062e+02 4.446061e-25 5.480801e-25 6.084661e-25 6.146476e-25
8.919375e+02 4.418236e-25 5.893106e-25 5.985716e-25 6.769975e-25
8.919688e+02 4.049755e-25 5.431337e-25 6.224322e-25 7.118043e-25
8.920000e+02 4.021561e-25 5.286080e-25 6.247373e-25 6.741399e-25
8.920312e+02 4.162953e-25 5.252005e-25 6.189176e-25 6.646944e-25
8.920625e+02 3.940639e-25 5.456327e-25 6.025425e-25 6.870903e-25
8.920938e+02 3.897823e-25 5.828165e-25 5.913037e-25 6.680504e-25
8.921250e+02 3.781524e-25 5.935940e-25 6.065154e-25 6.140235e-25
8.921562e+02 3.756879e-25 5.980506e-25 6.114894e-25 5.946667e-25
8.921875e+02 3.668871e-25 5.741890e-25 6.230869e-25 5.852199e-25
8.922188e+02 3.747231e-25 5.693251e-25 6.547102e-25 6.126404e-25
8.922500e+02 3.916360e-25 6.041506e-25 6.692327e-25 6.232392e-25
8.922812e+02 3.991529e-25 5.998368e-25 6.780699e-25 6.167528e-25
8.923125e+02 4.107969e-25 6.172238e-25 6.627065e-25 6.729465e-25
8.923438e+02 4.215826e-25 6.404324e-25 6.182996e-25 6.662004e-25
8.923750e+02 4.161034e-25 6.257127e-25 6.196762e-25 6.317400e-25
8.924062e+02 4.088484e-25 6.092748e-25 6.274141e-25 6.504598e-25
8.924375e+02 4.019750e-25 6.163161e-25 6.423619e-25 6.616080e-25
8.924688e+02 4.185905e-25 6.008415e-25 6.372886e-25 6.805486e-25
8.925000e+02 4.372982e-25 6.310461e-25 6.232587e-25 6.939728e-25
8.925312e+02 4.416987e-25 6.563762e-25 6.086234e-25 6.707844e-25
8.925625e+02 4.435800e-25 6.280122e-25 6.011061e-25 6.998659e-25
8.925938e+02 4.316604e-25 6.354892e-25 5.992136e-25 7.614392e-25
8.926250e+02 4.241475e-25 6.437991e-25 6.050659e-25 7.590940e-25
8.926562e+02 4.302747e-25 5.953588e-25 6.131456e-25 7.761737e-25
8.926875e+02 4.274368e-25 5.808500e-25 5.896244e-25 7.386446e-25
8.927188e+02 4.217197e-25 5.825074e-25 5.785632e-25 7.524194e-25
8.927500e+02 4.166043e-25 5.989300e-25 5.831740e-25 7.520159e-25
8.927812e+02 4.242928e-25 5.772992e-25 5.852488e-25 6.977749e-25
8.928125e+02 4.293257e-25 5.717848e-25 5.656720e-25 6.949738e-25
8.928438e+02 4.302256e-25 5.544049e-25 5.998090e-25 7.058258e-25
8.928750e+02 4.349602e-25 5.604802e-25 6.045928e-25 7.230373e-25
8.929062e+02 4.368987e-25 5.516958e-25 5.656717e-25 7.728378e-25
8.929375e+02 4.559104e-25 5.851028e-25 5.477458e-25 7.324005e-25
8.929688e+02 4.764218e-25 5.939813e-25 5.540446e-25 7.507261e-25
8.930000e+02 4.887362e-25 5.542441e-25 5.689063e-25 6.848299e-25
8.930312e+02 4.777318e-25 5.339415e-25 5.569762e-25 6.744208e-25
8.930625e+02 4.947196e-25 5.096257e-25 5.625312e-25 6.179740e-25
8.930938e+02 4.827168e-25 5.049885e-25 5.992652e-25 6.221284e-25
8.931250e+02 4.724516e-25 5.263271e-25 5.687546e-25 6.252014e-25
8.931562e+02 4.858229e-25 5.535266e-25 5.424274e-25 6.124589e-25
8.931875e+02 5.086412e-25 5.383775e-25 5.218343e-25 6.195276e-25
8.932188e+02 4.952495e-25 5.511425e-25 5.201021e-25 6.056712e-25
8.932500e+02 4.784897e-25 5.800697e-25 5.221206e-25 5.556591e-25
8.932812e+02 5.287024e-25 6.262607e-25 5.032051e-25 5.759155e-25
8.933125e+02 5.172390e-25 6.002614e-25 4.956001e-25 5.571354e-25
8.933438e+02 5.300321e-25 6.183522e-25 5.259955e-25 5.529885e-25
8.933750e+02 5.112256e-25 6.021593e-25 5.092233e-25 5.473973e-25
8.934062e+02 5.283145e-25 5.892999e-25 5.219878e-25 5.342743e-25
8.934375e+02 5.706961e-25 6.094459e-25 5.215664e-25 5.231436e-25
8.934688e+02 5.659476e-25 6.057553e-25 5.083019e-25 5.576788e-25
8.935000e+02 5.456029e-25 5.899493e-25 5.120550e-25 5.719469e-25
8.935312e+02 5.631918e-25 5.820329e-25 5.138552e-25 5.622210e-25
8.935625e+02 5.463404e-25 5.388778e-25 5.060210e-25 5.601237e-25
8.935938e+02 5.692922e-25 5.446359e-25 4.964314e-25 5.776970e-25
8.936250e+02 5.712751e-25 5.380073e-25 5.097092e-25 5.951010e-25
8.936562e+02 6.247710e-25 5.658484e-25 5.205641e-25 6.096748e-25
8.936875e+02 6.222058e-25 6.109535e-25 5.249206e-25 5.830726e-25
8.937188e+02 5.666889e-25 5.740849e-25 5.327925e-25 6.203403e-25
8.937500e+02 5.825752e-25 5.626152e-25 5.394467e-25 6.372604e-25
8.937812e+02 5.605167e-25 5.553809e-25 5.490165e-25 5.980413e-25
8.938125e+02 6.098573e-25 5.339530e-25 5.527041e-25 6.159609e-25
8.938438e+02 6.244945e-25 5.496504e-25 5.580915e-25 6.164608e-25
8.938750e+02 5.930027e-25 5.278094e-25 5.365705e-25 5.939416e-25
8.939062e+02 5.809829e-25 5.051293e-25 5.325325e-25 6.066438e-25
8.939375e+02 5.644917e-25 5.296823e-25 5.467693e-25 5.879214e-25
8.939688e+02 5.677420e-25 5.122106e-25 5.458260e-25 5.706598e-25
8.940000e+02 5.762188e-25 5.149756e-25 5.293141e-25 6.130331e-25
8.940312e+02 5.720314e-25 5.265795e-25 5.239825e-25 5.636387e-25
8.940625e+02 5.761122e-25 5.122474e-25 5.216389e-25 5.279957e-25
8.940938e+02 5.642074e-25 5.270703e-25 5.168893e-25 5.300160e-25
8.941250e+02 5.655854e-25 5.438104e-25 5.201494e-25 5.263750e-25
8.941562e+02 5.830702e-25 5.193061e-25 5.027650e-25 5.341249e-25
8.941875e+02 6.189478e-25 5.283028e-25 5.212636e-25 5.142917e-25
8.942188e+02 6.262122e-25 5.293478e-25 5.239421e-25 4.877221e-25
8.942500e+02 6.403008e-25 5.335213e-25 5.100101e-25 4.874746e-25
8.942812e+02 5.951545e-25 5.278853e-25 4.955973e-25 4.980256e-25
8.943125e+02 5.952202e-25 5.655866e-25 4.596834e-25 4.914018e-25
8.943438e+02 6.393976e-25 5.603897e-25 4.676666e-25 5.101247e-25
8.943750e+02 6.379768e-25 5.749665e-25 4.894408e-25 4.841766e-25
8.944062e+02 6.384326e-25 5.599609e-25 4.840146e-25 4.989377e-25
8.944375e+02 6.179586e-25 5.939487e-25 4.838349e-25 4.838057e-25
8.944688e+02 6.425291e-25 6.215544e-25 4.824124e-25 5.076407e-25
8.945000e+02 6.587700e-25 6.467045e-25 4.859852e-25 5.150178e-25
8.945312e+02 6.582298e-25 6.206013e-25 5.027366e-25 5.434399e-25
8.945625e+02 6.577123e-25 6.500198e-25 4.831633e-25 5.504815e-25
8.945938e+02 6.679839e-25 6.163795e-25 4.938979e-25 5.582718e-25
8.946250e+02 6.636979e-25 5.996897e-25 5.214230e-25 5.683444e-25
8.946562e+02 6.402048e-25 5.937509e-25 5.163524e-25 5.978139e-25
8.946875e+02 6.247471e-25 5.742671e-25 5.128852e-25 6.111359e-25
8.947188e+02 6.103534e-25 5.739679e-25 4.907782e-25 6.529671e-25
8.947500e+02 6.118608e-25 5.521216e-25 4.933442e-25 6.545603e-25
8.947812e+02 6.341477e-25 5.588623e-25 4.903261e-25 7.036254e-25
8.948125e+02 5.980742e-25 5.523679e-25 4.528416e-25 6.886098e-25
8.948438e+02 6.164783e-25 5.505384e-25 4.577062e-25 6.986966e-25
8.948750e+02 5.986721e-25 5.442308e-25 4.572324e-25 6.702572e-25
8.949062e+02 5.900945e-25 5.341405e-25 4.534483e-25 6.739345e-25
8.949375e+02 5.766454e-25 5.384655e-25 4.650799e-25 7.101984e-25
8.949688e+02 5.989594e-25 5.756733e-25 4.804443e-25 7.064128e-25
8.950000e+02 6.129036e-25 5.743750e-25 5.046704e-25 7.245290e-25
8.950312e+02 6.340476e-25 5.818367e-25 5.355011e-25 7.052210e-25
8.950625e+02 5.833749e-25 5.746074e-25 5.726745e-25 7.121070e-25
8.950938e+02 6.043658e-25 5.887726e-25 5.608576e-25 7.169941e-25
8.951250e+02 5.933604e-25 5.645924e-25 5.598731e-25 7.044991e-25
8.951562e+02 5.937098e-25 5.388876e-25 5.348399e-25 7.129535e-25
8.951875e+02 6.289131e-25 5.430779e-25 5.312664e-25 7.438003e-25
8.952188e+02 6.317385e-25 5.287780e-25 5.195997e-25 7.434238e-25
8.952500e+02 6.399810e-25 5.630168e-25 5.496134e-25 7.497563e-25
8.952812e+02 6.100916e-25 5.835813e-25 5.525291e-25 7.549443e-25
8.953125e+02 6.054810e-25 5.722016e-25 5.354884e-25 7.473610e-25
8.953438e+02 6.030298e-25 6.010077e-25 5.460298e-25 7.413739e-25
8.953750e+02 6.371858e-25 5.977069e-25 5.566341e-25 7.105814e-25
8.954062e+02 6.482473e-25 5.887292e-25 5.559341e-25 7.490029e-25
8.954375e+02 6.104313e-25 5.634890e-25 5.817832e-25 7.744505e-25
8.954688e+02 6.166956e-25 5.543858e-25 6.162898e-25 7.110552e-25
8.955000e+02 6.287998e-25 5.460215e-25 6.358940e-25 7.412753e-25
8.955312e+02 6.472362e-25 5.477737e-25 6.261176e-25 7.598195e-25
8.955625e+02 6.875572e-25 5.514772e-25 6.231308e-25 7.783016e-25
8.955938e+02 6.983838e-25 5.597543e-25 5.821330e-25 7.745452e-25
8.956250e+02 6.835999e-25 5.883940e-25 5.879050e-25 8.115264e-25
8.956562e+02 6.928271e-25 5.748504e-25 5.928468e-25 8.417963e-25
8.956875e+02 6.725474e-25 5.545509e-25 5.751166e-25 8.681599e-25
8.957188e+02 6.525543e-25 5.488667e-25 5.752343e-25 9.350696e-25
8.957500e+02 6.873404e-25 5.465034e-25 5.733359e-25 8.987510e-25
8.957812e+02 6.609074e-25 5.377100e-25 5.722651e-25 8.971460e-25
8.958125e+02 6.181301e-25 5.554438e-25 5.680553e-25 8.991665e-25
8.958438e+02 6.315387e-25 5.412560e-25 5.666153e-25 9.410185e-25
8.958750e+02 6.071158e-25 5.249566e-25 5.655275e-25 9.238876e-25
8.959062e+02 5.861126e-25 4.793944e-25 5.771084e-25 9.333249e-25
8.959375e+02 6.157389e-25 4.782217e-25 5.903170e-25 9.484168e-25
8.959688e+02 6.002494e-25 4.530988e-25 6.052461e-25 9.215968e-25
8.960000e+02 5.949661e-25 4.694289e-25 5.522123e-25 9.181036e-25
8.960312e+02 6.128414e-25 4.606163e-25 5.417804e-25 9.385357e-25
8.960625e+02 6.032484e-25 4.673262e-25 5.513335e-25 9.570599e-25
8.960938e+02 6.016304e-25 4.613253e-25 5.442720e-25 9.732646e-25
8.961250e+02 6.032870e-25 4.680260e-25 5.545195e-25 9.622376e-25
8.961562e+02 6.479659e-25 5.066132e-25 5.728921e-25 9.374277e-25
8.961875e+02 7.046455e-25 4.920615e-25 5.987413e-25 9.142107e-25
8.962188e+02 7.006444e-25 5.047285e-25 5.381415e-25 9.420313e-25
8.962500e+02 7.158459e-25 4.997026e-25 5.234369e-25 9.580827e-25
8.962812e+02 7.239412e-25 5.083517e-25 5.469368e-25 9.621031e-25
8.963125e+02 7.524331e-25 5.263613e-25 5.665388e-25 9.328131e-25
8.963438e+02 7.757941e-25 5.288589e-25 5.765770e-25 9.922582e-25
8.963750e+02 7.968599e-25 5.412025e-25 5.546892e-25 9.668572e-25
8.964062e+02 8.172052e-25 5.454792e-25 5.441929e-25 9.115654e-25
8.964375e+02 8.407963e-25 5.291550e-25 5.312782e-25 7.989017e-25
8.964688e+02 8.093970e-25 5.338645e-25 5.145203e-25 7.472429e-25
8.965000e+02 8.197764e-25 5.464041e-25 5.251045e-25 7.520440e-25
8.965312e+02 8.708474e-25 5.608488e-25 5.086356e-25 7.549206e-25
8.965625e+02 8.659299e-25 5.500604e-25 5.188275e-25 7.040087e-25
8.965938e+02 8.325432e-25 5.802533e-25 5.328600e-25 7.146041e-25
8.966250e+02 8.139713e-25 5.860842e-25 5.423759e-25 7.346083e-25
8.966562e+02 7.708541e-25 5.803126e-25 5.440680e-25 6.823004e-25
8.966875e+02 7.638976e-25 6.106706e-25 5.356684e-25 6.714866e-25
8.967188e+02 7.465046e-25 5.768396e-25 5.121649e-25 6.569185e-25
8.967500e+02 7.057064e-25 5.619868e-25 5.106005e-25 6.246269e-25
8.967812e+02 7.267952e-25 5.615007e-25 5.137654e-25 6.129022e-25
8.968125e+02 7.511081e-25 5.407895e-25 5.390076e-25 6.342049e-25
8.968438e+02 7.185206e-25 5.795351e-25 5.572011e-25 6.567887e-25
8.968750e+02 7.134219e-25 5.831916e-25 5.491695e-25 6.475452e-25
8.969062e+02 7.186773e-25 6.413368e-25 5.267397e-25 5.890487e-25
8.969375e+02 6.898078e-25 6.435325e-25 5.123126e-25 6.112966e-25
8.969688e+02 6.699822e-25 6.573510e-25 5.096495e-25 6.197322e-25
8.970000e+02 6.426210e-25 6.460578e-25 5.183922e-25 5.961921e-25
8.970312e+02 6.335998e-25 6.271599e-25 5.361978e-25 5.926650e-25
8.970625e+02 6.249891e-25 6.091776e-25 5.926045e-25 5.932066e-25
8.970938e+02 6.231396e-25 6.077263e-25 5.730744e-25 5.519469e-25
8.971250e+02 6.214073e-25 6.039591e-25 5.698894e-25 5.319847e-25
8.971562e+02 6.544610e-25 6.245783e-25 5.734225e-25 5.190672e-25
8.971875e+02 6.717272e-25 6.561625e-25 5.586927e-25 5.199507e-25
8.972188e+02 6.812718e-25 6.535490e-25 5.540874e-25 5.326780e-25
8.972500e+02 7.072053e-25 6.676281e-25 5.859065e-25 5.320244e-25
8.972812e+02 7.264321e-25 6.829739e-25 5.540512e-25 5.296973e-25
8.973125e+02 7.166131e-25 7.093863e-25 5.441476e-25 5.290757e-25
8.973438e+02 7.419508e-25 7.417833e-25 5.390354e-25 5.294981e-25
8.973750e+02 7.872375e-25 7.773117e-25 5.476106e-25 5.144623e-25
8.974062e+02 7.133791e-25 7.867925e-25 5.337062e-25 5.316978e-25
8.974375e+02 7.318497e-25 8.530880e-25 5.315588e-25 5.330454e-25
8.974688e+02 7.544919e-25 8.643571e-25 5.490406e-25 5.059181e-25
8.975000e+02 7.250884e-25 8.795660e-25 5.637067e-25 4.844451e-25
8.975312e+02 7.504538e-25 9.055642e-25 5.610488e-25 4.711891e-25
8.975625e+02 7.665940e-25 9.276445e-25 5.483147e-25 4.761850e-25
8.975938e+02 7.258018e-25 9.234832e-25 5.512598e-25 4.756138e-25
8.976250e+02 7.045805e-25 8.505574e-25 5.545339e-25 4.821522e-25
8.976562e+02 6.736041e-25 8.645778e-25 5.446636e-25 4.853368e-25
8.976875e+02 6.457367e-25 8.209825e-25 6.160035e-25 4.534400e-25
8.977188e+02 6.495049e-25 8.413076e-25 6.429567e-25 4.377621e-25
8.977500e+02 6.280601e-25 8.351890e-25 6.498891e-25 4.360094e-25
8.977812e+02 6.051810e-25 8.206462e-25 6.438914e-25 4.395730e-25
8.978125e+02 5.799374e-25 7.999023e-25 6.727618e-25 4.340179e-25
8.978438e+02 5.716197e-25 7.836159e-25 6.942469e-25 4.422585e-25
8.978750e+02 5.685793e-25 7.845223e-25 6.960622e-25 4.495001e-25
8.979062e+02 5.516061e-25 7.850019e-25 6.791789e-25 4.846816e-25
8.979375e+02 5.516085e-25 7.682018e-25 6.743207e-25 5.000152e-25
8.979688e+02 5.526706e-25 7.722946e-25 6.558259e-25 5.073070e-25
8.980000e+02 5.476463e-25 7.376298e-25 6.580092e-25 5.027554e-25
8.980312e+02 5.528200e-25 7.521526e-25 6.407439e-25 5.241533e-25
8.980625e+02 5.685095e-25 7.315186e-25 6.351453e-25 5.127601e-25
8.980938e+02 5.708584e-25 7.136327e-25 6.266555e-25 5.072371e-25
8.981250e+02 5.873320e-25 7.247833e-25 6.249272e-25 5.046759e-25
8.981562e+02 5.791019e-25 7.095052e-25 6.459418e-25 5.064424e-25
8.981875e+02 5.921982e-25 6.974031e-25 6.650061e-25 5.215229e-25
8.982188e+02 6.055435e-25 7.058840e-25 6.864493e-25 5.401845e-25
8.982500e+02 5.893872e-25 7.109680e-25 6.939797e-25 5.589653e-25
8.982812e+02 5.946219e-25 7.199195e-25 6.574311e-25 5.428785e-25
8.983125e+02 5.997113e-25 6.925420e-25 6.258882e-25 5.299044e-25
8.983438e+02 6.072937e-25 6.908303e-25 6.249113e-25 5.165683e-25
8.983750e+02 6.285163e-25 6.560300e-25 6.312064e-25 5.396915e-25
8.984062e+02 6.566899e-25 6.606452e-25 6.314148e-25 5.372794e-25
8.984375e+02 6.666212e-25 6.486781e-25 6.209694e-25 5.357726e-25
8.984688e+02 6.771006e-25 6.689197e-25 6.149523e-25 5.477668e-25
8.985000e+02 6.717138e-25 6.683933e-25 6.062204e-25 5.416039e-25
8.985312e+02 6.820559e-25 6.648135e-25 5.825169e-25 5.372883e-25
9.007188e+02 6.769983e-25 5.464765e-25 4.876306e-25 7.031440e-25
9.007500e+02 6.648660e-25 5.266348e-25 5.023172e-25 7.283109e-25
9.007812e+02 6.516684e-25 5.089741e-25 4.928250e-25 7.387243e-25
9.008125e+02 6.502911e-25 5.052153e-25 4.820680e-25 7.526389e-25
9.008438e+02 6.700475e-25 5.066159e-25 4.741114e-25 7.668520e-25
9.008750e+02 6.823429e-25 5.156440e-25 4.715387e-25 7.333926e-25
9.009062e+02 7.086494e-25 5.212085e-25 4.544832e-25 7.062946e-25
9.009375e+02 7.097755e-25 5.113289e-25 4.482951e-25 6.712682e-25
9.009688e+02 7.152753e-25 5.135799e-25 4.398787e-25 6.780281e-25
9.010000e+02 7.159523e-25 5.069646e-25 4.292203e-25 6.667779e-25
9.010312e+02 7.246420e-25 4.901153e-25 4.340159e-25 6.660400e-25
9.010625e+02 7.014810e-25 5.020767e-25 4.325229e-25 6.849553e-25
9.010938e+02 7.060509e-25 4.985651e-25 4.442185e-25 6.979902e-25
9.011250e+02 7.279295e-25 5.172394e-25 4.531590e-25 6.913485e-25
9.011562e+02 7.424334e-25 5.169879e-25 4.592115e-25 7.034003e-25
9.011875e+02 7.265243e-25 5.019603e-25 4.584820e-25 6.885719e-25
9.012188e+02 7.390838e-25 5.011709e-25 4.565548e-25 6.894726e-25
9.012500e+02 7.205096e-25 4.976822e-25 4.540589e-25 7.054614e-25
9.012812e+02 7.050562e-25 4.986279e-25 4.651487e-25 7.032010e-25
9.013125e+02 6.969549e-25 4.961720e-25 4.936968e-25 7.053219e-25
9.013438e+02 6.995453e-25 4.894173e-25 5.053449e-25 7.137774e-25
9.013750e+02 6.944029e-25 5.042530e-25 5.024212e-25 7.032118e-25
9.014062e+02 6.957002e-25 4.960429e-25 4.814505e-25 7.055226e-25
9.014375e+02 7.127453e-25 4.999875e-25 4.590448e-25 6.958835e-25
9.014688e+02 7.545036e-25 5.148316e-25 4.838993e-25 6.588531e-25
9.015000e+02 7.504592e-25 5.237198e-25 4.887643e-25 6.264014e-25
9.015312e+02 7.483926e-25 4.963731e-25 5.051855e-25 5.653870e-25
9.015625e+02 7.384224e-25 5.095035e-25 5.360130e-25 5.539132e-25
9.015938e+02 7.119457e-25 5.468704e-25 5.516870e-25 5.522960e-25
9.016250e+02 7.107047e-25 6.137786e-25 5.512677e-25 5.721265e-25
9.016562e+02 6.944548e-25 6.097984e-25 5.754399e-25 5.710739e-25
9.016875e+02 7.348288e-25 5.903602e-25 6.056082e-25 5.702427e-25
9.017188e+02 7.490239e-25 6.150368e-25 6.197780e-25 5.527253e-25
9.017500e+02 7.760661e-25 6.312629e-25 5.976652e-25 5.111569e-25
9.017812e+02 7.529486e-25 6.433868e-25 5.737983e-25 5.143029e-25
9.018125e+02 7.351334e-25 6.262959e-25 5.568243e-25 5.372356e-25
9.018438e+02 7.474401e-25 6.611117e-25 5.355624e-25 5.415701e-25
9.018750e+02 7.083418e-25 6.893411e-25 5.238421e-25 5.410230e-25
9.019062e+02 6.910612e-25 7.225773e-25 5.168520e-25 5.741618e-25
9.019375e+02 6.687637e-25 7.217293e-25 5.457479e-25 5.720059e-25
9.019688e+02 7.025262e-25 7.102018e-25 5.328687e-25 6.156041e-25
9.020000e+02 7.115730e-25 7.663749e-25 5.529731e-25 6.343795e-25
9.020312e+02 7.144781e-25 7.091613e-25 5.498920e-25 6.266134e-25
9.020625e+02 7.224683e-25 6.898291e-25 5.315117e-25 6.517528e-25
9.020938e+02 6.950348e-25 6.878257e-25 5.111814e-25 6.243485e-25
9.021250e+02 6.932232e-25 7.111296e-25 5.056078e-25 6.134711e-25
9.021562e+02 6.651866e-25 6.655726e-25 5.383393e-25 5.951671e-25
9.021875e+02 6.570254e-25 6.448888e-25 5.755824e-25 5.928070e-25
9.022188e+02 6.683252e-25 6.462425e-25 5.429998e-25 5.585658e-25
9.022500e+02 6.594218e-25 6.398258e-25 5.545459e-25 5.567559e-25
9.022812e+02 6.762532e-25 6.347128e-25 5.740432e-25 5.616704e-25
9.023125e+02 6.575868e-25 6.574211e-25 6.171321e-25 5.229204e-25
9.023438e+02 6.525903e-25 6.325713e-25 6.215364e-25 5.570043e-25
9.023750e+02 6.104143e-25 6.172149e-25 6.338088e-25 5.693706e-25
9.024062e+02 6.339058e-25 6.468631e-25 6.366174e-25 5.904761e-25
9.024375e+02 6.561307e-25 6.525375e-25 6.251313e-25 5.708189e-25
9.024688e+02 6.699228e-25 6.433926e-25 6.936430e-25 5.708181e-25
9.025000e+02 6.489908e-25 6.692126e-25 6.557694e-25 6.054782e-25
9.025312e+02 6.509296e-25 6.598116e-25 6.455180e-25 6.013507e-25
9.025625e+02 6.197636e-25 7.066482e-25 6.169737e-25 5.968171e-25
9.025938e+02 6.142203e-25 7.120696e-25 5.961657e-25 6.084630e-25
9.026250e+02 5.920090e-25 7.451988e-25 5.467202e-25 5.922672e-25
9.026562e+02 6.096087e-25 7.517893e-25 5.543143e-25 6.063391e-25
9.026875e+02 5.975241e-25 7.724631e-25 5.724745e-25 5.889215e-25
9.027188e+02 6.057578e-25 7.729949e-25 5.761367e-25 5.719525e-25
9.027500e+02 6.178096e-25 7.715226e-25 5.556314e-25 5.685627e-25
9.027812e+02 6.142606e-25 7.842435e-25 5.354569e-25 5.569052e-25
9.028125e+02 6.089082e-25 8.349709e-25 5.476808e-25 5.312496e-25
9.028438e+02 6.096645e-25 7.957520e-25 5.424942e-25 5.203344e-25
9.028750e+02 6.168634e-25 8.298893e-25 5.334759e-25 5.281097e-25
9.029062e+02 6.122397e-25 8.576039e-25 5.714401e-25 5.175746e-25
9.029375e+02 6.002262e-25 8.452597e-25 5.413277e-25 5.284238e-25
9.029688e+02 5.978591e-25 8.257081e-25 5.311218e-25 5.543673e-25
9.030000e+02 5.813174e-25 8.562506e-25 5.013971e-25 5.811730e-25
9.030312e+02 5.895111e-25 8.372291e-25 5.016421e-25 5.787532e-25
9.030625e+02 6.210399e-25 8.165468e-25 4.699277e-25 5.493683e-25
9.030938e+02 6.327303e-25 7.649143e-25 4.666980e-25 5.434986e-25
9.031250e+02 6.687798e-25 8.014188e-25 4.813690e-25 5.356707e-25
9.031562e+02 6.219634e-25 8.495957e-25 4.695308e-25 5.413067e-25
9.031875e+02 5.955000e-25 8.175867e-25 4.719937e-25 5.416469e-25
9.032188e+02 6.050906e-25 8.432072e-25 4.720894e-25 5.752273e-25
9.032500e+02 5.945239e-25 7.722292e-25 4.954786e-25 5.424144e-25
9.032812e+02 5.966064e-25 7.932161e-25 5.031529e-25 5.456560e-25
9.033125e+02 6.254879e-25 7.938160e-25 5.245795e-25 5.519170e-25
9.033438e+02 6.364424e-25 7.817473e-25 5.086228e-25 5.415597e-25
9.033750e+02 6.439932e-25 7.465829e-25 5.033962e-25 5.155554e-25
9.034062e+02 6.814883e-25 7.760483e-25 4.899545e-25 5.323488e-25
9.034375e+02 6.390503e-25 7.629599e-25 5.032631e-25 5.218072e-25
9.034688e+02 6.306877e-25 7.556056e-25 4.921886e-25 5.271541e-25
9.035000e+02 6.206009e-25 7.653658e-25 4.936558e-25 5.055578e-25
9.035312e+02 6.220030e-25 7.514377e-25 5.108046e-25 4.869896e-25
9.035625e+02 6.313752e-25 7.425646e-25 5.010178e-25 5.015237e-25
9.035938e+02 6.408420e-25 7.238367e-25 5.047253e-25 5.158007e-25
9.036250e+02 6.487869e-25 7.639791e-25 4.937182e-25 5.010115e-25
9.036562e+02 6.414170e-25 7.844135e-25 5.123566e-25 5.125350e-25
9.036875e+02 6.207540e-25 8.265773e-25 5.478643e-25 5.306348e-25
9.037188e+02 6.366635e-25 8.873469e-25 5.540286e-25 5.204023e-25
9.037500e+02 6.273028e-25 8.851409e-25 5.292158e-25 5.057076e-25
9.037812e+02 6.210696e-25 8.463401e-25 5.112274e-25 5.184725e-25
9.038125e+02 6.318501e-25 9.032211e-25 5.246373e-25 5.101930e-25
9.038438e+02 6.640979e-25 9.269978e-25 5.425860e-25 4.924076e-25
9.038750e+02 6.726772e-25 9.093921e-25 5.334544e-25 5.010121e-25
9.039062e+02 6.432014e-25 9.188843e-25 5.458787e-25 5.102070e-25
9.039375e+02 6.494946e-25 9.168289e-25 5.223897e-25 5.108727e-25
9.039688e+02 6.914943e-25 9.397956e-25 5.398062e-25 4.760928e-25
9.040000e+02 7.320873e-25 9.054390e-25 5.353144e-25 4.880331e-25
9.040312e+02 7.554183e-25 8.615779e-25 5.443699e-25 4.769515e-25
9.040625e+02 7.282644e-25 8.206631e-25 5.603196e-25 4.721262e-25
9.040938e+02 7.548680e-25 7.953289e-25 6.041255e-25 4.855896e-25
9.041250e+02 7.394046e-25 8.238687e-25 6.257405e-25 4.793245e-25
9.041562e+02 7.421573e-25 8.158536e-25 6.068814e-25 4.730947e-25
9.041875e+02 7.539222e-25 7.833182e-25 6.064754e-25 4.649462e-25
9.042188e+02 7.718826e-25 8.023608e-25 5.979712e-25 4.660167e-25
9.042500e+02 8.142574e-25 8.523115e-25 5.838794e-25 4.630459e-25
9.042812e+02 8.144183e-25 8.214414e-25 5.486683e-25 4.638192e-25
9.043125e+02 8.493749e-25 8.218299e-25 5.596045e-25 4.789361e-25
9.043438e+02 8.551506e-25 8.011080e-25 5.736778e-25 4.630705e-25
9.043750e+02 8.356073e-25 7.836803e-25 6.033593e-25 4.768460e-25
9.044062e+02 8.166510e-25 7.316978e-25 6.239292e-25 4.782064e-25
9.044375e+02 8.386474e-25 7.357062e-25 6.044316e-25 4.708728e-25
9.044688e+02 8.493502e-25 6.885737e-25 6.280640e-25 4.613162e-25
9.045000e+02 8.239949e-25 6.819074e-25 6.113700e-25 4.570544e-25
9.045312e+02 8.075520e-25 7.084470e-25 6.294169e-25 4.689873e-25
9.045625e+02 7.942344e-25 7.543405e-25 6.468972e-25 4.730890e-25
9.045938e+02 7.756921e-25 7.514183e-25 6.624657e-25 4.686909e-25
9.046250e+02 8.014753e-25 7.271270e-25 6.772775e-25 4.727445e-25
9.046562e+02 8.218514e-25 7.351254e-25 6.666257e-25 4.593045e-25
9.046875e+02 7.821858e-25 6.988412e-25 7.079923e-25 4.416984e-25
9.047188e+02 7.832815e-25 7.071222e-25 7.217321e-25 4.444974e-25
9.047500e+02 7.747794e-25 6.948226e-25 7.271637e-25 4.361086e-25
9.047812e+02 7.655539e-25 6.690137e-25 7.241406e-25 4.417205e-25
9.048125e+02 8.057558e-25 6.354359e-25 7.691429e-25 4.407853e-25
9.048438e+02 7.868565e-25 6.671044e-25 7.685063e-25 4.516986e-25
9.048750e+02 7.196344e-25 6.632987e-25 7.665338e-25 4.468780e-25
9.049062e+02 7.238513e-25 6.494016e-25 7.661886e-25 4.323211e-25
9.049375e+02 7.256826e-25 6.505198e-25 8.023470e-25 4.138964e-25
9.049688e+02 7.172265e-25 6.323172e-25 8.232200e-25 4.240491e-25
9.050000e+02 7.098685e-25 6.433258e-25 7.938293e-25 4.291694e-25
9.050312e+02 7.307613e-25 6.539296e-25 8.054173e-25 4.317648e-25
9.050625e+02 7.143137e-25 6.402045e-25 7.773396e-25 4.224337e-25
9.050938e+02 7.433756e-25 6.459250e-25 7.894369e-25 4.394929e-25
9.051250e+02 7.655056e-25 6.545490e-25 7.968521e-25 4.549633e-25
9.051562e+02 7.985991e-25 6.310376e-25 7.503120e-25 4.474542e-25
9.051875e+02 7.962516e-25 6.325413e-25 7.286250e-25 4.388258e-25
9.052188e+02 7.879507e-25 6.637277e-25 7.206449e-25 4.622186e-25
9.052500e+02 7.980328e-25 6.533666e-25 7.087092e-25 4.699821e-25
9.052812e+02 7.773056e-25 6.209083e-25 6.936798e-25 4.772763e-25
9.053125e+02 7.653050e-25 6.148306e-25 7.040719e-25 4.688836e-25
9.053438e+02 7.234728e-25 6.033959e-25 7.421155e-25 4.870514e-25
9.053750e+02 7.276942e-25 5.796118e-25 7.520501e-25 5.078582e-25
9.054062e+02 7.249930e-25 6.142797e-25 7.043675e-25 5.193459e-25
9.054375e+02 6.771669e-25 6.013423e-25 7.107996e-25 5.458919e-25
9.054688e+02 6.642066e-25 6.154565e-25 6.933547e-25 5.100613e-25
9.055000e+02 6.852649e-25 6.014565e-25 6.967975e-25 5.125309e-25
9.055312e+02 6.939542e-25 6.093428e-25 6.731466e-25 5.208403e-25
9.055625e+02 6.688138e-25 6.002392e-25 6.857935e-25 5.104651e-25
9.055938e+02 6.728396e-25 6.018585e-25 6.447896e-25 5.050204e-25
9.056250e+02 6.628477e-25 5.809791e-25 6.614923e-25 4.952497e-25
9.056562e+02 6.380632e-25 6.138233e-25 6.565252e-25 5.226769e-25
9.056875e+02 6.122079e-25 6.092539e-25 6.723298e-25 5.399249e-25
9.057188e+02 5.892609e-25 5.653536e-25 6.660135e-25 5.534205e-25
9.057500e+02 5.922476e-25 5.596304e-25 6.755384e-25 5.741771e-25
9.057812e+02 5.691033e-25 5.677096e-25 6.728921e-25 5.717790e-25
9.058125e+02 5.568566e-25 5.689730e-25 7.021167e-25 5.856324e-25
9.058438e+02 5.626770e-25 5.571364e-25 6.577268e-25 5.839938e-25
9.058750e+02 5.802292e-25 5.893528e-25 6.462141e-25 6.059085e-25
9.059062e+02 5.682268e-25 5.977709e-25 6.495313e-25 6.015666e-25
9.059375e+02 5.655702e-25 6.290524e-25 6.384186e-25 6.129767e-25
9.059688e+02 5.821727e-25 6.440393e-25 6.381344e-25 6.299599e-25
9.060000e+02 5.750313e-25 6.365688e-25 6.277997e-25 6.265511e-25
9.060312e+02 5.692422e-25 6.138643e-25 6.286974e-25 6.188159e-25
9.060625e+02 5.449485e-25 6.051232e-25 6.096957e-25 6.449634e-25
9.060938e+02 5.446004e-25 6.069592e-25 6.093565e-25 6.404982e-25
9.061250e+02 5.370866e-25 5.996248e-25 5.991429e-25 6.683974e-25
9.061562e+02 5.679344e-25 6.081075e-25 5.850468e-25 7.136473e-25
9.061875e+02 5.650924e-25 6.160374e-25 5.691368e-25 7.202841e-25
9.062188e+02 5.592612e-25 6.448962e-25 5.585693e-25 7.107266e-25
9.062500e+02 5.654843e-25 7.000025e-25 5.872431e-25 6.543206e-25
9.062812e+02 5.440110e-25 7.193400e-25 5.665018e-25 6.978649e-25
9.063125e+02 5.407910e-25 7.118307e-25 5.648262e-25 6.812951e-25
9.063438e+02 5.744418e-25 6.951694e-25 5.734391e-25 6.461030e-25
9.063750e+02 5.865096e-25 7.182406e-25 5.634573e-25 6.885634e-25
9.064062e+02 5.853774e-25 6.687323e-25 5.449132e-25 6.938085e-25
9.064375e+02 5.956471e-25 6.919601e-25 5.518947e-25 6.854085e-25
9.064688e+02 5.931482e-25 6.629656e-25 5.620018e-25 6.583222e-25
9.065000e+02 5.534140e-25 6.497687e-25 5.604902e-25 6.597802e-25
9.065312e+02 5.878197e-25 7.102998e-25 5.672798e-25 6.652814e-25
9.065625e+02 5.539647e-25 7.300097e-25 5.825183e-25 6.893996e-25
9.065938e+02 5.543887e-25 7.254750e-25 5.506606e-25 6.352408e-25
9.066250e+02 5.575382e-25 7.501434e-25 5.578803e-25 6.625436e-25
9.066562e+02 5.634233e-25 7.465268e-25 5.570760e-25 7.101487e-25
9.066875e+02 5.606440e-25 7.188228e-25 5.961473e-25 6.828882e-25
9.067188e+02 5.361833e-25 7.492940e-25 5.967508e-25 7.032175e-25
9.067500e+02 5.338390e-25 7.536433e-25 6.027451e-25 6.858155e-25
9.067812e+02 5.319262e-25 7.437710e-25 5.692744e-25 7.344359e-25
9.068125e+02 5.599417e-25 7.733927e-25 5.413665e-25 6.848834e-25
9.068438e+02 5.648372e-25 8.017398e-25 5.517266e-25 6.874450e-25
9.068750e+02 5.753139e-25 7.909757e-25 6.137964e-25 6.796557e-25
9.069062e+02 6.067426e-25 8.178376e-25 5.999545e-25 6.605444e-25
9.069375e+02 5.721063e-25 8.052145e-25 6.116983e-25 6.888238e-25
9.069688e+02 5.567649e-25 8.392216e-25 5.890969e-25 6.623655e-25
9.070000e+02 5.491957e-25 8.252389e-25 5.971832e-25 6.466658e-25
9.070312e+02 5.343948e-25 8.111100e-25 6.127112e-25 6.456094e-25
9.070625e+02 5.315875e-25 7.995244e-25 6.187784e-25 6.550642e-25
9.070938e+02 5.306958e-25 7.937022e-25 6.099003e-25 6.839654e-25
9.071250e+02 5.398456e-25 7.925872e-25 6.236355e-25 6.524032e-25
9.071562e+02 5.493904e-25 7.721526e-25 6.241629e-25 6.229963e-25
9.071875e+02 5.106378e-25 7.295932e-25 6.318727e-25 6.203183e-25
9.072188e+02 5.063224e-25 7.275742e-25 6.176999e-25 6.100807e-25
9.072500e+02 5.167377e-25 7.175993e-25 6.365777e-25 6.068774e-25
9.072812e+02 5.097939e-25 7.074149e-25 6.383494e-25 6.569171e-25
9.073125e+02 5.005150e-25 7.125578e-25 6.313324e-25 6.908247e-25
9.073438e+02 5.176353e-25 7.065043e-25 6.242254e-25 7.209029e-25
9.073750e+02 5.248612e-25 6.912659e-25 6.131357e-25 7.437781e-25
9.074062e+02 5.187250e-25 6.855651e-25 5.977150e-25 7.289286e-25
9.074375e+02 5.366025e-25 6.891549e-25 6.049860e-25 7.170619e-25
9.074688e+02 5.485238e-25 6.872979e-25 6.074489e-25 7.223029e-25
9.075000e+02 5.717357e-25 7.379366e-25 6.252694e-25 7.264865e-25
9.075312e+02 5.622070e-25 7.315306e-25 5.950235e-25 7.692231e-25
9.075625e+02 5.581401e-25 7.062846e-25 5.818787e-25 7.772323e-25
9.075938e+02 5.821544e-25 7.037262e-25 5.837738e-25 8.108848e-25
9.076250e+02 5.542126e-25 6.934089e-25 5.587015e-25 7.832309e-25
9.076562e+02 5.773640e-25 7.017160e-25 5.706385e-25 8.003995e-25
9.076875e+02 5.559978e-25 6.508180e-25 5.842006e-25 7.706573e-25
9.077188e+02 5.761962e-25 6.684473e-25 5.442614e-25 8.006458e-25
9.077500e+02 5.938541e-25 7.023202e-25 5.609111e-25 7.569216e-25
9.077812e+02 5.765949e-25 6.785557e-25 5.954574e-25 7.734414e-25
9.078125e+02 5.678472e-25 6.747716e-25 5.518173e-25 7.873980e-25
9.078438e+02 5.692919e-25 6.461777e-25 5.719865e-25 7.423499e-25
9.078750e+02 5.779215e-25 6.730582e-25 5.675888e-25 7.657013e-25
9.079062e+02 5.600873e-25 6.373085e-25 5.352158e-25 7.420501e-25
9.079375e+02 5.796629e-25 6.632996e-25 5.315453e-25 7.472100e-25
9.079688e+02 6.174385e-25 6.568391e-25 5.263121e-25 7.525285e-25
9.080000e+02 6.018004e-25 5.933255e-25 5.302489e-25 7.296572e-25
9.080312e+02 5.946945e-25 5.610401e-25 4.921445e-25 7.106118e-25
9.080625e+02 5.751776e-25 5.556760e-25 4.943488e-25 7.299263e-25
9.080938e+02 5.596909e-25 5.464322e-25 5.012953e-25 7.149977e-25
9.081250e+02 5.561857e-25 5.272524e-25 5.018229e-25 6.589485e-25
9.081562e+02 5.743423e-25 5.494919e-25 4.937394e-25 6.321538e-25
9.081875e+02 5.959036e-25 5.251500e-25 4.860021e-25 6.071491e-25
9.082188e+02 5.911459e-25 5.238136e-25 4.859630e-25 6.357199e-25
9.082500e+02 5.782529e-25 5.300624e-25 5.106625e-25 6.353980e-25
9.082812e+02 5.721230e-25 5.282111e-25 5.309167e-25 6.445659e-25
9.083125e+02 5.860162e-25 5.153428e-25 5.287706e-25 6.226727e-25
9.083438e+02 5.552390e-25 5.144656e-25 4.923935e-25 6.054881e-25
9.083750e+02 5.446685e-25 4.931516e-25 4.913607e-25 5.983584e-25
9.084062e+02 5.530643e-25 4.918365e-25 5.092459e-25 5.488146e-25
9.084375e+02 5.625819e-25 4.735843e-25 5.159470e-25 5.981556e-25
9.084688e+02 5.641320e-25 4.755007e-25 5.149902e-25 6.027892e-25
9.085000e+02 5.815908e-25 4.810653e-25 4.992197e-25 6.361735e-25
9.085312e+02 5.831725e-25 4.857776e-25 4.932106e-25 6.743527e-25
9.085625e+02 5.967122e-25 5.136354e-25 4.771850e-25 7.050926e-25
9.085938e+02 6.214655e-25 5.328018e-25 4.613269e-25 7.573318e-25
9.086250e+02 6.171887e-25 5.443566e-25 4.646652e-25 7.733727e-25
9.086562e+02 6.703257e-25 5.816326e-25 4.551151e-25 7.505972e-25
9.086875e+02 6.821076e-25 5.629426e-25 4.629497e-25 7.361328e-25
9.087188e+02 6.658258e-25 5.777101e-25 4.492654e-25 7.339139e-25
9.087500e+02 6.559637e-25 5.965227e-25 4.540638e-25 6.765860e-25
9.087812e+02 6.822001e-25 5.936014e-25 4.532785e-25 6.231612e-25
9.088125e+02 6.388103e-25 5.638828e-25 4.569157e-25 5.807758e-25
9.088438e+02 6.198081e-25 5.948084e-25 4.669080e-25 6.027189e-25
9.088750e+02 6.428679e-25 5.858111e-25 4.749061e-25 6.397844e-25
9.089062e+02 6.390983e-25 6.165627e-25 4.727236e-25 6.398033e-25
9.089375e+02 6.262426e-25 6.051190e-25 4.719017e-25 6.108732e-25
9.089688e+02 6.022704e-25 5.736733e-25 4.570850e-25 6.175125e-25
9.090000e+02 6.176814e-25 6.032343e-25 4.757032e-25 5.725648e-25
9.090312e+02 6.221339e-25 6.236591e-25 4.847726e-25 5.666624e-25
9.090625e+02 5.968504e-25 6.257939e-25 4.834704e-25 5.435548e-25
9.090938e+02 6.052075e-25 6.356189e-25 4.974694e-25 5.491731e-25
9.091250e+02 5.925230e-25 6.427750e-25 4.875184e-25 5.476095e-25
9.091562e+02 6.188706e-25 6.612976e-25 4.803830e-25 5.653441e-25
9.091875e+02 5.777446e-25 6.148707e-25 4.874558e-25 5.685064e-25
9.092188e+02 5.628015e-25 5.965289e-25 4.793016e-25 5.730511e-25
9.092500e+02 5.818553e-25 6.087302e-25 4.644538e-25 5.718920e-25
9.092812e+02 6.020627e-25 6.112115e-25 4.812689e-25 5.827366e-25
9.093125e+02 6.006578e-25 6.215509e-25 4.675131e-25 6.055633e-25
9.093438e+02 5.927760e-25 6.301372e-25 4.671466e-25 5.959394e-25
9.093750e+02 6.091697e-25 6.614710e-25 4.780585e-25 6.247979e-25
9.094062e+02 5.899715e-25 6.640429e-25 4.917258e-25 6.478964e-25
9.094375e+02 5.873480e-25 6.676200e-25 5.035662e-25 6.366648e-25
9.094688e+02 5.743511e-25 6.824953e-25 5.206654e-25 6.407328e-25
9.095000e+02 5.896153e-25 6.830752e-25 5.427672e-25 6.164769e-25
9.095312e+02 5.980991e-25 6.838408e-25 5.421640e-25 6.056840e-25
9.095625e+02 6.050123e-25 6.882026e-25 5.363224e-25 5.989397e-25
9.095938e+02 6.077130e-25 6.978478e-25 5.469140e-25 6.303088e-25
9.096250e+02 5.954890e-25 6.485307e-25 5.350109e-25 6.442822e-25
9.096562e+02 5.881276e-25 6.627127e-25 5.218596e-25 6.491245e-25
9.096875e+02 6.147634e-25 6.699233e-25 5.263746e-25 6.038757e-25
9.097188e+02 6.244663e-25 6.847591e-25 5.209448e-25 6.127669e-25
9.097500e+02 6.124707e-25 6.757988e-25 5.015965e-25 6.082915e-25
9.097812e+02 6.028910e-25 6.679836e-25 4.925510e-25 5.907695e-25
9.098125e+02 6.134796e-25 6.752789e-25 4.937903e-25 5.922359e-25
9.098438e+02 6.100712e-25 6.950303e-25 5.106165e-25 5.736633e-25
9.098750e+02 6.445306e-25 7.041400e-25 5.042463e-25 6.150437e-25
9.099062e+02 6.662174e-25 7.304879e-25 4.884413e-25 5.872383e-25
9.099375e+02 6.656400e-25 7.568903e-25 4.698221e-25 6.039785e-25
9.099688e+02 6.487856e-25 7.653084e-25 4.536177e-25 5.458394e-25
9.100000e+02 6.797196e-25 7.667841e-25 4.559010e-25 5.251661e-25
9.100312e+02 6.709242e-25 7.169921e-25 4.745049e-25 5.044812e-25
9.100625e+02 6.791814e-25 6.902211e-25 4.870492e-25 4.994206e-25
9.100938e+02 7.008398e-25 6.730409e-25 4.824397e-25 4.918345e-25
9.101250e+02 7.323934e-25 6.644244e-25 4.932280e-25 4.853288e-25
9.101562e+02 7.388327e-25 7.049110e-25 5.230435e-25 4.847817e-25
9.101875e+02 7.234987e-25 7.467503e-25 5.075621e-25 4.821333e-25
9.102188e+02 7.724137e-25 7.580938e-25 5.203117e-25 4.926256e-25
9.102500e+02 7.920754e-25 7.541158e-25 5.195811e-25 5.018399e-25
9.102812e+02 8.166652e-25 8.166435e-25 5.144026e-25 5.077102e-25
9.103125e+02 7.964726e-25 7.733458e-25 5.062501e-25 4.691886e-25
9.103438e+02 7.932026e-25 8.003579e-25 4.898169e-25 4.733380e-25
9.103750e+02 7.831229e-25 7.707937e-25 4.812110e-25 4.792816e-25
9.104062e+02 7.631448e-25 7.890818e-25 4.787024e-25 5.105726e-25
9.104375e+02 7.369019e-25 7.643907e-25 4.944713e-25 5.016458e-25
9.104688e+02 7.628736e-25 7.381293e-25 4.960355e-25 5.132905e-25
9.105000e+02 7.682900e-25 7.202489e-25 5.120325e-25 5.328455e-25
9.105312e+02 7.677604e-25 7.132822e-25 5.076398e-25 5.448244e-25
9.105625e+02 7.632897e-25 7.056097e-25 4.908039e-25 5.738825e-25
9.105938e+02 7.311494e-25 7.292255e-25 4.916770e-25 5.718877e-25
9.106250e+02 7.089186e-25 7.514701e-25 5.008564e-25 5.776389e-25
9.106562e+02 7.340965e-25 7.314365e-25 4.924606e-25 5.580657e-25
9.106875e+02 6.834574e-25 7.384683e-25 5.043540e-25 5.694087e-25
9.107188e+02 6.747114e-25 6.976491e-25 5.148678e-25 5.975064e-25
9.107500e+02 6.976962e-25 7.172210e-25 5.185672e-25 6.073541e-25
9.107812e+02 6.883037e-25 7.075046e-25 5.387062e-25 6.028781e-25
9.108125e+02 7.148058e-25 6.936710e-25 5.698702e-25 6.030634e-25
9.108438e+02 7.530049e-25 7.263025e-25 5.525096e-25 6.463571e-25
9.108750e+02 7.537887e-25 7.464693e-25 5.568963e-25 6.314564e-25
9.109062e+02 7.427075e-25 7.643163e-25 5.446448e-25 6.184758e-25
9.109375e+02 7.253515e-25 7.322885e-25 5.681583e-25 5.927450e-25
9.109688e+02 7.361897e-25 7.451734e-25 5.588412e-25 5.812918e-25
9.110000e+02 7.409954e-25 7.743889e-25 5.445460e-25 5.675835e-25
9.110312e+02 7.598380e-25 7.627406e-25 5.115822e-25 5.870242e-25
9.110625e+02 7.653334e-25 7.296342e-25 5.268292e-25 5.585027e-25
9.110938e+02 7.897342e-25 7.687915e-25 5.751541e-25 5.472347e-25
9.111250e+02 7.998316e-25 7.514277e-25 6.167403e-25 5.480770e-25
9.111562e+02 7.619211e-25 7.214215e-25 6.175873e-25 5.503196e-25
9.111875e+02 7.633271e-25 6.759955e-25 6.024949e-25 5.580680e-25
9.112188e+02 7.274970e-25 6.608309e-25 6.454384e-25 5.585747e-25
9.112500e+02 7.171720e-25 6.510373e-25 6.405060e-25 5.566071e-25
9.112812e+02 7.311241e-25 6.689988e-25 6.573548e-25 5.809894e-25
9.113125e+02 7.231990e-25 6.543345e-25 6.176459e-25 5.907511e-25
9.113438e+02 7.384726e-25 6.911113e-25 6.655063e-25 5.938933e-25
9.113750e+02 7.228240e-25 6.784684e-25 6.965074e-25 6.051486e-25
9.114062e+02 7.235023e-25 6.341844e-25 7.301942e-25 6.078155e-25
9.114375e+02 7.425604e-25 6.069267e-25 7.278698e-25 6.397899e-25
9.114688e+02 7.233243e-25 6.006237e-25 7.325460e-25 6.411826e-25
9.115000e+02 7.083415e-25 6.104264e-25 7.242358e-25 6.372813e-25
9.115312e+02 7.073046e-25 6.042458e-25 7.113110e-25 6.394294e-25
9.115625e+02 6.988982e-25 6.314187e-25 6.694464e-25 6.692352e-25
9.115938e+02 6.575453e-25 6.230447e-25 6.453802e-25 7.237110e-25
9.116250e+02 6.452858e-25 6.134016e-25 6.025844e-25 7.559231e-25
9.116562e+02 6.220366e-25 5.826356e-25 6.402479e-25 7.923418e-25
9.116875e+02 6.414339e-25 5.727936e-25 6.243607e-25 7.592188e-25
9.117188e+02 6.092726e-25 5.685878e-25 6.469392e-25 7.889449e-25
9.117500e+02 6.162455e-25 5.380063e-25 6.266297e-25 7.870078e-25
9.117812e+02 6.325095e-25 5.254590e-25 6.513867e-25 7.972854e-25
9.118125e+02 6.099520e-25 5.380324e-25 7.184577e-25 7.828103e-25
9.118438e+02 6.040159e-25 5.137301e-25 7.114257e-25 7.664258e-25
9.118750e+02 6.077230e-25 5.067912e-25 6.976970e-25 6.761045e-25
9.119062e+02 6.029137e-25 5.044786e-25 6.616185e-25 6.646997e-25
9.119375e+02 5.746678e-25 4.853772e-25 6.481773e-25 6.721727e-25
9.119688e+02 5.913405e-25 4.932286e-25 6.164627e-25 6.436126e-25
9.120000e+02 5.809908e-25 5.005058e-25 5.980562e-25 6.496346e-25
9.120312e+02 5.978133e-25 4.936688e-25 6.105391e-25 6.110101e-25
9.120625e+02 6.180476e-25 4.755308e-25 5.996681e-25 5.941450e-25
9.120938e+02 6.722113e-25 4.605147e-25 6.043806e-25 6.013816e-25
9.121250e+02 6.161439e-25 4.692645e-25 6.000224e-25 6.455623e-25
9.121562e+02 6.427349e-25 4.656949e-25 5.796288e-25 6.565598e-25
9.121875e+02 6.777518e-25 5.069467e-25 5.582405e-25 6.286806e-25
9.122188e+02 6.474577e-25 4.779493e-25 5.455779e-25 6.000703e-25
9.122500e+02 6.418132e-25 4.760933e-25 5.214866e-25 6.040807e-25
9.122812e+02 6.414278e-25 4.832662e-25 4.840254e-25 6.332714e-25
9.123125e+02 6.208974e-25 4.610834e-25 4.999352e-25 5.775324e-25
9.123438e+02 6.059813e-25 4.417385e-25 5.091820e-25 5.815898e-25
9.123750e+02 6.158395e-25 4.294865e-25 5.147701e-25 6.081019e-25
9.124062e+02 6.059169e-25 4.540449e-25 4.950428e-25 6.265758e-25
9.124375e+02 5.877609e-25 4.474933e-25 5.105911e-25 6.840087e-25
9.124688e+02 5.732314e-25 4.372626e-25 5.201626e-25 7.228169e-25
9.125000e+02 5.572387e-25 4.371211e-25 5.617818e-25 6.875858e-25
9.125312e+02 5.513289e-25 4.497068e-25 5.097601e-25 7.379901e-25
9.125625e+02 5.256646e-25 4.537186e-25 4.887793e-25 7.517098e-25
9.125938e+02 5.218879e-25 4.771094e-25 4.954082e-25 7.336112e-25
9.126250e+02 5.500551e-25 4.763095e-25 4.664450e-25 7.395619e-25
9.126562e+02 5.446605e-25 4.810460e-25 4.676361e-25 7.204236e-25
9.126875e+02 5.448025e-25 4.799090e-25 4.589582e-25 6.944028e-25
9.127188e+02 5.457002e-25 5.042311e-25 4.775357e-25 6.912755e-25
9.127500e+02 5.225556e-25 4.812834e-25 4.864124e-25 7.057897e-25
9.127812e+02 5.294637e-25 4.791830e-25 5.121252e-25 7.887259e-25
9.128125e+02 4.938484e-25 4.777528e-25 4.705593e-25 7.931679e-25
9.128438e+02 4.729558e-25 4.712096e-25 4.879874e-25 8.002503e-25
9.128750e+02 4.951442e-25 4.964030e-25 4.813596e-25 7.756082e-25
9.129062e+02 4.817359e-25 5.137586e-25 4.996922e-25 7.752915e-25
9.129375e+02 4.647262e-25 4.995626e-25 5.021849e-25 7.579151e-25
9.129688e+02 4.741391e-25 4.949531e-25 4.919189e-25 8.090140e-25
9.130000e+02 4.869589e-25 4.874867e-25 5.026880e-25 7.756403e-25
9.130312e+02 4.710103e-25 4.826194e-25 5.470018e-25 7.359528e-25
9.130625e+02 4.903228e-25 5.088094e-25 5.613605e-25 7.218090e-25
9.130938e+02 4.775224e-25 5.077392e-25 5.933592e-25 7.027724e-25
9.131250e+02 5.089990e-25 5.179451e-25 5.800251e-25 7.002710e-25
9.131562e+02 4.882812e-25 5.177278e-25 5.869681e-25 7.176800e-25
9.131875e+02 4.804993e-25 5.218417e-25 5.902368e-25 7.143900e-25
9.132188e+02 4.676631e-25 5.160637e-25 6.338193e-25 7.249126e-25
9.132500e+02 4.830076e-25 5.472301e-25 6.139146e-25 7.256415e-25
9.132812e+02 4.849395e-25 5.159007e-25 6.040199e-25 7.217673e-25
9.133125e+02 4.691986e-25 5.333267e-25 5.956003e-25 7.435106e-25
9.133438e+02 4.770037e-25 5.233868e-25 5.932728e-25 8.243022e-25
9.133750e+02 4.811441e-25 5.501360e-25 6.258812e-25 8.477507e-25
9.134062e+02 4.727450e-25 5.908284e-25 6.182762e-25 8.571707e-25
9.134375e+02 4.540774e-25 5.981015e-25 6.380848e-25 8.463906e-25
9.134688e+02 4.634499e-25 5.798042e-25 6.610176e-25 8.100034e-25
9.135000e+02 4.617378e-25 5.977974e-25 6.662160e-25 8.762290e-25
9.135312e+02 4.552280e-25 6.012262e-25 6.628317e-25 8.971400e-25
9.135625e+02 4.326587e-25 5.926279e-25 6.460628e-25 8.760739e-25
9.135938e+02 4.532152e-25 6.189758e-25 6.699102e-25 8.407011e-25
9.136250e+02 4.640621e-25 6.239476e-25 7.004062e-25 8.188348e-25
9.136562e+02 4.461612e-25 5.873723e-25 7.330238e-25 7.934289e-25
9.136875e+02 4.463047e-25 6.223701e-25 7.534768e-25 8.145770e-25
9.137188e+02 4.469640e-25 6.514760e-25 7.598275e-25 8.044979e-25
9.137500e+02 4.343098e-25 6.478463e-25 7.955575e-25 7.514301e-25
9.137812e+02 4.239695e-25 6.451814e-25 7.919112e-25 7.974282e-25
9.138125e+02 4.419725e-25 6.495279e-25 7.420228e-25 7.748425e-25
9.138438e+02 4.610627e-25 6.499464e-25 7.367682e-25 7.651483e-25
9.138750e+02 4.761770e-25 6.297548e-25 7.352256e-25 7.765222e-25
9.139062e+02 4.830060e-25 6.275238e-25 7.203616e-25 7.167555e-25
9.139375e+02 4.959689e-25 6.034725e-25 7.446739e-25 6.973491e-25
9.139688e+02 4.822535e-25 6.017284e-25 7.496680e-25 7.507221e-25
9.140000e+02 4.849330e-25 5.921664e-25 7.967547e-25 7.177682e-25
9.140312e+02 4.911559e-25 5.916766e-25 7.666492e-25 7.083970e-25
9.140625e+02 4.900116e-25 5.687960e-25 7.451234e-25 7.290211e-25
9.140938e+02 4.749766e-25 5.656038e-25 7.553668e-25 7.266406e-25
9.141250e+02 4.835154e-25 5.655245e-25 7.685097e-25 7.079937e-25
9.141562e+02 4.886999e-25 5.474947e-25 7.364956e-25 7.036970e-25
9.141875e+02 4.757794e-25 5.431580e-25 7.296105e-25 7.813108e-25
9.142188e+02 4.928164e-25 5.517911e-25 7.061326e-25 7.375878e-25
9.142500e+02 5.057118e-25 5.614670e-25 6.874368e-25 6.941172e-25
9.142812e+02 5.190661e-25 5.359967e-25 6.968725e-25 7.213775e-25
9.143125e+02 5.473499e-25 5.658565e-25 6.506397e-25 6.868871e-25
9.143438e+02 5.352866e-25 5.547749e-25 6.631589e-25 6.674162e-25
9.143750e+02 5.908936e-25 5.694302e-25 6.328516e-25 6.388828e-25
9.144062e+02 6.322464e-25 5.765835e-25 6.330231e-25 6.438669e-25
9.144375e+02 6.398452e-25 6.129221e-25 6.455331e-25 6.229703e-25
9.144688e+02 6.244566e-25 6.406978e-25 6.316367e-25 6.237032e-25
9.145000e+02 6.374329e-25 6.270611e-25 6.183071e-25 6.533077e-25
9.145312e+02 6.456953e-25 6.098004e-25 6.082114e-25 6.380529e-25
9.145625e+02 6.601690e-25 6.097054e-25 5.841218e-25 6.526541e-25
9.145938e+02 6.522451e-25 6.133179e-25 5.906273e-25 6.502141e-25
9.146250e+02 6.439944e-25 5.996176e-25 5.573690e-25 6.371061e-25
9.146562e+02 6.826357e-25 5.951551e-25 5.472739e-25 6.341421e-25
9.146875e+02 6.973264e-25 6.335176e-25 5.360147e-25 6.537634e-25
9.147188e+02 6.861922e-25 6.225959e-25 5.319660e-25 6.579607e-25
9.147500e+02 7.036122e-25 6.206417e-25 5.160741e-25 6.326613e-25
9.147812e+02 7.000874e-25 6.179652e-25 5.390341e-25 6.397733e-25
9.148125e+02 6.943732e-25 6.249572e-25 5.755045e-25 5.995188e-25
9.148438e+02 7.253686e-25 6.190418e-25 5.684784e-25 5.959760e-25
9.148750e+02 7.403125e-25 5.991310e-25 5.798527e-25 5.407797e-25
9.149062e+02 7.819063e-25 6.127666e-25 5.559622e-25 5.402986e-25
9.149375e+02 7.986683e-25 5.958641e-25 5.699204e-25 5.567547e-25
9.149688e+02 8.055589e-25 6.081466e-25 5.889755e-25 5.188488e-25
9.150000e+02 8.285804e-25 5.856806e-25 6.117800e-25 5.213563e-25
9.150312e+02 8.618129e-25 6.109325e-25 6.107093e-25 4.917432e-25
9.150625e+02 8.576308e-25 6.170897e-25 6.100991e-25 4.749911e-25
9.150938e+02 8.709748e-25 6.267112e-25 5.900123e-25 4.587251e-25
9.151250e+02 8.773400e-25 6.616480e-25 5.878911e-25 4.449118e-25
9.151562e+02 8.863280e-25 6.553147e-25 5.580489e-25 4.373293e-25
9.151875e+02 9.094815e-25 6.581835e-25 5.435922e-25 4.442027e-25
9.152188e+02 9.057251e-25 6.841391e-25 5.582333e-25 4.454928e-25
9.152500e+02 9.132359e-25 6.717026e-25 5.674677e-25 4.258952e-25
9.152812e+02 8.868935e-25 6.754135e-25 5.870321e-25 4.511102e-25
9.153125e+02 8.308906e-25 6.956050e-25 5.886747e-25 4.544310e-25
9.153438e+02 8.308555e-25 6.718641e-25 5.915383e-25 4.740141e-25
9.153750e+02 8.332989e-25 6.751176e-25 5.783584e-25 4.840126e-25
9.154062e+02 8.384197e-25 6.710732e-25 5.688643e-25 4.956478e-25
9.154375e+02 8.822825e-25 6.623563e-25 5.611245e-25 4.700157e-25
9.154688e+02 8.558442e-25 6.637660e-25 5.833663e-25 4.853633e-25
9.155000e+02 8.575039e-25 6.313096e-25 6.125601e-25 4.792271e-25
9.155312e+02 8.728676e-25 6.449879e-25 5.902348e-25 4.777340e-25
9.155625e+02 8.748065e-25 6.354858e-25 5.963789e-25 4.962678e-25
9.155938e+02 9.250545e-25 6.498467e-25 5.794031e-25 5.108692e-25
9.156250e+02 9.187353e-25 6.865651e-25 5.906925e-25 5.215337e-25
9.156562e+02 9.460932e-25 6.804728e-25 5.792728e-25 4.841659e-25
9.156875e+02 9.073140e-25 6.532907e-25 5.922354e-25 4.840265e-25
9.157188e+02 8.429189e-25 6.425890e-25 6.033701e-25 4.743043e-25
9.157500e+02 8.569740e-25 6.706104e-25 6.101479e-25 4.785220e-25
9.157812e+02 8.473453e-25 6.635773e-25 6.361818e-25 4.943212e-25
9.158125e+02 8.397785e-25 6.502349e-25 6.398246e-25 5.069462e-25
9.158438e+02 7.931888e-25 6.537404e-25 6.903846e-25 4.993547e-25
9.158750e+02 7.701903e-25 6.755976e-25 6.918350e-25 5.163117e-25
9.159062e+02 7.733021e-25 6.433689e-25 7.089794e-25 5.442795e-25
9.159375e+02 7.424179e-25 6.331854e-25 7.243769e-25 5.360530e-25
9.159688e+02 7.463710e-25 6.377713e-25 7.153145e-25 5.103658e-25
9.160000e+02 6.673670e-25 6.242119e-25 7.220715e-25 4.997105e-25
9.160312e+02 6.250096e-25 6.306621e-25 7.266124e-25 4.847809e-25
9.160625e+02 6.367070e-25 6.130071e-25 7.268364e-25 4.778476e-25
9.160938e+02 6.308766e-25 6.148676e-25 7.162672e-25 4.851573e-25
9.161250e+02 5.899585e-25 6.063682e-25 6.975076e-25 4.927602e-25
9.161562e+02 5.661761e-25 6.066630e-25 7.141676e-25 4.790949e-25
9.161875e+02 5.746864e-25 6.220520e-25 7.226502e-25 4.803722e-25
9.162188e+02 6.030299e-25 6.636153e-25 7.122239e-25 4.820631e-25
9.162500e+02 6.118986e-25 6.552197e-25 7.011475e-25 4.907163e-25
9.162812e+02 6.279074e-25 6.518559e-25 6.508925e-25 5.060512e-25
9.163125e+02 5.972271e-25 6.295027e-25 6.401985e-25 5.076957e-25
9.163438e+02 6.015149e-25 6.277099e-25 6.364839e-25 5.506945e-25
9.163750e+02 5.620890e-25 5.902569e-25 6.412767e-25 5.680672e-25
9.164062e+02 5.731041e-25 5.851217e-25 6.239509e-25 5.463909e-25
9.164375e+02 5.506549e-25 5.483208e-25 5.922004e-25 5.530825e-25
9.164688e+02 5.569335e-25 5.608226e-25 5.477631e-25 5.494150e-25
9.165000e+02 5.617052e-25 5.540156e-25 5.439117e-25 5.958675e-25
9.165312e+02 5.487920e-25 5.315328e-25 5.418150e-25 6.526540e-25
9.165625e+02 5.302011e-25 5.160375e-25 5.241413e-25 6.909965e-25
9.165938e+02 5.255514e-25 4.973108e-25 5.289831e-25 7.598431e-25
9.166250e+02 5.301973e-25 5.072188e-25 5.428172e-25 7.678447e-25
9.166562e+02 5.176763e-25 4.925359e-25 5.771591e-25 7.416678e-25
9.166875e+02 5.453707e-25 4.791998e-25 5.620851e-25 7.555272e-25
9.167188e+02 5.728320e-25 4.892354e-25 5.325209e-25 7.746957e-25
9.167500e+02 5.789786e-25 5.131343e-25 5.330520e-25 7.446721e-25
9.167812e+02 6.107609e-25 5.253781e-25 5.527217e-25 7.458915e-25
9.168125e+02 6.227091e-25 5.055922e-25 5.542855e-25 6.884362e-25
9.168438e+02 6.175334e-25 5.025558e-25 5.673465e-25 6.644761e-25
9.168750e+02 6.156616e-25 5.283335e-25 5.370781e-25 6.609900e-25
9.169062e+02 6.188297e-25 5.400075e-25 5.226770e-25 6.646305e-25
9.169375e+02 6.184628e-25 5.436022e-25 4.945221e-25 6.796684e-25
9.169688e+02 6.085683e-25 5.628895e-25 4.695198e-25 6.686280e-25
9.170000e+02 6.428025e-25 5.457176e-25 4.827978e-25 6.788880e-25
9.170312e+02 6.583441e-25 5.648959e-25 5.059793e-25 6.604017e-25
9.170625e+02 6.085120e-25 5.637603e-25 5.130771e-25 6.692327e-25
9.170938e+02 5.979603e-25 5.710927e-25 5.252985e-25 6.966517e-25
9.171250e+02 5.817166e-25 5.518152e-25 5.526745e-25 6.834791e-25
9.171562e+02 5.769231e-25 5.554027e-25 5.577427e-25 6.897717e-25
9.171875e+02 6.343967e-25 5.709342e-25 5.509522e-25 7.215343e-25
9.172188e+02 6.038272e-25 5.579501e-25 5.329103e-25 6.852811e-25
9.172500e+02 6.192835e-25 5.508194e-25 5.440706e-25 6.467308e-25
9.172812e+02 6.117676e-25 5.407466e-25 5.214398e-25 6.355621e-25
9.173125e+02 6.145412e-25 5.203745e-25 5.006094e-25 7.043635e-25
9.173438e+02 6.311581e-25 5.269715e-25 4.925284e-25 6.649189e-25
9.173750e+02 6.058026e-25 5.104003e-25 4.849990e-25 6.088268e-25
9.174062e+02 5.969124e-25 5.133390e-25 4.811962e-25 6.196582e-25
9.174375e+02 6.017773e-25 5.186743e-25 4.712051e-25 6.477508e-25
9.174688e+02 6.392425e-25 5.130824e-25 4.593366e-25 7.218408e-25
9.175000e+02 6.960707e-25 5.057092e-25 4.535630e-25 7.461128e-25
9.175312e+02 7.002176e-25 5.067526e-25 4.387940e-25 7.576922e-25
9.175625e+02 6.987744e-25 5.082831e-25 4.524426e-25 7.519231e-25
9.175938e+02 7.293621e-25 5.185836e-25 4.588639e-25 7.233375e-25
9.176250e+02 7.544209e-25 5.116613e-25 4.488066e-25 7.305448e-25
9.176562e+02 7.253536e-25 5.097639e-25 4.584727e-25 7.339851e-25
9.176875e+02 6.929083e-25 4.863192e-25 4.756223e-25 7.330402e-25
9.177188e+02 7.540457e-25 5.014805e-25 4.730544e-25 7.094569e-25
9.177500e+02 7.188450e-25 5.147444e-25 4.785305e-25 7.298127e-25
9.177812e+02 7.437159e-25 5.249261e-25 4.731007e-25 7.309078e-25
9.178125e+02 6.907848e-25 5.270587e-25 4.900543e-25 7.025987e-25
9.178438e+02 7.182766e-25 5.425751e-25 4.977448e-25 6.818712e-25
9.178750e+02 6.617499e-25 5.872128e-25 5.003348e-25 6.585332e-25
9.179062e+02 6.545204e-25 5.882594e-25 5.228041e-25 6.511223e-25
9.179375e+02 6.497153e-25 5.833831e-25 5.675550e-25 6.052029e-25
9.179688e+02 6.288217e-25 5.832403e-25 5.699448e-25 5.990638e-25
9.180000e+02 6.377407e-25 5.791524e-25 5.684926e-25 5.748881e-25
9.180312e+02 6.471198e-25 5.855632e-25 5.886507e-25 5.645319e-25
9.180625e+02 6.570135e-25 5.843135e-25 5.672295e-25 5.542808e-25
9.180938e+02 6.488830e-25 5.692233e-25 5.738946e-25 5.628670e-25
9.181250e+02 6.576716e-25 5.707608e-25 5.530289e-25 5.780434e-25
9.181562e+02 6.279938e-25 5.716396e-25 5.417313e-25 5.777148e-25
9.181875e+02 6.006124e-25 5.799771e-25 5.620141e-25 5.771733e-25
9.182188e+02 5.952357e-25 5.602691e-25 5.648917e-25 5.806096e-25
9.182500e+02 5.847943e-25 5.155320e-25 5.490150e-25 5.692257e-25
9.182812e+02 5.884240e-25 5.663173e-25 5.297884e-25 5.712803e-25
9.183125e+02 5.938434e-25 5.787529e-25 5.491664e-25 5.785955e-25
9.183438e+02 5.693392e-25 5.772541e-25 5.671750e-25 5.555861e-25
9.183750e+02 5.701390e-25 6.063618e-25 5.842829e-25 5.333004e-25
9.184062e+02 6.094206e-25 6.162578e-25 5.973905e-25 5.161734e-25
9.184375e+02 6.108677e-25 6.199204e-25 6.253954e-25 5.442303e-25
9.184688e+02 5.902727e-25 6.643859e-25 6.098452e-25 5.307736e-25
9.185000e+02 5.797659e-25 6.497922e-25 5.811966e-25 5.318237e-25
9.185312e+02 5.941331e-25 6.567241e-25 5.806833e-25 5.405940e-25
9.185625e+02 6.588921e-25 6.346306e-25 5.844252e-25 5.340368e-25
9.185938e+02 6.370739e-25 6.111477e-25 5.706591e-25 5.347807e-25
9.186250e+02 6.276356e-25 6.202222e-25 5.453615e-25 5.340454e-25
9.186562e+02 6.025057e-25 5.966729e-25 5.250218e-25 5.265257e-25
9.186875e+02 6.188122e-25 6.062568e-25 5.617973e-25 5.222284e-25
9.187188e+02 5.896645e-25 5.932050e-25 5.436747e-25 5.419472e-25
9.187500e+02 6.087137e-25 6.211866e-25 5.616771e-25 5.514791e-25
9.187812e+02 6.048976e-25 6.242225e-25 5.420143e-25 5.500930e-25
9.188125e+02 5.658450e-25 6.039475e-25 5.582896e-25 5.584472e-25
9.188438e+02 5.885176e-25 6.520612e-25 5.463744e-25 5.698736e-25
9.188750e+02 5.659282e-25 6.474895e-25 5.524630e-25 5.747789e-25
9.189062e+02 5.578677e-25 6.125794e-25 5.565199e-25 5.918141e-25
9.189375e+02 5.816663e-25 6.235393e-25 5.852181e-25 5.636124e-25
9.189688e+02 5.925248e-25 6.255296e-25 5.863484e-25 5.696586e-25
9.190000e+02 5.659377e-25 6.509640e-25 5.963585e-25 5.638226e-25
9.190312e+02 5.456212e-25 6.398425e-25 5.655097e-25 5.700299e-25
9.190625e+02 5.512168e-25 6.217778e-25 5.373872e-25 5.739366e-25
9.190938e+02 5.505818e-25 6.254678e-25 5.316325e-25 5.698818e-25
9.191250e+02 5.636538e-25 6.024856e-25 5.130881e-25 5.804892e-25
9.191562e+02 5.514258e-25 6.337294e-25 4.946938e-25 5.872378e-25
9.191875e+02 5.370250e-25 6.269279e-25 5.201909e-25 6.008796e-25
9.192188e+02 5.537201e-25 6.366911e-25 5.338009e-25 6.039944e-25
9.192500e+02 5.657478e-25 6.369640e-25 5.163962e-25 6.040045e-25
9.192812e+02 5.839073e-25 6.586976e-25 5.109272e-25 6.038811e-25
9.193125e+02 5.402607e-25 6.565974e-25 5.118995e-25 6.115974e-25
9.193438e+02 5.471719e-25 6.425280e-25 5.274541e-25 6.636276e-25
9.193750e+02 5.591936e-25 6.764885e-25 5.271894e-25 6.517236e-25
9.194062e+02 5.682346e-25 7.146257e-25 4.988746e-25 7.141975e-25
9.194375e+02 5.639082e-25 7.074733e-25 4.959361e-25 7.153117e-25
9.194688e+02 5.596020e-25 6.741253e-25 5.022414e-25 7.136692e-25
9.195000e+02 5.393424e-25 6.800776e-25 5.230877e-25 7.272902e-25
9.195312e+02 5.362773e-25 6.892643e-25 5.026105e-25 7.322478e-25
9.195625e+02 5.253686e-25 6.737082e-25 5.165220e-25 7.328472e-25
9.195938e+02 5.265495e-25 6.876747e-25 5.136809e-25 7.354566e-25
9.196250e+02 5.499910e-25 6.952260e-25 4.934955e-25 7.579729e-25
9.196562e+02 5.548712e-25 6.795226e-25 5.000692e-25 7.808943e-25
9.196875e+02 5.583345e-25 7.214041e-25 4.914414e-25 7.421758e-25
9.197188e+02 5.233790e-25 7.311331e-25 5.109642e-25 7.490924e-25
9.197500e+02 4.999750e-25 7.063819e-25 5.459082e-25 7.556192e-25
9.197812e+02 4.828382e-25 7.024740e-25 5.335902e-25 7.779003e-25
9.198125e+02 4.918937e-25 6.889990e-25 5.544393e-25 7.964834e-25
9.198438e+02 4.865714e-25 6.908229e-25 5.481818e-25 8.228923e-25
9.198750e+02 4.558014e-25 6.919025e-25 5.386782e-25 8.319858e-25
9.199062e+02 4.796152e-25 6.491977e-25 5.669206e-25 8.085563e-25
9.199375e+02 4.668494e-25 6.177108e-25 6.040785e-25 8.216133e-25
9.199688e+02 4.621847e-25 6.329914e-25 6.637796e-25 8.059314e-25
9.200000e+02 4.509614e-25 6.260707e-25 6.445495e-25 7.768296e-25
9.200312e+02 4.255006e-25 6.437113e-25 6.446613e-25 7.691136e-25
9.200625e+02 4.426592e-25 6.763605e-25 6.322896e-25 7.923707e-25
9.200938e+02 4.515912e-25 6.790684e-25 6.513516e-25 7.893367e-25
9.201250e+02 4.438865e-25 6.691931e-25 6.723980e-25 7.731006e-25
9.201562e+02 4.484922e-25 6.581273e-25 6.290142e-25 7.903528e-25
9.201875e+02 4.498986e-25 6.652874e-25 6.480736e-25 7.869131e-25
9.202188e+02 4.366014e-25 6.673682e-25 6.406301e-25 7.538207e-25
9.202500e+02 4.424344e-25 6.620551e-25 6.662330e-25 7.485132e-25
9.202812e+02 4.559510e-25 6.595247e-25 6.454955e-25 7.504728e-25
9.203125e+02 4.468603e-25 6.369556e-25 6.644074e-25 7.863727e-25
9.203438e+02 4.729769e-25 6.023774e-25 6.391200e-25 7.942576e-25
9.203750e+02 4.579278e-25 6.068350e-25 6.630062e-25 7.589910e-25
9.204062e+02 4.407046e-25 5.746556e-25 6.812763e-25 7.404637e-25
9.204375e+02 4.342541e-25 5.723231e-25 6.923271e-25 7.414696e-25
9.204688e+02 4.500834e-25 5.442265e-25 7.104199e-25 7.446874e-25
9.205000e+02 4.690153e-25 5.477454e-25 7.316024e-25 7.377704e-25
9.205312e+02 4.613958e-25 5.864504e-25 7.596235e-25 7.272226e-25
9.205625e+02 4.656800e-25 5.978131e-25 7.436704e-25 7.079972e-25
9.205938e+02 4.626236e-25 6.425249e-25 7.328497e-25 7.078370e-25
9.206250e+02 4.600253e-25 6.067475e-25 7.581705e-25 7.199696e-25
9.206562e+02 4.420372e-25 5.943628e-25 7.353161e-25 6.806026e-25
9.206875e+02 4.345374e-25 5.815311e-25 7.319775e-25 6.621699e-25
9.207188e+02 4.156146e-25 5.878858e-25 7.838621e-25 6.448537e-25
9.207500e+02 4.281777e-25 5.854464e-25 7.757309e-25 6.330574e-25
9.207812e+02 4.490913e-25 5.923584e-25 7.687436e-25 6.268164e-25
9.208125e+02 4.573952e-25 6.073022e-25 7.337427e-25 6.028904e-25
9.208438e+02 4.534276e-25 5.966615e-25 7.203879e-25 5.976871e-25
9.208750e+02 4.441686e-25 5.733552e-25 7.993169e-25 5.728809e-25
9.209062e+02 4.408737e-25 5.733493e-25 8.278238e-25 5.906441e-25
9.209375e+02 4.375966e-25 5.797902e-25 8.057140e-25 6.012209e-25
9.209688e+02 4.304006e-25 5.641417e-25 7.743821e-25 5.984972e-25
9.210000e+02 4.365766e-25 5.518813e-25 7.667838e-25 6.104184e-25
9.210312e+02 4.420903e-25 5.968482e-25 7.510983e-25 5.795203e-25
9.210625e+02 4.375819e-25 5.646494e-25 7.446081e-25 5.564578e-25
9.210938e+02 4.224719e-25 5.686575e-25 7.820985e-25 5.561330e-25
9.211250e+02 4.245204e-25 5.883834e-25 7.529420e-25 5.541239e-25
9.211562e+02 4.126983e-25 5.594037e-25 7.532263e-25 5.848769e-25
9.211875e+02 4.342717e-25 5.568905e-25 7.182668e-25 5.729653e-25
9.212188e+02 4.479365e-25 5.525168e-25 7.150810e-25 5.887228e-25
9.212500e+02 4.740415e-25 5.482368e-25 7.030379e-25 5.664387e-25
9.212812e+02 4.602124e-25 5.337051e-25 6.842178e-25 5.418190e-25
9.213125e+02 4.584902e-25 5.010329e-25 6.984747e-25 5.770990e-25
9.213438e+02 4.630019e-25 5.059462e-25 7.135333e-25 5.503156e-25
9.213750e+02 4.412479e-25 5.316827e-25 6.511642e-25 5.467046e-25
9.214062e+02 4.430666e-25 5.693464e-25 6.220116e-25 5.685368e-25
9.214375e+02 4.371593e-25 5.743122e-25 5.895230e-25 6.060577e-25
9.214688e+02 4.401988e-25 5.735387e-25 6.104304e-25 6.092364e-25
9.215000e+02 4.490464e-25 5.695363e-25 5.943543e-25 6.115714e-25
9.215312e+02 4.457123e-25 5.755823e-25 5.902015e-25 6.082243e-25
9.215625e+02 4.512953e-25 5.888043e-25 5.953579e-25 6.153168e-25
9.215938e+02 4.518992e-25 6.067746e-25 5.924491e-25 5.833381e-25
9.216250e+02 4.466838e-25 5.993008e-25 6.257639e-25 5.595786e-25
9.216562e+02 4.363486e-25 5.526998e-25 5.938798e-25 5.460565e-25
9.216875e+02 4.425248e-25 5.361090e-25 6.090915e-25 5.651380e-25
9.217188e+02 4.497737e-25 5.644566e-25 6.056997e-25 5.596256e-25
9.217500e+02 4.588664e-25 6.034454e-25 6.185755e-25 5.574758e-25
9.217812e+02 4.549390e-25 6.022615e-25 5.998869e-25 5.246700e-25
9.218125e+02 4.430098e-25 6.221034e-25 6.198992e-25 5.167553e-25
9.218438e+02 4.507075e-25 6.391125e-25 6.107426e-25 5.140427e-25
9.218750e+02 4.535645e-25 6.717046e-25 5.861516e-25 5.205821e-25
9.219062e+02 4.528154e-25 6.751509e-25 5.768973e-25 5.162940e-25
9.219375e+02 4.425225e-25 6.713957e-25 5.739124e-25 5.091846e-25
9.219688e+02 4.376427e-25 6.782487e-25 5.876438e-25 5.082854e-25
9.220000e+02 4.407465e-25 6.508564e-25 5.949354e-25 5.111958e-25
9.220312e+02 4.375863e-25 6.349128e-25 6.150324e-25 5.259568e-25
9.220625e+02 4.381601e-25 6.027571e-25 6.309318e-25 5.183664e-25
9.220938e+02 4.436340e-25 6.255305e-25 6.398495e-25 4.963812e-25
9.221250e+02 4.539250e-25 6.204808e-25 6.480658e-25 5.140752e-25
9.221562e+02 4.689822e-25 6.386096e-25 6.439622e-25 4.913933e-25
9.221875e+02 4.885842e-25 6.351589e-25 6.242582e-25 5.052051e-25
9.222188e+02 4.788520e-25 6.186050e-25 6.067341e-25 5.091744e-25
9.222500e+02 4.988083e-25 6.264602e-25 5.772238e-25 5.246573e-25
9.222812e+02 4.828583e-25 5.717428e-25 5.720413e-25 5.267019e-25
9.223125e+02 4.904807e-25 5.654726e-25 5.677319e-25 5.283431e-25
9.223438e+02 4.863114e-25 5.929106e-25 5.418835e-25 5.500327e-25
9.223750e+02 4.876541e-25 5.973212e-25 5.050848e-25 5.255792e-25
9.224062e+02 5.146484e-25 6.370212e-25 5.094068e-25 5.300923e-25
9.224375e+02 5.358419e-25 6.695893e-25 5.308502e-25 5.241937e-25
9.224688e+02 5.412546e-25 6.631765e-25 5.658870e-25 5.242025e-25
9.225000e+02 5.224822e-25 6.064139e-25 5.641240e-25 5.513228e-25
9.225312e+02 5.003569e-25 6.066060e-25 6.041674e-25 6.008422e-25
9.225625e+02 4.988929e-25 5.853372e-25 5.910658e-25 6.000956e-25
9.225938e+02 4.835249e-25 5.691158e-25 6.049701e-25 5.762456e-25
9.226250e+02 5.186458e-25 5.764898e-25 6.096435e-25 5.812553e-25
9.226562e+02 5.128826e-25 5.956157e-25 5.843731e-25 5.777230e-25
9.226875e+02 5.174471e-25 6.096776e-25 5.458254e-25 5.468566e-25
9.227188e+02 5.021453e-25 6.252621e-25 5.212407e-25 5.533727e-25
9.227500e+02 5.309192e-25 6.458435e-25 5.201246e-25 5.811256e-25
9.227812e+02 5.231343e-25 6.699742e-25 5.315005e-25 5.510512e-25
9.228125e+02 5.566413e-25 6.494066e-25 5.074986e-25 5.679978e-25
9.228438e+02 5.310612e-25 6.439354e-25 5.171604e-25 5.747338e-25
9.228750e+02 5.257286e-25 6.185143e-25 5.101767e-25 5.447874e-25
9.229062e+02 5.429080e-25 5.985441e-25 4.958218e-25 5.087586e-25
9.229375e+02 5.290505e-25 5.915202e-25 4.925448e-25 4.974205e-25
9.229688e+02 5.226443e-25 6.123436e-25 4.922969e-25 4.798794e-25
9.230000e+02 5.195595e-25 6.139851e-25 4.970255e-25 4.786156e-25
9.230312e+02 5.062675e-25 5.985860e-25 4.937548e-25 4.656947e-25
9.230625e+02 5.080039e-25 6.154419e-25 5.248677e-25 4.941375e-25
9.230938e+02 5.163694e-25 6.257203e-25 5.479496e-25 5.285633e-25
9.231250e+02 5.516556e-25 6.840489e-25 5.479218e-25 5.182288e-25
9.231562e+02 5.388856e-25 7.206528e-25 5.271297e-25 5.149216e-25
9.231875e+02 5.152419e-25 6.949855e-25 5.076960e-25 5.032979e-25
9.232188e+02 4.952647e-25 6.484806e-25 5.044548e-25 5.138694e-25
9.232500e+02 5.056851e-25 6.767479e-25 5.277849e-25 5.160634e-25
9.232812e+02 5.144837e-25 7.075619e-25 5.319806e-25 5.056668e-25
9.233125e+02 5.439981e-25 6.993709e-25 5.658927e-25 5.047029e-25
9.233438e+02 5.525266e-25 7.137608e-25 5.795434e-25 5.001334e-25
9.233750e+02 5.766406e-25 6.870017e-25 5.846452e-25 4.912177e-25
9.234062e+02 5.667047e-25 6.821545e-25 5.828390e-25 4.934424e-25
9.234375e+02 5.637183e-25 6.899541e-25 5.904624e-25 5.058123e-25
9.234688e+02 5.324616e-25 6.863278e-25 5.953273e-25 5.026497e-25
9.235000e+02 5.168368e-25 7.166644e-25 6.240760e-25 4.970298e-25
9.235312e+02 5.086682e-25 7.113894e-25 6.116378e-25 4.975143e-25
9.235625e+02 4.998001e-25 7.285745e-25 6.046516e-25 4.973894e-25
9.235938e+02 4.982484e-25 7.362423e-25 6.035207e-25 5.005077e-25
9.236250e+02 4.815670e-25 7.014540e-25 6.351524e-25 5.133941e-25
9.236562e+02 4.649263e-25 6.895862e-25 6.393829e-25 4.839254e-25
9.236875e+02 4.686255e-25 6.917083e-25 6.654712e-25 4.910902e-25
9.237188e+02 4.451668e-25 6.908148e-25 6.997463e-25 5.058881e-25
9.237500e+02 4.498448e-25 7.450473e-25 7.253340e-25 5.135079e-25
9.237812e+02 4.426535e-25 7.774477e-25 7.321118e-25 5.284500e-25
9.238125e+02 4.517677e-25 7.891858e-25 7.116176e-25 5.322482e-25
9.238438e+02 4.448237e-25 7.916547e-25 7.343956e-25 5.441226e-25
9.238750e+02 4.283412e-25 7.449673e-25 7.297761e-25 5.333577e-25
9.239062e+02 4.534093e-25 7.008215e-25 6.769166e-25 5.274228e-25
9.239375e+02 4.614576e-25 7.138403e-25 6.242664e-25 5.115367e-25
9.239688e+02 4.800865e-25 7.567257e-25 6.047306e-25 5.123669e-25
9.240000e+02 5.006020e-25 7.358194e-25 5.768069e-25 4.948764e-25
9.240312e+02 4.909283e-25 7.366945e-25 5.912709e-25 4.825740e-25
9.240625e+02 4.820814e-25 7.555304e-25 5.938271e-25 4.817258e-25
9.240938e+02 4.540240e-25 7.646982e-25 6.005092e-25 4.877684e-25
9.241250e+02 4.536115e-25 7.804435e-25 6.376211e-25 4.916869e-25
9.241562e+02 4.427743e-25 7.625537e-25 6.631941e-25 4.804380e-25
9.241875e+02 4.344831e-25 7.643878e-25 7.115049e-25 4.954722e-25
9.242188e+02 4.406278e-25 7.873788e-25 6.999113e-25 4.941253e-25
9.242500e+02 4.466644e-25 7.510852e-25 7.075478e-25 4.830709e-25
9.242812e+02 4.211125e-25 7.643116e-25 8.050879e-25 4.827151e-25
9.243125e+02 4.276416e-25 7.292938e-25 8.332201e-25 4.867696e-25
9.243438e+02 4.266915e-25 7.028990e-25 8.521578e-25 4.734530e-25
9.243750e+02 4.325794e-25 7.587585e-25 8.150665e-25 4.862388e-25
9.244062e+02 4.429718e-25 7.783027e-25 7.963436e-25 5.041611e-25
9.244375e+02 4.556745e-25 7.564339e-25 7.985053e-25 5.155538e-25
9.244688e+02 4.500728e-25 7.609435e-25 7.733585e-25 5.013374e-25
9.245000e+02 4.713772e-25 7.503448e-25 7.762793e-25 5.155937e-25
9.245312e+02 4.720469e-25 7.407070e-25 7.598639e-25 5.094451e-25
9.245625e+02 4.649817e-25 7.353584e-25 6.840789e-25 4.920625e-25
9.245938e+02 4.546655e-25 7.371819e-25 6.947210e-25 5.207945e-25
9.246250e+02 4.520033e-25 7.126175e-25 7.464232e-25 5.381266e-25
9.246562e+02 4.511616e-25 7.273420e-25 7.712517e-25 5.512433e-25
9.246875e+02 4.512057e-25 7.530384e-25 8.105969e-25 5.446905e-25
9.247188e+02 4.367326e-25 7.190019e-25 7.567583e-25 5.704537e-25
9.247500e+02 4.300979e-25 7.008427e-25 7.521428e-25 5.860033e-25
9.247812e+02 4.161517e-25 7.042032e-25 7.147782e-25 6.031660e-25
9.248125e+02 4.074443e-25 6.672864e-25 6.810076e-25 6.027560e-25
9.248438e+02 3.942453e-25 6.949038e-25 6.369419e-25 6.443202e-25
9.248750e+02 4.101580e-25 6.826746e-25 6.317397e-25 6.227459e-25
9.249062e+02 4.067885e-25 6.906049e-25 6.321321e-25 5.998618e-25
9.249375e+02 4.307834e-25 6.891745e-25 6.311114e-25 5.873856e-25
9.249688e+02 4.350642e-25 6.566500e-25 6.143925e-25 6.227817e-25
9.250000e+02 4.443106e-25 6.387649e-25 6.395038e-25 5.951717e-25
9.250312e+02 4.399810e-25 6.067869e-25 5.996126e-25 6.149782e-25
9.250625e+02 4.196237e-25 5.896957e-25 5.838982e-25 6.068058e-25
9.250938e+02 4.284812e-25 5.983935e-25 5.586440e-25 6.339612e-25
9.251250e+02 4.402356e-25 5.818737e-25 5.637429e-25 6.645693e-25
9.251562e+02 4.351764e-25 5.434802e-25 5.552693e-25 6.558494e-25
9.251875e+02 4.455397e-25 5.340309e-25 5.514411e-25 6.083884e-25
9.252188e+02 4.769970e-25 5.545112e-25 5.390053e-25 6.194043e-25
9.252500e+02 4.879677e-25 5.370672e-25 5.477019e-25 6.242469e-25
9.252812e+02 4.834366e-25 5.314768e-25 5.360302e-25 6.001751e-25
9.253125e+02 5.132232e-25 5.281653e-25 5.475172e-25 6.035857e-25
9.253438e+02 5.108178e-25 5.463673e-25 5.578207e-25 6.324143e-25
9.253750e+02 4.763046e-25 5.504400e-25 5.744241e-25 6.390173e-25
9.254062e+02 4.488357e-25 5.521126e-25 6.369355e-25 6.209474e-25
9.254375e+02 4.488397e-25 5.399358e-25 6.661552e-25 5.968423e-25
9.254688e+02 4.596675e-25 5.602138e-25 6.775460e-25 5.811483e-25
9.255000e+02 4.703614e-25 5.437890e-25 6.588244e-25 5.929688e-25
9.255312e+02 4.972867e-25 5.412330e-25 6.314376e-25 6.084738e-25
9.255625e+02 5.169420e-25 5.177988e-25 6.523958e-25 6.071222e-25
9.255938e+02 5.162602e-25 4.896848e-25 6.449810e-25 6.044548e-25
9.256250e+02 5.094708e-25 5.011591e-25 6.469010e-25 6.334495e-25
9.256562e+02 5.063917e-25 4.865637e-25 6.193677e-25 5.913657e-25
9.256875e+02 5.000224e-25 4.673824e-25 6.024976e-25 5.799531e-25
9.257188e+02 5.004640e-25 4.660525e-25 5.873596e-25 5.748365e-25
9.257500e+02 5.170219e-25 4.544353e-25 5.320467e-25 5.934327e-25
9.257812e+02 5.362532e-25 4.615536e-25 5.012528e-25 5.891197e-25
9.258125e+02 5.764242e-25 4.575710e-25 4.947148e-25 6.011349e-25
9.258438e+02 5.757195e-25 4.615726e-25 5.150580e-25 6.091066e-25
9.258750e+02 6.114934e-25 4.689821e-25 5.331717e-25 6.072931e-25
9.259062e+02 5.747805e-25 4.637664e-25 5.335804e-25 6.304490e-25
9.259375e+02 5.789155e-25 4.631912e-25 5.184355e-25 6.645508e-25
9.259688e+02 5.450779e-25 4.710194e-25 5.145157e-25 6.720493e-25
9.260000e+02 5.749459e-25 4.606820e-25 4.913719e-25 6.567665e-25
9.260312e+02 5.744397e-25 4.691310e-25 5.017711e-25 6.336494e-25
9.260625e+02 5.480503e-25 4.724334e-25 4.941775e-25 6.386069e-25
9.260938e+02 5.691234e-25 4.632690e-25 4.797803e-25 6.218721e-25
9.261250e+02 5.808773e-25 4.709130e-25 4.848312e-25 6.315685e-25
9.261562e+02 5.670601e-25 4.643202e-25 4.702628e-25 6.184558e-25
9.261875e+02 5.768082e-25 4.639493e-25 4.976761e-25 6.020934e-25
9.262188e+02 6.168066e-25 4.675360e-25 4.768925e-25 6.107915e-25
9.262500e+02 6.221299e-25 4.755317e-25 4.631919e-25 6.255193e-25
9.262812e+02 6.451692e-25 4.869277e-25 4.959954e-25 6.506687e-25
9.263125e+02 6.287262e-25 4.856764e-25 5.346941e-25 6.388295e-25
9.263438e+02 6.123313e-25 4.908354e-25 5.833229e-25 6.304207e-25
9.263750e+02 6.360931e-25 4.679731e-25 5.592009e-25 6.583485e-25
9.264062e+02 6.153911e-25 4.747006e-25 5.706958e-25 6.606846e-25
9.264375e+02 6.417828e-25 4.728776e-25 5.719448e-25 6.497053e-25
9.264688e+02 6.476391e-25 4.830441e-25 5.612857e-25 6.850892e-25
9.265000e+02 6.630814e-25 4.884291e-25 5.939090e-25 7.071417e-25
9.265312e+02 7.194771e-25 5.127484e-25 6.059771e-25 6.852546e-25
9.265625e+02 7.286109e-25 4.954813e-25 6.327000e-25 6.565877e-25
9.265938e+02 7.217899e-25 5.107922e-25 6.238778e-25 6.625939e-25
9.266250e+02 7.548741e-25 5.338963e-25 6.053551e-25 6.659854e-25
9.266562e+02 7.404540e-25 5.174148e-25 5.978787e-25 6.871508e-25
9.266875e+02 6.790145e-25 4.968084e-25 6.065324e-25 6.848811e-25
9.267188e+02 6.703487e-25 5.250242e-25 6.085173e-25 7.028678e-25
9.267500e+02 6.772755e-25 5.057413e-25 5.926457e-25 7.371556e-25
9.267812e+02 6.546267e-25 5.060151e-25 5.769783e-25 7.177324e-25
9.268125e+02 6.510440e-25 5.054186e-25 5.808260e-25 6.742323e-25
9.268438e+02 6.409824e-25 4.990749e-25 5.454227e-25 6.818381e-25
9.268750e+02 6.697777e-25 4.885247e-25 5.111993e-25 7.299675e-25
9.269062e+02 6.540757e-25 4.976798e-25 5.089642e-25 7.640029e-25
9.269375e+02 6.649746e-25 5.112038e-25 4.945380e-25 7.914251e-25
9.269688e+02 6.321484e-25 5.431268e-25 5.024829e-25 7.860935e-25
9.270000e+02 6.325530e-25 5.633642e-25 5.259874e-25 7.659010e-25
9.270312e+02 6.528182e-25 5.366053e-25 5.185993e-25 7.427254e-25
9.270625e+02 6.556346e-25 5.513455e-25 4.918199e-25 7.828933e-25
9.270938e+02 6.878479e-25 5.468995e-25 4.796108e-25 7.799906e-25
9.271250e+02 6.855632e-25 5.609147e-25 4.778244e-25 8.187541e-25
9.271562e+02 6.669071e-25 5.738455e-25 5.074399e-25 8.509123e-25
9.271875e+02 6.550940e-25 5.929242e-25 4.856529e-25 9.089264e-25
9.272188e+02 6.549229e-25 6.213886e-25 5.048379e-25 9.019082e-25
9.272500e+02 6.614748e-25 6.190048e-25 5.430714e-25 9.320571e-25
9.272812e+02 5.967022e-25 6.053184e-25 5.603420e-25 9.359114e-25
9.273125e+02 5.616499e-25 5.555858e-25 5.543379e-25 8.816646e-25
9.273438e+02 5.121951e-25 5.323844e-25 5.446725e-25 8.534613e-25
9.273750e+02 5.661104e-25 5.502472e-25 5.326197e-25 8.279256e-25
9.274062e+02 5.639215e-25 5.563119e-25 5.810546e-25 8.114726e-25
9.274375e+02 6.155682e-25 5.395767e-25 5.608243e-25 8.301134e-25
9.274688e+02 5.932462e-25 5.233337e-25 5.668434e-25 8.104119e-25
9.275000e+02 6.171481e-25 5.166632e-25 5.636678e-25 7.951902e-25
9.275312e+02 6.601110e-25 5.071635e-25 5.691356e-25 8.304041e-25
9.275625e+02 6.348835e-25 5.189789e-25 5.742044e-25 8.304473e-25
9.275938e+02 6.452390e-25 4.912354e-25 5.661011e-25 8.177048e-25
9.276250e+02 7.014607e-25 4.773246e-25 5.810420e-25 8.256447e-25
9.276562e+02 7.268290e-25 4.688236e-25 5.808035e-25 8.145111e-25
9.276875e+02 6.994821e-25 4.551274e-25 5.958569e-25 7.866297e-25
9.277188e+02 6.974059e-25 4.590602e-25 6.178363e-25 7.557621e-25
9.277500e+02 6.548000e-25 4.817054e-25 5.795569e-25 7.431514e-25
9.277812e+02 6.653590e-25 4.962303e-25 5.783130e-25 7.111653e-25
9.278125e+02 6.562485e-25 4.794807e-25 5.050698e-25 7.473467e-25
9.278438e+02 6.462996e-25 5.198432e-25 4.981332e-25 7.251799e-25
9.278750e+02 6.421167e-25 5.057028e-25 4.749573e-25 7.298073e-25
9.279062e+02 6.313559e-25 5.115100e-25 4.505109e-25 7.241468e-25
9.279375e+02 6.302601e-25 4.969205e-25 4.497096e-25 7.252058e-25
9.279688e+02 6.379425e-25 5.085754e-25 4.460344e-25 6.886519e-25
9.280000e+02 6.263861e-25 4.925218e-25 4.357770e-25 6.844281e-25
9.280312e+02 5.841160e-25 4.788468e-25 4.262967e-25 7.256538e-25
9.280625e+02 5.645120e-25 4.696453e-25 4.192425e-25 7.477221e-25
9.280938e+02 5.328732e-25 4.751491e-25 4.210698e-25 7.893204e-25
9.281250e+02 5.361229e-25 4.860979e-25 4.350075e-25 7.552566e-25
9.281562e+02 5.277233e-25 4.778615e-25 4.357612e-25 7.043208e-25
9.281875e+02 5.381347e-25 4.698874e-25 4.126984e-25 6.746763e-25
9.282188e+02 5.557981e-25 4.945378e-25 4.505542e-25 6.968672e-25
9.282500e+02 5.586938e-25 4.836486e-25 4.537402e-25 7.180960e-25
9.282812e+02 5.788357e-25 4.752730e-25 4.429649e-25 7.041286e-25
9.283125e+02 5.695635e-25 4.878366e-25 4.618078e-25 7.305415e-25
9.283438e+02 5.638690e-25 4.827955e-25 4.744480e-25 7.138081e-25
9.283750e+02 5.812752e-25 4.910474e-25 4.598637e-25 7.041609e-25
9.284062e+02 5.793808e-25 4.777229e-25 4.445363e-25 6.873079e-25
9.284375e+02 6.248793e-25 4.737129e-25 4.442489e-25 6.935202e-25
9.284688e+02 5.906032e-25 4.715908e-25 4.417106e-25 7.155390e-25
9.285000e+02 5.485769e-25 5.162712e-25 4.287279e-25 7.123210e-25
9.285312e+02 5.505088e-25 5.296253e-25 4.464144e-25 7.008382e-25
9.285625e+02 5.647798e-25 5.329243e-25 4.635206e-25 7.104870e-25
9.285938e+02 5.828308e-25 5.248133e-25 4.654580e-25 7.121262e-25
9.286250e+02 5.619379e-25 5.271117e-25 4.531971e-25 6.871451e-25
9.286562e+02 5.514873e-25 5.232046e-25 4.702816e-25 6.608591e-25
9.286875e+02 5.654911e-25 5.289114e-25 4.418466e-25 6.475998e-25
9.287188e+02 5.585074e-25 5.306193e-25 4.155905e-25 5.983166e-25
9.287500e+02 6.192428e-25 5.722428e-25 4.146953e-25 5.951641e-25
9.287812e+02 6.343165e-25 5.971885e-25 4.242108e-25 6.236220e-25
9.288125e+02 6.535420e-25 5.985704e-25 4.174118e-25 6.352680e-25
9.288438e+02 5.966936e-25 5.950413e-25 4.239872e-25 6.363421e-25
9.288750e+02 5.786993e-25 5.775794e-25 4.040071e-25 6.278365e-25
9.289062e+02 5.511868e-25 5.949278e-25 4.179211e-25 6.171130e-25
9.289375e+02 5.539814e-25 6.342900e-25 4.169938e-25 6.155983e-25
9.289688e+02 5.370349e-25 6.404888e-25 4.339740e-25 6.442516e-25
9.290000e+02 5.239339e-25 6.525749e-25 4.359634e-25 6.103424e-25
9.290312e+02 5.230613e-25 6.388845e-25 4.530725e-25 6.141900e-25
9.290625e+02 5.015995e-25 6.597341e-25 4.632901e-25 6.098753e-25
9.290938e+02 4.839105e-25 6.697361e-25 4.555252e-25 6.090416e-25
9.291250e+02 4.792819e-25 6.771088e-25 4.444635e-25 6.398261e-25
9.291562e+02 4.870194e-25 6.906078e-25 4.560509e-25 6.274694e-25
9.291875e+02 4.854387e-25 6.866745e-25 4.441912e-25 6.370658e-25
9.292188e+02 5.223741e-25 6.662685e-25 4.383494e-25 6.424172e-25
9.292500e+02 5.181993e-25 6.113610e-25 4.292139e-25 6.648690e-25
9.292812e+02 5.097794e-25 6.467394e-25 4.425505e-25 6.509515e-25
9.293125e+02 5.044441e-25 5.949183e-25 4.553735e-25 6.495518e-25
9.293438e+02 5.073948e-25 6.304626e-25 4.593326e-25 6.720663e-25
9.293750e+02 5.009886e-25 6.612530e-25 4.795270e-25 6.652663e-25
9.294062e+02 4.879616e-25 6.846505e-25 4.951739e-25 6.478631e-25
9.294375e+02 4.763433e-25 6.773465e-25 4.790303e-25 6.534625e-25
9.294688e+02 4.753257e-25 6.840521e-25 4.969664e-25 6.580652e-25
9.295000e+02 4.817716e-25 7.437075e-25 5.035027e-25 6.277211e-25
9.295312e+02 4.915944e-25 7.837644e-25 5.243106e-25 6.061618e-25
9.295625e+02 5.219241e-25 7.811927e-25 5.302361e-25 6.050621e-25
9.295938e+02 5.527801e-25 7.940517e-25 5.185374e-25 6.260269e-25
9.296250e+02 5.639568e-25 8.216308e-25 4.982569e-25 6.795630e-25
9.296562e+02 5.568180e-25 8.235029e-25 5.346082e-25 6.764401e-25
9.296875e+02 5.523766e-25 7.505353e-25 5.076756e-25 6.449108e-25
9.297188e+02 5.815541e-25 7.640653e-25 4.981796e-25 6.253072e-25
9.297500e+02 5.860788e-25 7.660663e-25 4.764271e-25 6.488477e-25
9.297812e+02 6.063332e-25 7.825017e-25 4.918356e-25 6.325484e-25
9.298125e+02 6.132975e-25 8.562113e-25 5.004445e-25 6.440133e-25
9.298438e+02 5.867813e-25 8.280962e-25 5.136197e-25 6.384949e-25
9.298750e+02 5.591789e-25 8.867769e-25 5.546887e-25 6.577352e-25
9.299062e+02 5.506925e-25 9.156775e-25 5.858566e-25 6.586163e-25
9.299375e+02 5.810033e-25 9.031234e-25 5.974050e-25 6.399004e-25
9.299688e+02 5.976036e-25 9.217524e-25 6.259727e-25 6.392991e-25
9.300000e+02 6.220872e-25 9.186298e-25 6.602271e-25 6.174674e-25
9.300312e+02 5.829353e-25 9.134509e-25 6.434147e-25 6.078695e-25
9.300625e+02 5.950209e-25 9.422231e-25 6.453570e-25 6.150303e-25
9.300938e+02 6.210558e-25 9.231770e-25 6.367662e-25 6.029906e-25
9.301250e+02 6.270837e-25 9.357890e-25 6.200566e-25 5.917807e-25
9.301562e+02 6.332223e-25 9.422835e-25 6.704065e-25 5.768099e-25
9.301875e+02 6.306624e-25 9.268699e-25 7.005454e-25 5.975209e-25
9.302188e+02 6.012118e-25 8.976098e-25 6.974924e-25 6.215090e-25
9.302500e+02 6.100091e-25 8.646301e-25 6.846058e-25 6.155711e-25
9.302812e+02 6.066718e-25 8.902304e-25 7.196697e-25 6.265843e-25
9.303125e+02 6.425678e-25 8.925702e-25 7.195408e-25 6.209571e-25
9.303438e+02 6.829904e-25 9.225089e-25 7.495135e-25 6.169573e-25
9.303750e+02 6.949043e-25 9.168823e-25 7.148443e-25 6.231571e-25
9.304062e+02 6.749202e-25 9.058550e-25 6.961944e-25 6.528799e-25
9.304375e+02 7.027644e-25 8.716067e-25 6.750616e-25 6.288565e-25
9.304688e+02 6.843930e-25 8.703040e-25 6.813874e-25 6.197143e-25
9.305000e+02 7.005347e-25 8.804556e-25 6.166794e-25 6.110153e-25
9.305312e+02 6.983169e-25 8.707768e-25 6.357015e-25 6.268628e-25
9.305625e+02 6.933819e-25 8.544972e-25 6.216138e-25 6.420070e-25
9.305938e+02 6.985658e-25 8.488051e-25 6.074296e-25 6.161664e-25
9.306250e+02 6.575809e-25 8.567802e-25 6.174651e-25 6.440856e-25
9.306562e+02 6.710107e-25 8.520708e-25 6.478678e-25 6.076331e-25
9.306875e+02 6.334610e-25 8.525677e-25 6.735956e-25 5.863637e-25
9.307188e+02 6.674956e-25 8.886227e-25 6.584724e-25 6.142745e-25
9.307500e+02 6.760403e-25 8.642058e-25 6.698162e-25 6.142256e-25
9.307812e+02 6.969290e-25 8.843645e-25 6.914813e-25 6.220033e-25
9.308125e+02 7.347627e-25 8.789760e-25 6.749213e-25 5.976553e-25
9.308438e+02 7.475341e-25 8.200449e-25 6.348932e-25 6.009178e-25
9.308750e+02 7.500073e-25 8.240748e-25 6.071049e-25 6.398961e-25
9.309062e+02 8.022362e-25 8.427208e-25 6.368712e-25 6.274483e-25
9.309375e+02 8.139284e-25 8.591152e-25 6.133163e-25 6.269310e-25
9.309688e+02 8.168426e-25 8.706412e-25 5.920834e-25 6.405642e-25
9.310000e+02 8.308281e-25 8.613913e-25 5.733769e-25 6.331280e-25
9.310312e+02 7.946334e-25 8.522382e-25 5.842218e-25 5.923415e-25
9.310625e+02 7.208626e-25 8.137153e-25 5.663210e-25 5.673222e-25
9.310938e+02 7.123088e-25 8.209072e-25 5.713949e-25 5.411471e-25
9.311250e+02 6.985749e-25 7.930114e-25 5.850875e-25 5.530481e-25
9.311562e+02 6.405079e-25 8.042027e-25 5.560480e-25 5.382411e-25
9.311875e+02 6.019029e-25 8.329660e-25 5.675957e-25 5.495694e-25
9.312188e+02 5.962165e-25 8.788059e-25 6.346729e-25 5.352929e-25
9.312500e+02 6.101755e-25 9.099765e-25 6.169806e-25 5.368011e-25
9.312812e+02 5.783179e-25 8.924207e-25 6.037070e-25 5.210641e-25
9.313125e+02 5.860391e-25 8.859381e-25 5.873609e-25 5.414138e-25
9.313438e+02 5.968262e-25 8.568588e-25 5.632771e-25 5.091822e-25
9.313750e+02 5.673200e-25 8.276980e-25 5.401415e-25 4.999436e-25
9.314062e+02 5.686200e-25 7.971010e-25 5.158832e-25 5.054793e-25
9.314375e+02 5.835559e-25 7.519609e-25 5.172307e-25 4.935270e-25
9.314688e+02 5.616958e-25 7.159924e-25 5.436241e-25 5.145322e-25
9.315000e+02 5.794952e-25 6.769727e-25 5.524449e-25 5.274368e-25
9.315312e+02 5.549041e-25 6.328640e-25 5.756995e-25 5.223454e-25
9.315625e+02 5.181108e-25 6.050591e-25 5.855583e-25 5.362308e-25
9.315938e+02 5.338338e-25 6.006034e-25 5.809556e-25 5.716418e-25
9.316250e+02 5.376030e-25 5.501889e-25 5.813287e-25 5.885430e-25
9.316562e+02 5.491420e-25 5.501418e-25 5.377316e-25 6.003329e-25
9.316875e+02 5.479559e-25 5.458884e-25 5.422191e-25 6.159408e-25
9.317188e+02 5.436491e-25 5.643044e-25 5.589381e-25 6.042730e-25
9.317500e+02 5.298583e-25 5.243036e-25 5.505193e-25 6.079047e-25
9.317812e+02 5.078374e-25 5.242512e-25 5.623991e-25 5.959530e-25
9.318125e+02 4.826534e-25 5.035439e-25 5.715380e-25 6.165696e-25
9.318438e+02 4.698387e-25 5.435245e-25 5.982379e-25 6.151287e-25
9.318750e+02 4.779442e-25 5.414413e-25 6.346905e-25 5.999796e-25
9.319062e+02 4.620692e-25 5.598844e-25 6.412268e-25 6.282120e-25
9.319375e+02 4.713780e-25 5.551890e-25 6.327048e-25 6.385810e-25
9.319688e+02 4.550152e-25 5.518212e-25 6.439971e-25 6.418634e-25
9.320000e+02 4.602494e-25 5.493426e-25 6.177909e-25 6.191128e-25
9.320312e+02 4.604639e-25 5.656923e-25 6.099628e-25 6.075605e-25
9.320625e+02 4.565713e-25 5.723291e-25 6.343313e-25 6.082874e-25
9.320938e+02 4.602606e-25 5.615240e-25 5.983366e-25 5.639675e-25
9.321250e+02 4.435446e-25 5.460549e-25 6.120587e-25 5.785736e-25
9.321562e+02 4.383110e-25 5.149924e-25 6.079685e-25 5.823378e-25
9.321875e+02 4.255632e-25 5.304017e-25 6.325582e-25 5.480572e-25
9.322188e+02 4.315992e-25 5.579667e-25 6.386256e-25 5.553583e-25
9.322500e+02 4.186546e-25 5.615156e-25 6.314387e-25 5.600177e-25
9.322812e+02 4.218071e-25 5.561654e-25 6.475702e-25 5.816250e-25
9.323125e+02 4.347083e-25 5.978557e-25 6.819592e-25 5.575779e-25
9.323438e+02 4.320701e-25 6.136021e-25 7.152192e-25 5.384291e-25
9.323750e+02 4.188201e-25 5.661746e-25 7.030752e-25 5.433554e-25
9.324062e+02 4.159882e-25 5.300962e-25 6.746520e-25 5.408896e-25
9.324375e+02 4.242631e-25 5.258060e-25 6.925225e-25 5.219569e-25
9.324688e+02 4.075261e-25 5.047075e-25 7.134200e-25 5.304185e-25
9.325000e+02 4.123936e-25 5.269940e-25 7.357003e-25 5.374698e-25
9.325312e+02 4.169370e-25 5.473715e-25 7.857167e-25 5.564823e-25
9.325625e+02 4.261326e-25 5.391016e-25 7.945778e-25 5.913329e-25
9.325938e+02 4.303053e-25 5.418114e-25 7.777246e-25 5.926226e-25
9.326250e+02 4.498396e-25 5.857073e-25 7.955689e-25 6.041246e-25
9.326562e+02 4.496344e-25 5.719585e-25 7.908199e-25 6.173859e-25
9.326875e+02 4.395732e-25 5.452254e-25 7.931214e-25 6.402017e-25
9.327188e+02 4.255329e-25 5.122034e-25 7.873617e-25 6.019364e-25
9.327500e+02 4.320974e-25 4.769463e-25 7.797148e-25 6.025289e-25
9.327812e+02 4.472644e-25 4.818450e-25 8.336177e-25 6.051593e-25
9.328125e+02 4.516034e-25 4.772680e-25 8.528812e-25 6.170870e-25
9.328438e+02 4.816403e-25 4.692397e-25 8.355448e-25 6.175936e-25
9.328750e+02 4.601209e-25 4.692226e-25 8.157147e-25 6.255439e-25
9.329062e+02 4.433181e-25 4.400310e-25 7.666740e-25 6.391037e-25
9.329375e+02 4.364093e-25 4.590017e-25 6.708249e-25 5.899198e-25
9.329688e+02 4.359793e-25 4.743111e-25 6.625315e-25 6.099608e-25
9.330000e+02 4.472156e-25 4.783060e-25 6.544590e-25 5.974972e-25
9.330312e+02 4.489938e-25 5.032546e-25 6.560104e-25 6.020367e-25
9.330625e+02 4.463062e-25 4.933019e-25 6.564503e-25 5.451496e-25
9.330938e+02 4.420113e-25 5.310985e-25 6.438163e-25 5.350132e-25
9.331250e+02 4.554915e-25 5.596130e-25 6.789671e-25 5.454445e-25
9.331562e+02 4.418618e-25 5.405959e-25 6.551467e-25 5.341950e-25
9.331875e+02 4.461860e-25 5.247143e-25 6.327469e-25 5.509433e-25
9.332188e+02 4.475676e-25 5.582453e-25 6.888196e-25 5.312108e-25
9.332500e+02 4.417213e-25 5.723012e-25 6.875730e-25 5.657652e-25
9.332812e+02 4.787191e-25 5.721336e-25 6.534634e-25 5.597696e-25
9.333125e+02 4.872620e-25 5.501461e-25 6.188300e-25 5.410525e-25
9.333438e+02 4.740582e-25 5.830910e-25 5.926928e-25 5.540103e-25
9.333750e+02 4.901247e-25 5.556994e-25 5.726812e-25 5.681828e-25
9.334062e+02 4.719012e-25 5.690011e-25 5.963308e-25 5.434720e-25
9.334375e+02 4.955364e-25 5.746357e-25 6.062446e-25 5.412846e-25
9.334688e+02 4.888735e-25 5.378514e-25 6.134270e-25 5.308906e-25
9.335000e+02 4.872830e-25 5.376601e-25 6.193687e-25 5.227840e-25
9.335312e+02 4.884002e-25 5.249551e-25 6.061522e-25 5.461626e-25
9.335625e+02 4.875567e-25 5.217613e-25 6.335033e-25 5.585253e-25
9.335938e+02 4.930358e-25 5.200667e-25 5.965783e-25 5.807612e-25
9.336250e+02 4.953937e-25 5.368652e-25 5.838384e-25 5.626310e-25
9.336562e+02 4.956093e-25 5.149720e-25 5.731066e-25 5.730320e-25
9.336875e+02 4.788308e-25 4.873575e-25 5.815074e-25 6.118621e-25
9.337188e+02 4.733732e-25 4.840573e-25 5.512590e-25 5.742736e-25
9.337500e+02 4.566658e-25 4.716945e-25 5.399606e-25 5.598367e-25
9.337812e+02 4.505862e-25 4.462526e-25 5.409039e-25 5.672390e-25
9.338125e+02 4.574189e-25 4.277591e-25 5.055588e-25 5.637740e-25
9.338438e+02 4.447669e-25 4.465653e-25 5.223554e-25 5.575807e-25
9.338750e+02 4.443380e-25 4.790240e-25 5.642393e-25 5.790248e-25
9.339062e+02 4.349506e-25 4.815301e-25 5.302384e-25 6.290929e-25
9.339375e+02 4.521518e-25 4.874124e-25 5.015555e-25 6.296641e-25
9.339688e+02 4.607354e-25 4.693016e-25 4.618525e-25 6.177061e-25
9.340000e+02 4.797337e-25 4.706596e-25 4.430797e-25 6.052447e-25
9.340312e+02 4.849424e-25 4.808026e-25 4.404656e-25 5.526425e-25
9.340625e+02 4.825008e-25 4.832329e-25 4.267637e-25 5.487408e-25
9.340938e+02 4.867983e-25 4.520234e-25 4.332043e-25 5.628360e-25
9.341250e+02 4.889977e-25 4.371720e-25 4.339226e-25 5.376265e-25
9.341562e+02 5.221980e-25 4.270847e-25 4.243061e-25 5.272336e-25
9.341875e+02 5.180613e-25 4.338484e-25 4.208377e-25 5.352572e-25
9.342188e+02 5.297892e-25 4.515762e-25 4.295569e-25 5.583532e-25
9.342500e+02 4.981649e-25 4.522722e-25 4.105292e-25 5.405630e-25
9.342812e+02 4.709064e-25 4.476248e-25 4.067739e-25 5.600309e-25
9.343125e+02 4.600513e-25 4.581852e-25 4.173721e-25 5.487949e-25
9.343438e+02 4.936303e-25 4.620868e-25 4.191844e-25 5.610450e-25
9.343750e+02 5.152799e-25 5.035425e-25 4.210400e-25 5.787976e-25
9.344062e+02 5.465455e-25 5.052427e-25 4.344613e-25 5.955693e-25
9.344375e+02 5.338739e-25 5.121744e-25 4.320015e-25 5.708337e-25
9.344688e+02 5.370463e-25 5.491263e-25 4.179805e-25 5.599851e-25
9.345000e+02 5.727867e-25 5.441878e-25 4.026274e-25 5.571007e-25
9.345312e+02 5.915383e-25 5.669821e-25 3.962153e-25 6.007122e-25
9.345625e+02 6.068532e-25 5.239057e-25 3.970169e-25 6.275398e-25
9.345938e+02 5.770062e-25 5.026422e-25 4.011318e-25 6.038841e-25
9.346250e+02 6.202693e-25 5.359984e-25 3.889729e-25 5.966096e-25
9.346562e+02 5.972400e-25 5.964439e-25 3.800777e-25 5.956377e-25
9.346875e+02 5.802426e-25 5.977738e-25 3.787565e-25 5.868375e-25
9.347188e+02 5.936533e-25 5.659423e-25 3.640619e-25 5.528697e-25
9.347500e+02 5.797743e-25 5.841731e-25 3.621543e-25 5.696758e-25
9.347812e+02 5.834134e-25 5.710662e-25 3.675615e-25 5.802614e-25
9.348125e+02 5.945839e-25 5.561154e-25 3.730086e-25 5.472985e-25
9.348438e+02 5.790954e-25 5.860206e-25 3.844757e-25 5.294416e-25
9.348750e+02 6.300780e-25 5.936295e-25 3.753814e-25 5.558980e-25
9.349062e+02 6.234209e-25 5.948096e-25 3.793835e-25 5.270269e-25
9.349375e+02 6.267603e-25 6.267429e-25 3.822498e-25 5.353056e-25
9.349688e+02 6.531886e-25 6.171403e-25 3.815437e-25 5.595561e-25
9.350000e+02 6.511958e-25 6.369489e-25 3.852562e-25 5.466941e-25
9.350312e+02 6.753874e-25 6.546439e-25 3.876996e-25 5.841275e-25
9.350625e+02 7.338453e-25 6.929274e-25 3.734953e-25 5.867393e-25
9.350938e+02 7.573991e-25 7.118040e-25 3.685534e-25 6.088188e-25
9.351250e+02 7.618653e-25 7.581543e-25 3.801869e-25 5.884682e-25
9.351562e+02 7.593468e-25 8.197029e-25 3.757631e-25 5.654976e-25
9.351875e+02 7.850806e-25 8.567129e-25 3.846817e-25 5.653960e-25
9.352188e+02 7.891264e-25 8.623289e-25 3.886328e-25 5.578852e-25
9.352500e+02 7.513045e-25 8.674687e-25 3.838427e-25 5.593118e-25
9.352812e+02 7.828410e-25 9.234223e-25 3.782994e-25 5.719209e-25
9.353125e+02 8.241554e-25 9.046235e-25 3.678555e-25 5.778168e-25
9.353438e+02 8.593582e-25 8.685135e-25 3.622445e-25 5.626954e-25
9.353750e+02 8.800665e-25 8.804561e-25 3.686588e-25 5.293432e-25
9.354062e+02 8.786678e-25 8.687672e-25 3.824441e-25 5.289250e-25
9.354375e+02 8.593589e-25 8.613990e-25 4.023850e-25 5.302581e-25
9.354688e+02 8.494386e-25 8.631668e-25 4.134288e-25 5.466244e-25
9.355000e+02 7.785372e-25 8.546484e-25 4.311611e-25 5.683944e-25
9.355312e+02 7.945049e-25 8.609804e-25 4.232788e-25 5.573849e-25
9.355625e+02 7.636266e-25 8.742411e-25 4.208008e-25 5.481895e-25
9.355938e+02 7.849262e-25 9.189420e-25 4.148796e-25 5.631506e-25
9.356250e+02 7.488992e-25 9.523192e-25 3.997192e-25 5.613957e-25
9.356562e+02 7.712183e-25 9.334537e-25 3.878389e-25 5.501883e-25
9.356875e+02 7.569582e-25 9.087590e-25 3.899269e-25 5.319759e-25
9.357188e+02 7.793412e-25 8.947339e-25 4.070501e-25 5.319204e-25
9.357500e+02 7.994360e-25 9.081038e-25 4.230763e-25 5.191537e-25
9.357812e+02 8.141375e-25 9.176878e-25 3.981748e-25 5.218322e-25
9.358125e+02 7.492948e-25 9.091961e-25 4.232088e-25 5.040944e-25
9.358438e+02 6.963267e-25 8.836305e-25 4.311072e-25 4.882640e-25
9.358750e+02 6.457664e-25 8.701754e-25 4.389694e-25 4.874368e-25
9.359062e+02 6.688338e-25 8.639957e-25 4.606633e-25 5.004035e-25
9.359375e+02 6.802740e-25 7.881259e-25 4.785344e-25 5.119910e-25
9.359688e+02 6.695387e-25 7.708865e-25 5.019685e-25 5.196952e-25
9.360000e+02 6.348874e-25 7.393839e-25 5.273891e-25 4.985855e-25
9.360312e+02 6.056277e-25 7.836368e-25 5.296076e-25 4.863170e-25
9.360625e+02 5.832667e-25 8.397774e-25 5.327719e-25 4.934679e-25
9.360938e+02 5.571320e-25 8.238086e-25 5.434729e-25 5.003390e-25
9.361250e+02 5.613970e-25 7.220122e-25 5.681049e-25 5.099353e-25
9.361562e+02 6.000708e-25 7.104101e-25 5.181868e-25 5.262687e-25
9.361875e+02 6.296326e-25 7.110137e-25 5.347621e-25 5.337540e-25
9.362188e+02 5.968385e-25 6.981392e-25 5.553401e-25 5.263853e-25
9.362500e+02 5.936603e-25 6.877602e-25 5.784627e-25 5.256444e-25
9.362812e+02 6.225527e-25 6.692017e-25 5.600024e-25 5.372466e-25
9.363125e+02 6.110764e-25 6.336326e-25 5.621401e-25 5.350407e-25
9.363438e+02 5.850796e-25 5.903902e-25 5.663861e-25 4.952038e-25
9.363750e+02 5.725606e-25 6.134162e-25 5.646339e-25 5.203322e-25
9.364062e+02 5.803694e-25 6.376021e-25 5.767867e-25 5.084062e-25
9.364375e+02 5.447178e-25 6.849244e-25 5.662032e-25 4.972397e-25
9.364688e+02 5.464674e-25 6.926398e-25 5.670690e-25 4.828879e-25
9.365000e+02 5.262179e-25 6.932676e-25 5.582653e-25 4.781456e-25
9.365312e+02 5.104036e-25 6.561796e-25 6.127022e-25 4.654057e-25
9.365625e+02 4.949124e-25 6.157540e-25 6.058668e-25 4.638083e-25
9.365938e+02 4.894309e-25 6.140456e-25 5.897668e-25 4.643002e-25
9.366250e+02 5.163770e-25 6.087983e-25 6.068025e-25 4.748222e-25
9.366562e+02 5.136619e-25 5.891181e-25 6.158562e-25 4.745031e-25
9.366875e+02 5.062402e-25 5.874868e-25 6.119267e-25 4.843212e-25
9.367188e+02 5.241909e-25 5.617715e-25 5.887438e-25 4.974367e-25
9.367500e+02 4.986004e-25 5.507357e-25 6.060692e-25 4.823006e-25
9.367812e+02 4.873766e-25 5.560022e-25 6.310364e-25 4.807671e-25
9.368125e+02 4.882821e-25 5.528841e-25 6.320763e-25 4.911080e-25
9.368438e+02 5.020113e-25 5.674484e-25 6.168631e-25 4.789990e-25
9.368750e+02 5.038809e-25 5.795038e-25 6.147889e-25 4.816240e-25
9.369062e+02 5.173521e-25 5.868487e-25 6.262055e-25 4.996809e-25
9.369375e+02 5.041982e-25 5.701532e-25 6.303021e-25 4.762048e-25
9.369688e+02 5.209494e-25 5.791494e-25 6.311338e-25 4.665339e-25
9.370000e+02 5.074985e-25 5.779886e-25 6.584148e-25 4.721734e-25
9.370312e+02 5.342486e-25 5.660262e-25 6.740273e-25 4.622915e-25
9.370625e+02 5.035788e-25 5.540862e-25 6.811993e-25 4.569421e-25
9.370938e+02 4.840872e-25 5.378984e-25 7.145983e-25 4.702062e-25
9.371250e+02 4.909634e-25 5.397852e-25 7.619397e-25 4.852892e-25
9.371562e+02 4.947629e-25 5.697731e-25 7.770021e-25 4.826628e-25
9.371875e+02 4.844361e-25 5.626673e-25 7.361159e-25 4.716700e-25
9.372188e+02 5.241315e-25 5.475739e-25 7.558266e-25 4.742546e-25
9.372500e+02 5.158826e-25 5.094316e-25 7.684503e-25 4.931220e-25
9.372812e+02 5.340706e-25 5.056043e-25 7.282424e-25 4.888609e-25
9.373125e+02 5.688040e-25 4.951078e-25 7.300110e-25 5.026918e-25
9.373438e+02 6.079888e-25 4.781942e-25 6.987715e-25 4.859444e-25
9.373750e+02 5.805255e-25 4.826095e-25 6.697916e-25 4.714322e-25
9.374062e+02 5.906612e-25 4.757479e-25 6.690267e-25 4.753442e-25
9.374375e+02 6.052259e-25 4.905214e-25 6.787561e-25 4.905401e-25
9.374688e+02 6.287570e-25 4.915121e-25 6.816889e-25 4.994689e-25
9.375000e+02 6.793334e-25 4.893404e-25 6.769762e-25 4.810231e-25
9.375312e+02 7.062200e-25 4.677046e-25 6.653864e-25 4.571170e-25
9.375625e+02 7.085697e-25 4.595755e-25 6.656948e-25 4.539044e-25
9.375938e+02 7.333161e-25 4.728486e-25 6.595665e-25 4.393564e-25
9.376250e+02 7.237955e-25 4.693774e-25 6.972866e-25 4.269952e-25
9.376562e+02 6.834999e-25 4.790596e-25 7.479898e-25 4.411135e-25
9.376875e+02 7.163804e-25 4.745224e-25 7.538105e-25 4.352828e-25
9.377188e+02 7.059166e-25 4.770650e-25 7.114371e-25 4.209315e-25
9.377500e+02 6.777136e-25 4.885432e-25 7.500496e-25 4.271169e-25
9.377812e+02 7.025999e-25 5.120547e-25 6.878831e-25 4.311867e-25
9.378125e+02 7.035894e-25 5.394653e-25 6.908229e-25 4.536111e-25
9.378438e+02 7.360356e-25 5.159866e-25 6.863388e-25 4.482735e-25
9.378750e+02 7.410478e-25 5.023115e-25 6.747003e-25 4.522560e-25
9.379062e+02 7.883073e-25 4.871119e-25 7.078432e-25 4.474528e-25
9.379375e+02 8.014981e-25 5.006289e-25 7.133451e-25 4.555090e-25
9.379688e+02 8.023403e-25 4.819980e-25 7.251455e-25 4.433485e-25
9.380000e+02 7.561132e-25 5.030257e-25 7.404897e-25 4.549616e-25
9.380312e+02 7.933277e-25 5.070168e-25 7.925020e-25 4.712993e-25
9.380625e+02 7.938737e-25 4.814132e-25 7.926075e-25 4.906167e-25
9.380938e+02 7.622148e-25 4.571684e-25 7.342517e-25 4.718128e-25
9.381250e+02 7.680878e-25 4.512063e-25 7.215449e-25 5.157380e-25
9.381562e+02 7.572226e-25 4.699233e-25 7.496605e-25 5.148877e-25
9.381875e+02 7.652721e-25 5.084763e-25 7.686687e-25 5.047911e-25
9.382188e+02 7.858657e-25 5.137547e-25 8.015108e-25 5.202917e-25
9.382500e+02 7.915684e-25 5.253252e-25 7.557979e-25 5.291200e-25
9.382812e+02 7.147701e-25 5.106498e-25 7.681017e-25 5.009361e-25
9.383125e+02 7.069262e-25 4.749972e-25 7.849254e-25 5.240284e-25
9.383438e+02 7.224011e-25 4.706211e-25 7.814340e-25 5.167913e-25
9.383750e+02 6.963612e-25 4.687293e-25 7.389429e-25 5.264725e-25
9.384062e+02 7.178699e-25 4.798008e-25 6.989131e-25 5.561572e-25
9.384375e+02 7.256126e-25 4.694096e-25 6.586799e-25 5.636028e-25
9.384688e+02 7.419558e-25 4.745483e-25 6.633531e-25 5.395120e-25
9.385000e+02 7.317412e-25 4.846213e-25 6.451560e-25 5.314620e-25
9.385312e+02 7.568093e-25 5.085032e-25 6.843089e-25 5.422107e-25
9.385625e+02 7.872203e-25 5.201112e-25 6.805720e-25 5.212734e-25
9.385938e+02 8.016160e-25 5.162038e-25 6.885226e-25 5.226445e-25
9.386250e+02 7.946109e-25 5.156167e-25 6.487717e-25 5.294944e-25
9.386562e+02 7.907790e-25 5.221556e-25 6.560695e-25 5.545646e-25
9.386875e+02 7.453502e-25 5.358714e-25 5.886432e-25 5.579313e-25
9.387188e+02 7.188612e-25 5.473290e-25 5.806511e-25 5.519990e-25
9.387500e+02 7.329480e-25 5.662379e-25 6.108095e-25 5.568487e-25
9.387812e+02 6.793779e-25 5.806551e-25 6.373616e-25 5.343827e-25
9.388125e+02 6.473862e-25 6.381846e-25 6.232427e-25 5.478949e-25
9.388438e+02 6.757684e-25 6.416214e-25 6.091026e-25 5.653880e-25
9.388750e+02 6.581898e-25 6.895376e-25 6.016444e-25 5.372425e-25
9.389062e+02 6.748327e-25 7.029038e-25 6.144861e-25 5.145129e-25
9.389375e+02 6.452497e-25 7.129334e-25 6.198327e-25 5.064751e-25
9.389688e+02 5.945071e-25 7.470255e-25 6.412664e-25 5.543237e-25
9.390000e+02 5.729426e-25 7.437213e-25 6.483958e-25 5.844143e-25
9.390312e+02 5.654231e-25 7.550933e-25 6.409184e-25 5.639322e-25
9.390625e+02 6.028711e-25 7.868658e-25 6.675814e-25 5.907383e-25
9.390938e+02 6.121299e-25 7.818657e-25 6.338723e-25 5.818188e-25
9.391250e+02 5.883603e-25 7.752690e-25 6.096395e-25 5.659086e-25
9.391562e+02 5.655645e-25 8.155990e-25 6.021749e-25 5.641684e-25
9.391875e+02 5.937947e-25 8.124250e-25 6.231595e-25 5.941248e-25
9.392188e+02 5.806577e-25 7.630659e-25 6.136529e-25 6.307908e-25
9.392500e+02 5.876913e-25 7.594346e-25 6.490185e-25 6.159445e-25
9.392812e+02 5.769751e-25 7.417376e-25 6.466032e-25 6.130288e-25
9.393125e+02 5.813337e-25 7.385190e-25 6.556245e-25 6.115644e-25
9.393438e+02 5.996484e-25 7.365572e-25 6.430744e-25 6.058655e-25
9.393750e+02 5.721838e-25 7.243962e-25 6.325064e-25 6.267254e-25
9.394062e+02 5.847133e-25 6.927314e-25 5.994975e-25 6.612955e-25
9.394375e+02 6.064592e-25 7.349167e-25 5.748601e-25 6.921337e-25
9.394688e+02 6.215031e-25 7.113870e-25 5.735560e-25 6.703645e-25
9.395000e+02 6.007612e-25 7.299349e-25 5.700879e-25 6.320022e-25
9.395312e+02 6.095182e-25 7.962450e-25 5.482981e-25 6.005233e-25
9.395625e+02 6.210678e-25 8.507543e-25 5.729425e-25 5.699145e-25
9.395938e+02 6.189369e-25 8.768584e-25 5.805092e-25 5.195331e-25
9.396250e+02 6.178113e-25 8.531862e-25 5.696975e-25 4.985727e-25
9.396562e+02 6.357336e-25 8.205466e-25 6.090517e-25 4.940364e-25
9.396875e+02 5.886866e-25 8.116243e-25 5.802791e-25 4.771629e-25
9.397188e+02 5.594195e-25 8.266646e-25 6.184529e-25 4.868197e-25
9.397500e+02 5.972100e-25 8.552497e-25 5.863795e-25 5.062200e-25
9.397812e+02 5.574707e-25 9.210086e-25 5.784069e-25 4.884264e-25
9.398125e+02 5.282500e-25 9.745633e-25 5.812445e-25 4.832195e-25
9.398438e+02 5.278527e-25 9.856586e-25 6.293591e-25 4.627015e-25
9.398750e+02 5.191089e-25 9.888460e-25 6.433218e-25 4.670867e-25
9.399062e+02 5.318072e-25 9.699294e-25 6.542314e-25 4.545724e-25
9.399375e+02 5.331023e-25 9.349915e-25 6.614329e-25 4.625569e-25
9.399688e+02 5.277294e-25 9.444483e-25 6.554755e-25 4.728784e-25
9.400000e+02 5.202828e-25 8.987935e-25 6.405865e-25 4.590467e-25
9.400312e+02 5.284875e-25 9.388306e-25 6.423972e-25 4.675793e-25
9.400625e+02 4.875620e-25 9.278596e-25 6.447675e-25 4.753261e-25
9.400938e+02 4.956638e-25 9.160584e-25 6.588894e-25 4.851009e-25
9.401250e+02 5.027520e-25 9.402539e-25 6.869951e-25 4.858233e-25
9.401562e+02 4.879721e-25 9.291111e-25 7.009206e-25 4.716552e-25
9.401875e+02 4.923377e-25 9.618443e-25 7.366924e-25 4.599057e-25
9.402188e+02 4.702769e-25 9.847409e-25 7.113656e-25 4.618439e-25
9.402500e+02 4.709086e-25 1.003713e-24 6.966712e-25 4.654322e-25
9.402812e+02 4.709788e-25 9.669557e-25 7.363520e-25 4.902894e-25
9.403125e+02 4.662714e-25 9.669889e-25 7.317255e-25 4.865502e-25
9.403438e+02 4.569119e-25 9.738034e-25 6.994931e-25 4.992760e-25
9.403750e+02 4.353780e-25 9.921499e-25 6.465257e-25 4.802994e-25
9.404062e+02 4.316116e-25 1.004274e-24 6.512260e-25 5.103217e-25
9.404375e+02 4.359611e-25 9.425008e-25 6.130896e-25 4.912919e-25
9.404688e+02 4.499935e-25 9.260739e-25 6.251078e-25 4.883108e-25
9.405000e+02 4.689164e-25 8.674859e-25 6.906482e-25 5.047227e-25
9.405312e+02 4.524679e-25 8.197169e-25 6.701889e-25 5.044134e-25
9.405625e+02 4.327367e-25 8.293378e-25 6.844147e-25 5.158069e-25
9.405938e+02 4.442203e-25 7.741376e-25 6.593419e-25 5.248896e-25
9.406250e+02 4.400251e-25 7.496725e-25 6.764251e-25 5.344058e-25
9.406562e+02 4.226416e-25 7.237347e-25 6.652798e-25 5.194836e-25
9.406875e+02 4.306743e-25 7.651500e-25 6.391720e-25 4.817867e-25
9.407188e+02 4.189178e-25 7.625523e-25 6.710469e-25 4.947122e-25
9.407500e+02 4.376913e-25 7.509435e-25 6.479484e-25 5.034535e-25
9.407812e+02 4.377349e-25 7.576889e-25 6.247180e-25 5.064230e-25
9.408125e+02 4.334639e-25 7.810487e-25 6.221436e-25 5.252445e-25
9.408438e+02 4.628518e-25 7.704637e-25 6.079635e-25 5.244478e-25
9.408750e+02 4.589922e-25 7.739744e-25 6.018215e-25 4.914005e-25
9.409062e+02 4.543813e-25 7.455460e-25 6.067193e-25 4.885793e-25
9.409375e+02 4.721392e-25 7.315413e-25 5.683573e-25 4.884492e-25
9.409688e+02 4.658286e-25 7.233819e-25 5.802381e-25 4.752966e-25
9.410000e+02 4.758398e-25 6.625470e-25 5.853216e-25 4.683411e-25
9.410312e+02 4.984643e-25 6.538620e-25 5.775274e-25 4.792044e-25
9.410625e+02 5.240645e-25 6.330196e-25 5.703820e-25 4.985553e-25
9.410938e+02 5.445941e-25 6.408698e-25 5.848063e-25 5.216034e-25
9.411250e+02 5.151824e-25 6.387820e-25 5.982499e-25 5.240705e-25
9.411562e+02 5.331416e-25 6.200388e-25 6.191118e-25 5.348949e-25
9.411875e+02 5.547800e-25 6.244780e-25 5.971940e-25 5.324733e-25
9.412188e+02 5.575822e-25 6.208478e-25 6.207857e-25 5.305871e-25
9.412500e+02 6.018301e-25 5.634038e-25 6.438735e-25 5.563561e-25
9.412812e+02 6.066355e-25 5.360245e-25 6.295528e-25 5.701220e-25
9.413125e+02 6.248630e-25 5.085386e-25 6.069348e-25 5.734543e-25
9.413438e+02 6.230601e-25 5.098954e-25 5.836472e-25 5.431725e-25
9.413750e+02 6.060675e-25 5.141314e-25 5.631584e-25 5.543487e-25
9.414062e+02 6.032563e-25 5.350649e-25 5.622722e-25 5.338123e-25
9.414375e+02 6.200120e-25 5.516889e-25 5.943770e-25 5.410024e-25
9.414688e+02 6.199012e-25 5.589104e-25 5.916348e-25 5.454260e-25
9.415000e+02 6.034598e-25 5.257511e-25 5.947459e-25 5.363213e-25
9.415312e+02 6.208783e-25 5.438383e-25 6.262475e-25 5.499436e-25
9.415625e+02 6.233465e-25 5.361255e-25 6.307794e-25 5.518835e-25
9.415938e+02 6.157167e-25 5.009318e-25 5.831369e-25 5.485852e-25
9.416250e+02 6.417140e-25 5.101682e-25 6.063111e-25 5.845550e-25
9.416562e+02 6.474139e-25 4.969009e-25 5.810418e-25 5.784569e-25
9.416875e+02 6.766810e-25 4.738319e-25 5.817970e-25 5.800526e-25
9.417188e+02 7.190496e-25 4.624396e-25 5.550272e-25 5.611856e-25
9.417500e+02 6.933979e-25 4.608227e-25 5.313755e-25 5.380549e-25
9.417812e+02 7.096282e-25 4.614222e-25 5.201114e-25 5.377924e-25
9.418125e+02 6.883676e-25 4.444886e-25 5.327663e-25 5.241330e-25
9.418438e+02 6.958019e-25 4.434499e-25 5.427245e-25 5.374722e-25
9.418750e+02 7.072822e-25 4.417587e-25 5.007357e-25 5.276972e-25
9.419062e+02 6.641000e-25 4.529126e-25 4.909121e-25 5.266812e-25
9.419375e+02 6.505250e-25 4.631423e-25 4.990974e-25 5.392764e-25
9.419688e+02 6.297767e-25 4.799632e-25 4.647399e-25 5.301709e-25
9.420000e+02 5.786576e-25 4.753824e-25 4.540080e-25 5.175952e-25
9.420312e+02 6.006898e-25 4.807359e-25 4.638396e-25 5.267643e-25
9.420625e+02 6.145292e-25 5.032699e-25 4.845961e-25 5.105763e-25
9.420938e+02 6.297604e-25 5.034939e-25 4.871921e-25 5.051090e-25
9.421250e+02 6.144094e-25 5.127310e-25 4.903477e-25 5.188866e-25
9.421562e+02 6.080968e-25 5.007290e-25 4.973638e-25 5.408809e-25
9.421875e+02 6.233839e-25 4.831150e-25 4.737603e-25 5.569112e-25
9.422188e+02 6.126044e-25 5.041236e-25 4.896543e-25 5.207518e-25
9.422500e+02 5.751025e-25 5.155852e-25 4.940287e-25 5.212100e-25
9.422812e+02 5.658764e-25 4.951892e-25 4.843177e-25 5.340511e-25
9.423125e+02 5.158759e-25 5.060954e-25 4.868014e-25 5.313782e-25
9.423438e+02 5.313824e-25 5.062611e-25 5.071207e-25 5.559995e-25
9.423750e+02 5.392606e-25 5.203531e-25 4.916300e-25 5.528673e-25
9.424062e+02 5.272494e-25 5.093054e-25 5.114109e-25 5.486583e-25
9.424375e+02 5.358481e-25 5.145716e-25 4.976762e-25 5.902201e-25
9.424688e+02 5.098722e-25 5.249894e-25 5.205942e-25 5.864179e-25
9.425000e+02 5.064394e-25 5.046245e-25 5.219293e-25 6.437159e-25
9.425312e+02 4.777279e-25 4.985093e-25 5.299145e-25 6.207182e-25
9.425625e+02 4.633715e-25 4.711553e-25 5.248884e-25 6.014322e-25
9.425938e+02 4.745399e-25 4.776029e-25 5.054265e-25 5.971716e-25
9.426250e+02 5.019161e-25 4.735387e-25 5.009307e-25 5.977269e-25
9.426562e+02 4.978068e-25 4.483857e-25 4.998766e-25 6.008096e-25
9.426875e+02 4.930218e-25 4.658739e-25 5.063166e-25 5.906867e-25
9.427188e+02 5.011924e-25 4.860062e-25 5.021550e-25 5.941914e-25
9.427500e+02 5.196380e-25 4.795038e-25 5.040752e-25 6.137411e-25
9.427812e+02 5.089253e-25 5.033535e-25 4.924732e-25 6.251649e-25
9.428125e+02 4.973207e-25 5.037950e-25 5.443509e-25 6.219088e-25
9.428438e+02 5.067128e-25 4.978450e-25 5.786056e-25 6.495800e-25
9.428750e+02 5.192974e-25 4.929483e-25 5.829943e-25 7.001516e-25
9.429062e+02 4.954921e-25 4.913314e-25 5.591751e-25 6.760571e-25
9.429375e+02 5.128156e-25 4.971996e-25 5.612152e-25 6.974770e-25
9.429688e+02 5.238717e-25 5.060301e-25 5.294470e-25 7.161202e-25
9.430000e+02 5.626920e-25 5.050048e-25 4.869724e-25 7.029992e-25
9.430312e+02 5.562805e-25 5.097924e-25 4.852540e-25 6.904348e-25
9.430625e+02 5.696989e-25 5.318482e-25 4.772838e-25 7.284528e-25
9.430938e+02 5.554323e-25 5.199119e-25 4.489573e-25 7.052343e-25
9.431250e+02 5.501372e-25 5.271374e-25 4.611215e-25 7.621238e-25
9.431562e+02 5.371205e-25 5.519762e-25 4.710861e-25 7.534569e-25
9.431875e+02 5.207992e-25 5.507866e-25 4.733034e-25 7.826963e-25
9.432188e+02 5.357534e-25 5.458435e-25 4.749833e-25 7.928347e-25
9.432500e+02 5.230664e-25 5.655573e-25 4.960638e-25 7.609943e-25
9.432812e+02 5.430300e-25 5.776184e-25 5.175282e-25 7.858346e-25
9.433125e+02 5.218957e-25 5.479768e-25 5.462703e-25 8.020033e-25
9.433438e+02 5.124640e-25 5.480187e-25 5.814622e-25 7.778722e-25
9.433750e+02 5.441616e-25 5.625794e-25 6.053996e-25 7.574588e-25
9.434062e+02 5.478358e-25 5.774598e-25 6.041244e-25 7.553920e-25
9.434375e+02 5.344637e-25 5.850832e-25 6.275334e-25 7.461683e-25
9.434688e+02 5.676466e-25 6.093701e-25 6.398387e-25 7.594182e-25
9.435000e+02 5.643987e-25 6.245524e-25 6.070244e-25 7.699700e-25
9.435312e+02 5.751037e-25 6.165728e-25 6.136432e-25 7.794857e-25
9.435625e+02 5.592140e-25 6.107445e-25 5.858556e-25 7.812541e-25
9.435938e+02 5.909547e-25 6.380460e-25 6.055434e-25 7.487934e-25
9.436250e+02 6.042609e-25 6.256758e-25 6.508108e-25 7.415754e-25
9.436562e+02 5.975980e-25 6.472796e-25 6.411134e-25 7.041224e-25
9.436875e+02 5.800343e-25 6.143185e-25 6.031934e-25 7.810581e-25
9.437188e+02 5.851358e-25 6.059932e-25 6.200017e-25 7.633262e-25
9.437500e+02 5.946976e-25 6.339311e-25 6.007262e-25 7.019727e-25
9.437812e+02 6.342080e-25 6.539352e-25 6.143797e-25 6.785531e-25
9.438125e+02 6.064895e-25 6.509785e-25 6.157212e-25 6.693870e-25
9.438438e+02 5.809889e-25 6.445305e-25 6.189744e-25 6.848340e-25
9.438750e+02 5.963979e-25 6.445978e-25 6.014209e-25 6.699851e-25
9.439062e+02 6.147413e-25 6.499333e-25 6.108744e-25 6.853797e-25
9.439375e+02 6.448386e-25 6.633427e-25 5.629794e-25 6.870487e-25
9.439688e+02 6.154585e-25 6.887017e-25 5.592654e-25 6.446401e-25
9.440000e+02 6.185319e-25 6.872358e-25 5.467777e-25 6.430590e-25
9.440312e+02 6.303214e-25 6.876654e-25 5.381135e-25 6.685860e-25
9.440625e+02 5.924742e-25 6.588541e-25 5.294917e-25 6.989211e-25
9.440938e+02 5.614337e-25 6.808397e-25 5.152611e-25 7.118196e-25
9.441250e+02 5.756776e-25 6.869536e-25 5.264737e-25 7.238692e-25
9.441562e+02 5.658559e-25 6.767187e-25 4.915766e-25 7.758069e-25
9.441875e+02 5.435253e-25 6.741673e-25 4.916361e-25 7.628283e-25
9.442188e+02 5.364504e-25 6.862227e-25 4.955305e-25 7.366295e-25
9.442500e+02 5.385003e-25 6.859430e-25 4.970995e-25 7.352548e-25
9.442812e+02 5.509757e-25 6.929697e-25 4.643869e-25 7.527228e-25
9.443125e+02 5.457746e-25 6.882059e-25 4.556494e-25 7.248846e-25
9.443438e+02 5.540806e-25 6.838268e-25 4.692170e-25 7.282593e-25
9.443750e+02 5.691544e-25 6.859675e-25 4.699735e-25 7.344507e-25
9.444062e+02 5.509858e-25 6.732188e-25 4.757729e-25 6.979790e-25
9.444375e+02 5.426922e-25 6.565705e-25 5.131264e-25 6.700939e-25
9.444688e+02 5.259415e-25 6.554519e-25 5.260356e-25 6.590927e-25
9.445000e+02 5.359237e-25 6.103534e-25 5.317327e-25 6.489828e-25
9.445312e+02 5.403945e-25 6.093174e-25 5.586888e-25 6.082244e-25
9.445625e+02 5.465427e-25 6.206558e-25 5.912969e-25 6.106270e-25
9.445938e+02 5.544833e-25 6.225598e-25 6.003501e-25 5.812906e-25
9.446250e+02 5.629978e-25 6.041709e-25 5.838615e-25 5.889097e-25
9.446562e+02 5.782859e-25 6.129829e-25 5.997451e-25 6.007451e-25
9.446875e+02 5.779720e-25 6.242213e-25 6.094084e-25 5.950035e-25
9.447188e+02 5.782060e-25 5.848566e-25 5.948083e-25 6.131238e-25
9.447500e+02 5.714940e-25 5.873565e-25 5.808516e-25 6.150300e-25
9.447812e+02 6.078680e-25 5.921512e-25 5.564736e-25 6.045521e-25
9.448125e+02 6.240312e-25 5.941824e-25 5.511339e-25 6.097857e-25
9.448438e+02 6.202123e-25 5.828108e-25 5.566175e-25 6.288421e-25
9.448750e+02 6.215293e-25 5.739539e-25 5.388336e-25 6.190115e-25
9.449062e+02 6.343819e-25 5.786930e-25 5.380269e-25 6.374249e-25
9.449375e+02 6.283597e-25 5.766999e-25 5.453868e-25 6.272410e-25
9.449688e+02 6.409122e-25 5.594285e-25 5.601264e-25 6.210862e-25
9.450000e+02 6.246426e-25 5.659225e-25 5.344179e-25 6.224149e-25
9.450312e+02 6.567543e-25 5.623528e-25 5.402521e-25 5.971293e-25
9.450625e+02 6.481001e-25 5.475449e-25 5.125021e-25 6.176251e-25
9.450938e+02 6.341725e-25 5.548748e-25 4.997094e-25 6.344390e-25
9.451250e+02 6.009066e-25 5.531593e-25 5.188843e-25 6.411239e-25
9.451562e+02 6.364622e-25 5.508800e-25 5.472407e-25 6.346805e-25
9.451875e+02 6.723796e-25 5.414766e-25 5.302405e-25 6.510161e-25
9.452188e+02 6.891973e-25 5.701701e-25 5.416401e-25 6.686314e-25
9.452500e+02 6.565760e-25 5.514456e-25 5.228642e-25 6.780756e-25
9.452812e+02 6.496334e-25 5.502983e-25 5.330010e-25 7.042206e-25
9.453125e+02 6.904452e-25 5.495713e-25 5.118907e-25 6.846865e-25
9.453438e+02 6.696032e-25 5.620738e-25 5.151107e-25 6.773941e-25
9.453750e+02 6.786886e-25 5.739485e-25 4.859310e-25 6.592966e-25
9.454062e+02 6.613016e-25 5.448173e-25 5.185691e-25 6.852657e-25
9.454375e+02 6.795823e-25 5.354679e-25 5.374675e-25 6.742757e-25
9.454688e+02 6.832346e-25 5.551662e-25 5.540919e-25 6.829408e-25
9.455000e+02 6.779513e-25 5.650559e-25 5.522838e-25 6.760783e-25
9.455312e+02 7.300480e-25 5.673272e-25 5.570674e-25 6.321493e-25
9.455625e+02 7.200854e-25 5.648488e-25 5.570056e-25 6.158060e-25
9.455938e+02 7.095843e-25 5.956271e-25 5.524818e-25 6.115375e-25
9.456250e+02 7.124353e-25 5.584507e-25 5.985272e-25 5.771309e-25
9.456562e+02 7.043497e-25 5.585267e-25 6.121378e-25 5.952945e-25
9.456875e+02 6.681392e-25 5.921860e-25 6.221135e-25 6.258228e-25
9.457188e+02 6.522966e-25 5.988701e-25 6.303815e-25 6.172950e-25
9.457500e+02 6.587547e-25 6.022682e-25 6.428380e-25 6.095716e-25
9.457812e+02 6.448476e-25 6.300892e-25 6.713622e-25 6.376482e-25
9.458125e+02 5.827552e-25 6.199032e-25 6.311422e-25 6.308760e-25
9.458438e+02 5.573357e-25 6.028809e-25 6.235029e-25 6.207620e-25
9.458750e+02 5.735153e-25 6.182996e-25 6.031192e-25 6.478814e-25
9.459062e+02 5.861639e-25 6.158719e-25 5.956425e-25 6.710150e-25
9.459375e+02 5.792904e-25 6.243333e-25 5.990271e-25 6.405252e-25
9.459688e+02 5.456822e-25 6.669495e-25 5.716147e-25 6.440705e-25
9.460000e+02 5.445631e-25 6.646066e-25 5.562699e-25 6.197532e-25
9.460312e+02 5.452579e-25 6.891411e-25 5.455125e-25 5.947901e-25
9.460625e+02 5.332518e-25 7.137473e-25 5.333518e-25 6.057698e-25
9.460938e+02 5.226641e-25 7.248207e-25 5.428233e-25 6.038020e-25
9.461250e+02 5.479809e-25 7.437209e-25 5.374481e-25 5.919957e-25
9.461562e+02 5.722305e-25 7.684673e-25 5.405539e-25 6.248924e-25
9.461875e+02 5.650180e-25 7.733561e-25 5.338442e-25 6.187402e-25
9.462188e+02 5.539034e-25 7.991447e-25 5.292656e-25 6.126951e-25
9.462500e+02 5.612682e-25 7.603003e-25 5.340320e-25 6.168458e-25
9.462812e+02 5.398108e-25 7.987901e-25 5.411732e-25 6.134172e-25
9.463125e+02 5.285880e-25 7.854937e-25 5.364345e-25 6.102017e-25
9.463438e+02 5.335183e-25 7.510070e-25 5.612558e-25 6.007981e-25
9.463750e+02 5.273761e-25 7.557733e-25 5.589982e-25 6.196190e-25
9.464062e+02 5.281514e-25 7.719258e-25 5.788991e-25 6.124600e-25
9.464375e+02 5.352321e-25 7.551671e-25 5.599916e-25 5.993963e-25
9.464688e+02 5.382571e-25 7.580314e-25 5.585596e-25 6.110874e-25
9.465000e+02 5.380523e-25 7.525094e-25 5.778890e-25 6.424482e-25
9.465312e+02 5.573932e-25 7.119335e-25 5.819216e-25 6.518821e-25
9.465625e+02 5.743052e-25 6.721311e-25 5.670448e-25 6.235755e-25
9.465938e+02 5.797835e-25 6.696251e-25 5.739948e-25 6.041694e-25
9.466250e+02 5.707381e-25 6.473695e-25 5.590922e-25 5.821158e-25
9.466562e+02 5.640693e-25 6.503486e-25 5.664827e-25 5.875734e-25
9.466875e+02 5.503618e-25 5.870933e-25 6.056683e-25 5.970510e-25
9.467188e+02 5.728633e-25 5.632384e-25 6.175076e-25 6.041030e-25
9.467500e+02 5.504768e-25 5.911698e-25 6.050426e-25 5.783004e-25
9.467812e+02 5.451366e-25 5.868405e-25 6.480627e-25 5.726589e-25
9.468125e+02 5.361067e-25 6.053232e-25 6.480000e-25 5.790807e-25
9.468438e+02 5.280078e-25 5.951552e-25 6.478701e-25 5.442676e-25
9.468750e+02 5.503074e-25 6.293593e-25 6.087015e-25 5.570198e-25
9.469062e+02 5.168078e-25 6.494050e-25 6.026738e-25 5.329646e-25
9.469375e+02 5.083174e-25 6.566895e-25 5.877646e-25 5.467676e-25
9.469688e+02 5.269850e-25 6.806394e-25 6.056550e-25 5.426118e-25
9.470000e+02 5.134873e-25 7.128144e-25 6.287997e-25 5.512733e-25
9.470312e+02 5.205351e-25 6.739257e-25 6.543579e-25 5.662758e-25
9.470625e+02 5.491781e-25 6.832824e-25 6.581060e-25 5.516030e-25
9.470938e+02 5.388988e-25 7.444588e-25 6.358819e-25 5.651013e-25
9.471250e+02 5.407137e-25 7.578912e-25 6.236562e-25 5.661221e-25
9.471562e+02 5.742234e-25 7.101456e-25 6.412777e-25 5.407598e-25
9.471875e+02 6.166425e-25 6.826757e-25 6.454438e-25 5.312913e-25
9.472188e+02 5.949293e-25 6.659094e-25 6.508911e-25 5.427685e-25
9.472500e+02 6.316115e-25 6.757676e-25 6.044383e-25 5.272066e-25
9.472812e+02 6.780621e-25 7.089700e-25 5.889902e-25 5.278104e-25
9.473125e+02 6.979646e-25 6.667721e-25 6.283334e-25 5.478307e-25
9.473438e+02 6.968466e-25 6.565362e-25 6.240246e-25 5.512261e-25
9.473750e+02 6.754943e-25 6.799534e-25 5.981197e-25 5.192578e-25
9.474062e+02 6.796047e-25 6.715293e-25 5.710602e-25 5.289480e-25
9.474375e+02 7.341884e-25 6.830971e-25 6.002860e-25 5.167989e-25
9.474688e+02 7.169480e-25 6.946594e-25 6.304971e-25 5.255622e-25
9.475000e+02 6.991568e-25 6.969386e-25 6.536115e-25 5.159678e-25
9.475312e+02 7.099200e-25 7.014723e-25 6.844597e-25 4.896461e-25
9.475625e+02 7.306689e-25 6.947748e-25 6.637263e-25 4.803515e-25
9.475938e+02 6.814822e-25 6.851672e-25 6.802591e-25 4.742955e-25
9.476250e+02 6.372118e-25 6.457715e-25 6.606670e-25 4.760134e-25
9.476562e+02 6.246038e-25 6.516631e-25 6.833769e-25 4.729255e-25
9.476875e+02 6.529645e-25 6.534423e-25 6.807040e-25 4.420759e-25
9.477188e+02 6.386849e-25 6.881074e-25 7.039562e-25 4.553093e-25
9.477500e+02 6.786822e-25 6.725484e-25 7.193498e-25 4.486781e-25
9.477812e+02 6.600011e-25 6.839529e-25 7.214182e-25 4.557319e-25
9.478125e+02 6.577615e-25 7.476875e-25 6.828400e-25 4.607430e-25
9.478438e+02 6.840270e-25 7.448929e-25 7.173525e-25 4.516503e-25
9.478750e+02 6.877801e-25 7.130808e-25 7.217543e-25 4.466715e-25
9.479062e+02 6.498477e-25 7.186246e-25 7.346324e-25 4.410050e-25
9.479375e+02 6.290174e-25 7.342189e-25 7.533203e-25 4.227779e-25
9.479688e+02 6.099151e-25 7.457914e-25 7.323246e-25 4.007039e-25
9.480000e+02 6.169147e-25 7.690532e-25 7.393489e-25 4.064743e-25
9.480312e+02 6.105994e-25 7.754747e-25 7.243796e-25 4.108878e-25
9.480625e+02 6.401206e-25 7.670247e-25 7.144350e-25 4.307977e-25
9.480938e+02 6.099090e-25 8.083467e-25 7.119856e-25 4.290678e-25
9.481250e+02 6.442406e-25 8.089716e-25 7.276162e-25 4.273939e-25
9.481562e+02 6.229131e-25 8.650503e-25 6.904381e-25 4.273440e-25
9.481875e+02 6.024657e-25 9.023064e-25 7.388647e-25 4.133349e-25
9.482188e+02 6.302700e-25 8.499088e-25 7.074542e-25 4.100605e-25
9.482500e+02 6.159843e-25 8.456116e-25 7.143560e-25 4.083154e-25
9.482812e+02 6.533613e-25 8.330433e-25 7.128650e-25 4.073674e-25
9.483125e+02 6.466588e-25 8.608355e-25 7.301381e-25 4.264568e-25
9.483438e+02 6.470774e-25 8.846850e-25 7.565279e-25 4.234461e-25
9.483750e+02 6.597742e-25 9.181083e-25 7.705587e-25 4.384027e-25
9.484062e+02 6.677451e-25 9.234737e-25 7.877859e-25 4.205657e-25
9.484375e+02 6.410634e-25 9.048658e-25 7.975708e-25 4.244340e-25
9.484688e+02 6.553406e-25 9.224816e-25 7.802665e-25 4.322800e-25
9.485000e+02 6.809407e-25 9.633676e-25 7.890882e-25 4.404078e-25
9.485312e+02 6.448860e-25 9.572872e-25 7.744922e-25 4.434801e-25
9.485625e+02 6.192381e-25 8.969841e-25 7.792955e-25 4.283627e-25
9.485938e+02 6.110481e-25 9.117551e-25 7.408873e-25 4.175077e-25
9.486250e+02 6.067168e-25 8.853223e-25 7.063349e-25 4.169951e-25
9.486562e+02 5.580926e-25 9.112365e-25 7.108361e-25 4.463654e-25
9.486875e+02 5.627590e-25 8.872663e-25 6.849166e-25 4.721515e-25
9.487188e+02 5.945069e-25 8.530770e-25 7.306705e-25 4.877347e-25
9.487500e+02 5.790352e-25 8.435890e-25 7.240238e-25 4.593566e-25
9.487812e+02 5.601356e-25 8.985084e-25 6.832126e-25 4.714240e-25
9.488125e+02 5.512599e-25 8.885573e-25 6.775393e-25 4.782570e-25
9.488438e+02 5.716879e-25 8.836924e-25 7.024700e-25 4.806437e-25
9.488750e+02 5.606943e-25 9.153221e-25 7.604199e-25 4.836283e-25
9.489062e+02 5.389665e-25 9.267804e-25 7.305045e-25 4.761848e-25
9.489375e+02 5.234930e-25 9.231974e-25 6.963501e-25 4.772422e-25
9.489688e+02 5.429932e-25 8.522403e-25 6.511367e-25 5.076695e-25
9.490000e+02 5.587257e-25 7.839622e-25 6.451495e-25 5.290293e-25
9.490312e+02 5.556982e-25 7.768150e-25 6.788548e-25 5.340845e-25
9.490625e+02 5.598163e-25 7.586609e-25 6.482192e-25 5.483034e-25
9.490938e+02 5.745351e-25 7.574964e-25 6.645770e-25 5.272892e-25
9.491250e+02 5.885329e-25 7.814483e-25 6.537928e-25 5.298497e-25
9.491562e+02 6.200997e-25 7.643463e-25 6.775098e-25 5.711374e-25
9.491875e+02 5.907703e-25 7.473524e-25 6.422916e-25 5.487885e-25
9.492188e+02 5.817753e-25 7.404402e-25 6.230355e-25 5.808539e-25
9.492500e+02 6.080722e-25 7.191027e-25 6.379200e-25 5.602312e-25
9.492812e+02 6.130916e-25 6.610016e-25 6.398089e-25 5.455416e-25
9.493125e+02 5.957235e-25 6.460733e-25 5.795319e-25 5.461671e-25
9.493438e+02 6.049371e-25 6.427070e-25 5.586658e-25 5.806641e-25
9.493750e+02 6.475215e-25 6.482209e-25 5.419882e-25 5.928670e-25
9.494062e+02 6.637469e-25 6.056985e-25 5.129722e-25 6.083295e-25
9.494375e+02 6.609208e-25 6.471064e-25 5.009699e-25 6.326016e-25
9.494688e+02 6.402290e-25 6.824337e-25 4.968085e-25 6.468954e-25
9.495000e+02 6.119856e-25 7.201662e-25 4.977160e-25 6.459816e-25
9.495312e+02 5.919201e-25 7.469545e-25 5.020362e-25 6.112213e-25
9.495625e+02 6.282344e-25 7.783013e-25 5.299416e-25 5.825377e-25
9.495938e+02 5.865083e-25 7.579046e-25 5.169829e-25 5.871955e-25
9.496250e+02 6.116100e-25 6.919471e-25 5.042918e-25 5.806235e-25
9.496562e+02 6.262195e-25 6.680131e-25 4.823340e-25 6.226720e-25
9.496875e+02 6.220207e-25 6.987007e-25 5.181697e-25 6.328763e-25
9.497188e+02 6.201198e-25 7.157277e-25 5.045881e-25 6.572837e-25
9.497500e+02 5.395064e-25 7.533216e-25 5.075961e-25 6.849273e-25
9.497812e+02 5.265487e-25 7.360391e-25 5.200228e-25 6.478911e-25
9.498125e+02 5.049989e-25 6.742777e-25 5.131584e-25 6.228071e-25
9.498438e+02 4.871953e-25 6.416597e-25 5.162403e-25 6.170572e-25
9.498750e+02 4.875797e-25 6.181251e-25 5.008423e-25 6.236679e-25
9.499062e+02 4.944900e-25 6.208712e-25 4.992718e-25 6.189949e-25
9.499375e+02 4.868817e-25 6.151570e-25 4.768257e-25 6.286206e-25
9.499688e+02 4.667683e-25 6.204059e-25 4.846122e-25 5.653506e-25
9.500000e+02 4.792295e-25 5.850019e-25 4.881950e-25 5.588156e-25
9.500312e+02 4.990496e-25 6.233891e-25 4.944812e-25 5.476112e-25
9.500625e+02 4.974690e-25 6.000556e-25 5.375402e-25 5.467590e-25
9.500938e+02 4.941794e-25 6.370567e-25 5.708283e-25 5.083844e-25
9.501250e+02 4.906836e-25 6.504246e-25 5.656110e-25 4.890430e-25
9.501562e+02 4.845753e-25 6.572017e-25 5.818625e-25 4.630887e-25
9.501875e+02 4.612869e-25 6.773621e-25 5.760111e-25 4.407804e-25
9.502188e+02 4.559006e-25 6.844094e-25 5.708268e-25 4.727824e-25
9.502500e+02 4.687079e-25 6.875080e-25 5.862154e-25 4.604115e-25
9.502812e+02 4.671537e-25 6.727309e-25 6.143430e-25 4.437302e-25
9.503125e+02 4.581266e-25 6.905122e-25 6.170378e-25 4.494845e-25
9.503438e+02 4.570315e-25 6.645474e-25 5.705851e-25 4.313419e-25
9.503750e+02 4.729853e-25 6.482924e-25 5.837193e-25 4.458936e-25
9.504062e+02 5.010972e-25 6.353402e-25 6.245463e-25 4.491821e-25
9.504375e+02 4.927299e-25 6.481918e-25 6.594799e-25 4.558069e-25
9.504688e+02 4.837842e-25 7.157573e-25 6.416671e-25 4.602035e-25
9.505000e+02 4.832836e-25 7.082367e-25 6.244028e-25 4.407200e-25
9.505312e+02 4.843500e-25 7.137512e-25 6.093991e-25 4.436339e-25
9.505625e+02 4.896068e-25 7.378361e-25 6.199209e-25 4.348728e-25
9.505938e+02 4.887801e-25 7.188725e-25 6.222973e-25 4.351240e-25
9.506250e+02 4.560983e-25 7.215322e-25 6.146323e-25 4.400993e-25
9.506562e+02 4.829148e-25 7.493663e-25 6.279440e-25 4.274909e-25
9.506875e+02 4.921474e-25 7.428390e-25 6.419250e-25 4.213619e-25
9.507188e+02 5.053697e-25 7.822344e-25 6.517437e-25 4.326397e-25
9.507500e+02 4.901913e-25 8.246145e-25 6.771944e-25 4.466517e-25
9.507812e+02 5.045868e-25 8.529159e-25 7.216398e-25 4.563597e-25
9.508125e+02 4.969851e-25 8.715428e-25 7.133741e-25 4.438935e-25
9.508438e+02 4.846996e-25 8.700768e-25 7.171800e-25 4.503731e-25
9.508750e+02 4.797706e-25 8.908792e-25 7.495258e-25 4.388678e-25
9.509062e+02 4.782129e-25 8.252945e-25 7.662027e-25 4.646203e-25
9.509375e+02 4.849626e-25 7.831060e-25 7.865377e-25 4.549950e-25
9.509688e+02 5.222586e-25 7.815881e-25 7.960577e-25 4.387492e-25
9.510000e+02 5.468177e-25 7.945022e-25 7.311609e-25 4.261007e-25
9.510312e+02 5.239543e-25 7.519310e-25 6.757236e-25 4.509879e-25
9.510625e+02 5.113706e-25 8.110680e-25 6.793869e-25 4.512568e-25
9.510938e+02 4.857437e-25 8.644642e-25 7.098942e-25 4.671869e-25
9.511250e+02 4.597853e-25 8.866193e-25 7.178312e-25 4.475226e-25
9.511562e+02 4.515411e-25 8.947614e-25 7.111849e-25 4.368166e-25
9.511875e+02 4.555276e-25 9.224678e-25 7.718428e-25 4.380958e-25
9.512188e+02 4.981527e-25 8.851806e-25 7.778760e-25 4.351111e-25
9.512500e+02 4.860393e-25 8.668775e-25 7.547277e-25 4.510419e-25
9.512812e+02 4.922485e-25 8.587104e-25 7.611748e-25 4.532316e-25
9.513125e+02 5.250093e-25 8.645059e-25 7.253652e-25 4.549456e-25
9.513438e+02 5.232358e-25 9.042617e-25 7.636787e-25 4.558555e-25
9.513750e+02 5.054014e-25 8.787305e-25 7.266967e-25 4.706108e-25
9.514062e+02 5.269689e-25 8.549580e-25 7.492271e-25 4.539934e-25
9.514375e+02 5.447994e-25 8.467906e-25 6.956047e-25 4.675715e-25
9.514688e+02 5.300735e-25 8.807620e-25 7.319608e-25 4.703025e-25
9.515000e+02 5.365237e-25 8.339735e-25 7.221555e-25 4.900824e-25
9.515312e+02 5.418187e-25 8.081025e-25 6.801716e-25 5.151383e-25
9.515625e+02 5.452092e-25 7.585764e-25 6.514943e-25 5.447408e-25
9.515938e+02 5.666709e-25 7.459986e-25 6.453952e-25 5.273529e-25
9.516250e+02 5.992534e-25 7.757382e-25 6.496380e-25 5.334768e-25
9.516562e+02 5.790942e-25 7.696688e-25 6.727707e-25 5.676744e-25
9.516875e+02 6.048320e-25 7.527373e-25 7.311136e-25 5.565245e-25
9.517188e+02 6.099017e-25 7.705096e-25 7.369959e-25 5.693856e-25
9.517500e+02 6.116127e-25 7.922195e-25 7.540899e-25 5.702716e-25
9.517812e+02 6.029103e-25 7.640036e-25 7.727828e-25 5.708963e-25
9.518125e+02 6.509900e-25 7.545644e-25 7.923075e-25 6.119489e-25
9.518438e+02 6.148860e-25 7.536766e-25 7.541213e-25 5.987441e-25
9.518750e+02 6.011426e-25 7.550631e-25 7.417499e-25 5.975938e-25
9.519062e+02 5.917982e-25 7.824110e-25 7.825494e-25 5.751520e-25
9.519375e+02 5.889517e-25 7.216092e-25 8.126454e-25 5.605051e-25
9.519688e+02 5.856134e-25 7.032871e-25 7.962610e-25 6.007026e-25
9.520000e+02 5.650497e-25 6.849035e-25 8.226009e-25 5.795509e-25
9.520312e+02 5.395642e-25 6.786590e-25 8.210720e-25 5.879097e-25
9.520625e+02 5.423046e-25 6.562498e-25 8.297795e-25 5.874311e-25
9.520938e+02 5.484324e-25 6.320671e-25 8.400616e-25 5.819606e-25
9.521250e+02 5.143678e-25 6.363773e-25 8.618655e-25 6.137102e-25
9.521562e+02 4.903714e-25 6.365651e-25 8.517477e-25 6.159361e-25
9.521875e+02 4.889562e-25 6.431646e-25 8.066330e-25 6.397380e-25
9.522188e+02 4.913677e-25 6.675594e-25 7.437216e-25 6.243308e-25
9.522500e+02 4.817508e-25 6.887007e-25 6.871122e-25 5.886140e-25
9.522812e+02 4.809211e-25 6.950413e-25 7.139847e-25 5.784306e-25
9.523125e+02 4.914377e-25 6.610869e-25 7.436220e-25 6.065546e-25
9.523438e+02 4.823199e-25 6.781345e-25 7.169303e-25 6.416211e-25
9.523750e+02 4.988502e-25 6.951895e-25 7.491098e-25 6.032887e-25
9.524062e+02 4.813153e-25 7.098919e-25 7.322519e-25 5.818502e-25
9.524375e+02 4.535430e-25 7.020988e-25 7.248447e-25 6.393071e-25
9.524688e+02 4.413420e-25 6.700432e-25 7.676951e-25 6.153240e-25
9.525000e+02 4.376134e-25 6.664351e-25 7.963341e-25 5.936364e-25
9.525312e+02 4.405979e-25 6.826415e-25 7.670299e-25 6.079216e-25
9.525625e+02 4.645079e-25 6.628894e-25 7.575021e-25 5.912741e-25
9.525938e+02 4.900354e-25 7.108857e-25 7.237852e-25 6.029686e-25
9.526250e+02 4.964214e-25 7.134200e-25 7.322200e-25 5.995666e-25
9.526562e+02 4.829528e-25 6.904311e-25 6.851080e-25 5.950703e-25
9.526875e+02 4.679343e-25 6.606480e-25 6.705752e-25 5.967322e-25
9.527188e+02 4.730213e-25 6.596754e-25 7.066375e-25 5.585966e-25
9.527500e+02 4.736601e-25 7.034287e-25 6.918759e-25 5.368089e-25
9.527812e+02 4.643106e-25 6.525947e-25 7.017496e-25 5.333787e-25
9.528125e+02 4.679671e-25 5.922758e-25 6.640947e-25 5.631873e-25
9.528438e+02 4.908097e-25 5.990736e-25 7.234505e-25 5.820193e-25
9.528750e+02 4.661552e-25 6.116447e-25 7.328446e-25 6.313313e-25
9.529062e+02 4.715235e-25 6.072282e-25 7.622903e-25 6.679489e-25
9.529375e+02 4.679262e-25 5.969145e-25 6.893179e-25 6.805163e-25
9.529688e+02 4.529461e-25 5.985415e-25 6.874936e-25 6.796310e-25
9.530000e+02 4.611484e-25 6.038470e-25 7.245539e-25 6.239501e-25
9.530312e+02 4.713506e-25 6.178549e-25 7.103700e-25 6.412278e-25
9.530625e+02 4.602510e-25 6.077907e-25 7.017602e-25 6.743989e-25
9.530938e+02 4.458251e-25 5.799851e-25 6.977862e-25 6.770005e-25
9.531250e+02 4.418555e-25 5.573433e-25 6.431521e-25 6.518595e-25
9.531562e+02 4.319811e-25 5.631078e-25 6.380191e-25 6.529688e-25
9.531875e+02 4.093103e-25 5.298279e-25 6.316943e-25 6.243250e-25
9.532188e+02 4.015579e-25 5.406684e-25 5.841361e-25 6.302344e-25
9.532500e+02 4.041556e-25 5.304042e-25 5.677617e-25 6.467496e-25
9.532812e+02 3.934014e-25 5.576505e-25 5.659899e-25 6.600954e-25
9.533125e+02 4.078495e-25 5.754640e-25 5.895414e-25 6.695368e-25
9.533438e+02 4.078694e-25 5.879062e-25 5.686658e-25 7.038757e-25
9.533750e+02 4.172619e-25 5.657999e-25 5.325806e-25 7.128723e-25
9.534062e+02 4.172905e-25 5.784731e-25 5.340504e-25 7.227712e-25
9.534375e+02 4.168924e-25 5.771636e-25 5.462423e-25 7.532263e-25
9.534688e+02 4.406395e-25 5.947503e-25 5.618571e-25 8.051204e-25
9.535000e+02 4.613458e-25 6.349536e-25 5.283177e-25 8.160729e-25
9.535312e+02 4.629015e-25 6.401975e-25 5.170828e-25 8.100091e-25
9.535625e+02 4.633372e-25 6.856519e-25 4.930837e-25 8.122756e-25
9.535938e+02 4.678247e-25 6.770802e-25 4.780539e-25 7.586324e-25
9.536250e+02 4.856383e-25 6.433272e-25 4.623177e-25 7.196103e-25
9.536562e+02 4.725467e-25 6.445680e-25 4.612391e-25 7.060752e-25
9.536875e+02 4.726500e-25 6.124655e-25 4.803734e-25 6.935317e-25
9.537188e+02 4.687527e-25 5.985504e-25 5.254148e-25 6.782992e-25
9.537500e+02 4.506840e-25 5.932854e-25 5.064251e-25 6.613377e-25
9.537812e+02 4.158003e-25 6.008711e-25 4.932897e-25 6.437038e-25
9.538125e+02 4.252275e-25 5.954922e-25 5.132654e-25 6.417600e-25
9.538438e+02 4.289121e-25 6.053853e-25 4.942470e-25 6.462560e-25
9.538750e+02 4.416027e-25 5.952035e-25 5.125260e-25 6.500622e-25
9.539062e+02 4.536621e-25 6.001236e-25 5.460963e-25 6.321338e-25
9.539375e+02 4.601886e-25 5.949454e-25 5.571669e-25 7.009861e-25
9.539688e+02 4.676160e-25 6.197470e-25 5.507665e-25 7.412750e-25
9.540000e+02 4.798709e-25 5.967619e-25 5.481260e-25 7.235991e-25
9.540312e+02 4.659878e-25 6.309560e-25 5.469982e-25 6.794691e-25
9.540625e+02 4.710625e-25 5.948218e-25 5.665197e-25 7.113322e-25
9.540938e+02 4.918303e-25 5.771680e-25 5.369476e-25 7.434628e-25
9.541250e+02 5.170224e-25 5.640802e-25 5.221376e-25 7.454445e-25
9.541562e+02 5.327582e-25 5.709432e-25 5.089133e-25 7.660658e-25
9.541875e+02 5.323471e-25 5.696813e-25 4.937954e-25 7.785707e-25
9.542188e+02 5.418995e-25 5.456307e-25 4.920591e-25 8.132883e-25
9.542500e+02 5.275986e-25 5.605279e-25 5.064122e-25 8.242114e-25
9.542812e+02 5.221818e-25 5.616424e-25 5.224059e-25 7.845563e-25
9.543125e+02 5.227917e-25 5.807330e-25 4.886759e-25 7.195978e-25
9.543438e+02 5.215277e-25 5.872232e-25 4.778960e-25 7.135535e-25
9.543750e+02 5.088388e-25 6.013113e-25 4.905553e-25 6.838821e-25
9.544062e+02 5.222298e-25 5.753190e-25 5.224112e-25 6.433553e-25
9.544375e+02 5.457233e-25 5.700462e-25 5.331276e-25 6.370578e-25
9.544688e+02 5.791218e-25 5.688076e-25 5.128952e-25 6.339747e-25
9.545000e+02 5.441612e-25 5.976922e-25 5.288057e-25 6.503785e-25
9.545312e+02 5.749532e-25 6.013857e-25 5.302493e-25 6.299081e-25
9.545625e+02 5.976389e-25 6.109498e-25 5.152259e-25 6.162578e-25
9.545938e+02 6.291922e-25 6.009852e-25 5.408611e-25 5.932537e-25
9.546250e+02 6.304750e-25 5.683576e-25 5.279240e-25 6.007480e-25
9.546562e+02 6.709000e-25 5.870510e-25 5.285681e-25 5.839984e-25
9.546875e+02 6.810591e-25 5.550835e-25 5.587156e-25 6.077458e-25
9.547188e+02 6.704038e-25 5.599698e-25 5.754296e-25 5.928046e-25
9.547500e+02 6.729409e-25 5.285680e-25 5.717556e-25 5.294037e-25
9.547812e+02 6.558820e-25 4.983547e-25 5.731513e-25 5.261795e-25
9.548125e+02 6.628665e-25 5.044429e-25 5.675957e-25 5.304923e-25
9.548438e+02 6.459739e-25 5.152954e-25 5.957881e-25 5.316192e-25
9.548750e+02 6.706163e-25 5.191983e-25 5.684125e-25 5.223104e-25
9.549062e+02 6.837198e-25 5.299368e-25 5.373381e-25 5.059858e-25
9.549375e+02 6.527118e-25 5.066919e-25 5.425212e-25 4.957415e-25
9.549688e+02 6.460788e-25 4.774097e-25 5.797053e-25 4.959698e-25
9.550000e+02 6.573202e-25 4.737149e-25 5.681273e-25 5.168041e-25
9.550312e+02 6.672845e-25 4.660080e-25 5.810474e-25 5.445350e-25
9.550625e+02 7.070408e-25 4.675818e-25 5.652211e-25 5.573373e-25
9.550938e+02 7.013894e-25 4.854145e-25 5.896945e-25 5.826787e-25
9.551250e+02 6.906129e-25 4.926445e-25 6.039481e-25 5.772857e-25
9.551562e+02 6.724568e-25 4.947861e-25 5.562118e-25 5.957125e-25
9.551875e+02 7.117689e-25 4.701901e-25 5.589275e-25 5.959047e-25
9.552188e+02 7.441732e-25 4.676129e-25 5.704688e-25 5.896866e-25
9.552500e+02 8.466596e-25 4.730476e-25 6.064521e-25 5.690036e-25
9.552812e+02 8.649016e-25 4.696846e-25 6.142180e-25 5.840203e-25
9.553125e+02 8.232379e-25 4.594535e-25 6.083170e-25 5.720259e-25
9.553438e+02 8.027467e-25 4.789462e-25 5.718754e-25 5.602972e-25
9.553750e+02 7.846933e-25 4.725794e-25 5.316709e-25 5.442561e-25
9.554062e+02 8.115859e-25 4.771453e-25 5.350484e-25 5.626219e-25
9.554375e+02 8.054073e-25 4.653160e-25 5.268105e-25 5.509964e-25
9.554688e+02 7.777109e-25 4.507292e-25 5.455538e-25 5.463877e-25
9.555000e+02 7.722961e-25 4.356276e-25 5.588795e-25 5.511123e-25
9.555312e+02 7.803994e-25 4.277347e-25 5.446047e-25 5.431865e-25
9.555625e+02 7.386597e-25 4.147352e-25 5.444478e-25 5.465849e-25
9.555938e+02 7.206136e-25 4.111609e-25 5.725296e-25 5.251821e-25
9.556250e+02 7.475384e-25 4.086706e-25 6.213743e-25 4.941747e-25
9.556562e+02 7.879431e-25 4.033513e-25 6.361433e-25 5.255168e-25
9.556875e+02 8.102138e-25 4.109194e-25 6.496008e-25 5.188552e-25
9.557188e+02 8.360312e-25 4.178905e-25 6.438259e-25 5.438623e-25
9.557500e+02 8.687950e-25 4.419195e-25 6.083869e-25 5.540880e-25
9.557812e+02 8.565858e-25 4.378900e-25 6.316539e-25 5.357991e-25
9.558125e+02 8.376149e-25 4.241481e-25 6.335791e-25 5.344442e-25
9.558438e+02 8.561683e-25 4.164897e-25 6.139661e-25 5.470263e-25
9.558750e+02 8.223695e-25 4.355585e-25 5.911792e-25 5.669564e-25
9.559062e+02 8.219844e-25 4.457355e-25 6.088507e-25 5.588351e-25
9.559375e+02 7.674333e-25 4.579059e-25 6.224058e-25 5.836370e-25
9.559688e+02 7.941055e-25 4.513966e-25 6.101691e-25 5.808120e-25
9.560000e+02 7.621384e-25 4.502504e-25 6.458184e-25 5.960401e-25
9.560312e+02 7.582895e-25 4.506783e-25 7.092432e-25 6.048746e-25
9.560625e+02 7.318191e-25 4.795548e-25 7.357020e-25 6.161098e-25
9.560938e+02 7.361586e-25 4.753995e-25 7.164460e-25 5.915578e-25
9.561250e+02 7.714779e-25 4.711135e-25 7.061024e-25 6.322382e-25
9.561562e+02 7.940854e-25 4.923198e-25 7.165093e-25 6.234568e-25
9.561875e+02 7.942998e-25 4.879486e-25 6.832652e-25 6.352547e-25
9.562188e+02 8.137127e-25 4.932151e-25 6.933606e-25 6.921669e-25
9.562500e+02 8.136969e-25 5.094896e-25 6.867768e-25 6.727705e-25
9.562812e+02 7.881548e-25 5.106712e-25 7.035943e-25 6.316128e-25
9.563125e+02 8.403813e-25 5.208303e-25 6.656071e-25 6.212240e-25
9.563438e+02 8.135750e-25 5.030220e-25 6.791818e-25 6.122261e-25
9.563750e+02 8.409368e-25 5.315187e-25 7.254394e-25 5.986105e-25
9.564062e+02 8.513641e-25 5.452740e-25 7.063685e-25 5.917108e-25
9.564375e+02 8.353406e-25 5.511758e-25 6.816834e-25 5.893307e-25
9.564688e+02 8.194841e-25 5.622509e-25 7.202248e-25 5.841901e-25
9.565000e+02 8.130951e-25 5.391820e-25 7.193215e-25 5.481037e-25
9.565312e+02 7.991864e-25 5.159552e-25 7.460528e-25 5.721930e-25
9.565625e+02 7.739782e-25 5.352238e-25 7.319560e-25 5.534658e-25
9.565938e+02 8.227775e-25 5.052360e-25 7.472158e-25 5.389176e-25
9.566250e+02 7.971203e-25 4.887279e-25 8.072654e-25 5.415153e-25
9.566562e+02 7.338106e-25 5.340253e-25 7.816569e-25 5.654424e-25
9.566875e+02 7.616180e-25 5.332045e-25 7.759635e-25 6.198557e-25
9.567188e+02 7.234722e-25 5.621519e-25 7.440940e-25 6.292076e-25
9.567500e+02 7.292408e-25 5.778495e-25 7.291018e-25 5.963121e-25
9.567812e+02 7.779517e-25 5.680378e-25 7.303705e-25 6.371530e-25
9.568125e+02 7.659477e-25 5.707786e-25 7.744938e-25 6.725153e-25
9.568438e+02 7.609176e-25 6.061812e-25 8.001799e-25 6.961378e-25
9.568750e+02 7.198578e-25 6.231094e-25 7.647012e-25 6.496586e-25
9.569062e+02 7.307321e-25 6.231125e-25 8.213449e-25 6.527065e-25
9.569375e+02 7.642942e-25 6.461572e-25 7.992714e-25 6.633595e-25
9.569688e+02 7.516872e-25 6.650173e-25 7.750091e-25 6.992251e-25
9.570000e+02 7.338700e-25 6.927332e-25 8.223060e-25 6.727577e-25
9.570312e+02 7.508312e-25 7.318043e-25 8.492875e-25 6.562775e-25
9.570625e+02 7.389601e-25 7.287551e-25 7.995079e-25 6.582646e-25
9.570938e+02 7.043828e-25 7.573238e-25 7.677049e-25 6.919100e-25
9.571250e+02 6.892967e-25 7.753703e-25 7.598706e-25 6.655076e-25
9.571562e+02 6.532494e-25 7.763967e-25 7.628887e-25 6.835483e-25
9.571875e+02 6.570760e-25 7.749112e-25 7.489296e-25 6.509924e-25
9.572188e+02 6.387881e-25 7.520684e-25 7.744332e-25 6.433708e-25
9.572500e+02 6.319144e-25 7.532242e-25 7.610009e-25 6.697294e-25
9.572812e+02 6.514738e-25 7.654169e-25 7.749621e-25 6.446934e-25
9.573125e+02 6.370638e-25 7.726598e-25 7.770387e-25 6.304319e-25
9.573438e+02 6.531643e-25 7.494059e-25 7.850202e-25 6.299830e-25
9.573750e+02 6.552052e-25 7.587600e-25 7.496258e-25 6.448418e-25
9.574062e+02 6.553980e-25 7.547889e-25 7.364157e-25 6.388904e-25
9.574375e+02 6.527542e-25 7.414471e-25 7.261340e-25 6.230630e-25
9.574688e+02 6.677511e-25 7.439662e-25 6.848014e-25 6.088395e-25
9.575000e+02 7.012893e-25 7.670409e-25 6.355547e-25 5.878246e-25
9.575312e+02 7.152183e-25 7.268722e-25 5.772740e-25 5.715409e-25
9.575625e+02 7.072289e-25 7.363252e-25 5.986208e-25 5.980015e-25
9.575938e+02 6.746522e-25 7.457921e-25 6.036040e-25 5.463306e-25
9.576250e+02 6.538423e-25 7.500789e-25 5.789643e-25 5.426242e-25
9.576562e+02 6.522736e-25 7.896337e-25 5.941267e-25 5.302595e-25
9.576875e+02 6.419308e-25 8.090283e-25 6.184686e-25 5.306260e-25
9.577188e+02 6.406119e-25 7.875599e-25 6.294582e-25 5.530372e-25
9.577500e+02 6.582508e-25 8.103599e-25 5.962589e-25 5.689033e-25
9.577812e+02 6.271174e-25 7.677514e-25 6.323879e-25 5.569150e-25
9.578125e+02 6.546339e-25 8.029164e-25 6.374710e-25 5.918384e-25
9.578438e+02 6.578634e-25 7.995011e-25 6.324770e-25 6.279582e-25
9.578750e+02 6.122375e-25 8.492498e-25 6.521794e-25 6.219297e-25
9.579062e+02 6.035292e-25 8.716693e-25 6.456598e-25 6.008576e-25
9.579375e+02 6.236333e-25 8.424873e-25 6.370840e-25 5.993864e-25
9.579688e+02 6.070788e-25 8.650231e-25 6.527725e-25 6.212636e-25
9.580000e+02 6.193421e-25 8.753618e-25 6.518802e-25 6.076091e-25
9.580312e+02 6.358175e-25 8.389393e-25 6.594536e-25 6.076935e-25
9.580625e+02 6.190764e-25 8.333437e-25 6.581652e-25 6.114032e-25
9.580938e+02 6.652050e-25 8.635086e-25 6.575686e-25 6.050056e-25
9.581250e+02 6.917931e-25 8.144723e-25 6.565144e-25 6.054565e-25
9.581562e+02 6.701776e-25 8.239840e-25 6.562335e-25 5.804830e-25
9.581875e+02 6.723764e-25 8.007673e-25 6.665756e-25 5.799185e-25
9.582188e+02 6.562167e-25 7.873398e-25 6.613319e-25 5.928528e-25
9.582500e+02 6.309300e-25 8.100725e-25 6.655006e-25 5.745397e-25
9.582812e+02 6.382240e-25 7.749522e-25 6.516497e-25 5.620913e-25
9.583125e+02 6.527696e-25 7.503560e-25 6.451314e-25 5.519926e-25
9.583438e+02 6.596640e-25 7.347953e-25 6.580996e-25 5.570315e-25
9.583750e+02 6.562372e-25 7.418774e-25 6.298437e-25 5.520427e-25
9.586250e+02 6.168014e-25 7.230205e-25 6.467452e-25 5.204735e-25
9.586562e+02 6.026789e-25 7.030551e-25 7.011433e-25 5.215431e-25
9.586875e+02 5.852927e-25 7.260265e-25 7.099985e-25 5.219099e-25
9.587188e+02 5.746292e-25 7.567586e-25 7.003139e-25 5.297781e-25
9.587500e+02 5.877467e-25 7.213087e-25 6.986570e-25 5.224026e-25
9.587812e+02 5.902766e-25 6.797705e-25 6.814395e-25 5.174292e-25
9.588125e+02 6.076919e-25 6.760040e-25 6.418940e-25 5.121817e-25
9.588438e+02 6.005214e-25 6.746867e-25 6.260698e-25 5.183581e-25
9.588750e+02 5.997983e-25 6.985525e-25 6.055555e-25 5.044501e-25
9.589062e+02 5.924271e-25 7.079397e-25 5.837067e-25 4.994555e-25
9.589375e+02 5.964537e-25 6.823458e-25 5.967734e-25 4.906333e-25
9.589688e+02 5.745151e-25 6.652661e-25 5.821406e-25 5.115150e-25
9.590000e+02 5.649923e-25 6.741996e-25 5.950905e-25 5.169874e-25
9.590312e+02 5.679609e-25 7.411271e-25 5.935138e-25 4.919402e-25
9.590625e+02 5.663736e-25 7.672202e-25 5.636190e-25 5.144034e-25
9.590938e+02 5.772957e-25 7.452013e-25 5.645452e-25 5.100742e-25
9.591250e+02 5.901034e-25 7.288493e-25 5.508669e-25 5.236431e-25
9.591562e+02 5.800734e-25 7.150654e-25 5.342399e-25 5.234589e-25
9.591875e+02 5.739281e-25 7.307171e-25 5.310575e-25 5.193604e-25
9.592188e+02 5.766320e-25 6.880243e-25 5.559586e-25 5.120253e-25
9.592500e+02 5.739771e-25 7.160739e-25 5.310092e-25 5.242962e-25
9.592812e+02 5.523233e-25 7.102118e-25 5.290331e-25 5.107802e-25
9.593125e+02 5.282179e-25 6.786538e-25 5.235984e-25 4.977356e-25
9.593438e+02 5.634492e-25 6.538052e-25 5.139280e-25 5.040429e-25
9.593750e+02 5.696669e-25 6.405668e-25 5.240162e-25 5.135096e-25
9.596250e+02 5.057264e-25 6.973889e-25 5.303710e-25 5.434338e-25
9.596562e+02 5.127139e-25 6.971126e-25 5.421309e-25 5.468787e-25
9.596875e+02 5.009015e-25 7.198435e-25 5.543100e-25 5.489994e-25
9.597188e+02 5.037280e-25 7.034850e-25 5.630467e-25 5.459009e-25
9.597500e+02 5.013707e-25 7.101984e-25 5.520266e-25 5.308000e-25
9.597812e+02 5.187613e-25 7.148643e-25 5.459359e-25 5.493698e-25
9.598125e+02 5.134228e-25 7.219331e-25 5.617704e-25 5.552663e-25
9.598438e+02 5.107817e-25 7.143506e-25 5.513868e-25 5.357280e-25
9.598750e+02 5.109901e-25 6.737295e-25 5.642524e-25 5.495276e-25
9.599062e+02 4.920171e-25 6.419815e-25 5.608086e-25 5.393371e-25
9.599375e+02 5.041061e-25 6.180301e-25 5.383804e-25 5.357051e-25
9.599688e+02 5.150099e-25 6.324864e-25 5.157696e-25 5.332557e-25
9.600000e+02 5.014809e-25 6.248413e-25 5.272607e-25 5.380870e-25
9.600312e+02 4.968167e-25 6.299751e-25 5.402974e-25 5.355489e-25
9.600625e+02 4.957438e-25 6.255060e-25 5.424317e-25 5.744710e-25
9.600938e+02 4.895793e-25 6.125658e-25 5.569910e-25 5.829042e-25
9.601250e+02 4.991699e-25 6.288459e-25 5.190876e-25 5.816171e-25
9.601562e+02 5.117998e-25 6.103308e-25 5.137308e-25 5.812573e-25
9.601875e+02 5.202571e-25 5.870725e-25 5.197263e-25 5.718394e-25
9.602188e+02 5.100660e-25 6.141940e-25 5.208236e-25 5.808584e-25
9.602500e+02 5.082109e-25 6.501902e-25 5.318709e-25 5.875379e-25
9.602812e+02 4.960412e-25 6.538726e-25 5.616085e-25 5.948048e-25
9.603125e+02 5.010246e-25 6.552186e-25 5.758649e-25 5.865110e-25
9.603438e+02 5.015901e-25 6.330743e-25 5.955296e-25 6.060214e-25
9.603750e+02 5.068496e-25 6.253221e-25 6.176070e-25 6.135406e-25
9.606250e+02 5.192183e-25 5.561584e-25 6.712930e-25 6.327362e-25
9.606562e+02 5.021574e-25 5.576714e-25 6.852438e-25 6.322938e-25
9.606875e+02 4.991808e-25 5.765084e-25 7.035979e-25 6.348690e-25
9.607188e+02 4.994234e-25 5.942608e-25 7.123857e-25 6.108771e-25
9.607500e+02 4.987593e-25 6.001544e-25 6.895808e-25 6.319035e-25
9.607812e+02 5.147651e-25 6.002968e-25 6.850498e-25 6.562380e-25
9.608125e+02 5.016684e-25 6.077411e-25 6.930245e-25 6.597360e-25
9.608438e+02 4.943460e-25 6.005634e-25 6.927762e-25 6.762820e-25
9.608750e+02 4.766612e-25 6.112211e-25 6.777803e-25 6.794701e-25
9.609062e+02 4.759578e-25 6.071645e-25 6.964944e-25 6.789469e-25
9.609375e+02 4.989312e-25 6.236859e-25 6.867658e-25 6.656198e-25
9.609688e+02 5.096563e-25 6.196507e-25 7.310426e-25 6.725383e-25
9.610000e+02 5.107222e-25 6.158345e-25 7.072319e-25 7.073592e-25
9.610312e+02 5.333857e-25 6.240551e-25 7.094442e-25 6.974888e-25
9.610625e+02 5.600661e-25 6.139967e-25 7.020758e-25 6.954361e-25
9.610938e+02 5.600213e-25 6.018828e-25 6.885445e-25 6.717774e-25
9.611250e+02 5.513634e-25 6.020925e-25 6.708741e-25 6.670400e-25
9.611562e+02 5.663303e-25 5.842554e-25 6.546815e-25 6.641373e-25
9.611875e+02 5.625216e-25 5.968704e-25 6.444970e-25 6.682605e-25
9.612188e+02 5.655963e-25 5.915895e-25 6.573866e-25 6.894525e-25
9.612500e+02 5.445341e-25 5.879611e-25 6.652340e-25 6.634930e-25
9.612812e+02 5.503547e-25 5.825505e-25 6.458488e-25 6.556723e-25
9.613125e+02 5.534406e-25 5.882593e-25 6.580964e-25 6.822109e-25
9.613438e+02 5.531454e-25 6.231165e-25 6.429468e-25 6.631291e-25
9.613750e+02 5.782890e-25 6.541912e-25 6.468532e-25 6.769935e-25
9.616250e+02 6.033779e-25 7.110431e-25 6.392057e-25 6.286107e-25
9.616562e+02 5.955388e-25 6.685855e-25 6.424084e-25 6.099861e-25
9.616875e+02 5.842676e-25 6.596115e-25 6.422616e-25 6.136505e-25
9.617188e+02 5.924917e-25 6.556156e-25 6.234783e-25 6.140905e-25
9.617500e+02 5.901377e-25 6.717246e-25 6.304538e-25 5.899809e-25
9.617812e+02 5.902695e-25 7.014586e-25 6.259080e-25 5.956475e-25
9.618125e+02 5.626646e-25 6.957249e-25 5.982094e-25 6.043766e-25
9.618438e+02 5.700434e-25 6.908713e-25 6.021951e-25 5.817053e-25
9.618750e+02 5.818600e-25 6.822641e-25 5.633132e-25 5.690873e-25
9.619062e+02 5.888611e-25 7.067192e-25 5.911404e-25 5.746594e-25
9.619375e+02 5.746367e-25 7.083983e-25 6.175368e-25 5.863791e-25
9.619688e+02 5.851210e-25 6.989170e-25 6.259314e-25 5.756922e-25
9.620000e+02 5.653898e-25 7.564133e-25 6.123281e-25 5.302910e-25
9.620312e+02 5.379189e-25 7.008209e-25 6.090001e-25 5.253431e-25
9.620625e+02 5.161685e-25 7.289375e-25 6.270826e-25 5.353973e-25
9.620938e+02 5.005986e-25 7.501651e-25 6.315361e-25 5.558752e-25
9.621250e+02 5.175365e-25 7.477278e-25 6.196138e-25 5.562108e-25
9.621562e+02 5.208032e-25 7.193609e-25 6.044741e-25 5.541417e-25
9.621875e+02 5.205120e-25 6.959654e-25 5.973570e-25 5.740204e-25
9.622188e+02 5.212365e-25 6.891702e-25 6.159664e-25 5.564888e-25
9.622500e+02 5.046112e-25 6.889788e-25 6.197519e-25 5.377755e-25
9.622812e+02 5.179780e-25 6.805995e-25 6.131278e-25 5.352216e-25
9.623125e+02 5.262038e-25 6.886256e-25 6.133403e-25 5.237914e-25
9.623438e+02 5.479225e-25 6.767326e-25 6.259352e-25 5.217292e-25
9.623750e+02 5.488388e-25 6.811908e-25 6.103146e-25 5.220709e-25
9.626250e+02 4.816195e-25 7.495797e-25 5.570908e-25 5.069791e-25
9.626562e+02 4.769234e-25 7.435885e-25 5.392452e-25 5.043171e-25
9.626875e+02 4.762593e-25 7.411800e-25 5.451242e-25 4.968577e-25
9.627188e+02 4.854262e-25 7.349085e-25 5.447611e-25 5.018593e-25
9.627500e+02 4.860800e-25 7.533516e-25 5.227024e-25 4.987025e-25
9.627812e+02 4.888285e-25 7.738524e-25 5.129065e-25 4.926381e-25
9.628125e+02 4.901695e-25 7.834556e-25 5.232728e-25 4.919502e-25
9.628438e+02 4.918385e-25 7.733127e-25 5.251174e-25 4.975781e-25
9.628750e+02 4.819821e-25 7.648835e-25 5.201070e-25 4.787143e-25
9.629062e+02 4.842987e-25 7.679614e-25 5.142560e-25 4.840349e-25
9.629375e+02 4.859496e-25 8.099791e-25 5.086752e-25 4.916537e-25
9.629688e+02 5.012902e-25 7.696437e-25 5.002230e-25 4.809397e-25
9.630000e+02 4.541608e-25 7.417256e-25 5.183068e-25 5.051793e-25
9.630312e+02 4.584457e-25 7.194983e-25 5.291815e-25 5.284877e-25
9.630625e+02 4.689031e-25 7.109282e-25 5.344281e-25 5.546719e-25
9.630938e+02 4.640076e-25 7.313070e-25 5.391796e-25 5.470092e-25
9.631250e+02 4.544832e-25 7.826963e-25 5.585014e-25 5.809075e-25
9.631562e+02 4.676378e-25 7.904165e-25 5.610149e-25 5.955050e-25
9.631875e+02 4.606975e-25 7.990555e-25 5.763717e-25 6.209775e-25
9.632188e+02 4.522326e-25 7.976894e-25 5.604643e-25 6.243848e-25
9.632500e+02 4.438401e-25 7.686087e-25 5.934091e-25 6.244784e-25
9.632812e+02 4.569233e-25 7.408296e-25 6.271398e-25 6.226867e-25
9.633125e+02 4.507960e-25 7.636002e-25 6.137683e-25 6.079910e-25
9.633438e+02 4.630079e-25 7.457089e-25 6.598472e-25 6.078616e-25
9.633750e+02 4.431809e-25 7.065329e-25 6.432745e-25 6.226924e-25
9.634062e+02 4.528953e-25 7.120739e-25 6.083133e-25 6.364835e-25
9.634375e+02 4.470447e-25 7.264472e-25 5.920906e-25 6.871977e-25
9.634688e+02 4.430237e-25 7.205143e-25 5.884578e-25 7.259062e-25
9.635000e+02 4.778116e-25 7.285430e-25 5.466763e-25 7.360983e-25
9.635312e+02 5.012619e-25 7.537117e-25 5.390396e-25 6.943411e-25
9.635625e+02 5.089517e-25 7.735852e-25 5.394213e-25 6.897876e-25
9.635938e+02 5.207489e-25 7.548783e-25 5.232265e-25 6.925074e-25
9.636250e+02 5.092603e-25 7.532406e-25 5.245054e-25 6.943771e-25
9.636562e+02 5.120229e-25 7.699701e-25 5.339863e-25 7.211631e-25
9.636875e+02 5.289709e-25 7.731830e-25 5.168715e-25 7.192547e-25
9.637188e+02 5.330835e-25 7.739758e-25 5.072771e-25 7.013203e-25
9.637500e+02 5.381989e-25 7.534956e-25 5.091689e-25 7.245234e-25
9.637812e+02 5.597812e-25 7.593704e-25 4.851550e-25 7.151589e-25
9.638125e+02 5.492703e-25 7.885551e-25 4.801205e-25 7.557755e-25
9.638438e+02 5.387820e-25 7.695985e-25 4.862325e-25 7.695682e-25
9.638750e+02 5.435797e-25 7.442231e-25 4.797658e-25 7.767810e-25
9.639062e+02 5.661522e-25 7.255251e-25 4.834456e-25 7.420873e-25
9.639375e+02 5.901781e-25 7.456712e-25 4.752436e-25 7.482069e-25
9.639688e+02 5.695678e-25 7.530297e-25 4.866919e-25 7.621380e-25
9.640000e+02 5.907491e-25 7.504868e-25 5.134061e-25 7.523642e-25
9.640312e+02 5.568493e-25 7.694360e-25 5.266408e-25 7.260030e-25
9.640625e+02 5.620497e-25 7.521965e-25 5.161075e-25 7.229834e-25
9.640938e+02 5.889714e-25 7.327306e-25 5.239356e-25 7.107355e-25
9.641250e+02 6.153581e-25 7.311876e-25 5.353631e-25 7.438432e-25
9.641562e+02 6.328845e-25 6.959124e-25 5.359501e-25 7.833837e-25
9.641875e+02 6.170422e-25 7.213231e-25 5.367922e-25 7.716705e-25
9.642188e+02 6.174107e-25 7.055772e-25 5.406234e-25 7.653180e-25
9.642500e+02 6.207219e-25 6.731226e-25 5.508204e-25 7.445434e-25
9.642812e+02 6.012583e-25 6.644260e-25 5.390060e-25 7.312259e-25
9.643125e+02 5.961691e-25 6.816824e-25 5.364992e-25 7.000055e-25
9.643438e+02 6.268141e-25 6.904461e-25 5.391913e-25 7.911918e-25
9.643750e+02 6.163674e-25 6.961382e-25 5.394756e-25 7.748827e-25
9.644062e+02 5.831268e-25 6.415437e-25 5.422337e-25 7.528495e-25
9.644375e+02 5.786618e-25 6.416644e-25 5.384669e-25 7.816755e-25
9.644688e+02 6.176446e-25 7.000285e-25 5.110214e-25 7.716983e-25
9.645000e+02 5.820452e-25 7.648217e-25 4.972192e-25 7.293220e-25
9.645312e+02 5.888939e-25 7.640408e-25 5.140961e-25 6.898897e-25
9.645625e+02 6.231067e-25 7.637980e-25 5.143057e-25 7.071501e-25
9.645938e+02 6.309493e-25 8.229361e-25 5.013617e-25 6.939763e-25
9.646250e+02 6.218170e-25 8.298002e-25 5.062042e-25 6.926971e-25
9.646562e+02 6.221599e-25 8.249549e-25 5.087817e-25 6.357117e-25
9.646875e+02 6.408723e-25 7.943623e-25 5.158268e-25 6.583800e-25
9.647188e+02 6.750756e-25 7.856103e-25 4.982417e-25 6.512114e-25
9.647500e+02 6.609088e-25 8.419733e-25 4.837331e-25 6.637066e-25
9.647812e+02 6.499991e-25 8.239846e-25 4.666611e-25 6.966296e-25
9.648125e+02 6.136129e-25 8.534429e-25 4.659582e-25 7.355607e-25
9.648438e+02 6.619328e-25 8.493491e-25 4.571941e-25 7.296333e-25
9.648750e+02 6.896279e-25 8.304619e-25 4.496995e-25 6.827817e-25
9.649062e+02 6.963611e-25 8.064438e-25 4.595169e-25 6.579409e-25
9.649375e+02 7.039765e-25 7.618712e-25 4.636424e-25 6.869857e-25
9.649688e+02 6.857738e-25 7.778757e-25 4.935978e-25 6.700843e-25
9.650000e+02 6.541464e-25 7.545063e-25 4.984644e-25 7.005156e-25
9.650312e+02 6.604400e-25 7.438678e-25 4.898542e-25 7.023832e-25
9.650625e+02 6.606928e-25 7.771358e-25 4.862470e-25 7.196713e-25
9.650938e+02 7.006058e-25 7.615146e-25 5.084563e-25 7.425618e-25
9.651250e+02 7.052254e-25 7.499801e-25 5.037928e-25 7.188164e-25
9.651562e+02 7.175733e-25 7.392499e-25 5.305043e-25 6.940495e-25
9.651875e+02 7.077929e-25 7.249174e-25 5.242309e-25 7.241412e-25
9.652188e+02 6.960938e-25 7.071204e-25 5.296889e-25 7.038553e-25
9.652500e+02 6.454151e-25 6.915970e-25 5.547169e-25 7.051103e-25
9.652812e+02 6.357601e-25 6.684029e-25 5.810398e-25 6.501787e-25
9.653125e+02 6.650807e-25 6.855417e-25 5.950774e-25 6.512184e-25
9.653438e+02 6.716164e-25 7.114976e-25 6.016377e-25 6.516030e-25
9.653750e+02 6.324529e-25 7.207172e-25 5.945782e-25 6.719045e-25
9.654062e+02 6.165711e-25 7.075280e-25 6.215203e-25 6.598478e-25
9.654375e+02 6.490426e-25 7.196403e-25 5.921270e-25 6.623028e-25
9.654688e+02 6.149671e-25 7.206520e-25 5.551947e-25 6.670881e-25
9.655000e+02 6.258291e-25 6.615731e-25 5.625114e-25 6.342081e-25
9.655312e+02 6.106992e-25 6.203160e-25 5.882858e-25 6.258234e-25
9.655625e+02 5.816634e-25 6.152771e-25 5.538672e-25 6.410494e-25
9.655938e+02 5.880620e-25 6.473644e-25 5.807822e-25 6.342062e-25
9.656250e+02 5.820633e-25 6.826196e-25 5.727758e-25 6.197226e-25
9.656562e+02 5.883073e-25 6.624939e-25 5.895654e-25 6.349373e-25
9.656875e+02 5.975499e-25 6.702047e-25 6.527013e-25 6.443136e-25
9.657188e+02 5.894763e-25 6.876391e-25 6.551171e-25 6.617546e-25
9.657500e+02 6.028094e-25 6.944099e-25 6.716188e-25 6.788164e-25
9.657812e+02 5.984646e-25 6.740741e-25 6.745746e-25 7.354389e-25
9.658125e+02 5.556527e-25 6.758709e-25 6.897153e-25 7.054119e-25
9.658438e+02 5.573607e-25 6.711063e-25 6.980866e-25 7.075928e-25
9.658750e+02 5.870057e-25 7.245380e-25 6.912270e-25 7.342649e-25
9.659062e+02 5.819740e-25 7.056888e-25 7.218180e-25 7.235563e-25
9.659375e+02 5.712140e-25 6.637997e-25 7.390679e-25 7.006766e-25
9.659688e+02 5.857655e-25 6.464350e-25 7.074314e-25 7.569075e-25
9.660000e+02 6.034113e-25 6.617524e-25 6.976240e-25 8.031488e-25
9.660312e+02 5.583097e-25 6.561225e-25 7.163930e-25 8.055044e-25
9.660625e+02 5.831685e-25 6.354852e-25 7.137436e-25 7.667481e-25
9.660938e+02 5.684942e-25 6.301184e-25 7.357851e-25 7.711305e-25
9.661250e+02 5.639167e-25 6.448221e-25 7.405491e-25 8.354930e-25
9.661562e+02 5.680350e-25 6.506900e-25 7.095398e-25 8.232018e-25
9.661875e+02 5.605983e-25 6.616169e-25 7.302350e-25 8.297059e-25
9.662188e+02 5.709496e-25 6.570687e-25 7.479867e-25 8.200024e-25
9.662500e+02 5.874082e-25 6.433581e-25 8.374727e-25 8.255524e-25
9.662812e+02 5.984835e-25 6.370746e-25 8.250962e-25 8.030672e-25
9.663125e+02 6.117675e-25 6.265139e-25 8.634049e-25 7.726507e-25
9.663438e+02 5.818903e-25 6.454385e-25 8.987108e-25 7.648430e-25
9.663750e+02 5.632285e-25 6.484121e-25 8.619112e-25 7.649796e-25
9.664062e+02 5.783029e-25 6.649787e-25 8.448937e-25 7.281900e-25
9.664375e+02 5.605506e-25 6.361125e-25 8.544916e-25 7.061220e-25
9.664688e+02 5.822989e-25 6.374804e-25 8.344080e-25 7.543424e-25
9.665000e+02 5.301354e-25 6.399473e-25 8.362338e-25 7.433758e-25
9.665312e+02 5.007186e-25 6.538012e-25 8.303769e-25 6.946105e-25
9.665625e+02 4.888508e-25 6.765727e-25 7.741757e-25 7.071962e-25
9.665938e+02 4.580422e-25 6.723481e-25 7.610805e-25 7.364569e-25
9.666250e+02 4.313735e-25 6.856556e-25 7.431710e-25 7.716354e-25
9.666562e+02 4.367399e-25 6.778168e-25 7.647277e-25 7.631741e-25
9.666875e+02 4.623316e-25 7.014802e-25 7.823700e-25 7.425630e-25
9.667188e+02 4.637883e-25 7.257418e-25 8.139145e-25 7.249321e-25
9.667500e+02 4.864272e-25 7.439493e-25 8.181374e-25 7.345447e-25
9.667812e+02 4.783178e-25 7.322125e-25 8.169146e-25 7.054254e-25
9.668125e+02 4.693821e-25 7.413611e-25 7.945012e-25 7.076185e-25
9.668438e+02 4.785591e-25 7.429002e-25 7.837750e-25 6.990926e-25
9.668750e+02 4.810989e-25 7.563418e-25 7.689448e-25 7.032168e-25
9.669062e+02 4.697424e-25 7.313086e-25 7.812406e-25 7.244166e-25
9.669375e+02 4.847825e-25 7.245929e-25 8.138649e-25 7.454169e-25
9.669688e+02 5.064675e-25 7.402774e-25 7.839949e-25 8.088091e-25
9.670000e+02 5.257694e-25 7.594487e-25 7.819182e-25 8.185276e-25
9.670312e+02 5.531689e-25 7.566883e-25 8.149314e-25 7.981939e-25
9.670625e+02 5.286459e-25 7.192190e-25 7.968940e-25 8.052387e-25
9.670938e+02 5.369209e-25 7.216391e-25 8.003077e-25 7.609463e-25
9.671250e+02 5.395678e-25 7.451899e-25 7.452983e-25 7.691275e-25
9.671562e+02 5.425345e-25 7.165351e-25 6.657818e-25 7.753488e-25
9.671875e+02 5.422653e-25 6.778847e-25 6.871403e-25 7.986940e-25
9.672188e+02 5.611070e-25 6.648960e-25 6.600503e-25 8.137528e-25
9.672500e+02 5.574204e-25 6.968107e-25 6.690974e-25 7.594552e-25
9.672812e+02 5.681121e-25 6.864133e-25 6.899656e-25 7.650682e-25
9.673125e+02 5.828988e-25 6.514260e-25 7.146933e-25 7.471152e-25
9.673438e+02 5.886249e-25 6.342810e-25 6.963967e-25 6.943607e-25
9.673750e+02 5.834844e-25 6.467037e-25 7.211056e-25 6.809544e-25
9.674062e+02 5.976073e-25 6.398958e-25 7.374219e-25 6.471102e-25
9.674375e+02 6.108791e-25 6.418053e-25 7.780112e-25 6.076446e-25
9.674688e+02 6.204669e-25 6.232220e-25 7.255472e-25 5.816863e-25
9.675000e+02 6.386605e-25 5.927559e-25 6.572100e-25 5.685996e-25
9.675312e+02 6.393577e-25 5.488764e-25 6.701326e-25 5.705182e-25
9.675625e+02 6.481478e-25 5.652683e-25 6.298786e-25 5.369408e-25
9.675938e+02 6.717775e-25 5.434880e-25 6.287093e-25 5.275998e-25
9.676250e+02 6.739716e-25 5.414054e-25 6.327788e-25 5.301005e-25
9.676562e+02 6.450613e-25 5.338184e-25 6.136648e-25 5.189378e-25
9.676875e+02 6.882389e-25 5.427872e-25 6.300706e-25 4.883584e-25
9.677188e+02 6.887669e-25 5.746064e-25 5.950639e-25 4.843864e-25
9.677500e+02 6.610163e-25 5.817799e-25 6.137069e-25 4.721361e-25
9.677812e+02 6.207860e-25 6.136073e-25 5.746599e-25 4.762003e-25
9.678125e+02 6.391848e-25 5.839386e-25 5.624187e-25 4.814622e-25
9.678438e+02 6.715578e-25 6.029076e-25 5.679708e-25 5.017187e-25
9.678750e+02 6.679858e-25 6.052077e-25 5.905663e-25 5.294191e-25
9.679062e+02 6.678709e-25 6.117972e-25 5.748559e-25 5.714273e-25
9.679375e+02 6.657635e-25 6.177489e-25 5.940942e-25 5.476546e-25
9.679688e+02 7.040363e-25 6.187323e-25 5.938524e-25 5.460101e-25
9.680000e+02 7.670736e-25 5.956527e-25 6.496874e-25 5.779644e-25
9.680312e+02 7.729007e-25 5.922924e-25 6.761281e-25 5.543844e-25
9.680625e+02 7.989616e-25 5.798504e-25 6.535173e-25 5.444333e-25
9.680938e+02 8.561604e-25 5.748179e-25 6.154050e-25 5.480794e-25
9.681250e+02 8.386524e-25 5.781957e-25 6.167977e-25 5.491530e-25
9.681562e+02 7.685759e-25 5.786946e-25 6.120441e-25 5.586542e-25
9.681875e+02 8.095252e-25 5.696023e-25 6.078586e-25 5.815330e-25
9.682188e+02 7.780947e-25 5.688769e-25 5.665251e-25 6.147036e-25
9.682500e+02 7.672455e-25 5.874959e-25 5.484954e-25 6.240677e-25
9.682812e+02 8.080871e-25 5.727235e-25 5.808040e-25 5.750916e-25
9.683125e+02 7.909217e-25 5.813863e-25 5.923620e-25 5.908875e-25
9.683438e+02 7.519192e-25 5.790594e-25 6.175645e-25 5.883652e-25
9.683750e+02 7.599451e-25 5.812266e-25 6.106143e-25 5.999692e-25
9.684062e+02 7.689626e-25 5.946882e-25 5.885347e-25 5.872481e-25
9.684375e+02 7.298147e-25 6.290656e-25 5.909328e-25 5.717807e-25
9.684688e+02 7.360959e-25 6.017095e-25 6.115391e-25 5.536596e-25
9.685000e+02 6.812903e-25 6.157295e-25 6.222205e-25 5.675951e-25
9.685312e+02 7.233881e-25 6.207548e-25 6.304961e-25 5.486170e-25
9.685625e+02 6.934515e-25 6.105450e-25 6.025863e-25 5.758378e-25
9.685938e+02 6.957182e-25 5.798368e-25 6.012849e-25 5.590919e-25
9.686250e+02 6.844488e-25 6.019708e-25 6.341042e-25 5.608298e-25
9.686562e+02 6.834570e-25 6.164703e-25 6.003518e-25 5.500245e-25
9.686875e+02 6.567565e-25 6.177340e-25 5.777754e-25 5.462066e-25
9.687188e+02 6.709390e-25 5.778931e-25 5.684085e-25 5.382509e-25
9.687500e+02 6.845757e-25 5.447366e-25 5.356029e-25 5.288002e-25
9.687812e+02 6.729334e-25 5.671318e-25 5.100426e-25 5.421595e-25
9.688125e+02 6.712185e-25 5.676167e-25 5.376744e-25 5.878080e-25
9.688438e+02 6.907330e-25 5.584048e-25 5.193478e-25 6.092976e-25
9.688750e+02 6.936906e-25 5.631278e-25 5.101164e-25 6.289731e-25
9.689062e+02 7.158630e-25 5.618759e-25 5.128193e-25 6.341619e-25
9.689375e+02 7.123679e-25 5.571809e-25 5.660616e-25 6.309801e-25
9.689688e+02 6.914635e-25 5.701365e-25 5.744391e-25 6.670418e-25
9.690000e+02 6.944941e-25 5.742880e-25 5.630834e-25 6.581064e-25
9.690312e+02 7.135300e-25 5.526492e-25 5.992415e-25 6.906474e-25
9.690625e+02 7.170663e-25 5.455705e-25 5.956364e-25 6.887257e-25
9.690938e+02 7.153992e-25 5.759826e-25 6.072201e-25 6.947051e-25
9.691250e+02 7.186531e-25 5.376801e-25 6.129416e-25 7.202957e-25
9.691562e+02 6.946481e-25 5.090163e-25 6.198722e-25 8.057707e-25
9.691875e+02 6.721609e-25 4.926767e-25 6.182322e-25 8.331106e-25
9.692188e+02 7.180059e-25 5.107872e-25 6.241460e-25 8.871984e-25
9.692500e+02 7.148072e-25 5.210116e-25 6.434571e-25 8.848930e-25
9.692812e+02 6.594698e-25 5.481063e-25 6.528432e-25 8.584667e-25
9.693125e+02 6.546562e-25 5.227825e-25 6.569552e-25 7.860613e-25
9.693438e+02 6.812641e-25 5.243717e-25 6.470007e-25 7.569869e-25
9.693750e+02 7.248915e-25 5.140166e-25 6.156381e-25 7.533421e-25
9.694062e+02 7.724566e-25 5.179154e-25 5.704810e-25 7.740735e-25
9.694375e+02 7.781140e-25 5.253927e-25 5.737031e-25 7.877384e-25
9.694688e+02 7.219426e-25 5.252319e-25 5.326160e-25 7.354882e-25
9.695000e+02 7.419664e-25 5.250625e-25 5.141152e-25 7.254216e-25
9.695312e+02 7.294897e-25 5.537948e-25 5.327099e-25 6.889071e-25
9.695625e+02 7.061702e-25 5.424515e-25 5.714016e-25 7.107760e-25
9.695938e+02 7.424370e-25 5.314573e-25 5.731376e-25 7.194541e-25
9.696250e+02 7.883307e-25 5.402190e-25 5.503205e-25 7.044170e-25
9.696562e+02 7.877919e-25 5.359829e-25 5.253306e-25 6.975780e-25
9.696875e+02 8.025560e-25 5.161996e-25 5.233227e-25 6.521680e-25
9.697188e+02 8.144100e-25 5.140862e-25 5.462912e-25 6.508432e-25
9.697500e+02 7.697306e-25 5.184897e-25 5.212751e-25 6.806207e-25
9.697812e+02 7.881263e-25 5.342169e-25 5.152161e-25 7.100296e-25
9.698125e+02 8.133787e-25 5.417312e-25 5.082023e-25 7.283966e-25
9.698438e+02 7.978211e-25 5.613180e-25 5.000040e-25 7.031042e-25
9.698750e+02 8.220883e-25 5.449946e-25 5.095695e-25 7.533557e-25
9.699062e+02 8.838440e-25 5.406848e-25 5.326099e-25 7.657112e-25
9.699375e+02 8.292392e-25 5.981107e-25 4.988595e-25 7.839259e-25
9.699688e+02 8.657450e-25 5.825456e-25 4.866661e-25 8.084873e-25
9.700000e+02 8.074485e-25 6.021618e-25 4.719630e-25 8.126763e-25
9.700312e+02 7.978491e-25 5.880942e-25 4.838251e-25 8.284661e-25
9.700625e+02 7.698887e-25 6.078360e-25 4.979033e-25 7.886112e-25
9.700938e+02 7.485160e-25 5.884049e-25 4.861902e-25 7.819718e-25
9.701250e+02 6.959750e-25 6.096958e-25 4.814167e-25 8.042069e-25
9.701562e+02 7.070629e-25 5.926213e-25 5.060331e-25 7.673746e-25
9.701875e+02 7.037794e-25 5.846470e-25 5.195840e-25 7.574638e-25
9.702188e+02 7.366915e-25 6.261530e-25 5.294589e-25 7.258376e-25
9.702500e+02 7.503815e-25 6.260665e-25 5.530176e-25 7.175517e-25
9.702812e+02 7.645256e-25 6.292170e-25 5.388183e-25 6.886222e-25
9.703125e+02 7.521397e-25 6.655570e-25 5.288538e-25 6.568761e-25
9.703438e+02 6.993212e-25 7.184481e-25 5.576350e-25 6.697293e-25
9.703750e+02 6.836254e-25 7.280743e-25 5.851521e-25 6.577881e-25
9.704062e+02 6.488291e-25 7.778076e-25 5.362030e-25 6.523569e-25
9.704375e+02 6.868397e-25 8.102442e-25 5.585782e-25 6.163334e-25
9.704688e+02 6.900163e-25 8.159535e-25 5.583498e-25 6.257102e-25
9.705000e+02 6.647316e-25 7.991331e-25 5.390814e-25 6.263246e-25
9.705312e+02 6.545230e-25 8.123814e-25 5.301319e-25 6.218193e-25
9.705625e+02 6.555520e-25 7.537196e-25 5.262172e-25 6.437434e-25
9.705938e+02 6.654883e-25 7.867254e-25 5.101029e-25 6.231044e-25
9.706250e+02 6.566720e-25 8.384593e-25 4.855698e-25 5.977383e-25
9.706562e+02 6.735772e-25 8.389573e-25 5.095568e-25 5.619667e-25
9.706875e+02 6.398232e-25 8.134894e-25 4.996802e-25 5.595145e-25
9.707188e+02 6.422993e-25 8.060622e-25 5.060462e-25 5.711033e-25
9.707500e+02 6.625292e-25 8.193203e-25 5.013499e-25 5.965395e-25
9.707812e+02 6.401269e-25 8.657736e-25 5.058109e-25 6.245078e-25
9.708125e+02 6.186640e-25 8.826726e-25 5.055238e-25 5.759140e-25
9.708438e+02 6.161596e-25 9.080017e-25 5.123850e-25 5.482928e-25
9.708750e+02 5.775928e-25 8.738894e-25 5.442844e-25 5.166755e-25
9.709062e+02 5.582686e-25 8.650627e-25 5.285108e-25 5.345161e-25
9.709375e+02 5.897850e-25 8.622571e-25 5.644849e-25 5.672648e-25
9.709688e+02 5.705195e-25 8.431102e-25 5.857446e-25 5.847599e-25
9.710000e+02 5.881950e-25 8.061335e-25 5.847643e-25 6.114778e-25
9.710312e+02 5.691295e-25 7.922896e-25 6.038840e-25 5.823339e-25
9.710625e+02 5.329302e-25 8.385373e-25 6.166701e-25 5.511502e-25
9.710938e+02 4.939152e-25 8.182076e-25 5.891271e-25 5.878730e-25
9.711250e+02 4.759949e-25 8.065859e-25 5.905733e-25 5.648209e-25
9.711562e+02 4.692100e-25 7.855095e-25 5.950004e-25 5.808218e-25
9.711875e+02 4.550006e-25 8.142150e-25 5.344863e-25 5.805979e-25
9.712188e+02 4.473946e-25 7.935281e-25 5.260059e-25 5.924739e-25
9.712500e+02 4.313973e-25 7.940428e-25 5.051919e-25 5.832320e-25
9.712812e+02 4.412306e-25 7.422074e-25 4.995496e-25 5.761977e-25
9.713125e+02 4.232327e-25 7.057374e-25 5.362491e-25 5.463984e-25
9.713438e+02 4.151699e-25 7.162018e-25 5.311906e-25 5.344925e-25
9.713750e+02 3.912770e-25 6.899465e-25 5.008653e-25 5.300457e-25
9.714062e+02 3.973389e-25 6.875574e-25 5.200431e-25 5.157892e-25
9.714375e+02 4.086777e-25 7.178422e-25 5.041825e-25 4.784686e-25
9.714688e+02 4.131972e-25 6.813450e-25 5.159544e-25 4.835712e-25
9.715000e+02 4.149939e-25 7.295479e-25 5.467500e-25 4.733830e-25
9.715312e+02 4.247959e-25 7.319750e-25 5.420432e-25 4.941127e-25
9.715625e+02 4.329590e-25 7.094194e-25 5.591783e-25 4.957166e-25
9.715938e+02 4.581810e-25 7.576734e-25 5.695849e-25 4.886209e-25
9.716250e+02 4.699628e-25 7.527025e-25 5.501852e-25 4.794235e-25
9.716562e+02 4.770678e-25 7.979253e-25 5.242068e-25 4.928236e-25
9.716875e+02 4.709087e-25 8.105558e-25 5.446763e-25 5.043925e-25
9.717188e+02 4.544380e-25 8.080609e-25 5.361669e-25 5.214968e-25
9.717500e+02 4.443047e-25 7.734403e-25 5.416868e-25 5.340521e-25
9.717812e+02 4.485129e-25 7.356311e-25 5.498282e-25 5.758559e-25
9.718125e+02 4.579566e-25 6.731720e-25 5.152985e-25 5.899271e-25
9.718438e+02 4.636696e-25 6.815458e-25 4.917126e-25 6.088208e-25
9.718750e+02 4.751978e-25 6.303641e-25 5.010093e-25 6.250099e-25
9.719062e+02 4.652531e-25 6.450861e-25 4.968264e-25 6.639381e-25
9.719375e+02 4.682081e-25 6.390943e-25 4.932036e-25 6.626647e-25
9.719688e+02 4.730128e-25 6.542191e-25 4.923724e-25 6.732381e-25
9.720000e+02 4.600666e-25 6.671186e-25 4.940774e-25 6.786238e-25
9.720312e+02 4.619187e-25 7.275637e-25 5.149995e-25 6.300277e-25
9.720625e+02 4.742894e-25 7.538701e-25 5.423642e-25 6.454969e-25
9.720938e+02 4.568040e-25 7.043083e-25 5.457540e-25 6.978518e-25
9.721250e+02 4.578304e-25 6.969215e-25 4.957306e-25 7.242750e-25
9.721562e+02 4.746567e-25 6.840735e-25 5.047670e-25 7.263246e-25
9.721875e+02 4.993585e-25 6.757817e-25 4.900339e-25 6.832275e-25
9.722188e+02 4.989056e-25 6.390628e-25 4.925653e-25 7.092085e-25
9.722500e+02 5.308376e-25 5.904502e-25 5.028222e-25 7.114944e-25
9.722812e+02 5.210773e-25 5.748181e-25 5.234984e-25 7.563869e-25
9.723125e+02 4.991526e-25 6.045596e-25 5.226670e-25 7.755252e-25
9.723438e+02 5.101362e-25 6.162714e-25 5.317372e-25 8.155305e-25
9.723750e+02 5.433497e-25 5.991311e-25 5.667510e-25 7.781532e-25
9.724062e+02 5.454583e-25 5.968622e-25 5.572449e-25 7.600137e-25
9.724375e+02 5.422885e-25 6.261140e-25 5.081658e-25 7.471716e-25
9.724688e+02 5.801626e-25 6.571243e-25 5.017833e-25 7.301138e-25
9.725000e+02 6.310443e-25 6.838157e-25 4.976496e-25 7.360529e-25
9.725312e+02 6.735811e-25 6.578519e-25 4.848221e-25 7.653729e-25
9.725625e+02 6.904931e-25 6.579995e-25 5.053169e-25 7.092656e-25
9.725938e+02 7.270021e-25 7.123468e-25 5.188450e-25 7.239726e-25
9.726250e+02 7.657161e-25 7.268227e-25 5.311055e-25 7.013418e-25
9.726562e+02 7.904736e-25 6.981346e-25 5.559894e-25 6.988096e-25
9.726875e+02 8.217333e-25 7.086844e-25 5.884311e-25 7.157210e-25
9.727188e+02 8.509160e-25 7.184798e-25 5.934449e-25 7.172700e-25
9.727500e+02 8.156349e-25 7.572622e-25 6.058745e-25 7.130035e-25
9.727812e+02 8.710262e-25 7.948256e-25 5.942689e-25 7.537887e-25
9.728125e+02 8.480279e-25 7.738144e-25 5.803536e-25 7.295452e-25
9.728438e+02 8.888614e-25 7.803072e-25 5.720054e-25 7.568642e-25
9.728750e+02 8.854501e-25 6.921845e-25 5.673234e-25 7.878504e-25
9.729062e+02 8.613484e-25 6.542745e-25 5.977900e-25 8.416290e-25
9.729375e+02 8.359347e-25 6.791151e-25 5.872314e-25 8.144368e-25
9.729688e+02 8.721467e-25 6.669177e-25 5.537736e-25 8.477430e-25
9.730000e+02 9.059933e-25 6.743125e-25 5.753999e-25 8.653559e-25
9.730312e+02 9.202416e-25 7.052590e-25 5.534284e-25 8.597454e-25
9.730625e+02 9.810556e-25 6.449187e-25 5.617543e-25 8.401436e-25
9.730938e+02 9.626554e-25 7.032257e-25 5.480965e-25 8.687543e-25
9.731250e+02 9.518383e-25 6.695322e-25 5.535840e-25 8.370504e-25
9.731562e+02 9.265320e-25 7.047436e-25 5.385589e-25 8.553180e-25
9.731875e+02 9.795566e-25 7.373542e-25 5.285695e-25 8.432260e-25
9.732188e+02 1.010728e-24 7.502716e-25 5.370180e-25 7.995848e-25
9.732500e+02 9.816085e-25 7.586678e-25 5.176956e-25 7.531905e-25
9.732812e+02 1.006623e-24 7.906160e-25 5.297284e-25 7.336465e-25
9.733125e+02 9.561344e-25 7.826404e-25 5.513490e-25 7.306116e-25
9.733438e+02 9.722409e-25 7.989597e-25 5.510102e-25 7.480535e-25
9.733750e+02 9.800283e-25 7.578382e-25 5.463370e-25 6.896227e-25
9.734062e+02 9.920499e-25 7.745668e-25 5.528875e-25 6.764416e-25
9.734375e+02 1.032425e-24 7.706215e-25 5.633177e-25 6.596516e-25
9.734688e+02 1.045011e-24 7.616322e-25 5.944497e-25 6.807411e-25
9.735000e+02 1.056292e-24 7.732365e-25 5.762056e-25 6.915441e-25
9.735312e+02 1.012399e-24 8.089601e-25 5.656503e-25 7.164631e-25
9.735625e+02 1.064701e-24 7.967517e-25 5.945176e-25 6.394631e-25
9.735938e+02 1.073042e-24 8.144408e-25 6.488327e-25 6.596538e-25
9.736250e+02 1.053408e-24 8.212180e-25 6.357709e-25 6.211750e-25
9.736562e+02 1.015200e-24 8.168822e-25 6.161337e-25 6.358985e-25
9.736875e+02 1.010883e-24 8.247529e-25 6.166496e-25 6.296933e-25
9.737188e+02 1.006198e-24 8.235352e-25 6.230063e-25 6.289725e-25
9.737500e+02 9.736909e-25 8.448568e-25 5.910949e-25 6.267690e-25
9.737812e+02 9.795760e-25 8.327284e-25 5.749338e-25 6.473210e-25
9.738125e+02 1.000510e-24 8.324959e-25 5.784849e-25 6.916961e-25
9.738438e+02 9.645000e-25 8.530031e-25 5.583638e-25 6.791446e-25
9.738750e+02 9.920369e-25 8.939119e-25 5.334926e-25 6.574966e-25
9.739062e+02 1.022872e-24 8.635399e-25 5.792790e-25 6.636390e-25
9.739375e+02 9.815146e-25 8.137472e-25 6.140264e-25 6.745508e-25
9.739688e+02 9.356790e-25 7.773679e-25 5.983905e-25 6.587069e-25
9.740000e+02 9.115966e-25 7.704205e-25 5.999388e-25 6.615024e-25
9.740312e+02 9.069116e-25 8.098238e-25 6.169786e-25 7.121348e-25
9.740625e+02 8.941617e-25 7.786635e-25 6.349748e-25 7.347725e-25
9.740938e+02 8.519983e-25 7.847939e-25 6.201507e-25 7.354623e-25
9.741250e+02 8.296059e-25 7.732718e-25 6.342937e-25 7.081438e-25
9.741562e+02 8.612076e-25 7.461119e-25 6.249747e-25 6.512751e-25
9.741875e+02 8.671184e-25 6.712081e-25 6.716175e-25 6.149119e-25
9.742188e+02 9.128787e-25 6.259218e-25 6.258055e-25 6.059909e-25
9.742500e+02 9.014890e-25 5.985120e-25 5.963932e-25 6.243899e-25
9.742812e+02 9.018590e-25 6.070229e-25 6.559849e-25 6.200980e-25
9.743125e+02 8.894672e-25 5.788290e-25 7.103878e-25 5.779373e-25
9.743438e+02 9.195577e-25 6.009443e-25 7.250525e-25 5.833521e-25
9.743750e+02 8.725723e-25 6.020026e-25 6.483198e-25 5.841332e-25
9.744062e+02 8.556193e-25 5.957388e-25 6.382731e-25 5.816823e-25
9.744375e+02 8.487415e-25 5.766001e-25 6.298767e-25 5.532850e-25
9.744688e+02 8.314845e-25 5.634097e-25 6.274621e-25 5.442452e-25
9.745000e+02 8.179615e-25 5.411267e-25 6.183874e-25 5.540473e-25
9.745312e+02 7.707636e-25 5.599528e-25 5.983045e-25 5.768952e-25
9.745625e+02 7.538669e-25 5.308124e-25 6.692445e-25 5.768511e-25
9.745938e+02 7.521897e-25 5.765285e-25 6.479965e-25 6.002534e-25
9.746250e+02 7.468365e-25 5.374037e-25 6.476226e-25 6.034030e-25
9.746562e+02 7.257099e-25 5.224616e-25 6.280527e-25 6.053706e-25
9.746875e+02 6.989480e-25 5.203140e-25 6.209300e-25 6.336895e-25
9.747188e+02 7.010639e-25 5.291881e-25 6.104534e-25 6.656766e-25
9.747500e+02 6.939729e-25 5.153863e-25 5.897003e-25 6.519508e-25
9.747812e+02 7.361316e-25 4.990586e-25 5.844717e-25 6.344989e-25
9.748125e+02 7.222185e-25 4.896463e-25 5.839914e-25 6.085976e-25
9.748438e+02 7.251517e-25 4.988427e-25 6.026920e-25 6.466415e-25
9.748750e+02 7.024682e-25 5.163816e-25 5.998392e-25 6.736873e-25
9.749062e+02 6.854709e-25 5.014374e-25 6.066695e-25 6.461627e-25
9.749375e+02 6.943114e-25 5.217204e-25 5.542661e-25 6.300236e-25
9.749688e+02 6.737854e-25 4.772326e-25 5.436626e-25 6.349164e-25
9.750000e+02 7.371149e-25 4.542905e-25 5.318754e-25 5.964316e-25
9.750312e+02 7.397333e-25 4.584285e-25 5.080136e-25 6.320993e-25
9.750625e+02 7.270226e-25 4.576526e-25 5.059138e-25 6.265382e-25
9.750938e+02 7.367975e-25 4.405270e-25 5.084739e-25 6.347776e-25
9.751250e+02 7.407736e-25 4.440094e-25 5.306990e-25 6.428208e-25
9.751562e+02 7.822008e-25 4.453358e-25 5.615002e-25 6.304726e-25
9.751875e+02 7.165373e-25 4.687365e-25 5.374529e-25 6.088529e-25
9.752188e+02 7.733474e-25 4.617120e-25 5.442337e-25 6.447160e-25
9.752500e+02 7.694772e-25 4.452489e-25 5.690934e-25 5.741547e-25
9.752812e+02 7.474923e-25 4.520958e-25 5.425973e-25 5.118001e-25
9.753125e+02 7.609127e-25 4.630384e-25 5.738947e-25 5.312716e-25
9.753438e+02 7.028415e-25 4.587072e-25 5.934725e-25 5.181410e-25
9.753750e+02 6.918149e-25 4.506036e-25 5.947324e-25 5.103107e-25
9.754062e+02 6.903314e-25 4.581543e-25 5.764388e-25 5.144280e-25
9.754375e+02 6.805540e-25 4.770290e-25 5.931323e-25 5.250047e-25
9.754688e+02 6.843369e-25 4.810239e-25 6.158898e-25 5.186622e-25
9.755000e+02 6.892063e-25 4.924835e-25 6.066991e-25 5.168123e-25
9.755312e+02 7.087541e-25 5.161280e-25 5.823339e-25 5.174810e-25
9.755625e+02 7.155789e-25 5.396793e-25 6.017650e-25 5.324112e-25
9.755938e+02 7.319587e-25 5.377400e-25 6.078265e-25 5.542250e-25
9.756250e+02 7.126354e-25 5.827223e-25 6.142218e-25 6.139749e-25
9.756562e+02 6.955982e-25 5.921423e-25 6.078543e-25 6.435747e-25
9.756875e+02 6.678456e-25 5.864252e-25 6.091051e-25 6.684174e-25
9.757188e+02 6.937958e-25 5.932193e-25 6.231178e-25 6.467042e-25
9.757500e+02 6.985278e-25 5.750133e-25 5.884892e-25 6.281510e-25
9.757812e+02 7.074124e-25 6.077761e-25 5.527183e-25 6.370826e-25
9.758125e+02 6.754945e-25 6.326122e-25 5.491181e-25 6.237008e-25
9.758438e+02 7.325963e-25 6.470688e-25 5.740415e-25 6.120887e-25
9.758750e+02 7.669648e-25 6.598008e-25 5.645807e-25 6.244062e-25
9.759062e+02 7.303502e-25 6.938529e-25 5.494609e-25 6.448547e-25
9.759375e+02 7.352390e-25 6.627314e-25 5.330833e-25 6.444270e-25
9.759688e+02 7.372922e-25 6.864131e-25 5.550676e-25 6.622320e-25
9.760000e+02 7.386484e-25 6.847272e-25 5.473604e-25 6.662968e-25
9.760312e+02 7.442529e-25 7.307724e-25 5.256442e-25 6.802503e-25
9.760625e+02 7.430205e-25 6.875638e-25 5.504738e-25 6.498737e-25
9.760938e+02 7.787190e-25 6.747723e-25 5.562694e-25 6.248868e-25
9.761250e+02 7.532740e-25 6.856437e-25 5.767226e-25 6.055187e-25
9.761562e+02 7.328642e-25 7.034298e-25 5.841436e-25 5.824147e-25
9.761875e+02 7.693666e-25 6.985336e-25 6.127265e-25 5.676355e-25
9.762188e+02 7.757558e-25 6.894021e-25 6.063969e-25 5.921000e-25
9.762500e+02 7.706438e-25 7.315923e-25 5.931711e-25 5.991470e-25
9.762812e+02 7.817804e-25 7.874514e-25 6.087036e-25 6.076556e-25
9.763125e+02 7.443410e-25 7.175024e-25 5.978035e-25 6.046008e-25
9.763438e+02 7.141894e-25 6.879136e-25 6.120457e-25 6.091176e-25
9.763750e+02 6.757031e-25 7.535644e-25 5.795010e-25 6.183064e-25
9.764062e+02 6.745136e-25 7.110315e-25 6.250496e-25 6.029198e-25
9.764375e+02 6.666696e-25 7.544900e-25 6.410719e-25 6.122151e-25
9.764688e+02 6.321251e-25 7.674462e-25 6.335574e-25 6.327776e-25
9.765000e+02 5.998208e-25 7.921052e-25 6.714836e-25 6.262828e-25
9.765312e+02 6.101492e-25 7.492885e-25 6.627305e-25 6.310180e-25
9.765625e+02 6.163651e-25 7.790376e-25 6.576385e-25 6.344889e-25
9.765938e+02 6.011822e-25 7.434036e-25 6.467761e-25 6.464481e-25
9.766250e+02 5.652263e-25 7.400973e-25 5.973470e-25 6.568480e-25
9.766562e+02 5.764844e-25 7.351095e-25 5.895996e-25 6.698195e-25
9.766875e+02 5.814676e-25 7.434070e-25 5.802776e-25 6.525488e-25
9.767188e+02 5.777140e-25 8.035559e-25 5.939282e-25 7.135304e-25
9.767500e+02 5.704825e-25 8.055590e-25 5.909306e-25 7.700928e-25
9.767812e+02 5.720292e-25 7.936490e-25 5.617121e-25 7.464552e-25
9.768125e+02 5.705345e-25 8.076141e-25 5.479162e-25 8.418821e-25
9.768438e+02 5.492483e-25 8.288677e-25 5.688918e-25 8.681280e-25
9.768750e+02 5.500627e-25 8.667730e-25 5.500158e-25 8.749180e-25
9.769062e+02 5.439103e-25 8.625985e-25 5.440137e-25 8.919488e-25
9.769375e+02 5.404625e-25 8.586599e-25 5.258818e-25 9.041626e-25
9.769688e+02 5.596621e-25 7.747192e-25 5.102786e-25 8.771412e-25
9.770000e+02 5.360032e-25 7.192318e-25 4.982774e-25 8.661876e-25
9.770312e+02 5.500585e-25 6.677312e-25 5.219319e-25 8.488707e-25
9.770625e+02 5.635364e-25 6.680916e-25 5.253271e-25 7.958923e-25
9.770938e+02 5.324761e-25 6.665532e-25 5.326559e-25 7.612538e-25
9.771250e+02 5.696931e-25 7.097074e-25 5.334174e-25 7.159220e-25
9.771562e+02 5.700264e-25 7.869638e-25 5.590566e-25 6.731968e-25
9.771875e+02 5.652029e-25 7.850474e-25 5.314355e-25 6.689990e-25
9.772188e+02 5.987445e-25 8.086016e-25 5.107049e-25 6.728230e-25
9.772500e+02 6.014420e-25 8.087653e-25 5.308116e-25 6.583595e-25
9.772812e+02 5.869788e-25 7.743756e-25 5.310039e-25 6.528562e-25
9.773125e+02 5.827876e-25 8.074004e-25 5.453260e-25 6.428161e-25
9.773438e+02 5.987112e-25 7.836975e-25 5.723718e-25 6.442123e-25
9.773750e+02 6.459010e-25 7.294674e-25 5.710614e-25 6.161373e-25
9.774062e+02 6.312038e-25 7.547074e-25 5.784557e-25 5.956137e-25
9.774375e+02 6.431954e-25 7.545681e-25 5.846041e-25 6.002787e-25
9.774688e+02 6.262402e-25 7.897890e-25 6.061723e-25 5.769095e-25
9.775000e+02 6.368718e-25 7.404708e-25 5.966865e-25 5.732309e-25
9.775312e+02 6.590946e-25 7.865347e-25 5.830257e-25 6.022189e-25
9.775625e+02 6.465498e-25 8.248949e-25 5.839538e-25 5.979031e-25
9.775938e+02 6.534049e-25 7.952931e-25 6.041015e-25 6.074248e-25
9.776250e+02 6.496303e-25 7.720853e-25 5.869101e-25 6.026990e-25
9.776562e+02 6.112800e-25 7.944896e-25 6.173823e-25 6.027897e-25
9.776875e+02 6.128643e-25 8.475310e-25 6.486127e-25 5.834769e-25
9.777188e+02 5.921991e-25 8.465528e-25 6.423889e-25 5.808779e-25
9.777500e+02 5.815688e-25 8.393653e-25 6.187713e-25 5.681839e-25
9.777812e+02 6.379658e-25 8.813891e-25 6.199060e-25 5.596822e-25
9.778125e+02 6.333100e-25 8.891685e-25 5.901222e-25 5.568115e-25
9.778438e+02 6.278088e-25 8.602434e-25 6.045285e-25 5.480035e-25
9.778750e+02 6.371984e-25 8.898964e-25 6.035734e-25 5.603451e-25
9.779062e+02 6.247985e-25 8.702165e-25 5.942368e-25 5.570337e-25
9.779375e+02 6.274570e-25 9.016386e-25 6.136902e-25 5.552848e-25
9.779688e+02 6.342556e-25 8.869503e-25 5.671823e-25 5.543997e-25
9.780000e+02 6.510829e-25 9.061706e-25 5.559917e-25 5.437751e-25
9.780312e+02 6.338409e-25 8.941919e-25 5.763672e-25 5.410828e-25
9.780625e+02 7.032376e-25 8.640227e-25 5.640445e-25 5.545006e-25
9.780938e+02 7.475686e-25 8.574912e-25 5.489176e-25 5.463763e-25
9.781250e+02 7.755068e-25 8.570859e-25 5.847287e-25 5.429989e-25
9.781562e+02 7.651067e-25 8.265480e-25 5.973485e-25 5.156104e-25
9.781875e+02 7.920125e-25 7.794240e-25 5.804186e-25 5.150372e-25
9.782188e+02 7.921978e-25 7.652907e-25 5.937741e-25 4.974014e-25
9.782500e+02 7.954083e-25 7.232361e-25 5.815935e-25 5.251868e-25
9.782812e+02 8.134058e-25 6.776968e-25 5.996845e-25 5.030867e-25
9.783125e+02 8.243325e-25 6.761733e-25 5.650381e-25 4.994662e-25
9.783438e+02 8.670010e-25 6.649315e-25 5.456752e-25 4.995424e-25
9.783750e+02 9.021441e-25 6.446746e-25 5.270371e-25 4.815687e-25
9.784062e+02 8.609839e-25 6.465368e-25 5.418433e-25 4.808885e-25
9.784375e+02 8.746556e-25 6.708003e-25 5.488507e-25 4.603720e-25
9.784688e+02 8.553274e-25 6.618903e-25 5.664199e-25 4.503249e-25
9.785000e+02 8.787767e-25 6.750913e-25 5.426173e-25 4.446534e-25
9.785312e+02 9.321051e-25 6.934756e-25 5.107189e-25 4.613731e-25
9.785625e+02 9.802936e-25 6.805717e-25 5.011521e-25 4.501954e-25
9.785938e+02 9.309517e-25 6.916221e-25 4.902046e-25 4.456558e-25
9.786250e+02 9.400091e-25 6.542731e-25 4.884438e-25 4.520881e-25
9.786562e+02 9.432913e-25 6.507151e-25 4.919862e-25 4.474730e-25
9.786875e+02 9.263717e-25 6.458565e-25 4.854641e-25 4.553342e-25
9.787188e+02 9.428586e-25 6.556635e-25 4.915193e-25 4.676015e-25
9.787500e+02 9.414869e-25 7.205667e-25 5.101600e-25 4.676825e-25
9.787812e+02 9.314373e-25 6.890439e-25 5.149690e-25 4.784483e-25
9.788125e+02 9.108801e-25 6.985600e-25 5.070963e-25 4.808272e-25
9.788438e+02 8.724701e-25 7.247593e-25 5.273509e-25 5.079261e-25
9.788750e+02 8.401930e-25 7.436276e-25 5.276036e-25 5.175807e-25
9.789062e+02 8.218783e-25 7.477535e-25 5.015195e-25 5.157137e-25
9.789375e+02 8.438129e-25 6.926157e-25 4.923123e-25 5.169940e-25
9.789688e+02 8.153924e-25 6.920599e-25 4.981084e-25 5.200897e-25
9.790000e+02 8.070266e-25 6.205997e-25 4.981834e-25 5.276900e-25
9.790312e+02 8.433006e-25 6.464653e-25 4.808445e-25 5.458290e-25
9.790625e+02 8.525067e-25 6.445802e-25 4.690444e-25 5.221326e-25
9.790938e+02 8.888034e-25 6.711511e-25 4.689814e-25 5.274503e-25
9.791250e+02 9.384596e-25 6.390194e-25 4.716167e-25 5.311994e-25
9.791562e+02 9.253158e-25 6.374742e-25 4.707835e-25 5.458484e-25
9.791875e+02 9.145970e-25 6.267027e-25 4.832832e-25 5.431435e-25
9.792188e+02 9.643980e-25 5.968227e-25 4.898416e-25 5.491469e-25
9.792500e+02 9.347935e-25 6.104289e-25 4.941028e-25 5.419265e-25
9.792812e+02 9.429982e-25 6.099137e-25 4.907000e-25 5.362774e-25
9.793125e+02 9.981240e-25 5.925753e-25 4.874814e-25 5.711287e-25
9.793438e+02 9.658190e-25 5.950304e-25 4.896819e-25 5.877032e-25
9.793750e+02 9.589418e-25 5.856586e-25 5.046091e-25 5.816801e-25
9.794062e+02 9.316486e-25 5.745288e-25 4.959823e-25 5.540080e-25
9.794375e+02 9.266671e-25 5.806295e-25 5.082668e-25 5.457510e-25
9.794688e+02 8.815693e-25 5.919195e-25 5.047536e-25 5.819286e-25
9.795000e+02 8.985887e-25 5.933082e-25 4.884822e-25 6.147966e-25
9.795312e+02 8.243985e-25 6.009051e-25 5.183495e-25 5.854225e-25
9.795625e+02 7.841304e-25 6.000418e-25 5.592832e-25 5.939868e-25
9.795938e+02 7.700702e-25 5.857807e-25 5.345660e-25 6.423573e-25
9.796250e+02 7.348916e-25 6.404496e-25 5.127283e-25 6.918777e-25
9.796562e+02 7.576725e-25 6.210225e-25 5.135205e-25 6.554866e-25
9.796875e+02 7.779255e-25 6.206521e-25 5.161958e-25 6.781703e-25
9.797188e+02 7.898354e-25 6.192335e-25 5.071409e-25 6.189801e-25
9.797500e+02 7.973071e-25 6.528176e-25 4.954801e-25 6.151849e-25
9.797812e+02 7.849239e-25 6.489829e-25 5.067718e-25 5.974444e-25
9.798125e+02 7.358688e-25 6.343895e-25 5.379558e-25 5.747433e-25
9.798438e+02 7.033615e-25 6.380000e-25 5.246063e-25 6.175980e-25
9.798750e+02 7.497054e-25 6.821698e-25 4.984021e-25 6.149275e-25
9.799062e+02 7.211703e-25 6.760148e-25 5.150778e-25 6.469563e-25
9.799375e+02 7.083145e-25 6.879883e-25 5.046880e-25 6.898075e-25
9.799688e+02 6.404827e-25 7.302384e-25 4.897343e-25 6.946714e-25
9.800000e+02 5.928709e-25 7.126478e-25 4.822552e-25 7.208362e-25
9.800312e+02 5.966525e-25 7.022803e-25 4.883009e-25 7.362911e-25
9.800625e+02 6.130635e-25 6.939226e-25 5.000448e-25 7.666544e-25
9.800938e+02 6.209283e-25 6.748176e-25 5.009243e-25 7.562399e-25
9.801250e+02 6.042177e-25 7.084647e-25 5.080536e-25 7.910627e-25
9.801562e+02 5.922860e-25 7.173644e-25 5.606104e-25 8.242887e-25
9.801875e+02 5.781034e-25 7.095054e-25 5.465819e-25 8.107114e-25
9.802188e+02 6.184999e-25 6.322823e-25 5.350958e-25 8.629517e-25
9.802500e+02 6.437774e-25 6.740382e-25 5.356673e-25 8.722648e-25
9.802812e+02 6.463153e-25 6.934540e-25 5.356271e-25 8.363186e-25
9.803125e+02 6.704117e-25 6.910780e-25 5.362324e-25 7.694292e-25
9.803438e+02 6.674494e-25 6.932177e-25 5.354647e-25 7.745464e-25
9.803750e+02 6.603132e-25 7.062111e-25 5.782577e-25 7.656275e-25
9.804062e+02 6.650371e-25 6.748131e-25 6.259782e-25 7.777594e-25
9.804375e+02 7.001786e-25 7.204062e-25 5.914025e-25 7.782109e-25
9.804688e+02 6.791827e-25 7.498786e-25 6.074943e-25 7.729331e-25
9.805000e+02 6.761400e-25 6.763974e-25 6.395208e-25 7.302300e-25
9.805312e+02 6.969898e-25 6.730733e-25 6.310211e-25 7.783571e-25
9.805625e+02 6.958199e-25 6.685388e-25 6.296341e-25 7.912904e-25
9.805938e+02 6.443532e-25 7.020605e-25 5.756978e-25 7.735039e-25
9.806250e+02 6.254329e-25 6.656909e-25 5.682616e-25 7.199230e-25
9.806562e+02 6.264248e-25 6.275957e-25 5.827641e-25 7.355368e-25
9.806875e+02 6.038776e-25 6.259772e-25 5.979066e-25 7.791832e-25
9.807188e+02 6.069369e-25 6.157094e-25 6.061792e-25 8.286605e-25
9.807500e+02 6.752693e-25 5.977711e-25 6.085821e-25 8.093410e-25
9.807812e+02 6.153199e-25 5.930367e-25 6.177372e-25 7.728592e-25
9.808125e+02 6.266174e-25 5.888671e-25 6.287249e-25 7.282778e-25
9.808438e+02 6.465880e-25 5.811438e-25 5.804895e-25 7.538405e-25
9.808750e+02 7.048268e-25 5.883612e-25 5.913454e-25 7.730752e-25
9.809062e+02 7.195380e-25 5.764001e-25 5.735691e-25 7.429559e-25
9.809375e+02 7.152045e-25 5.601055e-25 5.833283e-25 6.923690e-25
9.809688e+02 7.141306e-25 5.829829e-25 5.736953e-25 6.809118e-25
9.810000e+02 7.147346e-25 6.090801e-25 5.517448e-25 6.909318e-25
9.810312e+02 7.298258e-25 5.980701e-25 5.425919e-25 6.843684e-25
9.810625e+02 7.476840e-25 5.906222e-25 5.395385e-25 6.422519e-25
9.810938e+02 7.481864e-25 5.667407e-25 5.680986e-25 6.027390e-25
9.811250e+02 6.610183e-25 5.823666e-25 5.698330e-25 6.148799e-25
9.811562e+02 6.524880e-25 5.751987e-25 5.679421e-25 6.012479e-25
9.811875e+02 6.575327e-25 6.064643e-25 6.002020e-25 6.307590e-25
9.812188e+02 6.505898e-25 5.813219e-25 6.222980e-25 6.075128e-25
9.812500e+02 6.523134e-25 5.880939e-25 6.129979e-25 6.081657e-25
9.812812e+02 6.848594e-25 5.887984e-25 5.870835e-25 6.055964e-25
9.813125e+02 7.031524e-25 6.136271e-25 6.005880e-25 5.816166e-25
9.813438e+02 7.215070e-25 6.095575e-25 6.341550e-25 5.648209e-25
9.813750e+02 7.170383e-25 6.147472e-25 5.771209e-25 5.815897e-25
9.814062e+02 7.396793e-25 5.924327e-25 5.617297e-25 5.639266e-25
9.814375e+02 8.227339e-25 5.609287e-25 5.574899e-25 5.870468e-25
9.814688e+02 8.198429e-25 5.520078e-25 5.643596e-25 5.654949e-25
9.815000e+02 7.929963e-25 5.316823e-25 5.613034e-25 5.583584e-25
9.815312e+02 7.981702e-25 5.349660e-25 5.576729e-25 5.677178e-25
9.815625e+02 7.886527e-25 5.856761e-25 5.530477e-25 5.960583e-25
9.815938e+02 8.282290e-25 5.540377e-25 5.836321e-25 5.885902e-25
9.816250e+02 8.551408e-25 5.522411e-25 5.244633e-25 5.752107e-25
9.816562e+02 8.460504e-25 5.631690e-25 5.269920e-25 5.608952e-25
9.816875e+02 8.196633e-25 5.697396e-25 5.307037e-25 5.217686e-25
9.817188e+02 7.693517e-25 5.269287e-25 5.202322e-25 4.927507e-25
9.817500e+02 7.505700e-25 4.831990e-25 5.253067e-25 5.096457e-25
9.817812e+02 6.947970e-25 4.802834e-25 5.203563e-25 5.271877e-25
9.818125e+02 7.497367e-25 4.755744e-25 5.260656e-25 5.369783e-25
9.818438e+02 7.294907e-25 4.716187e-25 4.989886e-25 5.134852e-25
9.818750e+02 7.026466e-25 4.796149e-25 4.835372e-25 4.911859e-25
9.819062e+02 6.908813e-25 4.545163e-25 4.887519e-25 4.887046e-25
9.819375e+02 7.242245e-25 4.588294e-25 4.729631e-25 4.799368e-25
9.819688e+02 7.027825e-25 4.746693e-25 4.747244e-25 4.789444e-25
9.820000e+02 6.923221e-25 4.777879e-25 4.950327e-25 4.570004e-25
9.820312e+02 6.832542e-25 4.703847e-25 5.159375e-25 4.584521e-25
9.820625e+02 6.919235e-25 4.447263e-25 5.523402e-25 4.579916e-25
9.820938e+02 7.127560e-25 4.604576e-25 5.667352e-25 4.841848e-25
9.821250e+02 7.355783e-25 4.823192e-25 5.588598e-25 4.902233e-25
9.821562e+02 6.833980e-25 4.987361e-25 5.397579e-25 4.720316e-25
9.821875e+02 6.355845e-25 5.048209e-25 4.973777e-25 4.468734e-25
9.822188e+02 5.880866e-25 5.300708e-25 5.051874e-25 4.717571e-25
9.822500e+02 6.246467e-25 5.540074e-25 4.985458e-25 4.795153e-25
9.822812e+02 5.927121e-25 5.581895e-25 4.779641e-25 4.814957e-25
9.823125e+02 6.009101e-25 5.940367e-25 5.009820e-25 4.858964e-25
9.823438e+02 5.654757e-25 5.890513e-25 4.830347e-25 5.057973e-25
9.823750e+02 5.839593e-25 5.851086e-25 4.987539e-25 5.061285e-25
9.824062e+02 6.005583e-25 5.923161e-25 5.015433e-25 4.920601e-25
9.824375e+02 5.661864e-25 5.922950e-25 5.157712e-25 4.785346e-25
9.824688e+02 5.667206e-25 5.864273e-25 5.179860e-25 4.810760e-25
9.825000e+02 5.762713e-25 6.075711e-25 5.160630e-25 4.730160e-25
9.825312e+02 5.551761e-25 6.091682e-25 5.312183e-25 4.759754e-25
9.825625e+02 5.734588e-25 6.067948e-25 5.282700e-25 4.779056e-25
9.825938e+02 6.464882e-25 6.179156e-25 5.264784e-25 4.898957e-25
9.826250e+02 6.642042e-25 6.236390e-25 5.222770e-25 5.197896e-25
9.826562e+02 6.458772e-25 6.230668e-25 5.243137e-25 5.374662e-25
9.826875e+02 6.425891e-25 6.278639e-25 5.392189e-25 5.680265e-25
9.827188e+02 6.843863e-25 6.365571e-25 5.228215e-25 5.784375e-25
9.827500e+02 6.574941e-25 6.459455e-25 5.298943e-25 5.967149e-25
9.827812e+02 6.552100e-25 6.164377e-25 5.473827e-25 5.939373e-25
9.828125e+02 6.266381e-25 6.117394e-25 5.409962e-25 6.256524e-25
9.828438e+02 6.465010e-25 6.126305e-25 5.890943e-25 6.162554e-25
9.828750e+02 6.455493e-25 6.564685e-25 6.184654e-25 6.276675e-25
9.829062e+02 6.249135e-25 6.750424e-25 6.326822e-25 6.506848e-25
9.829375e+02 5.915505e-25 7.019393e-25 6.569590e-25 7.010604e-25
9.829688e+02 5.746400e-25 7.418024e-25 6.475188e-25 6.931632e-25
9.830000e+02 5.687723e-25 6.799276e-25 6.359180e-25 6.866751e-25
9.830312e+02 5.795589e-25 6.674516e-25 6.117525e-25 6.490522e-25
9.830625e+02 5.474439e-25 7.239129e-25 5.832321e-25 6.451233e-25
9.830938e+02 5.155326e-25 7.076589e-25 5.980175e-25 6.460994e-25
9.831250e+02 5.085959e-25 6.713992e-25 5.635987e-25 6.719470e-25
9.831562e+02 4.978090e-25 6.872478e-25 5.380853e-25 6.889758e-25
9.831875e+02 4.982461e-25 7.182906e-25 5.390932e-25 7.137121e-25
9.832188e+02 5.132262e-25 8.061778e-25 5.294327e-25 6.924710e-25
9.832500e+02 5.138057e-25 8.489132e-25 5.466897e-25 6.805206e-25
9.832812e+02 4.964149e-25 8.683069e-25 5.527022e-25 6.577372e-25
9.833125e+02 5.120677e-25 8.790394e-25 5.675799e-25 6.631040e-25
9.833438e+02 4.991198e-25 9.222640e-25 5.605965e-25 6.975763e-25
9.833750e+02 5.024543e-25 9.478204e-25 5.838542e-25 6.820607e-25
9.834062e+02 4.848830e-25 9.531454e-25 5.925469e-25 6.993616e-25
9.834375e+02 4.698341e-25 9.546698e-25 5.514030e-25 6.930450e-25
9.834688e+02 4.538014e-25 9.711906e-25 5.278949e-25 7.098518e-25
9.835000e+02 4.575933e-25 9.396553e-25 5.095108e-25 6.901416e-25
9.835312e+02 4.785633e-25 9.995424e-25 4.921190e-25 6.892690e-25
9.835625e+02 4.894844e-25 9.487727e-25 4.813674e-25 6.671354e-25
9.835938e+02 4.948075e-25 9.479254e-25 4.607037e-25 6.640303e-25
9.836250e+02 5.188757e-25 9.121121e-25 4.633665e-25 6.919560e-25
9.836562e+02 5.576072e-25 9.161397e-25 4.914997e-25 7.189662e-25
9.836875e+02 5.445861e-25 8.933387e-25 4.699879e-25 7.224426e-25
9.837188e+02 5.763886e-25 9.048257e-25 4.689175e-25 7.459156e-25
9.837500e+02 6.215407e-25 9.001389e-25 4.593206e-25 7.479986e-25
9.837812e+02 6.288382e-25 8.683698e-25 4.617536e-25 7.533975e-25
9.838125e+02 6.276895e-25 8.605125e-25 4.761155e-25 7.422232e-25
9.838438e+02 6.241628e-25 8.826209e-25 4.715765e-25 7.471663e-25
9.838750e+02 6.284357e-25 9.166991e-25 4.683584e-25 7.844798e-25
9.839062e+02 6.531179e-25 8.813903e-25 4.514423e-25 8.235647e-25
9.839375e+02 6.924510e-25 8.701368e-25 4.623137e-25 7.899723e-25
9.839688e+02 7.032826e-25 8.741550e-25 4.600805e-25 8.111429e-25
9.840000e+02 7.122344e-25 9.515899e-25 4.534227e-25 7.621419e-25
9.840312e+02 7.034610e-25 9.586486e-25 4.725813e-25 7.863692e-25
9.840625e+02 6.479968e-25 9.289523e-25 4.633535e-25 7.639131e-25
9.840938e+02 6.210739e-25 9.476901e-25 4.539986e-25 7.260528e-25
9.841250e+02 6.268573e-25 9.129528e-25 4.540961e-25 6.938396e-25
9.841562e+02 6.083461e-25 9.693784e-25 4.449185e-25 6.687741e-25
9.841875e+02 5.907327e-25 9.739727e-25 4.464494e-25 6.564431e-25
9.842188e+02 5.919290e-25 9.632046e-25 4.623592e-25 6.505847e-25
9.842500e+02 6.203447e-25 9.841679e-25 4.607930e-25 6.854630e-25
9.842812e+02 6.282926e-25 9.628991e-25 4.596535e-25 6.765126e-25
9.843125e+02 6.137230e-25 9.665890e-25 4.533514e-25 6.633054e-25
9.843438e+02 6.271958e-25 9.334586e-25 4.532699e-25 6.539476e-25
9.843750e+02 6.097223e-25 9.293029e-25 4.550831e-25 6.190398e-25
9.844062e+02 6.419820e-25 9.117655e-25 4.573297e-25 5.867086e-25
9.844375e+02 6.649896e-25 8.971084e-25 4.585920e-25 6.102026e-25
9.844688e+02 6.582796e-25 9.318407e-25 4.609641e-25 6.123585e-25
9.845000e+02 6.329978e-25 9.013675e-25 4.718433e-25 6.377076e-25
9.845312e+02 6.469445e-25 8.544326e-25 4.802053e-25 6.328191e-25
9.845625e+02 6.722049e-25 8.734645e-25 4.910878e-25 6.338998e-25
9.845938e+02 6.884467e-25 8.912701e-25 5.103606e-25 6.346149e-25
9.846250e+02 7.155605e-25 8.990112e-25 5.216654e-25 6.410454e-25
9.846562e+02 7.338687e-25 8.922279e-25 5.279962e-25 6.406732e-25
9.846875e+02 7.341259e-25 8.566054e-25 5.338160e-25 6.559613e-25
9.847188e+02 7.585182e-25 8.245056e-25 5.244347e-25 6.679346e-25
9.847500e+02 7.568077e-25 8.105339e-25 5.160792e-25 6.717541e-25
9.847812e+02 7.518496e-25 7.993822e-25 5.140470e-25 6.761187e-25
9.848125e+02 7.756762e-25 7.856780e-25 5.163290e-25 6.763773e-25
9.848438e+02 7.575434e-25 7.803829e-25 5.131564e-25 6.954997e-25
9.848750e+02 7.601364e-25 7.843126e-25 5.205850e-25 6.876375e-25
9.849062e+02 7.800729e-25 7.829889e-25 5.370766e-25 7.185827e-25
9.849375e+02 8.051852e-25 7.798915e-25 5.450523e-25 7.395283e-25
9.849688e+02 7.975101e-25 8.114842e-25 5.462170e-25 7.530284e-25
1.028031e+03 6.018931e-25 6.282367e-25 8.099724e-25 5.946989e-25
1.028062e+03 6.379502e-25 6.277983e-25 7.943821e-25 5.633912e-25
1.028094e+03 6.197776e-25 6.319481e-25 8.096552e-25 5.738951e-25
1.028125e+03 6.073523e-25 6.338924e-25 8.223922e-25 5.841884e-25
1.028156e+03 5.775019e-25 5.916258e-25 8.120469e-25 5.946027e-25
1.028188e+03 5.789831e-25 5.685595e-25 8.020827e-25 6.045824e-25
1.028219e+03 5.631503e-25 5.855515e-25 8.315084e-25 6.077173e-25
1.028250e+03 5.453026e-25 5.569720e-25 8.784354e-25 6.155004e-25
1.028281e+03 5.308226e-25 5.401069e-25 9.063969e-25 6.005952e-25
1.028312e+03 5.189826e-25 5.237516e-25 8.813355e-25 6.053125e-25
1.028344e+03 5.061966e-25 5.149314e-25 9.162678e-25 5.965293e-25
1.028375e+03 5.158821e-25 5.163251e-25 9.446182e-25 5.885430e-25
1.028406e+03 5.148000e-25 5.094365e-25 9.556527e-25 6.015693e-25
1.028438e+03 5.145491e-25 5.185971e-25 9.655937e-25 6.091145e-25
1.028469e+03 5.264575e-25 5.272963e-25 9.702416e-25 6.104669e-25
1.028500e+03 5.364086e-25 5.227222e-25 9.586697e-25 6.337467e-25
1.028531e+03 5.449044e-25 5.100216e-25 9.472816e-25 6.395796e-25
1.028562e+03 5.604052e-25 5.108974e-25 9.451174e-25 6.323016e-25
1.028594e+03 5.418632e-25 5.038483e-25 9.379622e-25 6.398306e-25
1.028625e+03 5.354970e-25 5.010691e-25 9.680740e-25 6.448360e-25
1.028656e+03 5.372793e-25 5.027600e-25 9.860228e-25 6.431798e-25
1.028688e+03 5.364785e-25 4.984668e-25 1.004627e-24 6.486527e-25
1.028719e+03 5.426743e-25 4.956593e-25 1.039907e-24 6.139810e-25
1.028750e+03 5.553818e-25 4.956827e-25 1.059204e-24 6.150572e-25
1.028781e+03 5.381671e-25 5.229455e-25 1.022506e-24 6.079884e-25
1.028812e+03 5.413519e-25 5.295460e-25 1.013491e-24 5.926512e-25
1.028844e+03 5.705062e-25 5.508140e-25 9.916562e-25 5.734964e-25
1.028875e+03 5.730419e-25 5.839352e-25 9.747247e-25 5.784952e-25
1.028906e+03 5.645705e-25 5.663342e-25 9.193631e-25 5.908674e-25
1.028938e+03 5.926959e-25 5.633390e-25 8.623623e-25 6.075623e-25
1.028969e+03 5.657312e-25 5.532388e-25 8.240125e-25 6.257731e-25
1.029000e+03 5.556667e-25 5.669266e-25 8.306127e-25 6.069764e-25
1.029031e+03 5.634500e-25 5.650182e-25 8.195692e-25 6.002172e-25
1.029062e+03 5.336003e-25 5.722247e-25 8.140846e-25 5.994358e-25
1.029094e+03 5.640543e-25 5.733836e-25 8.024495e-25 6.112089e-25
1.029125e+03 5.701728e-25 5.627770e-25 7.567277e-25 6.707036e-25
1.029156e+03 5.705840e-25 5.679367e-25 7.339479e-25 6.825930e-25
1.029188e+03 5.802634e-25 5.765782e-25 6.936640e-25 6.308842e-25
1.029219e+03 5.700936e-25 5.720360e-25 7.150220e-25 6.076416e-25
1.029250e+03 5.423287e-25 5.941038e-25 7.136717e-25 5.885299e-25
1.029281e+03 5.311279e-25 5.642817e-25 7.104776e-25 5.990856e-25
1.029312e+03 5.899627e-25 5.573888e-25 7.160734e-25 6.240137e-25
1.029344e+03 6.386156e-25 6.220290e-25 6.796102e-25 6.171210e-25
1.029375e+03 6.591210e-25 6.224783e-25 6.918112e-25 6.110672e-25
1.029406e+03 6.374389e-25 6.188497e-25 6.507688e-25 6.362063e-25
1.029438e+03 6.384395e-25 6.023405e-25 6.734724e-25 5.855604e-25
1.029469e+03 6.276551e-25 5.792073e-25 6.789149e-25 6.206235e-25
1.029500e+03 6.921459e-25 5.764288e-25 7.094103e-25 6.448035e-25
1.029531e+03 6.714069e-25 5.881324e-25 7.280412e-25 6.841032e-25
1.029562e+03 7.036372e-25 6.077557e-25 7.368912e-25 6.377226e-25
1.029594e+03 7.161048e-25 5.932980e-25 7.451589e-25 6.299839e-25
1.029625e+03 7.833717e-25 6.514829e-25 7.740769e-25 6.217098e-25
1.029656e+03 7.873782e-25 6.923931e-25 7.500637e-25 6.266513e-25
1.029688e+03 8.087591e-25 6.736413e-25 7.457047e-25 6.318505e-25
1.029719e+03 8.866553e-25 7.050665e-25 7.474552e-25 6.151080e-25
1.029750e+03 9.049738e-25 7.097803e-25 7.280334e-25 6.324744e-25
1.029781e+03 9.665851e-25 7.429283e-25 7.532992e-25 6.496825e-25
1.029812e+03 9.873581e-25 7.469879e-25 6.978750e-25 6.443502e-25
1.029844e+03 9.563265e-25 7.535014e-25 6.885412e-25 6.689775e-25
1.029875e+03 9.588861e-25 7.886263e-25 6.655271e-25 6.464498e-25
1.029906e+03 9.454933e-25 7.647811e-25 6.671495e-25 6.398241e-25
1.029938e+03 9.163284e-25 7.281994e-25 6.636870e-25 6.542873e-25
1.029969e+03 9.214351e-25 7.420480e-25 6.791769e-25 6.073907e-25
1.030000e+03 9.067628e-25 7.797837e-25 6.629259e-25 6.249068e-25
1.030031e+03 8.751806e-25 7.813646e-25 6.667743e-25 6.393794e-25
1.030062e+03 8.967144e-25 7.597121e-25 6.657835e-25 6.293764e-25
1.030094e+03 8.873542e-25 7.822874e-25 6.252229e-25 6.405367e-25
1.030125e+03 8.943561e-25 8.135556e-25 5.998291e-25 6.359834e-25
1.030156e+03 8.893924e-25 7.954917e-25 5.588433e-25 6.103350e-25
1.030188e+03 9.029488e-25 7.799438e-25 5.468099e-25 6.699683e-25
1.030219e+03 9.033822e-25 7.528919e-25 5.289266e-25 6.662903e-25
1.030250e+03 9.460935e-25 7.077462e-25 5.309550e-25 6.467464e-25
1.030281e+03 9.721764e-25 6.931184e-25 5.448608e-25 6.619589e-25
1.030312e+03 9.360824e-25 6.594895e-25 5.538277e-25 7.098951e-25
1.030344e+03 9.589388e-25 6.613340e-25 5.486082e-25 7.275695e-25
1.030375e+03 9.121430e-25 6.765313e-25 5.492437e-25 7.758823e-25
1.030406e+03 8.746652e-25 6.662443e-25 5.655578e-25 7.316969e-25
1.030438e+03 8.755765e-25 6.908848e-25 5.795046e-25 7.436028e-25
1.030469e+03 8.456741e-25 6.705334e-25 5.526924e-25 7.581094e-25
1.030500e+03 8.671022e-25 6.736202e-25 5.474534e-25 8.056075e-25
1.030531e+03 8.526778e-25 6.855450e-25 5.543452e-25 8.195650e-25
1.030562e+03 8.312071e-25 6.745131e-25 5.434020e-25 8.300614e-25
1.030594e+03 7.964049e-25 6.702146e-25 5.834059e-25 7.978306e-25
1.030625e+03 7.902261e-25 6.873476e-25 5.814170e-25 7.402617e-25
1.030656e+03 7.494578e-25 6.848953e-25 5.895355e-25 7.675364e-25
1.030688e+03 8.127884e-25 6.683063e-25 5.795108e-25 7.363741e-25
1.030719e+03 8.461105e-25 6.456225e-25 5.571601e-25 7.246179e-25
1.030750e+03 8.340329e-25 6.200425e-25 5.611381e-25 6.882996e-25
1.030781e+03 7.946446e-25 6.158586e-25 5.683843e-25 6.504137e-25
1.030812e+03 7.870824e-25 5.922936e-25 5.593901e-25 6.801512e-25
1.030844e+03 7.831278e-25 6.013965e-25 5.261338e-25 7.041679e-25
1.030875e+03 7.631896e-25 5.928651e-25 5.624815e-25 6.671656e-25
1.030906e+03 7.232438e-25 6.073817e-25 5.517150e-25 7.024524e-25
1.030938e+03 7.324801e-25 6.248588e-25 5.488016e-25 7.056877e-25
1.030969e+03 7.417746e-25 6.429506e-25 5.404600e-25 6.886624e-25
1.031000e+03 6.974760e-25 6.330944e-25 5.374945e-25 6.678201e-25
1.031031e+03 6.603429e-25 6.184449e-25 5.143305e-25 7.330627e-25
1.031062e+03 6.516931e-25 6.408824e-25 5.050985e-25 7.388575e-25
1.031094e+03 6.339593e-25 6.074414e-25 4.878521e-25 7.293266e-25
1.031125e+03 6.236980e-25 6.094488e-25 5.028512e-25 7.138960e-25
1.031156e+03 6.227203e-25 6.014694e-25 5.015097e-25 7.156094e-25
1.031188e+03 5.976727e-25 5.808787e-25 4.686140e-25 7.242257e-25
1.031219e+03 5.830178e-25 6.318490e-25 4.528971e-25 7.143031e-25
1.031250e+03 5.670361e-25 6.124959e-25 4.527419e-25 7.136220e-25
1.031281e+03 5.798022e-25 6.456714e-25 4.692843e-25 7.500898e-25
1.031312e+03 5.944131e-25 6.629908e-25 4.705053e-25 7.227215e-25
1.031344e+03 5.720084e-25 6.503338e-25 4.773517e-25 7.053409e-25
1.031375e+03 6.182486e-25 6.286594e-25 4.830414e-25 7.260183e-25
1.031406e+03 6.507052e-25 6.405325e-25 5.087768e-25 7.145949e-25
1.031438e+03 6.501808e-25 6.264807e-25 4.859030e-25 7.688148e-25
1.031469e+03 6.450318e-25 6.210501e-25 4.966759e-25 7.471331e-25
1.031500e+03 6.477986e-25 6.102141e-25 5.052001e-25 7.264755e-25
1.031531e+03 6.451895e-25 6.268072e-25 5.250408e-25 7.131482e-25
1.031562e+03 6.648408e-25 6.098151e-25 5.361265e-25 7.003546e-25
1.031594e+03 6.832636e-25 5.695751e-25 5.651418e-25 7.302605e-25
1.031625e+03 6.568201e-25 6.035787e-25 6.159831e-25 7.451503e-25
1.031656e+03 6.175052e-25 6.216138e-25 5.964625e-25 7.310801e-25
1.031688e+03 5.904643e-25 6.575750e-25 5.940340e-25 7.149086e-25
1.031719e+03 5.746563e-25 7.098977e-25 6.179043e-25 7.381743e-25
1.031750e+03 5.524222e-25 7.344704e-25 5.992001e-25 7.495417e-25
1.031781e+03 5.652066e-25 7.813304e-25 5.682896e-25 7.437407e-25
1.031812e+03 5.429737e-25 7.402712e-25 5.874078e-25 7.457626e-25
1.031844e+03 5.713914e-25 7.517258e-25 5.765210e-25 6.879041e-25
1.031875e+03 6.104510e-25 7.961613e-25 5.700779e-25 6.939088e-25
1.031906e+03 6.351810e-25 7.719839e-25 5.382746e-25 6.895715e-25
1.031938e+03 6.154324e-25 7.256890e-25 5.553320e-25 7.146735e-25
1.031969e+03 5.838530e-25 7.331372e-25 5.637075e-25 6.954150e-25
1.032000e+03 6.373481e-25 7.433216e-25 5.588945e-25 6.787646e-25
1.032031e+03 6.795399e-25 7.370799e-25 5.909773e-25 6.654703e-25
1.032062e+03 6.859107e-25 7.307813e-25 5.807343e-25 6.659788e-25
1.032094e+03 7.048364e-25 7.245387e-25 5.700372e-25 6.626596e-25
1.032125e+03 7.425422e-25 6.718172e-25 5.435737e-25 6.641283e-25
1.032156e+03 7.018462e-25 6.985069e-25 5.602993e-25 6.585600e-25
1.032188e+03 7.026473e-25 7.114616e-25 5.933666e-25 6.545748e-25
1.032219e+03 7.462214e-25 6.907352e-25 6.153971e-25 6.605254e-25
1.032250e+03 7.204962e-25 7.175963e-25 6.292495e-25 6.689483e-25
1.032281e+03 6.879261e-25 6.745860e-25 6.582281e-25 6.743860e-25
1.032312e+03 7.217295e-25 6.793531e-25 6.957600e-25 6.768131e-25
1.032344e+03 7.566968e-25 6.543641e-25 6.756054e-25 7.061555e-25
1.032375e+03 7.689728e-25 6.734310e-25 6.876500e-25 7.002243e-25
1.032406e+03 7.447262e-25 6.779214e-25 6.991242e-25 6.977775e-25
1.032438e+03 7.315004e-25 6.426563e-25 6.466073e-25 7.005255e-25
1.032469e+03 7.160754e-25 6.295807e-25 6.228513e-25 7.277277e-25
1.032500e+03 7.696899e-25 6.303534e-25 6.178357e-25 6.995620e-25
1.032531e+03 7.815079e-25 6.092773e-25 6.005723e-25 6.633251e-25
1.032562e+03 7.694797e-25 6.072973e-25 6.066207e-25 6.737775e-25
1.032594e+03 7.629751e-25 5.789725e-25 6.401919e-25 7.011348e-25
1.032625e+03 7.591466e-25 5.822943e-25 6.052397e-25 7.009847e-25
1.032656e+03 7.528187e-25 5.917758e-25 6.360236e-25 7.351147e-25
1.032688e+03 7.655025e-25 5.424898e-25 6.865770e-25 7.448952e-25
1.032719e+03 7.836696e-25 5.545454e-25 7.098095e-25 7.228843e-25
1.032750e+03 7.875488e-25 5.236663e-25 6.730528e-25 7.064480e-25
1.032781e+03 7.968132e-25 5.035761e-25 6.997029e-25 7.551979e-25
1.032812e+03 8.041236e-25 5.082376e-25 6.629999e-25 7.958709e-25
1.032844e+03 7.645145e-25 5.173538e-25 6.401344e-25 7.534071e-25
1.032875e+03 7.099797e-25 5.064935e-25 6.124109e-25 7.913955e-25
1.032906e+03 6.750894e-25 5.037881e-25 6.451732e-25 7.596776e-25
1.032938e+03 7.034920e-25 5.017684e-25 6.386273e-25 7.460723e-25
1.032969e+03 6.791456e-25 5.008741e-25 6.139214e-25 7.437908e-25
1.033000e+03 6.909101e-25 4.921809e-25 5.781744e-25 7.678444e-25
1.033031e+03 6.865365e-25 4.984567e-25 5.831389e-25 7.421660e-25
1.033062e+03 6.729998e-25 5.011482e-25 5.717708e-25 7.073568e-25
1.033094e+03 7.306447e-25 5.046280e-25 5.585000e-25 7.072069e-25
1.033125e+03 7.458731e-25 4.938842e-25 5.742757e-25 7.093616e-25
1.033156e+03 7.751332e-25 4.930919e-25 5.926660e-25 7.406031e-25
1.033188e+03 7.696216e-25 4.731510e-25 5.827449e-25 7.307397e-25
1.033219e+03 7.715042e-25 4.657446e-25 5.876750e-25 7.025955e-25
1.033250e+03 7.712675e-25 4.700776e-25 5.911553e-25 6.903515e-25
1.033281e+03 7.678862e-25 4.757013e-25 5.788948e-25 7.034188e-25
1.033312e+03 7.981831e-25 4.743299e-25 5.750053e-25 7.064163e-25
1.033344e+03 7.391234e-25 4.566520e-25 5.660290e-25 6.962287e-25
1.033375e+03 7.180353e-25 4.434412e-25 5.967380e-25 6.882068e-25
1.033406e+03 7.736264e-25 4.554828e-25 6.024251e-25 6.895078e-25
1.033438e+03 7.928434e-25 4.475849e-25 5.988095e-25 6.670190e-25
1.033469e+03 7.663366e-25 4.499625e-25 5.890840e-25 6.795106e-25
1.033500e+03 7.133585e-25 4.619860e-25 5.574910e-25 6.893642e-25
1.033531e+03 7.184481e-25 4.705120e-25 5.587370e-25 6.783283e-25
1.033562e+03 6.933029e-25 4.856364e-25 5.732871e-25 6.959084e-25
1.033594e+03 6.933340e-25 5.100922e-25 6.038733e-25 6.808062e-25
1.033625e+03 7.174765e-25 5.066181e-25 6.013764e-25 7.143131e-25
1.033656e+03 6.752434e-25 5.045848e-25 5.704732e-25 7.260611e-25
1.033688e+03 6.604543e-25 5.295611e-25 5.735753e-25 7.496046e-25
1.033719e+03 7.004641e-25 5.213234e-25 5.602653e-25 7.471730e-25
1.033750e+03 7.178407e-25 5.364858e-25 5.441321e-25 7.059725e-25
1.033781e+03 7.097219e-25 5.036108e-25 5.499868e-25 7.154947e-25
1.033812e+03 6.981824e-25 5.241672e-25 5.659926e-25 7.047921e-25
1.033844e+03 6.694901e-25 4.958828e-25 5.623864e-25 7.249999e-25
1.033875e+03 7.008966e-25 4.917455e-25 5.155467e-25 7.140280e-25
1.033906e+03 6.950826e-25 4.977810e-25 5.440391e-25 7.008992e-25
1.033938e+03 7.280733e-25 5.084816e-25 5.388595e-25 6.828055e-25
1.033969e+03 7.320816e-25 4.816255e-25 5.667793e-25 6.673115e-25
1.034000e+03 7.414491e-25 4.792029e-25 5.880637e-25 7.192205e-25
1.034031e+03 7.388214e-25 4.955705e-25 5.909345e-25 7.447941e-25
1.034062e+03 7.392380e-25 5.042724e-25 5.530402e-25 7.155817e-25
1.034094e+03 7.785929e-25 4.901378e-25 5.765362e-25 6.794674e-25
1.034125e+03 7.288135e-25 5.069715e-25 5.647680e-25 6.678009e-25
1.034156e+03 7.463079e-25 5.330667e-25 5.688083e-25 6.676152e-25
1.034188e+03 6.853508e-25 5.366123e-25 5.833896e-25 6.351832e-25
1.034219e+03 6.621004e-25 5.335643e-25 6.112904e-25 6.292488e-25
1.034250e+03 6.469198e-25 5.163642e-25 5.653021e-25 6.023744e-25
1.034281e+03 7.040595e-25 5.119708e-25 5.933292e-25 5.884546e-25
1.034312e+03 7.417904e-25 5.240678e-25 5.971125e-25 6.068529e-25
1.034344e+03 7.307206e-25 5.355469e-25 5.945050e-25 5.731117e-25
1.034375e+03 7.689035e-25 5.569551e-25 5.985881e-25 5.870793e-25
1.034406e+03 7.395306e-25 5.378224e-25 5.901060e-25 5.919149e-25
1.034438e+03 7.545300e-25 5.394861e-25 5.765585e-25 6.507934e-25
1.034469e+03 7.388363e-25 5.507069e-25 6.005431e-25 6.346820e-25
1.034500e+03 7.497849e-25 5.498972e-25 6.075574e-25 6.693164e-25
1.034531e+03 7.724669e-25 5.585351e-25 6.012949e-25 6.466631e-25
1.034562e+03 7.010862e-25 5.169409e-25 5.953091e-25 6.329635e-25
1.034594e+03 7.486019e-25 5.395675e-25 5.994472e-25 6.234790e-25
1.034625e+03 7.563585e-25 5.324787e-25 6.082792e-25 6.077475e-25
1.034656e+03 7.695140e-25 5.280962e-25 6.362633e-25 6.081236e-25
1.034688e+03 7.866492e-25 5.344997e-25 6.376647e-25 6.172910e-25
1.034719e+03 7.840068e-25 5.259943e-25 6.425408e-25 6.088791e-25
1.034750e+03 7.943522e-25 5.236095e-25 6.863022e-25 6.082994e-25
1.034781e+03 7.499687e-25 5.193272e-25 7.519659e-25 6.035736e-25
1.034812e+03 7.949478e-25 5.313473e-25 7.990095e-25 6.168708e-25
1.034844e+03 7.460803e-25 5.428183e-25 7.877416e-25 5.958636e-25
1.034875e+03 7.091718e-25 5.369796e-25 8.017046e-25 6.029353e-25
1.034906e+03 6.935773e-25 5.479248e-25 8.235865e-25 6.017496e-25
1.034938e+03 7.120644e-25 5.242587e-25 8.246513e-25 6.039686e-25
1.034969e+03 7.172607e-25 4.958391e-25 8.815410e-25 6.028131e-25
1.035000e+03 6.930811e-25 5.016241e-25 8.526074e-25 6.027361e-25
1.035031e+03 6.708776e-25 4.809148e-25 8.655232e-25 6.171483e-25
1.035062e+03 6.436057e-25 4.904140e-25 8.626378e-25 6.177539e-25
1.035094e+03 6.057865e-25 4.907029e-25 8.725492e-25 6.109117e-25
1.035125e+03 6.442831e-25 5.012141e-25 8.984914e-25 6.053868e-25
1.035156e+03 6.463570e-25 4.867945e-25 8.608482e-25 6.212481e-25
1.035188e+03 6.266266e-25 4.586515e-25 8.536381e-25 6.146266e-25
1.035219e+03 6.369835e-25 4.490092e-25 8.913476e-25 5.984877e-25
1.035250e+03 6.136612e-25 4.672343e-25 9.118294e-25 6.138136e-25
1.035281e+03 5.976816e-25 4.748269e-25 9.303803e-25 6.128193e-25
1.035312e+03 6.437320e-25 4.668142e-25 8.378360e-25 6.157462e-25
1.035344e+03 6.237356e-25 4.600457e-25 9.029520e-25 6.406842e-25
1.035375e+03 6.334041e-25 4.662210e-25 8.836283e-25 6.432930e-25
1.035406e+03 6.317904e-25 4.743495e-25 8.837542e-25 6.649058e-25
1.035438e+03 6.142520e-25 4.900773e-25 8.686873e-25 6.779271e-25
1.035469e+03 6.006737e-25 4.988563e-25 8.372375e-25 6.624957e-25
1.035500e+03 6.128064e-25 4.859092e-25 8.621953e-25 6.629996e-25
1.035531e+03 6.102545e-25 4.903724e-25 8.651314e-25 6.612719e-25
1.035562e+03 6.093949e-25 5.109781e-25 8.409149e-25 6.960428e-25
1.035594e+03 6.337133e-25 5.029097e-25 8.060808e-25 6.786395e-25
1.035625e+03 6.536705e-25 4.953700e-25 8.182395e-25 6.705122e-25
1.035656e+03 6.615925e-25 4.901960e-25 7.979615e-25 6.864476e-25
1.035688e+03 6.516018e-25 5.183721e-25 7.503034e-25 7.009894e-25
1.035719e+03 6.326620e-25 5.472544e-25 7.367954e-25 7.153502e-25
1.035750e+03 5.911313e-25 5.526045e-25 7.124406e-25 7.043391e-25
1.035781e+03 5.604380e-25 5.681237e-25 7.081754e-25 6.764739e-25
1.035812e+03 5.947051e-25 5.757099e-25 7.421638e-25 6.793356e-25
1.035844e+03 5.942627e-25 5.874978e-25 7.394091e-25 6.673472e-25
1.035875e+03 5.829253e-25 5.790710e-25 7.551937e-25 6.417800e-25
1.035906e+03 5.700565e-25 5.884383e-25 7.793068e-25 5.714353e-25
1.035938e+03 5.967169e-25 6.125220e-25 7.171847e-25 5.831494e-25
1.035969e+03 5.541260e-25 5.892578e-25 6.921958e-25 5.786497e-25
1.036000e+03 5.341768e-25 5.557989e-25 6.988990e-25 5.738831e-25
1.036031e+03 5.526521e-25 6.058556e-25 6.506601e-25 5.663344e-25
1.036062e+03 5.348524e-25 5.887660e-25 6.206819e-25 5.598662e-25
1.036094e+03 5.332778e-25 6.314502e-25 6.067798e-25 5.771356e-25
1.036125e+03 5.203286e-25 6.295744e-25 5.648194e-25 5.705212e-25
1.036156e+03 5.128917e-25 6.078647e-25 5.755236e-25 5.804555e-25
1.036188e+03 4.997251e-25 6.015075e-25 5.667823e-25 5.707633e-25
1.036219e+03 5.102473e-25 5.995284e-25 5.270646e-25 5.658338e-25
1.036250e+03 5.002682e-25 6.032136e-25 4.995222e-25 6.152145e-25
1.036281e+03 4.909052e-25 5.880603e-25 4.920824e-25 6.179431e-25
1.036312e+03 5.304520e-25 5.784494e-25 4.985263e-25 6.250928e-25
1.036344e+03 5.797296e-25 5.851351e-25 4.871086e-25 6.079688e-25
1.036375e+03 5.924058e-25 5.863947e-25 4.678754e-25 6.452261e-25
1.036406e+03 5.746051e-25 5.930713e-25 4.756880e-25 6.406107e-25
1.036438e+03 5.858550e-25 6.483164e-25 4.607345e-25 6.640724e-25
1.036469e+03 6.340614e-25 6.187515e-25 4.591220e-25 6.967578e-25
1.036500e+03 6.996677e-25 6.301487e-25 4.625950e-25 6.991741e-25
1.036531e+03 7.201749e-25 6.036093e-25 4.753336e-25 7.284058e-25
1.036562e+03 7.526749e-25 5.838602e-25 4.727984e-25 7.111819e-25
1.036594e+03 7.363788e-25 5.560033e-25 4.732800e-25 7.278253e-25
1.036625e+03 7.488096e-25 5.711156e-25 4.776621e-25 7.061279e-25
1.036656e+03 7.281475e-25 5.806038e-25 4.849560e-25 7.390540e-25
1.036688e+03 7.155562e-25 5.785390e-25 4.702289e-25 8.244265e-25
1.036719e+03 6.884485e-25 5.652495e-25 4.403559e-25 8.409077e-25
1.036750e+03 6.818207e-25 5.501762e-25 4.208783e-25 8.513182e-25
1.036781e+03 6.784296e-25 5.723857e-25 4.370481e-25 8.225330e-25
1.036812e+03 6.718737e-25 5.817764e-25 4.470537e-25 8.032111e-25
1.036844e+03 6.498827e-25 5.795709e-25 4.522767e-25 8.422668e-25
1.036875e+03 6.520496e-25 5.562661e-25 4.659792e-25 8.750740e-25
1.036906e+03 6.564724e-25 5.539235e-25 4.578348e-25 8.838424e-25
1.036938e+03 6.785509e-25 5.775513e-25 4.648029e-25 8.525464e-25
1.036969e+03 6.677245e-25 5.921929e-25 4.559556e-25 8.174589e-25
1.037000e+03 6.766648e-25 5.735702e-25 4.741528e-25 8.589499e-25
1.037031e+03 6.451665e-25 5.462428e-25 4.785790e-25 8.318646e-25
1.037062e+03 6.522542e-25 5.326231e-25 4.958215e-25 8.128531e-25
1.037094e+03 6.107453e-25 5.519014e-25 4.638208e-25 8.040271e-25
1.037125e+03 6.457094e-25 5.634508e-25 4.402123e-25 8.821731e-25
1.037156e+03 6.491481e-25 5.689243e-25 4.432937e-25 8.432808e-25
1.037188e+03 6.667480e-25 5.508817e-25 4.610905e-25 8.384828e-25
1.037219e+03 7.172092e-25 5.534793e-25 4.681961e-25 8.457385e-25
1.037250e+03 7.222898e-25 5.131992e-25 4.633630e-25 8.824274e-25
1.037281e+03 6.755022e-25 5.180826e-25 4.444828e-25 9.009762e-25
1.037312e+03 6.391377e-25 5.000681e-25 4.407631e-25 8.978897e-25
1.037344e+03 6.662289e-25 5.100559e-25 4.357921e-25 9.275432e-25
1.037375e+03 7.006948e-25 5.186198e-25 4.488909e-25 9.555905e-25
1.037406e+03 6.837091e-25 5.081867e-25 4.657323e-25 9.119231e-25
1.037438e+03 7.299068e-25 5.226331e-25 4.571999e-25 9.025856e-25
1.037469e+03 7.257355e-25 5.590022e-25 4.502556e-25 9.664338e-25
1.037500e+03 7.232332e-25 5.517620e-25 4.961255e-25 1.010394e-24
1.037531e+03 6.782454e-25 5.479069e-25 5.074160e-25 9.926709e-25
1.037562e+03 6.517651e-25 5.103818e-25 4.988691e-25 9.793450e-25
1.037594e+03 6.708936e-25 5.294877e-25 4.909909e-25 9.994543e-25
1.037625e+03 6.629583e-25 5.502655e-25 4.884210e-25 9.755162e-25
1.037656e+03 6.930086e-25 5.511453e-25 5.150489e-25 9.826519e-25
1.037688e+03 6.520932e-25 5.514157e-25 5.146824e-25 9.323482e-25
1.037719e+03 6.562060e-25 5.299520e-25 5.167287e-25 8.777568e-25
1.037750e+03 6.652195e-25 5.368207e-25 5.077014e-25 8.653504e-25
1.037781e+03 6.667509e-25 5.676095e-25 5.103131e-25 8.849381e-25
1.037812e+03 6.170030e-25 6.100880e-25 5.181872e-25 8.719801e-25
1.037844e+03 6.347584e-25 6.084762e-25 5.268230e-25 8.542864e-25
1.037875e+03 6.316302e-25 5.999634e-25 5.258110e-25 8.493770e-25
1.037906e+03 6.054830e-25 5.994979e-25 5.213862e-25 7.971178e-25
1.037938e+03 5.654837e-25 6.422868e-25 5.259949e-25 7.645701e-25
1.037969e+03 5.539274e-25 6.569793e-25 5.009547e-25 7.464433e-25
1.038000e+03 5.743131e-25 6.571445e-25 5.021214e-25 7.540068e-25
1.038031e+03 5.654787e-25 6.743491e-25 4.786737e-25 7.460910e-25
1.038062e+03 5.618846e-25 7.085525e-25 4.709440e-25 7.474997e-25
1.038094e+03 5.378409e-25 6.985541e-25 4.915047e-25 7.712640e-25
1.038125e+03 5.496497e-25 7.579159e-25 5.071104e-25 7.332249e-25
1.038156e+03 5.455970e-25 7.693455e-25 5.062361e-25 7.107819e-25
1.038188e+03 5.662182e-25 7.880194e-25 5.350106e-25 6.751854e-25
1.038219e+03 5.902759e-25 7.925831e-25 5.369372e-25 6.693652e-25
1.038250e+03 5.787735e-25 8.593302e-25 5.620625e-25 6.728912e-25
1.038281e+03 5.895647e-25 8.671302e-25 5.517854e-25 6.484308e-25
1.038312e+03 6.145096e-25 8.592290e-25 5.573698e-25 6.289159e-25
1.038344e+03 6.174959e-25 8.615301e-25 5.576043e-25 5.793422e-25
1.038375e+03 5.914086e-25 9.135764e-25 5.395483e-25 5.591482e-25
1.038406e+03 5.678758e-25 8.867781e-25 5.306563e-25 5.743903e-25
1.038438e+03 5.675356e-25 8.756265e-25 5.294252e-25 5.738687e-25
1.038469e+03 5.628120e-25 8.787532e-25 4.941918e-25 5.176639e-25
1.038500e+03 5.771393e-25 9.381390e-25 4.768907e-25 5.383680e-25
1.038531e+03 5.853745e-25 9.376998e-25 4.677134e-25 5.443571e-25
1.038562e+03 6.119019e-25 8.985370e-25 5.017559e-25 5.694629e-25
1.038594e+03 5.963527e-25 8.493883e-25 5.131042e-25 5.463654e-25
1.038625e+03 6.001375e-25 8.041544e-25 5.513015e-25 5.611163e-25
1.038656e+03 5.831023e-25 8.292605e-25 5.420302e-25 5.511791e-25
1.038688e+03 5.223951e-25 8.214916e-25 5.394694e-25 5.722657e-25
1.038719e+03 5.168179e-25 8.355081e-25 5.374265e-25 5.765943e-25
1.038750e+03 5.218071e-25 8.332653e-25 5.445752e-25 5.570915e-25
1.038781e+03 5.333855e-25 8.342428e-25 5.442881e-25 5.574040e-25
1.038812e+03 5.324173e-25 8.863407e-25 5.803807e-25 5.443365e-25
1.038844e+03 5.382501e-25 8.953465e-25 5.657466e-25 5.521643e-25
1.038875e+03 5.559755e-25 8.842641e-25 5.844877e-25 5.667674e-25
1.038906e+03 5.746849e-25 8.656807e-25 6.040416e-25 5.790795e-25
1.038938e+03 5.759202e-25 8.493069e-25 6.393556e-25 5.845247e-25
1.038969e+03 6.158488e-25 7.853077e-25 5.945829e-25 5.899667e-25
1.039000e+03 6.577072e-25 7.668494e-25 5.828531e-25 5.962213e-25
1.039031e+03 6.756832e-25 7.762483e-25 5.809564e-25 5.841753e-25
1.039062e+03 6.505947e-25 7.585982e-25 6.110142e-25 5.474534e-25
1.039094e+03 6.590758e-25 7.505821e-25 6.116136e-25 5.478531e-25
1.039125e+03 6.258608e-25 7.509061e-25 5.820659e-25 5.481662e-25
1.039156e+03 6.456952e-25 7.515322e-25 6.013630e-25 5.775619e-25
1.039188e+03 6.584924e-25 7.636952e-25 6.157167e-25 5.689027e-25
1.039219e+03 6.721002e-25 7.633059e-25 6.307270e-25 5.738857e-25
1.039250e+03 6.420206e-25 7.559385e-25 6.326479e-25 5.746233e-25
1.039281e+03 6.284925e-25 7.355176e-25 6.160658e-25 5.918595e-25
1.039312e+03 5.780706e-25 7.466172e-25 6.394666e-25 5.877461e-25
1.039344e+03 5.805916e-25 7.547066e-25 6.285211e-25 5.748119e-25
1.039375e+03 5.884647e-25 7.310492e-25 6.359278e-25 5.747183e-25
1.039406e+03 5.870269e-25 7.113158e-25 6.552225e-25 5.846852e-25
1.039438e+03 5.487434e-25 7.097159e-25 6.616053e-25 6.129591e-25
1.039469e+03 5.637573e-25 7.381127e-25 6.312292e-25 6.043698e-25
1.039500e+03 5.794148e-25 7.816397e-25 6.579194e-25 6.099348e-25
1.039531e+03 5.773207e-25 7.726692e-25 6.543955e-25 5.962739e-25
1.039562e+03 6.080513e-25 7.690466e-25 6.167430e-25 5.874908e-25
1.039594e+03 6.024582e-25 7.378954e-25 5.583519e-25 5.968045e-25
1.039625e+03 5.992769e-25 7.736302e-25 6.043487e-25 5.841304e-25
1.039656e+03 5.811221e-25 7.554539e-25 5.800087e-25 6.027799e-25
1.039688e+03 6.193132e-25 7.618166e-25 5.808192e-25 5.839586e-25
1.039719e+03 6.480258e-25 7.278099e-25 5.928626e-25 5.898631e-25
1.039750e+03 6.291615e-25 6.837540e-25 5.956185e-25 5.892787e-25
1.039781e+03 6.192383e-25 6.772354e-25 5.717425e-25 6.015832e-25
1.039812e+03 6.294669e-25 6.747569e-25 5.962508e-25 6.165415e-25
1.039844e+03 6.065843e-25 6.689575e-25 6.053341e-25 6.248978e-25
1.039875e+03 5.951911e-25 6.602672e-25 6.085791e-25 6.165903e-25
1.039906e+03 6.087602e-25 6.872420e-25 6.340862e-25 6.166144e-25
1.039938e+03 6.104597e-25 7.060060e-25 6.794755e-25 6.426403e-25
1.039969e+03 6.102959e-25 7.026304e-25 7.014898e-25 6.319492e-25
1.040000e+03 6.244557e-25 7.363192e-25 7.120972e-25 6.254333e-25
1.040031e+03 6.221646e-25 7.223377e-25 6.683702e-25 5.925158e-25
1.040062e+03 6.207245e-25 7.809062e-25 6.713248e-25 5.743828e-25
1.040094e+03 6.456201e-25 7.831497e-25 6.320702e-25 5.942511e-25
1.040125e+03 6.503172e-25 7.602683e-25 6.152257e-25 5.881732e-25
1.040156e+03 7.221297e-25 7.511387e-25 6.237816e-25 5.710920e-25
1.040188e+03 7.066522e-25 7.829036e-25 6.036001e-25 5.702228e-25
1.040219e+03 7.177193e-25 7.716079e-25 6.023407e-25 5.472534e-25
1.040250e+03 7.001993e-25 7.880684e-25 5.957777e-25 5.332638e-25
1.040281e+03 6.904806e-25 7.643035e-25 5.593676e-25 5.204206e-25
1.040312e+03 6.783290e-25 7.262629e-25 5.532243e-25 5.232935e-25
1.040344e+03 6.392515e-25 7.548506e-25 5.524273e-25 5.146944e-25
1.040375e+03 6.186348e-25 7.178883e-25 5.465674e-25 4.975170e-25
1.040406e+03 6.350898e-25 7.052526e-25 5.163019e-25 5.014268e-25
1.040438e+03 6.169675e-25 7.672779e-25 5.204306e-25 4.938182e-25
1.040469e+03 6.090172e-25 7.962034e-25 5.312309e-25 4.956404e-25
1.040500e+03 6.247138e-25 8.227815e-25 5.508731e-25 4.874224e-25
1.040531e+03 6.369054e-25 8.416522e-25 5.473172e-25 4.962542e-25
1.040562e+03 6.520391e-25 8.257507e-25 5.444796e-25 5.074845e-25
1.040594e+03 6.663182e-25 8.363516e-25 5.371403e-25 5.036341e-25
1.040625e+03 7.099890e-25 8.652994e-25 5.417294e-25 4.960414e-25
1.040656e+03 7.336024e-25 9.179343e-25 5.350040e-25 4.933521e-25
1.040688e+03 6.962972e-25 8.936813e-25 5.308292e-25 4.783822e-25
1.040719e+03 7.317141e-25 8.703986e-25 5.140478e-25 4.647649e-25
1.040750e+03 7.763991e-25 8.746141e-25 5.291101e-25 4.547663e-25
1.040781e+03 8.049559e-25 8.132001e-25 5.216009e-25 4.511079e-25
1.040812e+03 7.686109e-25 8.308749e-25 5.315486e-25 4.420802e-25
1.040844e+03 7.798402e-25 8.574616e-25 5.477095e-25 4.592231e-25
1.040875e+03 8.039625e-25 8.064229e-25 5.217159e-25 4.572739e-25
1.040906e+03 8.532704e-25 7.693750e-25 5.471496e-25 4.418864e-25
1.040938e+03 8.346711e-25 7.240370e-25 5.588053e-25 4.276941e-25
1.040969e+03 8.202877e-25 6.857610e-25 5.377225e-25 4.253046e-25
1.041000e+03 8.312249e-25 6.554459e-25 5.625810e-25 4.275509e-25
1.041031e+03 7.839756e-25 6.852760e-25 5.473944e-25 4.373228e-25
1.041062e+03 7.589983e-25 6.668755e-25 5.540282e-25 4.288421e-25
1.041094e+03 7.976755e-25 6.408769e-25 5.396438e-25 4.481416e-25
1.041125e+03 7.844270e-25 6.756673e-25 5.624789e-25 4.379791e-25
1.041156e+03 7.152345e-25 7.022870e-25 5.813077e-25 4.414773e-25
1.041188e+03 6.807146e-25 6.944247e-25 5.604274e-25 4.362854e-25
1.041219e+03 6.377875e-25 7.065688e-25 5.462365e-25 4.418923e-25
1.041250e+03 6.562944e-25 7.291762e-25 5.508133e-25 4.366752e-25
1.041281e+03 6.485624e-25 7.400982e-25 5.133868e-25 4.361764e-25
1.041312e+03 6.949056e-25 7.204528e-25 5.265026e-25 4.363163e-25
1.041344e+03 6.908325e-25 7.076144e-25 5.436558e-25 4.411317e-25
1.041375e+03 6.694777e-25 6.858939e-25 5.266037e-25 4.432801e-25
1.041406e+03 6.653452e-25 7.047058e-25 5.078060e-25 4.478391e-25
1.041438e+03 6.387134e-25 6.952969e-25 5.289458e-25 4.521449e-25
1.041469e+03 6.255457e-25 6.592400e-25 5.444508e-25 4.506994e-25
1.041500e+03 6.462670e-25 6.744660e-25 5.426691e-25 4.596896e-25
1.041531e+03 6.461994e-25 6.760706e-25 5.648701e-25 4.554993e-25
1.041562e+03 6.126565e-25 6.783634e-25 5.650531e-25 4.466904e-25
1.041594e+03 6.304889e-25 6.928217e-25 5.630200e-25 4.589292e-25
1.041625e+03 6.021846e-25 7.070214e-25 5.569802e-25 4.641885e-25
1.041656e+03 6.208736e-25 7.120228e-25 5.754899e-25 4.611578e-25
1.041688e+03 6.301216e-25 7.074036e-25 5.603125e-25 4.916510e-25
1.041719e+03 6.615004e-25 7.130287e-25 5.848880e-25 5.031261e-25
1.041750e+03 6.584962e-25 7.129393e-25 5.883003e-25 5.284142e-25
1.041781e+03 6.634631e-25 7.315760e-25 6.082051e-25 5.289018e-25
1.041812e+03 7.034050e-25 7.154456e-25 6.014865e-25 5.452847e-25
1.041844e+03 7.399172e-25 7.827313e-25 5.998445e-25 5.490457e-25
1.041875e+03 7.513520e-25 8.620567e-25 6.082410e-25 5.462348e-25
1.041906e+03 7.834717e-25 8.303924e-25 6.347073e-25 5.723004e-25
1.041938e+03 7.936591e-25 8.442602e-25 6.387503e-25 5.859526e-25
1.041969e+03 7.829031e-25 7.937701e-25 6.486349e-25 6.045294e-25
1.042000e+03 8.171271e-25 8.172875e-25 6.591185e-25 6.287641e-25
1.042031e+03 8.377761e-25 7.914089e-25 6.583477e-25 6.474857e-25
1.042062e+03 8.591915e-25 8.071483e-25 6.580183e-25 6.674402e-25
1.042094e+03 8.203644e-25 7.550853e-25 6.398628e-25 6.944896e-25
1.042125e+03 8.242397e-25 7.067922e-25 6.371567e-25 7.183366e-25
1.042156e+03 8.008985e-25 7.355229e-25 6.361345e-25 7.513004e-25
1.042188e+03 7.768497e-25 7.527501e-25 6.217311e-25 7.813060e-25
1.042219e+03 8.068474e-25 7.125879e-25 6.070010e-25 7.746996e-25
1.042250e+03 8.169927e-25 7.696921e-25 5.934660e-25 7.769870e-25
1.042281e+03 8.831797e-25 7.591582e-25 5.973020e-25 7.690669e-25
1.042312e+03 8.956641e-25 7.231209e-25 5.785184e-25 7.540253e-25
1.042344e+03 9.183695e-25 7.697327e-25 6.060956e-25 7.246190e-25
1.042375e+03 8.756355e-25 8.134695e-25 5.963392e-25 7.334973e-25
1.042406e+03 8.572430e-25 8.290435e-25 5.653637e-25 7.558657e-25
1.042438e+03 8.633973e-25 8.421163e-25 5.954588e-25 7.383251e-25
1.042469e+03 8.409013e-25 8.620529e-25 5.599884e-25 7.358003e-25
1.042500e+03 8.678498e-25 8.859424e-25 5.547513e-25 7.027674e-25
1.042531e+03 8.687489e-25 9.005479e-25 5.836170e-25 7.159526e-25
1.042562e+03 8.150042e-25 9.281788e-25 5.844257e-25 6.807277e-25
1.042594e+03 8.635470e-25 9.599781e-25 5.674749e-25 6.978443e-25
1.042625e+03 9.137409e-25 9.356913e-25 5.550533e-25 7.281380e-25
1.042656e+03 9.342678e-25 9.785925e-25 5.540290e-25 7.198376e-25
1.042688e+03 9.799278e-25 1.021442e-24 5.535139e-25 7.217167e-25
1.042719e+03 9.141217e-25 9.603631e-25 5.257099e-25 7.373524e-25
1.042750e+03 8.853680e-25 9.921647e-25 5.437602e-25 7.559286e-25
1.042781e+03 8.396635e-25 9.574458e-25 5.464033e-25 7.944745e-25
1.042812e+03 8.473830e-25 9.802391e-25 5.196148e-25 8.157511e-25
1.042844e+03 8.529654e-25 1.009307e-24 5.121667e-25 7.729067e-25
1.042875e+03 8.912833e-25 9.743606e-25 5.141774e-25 7.877824e-25
1.042906e+03 9.166174e-25 9.541304e-25 5.007169e-25 7.579160e-25
1.042938e+03 9.250679e-25 9.843377e-25 4.931983e-25 7.766974e-25
1.042969e+03 8.765076e-25 9.793622e-25 4.962306e-25 7.859529e-25
1.043000e+03 8.659508e-25 9.227146e-25 4.817214e-25 8.188878e-25
1.043031e+03 8.615926e-25 8.970479e-25 4.846606e-25 8.158874e-25
1.043062e+03 8.785531e-25 8.948665e-25 4.996668e-25 8.149761e-25
1.043094e+03 8.820483e-25 8.648981e-25 5.019355e-25 8.422768e-25
1.043125e+03 8.744688e-25 8.505403e-25 5.043275e-25 8.709832e-25
1.043156e+03 8.895104e-25 8.766313e-25 5.131339e-25 8.381470e-25
1.043188e+03 8.512615e-25 8.257854e-25 4.836918e-25 8.504165e-25
1.043219e+03 8.790492e-25 7.977973e-25 4.940334e-25 8.589699e-25
1.043250e+03 8.691677e-25 7.711560e-25 4.822317e-25 8.295178e-25
1.043281e+03 8.355820e-25 7.724273e-25 4.893484e-25 8.158146e-25
1.043312e+03 8.137112e-25 7.736378e-25 5.097872e-25 8.489710e-25
1.043344e+03 7.770446e-25 7.478637e-25 5.057371e-25 8.509349e-25
1.043375e+03 7.083946e-25 7.496160e-25 4.982877e-25 8.211454e-25
1.043406e+03 7.024287e-25 7.542083e-25 4.892151e-25 8.131026e-25
1.043438e+03 6.942449e-25 7.780134e-25 4.798033e-25 8.298769e-25
1.043469e+03 6.525417e-25 7.033462e-25 4.695369e-25 8.315816e-25
1.043500e+03 6.278778e-25 7.224196e-25 4.646255e-25 7.580082e-25
1.043531e+03 6.300316e-25 7.147672e-25 4.647960e-25 7.585007e-25
1.043562e+03 6.331855e-25 7.603494e-25 4.622935e-25 7.344646e-25
1.043594e+03 6.135100e-25 7.934484e-25 4.616876e-25 7.234527e-25
1.043625e+03 6.681957e-25 8.007559e-25 4.732465e-25 6.934970e-25
1.043656e+03 6.873452e-25 7.460816e-25 4.966426e-25 6.956485e-25
1.043688e+03 6.512644e-25 7.850907e-25 5.074975e-25 6.826307e-25
1.043719e+03 6.563611e-25 7.807493e-25 5.190631e-25 7.043125e-25
1.043750e+03 6.283045e-25 7.566045e-25 5.302772e-25 7.717781e-25
1.043781e+03 5.843672e-25 7.540917e-25 5.241168e-25 7.770255e-25
1.043812e+03 5.581198e-25 7.751624e-25 5.249008e-25 8.087315e-25
1.043844e+03 5.768284e-25 7.485688e-25 5.366743e-25 8.471605e-25
1.043875e+03 5.576909e-25 7.855901e-25 5.524515e-25 8.649393e-25
1.043906e+03 5.356852e-25 7.721035e-25 5.500216e-25 8.925161e-25
1.043938e+03 5.580289e-25 8.377751e-25 5.748765e-25 9.025394e-25
1.043969e+03 5.499477e-25 7.979338e-25 6.062506e-25 9.429395e-25
1.044000e+03 5.295626e-25 8.410698e-25 5.837740e-25 9.683370e-25
1.044031e+03 5.515748e-25 8.338593e-25 5.688720e-25 9.432452e-25
1.044062e+03 5.564726e-25 7.330165e-25 5.996580e-25 9.406523e-25
1.044094e+03 5.350649e-25 7.082940e-25 5.816508e-25 9.294808e-25
1.044125e+03 5.204601e-25 7.113125e-25 5.810961e-25 9.900438e-25
1.044156e+03 5.089403e-25 7.222778e-25 5.671746e-25 1.029047e-24
1.044188e+03 5.112853e-25 7.249831e-25 6.260872e-25 1.044043e-24
1.044219e+03 5.162913e-25 7.209279e-25 6.058877e-25 1.003590e-24
1.044250e+03 5.366930e-25 7.317999e-25 6.182570e-25 9.564059e-25
1.044281e+03 5.558495e-25 6.885599e-25 6.205186e-25 9.386994e-25
1.044312e+03 5.473535e-25 6.898311e-25 6.007609e-25 9.677019e-25
1.044344e+03 5.323713e-25 7.083797e-25 6.035269e-25 9.376812e-25
1.044375e+03 5.264697e-25 7.100459e-25 5.801030e-25 9.135661e-25
1.044406e+03 5.129415e-25 7.114641e-25 5.644440e-25 8.867015e-25
1.044438e+03 5.155069e-25 7.156595e-25 5.588761e-25 9.000985e-25
1.044469e+03 5.387413e-25 7.326036e-25 5.478395e-25 9.263564e-25
1.044500e+03 5.793592e-25 7.591742e-25 5.435936e-25 9.289145e-25
1.044531e+03 6.112781e-25 7.528974e-25 5.431622e-25 8.934504e-25
1.044562e+03 6.122816e-25 7.559936e-25 5.722202e-25 8.442360e-25
1.044594e+03 6.166060e-25 7.646679e-25 6.137381e-25 8.245290e-25
1.044625e+03 6.048443e-25 7.351720e-25 6.174788e-25 8.365725e-25
1.044656e+03 6.275957e-25 7.618412e-25 6.505566e-25 8.448963e-25
1.044688e+03 5.741823e-25 7.990698e-25 6.173191e-25 8.096892e-25
1.044719e+03 5.893199e-25 8.083362e-25 6.311936e-25 8.379295e-25
1.044750e+03 6.008048e-25 7.773823e-25 5.927801e-25 8.615080e-25
1.044781e+03 6.001629e-25 7.657486e-25 5.522294e-25 8.521815e-25
1.044812e+03 6.228456e-25 7.773261e-25 5.801925e-25 8.229408e-25
1.044844e+03 6.435613e-25 7.549467e-25 5.983432e-25 8.245899e-25
1.044875e+03 6.366796e-25 7.260914e-25 5.805635e-25 7.960651e-25
1.044906e+03 6.428894e-25 7.056509e-25 5.488922e-25 7.922121e-25
1.044938e+03 6.657719e-25 7.394922e-25 5.625040e-25 7.723304e-25
1.044969e+03 6.881527e-25 7.386443e-25 5.746660e-25 7.955831e-25
1.045000e+03 6.842940e-25 7.102873e-25 6.007649e-25 7.842748e-25
1.045031e+03 6.572834e-25 6.994371e-25 6.429929e-25 7.697259e-25
1.045062e+03 6.411238e-25 6.837799e-25 6.431561e-25 7.951758e-25
1.045094e+03 6.312167e-25 6.659568e-25 6.170937e-25 8.203668e-25
1.045125e+03 6.530354e-25 6.917009e-25 5.971234e-25 7.970009e-25
1.045156e+03 6.668664e-25 6.554419e-25 5.819333e-25 7.905201e-25
1.045188e+03 6.559897e-25 6.252640e-25 5.732342e-25 7.942413e-25
1.045219e+03 6.540807e-25 6.633650e-25 5.392514e-25 7.944361e-25
1.045250e+03 6.888269e-25 6.697911e-25 5.517753e-25 7.890077e-25
1.045281e+03 7.271018e-25 6.665303e-25 5.579131e-25 7.705305e-25
1.045312e+03 7.300974e-25 6.733262e-25 5.201963e-25 7.195049e-25
1.045344e+03 7.391520e-25 6.707478e-25 5.242111e-25 7.200409e-25
1.045375e+03 7.614048e-25 6.560069e-25 5.224136e-25 6.941813e-25
1.045406e+03 7.401862e-25 6.184099e-25 5.203947e-25 6.560802e-25
1.045438e+03 7.211822e-25 6.406861e-25 5.292849e-25 5.942809e-25
1.045469e+03 7.743448e-25 6.158074e-25 5.674710e-25 5.726818e-25
1.045500e+03 7.487998e-25 6.208789e-25 5.742493e-25 5.582023e-25
1.045531e+03 7.216571e-25 6.639724e-25 5.706246e-25 5.693915e-25
1.045562e+03 7.407115e-25 6.819253e-25 5.884301e-25 5.294423e-25
1.045594e+03 7.503759e-25 6.333241e-25 5.819053e-25 5.231843e-25
1.045625e+03 7.784237e-25 6.047677e-25 5.837323e-25 5.116010e-25
1.045656e+03 7.868849e-25 6.262696e-25 5.713015e-25 4.831708e-25
1.045688e+03 7.981892e-25 5.948156e-25 5.800558e-25 4.957770e-25
1.045719e+03 7.764459e-25 6.007540e-25 5.740618e-25 4.937968e-25
1.045750e+03 8.168980e-25 6.538698e-25 5.734745e-25 4.709816e-25
1.045781e+03 8.413260e-25 6.300928e-25 6.375584e-25 4.631686e-25
1.045812e+03 8.510912e-25 6.075209e-25 6.616868e-25 4.826282e-25
1.045844e+03 8.172088e-25 6.360163e-25 6.702536e-25 5.056615e-25
1.045875e+03 8.395922e-25 6.541614e-25 6.978316e-25 5.077908e-25
1.045906e+03 8.590951e-25 6.675365e-25 6.900134e-25 4.941629e-25
1.045938e+03 8.347819e-25 6.866737e-25 7.078713e-25 4.684685e-25
1.045969e+03 7.664074e-25 6.782277e-25 7.152724e-25 4.698781e-25
1.046000e+03 7.041036e-25 6.630813e-25 7.225880e-25 4.655813e-25
1.046031e+03 6.919974e-25 6.891773e-25 7.186755e-25 4.762004e-25
1.046062e+03 6.939629e-25 6.774281e-25 6.923063e-25 4.889496e-25
1.046094e+03 6.730938e-25 6.946502e-25 6.644770e-25 4.852664e-25
1.046125e+03 6.586296e-25 6.871776e-25 6.552695e-25 4.669247e-25
1.046156e+03 6.819457e-25 6.655488e-25 6.637875e-25 4.939894e-25
1.046188e+03 6.383592e-25 6.837771e-25 6.646697e-25 5.078006e-25
1.046219e+03 6.328635e-25 7.003539e-25 6.889633e-25 4.927599e-25
1.046250e+03 6.288905e-25 7.199597e-25 7.087327e-25 4.884351e-25
1.046281e+03 6.219226e-25 7.125928e-25 6.612227e-25 4.849205e-25
1.046312e+03 6.268740e-25 7.637817e-25 6.266749e-25 4.782469e-25
1.046344e+03 6.160053e-25 8.117110e-25 6.230526e-25 4.911852e-25
1.046375e+03 6.080312e-25 8.419408e-25 6.417536e-25 4.879674e-25
1.046406e+03 6.422102e-25 8.288256e-25 6.314872e-25 4.772690e-25
1.046438e+03 6.162538e-25 8.429207e-25 6.306847e-25 4.790990e-25
1.046469e+03 6.089269e-25 8.408993e-25 6.345156e-25 4.736446e-25
1.046500e+03 6.195728e-25 8.053892e-25 5.862910e-25 4.794023e-25
1.046531e+03 6.390942e-25 8.211840e-25 5.967760e-25 4.764752e-25
1.046562e+03 6.041183e-25 8.014385e-25 6.099679e-25 4.781072e-25
1.046594e+03 5.786481e-25 7.674186e-25 6.188011e-25 4.781056e-25
1.046625e+03 5.663771e-25 7.772620e-25 6.370154e-25 4.840466e-25
1.046656e+03 5.791318e-25 8.025048e-25 6.431981e-25 4.828839e-25
1.046688e+03 5.867685e-25 7.770936e-25 6.718377e-25 4.767893e-25
1.046719e+03 5.892648e-25 7.931132e-25 6.943835e-25 4.880570e-25
1.046750e+03 5.663229e-25 7.368602e-25 6.609643e-25 4.991531e-25
1.046781e+03 5.451601e-25 7.513374e-25 6.822298e-25 5.000220e-25
1.046812e+03 5.341721e-25 7.397230e-25 7.008097e-25 5.074833e-25
1.046844e+03 5.503969e-25 8.063184e-25 7.078678e-25 5.125144e-25
1.046875e+03 5.598734e-25 8.420990e-25 7.394410e-25 5.379405e-25
1.046906e+03 5.858741e-25 7.677274e-25 7.330510e-25 5.598006e-25
1.046938e+03 5.702009e-25 7.383618e-25 6.856671e-25 5.610939e-25
1.046969e+03 5.889442e-25 7.251209e-25 6.982859e-25 5.699700e-25
1.047000e+03 6.005173e-25 7.207550e-25 6.888734e-25 5.638269e-25
1.047031e+03 6.027833e-25 7.460733e-25 6.803318e-25 6.067528e-25
1.047062e+03 6.144491e-25 7.767023e-25 6.944890e-25 5.959772e-25
1.047094e+03 6.324489e-25 8.073497e-25 7.202436e-25 5.860011e-25
1.047125e+03 6.658373e-25 7.733942e-25 7.320899e-25 6.307012e-25
1.047156e+03 6.308231e-25 7.904802e-25 7.433356e-25 6.278794e-25
1.047188e+03 6.574868e-25 7.749223e-25 7.527831e-25 6.697407e-25
1.047219e+03 5.918171e-25 7.449108e-25 7.889181e-25 6.923968e-25
1.047250e+03 5.933476e-25 7.382472e-25 7.624855e-25 7.180890e-25
1.047281e+03 6.016537e-25 7.573789e-25 8.069775e-25 7.244867e-25
1.047312e+03 6.194280e-25 7.230922e-25 8.305603e-25 7.197780e-25
1.047344e+03 6.043164e-25 7.566032e-25 8.136267e-25 7.347831e-25
1.047375e+03 6.000298e-25 7.452703e-25 8.233318e-25 7.372067e-25
1.047406e+03 5.920383e-25 7.076398e-25 8.180666e-25 7.375723e-25
1.047438e+03 6.012076e-25 7.045555e-25 8.278904e-25 7.268006e-25
1.047469e+03 6.076956e-25 7.279367e-25 8.232291e-25 7.563322e-25
1.047500e+03 6.092073e-25 7.122238e-25 7.823942e-25 7.459939e-25
1.047531e+03 6.005551e-25 7.004013e-25 7.683278e-25 7.108362e-25
1.047562e+03 6.265306e-25 6.727963e-25 7.707584e-25 7.168877e-25
1.047594e+03 6.440668e-25 6.765517e-25 7.673356e-25 7.374520e-25
1.047625e+03 6.635767e-25 6.559570e-25 7.617290e-25 7.330572e-25
1.047656e+03 6.815043e-25 6.544280e-25 7.271562e-25 7.074425e-25
1.047688e+03 6.651832e-25 6.725831e-25 7.472103e-25 7.727450e-25
1.047719e+03 6.417602e-25 6.433802e-25 7.584553e-25 7.570281e-25
1.047750e+03 6.206349e-25 6.097893e-25 7.791652e-25 7.483036e-25
1.047781e+03 5.980857e-25 5.936080e-25 7.796714e-25 7.791603e-25
1.047812e+03 6.176952e-25 5.932763e-25 7.767467e-25 8.088908e-25
1.047844e+03 5.957991e-25 5.953231e-25 7.568556e-25 7.850124e-25
1.047875e+03 5.666909e-25 5.846991e-25 7.794141e-25 8.051539e-25
1.047906e+03 5.844316e-25 5.961618e-25 7.400132e-25 7.947467e-25
1.047938e+03 5.619549e-25 6.089954e-25 7.270785e-25 8.050447e-25
1.047969e+03 5.706420e-25 6.363387e-25 7.529196e-25 8.226596e-25
1.048000e+03 5.431069e-25 6.495367e-25 7.520533e-25 8.057087e-25
1.048031e+03 5.559278e-25 6.868526e-25 7.316798e-25 7.537561e-25
1.048062e+03 5.654377e-25 7.556503e-25 7.599322e-25 7.501970e-25
1.048094e+03 5.689350e-25 7.604029e-25 7.222259e-25 7.546900e-25
1.048125e+03 5.662760e-25 7.463074e-25 7.235408e-25 7.177043e-25
1.048156e+03 5.376643e-25 7.560450e-25 7.137377e-25 6.944159e-25
1.048188e+03 5.361679e-25 7.435749e-25 6.665962e-25 6.496093e-25
1.048219e+03 5.611698e-25 7.557646e-25 6.480392e-25 6.490067e-25
1.048250e+03 5.733835e-25 7.371993e-25 6.481323e-25 6.696144e-25
1.048281e+03 5.777962e-25 7.247863e-25 6.462946e-25 6.533599e-25
1.048312e+03 5.723625e-25 6.981619e-25 6.648298e-25 6.266806e-25
1.048344e+03 5.564449e-25 6.583707e-25 6.790853e-25 5.956863e-25
1.048375e+03 5.527237e-25 6.834666e-25 6.633657e-25 6.083877e-25
1.048406e+03 5.725625e-25 6.831688e-25 6.448672e-25 6.228291e-25
1.048438e+03 5.336957e-25 6.592391e-25 6.134320e-25 6.742260e-25
1.048469e+03 5.300649e-25 6.497992e-25 6.133053e-25 6.772380e-25
1.048500e+03 5.165652e-25 6.084907e-25 6.096845e-25 6.757395e-25
1.048531e+03 5.040798e-25 6.138197e-25 5.976791e-25 6.846856e-25
1.048562e+03 5.045324e-25 6.065168e-25 6.123879e-25 6.643642e-25
1.048594e+03 4.873737e-25 6.477271e-25 6.037849e-25 6.274710e-25
1.048625e+03 5.116028e-25 6.351493e-25 6.119688e-25 6.064493e-25
1.048656e+03 4.994520e-25 6.632437e-25 5.826259e-25 5.748212e-25
1.048688e+03 5.201619e-25 6.340637e-25 5.860798e-25 5.708364e-25
1.048719e+03 5.241950e-25 6.434079e-25 5.689510e-25 5.649639e-25
1.048750e+03 5.210211e-25 6.771730e-25 5.223666e-25 5.646349e-25
1.048781e+03 5.257943e-25 6.841291e-25 5.346214e-25 5.640786e-25
1.048812e+03 5.303262e-25 6.555559e-25 5.405357e-25 5.598140e-25
1.048844e+03 5.075799e-25 6.499692e-25 5.405180e-25 5.759791e-25
1.048875e+03 5.230074e-25 6.544569e-25 5.380080e-25 5.732296e-25
1.048906e+03 5.291176e-25 6.379929e-25 5.345362e-25 5.798253e-25
1.048938e+03 5.313416e-25 6.406398e-25 5.251202e-25 5.644493e-25
1.048969e+03 5.235448e-25 6.533311e-25 5.182862e-25 5.583877e-25
1.049000e+03 5.344813e-25 6.288263e-25 5.187999e-25 5.562552e-25
1.049031e+03 5.192818e-25 6.342900e-25 5.417971e-25 5.597136e-25
1.049062e+03 5.077766e-25 6.596129e-25 5.664796e-25 5.484299e-25
1.049094e+03 5.078488e-25 6.727867e-25 5.688004e-25 5.292692e-25
1.049125e+03 5.085673e-25 6.388114e-25 5.527264e-25 5.346640e-25
1.049156e+03 5.145790e-25 6.372850e-25 5.393478e-25 5.094387e-25
1.049188e+03 5.218886e-25 6.759043e-25 5.362293e-25 5.163434e-25
1.049219e+03 5.219770e-25 6.934488e-25 5.247556e-25 5.254815e-25
1.049250e+03 5.428605e-25 6.720594e-25 5.311282e-25 5.204809e-25
1.049281e+03 5.386312e-25 6.426257e-25 5.572270e-25 5.079361e-25
1.049312e+03 5.427971e-25 6.316009e-25 5.551365e-25 5.289878e-25
1.049344e+03 5.478654e-25 6.237088e-25 5.571482e-25 5.391522e-25
1.049375e+03 5.405824e-25 5.919287e-25 5.936057e-25 5.460757e-25
1.049406e+03 5.549054e-25 5.804194e-25 5.726846e-25 5.622337e-25
1.049438e+03 5.581204e-25 5.611750e-25 5.642631e-25 5.554793e-25
1.049469e+03 5.863427e-25 5.680657e-25 5.810274e-25 5.658449e-25
1.049500e+03 5.952996e-25 5.652209e-25 5.940410e-25 6.047218e-25
1.049531e+03 5.627964e-25 5.468979e-25 5.705779e-25 6.096101e-25
1.049562e+03 5.479163e-25 5.448262e-25 5.899323e-25 6.414159e-25
1.049594e+03 5.488707e-25 5.469844e-25 5.603877e-25 6.279159e-25
1.049625e+03 5.776365e-25 5.207395e-25 5.833623e-25 6.302042e-25
1.049656e+03 5.681270e-25 5.192364e-25 6.196099e-25 6.446681e-25
1.049688e+03 5.599059e-25 5.188513e-25 6.571872e-25 6.265668e-25
1.049719e+03 5.628700e-25 5.129798e-25 6.902970e-25 6.349750e-25
1.049750e+03 5.821398e-25 5.221854e-25 7.026683e-25 6.400137e-25
1.049781e+03 5.676388e-25 5.145043e-25 7.008247e-25 6.794121e-25
1.049812e+03 5.858877e-25 5.325945e-25 6.486237e-25 6.933064e-25
1.049844e+03 5.697287e-25 5.287970e-25 6.661708e-25 6.753520e-25
1.049875e+03 5.664734e-25 5.260888e-25 6.986536e-25 6.543508e-25
1.049906e+03 5.830758e-25 5.479348e-25 7.320479e-25 6.295327e-25
1.049938e+03 5.815581e-25 5.497693e-25 7.250386e-25 6.192557e-25
1.049969e+03 5.674894e-25 5.675705e-25 7.462803e-25 5.844082e-25
1.050000e+03 5.828440e-25 5.330358e-25 7.434516e-25 5.962827e-25
1.050031e+03 5.715524e-25 5.334346e-25 7.032866e-25 6.267205e-25
1.050062e+03 5.909202e-25 5.239540e-25 7.363802e-25 6.520220e-25
1.050094e+03 5.654444e-25 5.358069e-25 7.125853e-25 6.942400e-25
1.050125e+03 5.540965e-25 5.243873e-25 7.125097e-25 7.619153e-25
1.050156e+03 5.611322e-25 5.389159e-25 6.822325e-25 7.448683e-25
1.050188e+03 5.703138e-25 5.319182e-25 6.596855e-25 7.706642e-25
1.050219e+03 5.988949e-25 5.292229e-25 6.996760e-25 7.262218e-25
1.050250e+03 6.391549e-25 5.169642e-25 6.943025e-25 7.011853e-25
1.050281e+03 6.569010e-25 5.209728e-25 6.756578e-25 7.406552e-25
1.050312e+03 6.541378e-25 5.258985e-25 6.894149e-25 7.287820e-25
1.050344e+03 6.340257e-25 5.205143e-25 7.030870e-25 7.446637e-25
1.050375e+03 6.444193e-25 5.243228e-25 7.215408e-25 7.205100e-25
1.050406e+03 6.516327e-25 5.223713e-25 7.382534e-25 7.303883e-25
1.050438e+03 6.488889e-25 5.127607e-25 7.963751e-25 7.518091e-25
1.050469e+03 6.364641e-25 5.297760e-25 8.205703e-25 7.290885e-25
1.050500e+03 6.368577e-25 5.311095e-25 8.302990e-25 7.129329e-25
1.050531e+03 6.641962e-25 5.073519e-25 8.038399e-25 7.299856e-25
1.050562e+03 6.745581e-25 5.176014e-25 8.512932e-25 7.255324e-25
1.050594e+03 6.852318e-25 5.348795e-25 8.807757e-25 6.971576e-25
1.050625e+03 7.402650e-25 5.149051e-25 8.837229e-25 6.872855e-25
1.050656e+03 7.464637e-25 5.010446e-25 8.971445e-25 6.616613e-25
1.050688e+03 7.733273e-25 5.059553e-25 8.902419e-25 6.682156e-25
1.050719e+03 7.506694e-25 5.205335e-25 9.044595e-25 6.583342e-25
1.050750e+03 8.074439e-25 5.248294e-25 9.040457e-25 6.630518e-25
1.050781e+03 8.400173e-25 5.400654e-25 8.922013e-25 6.386628e-25
1.050812e+03 8.164607e-25 5.599084e-25 8.530645e-25 6.140907e-25
1.050844e+03 8.242344e-25 5.740591e-25 8.363182e-25 6.180220e-25
1.050875e+03 8.453512e-25 5.744392e-25 8.712409e-25 5.912333e-25
1.050906e+03 8.530141e-25 6.055906e-25 8.855231e-25 5.946171e-25
1.050938e+03 8.424918e-25 5.760671e-25 8.765812e-25 5.759697e-25
1.050969e+03 8.490144e-25 5.603383e-25 8.770658e-25 5.659894e-25
1.051000e+03 8.345917e-25 5.440098e-25 8.901305e-25 5.644608e-25
1.051031e+03 8.486113e-25 5.496699e-25 8.477598e-25 5.483285e-25
1.051062e+03 8.193899e-25 5.708422e-25 8.549311e-25 5.971055e-25
1.051094e+03 7.867176e-25 6.056708e-25 8.375627e-25 6.319168e-25
1.051125e+03 8.144105e-25 5.853949e-25 8.037873e-25 6.706683e-25
1.051156e+03 8.245271e-25 5.741884e-25 7.879961e-25 6.682466e-25
1.051188e+03 8.448246e-25 5.659801e-25 7.782760e-25 6.146985e-25
1.051219e+03 8.855692e-25 5.630144e-25 7.683621e-25 6.116873e-25
1.051250e+03 8.896813e-25 5.737974e-25 7.632894e-25 5.997366e-25
1.051281e+03 8.820198e-25 5.728353e-25 7.753554e-25 5.990089e-25
1.051312e+03 9.144907e-25 5.635995e-25 8.085138e-25 6.168290e-25
1.051344e+03 9.230899e-25 5.717438e-25 7.767452e-25 6.283045e-25
1.051375e+03 9.303923e-25 5.829994e-25 7.653652e-25 6.509292e-25
1.051406e+03 9.497720e-25 5.771442e-25 7.785003e-25 6.463801e-25
1.051438e+03 9.544948e-25 5.520023e-25 7.530569e-25 6.798339e-25
1.051469e+03 9.658482e-25 6.006471e-25 7.781901e-25 6.453541e-25
1.051500e+03 9.339010e-25 5.967565e-25 8.163011e-25 6.094480e-25
1.051531e+03 9.318781e-25 5.881488e-25 7.693766e-25 6.037324e-25
1.051562e+03 9.448370e-25 5.954859e-25 8.030097e-25 5.963989e-25
1.051594e+03 9.827890e-25 6.319867e-25 8.459291e-25 5.638698e-25
1.051625e+03 9.886396e-25 6.497792e-25 8.554439e-25 5.716938e-25
1.051656e+03 9.356392e-25 6.412465e-25 9.074482e-25 5.823916e-25
1.051688e+03 8.796592e-25 6.298743e-25 8.837374e-25 6.103726e-25
1.051719e+03 8.529187e-25 6.692761e-25 8.694129e-25 6.156540e-25
1.051750e+03 8.599119e-25 6.372062e-25 8.847306e-25 5.883411e-25
1.051781e+03 9.085973e-25 6.204719e-25 8.800138e-25 5.493075e-25
1.051812e+03 8.832321e-25 6.399557e-25 8.683787e-25 5.165845e-25
1.051844e+03 8.710748e-25 6.844753e-25 8.751304e-25 5.487069e-25
1.051875e+03 8.404379e-25 6.817036e-25 8.905120e-25 5.421639e-25
1.051906e+03 8.506429e-25 6.839064e-25 8.937922e-25 5.378046e-25
1.051938e+03 8.680460e-25 6.607948e-25 9.021311e-25 5.348535e-25
1.051969e+03 8.993069e-25 6.530537e-25 8.475948e-25 5.613034e-25
1.052000e+03 8.596750e-25 6.672448e-25 8.214760e-25 5.704221e-25
1.052031e+03 8.442260e-25 6.836170e-25 8.323689e-25 5.686673e-25
1.052062e+03 8.593054e-25 6.547657e-25 8.568730e-25 5.664635e-25
1.052094e+03 7.714668e-25 6.686854e-25 8.296342e-25 5.608598e-25
1.052125e+03 7.893669e-25 6.748758e-25 8.239023e-25 5.684898e-25
1.052156e+03 8.078650e-25 6.845869e-25 8.178913e-25 5.604325e-25
1.052188e+03 8.348505e-25 6.876046e-25 7.851042e-25 5.660777e-25
1.052219e+03 7.668600e-25 6.961599e-25 7.933473e-25 5.678502e-25
1.052250e+03 7.454069e-25 6.610721e-25 8.591648e-25 5.728191e-25
1.052281e+03 7.822842e-25 6.648428e-25 9.093589e-25 5.712784e-25
1.052312e+03 7.523573e-25 6.542629e-25 9.250489e-25 5.742475e-25
1.052344e+03 7.619529e-25 6.582666e-25 9.397376e-25 5.776605e-25
1.052375e+03 7.187255e-25 6.447771e-25 9.383711e-25 5.584393e-25
1.052406e+03 7.192610e-25 6.842341e-25 9.245541e-25 5.513218e-25
1.052438e+03 7.338665e-25 6.770192e-25 9.583491e-25 5.497768e-25
1.052469e+03 7.721062e-25 6.884580e-25 9.408476e-25 5.585330e-25
1.052500e+03 8.065441e-25 6.754473e-25 9.621851e-25 5.565669e-25
1.052531e+03 7.940964e-25 6.621722e-25 1.014239e-24 5.388280e-25
1.052562e+03 8.275455e-25 6.347877e-25 1.004344e-24 5.179775e-25
1.052594e+03 7.772628e-25 6.432917e-25 1.048372e-24 4.997294e-25
1.052625e+03 7.372627e-25 6.848286e-25 1.058544e-24 5.031028e-25
1.052656e+03 7.100611e-25 7.133144e-25 1.041942e-24 5.285772e-25
1.052688e+03 6.813995e-25 6.874289e-25 1.010040e-24 5.395604e-25
1.052719e+03 6.517576e-25 6.619676e-25 9.827440e-25 5.838313e-25
1.052750e+03 6.424783e-25 6.191615e-25 9.825242e-25 6.365198e-25
1.052781e+03 6.058078e-25 6.296299e-25 9.435076e-25 6.276759e-25
1.052812e+03 5.951682e-25 6.193756e-25 1.029168e-24 6.553954e-25
1.052844e+03 5.856028e-25 6.075471e-25 1.060457e-24 6.513441e-25
1.052875e+03 5.670396e-25 6.256383e-25 1.050415e-24 6.241182e-25
1.052906e+03 6.170574e-25 6.614287e-25 1.063962e-24 6.340541e-25
1.052938e+03 6.136923e-25 6.454883e-25 1.058078e-24 6.232620e-25
1.052969e+03 6.636993e-25 6.524002e-25 1.006211e-24 6.537836e-25
1.053000e+03 6.650428e-25 6.815264e-25 1.008624e-24 6.508573e-25
1.053031e+03 7.213568e-25 6.797256e-25 9.896635e-25 6.885075e-25
1.053062e+03 6.894040e-25 6.287143e-25 9.547057e-25 6.775292e-25
1.053094e+03 6.613016e-25 6.285997e-25 1.009359e-24 6.951266e-25
1.053125e+03 6.679934e-25 6.337233e-25 1.023685e-24 6.805755e-25
1.053156e+03 6.938966e-25 6.219329e-25 1.015364e-24 6.722755e-25
1.053188e+03 6.572092e-25 6.099026e-25 9.880950e-25 6.801365e-25
1.053219e+03 6.671321e-25 6.555187e-25 9.891988e-25 6.882302e-25
1.053250e+03 6.598569e-25 6.882143e-25 9.853290e-25 7.141392e-25
1.053281e+03 6.695783e-25 6.850241e-25 1.011032e-24 7.667202e-25
1.053312e+03 6.768748e-25 6.801271e-25 9.977835e-25 7.171398e-25
1.053344e+03 6.869585e-25 6.923890e-25 9.623809e-25 7.093216e-25
1.053375e+03 6.947860e-25 6.805684e-25 9.262037e-25 7.079496e-25
1.053406e+03 6.704562e-25 7.250867e-25 9.012633e-25 7.305528e-25
1.053438e+03 6.669570e-25 7.122846e-25 9.322249e-25 6.713933e-25
1.053469e+03 6.581322e-25 6.977430e-25 9.596964e-25 6.832339e-25
1.053500e+03 6.101692e-25 6.833237e-25 9.266601e-25 6.628497e-25
1.053531e+03 5.774768e-25 6.978852e-25 8.863660e-25 6.732302e-25
1.053562e+03 5.857681e-25 7.249374e-25 8.571039e-25 6.735495e-25
1.053594e+03 5.712842e-25 7.195860e-25 8.528344e-25 6.664907e-25
1.053625e+03 5.743359e-25 6.975723e-25 8.615433e-25 6.666482e-25
1.053656e+03 5.676252e-25 6.952400e-25 8.333215e-25 6.531538e-25
1.053688e+03 5.877832e-25 6.803505e-25 8.031754e-25 6.496864e-25
1.053719e+03 5.718534e-25 7.152944e-25 7.911618e-25 6.613786e-25
1.053750e+03 5.592578e-25 6.991619e-25 7.597833e-25 7.067800e-25
1.053781e+03 5.723488e-25 6.898906e-25 7.337920e-25 6.688653e-25
1.053812e+03 5.561228e-25 7.464043e-25 7.121946e-25 6.815306e-25
1.053844e+03 5.697032e-25 7.358006e-25 7.364648e-25 7.008135e-25
1.053875e+03 5.649168e-25 7.123245e-25 7.598089e-25 7.006948e-25
1.053906e+03 5.364082e-25 7.519030e-25 7.055962e-25 7.399806e-25
1.053938e+03 5.379330e-25 7.363348e-25 7.127202e-25 7.349566e-25
1.053969e+03 5.219253e-25 7.233287e-25 6.930444e-25 7.324364e-25
1.054000e+03 5.363210e-25 7.364429e-25 6.788603e-25 7.264901e-25
1.054031e+03 5.373505e-25 7.418081e-25 6.559435e-25 7.123370e-25
1.054062e+03 5.458753e-25 7.647594e-25 6.459534e-25 7.058942e-25
1.054094e+03 5.594894e-25 7.450838e-25 6.156284e-25 7.341324e-25
1.054125e+03 5.700873e-25 7.512207e-25 5.662383e-25 7.171991e-25
1.054156e+03 5.674217e-25 8.035361e-25 5.560160e-25 7.373900e-25
1.054188e+03 6.219819e-25 8.718323e-25 5.565234e-25 6.903461e-25
1.054219e+03 6.397594e-25 9.388326e-25 5.375737e-25 6.381892e-25
1.054250e+03 6.463784e-25 9.753062e-25 5.480559e-25 6.271770e-25
1.054281e+03 6.475422e-25 1.014579e-24 5.154847e-25 6.257012e-25
1.054312e+03 6.729981e-25 1.006647e-24 4.914863e-25 6.021073e-25
1.054344e+03 6.873875e-25 9.856175e-25 4.921948e-25 6.400001e-25
1.054375e+03 6.787380e-25 9.639309e-25 4.901447e-25 6.236513e-25
1.054406e+03 6.469094e-25 9.101433e-25 4.909591e-25 6.424877e-25
1.054438e+03 6.294502e-25 8.833140e-25 5.116720e-25 6.187114e-25
1.054469e+03 6.011763e-25 8.916521e-25 5.286337e-25 6.285615e-25
1.054500e+03 5.579812e-25 8.650558e-25 5.346328e-25 6.072086e-25
1.054531e+03 5.751548e-25 8.724120e-25 5.515542e-25 6.169375e-25
1.054562e+03 5.951343e-25 8.889777e-25 5.362146e-25 6.352370e-25
1.054594e+03 6.047185e-25 9.158074e-25 5.055991e-25 6.142732e-25
1.054625e+03 5.894666e-25 9.084827e-25 4.976481e-25 6.163613e-25
1.054656e+03 5.956778e-25 9.037346e-25 5.073021e-25 6.105898e-25
1.054688e+03 5.503858e-25 8.195625e-25 5.220830e-25 5.915218e-25
1.054719e+03 5.464402e-25 7.903355e-25 5.297786e-25 6.009941e-25
1.054750e+03 5.263696e-25 7.404377e-25 5.329591e-25 6.317884e-25
1.054781e+03 5.144394e-25 6.975540e-25 5.318935e-25 6.364536e-25
1.054812e+03 5.024643e-25 6.810830e-25 5.358370e-25 6.186440e-25
1.054844e+03 4.897054e-25 6.784583e-25 5.278346e-25 6.233868e-25
1.054875e+03 4.839640e-25 6.631609e-25 5.226325e-25 6.439392e-25
1.054906e+03 4.675368e-25 7.112789e-25 5.099948e-25 6.538575e-25
1.054938e+03 4.888361e-25 7.254444e-25 5.139045e-25 6.462704e-25
1.054969e+03 5.151696e-25 7.342564e-25 5.105873e-25 6.668673e-25
1.055000e+03 5.389053e-25 7.320139e-25 5.396487e-25 6.662240e-25
1.055031e+03 5.424309e-25 6.850094e-25 5.884334e-25 6.852619e-25
1.055062e+03 5.491395e-25 6.711505e-25 6.080725e-25 6.875621e-25
1.055094e+03 5.183104e-25 6.641590e-25 6.041999e-25 6.888424e-25
1.055125e+03 5.119917e-25 6.403482e-25 6.521945e-25 7.085793e-25
1.055156e+03 5.023017e-25 6.509770e-25 6.332243e-25 6.944822e-25
1.055188e+03 5.135458e-25 6.211619e-25 6.169003e-25 6.867792e-25
1.055219e+03 5.012184e-25 6.248925e-25 5.947552e-25 6.768087e-25
1.055250e+03 5.013398e-25 6.310918e-25 5.884216e-25 7.095201e-25
1.055281e+03 5.167829e-25 5.909963e-25 5.711278e-25 6.976314e-25
1.055312e+03 5.272919e-25 5.616722e-25 5.510970e-25 6.818710e-25
1.055344e+03 5.136516e-25 5.651578e-25 5.398499e-25 7.187469e-25
1.055375e+03 5.000426e-25 5.431220e-25 5.683700e-25 6.778062e-25
1.055406e+03 4.982229e-25 5.480989e-25 5.893965e-25 6.643484e-25
1.055438e+03 4.819009e-25 5.804504e-25 6.305614e-25 6.469224e-25
1.055469e+03 4.741268e-25 5.556509e-25 6.300783e-25 6.349491e-25
1.055500e+03 4.677209e-25 5.637923e-25 6.241750e-25 6.862119e-25
1.055531e+03 4.672508e-25 5.631221e-25 6.034308e-25 7.152135e-25
1.055562e+03 4.614972e-25 5.527904e-25 6.401865e-25 7.206605e-25
1.055594e+03 4.680684e-25 5.486273e-25 7.283245e-25 7.424407e-25
1.055625e+03 4.634049e-25 5.540167e-25 7.708220e-25 7.215984e-25
1.055656e+03 4.457955e-25 5.452735e-25 7.506885e-25 7.290340e-25
1.055688e+03 4.477369e-25 5.342306e-25 8.083383e-25 7.465476e-25
1.055719e+03 4.571575e-25 5.260851e-25 7.740333e-25 7.369017e-25
1.055750e+03 4.707615e-25 5.078982e-25 7.506282e-25 7.011687e-25
1.055781e+03 4.615655e-25 5.183631e-25 7.860562e-25 7.161902e-25
1.055812e+03 4.633166e-25 5.355283e-25 7.537439e-25 7.077208e-25
1.055844e+03 4.363995e-25 5.362033e-25 7.739169e-25 7.246701e-25
1.055875e+03 4.343488e-25 5.720009e-25 7.462582e-25 7.490053e-25
1.055906e+03 4.282261e-25 5.756945e-25 7.520288e-25 7.585989e-25
1.055938e+03 4.429597e-25 5.692186e-25 7.601037e-25 7.523115e-25
1.055969e+03 4.498868e-25 5.761351e-25 7.886423e-25 6.948762e-25
1.056000e+03 4.547627e-25 5.912624e-25 7.614623e-25 7.007706e-25
1.056031e+03 4.506209e-25 5.852967e-25 7.335011e-25 6.825355e-25
1.056062e+03 4.528359e-25 6.012775e-25 7.578967e-25 6.639327e-25
1.056094e+03 4.426260e-25 5.945529e-25 7.649866e-25 6.440545e-25
1.056125e+03 4.458859e-25 5.930914e-25 7.529066e-25 6.512258e-25
1.056156e+03 4.483522e-25 6.078385e-25 6.991681e-25 6.770577e-25
1.056188e+03 4.561860e-25 6.180235e-25 6.667987e-25 6.747294e-25
1.056219e+03 4.559677e-25 6.551645e-25 6.669081e-25 6.390981e-25
1.056250e+03 4.637044e-25 6.914575e-25 6.625939e-25 6.242219e-25
1.056281e+03 4.746759e-25 7.119928e-25 6.879166e-25 6.344019e-25
1.056312e+03 4.969228e-25 7.420695e-25 7.178480e-25 5.937844e-25
1.056344e+03 4.997342e-25 7.656407e-25 7.678987e-25 5.745110e-25
1.056375e+03 5.145271e-25 7.216421e-25 7.951588e-25 5.734562e-25
1.056406e+03 4.939647e-25 7.143313e-25 8.008559e-25 5.358909e-25
1.056438e+03 5.118539e-25 6.616675e-25 8.075399e-25 5.555709e-25
1.056469e+03 5.215186e-25 6.987093e-25 7.791971e-25 5.501844e-25
1.056500e+03 5.246361e-25 7.099084e-25 7.765402e-25 5.492814e-25
1.056531e+03 5.041065e-25 7.188445e-25 7.387122e-25 5.737841e-25
1.056562e+03 5.067248e-25 7.102881e-25 7.513085e-25 5.843439e-25
1.056594e+03 4.967383e-25 7.198070e-25 7.136307e-25 5.770839e-25
1.056625e+03 4.853894e-25 6.971914e-25 7.642611e-25 5.861504e-25
1.056656e+03 4.798061e-25 7.064520e-25 8.020333e-25 5.975432e-25
1.056688e+03 5.098200e-25 7.080878e-25 8.293967e-25 5.805447e-25
1.056719e+03 5.006707e-25 7.023458e-25 8.550282e-25 5.860990e-25
1.056750e+03 4.807757e-25 7.017209e-25 8.657445e-25 5.941520e-25
1.056781e+03 4.661980e-25 7.647343e-25 8.685135e-25 5.873255e-25
1.056812e+03 4.930016e-25 7.653350e-25 8.405605e-25 6.066397e-25
1.056844e+03 5.308013e-25 7.813457e-25 8.347397e-25 6.214815e-25
1.056875e+03 5.674297e-25 8.093631e-25 8.196647e-25 6.428491e-25
1.056906e+03 5.723112e-25 7.537592e-25 7.891716e-25 6.730702e-25
1.056938e+03 5.760047e-25 7.681391e-25 7.902520e-25 6.994495e-25
1.056969e+03 5.726451e-25 7.610769e-25 7.836423e-25 6.703160e-25
1.057000e+03 5.848342e-25 7.304509e-25 7.583717e-25 6.460345e-25
1.057031e+03 5.747788e-25 7.010621e-25 7.647373e-25 6.144250e-25
1.057062e+03 5.750782e-25 7.048329e-25 7.585193e-25 5.945997e-25
1.057094e+03 5.825612e-25 6.894493e-25 7.406725e-25 5.941923e-25
1.057125e+03 6.030722e-25 7.016939e-25 7.557571e-25 6.005159e-25
1.057156e+03 5.714743e-25 6.695473e-25 7.104757e-25 6.102527e-25
1.057188e+03 5.617491e-25 6.760097e-25 7.106807e-25 6.386733e-25
1.057219e+03 5.427813e-25 7.129241e-25 7.177131e-25 6.459407e-25
1.057250e+03 5.499878e-25 6.549463e-25 6.894198e-25 6.551577e-25
1.057281e+03 5.325240e-25 6.252233e-25 6.927829e-25 6.728611e-25
1.057312e+03 5.537819e-25 6.427803e-25 6.885356e-25 6.451270e-25
1.057344e+03 5.865266e-25 6.198560e-25 7.272410e-25 6.267728e-25
1.057375e+03 5.974874e-25 6.269695e-25 7.490234e-25 6.529428e-25
1.057406e+03 5.955506e-25 6.273533e-25 7.680969e-25 6.655029e-25
1.057438e+03 5.830857e-25 6.303135e-25 7.493560e-25 6.918448e-25
1.057469e+03 5.891621e-25 6.143856e-25 7.893059e-25 6.545272e-25
1.057500e+03 5.937235e-25 5.855329e-25 8.110115e-25 6.546896e-25
1.057531e+03 5.917832e-25 5.545125e-25 7.897821e-25 6.914950e-25
1.057562e+03 6.074970e-25 5.628621e-25 8.246287e-25 7.054362e-25
1.057594e+03 6.113160e-25 5.620322e-25 8.327692e-25 6.881674e-25
1.057625e+03 6.448683e-25 5.480955e-25 8.447031e-25 6.824022e-25
1.057656e+03 6.569484e-25 5.346814e-25 8.977549e-25 7.176170e-25
1.057688e+03 6.732284e-25 5.410559e-25 8.812351e-25 7.266042e-25
1.057719e+03 6.716462e-25 5.282776e-25 8.732010e-25 7.195497e-25
1.057750e+03 6.537402e-25 5.133636e-25 8.255228e-25 7.630730e-25
1.057781e+03 6.248649e-25 4.938915e-25 8.302084e-25 8.317224e-25
1.057812e+03 6.365289e-25 4.778200e-25 7.687343e-25 8.259708e-25
1.057844e+03 6.478272e-25 4.886625e-25 7.119891e-25 8.260531e-25
1.057875e+03 6.517723e-25 5.033155e-25 7.152603e-25 8.608454e-25
1.057906e+03 6.308383e-25 5.316593e-25 7.408808e-25 8.591888e-25
1.057938e+03 6.162577e-25 5.144178e-25 7.327546e-25 8.580169e-25
1.057969e+03 5.954714e-25 5.219111e-25 7.008514e-25 8.353335e-25
1.058000e+03 5.969195e-25 5.296748e-25 7.135585e-25 7.967273e-25
1.058031e+03 5.947763e-25 5.249994e-25 7.286470e-25 8.101008e-25
1.058062e+03 6.154742e-25 5.433083e-25 7.418051e-25 7.355331e-25
1.058094e+03 6.928907e-25 5.507985e-25 7.903472e-25 7.205462e-25
1.058125e+03 7.277242e-25 5.588775e-25 7.888763e-25 6.594114e-25
1.058156e+03 6.787706e-25 5.589503e-25 8.019500e-25 6.651195e-25
1.058188e+03 6.691269e-25 5.406768e-25 8.354779e-25 6.550023e-25
1.058219e+03 6.703103e-25 5.383266e-25 8.216257e-25 6.932933e-25
1.058250e+03 6.981557e-25 5.239236e-25 8.522982e-25 7.039467e-25
1.058281e+03 7.005394e-25 5.229217e-25 8.647255e-25 6.619457e-25
1.058312e+03 6.742031e-25 5.102351e-25 8.025007e-25 6.845815e-25
1.058344e+03 6.183020e-25 5.056462e-25 7.771316e-25 6.864664e-25
1.058375e+03 6.246357e-25 4.908342e-25 7.854058e-25 6.812556e-25
1.058406e+03 6.485834e-25 4.926300e-25 7.551209e-25 6.708444e-25
1.058438e+03 6.549499e-25 4.929542e-25 7.707874e-25 6.969035e-25
1.058469e+03 6.426854e-25 5.246292e-25 7.974407e-25 6.920710e-25
1.058500e+03 6.542432e-25 5.661961e-25 7.798817e-25 6.997720e-25
1.058531e+03 6.345319e-25 5.656212e-25 7.505806e-25 7.044152e-25
1.058562e+03 6.538716e-25 5.742582e-25 7.366416e-25 6.695406e-25
1.058594e+03 6.220647e-25 5.507903e-25 7.563668e-25 6.614516e-25
1.058625e+03 6.352292e-25 5.419611e-25 7.768248e-25 6.603342e-25
1.058656e+03 6.569062e-25 5.316117e-25 8.064338e-25 6.420091e-25
1.058688e+03 6.692713e-25 5.242623e-25 7.923959e-25 6.522073e-25
1.058719e+03 6.460096e-25 5.283985e-25 7.483108e-25 6.490791e-25
1.058750e+03 6.778273e-25 5.551203e-25 7.491046e-25 6.213750e-25
1.058781e+03 6.904900e-25 5.432769e-25 7.208681e-25 6.403641e-25
1.058812e+03 6.859025e-25 5.228390e-25 6.850176e-25 6.532810e-25
1.058844e+03 6.798687e-25 5.114530e-25 6.355322e-25 6.270054e-25
1.058875e+03 6.671497e-25 4.896163e-25 6.423583e-25 6.085661e-25
1.058906e+03 6.933929e-25 5.057052e-25 6.305715e-25 6.054675e-25
1.058938e+03 7.190492e-25 5.022349e-25 6.116054e-25 6.255852e-25
1.058969e+03 7.087779e-25 5.145150e-25 5.835396e-25 6.348441e-25
1.059000e+03 7.468241e-25 5.200922e-25 5.905214e-25 6.377994e-25
1.059031e+03 7.123098e-25 5.310659e-25 5.672047e-25 6.430108e-25
1.059062e+03 6.859356e-25 5.333386e-25 5.490171e-25 6.514246e-25
1.059094e+03 6.768247e-25 5.534962e-25 5.539708e-25 6.648454e-25
1.059125e+03 6.597200e-25 5.622411e-25 5.330853e-25 6.208444e-25
1.059156e+03 6.682745e-25 5.691813e-25 5.007353e-25 6.325099e-25
1.059188e+03 6.622224e-25 5.793736e-25 4.894131e-25 6.552659e-25
1.059219e+03 6.658896e-25 5.991038e-25 4.945599e-25 6.465536e-25
1.059250e+03 6.877767e-25 6.384301e-25 4.862358e-25 6.321934e-25
1.059281e+03 6.901754e-25 6.621757e-25 4.980943e-25 6.388767e-25
1.059312e+03 7.044626e-25 6.537916e-25 5.078062e-25 6.697542e-25
1.059344e+03 7.485914e-25 6.736674e-25 4.987017e-25 6.660413e-25
1.059375e+03 7.503199e-25 6.747615e-25 4.938209e-25 6.581044e-25
1.059406e+03 7.361733e-25 6.693485e-25 5.063062e-25 6.317741e-25
1.059438e+03 8.022419e-25 6.559419e-25 4.958517e-25 6.525169e-25
1.059469e+03 8.411578e-25 6.341425e-25 5.057173e-25 6.698051e-25
1.059500e+03 8.672962e-25 6.558671e-25 5.145835e-25 6.707089e-25
1.059531e+03 8.312613e-25 6.248247e-25 5.134409e-25 7.533407e-25
1.059562e+03 7.150938e-25 6.390548e-25 4.975441e-25 7.303232e-25
1.059594e+03 7.077634e-25 6.121877e-25 4.779361e-25 7.622091e-25
1.059625e+03 7.183225e-25 6.095444e-25 4.704950e-25 7.637246e-25
1.059656e+03 7.708136e-25 6.632577e-25 4.718159e-25 7.726923e-25
1.059688e+03 8.138175e-25 6.540887e-25 4.780644e-25 7.216330e-25
1.059719e+03 8.129777e-25 6.678300e-25 4.625350e-25 7.376035e-25
1.059750e+03 7.774711e-25 6.754290e-25 4.578288e-25 7.254708e-25
1.059781e+03 7.752532e-25 7.189442e-25 4.896754e-25 6.825978e-25
1.059812e+03 7.517017e-25 7.259994e-25 4.996745e-25 6.819437e-25
1.059844e+03 7.479963e-25 7.516143e-25 4.908587e-25 6.555797e-25
1.059875e+03 7.271460e-25 7.797964e-25 4.972344e-25 6.403219e-25
1.059906e+03 7.157520e-25 7.675566e-25 5.092371e-25 5.952976e-25
1.059938e+03 7.129847e-25 7.306535e-25 4.940826e-25 6.092006e-25
1.059969e+03 6.877233e-25 6.818383e-25 4.906708e-25 6.094167e-25
1.060000e+03 7.467589e-25 6.691635e-25 5.082525e-25 6.102835e-25
1.060031e+03 7.330379e-25 6.441263e-25 5.087729e-25 6.289318e-25
1.060062e+03 7.323451e-25 6.309283e-25 5.136823e-25 6.094924e-25
1.060094e+03 7.335583e-25 6.805259e-25 5.031703e-25 5.971607e-25
1.060125e+03 7.335827e-25 6.671381e-25 4.892066e-25 5.915472e-25
1.060156e+03 7.432508e-25 6.542564e-25 4.967627e-25 5.799003e-25
1.060188e+03 7.596091e-25 6.870716e-25 5.336296e-25 5.603834e-25
1.060219e+03 7.128945e-25 6.662742e-25 5.556671e-25 5.625209e-25
1.060250e+03 6.941354e-25 6.862053e-25 5.687606e-25 5.799616e-25
1.060281e+03 6.528094e-25 7.366178e-25 5.928050e-25 5.575659e-25
1.060312e+03 6.479673e-25 7.492883e-25 6.225408e-25 5.452940e-25
1.060344e+03 6.574842e-25 7.757531e-25 5.786316e-25 5.345905e-25
1.060375e+03 6.584734e-25 7.300316e-25 5.753945e-25 5.365047e-25
1.060406e+03 6.307681e-25 7.682324e-25 5.881180e-25 5.551096e-25
1.060438e+03 6.257682e-25 7.732088e-25 6.063913e-25 5.741029e-25
1.060469e+03 6.079104e-25 7.820350e-25 6.223183e-25 5.802093e-25
1.060500e+03 6.408951e-25 7.235703e-25 6.438727e-25 5.522648e-25
1.060531e+03 6.670639e-25 7.364060e-25 6.625533e-25 5.490893e-25
1.060562e+03 6.572584e-25 7.310257e-25 6.470181e-25 5.296969e-25
1.060594e+03 6.329307e-25 7.006745e-25 6.606634e-25 5.268840e-25
1.060625e+03 6.598673e-25 7.223284e-25 7.186079e-25 5.381689e-25
1.060656e+03 6.477371e-25 7.098040e-25 7.640560e-25 5.295455e-25
1.060688e+03 6.700019e-25 7.111397e-25 7.545282e-25 5.371064e-25
1.060719e+03 6.515506e-25 7.210144e-25 7.350016e-25 5.399865e-25
1.060750e+03 6.569042e-25 7.183147e-25 7.076027e-25 5.631957e-25
1.060781e+03 6.465954e-25 7.272163e-25 7.195195e-25 5.637121e-25
1.060812e+03 5.980035e-25 7.406570e-25 7.240878e-25 5.587376e-25
1.060844e+03 5.785505e-25 7.529400e-25 7.091495e-25 5.409419e-25
1.060875e+03 5.950964e-25 7.684265e-25 7.075897e-25 5.462163e-25
1.060906e+03 5.686709e-25 8.058708e-25 7.173795e-25 5.316319e-25
1.060938e+03 5.624672e-25 8.456787e-25 6.900958e-25 5.164593e-25
1.060969e+03 5.431270e-25 8.561691e-25 6.637292e-25 5.217169e-25
1.061000e+03 5.530691e-25 8.784314e-25 6.877308e-25 5.198891e-25
1.061031e+03 5.867730e-25 8.465017e-25 6.807328e-25 5.480393e-25
1.061062e+03 5.905992e-25 8.750810e-25 7.347327e-25 5.549233e-25
1.061094e+03 6.054229e-25 8.720752e-25 7.502421e-25 5.529846e-25
1.061125e+03 5.922494e-25 8.371534e-25 7.005392e-25 5.525495e-25
1.061156e+03 5.950804e-25 8.621315e-25 7.308905e-25 5.687906e-25
1.061188e+03 5.789424e-25 8.555546e-25 7.439642e-25 5.769647e-25
1.061219e+03 5.569398e-25 8.205924e-25 7.545555e-25 5.781842e-25
1.061250e+03 5.734499e-25 8.006254e-25 7.350448e-25 5.813758e-25
1.061281e+03 5.886652e-25 7.479096e-25 7.611603e-25 6.081062e-25
1.061312e+03 6.371646e-25 8.128145e-25 7.556962e-25 6.073379e-25
1.061344e+03 6.269413e-25 7.632219e-25 7.524155e-25 6.080294e-25
1.061375e+03 6.142119e-25 7.636426e-25 7.321180e-25 6.288779e-25
1.061406e+03 6.250969e-25 7.635070e-25 7.419886e-25 6.186974e-25
1.061438e+03 6.851977e-25 7.645430e-25 7.564344e-25 6.373126e-25
1.061469e+03 6.721919e-25 8.176603e-25 7.413744e-25 6.703505e-25
1.061500e+03 6.759632e-25 8.136440e-25 7.466887e-25 6.752149e-25
1.061531e+03 7.114796e-25 8.647482e-25 7.029164e-25 6.724080e-25
1.061562e+03 7.146295e-25 8.437817e-25 7.169673e-25 6.894437e-25
1.061594e+03 6.916969e-25 8.703131e-25 7.273038e-25 7.587660e-25
1.061625e+03 6.939807e-25 8.601586e-25 7.359977e-25 8.030986e-25
1.061656e+03 7.013581e-25 8.596852e-25 6.945440e-25 8.095622e-25
1.061688e+03 7.146685e-25 8.335725e-25 6.679266e-25 8.233866e-25
1.061719e+03 6.921313e-25 7.578041e-25 6.808165e-25 7.889670e-25
1.061750e+03 7.341947e-25 7.402283e-25 6.743040e-25 7.801753e-25
1.061781e+03 7.395792e-25 7.215169e-25 6.505396e-25 8.509770e-25
1.061812e+03 7.397027e-25 7.135204e-25 6.697313e-25 8.804298e-25
1.061844e+03 7.306578e-25 6.969999e-25 6.519712e-25 8.992741e-25
1.061875e+03 7.245633e-25 6.820228e-25 6.192706e-25 8.771480e-25
1.061906e+03 7.475465e-25 6.682210e-25 6.253946e-25 8.283641e-25
1.061938e+03 7.460548e-25 6.473855e-25 6.325001e-25 8.213154e-25
1.061969e+03 7.056247e-25 6.627154e-25 6.143437e-25 8.431658e-25
1.062000e+03 6.625069e-25 6.581092e-25 6.290043e-25 8.152749e-25
1.062031e+03 6.506629e-25 6.415449e-25 6.779777e-25 8.298027e-25
1.062062e+03 6.590446e-25 6.451155e-25 6.750701e-25 8.516033e-25
1.062094e+03 6.613586e-25 6.193736e-25 6.512752e-25 8.254927e-25
1.062125e+03 6.755771e-25 5.974639e-25 6.378436e-25 8.114947e-25
1.062156e+03 6.491185e-25 5.798597e-25 6.596069e-25 7.928157e-25
1.062188e+03 6.534681e-25 5.334181e-25 7.022852e-25 7.882527e-25
1.062219e+03 6.388428e-25 5.200358e-25 6.845463e-25 7.513068e-25
1.062250e+03 6.264730e-25 5.331590e-25 6.951358e-25 7.480082e-25
1.062281e+03 6.592097e-25 4.946825e-25 6.971321e-25 7.611073e-25
1.062312e+03 6.491153e-25 4.784966e-25 7.104954e-25 7.799619e-25
1.062344e+03 6.016293e-25 4.754279e-25 7.173414e-25 8.161034e-25
1.062375e+03 6.210981e-25 4.913949e-25 7.279013e-25 8.144973e-25
1.062406e+03 6.347974e-25 4.945678e-25 7.272194e-25 8.517063e-25
1.062438e+03 6.866007e-25 4.809807e-25 7.119328e-25 8.217345e-25
1.062469e+03 7.073157e-25 4.780327e-25 6.805523e-25 7.740601e-25
1.062500e+03 7.217816e-25 4.854854e-25 6.633327e-25 7.360995e-25
1.062531e+03 7.244486e-25 5.015421e-25 6.467473e-25 7.558289e-25
1.062562e+03 6.722043e-25 5.050449e-25 6.653947e-25 7.532728e-25
1.062594e+03 6.567909e-25 5.178851e-25 6.753066e-25 7.443751e-25
1.062625e+03 6.311447e-25 5.192792e-25 6.533252e-25 7.243151e-25
1.062656e+03 6.214198e-25 5.156810e-25 6.489654e-25 6.924367e-25
1.062688e+03 6.535385e-25 5.302958e-25 6.297598e-25 7.171263e-25
1.062719e+03 6.146424e-25 5.114758e-25 6.272619e-25 7.154050e-25
1.062750e+03 6.218390e-25 5.360802e-25 5.843112e-25 7.086646e-25
1.062781e+03 5.774894e-25 5.172525e-25 5.890743e-25 7.332825e-25
1.062812e+03 6.128959e-25 5.325702e-25 6.185326e-25 7.667489e-25
1.062844e+03 6.637811e-25 5.251883e-25 6.225008e-25 7.641723e-25
1.062875e+03 6.831435e-25 5.154963e-25 6.743886e-25 7.370044e-25
1.062906e+03 6.551418e-25 5.390661e-25 6.412796e-25 6.929649e-25
1.062938e+03 6.331895e-25 5.198752e-25 6.214766e-25 6.818781e-25
1.062969e+03 5.977439e-25 5.331253e-25 6.427752e-25 6.702598e-25
1.063000e+03 5.785338e-25 5.169074e-25 6.471625e-25 6.929158e-25
1.063031e+03 5.992716e-25 5.141477e-25 6.533697e-25 6.922430e-25
1.063062e+03 6.521647e-25 5.042703e-25 6.771942e-25 6.453327e-25
1.063094e+03 6.448648e-25 4.964552e-25 6.707707e-25 6.161442e-25
1.063125e+03 6.374083e-25 4.943672e-25 6.643110e-25 6.409415e-25
1.063156e+03 6.522742e-25 5.089435e-25 6.798697e-25 6.478583e-25
1.063188e+03 6.558557e-25 5.267005e-25 6.565449e-25 6.808747e-25
1.063219e+03 6.445394e-25 5.216979e-25 6.526923e-25 7.184873e-25
1.063250e+03 6.349434e-25 5.428443e-25 6.539997e-25 6.850181e-25
1.063281e+03 6.453891e-25 5.466267e-25 6.521952e-25 6.722963e-25
1.063312e+03 6.562816e-25 5.579522e-25 6.921548e-25 6.715236e-25
1.063344e+03 6.305401e-25 5.577153e-25 7.039830e-25 6.900169e-25
1.063375e+03 6.276616e-25 5.673629e-25 6.954152e-25 6.898144e-25
1.063406e+03 6.048825e-25 5.646586e-25 6.501856e-25 6.674580e-25
1.063438e+03 6.417390e-25 5.885628e-25 6.429429e-25 6.600294e-25
1.063469e+03 6.744492e-25 5.720434e-25 6.183483e-25 6.824757e-25
1.063500e+03 6.813702e-25 5.931684e-25 5.907730e-25 7.030174e-25
1.063531e+03 7.250484e-25 6.236169e-25 5.979548e-25 7.475137e-25
1.063562e+03 6.830261e-25 6.159978e-25 5.954291e-25 7.490238e-25
1.063594e+03 7.039236e-25 6.237909e-25 6.015540e-25 8.003390e-25
1.063625e+03 7.387535e-25 6.777502e-25 6.112720e-25 7.815758e-25
1.063656e+03 7.427388e-25 7.250473e-25 5.693931e-25 7.551275e-25
1.063688e+03 7.513571e-25 7.814654e-25 6.160162e-25 7.497814e-25
1.063719e+03 7.895762e-25 7.450785e-25 6.156230e-25 7.688857e-25
1.063750e+03 7.785502e-25 8.070654e-25 6.118870e-25 8.248848e-25
1.063781e+03 7.920950e-25 8.348281e-25 5.927029e-25 8.469608e-25
1.063812e+03 7.849424e-25 8.123229e-25 5.982246e-25 8.357100e-25
1.063844e+03 7.282377e-25 7.566710e-25 6.046520e-25 8.979262e-25
1.063875e+03 7.248804e-25 7.089153e-25 6.232452e-25 8.530695e-25
1.063906e+03 6.614590e-25 6.759214e-25 6.643627e-25 8.105238e-25
1.063938e+03 6.485097e-25 6.441156e-25 6.728649e-25 7.893064e-25
1.063969e+03 6.372366e-25 6.214684e-25 6.750291e-25 8.276703e-25
1.064000e+03 6.058158e-25 6.003001e-25 6.248345e-25 8.671369e-25
1.064031e+03 6.150339e-25 5.931364e-25 5.908286e-25 8.765923e-25
1.064062e+03 6.109047e-25 5.684794e-25 5.623347e-25 8.844764e-25
1.064094e+03 6.166618e-25 5.585014e-25 5.561719e-25 9.072567e-25
1.064125e+03 6.309799e-25 5.696991e-25 5.480062e-25 9.028461e-25
1.064156e+03 6.048812e-25 5.621214e-25 5.680423e-25 9.090240e-25
1.064188e+03 6.165285e-25 5.831853e-25 5.599270e-25 9.648086e-25
1.064219e+03 6.038370e-25 5.663296e-25 6.063701e-25 8.730701e-25
1.064250e+03 5.933428e-25 5.676134e-25 5.956500e-25 8.277604e-25
1.064281e+03 5.561447e-25 5.586476e-25 5.748281e-25 7.685319e-25
1.064312e+03 5.520118e-25 5.805215e-25 5.963883e-25 7.854156e-25
1.064344e+03 5.466605e-25 6.013119e-25 5.615247e-25 8.316536e-25
1.064375e+03 5.593448e-25 6.051833e-25 5.741028e-25 8.963545e-25
1.064406e+03 5.463569e-25 6.001325e-25 5.781233e-25 8.744303e-25
1.064438e+03 5.541405e-25 5.879636e-25 5.535508e-25 8.370309e-25
1.064469e+03 5.758572e-25 5.933477e-25 5.772780e-25 8.039025e-25
1.064500e+03 5.670113e-25 5.946785e-25 5.758218e-25 7.642221e-25
1.064531e+03 5.430574e-25 6.219452e-25 5.773217e-25 7.295427e-25
1.064562e+03 5.408010e-25 6.762351e-25 5.883537e-25 7.326028e-25
1.064594e+03 5.383634e-25 6.758853e-25 6.153356e-25 7.465072e-25
1.064625e+03 5.348778e-25 6.501571e-25 6.098221e-25 7.408053e-25
1.064656e+03 5.432270e-25 6.778481e-25 6.216499e-25 6.958746e-25
1.064688e+03 5.219007e-25 6.954608e-25 6.369436e-25 6.826136e-25
1.064719e+03 5.306435e-25 6.941556e-25 6.417154e-25 6.648544e-25
1.064750e+03 5.301233e-25 6.651087e-25 6.127392e-25 6.772510e-25
1.064781e+03 5.234791e-25 6.660581e-25 6.334003e-25 6.491382e-25
1.064812e+03 5.401302e-25 6.363266e-25 6.430559e-25 6.202306e-25
1.064844e+03 5.075414e-25 6.246503e-25 6.290135e-25 6.220306e-25
1.064875e+03 5.115230e-25 6.410316e-25 6.339313e-25 6.317430e-25
1.064906e+03 5.118524e-25 6.425227e-25 6.724425e-25 6.619087e-25
1.064938e+03 5.069677e-25 6.524603e-25 6.751818e-25 6.915442e-25
1.064969e+03 4.940006e-25 6.707478e-25 6.745295e-25 6.652105e-25
1.065000e+03 5.108314e-25 6.455332e-25 6.717933e-25 6.559304e-25
1.065031e+03 5.254062e-25 6.468421e-25 6.922508e-25 6.451553e-25
1.065062e+03 5.199746e-25 6.752678e-25 6.936473e-25 6.383841e-25
1.065094e+03 5.320159e-25 6.036650e-25 6.616431e-25 6.341750e-25
1.065125e+03 5.340962e-25 5.678112e-25 6.665874e-25 6.483276e-25
1.065156e+03 5.456710e-25 5.570779e-25 6.464958e-25 6.441927e-25
1.065188e+03 5.161222e-25 5.651482e-25 6.747976e-25 6.114202e-25
1.065219e+03 5.342297e-25 5.576297e-25 6.740366e-25 5.844280e-25
1.065250e+03 5.456732e-25 5.456442e-25 7.100821e-25 5.728998e-25
1.065281e+03 5.635195e-25 5.537029e-25 7.148768e-25 5.557477e-25
1.065312e+03 5.728608e-25 5.579672e-25 7.623418e-25 5.409484e-25
1.065344e+03 5.386848e-25 5.699040e-25 7.398970e-25 5.616954e-25
1.065375e+03 5.585046e-25 6.009659e-25 7.278744e-25 5.810552e-25
1.065406e+03 5.897394e-25 6.232820e-25 7.544196e-25 5.940524e-25
1.065438e+03 5.892094e-25 6.671711e-25 7.877729e-25 5.692451e-25
1.065469e+03 6.104453e-25 6.549421e-25 8.057160e-25 5.288326e-25
1.065500e+03 6.475958e-25 6.446050e-25 7.785077e-25 5.308992e-25
1.065531e+03 6.689440e-25 6.492391e-25 8.099556e-25 5.345173e-25
1.065562e+03 6.441480e-25 6.389145e-25 7.863840e-25 5.266476e-25
1.065594e+03 6.780113e-25 6.464317e-25 8.345911e-25 5.197398e-25
1.065625e+03 6.953497e-25 6.704739e-25 8.221282e-25 5.172417e-25
1.065656e+03 6.993702e-25 6.709435e-25 8.137525e-25 4.893284e-25
1.065688e+03 7.012692e-25 6.988774e-25 7.622917e-25 5.251679e-25
1.065719e+03 7.488736e-25 7.191084e-25 7.686786e-25 5.523799e-25
1.065750e+03 7.809389e-25 7.394831e-25 7.686255e-25 5.774305e-25
1.065781e+03 7.542834e-25 7.662394e-25 7.424390e-25 5.458930e-25
1.065812e+03 7.725170e-25 8.029522e-25 8.076355e-25 5.319242e-25
1.065844e+03 7.516399e-25 7.498630e-25 8.369620e-25 5.146150e-25
1.065875e+03 7.803745e-25 7.958571e-25 8.458161e-25 5.281609e-25
1.065906e+03 8.158293e-25 8.121987e-25 8.623961e-25 5.635821e-25
1.065938e+03 7.967300e-25 8.195674e-25 8.796289e-25 5.618051e-25
1.065969e+03 7.963433e-25 8.002503e-25 8.544445e-25 5.600238e-25
1.066000e+03 8.069553e-25 7.604253e-25 7.529169e-25 5.862980e-25
1.066031e+03 8.290497e-25 7.652203e-25 7.482046e-25 5.813634e-25
1.066062e+03 8.768176e-25 7.664553e-25 7.413428e-25 5.604686e-25
1.066094e+03 8.944627e-25 7.824504e-25 7.581156e-25 5.623308e-25
1.066125e+03 8.986112e-25 7.919603e-25 7.505002e-25 5.677652e-25
1.066156e+03 9.337167e-25 7.842087e-25 7.701488e-25 5.833046e-25
1.066188e+03 9.743742e-25 7.978791e-25 7.297123e-25 6.191911e-25
1.066219e+03 9.465319e-25 8.596368e-25 7.476014e-25 6.356613e-25
1.066250e+03 9.639247e-25 8.949106e-25 6.952122e-25 6.545720e-25
1.066281e+03 9.777371e-25 9.863507e-25 6.956935e-25 6.553422e-25
1.066312e+03 1.034970e-24 9.524613e-25 7.162724e-25 6.354288e-25
1.066344e+03 1.044547e-24 9.268830e-25 7.281074e-25 6.100430e-25
1.066375e+03 1.060405e-24 8.495334e-25 6.770339e-25 5.868364e-25
1.066406e+03 1.126654e-24 8.467029e-25 7.080179e-25 5.647434e-25
1.066438e+03 1.177730e-24 8.222692e-25 7.072405e-25 5.883225e-25
1.066469e+03 1.123265e-24 8.292173e-25 6.906876e-25 5.630792e-25
1.066500e+03 1.106193e-24 8.353789e-25 6.882850e-25 5.376772e-25
1.066531e+03 1.112263e-24 8.338191e-25 6.857512e-25 5.203792e-25
1.066562e+03 1.063588e-24 9.159559e-25 7.032565e-25 5.490992e-25
1.066594e+03 1.053625e-24 9.178272e-25 6.936938e-25 5.634107e-25
1.066625e+03 1.066838e-24 8.620103e-25 7.032965e-25 5.676328e-25
1.066656e+03 1.106566e-24 8.470649e-25 6.432655e-25 5.865041e-25
1.066688e+03 1.065342e-24 8.328223e-25 6.339119e-25 5.474655e-25
1.066719e+03 1.056260e-24 8.887719e-25 6.276968e-25 5.540890e-25
1.066750e+03 1.079411e-24 9.095615e-25 5.842196e-25 5.848610e-25
1.066781e+03 1.092664e-24 9.009222e-25 5.485554e-25 6.003065e-25
1.066812e+03 1.137820e-24 9.305115e-25 5.477837e-25 5.746220e-25
1.066844e+03 1.164846e-24 9.364033e-25 5.390972e-25 5.577176e-25
1.066875e+03 1.111548e-24 9.226618e-25 5.169421e-25 5.803294e-25
1.066906e+03 1.155535e-24 9.076017e-25 5.087772e-25 5.663435e-25
1.066938e+03 1.155622e-24 9.479421e-25 5.227389e-25 5.684842e-25
1.066969e+03 1.137465e-24 9.475611e-25 5.484990e-25 5.569418e-25
1.067000e+03 1.138546e-24 9.918624e-25 5.703313e-25 5.490464e-25
1.067031e+03 1.140228e-24 1.035289e-24 5.714683e-25 5.344236e-25
1.067062e+03 1.081297e-24 1.035990e-24 5.468979e-25 5.782223e-25
1.067094e+03 1.079793e-24 1.012917e-24 5.153688e-25 5.989960e-25
1.067125e+03 1.113317e-24 1.003943e-24 4.996162e-25 6.112894e-25
1.067156e+03 1.139110e-24 9.879834e-25 5.003837e-25 6.017689e-25
1.067188e+03 1.141512e-24 1.007069e-24 5.248526e-25 6.002975e-25
1.067219e+03 1.115598e-24 9.586374e-25 5.354808e-25 5.868517e-25
1.067250e+03 1.120835e-24 8.959438e-25 5.319876e-25 5.952585e-25
1.067281e+03 1.086133e-24 8.232000e-25 4.962893e-25 6.173929e-25
1.067312e+03 1.063802e-24 8.714126e-25 4.972141e-25 6.082229e-25
1.067344e+03 1.015656e-24 8.047462e-25 4.825358e-25 6.142589e-25
1.067375e+03 1.018333e-24 8.211743e-25 4.790870e-25 6.438582e-25
1.067406e+03 1.002832e-24 7.799461e-25 4.779698e-25 6.842803e-25
1.067438e+03 1.030470e-24 8.003805e-25 4.870487e-25 6.797109e-25
1.067469e+03 9.941593e-25 8.234839e-25 5.116147e-25 6.413603e-25
1.067500e+03 9.477627e-25 7.822624e-25 4.966495e-25 6.672644e-25
1.067531e+03 9.200065e-25 7.666669e-25 5.018511e-25 6.543670e-25
1.067562e+03 9.009685e-25 7.750403e-25 4.906768e-25 6.582758e-25
1.067594e+03 8.850156e-25 7.856711e-25 4.751158e-25 6.642110e-25
1.067625e+03 8.718569e-25 7.942808e-25 4.441927e-25 6.336846e-25
1.067656e+03 8.195098e-25 7.674458e-25 4.644224e-25 6.108986e-25
1.067688e+03 7.704213e-25 7.521654e-25 4.664066e-25 6.032066e-25
1.067719e+03 7.610283e-25 7.312139e-25 4.716768e-25 6.006164e-25
1.067750e+03 7.410306e-25 6.954294e-25 4.725361e-25 5.827204e-25
1.067781e+03 7.346228e-25 7.301191e-25 4.848900e-25 5.966563e-25
1.067812e+03 7.518934e-25 7.823451e-25 4.983356e-25 6.183413e-25
1.067844e+03 7.452081e-25 8.574783e-25 5.188781e-25 6.173538e-25
1.067875e+03 6.748439e-25 8.763065e-25 5.341160e-25 6.125897e-25
1.067906e+03 6.544923e-25 8.805477e-25 5.397322e-25 6.017921e-25
1.067938e+03 6.385195e-25 8.793031e-25 5.541602e-25 6.363201e-25
1.067969e+03 6.651558e-25 9.130097e-25 5.574786e-25 6.922842e-25
1.068000e+03 6.758198e-25 9.804012e-25 5.562724e-25 7.336207e-25
1.068031e+03 7.088638e-25 9.211771e-25 5.325663e-25 7.024568e-25
1.068062e+03 7.557051e-25 9.716049e-25 5.449642e-25 7.154738e-25
1.068094e+03 7.169499e-25 9.990865e-25 5.339968e-25 6.976698e-25
1.068125e+03 6.787632e-25 1.006387e-24 5.645295e-25 7.001323e-25
1.068156e+03 7.034152e-25 1.026669e-24 5.653885e-25 7.866961e-25
1.068188e+03 7.019518e-25 9.428118e-25 5.607340e-25 7.625866e-25
1.068219e+03 7.040651e-25 9.357234e-25 5.843909e-25 7.602490e-25
1.068250e+03 6.867945e-25 9.568734e-25 6.067885e-25 7.801622e-25
1.068281e+03 6.803618e-25 8.895867e-25 6.125124e-25 7.532429e-25
1.068312e+03 6.531424e-25 8.652535e-25 6.288402e-25 7.590662e-25
1.068344e+03 6.269965e-25 8.790984e-25 6.414549e-25 7.598173e-25
1.068375e+03 5.811626e-25 8.495428e-25 6.265954e-25 8.274527e-25
1.068406e+03 5.715425e-25 8.402623e-25 6.282833e-25 8.266686e-25
1.068438e+03 5.755361e-25 8.782815e-25 6.553512e-25 8.647027e-25
1.068469e+03 5.609287e-25 8.467940e-25 6.212654e-25 8.879694e-25
1.068500e+03 5.600851e-25 7.923446e-25 6.426520e-25 9.275968e-25
1.068531e+03 5.369210e-25 7.552078e-25 6.563470e-25 9.161286e-25
1.068562e+03 5.502152e-25 7.463900e-25 7.453602e-25 8.632316e-25
1.068594e+03 5.341471e-25 7.551000e-25 7.839444e-25 8.780856e-25
1.068625e+03 5.160184e-25 7.502994e-25 7.686041e-25 8.439259e-25
1.068656e+03 5.131119e-25 7.070047e-25 7.214502e-25 8.064625e-25
1.068688e+03 5.398225e-25 7.977132e-25 7.291647e-25 8.609659e-25
1.068719e+03 5.299494e-25 8.324627e-25 7.236816e-25 8.984485e-25
1.068750e+03 5.365589e-25 8.587076e-25 7.595394e-25 8.899467e-25
1.068781e+03 5.362844e-25 8.397554e-25 7.251622e-25 9.092854e-25
1.068812e+03 5.592839e-25 8.448728e-25 7.480989e-25 9.154335e-25
1.068844e+03 5.341213e-25 7.702795e-25 7.679062e-25 8.119100e-25
1.068875e+03 5.475326e-25 7.745729e-25 7.262779e-25 7.511461e-25
1.068906e+03 5.212089e-25 7.728792e-25 7.160092e-25 7.606181e-25
1.068938e+03 5.293397e-25 7.986954e-25 6.949112e-25 8.366629e-25
1.068969e+03 5.416613e-25 7.957334e-25 6.739261e-25 7.813115e-25
1.069000e+03 5.524356e-25 8.118342e-25 6.815231e-25 7.591499e-25
1.069031e+03 5.695358e-25 8.155659e-25 7.090244e-25 7.288096e-25
1.069062e+03 5.849136e-25 7.638418e-25 7.757964e-25 6.923947e-25
1.069094e+03 5.974116e-25 7.588739e-25 8.356781e-25 6.942310e-25
1.069125e+03 5.975884e-25 7.252184e-25 8.353851e-25 6.738636e-25
1.069156e+03 6.375830e-25 7.063353e-25 8.409422e-25 6.910858e-25
1.069188e+03 6.300124e-25 6.937289e-25 8.196653e-25 7.062136e-25
1.069219e+03 6.485684e-25 6.861338e-25 8.430050e-25 7.441230e-25
1.069250e+03 6.332617e-25 7.065981e-25 8.346060e-25 7.329022e-25
1.069281e+03 6.121311e-25 6.758229e-25 8.447959e-25 7.425656e-25
1.069312e+03 5.919698e-25 6.360712e-25 8.489548e-25 7.536633e-25
1.069344e+03 6.234759e-25 6.287548e-25 7.806949e-25 7.782931e-25
1.069375e+03 6.061234e-25 6.308720e-25 7.464544e-25 7.981019e-25
1.069406e+03 5.920527e-25 6.269535e-25 7.341067e-25 7.769231e-25
1.069438e+03 5.676721e-25 5.886044e-25 7.111325e-25 7.689087e-25
1.069469e+03 5.449120e-25 5.391352e-25 6.860692e-25 7.146705e-25
1.069500e+03 5.241325e-25 5.549645e-25 7.417945e-25 6.736658e-25
1.069531e+03 5.313304e-25 5.553943e-25 7.503359e-25 6.243884e-25
1.069562e+03 5.376452e-25 5.538246e-25 7.300237e-25 6.253519e-25
1.069594e+03 5.672164e-25 5.650488e-25 7.094224e-25 6.355920e-25
1.069625e+03 5.385462e-25 5.374563e-25 6.864116e-25 6.214924e-25
1.069656e+03 5.149322e-25 5.561267e-25 6.589168e-25 6.350996e-25
1.069688e+03 4.956930e-25 5.413297e-25 6.356583e-25 6.293963e-25
1.069719e+03 5.097837e-25 5.190727e-25 6.530427e-25 6.242180e-25
1.069750e+03 5.169931e-25 5.510142e-25 6.412037e-25 6.614155e-25
1.069781e+03 5.063159e-25 5.687474e-25 5.987365e-25 6.841030e-25
1.069812e+03 5.363125e-25 5.649337e-25 5.936521e-25 6.670165e-25
1.069844e+03 5.482936e-25 5.809666e-25 5.817650e-25 6.401704e-25
1.069875e+03 5.490570e-25 5.596432e-25 5.775610e-25 6.432946e-25
1.069906e+03 5.224325e-25 5.572989e-25 5.386126e-25 6.457804e-25
1.069938e+03 5.075934e-25 5.537243e-25 5.441914e-25 6.416013e-25
1.069969e+03 5.235035e-25 5.682369e-25 5.309909e-25 6.350548e-25
1.070000e+03 5.649773e-25 5.626576e-25 5.212740e-25 6.107270e-25
1.070031e+03 5.467917e-25 5.632127e-25 5.010571e-25 6.208498e-25
1.070062e+03 5.436368e-25 5.611603e-25 4.833609e-25 6.094144e-25
1.070094e+03 6.116820e-25 5.660229e-25 5.114655e-25 5.988625e-25
1.070125e+03 6.291182e-25 5.736712e-25 5.137757e-25 6.081474e-25
1.070156e+03 6.093731e-25 5.496647e-25 5.041611e-25 5.915249e-25
1.070188e+03 6.270167e-25 5.787715e-25 5.230014e-25 5.837351e-25
1.070219e+03 6.140813e-25 5.798001e-25 5.318581e-25 5.888915e-25
1.070250e+03 6.452649e-25 5.946897e-25 5.535322e-25 5.859131e-25
1.070281e+03 6.377604e-25 6.249865e-25 5.612315e-25 5.679322e-25
1.070312e+03 6.524178e-25 6.421070e-25 5.587357e-25 5.779988e-25
1.070344e+03 6.271455e-25 6.636323e-25 5.777593e-25 6.099355e-25
1.070375e+03 6.429605e-25 6.742672e-25 6.179422e-25 6.190229e-25
1.070406e+03 6.561657e-25 6.439681e-25 6.554362e-25 6.032504e-25
1.070438e+03 6.498109e-25 6.185895e-25 7.186682e-25 6.321286e-25
1.070469e+03 6.058298e-25 6.070804e-25 6.778022e-25 6.529693e-25
1.070500e+03 5.813922e-25 5.800098e-25 6.516336e-25 6.865277e-25
1.070531e+03 5.680396e-25 5.984655e-25 6.091949e-25 7.375111e-25
1.070562e+03 5.832851e-25 6.221888e-25 5.866865e-25 7.363011e-25
1.070594e+03 5.739220e-25 6.166179e-25 5.909231e-25 7.595144e-25
1.070625e+03 5.719128e-25 6.137973e-25 5.693623e-25 7.336151e-25
1.070656e+03 5.879302e-25 6.156193e-25 5.692189e-25 7.684634e-25
1.070688e+03 5.786030e-25 6.171938e-25 5.429241e-25 7.791774e-25
1.070719e+03 6.068074e-25 6.176454e-25 5.103441e-25 7.740850e-25
1.070750e+03 6.110049e-25 6.225785e-25 5.020322e-25 7.395626e-25
1.070781e+03 6.338957e-25 6.390186e-25 4.918748e-25 7.654786e-25
1.070812e+03 6.234709e-25 6.379584e-25 5.177900e-25 7.584795e-25
1.070844e+03 6.461622e-25 6.302358e-25 5.340462e-25 7.106296e-25
1.070875e+03 6.847523e-25 6.502367e-25 5.328128e-25 7.094074e-25
1.070906e+03 6.899275e-25 6.664555e-25 5.253243e-25 6.849720e-25
1.070938e+03 7.242879e-25 6.925598e-25 5.335627e-25 7.227762e-25
1.070969e+03 7.164168e-25 6.774236e-25 5.051042e-25 7.749720e-25
1.071000e+03 6.666589e-25 6.584016e-25 5.019068e-25 8.183570e-25
1.071031e+03 6.680014e-25 6.416679e-25 5.136410e-25 8.355941e-25
1.071062e+03 6.823265e-25 6.612226e-25 4.988927e-25 8.241868e-25
1.071094e+03 6.989908e-25 6.912885e-25 5.154484e-25 8.187441e-25
1.071125e+03 7.457802e-25 6.965430e-25 5.256341e-25 8.025374e-25
1.071156e+03 7.386714e-25 6.895115e-25 5.453665e-25 8.245121e-25
1.071188e+03 7.091237e-25 7.137166e-25 5.165988e-25 7.521742e-25
1.071219e+03 7.086225e-25 6.970335e-25 5.095700e-25 7.323880e-25
1.071250e+03 6.979805e-25 6.976942e-25 5.308432e-25 7.287742e-25
1.071281e+03 6.912691e-25 7.066580e-25 5.436912e-25 7.151322e-25
1.071312e+03 6.531979e-25 6.787842e-25 5.778959e-25 7.050508e-25
1.071344e+03 6.588203e-25 7.068751e-25 5.976871e-25 7.060687e-25
1.071375e+03 6.991574e-25 7.141070e-25 5.999905e-25 6.611965e-25
1.071406e+03 7.502231e-25 7.438581e-25 5.913165e-25 6.671379e-25
1.071438e+03 7.052668e-25 7.603583e-25 6.004071e-25 6.754479e-25
1.071469e+03 7.019610e-25 8.139886e-25 6.063440e-25 6.686996e-25
1.071500e+03 6.712630e-25 8.026401e-25 6.126790e-25 6.631733e-25
1.071531e+03 6.725229e-25 8.135064e-25 6.326402e-25 6.907297e-25
1.071562e+03 6.086436e-25 8.375687e-25 5.996807e-25 6.893111e-25
1.071594e+03 5.894356e-25 8.452493e-25 6.020240e-25 6.804415e-25
1.071625e+03 5.685621e-25 8.083858e-25 5.934650e-25 6.701701e-25
1.071656e+03 5.527998e-25 7.554171e-25 5.696838e-25 6.380174e-25
1.071688e+03 5.640936e-25 7.646188e-25 5.722123e-25 6.332763e-25
1.071719e+03 5.403693e-25 7.393317e-25 5.341182e-25 6.361860e-25
1.071750e+03 5.356807e-25 7.127270e-25 5.259203e-25 6.386789e-25
1.071781e+03 5.599061e-25 7.139779e-25 5.366512e-25 6.394238e-25
1.071812e+03 5.600464e-25 7.138133e-25 5.466132e-25 6.100969e-25
1.071844e+03 5.648378e-25 7.022706e-25 5.326662e-25 6.342406e-25
1.071875e+03 5.418362e-25 7.263664e-25 5.269068e-25 6.305736e-25
1.071906e+03 5.645700e-25 7.760417e-25 5.168144e-25 6.205930e-25
1.071938e+03 5.861112e-25 7.971468e-25 5.261993e-25 6.280451e-25
1.071969e+03 6.152235e-25 8.242484e-25 5.428227e-25 6.165157e-25
1.072000e+03 6.077705e-25 8.263621e-25 5.506432e-25 6.103706e-25
1.072031e+03 5.734124e-25 7.797034e-25 5.500716e-25 6.165689e-25
1.072062e+03 5.878187e-25 8.296660e-25 5.549032e-25 6.006574e-25
1.072094e+03 5.968930e-25 8.534725e-25 5.760286e-25 5.715676e-25
1.072125e+03 5.788855e-25 8.481355e-25 5.800009e-25 5.277920e-25
1.072156e+03 5.730344e-25 8.077143e-25 6.098521e-25 5.293238e-25
1.072188e+03 5.506386e-25 7.596999e-25 6.346825e-25 5.350496e-25
1.072219e+03 5.375020e-25 7.393077e-25 6.301544e-25 5.322548e-25
1.072250e+03 5.149206e-25 7.206855e-25 6.538759e-25 5.104112e-25
1.072281e+03 5.187628e-25 7.267817e-25 6.233108e-25 4.995321e-25
1.072312e+03 5.229375e-25 6.938664e-25 6.281587e-25 5.338322e-25
1.072344e+03 5.065044e-25 7.068655e-25 6.183806e-25 5.392661e-25
1.072375e+03 4.961884e-25 7.042024e-25 6.325990e-25 5.384238e-25
1.072406e+03 4.682237e-25 6.585141e-25 6.617862e-25 5.620722e-25
1.072438e+03 4.733442e-25 6.286952e-25 6.977039e-25 5.565384e-25
1.072469e+03 4.840262e-25 6.331467e-25 7.138133e-25 5.377307e-25
1.072500e+03 4.838423e-25 6.701191e-25 6.930748e-25 5.468211e-25
1.072531e+03 4.681382e-25 6.429763e-25 7.075365e-25 5.363789e-25
1.072562e+03 4.747092e-25 6.096808e-25 7.142985e-25 5.502497e-25
1.072594e+03 4.837023e-25 6.222067e-25 7.365424e-25 5.690601e-25
1.072625e+03 5.080017e-25 6.447566e-25 6.948683e-25 5.542860e-25
1.072656e+03 5.428445e-25 6.683103e-25 6.890546e-25 5.635466e-25
1.072688e+03 5.408764e-25 6.405756e-25 6.990059e-25 5.911432e-25
1.072719e+03 5.624663e-25 6.435286e-25 6.617390e-25 5.940521e-25
1.072750e+03 5.639063e-25 6.394593e-25 5.997247e-25 6.256108e-25
1.072781e+03 5.536669e-25 6.391949e-25 5.688582e-25 6.460319e-25
1.072812e+03 5.519901e-25 6.175589e-25 5.778110e-25 6.600054e-25
1.072844e+03 5.244975e-25 5.722537e-25 5.931269e-25 6.861978e-25
1.072875e+03 5.299597e-25 5.571652e-25 6.236047e-25 6.681678e-25
1.072906e+03 5.503299e-25 5.608657e-25 6.293334e-25 6.597346e-25
1.072938e+03 5.257694e-25 5.509210e-25 6.011115e-25 6.477926e-25
1.072969e+03 5.469300e-25 5.696029e-25 5.821186e-25 6.239080e-25
1.073000e+03 5.385276e-25 5.656198e-25 6.041127e-25 6.223958e-25
1.073031e+03 5.472087e-25 5.323638e-25 6.093195e-25 6.631598e-25
1.073062e+03 5.544496e-25 5.325497e-25 6.323129e-25 6.484939e-25
1.073094e+03 5.640488e-25 5.282840e-25 6.382331e-25 6.474854e-25
1.073125e+03 5.948683e-25 5.195264e-25 6.453149e-25 6.562295e-25
1.073156e+03 6.045473e-25 5.165005e-25 6.257352e-25 6.714921e-25
1.073188e+03 6.520290e-25 5.309823e-25 6.757871e-25 6.747393e-25
1.073219e+03 6.598120e-25 5.464240e-25 6.861477e-25 6.344271e-25
1.073250e+03 6.559980e-25 5.683109e-25 6.798528e-25 6.562261e-25
1.073281e+03 6.920835e-25 5.658516e-25 6.731984e-25 6.661341e-25
1.073312e+03 6.553767e-25 5.766460e-25 6.632978e-25 6.408824e-25
1.073344e+03 6.660181e-25 5.508964e-25 6.622326e-25 6.708472e-25
1.073375e+03 6.328842e-25 5.358123e-25 6.527865e-25 6.825994e-25
1.073406e+03 6.490659e-25 5.348591e-25 6.311719e-25 6.883852e-25
1.073438e+03 6.198553e-25 5.438145e-25 6.242616e-25 6.633452e-25
1.073469e+03 6.222550e-25 5.346925e-25 6.491378e-25 6.207710e-25
1.073500e+03 6.339727e-25 5.459084e-25 6.669791e-25 6.022108e-25
1.073531e+03 6.157194e-25 5.708378e-25 6.698894e-25 6.615344e-25
1.073562e+03 5.907044e-25 5.672613e-25 6.938090e-25 6.742362e-25
1.073594e+03 5.936804e-25 5.615668e-25 6.779855e-25 6.906773e-25
1.073625e+03 5.898270e-25 5.808446e-25 6.302673e-25 6.821884e-25
1.073656e+03 5.810975e-25 5.959626e-25 6.605112e-25 6.874152e-25
1.073688e+03 5.837209e-25 6.022314e-25 6.741925e-25 7.071410e-25
1.073719e+03 5.752081e-25 6.141480e-25 6.639863e-25 7.471109e-25
1.073750e+03 5.857617e-25 5.928578e-25 6.515306e-25 7.722329e-25
1.073781e+03 6.022625e-25 6.142427e-25 6.736626e-25 7.067091e-25
1.073812e+03 5.893874e-25 5.864238e-25 6.985722e-25 7.123982e-25
1.073844e+03 6.006504e-25 5.717039e-25 6.852924e-25 7.543311e-25
1.073875e+03 6.361755e-25 5.828640e-25 6.736432e-25 6.998235e-25
1.073906e+03 6.729062e-25 6.216148e-25 6.805284e-25 6.660221e-25
1.073938e+03 6.470536e-25 6.285965e-25 6.532822e-25 6.976988e-25
1.073969e+03 6.439702e-25 6.320602e-25 6.539345e-25 6.977659e-25
1.074000e+03 6.398207e-25 6.383692e-25 6.836161e-25 6.971315e-25
1.074031e+03 6.069153e-25 6.460262e-25 6.733552e-25 6.728973e-25
1.074062e+03 5.959115e-25 6.367174e-25 6.532563e-25 6.607449e-25
1.074094e+03 5.707045e-25 6.463290e-25 6.602224e-25 6.877124e-25
1.074125e+03 5.495468e-25 6.307495e-25 6.890645e-25 7.182896e-25
1.074156e+03 5.550183e-25 6.327536e-25 6.705812e-25 6.760635e-25
1.074188e+03 5.599380e-25 6.140401e-25 6.930132e-25 6.657331e-25
1.074219e+03 5.762166e-25 6.336601e-25 7.598262e-25 6.499354e-25
1.074250e+03 5.945321e-25 6.784657e-25 7.552144e-25 6.566362e-25
1.074281e+03 5.914479e-25 6.725622e-25 7.472973e-25 6.663557e-25
1.074312e+03 6.435464e-25 7.007999e-25 7.496203e-25 6.483680e-25
1.074344e+03 6.049029e-25 6.855404e-25 7.362457e-25 6.739891e-25
1.074375e+03 6.435219e-25 6.939867e-25 7.457595e-25 6.983403e-25
1.074406e+03 6.659771e-25 6.528545e-25 8.094977e-25 7.132966e-25
1.074438e+03 6.565086e-25 6.280954e-25 8.297975e-25 7.508934e-25
1.074469e+03 6.690724e-25 6.075045e-25 8.249608e-25 7.650098e-25
1.074500e+03 6.666270e-25 6.352791e-25 7.993602e-25 7.485131e-25
1.074531e+03 6.497696e-25 6.156651e-25 7.477333e-25 7.981453e-25
1.074562e+03 6.357194e-25 6.042366e-25 7.523009e-25 7.939888e-25
1.074594e+03 6.480721e-25 6.377765e-25 7.406247e-25 7.967114e-25
1.074625e+03 6.488713e-25 6.515352e-25 7.355907e-25 7.398563e-25
1.074656e+03 6.176394e-25 6.400059e-25 7.040383e-25 7.303587e-25
1.074688e+03 6.004153e-25 6.245113e-25 7.042910e-25 7.240560e-25
1.074719e+03 5.441859e-25 5.929432e-25 6.929431e-25 7.135820e-25
1.074750e+03 5.124212e-25 5.965067e-25 6.518001e-25 7.056797e-25
1.074781e+03 4.971645e-25 5.801099e-25 6.568562e-25 6.952605e-25
1.074812e+03 5.037270e-25 6.026824e-25 6.429267e-25 6.515976e-25
1.074844e+03 4.930458e-25 5.885291e-25 6.370569e-25 6.513986e-25
1.074875e+03 5.044338e-25 5.807383e-25 6.827842e-25 6.323616e-25
1.074906e+03 4.933991e-25 5.552795e-25 6.961076e-25 6.662314e-25
1.074938e+03 5.159718e-25 5.431607e-25 6.751865e-25 7.081610e-25
1.074969e+03 5.191826e-25 5.493827e-25 6.406411e-25 7.197962e-25
1.075000e+03 5.141372e-25 5.155151e-25 5.961891e-25 6.836029e-25
1.075031e+03 5.159517e-25 5.172222e-25 5.731231e-25 6.791753e-25
1.075062e+03 5.195642e-25 5.039918e-25 5.935873e-25 7.056043e-25
1.075094e+03 5.195325e-25 5.068687e-25 6.173767e-25 6.838835e-25
1.075125e+03 5.295257e-25 5.030809e-25 5.939866e-25 6.467907e-25
1.075156e+03 5.238926e-25 4.973917e-25 5.637276e-25 6.507962e-25
1.075188e+03 5.139318e-25 4.905841e-25 5.650698e-25 6.485615e-25
1.075219e+03 4.842956e-25 5.004810e-25 5.713946e-25 6.742908e-25
1.075250e+03 4.541210e-25 4.862214e-25 5.430182e-25 6.816301e-25
1.075281e+03 4.683490e-25 5.020116e-25 5.323677e-25 6.690245e-25
1.075312e+03 4.908978e-25 5.325182e-25 5.602416e-25 6.522719e-25
1.075344e+03 4.844603e-25 5.522562e-25 5.589142e-25 6.792287e-25
1.075375e+03 4.660739e-25 5.364039e-25 5.200265e-25 6.811500e-25
1.075406e+03 4.831799e-25 5.540054e-25 5.488046e-25 6.563036e-25
1.075438e+03 5.005808e-25 5.431606e-25 5.515093e-25 6.421921e-25
1.075469e+03 5.044871e-25 5.381868e-25 5.352195e-25 6.800724e-25
1.075500e+03 5.189826e-25 5.601689e-25 5.398825e-25 6.901173e-25
1.075531e+03 5.180352e-25 5.527901e-25 5.322008e-25 6.847827e-25
1.075562e+03 5.318588e-25 5.397363e-25 5.623852e-25 6.410229e-25
1.075594e+03 5.301608e-25 5.342268e-25 5.602545e-25 6.155976e-25
1.075625e+03 5.265963e-25 5.337142e-25 5.679083e-25 6.364400e-25
1.075656e+03 5.183664e-25 5.433635e-25 5.783014e-25 6.392550e-25
1.075688e+03 5.134092e-25 5.311294e-25 5.515619e-25 6.307268e-25
1.075719e+03 5.379415e-25 5.386472e-25 5.600699e-25 6.006514e-25
1.075750e+03 5.360097e-25 5.504274e-25 5.450858e-25 5.792009e-25
1.075781e+03 5.114494e-25 5.427698e-25 5.410123e-25 5.735162e-25
1.075812e+03 5.124373e-25 5.482907e-25 5.234616e-25 5.788440e-25
1.075844e+03 5.111004e-25 5.322714e-25 5.151744e-25 5.558354e-25
1.075875e+03 5.187676e-25 5.557520e-25 5.219452e-25 5.460207e-25
1.075906e+03 5.546462e-25 5.765259e-25 5.313203e-25 5.347865e-25
1.075938e+03 5.484753e-25 5.833722e-25 5.253627e-25 5.150640e-25
1.075969e+03 5.574499e-25 5.823490e-25 5.475984e-25 5.031904e-25
1.076000e+03 5.313702e-25 5.718405e-25 5.743320e-25 4.895333e-25
1.076031e+03 5.435858e-25 5.976104e-25 5.584809e-25 4.837932e-25
1.076062e+03 5.264588e-25 5.855075e-25 5.552256e-25 5.040695e-25
1.076094e+03 5.186863e-25 5.712196e-25 5.589907e-25 5.113067e-25
1.076125e+03 5.164312e-25 5.779943e-25 5.951541e-25 5.161446e-25
1.076156e+03 5.208199e-25 5.675223e-25 6.122203e-25 5.377702e-25
1.076188e+03 5.263695e-25 5.674610e-25 6.181795e-25 5.517399e-25
1.076219e+03 5.493778e-25 5.731172e-25 6.088781e-25 5.695725e-25
1.076250e+03 6.039792e-25 6.247333e-25 6.080624e-25 5.730662e-25
1.076281e+03 5.793793e-25 6.375021e-25 5.987445e-25 5.742732e-25
1.076312e+03 5.939288e-25 6.524358e-25 5.923718e-25 5.640384e-25
1.076344e+03 5.772008e-25 6.707600e-25 5.854890e-25 5.655462e-25
1.076375e+03 5.906710e-25 7.015585e-25 5.877555e-25 5.518143e-25
1.076406e+03 5.448967e-25 7.122987e-25 5.748278e-25 5.755239e-25
1.076438e+03 5.450467e-25 6.791450e-25 5.915844e-25 5.863653e-25
1.076469e+03 5.654802e-25 6.784244e-25 5.910807e-25 5.924248e-25
1.076500e+03 5.415409e-25 6.960202e-25 5.987858e-25 5.997544e-25
1.076531e+03 5.350486e-25 7.283444e-25 5.926994e-25 6.216615e-25
1.076562e+03 5.569694e-25 7.196621e-25 5.977634e-25 6.299066e-25
1.076594e+03 5.691493e-25 7.206550e-25 5.941402e-25 6.427437e-25
1.076625e+03 6.009660e-25 7.527788e-25 5.996119e-25 6.733043e-25
1.076656e+03 6.460374e-25 7.202800e-25 6.055894e-25 6.462970e-25
1.076688e+03 6.705358e-25 7.237240e-25 6.301225e-25 6.197110e-25
1.076719e+03 6.640522e-25 7.310566e-25 6.534040e-25 6.116040e-25
1.076750e+03 6.814540e-25 7.186223e-25 6.351268e-25 6.237546e-25
1.076781e+03 6.516142e-25 6.965805e-25 6.530886e-25 6.236430e-25
1.076812e+03 6.615927e-25 6.806533e-25 6.465338e-25 6.341086e-25
1.076844e+03 6.660017e-25 6.914117e-25 6.878674e-25 6.968890e-25
1.076875e+03 6.341578e-25 6.516023e-25 6.521304e-25 7.327476e-25
1.076906e+03 6.299270e-25 6.592275e-25 6.318213e-25 7.410776e-25
1.076938e+03 6.096959e-25 6.442667e-25 6.463275e-25 7.105506e-25
1.076969e+03 6.004144e-25 6.289897e-25 6.207270e-25 7.013089e-25
1.077000e+03 5.825420e-25 6.436965e-25 6.367890e-25 6.760634e-25
1.077031e+03 5.762224e-25 6.450065e-25 6.116739e-25 7.441051e-25
1.077062e+03 5.443792e-25 5.961310e-25 5.980179e-25 7.745505e-25
1.077094e+03 5.482823e-25 5.974613e-25 6.355947e-25 7.680194e-25
1.077125e+03 5.432102e-25 5.771885e-25 6.123613e-25 7.531818e-25
1.077156e+03 5.233227e-25 5.991562e-25 6.411144e-25 7.566759e-25
1.077188e+03 5.033523e-25 5.647934e-25 6.375414e-25 7.503190e-25
1.077219e+03 4.909882e-25 5.830722e-25 6.015089e-25 7.728609e-25
1.077250e+03 5.092694e-25 6.229343e-25 6.015667e-25 8.329645e-25
1.077281e+03 5.403789e-25 6.384429e-25 5.843661e-25 8.058702e-25
1.077312e+03 5.095728e-25 6.695830e-25 5.918158e-25 8.990012e-25
1.077344e+03 4.980566e-25 7.028560e-25 5.831555e-25 9.082543e-25
1.077375e+03 4.833805e-25 6.555128e-25 5.756668e-25 8.936786e-25
1.077406e+03 4.973347e-25 6.951222e-25 6.000159e-25 8.851914e-25
1.077438e+03 4.771191e-25 6.685759e-25 6.150409e-25 8.824414e-25
1.077469e+03 4.882058e-25 6.849167e-25 6.095584e-25 9.290317e-25
1.077500e+03 4.782869e-25 7.102247e-25 6.297922e-25 9.534653e-25
1.077531e+03 4.667117e-25 6.873150e-25 6.586022e-25 9.483415e-25
1.077562e+03 4.479533e-25 6.892286e-25 6.597452e-25 9.780732e-25
1.077594e+03 4.473393e-25 6.764621e-25 6.329947e-25 9.812862e-25
1.077625e+03 4.438496e-25 6.569072e-25 6.028611e-25 9.758039e-25
1.077656e+03 4.522620e-25 6.405016e-25 5.686737e-25 8.656152e-25
1.077688e+03 4.455491e-25 6.289469e-25 6.090699e-25 8.395502e-25
1.077719e+03 4.384484e-25 5.729280e-25 6.168543e-25 8.362589e-25
1.077750e+03 4.493121e-25 5.499823e-25 6.109834e-25 7.858339e-25
1.077781e+03 4.501490e-25 5.546697e-25 6.339645e-25 7.632795e-25
1.077812e+03 4.511720e-25 5.632519e-25 6.392307e-25 8.163890e-25
1.077844e+03 4.638338e-25 5.610953e-25 6.081358e-25 8.586818e-25
1.077875e+03 4.865201e-25 5.530642e-25 6.306594e-25 7.821765e-25
1.077906e+03 5.052326e-25 5.581216e-25 6.576406e-25 7.746750e-25
1.077938e+03 5.044914e-25 5.853180e-25 6.920397e-25 7.370760e-25
1.077969e+03 5.253315e-25 5.729177e-25 7.028315e-25 7.707027e-25
1.078000e+03 5.365686e-25 5.706959e-25 7.031897e-25 7.340155e-25
1.078031e+03 5.333426e-25 5.739950e-25 6.940810e-25 7.496169e-25
1.078062e+03 5.427620e-25 5.840085e-25 6.807048e-25 7.993387e-25
1.078094e+03 5.446770e-25 5.768553e-25 6.830905e-25 7.659165e-25
1.078125e+03 5.327904e-25 6.295943e-25 6.564537e-25 7.609755e-25
1.078156e+03 5.396240e-25 6.685694e-25 6.162403e-25 7.044056e-25
1.078188e+03 5.725346e-25 6.995809e-25 6.056959e-25 7.096427e-25
1.078219e+03 5.609363e-25 7.245725e-25 6.489543e-25 6.914529e-25
1.078250e+03 5.783192e-25 7.164203e-25 6.093738e-25 6.757023e-25
1.078281e+03 5.716109e-25 6.727860e-25 6.268553e-25 6.643126e-25
1.078312e+03 5.456291e-25 6.559124e-25 6.153324e-25 6.236229e-25
1.078344e+03 5.323557e-25 6.707189e-25 6.280434e-25 6.364143e-25
1.078375e+03 5.342404e-25 6.681799e-25 6.612076e-25 6.498903e-25
1.078406e+03 5.511767e-25 6.770461e-25 6.549383e-25 6.107642e-25
1.078438e+03 5.638268e-25 6.962069e-25 6.545701e-25 6.144615e-25
1.078469e+03 6.078207e-25 6.781561e-25 6.799449e-25 6.458006e-25
1.078500e+03 5.898207e-25 6.916756e-25 6.887447e-25 5.979441e-25
1.078531e+03 6.369516e-25 7.653896e-25 7.194493e-25 5.784079e-25
1.078562e+03 6.452042e-25 7.588306e-25 6.641730e-25 5.764620e-25
1.078594e+03 6.499102e-25 7.621019e-25 6.935520e-25 5.792801e-25
1.078625e+03 6.260703e-25 7.411747e-25 7.125231e-25 6.064481e-25
1.078656e+03 6.254489e-25 7.277433e-25 6.889600e-25 6.389855e-25
1.078688e+03 6.489136e-25 6.985830e-25 7.169884e-25 6.665200e-25
1.078719e+03 6.354561e-25 6.650440e-25 7.047336e-25 6.302752e-25
1.078750e+03 6.326200e-25 6.710694e-25 8.055468e-25 6.351776e-25
1.078781e+03 6.365853e-25 6.392960e-25 8.489358e-25 5.894522e-25
1.078812e+03 6.667728e-25 6.181057e-25 7.984022e-25 6.412776e-25
1.078844e+03 6.674932e-25 6.530547e-25 7.919195e-25 6.008819e-25
1.078875e+03 6.661388e-25 6.393372e-25 7.660940e-25 5.942874e-25
1.078906e+03 6.863153e-25 6.940976e-25 7.441819e-25 5.910048e-25
1.078938e+03 6.845747e-25 6.803548e-25 7.452645e-25 5.622493e-25
1.078969e+03 7.129327e-25 6.335567e-25 7.159944e-25 5.656560e-25
1.079000e+03 7.343339e-25 6.340009e-25 6.998202e-25 5.595654e-25
1.079031e+03 7.868800e-25 6.282316e-25 7.221349e-25 5.512924e-25
1.079062e+03 7.763010e-25 6.287474e-25 6.993407e-25 5.386407e-25
1.079094e+03 7.747914e-25 6.469908e-25 7.228533e-25 5.482046e-25
1.079125e+03 7.876778e-25 6.615396e-25 7.650390e-25 5.733332e-25
1.079156e+03 8.135785e-25 6.722296e-25 7.375023e-25 6.029519e-25
1.079188e+03 8.089545e-25 6.868889e-25 7.188469e-25 6.051908e-25
1.079219e+03 8.059017e-25 7.003340e-25 7.530729e-25 6.453276e-25
1.079250e+03 8.082527e-25 7.077001e-25 7.459771e-25 6.700225e-25
1.079281e+03 7.900748e-25 6.895481e-25 7.348573e-25 6.386583e-25
1.079312e+03 7.747620e-25 6.832010e-25 7.453040e-25 6.165641e-25
1.079344e+03 7.689266e-25 7.076082e-25 7.396959e-25 6.380048e-25
1.079375e+03 7.314694e-25 7.133248e-25 7.153652e-25 6.482355e-25
1.079406e+03 7.107814e-25 6.368151e-25 6.987635e-25 6.413490e-25
1.079438e+03 7.106179e-25 6.150317e-25 6.667461e-25 6.127206e-25
1.079469e+03 6.900902e-25 6.272727e-25 6.674299e-25 6.247967e-25
1.079500e+03 6.490147e-25 6.015567e-25 6.527441e-25 6.100611e-25
1.079531e+03 6.354191e-25 5.750247e-25 6.930157e-25 5.864131e-25
1.079562e+03 5.969232e-25 5.662031e-25 6.898185e-25 5.640182e-25
1.079594e+03 5.852439e-25 5.496072e-25 7.109981e-25 5.689113e-25
1.079625e+03 6.033174e-25 5.310540e-25 7.807735e-25 5.861665e-25
1.079656e+03 5.929797e-25 5.097567e-25 7.892687e-25 5.795713e-25
1.079688e+03 6.110590e-25 5.052734e-25 7.539229e-25 5.799863e-25
1.079719e+03 5.871607e-25 5.183609e-25 7.730025e-25 5.850895e-25
1.079750e+03 5.905124e-25 5.492149e-25 7.661142e-25 5.739342e-25
1.079781e+03 5.838407e-25 5.643524e-25 7.455354e-25 5.795598e-25
1.079812e+03 6.386095e-25 5.871912e-25 7.324300e-25 5.599727e-25
1.079844e+03 6.195057e-25 5.788832e-25 7.105138e-25 5.511320e-25
1.079875e+03 6.066667e-25 5.886872e-25 7.268115e-25 5.593901e-25
1.079906e+03 6.048894e-25 5.967483e-25 7.510118e-25 5.657150e-25
1.079938e+03 5.605725e-25 5.738425e-25 7.111532e-25 5.757670e-25
1.079969e+03 5.706320e-25 5.724878e-25 7.264481e-25 5.953385e-25
1.080000e+03 5.713827e-25 5.702819e-25 6.761241e-25 6.084148e-25
1.080031e+03 5.603641e-25 5.813034e-25 7.383962e-25 6.641418e-25
1.080062e+03 5.656528e-25 5.895165e-25 7.696975e-25 6.604787e-25
1.080094e+03 5.955812e-25 5.939462e-25 7.298457e-25 6.323037e-25
1.080125e+03 6.098577e-25 5.970479e-25 7.615420e-25 6.223033e-25
1.080156e+03 5.873840e-25 6.150631e-25 7.913654e-25 5.738543e-25
1.080188e+03 6.072331e-25 6.352974e-25 8.096977e-25 6.034286e-25
1.080219e+03 5.805876e-25 6.551926e-25 7.681901e-25 5.912679e-25
1.080250e+03 5.772734e-25 6.533828e-25 7.248931e-25 6.044578e-25
1.080281e+03 5.700485e-25 6.477610e-25 7.607736e-25 5.505681e-25
1.080312e+03 5.711407e-25 6.444328e-25 7.689662e-25 5.875212e-25
1.080344e+03 5.685012e-25 6.320477e-25 7.509982e-25 6.009311e-25
1.080375e+03 5.575178e-25 6.146137e-25 7.066184e-25 6.465633e-25
1.080406e+03 5.642692e-25 6.132094e-25 6.981447e-25 6.700624e-25
1.080438e+03 5.497399e-25 6.145722e-25 6.874457e-25 6.487678e-25
1.080469e+03 5.530687e-25 6.175021e-25 6.661021e-25 6.468037e-25
1.080500e+03 5.718134e-25 6.275617e-25 6.446071e-25 6.506201e-25
1.080531e+03 5.959424e-25 6.273605e-25 6.623745e-25 6.886036e-25
1.080562e+03 6.054372e-25 6.170110e-25 6.693775e-25 6.408034e-25
1.080594e+03 6.123047e-25 6.425243e-25 6.628379e-25 6.567506e-25
1.080625e+03 6.107303e-25 6.368700e-25 6.582074e-25 6.462582e-25
1.080656e+03 5.740089e-25 6.628837e-25 6.557553e-25 6.769078e-25
1.080688e+03 5.828021e-25 6.382874e-25 6.764761e-25 6.520222e-25
1.080719e+03 5.739348e-25 6.277969e-25 7.079542e-25 6.301157e-25
1.080750e+03 5.710125e-25 6.386695e-25 7.087300e-25 6.048464e-25
1.080781e+03 5.971993e-25 6.359620e-25 7.086809e-25 6.083294e-25
1.080812e+03 6.081211e-25 6.195022e-25 7.190602e-25 5.769373e-25
1.080844e+03 6.101107e-25 6.147794e-25 7.516439e-25 5.732716e-25
1.080875e+03 6.320822e-25 6.713173e-25 7.847403e-25 5.937196e-25
1.080906e+03 6.458410e-25 7.057657e-25 8.178005e-25 6.024651e-25
1.080938e+03 6.094881e-25 7.037385e-25 8.289147e-25 5.802050e-25
1.080969e+03 6.313051e-25 7.777158e-25 8.621968e-25 5.694348e-25
1.081000e+03 6.381493e-25 8.799410e-25 8.465228e-25 5.638308e-25
1.081031e+03 6.552017e-25 9.109663e-25 8.633599e-25 5.887147e-25
1.081062e+03 6.411344e-25 9.083531e-25 8.728245e-25 5.909715e-25
1.081094e+03 6.227554e-25 9.273594e-25 8.202068e-25 6.121768e-25
1.081125e+03 6.211697e-25 9.571865e-25 7.690773e-25 6.329769e-25
1.081156e+03 6.336201e-25 9.236207e-25 7.796251e-25 6.090486e-25
1.081188e+03 6.420601e-25 8.932153e-25 7.834391e-25 6.158682e-25
1.081219e+03 6.458168e-25 8.655138e-25 7.470447e-25 6.545532e-25
1.081250e+03 7.064411e-25 8.451225e-25 7.581708e-25 6.329714e-25
1.081281e+03 6.989396e-25 8.126366e-25 7.391995e-25 5.902866e-25
1.081312e+03 7.098629e-25 8.254981e-25 7.444087e-25 5.688660e-25
1.081344e+03 7.000043e-25 8.321880e-25 7.477474e-25 5.881811e-25
1.081375e+03 7.041765e-25 8.078025e-25 7.550121e-25 5.698803e-25
1.081406e+03 7.131202e-25 8.524597e-25 7.866962e-25 5.453399e-25
1.081438e+03 7.372638e-25 8.815731e-25 7.795000e-25 5.289265e-25
1.081469e+03 7.410159e-25 9.185932e-25 8.106315e-25 5.175269e-25
1.081500e+03 7.630860e-25 9.636485e-25 7.987280e-25 4.719441e-25
1.081531e+03 7.309366e-25 9.791908e-25 7.831532e-25 4.869548e-25
1.081562e+03 7.481454e-25 9.395833e-25 8.333383e-25 4.838109e-25
1.081594e+03 7.157984e-25 9.375107e-25 8.225047e-25 4.799318e-25
1.081625e+03 7.494927e-25 9.229183e-25 7.735625e-25 4.906625e-25
1.081656e+03 7.012620e-25 9.094359e-25 7.384098e-25 4.946834e-25
1.081688e+03 7.113221e-25 8.606855e-25 7.406649e-25 4.971837e-25
1.081719e+03 7.271275e-25 8.143610e-25 7.321543e-25 4.882908e-25
1.081750e+03 7.152178e-25 8.090120e-25 7.497631e-25 5.029067e-25
1.081781e+03 6.923086e-25 7.873485e-25 7.787174e-25 5.039659e-25
1.081812e+03 6.855984e-25 8.089549e-25 8.049104e-25 4.950332e-25
1.081844e+03 6.840470e-25 8.106555e-25 8.266182e-25 4.741941e-25
1.081875e+03 7.405530e-25 9.011756e-25 8.173209e-25 4.756020e-25
1.081906e+03 7.924320e-25 8.879937e-25 8.029970e-25 4.762133e-25
1.081938e+03 7.711064e-25 8.755472e-25 8.530083e-25 4.711069e-25
1.081969e+03 7.591793e-25 8.722965e-25 8.506087e-25 4.718959e-25
1.082000e+03 7.089088e-25 8.952986e-25 9.055852e-25 4.666096e-25
1.082031e+03 7.077396e-25 9.265620e-25 9.070111e-25 4.861065e-25
1.082062e+03 7.147110e-25 9.098722e-25 9.334212e-25 4.817299e-25
1.082094e+03 6.752232e-25 8.901286e-25 8.681735e-25 4.700260e-25
1.082125e+03 7.031478e-25 8.280547e-25 9.270924e-25 4.502044e-25
1.082156e+03 6.585204e-25 8.783590e-25 9.050064e-25 4.474177e-25
1.082188e+03 6.699164e-25 8.938984e-25 8.665067e-25 4.569354e-25
1.082219e+03 6.737705e-25 8.778539e-25 8.656103e-25 4.697381e-25
1.082250e+03 6.411305e-25 8.818163e-25 8.656777e-25 4.678960e-25
1.082281e+03 6.286704e-25 9.065139e-25 8.535689e-25 4.878020e-25
1.082312e+03 6.264917e-25 9.138246e-25 8.181094e-25 4.905569e-25
1.082344e+03 6.215631e-25 9.124191e-25 7.961064e-25 4.885979e-25
1.082375e+03 6.187169e-25 9.031719e-25 7.906390e-25 4.928031e-25
1.082406e+03 6.623406e-25 9.070415e-25 7.910071e-25 4.971283e-25
1.082438e+03 6.629717e-25 8.610214e-25 7.753771e-25 5.075107e-25
1.082469e+03 6.501059e-25 7.931000e-25 7.705071e-25 5.175545e-25
1.082500e+03 6.620954e-25 7.788615e-25 7.748670e-25 5.144497e-25
1.082531e+03 7.004115e-25 7.907234e-25 7.486926e-25 5.205125e-25
1.082562e+03 7.046177e-25 7.617225e-25 7.561616e-25 5.210739e-25
1.082594e+03 7.105379e-25 7.642028e-25 8.054004e-25 5.215823e-25
1.082625e+03 7.112792e-25 7.602956e-25 7.913459e-25 5.461035e-25
1.082656e+03 7.197308e-25 7.607435e-25 8.195560e-25 5.354564e-25
1.082688e+03 6.976736e-25 7.595081e-25 8.095198e-25 5.046755e-25
1.082719e+03 6.656387e-25 7.435483e-25 8.244510e-25 5.289910e-25
1.082750e+03 6.567239e-25 7.612206e-25 8.582379e-25 5.702905e-25
1.082781e+03 6.386481e-25 7.573744e-25 8.681203e-25 5.864322e-25
1.082812e+03 6.522749e-25 7.418099e-25 8.490948e-25 5.826740e-25
1.082844e+03 6.456358e-25 7.345148e-25 8.478493e-25 5.920194e-25
1.082875e+03 6.589959e-25 7.269426e-25 8.231437e-25 5.962852e-25
1.082906e+03 6.495503e-25 7.015704e-25 8.061528e-25 6.081230e-25
1.082938e+03 6.384453e-25 6.702125e-25 8.043789e-25 6.232266e-25
1.082969e+03 6.189563e-25 6.425270e-25 7.847158e-25 6.581167e-25
1.083000e+03 6.446099e-25 6.395379e-25 7.630740e-25 6.452428e-25
1.083031e+03 6.264305e-25 6.549310e-25 7.303991e-25 6.472242e-25
1.083781e+03 5.733984e-25 7.676245e-25 7.128237e-25 7.244652e-25
1.083812e+03 5.708428e-25 7.903528e-25 7.337713e-25 7.194360e-25
1.083844e+03 5.633194e-25 7.647993e-25 7.198208e-25 7.071947e-25
1.083875e+03 5.702639e-25 7.597074e-25 7.152961e-25 6.934015e-25
1.083906e+03 5.775726e-25 7.914572e-25 7.205221e-25 7.126546e-25
1.083938e+03 5.887431e-25 8.018753e-25 7.308721e-25 7.166370e-25
1.083969e+03 6.167204e-25 8.030055e-25 7.198827e-25 7.297552e-25
1.084000e+03 6.188907e-25 8.158896e-25 6.968109e-25 7.454611e-25
1.084031e+03 6.180233e-25 8.167401e-25 7.008830e-25 7.606360e-25
1.084062e+03 6.011488e-25 8.151078e-25 7.186082e-25 7.667364e-25
1.084094e+03 5.687163e-25 8.497249e-25 7.257183e-25 7.592231e-25
1.084125e+03 5.694401e-25 8.943226e-25 7.230370e-25 7.600030e-25
1.084156e+03 5.728964e-25 8.961418e-25 7.520619e-25 8.036880e-25
1.084188e+03 5.860174e-25 8.986449e-25 7.812457e-25 8.221652e-25
1.084219e+03 5.800446e-25 8.731822e-25 7.819954e-25 8.224646e-25
1.084250e+03 5.711403e-25 9.063115e-25 7.790123e-25 8.419121e-25
1.084281e+03 5.768033e-25 9.130742e-25 8.023508e-25 8.395660e-25
1.084312e+03 5.955455e-25 9.308237e-25 7.860210e-25 8.375364e-25
1.084344e+03 5.860287e-25 9.439441e-25 7.850874e-25 8.072459e-25
1.084375e+03 5.849067e-25 9.276047e-25 7.955466e-25 7.767770e-25
1.084406e+03 5.864371e-25 9.464091e-25 8.278128e-25 8.122970e-25
1.084438e+03 6.011293e-25 9.708487e-25 8.277065e-25 7.756630e-25
1.084469e+03 6.290099e-25 9.815507e-25 8.458872e-25 7.525837e-25
1.084500e+03 6.247909e-25 1.003740e-24 8.443810e-25 7.245051e-25
1.084531e+03 6.022618e-25 1.029816e-24 8.869529e-25 7.288560e-25
1.084562e+03 6.177393e-25 1.054937e-24 9.059364e-25 7.532077e-25
1.084594e+03 6.372733e-25 1.072585e-24 9.254082e-25 7.675568e-25
1.084625e+03 6.331643e-25 1.064841e-24 9.507239e-25 7.653627e-25
1.084656e+03 6.631658e-25 1.075519e-24 9.647147e-25 7.584792e-25
1.084688e+03 6.623385e-25 1.076343e-24 9.561412e-25 7.639483e-25
1.084719e+03 7.284035e-25 1.051551e-24 1.013745e-24 7.487839e-25
1.084750e+03 7.606102e-25 1.077483e-24 1.073658e-24 6.590397e-25
1.084781e+03 7.665614e-25 1.068620e-24 1.086914e-24 6.677278e-25
1.084812e+03 6.953969e-25 9.957714e-25 1.091025e-24 6.712970e-25
1.084844e+03 6.881745e-25 9.541724e-25 1.098979e-24 6.552608e-25
1.084875e+03 6.689427e-25 9.087340e-25 1.090465e-24 6.451070e-25
1.084906e+03 7.030343e-25 9.603149e-25 1.120582e-24 6.706034e-25
1.084938e+03 6.857544e-25 9.912940e-25 1.070512e-24 6.990028e-25
1.084969e+03 6.689583e-25 9.288794e-25 1.015815e-24 6.585775e-25
1.085000e+03 6.074901e-25 8.994116e-25 9.817672e-25 6.676920e-25
1.085031e+03 5.998347e-25 9.326987e-25 9.175433e-25 6.838378e-25
1.085062e+03 6.547708e-25 9.212461e-25 9.214631e-25 6.941291e-25
1.085094e+03 6.603674e-25 9.106368e-25 9.078108e-25 6.598710e-25
1.085125e+03 6.865697e-25 8.967528e-25 8.723108e-25 6.534605e-25
1.085156e+03 7.278386e-25 9.189311e-25 8.348172e-25 6.148275e-25
1.085188e+03 7.062218e-25 9.154207e-25 8.551146e-25 6.048760e-25
1.085219e+03 7.361564e-25 9.372158e-25 8.978772e-25 5.746630e-25
1.085250e+03 7.227400e-25 9.915671e-25 9.291317e-25 5.899485e-25
1.085281e+03 7.449822e-25 9.318868e-25 8.710152e-25 6.098636e-25
1.085312e+03 7.793451e-25 9.715670e-25 8.766837e-25 6.327490e-25
1.085344e+03 8.099221e-25 9.785847e-25 8.667814e-25 6.463000e-25
1.085375e+03 8.333569e-25 9.195456e-25 8.472948e-25 6.281927e-25
1.085406e+03 8.263020e-25 9.418762e-25 8.747171e-25 6.144570e-25
1.085438e+03 7.860021e-25 9.249832e-25 8.845252e-25 5.867933e-25
1.085469e+03 7.759119e-25 8.871993e-25 9.145384e-25 5.792546e-25
1.085500e+03 7.880364e-25 8.946757e-25 8.931881e-25 5.776189e-25
1.085531e+03 8.092038e-25 9.146264e-25 8.746098e-25 5.821619e-25
1.085562e+03 8.387423e-25 8.974312e-25 9.056330e-25 5.584177e-25
1.085594e+03 8.460336e-25 8.856272e-25 8.589204e-25 5.763843e-25
1.085625e+03 8.305391e-25 8.950371e-25 8.769502e-25 5.454659e-25
1.085656e+03 7.945122e-25 9.341219e-25 8.546748e-25 5.354508e-25
1.085688e+03 7.680742e-25 9.190174e-25 8.359558e-25 5.386266e-25
1.085719e+03 7.636754e-25 8.670783e-25 8.786503e-25 5.208903e-25
1.085750e+03 7.219690e-25 8.609466e-25 8.575792e-25 5.169328e-25
1.085781e+03 6.737768e-25 8.226795e-25 8.678667e-25 5.070832e-25
1.085812e+03 6.902624e-25 7.877665e-25 8.790066e-25 5.239514e-25
1.085844e+03 6.819364e-25 7.787431e-25 8.576561e-25 5.411454e-25
1.085875e+03 6.816542e-25 7.672177e-25 7.852928e-25 5.243859e-25
1.085906e+03 6.521627e-25 7.503124e-25 7.878524e-25 5.366039e-25
1.085938e+03 6.123047e-25 7.789971e-25 7.821282e-25 5.507779e-25
1.085969e+03 6.196472e-25 7.648985e-25 8.045407e-25 5.510209e-25
1.086000e+03 6.449807e-25 7.851799e-25 8.023923e-25 5.556999e-25
1.086031e+03 6.170708e-25 7.406515e-25 7.687281e-25 5.391685e-25
1.086062e+03 6.409393e-25 7.630624e-25 7.672557e-25 5.201612e-25
1.086094e+03 6.322978e-25 7.963788e-25 7.700843e-25 5.047531e-25
1.086125e+03 6.202292e-25 7.944554e-25 7.378151e-25 4.984417e-25
1.086156e+03 6.131012e-25 7.660053e-25 7.711681e-25 4.949906e-25
1.086188e+03 6.507359e-25 7.894310e-25 7.276533e-25 5.015980e-25
1.086219e+03 6.552895e-25 7.195689e-25 7.080719e-25 5.221407e-25
1.086250e+03 6.844609e-25 6.945358e-25 7.427416e-25 5.013117e-25
1.086281e+03 7.355418e-25 7.152369e-25 7.185486e-25 5.021498e-25
1.086312e+03 7.710664e-25 7.238689e-25 7.103954e-25 5.010711e-25
1.086344e+03 7.962693e-25 7.276795e-25 7.078640e-25 4.940911e-25
1.086375e+03 7.799473e-25 7.039700e-25 6.940645e-25 4.816280e-25
1.086406e+03 8.185714e-25 7.063887e-25 7.655500e-25 4.665115e-25
1.086438e+03 8.337953e-25 6.983276e-25 7.659626e-25 4.869115e-25
1.086469e+03 9.129988e-25 7.204438e-25 7.560277e-25 4.890200e-25
1.086500e+03 9.404291e-25 7.052505e-25 7.406008e-25 4.783363e-25
1.086531e+03 8.710725e-25 7.074704e-25 7.064038e-25 4.786239e-25
1.086562e+03 8.553000e-25 7.337580e-25 6.799634e-25 4.743609e-25
1.086594e+03 8.213332e-25 7.801066e-25 6.650504e-25 4.874895e-25
1.086625e+03 7.851174e-25 7.701790e-25 6.846504e-25 5.123373e-25
1.086656e+03 7.749343e-25 7.608735e-25 6.818078e-25 5.459509e-25
1.086688e+03 7.505056e-25 7.798994e-25 6.601331e-25 5.382928e-25
1.086719e+03 7.754883e-25 7.564217e-25 6.611373e-25 5.410174e-25
1.086750e+03 7.700038e-25 7.907929e-25 6.861284e-25 5.327588e-25
1.086781e+03 7.576477e-25 7.889961e-25 6.831440e-25 5.113415e-25
1.086812e+03 7.249938e-25 8.117884e-25 6.924057e-25 5.031528e-25
1.086844e+03 7.220886e-25 8.458952e-25 7.045319e-25 4.945746e-25
1.086875e+03 7.192920e-25 7.717275e-25 6.507482e-25 4.983745e-25
1.086906e+03 7.436488e-25 7.937947e-25 6.528791e-25 5.061189e-25
1.086938e+03 7.670227e-25 8.138335e-25 6.476995e-25 5.018154e-25
1.086969e+03 7.468624e-25 8.190158e-25 6.491182e-25 4.922438e-25
1.087000e+03 7.073518e-25 8.053131e-25 6.293347e-25 4.861892e-25
1.087031e+03 6.680198e-25 8.132046e-25 5.812940e-25 5.067649e-25
1.087062e+03 6.728835e-25 8.092764e-25 5.843562e-25 5.086991e-25
1.087094e+03 6.826260e-25 8.523573e-25 5.624074e-25 5.323894e-25
1.087125e+03 7.165163e-25 8.444195e-25 5.473849e-25 5.411910e-25
1.087156e+03 7.548250e-25 8.659288e-25 5.617997e-25 5.420233e-25
1.087188e+03 7.727888e-25 9.109298e-25 5.418219e-25 5.532013e-25
1.087219e+03 8.022408e-25 9.314185e-25 5.637414e-25 5.651828e-25
1.087250e+03 8.279213e-25 9.718718e-25 5.689133e-25 5.601164e-25
1.087281e+03 8.535692e-25 9.631647e-25 5.730234e-25 5.662840e-25
1.087312e+03 8.665902e-25 9.893657e-25 5.809585e-25 5.617386e-25
1.087344e+03 9.037036e-25 9.873728e-25 6.221557e-25 5.634104e-25
1.087375e+03 9.635840e-25 1.007672e-24 6.142182e-25 5.963576e-25
1.087406e+03 9.583986e-25 9.716262e-25 6.157641e-25 6.224746e-25
1.087438e+03 9.288379e-25 9.588388e-25 6.188712e-25 6.470299e-25
1.087469e+03 9.212010e-25 9.143851e-25 6.020923e-25 6.370170e-25
1.087500e+03 9.312096e-25 9.318538e-25 6.106198e-25 6.508610e-25
1.087531e+03 8.443379e-25 8.894816e-25 5.895800e-25 6.720422e-25
1.087562e+03 9.203104e-25 8.376386e-25 5.652025e-25 6.733851e-25
1.087594e+03 9.098036e-25 8.450762e-25 5.650733e-25 6.864028e-25
1.087625e+03 9.584492e-25 8.701936e-25 5.554521e-25 6.636896e-25
1.087656e+03 8.398348e-25 8.524071e-25 5.590610e-25 6.767169e-25
1.087688e+03 7.850547e-25 9.232414e-25 5.247561e-25 7.100211e-25
1.087719e+03 7.869426e-25 9.799462e-25 4.957148e-25 7.357327e-25
1.087750e+03 8.017543e-25 9.689221e-25 4.910375e-25 7.458562e-25
1.087781e+03 7.998065e-25 1.025752e-24 5.020202e-25 7.729112e-25
1.087812e+03 7.731549e-25 1.022253e-24 5.022038e-25 8.100158e-25
1.087844e+03 7.829808e-25 1.019008e-24 5.159339e-25 8.265011e-25
1.087875e+03 8.039076e-25 9.973828e-25 4.991484e-25 8.112551e-25
1.087906e+03 8.122911e-25 1.024925e-24 4.859507e-25 7.863070e-25
1.087938e+03 8.030875e-25 1.036092e-24 4.924832e-25 7.833242e-25
1.087969e+03 8.171779e-25 1.046918e-24 5.158312e-25 7.881320e-25
1.088000e+03 8.225675e-25 1.053919e-24 5.262786e-25 8.247869e-25
1.088031e+03 8.693057e-25 1.050882e-24 5.482563e-25 9.158400e-25
1.088062e+03 9.014057e-25 1.040795e-24 5.769694e-25 8.939470e-25
1.088094e+03 9.188374e-25 1.055596e-24 5.686065e-25 8.302234e-25
1.088125e+03 8.807155e-25 1.039672e-24 5.797804e-25 7.809417e-25
1.088156e+03 9.119746e-25 9.979860e-25 5.870424e-25 8.211291e-25
1.088188e+03 9.159921e-25 9.493832e-25 5.738342e-25 8.034439e-25
1.088219e+03 8.722054e-25 9.058498e-25 5.626227e-25 7.889004e-25
1.088250e+03 8.692887e-25 9.109057e-25 5.534810e-25 8.569022e-25
1.088281e+03 8.554344e-25 9.109061e-25 5.609471e-25 8.835696e-25
1.088312e+03 8.494507e-25 8.858888e-25 5.588139e-25 9.264194e-25
1.088344e+03 8.737095e-25 9.211329e-25 5.740435e-25 9.829695e-25
1.088375e+03 8.749690e-25 9.086156e-25 5.767188e-25 1.011706e-24
1.088406e+03 8.504404e-25 8.650003e-25 5.746134e-25 1.049374e-24
1.088438e+03 8.904195e-25 8.635266e-25 5.903810e-25 1.089225e-24
1.088469e+03 9.235497e-25 8.747816e-25 6.146499e-25 1.056535e-24
1.088500e+03 9.600004e-25 8.692585e-25 6.267699e-25 1.039193e-24
1.088531e+03 9.149368e-25 8.263014e-25 6.249259e-25 1.038856e-24
1.088562e+03 9.575224e-25 7.640653e-25 6.434908e-25 9.783643e-25
1.088594e+03 9.450163e-25 7.469412e-25 6.696001e-25 9.095284e-25
1.088625e+03 9.332553e-25 7.437737e-25 6.226014e-25 8.290098e-25
1.088656e+03 9.523994e-25 7.085629e-25 6.157615e-25 8.652314e-25
1.088688e+03 9.669394e-25 7.120457e-25 5.747709e-25 8.640962e-25
1.088719e+03 9.526441e-25 7.041261e-25 5.793396e-25 8.516455e-25
1.088750e+03 9.559437e-25 7.305228e-25 5.502614e-25 8.359363e-25
1.088781e+03 9.600960e-25 7.427390e-25 5.457529e-25 7.992571e-25
1.088812e+03 9.194996e-25 7.271027e-25 5.261951e-25 8.241150e-25
1.088844e+03 8.993005e-25 6.995062e-25 5.177880e-25 7.734116e-25
1.088875e+03 9.372529e-25 7.112726e-25 5.180748e-25 7.101525e-25
1.088906e+03 9.671928e-25 7.249377e-25 5.115267e-25 7.142973e-25
1.088938e+03 1.001044e-24 7.097416e-25 5.069241e-25 7.255927e-25
1.088969e+03 9.827958e-25 6.956296e-25 4.828263e-25 6.699317e-25
1.089000e+03 1.028375e-24 7.192387e-25 4.930037e-25 7.082884e-25
1.089031e+03 9.875053e-25 7.279854e-25 5.094291e-25 7.222337e-25
1.089062e+03 9.449787e-25 7.108487e-25 5.272177e-25 7.180892e-25
1.089094e+03 9.043981e-25 6.976507e-25 5.333832e-25 7.845101e-25
1.089125e+03 9.491118e-25 7.071796e-25 5.366392e-25 8.062233e-25
1.089156e+03 9.876949e-25 6.752755e-25 5.518126e-25 7.929166e-25
1.089188e+03 9.562454e-25 6.509567e-25 5.669105e-25 8.151196e-25
1.089219e+03 9.331011e-25 6.458810e-25 5.760658e-25 7.958654e-25
1.089250e+03 8.933317e-25 6.217518e-25 5.478520e-25 7.497585e-25
1.089281e+03 9.023916e-25 6.273598e-25 5.545924e-25 7.211715e-25
1.089312e+03 9.117251e-25 6.374720e-25 5.531425e-25 7.375795e-25
1.089344e+03 8.697828e-25 6.502623e-25 5.605468e-25 8.027560e-25
1.089375e+03 8.464487e-25 6.498056e-25 5.376022e-25 8.065989e-25
1.089406e+03 8.661238e-25 6.256747e-25 5.249354e-25 8.174543e-25
1.089438e+03 8.576967e-25 6.283721e-25 5.070634e-25 8.442507e-25
1.089469e+03 8.644499e-25 6.364056e-25 5.162234e-25 8.409659e-25
1.089500e+03 8.629509e-25 6.280843e-25 5.099587e-25 8.356468e-25
1.089531e+03 8.385295e-25 6.128530e-25 4.982075e-25 8.413726e-25
1.089562e+03 8.335687e-25 5.824401e-25 4.811625e-25 8.517505e-25
1.089594e+03 8.602024e-25 5.853644e-25 4.660231e-25 8.545925e-25
1.089625e+03 8.507564e-25 6.051050e-25 4.694051e-25 8.048785e-25
1.089656e+03 8.826917e-25 6.482934e-25 4.527470e-25 8.557964e-25
1.089688e+03 9.566810e-25 6.945294e-25 4.533640e-25 8.742137e-25
1.089719e+03 9.453567e-25 6.836380e-25 4.555086e-25 8.457503e-25
1.089750e+03 9.462129e-25 6.497186e-25 4.570597e-25 8.410074e-25
1.089781e+03 8.894843e-25 6.469550e-25 4.718516e-25 8.001010e-25
1.089812e+03 8.505032e-25 6.406505e-25 4.792812e-25 7.906306e-25
1.089844e+03 8.085128e-25 6.396593e-25 4.877006e-25 7.805347e-25
1.089875e+03 8.180576e-25 6.958443e-25 4.757815e-25 7.456318e-25
1.089906e+03 8.148116e-25 6.920255e-25 4.557315e-25 7.300134e-25
1.089938e+03 8.790002e-25 6.797147e-25 4.499991e-25 7.446406e-25
1.089969e+03 8.641836e-25 6.779951e-25 4.602352e-25 7.278788e-25
1.090000e+03 8.715127e-25 6.844536e-25 4.614826e-25 7.270142e-25
1.090031e+03 8.530790e-25 7.128891e-25 4.579217e-25 7.361462e-25
1.090062e+03 8.542234e-25 7.452507e-25 4.633537e-25 7.643057e-25
1.090094e+03 8.236323e-25 7.143755e-25 4.879771e-25 7.981895e-25
1.090125e+03 7.869870e-25 7.172381e-25 4.927368e-25 7.539367e-25
1.090156e+03 7.762263e-25 6.923066e-25 4.991545e-25 7.581867e-25
1.090188e+03 7.965316e-25 6.834865e-25 4.915517e-25 8.070305e-25
1.090219e+03 7.222682e-25 6.748115e-25 5.010752e-25 8.189882e-25
1.090250e+03 7.179962e-25 6.678194e-25 4.914061e-25 8.597498e-25
1.090281e+03 7.016069e-25 6.810618e-25 4.887763e-25 8.192191e-25
1.090312e+03 6.986047e-25 6.927059e-25 5.024486e-25 8.065493e-25
1.090344e+03 7.022464e-25 6.859857e-25 4.965097e-25 8.044605e-25
1.090375e+03 6.621349e-25 6.730644e-25 5.005660e-25 7.794297e-25
1.090406e+03 6.446348e-25 6.422827e-25 4.725639e-25 7.794344e-25
1.090438e+03 6.634030e-25 6.394159e-25 5.024976e-25 8.933537e-25
1.090469e+03 6.183878e-25 6.037319e-25 5.132089e-25 8.848524e-25
1.090500e+03 6.109637e-25 6.178314e-25 4.817512e-25 9.148737e-25
1.090531e+03 6.417803e-25 6.212466e-25 4.720306e-25 9.069663e-25
1.090562e+03 6.473126e-25 6.408497e-25 4.769750e-25 8.935470e-25
1.090594e+03 6.519384e-25 6.344151e-25 4.831700e-25 8.414025e-25
1.090625e+03 6.496799e-25 6.470319e-25 4.715611e-25 8.796618e-25
1.090656e+03 6.772466e-25 6.683540e-25 4.866256e-25 8.490546e-25
1.090688e+03 6.705020e-25 6.645540e-25 4.853337e-25 8.920453e-25
1.090719e+03 6.743861e-25 6.471146e-25 4.811967e-25 9.615564e-25
1.090750e+03 7.014264e-25 6.488765e-25 4.763889e-25 1.014917e-24
1.090781e+03 6.997248e-25 6.090945e-25 4.752479e-25 1.002033e-24
1.090812e+03 7.081721e-25 5.923253e-25 4.741124e-25 1.014743e-24
1.090844e+03 6.703237e-25 5.987434e-25 5.039647e-25 1.047456e-24
1.090875e+03 6.688540e-25 6.179002e-25 5.218762e-25 1.081760e-24
1.090906e+03 6.704095e-25 5.952052e-25 5.356234e-25 1.033024e-24
1.090938e+03 6.924255e-25 5.923677e-25 5.343858e-25 1.008614e-24
1.090969e+03 6.897185e-25 6.098602e-25 5.505591e-25 9.768637e-25
1.091000e+03 6.748869e-25 6.074908e-25 5.513968e-25 9.814764e-25
1.091031e+03 6.419387e-25 6.220776e-25 5.669722e-25 1.018469e-24
1.091062e+03 6.359615e-25 6.535621e-25 5.844430e-25 9.878458e-25
1.091094e+03 6.285979e-25 6.455209e-25 5.903259e-25 1.035675e-24
1.091125e+03 5.669396e-25 6.156663e-25 6.090104e-25 1.016488e-24
1.091156e+03 5.482457e-25 6.232090e-25 6.257445e-25 1.041556e-24
1.091188e+03 5.471240e-25 6.038385e-25 6.326499e-25 1.046795e-24
1.091219e+03 5.446010e-25 6.283433e-25 6.431568e-25 1.007280e-24
1.091250e+03 5.613942e-25 6.423893e-25 6.093252e-25 1.050033e-24
1.091281e+03 5.749580e-25 6.694548e-25 6.055764e-25 9.878358e-25
1.091312e+03 5.881573e-25 6.932568e-25 6.041991e-25 9.782690e-25
1.091344e+03 6.074865e-25 6.922840e-25 6.217701e-25 1.025212e-24
1.091375e+03 5.768845e-25 7.016517e-25 6.281529e-25 1.038767e-24
1.091406e+03 5.557511e-25 7.258060e-25 6.067577e-25 1.029821e-24
1.091438e+03 5.487775e-25 7.392180e-25 5.992391e-25 9.950508e-25
1.091469e+03 5.675655e-25 7.736604e-25 6.101598e-25 9.782876e-25
1.091500e+03 5.783180e-25 7.726344e-25 5.974667e-25 1.027774e-24
1.091531e+03 5.679702e-25 7.795945e-25 6.100880e-25 1.023359e-24
1.091562e+03 5.812548e-25 7.855181e-25 6.197318e-25 1.024840e-24
1.091594e+03 5.835759e-25 8.284803e-25 6.260741e-25 1.030412e-24
1.091625e+03 5.780003e-25 8.414397e-25 6.255635e-25 9.970844e-25
1.091656e+03 5.976715e-25 8.683946e-25 6.297972e-25 9.336010e-25
1.091688e+03 6.098817e-25 8.565480e-25 6.516677e-25 9.268990e-25
1.091719e+03 6.058452e-25 8.750127e-25 6.848401e-25 9.322963e-25
1.091750e+03 6.069364e-25 9.013647e-25 7.185289e-25 9.579104e-25
1.091781e+03 6.112711e-25 9.192424e-25 6.999678e-25 9.579568e-25
1.091812e+03 5.840874e-25 8.907338e-25 7.142427e-25 9.969172e-25
1.091844e+03 6.205509e-25 9.133195e-25 6.920894e-25 1.007540e-24
1.091875e+03 6.150618e-25 9.748319e-25 7.646699e-25 1.005534e-24
1.091906e+03 6.252880e-25 9.770835e-25 7.465080e-25 9.570480e-25
1.091938e+03 6.749932e-25 1.047244e-24 6.823499e-25 9.158355e-25
1.091969e+03 6.751196e-25 1.058312e-24 6.908733e-25 9.261270e-25
1.092000e+03 6.682396e-25 1.051046e-24 6.807718e-25 9.490820e-25
1.092031e+03 6.801226e-25 1.038583e-24 6.488698e-25 9.467997e-25
1.092062e+03 6.696338e-25 1.016718e-24 6.158949e-25 9.442333e-25
1.092094e+03 6.475553e-25 1.033548e-24 6.199734e-25 8.960263e-25
1.092125e+03 6.359420e-25 9.848988e-25 5.925083e-25 9.223969e-25
1.092156e+03 6.725084e-25 9.960262e-25 6.042779e-25 8.870615e-25
1.092188e+03 6.979782e-25 1.010127e-24 6.477360e-25 8.633911e-25
1.092219e+03 7.039023e-25 1.006182e-24 6.421326e-25 8.584690e-25
1.092250e+03 7.251452e-25 1.088684e-24 6.127225e-25 8.778986e-25
1.092281e+03 7.259339e-25 1.084671e-24 6.600967e-25 8.859266e-25
1.092312e+03 7.957784e-25 1.122952e-24 6.182475e-25 8.928575e-25
1.092344e+03 7.932447e-25 1.110822e-24 6.171265e-25 8.665039e-25
1.092375e+03 7.677504e-25 1.123899e-24 6.377050e-25 8.910295e-25
1.092406e+03 7.391338e-25 1.068272e-24 6.211523e-25 8.943414e-25
1.092438e+03 7.479467e-25 1.038584e-24 6.048137e-25 8.982946e-25
1.092469e+03 8.051632e-25 1.076150e-24 6.393895e-25 8.658939e-25
1.092500e+03 8.419341e-25 1.053344e-24 6.592276e-25 8.252434e-25
1.092531e+03 8.897996e-25 9.904265e-25 6.473387e-25 8.394351e-25
1.092562e+03 8.806258e-25 1.001146e-24 6.233525e-25 8.261603e-25
1.092594e+03 9.116475e-25 9.965495e-25 6.286772e-25 8.460381e-25
1.092625e+03 9.190390e-25 9.508543e-25 6.138627e-25 7.873180e-25
1.092656e+03 9.542007e-25 9.921483e-25 6.110628e-25 7.819015e-25
1.092688e+03 9.590559e-25 9.837845e-25 5.583125e-25 8.149550e-25
1.092719e+03 9.867732e-25 1.017190e-24 5.758203e-25 8.099290e-25
1.092750e+03 9.577722e-25 1.020607e-24 5.634819e-25 8.142671e-25
1.092781e+03 9.799296e-25 9.959583e-25 5.612398e-25 8.150440e-25
1.092812e+03 9.552329e-25 9.781018e-25 5.877977e-25 8.108996e-25
1.092844e+03 1.001752e-24 8.804991e-25 6.174979e-25 7.999421e-25
1.092875e+03 9.958533e-25 8.370656e-25 6.437548e-25 8.335600e-25
1.092906e+03 9.673576e-25 8.281023e-25 6.794879e-25 8.610006e-25
1.092938e+03 9.071464e-25 7.851108e-25 6.718518e-25 8.227642e-25
1.092969e+03 8.886832e-25 7.949344e-25 6.990855e-25 7.900430e-25
1.093000e+03 9.282387e-25 7.024308e-25 6.683685e-25 8.201903e-25
1.093031e+03 9.245358e-25 7.471330e-25 6.376542e-25 8.346173e-25
1.093062e+03 9.506437e-25 7.405419e-25 6.215929e-25 8.121178e-25
1.093094e+03 9.568872e-25 7.319737e-25 6.171144e-25 8.206993e-25
1.093125e+03 9.252185e-25 7.356446e-25 6.101373e-25 8.854441e-25
1.093156e+03 9.692758e-25 7.725061e-25 5.756266e-25 8.820316e-25
1.093188e+03 9.983858e-25 7.556756e-25 5.851157e-25 8.879588e-25
1.093219e+03 1.040423e-24 6.934592e-25 5.731483e-25 8.833242e-25
1.093250e+03 9.889725e-25 6.821477e-25 5.678679e-25 8.854980e-25
1.093281e+03 9.699906e-25 6.854100e-25 5.639977e-25 8.623828e-25
1.093312e+03 9.577608e-25 6.914645e-25 5.668523e-25 8.270935e-25
1.093344e+03 9.511678e-25 7.119870e-25 5.492862e-25 8.027776e-25
1.093375e+03 9.115871e-25 7.444784e-25 5.500321e-25 7.656804e-25
1.093406e+03 8.699108e-25 7.176469e-25 5.799123e-25 7.196697e-25
1.093438e+03 8.480700e-25 6.827637e-25 6.176185e-25 7.022630e-25
1.093469e+03 7.981962e-25 6.851733e-25 6.252089e-25 6.820042e-25
1.093500e+03 8.116791e-25 6.890921e-25 6.800856e-25 6.358499e-25
1.093531e+03 8.480835e-25 7.026556e-25 7.124271e-25 6.007070e-25
1.093562e+03 8.917418e-25 6.874460e-25 7.228693e-25 6.198773e-25
1.093594e+03 8.500104e-25 6.824388e-25 7.130610e-25 5.877049e-25
1.093625e+03 8.094881e-25 6.881533e-25 7.123163e-25 5.768765e-25
1.093656e+03 7.916192e-25 6.932669e-25 6.871997e-25 5.600401e-25
1.093688e+03 7.728122e-25 7.010704e-25 6.747045e-25 5.358120e-25
1.093719e+03 7.513504e-25 6.558553e-25 6.766047e-25 5.279726e-25
1.093750e+03 7.345847e-25 6.747644e-25 6.196577e-25 5.041144e-25
1.093781e+03 7.087994e-25 6.445393e-25 6.651800e-25 4.988281e-25
1.093812e+03 6.609024e-25 6.359621e-25 6.367570e-25 4.901606e-25
1.093844e+03 6.645006e-25 6.229340e-25 6.402041e-25 5.041990e-25
1.093875e+03 7.007417e-25 6.519597e-25 6.571995e-25 4.983225e-25
1.093906e+03 6.650734e-25 6.665780e-25 6.659550e-25 4.956549e-25
1.093938e+03 6.321477e-25 6.595641e-25 6.138142e-25 4.936026e-25
1.093969e+03 6.143077e-25 6.558387e-25 6.044504e-25 4.910018e-25
1.094000e+03 6.045386e-25 6.521656e-25 6.138908e-25 4.796523e-25
1.094031e+03 6.232317e-25 6.388667e-25 6.353610e-25 4.868318e-25
1.094062e+03 6.709584e-25 6.588251e-25 6.502680e-25 4.873523e-25
1.094094e+03 6.425108e-25 6.980018e-25 6.490832e-25 4.982810e-25
1.094125e+03 6.174892e-25 7.058039e-25 6.834684e-25 4.909076e-25
1.094156e+03 6.366347e-25 7.058160e-25 7.229835e-25 5.002690e-25
1.094188e+03 5.977794e-25 6.749835e-25 6.928467e-25 5.002572e-25
1.094219e+03 5.979751e-25 6.686236e-25 7.115268e-25 5.187371e-25
1.094250e+03 6.033622e-25 6.689999e-25 6.841702e-25 5.205368e-25
1.094281e+03 5.841277e-25 6.573365e-25 6.425035e-25 4.945756e-25
1.094312e+03 5.625160e-25 7.212336e-25 6.468621e-25 4.997076e-25
1.094344e+03 5.623918e-25 7.593759e-25 6.479624e-25 4.958792e-25
1.094375e+03 5.853530e-25 7.363611e-25 6.106591e-25 5.009954e-25
1.094406e+03 6.092860e-25 7.256672e-25 6.168029e-25 5.031167e-25
1.094438e+03 6.124867e-25 7.182253e-25 5.944585e-25 5.091566e-25
1.094469e+03 6.021415e-25 7.820652e-25 6.063566e-25 4.947244e-25
1.094500e+03 6.161185e-25 7.465700e-25 6.053897e-25 4.804774e-25
1.094531e+03 6.310599e-25 7.098148e-25 5.843479e-25 5.045060e-25
1.094562e+03 6.334741e-25 7.267317e-25 5.916122e-25 5.046451e-25
1.094594e+03 6.614152e-25 7.165387e-25 6.156432e-25 4.997241e-25
1.094625e+03 6.418289e-25 7.034792e-25 6.477049e-25 4.863364e-25
1.094656e+03 6.279724e-25 6.916493e-25 6.145744e-25 4.933660e-25
1.094688e+03 5.955635e-25 7.335177e-25 5.976607e-25 4.920914e-25
1.094719e+03 5.962853e-25 7.041669e-25 6.284811e-25 4.886400e-25
1.094750e+03 6.206752e-25 7.124353e-25 6.196983e-25 5.004380e-25
1.094781e+03 6.156578e-25 7.236266e-25 6.236374e-25 5.187044e-25
1.094812e+03 6.142380e-25 6.980510e-25 6.347077e-25 5.252337e-25
1.094844e+03 6.075604e-25 7.131316e-25 6.872016e-25 5.248230e-25
1.094875e+03 6.236470e-25 7.073848e-25 6.782755e-25 5.521007e-25
1.094906e+03 6.362790e-25 7.575630e-25 6.603337e-25 5.696342e-25
1.094938e+03 6.741475e-25 7.808784e-25 6.653415e-25 6.133368e-25
1.094969e+03 6.530909e-25 7.747893e-25 6.372760e-25 6.365090e-25
1.095000e+03 6.632669e-25 7.771191e-25 6.182135e-25 6.911965e-25
1.095031e+03 6.572662e-25 7.714680e-25 6.494522e-25 6.830235e-25
1.095062e+03 6.815446e-25 7.955640e-25 6.639423e-25 7.280833e-25
1.095094e+03 6.823521e-25 8.358120e-25 6.630913e-25 7.382170e-25
1.095125e+03 6.767130e-25 8.359233e-25 6.995584e-25 7.684279e-25
1.095156e+03 6.410208e-25 8.145213e-25 7.314443e-25 7.729203e-25
1.095188e+03 6.054772e-25 8.101716e-25 7.349159e-25 8.020773e-25
1.095219e+03 6.026579e-25 8.110234e-25 7.546130e-25 7.876448e-25
1.095250e+03 6.030792e-25 8.278711e-25 7.431666e-25 7.441881e-25
1.095281e+03 6.038431e-25 8.295881e-25 7.572697e-25 7.712381e-25
1.095312e+03 6.193049e-25 8.628615e-25 7.240787e-25 7.702871e-25
1.095344e+03 6.268389e-25 9.117000e-25 7.191615e-25 7.928572e-25
1.095375e+03 6.600655e-25 9.075945e-25 7.532863e-25 7.868585e-25
1.095406e+03 6.716296e-25 8.963992e-25 7.946041e-25 8.243473e-25
1.095438e+03 6.889761e-25 9.170258e-25 8.186162e-25 8.368463e-25
1.095469e+03 6.849767e-25 8.946791e-25 8.025802e-25 8.814270e-25
1.095500e+03 6.701273e-25 8.877040e-25 8.362090e-25 8.662880e-25
1.095531e+03 6.407582e-25 9.047567e-25 8.322915e-25 8.616307e-25
1.095562e+03 6.657381e-25 8.908847e-25 8.155107e-25 8.809044e-25
1.095594e+03 6.567158e-25 9.142063e-25 8.281748e-25 8.985961e-25
1.095625e+03 6.396962e-25 8.940837e-25 8.363368e-25 8.854869e-25
1.095656e+03 6.347665e-25 9.133418e-25 8.777492e-25 8.756827e-25
1.095688e+03 6.630846e-25 9.070720e-25 8.445865e-25 8.789545e-25
1.095719e+03 6.543392e-25 9.299392e-25 8.797197e-25 8.940223e-25
1.095750e+03 6.773365e-25 9.396459e-25 9.140429e-25 9.026251e-25
1.095781e+03 6.866551e-25 9.269398e-25 8.913406e-25 8.766725e-25
1.095812e+03 6.898630e-25 8.864125e-25 8.806424e-25 8.727642e-25
1.095844e+03 7.128946e-25 9.370166e-25 8.595987e-25 8.862157e-25
1.095875e+03 7.009780e-25 9.318592e-25 8.753934e-25 9.335889e-25
1.095906e+03 6.501070e-25 9.365179e-25 8.615001e-25 9.482310e-25
1.095938e+03 6.342710e-25 9.188695e-25 8.409830e-25 9.622675e-25
1.095969e+03 5.977620e-25 9.262655e-25 8.553000e-25 1.000074e-24
1.096000e+03 5.840742e-25 9.571767e-25 9.290997e-25 1.003386e-24
1.096031e+03 5.969592e-25 9.460300e-25 9.048827e-25 1.031466e-24
1.096062e+03 5.533491e-25 9.632623e-25 8.881209e-25 9.415677e-25
1.096094e+03 5.682012e-25 9.959644e-25 8.933154e-25 9.724450e-25
1.096125e+03 5.633244e-25 1.027438e-24 9.670589e-25 9.693596e-25
1.096156e+03 5.751780e-25 1.029870e-24 9.932578e-25 9.919697e-25
1.096188e+03 5.958699e-25 1.077656e-24 9.956034e-25 1.009796e-24
1.096219e+03 6.184313e-25 1.071600e-24 9.732845e-25 9.703810e-25
1.096250e+03 5.977725e-25 1.014941e-24 9.665051e-25 9.427846e-25
1.096281e+03 5.751647e-25 1.039471e-24 9.485309e-25 9.321261e-25
1.096312e+03 6.132402e-25 1.048773e-24 8.958891e-25 8.972498e-25
1.096344e+03 6.555606e-25 1.056246e-24 9.017279e-25 8.773900e-25
1.096375e+03 6.527558e-25 1.029397e-24 8.974482e-25 8.390274e-25
1.096406e+03 6.729362e-25 1.004540e-24 9.083201e-25 7.644197e-25
1.096438e+03 6.396358e-25 1.024733e-24 8.865652e-25 7.717537e-25
1.096469e+03 5.897504e-25 1.002487e-24 9.254637e-25 7.398682e-25
1.096500e+03 5.758190e-25 1.023222e-24 9.285583e-25 7.332668e-25
1.096531e+03 5.676355e-25 1.032613e-24 9.338610e-25 7.227957e-25
1.096562e+03 5.568107e-25 9.479088e-25 9.582101e-25 7.521650e-25
1.096594e+03 5.549448e-25 9.183101e-25 8.712811e-25 7.482532e-25
1.096625e+03 5.832767e-25 9.336696e-25 8.674224e-25 7.745065e-25
1.096656e+03 6.106094e-25 9.515842e-25 8.967858e-25 7.625588e-25
1.096688e+03 6.296839e-25 9.527921e-25 8.776368e-25 7.902453e-25
1.096719e+03 6.257289e-25 9.060290e-25 8.170297e-25 8.108153e-25
1.096750e+03 6.013893e-25 9.433720e-25 8.417107e-25 7.644994e-25
1.096781e+03 5.888984e-25 9.669158e-25 8.519969e-25 7.634225e-25
1.096812e+03 5.589237e-25 9.385150e-25 9.089832e-25 7.741033e-25
1.096844e+03 5.521887e-25 9.420804e-25 8.700280e-25 8.062399e-25
1.096875e+03 5.558268e-25 9.454516e-25 8.142498e-25 8.106662e-25
1.096906e+03 5.436083e-25 9.380448e-25 7.538080e-25 8.441678e-25
1.096938e+03 5.350356e-25 9.652101e-25 7.980928e-25 8.109642e-25
1.096969e+03 5.310706e-25 1.014996e-24 7.991143e-25 8.203183e-25
1.097000e+03 5.163219e-25 1.013423e-24 8.002454e-25 7.526037e-25
1.097031e+03 5.024534e-25 9.923449e-25 9.036059e-25 7.174767e-25
1.097062e+03 5.081776e-25 9.511310e-25 8.807044e-25 7.078399e-25
1.097094e+03 5.133074e-25 9.837812e-25 8.872426e-25 6.883470e-25
1.097125e+03 5.187235e-25 9.960662e-25 8.638525e-25 6.819683e-25
1.097156e+03 4.982136e-25 1.021695e-24 8.863535e-25 6.524375e-25
1.097188e+03 4.859186e-25 1.005938e-24 8.563297e-25 6.586102e-25
1.097219e+03 4.775788e-25 9.771075e-25 8.445131e-25 7.021021e-25
1.097250e+03 4.866345e-25 1.003659e-24 8.230275e-25 7.180564e-25
1.097281e+03 4.828108e-25 9.806719e-25 8.114740e-25 6.730908e-25
1.097312e+03 4.800180e-25 9.447618e-25 8.461227e-25 6.782939e-25
1.097344e+03 4.749313e-25 9.514863e-25 8.190839e-25 6.778710e-25
1.097375e+03 4.826398e-25 9.197350e-25 8.724689e-25 6.636425e-25
1.097406e+03 4.897384e-25 9.910894e-25 8.834943e-25 6.714055e-25
1.097438e+03 5.173445e-25 1.007400e-24 9.037080e-25 6.472962e-25
1.097469e+03 5.313500e-25 9.765044e-25 8.800229e-25 6.314877e-25
1.097500e+03 5.163998e-25 9.706348e-25 9.274556e-25 6.268428e-25
1.097531e+03 5.502955e-25 9.212829e-25 8.852873e-25 6.723996e-25
1.097562e+03 5.349735e-25 9.211106e-25 8.844542e-25 6.860704e-25
1.097594e+03 5.474992e-25 8.850542e-25 8.299992e-25 6.509718e-25
1.097625e+03 5.531148e-25 8.738272e-25 8.279558e-25 6.483823e-25
1.097656e+03 5.452943e-25 8.496882e-25 7.810724e-25 6.813332e-25
1.097688e+03 5.524410e-25 8.463530e-25 8.385886e-25 7.143143e-25
1.097719e+03 5.855051e-25 8.980983e-25 8.678870e-25 7.524544e-25
1.097750e+03 6.208201e-25 8.532400e-25 8.591232e-25 7.274468e-25
1.097781e+03 5.960391e-25 8.003554e-25 8.531402e-25 7.753779e-25
1.097812e+03 5.333640e-25 7.935054e-25 8.697178e-25 7.630973e-25
1.097844e+03 5.192739e-25 7.712161e-25 8.890561e-25 7.575593e-25
1.097875e+03 5.052777e-25 7.890771e-25 8.886832e-25 8.104066e-25
1.097906e+03 5.301367e-25 8.105333e-25 9.205918e-25 8.208111e-25
1.097938e+03 5.410403e-25 8.643596e-25 8.878578e-25 8.710701e-25
1.097969e+03 5.516300e-25 8.398704e-25 8.889929e-25 8.482605e-25
1.098000e+03 5.431259e-25 8.320204e-25 9.004938e-25 8.005536e-25
1.098031e+03 5.730250e-25 8.641497e-25 8.574382e-25 7.696063e-25
1.098062e+03 5.862410e-25 8.391110e-25 8.716080e-25 8.074579e-25
1.098094e+03 5.815166e-25 7.879189e-25 8.757043e-25 8.021718e-25
1.098125e+03 5.564682e-25 7.951849e-25 8.674639e-25 7.960113e-25
1.098156e+03 5.491376e-25 8.046361e-25 8.825447e-25 7.574842e-25
1.098188e+03 5.757468e-25 8.577934e-25 9.944303e-25 7.316464e-25
1.098219e+03 6.267327e-25 8.617625e-25 9.416855e-25 7.204429e-25
1.098250e+03 6.558130e-25 8.667345e-25 9.489065e-25 6.915492e-25
1.098281e+03 6.691702e-25 8.142133e-25 9.147227e-25 6.627294e-25
1.098312e+03 6.427795e-25 7.856091e-25 8.870176e-25 6.584796e-25
1.098344e+03 6.246806e-25 7.829328e-25 9.242249e-25 6.224308e-25
1.098375e+03 6.344995e-25 7.770665e-25 9.690343e-25 6.173437e-25
1.098406e+03 6.119149e-25 7.734791e-25 9.306619e-25 6.356925e-25
1.098438e+03 6.163985e-25 8.011636e-25 9.323313e-25 6.389757e-25
1.098469e+03 6.498826e-25 8.138919e-25 9.151200e-25 6.954064e-25
1.098500e+03 6.792976e-25 7.789183e-25 8.670909e-25 7.291675e-25
1.098531e+03 6.851015e-25 7.833510e-25 8.420525e-25 7.683466e-25
1.098562e+03 6.864017e-25 7.803673e-25 7.964394e-25 7.694299e-25
1.098594e+03 7.224197e-25 7.514708e-25 7.595211e-25 7.550822e-25
1.098625e+03 7.102708e-25 7.370745e-25 7.548946e-25 7.566046e-25
1.098656e+03 7.315659e-25 7.341786e-25 7.518873e-25 7.595273e-25
1.098688e+03 7.269796e-25 7.375459e-25 7.605842e-25 7.348441e-25
1.098719e+03 6.907306e-25 7.101352e-25 8.013212e-25 6.991965e-25
1.098750e+03 6.630091e-25 7.372447e-25 8.359847e-25 7.560287e-25
1.098781e+03 6.532918e-25 7.511634e-25 8.269237e-25 7.428384e-25
1.098812e+03 6.773855e-25 7.758385e-25 8.047338e-25 7.241022e-25
1.098844e+03 6.985289e-25 7.399710e-25 7.833703e-25 7.301343e-25
1.098875e+03 6.921663e-25 7.156863e-25 7.665589e-25 7.299621e-25
1.098906e+03 6.538795e-25 7.292550e-25 7.735342e-25 7.508323e-25
1.098938e+03 6.692653e-25 7.394245e-25 7.690993e-25 7.230673e-25
1.098969e+03 6.866306e-25 7.464016e-25 7.716575e-25 7.230602e-25
1.099000e+03 6.525861e-25 7.537417e-25 7.690531e-25 7.373915e-25
1.099031e+03 6.880951e-25 7.467305e-25 7.615031e-25 7.163238e-25
1.099062e+03 6.918188e-25 7.488390e-25 7.402907e-25 7.051988e-25
1.099094e+03 6.895353e-25 7.629651e-25 7.261198e-25 6.839485e-25
1.099125e+03 6.681384e-25 7.567468e-25 7.630368e-25 6.413612e-25
1.099156e+03 6.402303e-25 7.617940e-25 7.252126e-25 6.228202e-25
1.099188e+03 6.010512e-25 7.435971e-25 6.914152e-25 6.123521e-25
1.099219e+03 5.955199e-25 7.507282e-25 7.462617e-25 6.847805e-25
1.099250e+03 5.977751e-25 7.826069e-25 7.252458e-25 7.163892e-25
1.099281e+03 6.295486e-25 7.729970e-25 6.905228e-25 7.672817e-25
1.099312e+03 6.724105e-25 7.410356e-25 6.575383e-25 7.997518e-25
1.099344e+03 6.429149e-25 7.125038e-25 6.051020e-25 8.140681e-25
1.099375e+03 6.172505e-25 7.160188e-25 5.925102e-25 8.204003e-25
1.099406e+03 6.230101e-25 6.639539e-25 5.964769e-25 8.231237e-25
1.099438e+03 6.069728e-25 6.958530e-25 5.988110e-25 8.405488e-25
1.099469e+03 6.104837e-25 7.024175e-25 5.935720e-25 8.525305e-25
1.099500e+03 5.994749e-25 7.219976e-25 6.074395e-25 8.922387e-25
1.099531e+03 6.212947e-25 7.828074e-25 6.164443e-25 8.606985e-25
1.099562e+03 6.197899e-25 7.993115e-25 6.099597e-25 8.356453e-25
1.099594e+03 6.531770e-25 7.962821e-25 6.329127e-25 8.432010e-25
1.099625e+03 6.430703e-25 7.720294e-25 6.533900e-25 8.674595e-25
1.099656e+03 6.108704e-25 7.359762e-25 5.957869e-25 9.030145e-25
1.099688e+03 5.898150e-25 6.988293e-25 5.740549e-25 9.118751e-25
1.099719e+03 5.926685e-25 6.830776e-25 5.672380e-25 9.159920e-25
1.099750e+03 5.746431e-25 6.969036e-25 5.252070e-25 9.443525e-25
1.099781e+03 6.137943e-25 7.118345e-25 5.345589e-25 8.647283e-25
1.099812e+03 6.209729e-25 7.125147e-25 5.499013e-25 9.054900e-25
1.099844e+03 6.377453e-25 7.308319e-25 5.331634e-25 8.914868e-25
1.099875e+03 6.675329e-25 7.146696e-25 5.225740e-25 8.689675e-25
1.099906e+03 6.810885e-25 6.570220e-25 5.033987e-25 8.721583e-25
1.099938e+03 6.974700e-25 6.236402e-25 4.873773e-25 8.500821e-25
1.099969e+03 7.197651e-25 6.644320e-25 4.839040e-25 8.361011e-25
1.100000e+03 7.190251e-25 6.844713e-25 4.906887e-25 8.362605e-25
1.100031e+03 7.330130e-25 6.786518e-25 5.083731e-25 7.940369e-25
1.100062e+03 7.319566e-25 6.755533e-25 5.281661e-25 7.793610e-25
1.100094e+03 7.294877e-25 6.472692e-25 5.301858e-25 7.922532e-25
1.100125e+03 6.742481e-25 6.460873e-25 5.227567e-25 7.531223e-25
1.100156e+03 6.941074e-25 6.267625e-25 5.179706e-25 7.161000e-25
1.100188e+03 6.847417e-25 6.660891e-25 5.202560e-25 7.526413e-25
1.100219e+03 7.060228e-25 6.410396e-25 5.190602e-25 7.625591e-25
1.100250e+03 7.128785e-25 6.106537e-25 5.197353e-25 7.816666e-25
1.100281e+03 7.160555e-25 6.077780e-25 5.126381e-25 8.369344e-25
1.100312e+03 7.211546e-25 6.295545e-25 5.175408e-25 8.797572e-25
1.100344e+03 7.027624e-25 6.235168e-25 5.426295e-25 8.815349e-25
1.100375e+03 7.301970e-25 6.246268e-25 5.495406e-25 8.757215e-25
1.100406e+03 6.517076e-25 6.417749e-25 5.333571e-25 8.862775e-25
1.100438e+03 6.371673e-25 6.322211e-25 5.441768e-25 8.312543e-25
1.100469e+03 6.510324e-25 6.150863e-25 5.676974e-25 8.396055e-25
1.100500e+03 6.491152e-25 6.279092e-25 5.451988e-25 8.581211e-25
1.100531e+03 6.261993e-25 6.450825e-25 5.473326e-25 8.674608e-25
1.100562e+03 6.418181e-25 6.559975e-25 5.633423e-25 8.509941e-25
1.100594e+03 6.817753e-25 6.985034e-25 5.435487e-25 8.491547e-25
1.100625e+03 6.748977e-25 7.078429e-25 5.371967e-25 8.241386e-25
1.100656e+03 7.162604e-25 6.939130e-25 5.221917e-25 8.240556e-25
1.100688e+03 7.102589e-25 6.692429e-25 5.024436e-25 7.992882e-25
1.100719e+03 7.322563e-25 6.429729e-25 5.064460e-25 7.862595e-25
1.100750e+03 7.037903e-25 6.364132e-25 5.082364e-25 7.600821e-25
1.100781e+03 6.746075e-25 6.478882e-25 4.973628e-25 7.610394e-25
1.100812e+03 7.039739e-25 6.724733e-25 5.130713e-25 6.894340e-25
1.100844e+03 7.127066e-25 6.330985e-25 5.247403e-25 6.953427e-25
1.100875e+03 7.197716e-25 6.328967e-25 5.035187e-25 6.441580e-25
1.100906e+03 7.153892e-25 6.096572e-25 4.928805e-25 6.323390e-25
1.100938e+03 7.300973e-25 6.037033e-25 4.919255e-25 6.675670e-25
1.100969e+03 7.245957e-25 5.822514e-25 4.805595e-25 6.250919e-25
1.101000e+03 6.774236e-25 5.565475e-25 4.769759e-25 6.110879e-25
1.101031e+03 6.582194e-25 5.612058e-25 4.594156e-25 6.670145e-25
1.101062e+03 6.561268e-25 5.458615e-25 4.583628e-25 6.764780e-25
1.101094e+03 6.886888e-25 5.556267e-25 4.514820e-25 6.692682e-25
1.101125e+03 7.107358e-25 5.699458e-25 4.513862e-25 6.801912e-25
1.101156e+03 7.097816e-25 5.860075e-25 4.668814e-25 7.298203e-25
1.101188e+03 7.103726e-25 5.845334e-25 4.633321e-25 7.550157e-25
1.101219e+03 7.386257e-25 5.889694e-25 4.862683e-25 7.402711e-25
1.101250e+03 7.349847e-25 5.767523e-25 4.818493e-25 7.753400e-25
1.101281e+03 7.334078e-25 5.552299e-25 4.561864e-25 7.726725e-25
1.101312e+03 6.941185e-25 5.578831e-25 4.647696e-25 7.773122e-25
1.101344e+03 6.792478e-25 5.665903e-25 4.649686e-25 7.919368e-25
1.101375e+03 6.632869e-25 5.839957e-25 4.622493e-25 8.090873e-25
1.101406e+03 6.507692e-25 5.921333e-25 4.778101e-25 8.413267e-25
1.101438e+03 6.449799e-25 5.754063e-25 4.679632e-25 8.858431e-25
1.101469e+03 6.424218e-25 5.543750e-25 4.493267e-25 8.478977e-25
1.101500e+03 6.342409e-25 5.426606e-25 4.531354e-25 9.244623e-25
1.101531e+03 6.490840e-25 5.240926e-25 4.482445e-25 9.827857e-25
1.101562e+03 6.914668e-25 5.346898e-25 4.543202e-25 9.758281e-25
1.101594e+03 7.471330e-25 5.182100e-25 4.680454e-25 9.840816e-25
1.101625e+03 7.300068e-25 5.380159e-25 4.624420e-25 9.800737e-25
1.101656e+03 7.606117e-25 5.350638e-25 4.543116e-25 8.964125e-25
1.101688e+03 7.589712e-25 5.358350e-25 4.612039e-25 8.387883e-25
1.101719e+03 7.443802e-25 5.313097e-25 4.719796e-25 8.249156e-25
1.101750e+03 7.303324e-25 5.433594e-25 4.882817e-25 7.445731e-25
1.101781e+03 7.319945e-25 5.686203e-25 5.020064e-25 6.930952e-25
1.101812e+03 7.727635e-25 5.700007e-25 4.815926e-25 6.705757e-25
1.101844e+03 7.467887e-25 5.573892e-25 4.570716e-25 6.752877e-25
1.101875e+03 7.583293e-25 5.477887e-25 4.614253e-25 6.720153e-25
1.101906e+03 7.661593e-25 5.609390e-25 4.504532e-25 6.446549e-25
1.101938e+03 7.852220e-25 5.704607e-25 4.526805e-25 6.867586e-25
1.101969e+03 7.533950e-25 5.378402e-25 4.756439e-25 6.815735e-25
1.102000e+03 7.472428e-25 5.402745e-25 4.849180e-25 6.897656e-25
1.102031e+03 7.455746e-25 5.434272e-25 4.691934e-25 6.907829e-25
1.102062e+03 7.146199e-25 5.205626e-25 4.804166e-25 7.125286e-25
1.102094e+03 6.890736e-25 5.312298e-25 4.821040e-25 7.583389e-25
1.102125e+03 6.604777e-25 5.579471e-25 5.036184e-25 7.568026e-25
1.102156e+03 6.677931e-25 5.795052e-25 4.873532e-25 7.194658e-25
1.102188e+03 6.393763e-25 5.908467e-25 5.045444e-25 7.067487e-25
1.102219e+03 6.676016e-25 5.851966e-25 5.022318e-25 7.210070e-25
1.102250e+03 6.886735e-25 5.945915e-25 5.335214e-25 6.976080e-25
1.102281e+03 6.748667e-25 5.804091e-25 5.680829e-25 7.034665e-25
1.102312e+03 6.847715e-25 6.103114e-25 5.633465e-25 6.763416e-25
1.102344e+03 7.161267e-25 6.280363e-25 5.898110e-25 6.857089e-25
1.102375e+03 7.447206e-25 6.369677e-25 5.958629e-25 7.155538e-25
1.102406e+03 7.394554e-25 6.258427e-25 6.083249e-25 6.968119e-25
1.102438e+03 7.118274e-25 6.299663e-25 6.281610e-25 7.482783e-25
1.102469e+03 7.423629e-25 6.117566e-25 6.071174e-25 7.353610e-25
1.102500e+03 7.488342e-25 6.346316e-25 6.411662e-25 6.964864e-25
1.102531e+03 7.451968e-25 6.782452e-25 6.169439e-25 7.047466e-25
1.102562e+03 7.225257e-25 7.090992e-25 6.050420e-25 7.194931e-25
1.102594e+03 7.156379e-25 7.191566e-25 6.230789e-25 6.814045e-25
1.102625e+03 7.186097e-25 6.966869e-25 6.157624e-25 6.593234e-25
1.102656e+03 7.063910e-25 7.043376e-25 6.255391e-25 6.356575e-25
1.102688e+03 7.056782e-25 7.225965e-25 6.359813e-25 6.342033e-25
1.102719e+03 7.142777e-25 7.686312e-25 6.620169e-25 6.595838e-25
1.102750e+03 7.100945e-25 8.207723e-25 7.286620e-25 6.582410e-25
1.102781e+03 7.194631e-25 7.863254e-25 7.099070e-25 6.637584e-25
1.102812e+03 7.535881e-25 7.732242e-25 7.373782e-25 6.587916e-25
1.102844e+03 7.492127e-25 7.484651e-25 7.161544e-25 6.336468e-25
1.102875e+03 7.561331e-25 7.204247e-25 7.220559e-25 6.117778e-25
1.102906e+03 7.278712e-25 7.377917e-25 7.607947e-25 5.873902e-25
1.102938e+03 7.543116e-25 7.517301e-25 8.543228e-25 5.907483e-25
1.102969e+03 7.149595e-25 7.556858e-25 8.338049e-25 5.733638e-25
1.103000e+03 6.487831e-25 7.885998e-25 8.221108e-25 5.586641e-25
1.103031e+03 6.154471e-25 7.952859e-25 8.008911e-25 5.550634e-25
1.103062e+03 5.908554e-25 8.187098e-25 7.756100e-25 5.430657e-25
1.103094e+03 6.188075e-25 8.045837e-25 7.878531e-25 5.543172e-25
1.103125e+03 6.091724e-25 7.819364e-25 8.157840e-25 5.785879e-25
1.103156e+03 6.427877e-25 8.200460e-25 7.911521e-25 6.012104e-25
1.103188e+03 6.225587e-25 8.406423e-25 8.045376e-25 6.176255e-25
1.103219e+03 6.242292e-25 7.955497e-25 7.335950e-25 6.338152e-25
1.103250e+03 6.205925e-25 7.631227e-25 6.806947e-25 6.310785e-25
1.103281e+03 6.135860e-25 7.616654e-25 6.595333e-25 6.271324e-25
1.103312e+03 6.122675e-25 7.550420e-25 6.759822e-25 6.428087e-25
1.103344e+03 6.389908e-25 7.474969e-25 6.978641e-25 6.385134e-25
1.103375e+03 6.681360e-25 7.434697e-25 6.885467e-25 6.925595e-25
1.103406e+03 6.321925e-25 7.803203e-25 6.413658e-25 6.492147e-25
1.103438e+03 6.344723e-25 7.791599e-25 6.294687e-25 6.739232e-25
1.103469e+03 6.606191e-25 7.503854e-25 6.102544e-25 6.927574e-25
1.103500e+03 6.336004e-25 6.914404e-25 6.252625e-25 7.453984e-25
1.103531e+03 6.070232e-25 7.156816e-25 6.279598e-25 7.191590e-25
1.103562e+03 6.193432e-25 6.899791e-25 6.437336e-25 7.432223e-25
1.103594e+03 6.214050e-25 6.691932e-25 6.252579e-25 7.646825e-25
1.103625e+03 6.495187e-25 6.886503e-25 6.412119e-25 7.428473e-25
1.103656e+03 6.708619e-25 7.097987e-25 6.059744e-25 7.417354e-25
1.103688e+03 6.598382e-25 7.524869e-25 6.009745e-25 7.612554e-25
1.103719e+03 6.591041e-25 7.695471e-25 5.762814e-25 7.366800e-25
1.103750e+03 6.767704e-25 7.651239e-25 5.403715e-25 7.780038e-25
1.103781e+03 6.854987e-25 7.195028e-25 5.445924e-25 7.675153e-25
1.103812e+03 6.062790e-25 6.919173e-25 5.444974e-25 8.103570e-25
1.103844e+03 5.990743e-25 6.484116e-25 5.501121e-25 8.132373e-25
1.103875e+03 6.307280e-25 6.726237e-25 5.327840e-25 8.103116e-25
1.103906e+03 6.433353e-25 6.736140e-25 5.422239e-25 8.063876e-25
1.103938e+03 6.375786e-25 7.130520e-25 5.786254e-25 8.196861e-25
1.103969e+03 6.359743e-25 6.821341e-25 5.916630e-25 8.249771e-25
1.104000e+03 6.006746e-25 6.443814e-25 5.957735e-25 8.039554e-25
1.104031e+03 5.989438e-25 6.055517e-25 5.909936e-25 8.015577e-25
1.104062e+03 5.867528e-25 6.135267e-25 6.031166e-25 7.866208e-25
1.104094e+03 6.027210e-25 6.037991e-25 6.102880e-25 7.493359e-25
1.104125e+03 5.983572e-25 5.729991e-25 6.190031e-25 7.643941e-25
1.104156e+03 5.867817e-25 5.811024e-25 6.076941e-25 7.361583e-25
1.104188e+03 5.855030e-25 5.712686e-25 6.078839e-25 7.136655e-25
1.104219e+03 6.047382e-25 5.721081e-25 5.672502e-25 6.767757e-25
1.104250e+03 6.085712e-25 5.738272e-25 5.708996e-25 6.715078e-25
1.104281e+03 5.974040e-25 5.582497e-25 5.605559e-25 6.715685e-25
1.104312e+03 6.413006e-25 5.656939e-25 6.129815e-25 6.513725e-25
1.104344e+03 6.420539e-25 5.811619e-25 6.035521e-25 6.409703e-25
1.104375e+03 6.362284e-25 5.586228e-25 5.978256e-25 6.347526e-25
1.104406e+03 6.406263e-25 5.757955e-25 5.589598e-25 6.306141e-25
1.104438e+03 7.061932e-25 6.047918e-25 5.725827e-25 6.499163e-25
1.104469e+03 7.310731e-25 6.327794e-25 6.084070e-25 6.731988e-25
1.104500e+03 7.614763e-25 6.347286e-25 6.472445e-25 6.883549e-25
1.104531e+03 7.863401e-25 6.445011e-25 6.280308e-25 7.087449e-25
1.104562e+03 7.597959e-25 6.851359e-25 6.440821e-25 7.352992e-25
1.104594e+03 7.507566e-25 6.841272e-25 6.366310e-25 7.627230e-25
1.104625e+03 7.189138e-25 7.069212e-25 6.489852e-25 7.357466e-25
1.104656e+03 7.663959e-25 6.884625e-25 6.165032e-25 7.298725e-25
1.104688e+03 7.866356e-25 6.697096e-25 6.574574e-25 7.329662e-25
1.104719e+03 8.091026e-25 6.668670e-25 6.570390e-25 7.196165e-25
1.104750e+03 7.952444e-25 6.555781e-25 6.727824e-25 7.425840e-25
1.104781e+03 8.139460e-25 6.603569e-25 6.768712e-25 7.204198e-25
1.104812e+03 8.004390e-25 6.961475e-25 6.699454e-25 7.632597e-25
1.104844e+03 7.901194e-25 7.175322e-25 6.918376e-25 7.838086e-25
1.104875e+03 7.668163e-25 6.982160e-25 7.545811e-25 8.191820e-25
1.104906e+03 7.764855e-25 7.087742e-25 7.472798e-25 7.556727e-25
1.104938e+03 7.872967e-25 7.328808e-25 7.689690e-25 7.304521e-25
1.104969e+03 8.333162e-25 7.271363e-25 8.119836e-25 7.030953e-25
1.105000e+03 8.671300e-25 7.172504e-25 8.520154e-25 7.118058e-25
1.105031e+03 8.898930e-25 7.123736e-25 8.498942e-25 6.926742e-25
1.105062e+03 9.180808e-25 6.874113e-25 8.722191e-25 6.898150e-25
1.105094e+03 8.813761e-25 6.921545e-25 8.702897e-25 7.300621e-25
1.105125e+03 8.668873e-25 6.857514e-25 8.635851e-25 7.311176e-25
1.105156e+03 8.520153e-25 6.890503e-25 9.113927e-25 6.607709e-25
1.105188e+03 8.277850e-25 6.985194e-25 9.220247e-25 6.897556e-25
1.105219e+03 8.332023e-25 7.036287e-25 9.424562e-25 6.773971e-25
1.105250e+03 8.127556e-25 7.327120e-25 9.073950e-25 6.709597e-25
1.105281e+03 8.489962e-25 7.494851e-25 9.390897e-25 6.560748e-25
1.105312e+03 8.437718e-25 7.891335e-25 9.260638e-25 6.315847e-25
1.105344e+03 7.839406e-25 7.931678e-25 9.249628e-25 6.536560e-25
1.105375e+03 8.073859e-25 7.946363e-25 9.006351e-25 6.313523e-25
1.105406e+03 7.843054e-25 7.468608e-25 8.655620e-25 6.524726e-25
1.105438e+03 7.848939e-25 7.837787e-25 8.574735e-25 6.421884e-25
1.105469e+03 8.095170e-25 7.693841e-25 8.685510e-25 6.331105e-25
1.105500e+03 8.087880e-25 7.845219e-25 8.804239e-25 6.150858e-25
1.105531e+03 8.359208e-25 7.607216e-25 8.681361e-25 6.384435e-25
1.105562e+03 8.232017e-25 8.381018e-25 8.864785e-25 6.531010e-25
1.105594e+03 8.496984e-25 9.053537e-25 8.427371e-25 6.319635e-25
1.105625e+03 8.598955e-25 8.736980e-25 8.699279e-25 6.708788e-25
1.105656e+03 8.527008e-25 8.540322e-25 8.385790e-25 7.039993e-25
1.105688e+03 8.769534e-25 8.250519e-25 8.863410e-25 7.444094e-25
1.105719e+03 8.959708e-25 9.004058e-25 9.141149e-25 7.420394e-25
1.105750e+03 9.215962e-25 1.000603e-24 9.137606e-25 7.369697e-25
1.105781e+03 8.731383e-25 9.815136e-25 8.305754e-25 8.003006e-25
1.105812e+03 8.287150e-25 9.825347e-25 8.541476e-25 8.226958e-25
1.105844e+03 8.343189e-25 9.964764e-25 7.899868e-25 7.860303e-25
1.105875e+03 8.273570e-25 9.792390e-25 7.968346e-25 8.121903e-25
1.105906e+03 7.794961e-25 9.061959e-25 7.999977e-25 8.526296e-25
1.105938e+03 7.924276e-25 8.278895e-25 7.672060e-25 8.326668e-25
1.105969e+03 7.948242e-25 8.158508e-25 6.717281e-25 7.858698e-25
1.106000e+03 7.494628e-25 7.950726e-25 7.219529e-25 8.096851e-25
1.106031e+03 7.413127e-25 7.641023e-25 6.713302e-25 8.003638e-25
1.106062e+03 7.721610e-25 7.761107e-25 6.527373e-25 8.022054e-25
1.106094e+03 7.726194e-25 7.571144e-25 6.773663e-25 8.400400e-25
1.106125e+03 7.495782e-25 7.307312e-25 6.646395e-25 8.255449e-25
1.106156e+03 7.287770e-25 7.575540e-25 6.437069e-25 8.061384e-25
1.106188e+03 6.818890e-25 8.033909e-25 6.649398e-25 8.230876e-25
1.106219e+03 6.911730e-25 8.056417e-25 6.550224e-25 8.521383e-25
1.106250e+03 6.768685e-25 8.019952e-25 6.592787e-25 8.706681e-25
1.106281e+03 6.671775e-25 7.617959e-25 6.680893e-25 8.380053e-25
1.106312e+03 6.793024e-25 7.061607e-25 6.702973e-25 8.554016e-25
1.106344e+03 7.459895e-25 7.022135e-25 6.262539e-25 8.392247e-25
1.106375e+03 7.339098e-25 7.307345e-25 6.292243e-25 8.858932e-25
1.106406e+03 7.047167e-25 7.260085e-25 6.372181e-25 8.656478e-25
1.106438e+03 7.016680e-25 7.710879e-25 6.096605e-25 8.708457e-25
1.106469e+03 7.343512e-25 7.318758e-25 5.950253e-25 9.317437e-25
1.106500e+03 7.217782e-25 7.274538e-25 5.795923e-25 9.144739e-25
1.106531e+03 7.278779e-25 7.432427e-25 5.735801e-25 8.842433e-25
1.106562e+03 7.421433e-25 7.566329e-25 6.053824e-25 8.716417e-25
1.106594e+03 7.746376e-25 7.148306e-25 6.117080e-25 8.952181e-25
1.106625e+03 8.029462e-25 6.502186e-25 6.149818e-25 9.253507e-25
1.106656e+03 8.077955e-25 6.442197e-25 6.100794e-25 9.397353e-25
1.106688e+03 7.888531e-25 6.322884e-25 6.212006e-25 9.428510e-25
1.106719e+03 7.846286e-25 6.596563e-25 6.393710e-25 1.003939e-24
1.106750e+03 8.314005e-25 6.425586e-25 6.059927e-25 1.015740e-24
1.106781e+03 8.367236e-25 6.532728e-25 5.842169e-25 1.021593e-24
1.106812e+03 8.445989e-25 6.501376e-25 6.001061e-25 9.916543e-25
1.106844e+03 8.294952e-25 6.809074e-25 6.165382e-25 9.944189e-25
1.106875e+03 8.343339e-25 7.208558e-25 6.345149e-25 9.887103e-25
1.106906e+03 8.523026e-25 6.867550e-25 6.404808e-25 9.353161e-25
1.106938e+03 8.889687e-25 7.246481e-25 6.384168e-25 9.673377e-25
1.106969e+03 9.329965e-25 7.265982e-25 6.488581e-25 9.925528e-25
1.107000e+03 9.082576e-25 7.085135e-25 6.610230e-25 9.765426e-25
1.107031e+03 9.525321e-25 7.072145e-25 6.594322e-25 9.895005e-25
1.107062e+03 9.513292e-25 6.682268e-25 6.806187e-25 1.055456e-24
1.107094e+03 9.534250e-25 7.055981e-25 6.744557e-25 1.000557e-24
1.107125e+03 8.834024e-25 7.554551e-25 6.709477e-25 9.245700e-25
1.107156e+03 8.368368e-25 7.548036e-25 6.311679e-25 9.123663e-25
1.107188e+03 8.277694e-25 6.961598e-25 6.411947e-25 9.395031e-25
1.107219e+03 7.888289e-25 6.765182e-25 6.229717e-25 9.229921e-25
1.107250e+03 8.082078e-25 7.109552e-25 6.417928e-25 8.398995e-25
1.107281e+03 8.185904e-25 6.861011e-25 6.221178e-25 7.782401e-25
1.107312e+03 8.272577e-25 6.854870e-25 6.583668e-25 7.655014e-25
1.107344e+03 8.384408e-25 6.780451e-25 6.774217e-25 7.283848e-25
1.107375e+03 8.356286e-25 7.249512e-25 6.408808e-25 6.942229e-25
1.107406e+03 8.563937e-25 7.714041e-25 6.226089e-25 6.721093e-25
1.107438e+03 8.809078e-25 7.750866e-25 6.718567e-25 7.245614e-25
1.107469e+03 9.333357e-25 7.899063e-25 6.652086e-25 7.191790e-25
1.107500e+03 9.442111e-25 8.095454e-25 6.731477e-25 7.449812e-25
1.107531e+03 9.839677e-25 8.183356e-25 6.494311e-25 7.058939e-25
1.107562e+03 9.803843e-25 7.882331e-25 6.057771e-25 7.041642e-25
1.107594e+03 9.581846e-25 8.378414e-25 6.122365e-25 6.864745e-25
1.107625e+03 9.967097e-25 8.631594e-25 6.543044e-25 6.966864e-25
1.107656e+03 1.027205e-24 8.302605e-25 6.313621e-25 7.176458e-25
1.107688e+03 9.815196e-25 8.704378e-25 6.340285e-25 6.840682e-25
1.107719e+03 9.996534e-25 8.920408e-25 6.231583e-25 6.686046e-25
1.107750e+03 1.001096e-24 8.805698e-25 6.199316e-25 6.838892e-25
1.107781e+03 9.950038e-25 8.568873e-25 6.062819e-25 6.446937e-25
1.107812e+03 9.376554e-25 8.447525e-25 6.176943e-25 6.244014e-25
1.107844e+03 9.312615e-25 8.147025e-25 6.448593e-25 6.130250e-25
1.107875e+03 9.172173e-25 8.127421e-25 6.223996e-25 6.393441e-25
1.107906e+03 9.246292e-25 8.323111e-25 6.252469e-25 6.395576e-25
1.107938e+03 8.965056e-25 8.814252e-25 5.860273e-25 5.928307e-25
1.107969e+03 9.060892e-25 8.766597e-25 5.757960e-25 5.659250e-25
1.108000e+03 8.452295e-25 8.872805e-25 5.812782e-25 5.682414e-25
1.108031e+03 8.334242e-25 8.757128e-25 5.695588e-25 5.480124e-25
1.108062e+03 8.265296e-25 9.126748e-25 5.776254e-25 5.409281e-25
1.108094e+03 8.564884e-25 9.757911e-25 5.623895e-25 5.418751e-25
1.108125e+03 8.769009e-25 9.808558e-25 5.771843e-25 5.562862e-25
1.108156e+03 8.453096e-25 9.905245e-25 5.354512e-25 5.568245e-25
1.108188e+03 8.489629e-25 9.522555e-25 5.453819e-25 5.462820e-25
1.108219e+03 8.168253e-25 9.778528e-25 5.924243e-25 5.306144e-25
1.108250e+03 8.186559e-25 9.298516e-25 6.336584e-25 5.397187e-25
1.108281e+03 8.432635e-25 8.874466e-25 6.316289e-25 5.608054e-25
1.108312e+03 8.291988e-25 8.507024e-25 6.177028e-25 5.529924e-25
1.108344e+03 8.845375e-25 8.367857e-25 6.012324e-25 5.285676e-25
1.108375e+03 8.998519e-25 8.241397e-25 5.955065e-25 5.511245e-25
1.108406e+03 8.251118e-25 8.132223e-25 5.669485e-25 5.187463e-25
1.108438e+03 8.095647e-25 8.465584e-25 5.572013e-25 5.142197e-25
1.108469e+03 8.130981e-25 8.649080e-25 5.320402e-25 5.177505e-25
1.108500e+03 7.627671e-25 7.968932e-25 5.272157e-25 5.188751e-25
1.108531e+03 7.220764e-25 8.165858e-25 5.337755e-25 4.952431e-25
1.108562e+03 7.079087e-25 7.756612e-25 5.466304e-25 5.221485e-25
1.108594e+03 7.205521e-25 7.158007e-25 5.528438e-25 5.370732e-25
1.108625e+03 7.254958e-25 7.215684e-25 5.538341e-25 5.282027e-25
1.108656e+03 7.240306e-25 7.465032e-25 5.423127e-25 5.097540e-25
1.108688e+03 7.149915e-25 7.520967e-25 5.295721e-25 5.087096e-25
1.108719e+03 7.048381e-25 7.317301e-25 5.433754e-25 5.150579e-25
1.108750e+03 7.138279e-25 7.444219e-25 5.603897e-25 5.369556e-25
1.108781e+03 6.951717e-25 7.580280e-25 5.287155e-25 5.373979e-25
1.108812e+03 6.586155e-25 7.569792e-25 5.220151e-25 5.382352e-25
1.108844e+03 6.485730e-25 7.020123e-25 5.572186e-25 5.254314e-25
1.108875e+03 6.374888e-25 7.159669e-25 5.880681e-25 5.384391e-25
1.108906e+03 6.524809e-25 7.291516e-25 5.721914e-25 5.202261e-25
1.108938e+03 6.952942e-25 7.268893e-25 5.634805e-25 5.280146e-25
1.108969e+03 7.031620e-25 6.805692e-25 5.947611e-25 5.077702e-25
1.109000e+03 6.559204e-25 6.426188e-25 6.206305e-25 5.263266e-25
1.109031e+03 6.661468e-25 6.536836e-25 6.289252e-25 5.153349e-25
1.109062e+03 7.142975e-25 6.699928e-25 6.173645e-25 5.165509e-25
1.109094e+03 6.971253e-25 6.395566e-25 5.997957e-25 5.224475e-25
1.109125e+03 7.227366e-25 6.380486e-25 6.045973e-25 5.165528e-25
1.109156e+03 7.371191e-25 6.204711e-25 6.309502e-25 5.016923e-25
1.109188e+03 7.276235e-25 6.165249e-25 6.382937e-25 4.939804e-25
1.109219e+03 7.310704e-25 6.238238e-25 6.558136e-25 4.989170e-25
1.109250e+03 7.189264e-25 6.653053e-25 6.443920e-25 5.216212e-25
1.109281e+03 7.149507e-25 6.817066e-25 6.265390e-25 5.479327e-25
1.109312e+03 7.522084e-25 6.832676e-25 6.087423e-25 5.410371e-25
1.109344e+03 7.555772e-25 7.049249e-25 6.262208e-25 5.437764e-25
1.109375e+03 7.253433e-25 6.718124e-25 6.143590e-25 5.325766e-25
1.109406e+03 7.549452e-25 6.689986e-25 6.608805e-25 5.422812e-25
1.109438e+03 7.392606e-25 6.741607e-25 7.050364e-25 5.581774e-25
1.109469e+03 7.606655e-25 6.575803e-25 7.190307e-25 5.674350e-25
1.109500e+03 7.607537e-25 6.377899e-25 7.071883e-25 5.482302e-25
1.109531e+03 7.749667e-25 6.307673e-25 7.147439e-25 5.341100e-25
1.109562e+03 7.379998e-25 6.046606e-25 7.190756e-25 5.351848e-25
1.109594e+03 6.984631e-25 6.021273e-25 7.110168e-25 5.223650e-25
1.109625e+03 7.216635e-25 6.138462e-25 7.430485e-25 5.115558e-25
1.109656e+03 7.098928e-25 6.234981e-25 7.458652e-25 5.012863e-25
1.109688e+03 7.306918e-25 6.295244e-25 7.024198e-25 5.241094e-25
1.109719e+03 7.579290e-25 6.393200e-25 6.963992e-25 5.113772e-25
1.109750e+03 7.430971e-25 6.812607e-25 6.738972e-25 4.904596e-25
1.109781e+03 7.629536e-25 6.981413e-25 6.865672e-25 5.227170e-25
1.109812e+03 7.341911e-25 6.824546e-25 7.091591e-25 5.184450e-25
1.109844e+03 7.329678e-25 7.048641e-25 6.682161e-25 5.058445e-25
1.109875e+03 8.121270e-25 6.834084e-25 6.682919e-25 5.080900e-25
1.109906e+03 8.052675e-25 6.435105e-25 6.730133e-25 5.082144e-25
1.109938e+03 7.635815e-25 6.745854e-25 6.820574e-25 5.255221e-25
1.109969e+03 7.809336e-25 6.936336e-25 6.675126e-25 5.198491e-25
1.110000e+03 8.249067e-25 7.138328e-25 6.403690e-25 5.342414e-25
1.110031e+03 8.281199e-25 7.381445e-25 6.169598e-25 5.256523e-25
1.110062e+03 9.125011e-25 7.474498e-25 6.272427e-25 5.392426e-25
1.110094e+03 9.264600e-25 7.171143e-25 6.402846e-25 5.594509e-25
1.110125e+03 9.461024e-25 6.899189e-25 6.132729e-25 5.492419e-25
1.110156e+03 1.002250e-24 6.998137e-25 6.324067e-25 5.670839e-25
1.110188e+03 9.911827e-25 6.826335e-25 6.489641e-25 5.774558e-25
1.110219e+03 9.940808e-25 7.132165e-25 6.618979e-25 5.663566e-25
1.110250e+03 9.816695e-25 7.044000e-25 7.107720e-25 6.018417e-25
1.110281e+03 1.019104e-24 6.925429e-25 7.283972e-25 6.083888e-25
1.110312e+03 1.030990e-24 7.256494e-25 6.872647e-25 5.950569e-25
1.110344e+03 1.039212e-24 6.909867e-25 6.793090e-25 6.069929e-25
1.110375e+03 1.004477e-24 6.662352e-25 7.028750e-25 6.439426e-25
1.110406e+03 9.191627e-25 6.687359e-25 6.866459e-25 6.417638e-25
1.110438e+03 9.085440e-25 7.304279e-25 6.792427e-25 6.404790e-25
1.110469e+03 9.232524e-25 7.735339e-25 6.927345e-25 6.254238e-25
1.110500e+03 8.915878e-25 7.628231e-25 6.732936e-25 6.593869e-25
1.110531e+03 8.420260e-25 7.741585e-25 6.965574e-25 6.701246e-25
1.110562e+03 8.204238e-25 8.320472e-25 6.799745e-25 6.837053e-25
1.110594e+03 8.145708e-25 8.719643e-25 6.620500e-25 6.783594e-25
1.110625e+03 8.318455e-25 8.435578e-25 6.542406e-25 6.685172e-25
1.110656e+03 8.207752e-25 8.524745e-25 6.332382e-25 6.761670e-25
1.110688e+03 8.381702e-25 8.392513e-25 6.067536e-25 6.487508e-25
1.110719e+03 8.214733e-25 8.313370e-25 6.264909e-25 6.372116e-25
1.110750e+03 8.398149e-25 8.117660e-25 6.253166e-25 6.132185e-25
1.110781e+03 8.035262e-25 8.023668e-25 5.761077e-25 6.681874e-25
1.110812e+03 8.391038e-25 7.964018e-25 5.785457e-25 6.499015e-25
1.110844e+03 8.053588e-25 8.177724e-25 5.684237e-25 6.599505e-25
1.110875e+03 7.983833e-25 8.413148e-25 5.741202e-25 6.877227e-25
1.110906e+03 8.447219e-25 8.314825e-25 5.482968e-25 6.731607e-25
1.110938e+03 8.785126e-25 8.577085e-25 5.448064e-25 6.543385e-25
1.110969e+03 8.463829e-25 8.558271e-25 5.453611e-25 7.106265e-25
1.111000e+03 8.568021e-25 8.471940e-25 5.317204e-25 7.085847e-25
1.111031e+03 8.492979e-25 8.843254e-25 5.304641e-25 7.243395e-25
1.111062e+03 8.660263e-25 8.445980e-25 5.256149e-25 6.886830e-25
1.111094e+03 8.618828e-25 8.239185e-25 5.349419e-25 7.184745e-25
1.111125e+03 8.788876e-25 8.127113e-25 5.046120e-25 7.146631e-25
1.111156e+03 8.563827e-25 8.093860e-25 4.929347e-25 6.993104e-25
1.111188e+03 8.324700e-25 8.293340e-25 4.892521e-25 7.084097e-25
1.111219e+03 8.129364e-25 7.551165e-25 5.053958e-25 6.948826e-25
1.111250e+03 8.294237e-25 7.357150e-25 5.047465e-25 6.469511e-25
1.111281e+03 7.820845e-25 7.611492e-25 4.973381e-25 6.923813e-25
1.111312e+03 7.853903e-25 7.340486e-25 5.098571e-25 7.065760e-25
1.111344e+03 7.506379e-25 7.521466e-25 5.152552e-25 7.583037e-25
1.111375e+03 7.119086e-25 7.769246e-25 5.153898e-25 7.650083e-25
1.111406e+03 7.953644e-25 7.527931e-25 5.440562e-25 7.292050e-25
1.111438e+03 8.129792e-25 7.560721e-25 5.592139e-25 7.613423e-25
1.111469e+03 8.205115e-25 7.636891e-25 5.646012e-25 7.458274e-25
1.111500e+03 8.603444e-25 7.406051e-25 5.640593e-25 7.248631e-25
1.111531e+03 7.707073e-25 7.337027e-25 5.729517e-25 6.915871e-25
1.111562e+03 8.025684e-25 7.903034e-25 5.693269e-25 6.982514e-25
1.111594e+03 7.675170e-25 7.818616e-25 6.000734e-25 6.984130e-25
1.111625e+03 7.250262e-25 7.310478e-25 6.041377e-25 6.669246e-25
1.111656e+03 7.210771e-25 7.138292e-25 5.869348e-25 6.645675e-25
1.111688e+03 7.225312e-25 7.171687e-25 5.693337e-25 6.717467e-25
1.111719e+03 7.509081e-25 7.404000e-25 5.678157e-25 6.826951e-25
1.111750e+03 7.631038e-25 7.361724e-25 5.606926e-25 7.045594e-25
1.111781e+03 7.404536e-25 7.013714e-25 5.796581e-25 7.177577e-25
1.111812e+03 7.068303e-25 7.121194e-25 5.574818e-25 7.093185e-25
1.111844e+03 7.058964e-25 7.120250e-25 5.779556e-25 6.947256e-25
1.111875e+03 7.301680e-25 6.990221e-25 6.062311e-25 6.869018e-25
1.111906e+03 7.015343e-25 6.500217e-25 5.826717e-25 7.110199e-25
1.111938e+03 7.256824e-25 6.476280e-25 5.661326e-25 7.337888e-25
1.111969e+03 7.555245e-25 6.828611e-25 5.702225e-25 7.171413e-25
1.112000e+03 7.666774e-25 6.594839e-25 5.805932e-25 7.395088e-25
1.112031e+03 7.594346e-25 6.481649e-25 5.815624e-25 7.207276e-25
1.112062e+03 7.581083e-25 6.179334e-25 6.010807e-25 7.243242e-25
1.112094e+03 7.795901e-25 6.260115e-25 5.707902e-25 7.476091e-25
1.112125e+03 7.830124e-25 5.871414e-25 5.854114e-25 7.665079e-25
1.112156e+03 8.015451e-25 6.021237e-25 6.010398e-25 7.661402e-25
1.112188e+03 7.898378e-25 5.749106e-25 5.777970e-25 7.547017e-25
1.112219e+03 7.893840e-25 5.926022e-25 6.099347e-25 7.481241e-25
1.112250e+03 7.992950e-25 5.920438e-25 6.749114e-25 6.786812e-25
1.112281e+03 8.073882e-25 5.985173e-25 6.715432e-25 6.783913e-25
1.112312e+03 8.284112e-25 5.981244e-25 6.812052e-25 6.889101e-25
1.112344e+03 7.842901e-25 5.977624e-25 6.618717e-25 6.798605e-25
1.112375e+03 7.816160e-25 6.330625e-25 6.673092e-25 7.279582e-25
1.112406e+03 7.400802e-25 6.055293e-25 6.276653e-25 7.389509e-25
1.112438e+03 7.681832e-25 5.901346e-25 6.240469e-25 7.451337e-25
1.112469e+03 6.826574e-25 5.625085e-25 6.485568e-25 7.714500e-25
1.112500e+03 6.949614e-25 5.555326e-25 6.592584e-25 7.688364e-25
1.112531e+03 6.918453e-25 5.615134e-25 6.409009e-25 8.078601e-25
1.112562e+03 7.224490e-25 5.700186e-25 6.245189e-25 8.208940e-25
1.112594e+03 7.660328e-25 5.513978e-25 6.465690e-25 8.399665e-25
1.112625e+03 7.927532e-25 5.462513e-25 6.523455e-25 8.216072e-25
1.112656e+03 8.089940e-25 5.331279e-25 6.564828e-25 8.414225e-25
1.112688e+03 8.348325e-25 5.780609e-25 6.200117e-25 8.374456e-25
1.112719e+03 8.286999e-25 6.011142e-25 5.888915e-25 8.614608e-25
1.112750e+03 8.659700e-25 6.144427e-25 6.054964e-25 8.747245e-25
1.112781e+03 8.693470e-25 6.578827e-25 6.320040e-25 8.949022e-25
1.112812e+03 8.516158e-25 6.753260e-25 6.559198e-25 8.422447e-25
1.112844e+03 8.657202e-25 6.660800e-25 6.492922e-25 8.835896e-25
1.112875e+03 8.199591e-25 6.299954e-25 6.231502e-25 9.586189e-25
1.112906e+03 7.981392e-25 6.240550e-25 6.367500e-25 9.432204e-25
1.112938e+03 7.870708e-25 6.080735e-25 6.668424e-25 9.719175e-25
1.112969e+03 7.783427e-25 6.018588e-25 6.526164e-25 9.985921e-25
1.113000e+03 8.257319e-25 5.691920e-25 6.492369e-25 1.051151e-24
1.113031e+03 8.461110e-25 5.586928e-25 6.878858e-25 1.006555e-24
1.113062e+03 8.277410e-25 5.930200e-25 6.616080e-25 1.081145e-24
1.113094e+03 8.596467e-25 5.967455e-25 6.703196e-25 1.088324e-24
1.113125e+03 8.106090e-25 6.091309e-25 6.801588e-25 1.140766e-24
1.113156e+03 8.297642e-25 5.787878e-25 6.787366e-25 1.124946e-24
1.113188e+03 8.352468e-25 5.688521e-25 6.726114e-25 1.101538e-24
1.113219e+03 8.099413e-25 5.612726e-25 6.551482e-25 1.069504e-24
1.113250e+03 8.365597e-25 5.707284e-25 6.340610e-25 1.073861e-24
1.113281e+03 8.130113e-25 5.844639e-25 6.473437e-25 1.055503e-24
1.113312e+03 8.411923e-25 5.972551e-25 6.224519e-25 1.019417e-24
1.113344e+03 7.820404e-25 6.082845e-25 5.896455e-25 1.003903e-24
1.113375e+03 8.080235e-25 6.330555e-25 5.877446e-25 9.794809e-25
1.113406e+03 7.545638e-25 6.545267e-25 5.847215e-25 9.878104e-25
1.113438e+03 7.992691e-25 6.403454e-25 5.998792e-25 9.783036e-25
1.113469e+03 8.324962e-25 6.520135e-25 5.935512e-25 9.297578e-25
1.113500e+03 8.411097e-25 6.114591e-25 6.037125e-25 9.251524e-25
1.113531e+03 8.202836e-25 6.112436e-25 6.080451e-25 9.569653e-25
1.113562e+03 7.907244e-25 6.276477e-25 6.236460e-25 9.428093e-25
1.113594e+03 7.963926e-25 6.543860e-25 6.160281e-25 9.534571e-25
1.113625e+03 8.021479e-25 6.615228e-25 5.943791e-25 1.008462e-24
1.113656e+03 8.256117e-25 7.106448e-25 6.018448e-25 9.955086e-25
1.113688e+03 8.233415e-25 6.651888e-25 5.864508e-25 9.274817e-25
1.113719e+03 8.179985e-25 6.663310e-25 5.839671e-25 9.470691e-25
1.113750e+03 8.079548e-25 6.588400e-25 5.750892e-25 9.470033e-25
1.113781e+03 8.066923e-25 6.453446e-25 5.950625e-25 9.433139e-25
1.113812e+03 8.285257e-25 6.440051e-25 5.670784e-25 9.069844e-25
1.113844e+03 8.222640e-25 6.184724e-25 5.923925e-25 9.148808e-25
1.113875e+03 8.798992e-25 6.238906e-25 6.158182e-25 9.292992e-25
1.113906e+03 9.011345e-25 6.450390e-25 6.235218e-25 9.072713e-25
1.113938e+03 9.697332e-25 6.514632e-25 6.021229e-25 8.703849e-25
1.113969e+03 9.560457e-25 6.518035e-25 5.898718e-25 8.482734e-25
1.114000e+03 9.573812e-25 6.588931e-25 5.867456e-25 8.571885e-25
1.114031e+03 9.296335e-25 6.530209e-25 6.076589e-25 8.179661e-25
1.114062e+03 9.089342e-25 6.898799e-25 6.037153e-25 8.343763e-25
1.114094e+03 8.801289e-25 7.037783e-25 6.159186e-25 8.254868e-25
1.114125e+03 8.579775e-25 7.080557e-25 5.875831e-25 8.076160e-25
1.114156e+03 8.526466e-25 6.802226e-25 6.295359e-25 8.106234e-25
1.114188e+03 7.975318e-25 6.414965e-25 6.267040e-25 7.948514e-25
1.114219e+03 7.857304e-25 5.949624e-25 5.975318e-25 8.133224e-25
1.114250e+03 7.623296e-25 6.026799e-25 5.830516e-25 8.028356e-25
1.114281e+03 8.171440e-25 6.034366e-25 5.796116e-25 8.573426e-25
1.114312e+03 8.310735e-25 5.902520e-25 6.010088e-25 8.670389e-25
1.114344e+03 8.462047e-25 5.981688e-25 5.803753e-25 8.203360e-25
1.114375e+03 8.766707e-25 6.034407e-25 5.616298e-25 8.517279e-25
1.114406e+03 9.201369e-25 5.905821e-25 5.532530e-25 8.229700e-25
1.114438e+03 9.532510e-25 6.055030e-25 5.538503e-25 8.150363e-25
1.114469e+03 9.457958e-25 6.358073e-25 5.580006e-25 8.068293e-25
1.114500e+03 8.875104e-25 6.357174e-25 5.285831e-25 8.665492e-25
1.114531e+03 9.350126e-25 6.189098e-25 5.294755e-25 8.419416e-25
1.114562e+03 9.132742e-25 6.582159e-25 5.280650e-25 8.734919e-25
1.114594e+03 9.312880e-25 6.549789e-25 5.223882e-25 7.811618e-25
1.114625e+03 9.225726e-25 6.676923e-25 5.329437e-25 7.998433e-25
1.114656e+03 8.963107e-25 6.688833e-25 5.141386e-25 7.999803e-25
1.114688e+03 8.637072e-25 6.906921e-25 5.266692e-25 7.993342e-25
1.114719e+03 8.581260e-25 7.259591e-25 5.407363e-25 7.845938e-25
1.114750e+03 9.368637e-25 7.356952e-25 5.415257e-25 7.765001e-25
1.114781e+03 8.979770e-25 7.084275e-25 5.451569e-25 7.588696e-25
1.114812e+03 1.007774e-24 6.978002e-25 5.612300e-25 7.696977e-25
1.114844e+03 1.023612e-24 6.512134e-25 5.795107e-25 7.599928e-25
1.114875e+03 1.053835e-24 5.978516e-25 5.889857e-25 7.645363e-25
1.114906e+03 9.679520e-25 5.668358e-25 5.841268e-25 7.660497e-25
1.114938e+03 9.565681e-25 5.741558e-25 5.746695e-25 7.965088e-25
1.114969e+03 1.003394e-24 5.748323e-25 5.769136e-25 8.133038e-25
1.115000e+03 1.003308e-24 5.843630e-25 5.792824e-25 8.089569e-25
1.115031e+03 1.001633e-24 5.817291e-25 5.805787e-25 8.707303e-25
1.115062e+03 1.027351e-24 5.848998e-25 6.165819e-25 8.659331e-25
1.115094e+03 1.002384e-24 5.900330e-25 6.586063e-25 8.075099e-25
1.115125e+03 9.913390e-25 5.853453e-25 6.499313e-25 8.194220e-25
1.115156e+03 9.675577e-25 6.298367e-25 6.119379e-25 8.647114e-25
1.115188e+03 9.627263e-25 6.548064e-25 6.058334e-25 8.488425e-25
1.115219e+03 9.592360e-25 6.426629e-25 6.276948e-25 8.359205e-25
1.115250e+03 1.002929e-24 6.680840e-25 6.027971e-25 8.387092e-25
1.115281e+03 9.832930e-25 6.729661e-25 6.042600e-25 8.826707e-25
1.115312e+03 9.255531e-25 6.909680e-25 5.747524e-25 8.836135e-25
1.115344e+03 8.996362e-25 6.912945e-25 5.593287e-25 8.610074e-25
1.115375e+03 8.435457e-25 7.114649e-25 5.702749e-25 8.793722e-25
1.115406e+03 8.801712e-25 7.407971e-25 5.978740e-25 9.461550e-25
1.115438e+03 8.802574e-25 7.691879e-25 6.003758e-25 9.209414e-25
1.115469e+03 8.812763e-25 7.519740e-25 6.462019e-25 8.756618e-25
1.115500e+03 8.947598e-25 7.508644e-25 6.448659e-25 9.295553e-25
1.115531e+03 8.946652e-25 7.481098e-25 6.292134e-25 9.711915e-25
1.115562e+03 8.534792e-25 7.376550e-25 6.431804e-25 9.880345e-25
1.115594e+03 8.294436e-25 7.612816e-25 6.485142e-25 9.470764e-25
1.115625e+03 8.355317e-25 7.616893e-25 6.234845e-25 1.014174e-24
1.115656e+03 8.778531e-25 7.769585e-25 6.589199e-25 9.826469e-25
1.115688e+03 8.687479e-25 8.409179e-25 6.790207e-25 9.173343e-25
1.115719e+03 8.229075e-25 8.139525e-25 6.444652e-25 9.499706e-25
1.115750e+03 7.759535e-25 7.849635e-25 6.378825e-25 9.356725e-25
1.115781e+03 8.026084e-25 7.908996e-25 6.310118e-25 8.546726e-25
1.115812e+03 8.188762e-25 7.894885e-25 6.485654e-25 8.814210e-25
1.115844e+03 7.577846e-25 8.248391e-25 6.784034e-25 8.308266e-25
1.115875e+03 7.312648e-25 8.172194e-25 6.718014e-25 8.229006e-25
1.115906e+03 7.065011e-25 7.759923e-25 6.989946e-25 8.645860e-25
1.115938e+03 7.028509e-25 7.696549e-25 6.839976e-25 8.485199e-25
1.115969e+03 7.232389e-25 7.593192e-25 7.185833e-25 8.477064e-25
1.116000e+03 6.924935e-25 7.398032e-25 7.603197e-25 8.385408e-25
1.116031e+03 6.817381e-25 7.133769e-25 7.653447e-25 8.156787e-25
1.116062e+03 7.130245e-25 7.304018e-25 7.613295e-25 8.301236e-25
1.116094e+03 6.986625e-25 7.454889e-25 7.509831e-25 8.049147e-25
1.116125e+03 7.127711e-25 7.138457e-25 8.107129e-25 7.652953e-25
1.116156e+03 6.909622e-25 7.046489e-25 7.977254e-25 7.839730e-25
1.116188e+03 6.595702e-25 6.879167e-25 7.818651e-25 7.830564e-25
1.116219e+03 6.259758e-25 6.566768e-25 7.984953e-25 7.644405e-25
1.116250e+03 5.934846e-25 6.429152e-25 7.787168e-25 7.914345e-25
1.116281e+03 5.435035e-25 6.202810e-25 7.985233e-25 7.965370e-25
1.116312e+03 5.427053e-25 6.336807e-25 8.196669e-25 8.102368e-25
1.116344e+03 5.423016e-25 6.319274e-25 8.376755e-25 8.260864e-25
1.116375e+03 5.791218e-25 6.818021e-25 8.168204e-25 8.281993e-25
1.116406e+03 5.694619e-25 6.625133e-25 7.897059e-25 8.181000e-25
1.116438e+03 5.777688e-25 7.062903e-25 7.957310e-25 8.043283e-25
1.116469e+03 5.725877e-25 7.096957e-25 8.055813e-25 7.666161e-25
1.116500e+03 6.005334e-25 7.440746e-25 8.042546e-25 7.470438e-25
1.116531e+03 5.788576e-25 7.582083e-25 7.820683e-25 7.445755e-25
1.116562e+03 6.140924e-25 7.530801e-25 7.504869e-25 7.721786e-25
1.116594e+03 5.917680e-25 7.395940e-25 7.439975e-25 7.667182e-25
1.116625e+03 6.125858e-25 6.901787e-25 7.832033e-25 7.920253e-25
1.116656e+03 6.266765e-25 6.922509e-25 7.953076e-25 8.073000e-25
1.116688e+03 5.980239e-25 6.525435e-25 7.671030e-25 8.597553e-25
1.116719e+03 5.629582e-25 6.186383e-25 7.882878e-25 8.417740e-25
1.116750e+03 5.891308e-25 5.808630e-25 7.581994e-25 8.737063e-25
1.116781e+03 6.016520e-25 5.808697e-25 7.676732e-25 8.280211e-25
1.116812e+03 6.105380e-25 5.916062e-25 8.062431e-25 8.146541e-25
1.116844e+03 6.027754e-25 5.645629e-25 8.023717e-25 8.178950e-25
1.116875e+03 5.589872e-25 6.021196e-25 7.897995e-25 7.640756e-25
1.116906e+03 5.700113e-25 5.533256e-25 7.930077e-25 7.548560e-25
1.116938e+03 6.098878e-25 5.477008e-25 7.858406e-25 7.531740e-25
1.116969e+03 6.100295e-25 5.493219e-25 7.784062e-25 7.322560e-25
1.117000e+03 5.887128e-25 5.452005e-25 8.162348e-25 7.066633e-25
1.117031e+03 6.151105e-25 5.525235e-25 8.049205e-25 7.113433e-25
1.117062e+03 6.282859e-25 5.388931e-25 7.973919e-25 7.322974e-25
1.117094e+03 6.540087e-25 5.570812e-25 8.090139e-25 6.585317e-25
1.117125e+03 6.322936e-25 5.625656e-25 7.663916e-25 6.519684e-25
1.117156e+03 6.566897e-25 5.548535e-25 7.677476e-25 6.561701e-25
1.117188e+03 6.826150e-25 5.617959e-25 8.177096e-25 6.568592e-25
1.117219e+03 6.991587e-25 5.628205e-25 8.177297e-25 6.320162e-25
1.117250e+03 6.772452e-25 5.644640e-25 8.023251e-25 6.552312e-25
1.117281e+03 6.654970e-25 5.987313e-25 8.094545e-25 6.737237e-25
1.117312e+03 6.960571e-25 6.012448e-25 7.708285e-25 6.729922e-25
1.117344e+03 6.681209e-25 6.081035e-25 7.814501e-25 7.014456e-25
1.117375e+03 6.744082e-25 6.107161e-25 7.834910e-25 6.881079e-25
1.117406e+03 6.703985e-25 6.330242e-25 7.663125e-25 6.926475e-25
1.117438e+03 6.469796e-25 6.415126e-25 7.472318e-25 6.931035e-25
1.117469e+03 6.894144e-25 6.779257e-25 7.196673e-25 6.749661e-25
1.117500e+03 7.167301e-25 7.044373e-25 7.269497e-25 6.933282e-25
1.117531e+03 7.268011e-25 7.263567e-25 7.248823e-25 7.395189e-25
1.117562e+03 7.493864e-25 7.123621e-25 7.145778e-25 7.649444e-25
1.117594e+03 7.486253e-25 7.338725e-25 7.049853e-25 7.981632e-25
1.117625e+03 7.302158e-25 7.670439e-25 6.810272e-25 7.710325e-25
1.117656e+03 7.670952e-25 8.098845e-25 6.661532e-25 8.344971e-25
1.117688e+03 7.937318e-25 8.169957e-25 6.648123e-25 8.695400e-25
1.117719e+03 8.459907e-25 8.390536e-25 6.851705e-25 8.311435e-25
1.117750e+03 8.715919e-25 8.320533e-25 6.739832e-25 8.436668e-25
1.117781e+03 8.544527e-25 9.073814e-25 6.655575e-25 8.125420e-25
1.117812e+03 8.197081e-25 9.476079e-25 6.365725e-25 7.729419e-25
1.117844e+03 7.637087e-25 8.889725e-25 6.532547e-25 7.458220e-25
1.117875e+03 7.611218e-25 8.798433e-25 6.598151e-25 7.392419e-25
1.117906e+03 7.074027e-25 8.751281e-25 6.575957e-25 7.351922e-25
1.117938e+03 6.773748e-25 8.986708e-25 6.527390e-25 7.672157e-25
1.117969e+03 6.422455e-25 8.765065e-25 6.729715e-25 7.518094e-25
1.118000e+03 6.731969e-25 8.483015e-25 6.499401e-25 7.423825e-25
1.118031e+03 6.481804e-25 8.240559e-25 6.511773e-25 7.097729e-25
1.118062e+03 6.640713e-25 7.871882e-25 6.779214e-25 6.902058e-25
1.118094e+03 6.435826e-25 7.728295e-25 7.076440e-25 6.801061e-25
1.118125e+03 6.323450e-25 7.316210e-25 6.898745e-25 7.010312e-25
1.118156e+03 6.325109e-25 8.006031e-25 6.802639e-25 6.968714e-25
1.118188e+03 6.555342e-25 8.376985e-25 6.767911e-25 7.119874e-25
1.118219e+03 6.300058e-25 8.419527e-25 7.297774e-25 6.788442e-25
1.118250e+03 6.359476e-25 8.000435e-25 7.523153e-25 6.689165e-25
1.118281e+03 6.185954e-25 8.041123e-25 7.185399e-25 6.874028e-25
1.118312e+03 6.753234e-25 7.882844e-25 6.954634e-25 6.747436e-25
1.118344e+03 7.022815e-25 7.250889e-25 7.120002e-25 6.808093e-25
1.118375e+03 6.789235e-25 7.712887e-25 6.998607e-25 7.250903e-25
1.118406e+03 6.204396e-25 8.506423e-25 7.067116e-25 7.688812e-25
1.118438e+03 6.183692e-25 8.958206e-25 7.089678e-25 7.880371e-25
1.118469e+03 6.591407e-25 8.995553e-25 7.109890e-25 7.988788e-25
1.118500e+03 6.778264e-25 8.758683e-25 7.160937e-25 7.991353e-25
1.118531e+03 6.918596e-25 9.133904e-25 7.098552e-25 8.407000e-25
1.118562e+03 6.574454e-25 8.777437e-25 7.252847e-25 9.025414e-25
1.118594e+03 6.786123e-25 8.924582e-25 7.413167e-25 9.279491e-25
1.118625e+03 6.561177e-25 8.809318e-25 7.246807e-25 9.313746e-25
1.118656e+03 6.523424e-25 8.608892e-25 7.048647e-25 8.864746e-25
1.118688e+03 6.917590e-25 8.703129e-25 7.140230e-25 8.902566e-25
1.118719e+03 6.955059e-25 8.616367e-25 7.304113e-25 8.859598e-25
1.118750e+03 7.072185e-25 8.047123e-25 7.376664e-25 8.630356e-25
1.118781e+03 6.987391e-25 7.582923e-25 7.214079e-25 8.695808e-25
1.118812e+03 6.963280e-25 7.447915e-25 7.040254e-25 8.315048e-25
1.118844e+03 6.694047e-25 7.616361e-25 6.713718e-25 8.279734e-25
1.118875e+03 6.449337e-25 7.860522e-25 6.872360e-25 8.024399e-25
1.118906e+03 6.802173e-25 7.777932e-25 6.995422e-25 7.757652e-25
1.118938e+03 6.350524e-25 7.559560e-25 7.152491e-25 7.804151e-25
1.118969e+03 6.428422e-25 7.044553e-25 7.052680e-25 7.717239e-25
1.119000e+03 6.179613e-25 6.659021e-25 7.282604e-25 7.411351e-25
1.119031e+03 5.843497e-25 6.842977e-25 7.346286e-25 7.269296e-25
1.119062e+03 5.798856e-25 6.691077e-25 7.222180e-25 7.150278e-25
1.119094e+03 6.311490e-25 6.427851e-25 7.508124e-25 7.488525e-25
1.119125e+03 6.432847e-25 6.186216e-25 7.646736e-25 7.412106e-25
1.119156e+03 6.473244e-25 6.137335e-25 7.366104e-25 7.220656e-25
1.119188e+03 6.677756e-25 6.418216e-25 7.220229e-25 7.605624e-25
1.119219e+03 6.429895e-25 6.779287e-25 7.466794e-25 7.380541e-25
1.119250e+03 6.142503e-25 6.424633e-25 7.221178e-25 7.460190e-25
1.119281e+03 6.558421e-25 6.482089e-25 7.388698e-25 7.361245e-25
1.119312e+03 6.561817e-25 6.900509e-25 7.315078e-25 7.184557e-25
1.119344e+03 6.599662e-25 6.706532e-25 7.699521e-25 7.436029e-25
1.119375e+03 6.596999e-25 6.394082e-25 7.422281e-25 7.522144e-25
1.119406e+03 7.067689e-25 6.150540e-25 7.186296e-25 7.521077e-25
1.119438e+03 7.111547e-25 5.772342e-25 7.202842e-25 7.695940e-25
1.119469e+03 6.690157e-25 5.815042e-25 6.979086e-25 7.505152e-25
1.119500e+03 6.443317e-25 5.632277e-25 6.693147e-25 7.712070e-25
1.119531e+03 6.375306e-25 5.745360e-25 6.800830e-25 8.056569e-25
1.119562e+03 6.264517e-25 6.022045e-25 6.756927e-25 8.245883e-25
1.119594e+03 6.566561e-25 6.119865e-25 6.661631e-25 7.909297e-25
1.119625e+03 6.406425e-25 5.885582e-25 6.857496e-25 7.865035e-25
1.119656e+03 6.821049e-25 5.972837e-25 6.677790e-25 7.802772e-25
1.119688e+03 6.854412e-25 6.358411e-25 6.547456e-25 7.610469e-25
1.119719e+03 7.112800e-25 6.171780e-25 6.579209e-25 7.903643e-25
1.119750e+03 7.403440e-25 6.081327e-25 6.745148e-25 8.200831e-25
1.119781e+03 7.323420e-25 6.413982e-25 6.683215e-25 8.094935e-25
1.119812e+03 7.279818e-25 6.403372e-25 6.313853e-25 8.090429e-25
1.119844e+03 7.567041e-25 6.450081e-25 6.210247e-25 8.004494e-25
1.119875e+03 8.075547e-25 6.355619e-25 5.941329e-25 7.455410e-25
1.119906e+03 8.224288e-25 6.049729e-25 6.141687e-25 6.627663e-25
1.119938e+03 7.756526e-25 5.972553e-25 6.070425e-25 6.614381e-25
1.119969e+03 7.765597e-25 6.092042e-25 5.887753e-25 6.593805e-25
1.120000e+03 7.566061e-25 5.934155e-25 6.072897e-25 6.523786e-25
1.120031e+03 7.701522e-25 6.113130e-25 6.013167e-25 6.378200e-25
1.120062e+03 7.779584e-25 6.124194e-25 6.072206e-25 6.376568e-25
1.120094e+03 8.106953e-25 6.281296e-25 6.203022e-25 6.336490e-25
1.120125e+03 8.296144e-25 6.339617e-25 6.293258e-25 6.444175e-25
1.120156e+03 7.276322e-25 6.267997e-25 6.168855e-25 6.604231e-25
1.120188e+03 7.099094e-25 6.219006e-25 6.063233e-25 6.686553e-25
1.120219e+03 7.000123e-25 6.181220e-25 5.992326e-25 6.986624e-25
1.120250e+03 6.955181e-25 6.323773e-25 6.331461e-25 7.123327e-25
1.120281e+03 7.045716e-25 6.667900e-25 6.456982e-25 7.466333e-25
1.120312e+03 7.203489e-25 6.531832e-25 6.637731e-25 7.452375e-25
1.120344e+03 7.145857e-25 6.352789e-25 6.402182e-25 7.481885e-25
1.120375e+03 6.792367e-25 6.072130e-25 6.326900e-25 7.630571e-25
1.120406e+03 7.132308e-25 5.839440e-25 6.129154e-25 7.596836e-25
1.120438e+03 6.930758e-25 5.846023e-25 6.063042e-25 7.492584e-25
1.120469e+03 7.427586e-25 6.167467e-25 5.964409e-25 7.911323e-25
1.120500e+03 7.190730e-25 6.058377e-25 5.820679e-25 8.221000e-25
1.120531e+03 7.180491e-25 6.093618e-25 5.765992e-25 8.164160e-25
1.120562e+03 7.386856e-25 5.965341e-25 6.010264e-25 7.688914e-25
1.120594e+03 7.507577e-25 5.832362e-25 6.205384e-25 7.327167e-25
1.120625e+03 7.437120e-25 5.841119e-25 6.510119e-25 7.559580e-25
1.120656e+03 7.081022e-25 5.677687e-25 6.492675e-25 7.577204e-25
1.120688e+03 7.597216e-25 5.917380e-25 6.283118e-25 7.673903e-25
1.120719e+03 7.867190e-25 5.790322e-25 6.308170e-25 7.763007e-25
1.120750e+03 7.323034e-25 5.775664e-25 6.552573e-25 7.730012e-25
1.120781e+03 7.662464e-25 5.643416e-25 6.519895e-25 8.105549e-25
1.120812e+03 7.331423e-25 5.917758e-25 6.214658e-25 7.891300e-25
1.120844e+03 7.085331e-25 6.422354e-25 6.610078e-25 7.759817e-25
1.120875e+03 7.305944e-25 6.314075e-25 6.816119e-25 8.086452e-25
1.120906e+03 7.505289e-25 6.372519e-25 6.643261e-25 7.729554e-25
1.120938e+03 7.710930e-25 6.349850e-25 6.544189e-25 7.581496e-25
1.120969e+03 7.444335e-25 6.477025e-25 6.640917e-25 7.304294e-25
1.121000e+03 7.306471e-25 6.826680e-25 6.098920e-25 7.450842e-25
1.121031e+03 7.527817e-25 6.751821e-25 6.117830e-25 7.758688e-25
1.121062e+03 7.220876e-25 6.878439e-25 5.958753e-25 8.092598e-25
1.121094e+03 7.501646e-25 6.890420e-25 5.619652e-25 8.050572e-25
1.121125e+03 6.973121e-25 6.394893e-25 5.829350e-25 7.765993e-25
1.121156e+03 7.238213e-25 6.188497e-25 5.844004e-25 7.870131e-25
1.121188e+03 6.608402e-25 6.622269e-25 5.674512e-25 7.426314e-25
1.121219e+03 6.467542e-25 6.363321e-25 5.662844e-25 7.077476e-25
1.121250e+03 6.001568e-25 6.266646e-25 5.789687e-25 6.788337e-25
1.121281e+03 5.907662e-25 6.329529e-25 5.758618e-25 6.724475e-25
1.121312e+03 6.059207e-25 6.376279e-25 6.111066e-25 6.505849e-25
1.121344e+03 6.019067e-25 5.988713e-25 6.315915e-25 6.559847e-25
1.121375e+03 5.947323e-25 6.172441e-25 6.092197e-25 6.650201e-25
1.121406e+03 6.046293e-25 6.448861e-25 6.154363e-25 6.550344e-25
1.121438e+03 5.825650e-25 6.548410e-25 6.263496e-25 6.556169e-25
1.121469e+03 5.686405e-25 6.618752e-25 5.972629e-25 6.413676e-25
1.121500e+03 5.565863e-25 6.442917e-25 5.793909e-25 6.398420e-25
1.121531e+03 5.660728e-25 6.459725e-25 5.793983e-25 6.678693e-25
1.121562e+03 5.955211e-25 6.493794e-25 5.709127e-25 6.878953e-25
1.121594e+03 5.895131e-25 6.504537e-25 5.691558e-25 6.678627e-25
1.121625e+03 6.436004e-25 6.576119e-25 5.921898e-25 6.764357e-25
1.121656e+03 6.802402e-25 6.630562e-25 6.014336e-25 7.033360e-25
1.121688e+03 6.962873e-25 6.991827e-25 5.930315e-25 6.644616e-25
1.121719e+03 7.027080e-25 7.211998e-25 5.884080e-25 6.399146e-25
1.121750e+03 7.033835e-25 6.835269e-25 5.783420e-25 6.401779e-25
1.121781e+03 6.629380e-25 6.613375e-25 5.787749e-25 6.397389e-25
1.121812e+03 6.582746e-25 6.572771e-25 5.750676e-25 6.469003e-25
1.121844e+03 6.568727e-25 6.800265e-25 5.881850e-25 6.469749e-25
1.121875e+03 6.444652e-25 7.004240e-25 5.986833e-25 6.482371e-25
1.121906e+03 7.076875e-25 6.941445e-25 5.883902e-25 6.899461e-25
1.121938e+03 6.840795e-25 6.716010e-25 5.881087e-25 6.653028e-25
1.121969e+03 7.170632e-25 6.676028e-25 6.196031e-25 6.326612e-25
1.122000e+03 7.206187e-25 6.789308e-25 6.520348e-25 6.675403e-25
1.122031e+03 7.105247e-25 6.852676e-25 6.516852e-25 6.673234e-25
1.122062e+03 7.053217e-25 6.994945e-25 6.221183e-25 6.941333e-25
1.122094e+03 7.061697e-25 7.089522e-25 6.162568e-25 6.927370e-25
1.122125e+03 7.201025e-25 7.269695e-25 6.118740e-25 6.853558e-25
1.122156e+03 6.762900e-25 6.961225e-25 6.082171e-25 6.584770e-25
1.122188e+03 6.930001e-25 7.095318e-25 6.647768e-25 6.747486e-25
1.122219e+03 7.219938e-25 6.984847e-25 6.522272e-25 7.137479e-25
1.122250e+03 7.028939e-25 7.323772e-25 6.848620e-25 6.894473e-25
1.122281e+03 7.046279e-25 7.319375e-25 7.114093e-25 7.021062e-25
1.122312e+03 7.343216e-25 6.762299e-25 6.975374e-25 7.181032e-25
1.122344e+03 7.220854e-25 7.161670e-25 6.924343e-25 6.583562e-25
1.122375e+03 7.010334e-25 7.315314e-25 7.140809e-25 6.647459e-25
1.122406e+03 6.845761e-25 7.065044e-25 7.493991e-25 7.081805e-25
1.122438e+03 7.141084e-25 7.467449e-25 7.300898e-25 7.178253e-25
1.122469e+03 7.176585e-25 7.428659e-25 8.052495e-25 6.905469e-25
1.122500e+03 7.112765e-25 7.466706e-25 7.629572e-25 6.608801e-25
1.122531e+03 6.922946e-25 7.246623e-25 7.712202e-25 6.259596e-25
1.122562e+03 6.913193e-25 6.803076e-25 8.260383e-25 5.851672e-25
1.122594e+03 7.284306e-25 7.291350e-25 8.103373e-25 6.001738e-25
1.122625e+03 6.927031e-25 7.004565e-25 8.080988e-25 6.093103e-25
1.122656e+03 7.400298e-25 6.919300e-25 8.024238e-25 6.412757e-25
1.122688e+03 7.353097e-25 6.938885e-25 7.982226e-25 6.588793e-25
1.122719e+03 7.628847e-25 6.749697e-25 7.616194e-25 7.018186e-25
1.122750e+03 7.667814e-25 6.987272e-25 7.297704e-25 7.274531e-25
1.122781e+03 7.163451e-25 6.925866e-25 6.690085e-25 7.702702e-25
1.122812e+03 7.091905e-25 7.206146e-25 6.744724e-25 7.941368e-25
1.122844e+03 7.513709e-25 7.193258e-25 6.937515e-25 8.284587e-25
1.122875e+03 7.063638e-25 7.000829e-25 6.880094e-25 8.571040e-25
1.122906e+03 7.153884e-25 6.915237e-25 6.733947e-25 8.365904e-25
1.122938e+03 7.406192e-25 6.830971e-25 7.176001e-25 8.003634e-25
1.122969e+03 7.317389e-25 6.394416e-25 7.132488e-25 8.136180e-25
1.123000e+03 7.468355e-25 6.202589e-25 7.196902e-25 7.679047e-25
1.123031e+03 6.823631e-25 5.973437e-25 7.327477e-25 7.567764e-25
1.123062e+03 7.167350e-25 6.000615e-25 7.287428e-25 7.503963e-25
1.123094e+03 7.152240e-25 6.036916e-25 6.774272e-25 7.383015e-25
1.123125e+03 6.981230e-25 6.347459e-25 6.711877e-25 7.028856e-25
1.123156e+03 6.764796e-25 6.336972e-25 7.027343e-25 6.873131e-25
1.123188e+03 6.671415e-25 6.323721e-25 7.005601e-25 7.138728e-25
1.123219e+03 6.551922e-25 6.647782e-25 7.134535e-25 6.882976e-25
1.123250e+03 6.663487e-25 6.948075e-25 7.415306e-25 6.971392e-25
1.123281e+03 6.853348e-25 6.976475e-25 8.060620e-25 6.945541e-25
1.123312e+03 7.470717e-25 6.939465e-25 7.550217e-25 6.656424e-25
1.123344e+03 7.532606e-25 7.066864e-25 7.163498e-25 7.018010e-25
1.123375e+03 6.787836e-25 7.355003e-25 7.413987e-25 7.077887e-25
1.123406e+03 6.636556e-25 7.163293e-25 7.460763e-25 7.446099e-25
1.123438e+03 6.682758e-25 7.085323e-25 6.679697e-25 7.625081e-25
1.123469e+03 6.523096e-25 7.245849e-25 6.430104e-25 7.464476e-25
1.123500e+03 6.599064e-25 7.375587e-25 6.207221e-25 7.799624e-25
1.123531e+03 6.424160e-25 6.910571e-25 6.556401e-25 7.671306e-25
1.123562e+03 6.223118e-25 6.822464e-25 6.396936e-25 7.443480e-25
1.123594e+03 6.196099e-25 6.496426e-25 6.312022e-25 7.334967e-25
1.123625e+03 6.361946e-25 6.436685e-25 6.096977e-25 7.141707e-25
1.123656e+03 6.170121e-25 6.198751e-25 5.418863e-25 6.956273e-25
1.123688e+03 6.363780e-25 6.052128e-25 5.793660e-25 6.574271e-25
1.123719e+03 6.336779e-25 5.851398e-25 5.593225e-25 7.167493e-25
1.123750e+03 6.655223e-25 5.854165e-25 5.478539e-25 7.224883e-25
1.123781e+03 6.517645e-25 5.750001e-25 5.489875e-25 6.827787e-25
1.123812e+03 6.069109e-25 5.751402e-25 5.557866e-25 7.328500e-25
1.123844e+03 6.378922e-25 5.889267e-25 5.508757e-25 7.604122e-25
1.123875e+03 6.781115e-25 5.996997e-25 5.559718e-25 7.640770e-25
1.123906e+03 7.157078e-25 5.931685e-25 6.124733e-25 7.824180e-25
1.123938e+03 7.413057e-25 5.723224e-25 5.781438e-25 7.906192e-25
1.123969e+03 7.730745e-25 5.667230e-25 6.115063e-25 7.998912e-25
1.124000e+03 8.042157e-25 5.531396e-25 6.128374e-25 8.363213e-25
1.124031e+03 8.453299e-25 5.958930e-25 5.909934e-25 8.883610e-25
1.124062e+03 7.942055e-25 6.065025e-25 6.007384e-25 8.836908e-25
1.124094e+03 7.822443e-25 6.102000e-25 5.797907e-25 8.329714e-25
1.124125e+03 8.029324e-25 5.903773e-25 5.699936e-25 8.304224e-25
1.124156e+03 8.167853e-25 6.133408e-25 5.829801e-25 7.994957e-25
1.124188e+03 8.301825e-25 6.204477e-25 5.895648e-25 7.810585e-25
1.124219e+03 8.365517e-25 6.132609e-25 6.454031e-25 7.388114e-25
1.124250e+03 8.624429e-25 6.065848e-25 6.758256e-25 7.078108e-25
1.124281e+03 8.378077e-25 5.914317e-25 6.642441e-25 7.116255e-25
1.124312e+03 7.701469e-25 5.966136e-25 6.436897e-25 7.103131e-25
1.124344e+03 7.926154e-25 5.894042e-25 6.380062e-25 6.890978e-25
1.124375e+03 8.333375e-25 5.973648e-25 6.332594e-25 6.624213e-25
1.124406e+03 8.164649e-25 6.025600e-25 6.203249e-25 6.821136e-25
1.124438e+03 8.419508e-25 6.460675e-25 6.291216e-25 6.982641e-25
1.124469e+03 8.219822e-25 6.399511e-25 6.128801e-25 7.235898e-25
1.124500e+03 8.249737e-25 6.486601e-25 6.088054e-25 7.554961e-25
1.124531e+03 7.669962e-25 6.427257e-25 6.189651e-25 8.038088e-25
1.124562e+03 7.309298e-25 6.365677e-25 6.441528e-25 8.414696e-25
1.124594e+03 7.314074e-25 6.259547e-25 6.185800e-25 8.665090e-25
1.124625e+03 7.207257e-25 6.375632e-25 5.965888e-25 8.102620e-25
1.124656e+03 7.252540e-25 6.080520e-25 5.826502e-25 8.021844e-25
1.124688e+03 7.276813e-25 6.132735e-25 5.628760e-25 8.298722e-25
1.124719e+03 7.430452e-25 6.316013e-25 5.626184e-25 8.162994e-25
1.124750e+03 7.656844e-25 6.248757e-25 5.503016e-25 7.838048e-25
1.124781e+03 6.973381e-25 6.356368e-25 5.684639e-25 8.068322e-25
1.124812e+03 7.103668e-25 5.941174e-25 5.830007e-25 7.832907e-25
1.124844e+03 7.232889e-25 5.885068e-25 5.712742e-25 7.355841e-25
1.124875e+03 7.698252e-25 6.078867e-25 5.596722e-25 6.944636e-25
1.124906e+03 7.730701e-25 5.829993e-25 5.939188e-25 6.881405e-25
1.124938e+03 7.654109e-25 5.776550e-25 5.887459e-25 6.655288e-25
1.124969e+03 7.297543e-25 5.638711e-25 5.545957e-25 6.589845e-25
1.125000e+03 7.248263e-25 5.868161e-25 5.401367e-25 6.331605e-25
1.125031e+03 7.174550e-25 5.770261e-25 5.299661e-25 6.707614e-25
1.125062e+03 7.663848e-25 5.981936e-25 5.398839e-25 6.784317e-25
1.125094e+03 7.650664e-25 5.935921e-25 5.440143e-25 6.988256e-25
1.125125e+03 7.436065e-25 6.188288e-25 5.863831e-25 6.840269e-25
1.125156e+03 7.152726e-25 6.217141e-25 5.462088e-25 6.552784e-25
1.125188e+03 7.472569e-25 6.075650e-25 5.507646e-25 6.163539e-25
1.125219e+03 7.346720e-25 5.867480e-25 5.668084e-25 5.981715e-25
1.125250e+03 7.598965e-25 5.962492e-25 5.877853e-25 6.184007e-25
1.125281e+03 8.252234e-25 5.729479e-25 5.495681e-25 5.927456e-25
1.125312e+03 7.676470e-25 5.699306e-25 5.339826e-25 5.801444e-25
1.125344e+03 7.246637e-25 5.916241e-25 5.068818e-25 5.615037e-25
1.125375e+03 6.749655e-25 5.668515e-25 4.942351e-25 5.728008e-25
1.125406e+03 6.970670e-25 5.841029e-25 5.120111e-25 5.716627e-25
1.125438e+03 7.077015e-25 5.878139e-25 4.722763e-25 5.596983e-25
1.125469e+03 6.891820e-25 5.821668e-25 4.752421e-25 5.488127e-25
1.125500e+03 6.692528e-25 5.432108e-25 4.774804e-25 5.529738e-25
1.125531e+03 6.566206e-25 5.233628e-25 4.487448e-25 5.505085e-25
1.125562e+03 6.645661e-25 5.184877e-25 4.727794e-25 5.366670e-25
1.125594e+03 6.701189e-25 5.212891e-25 4.862609e-25 5.349326e-25
1.125625e+03 6.609913e-25 5.080883e-25 4.931565e-25 5.369933e-25
1.125656e+03 6.599866e-25 5.243550e-25 5.015594e-25 5.450037e-25
1.125688e+03 6.227261e-25 5.151052e-25 4.957328e-25 5.610858e-25
1.125719e+03 6.298725e-25 5.089541e-25 4.893584e-25 5.719266e-25
1.125750e+03 6.507275e-25 5.122235e-25 4.913467e-25 5.653787e-25
1.125781e+03 6.598199e-25 5.025558e-25 5.016238e-25 5.749127e-25
1.125812e+03 6.663661e-25 4.916693e-25 4.979113e-25 5.859726e-25
1.125844e+03 6.398474e-25 5.089026e-25 5.085388e-25 6.144971e-25
1.125875e+03 6.747161e-25 5.096028e-25 5.209479e-25 6.215222e-25
1.125906e+03 7.001421e-25 5.035458e-25 5.303537e-25 5.991271e-25
1.125938e+03 6.772095e-25 5.013298e-25 5.527157e-25 6.028937e-25
1.125969e+03 7.005621e-25 5.046744e-25 5.467561e-25 5.985137e-25
1.126000e+03 7.178661e-25 5.205171e-25 5.476745e-25 6.044559e-25
1.126031e+03 7.141054e-25 5.339391e-25 5.199586e-25 5.881887e-25
1.126062e+03 7.164594e-25 5.290958e-25 5.349920e-25 5.771589e-25
1.126094e+03 7.524962e-25 5.167756e-25 5.499204e-25 5.996682e-25
1.126125e+03 7.591001e-25 5.252209e-25 5.707576e-25 6.055673e-25
1.126156e+03 7.273328e-25 5.295491e-25 5.960732e-25 5.865523e-25
1.126188e+03 7.367539e-25 5.271282e-25 5.865300e-25 5.730395e-25
1.126219e+03 7.217576e-25 5.259371e-25 5.694980e-25 5.830398e-25
1.126250e+03 7.188883e-25 5.368932e-25 5.737635e-25 5.983770e-25
1.126281e+03 7.039382e-25 5.592244e-25 5.805297e-25 6.349363e-25
1.126312e+03 6.744433e-25 5.807430e-25 5.781754e-25 6.297311e-25
1.126344e+03 6.545069e-25 5.823419e-25 5.765801e-25 6.097463e-25
1.126375e+03 6.753343e-25 6.050563e-25 5.711527e-25 5.930385e-25
1.126406e+03 7.330677e-25 6.069867e-25 5.721965e-25 6.094847e-25
1.126438e+03 7.557749e-25 6.282516e-25 5.753679e-25 6.059416e-25
1.126469e+03 7.407382e-25 6.343881e-25 5.869513e-25 6.183972e-25
1.126500e+03 7.453741e-25 6.111223e-25 6.019144e-25 6.189480e-25
1.126531e+03 6.858774e-25 6.091484e-25 6.081179e-25 6.009812e-25
1.126562e+03 7.037058e-25 5.979805e-25 6.029911e-25 5.998243e-25
1.126594e+03 7.286473e-25 6.063378e-25 5.839150e-25 6.266367e-25
1.126625e+03 7.642932e-25 6.326445e-25 5.664320e-25 6.689289e-25
1.126656e+03 7.782577e-25 6.434053e-25 5.854272e-25 7.086751e-25
1.126688e+03 7.609116e-25 6.571966e-25 5.825004e-25 6.928881e-25
1.126719e+03 7.655056e-25 6.522419e-25 5.420107e-25 7.313318e-25
1.126750e+03 7.214162e-25 6.646202e-25 5.679376e-25 7.149555e-25
1.126781e+03 7.537341e-25 6.418406e-25 5.856205e-25 7.075170e-25
1.126812e+03 7.661051e-25 6.339104e-25 6.273078e-25 6.903754e-25
1.126844e+03 7.528922e-25 6.538558e-25 6.148687e-25 6.821776e-25
1.126875e+03 7.410704e-25 6.513427e-25 5.853222e-25 6.537515e-25
1.126906e+03 7.106716e-25 6.384846e-25 6.236669e-25 6.328494e-25
1.126938e+03 7.283102e-25 6.995041e-25 6.370757e-25 6.375646e-25
1.126969e+03 7.390425e-25 7.575663e-25 6.678433e-25 6.480896e-25
1.127000e+03 7.557225e-25 7.855279e-25 7.080199e-25 6.451142e-25
1.127031e+03 7.777066e-25 8.192717e-25 6.948883e-25 6.645350e-25
1.127062e+03 7.450527e-25 8.610692e-25 7.057101e-25 6.698067e-25
1.127094e+03 7.372348e-25 8.827686e-25 6.673514e-25 6.817536e-25
1.127125e+03 7.519033e-25 8.065014e-25 6.775322e-25 6.704260e-25
1.127156e+03 7.852135e-25 8.014563e-25 6.765264e-25 6.520156e-25
1.127188e+03 7.570086e-25 8.257943e-25 7.065412e-25 6.492144e-25
1.127219e+03 7.348505e-25 8.395672e-25 6.717256e-25 6.498405e-25
1.127250e+03 7.303447e-25 8.246438e-25 6.767973e-25 6.623173e-25
1.127281e+03 7.221603e-25 8.029419e-25 6.867455e-25 6.571948e-25
1.127312e+03 6.843650e-25 7.885664e-25 6.979526e-25 6.775450e-25
1.127344e+03 6.589849e-25 7.973198e-25 6.436726e-25 6.669406e-25
1.127375e+03 6.515001e-25 8.113105e-25 6.206961e-25 6.789410e-25
1.127406e+03 6.218135e-25 8.689205e-25 6.274999e-25 6.859392e-25
1.127438e+03 6.114165e-25 9.111745e-25 6.469620e-25 6.410223e-25
1.127469e+03 6.394681e-25 8.768842e-25 6.574372e-25 6.295050e-25
1.127500e+03 6.557661e-25 8.903072e-25 6.944391e-25 5.898318e-25
1.127531e+03 6.460942e-25 8.892385e-25 6.876703e-25 5.910686e-25
1.127562e+03 6.190729e-25 8.835389e-25 6.538320e-25 5.878982e-25
1.127594e+03 6.068911e-25 9.112070e-25 6.363040e-25 5.775835e-25
1.127625e+03 6.096265e-25 8.416309e-25 6.200004e-25 6.026476e-25
1.127656e+03 6.167880e-25 8.219416e-25 6.273728e-25 6.075838e-25
1.127688e+03 6.289465e-25 8.010551e-25 6.532280e-25 6.304398e-25
1.127719e+03 6.365098e-25 7.988251e-25 6.404291e-25 6.133448e-25
1.127750e+03 6.455833e-25 8.293986e-25 6.553133e-25 6.004197e-25
1.127781e+03 6.509569e-25 8.269891e-25 6.838146e-25 6.276034e-25
1.127812e+03 6.032436e-25 8.223810e-25 7.045058e-25 6.586087e-25
1.127844e+03 5.855581e-25 8.737899e-25 7.222079e-25 6.938502e-25
1.127875e+03 5.556068e-25 8.512337e-25 7.511495e-25 6.786687e-25
1.127906e+03 5.266200e-25 8.190728e-25 8.161699e-25 6.572684e-25
1.127938e+03 5.301530e-25 8.357244e-25 7.447695e-25 6.456502e-25
1.127969e+03 5.639005e-25 9.156960e-25 7.466396e-25 6.225432e-25
1.128000e+03 5.604151e-25 9.333155e-25 7.387520e-25 6.269215e-25
1.128031e+03 5.440202e-25 9.510748e-25 7.727708e-25 6.736252e-25
1.128062e+03 5.697567e-25 9.825796e-25 7.924385e-25 6.731122e-25
1.128094e+03 5.395692e-25 9.459208e-25 7.680250e-25 6.651057e-25
1.128125e+03 5.167975e-25 9.062545e-25 7.215095e-25 6.359198e-25
1.128156e+03 5.408009e-25 9.164131e-25 7.138482e-25 6.494259e-25
1.128188e+03 5.441197e-25 9.613444e-25 7.540016e-25 6.322588e-25
1.128219e+03 5.555876e-25 9.336533e-25 7.529774e-25 6.629720e-25
1.128250e+03 5.595477e-25 9.609530e-25 7.470312e-25 7.001334e-25
1.128281e+03 5.974260e-25 9.396217e-25 7.567586e-25 7.065341e-25
1.128312e+03 6.162245e-25 8.811602e-25 7.710834e-25 7.222510e-25
1.128344e+03 6.181378e-25 8.731588e-25 8.135158e-25 7.633088e-25
1.128375e+03 6.067441e-25 9.182488e-25 8.366546e-25 8.088076e-25
1.128406e+03 5.987229e-25 8.833643e-25 8.413893e-25 8.019237e-25
1.128438e+03 5.940602e-25 8.995334e-25 8.433454e-25 7.848986e-25
1.128469e+03 6.054114e-25 8.749549e-25 9.033757e-25 7.946374e-25
1.128500e+03 6.194087e-25 8.930841e-25 8.876826e-25 8.600946e-25
1.128531e+03 6.449841e-25 8.731367e-25 8.584548e-25 8.533330e-25
1.128562e+03 6.701528e-25 8.896091e-25 8.251920e-25 8.584877e-25
1.128594e+03 6.614826e-25 9.558575e-25 8.515917e-25 8.928590e-25
1.128625e+03 6.742519e-25 9.740202e-25 8.783688e-25 9.022457e-25
1.128656e+03 6.648210e-25 9.666237e-25 9.062598e-25 8.867352e-25
1.128688e+03 6.631519e-25 9.455582e-25 9.506380e-25 9.074818e-25
1.128719e+03 6.657249e-25 9.526014e-25 9.229239e-25 8.881937e-25
1.128750e+03 7.148853e-25 1.014367e-24 9.257429e-25 8.682616e-25
1.128781e+03 7.672054e-25 9.683491e-25 9.049759e-25 8.626629e-25
1.128812e+03 8.041711e-25 9.640017e-25 9.506078e-25 8.635325e-25
1.128844e+03 7.924340e-25 9.256594e-25 1.010784e-24 8.726274e-25
1.128875e+03 8.360982e-25 8.621687e-25 9.787670e-25 8.902236e-25
1.128906e+03 7.743967e-25 8.516749e-25 9.630397e-25 9.469804e-25
1.128938e+03 7.765298e-25 9.332333e-25 9.466387e-25 9.128437e-25
1.128969e+03 7.832177e-25 9.185710e-25 9.153128e-25 9.461694e-25
1.129000e+03 7.533335e-25 9.333709e-25 8.969477e-25 9.500154e-25
1.129031e+03 7.658611e-25 9.738153e-25 9.657867e-25 9.860111e-25
1.129062e+03 7.988037e-25 9.414913e-25 9.806706e-25 9.938236e-25
1.129094e+03 8.367204e-25 9.742209e-25 1.000244e-24 9.873354e-25
1.129125e+03 8.219810e-25 1.015465e-24 9.625137e-25 1.024377e-24
1.129156e+03 8.094840e-25 1.064603e-24 9.615504e-25 9.989131e-25
1.129188e+03 8.083745e-25 1.036693e-24 9.689736e-25 1.028063e-24
1.129219e+03 7.933150e-25 9.849052e-25 9.632482e-25 1.014485e-24
1.129250e+03 8.256090e-25 9.725028e-25 9.504015e-25 1.025442e-24
1.129281e+03 8.712050e-25 9.709245e-25 9.417631e-25 1.044505e-24
1.129312e+03 8.539913e-25 9.404755e-25 9.475082e-25 1.047315e-24
1.129344e+03 8.915708e-25 9.083713e-25 9.651823e-25 1.047317e-24
1.129375e+03 9.248526e-25 9.659266e-25 9.646418e-25 1.105567e-24
1.129406e+03 9.276796e-25 9.425917e-25 9.871109e-25 1.147573e-24
1.129438e+03 8.833980e-25 9.747907e-25 9.698194e-25 1.156894e-24
1.129469e+03 8.460555e-25 9.345010e-25 9.381071e-25 1.199834e-24
1.129500e+03 8.472270e-25 9.030504e-25 9.326838e-25 1.163260e-24
1.129531e+03 8.222177e-25 8.364874e-25 9.052407e-25 1.139756e-24
1.129562e+03 8.007894e-25 8.256529e-25 9.354226e-25 1.132143e-24
1.129594e+03 7.994300e-25 8.670587e-25 9.361793e-25 1.116226e-24
1.129625e+03 7.581329e-25 8.699773e-25 9.754511e-25 1.115710e-24
1.129656e+03 7.391719e-25 9.102329e-25 9.923440e-25 1.087453e-24
1.129688e+03 7.005099e-25 9.094543e-25 1.041069e-24 1.099329e-24
1.129719e+03 6.859937e-25 8.952886e-25 1.077364e-24 1.053544e-24
1.129750e+03 6.366055e-25 8.584338e-25 1.087095e-24 1.075697e-24
1.129781e+03 6.152234e-25 9.370113e-25 1.039870e-24 1.031109e-24
1.129812e+03 6.094346e-25 9.222692e-25 1.004415e-24 1.009010e-24
1.129844e+03 6.501175e-25 8.758250e-25 9.669996e-25 9.876819e-25
1.129875e+03 6.484847e-25 8.968828e-25 9.405871e-25 9.659207e-25
1.129906e+03 6.629057e-25 8.774661e-25 9.542908e-25 9.985308e-25
1.129938e+03 6.489998e-25 9.372675e-25 9.333055e-25 1.003211e-24
1.129969e+03 6.658383e-25 9.171717e-25 9.597246e-25 8.992577e-25
1.130000e+03 6.541800e-25 9.308947e-25 1.029048e-24 8.688005e-25
1.130031e+03 6.372868e-25 9.089667e-25 1.064978e-24 8.344460e-25
1.130062e+03 6.393176e-25 8.667549e-25 1.078744e-24 8.038251e-25
1.130094e+03 6.462575e-25 8.438779e-25 1.075970e-24 8.360345e-25
1.130125e+03 6.807351e-25 8.742074e-25 1.021769e-24 8.650606e-25
1.130156e+03 7.129725e-25 9.417671e-25 1.005646e-24 8.598478e-25
1.130188e+03 6.797965e-25 9.272703e-25 1.052895e-24 9.163659e-25
1.130219e+03 6.242225e-25 9.012724e-25 1.051523e-24 9.275594e-25
1.130250e+03 6.239724e-25 9.040594e-25 1.036753e-24 8.941654e-25
1.130281e+03 5.792889e-25 8.931918e-25 1.031452e-24 9.180074e-25
1.130312e+03 5.811616e-25 9.379721e-25 1.012697e-24 8.842059e-25
1.130344e+03 5.939375e-25 9.561331e-25 1.010373e-24 8.287025e-25
1.130375e+03 6.272104e-25 8.733184e-25 1.035653e-24 8.682851e-25
1.130406e+03 5.890525e-25 8.065092e-25 1.078993e-24 8.285090e-25
1.130438e+03 5.713547e-25 7.830988e-25 1.129202e-24 8.108148e-25
1.130469e+03 6.003220e-25 7.956697e-25 1.170392e-24 8.169196e-25
1.130500e+03 5.956761e-25 7.855484e-25 1.128709e-24 7.950835e-25
1.130531e+03 5.687214e-25 7.619147e-25 1.106743e-24 7.933740e-25
1.130562e+03 5.586482e-25 7.569941e-25 1.125126e-24 7.664748e-25
1.130594e+03 5.703737e-25 7.257775e-25 1.129463e-24 7.808703e-25
1.130625e+03 5.727622e-25 7.487765e-25 1.123916e-24 8.042155e-25
1.130656e+03 5.878577e-25 7.564172e-25 1.112896e-24 7.547870e-25
1.130688e+03 6.040812e-25 7.796547e-25 1.085618e-24 7.098383e-25
1.130719e+03 6.421685e-25 7.966433e-25 1.074881e-24 6.788143e-25
1.130750e+03 6.524744e-25 7.658943e-25 1.070657e-24 6.799546e-25
1.130781e+03 6.664283e-25 7.658349e-25 1.062917e-24 6.554614e-25
1.130812e+03 6.633000e-25 8.078148e-25 1.002795e-24 6.685104e-25
1.130844e+03 6.482424e-25 7.541284e-25 9.880463e-25 6.839487e-25
1.130875e+03 6.360973e-25 7.709255e-25 1.030887e-24 6.728705e-25
1.130906e+03 5.988984e-25 7.579289e-25 1.025054e-24 6.749978e-25
1.130938e+03 6.365570e-25 7.684907e-25 1.057908e-24 6.747941e-25
1.130969e+03 6.414997e-25 7.984141e-25 1.067395e-24 6.608295e-25
1.131000e+03 6.257779e-25 8.447001e-25 1.071254e-24 6.723904e-25
1.131031e+03 6.377412e-25 8.394042e-25 1.037465e-24 6.955006e-25
1.131062e+03 6.388313e-25 8.149561e-25 1.031506e-24 7.406716e-25
1.131094e+03 6.381784e-25 8.215217e-25 9.610643e-25 7.425086e-25
1.131125e+03 6.448200e-25 7.556580e-25 9.564195e-25 7.495531e-25
1.131156e+03 6.948066e-25 7.918742e-25 9.376037e-25 7.352560e-25
1.131188e+03 6.776221e-25 8.327680e-25 9.240179e-25 7.264727e-25
1.131219e+03 6.652412e-25 8.634019e-25 8.473227e-25 7.589928e-25
1.131250e+03 6.901420e-25 8.394857e-25 8.332945e-25 8.256356e-25
1.131281e+03 6.532862e-25 8.380146e-25 8.705165e-25 8.764080e-25
1.131312e+03 6.306093e-25 8.964854e-25 8.861002e-25 8.784511e-25
1.131344e+03 5.992409e-25 8.748377e-25 9.041998e-25 8.714005e-25
1.131375e+03 5.804539e-25 8.076359e-25 8.881791e-25 8.785341e-25
1.131406e+03 5.765844e-25 7.271623e-25 8.645264e-25 8.723928e-25
1.131438e+03 5.430307e-25 7.082712e-25 8.076612e-25 9.418170e-25
1.131469e+03 5.318288e-25 6.864624e-25 7.470562e-25 9.795306e-25
1.131500e+03 5.408467e-25 7.331700e-25 7.720043e-25 1.014918e-24
1.131531e+03 5.422342e-25 7.804153e-25 6.861853e-25 9.860576e-25
1.131562e+03 5.254447e-25 7.879150e-25 6.636308e-25 9.533293e-25
1.131594e+03 5.149992e-25 7.612249e-25 6.588375e-25 9.299309e-25
1.131625e+03 5.224698e-25 7.107408e-25 6.401377e-25 9.498543e-25
1.131656e+03 5.540829e-25 7.425769e-25 5.950115e-25 8.776248e-25
1.131688e+03 5.562187e-25 7.587098e-25 6.244778e-25 8.620934e-25
1.131719e+03 5.411288e-25 7.962298e-25 6.338624e-25 8.577217e-25
1.131750e+03 5.451930e-25 8.150632e-25 6.344660e-25 8.642405e-25
1.131781e+03 5.557446e-25 7.908327e-25 6.228715e-25 9.435198e-25
1.131812e+03 5.790841e-25 8.069942e-25 6.276941e-25 9.760428e-25
1.131844e+03 6.121039e-25 8.147243e-25 5.907298e-25 8.987912e-25
1.131875e+03 6.505494e-25 7.892372e-25 5.594092e-25 9.275997e-25
1.131906e+03 6.677410e-25 8.185920e-25 5.257002e-25 1.000577e-24
1.131938e+03 6.450842e-25 8.244247e-25 5.099459e-25 9.843891e-25
1.131969e+03 6.541475e-25 8.568179e-25 5.107716e-25 1.019834e-24
1.132000e+03 6.917900e-25 8.571423e-25 5.300942e-25 1.046400e-24
1.132031e+03 7.116475e-25 8.492513e-25 5.230452e-25 1.007201e-24
1.132062e+03 7.159591e-25 8.443390e-25 5.310910e-25 9.734677e-25
1.132094e+03 6.911405e-25 8.349986e-25 5.257154e-25 1.000191e-24
1.132125e+03 6.744647e-25 8.101201e-25 5.429665e-25 1.038292e-24
1.132156e+03 6.359071e-25 8.160316e-25 5.762203e-25 1.081255e-24
1.132188e+03 5.997538e-25 8.027879e-25 5.785316e-25 1.067955e-24
1.132219e+03 5.981374e-25 8.293519e-25 5.724825e-25 1.026560e-24
1.132250e+03 5.825298e-25 8.498758e-25 5.694241e-25 1.045921e-24
1.132281e+03 5.505946e-25 8.533181e-25 6.082099e-25 1.018833e-24
1.132312e+03 5.398503e-25 8.932469e-25 5.906880e-25 9.328972e-25
1.132344e+03 5.543969e-25 8.740966e-25 5.766679e-25 9.225885e-25
1.132375e+03 5.844168e-25 8.261047e-25 5.730549e-25 9.409713e-25
1.132406e+03 6.017610e-25 8.322274e-25 5.815509e-25 8.795927e-25
1.132438e+03 5.825731e-25 8.209389e-25 5.920033e-25 8.337915e-25
1.132469e+03 5.785177e-25 7.945425e-25 6.184864e-25 8.370532e-25
1.132500e+03 6.118977e-25 8.136279e-25 6.796227e-25 8.077586e-25
1.132531e+03 6.110884e-25 8.698053e-25 7.318305e-25 7.632427e-25
1.132562e+03 6.140910e-25 8.796245e-25 7.335448e-25 7.639941e-25
1.132594e+03 5.881055e-25 8.952430e-25 7.002679e-25 7.833654e-25
1.132625e+03 5.723211e-25 8.934589e-25 6.938299e-25 7.647312e-25
1.132656e+03 5.616495e-25 8.723266e-25 6.509546e-25 7.966619e-25
1.132688e+03 5.657823e-25 8.780569e-25 6.803005e-25 7.528604e-25
1.132719e+03 5.723960e-25 8.412523e-25 7.409228e-25 7.130176e-25
1.132750e+03 6.223848e-25 8.976617e-25 7.250713e-25 6.970950e-25
1.132781e+03 6.301548e-25 8.842718e-25 7.005278e-25 6.961246e-25
1.132812e+03 6.627405e-25 8.849952e-25 7.090170e-25 7.504289e-25
1.132844e+03 6.273484e-25 9.550821e-25 7.231677e-25 7.440888e-25
1.132875e+03 6.627289e-25 1.021850e-24 7.419874e-25 7.456331e-25
1.132906e+03 6.442301e-25 1.089059e-24 7.628028e-25 7.692778e-25
1.132938e+03 6.328249e-25 1.095214e-24 7.671597e-25 7.624504e-25
1.132969e+03 6.232253e-25 1.024435e-24 7.078363e-25 7.654573e-25
1.133000e+03 6.367762e-25 9.852927e-25 7.413439e-25 7.986677e-25
1.133031e+03 6.780010e-25 1.000085e-24 7.280557e-25 8.038345e-25
1.133062e+03 7.242208e-25 9.861296e-25 7.358574e-25 8.074679e-25
1.133094e+03 7.099862e-25 1.017963e-24 7.611883e-25 7.865218e-25
1.133125e+03 7.058703e-25 1.015950e-24 7.781642e-25 8.140480e-25
1.133156e+03 7.205802e-25 1.027915e-24 7.516022e-25 8.008439e-25
1.133188e+03 7.106582e-25 9.782992e-25 7.868326e-25 7.708419e-25
1.133219e+03 7.227364e-25 9.539679e-25 7.851582e-25 7.045418e-25
1.133250e+03 6.905166e-25 9.171262e-25 7.651684e-25 6.600228e-25
1.133281e+03 6.544291e-25 8.185799e-25 7.350564e-25 6.527233e-25
1.133312e+03 5.908584e-25 8.795450e-25 7.834181e-25 6.312283e-25
1.133344e+03 5.768241e-25 8.818515e-25 8.183448e-25 6.435885e-25
1.133375e+03 5.778777e-25 8.344026e-25 8.275335e-25 6.257766e-25
1.133406e+03 5.834609e-25 7.917879e-25 8.487549e-25 6.170904e-25
1.133438e+03 5.933314e-25 7.422045e-25 8.689142e-25 6.175969e-25
1.133469e+03 5.636676e-25 7.497938e-25 8.503646e-25 6.040012e-25
1.133500e+03 5.836908e-25 7.502229e-25 8.629359e-25 6.593103e-25
1.133531e+03 5.633747e-25 7.499340e-25 8.683858e-25 6.493736e-25
1.133562e+03 5.736977e-25 6.774776e-25 8.508179e-25 5.977350e-25
1.133594e+03 5.709163e-25 7.106410e-25 8.470358e-25 5.812358e-25
1.133625e+03 5.934351e-25 7.118544e-25 8.106543e-25 5.798951e-25
1.133656e+03 6.195425e-25 7.031676e-25 8.161672e-25 5.754958e-25
1.133688e+03 6.240942e-25 7.230547e-25 7.729579e-25 5.758623e-25
1.133719e+03 6.509683e-25 7.227445e-25 8.403105e-25 5.644408e-25
1.133750e+03 7.185969e-25 7.071982e-25 7.868460e-25 5.816881e-25
1.133781e+03 7.782211e-25 7.091655e-25 7.772734e-25 6.145539e-25
1.133812e+03 7.987490e-25 7.096630e-25 7.554903e-25 6.553841e-25
1.133844e+03 8.015789e-25 7.409507e-25 7.961577e-25 6.101523e-25
1.133875e+03 8.136605e-25 7.430956e-25 7.533239e-25 6.442442e-25
1.133906e+03 8.329610e-25 7.317197e-25 7.126821e-25 6.630701e-25
1.133938e+03 8.949270e-25 7.214546e-25 6.841208e-25 6.477121e-25
1.133969e+03 9.065686e-25 7.160682e-25 6.464847e-25 6.350092e-25
1.134000e+03 9.437409e-25 6.786471e-25 6.001236e-25 6.518973e-25
1.134031e+03 9.355031e-25 6.582694e-25 5.919638e-25 6.467853e-25
1.134062e+03 9.954150e-25 6.273436e-25 6.091561e-25 6.357570e-25
1.134094e+03 9.858533e-25 6.214081e-25 5.864168e-25 6.678916e-25
1.134125e+03 1.069252e-24 6.004768e-25 6.157950e-25 6.570691e-25
1.134156e+03 1.090350e-24 6.391323e-25 6.055740e-25 6.716049e-25
1.134188e+03 1.071049e-24 6.596671e-25 5.603057e-25 6.415281e-25
1.134219e+03 1.041803e-24 6.148061e-25 5.743596e-25 6.436150e-25
1.134250e+03 1.008840e-24 6.158307e-25 5.912327e-25 6.476123e-25
1.134281e+03 9.959821e-25 6.126456e-25 6.049331e-25 6.391113e-25
1.134312e+03 1.066009e-24 5.787913e-25 5.818322e-25 6.114217e-25
1.134344e+03 1.045357e-24 5.413997e-25 5.879551e-25 6.071311e-25
1.134375e+03 1.094847e-24 5.170676e-25 6.032666e-25 5.824056e-25
1.134406e+03 1.125197e-24 5.278022e-25 6.221782e-25 5.973078e-25
1.134438e+03 1.051029e-24 5.291051e-25 6.805100e-25 5.920811e-25
1.134469e+03 1.028280e-24 5.271359e-25 7.008775e-25 5.844532e-25
1.134500e+03 9.644702e-25 5.337252e-25 7.342414e-25 5.977225e-25
1.134531e+03 9.109456e-25 5.457081e-25 7.606768e-25 6.258622e-25
1.134562e+03 8.938098e-25 5.404756e-25 7.563758e-25 6.336701e-25
1.134594e+03 8.753138e-25 5.303215e-25 7.647939e-25 6.219126e-25
1.134625e+03 9.019074e-25 5.165183e-25 7.265541e-25 6.321413e-25
1.134656e+03 9.309694e-25 5.104060e-25 7.049096e-25 6.814421e-25
1.134688e+03 9.318112e-25 5.273301e-25 6.925489e-25 7.027307e-25
1.134719e+03 9.875696e-25 5.445609e-25 7.017587e-25 7.062774e-25
1.134750e+03 9.682627e-25 5.865445e-25 6.970368e-25 6.944913e-25
1.134781e+03 9.931865e-25 5.834822e-25 6.833434e-25 7.381519e-25
1.134812e+03 1.025081e-24 5.777308e-25 6.752593e-25 7.663768e-25
1.134844e+03 1.000893e-24 5.705369e-25 6.621225e-25 7.648597e-25
1.134875e+03 9.726942e-25 5.747939e-25 6.566722e-25 7.834662e-25
1.134906e+03 9.906253e-25 5.629210e-25 6.542605e-25 8.111210e-25
1.134938e+03 1.033128e-24 5.414671e-25 6.774680e-25 7.796158e-25
1.134969e+03 9.913400e-25 5.245631e-25 6.895432e-25 7.606442e-25
1.135000e+03 1.005889e-24 5.276152e-25 7.090988e-25 7.270298e-25
1.135031e+03 9.899220e-25 5.391938e-25 7.358127e-25 7.646976e-25
1.135062e+03 9.968521e-25 5.304784e-25 7.130669e-25 7.513710e-25
1.135094e+03 1.013330e-24 5.246932e-25 7.265160e-25 7.175789e-25
1.135125e+03 1.016443e-24 5.134129e-25 6.980619e-25 7.020182e-25
1.135156e+03 1.046821e-24 4.981572e-25 7.042970e-25 7.188443e-25
1.135188e+03 1.046564e-24 4.757419e-25 6.626203e-25 7.620490e-25
1.135219e+03 9.981637e-25 4.831958e-25 6.570231e-25 7.758276e-25
1.135250e+03 9.523128e-25 4.722157e-25 6.820213e-25 7.604258e-25
1.135281e+03 9.385386e-25 4.703525e-25 6.941736e-25 6.940722e-25
1.135312e+03 9.527372e-25 4.737251e-25 6.563173e-25 7.277356e-25
1.135344e+03 8.752811e-25 4.821312e-25 6.990486e-25 7.131793e-25
1.135375e+03 8.627027e-25 5.104842e-25 7.338229e-25 7.521319e-25
1.135406e+03 8.245525e-25 5.209754e-25 7.323237e-25 7.644835e-25
1.135438e+03 8.144399e-25 5.330401e-25 7.645569e-25 8.038646e-25
1.135469e+03 7.674197e-25 5.546091e-25 8.214643e-25 7.862827e-25
1.135500e+03 7.552335e-25 5.708164e-25 8.814804e-25 7.850548e-25
1.135531e+03 7.350106e-25 6.160284e-25 8.681555e-25 8.044689e-25
1.135562e+03 7.377572e-25 6.124375e-25 8.967201e-25 7.575999e-25
1.135594e+03 6.619687e-25 6.162662e-25 8.670407e-25 7.524420e-25
1.135625e+03 6.587640e-25 5.637153e-25 8.999490e-25 7.809200e-25
1.135656e+03 6.537230e-25 5.694373e-25 9.355524e-25 8.297397e-25
1.135688e+03 6.512888e-25 5.799508e-25 8.715722e-25 8.035495e-25
1.135719e+03 6.779244e-25 5.709116e-25 8.933372e-25 7.731101e-25
1.135750e+03 6.880279e-25 5.788090e-25 8.649606e-25 7.603942e-25
1.135781e+03 6.583262e-25 5.992262e-25 8.537417e-25 7.341793e-25
1.135812e+03 6.265946e-25 6.314682e-25 7.744596e-25 7.428583e-25
1.135844e+03 6.033413e-25 6.639246e-25 7.546458e-25 7.575950e-25
1.135875e+03 5.728797e-25 6.797364e-25 7.618614e-25 7.398560e-25
1.135906e+03 6.198231e-25 6.930022e-25 7.747882e-25 7.175826e-25
1.135938e+03 6.039016e-25 7.165058e-25 8.522642e-25 7.359405e-25
1.135969e+03 6.501892e-25 7.070537e-25 8.269664e-25 7.293816e-25
1.136000e+03 6.475349e-25 7.002070e-25 8.038796e-25 6.776215e-25
1.136031e+03 6.386064e-25 6.735898e-25 8.367002e-25 6.561899e-25
1.136062e+03 6.440623e-25 6.720988e-25 8.326680e-25 6.488677e-25
1.136094e+03 6.106962e-25 6.721328e-25 8.618733e-25 6.476273e-25
1.136125e+03 5.987872e-25 7.130358e-25 8.623365e-25 6.178142e-25
1.136156e+03 6.245389e-25 6.736720e-25 8.911354e-25 6.185647e-25
1.136188e+03 6.140396e-25 6.911801e-25 8.916013e-25 6.302342e-25
1.136219e+03 5.937212e-25 7.150726e-25 8.933874e-25 6.430891e-25
1.136250e+03 6.119770e-25 6.934442e-25 8.932754e-25 6.598940e-25
1.136281e+03 5.739854e-25 6.893598e-25 8.874015e-25 6.423040e-25
1.136312e+03 5.905956e-25 7.045851e-25 9.373555e-25 6.309842e-25
1.136344e+03 6.163484e-25 7.049131e-25 9.528197e-25 6.299674e-25
1.136375e+03 5.999005e-25 7.201233e-25 9.372570e-25 5.880186e-25
1.136406e+03 5.837927e-25 8.037596e-25 8.908321e-25 6.133648e-25
1.136438e+03 5.746653e-25 9.015228e-25 8.041803e-25 6.084661e-25
1.136469e+03 5.622546e-25 8.789255e-25 7.504431e-25 6.165267e-25
1.136500e+03 5.562329e-25 8.872899e-25 7.163994e-25 6.449195e-25
1.136531e+03 5.700951e-25 9.273150e-25 7.366060e-25 6.820794e-25
1.136562e+03 5.684792e-25 9.194022e-25 6.983573e-25 6.887902e-25
1.136594e+03 5.627702e-25 9.261586e-25 7.182061e-25 7.161817e-25
1.136625e+03 5.311997e-25 9.147141e-25 7.336736e-25 6.953470e-25
1.136656e+03 5.303311e-25 9.725206e-25 6.928437e-25 6.835830e-25
1.136688e+03 5.261350e-25 9.743178e-25 7.240018e-25 6.647351e-25
1.136719e+03 5.175607e-25 9.604237e-25 7.226177e-25 6.712002e-25
1.136750e+03 5.377426e-25 9.786509e-25 7.477517e-25 6.969197e-25
1.136781e+03 5.481654e-25 9.649938e-25 7.701225e-25 7.415259e-25
1.136812e+03 5.545847e-25 9.006038e-25 7.576952e-25 7.372790e-25
1.136844e+03 5.723808e-25 8.812301e-25 7.194719e-25 7.370403e-25
1.136875e+03 5.654093e-25 8.834576e-25 6.904091e-25 7.400880e-25
1.136906e+03 5.459048e-25 8.461105e-25 6.420590e-25 7.689091e-25
1.136938e+03 5.495672e-25 8.108576e-25 6.007475e-25 7.647673e-25
1.136969e+03 5.490209e-25 7.910279e-25 5.495747e-25 7.584412e-25
1.137000e+03 5.655613e-25 7.296709e-25 5.346039e-25 7.308082e-25
1.137031e+03 5.579167e-25 7.076687e-25 5.398246e-25 7.365107e-25
1.137062e+03 5.805713e-25 7.434988e-25 5.540513e-25 7.181091e-25
1.137094e+03 5.670270e-25 7.612190e-25 5.528413e-25 6.815814e-25
1.137125e+03 5.783513e-25 7.953771e-25 5.449222e-25 6.719182e-25
1.137156e+03 5.638369e-25 8.396611e-25 5.571591e-25 6.464400e-25
1.137188e+03 5.636232e-25 8.379134e-25 5.493031e-25 6.478094e-25
1.137219e+03 5.440456e-25 8.365779e-25 5.394613e-25 6.455183e-25
1.137250e+03 5.359057e-25 8.108014e-25 5.320739e-25 6.904429e-25
1.137281e+03 5.483692e-25 8.355459e-25 5.584017e-25 6.695688e-25
1.137312e+03 5.625610e-25 8.742959e-25 5.754716e-25 6.337188e-25
1.137344e+03 6.048042e-25 8.649772e-25 5.500787e-25 6.246293e-25
1.137375e+03 5.865367e-25 9.141412e-25 5.353275e-25 6.128523e-25
1.137406e+03 6.007797e-25 9.073861e-25 4.937024e-25 6.013436e-25
1.137438e+03 5.702871e-25 9.068858e-25 4.874193e-25 5.939960e-25
1.137469e+03 5.869386e-25 9.595552e-25 4.797472e-25 6.305320e-25
1.137500e+03 5.932356e-25 9.603522e-25 4.670293e-25 6.482608e-25
1.137531e+03 5.959346e-25 9.759076e-25 4.666877e-25 6.369760e-25
1.137562e+03 6.228783e-25 9.869206e-25 4.745758e-25 6.472694e-25
1.137594e+03 6.303672e-25 9.214490e-25 4.570224e-25 6.548766e-25
1.137625e+03 5.977172e-25 9.445186e-25 4.460046e-25 6.564712e-25
1.137656e+03 5.569774e-25 9.255093e-25 4.506970e-25 6.533828e-25
1.137688e+03 5.918962e-25 8.691973e-25 4.721666e-25 6.581194e-25
1.137719e+03 5.821981e-25 8.516951e-25 4.576639e-25 6.276491e-25
1.137750e+03 5.926503e-25 8.526497e-25 4.613424e-25 6.116101e-25
1.137781e+03 5.727273e-25 8.282316e-25 4.647178e-25 6.401721e-25
1.137812e+03 5.477278e-25 8.565409e-25 4.570360e-25 6.086655e-25
1.137844e+03 5.421922e-25 8.907018e-25 4.534354e-25 6.499148e-25
1.137875e+03 5.643365e-25 8.502256e-25 4.730586e-25 6.459391e-25
1.137906e+03 5.745827e-25 7.994723e-25 4.756653e-25 6.513700e-25
1.137938e+03 5.588247e-25 8.355624e-25 4.787070e-25 6.679176e-25
1.137969e+03 5.964262e-25 8.308582e-25 4.797199e-25 6.354490e-25
1.138000e+03 5.846607e-25 7.842630e-25 4.778888e-25 6.164409e-25
1.138031e+03 5.683580e-25 8.183523e-25 5.039677e-25 6.350615e-25
1.138062e+03 5.448825e-25 8.206328e-25 4.939669e-25 6.386548e-25
1.138094e+03 5.472215e-25 8.299592e-25 5.164505e-25 6.423869e-25
1.138125e+03 5.551435e-25 8.326631e-25 5.300845e-25 6.455061e-25
1.138156e+03 5.460381e-25 8.254515e-25 5.118808e-25 6.656502e-25
1.138188e+03 5.549346e-25 8.551594e-25 4.996201e-25 6.465477e-25
1.138219e+03 5.364505e-25 8.500607e-25 5.023752e-25 6.512464e-25
1.138250e+03 5.330121e-25 8.261052e-25 5.084917e-25 6.613419e-25
1.138281e+03 5.408841e-25 8.784614e-25 5.085666e-25 6.941485e-25
1.138312e+03 5.528738e-25 8.980748e-25 5.217282e-25 7.032212e-25
1.138344e+03 5.597071e-25 8.868312e-25 5.244014e-25 6.906297e-25
1.138375e+03 5.899620e-25 9.294105e-25 5.105671e-25 6.674931e-25
1.138406e+03 5.841733e-25 9.192104e-25 5.182108e-25 6.625257e-25
1.138438e+03 6.076114e-25 9.227881e-25 5.511241e-25 6.559015e-25
1.138469e+03 5.653698e-25 9.688812e-25 5.706623e-25 6.790499e-25
1.138500e+03 5.852857e-25 9.675027e-25 5.641770e-25 6.670534e-25
1.138531e+03 5.905448e-25 9.505541e-25 5.768944e-25 6.856846e-25
1.138562e+03 5.982638e-25 9.646703e-25 5.659503e-25 6.936004e-25
1.138594e+03 6.154797e-25 8.878714e-25 5.936096e-25 6.926879e-25
1.138625e+03 6.354102e-25 8.309715e-25 6.360650e-25 7.193959e-25
1.138656e+03 6.351581e-25 8.124142e-25 6.544203e-25 7.500579e-25
1.138688e+03 6.598409e-25 7.882590e-25 6.857320e-25 7.435318e-25
1.138719e+03 6.742775e-25 7.953658e-25 7.572316e-25 7.329332e-25
1.138750e+03 7.009253e-25 7.400146e-25 7.890979e-25 7.520821e-25
1.138781e+03 7.237873e-25 6.931931e-25 7.917731e-25 7.666770e-25
1.138812e+03 7.266947e-25 6.833160e-25 8.450736e-25 8.006056e-25
1.138844e+03 7.320471e-25 6.636190e-25 8.726105e-25 8.713385e-25
1.138875e+03 7.752610e-25 6.547525e-25 7.993498e-25 8.775367e-25
1.138906e+03 7.848439e-25 6.455564e-25 7.959399e-25 9.030656e-25
1.138938e+03 7.778950e-25 6.275099e-25 8.392540e-25 8.813287e-25
1.138969e+03 7.938789e-25 6.582916e-25 7.984800e-25 8.647755e-25
1.139000e+03 7.903796e-25 6.722608e-25 8.315954e-25 8.794333e-25
1.139031e+03 7.871645e-25 6.744750e-25 8.276746e-25 8.204045e-25
1.139062e+03 8.010543e-25 7.056793e-25 8.578214e-25 7.836448e-25
1.139094e+03 8.226587e-25 7.154288e-25 8.697134e-25 8.232831e-25
1.139125e+03 9.011208e-25 7.160013e-25 8.539699e-25 8.250564e-25
1.139156e+03 8.688847e-25 7.917973e-25 7.871263e-25 7.814268e-25
1.139188e+03 8.732084e-25 8.205353e-25 8.284828e-25 7.905083e-25
1.139219e+03 8.768846e-25 8.393267e-25 7.981470e-25 8.186364e-25
1.139250e+03 9.041038e-25 8.727978e-25 7.826604e-25 7.908382e-25
1.139281e+03 9.403430e-25 8.437242e-25 7.911316e-25 8.368630e-25
1.139312e+03 9.346769e-25 8.164672e-25 7.997413e-25 7.945396e-25
1.139344e+03 9.076732e-25 8.152741e-25 7.465974e-25 7.895562e-25
1.139375e+03 9.104104e-25 8.219394e-25 7.834741e-25 7.738524e-25
1.139406e+03 9.315959e-25 7.959375e-25 8.306009e-25 7.882645e-25
1.139438e+03 9.133850e-25 8.457169e-25 8.698639e-25 7.767114e-25
1.139469e+03 9.134112e-25 8.600916e-25 8.255925e-25 7.742136e-25
1.139500e+03 8.799412e-25 8.574778e-25 7.771504e-25 7.985282e-25
1.139531e+03 8.209982e-25 8.965232e-25 7.708371e-25 8.440316e-25
1.139562e+03 8.227819e-25 9.268911e-25 7.707655e-25 8.448024e-25
1.139594e+03 7.787705e-25 9.191741e-25 7.704110e-25 7.989416e-25
1.139625e+03 8.057697e-25 9.364046e-25 7.813359e-25 7.814163e-25
1.139656e+03 7.929802e-25 9.908048e-25 7.640044e-25 8.399771e-25
1.139688e+03 7.991062e-25 1.018734e-24 7.566811e-25 8.476866e-25
1.139719e+03 7.630505e-25 9.818387e-25 7.508141e-25 8.086676e-25
1.139750e+03 7.895513e-25 9.704752e-25 7.413135e-25 7.782350e-25
1.139781e+03 7.507734e-25 9.221428e-25 7.042355e-25 7.860904e-25
1.139812e+03 7.342959e-25 9.124542e-25 7.354292e-25 7.858336e-25
1.139844e+03 6.968338e-25 9.215834e-25 7.962662e-25 7.558632e-25
1.139875e+03 7.212924e-25 9.315229e-25 7.874533e-25 7.799117e-25
1.139906e+03 7.083652e-25 9.150579e-25 7.583729e-25 8.103499e-25
1.139938e+03 7.353216e-25 8.976816e-25 7.471615e-25 7.684972e-25
1.139969e+03 7.439974e-25 9.354436e-25 7.457981e-25 8.149147e-25
1.140000e+03 7.784103e-25 8.690286e-25 7.010513e-25 8.144590e-25
1.140031e+03 8.318175e-25 8.650457e-25 7.242472e-25 8.456728e-25
1.140062e+03 7.629512e-25 9.367193e-25 7.265090e-25 8.131265e-25
1.140094e+03 7.476528e-25 9.557152e-25 6.657452e-25 8.149132e-25
1.140125e+03 7.282587e-25 9.606861e-25 6.617608e-25 7.843836e-25
1.140156e+03 7.508588e-25 9.533265e-25 6.632343e-25 7.297197e-25
1.140188e+03 7.886735e-25 1.005339e-24 6.355580e-25 7.293850e-25
1.140219e+03 7.722446e-25 1.038122e-24 6.104931e-25 7.317487e-25
1.140250e+03 7.371658e-25 1.029158e-24 5.870841e-25 7.725260e-25
1.140281e+03 7.111693e-25 1.011536e-24 5.900528e-25 7.766272e-25
1.140312e+03 7.146169e-25 1.009862e-24 5.793662e-25 7.519232e-25
1.140344e+03 6.649310e-25 1.071306e-24 6.304405e-25 7.574163e-25
1.140375e+03 6.690309e-25 1.056094e-24 6.099106e-25 7.745971e-25
1.140406e+03 6.483759e-25 1.048720e-24 6.112780e-25 7.769992e-25
1.140438e+03 6.409053e-25 1.047914e-24 6.507221e-25 7.659807e-25
1.140469e+03 6.655396e-25 1.016608e-24 6.395045e-25 7.964935e-25
1.140500e+03 6.707817e-25 1.062596e-24 6.427446e-25 8.221121e-25
1.140531e+03 7.014002e-25 1.022280e-24 6.662524e-25 8.242131e-25
1.140562e+03 6.640188e-25 1.018976e-24 7.033399e-25 8.060792e-25
1.140594e+03 6.518244e-25 1.009184e-24 7.070723e-25 8.098234e-25
1.140625e+03 6.408149e-25 9.578105e-25 7.145795e-25 8.365563e-25
1.140656e+03 6.476598e-25 9.363218e-25 6.784850e-25 8.422279e-25
1.140688e+03 6.576270e-25 8.997771e-25 6.768234e-25 7.909016e-25
1.140719e+03 6.487250e-25 8.766786e-25 6.730776e-25 7.492146e-25
1.140750e+03 6.603098e-25 8.810240e-25 6.706088e-25 7.487884e-25
1.140781e+03 6.918612e-25 8.886521e-25 6.819515e-25 7.272144e-25
1.140812e+03 6.987902e-25 8.969735e-25 7.314555e-25 7.473552e-25
1.140844e+03 6.624482e-25 8.968089e-25 7.254934e-25 7.406548e-25
1.140875e+03 6.673932e-25 9.191676e-25 6.894900e-25 7.694287e-25
1.140906e+03 6.535284e-25 8.588132e-25 6.896564e-25 7.968061e-25
1.140938e+03 6.112186e-25 8.801683e-25 7.449952e-25 7.819312e-25
1.140969e+03 6.522049e-25 8.418869e-25 7.772641e-25 7.119974e-25
1.141000e+03 6.682497e-25 7.879029e-25 8.187750e-25 6.952220e-25
1.141031e+03 6.445325e-25 8.045546e-25 7.672961e-25 6.999614e-25
1.141062e+03 6.694856e-25 7.808272e-25 7.686097e-25 7.295459e-25
1.141094e+03 6.551406e-25 7.584684e-25 7.739570e-25 7.341363e-25
1.141125e+03 6.884593e-25 7.178274e-25 8.142418e-25 6.972306e-25
1.141156e+03 6.870359e-25 6.883034e-25 7.913331e-25 7.028098e-25
1.141188e+03 6.987606e-25 7.418561e-25 8.068522e-25 7.054157e-25
1.141219e+03 7.070948e-25 7.584845e-25 8.020535e-25 7.135951e-25
1.141250e+03 7.350492e-25 7.731567e-25 8.184688e-25 6.880392e-25
1.141281e+03 7.349492e-25 8.092905e-25 8.139641e-25 7.093794e-25
1.141312e+03 7.261882e-25 8.076771e-25 8.275649e-25 7.244172e-25
1.141344e+03 7.225061e-25 8.113574e-25 8.379728e-25 7.546378e-25
1.141375e+03 7.239118e-25 8.643320e-25 8.880738e-25 7.525143e-25
1.141406e+03 7.587279e-25 8.584063e-25 8.993023e-25 7.967358e-25
1.141438e+03 7.615060e-25 8.667341e-25 8.672220e-25 7.737160e-25
1.141469e+03 7.198363e-25 9.107229e-25 9.561234e-25 7.763358e-25
1.141500e+03 6.992071e-25 9.010618e-25 9.470938e-25 7.527884e-25
1.141531e+03 7.354884e-25 9.109476e-25 9.195229e-25 7.851311e-25
1.141562e+03 8.014218e-25 8.661933e-25 9.447192e-25 7.719572e-25
1.141594e+03 8.413154e-25 8.888746e-25 9.104774e-25 7.918307e-25
1.141625e+03 8.242010e-25 9.285657e-25 8.728441e-25 8.733382e-25
1.141656e+03 7.974109e-25 8.800035e-25 8.949210e-25 8.683667e-25
1.141688e+03 7.919731e-25 8.535103e-25 8.969321e-25 8.423813e-25
1.141719e+03 7.907327e-25 8.420710e-25 9.564607e-25 8.194127e-25
1.141750e+03 7.617241e-25 7.983964e-25 9.495013e-25 7.714704e-25
1.141781e+03 7.915811e-25 7.744034e-25 9.455723e-25 7.896049e-25
1.141812e+03 8.289796e-25 7.197437e-25 8.880988e-25 7.918284e-25
1.141844e+03 8.074774e-25 7.383871e-25 9.361867e-25 7.686126e-25
1.141875e+03 8.078398e-25 7.513825e-25 8.961828e-25 7.538866e-25
1.141906e+03 8.086238e-25 7.720835e-25 8.823714e-25 7.647415e-25
1.141938e+03 7.876047e-25 7.909464e-25 9.425347e-25 7.354713e-25
1.141969e+03 8.081106e-25 7.665944e-25 9.107653e-25 7.611225e-25
1.142000e+03 7.413679e-25 7.682037e-25 8.510038e-25 8.092716e-25
1.142031e+03 7.885353e-25 7.594689e-25 8.151992e-25 8.256320e-25
1.142062e+03 7.438099e-25 7.405116e-25 8.225044e-25 8.405828e-25
1.142094e+03 7.406983e-25 7.489916e-25 8.259027e-25 8.508521e-25
1.142125e+03 7.356028e-25 7.994937e-25 8.264646e-25 8.142976e-25
1.142156e+03 6.990810e-25 8.470386e-25 8.409959e-25 8.985720e-25
1.142188e+03 7.140284e-25 8.574166e-25 8.681225e-25 9.365836e-25
1.142219e+03 6.923517e-25 8.871412e-25 8.294910e-25 9.276736e-25
1.142250e+03 6.734677e-25 8.946095e-25 8.093377e-25 9.578400e-25
1.142281e+03 6.897499e-25 8.682420e-25 7.286566e-25 9.531817e-25
1.142312e+03 7.303624e-25 8.467173e-25 7.192763e-25 9.869678e-25
1.142344e+03 7.127293e-25 8.224479e-25 6.956026e-25 9.554896e-25
1.142375e+03 6.984618e-25 8.630114e-25 6.635171e-25 9.444258e-25
1.142406e+03 7.412198e-25 8.119542e-25 6.151505e-25 9.539555e-25
1.142438e+03 7.075176e-25 8.113066e-25 5.765689e-25 1.032056e-24
1.142469e+03 7.373772e-25 8.696509e-25 5.648936e-25 1.013377e-24
1.142500e+03 7.481346e-25 8.200319e-25 5.826144e-25 1.013275e-24
1.142531e+03 7.661850e-25 8.556465e-25 6.036664e-25 9.796272e-25
1.142562e+03 8.413996e-25 8.336432e-25 6.256336e-25 9.469085e-25
1.142594e+03 8.443116e-25 8.232444e-25 6.216418e-25 9.748332e-25
1.142625e+03 8.751600e-25 8.640999e-25 6.056536e-25 9.624135e-25
1.142656e+03 8.944671e-25 8.162005e-25 5.928233e-25 9.243250e-25
1.142688e+03 8.480659e-25 7.878090e-25 5.842813e-25 8.990033e-25
1.142719e+03 8.556015e-25 8.049970e-25 5.909416e-25 9.072298e-25
1.142750e+03 9.305572e-25 7.520297e-25 5.947897e-25 9.409774e-25
1.142781e+03 9.432874e-25 7.498050e-25 5.946801e-25 9.468213e-25
1.142812e+03 9.316579e-25 7.507449e-25 6.110403e-25 9.245044e-25
1.142844e+03 8.976291e-25 7.092390e-25 6.003690e-25 8.692151e-25
1.142875e+03 8.618006e-25 7.115784e-25 6.190934e-25 8.272964e-25
1.142906e+03 8.183293e-25 6.762233e-25 6.377664e-25 7.754129e-25
1.142938e+03 8.550524e-25 7.024610e-25 5.954843e-25 8.145772e-25
1.142969e+03 7.998555e-25 7.188066e-25 5.867227e-25 8.124341e-25
1.143000e+03 8.097413e-25 6.753607e-25 5.782081e-25 7.975532e-25
1.143031e+03 7.689482e-25 7.109321e-25 5.509122e-25 7.839639e-25
1.143062e+03 7.028441e-25 6.879609e-25 5.397113e-25 7.681348e-25
1.143094e+03 6.927082e-25 6.784169e-25 5.577763e-25 7.856554e-25
1.143125e+03 7.064364e-25 6.736606e-25 5.343569e-25 7.786544e-25
1.143156e+03 7.217060e-25 6.729122e-25 5.410890e-25 8.100336e-25
1.143188e+03 7.114568e-25 7.081945e-25 5.327013e-25 8.182943e-25
1.143219e+03 7.199760e-25 7.738126e-25 5.218603e-25 8.578754e-25
1.143250e+03 7.409108e-25 7.988883e-25 5.159645e-25 8.269683e-25
1.143281e+03 7.348923e-25 8.155401e-25 5.595976e-25 8.254795e-25
1.143312e+03 7.411013e-25 8.704509e-25 5.818370e-25 7.928611e-25
1.143344e+03 7.906010e-25 8.709958e-25 5.812263e-25 8.515977e-25
1.143375e+03 8.060685e-25 8.818740e-25 6.110117e-25 8.375759e-25
1.143406e+03 7.425143e-25 9.012811e-25 5.649277e-25 8.291579e-25
1.143438e+03 7.018754e-25 9.528247e-25 5.828784e-25 8.239639e-25
1.143469e+03 7.293137e-25 9.650331e-25 5.807461e-25 8.193604e-25
1.143500e+03 7.230850e-25 9.558931e-25 5.809402e-25 8.345114e-25
1.143531e+03 7.574476e-25 9.953137e-25 5.988812e-25 8.059124e-25
1.143562e+03 7.918375e-25 9.320541e-25 6.043780e-25 7.928116e-25
1.143594e+03 7.749589e-25 8.828195e-25 6.420240e-25 8.438747e-25
1.143625e+03 7.847553e-25 8.530194e-25 6.022779e-25 8.083812e-25
1.143656e+03 7.432054e-25 8.528203e-25 5.806744e-25 8.402089e-25
1.143688e+03 7.737939e-25 8.264185e-25 6.136899e-25 8.508188e-25
1.143719e+03 7.464530e-25 8.451510e-25 6.067764e-25 8.375614e-25
1.143750e+03 7.078871e-25 8.667109e-25 6.071884e-25 7.865215e-25
1.143781e+03 6.901862e-25 8.857614e-25 6.020146e-25 7.686856e-25
1.143812e+03 7.363286e-25 8.844458e-25 6.109711e-25 7.328449e-25
1.143844e+03 7.519597e-25 8.718356e-25 6.099182e-25 7.369279e-25
1.143875e+03 7.592801e-25 9.309481e-25 6.488672e-25 7.462619e-25
1.143906e+03 7.955436e-25 9.284040e-25 6.854495e-25 7.199952e-25
1.143938e+03 8.084119e-25 8.895267e-25 6.986911e-25 7.080144e-25
1.143969e+03 8.418708e-25 9.033282e-25 6.966632e-25 7.477427e-25
1.144000e+03 8.116928e-25 8.749979e-25 6.653446e-25 7.613808e-25
1.144031e+03 7.349337e-25 8.980388e-25 6.381682e-25 7.729580e-25
1.144062e+03 7.188965e-25 9.156193e-25 6.298525e-25 7.393189e-25
1.144094e+03 6.808175e-25 8.600077e-25 6.229354e-25 7.191577e-25
1.144125e+03 6.389417e-25 8.332263e-25 6.330315e-25 7.580320e-25
1.144156e+03 6.386495e-25 8.315001e-25 6.246633e-25 7.547391e-25
1.144188e+03 6.206534e-25 7.914423e-25 6.136028e-25 7.501648e-25
1.144219e+03 5.992703e-25 8.354387e-25 5.956743e-25 7.437060e-25
1.144250e+03 6.251513e-25 7.841689e-25 5.746314e-25 7.360054e-25
1.144281e+03 6.442874e-25 7.544614e-25 5.512873e-25 7.383733e-25
1.144312e+03 6.737342e-25 7.764293e-25 5.433424e-25 7.802232e-25
1.144344e+03 6.692585e-25 7.622159e-25 5.163087e-25 7.810830e-25
1.144375e+03 7.004846e-25 7.641362e-25 4.965883e-25 8.403831e-25
1.144406e+03 6.759340e-25 7.523289e-25 4.793878e-25 7.956657e-25
1.144438e+03 6.988884e-25 7.369074e-25 4.810355e-25 8.194640e-25
1.144469e+03 6.539797e-25 7.670030e-25 4.809662e-25 7.921202e-25
1.144500e+03 6.445227e-25 7.481254e-25 5.033712e-25 8.328189e-25
1.144531e+03 6.832258e-25 7.675059e-25 5.277660e-25 8.468872e-25
1.144562e+03 6.569012e-25 7.258829e-25 5.294691e-25 8.510580e-25
1.144594e+03 6.422094e-25 7.664824e-25 5.147106e-25 8.187639e-25
1.144625e+03 6.118592e-25 7.955698e-25 5.130616e-25 8.130278e-25
1.144656e+03 6.237439e-25 8.011896e-25 5.107811e-25 8.165199e-25
1.144688e+03 6.225832e-25 7.223601e-25 4.976245e-25 7.805737e-25
1.144719e+03 5.968510e-25 7.144987e-25 4.979129e-25 7.603915e-25
1.144750e+03 5.703514e-25 7.415598e-25 4.832959e-25 7.277595e-25
1.144781e+03 5.998150e-25 6.821484e-25 4.541797e-25 7.414040e-25
1.144812e+03 5.728570e-25 6.739270e-25 4.557871e-25 6.798606e-25
1.144844e+03 5.649459e-25 6.293228e-25 4.477440e-25 7.084001e-25
1.144875e+03 6.049365e-25 5.743009e-25 4.291120e-25 7.600522e-25
1.144906e+03 6.394143e-25 5.530763e-25 4.364628e-25 7.478957e-25
1.144938e+03 6.163436e-25 5.620205e-25 4.644474e-25 7.459205e-25
1.144969e+03 6.002040e-25 5.721297e-25 4.574424e-25 7.393047e-25
1.145000e+03 6.033048e-25 5.689089e-25 4.484460e-25 7.571067e-25
1.145031e+03 6.090371e-25 6.073220e-25 4.534446e-25 7.272051e-25
1.145062e+03 6.137474e-25 6.055562e-25 4.607772e-25 7.143335e-25
1.145094e+03 6.590853e-25 6.082414e-25 4.724786e-25 6.994987e-25
1.145125e+03 6.954115e-25 6.323114e-25 4.844378e-25 6.725040e-25
1.145156e+03 6.874940e-25 6.377660e-25 4.897356e-25 6.823642e-25
1.145188e+03 6.933247e-25 6.167691e-25 4.935355e-25 6.672935e-25
1.145219e+03 7.001403e-25 6.083437e-25 5.022645e-25 6.811773e-25
1.145250e+03 6.991783e-25 6.246948e-25 5.159779e-25 6.557543e-25
1.145281e+03 6.964751e-25 6.321554e-25 5.389544e-25 6.777491e-25
1.145312e+03 7.306105e-25 6.296744e-25 5.441565e-25 6.652605e-25
1.145344e+03 6.936195e-25 5.855615e-25 5.275666e-25 6.836576e-25
1.145375e+03 7.240242e-25 5.597534e-25 5.221018e-25 7.438862e-25
1.145406e+03 7.227912e-25 5.218965e-25 5.196870e-25 7.287091e-25
1.145438e+03 6.812259e-25 5.028562e-25 5.114916e-25 7.043978e-25
1.145469e+03 6.685873e-25 5.293516e-25 5.170736e-25 6.826524e-25
1.145500e+03 7.170421e-25 5.310967e-25 5.110819e-25 6.639483e-25
1.145531e+03 6.907979e-25 5.347857e-25 5.085728e-25 6.768965e-25
1.145562e+03 7.071437e-25 5.485010e-25 5.261745e-25 6.840584e-25
1.145594e+03 7.059553e-25 5.856772e-25 5.202744e-25 6.332481e-25
1.145625e+03 6.988682e-25 5.986891e-25 5.335474e-25 6.562309e-25
1.145656e+03 7.212373e-25 5.931923e-25 5.540424e-25 6.286991e-25
1.145688e+03 7.368246e-25 5.686053e-25 5.736617e-25 6.054292e-25
1.145719e+03 7.353671e-25 5.910117e-25 5.824138e-25 6.216028e-25
1.145750e+03 7.144230e-25 5.639801e-25 5.958722e-25 6.066215e-25
1.145781e+03 7.310632e-25 5.689958e-25 6.311045e-25 6.033592e-25
1.145812e+03 7.289120e-25 5.993949e-25 6.474172e-25 6.171685e-25
1.145844e+03 7.138738e-25 6.009444e-25 6.831785e-25 6.264528e-25
1.145875e+03 7.330362e-25 5.845436e-25 6.621415e-25 6.224743e-25
1.145906e+03 7.483609e-25 5.856560e-25 6.658360e-25 5.824791e-25
1.145938e+03 8.274387e-25 5.786657e-25 6.834120e-25 5.970996e-25
1.145969e+03 8.577574e-25 5.812112e-25 6.889437e-25 5.727441e-25
1.146000e+03 8.521196e-25 5.952134e-25 6.868825e-25 5.547364e-25
1.146031e+03 9.213210e-25 6.245379e-25 6.400632e-25 5.089819e-25
1.146062e+03 9.279590e-25 6.320916e-25 6.871250e-25 5.344668e-25
1.146094e+03 9.939014e-25 6.291037e-25 6.428776e-25 5.338794e-25
1.146125e+03 1.036418e-24 5.946012e-25 6.171939e-25 5.286259e-25
1.146156e+03 1.029953e-24 6.255843e-25 6.085386e-25 5.545602e-25
1.146188e+03 1.016130e-24 6.625625e-25 5.837307e-25 5.645383e-25
1.146219e+03 1.045411e-24 6.347897e-25 5.604470e-25 6.054389e-25
1.146250e+03 1.034118e-24 6.514094e-25 5.604317e-25 6.004785e-25
1.146281e+03 1.056539e-24 6.628684e-25 5.514907e-25 6.289289e-25
1.146312e+03 1.074994e-24 7.030706e-25 5.379591e-25 6.262872e-25
1.146344e+03 1.086708e-24 7.622513e-25 5.591466e-25 5.844987e-25
1.146375e+03 1.029881e-24 7.933315e-25 5.223574e-25 5.929190e-25
1.146406e+03 1.056706e-24 8.215800e-25 4.885245e-25 5.932247e-25
1.146438e+03 1.072939e-24 8.118438e-25 5.103110e-25 5.776448e-25
1.146469e+03 1.050418e-24 8.289161e-25 5.027952e-25 6.096780e-25
1.146500e+03 1.027618e-24 8.356111e-25 5.106992e-25 6.397694e-25
1.146531e+03 1.016243e-24 8.540465e-25 4.977062e-25 6.443726e-25
1.146562e+03 9.823268e-25 8.864802e-25 5.160256e-25 6.578443e-25
1.146594e+03 1.007733e-24 8.698897e-25 5.164246e-25 6.809690e-25
1.146625e+03 9.932463e-25 8.786707e-25 5.115651e-25 6.831932e-25
1.146656e+03 1.012472e-24 8.803109e-25 5.145492e-25 6.890868e-25
1.146688e+03 1.048581e-24 8.490674e-25 5.086736e-25 6.585515e-25
1.146719e+03 1.025236e-24 8.393932e-25 5.000792e-25 6.947841e-25
1.146750e+03 1.030655e-24 8.274987e-25 4.924563e-25 6.907687e-25
1.146781e+03 9.932089e-25 8.212246e-25 4.850792e-25 6.856645e-25
1.146812e+03 1.008246e-24 8.670094e-25 4.976557e-25 6.456688e-25
1.146844e+03 9.328515e-25 9.830532e-25 5.066294e-25 6.115795e-25
1.146875e+03 9.188368e-25 1.078140e-24 5.129613e-25 6.355280e-25
1.146906e+03 9.330492e-25 1.137012e-24 5.286363e-25 6.215356e-25
1.146938e+03 9.566497e-25 1.093820e-24 5.159890e-25 6.649032e-25
1.146969e+03 8.902514e-25 1.085730e-24 5.311643e-25 7.060485e-25
1.147000e+03 9.448164e-25 1.054795e-24 5.611409e-25 6.916138e-25
1.147031e+03 9.183931e-25 9.973205e-25 5.657367e-25 6.866854e-25
1.147062e+03 9.712513e-25 9.520926e-25 5.617821e-25 7.193664e-25
1.147094e+03 9.609804e-25 9.213631e-25 5.733417e-25 6.923436e-25
1.147125e+03 9.551765e-25 9.193203e-25 5.413080e-25 7.245120e-25
1.147156e+03 9.041305e-25 9.380532e-25 5.364988e-25 7.374717e-25
1.147188e+03 8.342241e-25 9.102319e-25 5.279133e-25 7.152895e-25
1.147219e+03 8.197432e-25 9.784964e-25 5.300790e-25 7.315796e-25
1.147250e+03 7.752333e-25 9.542425e-25 5.074691e-25 7.256483e-25
1.147281e+03 7.832109e-25 8.644064e-25 5.014499e-25 6.965759e-25
1.147312e+03 7.818016e-25 9.107225e-25 4.873927e-25 6.794158e-25
1.147344e+03 7.775887e-25 9.446822e-25 5.159143e-25 7.481252e-25
1.147375e+03 7.731712e-25 9.098171e-25 5.227397e-25 7.819287e-25
1.147406e+03 6.908400e-25 9.329171e-25 5.437922e-25 8.018703e-25
1.147438e+03 6.735069e-25 9.565652e-25 5.376103e-25 8.104874e-25
1.147469e+03 6.784506e-25 9.379565e-25 5.114399e-25 8.719106e-25
1.147500e+03 6.571730e-25 9.311461e-25 5.204360e-25 9.482411e-25
1.147531e+03 6.267216e-25 9.136606e-25 5.271539e-25 9.272962e-25
1.147562e+03 6.150188e-25 9.137295e-25 5.483394e-25 9.113599e-25
1.147594e+03 5.768951e-25 9.291141e-25 5.666858e-25 8.785156e-25
1.147625e+03 5.818888e-25 9.378213e-25 5.704727e-25 8.763660e-25
1.147656e+03 5.745985e-25 9.088277e-25 5.750198e-25 9.021726e-25
1.147688e+03 5.737335e-25 9.477204e-25 6.112444e-25 8.867659e-25
1.147719e+03 5.599954e-25 9.567009e-25 6.204206e-25 9.295171e-25
1.147750e+03 5.651485e-25 9.474109e-25 6.589658e-25 9.123541e-25
1.147781e+03 5.494730e-25 9.360452e-25 7.020730e-25 9.066745e-25
1.147812e+03 5.377807e-25 9.070224e-25 7.160700e-25 9.341340e-25
1.147844e+03 5.543854e-25 8.542651e-25 7.351197e-25 9.434122e-25
1.147875e+03 5.629654e-25 8.304648e-25 7.805484e-25 9.235274e-25
1.147906e+03 5.514771e-25 8.238883e-25 7.910221e-25 9.158416e-25
1.147938e+03 5.470214e-25 8.236843e-25 7.863852e-25 8.757324e-25
1.147969e+03 5.449208e-25 7.954394e-25 7.678874e-25 8.257327e-25
1.148000e+03 5.424838e-25 7.883473e-25 7.872388e-25 8.234346e-25
1.148031e+03 5.500268e-25 7.744119e-25 7.992989e-25 8.638566e-25
1.148062e+03 5.438777e-25 7.770908e-25 7.991673e-25 9.363757e-25
1.148094e+03 5.403282e-25 7.102010e-25 7.860728e-25 9.408334e-25
1.148125e+03 5.313056e-25 7.069822e-25 8.065293e-25 9.619124e-25
1.148156e+03 5.295165e-25 7.517622e-25 8.144539e-25 1.004150e-24
1.148188e+03 5.491821e-25 7.647937e-25 8.872980e-25 9.054381e-25
1.148219e+03 5.506336e-25 7.877663e-25 8.620761e-25 8.781280e-25
1.148250e+03 5.466483e-25 7.958921e-25 8.733145e-25 8.982832e-25
1.148281e+03 5.693522e-25 7.872707e-25 8.375878e-25 8.977799e-25
1.148312e+03 5.982640e-25 7.570430e-25 8.032725e-25 8.863238e-25
1.148344e+03 6.157599e-25 7.617023e-25 7.671051e-25 8.581213e-25
1.148375e+03 6.157501e-25 7.713101e-25 7.300578e-25 8.843391e-25
1.148406e+03 5.879917e-25 7.761851e-25 7.569488e-25 8.257427e-25
1.148438e+03 6.209255e-25 7.287181e-25 7.262427e-25 8.160473e-25
1.148469e+03 6.162246e-25 7.307634e-25 6.750263e-25 8.219203e-25
1.148500e+03 6.485303e-25 7.668402e-25 6.470356e-25 8.863957e-25
1.148531e+03 6.234536e-25 8.221905e-25 6.332413e-25 9.040759e-25
1.148562e+03 6.350029e-25 8.504848e-25 6.320846e-25 9.536924e-25
1.148594e+03 6.060938e-25 8.643892e-25 6.736941e-25 9.346642e-25
1.148625e+03 6.262578e-25 8.400070e-25 7.003865e-25 9.253777e-25
1.148656e+03 6.575118e-25 8.321987e-25 7.055452e-25 8.971167e-25
1.148688e+03 6.719682e-25 8.654961e-25 6.923243e-25 8.916329e-25
1.148719e+03 6.627801e-25 8.574144e-25 6.899308e-25 9.150996e-25
1.148750e+03 6.492744e-25 9.161720e-25 7.169188e-25 9.486848e-25
1.148781e+03 6.375086e-25 9.002467e-25 7.513302e-25 9.355869e-25
1.148812e+03 6.070333e-25 8.473223e-25 7.315212e-25 8.170938e-25
1.148844e+03 5.984567e-25 9.147647e-25 7.247244e-25 7.949326e-25
1.148875e+03 6.609379e-25 8.610105e-25 6.662698e-25 7.840209e-25
1.148906e+03 6.365734e-25 8.440071e-25 6.321734e-25 8.146624e-25
1.148938e+03 6.609525e-25 8.453635e-25 6.467637e-25 7.884963e-25
1.148969e+03 6.735127e-25 8.684691e-25 6.669908e-25 7.813155e-25
1.149000e+03 6.874075e-25 8.699203e-25 6.682283e-25 8.086011e-25
1.149031e+03 6.897144e-25 8.963447e-25 6.606185e-25 8.352703e-25
1.149062e+03 6.997738e-25 9.164281e-25 6.430522e-25 8.820266e-25
1.149094e+03 6.674412e-25 8.940330e-25 6.426790e-25 8.165107e-25
1.149125e+03 6.593199e-25 8.315041e-25 6.577180e-25 8.267786e-25
1.149156e+03 6.757120e-25 7.994310e-25 6.488139e-25 8.173567e-25
1.149188e+03 6.805726e-25 7.858020e-25 6.697690e-25 7.778401e-25
1.149219e+03 6.971357e-25 7.583707e-25 6.591370e-25 7.625389e-25
1.149250e+03 6.720094e-25 7.415365e-25 6.245638e-25 7.660194e-25
1.149281e+03 6.792291e-25 7.344441e-25 6.286675e-25 8.055666e-25
1.149312e+03 6.698871e-25 7.518185e-25 6.597726e-25 8.190703e-25
1.149344e+03 6.522751e-25 7.395747e-25 6.649081e-25 8.511782e-25
1.149375e+03 6.919950e-25 7.892316e-25 6.501328e-25 9.164458e-25
1.149406e+03 7.200960e-25 7.510593e-25 6.541431e-25 9.106181e-25
1.149438e+03 7.234738e-25 7.346911e-25 6.674024e-25 9.728373e-25
1.149469e+03 7.334212e-25 7.275857e-25 6.349568e-25 9.922357e-25
1.149500e+03 7.000852e-25 7.071765e-25 6.266836e-25 9.165556e-25
1.149531e+03 6.981220e-25 6.591204e-25 6.104462e-25 8.085708e-25
1.149562e+03 7.087041e-25 6.940573e-25 5.867331e-25 8.211063e-25
1.149594e+03 7.104859e-25 7.226865e-25 5.870154e-25 8.358019e-25
1.149625e+03 6.870840e-25 6.835475e-25 6.146328e-25 8.294920e-25
1.149656e+03 7.014735e-25 6.557985e-25 5.912547e-25 9.379228e-25
1.149688e+03 6.689787e-25 6.683750e-25 5.728721e-25 9.564116e-25
1.149719e+03 6.706495e-25 6.754042e-25 5.749056e-25 9.779189e-25
1.149750e+03 6.640903e-25 6.786100e-25 5.771428e-25 1.002358e-24
1.149781e+03 6.606394e-25 6.723472e-25 5.806660e-25 1.033210e-24
1.149812e+03 6.436626e-25 6.807198e-25 5.762271e-25 1.082674e-24
1.149844e+03 6.687862e-25 6.528727e-25 5.719791e-25 1.032239e-24
1.149875e+03 6.922591e-25 6.687812e-25 5.809443e-25 1.033604e-24
1.149906e+03 6.503436e-25 7.078895e-25 5.906816e-25 1.038376e-24
1.149938e+03 6.302489e-25 7.059883e-25 6.080459e-25 1.020067e-24
1.149969e+03 6.030468e-25 7.146845e-25 6.108918e-25 9.501542e-25
1.150000e+03 6.218552e-25 6.877029e-25 6.191361e-25 9.111829e-25
1.150031e+03 6.366304e-25 6.612111e-25 5.816437e-25 9.132623e-25
1.150062e+03 6.693552e-25 6.625465e-25 5.672034e-25 9.538291e-25
1.150094e+03 6.617683e-25 6.746900e-25 5.639522e-25 9.704515e-25
1.150125e+03 6.575547e-25 6.880476e-25 6.018505e-25 1.021413e-24
1.150156e+03 6.455615e-25 6.553489e-25 6.306592e-25 9.755072e-25
1.150188e+03 6.829145e-25 6.257267e-25 6.421125e-25 9.515592e-25
1.150219e+03 7.140480e-25 6.194613e-25 6.452412e-25 9.422854e-25
1.150250e+03 7.327561e-25 5.932987e-25 6.429629e-25 9.806402e-25
1.150281e+03 7.913440e-25 6.006347e-25 6.648250e-25 1.005193e-24
1.150312e+03 7.655732e-25 5.870317e-25 6.602294e-25 9.885128e-25
1.150344e+03 6.784834e-25 6.180604e-25 6.882707e-25 9.780260e-25
1.150375e+03 7.012063e-25 6.297225e-25 7.247025e-25 9.197884e-25
1.150406e+03 6.860631e-25 6.513407e-25 7.662059e-25 9.347628e-25
1.150438e+03 6.791667e-25 6.532070e-25 7.603192e-25 9.936138e-25
1.150469e+03 6.954342e-25 6.214261e-25 7.417692e-25 9.440257e-25
1.150500e+03 6.389620e-25 6.097994e-25 7.942616e-25 9.456481e-25
1.150531e+03 6.391024e-25 6.076410e-25 8.228879e-25 9.625730e-25
1.150562e+03 6.522001e-25 6.297856e-25 8.511438e-25 9.932617e-25
1.150594e+03 7.170018e-25 6.265225e-25 8.873793e-25 9.572658e-25
1.150625e+03 6.905927e-25 6.333664e-25 8.549041e-25 9.537246e-25
1.150656e+03 7.115594e-25 6.455018e-25 8.089496e-25 9.848323e-25
1.150688e+03 6.973372e-25 6.430326e-25 7.602657e-25 1.001057e-24
1.150719e+03 7.520465e-25 6.534048e-25 7.493536e-25 9.856767e-25
1.150750e+03 7.168767e-25 6.410190e-25 7.304376e-25 9.190563e-25
1.150781e+03 6.798390e-25 6.457805e-25 7.177734e-25 9.051721e-25
1.150812e+03 6.724655e-25 6.635754e-25 7.109995e-25 8.856764e-25
1.150844e+03 6.575012e-25 6.230386e-25 7.209084e-25 8.144392e-25
1.150875e+03 6.289908e-25 6.251419e-25 7.286549e-25 8.007059e-25
1.150906e+03 6.294681e-25 6.407216e-25 7.321808e-25 7.944459e-25
1.150938e+03 6.512690e-25 6.484209e-25 7.510427e-25 7.912366e-25
1.150969e+03 6.472740e-25 6.740794e-25 7.356783e-25 8.518123e-25
1.151000e+03 6.211503e-25 7.242472e-25 7.223812e-25 9.223719e-25
1.151031e+03 6.295273e-25 7.110936e-25 7.338507e-25 9.145067e-25
1.151062e+03 6.295255e-25 6.580804e-25 6.972401e-25 8.958793e-25
1.151094e+03 6.433360e-25 6.851421e-25 6.758151e-25 9.093429e-25
1.151125e+03 6.257114e-25 6.776136e-25 6.644512e-25 8.886557e-25
1.151156e+03 6.630240e-25 6.492948e-25 7.111105e-25 8.817621e-25
1.151188e+03 6.303957e-25 6.590731e-25 7.232697e-25 8.661937e-25
1.151219e+03 6.082474e-25 6.867097e-25 7.268920e-25 8.948989e-25
1.151250e+03 5.946880e-25 6.995927e-25 7.337174e-25 8.516769e-25
1.151281e+03 5.787212e-25 7.066262e-25 7.589461e-25 8.434171e-25
1.151312e+03 5.627513e-25 7.240839e-25 8.175034e-25 8.506130e-25
1.151344e+03 5.759088e-25 7.002318e-25 7.816429e-25 8.822794e-25
1.151375e+03 5.799728e-25 7.137758e-25 8.208936e-25 8.807890e-25
1.151406e+03 5.809900e-25 7.102716e-25 8.312705e-25 8.903083e-25
1.151438e+03 5.982755e-25 6.989991e-25 8.780590e-25 9.220960e-25
1.151469e+03 6.051832e-25 6.559277e-25 8.682987e-25 9.425629e-25
1.151500e+03 5.969594e-25 7.004673e-25 9.240814e-25 9.432489e-25
1.151531e+03 5.816390e-25 6.985399e-25 9.812689e-25 9.311315e-25
1.151562e+03 5.700004e-25 7.052934e-25 9.396056e-25 9.258480e-25
1.151594e+03 5.617568e-25 6.939457e-25 8.679643e-25 9.565881e-25
1.151625e+03 5.584621e-25 7.221195e-25 8.199166e-25 1.008760e-24
1.151656e+03 5.651913e-25 7.903312e-25 8.227217e-25 1.020407e-24
1.151688e+03 5.928156e-25 7.997325e-25 7.973120e-25 1.031742e-24
1.151719e+03 6.030281e-25 8.316144e-25 7.969216e-25 1.002257e-24
1.151750e+03 5.873884e-25 8.785537e-25 7.565553e-25 1.031155e-24
1.151781e+03 6.114277e-25 8.912518e-25 7.419964e-25 1.067656e-24
1.151812e+03 6.576778e-25 8.702379e-25 7.377894e-25 1.090475e-24
1.151844e+03 6.413360e-25 8.621018e-25 7.438728e-25 1.157602e-24
1.151875e+03 6.310482e-25 8.214813e-25 7.426695e-25 1.152687e-24
1.151906e+03 6.030501e-25 8.269753e-25 7.076602e-25 1.093970e-24
1.151938e+03 6.192109e-25 8.791147e-25 6.712655e-25 1.072023e-24
1.151969e+03 6.715060e-25 8.431714e-25 6.046278e-25 1.024978e-24
1.152000e+03 6.950081e-25 8.054743e-25 5.911650e-25 1.017232e-24
1.152031e+03 7.162086e-25 8.150848e-25 6.153566e-25 1.004455e-24
1.152062e+03 7.197744e-25 8.289837e-25 6.078303e-25 1.004289e-24
1.152094e+03 7.405634e-25 8.333818e-25 6.457446e-25 1.007301e-24
1.152125e+03 7.323109e-25 7.730970e-25 6.390937e-25 9.972357e-25
1.152156e+03 6.947691e-25 7.718058e-25 6.877829e-25 9.871961e-25
1.152188e+03 6.666975e-25 7.730481e-25 6.709174e-25 9.767132e-25
1.152219e+03 7.001787e-25 8.085189e-25 6.734759e-25 9.978534e-25
1.152250e+03 7.555218e-25 7.689048e-25 6.337947e-25 9.887712e-25
1.152281e+03 7.451337e-25 7.841894e-25 6.135610e-25 9.982159e-25
1.152312e+03 7.529705e-25 8.379131e-25 6.094253e-25 1.038718e-24
1.152344e+03 7.695175e-25 8.336148e-25 6.041265e-25 1.078757e-24
1.152375e+03 7.606004e-25 8.227274e-25 6.195440e-25 1.052937e-24
1.152406e+03 7.658269e-25 8.213082e-25 6.187803e-25 1.027364e-24
1.152438e+03 8.050534e-25 8.091884e-25 5.999565e-25 1.026352e-24
1.152469e+03 8.011661e-25 8.113866e-25 6.078293e-25 1.005237e-24
1.152500e+03 7.487781e-25 8.385103e-25 6.520738e-25 9.687743e-25
1.152531e+03 7.456884e-25 8.835412e-25 6.613241e-25 9.617705e-25
1.152562e+03 7.414794e-25 8.761161e-25 6.902644e-25 9.532336e-25
1.152594e+03 7.551751e-25 9.397183e-25 7.164842e-25 9.197663e-25
1.152625e+03 7.367410e-25 9.635090e-25 6.971397e-25 9.117436e-25
1.152656e+03 8.478108e-25 9.950953e-25 6.892745e-25 8.804944e-25
1.152688e+03 8.693949e-25 9.498164e-25 6.676348e-25 8.692742e-25
1.152719e+03 8.590513e-25 8.932873e-25 6.547515e-25 8.507803e-25
1.152750e+03 8.611839e-25 8.520948e-25 6.348517e-25 8.294919e-25
1.152781e+03 8.630826e-25 8.856325e-25 5.989650e-25 9.001371e-25
1.152812e+03 8.694829e-25 8.622648e-25 5.804154e-25 9.128523e-25
1.152844e+03 8.981779e-25 8.445147e-25 5.556958e-25 9.195828e-25
1.152875e+03 9.346910e-25 8.565596e-25 5.595647e-25 9.075134e-25
1.152906e+03 9.012401e-25 8.589905e-25 5.608925e-25 8.517637e-25
1.152938e+03 8.394515e-25 9.117189e-25 5.756015e-25 8.437258e-25
1.152969e+03 8.476421e-25 8.831485e-25 5.543797e-25 8.546757e-25
1.153000e+03 9.107841e-25 9.598704e-25 5.399073e-25 8.469753e-25
1.153031e+03 9.350364e-25 9.682097e-25 5.237368e-25 8.028839e-25
1.153062e+03 9.200235e-25 9.665429e-25 5.125842e-25 7.413087e-25
1.153094e+03 9.328644e-25 9.800251e-25 5.056371e-25 7.248464e-25
1.153125e+03 9.345707e-25 9.420572e-25 4.975253e-25 7.381884e-25
1.153156e+03 8.492240e-25 9.230808e-25 5.029933e-25 7.430357e-25
1.153188e+03 8.314709e-25 9.339092e-25 4.896372e-25 7.468994e-25
1.153219e+03 8.339652e-25 9.200166e-25 5.087646e-25 7.661168e-25
1.153250e+03 8.012005e-25 9.242217e-25 4.961112e-25 7.768026e-25
1.153281e+03 8.133135e-25 8.840629e-25 4.785298e-25 7.687401e-25
1.153312e+03 8.112615e-25 8.424558e-25 4.755091e-25 7.501918e-25
1.153344e+03 8.061758e-25 8.305302e-25 4.668691e-25 7.425527e-25
1.153375e+03 8.445418e-25 8.196841e-25 4.803525e-25 7.614996e-25
1.153406e+03 8.372129e-25 8.160226e-25 4.980767e-25 7.994754e-25
1.153438e+03 8.068924e-25 8.652890e-25 5.209581e-25 8.153405e-25
1.153469e+03 7.991463e-25 9.156168e-25 5.095166e-25 7.807860e-25
1.153500e+03 8.085026e-25 8.903098e-25 4.939226e-25 8.516431e-25
1.153531e+03 7.577942e-25 8.827730e-25 5.132094e-25 9.024748e-25
1.153562e+03 7.596958e-25 8.754403e-25 4.951682e-25 9.087805e-25
1.153594e+03 7.364518e-25 9.231358e-25 5.294438e-25 8.885447e-25
1.153625e+03 7.474199e-25 9.154721e-25 5.174189e-25 8.750671e-25
1.153656e+03 7.610768e-25 9.060847e-25 5.477547e-25 8.575990e-25
1.153688e+03 7.172802e-25 9.295656e-25 5.772263e-25 8.831242e-25
1.153719e+03 6.768616e-25 8.974075e-25 6.062047e-25 9.077452e-25
1.153750e+03 7.163986e-25 8.364347e-25 6.476756e-25 8.905943e-25
1.153781e+03 7.368708e-25 7.968019e-25 6.204320e-25 8.938486e-25
1.153812e+03 7.745370e-25 8.127397e-25 6.137142e-25 8.532230e-25
1.153844e+03 8.259660e-25 8.139755e-25 5.812915e-25 8.610116e-25
1.153875e+03 7.940622e-25 8.052949e-25 5.729000e-25 8.445887e-25
1.153906e+03 7.946544e-25 7.871332e-25 5.601387e-25 8.023539e-25
1.153938e+03 8.553312e-25 7.740018e-25 5.492373e-25 7.863810e-25
1.153969e+03 9.250476e-25 7.592114e-25 5.249990e-25 8.130470e-25
1.154000e+03 9.830871e-25 7.596616e-25 5.244356e-25 8.153717e-25
1.154031e+03 9.649735e-25 7.643402e-25 5.131052e-25 8.353074e-25
1.154062e+03 9.470244e-25 6.834108e-25 4.743222e-25 8.343715e-25
1.154094e+03 9.623976e-25 6.973327e-25 4.669109e-25 8.569451e-25
1.154125e+03 9.244720e-25 6.462557e-25 4.825849e-25 8.800516e-25
1.154156e+03 9.320923e-25 6.381809e-25 5.028720e-25 8.820059e-25
1.154188e+03 9.591977e-25 6.452997e-25 5.136902e-25 8.423204e-25
1.154219e+03 9.459093e-25 6.726887e-25 5.278295e-25 8.108427e-25
1.154250e+03 9.618229e-25 6.575270e-25 5.457752e-25 7.732774e-25
1.154281e+03 9.353219e-25 6.587287e-25 5.657436e-25 7.599987e-25
1.154312e+03 9.238160e-25 6.499922e-25 5.773523e-25 7.326531e-25
1.154344e+03 8.777639e-25 6.393909e-25 5.970851e-25 7.685597e-25
1.154375e+03 8.585736e-25 6.409707e-25 6.002029e-25 8.037140e-25
1.154406e+03 8.975213e-25 6.406162e-25 6.068886e-25 8.257536e-25
1.154438e+03 8.903037e-25 6.589361e-25 6.151163e-25 7.691421e-25
1.154469e+03 8.424201e-25 6.174883e-25 6.137010e-25 7.395911e-25
1.154500e+03 8.480950e-25 6.350055e-25 6.720735e-25 7.872509e-25
1.154531e+03 8.758518e-25 6.563119e-25 6.955894e-25 7.944860e-25
1.154562e+03 8.777774e-25 6.553610e-25 7.309963e-25 8.054349e-25
1.154594e+03 8.487926e-25 6.847462e-25 6.869846e-25 8.162798e-25
1.154625e+03 9.004347e-25 6.923169e-25 6.772968e-25 8.379875e-25
1.154656e+03 8.718301e-25 6.757359e-25 6.932109e-25 8.799328e-25
1.154688e+03 8.421907e-25 6.638510e-25 6.774473e-25 8.084773e-25
1.154719e+03 8.474335e-25 6.487238e-25 7.129554e-25 7.862513e-25
1.154750e+03 8.546701e-25 6.733091e-25 7.279354e-25 7.877393e-25
1.154781e+03 8.559478e-25 7.153647e-25 7.424373e-25 8.309273e-25
1.154812e+03 8.142186e-25 7.470310e-25 7.664594e-25 8.310906e-25
1.154844e+03 8.197748e-25 7.603219e-25 7.806308e-25 8.119774e-25
1.154875e+03 8.039377e-25 7.532046e-25 7.894877e-25 8.332353e-25
1.154906e+03 8.864584e-25 7.676428e-25 8.073913e-25 8.901142e-25
1.154938e+03 8.809891e-25 7.119316e-25 8.527229e-25 8.775714e-25
1.154969e+03 9.308604e-25 6.927809e-25 8.664526e-25 8.308098e-25
1.155000e+03 9.062255e-25 7.128854e-25 7.731777e-25 8.044369e-25
1.155031e+03 8.842883e-25 7.273907e-25 7.773320e-25 7.855890e-25
1.155062e+03 9.016043e-25 7.261910e-25 7.478475e-25 7.960228e-25
1.155094e+03 8.942956e-25 7.494658e-25 7.567133e-25 7.780709e-25
1.155125e+03 9.330428e-25 7.124730e-25 7.228482e-25 8.222272e-25
1.155156e+03 9.596694e-25 7.176418e-25 6.853177e-25 8.083793e-25
1.155188e+03 9.593403e-25 7.284614e-25 6.715208e-25 7.547097e-25
1.155219e+03 9.572333e-25 7.254663e-25 6.121118e-25 8.284754e-25
1.155250e+03 9.495220e-25 6.908157e-25 6.146145e-25 7.824579e-25
1.155281e+03 9.052201e-25 6.605812e-25 6.194998e-25 7.355680e-25
1.155312e+03 8.765871e-25 6.464487e-25 6.043804e-25 7.525242e-25
1.155344e+03 8.988057e-25 6.485289e-25 5.906019e-25 7.634507e-25
1.155375e+03 8.612096e-25 6.501680e-25 6.258714e-25 7.777738e-25
1.155406e+03 8.406296e-25 6.834328e-25 6.829542e-25 7.821607e-25
1.155438e+03 8.316632e-25 6.823782e-25 7.092900e-25 7.566760e-25
1.155469e+03 7.654176e-25 6.757829e-25 7.218449e-25 7.580335e-25
1.155500e+03 7.854307e-25 6.631380e-25 7.160538e-25 7.174639e-25
1.155531e+03 8.170047e-25 7.258986e-25 7.278704e-25 7.340970e-25
1.155562e+03 7.606881e-25 7.095111e-25 7.389229e-25 7.411214e-25
1.155594e+03 6.819262e-25 7.422967e-25 7.278656e-25 7.689508e-25
1.155625e+03 6.730897e-25 7.567435e-25 7.063705e-25 7.458575e-25
1.155656e+03 6.330045e-25 7.935530e-25 6.711807e-25 8.113210e-25
1.155688e+03 6.520937e-25 7.651579e-25 6.836944e-25 8.657734e-25
1.155719e+03 6.523133e-25 7.527065e-25 6.547685e-25 8.732795e-25
1.155750e+03 6.400466e-25 7.499637e-25 6.393353e-25 8.655945e-25
1.155781e+03 6.563619e-25 7.662813e-25 6.161878e-25 8.836201e-25
1.155812e+03 6.931386e-25 7.785184e-25 5.675349e-25 8.290092e-25
1.155844e+03 7.406089e-25 7.645025e-25 5.519528e-25 8.117924e-25
1.155875e+03 7.059761e-25 7.755174e-25 5.451734e-25 8.268452e-25
1.155906e+03 7.111292e-25 7.207274e-25 5.488723e-25 8.110936e-25
1.155938e+03 7.179147e-25 7.122120e-25 5.490367e-25 7.890132e-25
1.155969e+03 7.139422e-25 6.928116e-25 5.178343e-25 7.336168e-25
1.156000e+03 7.314084e-25 6.992071e-25 5.207767e-25 7.644994e-25
1.156031e+03 6.904779e-25 6.877830e-25 5.185636e-25 7.561102e-25
1.156062e+03 6.804270e-25 6.602368e-25 5.478447e-25 7.047677e-25
1.156094e+03 6.573642e-25 6.668245e-25 5.781926e-25 6.968728e-25
1.156125e+03 6.372200e-25 6.890044e-25 5.790739e-25 6.422588e-25
1.156156e+03 6.527662e-25 6.634019e-25 5.798153e-25 6.941615e-25
1.156188e+03 6.537769e-25 6.643015e-25 5.773995e-25 7.259787e-25
1.156219e+03 6.204249e-25 6.614988e-25 5.849427e-25 7.776879e-25
1.156250e+03 6.163051e-25 6.718005e-25 5.793693e-25 7.522651e-25
1.156281e+03 6.638783e-25 6.374383e-25 5.495332e-25 7.202659e-25
1.156312e+03 6.731650e-25 6.030389e-25 5.452038e-25 7.318106e-25
1.156344e+03 6.934840e-25 5.775008e-25 5.434518e-25 7.283128e-25
1.156375e+03 6.405342e-25 5.582515e-25 5.280093e-25 6.816211e-25
1.156406e+03 6.484365e-25 5.561971e-25 5.270911e-25 6.913736e-25
1.156438e+03 6.372413e-25 5.620256e-25 5.266948e-25 6.877947e-25
1.156469e+03 6.685944e-25 5.547376e-25 5.379001e-25 6.768712e-25
1.156500e+03 6.790680e-25 5.433267e-25 5.379662e-25 6.609998e-25
1.156531e+03 6.604811e-25 5.472308e-25 5.449384e-25 6.806901e-25
1.156562e+03 6.809540e-25 5.452266e-25 5.215294e-25 7.266578e-25
1.156594e+03 6.329558e-25 5.491306e-25 5.347982e-25 6.967907e-25
1.156625e+03 6.369804e-25 5.419475e-25 5.415282e-25 6.908865e-25
1.156656e+03 6.547107e-25 5.559542e-25 5.350143e-25 7.060228e-25
1.156688e+03 6.643753e-25 5.761083e-25 5.609500e-25 6.377938e-25
1.156719e+03 6.617002e-25 5.910345e-25 5.615323e-25 6.659276e-25
1.156750e+03 6.656526e-25 6.311392e-25 5.614081e-25 7.240807e-25
1.156781e+03 6.516484e-25 6.383918e-25 5.577909e-25 7.182119e-25
1.156812e+03 6.486567e-25 6.070685e-25 5.621734e-25 7.349982e-25
1.156844e+03 6.859344e-25 6.236299e-25 5.496672e-25 7.131867e-25
1.156875e+03 6.772971e-25 5.890654e-25 5.310514e-25 7.055720e-25
1.156906e+03 6.667306e-25 5.867567e-25 5.282289e-25 7.177988e-25
1.156938e+03 7.005120e-25 5.745021e-25 5.242879e-25 7.220395e-25
1.156969e+03 6.580699e-25 5.924800e-25 5.279109e-25 7.819742e-25
1.157000e+03 6.339915e-25 5.697009e-25 5.611336e-25 7.881124e-25
1.157031e+03 6.701370e-25 5.481626e-25 5.728389e-25 7.925218e-25
1.157062e+03 7.258886e-25 5.541170e-25 5.759278e-25 7.473667e-25
1.157094e+03 7.323923e-25 5.527052e-25 5.907783e-25 7.655457e-25
1.157125e+03 7.664452e-25 5.635232e-25 6.172813e-25 7.750932e-25
1.157156e+03 7.571143e-25 5.589381e-25 6.079208e-25 7.265283e-25
1.157188e+03 7.386759e-25 5.582269e-25 6.209158e-25 7.238471e-25
1.157219e+03 7.205630e-25 5.583651e-25 6.552256e-25 7.095266e-25
1.157250e+03 7.170781e-25 5.604263e-25 6.420724e-25 6.988663e-25
1.157281e+03 6.981833e-25 5.624549e-25 6.623970e-25 7.337556e-25
1.157312e+03 6.471420e-25 5.710874e-25 6.672674e-25 7.148151e-25
1.157344e+03 6.912201e-25 5.450500e-25 6.535143e-25 7.006290e-25
1.157375e+03 6.505854e-25 5.515834e-25 6.880085e-25 7.237657e-25
1.157406e+03 6.669359e-25 5.696832e-25 6.745250e-25 7.611958e-25
1.157438e+03 6.419495e-25 5.756497e-25 7.002128e-25 8.184668e-25
1.157469e+03 6.264373e-25 5.926868e-25 7.145340e-25 7.921915e-25
1.157500e+03 6.427091e-25 6.027879e-25 7.262699e-25 7.913651e-25
1.157531e+03 6.644654e-25 6.007622e-25 7.533363e-25 8.304651e-25
1.157562e+03 6.747104e-25 6.075488e-25 7.181872e-25 8.169360e-25
1.157594e+03 7.312197e-25 5.897779e-25 7.050462e-25 8.862899e-25
1.157625e+03 7.202335e-25 6.255407e-25 7.429747e-25 8.788189e-25
1.157656e+03 7.355532e-25 6.477212e-25 7.727487e-25 9.119344e-25
1.157688e+03 7.656530e-25 6.441718e-25 8.026972e-25 8.040437e-25
1.157719e+03 7.569900e-25 6.553026e-25 8.269225e-25 7.842728e-25
1.157750e+03 7.412167e-25 6.532852e-25 8.718750e-25 8.234633e-25
1.157781e+03 7.542793e-25 6.750651e-25 8.472259e-25 8.048135e-25
1.157812e+03 7.373119e-25 7.268066e-25 8.292131e-25 7.774395e-25
1.157844e+03 7.108874e-25 7.417400e-25 8.798712e-25 7.844247e-25
1.157875e+03 7.216822e-25 7.887858e-25 8.924039e-25 8.026427e-25
1.157906e+03 7.164408e-25 8.551311e-25 8.567162e-25 7.973417e-25
1.157938e+03 6.937050e-25 8.821849e-25 8.996271e-25 7.996934e-25
1.157969e+03 6.772184e-25 8.836390e-25 8.740250e-25 8.144699e-25
1.158000e+03 6.682063e-25 8.689276e-25 8.668390e-25 7.915753e-25
1.158031e+03 6.392016e-25 8.620776e-25 9.247755e-25 7.620564e-25
1.158062e+03 6.306213e-25 9.162978e-25 9.045699e-25 7.366371e-25
1.158094e+03 6.525238e-25 8.608688e-25 8.824661e-25 7.700285e-25
1.158125e+03 6.628003e-25 8.577697e-25 9.363086e-25 7.240395e-25
1.158156e+03 6.382979e-25 8.746286e-25 9.024337e-25 7.533987e-25
1.158188e+03 6.378850e-25 9.080898e-25 9.435325e-25 7.236074e-25
1.158219e+03 6.676117e-25 8.987784e-25 9.375281e-25 6.749831e-25
1.158250e+03 6.683801e-25 9.338022e-25 9.494057e-25 6.588861e-25
1.158281e+03 6.651250e-25 1.012411e-24 9.795021e-25 6.497653e-25
1.158312e+03 6.621410e-25 1.035945e-24 1.018076e-24 7.147205e-25
1.158344e+03 6.456463e-25 1.054847e-24 1.036136e-24 7.273062e-25
1.158375e+03 6.341132e-25 1.059727e-24 1.063693e-24 7.414752e-25
1.158406e+03 6.065415e-25 1.074863e-24 1.102544e-24 7.339731e-25
1.158438e+03 6.296794e-25 1.061554e-24 1.076054e-24 7.258257e-25
1.158469e+03 6.345548e-25 1.054428e-24 1.088588e-24 7.241552e-25
1.158500e+03 6.369738e-25 1.091232e-24 1.072819e-24 7.482392e-25
1.158531e+03 6.051711e-25 1.051691e-24 1.037223e-24 7.931092e-25
1.158562e+03 5.807118e-25 1.076695e-24 1.012043e-24 7.858613e-25
1.158594e+03 5.669487e-25 1.076937e-24 1.009914e-24 7.601278e-25
1.158625e+03 5.722148e-25 1.082859e-24 1.039298e-24 7.650831e-25
1.158656e+03 5.734888e-25 1.087596e-24 1.071498e-24 7.789548e-25
1.158688e+03 5.876590e-25 1.085671e-24 1.029611e-24 7.917229e-25
1.158719e+03 5.808035e-25 1.076160e-24 1.051398e-24 8.278674e-25
1.158750e+03 5.785694e-25 1.128532e-24 1.065331e-24 8.086470e-25
1.158781e+03 5.811554e-25 1.106837e-24 1.012833e-24 8.983151e-25
1.158812e+03 5.886534e-25 1.121918e-24 1.031784e-24 8.832894e-25
1.158844e+03 5.994973e-25 1.146719e-24 9.925792e-25 9.250474e-25
1.158875e+03 5.769300e-25 1.154050e-24 1.024719e-24 8.901336e-25
1.158906e+03 5.787472e-25 1.164992e-24 9.888736e-25 9.171107e-25
1.158938e+03 5.704561e-25 1.103329e-24 9.952958e-25 8.932834e-25
1.158969e+03 5.821317e-25 1.077903e-24 9.799189e-25 8.728349e-25
1.159000e+03 5.827292e-25 1.070624e-24 9.722758e-25 8.372830e-25
1.159031e+03 5.790684e-25 1.051833e-24 9.185716e-25 8.483289e-25
1.159062e+03 5.811015e-25 1.032176e-24 9.647663e-25 7.952307e-25
1.159094e+03 5.815538e-25 9.965213e-25 9.421068e-25 7.715353e-25
1.159125e+03 5.819449e-25 9.324089e-25 9.304760e-25 6.959630e-25
1.159156e+03 5.517938e-25 9.665940e-25 9.169344e-25 6.884984e-25
1.159188e+03 5.733929e-25 9.093675e-25 8.877794e-25 6.724578e-25
1.159219e+03 6.058122e-25 9.095269e-25 8.634482e-25 6.355569e-25
1.159250e+03 5.716303e-25 9.177994e-25 8.762650e-25 6.252976e-25
1.159281e+03 5.674485e-25 8.733469e-25 8.795334e-25 6.305417e-25
1.159312e+03 5.710076e-25 8.299694e-25 8.432068e-25 6.412834e-25
1.159344e+03 5.693313e-25 7.886981e-25 8.098552e-25 6.438610e-25
1.159375e+03 5.579444e-25 6.963760e-25 8.097116e-25 6.243964e-25
1.159406e+03 5.575166e-25 6.711109e-25 7.767390e-25 6.225966e-25
1.159438e+03 5.768133e-25 6.915287e-25 8.556517e-25 6.219937e-25
1.159469e+03 5.850232e-25 6.853797e-25 8.532585e-25 6.118508e-25
1.159500e+03 5.785190e-25 6.679460e-25 8.482474e-25 6.312910e-25
1.159531e+03 5.837538e-25 6.441826e-25 8.361842e-25 6.368950e-25
1.159562e+03 5.719522e-25 6.751961e-25 8.618418e-25 6.143889e-25
1.159594e+03 5.710789e-25 6.713451e-25 8.372229e-25 6.330542e-25
1.159625e+03 5.643231e-25 6.398879e-25 9.153159e-25 6.237020e-25
1.159656e+03 5.601426e-25 6.323932e-25 9.128360e-25 6.441854e-25
1.159688e+03 5.287006e-25 6.398014e-25 9.304842e-25 6.925949e-25
1.159719e+03 5.335328e-25 6.125262e-25 9.782825e-25 6.743546e-25
1.159750e+03 5.311800e-25 6.112113e-25 9.825120e-25 7.103366e-25
1.159781e+03 5.166188e-25 5.880604e-25 9.383873e-25 6.828638e-25
1.159812e+03 5.380680e-25 5.698358e-25 9.090346e-25 6.638044e-25
1.159844e+03 5.451633e-25 5.784509e-25 8.715463e-25 6.505916e-25
1.159875e+03 5.490953e-25 5.941036e-25 8.517184e-25 6.314186e-25
1.159906e+03 5.742195e-25 6.089912e-25 8.384205e-25 6.416157e-25
1.159938e+03 5.738441e-25 6.120106e-25 7.737884e-25 6.205722e-25
1.159969e+03 5.596683e-25 6.214083e-25 7.576287e-25 5.819559e-25
1.160000e+03 5.823784e-25 6.069678e-25 7.756299e-25 5.808696e-25
1.160031e+03 5.876090e-25 6.248888e-25 8.171320e-25 6.196571e-25
1.160062e+03 6.193425e-25 5.860304e-25 8.108567e-25 6.093048e-25
1.160094e+03 6.281421e-25 6.051775e-25 7.582506e-25 6.277855e-25
1.160125e+03 6.740455e-25 6.018957e-25 7.091807e-25 5.875159e-25
1.160156e+03 7.240814e-25 5.980698e-25 7.454196e-25 5.836469e-25
1.160188e+03 7.140648e-25 5.901352e-25 7.460082e-25 5.633826e-25
1.160219e+03 7.399548e-25 5.660450e-25 7.399772e-25 5.467307e-25
1.160250e+03 7.240958e-25 6.059814e-25 7.786453e-25 5.294865e-25
1.160281e+03 6.973897e-25 6.156992e-25 7.821169e-25 5.256718e-25
1.160312e+03 7.643394e-25 6.113238e-25 8.271952e-25 5.181492e-25
1.160344e+03 7.637220e-25 6.161781e-25 8.141391e-25 5.368080e-25
1.160375e+03 7.377218e-25 5.949200e-25 8.621091e-25 5.093261e-25
1.160406e+03 7.381492e-25 6.127684e-25 8.679621e-25 5.247483e-25
1.160438e+03 7.252196e-25 6.188782e-25 8.483936e-25 5.179122e-25
1.160469e+03 7.161212e-25 6.292231e-25 8.535196e-25 5.351945e-25
1.160500e+03 7.108690e-25 6.407445e-25 9.069697e-25 5.211053e-25
1.160531e+03 6.706921e-25 6.551940e-25 8.554836e-25 5.307107e-25
1.160562e+03 6.794137e-25 6.739149e-25 8.063491e-25 5.269769e-25
1.160594e+03 6.670822e-25 6.931952e-25 7.881653e-25 5.419489e-25
1.160625e+03 7.070046e-25 6.697116e-25 7.675651e-25 5.689815e-25
1.160656e+03 6.708452e-25 6.931119e-25 7.588806e-25 5.966602e-25
1.160688e+03 6.139015e-25 7.053018e-25 7.589343e-25 6.258575e-25
1.160719e+03 6.255061e-25 7.156884e-25 7.508238e-25 6.257524e-25
1.160750e+03 6.412594e-25 7.423815e-25 7.515362e-25 6.241831e-25
1.160781e+03 6.453575e-25 7.758217e-25 7.787622e-25 6.233658e-25
1.160812e+03 6.522668e-25 7.870635e-25 8.254547e-25 6.322672e-25
1.160844e+03 6.402724e-25 8.576419e-25 8.894787e-25 6.399964e-25
1.160875e+03 6.612241e-25 9.119658e-25 9.086608e-25 6.378947e-25
1.160906e+03 6.353747e-25 9.066611e-25 8.564535e-25 6.331257e-25
1.160938e+03 6.587251e-25 9.065688e-25 8.550106e-25 6.528193e-25
1.160969e+03 6.952977e-25 8.996516e-25 8.832066e-25 6.213531e-25
1.161000e+03 7.100410e-25 9.116698e-25 8.893916e-25 6.267552e-25
1.161031e+03 6.790409e-25 8.979796e-25 9.102674e-25 6.550538e-25
1.161062e+03 6.788418e-25 8.959744e-25 8.693800e-25 6.711586e-25
1.161094e+03 6.655396e-25 8.715356e-25 8.295797e-25 6.674657e-25
1.161125e+03 6.614709e-25 8.823361e-25 8.028736e-25 6.616826e-25
1.161156e+03 6.684046e-25 8.609209e-25 8.522455e-25 6.571450e-25
1.161188e+03 6.571755e-25 8.888516e-25 8.442104e-25 6.838826e-25
1.161219e+03 6.424997e-25 8.393635e-25 8.331626e-25 6.439898e-25
1.161250e+03 6.385560e-25 8.468191e-25 8.789094e-25 6.923380e-25
1.161281e+03 6.287632e-25 9.094863e-25 8.306248e-25 7.084685e-25
1.161312e+03 6.053043e-25 9.157060e-25 8.285520e-25 6.919995e-25
1.161344e+03 6.040936e-25 8.864512e-25 8.086450e-25 7.091949e-25
1.161375e+03 5.849387e-25 8.454541e-25 8.177155e-25 6.895646e-25
1.161406e+03 5.946967e-25 8.363031e-25 8.811984e-25 7.468879e-25
1.161438e+03 5.892222e-25 8.219249e-25 9.145831e-25 7.781766e-25
1.161469e+03 5.868611e-25 8.633438e-25 9.360547e-25 7.947192e-25
1.161500e+03 5.948368e-25 8.389584e-25 9.068562e-25 7.995928e-25
1.161531e+03 5.786458e-25 8.688136e-25 9.163738e-25 8.192493e-25
1.161562e+03 5.745314e-25 8.211477e-25 9.271866e-25 8.365987e-25
1.161594e+03 5.529787e-25 8.068260e-25 9.477422e-25 8.598233e-25
1.161625e+03 5.427762e-25 8.187648e-25 9.279703e-25 9.024064e-25
1.161656e+03 5.389815e-25 8.430231e-25 1.002750e-24 8.879917e-25
1.161688e+03 5.263926e-25 8.309830e-25 9.959220e-25 9.435778e-25
1.161719e+03 5.427162e-25 7.908570e-25 9.728601e-25 9.498166e-25
1.161750e+03 5.510188e-25 8.047620e-25 9.247159e-25 9.653300e-25
1.161781e+03 5.412142e-25 7.899999e-25 8.870550e-25 9.441931e-25
1.161812e+03 5.353016e-25 7.380770e-25 8.608573e-25 9.821006e-25
1.161844e+03 5.632669e-25 7.132837e-25 8.216755e-25 1.025882e-24
1.161875e+03 5.718343e-25 6.994077e-25 8.180274e-25 9.965692e-25
1.161906e+03 5.826137e-25 7.015770e-25 8.284932e-25 1.033283e-24
1.161938e+03 5.901254e-25 7.062159e-25 8.202113e-25 1.030040e-24
1.161969e+03 5.907405e-25 7.043816e-25 8.269740e-25 1.015277e-24
1.162000e+03 6.161347e-25 7.048936e-25 8.552351e-25 1.016522e-24
1.162031e+03 6.349226e-25 7.153776e-25 8.820907e-25 1.036187e-24
1.162062e+03 6.262757e-25 7.234317e-25 8.613826e-25 1.073887e-24
1.162094e+03 6.288628e-25 6.981884e-25 8.705150e-25 1.068530e-24
1.162125e+03 6.708825e-25 6.688441e-25 9.029615e-25 1.079066e-24
1.162156e+03 6.756945e-25 6.906871e-25 9.235232e-25 1.096194e-24
1.162188e+03 6.704664e-25 6.875877e-25 8.841118e-25 1.162562e-24
1.162219e+03 6.413699e-25 6.517806e-25 8.681694e-25 1.141454e-24
1.162250e+03 6.273261e-25 6.677999e-25 8.500661e-25 1.128042e-24
1.162281e+03 5.991443e-25 6.805972e-25 8.329471e-25 1.101417e-24
1.162312e+03 6.097310e-25 6.926522e-25 7.807887e-25 1.096558e-24
1.162344e+03 5.959094e-25 6.584896e-25 7.600885e-25 1.088664e-24
1.162375e+03 6.149150e-25 6.388527e-25 7.597909e-25 1.099871e-24
1.162406e+03 5.919187e-25 6.546949e-25 7.301550e-25 1.101058e-24
1.162438e+03 5.786625e-25 6.779556e-25 7.111814e-25 1.154963e-24
1.162469e+03 5.851981e-25 6.599290e-25 7.141092e-25 1.190863e-24
1.162500e+03 6.059476e-25 6.741649e-25 7.073365e-25 1.159567e-24
1.162531e+03 6.023843e-25 6.894032e-25 7.329112e-25 1.161495e-24
1.162562e+03 6.270910e-25 7.196542e-25 7.482032e-25 1.162913e-24
1.162594e+03 6.191658e-25 7.341788e-25 7.381784e-25 1.205487e-24
1.162625e+03 6.054471e-25 7.621755e-25 6.879125e-25 1.168106e-24
1.162656e+03 6.123824e-25 7.674623e-25 6.720152e-25 1.188067e-24
1.162688e+03 6.121166e-25 7.981088e-25 6.757533e-25 1.251976e-24
1.162719e+03 6.224873e-25 8.140025e-25 6.650057e-25 1.199516e-24
1.162750e+03 6.135803e-25 8.054715e-25 7.225460e-25 1.243403e-24
1.162781e+03 6.367455e-25 8.256007e-25 7.555056e-25 1.275288e-24
1.162812e+03 6.392783e-25 7.659496e-25 7.575998e-25 1.298695e-24
1.162844e+03 6.861435e-25 7.714075e-25 8.039160e-25 1.327130e-24
1.162875e+03 6.861559e-25 8.113142e-25 7.170007e-25 1.279304e-24
1.162906e+03 6.897735e-25 8.418589e-25 7.303626e-25 1.228770e-24
1.162938e+03 6.867643e-25 7.923833e-25 7.028559e-25 1.185541e-24
1.162969e+03 7.014129e-25 7.586614e-25 7.115539e-25 1.169955e-24
1.163000e+03 6.982706e-25 7.751474e-25 7.119777e-25 1.166685e-24
1.163031e+03 7.024605e-25 7.897023e-25 7.310272e-25 1.197623e-24
1.163062e+03 6.899777e-25 7.940075e-25 7.596047e-25 1.197586e-24
1.163094e+03 7.085385e-25 7.715056e-25 7.666577e-25 1.150628e-24
1.163125e+03 7.045747e-25 8.102528e-25 7.191140e-25 1.159618e-24
1.163156e+03 7.007840e-25 8.158633e-25 7.030704e-25 1.173769e-24
1.163188e+03 7.010772e-25 8.065931e-25 7.116024e-25 1.145788e-24
1.163219e+03 6.844330e-25 8.218451e-25 7.793423e-25 1.167712e-24
1.163250e+03 6.671154e-25 8.234820e-25 7.621152e-25 1.161328e-24
1.163281e+03 6.954166e-25 8.439114e-25 7.737761e-25 1.110624e-24
1.163312e+03 6.702571e-25 8.780485e-25 7.786606e-25 1.105268e-24
1.163344e+03 6.766000e-25 8.568526e-25 8.066316e-25 1.095356e-24
1.163375e+03 6.670906e-25 8.589795e-25 8.271039e-25 1.091547e-24
1.163406e+03 6.480230e-25 8.618588e-25 8.379904e-25 1.100015e-24
1.163438e+03 6.230002e-25 8.728749e-25 8.248613e-25 1.156857e-24
1.163469e+03 6.085040e-25 8.952281e-25 7.844009e-25 1.210666e-24
1.163500e+03 5.571899e-25 8.976569e-25 7.924485e-25 1.196050e-24
1.163531e+03 5.768711e-25 9.238863e-25 8.011814e-25 1.143452e-24
1.163562e+03 5.676127e-25 9.519651e-25 8.111302e-25 1.126307e-24
1.163594e+03 5.520837e-25 1.015586e-24 8.175024e-25 1.077206e-24
1.163625e+03 5.721833e-25 9.549004e-25 8.172837e-25 1.066275e-24
1.163656e+03 5.694799e-25 9.456056e-25 8.460873e-25 1.017225e-24
1.163688e+03 5.734530e-25 1.041010e-24 8.726854e-25 1.070913e-24
1.163719e+03 5.953778e-25 1.007209e-24 8.383144e-25 1.081025e-24
1.163750e+03 6.128887e-25 9.588863e-25 8.131644e-25 1.114723e-24
1.163781e+03 6.005368e-25 9.085279e-25 8.269899e-25 1.099578e-24
1.163812e+03 6.142702e-25 9.277405e-25 8.277488e-25 1.122637e-24
1.163844e+03 5.927264e-25 9.420572e-25 8.402121e-25 1.116595e-24
1.163875e+03 5.933833e-25 9.031187e-25 8.348974e-25 1.124699e-24
1.163906e+03 6.131263e-25 8.844715e-25 7.990187e-25 1.097578e-24
1.163938e+03 6.138913e-25 8.695383e-25 7.851976e-25 1.111492e-24
1.163969e+03 6.151089e-25 8.056013e-25 7.608805e-25 1.097539e-24
1.164000e+03 5.999227e-25 7.669077e-25 7.596057e-25 1.114005e-24
1.164031e+03 5.892295e-25 7.574778e-25 7.403437e-25 1.091893e-24
1.164062e+03 5.980039e-25 7.214513e-25 7.730497e-25 1.050994e-24
1.164094e+03 6.376404e-25 6.892386e-25 7.586994e-25 1.059575e-24
1.164125e+03 6.434282e-25 6.755051e-25 7.705036e-25 1.054601e-24
1.164156e+03 6.549286e-25 6.742803e-25 7.790864e-25 1.057586e-24
1.164188e+03 6.460082e-25 6.608875e-25 8.119031e-25 9.920307e-25
1.164219e+03 6.449298e-25 6.327942e-25 7.956767e-25 9.168215e-25
1.164250e+03 6.242087e-25 6.237800e-25 7.673626e-25 8.901214e-25
1.164281e+03 6.419601e-25 6.564078e-25 7.615757e-25 8.665887e-25
1.164312e+03 5.963597e-25 6.865166e-25 6.937526e-25 8.418989e-25
1.164344e+03 5.722473e-25 6.640624e-25 7.140688e-25 8.266811e-25
1.164375e+03 5.907228e-25 6.525153e-25 6.815614e-25 8.764779e-25
1.164406e+03 5.953178e-25 6.654441e-25 6.528783e-25 8.698660e-25
1.164438e+03 5.801077e-25 6.452419e-25 6.395845e-25 8.129969e-25
1.164469e+03 5.907757e-25 6.143191e-25 6.387860e-25 8.562852e-25
1.164500e+03 6.043210e-25 6.085335e-25 6.228267e-25 7.828140e-25
1.164531e+03 6.400392e-25 6.103784e-25 5.954872e-25 7.762577e-25
1.164562e+03 6.209158e-25 6.145731e-25 5.889886e-25 7.751138e-25
1.164594e+03 6.493324e-25 5.874893e-25 5.933349e-25 7.658524e-25
1.164625e+03 6.779794e-25 5.918082e-25 6.059932e-25 7.153837e-25
1.164656e+03 7.088606e-25 5.904457e-25 6.206572e-25 7.003634e-25
1.164688e+03 7.590765e-25 5.836554e-25 5.871102e-25 6.892551e-25
1.164719e+03 7.575848e-25 5.907260e-25 5.730938e-25 7.437935e-25
1.164750e+03 7.470954e-25 6.009932e-25 5.841617e-25 7.588020e-25
1.164781e+03 7.488208e-25 6.220755e-25 5.724716e-25 7.196154e-25
1.164812e+03 7.324576e-25 6.308103e-25 5.577136e-25 7.556613e-25
1.164844e+03 7.341506e-25 6.066004e-25 5.605264e-25 7.586203e-25
1.164875e+03 7.791068e-25 5.954519e-25 5.411706e-25 7.279864e-25
1.164906e+03 7.910245e-25 5.673053e-25 5.290434e-25 7.371471e-25
1.164938e+03 7.962743e-25 5.590630e-25 5.657076e-25 7.017809e-25
1.164969e+03 8.878549e-25 5.269714e-25 5.631099e-25 7.198741e-25
1.165000e+03 8.896041e-25 5.156205e-25 5.669523e-25 7.829381e-25
1.165031e+03 8.579824e-25 5.180376e-25 5.737071e-25 7.930252e-25
1.165062e+03 8.161197e-25 5.000407e-25 5.551907e-25 8.017671e-25
1.165094e+03 7.506241e-25 5.137661e-25 5.460789e-25 7.763874e-25
1.165125e+03 7.507296e-25 5.253299e-25 5.635704e-25 7.529378e-25
1.165156e+03 7.481166e-25 5.091454e-25 5.358279e-25 7.273666e-25
1.165188e+03 7.439841e-25 5.157556e-25 5.437029e-25 7.522608e-25
1.165219e+03 7.576737e-25 5.373314e-25 5.470681e-25 7.360398e-25
1.165250e+03 7.640346e-25 5.583737e-25 5.645339e-25 7.657598e-25
1.165281e+03 7.715925e-25 5.628343e-25 5.645038e-25 7.436580e-25
1.165312e+03 7.815100e-25 5.640849e-25 5.749045e-25 7.395456e-25
1.165344e+03 7.843454e-25 6.045719e-25 5.980480e-25 6.948039e-25
1.165375e+03 7.734700e-25 6.153110e-25 6.113151e-25 7.156372e-25
1.165406e+03 7.509330e-25 6.316932e-25 6.268611e-25 7.062533e-25
1.165438e+03 7.637922e-25 6.907553e-25 6.466891e-25 7.159434e-25
1.165469e+03 7.967936e-25 7.154087e-25 6.866943e-25 7.110987e-25
1.165500e+03 8.266676e-25 7.317431e-25 6.855025e-25 7.487756e-25
1.165531e+03 8.407368e-25 7.362330e-25 6.598951e-25 7.756069e-25
1.165562e+03 8.223735e-25 7.147893e-25 6.865971e-25 7.656930e-25
1.165594e+03 8.075006e-25 7.359723e-25 6.480075e-25 7.671445e-25
1.165625e+03 8.448408e-25 7.623254e-25 6.326740e-25 7.094047e-25
1.165656e+03 8.988706e-25 7.438574e-25 5.709511e-25 7.186764e-25
1.165688e+03 9.773607e-25 7.465532e-25 6.011007e-25 6.900073e-25
1.165719e+03 9.777713e-25 7.620319e-25 6.103541e-25 7.033190e-25
1.165750e+03 9.213889e-25 7.986773e-25 6.257801e-25 7.497653e-25
1.165781e+03 9.649372e-25 7.672102e-25 6.555339e-25 7.107488e-25
1.165812e+03 1.017290e-24 7.583524e-25 6.374396e-25 7.310555e-25
1.165844e+03 9.810133e-25 7.836470e-25 6.410979e-25 7.010163e-25
1.165875e+03 1.009096e-24 7.728062e-25 6.703253e-25 7.108958e-25
1.165906e+03 1.047078e-24 8.052384e-25 6.713834e-25 7.170277e-25
1.165938e+03 1.053846e-24 8.413801e-25 6.735681e-25 6.867353e-25
1.165969e+03 1.013912e-24 8.701646e-25 7.190590e-25 6.961344e-25
1.166000e+03 9.904008e-25 8.589867e-25 7.583418e-25 7.336911e-25
1.166031e+03 1.005061e-24 8.938311e-25 7.383400e-25 7.534798e-25
1.166062e+03 1.011810e-24 8.946866e-25 7.496071e-25 7.745046e-25
1.166094e+03 1.020972e-24 9.108493e-25 7.387010e-25 7.986474e-25
1.166125e+03 1.018346e-24 9.729785e-25 7.430554e-25 7.859633e-25
1.166156e+03 1.003358e-24 8.871945e-25 7.965248e-25 7.143973e-25
1.166188e+03 9.784815e-25 8.977047e-25 8.410884e-25 7.112107e-25
1.166219e+03 9.701586e-25 8.844978e-25 8.658454e-25 7.180673e-25
1.166250e+03 9.989187e-25 9.088480e-25 9.290299e-25 7.478879e-25
1.166281e+03 9.682726e-25 8.621655e-25 8.947009e-25 7.999507e-25
1.166312e+03 1.033103e-24 8.708836e-25 8.225947e-25 7.460099e-25
1.166344e+03 1.027917e-24 8.661741e-25 8.670762e-25 8.040382e-25
1.166375e+03 1.084243e-24 8.856447e-25 9.155814e-25 8.119747e-25
1.166406e+03 1.136074e-24 9.036437e-25 8.885248e-25 7.739167e-25
1.166438e+03 1.158874e-24 1.000288e-24 9.416561e-25 7.781347e-25
1.166469e+03 1.161776e-24 1.014588e-24 9.610110e-25 7.446882e-25
1.166500e+03 1.230190e-24 1.048529e-24 9.419504e-25 7.968632e-25
1.166531e+03 1.263636e-24 1.082630e-24 9.532201e-25 8.045400e-25
1.166562e+03 1.328123e-24 1.088379e-24 9.606060e-25 8.316494e-25
1.166594e+03 1.338452e-24 1.057116e-24 9.462744e-25 8.420419e-25
1.166625e+03 1.343587e-24 1.056655e-24 9.627272e-25 8.375683e-25
1.166656e+03 1.336193e-24 1.040946e-24 9.300962e-25 8.075511e-25
1.166688e+03 1.294666e-24 1.051368e-24 9.369135e-25 7.937416e-25
1.166719e+03 1.334400e-24 9.924263e-25 9.106118e-25 8.146255e-25
1.166750e+03 1.283938e-24 1.004330e-24 8.980724e-25 8.550646e-25
1.166781e+03 1.286389e-24 1.008276e-24 8.649713e-25 8.732741e-25
1.166812e+03 1.291398e-24 9.673642e-25 8.452689e-25 9.246973e-25
1.166844e+03 1.271053e-24 9.836620e-25 8.476523e-25 9.603357e-25
1.166875e+03 1.259435e-24 9.933159e-25 8.756697e-25 9.138145e-25
1.166906e+03 1.229906e-24 9.942877e-25 9.140047e-25 9.322878e-25
1.166938e+03 1.217515e-24 1.000985e-24 8.767014e-25 9.371598e-25
1.166969e+03 1.195414e-24 1.037513e-24 8.579690e-25 9.666748e-25
1.167000e+03 1.167095e-24 1.033890e-24 8.974519e-25 9.556749e-25
1.167031e+03 1.148120e-24 1.010184e-24 8.741361e-25 9.714224e-25
1.167062e+03 1.181680e-24 1.002078e-24 9.336022e-25 9.456285e-25
1.167094e+03 1.147231e-24 9.409039e-25 9.817187e-25 9.719073e-25
1.167125e+03 1.116833e-24 9.511779e-25 1.047746e-24 9.916169e-25
1.167156e+03 1.051181e-24 9.480526e-25 1.013484e-24 1.056584e-24
1.167188e+03 1.090772e-24 9.379346e-25 9.856631e-25 1.038259e-24
1.167219e+03 1.121659e-24 8.915579e-25 9.747771e-25 9.644887e-25
1.167250e+03 1.124260e-24 8.999317e-25 9.428801e-25 9.924113e-25
1.167281e+03 1.123367e-24 9.324240e-25 9.553080e-25 9.529486e-25
1.167312e+03 1.140325e-24 8.704995e-25 9.562196e-25 9.473875e-25
1.167344e+03 1.160478e-24 9.022522e-25 9.523179e-25 9.065776e-25
1.167375e+03 1.185407e-24 9.013543e-25 9.499986e-25 9.380447e-25
1.167406e+03 1.204124e-24 8.857304e-25 9.514727e-25 9.184730e-25
1.167438e+03 1.252975e-24 9.103494e-25 9.575775e-25 9.440556e-25
1.167469e+03 1.264584e-24 9.190089e-25 9.092528e-25 9.076420e-25
1.167500e+03 1.293455e-24 9.193910e-25 9.415628e-25 9.054152e-25
1.167531e+03 1.337630e-24 8.915857e-25 9.332709e-25 9.506457e-25
1.167562e+03 1.335590e-24 9.194400e-25 9.378518e-25 9.337452e-25
1.167594e+03 1.281899e-24 8.888857e-25 9.210680e-25 9.371764e-25
1.167625e+03 1.239355e-24 9.555196e-25 8.750485e-25 1.004788e-24
1.167656e+03 1.221481e-24 9.587641e-25 8.767611e-25 9.826746e-25
1.167688e+03 1.212543e-24 9.608264e-25 8.631333e-25 9.835481e-25
1.167719e+03 1.194249e-24 9.239732e-25 8.322012e-25 9.733594e-25
1.167750e+03 1.219898e-24 9.688595e-25 8.821251e-25 8.906787e-25
1.167781e+03 1.157590e-24 1.032767e-24 9.256841e-25 9.599508e-25
1.167812e+03 1.101245e-24 1.084030e-24 9.058566e-25 9.032533e-25
1.167844e+03 1.060786e-24 1.142912e-24 9.171254e-25 8.675831e-25
1.167875e+03 1.041693e-24 1.050306e-24 9.730883e-25 8.803165e-25
1.167906e+03 9.591542e-25 1.013924e-24 9.825693e-25 8.611632e-25
1.167938e+03 9.317291e-25 1.014666e-24 9.560059e-25 8.505724e-25
1.167969e+03 9.223624e-25 9.847925e-25 9.420604e-25 8.023530e-25
1.168000e+03 8.977593e-25 9.768973e-25 9.269547e-25 7.622943e-25
1.168031e+03 9.040929e-25 9.491987e-25 9.203669e-25 7.239992e-25
1.168062e+03 9.312709e-25 9.794936e-25 9.220065e-25 7.633499e-25
1.168094e+03 9.824219e-25 9.736923e-25 9.478035e-25 7.643288e-25
1.168125e+03 9.595586e-25 9.453493e-25 9.261049e-25 7.824134e-25
1.168156e+03 9.937418e-25 8.687641e-25 9.146479e-25 8.371274e-25
1.168188e+03 9.838178e-25 8.756345e-25 9.334958e-25 7.879860e-25
1.168219e+03 9.697799e-25 8.220438e-25 9.776279e-25 7.236378e-25
1.168250e+03 9.602170e-25 8.423450e-25 9.921468e-25 7.197826e-25
1.168281e+03 9.291779e-25 8.958403e-25 1.020531e-24 6.920583e-25
1.168312e+03 9.121817e-25 8.449435e-25 9.867420e-25 6.516003e-25
1.168344e+03 9.379156e-25 8.892178e-25 9.521112e-25 6.464181e-25
1.168375e+03 9.299364e-25 8.726392e-25 8.740792e-25 6.211364e-25
1.168406e+03 9.862948e-25 9.121064e-25 8.669710e-25 6.229484e-25
1.168438e+03 1.012375e-24 8.835757e-25 8.612642e-25 6.019112e-25
1.168469e+03 1.047153e-24 8.509757e-25 8.112279e-25 5.808819e-25
1.168500e+03 1.067544e-24 8.745128e-25 8.242291e-25 5.695221e-25
1.168531e+03 1.016883e-24 8.778994e-25 7.964514e-25 5.788581e-25
1.168562e+03 1.024719e-24 9.314801e-25 7.332990e-25 5.763171e-25
1.168594e+03 1.022279e-24 9.629403e-25 7.295732e-25 5.651814e-25
1.168625e+03 9.893544e-25 9.994937e-25 7.081805e-25 5.585303e-25
1.168656e+03 9.852466e-25 1.012956e-24 7.008645e-25 5.751273e-25
1.168688e+03 9.599494e-25 1.050948e-24 7.127143e-25 6.011864e-25
1.168719e+03 9.093951e-25 1.047732e-24 7.434697e-25 6.227286e-25
1.168750e+03 9.234318e-25 1.029953e-24 8.059061e-25 6.101935e-25
1.168781e+03 9.218717e-25 1.081091e-24 8.429364e-25 6.131941e-25
1.168812e+03 9.020688e-25 1.053604e-24 8.586075e-25 6.228641e-25
1.168844e+03 8.665627e-25 1.066747e-24 8.558617e-25 5.958128e-25
1.168875e+03 8.314246e-25 1.069854e-24 8.573650e-25 6.007369e-25
1.168906e+03 8.212769e-25 1.019817e-24 8.522975e-25 5.989637e-25
1.168938e+03 8.236079e-25 1.039789e-24 8.938817e-25 5.870402e-25
1.168969e+03 7.838525e-25 1.025327e-24 8.743477e-25 5.923838e-25
1.169000e+03 7.488995e-25 1.034245e-24 8.763312e-25 5.764445e-25
1.169031e+03 7.497858e-25 9.502871e-25 8.972099e-25 5.863022e-25
1.169062e+03 7.676509e-25 9.253102e-25 9.410667e-25 6.099521e-25
1.169094e+03 7.664060e-25 9.268760e-25 9.415300e-25 6.094507e-25
1.169125e+03 7.806796e-25 9.263032e-25 9.202297e-25 5.844878e-25
1.169156e+03 7.892097e-25 9.491640e-25 8.955999e-25 5.840430e-25
1.169188e+03 7.723192e-25 9.546907e-25 9.009109e-25 5.952848e-25
1.169219e+03 7.668921e-25 9.368483e-25 8.219695e-25 6.060265e-25
1.169250e+03 7.731581e-25 8.947408e-25 8.466012e-25 6.092169e-25
1.169281e+03 7.930162e-25 8.718735e-25 8.452787e-25 6.148463e-25
1.169312e+03 8.190446e-25 8.150259e-25 7.965251e-25 6.255375e-25
1.169344e+03 8.042329e-25 8.545780e-25 7.799087e-25 6.502708e-25
1.169375e+03 8.618739e-25 8.289425e-25 7.475302e-25 6.470979e-25
1.169406e+03 8.808635e-25 8.049141e-25 7.356042e-25 6.648665e-25
1.169438e+03 8.492556e-25 8.057152e-25 7.247513e-25 6.863074e-25
1.169469e+03 8.945451e-25 7.865832e-25 7.204717e-25 7.311962e-25
1.169500e+03 8.950571e-25 7.940540e-25 7.009572e-25 7.426727e-25
1.169531e+03 8.992490e-25 7.666165e-25 6.698758e-25 6.930349e-25
1.169562e+03 8.428397e-25 7.732196e-25 6.738244e-25 7.106735e-25
1.169594e+03 8.624324e-25 8.166704e-25 7.131465e-25 6.756376e-25
1.169625e+03 8.439263e-25 8.936009e-25 6.969276e-25 6.288788e-25
1.169656e+03 8.661560e-25 9.171296e-25 6.845331e-25 6.234407e-25
1.169688e+03 9.003808e-25 9.792388e-25 6.578312e-25 6.570215e-25
1.169719e+03 9.408030e-25 9.303620e-25 6.305797e-25 6.478609e-25
1.169750e+03 9.998099e-25 8.584920e-25 6.239528e-25 6.795945e-25
1.169781e+03 1.008017e-24 9.094407e-25 6.192003e-25 7.163537e-25
1.169812e+03 1.007452e-24 8.726859e-25 6.298542e-25 7.666948e-25
1.169844e+03 1.031284e-24 8.877407e-25 6.548001e-25 7.868133e-25
1.169875e+03 9.983068e-25 8.025206e-25 6.318862e-25 7.949774e-25
1.169906e+03 9.531025e-25 7.901861e-25 6.370288e-25 8.120783e-25
1.169938e+03 9.500826e-25 8.159021e-25 6.256971e-25 8.691886e-25
1.169969e+03 9.388071e-25 8.078255e-25 6.381596e-25 9.414446e-25
1.170000e+03 9.550724e-25 7.889334e-25 6.161354e-25 9.203936e-25
1.170031e+03 9.234089e-25 8.016010e-25 6.608388e-25 8.880619e-25
1.170062e+03 9.204180e-25 8.035598e-25 6.648373e-25 9.121327e-25
1.170094e+03 9.455696e-25 7.910200e-25 6.851566e-25 9.180548e-25
1.170125e+03 9.094400e-25 7.985791e-25 7.256939e-25 8.782245e-25
1.170156e+03 9.543499e-25 8.167113e-25 7.025404e-25 8.408369e-25
1.170188e+03 1.011102e-24 8.147656e-25 6.596158e-25 8.275685e-25
1.170219e+03 9.892703e-25 7.929396e-25 6.446065e-25 9.234251e-25
1.170250e+03 9.837950e-25 8.057678e-25 6.110900e-25 9.407086e-25
1.170281e+03 9.475710e-25 8.641643e-25 6.143928e-25 9.487455e-25
1.170312e+03 9.269215e-25 8.890237e-25 6.430706e-25 9.740277e-25
1.170344e+03 8.978933e-25 8.416829e-25 6.272154e-25 9.902093e-25
1.170375e+03 8.570159e-25 8.609118e-25 5.821809e-25 9.434172e-25
1.170406e+03 8.134340e-25 8.768989e-25 5.457715e-25 1.019291e-24
1.170438e+03 8.248229e-25 8.812018e-25 5.503996e-25 9.924424e-25
1.170469e+03 8.099318e-25 8.969130e-25 5.475573e-25 1.052051e-24
1.170500e+03 8.017228e-25 9.137292e-25 5.402248e-25 1.073999e-24
1.170531e+03 8.212984e-25 9.467745e-25 5.165521e-25 1.031385e-24
1.170562e+03 8.174322e-25 9.274649e-25 5.222894e-25 1.045435e-24
1.170594e+03 7.947525e-25 9.595817e-25 5.119250e-25 1.065759e-24
1.170625e+03 7.806203e-25 9.296257e-25 5.073830e-25 1.052130e-24
1.170656e+03 8.116236e-25 9.696789e-25 5.237459e-25 1.022048e-24
1.170688e+03 8.187341e-25 1.021399e-24 5.473236e-25 9.992023e-25
1.170719e+03 7.947826e-25 1.040384e-24 5.426368e-25 9.949721e-25
1.170750e+03 8.074351e-25 1.015761e-24 5.343384e-25 9.419699e-25
1.170781e+03 7.924192e-25 1.126272e-24 5.675430e-25 9.075695e-25
1.170812e+03 8.135374e-25 1.156415e-24 5.570027e-25 8.143757e-25
1.170844e+03 7.717529e-25 1.155410e-24 5.560723e-25 8.201058e-25
1.170875e+03 7.266337e-25 1.166032e-24 5.913815e-25 7.845599e-25
1.170906e+03 7.145573e-25 1.169877e-24 5.967787e-25 7.191956e-25
1.170938e+03 7.137256e-25 1.167175e-24 6.233503e-25 7.144646e-25
1.170969e+03 6.933629e-25 1.138609e-24 6.364286e-25 7.134919e-25
1.171000e+03 6.951194e-25 1.177892e-24 6.763041e-25 7.276000e-25
1.171031e+03 6.660549e-25 1.152836e-24 6.405847e-25 6.994490e-25
1.171062e+03 6.740913e-25 1.091208e-24 6.666987e-25 7.957360e-25
1.171094e+03 6.801877e-25 1.064021e-24 6.755261e-25 8.693594e-25
1.171125e+03 6.277018e-25 1.025681e-24 6.520013e-25 9.081914e-25
1.171156e+03 6.309179e-25 1.003557e-24 6.888730e-25 8.983434e-25
1.171188e+03 6.232076e-25 1.005132e-24 7.033693e-25 9.239432e-25
1.171219e+03 6.086451e-25 1.008278e-24 7.317982e-25 9.025283e-25
1.171250e+03 6.249178e-25 9.834863e-25 7.434614e-25 8.514311e-25
1.171281e+03 6.368274e-25 9.481528e-25 7.069620e-25 8.048514e-25
1.171312e+03 6.277739e-25 9.637723e-25 7.201415e-25 8.015118e-25
1.171344e+03 6.078738e-25 1.016047e-24 7.534211e-25 7.734773e-25
1.171375e+03 6.152929e-25 9.797189e-25 7.847691e-25 7.437403e-25
1.171406e+03 5.923722e-25 9.564000e-25 7.904303e-25 7.229957e-25
1.171438e+03 5.899341e-25 1.022499e-24 7.641363e-25 6.963911e-25
1.171469e+03 5.640560e-25 1.038800e-24 7.520409e-25 7.049935e-25
1.171500e+03 5.683047e-25 1.003603e-24 7.296387e-25 7.213594e-25
1.171531e+03 5.722870e-25 9.853756e-25 7.533990e-25 6.844478e-25
1.171562e+03 5.588523e-25 9.620878e-25 7.420775e-25 6.936607e-25
1.171594e+03 5.677608e-25 9.388058e-25 6.661329e-25 7.109741e-25
1.171625e+03 5.644282e-25 9.004864e-25 6.642678e-25 6.972964e-25
1.171656e+03 5.470434e-25 9.309791e-25 6.630824e-25 7.011773e-25
1.171688e+03 5.630829e-25 9.072063e-25 6.382087e-25 6.847354e-25
1.171719e+03 5.494517e-25 8.612423e-25 6.527270e-25 7.275651e-25
1.171750e+03 5.711633e-25 7.716342e-25 6.273001e-25 7.360633e-25
1.171781e+03 5.913292e-25 7.814306e-25 6.050660e-25 7.408345e-25
1.171812e+03 6.073175e-25 7.878497e-25 5.904754e-25 6.929816e-25
1.171844e+03 6.485861e-25 7.712219e-25 6.220643e-25 7.039968e-25
1.171875e+03 6.763380e-25 7.198399e-25 6.677295e-25 6.716333e-25
1.171906e+03 6.675763e-25 7.179432e-25 6.790768e-25 6.768801e-25
1.171938e+03 6.557812e-25 7.212611e-25 6.779112e-25 6.498227e-25
1.171969e+03 6.445278e-25 7.450394e-25 6.588128e-25 6.516397e-25
1.172000e+03 6.215026e-25 7.318228e-25 6.858263e-25 6.784004e-25
1.172031e+03 6.568747e-25 7.277273e-25 6.990437e-25 6.676908e-25
1.172062e+03 6.971977e-25 6.644174e-25 7.233479e-25 7.224865e-25
1.172094e+03 7.055655e-25 6.412690e-25 7.127943e-25 7.385640e-25
1.172125e+03 7.077334e-25 6.316117e-25 6.769106e-25 7.293888e-25
1.172156e+03 7.485264e-25 6.158270e-25 6.662991e-25 7.035129e-25
1.172188e+03 7.837371e-25 6.079651e-25 6.584869e-25 6.673134e-25
1.172219e+03 7.855760e-25 5.966519e-25 6.866790e-25 7.032387e-25
1.172250e+03 8.020529e-25 5.422356e-25 6.555635e-25 7.345146e-25
1.172281e+03 7.709419e-25 5.343866e-25 6.723488e-25 7.391250e-25
1.172312e+03 7.965081e-25 5.505262e-25 6.585057e-25 7.739414e-25
1.172344e+03 8.208599e-25 5.674831e-25 6.197517e-25 8.189670e-25
1.172375e+03 8.526767e-25 5.643689e-25 6.628351e-25 8.244843e-25
1.172406e+03 8.148767e-25 5.792411e-25 6.448208e-25 7.695664e-25
1.172438e+03 7.984479e-25 6.201566e-25 6.506014e-25 7.847858e-25
1.172469e+03 7.757659e-25 6.004114e-25 6.549559e-25 8.139520e-25
1.172500e+03 8.631519e-25 5.995742e-25 6.956243e-25 8.312382e-25
1.172531e+03 8.112412e-25 6.150313e-25 6.363896e-25 7.373584e-25
1.172562e+03 7.964938e-25 6.137635e-25 6.627218e-25 6.696858e-25
1.172594e+03 7.856823e-25 6.357672e-25 6.937108e-25 6.757874e-25
1.172625e+03 7.529673e-25 6.276621e-25 6.513927e-25 6.703938e-25
1.172656e+03 7.087491e-25 6.459913e-25 6.348420e-25 6.471961e-25
1.172688e+03 6.925759e-25 6.316330e-25 5.814393e-25 6.070186e-25
1.172719e+03 6.840337e-25 6.315519e-25 5.988283e-25 6.208474e-25
1.172750e+03 6.773178e-25 6.612295e-25 6.022333e-25 6.743957e-25
1.172781e+03 6.910926e-25 6.581504e-25 6.053716e-25 7.232574e-25
1.172812e+03 7.198193e-25 6.470773e-25 5.797470e-25 7.576323e-25
1.172844e+03 7.271675e-25 6.871730e-25 5.538768e-25 7.975573e-25
1.172875e+03 7.327433e-25 7.179871e-25 5.640288e-25 8.237332e-25
1.172906e+03 7.427542e-25 6.905062e-25 5.800402e-25 8.458182e-25
1.172938e+03 7.947471e-25 6.777547e-25 6.093703e-25 8.205326e-25
1.172969e+03 8.619382e-25 6.587376e-25 5.922964e-25 8.746897e-25
1.173000e+03 8.268029e-25 6.569713e-25 5.753755e-25 9.061389e-25
1.173031e+03 8.297146e-25 6.646042e-25 5.933627e-25 8.931665e-25
1.173062e+03 8.693836e-25 6.591597e-25 6.520115e-25 8.742143e-25
1.173094e+03 8.324356e-25 6.699596e-25 6.875128e-25 9.185976e-25
1.173125e+03 8.345500e-25 6.547574e-25 7.300018e-25 8.555480e-25
1.173156e+03 7.897477e-25 6.637084e-25 7.148089e-25 8.065599e-25
1.173188e+03 8.064335e-25 6.812435e-25 7.128093e-25 7.453087e-25
1.173219e+03 7.615745e-25 7.454242e-25 7.260274e-25 7.083984e-25
1.173250e+03 7.459301e-25 7.200074e-25 7.459075e-25 7.011472e-25
1.173281e+03 7.638521e-25 7.301627e-25 7.432483e-25 7.320975e-25
1.173312e+03 6.918822e-25 7.362764e-25 7.179173e-25 7.725509e-25
1.173344e+03 6.742803e-25 7.565395e-25 6.812324e-25 7.962992e-25
1.173375e+03 6.773373e-25 7.540094e-25 6.743288e-25 7.976458e-25
1.173406e+03 6.565307e-25 7.610077e-25 6.500167e-25 7.759327e-25
1.173438e+03 6.512295e-25 7.568895e-25 6.571197e-25 7.553257e-25
1.173469e+03 6.700532e-25 7.481980e-25 6.071314e-25 7.391620e-25
1.173500e+03 6.548578e-25 7.306238e-25 5.633972e-25 7.381499e-25
1.173531e+03 6.592366e-25 7.951170e-25 5.701476e-25 7.286782e-25
1.173562e+03 6.413679e-25 8.205756e-25 5.705420e-25 6.971127e-25
1.173594e+03 6.112054e-25 7.793739e-25 5.739512e-25 7.297424e-25
1.173625e+03 5.792993e-25 7.945130e-25 5.909022e-25 7.619323e-25
1.173656e+03 5.926059e-25 8.086216e-25 6.012509e-25 8.117871e-25
1.173688e+03 5.930715e-25 8.111438e-25 5.617456e-25 8.270774e-25
1.173719e+03 5.646189e-25 8.422158e-25 5.704574e-25 8.537266e-25
1.173750e+03 5.716572e-25 8.399107e-25 5.528577e-25 9.111692e-25
1.173781e+03 5.721455e-25 7.845457e-25 5.474216e-25 8.694319e-25
1.173812e+03 5.702885e-25 7.633556e-25 5.836511e-25 8.266168e-25
1.173844e+03 5.796934e-25 7.786490e-25 5.573427e-25 8.238713e-25
1.173875e+03 5.964879e-25 7.840264e-25 5.638427e-25 8.635089e-25
1.173906e+03 6.141605e-25 7.351188e-25 5.511230e-25 9.012032e-25
1.173938e+03 6.109443e-25 7.703217e-25 5.477158e-25 8.767346e-25
1.173969e+03 6.118749e-25 7.684919e-25 5.278141e-25 8.185513e-25
1.174000e+03 6.481257e-25 7.671170e-25 5.494965e-25 8.058520e-25
1.174031e+03 6.637748e-25 7.527548e-25 5.403563e-25 8.026996e-25
1.174062e+03 6.828613e-25 7.466194e-25 5.418907e-25 7.991897e-25
1.174094e+03 7.141820e-25 7.406196e-25 5.575498e-25 8.275198e-25
1.174125e+03 7.378832e-25 7.242458e-25 5.863364e-25 8.549896e-25
1.174156e+03 7.814744e-25 7.464342e-25 6.155148e-25 8.707105e-25
1.174188e+03 8.069184e-25 7.759442e-25 6.157099e-25 8.605605e-25
1.174219e+03 7.777048e-25 7.348097e-25 6.207169e-25 7.930527e-25
1.174250e+03 7.898287e-25 7.330344e-25 5.946485e-25 7.307766e-25
1.174281e+03 7.977466e-25 7.257040e-25 6.332191e-25 7.105787e-25
1.174312e+03 7.968450e-25 6.951972e-25 6.737570e-25 7.040649e-25
1.174344e+03 7.829360e-25 7.532704e-25 7.038077e-25 7.052379e-25
1.174375e+03 7.497765e-25 7.989011e-25 6.583167e-25 6.650112e-25
1.174406e+03 7.621040e-25 7.767031e-25 6.783853e-25 6.636233e-25
1.174438e+03 7.284119e-25 7.727020e-25 7.354311e-25 6.158903e-25
1.174469e+03 7.487259e-25 8.076213e-25 6.895260e-25 6.128464e-25
1.174500e+03 7.959163e-25 7.668907e-25 6.943929e-25 6.100861e-25
1.174531e+03 7.957109e-25 7.536563e-25 6.695818e-25 6.043593e-25
1.174562e+03 8.150542e-25 7.845326e-25 6.572910e-25 6.137102e-25
1.174594e+03 7.931988e-25 7.566643e-25 6.525350e-25 6.292757e-25
1.174625e+03 7.955228e-25 8.214361e-25 6.705270e-25 6.531774e-25
1.174656e+03 8.172316e-25 8.213675e-25 6.837546e-25 6.969509e-25
1.174688e+03 8.067737e-25 8.294762e-25 6.851638e-25 6.981451e-25
1.174719e+03 8.261263e-25 8.245694e-25 6.405538e-25 7.526446e-25
1.174750e+03 7.728548e-25 8.678104e-25 6.719660e-25 7.645592e-25
1.174781e+03 7.909993e-25 8.853582e-25 6.442677e-25 7.305214e-25
1.174812e+03 7.810491e-25 9.139921e-25 6.637440e-25 7.395330e-25
1.174844e+03 7.697244e-25 9.534303e-25 6.292779e-25 7.397153e-25
1.174875e+03 7.711328e-25 9.871127e-25 6.472091e-25 6.996891e-25
1.174906e+03 7.270519e-25 1.007249e-24 6.801724e-25 6.831298e-25
1.174938e+03 7.402006e-25 1.000376e-24 7.342897e-25 6.905959e-25
1.174969e+03 7.056223e-25 1.042542e-24 7.605936e-25 7.014762e-25
1.175000e+03 7.001542e-25 9.982815e-25 7.781814e-25 7.224091e-25
1.175031e+03 7.486844e-25 1.037376e-24 8.311311e-25 7.534172e-25
1.175062e+03 7.472760e-25 1.079939e-24 8.714872e-25 7.496511e-25
1.175094e+03 7.533003e-25 1.061634e-24 8.363488e-25 7.454507e-25
1.175125e+03 7.266044e-25 1.046303e-24 7.978171e-25 7.270263e-25
1.175156e+03 6.980769e-25 1.075355e-24 8.077708e-25 6.829272e-25
1.175188e+03 7.323085e-25 1.125300e-24 7.796411e-25 6.517916e-25
1.175219e+03 7.355205e-25 1.155511e-24 7.653197e-25 6.538952e-25
1.175250e+03 7.155787e-25 1.200813e-24 8.213482e-25 6.520731e-25
1.175281e+03 7.058153e-25 1.189871e-24 8.392368e-25 6.379959e-25
1.175312e+03 6.631801e-25 1.159714e-24 8.241899e-25 6.662143e-25
1.175344e+03 6.567062e-25 1.110756e-24 8.085385e-25 6.769283e-25
1.175375e+03 6.328473e-25 1.117448e-24 8.117704e-25 6.519958e-25
1.175406e+03 6.237172e-25 1.056120e-24 8.043111e-25 6.596837e-25
1.175438e+03 5.977220e-25 1.002281e-24 8.109231e-25 7.254238e-25
1.175469e+03 5.695205e-25 1.037347e-24 8.391690e-25 7.678212e-25
1.175500e+03 5.507830e-25 1.084277e-24 8.395190e-25 7.861879e-25
1.175531e+03 5.665810e-25 1.103772e-24 8.515628e-25 7.339906e-25
1.175562e+03 5.487279e-25 1.113770e-24 8.528598e-25 7.224301e-25
1.175594e+03 5.568724e-25 1.095682e-24 8.219572e-25 7.287752e-25
1.175625e+03 5.497487e-25 1.094571e-24 8.007687e-25 7.601653e-25
1.175656e+03 5.490802e-25 9.931279e-25 7.855059e-25 7.782946e-25
1.175688e+03 5.734832e-25 9.824240e-25 7.487767e-25 7.966934e-25
1.175719e+03 5.573948e-25 1.013529e-24 7.961114e-25 8.127486e-25
1.175750e+03 5.611344e-25 9.892082e-25 7.742223e-25 8.427191e-25
1.175781e+03 5.480622e-25 9.798661e-25 7.349854e-25 8.186714e-25
1.175812e+03 5.449310e-25 9.185719e-25 7.453032e-25 8.103652e-25
1.175844e+03 5.519606e-25 8.970638e-25 8.077764e-25 8.178677e-25
1.175875e+03 5.499924e-25 9.112043e-25 7.870590e-25 8.117332e-25
1.175906e+03 5.540133e-25 9.049436e-25 7.547421e-25 8.153881e-25
1.175938e+03 5.507925e-25 8.441302e-25 8.314627e-25 7.922389e-25
1.175969e+03 5.505480e-25 8.570374e-25 8.288184e-25 7.807460e-25
1.176000e+03 5.326664e-25 8.192416e-25 7.940028e-25 7.867748e-25
1.176031e+03 5.309160e-25 7.560599e-25 7.697813e-25 7.643694e-25
1.176062e+03 5.541664e-25 7.422482e-25 7.278001e-25 7.312130e-25
1.176094e+03 5.416447e-25 7.019722e-25 7.373590e-25 7.038928e-25
1.176125e+03 5.455329e-25 7.118603e-25 7.015570e-25 6.800365e-25
1.176156e+03 5.716819e-25 6.593034e-25 7.217707e-25 7.045867e-25
1.176188e+03 5.463003e-25 6.613131e-25 7.332123e-25 6.504711e-25
1.176219e+03 5.686338e-25 6.506763e-25 7.507651e-25 6.346086e-25
1.176250e+03 5.974121e-25 6.464132e-25 7.627029e-25 6.606810e-25
1.176281e+03 5.875651e-25 6.164479e-25 7.134339e-25 6.380543e-25
1.176312e+03 5.853267e-25 5.950789e-25 7.770687e-25 6.212321e-25
1.176344e+03 6.265684e-25 5.699267e-25 7.930224e-25 6.604536e-25
1.176375e+03 6.544713e-25 5.523652e-25 7.600819e-25 6.857813e-25
1.176406e+03 6.211663e-25 5.562553e-25 7.619063e-25 6.845179e-25
1.176438e+03 6.140043e-25 5.568945e-25 7.710975e-25 6.933173e-25
1.176469e+03 6.117578e-25 5.582659e-25 7.606867e-25 6.517078e-25
1.176500e+03 5.909255e-25 5.384084e-25 6.946363e-25 6.139091e-25
1.176531e+03 6.478692e-25 5.248920e-25 6.797817e-25 5.970535e-25
1.176562e+03 6.258626e-25 5.117233e-25 7.390840e-25 6.006159e-25
1.176594e+03 6.434146e-25 5.052091e-25 6.991840e-25 6.251185e-25
1.176625e+03 6.255538e-25 5.057081e-25 7.192855e-25 6.443780e-25
1.176656e+03 6.150406e-25 4.827500e-25 7.597385e-25 6.432260e-25
1.176688e+03 6.224666e-25 4.646997e-25 7.719304e-25 6.459893e-25
1.176719e+03 6.374299e-25 4.663461e-25 7.476510e-25 6.522247e-25
1.176750e+03 6.533905e-25 4.620432e-25 7.135795e-25 6.569475e-25
1.176781e+03 6.755999e-25 4.762534e-25 7.142231e-25 6.167742e-25
1.176812e+03 6.287964e-25 4.879717e-25 7.136755e-25 6.103628e-25
1.176844e+03 6.324705e-25 4.961598e-25 7.276875e-25 6.104860e-25
1.176875e+03 6.456800e-25 4.977057e-25 7.197148e-25 5.888101e-25
1.176906e+03 6.404021e-25 5.199527e-25 7.050506e-25 5.638964e-25
1.176938e+03 6.924372e-25 4.897549e-25 6.802133e-25 5.685678e-25
1.176969e+03 6.823191e-25 4.817811e-25 6.809507e-25 5.827171e-25
1.177000e+03 6.671229e-25 4.644571e-25 6.407945e-25 5.969951e-25
1.177031e+03 7.025400e-25 4.860714e-25 6.206295e-25 5.854853e-25
1.177062e+03 6.765155e-25 5.021590e-25 6.324805e-25 5.745773e-25
1.177094e+03 6.857876e-25 4.967947e-25 6.283029e-25 5.739634e-25
1.177125e+03 6.876551e-25 5.304240e-25 6.259080e-25 5.801163e-25
1.177156e+03 6.390122e-25 5.577736e-25 6.351454e-25 5.647368e-25
1.177188e+03 6.488196e-25 5.321251e-25 5.935199e-25 5.623980e-25
1.177219e+03 5.961363e-25 5.318312e-25 5.845981e-25 5.411707e-25
1.177250e+03 6.167370e-25 5.317010e-25 5.872247e-25 5.491183e-25
1.177281e+03 6.002456e-25 5.379142e-25 5.840608e-25 5.536759e-25
1.177312e+03 5.934090e-25 5.327009e-25 5.646240e-25 5.653823e-25
1.177344e+03 6.082230e-25 5.439010e-25 5.548531e-25 5.913801e-25
1.177375e+03 5.946313e-25 5.575519e-25 5.658797e-25 5.916800e-25
1.177406e+03 5.855507e-25 5.865583e-25 5.307014e-25 6.202146e-25
1.177438e+03 5.734815e-25 6.158942e-25 5.311220e-25 6.222581e-25
1.177469e+03 5.950963e-25 6.463594e-25 5.687859e-25 6.153774e-25
1.177500e+03 5.845395e-25 6.729993e-25 5.838197e-25 6.540905e-25
1.177531e+03 5.810822e-25 6.853962e-25 6.396034e-25 6.915123e-25
1.177562e+03 5.942225e-25 6.652919e-25 6.317818e-25 7.141700e-25
1.177594e+03 5.691264e-25 6.590346e-25 6.123619e-25 6.914296e-25
1.177625e+03 5.640359e-25 6.806057e-25 5.997482e-25 6.915356e-25
1.177656e+03 5.715480e-25 6.814519e-25 6.184518e-25 6.888247e-25
1.177688e+03 5.505518e-25 6.962323e-25 5.800570e-25 7.207587e-25
1.177719e+03 5.435965e-25 7.071445e-25 5.849623e-25 6.940407e-25
1.177750e+03 5.758163e-25 7.095563e-25 6.249561e-25 7.213686e-25
1.177781e+03 5.819471e-25 6.904110e-25 6.307978e-25 7.588098e-25
1.177812e+03 5.622662e-25 7.166832e-25 6.133272e-25 7.934133e-25
1.177844e+03 5.635385e-25 7.265725e-25 6.175068e-25 7.240259e-25
1.177875e+03 5.608846e-25 7.392430e-25 5.922684e-25 7.206901e-25
1.177906e+03 5.817796e-25 7.292314e-25 5.734438e-25 7.008136e-25
1.177938e+03 5.703335e-25 7.220020e-25 5.625588e-25 6.881010e-25
1.177969e+03 5.806454e-25 7.333571e-25 5.707426e-25 6.903030e-25
1.178000e+03 5.677574e-25 7.043565e-25 5.561298e-25 6.958503e-25
1.178031e+03 5.878022e-25 7.211333e-25 5.185658e-25 7.111563e-25
1.178062e+03 5.601347e-25 7.567784e-25 5.377920e-25 6.617532e-25
1.178094e+03 5.906757e-25 7.540459e-25 5.659537e-25 6.626534e-25
1.178125e+03 5.739352e-25 7.908802e-25 5.492499e-25 6.539104e-25
1.178156e+03 5.426982e-25 8.193100e-25 5.207216e-25 6.462635e-25
1.178188e+03 5.503195e-25 8.151325e-25 5.136184e-25 6.253529e-25
1.178219e+03 5.515816e-25 8.094083e-25 4.903606e-25 6.678029e-25
1.178250e+03 5.460940e-25 8.042284e-25 4.879428e-25 6.892159e-25
1.178281e+03 5.668318e-25 7.611609e-25 4.927887e-25 6.918207e-25
1.178312e+03 5.644479e-25 7.615230e-25 5.184819e-25 7.111185e-25
1.178344e+03 5.673018e-25 7.506159e-25 5.413203e-25 7.131423e-25
1.178375e+03 5.594423e-25 7.618212e-25 5.495804e-25 7.202924e-25
1.178406e+03 5.440660e-25 8.159248e-25 5.421339e-25 6.778658e-25
1.178438e+03 5.422007e-25 8.261911e-25 5.425332e-25 6.706858e-25
1.178469e+03 5.337642e-25 8.221109e-25 5.471594e-25 6.650259e-25
1.178500e+03 5.242257e-25 7.729376e-25 5.681783e-25 6.512096e-25
1.178531e+03 5.483127e-25 7.610374e-25 5.795740e-25 6.562615e-25
1.178562e+03 5.358214e-25 7.738987e-25 5.862257e-25 6.846026e-25
1.178594e+03 5.258840e-25 7.738450e-25 5.962422e-25 6.688750e-25
1.178625e+03 5.315665e-25 7.483200e-25 6.329309e-25 7.004535e-25
1.178656e+03 5.181628e-25 7.639233e-25 6.326702e-25 6.997927e-25
1.178688e+03 5.298831e-25 8.002033e-25 6.294604e-25 6.557482e-25
1.178719e+03 5.245470e-25 7.935184e-25 6.294968e-25 6.496366e-25
1.178750e+03 5.370240e-25 7.804373e-25 6.112495e-25 6.128381e-25
1.178781e+03 5.513869e-25 7.542444e-25 6.092434e-25 6.119724e-25
1.178812e+03 5.190899e-25 7.119481e-25 6.167114e-25 5.727013e-25
1.178844e+03 5.139523e-25 7.127469e-25 5.995674e-25 5.825844e-25
1.178875e+03 5.174930e-25 6.723555e-25 5.861170e-25 5.617089e-25
1.178906e+03 5.037518e-25 6.774140e-25 5.673327e-25 5.529734e-25
1.178938e+03 4.978253e-25 6.892863e-25 5.611021e-25 5.670753e-25
1.178969e+03 4.935380e-25 6.949312e-25 5.456772e-25 5.177373e-25
1.179000e+03 4.909378e-25 6.987805e-25 5.050104e-25 5.293569e-25
1.179031e+03 4.874239e-25 7.279551e-25 5.070323e-25 5.406411e-25
1.179062e+03 4.846398e-25 7.171639e-25 5.428379e-25 5.403400e-25
1.179094e+03 4.784733e-25 7.147120e-25 5.381175e-25 5.376365e-25
1.179125e+03 4.952748e-25 7.318212e-25 5.231846e-25 5.448143e-25
1.179156e+03 5.096953e-25 6.969749e-25 5.460651e-25 5.315645e-25
1.179188e+03 5.080067e-25 6.789549e-25 5.577984e-25 5.185928e-25
1.179219e+03 4.886069e-25 6.864802e-25 5.390849e-25 5.175841e-25
1.179250e+03 4.727767e-25 6.976588e-25 5.269222e-25 5.008194e-25
1.179281e+03 4.709882e-25 6.635245e-25 5.581331e-25 4.749179e-25
1.179312e+03 4.797560e-25 6.460835e-25 5.630054e-25 5.068933e-25
1.179344e+03 4.930565e-25 6.683368e-25 5.620681e-25 4.973211e-25
1.179375e+03 4.911186e-25 6.363345e-25 5.827700e-25 4.979173e-25
1.179406e+03 5.078997e-25 6.154860e-25 6.018233e-25 4.945012e-25
1.179438e+03 5.007546e-25 6.173640e-25 6.288123e-25 5.062211e-25
1.179469e+03 4.756588e-25 6.515436e-25 6.464530e-25 5.304464e-25
1.179500e+03 4.813670e-25 6.351834e-25 6.480717e-25 5.060383e-25
1.179531e+03 4.985982e-25 6.251632e-25 6.500057e-25 5.025128e-25
1.179562e+03 4.885978e-25 6.355629e-25 6.161583e-25 5.113636e-25
1.179594e+03 5.154401e-25 6.183468e-25 5.984003e-25 5.044422e-25
1.179625e+03 5.216162e-25 6.012618e-25 6.486695e-25 5.026812e-25
1.179656e+03 5.126138e-25 5.796624e-25 6.658798e-25 5.086068e-25
1.179688e+03 5.163823e-25 6.030171e-25 6.706155e-25 5.087001e-25
1.179719e+03 5.215631e-25 5.895072e-25 7.134659e-25 5.171915e-25
1.179750e+03 5.414597e-25 5.911752e-25 7.128796e-25 5.156422e-25
1.179781e+03 5.569167e-25 5.527989e-25 6.415673e-25 5.187336e-25
1.179812e+03 5.417664e-25 5.344789e-25 6.382811e-25 5.237187e-25
1.179844e+03 5.564736e-25 5.420122e-25 6.317162e-25 5.213965e-25
1.179875e+03 5.472850e-25 5.602747e-25 6.327890e-25 5.312990e-25
1.179906e+03 5.922237e-25 5.579765e-25 6.193243e-25 5.382655e-25
1.179938e+03 6.116397e-25 5.819168e-25 6.084775e-25 5.529643e-25
1.179969e+03 6.047006e-25 5.926880e-25 5.867141e-25 5.782498e-25
1.180000e+03 6.013703e-25 5.787057e-25 5.761876e-25 5.801673e-25
1.180031e+03 6.001470e-25 5.797002e-25 6.108337e-25 5.585686e-25
1.180062e+03 5.762719e-25 5.580977e-25 6.438853e-25 5.634908e-25
1.180094e+03 5.756838e-25 5.351797e-25 6.218012e-25 5.665782e-25
1.180125e+03 5.801064e-25 5.414261e-25 6.637740e-25 5.966207e-25
1.180156e+03 6.087938e-25 5.404642e-25 6.525128e-25 6.558601e-25
1.180188e+03 6.138190e-25 5.370442e-25 6.175518e-25 6.514863e-25
1.180219e+03 6.211984e-25 5.306472e-25 6.175481e-25 6.680356e-25
1.180250e+03 6.195852e-25 5.370153e-25 6.207841e-25 6.594673e-25
1.180281e+03 6.659834e-25 5.499353e-25 6.121921e-25 6.753562e-25
1.180312e+03 6.839164e-25 5.388061e-25 6.237624e-25 6.845684e-25
1.180344e+03 7.085498e-25 5.448129e-25 6.699416e-25 7.257723e-25
1.180375e+03 7.799347e-25 5.469568e-25 6.621030e-25 7.592606e-25
1.180406e+03 7.611479e-25 5.408798e-25 6.351320e-25 7.258246e-25
1.180438e+03 7.827113e-25 5.194914e-25 6.263997e-25 7.680302e-25
1.180469e+03 7.718073e-25 5.335522e-25 6.676305e-25 7.977885e-25
1.180500e+03 8.076912e-25 5.549458e-25 6.515080e-25 8.061489e-25
1.180531e+03 8.630274e-25 5.442946e-25 6.117434e-25 8.406729e-25
1.180562e+03 8.873904e-25 5.360418e-25 6.438930e-25 7.977954e-25
1.180594e+03 8.648060e-25 5.143541e-25 6.576682e-25 8.167004e-25
1.180625e+03 9.175789e-25 5.080622e-25 6.367556e-25 8.392694e-25
1.180656e+03 9.105093e-25 5.240182e-25 6.194584e-25 8.628271e-25
1.180688e+03 9.289687e-25 5.575814e-25 6.236102e-25 8.368395e-25
1.180719e+03 9.590718e-25 5.770379e-25 6.401736e-25 8.243702e-25
1.180750e+03 9.376796e-25 5.792810e-25 6.051805e-25 8.047868e-25
1.180781e+03 9.493769e-25 5.875884e-25 6.020806e-25 7.831911e-25
1.180812e+03 9.015611e-25 5.638722e-25 6.468439e-25 8.072536e-25
1.180844e+03 8.886034e-25 6.060122e-25 6.350065e-25 8.320728e-25
1.180875e+03 8.534798e-25 6.326169e-25 6.304583e-25 8.488489e-25
1.180906e+03 8.778571e-25 6.343994e-25 6.379352e-25 8.598342e-25
1.180938e+03 9.205339e-25 6.285070e-25 6.293167e-25 8.516113e-25
1.180969e+03 8.908376e-25 6.468485e-25 6.253905e-25 8.868874e-25
1.181000e+03 8.808107e-25 6.394146e-25 6.528140e-25 9.154871e-25
1.181031e+03 8.551838e-25 6.329416e-25 6.444580e-25 8.721362e-25
1.181062e+03 8.006622e-25 6.411266e-25 6.546452e-25 8.960751e-25
1.181094e+03 8.495649e-25 6.441583e-25 6.319865e-25 9.006808e-25
1.181125e+03 8.027343e-25 6.642643e-25 6.100359e-25 9.780182e-25
1.181156e+03 7.860986e-25 6.171006e-25 6.354172e-25 9.092588e-25
1.181188e+03 8.005694e-25 6.138469e-25 6.133880e-25 8.851086e-25
1.181219e+03 7.633406e-25 6.367060e-25 5.981238e-25 9.196458e-25
1.181250e+03 7.433330e-25 6.909782e-25 6.088426e-25 8.680368e-25
1.181281e+03 7.700483e-25 7.464129e-25 6.134707e-25 8.895420e-25
1.181312e+03 7.608694e-25 7.500600e-25 5.997288e-25 9.049741e-25
1.181344e+03 7.846802e-25 6.994388e-25 6.101328e-25 9.139924e-25
1.181375e+03 7.776554e-25 6.856241e-25 6.456729e-25 8.830193e-25
1.181406e+03 7.757053e-25 6.517016e-25 6.719397e-25 8.500991e-25
1.181438e+03 7.950954e-25 6.359884e-25 6.704976e-25 8.131508e-25
1.181469e+03 7.917315e-25 6.620953e-25 6.641217e-25 8.066707e-25
1.181500e+03 7.955855e-25 6.513561e-25 6.113878e-25 8.489618e-25
1.181531e+03 8.322310e-25 7.117084e-25 5.786814e-25 8.432697e-25
1.181562e+03 8.517685e-25 7.464299e-25 5.876291e-25 8.248373e-25
1.181594e+03 8.834918e-25 7.620713e-25 5.716644e-25 7.665249e-25
1.181625e+03 8.522570e-25 7.706239e-25 5.892466e-25 7.795457e-25
1.181656e+03 8.340324e-25 8.001184e-25 5.920805e-25 8.130347e-25
1.181688e+03 7.904007e-25 8.314049e-25 5.765962e-25 8.383566e-25
1.181719e+03 7.589273e-25 8.315145e-25 5.808621e-25 8.520044e-25
1.181750e+03 7.028747e-25 8.211770e-25 5.967977e-25 8.942805e-25
1.181781e+03 6.892979e-25 8.581840e-25 6.113760e-25 9.020771e-25
1.181812e+03 6.884354e-25 8.935293e-25 5.987951e-25 8.679995e-25
1.181844e+03 6.616125e-25 9.187829e-25 5.967351e-25 8.484022e-25
1.181875e+03 6.928851e-25 9.390831e-25 5.878280e-25 9.110542e-25
1.181906e+03 7.337774e-25 9.646093e-25 5.931511e-25 8.735275e-25
1.181938e+03 7.446238e-25 9.916211e-25 5.845962e-25 7.958421e-25
1.181969e+03 7.109709e-25 9.487896e-25 5.982643e-25 7.687791e-25
1.182000e+03 7.057233e-25 1.012381e-24 6.123800e-25 7.846061e-25
1.182031e+03 7.061179e-25 1.051807e-24 5.756586e-25 8.423848e-25
1.182062e+03 6.871293e-25 1.122203e-24 5.684047e-25 8.206845e-25
1.182094e+03 6.376743e-25 1.227905e-24 5.821280e-25 7.920634e-25
1.182125e+03 6.337043e-25 1.205179e-24 5.959855e-25 8.074122e-25
1.182156e+03 6.300278e-25 1.141032e-24 6.086153e-25 8.154174e-25
1.182188e+03 6.331464e-25 1.138234e-24 5.699518e-25 8.848993e-25
1.182219e+03 6.544257e-25 1.164810e-24 5.739671e-25 9.236720e-25
1.182250e+03 6.284114e-25 1.175084e-24 5.811799e-25 9.258473e-25
1.182281e+03 6.641312e-25 1.226438e-24 5.563700e-25 9.728423e-25
1.182312e+03 6.616095e-25 1.126752e-24 5.543624e-25 1.016104e-24
1.182344e+03 6.929685e-25 1.139134e-24 5.442137e-25 1.020305e-24
1.182375e+03 6.701451e-25 1.147260e-24 5.274059e-25 1.007742e-24
1.182406e+03 6.788078e-25 1.130743e-24 5.331602e-25 1.017457e-24
1.182438e+03 6.795554e-25 1.175241e-24 5.307213e-25 9.861570e-25
1.182469e+03 6.724992e-25 1.186471e-24 5.172270e-25 1.000262e-24
1.182500e+03 6.934209e-25 1.223279e-24 5.324881e-25 1.063397e-24
1.182531e+03 6.998832e-25 1.257107e-24 5.542000e-25 1.045494e-24
1.182562e+03 6.601935e-25 1.273459e-24 5.598051e-25 1.013536e-24
1.182594e+03 6.933126e-25 1.287166e-24 5.704700e-25 9.288019e-25
1.182625e+03 7.509312e-25 1.302562e-24 5.733515e-25 9.215651e-25
1.182656e+03 7.678027e-25 1.300524e-24 5.552757e-25 9.723320e-25
1.182688e+03 7.955847e-25 1.317562e-24 5.670529e-25 8.874133e-25
1.182719e+03 7.890368e-25 1.336888e-24 5.648935e-25 9.607529e-25
1.182750e+03 7.929746e-25 1.305119e-24 5.327279e-25 9.722082e-25
1.182781e+03 7.639445e-25 1.281172e-24 5.504894e-25 1.004752e-24
1.182812e+03 7.532050e-25 1.334049e-24 5.318388e-25 9.857952e-25
1.182844e+03 7.021263e-25 1.352831e-24 5.335615e-25 1.004117e-24
1.182875e+03 6.749671e-25 1.397129e-24 5.627870e-25 1.043379e-24
1.182906e+03 6.750026e-25 1.395729e-24 5.710257e-25 1.102903e-24
1.182938e+03 6.495514e-25 1.397047e-24 5.612689e-25 1.135737e-24
1.182969e+03 6.289636e-25 1.430832e-24 5.660842e-25 1.089209e-24
1.183000e+03 6.210686e-25 1.401369e-24 5.615980e-25 1.070035e-24
1.183031e+03 6.123519e-25 1.391106e-24 5.452112e-25 1.064716e-24
1.183062e+03 6.083109e-25 1.352322e-24 5.261100e-25 1.084705e-24
1.183094e+03 6.191678e-25 1.350677e-24 5.268867e-25 1.057641e-24
1.183125e+03 6.292572e-25 1.366741e-24 5.493729e-25 1.062220e-24
1.183156e+03 6.887372e-25 1.340575e-24 5.835785e-25 1.065216e-24
1.183188e+03 6.783159e-25 1.374225e-24 5.904409e-25 1.090196e-24
1.183219e+03 6.762315e-25 1.386374e-24 5.880531e-25 1.083567e-24
1.183250e+03 6.784053e-25 1.375935e-24 5.799508e-25 1.032302e-24
1.183281e+03 6.625456e-25 1.345293e-24 5.707386e-25 1.014260e-24
1.183312e+03 6.420992e-25 1.320148e-24 5.954639e-25 1.072121e-24
1.183344e+03 6.393572e-25 1.342794e-24 6.115546e-25 1.035091e-24
1.183375e+03 6.179022e-25 1.347060e-24 6.367790e-25 1.127880e-24
1.183406e+03 5.867147e-25 1.354820e-24 6.541304e-25 1.168047e-24
1.183438e+03 5.935635e-25 1.344653e-24 6.157649e-25 1.161240e-24
1.183469e+03 5.791932e-25 1.325078e-24 5.984834e-25 1.142778e-24
1.183500e+03 5.675093e-25 1.321842e-24 6.245527e-25 1.147913e-24
1.183531e+03 5.825013e-25 1.345524e-24 6.360344e-25 1.147107e-24
1.183562e+03 6.125862e-25 1.333854e-24 6.293131e-25 1.154955e-24
1.183594e+03 6.118310e-25 1.326749e-24 6.308241e-25 1.161284e-24
1.183625e+03 6.254572e-25 1.318567e-24 6.659612e-25 1.165149e-24
1.183656e+03 6.298957e-25 1.249176e-24 7.065003e-25 1.151637e-24
1.183688e+03 6.594392e-25 1.245981e-24 7.039345e-25 1.154592e-24
1.183719e+03 6.575679e-25 1.223254e-24 6.523769e-25 1.152351e-24
1.183750e+03 6.239222e-25 1.187537e-24 6.667361e-25 1.026181e-24
1.183781e+03 6.180235e-25 1.276526e-24 7.481556e-25 9.510666e-25
1.183812e+03 6.120383e-25 1.286968e-24 7.592144e-25 9.988853e-25
1.183844e+03 6.075195e-25 1.299020e-24 7.819764e-25 9.818256e-25
1.183875e+03 5.926344e-25 1.294775e-24 7.644560e-25 9.432150e-25
1.183906e+03 5.698434e-25 1.268250e-24 8.132916e-25 9.808174e-25
1.183938e+03 5.740167e-25 1.269417e-24 8.194467e-25 9.485187e-25
1.183969e+03 5.729197e-25 1.218752e-24 7.897026e-25 9.320702e-25
1.184000e+03 5.923959e-25 1.170930e-24 7.561249e-25 9.549033e-25
1.184031e+03 6.137168e-25 1.178250e-24 7.693021e-25 9.633936e-25
1.184062e+03 6.143372e-25 1.157190e-24 7.146762e-25 9.626485e-25
1.184094e+03 5.751133e-25 1.158182e-24 6.664767e-25 9.954583e-25
1.184125e+03 5.577990e-25 1.161772e-24 6.620752e-25 9.034206e-25
1.184156e+03 5.587182e-25 1.113439e-24 6.646372e-25 9.172045e-25
1.184188e+03 5.555228e-25 1.035334e-24 6.896938e-25 8.916144e-25
1.184219e+03 5.465352e-25 1.046170e-24 7.342644e-25 8.546053e-25
1.184250e+03 5.638269e-25 1.037445e-24 7.680212e-25 8.046963e-25
1.184281e+03 5.581021e-25 1.007619e-24 8.345997e-25 8.230004e-25
1.184312e+03 5.778744e-25 1.007132e-24 8.063835e-25 8.254158e-25
1.184344e+03 5.711373e-25 9.825588e-25 7.361175e-25 8.229465e-25
1.184375e+03 5.681424e-25 9.696301e-25 7.413518e-25 7.858776e-25
1.184406e+03 5.832006e-25 9.001477e-25 7.317687e-25 7.533392e-25
1.184438e+03 6.044901e-25 8.764164e-25 7.436428e-25 7.360313e-25
1.184469e+03 5.891886e-25 8.833506e-25 7.559405e-25 7.494465e-25
1.184500e+03 5.855007e-25 8.513144e-25 7.729585e-25 7.483194e-25
1.184531e+03 5.868699e-25 8.620952e-25 7.975911e-25 7.468538e-25
1.184562e+03 5.827923e-25 8.423156e-25 7.893553e-25 7.238631e-25
1.184594e+03 6.002790e-25 8.019349e-25 8.709775e-25 7.502532e-25
1.184625e+03 5.992358e-25 7.799393e-25 8.254668e-25 7.070489e-25
1.184656e+03 6.367087e-25 7.646804e-25 8.521426e-25 6.693571e-25
1.184688e+03 6.230778e-25 7.702380e-25 8.187144e-25 6.844293e-25
1.184719e+03 6.299265e-25 7.638251e-25 7.990994e-25 6.911338e-25
1.184750e+03 6.392005e-25 7.720476e-25 8.152950e-25 7.634573e-25
1.184781e+03 6.641809e-25 7.501723e-25 8.235974e-25 6.981959e-25
1.184812e+03 6.393065e-25 6.997717e-25 8.196254e-25 6.904491e-25
1.184844e+03 6.579769e-25 6.604182e-25 7.875887e-25 6.478239e-25
1.184875e+03 7.053325e-25 6.411587e-25 7.769263e-25 6.215744e-25
1.184906e+03 6.886768e-25 6.533365e-25 8.918046e-25 6.191907e-25
1.184938e+03 7.083736e-25 6.384723e-25 9.345406e-25 6.179728e-25
1.184969e+03 6.872644e-25 6.320192e-25 8.894445e-25 6.255412e-25
1.185000e+03 6.823228e-25 6.310723e-25 8.770035e-25 6.349944e-25
1.185031e+03 6.606413e-25 5.904663e-25 9.021834e-25 6.381628e-25
1.185062e+03 6.728191e-25 6.013836e-25 9.028559e-25 6.348982e-25
1.185094e+03 6.659539e-25 6.179260e-25 8.619201e-25 6.192630e-25
1.185125e+03 6.604949e-25 6.766171e-25 8.171734e-25 6.177589e-25
1.185156e+03 6.403344e-25 6.942805e-25 7.795573e-25 6.309467e-25
1.185188e+03 6.362167e-25 7.393840e-25 8.325606e-25 6.542410e-25
1.185219e+03 6.500916e-25 7.220332e-25 7.897010e-25 6.963732e-25
1.185250e+03 6.769014e-25 7.111101e-25 6.914432e-25 6.727937e-25
1.185281e+03 6.368089e-25 7.105906e-25 6.495081e-25 6.488280e-25
1.185312e+03 6.360351e-25 6.911935e-25 6.306309e-25 6.376201e-25
1.185344e+03 6.176875e-25 7.324351e-25 6.633641e-25 6.336618e-25
1.185375e+03 6.361010e-25 7.635490e-25 6.569196e-25 6.296016e-25
1.185406e+03 6.289966e-25 7.588688e-25 6.419360e-25 6.649239e-25
1.185438e+03 6.380851e-25 7.249330e-25 6.168015e-25 6.372612e-25
1.185469e+03 6.418122e-25 7.357321e-25 6.452057e-25 6.268083e-25
1.185500e+03 6.141654e-25 7.535928e-25 6.207734e-25 6.264455e-25
1.185531e+03 6.197109e-25 7.391160e-25 6.525760e-25 6.394753e-25
1.185562e+03 6.332264e-25 7.565858e-25 6.879139e-25 6.557929e-25
1.185594e+03 6.413919e-25 7.426468e-25 7.264070e-25 6.555755e-25
1.185625e+03 6.523738e-25 7.619813e-25 7.040313e-25 6.771104e-25
1.185656e+03 6.676399e-25 7.734862e-25 6.513054e-25 6.573386e-25
1.185688e+03 6.782283e-25 8.020545e-25 6.078237e-25 7.112970e-25
1.185719e+03 7.047890e-25 7.914807e-25 6.137545e-25 7.128954e-25
1.185750e+03 7.290351e-25 7.621262e-25 5.808771e-25 7.003672e-25
1.185781e+03 7.123016e-25 7.534648e-25 5.727577e-25 6.945529e-25
1.185812e+03 7.893708e-25 7.294941e-25 5.765678e-25 6.859655e-25
1.185844e+03 7.867839e-25 7.337121e-25 5.944507e-25 6.656087e-25
1.185875e+03 7.741591e-25 7.589056e-25 6.142989e-25 6.806395e-25
1.185906e+03 7.321560e-25 7.342474e-25 6.148770e-25 6.669083e-25
1.185938e+03 7.696056e-25 7.453387e-25 6.137376e-25 6.456357e-25
1.185969e+03 7.644046e-25 7.981842e-25 6.060282e-25 6.291118e-25
1.186000e+03 7.325267e-25 7.746914e-25 6.053911e-25 6.387613e-25
1.186031e+03 6.763722e-25 7.899955e-25 5.975680e-25 6.430055e-25
1.186062e+03 6.556759e-25 8.366615e-25 5.584033e-25 5.983079e-25
1.186094e+03 6.072473e-25 8.772142e-25 5.881728e-25 6.209337e-25
1.186125e+03 6.005583e-25 8.570853e-25 5.746139e-25 6.430352e-25
1.186156e+03 6.435253e-25 8.492754e-25 5.851213e-25 6.272834e-25
1.186188e+03 6.331887e-25 8.664040e-25 5.981979e-25 6.262660e-25
1.186219e+03 6.259948e-25 8.505630e-25 5.952503e-25 5.891211e-25
1.186250e+03 6.119951e-25 8.535127e-25 5.784348e-25 6.104310e-25
1.186281e+03 6.222634e-25 8.582837e-25 5.821293e-25 6.183064e-25
1.186312e+03 6.059989e-25 9.240884e-25 5.903145e-25 6.222283e-25
1.186344e+03 5.916431e-25 9.032988e-25 5.845654e-25 6.309198e-25
1.186375e+03 6.022324e-25 9.032213e-25 5.502022e-25 6.392041e-25
1.186406e+03 5.911366e-25 9.135213e-25 5.470330e-25 6.269771e-25
1.186438e+03 6.065681e-25 9.207017e-25 5.572908e-25 6.075984e-25
1.186469e+03 6.044465e-25 8.679048e-25 5.640715e-25 6.051118e-25
1.186500e+03 6.000971e-25 8.973558e-25 5.546648e-25 6.115857e-25
1.186531e+03 5.933263e-25 8.710216e-25 5.550441e-25 6.039513e-25
1.186562e+03 5.912035e-25 8.506912e-25 5.499799e-25 6.191625e-25
1.186594e+03 5.910352e-25 8.099422e-25 5.623371e-25 6.068182e-25
1.186625e+03 5.789788e-25 7.821599e-25 5.809782e-25 5.948023e-25
1.186656e+03 5.882771e-25 7.597713e-25 5.835195e-25 5.756755e-25
1.186688e+03 5.990709e-25 7.747818e-25 5.938229e-25 5.768640e-25
1.186719e+03 5.950130e-25 7.605438e-25 6.209285e-25 5.968759e-25
1.186750e+03 6.189517e-25 7.376427e-25 6.466389e-25 5.947998e-25
1.186781e+03 6.232802e-25 7.433281e-25 6.649271e-25 6.151942e-25
1.186812e+03 6.447680e-25 7.140998e-25 6.408530e-25 6.142418e-25
1.186844e+03 6.615024e-25 6.792629e-25 6.364356e-25 6.133006e-25
1.186875e+03 6.642155e-25 6.739782e-25 6.496200e-25 6.010665e-25
1.186906e+03 6.609500e-25 7.113407e-25 6.774511e-25 6.120559e-25
1.190281e+03 6.786478e-25 7.882020e-25 6.000173e-25 6.483397e-25
1.190312e+03 6.558394e-25 7.649453e-25 5.856086e-25 6.423247e-25
1.190344e+03 6.330351e-25 7.755002e-25 5.925149e-25 6.365361e-25
1.190375e+03 6.445437e-25 7.750904e-25 5.801027e-25 6.502194e-25
1.190406e+03 6.489235e-25 8.024003e-25 6.029855e-25 6.479910e-25
1.190438e+03 6.642300e-25 8.381954e-25 5.952170e-25 6.701042e-25
1.190469e+03 6.935147e-25 8.698591e-25 6.046056e-25 7.004433e-25
1.190500e+03 7.320617e-25 8.483328e-25 5.935583e-25 7.161936e-25
1.190531e+03 7.201383e-25 8.880159e-25 5.932121e-25 7.385056e-25
1.190562e+03 7.228085e-25 8.692253e-25 5.910940e-25 7.437552e-25
1.190594e+03 7.400875e-25 8.386930e-25 5.831946e-25 7.556818e-25
1.190625e+03 7.094833e-25 8.398676e-25 5.839168e-25 7.532833e-25
1.190656e+03 7.229779e-25 8.328680e-25 5.749582e-25 7.585398e-25
1.190688e+03 7.334164e-25 8.451640e-25 5.716515e-25 7.330057e-25
1.190719e+03 7.293285e-25 8.588453e-25 5.699333e-25 7.440008e-25
1.190750e+03 7.311083e-25 8.989230e-25 5.585906e-25 7.545581e-25
1.190781e+03 7.080516e-25 9.101813e-25 5.597780e-25 7.545097e-25
1.190812e+03 6.903201e-25 8.617474e-25 5.545760e-25 7.548573e-25
1.190844e+03 7.073372e-25 8.345542e-25 5.382490e-25 7.606516e-25
1.190875e+03 7.228294e-25 8.373036e-25 5.375683e-25 7.262094e-25
1.190906e+03 7.198470e-25 8.381335e-25 5.393096e-25 7.265235e-25
1.190938e+03 7.649537e-25 8.242103e-25 5.433143e-25 7.332850e-25
1.190969e+03 7.496175e-25 8.295138e-25 5.425211e-25 7.278478e-25
1.191000e+03 7.374043e-25 8.317546e-25 5.550499e-25 7.093309e-25
1.191031e+03 7.750404e-25 8.647028e-25 5.956457e-25 6.823893e-25
1.191062e+03 7.640344e-25 7.947550e-25 5.951315e-25 7.377869e-25
1.191094e+03 7.857433e-25 8.146799e-25 5.903993e-25 7.532293e-25
1.191125e+03 7.600093e-25 7.952378e-25 6.132547e-25 8.094038e-25
1.191156e+03 7.540795e-25 7.912019e-25 5.853676e-25 7.893844e-25
1.191188e+03 7.396109e-25 7.698942e-25 5.898034e-25 7.452872e-25
1.191219e+03 7.340004e-25 7.865912e-25 6.166655e-25 7.324885e-25
1.191250e+03 7.315018e-25 8.054792e-25 6.283417e-25 7.805687e-25
1.191281e+03 7.202372e-25 7.707853e-25 6.091769e-25 7.413155e-25
1.191312e+03 7.584062e-25 7.657683e-25 6.007781e-25 7.049272e-25
1.191344e+03 7.526191e-25 7.331002e-25 6.109242e-25 6.627361e-25
1.191375e+03 7.884715e-25 7.261019e-25 5.999261e-25 6.636098e-25
1.191406e+03 8.095794e-25 6.881208e-25 6.035064e-25 6.561480e-25
1.191438e+03 8.447706e-25 7.074693e-25 6.477090e-25 6.992156e-25
1.191469e+03 8.313141e-25 6.836749e-25 6.367891e-25 7.693028e-25
1.191500e+03 8.030391e-25 7.033490e-25 6.431591e-25 8.263911e-25
1.191531e+03 7.945853e-25 6.855223e-25 6.681807e-25 8.258668e-25
1.191562e+03 7.978857e-25 6.902865e-25 6.596365e-25 8.161523e-25
1.191594e+03 8.257045e-25 7.572094e-25 6.916278e-25 8.063171e-25
1.191625e+03 8.047145e-25 7.820856e-25 7.176698e-25 7.812021e-25
1.191656e+03 8.012031e-25 8.165457e-25 6.540669e-25 7.508771e-25
1.191688e+03 7.926649e-25 8.632019e-25 6.606824e-25 7.491029e-25
1.191719e+03 7.754167e-25 8.577285e-25 6.528091e-25 7.592028e-25
1.191750e+03 7.675313e-25 8.498348e-25 6.981506e-25 7.679409e-25
1.191781e+03 8.177277e-25 8.879218e-25 7.255302e-25 7.795425e-25
1.191812e+03 8.463093e-25 8.290044e-25 7.303996e-25 7.964181e-25
1.191844e+03 7.611579e-25 8.259935e-25 7.301234e-25 7.497829e-25
1.191875e+03 7.652570e-25 7.714031e-25 6.696130e-25 7.425493e-25
1.191906e+03 7.627910e-25 7.081857e-25 6.823570e-25 6.866518e-25
1.191938e+03 7.440086e-25 6.704245e-25 7.030103e-25 6.436358e-25
1.191969e+03 7.174976e-25 6.823866e-25 7.347589e-25 6.306020e-25
1.192000e+03 7.247922e-25 6.595599e-25 7.292829e-25 6.048312e-25
1.192031e+03 7.410380e-25 6.740777e-25 7.341786e-25 5.963807e-25
1.192062e+03 7.106970e-25 6.902746e-25 7.475309e-25 5.683572e-25
1.192094e+03 7.323754e-25 6.809731e-25 7.005487e-25 5.701919e-25
1.192125e+03 7.305050e-25 6.707090e-25 7.436645e-25 5.642184e-25
1.192156e+03 7.203062e-25 6.457842e-25 7.355379e-25 5.739099e-25
1.192188e+03 7.059462e-25 6.765350e-25 7.398677e-25 5.907248e-25
1.192219e+03 6.909992e-25 6.585712e-25 7.628012e-25 5.872704e-25
1.192250e+03 7.255426e-25 6.609746e-25 7.362724e-25 5.881793e-25
1.192281e+03 7.678796e-25 6.696219e-25 7.311818e-25 5.947764e-25
1.192312e+03 7.749711e-25 6.799424e-25 7.970018e-25 6.065479e-25
1.192344e+03 7.487295e-25 7.019500e-25 8.139022e-25 6.163139e-25
1.192375e+03 7.868781e-25 7.111598e-25 7.941903e-25 6.060747e-25
1.192406e+03 7.156831e-25 7.225215e-25 7.690768e-25 5.793641e-25
1.192438e+03 7.029417e-25 7.163417e-25 7.907622e-25 5.874713e-25
1.192469e+03 7.213756e-25 7.027435e-25 8.097111e-25 5.920457e-25
1.192500e+03 7.169387e-25 7.115627e-25 7.852169e-25 5.910349e-25
1.192531e+03 6.939269e-25 7.614415e-25 8.267165e-25 5.767130e-25
1.192562e+03 6.770733e-25 7.863340e-25 8.476507e-25 5.804368e-25
1.192594e+03 6.772284e-25 7.865745e-25 8.118096e-25 5.728618e-25
1.192625e+03 6.275274e-25 7.868680e-25 7.646708e-25 5.627880e-25
1.192656e+03 6.529676e-25 8.299757e-25 7.884946e-25 5.697323e-25
1.192688e+03 6.807451e-25 8.043452e-25 7.589341e-25 5.544916e-25
1.192719e+03 6.956455e-25 7.952793e-25 7.447567e-25 5.462497e-25
1.192750e+03 6.996416e-25 7.843746e-25 7.640938e-25 5.533223e-25
1.192781e+03 7.116276e-25 7.467638e-25 8.162374e-25 5.655512e-25
1.192812e+03 7.383128e-25 7.537500e-25 7.777143e-25 5.912288e-25
1.192844e+03 7.023534e-25 7.646624e-25 7.756532e-25 5.909634e-25
1.192875e+03 6.866443e-25 8.130985e-25 8.050663e-25 6.147617e-25
1.192906e+03 6.919351e-25 7.701786e-25 7.631679e-25 6.069650e-25
1.192938e+03 6.843081e-25 7.698935e-25 7.714907e-25 5.910550e-25
1.192969e+03 7.241363e-25 7.738823e-25 8.014145e-25 5.831345e-25
1.193000e+03 7.121346e-25 7.771423e-25 8.722390e-25 5.743301e-25
1.193031e+03 7.339089e-25 8.190621e-25 9.508765e-25 5.680660e-25
1.193062e+03 7.323222e-25 7.676310e-25 9.567335e-25 5.643922e-25
1.193094e+03 7.900753e-25 7.503213e-25 9.398999e-25 5.625289e-25
1.193125e+03 7.618368e-25 7.039074e-25 1.033336e-24 5.660643e-25
1.193156e+03 7.798756e-25 6.841457e-25 9.956070e-25 5.776984e-25
1.193188e+03 8.002307e-25 6.884544e-25 9.900849e-25 6.009866e-25
1.193219e+03 8.477123e-25 7.009357e-25 9.738932e-25 6.030591e-25
1.193250e+03 8.588845e-25 7.138503e-25 9.991093e-25 6.039855e-25
1.193281e+03 8.884952e-25 7.499583e-25 9.988933e-25 5.925011e-25
1.193312e+03 9.601593e-25 7.745099e-25 1.025473e-24 5.900375e-25
1.193344e+03 9.352842e-25 8.222712e-25 1.073116e-24 5.798599e-25
1.193375e+03 9.395622e-25 8.414841e-25 1.035177e-24 5.865938e-25
1.193406e+03 9.397682e-25 8.580927e-25 9.863395e-25 6.127182e-25
1.193438e+03 9.172450e-25 8.361287e-25 9.793447e-25 5.942541e-25
1.193469e+03 8.989462e-25 8.238211e-25 9.750181e-25 5.886885e-25
1.193500e+03 8.665035e-25 8.061813e-25 9.951150e-25 5.891340e-25
1.193531e+03 9.206491e-25 7.978075e-25 9.828183e-25 6.364624e-25
1.193562e+03 9.036438e-25 8.453673e-25 1.067273e-24 6.250821e-25
1.193594e+03 8.846208e-25 9.196494e-25 1.049632e-24 6.314593e-25
1.193625e+03 9.306323e-25 9.633724e-25 1.025887e-24 6.164382e-25
1.193656e+03 9.773859e-25 9.426847e-25 9.979396e-25 5.817036e-25
1.193688e+03 9.904963e-25 9.307215e-25 9.846048e-25 5.843991e-25
1.193719e+03 1.005118e-24 8.591429e-25 9.972139e-25 5.868521e-25
1.193750e+03 9.440068e-25 8.591733e-25 1.042330e-24 5.821518e-25
1.193781e+03 9.174292e-25 8.573205e-25 1.005779e-24 5.635606e-25
1.193812e+03 9.271509e-25 8.163488e-25 9.865276e-25 5.703713e-25
1.193844e+03 9.174775e-25 7.826388e-25 9.727789e-25 5.863904e-25
1.193875e+03 9.382576e-25 7.462784e-25 9.859018e-25 6.080706e-25
1.193906e+03 9.552602e-25 7.455641e-25 9.890846e-25 6.018900e-25
1.193938e+03 9.863069e-25 7.689593e-25 9.134050e-25 6.362153e-25
1.193969e+03 9.636239e-25 7.245867e-25 9.056764e-25 6.622172e-25
1.194000e+03 9.563049e-25 7.262920e-25 8.439993e-25 6.540205e-25
1.194031e+03 9.575045e-25 7.146703e-25 8.196862e-25 6.386710e-25
1.194062e+03 9.946156e-25 7.054906e-25 8.730730e-25 6.385362e-25
1.194094e+03 1.063941e-24 6.739440e-25 9.206733e-25 6.813944e-25
1.194125e+03 1.034799e-24 6.275808e-25 8.940009e-25 6.898676e-25
1.194156e+03 1.038397e-24 6.355040e-25 9.430955e-25 7.221567e-25
1.194188e+03 1.067316e-24 6.322713e-25 9.849929e-25 7.144241e-25
1.194219e+03 9.917732e-25 6.657607e-25 9.633850e-25 7.612265e-25
1.194250e+03 9.647203e-25 7.308484e-25 9.554833e-25 7.847317e-25
1.194281e+03 9.272433e-25 7.616374e-25 9.961383e-25 8.073075e-25
1.194312e+03 9.286418e-25 7.704584e-25 9.823830e-25 8.277053e-25
1.194344e+03 9.508142e-25 7.628099e-25 9.461062e-25 8.019847e-25
1.194375e+03 9.363981e-25 8.101211e-25 9.454975e-25 8.487714e-25
1.194406e+03 9.338804e-25 7.897743e-25 9.735392e-25 8.039444e-25
1.194438e+03 8.846009e-25 7.877699e-25 9.166292e-25 7.422880e-25
1.194469e+03 8.384252e-25 8.497773e-25 8.688840e-25 7.263980e-25
1.194500e+03 8.037307e-25 8.368945e-25 8.002752e-25 7.268225e-25
1.194531e+03 8.280825e-25 8.379322e-25 7.949832e-25 6.951953e-25
1.194562e+03 8.131206e-25 8.384429e-25 8.351361e-25 7.079757e-25
1.194594e+03 8.498257e-25 8.391537e-25 7.983876e-25 7.136684e-25
1.194625e+03 8.895407e-25 8.776236e-25 8.392083e-25 7.032691e-25
1.194656e+03 9.074630e-25 8.566642e-25 8.092229e-25 6.804037e-25
1.194688e+03 9.119836e-25 8.510456e-25 7.927024e-25 6.861983e-25
1.194719e+03 9.096505e-25 8.433308e-25 7.713834e-25 6.747306e-25
1.194750e+03 8.950682e-25 8.779138e-25 7.368044e-25 6.966549e-25
1.194781e+03 9.031476e-25 8.773558e-25 7.477221e-25 7.568476e-25
1.194812e+03 9.081770e-25 8.449029e-25 6.993838e-25 8.253048e-25
1.194844e+03 8.967667e-25 8.550470e-25 7.286038e-25 8.976218e-25
1.194875e+03 8.979861e-25 8.355217e-25 7.473759e-25 8.336284e-25
1.194906e+03 9.168600e-25 8.569735e-25 7.227533e-25 8.558676e-25
1.194938e+03 9.704334e-25 8.659175e-25 7.517720e-25 8.801793e-25
1.194969e+03 9.763549e-25 9.066105e-25 7.157876e-25 9.391836e-25
1.195000e+03 9.306239e-25 9.063317e-25 7.196834e-25 9.300178e-25
1.195031e+03 9.474687e-25 8.484649e-25 7.106037e-25 9.489899e-25
1.195062e+03 9.443534e-25 7.743339e-25 7.449746e-25 9.376432e-25
1.195094e+03 9.327759e-25 7.781217e-25 8.060263e-25 9.764047e-25
1.195125e+03 9.249902e-25 7.564824e-25 8.207570e-25 1.007290e-24
1.195156e+03 9.505228e-25 8.213423e-25 8.370486e-25 1.015284e-24
1.195188e+03 9.285847e-25 8.913651e-25 8.606240e-25 9.537524e-25
1.195219e+03 9.684619e-25 9.031182e-25 8.473116e-25 9.370407e-25
1.195250e+03 9.688858e-25 9.566902e-25 8.978012e-25 9.783496e-25
1.195281e+03 9.708397e-25 1.009485e-24 8.971646e-25 9.580775e-25
1.195312e+03 8.850184e-25 1.052376e-24 8.892979e-25 9.088163e-25
1.195344e+03 9.012559e-25 1.072834e-24 9.197829e-25 8.792754e-25
1.195375e+03 8.957530e-25 1.087069e-24 9.061398e-25 8.827170e-25
1.195406e+03 8.157623e-25 1.072463e-24 9.271683e-25 8.707484e-25
1.195438e+03 8.082976e-25 1.114384e-24 8.699067e-25 8.194218e-25
1.195469e+03 8.156374e-25 1.111728e-24 9.020217e-25 8.033127e-25
1.195500e+03 7.995451e-25 1.122073e-24 9.013682e-25 8.399321e-25
1.195531e+03 8.220530e-25 1.114332e-24 8.706412e-25 8.575291e-25
1.195562e+03 8.062939e-25 1.131275e-24 9.077285e-25 8.220324e-25
1.195594e+03 7.900554e-25 1.128765e-24 8.843630e-25 8.314588e-25
1.195625e+03 7.855184e-25 1.128709e-24 8.711227e-25 8.150684e-25
1.195656e+03 7.535151e-25 1.156343e-24 9.044830e-25 8.214432e-25
1.195688e+03 8.333696e-25 1.093549e-24 8.838596e-25 8.211843e-25
1.195719e+03 8.694446e-25 1.048989e-24 8.520188e-25 8.261118e-25
1.195750e+03 8.847468e-25 1.071703e-24 8.327133e-25 7.824372e-25
1.195781e+03 9.155611e-25 1.030403e-24 8.233997e-25 7.651801e-25
1.195812e+03 8.709506e-25 1.053811e-24 8.140490e-25 7.730524e-25
1.195844e+03 8.878008e-25 1.027771e-24 8.291131e-25 7.647036e-25
1.195875e+03 8.823485e-25 1.025932e-24 8.064820e-25 8.018479e-25
1.195906e+03 9.072813e-25 9.712387e-25 8.504580e-25 7.871267e-25
1.195938e+03 9.745740e-25 9.021836e-25 8.735034e-25 8.032685e-25
1.195969e+03 1.022788e-24 9.303914e-25 8.709923e-25 8.058218e-25
1.196000e+03 9.961554e-25 9.229824e-25 8.631342e-25 8.198640e-25
1.196031e+03 9.399224e-25 9.359265e-25 8.298837e-25 8.166593e-25
1.196062e+03 8.925183e-25 9.453467e-25 8.121315e-25 8.078386e-25
1.196094e+03 8.575318e-25 8.868209e-25 7.932112e-25 8.169207e-25
1.196125e+03 8.683755e-25 8.806317e-25 8.039580e-25 7.830359e-25
1.196156e+03 8.491362e-25 8.733056e-25 8.233563e-25 7.606557e-25
1.196188e+03 8.213063e-25 8.722294e-25 8.368050e-25 7.851610e-25
1.196219e+03 8.013034e-25 8.928077e-25 8.872382e-25 7.734028e-25
1.196250e+03 7.720080e-25 8.372643e-25 8.822274e-25 7.591643e-25
1.196281e+03 7.861448e-25 8.412130e-25 9.528923e-25 7.281302e-25
1.196312e+03 7.828458e-25 8.622764e-25 9.362311e-25 7.637645e-25
1.196344e+03 7.586875e-25 8.640553e-25 8.670564e-25 8.030971e-25
1.196375e+03 7.254731e-25 8.732532e-25 8.636487e-25 7.988196e-25
1.196406e+03 7.083602e-25 8.368617e-25 8.609874e-25 7.909869e-25
1.196438e+03 6.780395e-25 7.943819e-25 9.155268e-25 7.050157e-25
1.196469e+03 6.780337e-25 8.330197e-25 9.678796e-25 6.718220e-25
1.196500e+03 6.847951e-25 8.368187e-25 9.313962e-25 6.620045e-25
1.196531e+03 6.783847e-25 8.442721e-25 8.568253e-25 6.491719e-25
1.196562e+03 6.665270e-25 8.337569e-25 8.319444e-25 6.257471e-25
1.196594e+03 6.498096e-25 8.040434e-25 8.854316e-25 6.127625e-25
1.196625e+03 6.220684e-25 7.438475e-25 8.954805e-25 6.193390e-25
1.196656e+03 6.278533e-25 7.267451e-25 8.758442e-25 6.312353e-25
1.196688e+03 6.341266e-25 7.747217e-25 8.428207e-25 6.627447e-25
1.196719e+03 5.990192e-25 7.334360e-25 7.958852e-25 6.342371e-25
1.196750e+03 6.033685e-25 6.965688e-25 8.228094e-25 6.622588e-25
1.196781e+03 6.482814e-25 6.910727e-25 7.895402e-25 6.577649e-25
1.196812e+03 6.547092e-25 7.319765e-25 7.041359e-25 6.679789e-25
1.196844e+03 6.624969e-25 7.335641e-25 6.798582e-25 6.576708e-25
1.196875e+03 6.853302e-25 7.456086e-25 6.614059e-25 6.486267e-25
1.196906e+03 7.107960e-25 7.110930e-25 7.084462e-25 6.526852e-25
1.196938e+03 7.172357e-25 7.297478e-25 7.040840e-25 6.747732e-25
1.196969e+03 7.140007e-25 6.810367e-25 6.831507e-25 6.556632e-25
1.197000e+03 6.888116e-25 6.775894e-25 6.661336e-25 6.502809e-25
1.197031e+03 6.843698e-25 6.696276e-25 6.385241e-25 6.808609e-25
1.197062e+03 6.998682e-25 6.753859e-25 6.336431e-25 6.804157e-25
1.197094e+03 6.630415e-25 6.581141e-25 6.154484e-25 6.617261e-25
1.197125e+03 6.654571e-25 6.425194e-25 6.014818e-25 6.367540e-25
1.197156e+03 6.467562e-25 6.491338e-25 6.195169e-25 6.056406e-25
1.197188e+03 6.430291e-25 6.578542e-25 6.265771e-25 5.986720e-25
1.197219e+03 6.589392e-25 6.290912e-25 6.365696e-25 6.230757e-25
1.197250e+03 6.286522e-25 6.067462e-25 6.622765e-25 6.321901e-25
1.197281e+03 6.445541e-25 5.975120e-25 6.696708e-25 6.652984e-25
1.197312e+03 6.202313e-25 5.756481e-25 6.367389e-25 6.563210e-25
1.197344e+03 6.406344e-25 6.015382e-25 6.362371e-25 6.506901e-25
1.197375e+03 6.549022e-25 6.139050e-25 6.023227e-25 7.073545e-25
1.197406e+03 6.654549e-25 6.569092e-25 6.073848e-25 7.257861e-25
1.197438e+03 6.147336e-25 6.369421e-25 6.331778e-25 7.282112e-25
1.197469e+03 6.267337e-25 6.176469e-25 6.303897e-25 7.547849e-25
1.197500e+03 6.170259e-25 5.944455e-25 6.313655e-25 7.056171e-25
1.197531e+03 6.262483e-25 5.834077e-25 6.705727e-25 7.444700e-25
1.197562e+03 6.611980e-25 5.941230e-25 6.820078e-25 7.273852e-25
1.197594e+03 6.479467e-25 6.021895e-25 6.799985e-25 7.772529e-25
1.197625e+03 6.459282e-25 6.144609e-25 6.693080e-25 7.729949e-25
1.197656e+03 6.696207e-25 5.891255e-25 6.399175e-25 7.264955e-25
1.197688e+03 6.980792e-25 5.730311e-25 5.995998e-25 7.375763e-25
1.197719e+03 7.097877e-25 6.006006e-25 6.186682e-25 7.463006e-25
1.197750e+03 7.147876e-25 5.870701e-25 6.226384e-25 7.233875e-25
1.197781e+03 7.114569e-25 5.894719e-25 6.291213e-25 6.687023e-25
1.197812e+03 7.392568e-25 6.053513e-25 6.326625e-25 6.573856e-25
1.197844e+03 7.624421e-25 5.930601e-25 6.422348e-25 7.231956e-25
1.197875e+03 7.437895e-25 6.520443e-25 6.178993e-25 7.436030e-25
1.197906e+03 7.369366e-25 7.076962e-25 6.114421e-25 7.885404e-25
1.197938e+03 7.154246e-25 7.047808e-25 5.717610e-25 8.059942e-25
1.197969e+03 7.283965e-25 7.208655e-25 5.930985e-25 8.303858e-25
1.198000e+03 7.569051e-25 7.742362e-25 6.016071e-25 8.815805e-25
1.198031e+03 7.503573e-25 7.722938e-25 5.900467e-25 9.196181e-25
1.198062e+03 7.901031e-25 8.167546e-25 5.534436e-25 9.407831e-25
1.198094e+03 8.189305e-25 8.377432e-25 5.492819e-25 8.958058e-25
1.198125e+03 7.641071e-25 8.460147e-25 5.571796e-25 9.524777e-25
1.198156e+03 7.386200e-25 7.927599e-25 5.650230e-25 9.012881e-25
1.198188e+03 6.946136e-25 7.898270e-25 5.524592e-25 1.006465e-24
1.198219e+03 7.030032e-25 8.093303e-25 5.243164e-25 1.002408e-24
1.198250e+03 6.728607e-25 8.078089e-25 5.268389e-25 1.047126e-24
1.198281e+03 6.592201e-25 7.689031e-25 5.696785e-25 1.056036e-24
1.198312e+03 6.558911e-25 7.344951e-25 6.009555e-25 1.045007e-24
1.198344e+03 6.770948e-25 7.305987e-25 6.219082e-25 1.012908e-24
1.198375e+03 6.471521e-25 7.704324e-25 6.123417e-25 9.942674e-25
1.198406e+03 6.558138e-25 7.588800e-25 6.315447e-25 1.004888e-24
1.198438e+03 6.647187e-25 8.268007e-25 6.536334e-25 1.029927e-24
1.198469e+03 6.579888e-25 8.173053e-25 6.591047e-25 1.030781e-24
1.198500e+03 6.890227e-25 8.182970e-25 7.142016e-25 1.015746e-24
1.198531e+03 7.078141e-25 8.366774e-25 7.866525e-25 1.049239e-24
1.198562e+03 7.935682e-25 8.861963e-25 7.923398e-25 1.054628e-24
1.198594e+03 8.241831e-25 9.174281e-25 7.832638e-25 1.175885e-24
1.198625e+03 8.422595e-25 8.898960e-25 8.038241e-25 1.185847e-24
1.198656e+03 8.245515e-25 8.923984e-25 7.891681e-25 1.151570e-24
1.198688e+03 8.099678e-25 9.445970e-25 8.682922e-25 1.150826e-24
1.198719e+03 8.171231e-25 9.301573e-25 8.875372e-25 1.128870e-24
1.198750e+03 8.050450e-25 9.176295e-25 9.049728e-25 1.061213e-24
1.198781e+03 8.373502e-25 9.587132e-25 9.388201e-25 1.047058e-24
1.198812e+03 8.639949e-25 9.199081e-25 9.358961e-25 1.003790e-24
1.198844e+03 8.409135e-25 9.269153e-25 9.967965e-25 9.688599e-25
1.198875e+03 7.851803e-25 8.892221e-25 9.710054e-25 9.436354e-25
1.198906e+03 8.251606e-25 8.651133e-25 9.339057e-25 9.377210e-25
1.198938e+03 8.365825e-25 9.168130e-25 9.421343e-25 9.279704e-25
1.198969e+03 8.310483e-25 1.000601e-24 9.239453e-25 1.008641e-24
1.199000e+03 8.430182e-25 1.028921e-24 8.761205e-25 9.841907e-25
1.199031e+03 8.160324e-25 1.035962e-24 8.730954e-25 1.022467e-24
1.199062e+03 7.780523e-25 1.072143e-24 8.626698e-25 9.970812e-25
1.199094e+03 7.821145e-25 1.055315e-24 8.453629e-25 1.046418e-24
1.199125e+03 7.617285e-25 1.056834e-24 8.607308e-25 1.071306e-24
1.199156e+03 7.284163e-25 1.093654e-24 9.020224e-25 1.040073e-24
1.199188e+03 7.380939e-25 1.065357e-24 8.615731e-25 1.007135e-24
1.199219e+03 7.269453e-25 1.096542e-24 8.334248e-25 1.027877e-24
1.199250e+03 7.231583e-25 1.075215e-24 8.374265e-25 1.010184e-24
1.199281e+03 7.046258e-25 1.065657e-24 8.780920e-25 1.015592e-24
1.199312e+03 7.042420e-25 1.085279e-24 8.839327e-25 9.408481e-25
1.199344e+03 7.157092e-25 1.016776e-24 9.008206e-25 9.288230e-25
1.199375e+03 7.547626e-25 9.626018e-25 8.806658e-25 9.322222e-25
1.199406e+03 7.780594e-25 9.484625e-25 9.004448e-25 9.172229e-25
1.199438e+03 7.498472e-25 9.572915e-25 9.207140e-25 8.977039e-25
1.199469e+03 7.078644e-25 9.428834e-25 9.287931e-25 8.901566e-25
1.199500e+03 6.643887e-25 9.334611e-25 9.658894e-25 9.176065e-25
1.199531e+03 6.520679e-25 9.301254e-25 9.906517e-25 9.160183e-25
1.199562e+03 6.214719e-25 8.883240e-25 9.782331e-25 9.115217e-25
1.199594e+03 6.419216e-25 9.025342e-25 1.002450e-24 8.921383e-25
1.199625e+03 6.522413e-25 9.137394e-25 1.006373e-24 9.078342e-25
1.199656e+03 6.939407e-25 8.974404e-25 1.026533e-24 8.359978e-25
1.199688e+03 6.833579e-25 8.834378e-25 1.077158e-24 8.027447e-25
1.199719e+03 6.989642e-25 8.644232e-25 1.191514e-24 7.901015e-25
1.199750e+03 7.183987e-25 8.621386e-25 1.175587e-24 7.848790e-25
1.199781e+03 6.818406e-25 8.600737e-25 1.171831e-24 7.884031e-25
1.199812e+03 6.761023e-25 8.815782e-25 1.146513e-24 7.942049e-25
1.199844e+03 6.851051e-25 8.789605e-25 1.172551e-24 8.085919e-25
1.199875e+03 7.097995e-25 8.732602e-25 1.139929e-24 7.631525e-25
1.199906e+03 7.367526e-25 8.341785e-25 1.116968e-24 7.304951e-25
1.199938e+03 7.689932e-25 8.355453e-25 1.094116e-24 7.250689e-25
1.199969e+03 7.775264e-25 8.293808e-25 1.061041e-24 6.968181e-25
1.200000e+03 7.101797e-25 8.436017e-25 1.008952e-24 6.370231e-25
1.200031e+03 6.683550e-25 8.337381e-25 1.006445e-24 6.518211e-25
1.200062e+03 6.166691e-25 8.289494e-25 1.032921e-24 6.083174e-25
1.200094e+03 6.152182e-25 8.627813e-25 1.011243e-24 5.976183e-25
1.200125e+03 6.261454e-25 8.721752e-25 1.028528e-24 6.407288e-25
1.200156e+03 6.059280e-25 8.874340e-25 9.505056e-25 6.293855e-25
1.200188e+03 5.729942e-25 9.460379e-25 8.931210e-25 6.167169e-25
1.200219e+03 5.706119e-25 9.448120e-25 8.735576e-25 6.085266e-25
1.200250e+03 5.609544e-25 9.341709e-25 8.821295e-25 5.948220e-25
1.200281e+03 5.416860e-25 9.962447e-25 8.575221e-25 6.111514e-25
1.200312e+03 5.421451e-25 9.694081e-25 8.008403e-25 6.155798e-25
1.200344e+03 5.445147e-25 9.532852e-25 8.016748e-25 6.190763e-25
1.200375e+03 5.515696e-25 9.635033e-25 7.900399e-25 6.115883e-25
1.200406e+03 5.443915e-25 9.058255e-25 7.871900e-25 6.209254e-25
1.200438e+03 5.502625e-25 8.461012e-25 8.192221e-25 6.191609e-25
1.200469e+03 5.435044e-25 8.569414e-25 8.231211e-25 6.005786e-25
1.200500e+03 5.253710e-25 9.343207e-25 8.094471e-25 6.097958e-25
1.200531e+03 5.425188e-25 9.170651e-25 8.171381e-25 6.218855e-25
1.200562e+03 5.443615e-25 9.467703e-25 8.066624e-25 5.800339e-25
1.200594e+03 5.376491e-25 9.318194e-25 8.083490e-25 5.753060e-25
1.200625e+03 5.404353e-25 8.684764e-25 7.814788e-25 5.791450e-25
1.200656e+03 5.472377e-25 8.725235e-25 7.944936e-25 5.666602e-25
1.200688e+03 5.325652e-25 8.690224e-25 7.886319e-25 5.625793e-25
1.200719e+03 5.435262e-25 8.501555e-25 8.136537e-25 5.662410e-25
1.200750e+03 5.327518e-25 8.794642e-25 8.409117e-25 5.517106e-25
1.200781e+03 5.244415e-25 8.732761e-25 8.319689e-25 5.546592e-25
1.200812e+03 5.082157e-25 8.936444e-25 8.232021e-25 5.456430e-25
1.200844e+03 5.118098e-25 8.517483e-25 8.162903e-25 5.561140e-25
1.200875e+03 5.188409e-25 8.464256e-25 8.060424e-25 5.672779e-25
1.200906e+03 5.161375e-25 8.453390e-25 7.537514e-25 5.828884e-25
1.200938e+03 5.325913e-25 7.938706e-25 7.377655e-25 5.828242e-25
1.200969e+03 5.335960e-25 7.763980e-25 7.237748e-25 5.669544e-25
1.201000e+03 5.445676e-25 7.072900e-25 7.160114e-25 5.838457e-25
1.201031e+03 5.687557e-25 7.076652e-25 7.295025e-25 6.013630e-25
1.201062e+03 5.949003e-25 7.012779e-25 7.206748e-25 6.141434e-25
1.201094e+03 5.839454e-25 7.340862e-25 7.412508e-25 6.098960e-25
1.201125e+03 6.014901e-25 7.587721e-25 7.664563e-25 6.208596e-25
1.201156e+03 5.926241e-25 7.870561e-25 7.620019e-25 5.898069e-25
1.201188e+03 6.048468e-25 8.288355e-25 7.013298e-25 6.009423e-25
1.201219e+03 6.058548e-25 8.608825e-25 6.784425e-25 6.087447e-25
1.201250e+03 6.344126e-25 8.716687e-25 6.723018e-25 6.416121e-25
1.201281e+03 6.280638e-25 8.869435e-25 6.816927e-25 6.451045e-25
1.201312e+03 6.150646e-25 8.912411e-25 6.973748e-25 6.422651e-25
1.201344e+03 6.050144e-25 9.077030e-25 7.066756e-25 6.752895e-25
1.201375e+03 6.203998e-25 8.849076e-25 6.785766e-25 6.763861e-25
1.201406e+03 5.831798e-25 9.085890e-25 6.979750e-25 6.816772e-25
1.201438e+03 5.786281e-25 9.727626e-25 6.760496e-25 6.904510e-25
1.201469e+03 6.037501e-25 9.258940e-25 6.256302e-25 7.324882e-25
1.201500e+03 6.121688e-25 8.880367e-25 6.359479e-25 7.240445e-25
1.201531e+03 6.363134e-25 8.483704e-25 6.397635e-25 7.016613e-25
1.201562e+03 6.545414e-25 8.624724e-25 6.338554e-25 6.974623e-25
1.201594e+03 6.715818e-25 8.520559e-25 6.056570e-25 6.737338e-25
1.201625e+03 6.571120e-25 8.156768e-25 5.958394e-25 6.907685e-25
1.201656e+03 7.214107e-25 8.134077e-25 6.036641e-25 7.086603e-25
1.201688e+03 7.371790e-25 7.867801e-25 6.158475e-25 7.223012e-25
1.201719e+03 7.246153e-25 7.766423e-25 5.872848e-25 7.166663e-25
1.201750e+03 7.398670e-25 7.266650e-25 6.224772e-25 7.186552e-25
1.201781e+03 7.555226e-25 7.422375e-25 6.540186e-25 7.360334e-25
1.201812e+03 7.527432e-25 7.590522e-25 6.667291e-25 7.433012e-25
1.201844e+03 7.280554e-25 7.586961e-25 6.889267e-25 7.122421e-25
1.201875e+03 7.198837e-25 7.991586e-25 6.735547e-25 7.146117e-25
1.201906e+03 7.425191e-25 8.071021e-25 6.533093e-25 6.793166e-25
1.201938e+03 7.395402e-25 7.795141e-25 6.383726e-25 7.164617e-25
1.201969e+03 7.300613e-25 7.224017e-25 6.522189e-25 7.142807e-25
1.202000e+03 7.298177e-25 7.175606e-25 6.321084e-25 6.949032e-25
1.202031e+03 7.312248e-25 7.021051e-25 6.405433e-25 7.383317e-25
1.202062e+03 7.513429e-25 7.662838e-25 6.679226e-25 7.405771e-25
1.202094e+03 7.599877e-25 7.854523e-25 7.376273e-25 7.179325e-25
1.202125e+03 7.711154e-25 7.599632e-25 7.407003e-25 7.249213e-25
1.202156e+03 7.961359e-25 7.535626e-25 7.425752e-25 7.028198e-25
1.202188e+03 7.729979e-25 7.714696e-25 7.089361e-25 7.180583e-25
1.202219e+03 7.859389e-25 7.430856e-25 6.912428e-25 7.329954e-25
1.202250e+03 7.929185e-25 7.453371e-25 6.835254e-25 7.168415e-25
1.202281e+03 8.097978e-25 7.182659e-25 6.793454e-25 7.217015e-25
1.202312e+03 7.888033e-25 7.608484e-25 6.638497e-25 6.901400e-25
1.202344e+03 7.700425e-25 7.617188e-25 6.622953e-25 6.979006e-25
1.202375e+03 7.730154e-25 7.485633e-25 6.886354e-25 6.765780e-25
1.202406e+03 7.945175e-25 8.086083e-25 7.100072e-25 6.818387e-25
1.202438e+03 8.588072e-25 8.189371e-25 6.793485e-25 6.716260e-25
1.202469e+03 8.379474e-25 9.137055e-25 6.638579e-25 6.373329e-25
1.202500e+03 7.913841e-25 9.178995e-25 6.387576e-25 6.234379e-25
1.202531e+03 7.377754e-25 8.928012e-25 6.180906e-25 5.865196e-25
1.202562e+03 7.373305e-25 8.409521e-25 5.885840e-25 5.798550e-25
1.202594e+03 7.476982e-25 8.140542e-25 5.761623e-25 5.523745e-25
1.202625e+03 7.415198e-25 7.757272e-25 5.629644e-25 5.977045e-25
1.202656e+03 7.259679e-25 7.498165e-25 5.711461e-25 5.771083e-25
1.202688e+03 7.100497e-25 7.270449e-25 5.626711e-25 5.768275e-25
1.202719e+03 7.206782e-25 7.550072e-25 5.330205e-25 5.541486e-25
1.202750e+03 7.388634e-25 7.311893e-25 5.285943e-25 5.653481e-25
1.202781e+03 7.447899e-25 7.344656e-25 5.229897e-25 5.644876e-25
1.202812e+03 7.225848e-25 7.267484e-25 5.280567e-25 5.443567e-25
1.202844e+03 6.931915e-25 7.218316e-25 5.491809e-25 5.469013e-25
1.202875e+03 7.315092e-25 7.117282e-25 5.574866e-25 5.661102e-25
1.202906e+03 7.342358e-25 6.764621e-25 5.528997e-25 6.069905e-25
1.202938e+03 7.285583e-25 6.990926e-25 5.830765e-25 6.154621e-25
1.202969e+03 7.277030e-25 6.959088e-25 6.002602e-25 6.245594e-25
1.203000e+03 7.377977e-25 6.961589e-25 5.986564e-25 6.418854e-25
1.203031e+03 7.078116e-25 6.888607e-25 6.084359e-25 6.851295e-25
1.203062e+03 6.680180e-25 6.745866e-25 6.243274e-25 6.899468e-25
1.203094e+03 6.784459e-25 7.030542e-25 6.016027e-25 6.757737e-25
1.203125e+03 6.697482e-25 7.499618e-25 6.342119e-25 6.538716e-25
1.203156e+03 6.663754e-25 7.366898e-25 6.227380e-25 6.620901e-25
1.203188e+03 7.094483e-25 7.503692e-25 6.418965e-25 7.020990e-25
1.203219e+03 7.259749e-25 7.617871e-25 6.339519e-25 7.033237e-25
1.203250e+03 7.056918e-25 7.021594e-25 6.178801e-25 7.007786e-25
1.203281e+03 7.532154e-25 6.880052e-25 5.835618e-25 6.963821e-25
1.203312e+03 7.837989e-25 6.983070e-25 5.776608e-25 7.428659e-25
1.203344e+03 7.732219e-25 6.858260e-25 5.915254e-25 7.134414e-25
1.203375e+03 7.866721e-25 6.852296e-25 5.988321e-25 7.278446e-25
1.203406e+03 8.013552e-25 6.953784e-25 6.311956e-25 7.057537e-25
1.203438e+03 8.497839e-25 6.741939e-25 6.312661e-25 6.649427e-25
1.203469e+03 8.144901e-25 6.477596e-25 6.560776e-25 6.826539e-25
1.203500e+03 8.321958e-25 6.576777e-25 6.542655e-25 6.815545e-25
1.203531e+03 8.006447e-25 6.457807e-25 6.631035e-25 6.655043e-25
1.203562e+03 7.897364e-25 6.248775e-25 6.059820e-25 6.838389e-25
1.203594e+03 7.689264e-25 6.641286e-25 5.908819e-25 6.944614e-25
1.203625e+03 7.881097e-25 6.782157e-25 5.969323e-25 7.148112e-25
1.203656e+03 7.850040e-25 6.950709e-25 6.145717e-25 6.880211e-25
1.203688e+03 7.799562e-25 7.146565e-25 6.034385e-25 7.075105e-25
1.203719e+03 7.717669e-25 7.082405e-25 6.019067e-25 7.169874e-25
1.203750e+03 8.035627e-25 7.001413e-25 6.098057e-25 7.389218e-25
1.203781e+03 7.966770e-25 6.663244e-25 6.143837e-25 7.852038e-25
1.203812e+03 8.031632e-25 6.651158e-25 6.108229e-25 7.776669e-25
1.203844e+03 8.481579e-25 6.517018e-25 5.914846e-25 7.573315e-25
1.203875e+03 8.201459e-25 6.151812e-25 5.831992e-25 7.328361e-25
1.203906e+03 7.861679e-25 6.070985e-25 5.921073e-25 7.741918e-25
1.203938e+03 7.572250e-25 5.793505e-25 6.170460e-25 7.452454e-25
1.203969e+03 7.896790e-25 6.009273e-25 6.503707e-25 7.387141e-25
1.204000e+03 7.860529e-25 6.181296e-25 6.410421e-25 7.888143e-25
1.204031e+03 7.988303e-25 6.282554e-25 6.554433e-25 8.385116e-25
1.204062e+03 7.894647e-25 6.455886e-25 6.519398e-25 8.683322e-25
1.204094e+03 7.667899e-25 6.539240e-25 6.846239e-25 8.312300e-25
1.204125e+03 7.711093e-25 6.649304e-25 7.085014e-25 8.376608e-25
1.204156e+03 7.422533e-25 6.647898e-25 7.424328e-25 8.156051e-25
1.204188e+03 7.312400e-25 6.517199e-25 7.602671e-25 8.598700e-25
1.204219e+03 7.108047e-25 6.282983e-25 7.679043e-25 8.147850e-25
1.204250e+03 7.142257e-25 6.212288e-25 7.740394e-25 8.230401e-25
1.204281e+03 7.051895e-25 6.249290e-25 7.854938e-25 8.203087e-25
1.204312e+03 7.271190e-25 6.150209e-25 7.790805e-25 8.010597e-25
1.204344e+03 7.631188e-25 6.175336e-25 7.389106e-25 7.766630e-25
1.204375e+03 7.157492e-25 6.254424e-25 7.585216e-25 7.549670e-25
1.204406e+03 6.827461e-25 6.476687e-25 7.823805e-25 7.332796e-25
1.204438e+03 6.501277e-25 6.737636e-25 7.356986e-25 7.153685e-25
1.204469e+03 6.642387e-25 7.080952e-25 6.822426e-25 6.459471e-25
1.204500e+03 6.469464e-25 7.169661e-25 6.773216e-25 6.389710e-25
1.204531e+03 6.417739e-25 7.269701e-25 6.616499e-25 6.186737e-25
1.204562e+03 6.503736e-25 6.984651e-25 6.823019e-25 6.010685e-25
1.204594e+03 6.250433e-25 6.845563e-25 6.197703e-25 6.268753e-25
1.204625e+03 6.351214e-25 7.077363e-25 6.288528e-25 6.556844e-25
1.204656e+03 6.058992e-25 7.527275e-25 6.166376e-25 6.610155e-25
1.204688e+03 5.910000e-25 7.116482e-25 6.164315e-25 6.532964e-25
1.204719e+03 6.268161e-25 7.608056e-25 6.161670e-25 6.467744e-25
1.204750e+03 6.100589e-25 8.009812e-25 6.431019e-25 6.774004e-25
1.204781e+03 5.896420e-25 7.815636e-25 6.721042e-25 6.864482e-25
1.204812e+03 6.015489e-25 7.646157e-25 6.880662e-25 7.190519e-25
1.204844e+03 5.940803e-25 7.467633e-25 6.642266e-25 7.448720e-25
1.204875e+03 5.907841e-25 7.431728e-25 6.511226e-25 7.146088e-25
1.204906e+03 5.888709e-25 7.335036e-25 6.570872e-25 7.281568e-25
1.204938e+03 5.970565e-25 7.314333e-25 6.718885e-25 7.049649e-25
1.204969e+03 5.794635e-25 7.157422e-25 6.700166e-25 6.937276e-25
1.205000e+03 5.692450e-25 6.803327e-25 6.256985e-25 7.120342e-25
1.205031e+03 5.769599e-25 7.174239e-25 6.371165e-25 7.191565e-25
1.205062e+03 5.919266e-25 6.976655e-25 6.212945e-25 7.207945e-25
1.205094e+03 5.976410e-25 6.752933e-25 5.852796e-25 7.358024e-25
1.205125e+03 6.085908e-25 6.524758e-25 5.715718e-25 7.502478e-25
1.205156e+03 6.378690e-25 6.487716e-25 5.663402e-25 7.120068e-25
1.205188e+03 6.265226e-25 7.032416e-25 5.952652e-25 7.151974e-25
1.205219e+03 6.191192e-25 7.330754e-25 5.725664e-25 7.105413e-25
1.205250e+03 6.190434e-25 7.591597e-25 5.815125e-25 6.757057e-25
1.205281e+03 6.360616e-25 7.710051e-25 5.864657e-25 6.598824e-25
1.205312e+03 6.395796e-25 7.691815e-25 5.964567e-25 6.829026e-25
1.205344e+03 6.832982e-25 8.173689e-25 5.906244e-25 6.927777e-25
1.205375e+03 6.656414e-25 8.195094e-25 5.899234e-25 6.881784e-25
1.205406e+03 6.674508e-25 8.204777e-25 5.849791e-25 7.115125e-25
1.205438e+03 6.652099e-25 7.979803e-25 5.664886e-25 7.318376e-25
1.205469e+03 6.824604e-25 7.755841e-25 5.895075e-25 7.285311e-25
1.205500e+03 7.439053e-25 7.886844e-25 5.925341e-25 7.201388e-25
1.205531e+03 7.630185e-25 7.696996e-25 5.979262e-25 6.903343e-25
1.205562e+03 8.094353e-25 7.504524e-25 5.794032e-25 6.868923e-25
1.205594e+03 8.245927e-25 7.353491e-25 5.662678e-25 7.203259e-25
1.205625e+03 8.504991e-25 7.548516e-25 5.555109e-25 7.332642e-25
1.205656e+03 8.331943e-25 7.526151e-25 5.549610e-25 7.080299e-25
1.205688e+03 8.708247e-25 7.582902e-25 5.431841e-25 6.959277e-25
1.205719e+03 8.889618e-25 7.463300e-25 5.270591e-25 6.843503e-25
1.205750e+03 8.781138e-25 7.448281e-25 5.013046e-25 7.272909e-25
1.205781e+03 8.888932e-25 7.837972e-25 5.045088e-25 7.596125e-25
1.205812e+03 7.893158e-25 7.804894e-25 5.185546e-25 7.216096e-25
1.205844e+03 8.527967e-25 7.869676e-25 5.394902e-25 7.064147e-25
1.205875e+03 9.088136e-25 7.572064e-25 5.511576e-25 6.920708e-25
1.205906e+03 9.696782e-25 7.418844e-25 5.767142e-25 7.072131e-25
1.205938e+03 9.454786e-25 6.845228e-25 6.087600e-25 7.495278e-25
1.205969e+03 9.569728e-25 6.960161e-25 5.789885e-25 7.453001e-25
1.206000e+03 9.641838e-25 7.326009e-25 6.113150e-25 7.588726e-25
1.206031e+03 9.522637e-25 7.071204e-25 6.140991e-25 8.063504e-25
1.206062e+03 9.569434e-25 6.771548e-25 6.049688e-25 7.939480e-25
1.206094e+03 9.212107e-25 6.798764e-25 5.831263e-25 7.542574e-25
1.206125e+03 9.513723e-25 6.473239e-25 6.377345e-25 6.934978e-25
1.206156e+03 9.369666e-25 6.844075e-25 6.159426e-25 6.736792e-25
1.206188e+03 8.862313e-25 6.723178e-25 6.484923e-25 6.810777e-25
1.206219e+03 8.459884e-25 6.601091e-25 6.623992e-25 6.526415e-25
1.206250e+03 8.415204e-25 6.798275e-25 6.393600e-25 6.144433e-25
1.206281e+03 8.891609e-25 6.887557e-25 6.373388e-25 6.000126e-25
1.206312e+03 8.950157e-25 6.870061e-25 6.559014e-25 5.932746e-25
1.206344e+03 8.872604e-25 6.561132e-25 6.529022e-25 6.297548e-25
1.206375e+03 8.692933e-25 6.949024e-25 6.259484e-25 6.239287e-25
1.206406e+03 8.452788e-25 7.005147e-25 6.278044e-25 6.295201e-25
1.206438e+03 8.419388e-25 6.767435e-25 6.439562e-25 6.317340e-25
1.206469e+03 8.745596e-25 6.962710e-25 6.602166e-25 6.252327e-25
1.206500e+03 8.367100e-25 6.897858e-25 6.855903e-25 6.059722e-25
1.206531e+03 8.016279e-25 7.015294e-25 7.171590e-25 6.009654e-25
1.206562e+03 7.539385e-25 7.674690e-25 7.668983e-25 6.021183e-25
1.206594e+03 7.327553e-25 7.709634e-25 7.741111e-25 6.194922e-25
1.206625e+03 7.223141e-25 7.694060e-25 8.153063e-25 6.077927e-25
1.206656e+03 7.414507e-25 6.974314e-25 7.526035e-25 6.037886e-25
1.206688e+03 7.236411e-25 7.193339e-25 7.374748e-25 6.114880e-25
1.206719e+03 7.549123e-25 7.340662e-25 7.227380e-25 6.234805e-25
1.206750e+03 7.381087e-25 7.187660e-25 7.207036e-25 6.140314e-25
1.206781e+03 7.221523e-25 7.619560e-25 7.008272e-25 6.350121e-25
1.206812e+03 7.144981e-25 7.208515e-25 6.804341e-25 6.316669e-25
1.206844e+03 7.846779e-25 7.505756e-25 7.048265e-25 6.422974e-25
1.206875e+03 7.964259e-25 7.987944e-25 7.021749e-25 6.559977e-25
1.206906e+03 8.116763e-25 8.196166e-25 7.021814e-25 6.449969e-25
1.206938e+03 7.647761e-25 8.532845e-25 6.709676e-25 6.276694e-25
1.206969e+03 7.455818e-25 8.244018e-25 6.816852e-25 6.119582e-25
1.207000e+03 7.454306e-25 8.887393e-25 6.604726e-25 6.450434e-25
1.207031e+03 7.455008e-25 8.816257e-25 6.793375e-25 6.597715e-25
1.207062e+03 7.346756e-25 8.968139e-25 6.700926e-25 6.497935e-25
1.207094e+03 7.465554e-25 9.036039e-25 6.903212e-25 6.803543e-25
1.207125e+03 7.983706e-25 8.795644e-25 7.219650e-25 6.705338e-25
1.207156e+03 7.366723e-25 8.783297e-25 7.320747e-25 7.104141e-25
1.207188e+03 7.285406e-25 9.115766e-25 7.271861e-25 6.932434e-25
1.207219e+03 7.636014e-25 8.937009e-25 7.682360e-25 6.677883e-25
1.207250e+03 7.284687e-25 9.311774e-25 7.526522e-25 6.566710e-25
1.207281e+03 7.930133e-25 9.786149e-25 7.486279e-25 6.847960e-25
1.207312e+03 7.467644e-25 1.012994e-24 7.291609e-25 6.475658e-25
1.207344e+03 7.421965e-25 9.958934e-25 6.912430e-25 6.631473e-25
1.207375e+03 7.265149e-25 1.000937e-24 7.163478e-25 6.487813e-25
1.207406e+03 7.613358e-25 1.047527e-24 6.877466e-25 6.834609e-25
1.207438e+03 7.971749e-25 1.029469e-24 7.471855e-25 7.033933e-25
1.207469e+03 8.075515e-25 1.000602e-24 7.180369e-25 6.950817e-25
1.207500e+03 8.441435e-25 1.038154e-24 6.909963e-25 6.607433e-25
1.207531e+03 8.864139e-25 1.070071e-24 7.161300e-25 6.595826e-25
1.207562e+03 9.251798e-25 1.087011e-24 7.763392e-25 6.459918e-25
1.207594e+03 9.287403e-25 1.095586e-24 7.122325e-25 6.512887e-25
1.207625e+03 9.418563e-25 1.083945e-24 7.203775e-25 6.637171e-25
1.207656e+03 9.847454e-25 1.122807e-24 6.954711e-25 6.341042e-25
1.207688e+03 1.041905e-24 1.123504e-24 6.936201e-25 6.283457e-25
1.207719e+03 1.042465e-24 1.110851e-24 6.628873e-25 6.613834e-25
1.207750e+03 9.739268e-25 1.110607e-24 6.189088e-25 6.574421e-25
1.207781e+03 9.734515e-25 1.126189e-24 6.396368e-25 6.509786e-25
1.207812e+03 9.165442e-25 1.138227e-24 6.398304e-25 6.456279e-25
1.207844e+03 8.894640e-25 1.081955e-24 6.443216e-25 6.730182e-25
1.207875e+03 8.869971e-25 1.081465e-24 6.276547e-25 6.860932e-25
1.207906e+03 8.962907e-25 1.131392e-24 6.382873e-25 6.977462e-25
1.207938e+03 8.925066e-25 1.133334e-24 6.294207e-25 6.834303e-25
1.207969e+03 9.322890e-25 1.088219e-24 6.262330e-25 6.951906e-25
1.208000e+03 9.311178e-25 1.057375e-24 6.137768e-25 7.288453e-25
1.208031e+03 9.933516e-25 9.895638e-25 6.218982e-25 7.537462e-25
1.208062e+03 9.824455e-25 9.548017e-25 6.442577e-25 7.102376e-25
1.208094e+03 8.952972e-25 9.423684e-25 6.147689e-25 7.645618e-25
1.208125e+03 9.300236e-25 9.728791e-25 6.410670e-25 7.804757e-25
1.208156e+03 9.666038e-25 8.998833e-25 6.848018e-25 7.726201e-25
1.208188e+03 8.767989e-25 8.760604e-25 7.037705e-25 7.720162e-25
1.208219e+03 8.653458e-25 9.284874e-25 7.223738e-25 7.988762e-25
1.208250e+03 8.768710e-25 8.965160e-25 7.206453e-25 7.452623e-25
1.208281e+03 8.334935e-25 9.034500e-25 7.508720e-25 7.535995e-25
1.208312e+03 7.094164e-25 8.600625e-25 7.487505e-25 7.955664e-25
1.208344e+03 7.124593e-25 8.392792e-25 7.788391e-25 7.979740e-25
1.208375e+03 6.971298e-25 8.282026e-25 7.739621e-25 8.103049e-25
1.208406e+03 7.356370e-25 8.060603e-25 7.724005e-25 8.151773e-25
1.208438e+03 6.729670e-25 8.299674e-25 7.322238e-25 8.107449e-25
1.208469e+03 6.781918e-25 7.721028e-25 7.451543e-25 7.813039e-25
1.208500e+03 6.881042e-25 7.805304e-25 7.549173e-25 7.628871e-25
1.208531e+03 6.682516e-25 7.415154e-25 7.532762e-25 7.540739e-25
1.208562e+03 6.301891e-25 7.039904e-25 7.527780e-25 7.034041e-25
1.208594e+03 6.169886e-25 7.079581e-25 7.441393e-25 7.106445e-25
1.208625e+03 6.335621e-25 6.948392e-25 7.791833e-25 6.788212e-25
1.208656e+03 6.231018e-25 7.020545e-25 8.123488e-25 7.289762e-25
1.208688e+03 6.258561e-25 7.114795e-25 8.168920e-25 7.124057e-25
1.208719e+03 6.267302e-25 6.823979e-25 7.961123e-25 7.008071e-25
1.208750e+03 6.003180e-25 6.479905e-25 7.943099e-25 7.154827e-25
1.208781e+03 6.043740e-25 6.320623e-25 7.794639e-25 7.697142e-25
1.208812e+03 6.044568e-25 6.277182e-25 7.698583e-25 7.855508e-25
1.208844e+03 6.168523e-25 6.345241e-25 7.213432e-25 8.120922e-25
1.208875e+03 5.665027e-25 6.344397e-25 7.019081e-25 7.690193e-25
1.208906e+03 5.495198e-25 6.371942e-25 7.158817e-25 7.423046e-25
1.208938e+03 5.353182e-25 6.380218e-25 7.174634e-25 7.338412e-25
1.208969e+03 5.262728e-25 6.605033e-25 7.442679e-25 7.405311e-25
1.209000e+03 5.141021e-25 6.528806e-25 7.667060e-25 7.560784e-25
1.209031e+03 4.979555e-25 6.495504e-25 7.736546e-25 7.758961e-25
1.209062e+03 4.778030e-25 6.467887e-25 7.852666e-25 8.264366e-25
1.209094e+03 4.987279e-25 6.229200e-25 7.612503e-25 8.848103e-25
1.209125e+03 4.849806e-25 6.087224e-25 7.210058e-25 9.287556e-25
1.209156e+03 4.771044e-25 6.036901e-25 7.539256e-25 9.154080e-25
1.209188e+03 4.872118e-25 6.029170e-25 7.921312e-25 9.053272e-25
1.209219e+03 4.848680e-25 6.164841e-25 8.045269e-25 9.306283e-25
1.209250e+03 4.748051e-25 5.959485e-25 7.709180e-25 8.952977e-25
1.209281e+03 4.926622e-25 6.215832e-25 7.803749e-25 9.303236e-25
1.209312e+03 5.035853e-25 6.447181e-25 8.028685e-25 9.553906e-25
1.209344e+03 5.010456e-25 6.568762e-25 7.918975e-25 9.347471e-25
1.209375e+03 4.906388e-25 6.571325e-25 7.542388e-25 9.145894e-25
1.209406e+03 4.874712e-25 6.236076e-25 7.465893e-25 1.010528e-24
1.209438e+03 4.937913e-25 6.253216e-25 7.333426e-25 1.033433e-24
1.209469e+03 4.986870e-25 6.288477e-25 7.067376e-25 1.028967e-24
1.209500e+03 4.756124e-25 6.230911e-25 7.058529e-25 9.778175e-25
1.209531e+03 4.821238e-25 6.386645e-25 7.025686e-25 1.015573e-24
1.209562e+03 4.903455e-25 6.319667e-25 7.329181e-25 1.000903e-24
1.209594e+03 4.690557e-25 5.907784e-25 7.748574e-25 1.005225e-24
1.209625e+03 4.583865e-25 6.003435e-25 7.720492e-25 1.000377e-24
1.209656e+03 4.845930e-25 5.946526e-25 7.553200e-25 9.618266e-25
1.209688e+03 4.785419e-25 5.686899e-25 7.375008e-25 9.268044e-25
1.209719e+03 4.828936e-25 5.679717e-25 7.442750e-25 9.280794e-25
1.209750e+03 4.744844e-25 5.800690e-25 7.302313e-25 9.202720e-25
1.209781e+03 5.102732e-25 5.842811e-25 6.916950e-25 8.569098e-25
1.209812e+03 4.985598e-25 5.661245e-25 6.761573e-25 8.334967e-25
1.209844e+03 4.947456e-25 5.471343e-25 6.787415e-25 8.189147e-25
1.209875e+03 4.978648e-25 5.473324e-25 7.287533e-25 8.677855e-25
1.209906e+03 5.072132e-25 5.260099e-25 7.343618e-25 9.067713e-25
1.209938e+03 5.108987e-25 5.377179e-25 7.634474e-25 9.332762e-25
1.209969e+03 5.173349e-25 5.559225e-25 7.673179e-25 9.213650e-25
1.210000e+03 5.293898e-25 5.863886e-25 7.646202e-25 9.020679e-25
1.210031e+03 5.543671e-25 5.957552e-25 7.711268e-25 9.125242e-25
1.210062e+03 5.552180e-25 6.299148e-25 7.630321e-25 8.763651e-25
1.210094e+03 5.632205e-25 6.785333e-25 7.526101e-25 9.053835e-25
1.210125e+03 5.814757e-25 6.817761e-25 7.328250e-25 9.120500e-25
1.210156e+03 5.693903e-25 6.721759e-25 7.122368e-25 9.635817e-25
1.210188e+03 6.031325e-25 6.971800e-25 7.313272e-25 1.013302e-24
1.210219e+03 6.122707e-25 7.075184e-25 6.997102e-25 9.577566e-25
1.210250e+03 6.258999e-25 6.919520e-25 6.978822e-25 8.944313e-25
1.210281e+03 6.434437e-25 7.215185e-25 7.377790e-25 9.111768e-25
1.210312e+03 6.304179e-25 7.077013e-25 7.330736e-25 8.976813e-25
1.210344e+03 6.552538e-25 7.150728e-25 7.677197e-25 9.556445e-25
1.210375e+03 6.834863e-25 7.064057e-25 7.395329e-25 9.954967e-25
1.210406e+03 7.156800e-25 6.900591e-25 7.663465e-25 1.047116e-24
1.210438e+03 7.143548e-25 6.499105e-25 7.636488e-25 1.110392e-24
1.210469e+03 7.189018e-25 6.535759e-25 7.860485e-25 1.111600e-24
1.210500e+03 7.414699e-25 6.366150e-25 7.120524e-25 1.133751e-24
1.210531e+03 7.315543e-25 6.290296e-25 7.512174e-25 1.113109e-24
1.210562e+03 6.879126e-25 6.532428e-25 7.791879e-25 1.085916e-24
1.210594e+03 6.700841e-25 6.491504e-25 7.906231e-25 1.096736e-24
1.210625e+03 6.662204e-25 6.604768e-25 7.301640e-25 1.149779e-24
1.210656e+03 6.876036e-25 6.621261e-25 7.027816e-25 1.166838e-24
1.210688e+03 7.131009e-25 6.492438e-25 7.772516e-25 1.138584e-24
1.210719e+03 7.178876e-25 6.605582e-25 8.345395e-25 1.228532e-24
1.210750e+03 7.121973e-25 6.510422e-25 8.093994e-25 1.197175e-24
1.210781e+03 7.175345e-25 6.619947e-25 7.809657e-25 1.168146e-24
1.210812e+03 7.344422e-25 6.760890e-25 8.200670e-25 1.196576e-24
1.210844e+03 7.487754e-25 6.818736e-25 8.147596e-25 1.227924e-24
1.210875e+03 7.541771e-25 7.173116e-25 7.832111e-25 1.209848e-24
1.210906e+03 7.443308e-25 7.028419e-25 7.683163e-25 1.198259e-24
1.210938e+03 7.208789e-25 6.975434e-25 7.515431e-25 1.159013e-24
1.210969e+03 7.322800e-25 6.999421e-25 7.410315e-25 1.159801e-24
1.211000e+03 7.498664e-25 7.022731e-25 7.046649e-25 1.119174e-24
1.211031e+03 7.688957e-25 6.841350e-25 7.007527e-25 1.147519e-24
1.211062e+03 8.282032e-25 7.930724e-25 6.688560e-25 1.197110e-24
1.211094e+03 8.527070e-25 8.023944e-25 6.466805e-25 1.212304e-24
1.211125e+03 8.266482e-25 8.454423e-25 6.439187e-25 1.232726e-24
1.211156e+03 9.066236e-25 9.048012e-25 6.383218e-25 1.285472e-24
1.211188e+03 8.999131e-25 9.105080e-25 6.250339e-25 1.273515e-24
1.211219e+03 9.102214e-25 8.548067e-25 6.428002e-25 1.310136e-24
1.211250e+03 8.875404e-25 8.449008e-25 6.488503e-25 1.281820e-24
1.211281e+03 8.863404e-25 8.239591e-25 6.451336e-25 1.279337e-24
1.211312e+03 8.865469e-25 8.598033e-25 6.694848e-25 1.273348e-24
1.211344e+03 8.235186e-25 8.688328e-25 6.305950e-25 1.280412e-24
1.211375e+03 8.673879e-25 9.180463e-25 6.342606e-25 1.211776e-24
1.211406e+03 8.432269e-25 8.962270e-25 6.303850e-25 1.183224e-24
1.211438e+03 7.943516e-25 8.836429e-25 6.047249e-25 1.211411e-24
1.211469e+03 7.975736e-25 8.781968e-25 6.147887e-25 1.205996e-24
1.211500e+03 8.067914e-25 8.796241e-25 6.171631e-25 1.204098e-24
1.211531e+03 7.842610e-25 8.756047e-25 6.402760e-25 1.195302e-24
1.211562e+03 7.866316e-25 8.315700e-25 6.487864e-25 1.201164e-24
1.211594e+03 7.399963e-25 7.950488e-25 6.286317e-25 1.194586e-24
1.211625e+03 7.966593e-25 7.938082e-25 6.548249e-25 1.153810e-24
1.211656e+03 7.566475e-25 7.423827e-25 6.710858e-25 1.147676e-24
1.211688e+03 7.693837e-25 7.419139e-25 7.182353e-25 1.170332e-24
1.211719e+03 7.582624e-25 7.350470e-25 7.531091e-25 1.181601e-24
1.211750e+03 7.595166e-25 7.035097e-25 7.281548e-25 1.227575e-24
1.211781e+03 7.681723e-25 6.955519e-25 7.349176e-25 1.220568e-24
1.211812e+03 7.737241e-25 6.867643e-25 7.466273e-25 1.234409e-24
1.211844e+03 7.632609e-25 6.886069e-25 7.320700e-25 1.151128e-24
1.211875e+03 7.630481e-25 6.747082e-25 6.983824e-25 1.124931e-24
1.211906e+03 7.547400e-25 7.148118e-25 6.851710e-25 1.106660e-24
1.211938e+03 7.455015e-25 7.084443e-25 6.500870e-25 1.042820e-24
1.211969e+03 7.503472e-25 7.394246e-25 7.057340e-25 1.007266e-24
1.212000e+03 7.604009e-25 7.918249e-25 6.637785e-25 9.676396e-25
1.212031e+03 7.367715e-25 8.103486e-25 6.381711e-25 1.029038e-24
1.212062e+03 7.629145e-25 8.475843e-25 6.388161e-25 1.007428e-24
1.212094e+03 7.663592e-25 8.347916e-25 6.421679e-25 9.930136e-25
1.212125e+03 7.157438e-25 8.245588e-25 6.484391e-25 9.868135e-25
1.212156e+03 6.970947e-25 8.455301e-25 6.192472e-25 9.736958e-25
1.212188e+03 7.077606e-25 8.938030e-25 6.063141e-25 9.395851e-25
1.212219e+03 7.137230e-25 8.748604e-25 6.016135e-25 8.913117e-25
1.212250e+03 7.173478e-25 8.581919e-25 6.072812e-25 8.502745e-25
1.212281e+03 7.304374e-25 8.274633e-25 5.777142e-25 7.884362e-25
1.212312e+03 7.344971e-25 8.114462e-25 6.108585e-25 7.818683e-25
1.212344e+03 7.453385e-25 8.020094e-25 6.320714e-25 7.735539e-25
1.212375e+03 6.965887e-25 8.307557e-25 6.609883e-25 7.858601e-25
1.212406e+03 6.887376e-25 8.075427e-25 7.095932e-25 7.906080e-25
1.212438e+03 7.020231e-25 8.023030e-25 6.894515e-25 8.122878e-25
1.212469e+03 6.956791e-25 8.385646e-25 6.785673e-25 8.626124e-25
1.212500e+03 6.923242e-25 8.704148e-25 6.665606e-25 8.227985e-25
1.212531e+03 6.832772e-25 7.717320e-25 6.530559e-25 7.589118e-25
1.212562e+03 6.837850e-25 7.721056e-25 6.917796e-25 6.909096e-25
1.212594e+03 7.079756e-25 7.276227e-25 6.948819e-25 7.176972e-25
1.212625e+03 6.499950e-25 7.095768e-25 6.835461e-25 6.992256e-25
1.212656e+03 6.123340e-25 7.210686e-25 7.293388e-25 7.273157e-25
1.212688e+03 6.090923e-25 7.293714e-25 7.249691e-25 7.187648e-25
1.212719e+03 6.113354e-25 7.182773e-25 7.535728e-25 7.720830e-25
1.212750e+03 6.176950e-25 7.754958e-25 7.447544e-25 8.110990e-25
1.212781e+03 6.264119e-25 7.601810e-25 7.354328e-25 7.936540e-25
1.212812e+03 6.817631e-25 7.824680e-25 7.368217e-25 7.770909e-25
1.212844e+03 6.753724e-25 7.552539e-25 7.238628e-25 8.138775e-25
1.212875e+03 6.486603e-25 7.915994e-25 7.096976e-25 8.210742e-25
1.212906e+03 6.743251e-25 7.843855e-25 6.975588e-25 8.315388e-25
1.212938e+03 6.960803e-25 7.549489e-25 6.671915e-25 8.679277e-25
1.212969e+03 6.630138e-25 7.723956e-25 6.359618e-25 8.486627e-25
1.213000e+03 6.775804e-25 7.547567e-25 6.183625e-25 9.320740e-25
1.213031e+03 6.749439e-25 7.939420e-25 5.955039e-25 9.470822e-25
1.213062e+03 7.038256e-25 8.320854e-25 6.043806e-25 9.052730e-25
1.213094e+03 6.824295e-25 8.510139e-25 5.968014e-25 9.647943e-25
1.213125e+03 6.701538e-25 9.255218e-25 5.866308e-25 9.780098e-25
1.213156e+03 6.516528e-25 9.459212e-25 5.748537e-25 9.811009e-25
1.213188e+03 6.813102e-25 9.349634e-25 5.552977e-25 1.006594e-24
1.213219e+03 6.792674e-25 9.653960e-25 5.480722e-25 9.478166e-25
1.213250e+03 6.526563e-25 9.308327e-25 5.404205e-25 9.566376e-25
1.213281e+03 6.624737e-25 8.558507e-25 5.430334e-25 9.117909e-25
1.213312e+03 6.307043e-25 8.355549e-25 5.497732e-25 9.525675e-25
1.213344e+03 6.263355e-25 8.990861e-25 5.437389e-25 9.002235e-25
1.213375e+03 6.434554e-25 8.674711e-25 5.556429e-25 9.009373e-25
1.213406e+03 6.495484e-25 8.231272e-25 5.531585e-25 9.478425e-25
1.213438e+03 6.516501e-25 8.110178e-25 5.346116e-25 9.765061e-25
1.213469e+03 6.622459e-25 7.554022e-25 5.371248e-25 1.043827e-24
1.213500e+03 6.664795e-25 7.601977e-25 5.362434e-25 9.714013e-25
1.213531e+03 6.513631e-25 7.515439e-25 5.450214e-25 1.004813e-24
1.213562e+03 6.646443e-25 7.181874e-25 5.393914e-25 1.009331e-24
1.213594e+03 6.891520e-25 7.387464e-25 5.578895e-25 9.897649e-25
1.213625e+03 6.914518e-25 7.225972e-25 5.695801e-25 1.017949e-24
1.213656e+03 6.966860e-25 7.059552e-25 5.716543e-25 9.708435e-25
1.213688e+03 6.926848e-25 7.595418e-25 5.727099e-25 1.020728e-24
1.213719e+03 6.966104e-25 7.597895e-25 5.894127e-25 9.983467e-25
1.213750e+03 7.133817e-25 7.966576e-25 6.149792e-25 1.051155e-24
1.213781e+03 7.042300e-25 8.129018e-25 5.907354e-25 1.008590e-24
1.213812e+03 7.030387e-25 8.651226e-25 6.286943e-25 1.036905e-24
1.213844e+03 7.332610e-25 9.037965e-25 6.022764e-25 1.076012e-24
1.213875e+03 7.675496e-25 9.402047e-25 5.918291e-25 1.074316e-24
1.213906e+03 7.708852e-25 9.657121e-25 6.048026e-25 1.018866e-24
1.213938e+03 7.729071e-25 9.728779e-25 6.179206e-25 9.374145e-25
1.213969e+03 8.351602e-25 9.637099e-25 6.392186e-25 9.662840e-25
1.214000e+03 8.284495e-25 9.872042e-25 6.575521e-25 9.562209e-25
1.214031e+03 8.676069e-25 1.022114e-24 6.128280e-25 9.925095e-25
1.214062e+03 8.451016e-25 1.040675e-24 6.162113e-25 9.830848e-25
1.214094e+03 8.872218e-25 1.005057e-24 6.552642e-25 9.314489e-25
1.214125e+03 9.234849e-25 9.951485e-25 6.614502e-25 9.240980e-25
1.214156e+03 9.508309e-25 1.005306e-24 6.498544e-25 9.589603e-25
1.214188e+03 9.371423e-25 1.041468e-24 6.533561e-25 9.247716e-25
1.214219e+03 9.585183e-25 1.030216e-24 6.577018e-25 9.351844e-25
1.214250e+03 9.452295e-25 1.056401e-24 6.420297e-25 9.521695e-25
1.214281e+03 9.492740e-25 1.055140e-24 6.622606e-25 9.290737e-25
1.214312e+03 9.358280e-25 1.104490e-24 6.967540e-25 9.126080e-25
1.214344e+03 9.671726e-25 1.099258e-24 7.148166e-25 8.941051e-25
1.214375e+03 9.401573e-25 1.100496e-24 7.312637e-25 8.557462e-25
1.214406e+03 9.120749e-25 1.109907e-24 8.089102e-25 8.391262e-25
1.214438e+03 9.573008e-25 1.152330e-24 8.318992e-25 8.672227e-25
1.214469e+03 9.573079e-25 1.145049e-24 8.214203e-25 8.537194e-25
1.214500e+03 9.216328e-25 1.129705e-24 8.388263e-25 8.574990e-25
1.214531e+03 9.226362e-25 1.082193e-24 8.789632e-25 8.502786e-25
1.214562e+03 8.668431e-25 1.081034e-24 8.800488e-25 8.726061e-25
1.214594e+03 8.751167e-25 1.019993e-24 8.709460e-25 8.346714e-25
1.214625e+03 8.899292e-25 9.794667e-25 8.533228e-25 8.195849e-25
1.214656e+03 8.641932e-25 9.689846e-25 8.493722e-25 8.080863e-25
1.214688e+03 8.591595e-25 9.247041e-25 8.454513e-25 8.142573e-25
1.214719e+03 8.919239e-25 9.480461e-25 8.808951e-25 8.277095e-25
1.214750e+03 8.854117e-25 9.648656e-25 8.838776e-25 8.302438e-25
1.214781e+03 9.219516e-25 9.996938e-25 9.251757e-25 7.911446e-25
1.214812e+03 9.492163e-25 9.598200e-25 9.755350e-25 8.175391e-25
1.214844e+03 9.239172e-25 9.396694e-25 9.877729e-25 7.825178e-25
1.214875e+03 9.393603e-25 9.993119e-25 1.003192e-24 7.868080e-25
1.214906e+03 9.532637e-25 1.027587e-24 1.059731e-24 7.843094e-25
1.214938e+03 9.649505e-25 1.021608e-24 1.033059e-24 7.469029e-25
1.214969e+03 9.416581e-25 9.994382e-25 1.070456e-24 7.695051e-25
1.215000e+03 9.564102e-25 9.818947e-25 1.032031e-24 7.953168e-25
1.215031e+03 9.061747e-25 1.072159e-24 1.096615e-24 7.932702e-25
1.215062e+03 8.875145e-25 1.084896e-24 1.011424e-24 8.137843e-25
1.215094e+03 8.820418e-25 1.079962e-24 9.876696e-25 8.228694e-25
1.215125e+03 8.464523e-25 1.098594e-24 9.311577e-25 8.662666e-25
1.215156e+03 8.886947e-25 1.076152e-24 9.354248e-25 8.732297e-25
1.215188e+03 9.353359e-25 1.066078e-24 8.829170e-25 9.460392e-25
1.215219e+03 9.212464e-25 1.050106e-24 8.806491e-25 9.485972e-25
1.215250e+03 9.468318e-25 1.013616e-24 9.378265e-25 9.353129e-25
1.215281e+03 9.229988e-25 1.010999e-24 8.942783e-25 9.042600e-25
1.215312e+03 9.532705e-25 1.002846e-24 8.706616e-25 8.394094e-25
1.215344e+03 9.610393e-25 1.021191e-24 8.972823e-25 8.473498e-25
1.215375e+03 9.582797e-25 9.845795e-25 9.025119e-25 8.767120e-25
1.215406e+03 9.073280e-25 9.519917e-25 9.247901e-25 9.531043e-25
1.215438e+03 8.095949e-25 9.236912e-25 8.882709e-25 9.998129e-25
1.215469e+03 7.704134e-25 9.294904e-25 8.928556e-25 1.031590e-24
1.215500e+03 7.322624e-25 8.703936e-25 9.392346e-25 1.047138e-24
1.215531e+03 7.357557e-25 8.979718e-25 9.515889e-25 1.031784e-24
1.215562e+03 7.078292e-25 9.047959e-25 9.485287e-25 1.069456e-24
1.215594e+03 7.270326e-25 9.421421e-25 9.719154e-25 1.072776e-24
1.215625e+03 7.125892e-25 9.811239e-25 9.531806e-25 9.848662e-25
1.215656e+03 7.332795e-25 9.789452e-25 9.631490e-25 9.549312e-25
1.215688e+03 7.389954e-25 9.731748e-25 9.724415e-25 9.294011e-25
1.215719e+03 7.806385e-25 9.252535e-25 9.653558e-25 9.242438e-25
1.215750e+03 7.231164e-25 9.048002e-25 9.383927e-25 9.155848e-25
1.215781e+03 7.256603e-25 8.843435e-25 9.115843e-25 9.186005e-25
1.215812e+03 7.268426e-25 8.336056e-25 9.001409e-25 9.704467e-25
1.215844e+03 7.530028e-25 8.196788e-25 9.215289e-25 1.006377e-24
1.215875e+03 7.376666e-25 8.232732e-25 8.904544e-25 1.052906e-24
1.215906e+03 7.446830e-25 8.052852e-25 8.787081e-25 1.111911e-24
1.215938e+03 7.302381e-25 7.928799e-25 9.005531e-25 1.049008e-24
1.215969e+03 7.641340e-25 7.886161e-25 8.869515e-25 1.030204e-24
1.216000e+03 7.749380e-25 7.712783e-25 8.556271e-25 1.042302e-24
1.216031e+03 7.657398e-25 7.530139e-25 8.382354e-25 9.718176e-25
1.216062e+03 7.646428e-25 7.682485e-25 8.673391e-25 9.751106e-25
1.216094e+03 7.928780e-25 8.181541e-25 8.701248e-25 1.005824e-24
1.216125e+03 7.913737e-25 8.592594e-25 9.262642e-25 9.642257e-25
1.216156e+03 7.511390e-25 8.574123e-25 9.017316e-25 9.756087e-25
1.216188e+03 7.379238e-25 8.551579e-25 8.652832e-25 9.815165e-25
1.216219e+03 7.223909e-25 9.440163e-25 8.389186e-25 9.648464e-25
1.216250e+03 7.036864e-25 8.922766e-25 8.238840e-25 9.570780e-25
1.216281e+03 6.743063e-25 8.610154e-25 8.413675e-25 9.264538e-25
1.216312e+03 6.713899e-25 8.684242e-25 8.167308e-25 9.294202e-25
1.216344e+03 6.690687e-25 8.760253e-25 8.626169e-25 9.011579e-25
1.216375e+03 6.671471e-25 8.482656e-25 8.345858e-25 9.205262e-25
1.216406e+03 6.936326e-25 8.837377e-25 8.541147e-25 9.119904e-25
1.216438e+03 7.463110e-25 8.504576e-25 8.766233e-25 8.681045e-25
1.216469e+03 7.596772e-25 8.709849e-25 9.065608e-25 7.932108e-25
1.216500e+03 7.866323e-25 8.401892e-25 8.533200e-25 7.713017e-25
1.216531e+03 7.551546e-25 8.211632e-25 9.412708e-25 7.988035e-25
1.216562e+03 7.751882e-25 8.108149e-25 9.015766e-25 7.981581e-25
1.216594e+03 7.665406e-25 7.432637e-25 9.158443e-25 7.757498e-25
1.216625e+03 7.019860e-25 7.004359e-25 9.310028e-25 7.564117e-25
1.216656e+03 6.795614e-25 7.238470e-25 9.431864e-25 7.773354e-25
1.216688e+03 6.802278e-25 7.260871e-25 8.965358e-25 7.999290e-25
1.216719e+03 6.607388e-25 7.131410e-25 8.509847e-25 8.410767e-25
1.216750e+03 6.846690e-25 6.870186e-25 8.170422e-25 8.404302e-25
1.216781e+03 6.438628e-25 6.686208e-25 8.687146e-25 8.753299e-25
1.216812e+03 6.292985e-25 6.315705e-25 8.531044e-25 8.301020e-25
1.216844e+03 6.367957e-25 6.468134e-25 8.805524e-25 8.060057e-25
1.216875e+03 6.595110e-25 6.527015e-25 8.699968e-25 7.807040e-25
1.216906e+03 6.872454e-25 6.965768e-25 8.925109e-25 7.081721e-25
1.216938e+03 7.498221e-25 6.951171e-25 8.268137e-25 6.642608e-25
1.216969e+03 7.168389e-25 7.212683e-25 7.987737e-25 6.705329e-25
1.217000e+03 7.186541e-25 7.151125e-25 8.286039e-25 6.785580e-25
1.217031e+03 7.360441e-25 7.287343e-25 8.307413e-25 6.619731e-25
1.217062e+03 7.228999e-25 6.857904e-25 7.569621e-25 6.614902e-25
1.217094e+03 7.153465e-25 6.740981e-25 8.016545e-25 6.961740e-25
1.217125e+03 7.278944e-25 6.864967e-25 8.107742e-25 6.869044e-25
1.217156e+03 7.130963e-25 6.698605e-25 7.769571e-25 6.604602e-25
1.217188e+03 6.836706e-25 6.888141e-25 7.770298e-25 6.785567e-25
1.217219e+03 7.609821e-25 6.708954e-25 7.414466e-25 6.562460e-25
1.217250e+03 7.631684e-25 6.753241e-25 7.154731e-25 6.174484e-25
1.217281e+03 7.942184e-25 6.855887e-25 6.999085e-25 6.231556e-25
1.217312e+03 7.423363e-25 6.960432e-25 6.697362e-25 6.246230e-25
1.217344e+03 7.304260e-25 6.540659e-25 6.368952e-25 6.179644e-25
1.217375e+03 6.988856e-25 6.439691e-25 6.298408e-25 6.099853e-25
1.217406e+03 6.844666e-25 6.623868e-25 6.113873e-25 6.171455e-25
1.217438e+03 7.071798e-25 6.518652e-25 5.931816e-25 6.112167e-25
1.217469e+03 7.198780e-25 6.414396e-25 5.774967e-25 5.941142e-25
1.217500e+03 7.722532e-25 6.374408e-25 5.844679e-25 6.056117e-25
1.217531e+03 7.766051e-25 6.217755e-25 5.813010e-25 6.032679e-25
1.217562e+03 7.277740e-25 6.097967e-25 5.842693e-25 6.021053e-25
1.217594e+03 7.027949e-25 5.794400e-25 5.810728e-25 6.245634e-25
1.217625e+03 7.042629e-25 5.782591e-25 6.079846e-25 6.320435e-25
1.217656e+03 7.218661e-25 5.761208e-25 6.145090e-25 6.392658e-25
1.217688e+03 7.271634e-25 5.540472e-25 6.179049e-25 6.607579e-25
1.217719e+03 7.627444e-25 5.559097e-25 5.845213e-25 7.052225e-25
1.217750e+03 7.699473e-25 5.736608e-25 5.507837e-25 7.427755e-25
1.217781e+03 7.701469e-25 5.651686e-25 5.383867e-25 7.450519e-25
1.217812e+03 7.895225e-25 5.595941e-25 5.213557e-25 7.462361e-25
1.217844e+03 7.521816e-25 5.607929e-25 5.109462e-25 7.232124e-25
1.217875e+03 7.277084e-25 5.540681e-25 5.250260e-25 7.302492e-25
1.217906e+03 6.750035e-25 5.595332e-25 5.288169e-25 7.620427e-25
1.217938e+03 6.859053e-25 5.636876e-25 5.303660e-25 8.095577e-25
1.217969e+03 6.901074e-25 5.538872e-25 5.428966e-25 8.259317e-25
1.218000e+03 7.427216e-25 5.624365e-25 5.425746e-25 8.012863e-25
1.218031e+03 7.352190e-25 5.775146e-25 5.513543e-25 7.846991e-25
1.218062e+03 7.365669e-25 6.166575e-25 5.284091e-25 7.972905e-25
1.218094e+03 7.475236e-25 6.343440e-25 5.059182e-25 8.160917e-25
1.218125e+03 7.316866e-25 6.145861e-25 5.106871e-25 7.699052e-25
1.218156e+03 7.250870e-25 6.161184e-25 5.077572e-25 7.495933e-25
1.218188e+03 7.389775e-25 6.688489e-25 4.771987e-25 7.099911e-25
1.218219e+03 7.587219e-25 6.559561e-25 4.801962e-25 6.909810e-25
1.218250e+03 8.232990e-25 6.569443e-25 4.847026e-25 6.705486e-25
1.218281e+03 8.316607e-25 6.985930e-25 4.961492e-25 7.139815e-25
1.218312e+03 8.252431e-25 6.805703e-25 4.796916e-25 7.470137e-25
1.218344e+03 8.065848e-25 6.365240e-25 4.813552e-25 7.436321e-25
1.218375e+03 8.294725e-25 6.189172e-25 4.815300e-25 7.511699e-25
1.218406e+03 8.382523e-25 6.507994e-25 4.828958e-25 7.826820e-25
1.218438e+03 9.495879e-25 6.348272e-25 4.887759e-25 7.507112e-25
1.218469e+03 9.451934e-25 6.484670e-25 4.735420e-25 7.484202e-25
1.218500e+03 9.689503e-25 6.486095e-25 4.630543e-25 7.621354e-25
1.218531e+03 9.803271e-25 6.687200e-25 4.717549e-25 7.763650e-25
1.218562e+03 1.011257e-24 6.507062e-25 4.590403e-25 7.616180e-25
1.218594e+03 9.882357e-25 6.365970e-25 4.560807e-25 7.427055e-25
1.218625e+03 9.727586e-25 6.465145e-25 4.715381e-25 7.189981e-25
1.218656e+03 1.010967e-24 6.433687e-25 4.858240e-25 7.290107e-25
1.218688e+03 9.409912e-25 6.351341e-25 5.123770e-25 7.498229e-25
1.218719e+03 9.372462e-25 6.467285e-25 5.166692e-25 7.984252e-25
1.218750e+03 9.517923e-25 6.257302e-25 5.246276e-25 8.066978e-25
1.218781e+03 9.695429e-25 6.036619e-25 5.412435e-25 7.991711e-25
1.218812e+03 9.829715e-25 6.039277e-25 5.551146e-25 8.055723e-25
1.218844e+03 1.057146e-24 6.084823e-25 5.544316e-25 8.135267e-25
1.218875e+03 1.078018e-24 6.061115e-25 5.431124e-25 8.395844e-25
1.218906e+03 1.022399e-24 5.910439e-25 5.629264e-25 8.539623e-25
1.218938e+03 9.870889e-25 6.328737e-25 6.182086e-25 8.941117e-25
1.218969e+03 9.500309e-25 6.539043e-25 6.201703e-25 8.845285e-25
1.219000e+03 9.590604e-25 6.659592e-25 6.236092e-25 8.691034e-25
1.219031e+03 9.699380e-25 6.314652e-25 6.228804e-25 8.775190e-25
1.219062e+03 9.712881e-25 6.810512e-25 6.055486e-25 8.918688e-25
1.219094e+03 9.983061e-25 7.274652e-25 6.029118e-25 8.377486e-25
1.219125e+03 9.685853e-25 7.532031e-25 6.026530e-25 8.123832e-25
1.219156e+03 1.005497e-24 7.478346e-25 5.977226e-25 7.869881e-25
1.219188e+03 9.802851e-25 7.837421e-25 6.098548e-25 7.912491e-25
1.219219e+03 9.965497e-25 7.774605e-25 6.019583e-25 7.863154e-25
1.219250e+03 9.689530e-25 7.603392e-25 6.210394e-25 7.956457e-25
1.219281e+03 9.417287e-25 7.798389e-25 6.101590e-25 7.780467e-25
1.219312e+03 9.951724e-25 7.933867e-25 6.236885e-25 7.343162e-25
1.219344e+03 1.018090e-24 7.646570e-25 5.973535e-25 7.499302e-25
1.219375e+03 1.066827e-24 7.845864e-25 5.823918e-25 7.300564e-25
1.219406e+03 1.034310e-24 7.715685e-25 5.844671e-25 7.073039e-25
1.219438e+03 1.036901e-24 7.718673e-25 5.765223e-25 7.060187e-25
1.219469e+03 1.003453e-24 7.475985e-25 5.610144e-25 6.956212e-25
1.219500e+03 1.002683e-24 7.378587e-25 5.664281e-25 6.972953e-25
1.219531e+03 1.038465e-24 7.251827e-25 5.955729e-25 6.932892e-25
1.219562e+03 1.075095e-24 7.152676e-25 6.252618e-25 6.793963e-25
1.219594e+03 1.060935e-24 7.200406e-25 6.214075e-25 6.865692e-25
1.219625e+03 1.058282e-24 7.064692e-25 6.429625e-25 6.767793e-25
1.219656e+03 1.060537e-24 6.726175e-25 7.003872e-25 7.037862e-25
1.219688e+03 1.017224e-24 6.871564e-25 7.127869e-25 7.174830e-25
1.219719e+03 9.820956e-25 6.869004e-25 6.921311e-25 7.253357e-25
1.219750e+03 1.006346e-24 6.907678e-25 6.721692e-25 7.066130e-25
1.219781e+03 9.877842e-25 6.978235e-25 7.156469e-25 7.247051e-25
1.219812e+03 1.030388e-24 7.489961e-25 7.510945e-25 6.993264e-25
1.219844e+03 1.047054e-24 7.332669e-25 7.493798e-25 7.103808e-25
1.219875e+03 9.810801e-25 7.201903e-25 7.656114e-25 7.456302e-25
1.219906e+03 9.095886e-25 7.344463e-25 7.809288e-25 7.746655e-25
1.219938e+03 8.687961e-25 7.104556e-25 8.224776e-25 7.479543e-25
1.219969e+03 8.459386e-25 7.154171e-25 8.214071e-25 7.775255e-25
1.220000e+03 8.806759e-25 7.093550e-25 8.466868e-25 7.244266e-25
1.220031e+03 8.799792e-25 7.556434e-25 8.942462e-25 7.123091e-25
1.220062e+03 9.126596e-25 8.117519e-25 9.052448e-25 7.251035e-25
1.220094e+03 9.449460e-25 8.010205e-25 8.700223e-25 8.074573e-25
1.220125e+03 8.943161e-25 7.676029e-25 8.512958e-25 8.193035e-25
1.220156e+03 9.139619e-25 7.794261e-25 8.264011e-25 8.283143e-25
1.220188e+03 8.882033e-25 7.416975e-25 8.319846e-25 8.681425e-25
1.220219e+03 8.214015e-25 7.660560e-25 8.162810e-25 8.077763e-25
1.220250e+03 8.398836e-25 7.810201e-25 7.997435e-25 7.756851e-25
1.220281e+03 8.162084e-25 8.361331e-25 7.651280e-25 7.587742e-25
1.220312e+03 7.515258e-25 8.466262e-25 7.655076e-25 7.070698e-25
1.220344e+03 7.676038e-25 8.247268e-25 8.030102e-25 7.008927e-25
1.220375e+03 7.679316e-25 8.448469e-25 8.055690e-25 7.078861e-25
1.220406e+03 7.266499e-25 8.194547e-25 7.252268e-25 7.253729e-25
1.220438e+03 7.101952e-25 8.251380e-25 7.215161e-25 7.263952e-25
1.220469e+03 6.587623e-25 8.219027e-25 7.309012e-25 7.765203e-25
1.220500e+03 6.810814e-25 8.149869e-25 7.481135e-25 7.390289e-25
1.220531e+03 7.174976e-25 7.866375e-25 7.156823e-25 7.093681e-25
1.220562e+03 7.090665e-25 7.072046e-25 7.197748e-25 7.035824e-25
1.220594e+03 7.211870e-25 6.992797e-25 7.030002e-25 6.748372e-25
1.220625e+03 7.251536e-25 7.170922e-25 6.998395e-25 6.619513e-25
1.220656e+03 7.455663e-25 6.875550e-25 6.709343e-25 6.404686e-25
1.220688e+03 7.374801e-25 7.062881e-25 6.912413e-25 6.587552e-25
1.220719e+03 7.706951e-25 7.235104e-25 6.777304e-25 6.860220e-25
1.220750e+03 7.576895e-25 7.103488e-25 6.682460e-25 6.876493e-25
1.220781e+03 7.123117e-25 7.040977e-25 6.521206e-25 7.053599e-25
1.220812e+03 6.972514e-25 7.307669e-25 6.739282e-25 7.358481e-25
1.220844e+03 6.766397e-25 7.409822e-25 6.673420e-25 7.062456e-25
1.220875e+03 6.588499e-25 7.182872e-25 6.974453e-25 6.944972e-25
1.220906e+03 6.538852e-25 6.985481e-25 6.960186e-25 7.169164e-25
1.220938e+03 6.460639e-25 6.837244e-25 6.667215e-25 7.045724e-25
1.220969e+03 6.175101e-25 6.678525e-25 6.919563e-25 6.997122e-25
1.221000e+03 6.225574e-25 6.978721e-25 6.980871e-25 6.943933e-25
1.221031e+03 6.243036e-25 7.129939e-25 7.065069e-25 6.957587e-25
1.221062e+03 6.282548e-25 7.066554e-25 7.089185e-25 6.843650e-25
1.221094e+03 6.162125e-25 7.166298e-25 6.895308e-25 6.655238e-25
1.221125e+03 6.073428e-25 7.453079e-25 7.201300e-25 6.521121e-25
1.221156e+03 5.722296e-25 7.557908e-25 7.348319e-25 6.436607e-25
1.221188e+03 5.883737e-25 7.634722e-25 7.147163e-25 6.506753e-25
1.221219e+03 5.738188e-25 7.677455e-25 7.283730e-25 6.711045e-25
1.221250e+03 5.951612e-25 8.288480e-25 6.836235e-25 6.597431e-25
1.221281e+03 5.806003e-25 8.081020e-25 6.400079e-25 6.971193e-25
1.221312e+03 5.633607e-25 8.301272e-25 6.374546e-25 6.852098e-25
1.221344e+03 5.855832e-25 8.112438e-25 6.847320e-25 6.570503e-25
1.221375e+03 5.532690e-25 8.311930e-25 6.963107e-25 6.726281e-25
1.221406e+03 5.747350e-25 8.140436e-25 6.506561e-25 6.883160e-25
1.221438e+03 5.879569e-25 8.480313e-25 6.595126e-25 6.641226e-25
1.221469e+03 5.701598e-25 8.515117e-25 6.343242e-25 6.737416e-25
1.221500e+03 5.569565e-25 7.845088e-25 6.355637e-25 6.564980e-25
1.221531e+03 5.322511e-25 7.439995e-25 6.026814e-25 6.737585e-25
1.221562e+03 5.142428e-25 7.436913e-25 6.025641e-25 6.454846e-25
1.221594e+03 5.140282e-25 7.735567e-25 5.834876e-25 6.483034e-25
1.221625e+03 5.068864e-25 7.696215e-25 5.714440e-25 6.607803e-25
1.221656e+03 5.125265e-25 7.924034e-25 5.989784e-25 6.290991e-25
1.221688e+03 5.296691e-25 7.845172e-25 5.958882e-25 6.582393e-25
1.221719e+03 5.251786e-25 8.002516e-25 6.107115e-25 6.760483e-25
1.221750e+03 5.466973e-25 8.055193e-25 6.623598e-25 6.469783e-25
1.221781e+03 5.642450e-25 7.861067e-25 6.805387e-25 6.609370e-25
1.221812e+03 5.498865e-25 8.154200e-25 6.921120e-25 6.574769e-25
1.221844e+03 5.462612e-25 7.996938e-25 7.045213e-25 6.642619e-25
1.221875e+03 5.749103e-25 7.739446e-25 7.376539e-25 6.568486e-25
1.221906e+03 5.728710e-25 7.163824e-25 7.219025e-25 6.339608e-25
1.221938e+03 5.823921e-25 7.370263e-25 7.299167e-25 6.375473e-25
1.221969e+03 5.358285e-25 7.969222e-25 7.174342e-25 6.619168e-25
1.222000e+03 5.118624e-25 7.976808e-25 7.307074e-25 6.879801e-25
1.222031e+03 5.119654e-25 8.921125e-25 7.112908e-25 7.180138e-25
1.222062e+03 5.171828e-25 8.868877e-25 7.094850e-25 7.510660e-25
1.222094e+03 5.103079e-25 8.998937e-25 7.474780e-25 7.692311e-25
1.222125e+03 5.039972e-25 9.412538e-25 7.962848e-25 7.867986e-25
1.222156e+03 5.067988e-25 9.289591e-25 8.312913e-25 7.849797e-25
1.222188e+03 5.090244e-25 9.017171e-25 8.243971e-25 7.893619e-25
1.222219e+03 5.158298e-25 9.121179e-25 8.738596e-25 8.236828e-25
1.222250e+03 5.341799e-25 9.054028e-25 9.164956e-25 8.547164e-25
1.222281e+03 5.363224e-25 9.000314e-25 8.859482e-25 8.014378e-25
1.222312e+03 5.460724e-25 8.752924e-25 9.315758e-25 7.956537e-25
1.222344e+03 5.447490e-25 9.243043e-25 8.908494e-25 8.218787e-25
1.222375e+03 5.449083e-25 9.098061e-25 8.974288e-25 7.855927e-25
1.222406e+03 5.582074e-25 9.440914e-25 9.818411e-25 8.101370e-25
1.222438e+03 5.687394e-25 1.010495e-24 9.486873e-25 8.184653e-25
1.222469e+03 5.704416e-25 9.963131e-25 9.753692e-25 8.138111e-25
1.222500e+03 5.856686e-25 9.624041e-25 1.003219e-24 8.293815e-25
1.222531e+03 5.807365e-25 9.179073e-25 9.890620e-25 8.767581e-25
1.222562e+03 5.782752e-25 9.189328e-25 1.034192e-24 9.141333e-25
1.222594e+03 5.869367e-25 8.824719e-25 1.008566e-24 9.753815e-25
1.222625e+03 6.272603e-25 8.573458e-25 9.779708e-25 9.736470e-25
1.222656e+03 6.114486e-25 8.477531e-25 1.035646e-24 9.415082e-25
1.222688e+03 6.071862e-25 8.243070e-25 1.008052e-24 9.045112e-25
1.222719e+03 6.073930e-25 7.915379e-25 9.801429e-25 8.672591e-25
1.222750e+03 6.520298e-25 8.046737e-25 1.013409e-24 8.424853e-25
1.222781e+03 6.825476e-25 7.877016e-25 1.014060e-24 8.482226e-25
1.222812e+03 6.745238e-25 7.786873e-25 9.558837e-25 8.445068e-25
1.222844e+03 7.370332e-25 7.675903e-25 9.396787e-25 8.376373e-25
1.222875e+03 7.407836e-25 7.938734e-25 9.824193e-25 8.398855e-25
1.222906e+03 7.242316e-25 7.746593e-25 9.863542e-25 8.940037e-25
1.222938e+03 6.792031e-25 7.831034e-25 1.043604e-24 9.189625e-25
1.222969e+03 6.984865e-25 8.544910e-25 9.453731e-25 9.454330e-25
1.223000e+03 7.519045e-25 8.518338e-25 9.913097e-25 9.628557e-25
1.223031e+03 7.889329e-25 8.465655e-25 9.619887e-25 9.371757e-25
1.223062e+03 8.129992e-25 8.223962e-25 9.581776e-25 8.805025e-25
1.223094e+03 8.466737e-25 8.322217e-25 9.937754e-25 8.599838e-25
1.223125e+03 8.929856e-25 8.567600e-25 9.458457e-25 8.706252e-25
1.223156e+03 8.793158e-25 9.609692e-25 9.130311e-25 8.408370e-25
1.223188e+03 8.702426e-25 9.709762e-25 8.795061e-25 8.494091e-25
1.223219e+03 8.400175e-25 9.599688e-25 8.651324e-25 8.585114e-25
1.223250e+03 8.278111e-25 9.325764e-25 8.947620e-25 8.344972e-25
1.223281e+03 8.996317e-25 8.957603e-25 9.283433e-25 8.182030e-25
1.223312e+03 8.683695e-25 8.442703e-25 9.141159e-25 8.209084e-25
1.223344e+03 8.613937e-25 8.456748e-25 8.855195e-25 8.628259e-25
1.223375e+03 8.967030e-25 8.741254e-25 8.733804e-25 9.064633e-25
1.223406e+03 9.404077e-25 8.807929e-25 8.373499e-25 8.648938e-25
1.223438e+03 9.859878e-25 8.375165e-25 8.611120e-25 8.743082e-25
1.223469e+03 1.017770e-24 8.544844e-25 8.432329e-25 8.528731e-25
1.223500e+03 1.035725e-24 8.096198e-25 8.507965e-25 8.414597e-25
1.223531e+03 9.908354e-25 8.119217e-25 8.900700e-25 8.595232e-25
1.223562e+03 9.603840e-25 7.795132e-25 8.290325e-25 8.904517e-25
1.223594e+03 8.977261e-25 7.475988e-25 7.969988e-25 8.845247e-25
1.223625e+03 8.996881e-25 7.440204e-25 7.898175e-25 8.341943e-25
1.223656e+03 9.616421e-25 8.010370e-25 7.911834e-25 8.277046e-25
1.223688e+03 9.975114e-25 7.659694e-25 7.845695e-25 7.990012e-25
1.223719e+03 9.457414e-25 7.742509e-25 7.677403e-25 7.731964e-25
1.223750e+03 9.676923e-25 7.591921e-25 7.975087e-25 8.119807e-25
1.223781e+03 1.002340e-24 7.488125e-25 7.698595e-25 8.758824e-25
1.223812e+03 1.029357e-24 7.529578e-25 7.726702e-25 8.498506e-25
1.223844e+03 1.061202e-24 7.681277e-25 7.600485e-25 8.410207e-25
1.223875e+03 1.040938e-24 7.612984e-25 7.113521e-25 8.216936e-25
1.223906e+03 1.069879e-24 7.184306e-25 7.442621e-25 8.169252e-25
1.223938e+03 1.108459e-24 7.092141e-25 7.092240e-25 7.796095e-25
1.223969e+03 1.080822e-24 7.742355e-25 6.671370e-25 7.600013e-25
1.224000e+03 1.093842e-24 8.704395e-25 6.580448e-25 7.449039e-25
1.224031e+03 1.112663e-24 8.593246e-25 6.369206e-25 7.198900e-25
1.224062e+03 1.117927e-24 8.720029e-25 6.094381e-25 7.080117e-25
1.224094e+03 1.158106e-24 8.876571e-25 6.041916e-25 7.150172e-25
1.224125e+03 1.152673e-24 8.862741e-25 5.958994e-25 7.339753e-25
1.224156e+03 1.170573e-24 8.814467e-25 5.993861e-25 7.252779e-25
1.224188e+03 1.147273e-24 8.556386e-25 6.068828e-25 7.340236e-25
1.224219e+03 1.091442e-24 8.495319e-25 5.815902e-25 7.271477e-25
1.224250e+03 1.047750e-24 8.727460e-25 5.661024e-25 7.223013e-25
1.224281e+03 1.035815e-24 8.781482e-25 5.842082e-25 7.417806e-25
1.224312e+03 1.010522e-24 8.714531e-25 5.779326e-25 7.080560e-25
1.224344e+03 9.901978e-25 8.606790e-25 5.740769e-25 7.158815e-25
1.224375e+03 9.999961e-25 8.239929e-25 5.748280e-25 6.928731e-25
1.224406e+03 1.083889e-24 8.037495e-25 5.724843e-25 7.117009e-25
1.224438e+03 1.100920e-24 7.760294e-25 6.234575e-25 7.193827e-25
1.224469e+03 1.058522e-24 7.884991e-25 6.061496e-25 7.005618e-25
1.224500e+03 1.016601e-24 8.295217e-25 6.441257e-25 7.309087e-25
1.224531e+03 1.008181e-24 9.285696e-25 7.532298e-25 7.043257e-25
1.224562e+03 9.692629e-25 9.027377e-25 7.481881e-25 6.788941e-25
1.224594e+03 9.570021e-25 8.868972e-25 7.535417e-25 6.842344e-25
1.224625e+03 9.507477e-25 8.098184e-25 7.801140e-25 7.014058e-25
1.224656e+03 9.500034e-25 7.814324e-25 7.892949e-25 7.153064e-25
1.224688e+03 8.985362e-25 7.753828e-25 7.313270e-25 7.302402e-25
1.224719e+03 9.290021e-25 8.284384e-25 7.423288e-25 7.426594e-25
1.224750e+03 8.899943e-25 8.478748e-25 7.160454e-25 7.603017e-25
1.224781e+03 9.486873e-25 9.235645e-25 7.181106e-25 7.356913e-25
1.224812e+03 9.553983e-25 9.226852e-25 7.069202e-25 6.923476e-25
1.224844e+03 9.634259e-25 9.569522e-25 6.961005e-25 6.915974e-25
1.224875e+03 9.414178e-25 9.101409e-25 6.881656e-25 6.838641e-25
1.224906e+03 9.645915e-25 9.501314e-25 6.409077e-25 6.864094e-25
1.224938e+03 9.333933e-25 9.154809e-25 6.631947e-25 7.156282e-25
1.224969e+03 9.238782e-25 9.379867e-25 6.761447e-25 7.108983e-25
1.225000e+03 9.192963e-25 9.340671e-25 6.449542e-25 7.182551e-25
1.225031e+03 9.509813e-25 9.611103e-25 6.452095e-25 6.950711e-25
1.225062e+03 1.035316e-24 1.062225e-24 6.691791e-25 7.062545e-25
1.225094e+03 1.061247e-24 1.042112e-24 6.474444e-25 7.303393e-25
1.225125e+03 1.002383e-24 1.023667e-24 6.723002e-25 7.067930e-25
1.225156e+03 9.825738e-25 1.062104e-24 6.481799e-25 7.411502e-25
1.225188e+03 9.979038e-25 1.079635e-24 6.511374e-25 7.760217e-25
1.225219e+03 9.635539e-25 1.099444e-24 6.339936e-25 7.875768e-25
1.225250e+03 8.790744e-25 1.090033e-24 6.417097e-25 7.650282e-25
1.225281e+03 9.066173e-25 1.113908e-24 6.657837e-25 7.417213e-25
1.225312e+03 8.768449e-25 1.104521e-24 6.626487e-25 8.089840e-25
1.225344e+03 9.081971e-25 1.137342e-24 6.447495e-25 7.774618e-25
1.225375e+03 9.051663e-25 1.149076e-24 6.427913e-25 7.428906e-25
1.225406e+03 8.442554e-25 1.115093e-24 6.666848e-25 7.836850e-25
1.225438e+03 8.365598e-25 1.050008e-24 6.760071e-25 7.607464e-25
1.225469e+03 8.133959e-25 1.010857e-24 7.413301e-25 7.463585e-25
1.225500e+03 8.090638e-25 1.038104e-24 7.579053e-25 7.808040e-25
1.225531e+03 7.947823e-25 1.063904e-24 7.862074e-25 7.555177e-25
1.225562e+03 7.736344e-25 1.073496e-24 8.032394e-25 7.691554e-25
1.225594e+03 7.889150e-25 1.123267e-24 8.204632e-25 7.657226e-25
1.225625e+03 7.672550e-25 1.200085e-24 8.220956e-25 7.662294e-25
1.225656e+03 7.770007e-25 1.222292e-24 8.768898e-25 7.690202e-25
1.225688e+03 7.813500e-25 1.190418e-24 8.985417e-25 7.953676e-25
1.225719e+03 7.463914e-25 1.241236e-24 9.114826e-25 8.506634e-25
1.225750e+03 7.744950e-25 1.296582e-24 8.899548e-25 8.390169e-25
1.225781e+03 7.273763e-25 1.271097e-24 9.317719e-25 8.868207e-25
1.225812e+03 7.341840e-25 1.227969e-24 9.280849e-25 8.951573e-25
1.225844e+03 7.141763e-25 1.222630e-24 8.913751e-25 8.751860e-25
1.225875e+03 6.927638e-25 1.196635e-24 8.441609e-25 8.512053e-25
1.225906e+03 6.888994e-25 1.188739e-24 7.926995e-25 8.478261e-25
1.225938e+03 7.046877e-25 1.143259e-24 7.614430e-25 8.360975e-25
1.225969e+03 7.041182e-25 1.090846e-24 7.274700e-25 8.281681e-25
1.226000e+03 6.815511e-25 1.033079e-24 6.402884e-25 8.992544e-25
1.226031e+03 6.953414e-25 1.077558e-24 6.622425e-25 9.626147e-25
1.226062e+03 6.973205e-25 1.026575e-24 6.714129e-25 9.757764e-25
1.226094e+03 6.934247e-25 1.107205e-24 6.819398e-25 9.543690e-25
1.226125e+03 6.773970e-25 1.123070e-24 7.010026e-25 9.431156e-25
1.226156e+03 7.305871e-25 1.171919e-24 7.151223e-25 9.757806e-25
1.226188e+03 7.193454e-25 1.132641e-24 7.009679e-25 9.879931e-25
1.226219e+03 7.059755e-25 1.122812e-24 7.030098e-25 9.435562e-25
1.226250e+03 6.949113e-25 1.107431e-24 7.130604e-25 9.288066e-25
1.226281e+03 6.757652e-25 1.135929e-24 7.319529e-25 9.146248e-25
1.226312e+03 6.455483e-25 1.106404e-24 7.922209e-25 9.463568e-25
1.226344e+03 6.387462e-25 1.121904e-24 7.941704e-25 9.621467e-25
1.226375e+03 6.638460e-25 1.110536e-24 8.381336e-25 8.888258e-25
1.226406e+03 6.491963e-25 1.151367e-24 8.327818e-25 8.479583e-25
1.226438e+03 6.679401e-25 1.150758e-24 8.224205e-25 7.933026e-25
1.226469e+03 7.106835e-25 1.207830e-24 8.767461e-25 7.883927e-25
1.226500e+03 7.014835e-25 1.192034e-24 9.234766e-25 7.850568e-25
1.226531e+03 7.010208e-25 1.131906e-24 8.959492e-25 7.555499e-25
1.226562e+03 6.698323e-25 1.141675e-24 9.139362e-25 7.411711e-25
1.226594e+03 6.494117e-25 1.147528e-24 8.733740e-25 7.480107e-25
1.226625e+03 6.451981e-25 1.130736e-24 9.174581e-25 7.243108e-25
1.226656e+03 6.433299e-25 1.087304e-24 9.062747e-25 6.901037e-25
1.226688e+03 6.181604e-25 1.113476e-24 9.470099e-25 6.479134e-25
1.226719e+03 6.344045e-25 1.171272e-24 9.683361e-25 6.512308e-25
1.226750e+03 6.046957e-25 1.069739e-24 9.548352e-25 6.970820e-25
1.226781e+03 6.216769e-25 1.101534e-24 1.006683e-24 6.814201e-25
1.226812e+03 6.025731e-25 1.071287e-24 1.075615e-24 7.149217e-25
1.226844e+03 5.919858e-25 1.072479e-24 1.026154e-24 7.171077e-25
1.226875e+03 5.868371e-25 1.085361e-24 9.909044e-25 7.197489e-25
1.226906e+03 5.881838e-25 1.033651e-24 1.017268e-24 7.175817e-25
1.226938e+03 6.190126e-25 1.012000e-24 9.851508e-25 7.149697e-25
1.226969e+03 6.286060e-25 9.385340e-25 9.810948e-25 6.623740e-25
1.227000e+03 6.608294e-25 9.217618e-25 9.610607e-25 6.566242e-25
1.227031e+03 6.726274e-25 9.368347e-25 9.813962e-25 6.507305e-25
1.227062e+03 6.461106e-25 8.621002e-25 9.436821e-25 6.605509e-25
1.227094e+03 6.468771e-25 7.802148e-25 9.306385e-25 6.759787e-25
1.227125e+03 6.231074e-25 7.646013e-25 8.549176e-25 6.707884e-25
1.227156e+03 5.853349e-25 8.084160e-25 8.863533e-25 6.588667e-25
1.227188e+03 6.092632e-25 7.862400e-25 9.213920e-25 6.355034e-25
1.227219e+03 5.886553e-25 7.673164e-25 8.779331e-25 6.315122e-25
1.227250e+03 6.352625e-25 7.667520e-25 8.370652e-25 6.213659e-25
1.227281e+03 6.213235e-25 8.082485e-25 8.640188e-25 5.876714e-25
1.227312e+03 6.500376e-25 8.496847e-25 9.354362e-25 6.158297e-25
1.227344e+03 6.633039e-25 8.459692e-25 9.372321e-25 6.375426e-25
1.227375e+03 6.407920e-25 8.585349e-25 9.781606e-25 6.280484e-25
1.227406e+03 6.397516e-25 8.801130e-25 1.077716e-24 6.150185e-25
1.227438e+03 6.417699e-25 9.021642e-25 1.055918e-24 5.914003e-25
1.227469e+03 6.425307e-25 9.091104e-25 1.075893e-24 5.852156e-25
1.227500e+03 6.373641e-25 8.963683e-25 1.010247e-24 5.943612e-25
1.227531e+03 6.244069e-25 9.291201e-25 1.017742e-24 5.898838e-25
1.227562e+03 6.221777e-25 9.405252e-25 1.023525e-24 5.985716e-25
1.227594e+03 6.469632e-25 9.596845e-25 1.021261e-24 5.825921e-25
1.227625e+03 6.668739e-25 8.779723e-25 1.055065e-24 5.728395e-25
1.227656e+03 6.771275e-25 8.558300e-25 1.067122e-24 5.826542e-25
1.227688e+03 6.901728e-25 8.257898e-25 1.115369e-24 6.078740e-25
1.227719e+03 6.944931e-25 8.413606e-25 1.091957e-24 5.931348e-25
1.227750e+03 6.739636e-25 8.009762e-25 1.103034e-24 6.103168e-25
1.227781e+03 7.068050e-25 8.040186e-25 1.052575e-24 5.950597e-25
1.227812e+03 7.183914e-25 8.313725e-25 1.058112e-24 5.954906e-25
1.227844e+03 7.255963e-25 7.919998e-25 1.057587e-24 6.273861e-25
1.227875e+03 7.348668e-25 8.315383e-25 1.080342e-24 5.942116e-25
1.227906e+03 7.024785e-25 8.437920e-25 1.110926e-24 6.222988e-25
1.227938e+03 6.482987e-25 8.040637e-25 1.113567e-24 6.131957e-25
1.227969e+03 6.157409e-25 8.001748e-25 1.102135e-24 6.161144e-25
1.228000e+03 6.006939e-25 8.072884e-25 1.083798e-24 6.004463e-25
1.228031e+03 6.078259e-25 8.035156e-25 1.085558e-24 6.046908e-25
1.228062e+03 5.798624e-25 7.793140e-25 1.123468e-24 6.031105e-25
1.228094e+03 5.902464e-25 7.828853e-25 1.141973e-24 6.103228e-25
1.228125e+03 5.931834e-25 7.456061e-25 1.138992e-24 6.349562e-25
1.228156e+03 6.098919e-25 7.021910e-25 1.142424e-24 6.473219e-25
1.228188e+03 6.338843e-25 6.938646e-25 1.140685e-24 6.421936e-25
1.228219e+03 6.481311e-25 7.543988e-25 1.122180e-24 6.239766e-25
1.228250e+03 6.194467e-25 7.688702e-25 1.105462e-24 6.036687e-25
1.228281e+03 6.155699e-25 7.614931e-25 1.120421e-24 6.059818e-25
1.228312e+03 6.406579e-25 7.600700e-25 1.123153e-24 5.921423e-25
1.228344e+03 6.493836e-25 7.459643e-25 1.136137e-24 6.026040e-25
1.228375e+03 6.606694e-25 7.725534e-25 1.081588e-24 6.348019e-25
1.228406e+03 6.462526e-25 7.472261e-25 1.038754e-24 6.341275e-25
1.228438e+03 6.558292e-25 7.655019e-25 1.019348e-24 6.755772e-25
1.228469e+03 6.307770e-25 7.197961e-25 1.054672e-24 6.910158e-25
1.228500e+03 6.068254e-25 6.707785e-25 1.018999e-24 7.199140e-25
1.228531e+03 6.245145e-25 7.090486e-25 1.035291e-24 7.134929e-25
1.228562e+03 6.179175e-25 6.936052e-25 1.012920e-24 6.990881e-25
1.228594e+03 6.308557e-25 6.732043e-25 1.052154e-24 7.184226e-25
1.228625e+03 6.361964e-25 6.399106e-25 9.867094e-25 7.574247e-25
1.228656e+03 6.296792e-25 6.078836e-25 9.808882e-25 7.672582e-25
1.228688e+03 6.148430e-25 5.914300e-25 1.026982e-24 8.175891e-25
1.228719e+03 6.212734e-25 6.264906e-25 1.082934e-24 7.967678e-25
1.228750e+03 6.523519e-25 6.135833e-25 1.107021e-24 7.829731e-25
1.228781e+03 6.555908e-25 5.927780e-25 1.100184e-24 7.485966e-25
1.228812e+03 6.456363e-25 6.083799e-25 1.181550e-24 7.243431e-25
1.228844e+03 6.294102e-25 5.774376e-25 1.099772e-24 7.250590e-25
1.228875e+03 5.986666e-25 5.802336e-25 1.050167e-24 7.637571e-25
1.228906e+03 5.734628e-25 5.815145e-25 1.062178e-24 8.081164e-25
1.228938e+03 5.723119e-25 5.855726e-25 1.029108e-24 8.081030e-25
1.228969e+03 5.805118e-25 5.873891e-25 1.043684e-24 7.950175e-25
1.229000e+03 5.805135e-25 5.964249e-25 1.042251e-24 8.141023e-25
1.229031e+03 6.061982e-25 5.821755e-25 1.044173e-24 7.933119e-25
1.229062e+03 6.021365e-25 5.920452e-25 1.024820e-24 8.364227e-25
1.229094e+03 5.724648e-25 5.987796e-25 9.726601e-25 8.403015e-25
1.229125e+03 5.562942e-25 6.057452e-25 9.407316e-25 8.210162e-25
1.229156e+03 5.574689e-25 6.017106e-25 8.566203e-25 8.189239e-25
1.229188e+03 5.601647e-25 5.964834e-25 8.301531e-25 8.291551e-25
1.229219e+03 5.898052e-25 6.279686e-25 8.588164e-25 7.912140e-25
1.229250e+03 5.635671e-25 6.358076e-25 8.763532e-25 7.636008e-25
1.229281e+03 5.737093e-25 5.960107e-25 8.479988e-25 7.821609e-25
1.229312e+03 5.598707e-25 6.138490e-25 8.568533e-25 7.598036e-25
1.229344e+03 5.935130e-25 5.989978e-25 8.160255e-25 8.358124e-25
1.229375e+03 6.138501e-25 6.053053e-25 7.758591e-25 8.565803e-25
1.229406e+03 6.463564e-25 6.008940e-25 7.750368e-25 8.273653e-25
1.229438e+03 6.831516e-25 6.147779e-25 7.623080e-25 8.573459e-25
1.229469e+03 6.619795e-25 6.106579e-25 7.622293e-25 9.079185e-25
1.229500e+03 6.625812e-25 6.177883e-25 7.440280e-25 8.992290e-25
1.229531e+03 7.668352e-25 6.422698e-25 7.140414e-25 8.641395e-25
1.229562e+03 7.210015e-25 6.244105e-25 6.923871e-25 8.395237e-25
1.229594e+03 7.260373e-25 6.386466e-25 6.966103e-25 8.436422e-25
1.229625e+03 7.761471e-25 6.892110e-25 6.627702e-25 8.572057e-25
1.229656e+03 7.786441e-25 6.561972e-25 6.318890e-25 8.693273e-25
1.229688e+03 8.094364e-25 6.364855e-25 6.356113e-25 8.447798e-25
1.229719e+03 8.475409e-25 6.323108e-25 6.181094e-25 7.667991e-25
1.229750e+03 8.179385e-25 6.235614e-25 6.073556e-25 7.808588e-25
1.229781e+03 7.983350e-25 6.375635e-25 6.097439e-25 8.639807e-25
1.229812e+03 8.227074e-25 6.653421e-25 5.966471e-25 8.739196e-25
1.229844e+03 7.848181e-25 6.713629e-25 6.345890e-25 8.604124e-25
1.229875e+03 7.575590e-25 6.733184e-25 6.309398e-25 8.820083e-25
1.229906e+03 7.743358e-25 7.117009e-25 6.409300e-25 8.872431e-25
1.229938e+03 7.405558e-25 7.268228e-25 6.172633e-25 8.611987e-25
1.229969e+03 7.600859e-25 7.634771e-25 6.037922e-25 8.260533e-25
1.230000e+03 7.897257e-25 7.576848e-25 6.093143e-25 8.419719e-25
1.230031e+03 8.148093e-25 8.145844e-25 6.315190e-25 8.689436e-25
1.230062e+03 7.767616e-25 8.468409e-25 6.507603e-25 8.462600e-25
1.230094e+03 7.963368e-25 8.903356e-25 6.677925e-25 8.004811e-25
1.230125e+03 7.833585e-25 8.905694e-25 6.609183e-25 7.989772e-25
1.230156e+03 7.991299e-25 9.579322e-25 6.323417e-25 7.748408e-25
1.230188e+03 7.654004e-25 8.698602e-25 6.193575e-25 7.842181e-25
1.230219e+03 7.381249e-25 8.447641e-25 6.093804e-25 8.121165e-25
1.230250e+03 6.784139e-25 8.615402e-25 5.778115e-25 8.520497e-25
1.230281e+03 6.674626e-25 8.748256e-25 5.617778e-25 8.888962e-25
1.230312e+03 7.262751e-25 9.183087e-25 6.035071e-25 8.760049e-25
1.230344e+03 7.012642e-25 8.884778e-25 6.190577e-25 8.762772e-25
1.230375e+03 7.504976e-25 8.325224e-25 6.043745e-25 8.837649e-25
1.230406e+03 7.361944e-25 7.938693e-25 6.155616e-25 8.831162e-25
1.230438e+03 7.140617e-25 7.852651e-25 6.064963e-25 8.632894e-25
1.230469e+03 6.960496e-25 7.857480e-25 6.179507e-25 8.686494e-25
1.230500e+03 6.403324e-25 7.750045e-25 6.055511e-25 8.760466e-25
1.230531e+03 6.281701e-25 7.620144e-25 6.000099e-25 8.664746e-25
1.230562e+03 6.553891e-25 7.933256e-25 6.067609e-25 9.052020e-25
1.230594e+03 6.461220e-25 8.212098e-25 5.986130e-25 8.737344e-25
1.230625e+03 6.581512e-25 8.358830e-25 6.004766e-25 8.407232e-25
1.230656e+03 6.398780e-25 8.473098e-25 6.159986e-25 8.987377e-25
1.230688e+03 6.365003e-25 8.115878e-25 5.748788e-25 8.702397e-25
1.230719e+03 7.032486e-25 7.906835e-25 5.621878e-25 9.159834e-25
1.230750e+03 7.301422e-25 8.341896e-25 5.815286e-25 8.958477e-25
1.230781e+03 7.077833e-25 8.326896e-25 5.739719e-25 9.535299e-25
1.230812e+03 6.813238e-25 8.074339e-25 5.796128e-25 9.082012e-25
1.230844e+03 6.673619e-25 7.912414e-25 5.882589e-25 8.649593e-25
1.230875e+03 6.545598e-25 7.633222e-25 5.843383e-25 8.800722e-25
1.230906e+03 6.673937e-25 7.254268e-25 5.811136e-25 8.701678e-25
1.230938e+03 6.819632e-25 7.762991e-25 6.012521e-25 8.330721e-25
1.230969e+03 6.906644e-25 7.730281e-25 6.057827e-25 8.398577e-25
1.231000e+03 6.370815e-25 7.545802e-25 6.380188e-25 8.680684e-25
1.231031e+03 6.619435e-25 7.890788e-25 6.266851e-25 9.307102e-25
1.231062e+03 6.595310e-25 7.879713e-25 6.370434e-25 9.109144e-25
1.231094e+03 6.184573e-25 7.496064e-25 6.425080e-25 9.155936e-25
1.231125e+03 6.091157e-25 8.007758e-25 6.910290e-25 9.339206e-25
1.231156e+03 5.985038e-25 8.360931e-25 6.815999e-25 9.903650e-25
1.231188e+03 5.972711e-25 8.304267e-25 7.200600e-25 1.086180e-24
1.231219e+03 5.810170e-25 8.533843e-25 7.097078e-25 1.078487e-24
1.231250e+03 5.769091e-25 8.309686e-25 7.096075e-25 1.031208e-24
1.231281e+03 5.624481e-25 7.707741e-25 7.244697e-25 9.429633e-25
1.231312e+03 5.978115e-25 7.408662e-25 6.939909e-25 9.505769e-25
1.231344e+03 5.970102e-25 7.567336e-25 6.786903e-25 9.643843e-25
1.231375e+03 5.904557e-25 7.221666e-25 6.674421e-25 9.737316e-25
1.231406e+03 6.138351e-25 7.424532e-25 6.835775e-25 9.723424e-25
1.231438e+03 6.130291e-25 7.717553e-25 7.036116e-25 9.436681e-25
1.231469e+03 5.998815e-25 7.523924e-25 6.699117e-25 9.135393e-25
1.231500e+03 5.972790e-25 7.177114e-25 6.752426e-25 8.668196e-25
1.231531e+03 6.351454e-25 7.071703e-25 6.582703e-25 8.725138e-25
1.231562e+03 6.483326e-25 6.880341e-25 6.846042e-25 8.989847e-25
1.231594e+03 6.480895e-25 6.900319e-25 6.678167e-25 8.694257e-25
1.231625e+03 6.410580e-25 6.620171e-25 6.994560e-25 8.344093e-25
1.231656e+03 6.279086e-25 6.701883e-25 7.073606e-25 8.462891e-25
1.231688e+03 6.328141e-25 7.019473e-25 7.027110e-25 8.853465e-25
1.231719e+03 6.468373e-25 7.060077e-25 7.173033e-25 8.425098e-25
1.231750e+03 6.258004e-25 6.667517e-25 6.859315e-25 8.156940e-25
1.231781e+03 6.091141e-25 6.890405e-25 6.670450e-25 8.328799e-25
1.231812e+03 6.543259e-25 7.174515e-25 6.345854e-25 8.329776e-25
1.231844e+03 6.599702e-25 7.383607e-25 6.933301e-25 8.092358e-25
1.231875e+03 6.849602e-25 7.512848e-25 6.687832e-25 8.377130e-25
1.231906e+03 7.168497e-25 7.700197e-25 7.150817e-25 8.548121e-25
1.231938e+03 7.121284e-25 7.546074e-25 6.878331e-25 8.291040e-25
1.231969e+03 7.648700e-25 7.375490e-25 6.900842e-25 8.604090e-25
1.232000e+03 7.919945e-25 7.524121e-25 6.840386e-25 8.865549e-25
1.232031e+03 7.502951e-25 7.390728e-25 7.221905e-25 8.354905e-25
1.232062e+03 7.346707e-25 7.235377e-25 7.508613e-25 8.745397e-25
1.232094e+03 6.996581e-25 7.569676e-25 7.714352e-25 8.970675e-25
1.232125e+03 7.050992e-25 7.386554e-25 7.671429e-25 8.488336e-25
1.232156e+03 6.574510e-25 7.543658e-25 7.633001e-25 9.207951e-25
1.232188e+03 6.153757e-25 7.512562e-25 7.734893e-25 8.655265e-25
1.232219e+03 5.774066e-25 7.383447e-25 7.575466e-25 8.703933e-25
1.232250e+03 6.053456e-25 7.758491e-25 7.795568e-25 8.185478e-25
1.232281e+03 5.977999e-25 7.304636e-25 7.549888e-25 8.081335e-25
1.232312e+03 6.005687e-25 7.078708e-25 7.322624e-25 7.890982e-25
1.232344e+03 6.176798e-25 7.604547e-25 7.111555e-25 7.715924e-25
1.232375e+03 6.117076e-25 7.948133e-25 7.384926e-25 7.861760e-25
1.232406e+03 6.117811e-25 7.277212e-25 7.138778e-25 8.121450e-25
1.232438e+03 6.066691e-25 7.189421e-25 7.314584e-25 8.416842e-25
1.232469e+03 6.103016e-25 7.088580e-25 6.841658e-25 8.278112e-25
1.232500e+03 6.176044e-25 7.075630e-25 7.288076e-25 8.119287e-25
1.232531e+03 6.360259e-25 7.561820e-25 7.349845e-25 8.099791e-25
1.232562e+03 6.286097e-25 7.281567e-25 7.251642e-25 8.053068e-25
1.232594e+03 6.376569e-25 7.046838e-25 6.620930e-25 7.843939e-25
1.232625e+03 6.151021e-25 7.097382e-25 6.452785e-25 7.330859e-25
1.232656e+03 5.949321e-25 7.074019e-25 6.276716e-25 7.495010e-25
1.232688e+03 6.332917e-25 7.101636e-25 6.436287e-25 7.448382e-25
1.232719e+03 6.298965e-25 7.138172e-25 6.245980e-25 7.775938e-25
1.232750e+03 6.528912e-25 7.356078e-25 6.470433e-25 8.295843e-25
1.232781e+03 6.198103e-25 7.443157e-25 6.385817e-25 8.415418e-25
1.232812e+03 6.529300e-25 7.610239e-25 6.615837e-25 8.133595e-25
1.232844e+03 6.419806e-25 7.463702e-25 6.627526e-25 8.076440e-25
1.232875e+03 6.268234e-25 7.592814e-25 6.867667e-25 8.388897e-25
1.232906e+03 6.193824e-25 7.269946e-25 6.826000e-25 8.927321e-25
1.232938e+03 5.905602e-25 7.291352e-25 7.075397e-25 8.962493e-25
1.232969e+03 6.072127e-25 7.289611e-25 6.839058e-25 9.165739e-25
1.233000e+03 6.000047e-25 7.338048e-25 6.531947e-25 8.898186e-25
1.233031e+03 6.114680e-25 7.570909e-25 6.150161e-25 9.256419e-25
1.233062e+03 6.164977e-25 7.926193e-25 6.636114e-25 9.731296e-25
1.233094e+03 6.265036e-25 7.464274e-25 6.518026e-25 9.862774e-25
1.233125e+03 6.416416e-25 7.767449e-25 6.133837e-25 1.019081e-24
1.233156e+03 6.140300e-25 7.614876e-25 6.192857e-25 9.975802e-25
1.233188e+03 6.225597e-25 7.286011e-25 6.224917e-25 1.001654e-24
1.233219e+03 6.602224e-25 7.672307e-25 6.369380e-25 9.277288e-25
1.233250e+03 6.480130e-25 7.553379e-25 6.247572e-25 9.178782e-25
1.233281e+03 6.461146e-25 7.463346e-25 6.587129e-25 9.464360e-25
1.233312e+03 6.734609e-25 7.960787e-25 6.377707e-25 9.316010e-25
1.233344e+03 6.957431e-25 7.671983e-25 6.908556e-25 9.248319e-25
1.233375e+03 6.768022e-25 7.917050e-25 6.579968e-25 9.546691e-25
1.233406e+03 6.518498e-25 7.846476e-25 6.761562e-25 9.449239e-25
1.233438e+03 6.113804e-25 8.044404e-25 6.970951e-25 9.183508e-25
1.233469e+03 5.923676e-25 7.823136e-25 6.792773e-25 9.210310e-25
1.233500e+03 6.210164e-25 8.021729e-25 6.576915e-25 9.550969e-25
1.233531e+03 6.477748e-25 8.230959e-25 6.508850e-25 9.440123e-25
1.233562e+03 6.571941e-25 8.358349e-25 6.517314e-25 9.652016e-25
1.233594e+03 6.712478e-25 8.459177e-25 6.897481e-25 1.026301e-24
1.233625e+03 6.980509e-25 8.254345e-25 7.055600e-25 1.041314e-24
1.233656e+03 7.044452e-25 8.878875e-25 7.103019e-25 1.101344e-24
1.233688e+03 7.058316e-25 9.021086e-25 6.954192e-25 1.056023e-24
1.233719e+03 6.792419e-25 8.668695e-25 6.743341e-25 1.037565e-24
1.233750e+03 6.692657e-25 9.369249e-25 7.188367e-25 1.047014e-24
1.233781e+03 6.775506e-25 9.451317e-25 7.235122e-25 1.097500e-24
1.233812e+03 6.761059e-25 9.352932e-25 7.706186e-25 1.114134e-24
1.233844e+03 6.669048e-25 8.969597e-25 7.749870e-25 1.072429e-24
1.233875e+03 6.633310e-25 8.548928e-25 8.166351e-25 1.042905e-24
1.233906e+03 6.578860e-25 8.564770e-25 8.156543e-25 1.041213e-24
1.233938e+03 6.699894e-25 9.069603e-25 8.441869e-25 1.019657e-24
1.233969e+03 6.378235e-25 9.038863e-25 8.106581e-25 1.000594e-24
1.234000e+03 6.309428e-25 8.441500e-25 7.865914e-25 1.037017e-24
1.234031e+03 6.788470e-25 8.618995e-25 7.679376e-25 1.039535e-24
1.234062e+03 6.986830e-25 8.743899e-25 8.045195e-25 1.042972e-24
1.234094e+03 7.119753e-25 8.461175e-25 8.052631e-25 1.100851e-24
1.234125e+03 7.149486e-25 8.560540e-25 7.670683e-25 1.088288e-24
1.234156e+03 6.792186e-25 8.313836e-25 7.322727e-25 1.073585e-24
1.234188e+03 6.723884e-25 8.257372e-25 7.820831e-25 1.025601e-24
1.234219e+03 6.552970e-25 8.236485e-25 7.299242e-25 1.059985e-24
1.234250e+03 6.753085e-25 8.445293e-25 7.255733e-25 1.065485e-24
1.234281e+03 6.679065e-25 7.802191e-25 7.328753e-25 1.088941e-24
1.234312e+03 6.470126e-25 7.917885e-25 7.472891e-25 1.045530e-24
1.234344e+03 6.714621e-25 8.000269e-25 7.525833e-25 1.008917e-24
1.234375e+03 6.379740e-25 8.240569e-25 7.975962e-25 9.476554e-25
1.234406e+03 6.312587e-25 8.541968e-25 7.919260e-25 9.492867e-25
1.234438e+03 6.081019e-25 8.692384e-25 7.713108e-25 9.144939e-25
1.234469e+03 6.234214e-25 8.800166e-25 8.705701e-25 9.576180e-25
1.234500e+03 6.251279e-25 8.112704e-25 8.853615e-25 8.998687e-25
1.234531e+03 6.464345e-25 7.689204e-25 8.840363e-25 9.243233e-25
1.234562e+03 6.434771e-25 7.784752e-25 8.726188e-25 9.087255e-25
1.234594e+03 6.516992e-25 7.885209e-25 9.606613e-25 9.040953e-25
1.234625e+03 6.707137e-25 8.105719e-25 9.391665e-25 9.158250e-25
1.234656e+03 6.344914e-25 8.469324e-25 9.514852e-25 8.992709e-25
1.234688e+03 6.400916e-25 8.505579e-25 9.227963e-25 9.642264e-25
1.234719e+03 6.340427e-25 8.228780e-25 9.368925e-25 9.817451e-25
1.234750e+03 6.168765e-25 7.646373e-25 9.172606e-25 9.886463e-25
1.234781e+03 5.775047e-25 7.532314e-25 9.268458e-25 1.004330e-24
1.234812e+03 5.581834e-25 7.648097e-25 9.268896e-25 9.794533e-25
1.234844e+03 5.586828e-25 7.516894e-25 9.643927e-25 9.404120e-25
1.234875e+03 5.862630e-25 7.639977e-25 9.288963e-25 9.459496e-25
1.234906e+03 6.295130e-25 7.726519e-25 9.036527e-25 9.614047e-25
1.234938e+03 6.477016e-25 7.867037e-25 9.597057e-25 8.883666e-25
1.234969e+03 6.358676e-25 7.722891e-25 9.551085e-25 8.931287e-25
1.235000e+03 6.223952e-25 7.415803e-25 9.117986e-25 8.935441e-25
1.235031e+03 6.079598e-25 7.372356e-25 8.699177e-25 8.965472e-25
1.235062e+03 5.855041e-25 7.100931e-25 8.725296e-25 8.582418e-25
1.235094e+03 5.598050e-25 6.947687e-25 9.315924e-25 8.807195e-25
1.235125e+03 5.566420e-25 6.624594e-25 9.383458e-25 8.840014e-25
1.235156e+03 5.735425e-25 6.759175e-25 9.688256e-25 9.049279e-25
1.235188e+03 5.774196e-25 6.846763e-25 9.972930e-25 9.561738e-25
1.235219e+03 5.821545e-25 6.855804e-25 9.744819e-25 1.019824e-24
1.235250e+03 5.717772e-25 6.715137e-25 9.936312e-25 1.050041e-24
1.235281e+03 5.870421e-25 6.796505e-25 1.010200e-24 1.031160e-24
1.235312e+03 5.798447e-25 7.023152e-25 9.767557e-25 1.061092e-24
1.235344e+03 5.763433e-25 7.107040e-25 9.724107e-25 1.082457e-24
1.235375e+03 5.761106e-25 7.272079e-25 9.485668e-25 1.066947e-24
1.235406e+03 5.541969e-25 6.715332e-25 9.870712e-25 1.070549e-24
1.235438e+03 5.541350e-25 6.482308e-25 9.636417e-25 1.041824e-24
1.235469e+03 5.513664e-25 6.762927e-25 9.277098e-25 1.031408e-24
1.235500e+03 5.566801e-25 7.089617e-25 9.900224e-25 9.912895e-25
1.235531e+03 5.671344e-25 6.918797e-25 9.770781e-25 9.791883e-25
1.235562e+03 5.592021e-25 7.077614e-25 9.918367e-25 1.007697e-24
1.235594e+03 5.655928e-25 7.081568e-25 1.043096e-24 1.005815e-24
1.235625e+03 5.781494e-25 7.204339e-25 1.057739e-24 9.628414e-25
1.235656e+03 5.848473e-25 7.134085e-25 9.901355e-25 1.038765e-24
1.235688e+03 5.704469e-25 7.361942e-25 1.040260e-24 1.001448e-24
1.235719e+03 5.517379e-25 7.111587e-25 1.062675e-24 9.420265e-25
1.235750e+03 5.475749e-25 8.025550e-25 1.073662e-24 9.351577e-25
1.235781e+03 5.473719e-25 7.808949e-25 1.066638e-24 9.363460e-25
1.235812e+03 5.513381e-25 7.210104e-25 1.044700e-24 9.317601e-25
1.235844e+03 5.902075e-25 7.251912e-25 9.721766e-25 9.503750e-25
1.235875e+03 6.044458e-25 7.026312e-25 9.462295e-25 9.180714e-25
1.235906e+03 6.443528e-25 7.045025e-25 1.010240e-24 9.067504e-25
1.235938e+03 6.411792e-25 7.527511e-25 9.694718e-25 8.659317e-25
1.235969e+03 6.171244e-25 7.719928e-25 1.003413e-24 8.602031e-25
1.236000e+03 5.924731e-25 8.138364e-25 9.749858e-25 7.896611e-25
1.236031e+03 5.978347e-25 8.599550e-25 9.914104e-25 8.247368e-25
1.236062e+03 6.144458e-25 8.462358e-25 9.462218e-25 8.029267e-25
1.236094e+03 6.082491e-25 8.151457e-25 9.421454e-25 7.895677e-25
1.236125e+03 6.780194e-25 7.912249e-25 9.838218e-25 7.633677e-25
1.236156e+03 6.727380e-25 7.345915e-25 1.018161e-24 7.120524e-25
1.236188e+03 6.600256e-25 7.679659e-25 1.053536e-24 7.385449e-25
1.236219e+03 6.845137e-25 8.170323e-25 1.012908e-24 7.161061e-25
1.236250e+03 6.951099e-25 8.037965e-25 1.048408e-24 7.400091e-25
1.236281e+03 7.154677e-25 8.110363e-25 1.007690e-24 6.954824e-25
1.236312e+03 7.259349e-25 7.632350e-25 9.721465e-25 6.902854e-25
1.236344e+03 7.570793e-25 7.706553e-25 9.701233e-25 7.339176e-25
1.236375e+03 7.440388e-25 7.399995e-25 9.806430e-25 7.165173e-25
1.236406e+03 7.545471e-25 7.047504e-25 9.936193e-25 7.067840e-25
1.236438e+03 7.407141e-25 7.007941e-25 1.020182e-24 6.958034e-25
1.236469e+03 7.492305e-25 7.118269e-25 1.121950e-24 6.896457e-25
1.236500e+03 7.603079e-25 6.642418e-25 1.117281e-24 6.917957e-25
1.236531e+03 7.858640e-25 6.753209e-25 1.088178e-24 6.736709e-25
1.236562e+03 8.298233e-25 7.242625e-25 1.111644e-24 6.630834e-25
1.236594e+03 8.364316e-25 7.314355e-25 1.110803e-24 6.461425e-25
1.236625e+03 8.262996e-25 7.339535e-25 1.106368e-24 6.517654e-25
1.236656e+03 8.272350e-25 7.536951e-25 1.104705e-24 6.352849e-25
1.236688e+03 8.539415e-25 7.543993e-25 1.091244e-24 6.040606e-25
1.236719e+03 8.121973e-25 7.780534e-25 1.132226e-24 5.887591e-25
1.236750e+03 7.769951e-25 7.353269e-25 1.092472e-24 6.284475e-25
1.236781e+03 8.002929e-25 7.129124e-25 1.133986e-24 6.050320e-25
1.236812e+03 8.145779e-25 7.190947e-25 1.154376e-24 5.939505e-25
1.236844e+03 8.283659e-25 6.883406e-25 1.168901e-24 5.778532e-25
1.236875e+03 8.568247e-25 7.114352e-25 1.166129e-24 5.888386e-25
1.236906e+03 8.439208e-25 7.088681e-25 1.173281e-24 5.996842e-25
1.236938e+03 8.641245e-25 7.161502e-25 1.180388e-24 5.667708e-25
1.236969e+03 8.110022e-25 6.811708e-25 1.193778e-24 5.712143e-25
1.237000e+03 7.407171e-25 6.890360e-25 1.178081e-24 5.892825e-25
1.237031e+03 7.498048e-25 6.456597e-25 1.217341e-24 5.798557e-25
1.237062e+03 7.593359e-25 6.716229e-25 1.215578e-24 5.582071e-25
1.237094e+03 7.470885e-25 6.922506e-25 1.234750e-24 5.962074e-25
1.237125e+03 7.262435e-25 6.847892e-25 1.265328e-24 5.996265e-25
1.237156e+03 7.757417e-25 6.699058e-25 1.242164e-24 5.922746e-25
1.237188e+03 7.924837e-25 6.891251e-25 1.273889e-24 5.923929e-25
1.237219e+03 7.994950e-25 6.650450e-25 1.228467e-24 5.771214e-25
1.237250e+03 7.990166e-25 6.871465e-25 1.227825e-24 5.995618e-25
1.237281e+03 7.861158e-25 7.358346e-25 1.246454e-24 6.058902e-25
1.237312e+03 7.751550e-25 7.289852e-25 1.254250e-24 5.771897e-25
1.237344e+03 7.804515e-25 7.607676e-25 1.284749e-24 5.766161e-25
1.237375e+03 6.969055e-25 7.670647e-25 1.258490e-24 5.999205e-25
1.237406e+03 6.692244e-25 7.457875e-25 1.245199e-24 6.181644e-25
1.237438e+03 6.749597e-25 7.713692e-25 1.214097e-24 6.363985e-25
1.237469e+03 6.880359e-25 7.533618e-25 1.230889e-24 6.239648e-25
1.237500e+03 6.923396e-25 7.513530e-25 1.245648e-24 6.050040e-25
1.237531e+03 6.365527e-25 7.412192e-25 1.283426e-24 5.932092e-25
1.237562e+03 6.846950e-25 7.682103e-25 1.295977e-24 5.956728e-25
1.237594e+03 6.351347e-25 7.599898e-25 1.263600e-24 6.030426e-25
1.237625e+03 6.334461e-25 8.116654e-25 1.243686e-24 6.417359e-25
1.237656e+03 6.343792e-25 7.969044e-25 1.208622e-24 6.111634e-25
1.237688e+03 6.194635e-25 7.552052e-25 1.227858e-24 5.993070e-25
1.237719e+03 6.138379e-25 7.586151e-25 1.185158e-24 5.871686e-25
1.237750e+03 6.118871e-25 7.738976e-25 1.172122e-24 6.010404e-25
1.237781e+03 6.294533e-25 8.110043e-25 1.184083e-24 6.133746e-25
1.237812e+03 6.052290e-25 7.951316e-25 1.193634e-24 5.759655e-25
1.237844e+03 5.969294e-25 7.957657e-25 1.196317e-24 5.943865e-25
1.237875e+03 5.845206e-25 8.087189e-25 1.131947e-24 6.099556e-25
1.237906e+03 5.881521e-25 8.071131e-25 1.127326e-24 6.066170e-25
1.237938e+03 5.989702e-25 8.148454e-25 1.083072e-24 6.219938e-25
1.237969e+03 5.810620e-25 8.665793e-25 1.100846e-24 6.064814e-25
1.238000e+03 5.861280e-25 9.351235e-25 1.074262e-24 6.053195e-25
1.238031e+03 5.848857e-25 8.609582e-25 9.785284e-25 6.059924e-25
1.238062e+03 5.716658e-25 8.486969e-25 9.904080e-25 6.075156e-25
1.238094e+03 5.532065e-25 8.443382e-25 1.005185e-24 6.045717e-25
1.238125e+03 5.653608e-25 8.134209e-25 9.744150e-25 5.878935e-25
1.238156e+03 5.596063e-25 8.028181e-25 9.920131e-25 5.673453e-25
1.238188e+03 5.660368e-25 8.120390e-25 9.783740e-25 5.587736e-25
1.238219e+03 5.715295e-25 8.580085e-25 9.464679e-25 5.518110e-25
1.238250e+03 5.534960e-25 9.095340e-25 8.904955e-25 5.676099e-25
1.238281e+03 5.639465e-25 9.233830e-25 8.572027e-25 5.740377e-25
1.238312e+03 5.550598e-25 9.910140e-25 8.934628e-25 5.856839e-25
1.238344e+03 5.631928e-25 1.002750e-24 8.319173e-25 5.807237e-25
1.238375e+03 5.886043e-25 1.022431e-24 8.567485e-25 5.805536e-25
1.238406e+03 5.778300e-25 1.011032e-24 8.665777e-25 5.760300e-25
1.238438e+03 5.862877e-25 1.032892e-24 8.268407e-25 5.985060e-25
1.238469e+03 5.881411e-25 1.054143e-24 8.584395e-25 5.984118e-25
1.238500e+03 5.920862e-25 1.097389e-24 8.647814e-25 5.816698e-25
1.238531e+03 5.913512e-25 1.046334e-24 8.281661e-25 6.050303e-25
1.238562e+03 6.371191e-25 1.014652e-24 7.973005e-25 5.717832e-25
1.238594e+03 6.500059e-25 1.000180e-24 7.827760e-25 5.437091e-25
1.238625e+03 6.634166e-25 9.914233e-25 7.861481e-25 5.643268e-25
1.238656e+03 6.753236e-25 1.031799e-24 7.383913e-25 5.726448e-25
1.238688e+03 6.550886e-25 9.862953e-25 7.675595e-25 5.944464e-25
1.238719e+03 6.743614e-25 9.199671e-25 7.605048e-25 5.928095e-25
1.238750e+03 6.693864e-25 9.103300e-25 7.282211e-25 6.016207e-25
1.238781e+03 6.428390e-25 8.727987e-25 7.361976e-25 6.616142e-25
1.238812e+03 6.841129e-25 8.636571e-25 7.205510e-25 6.924091e-25
1.238844e+03 7.345169e-25 8.531427e-25 7.485425e-25 7.049265e-25
1.238875e+03 7.192943e-25 7.775263e-25 7.505400e-25 7.118181e-25
1.238906e+03 7.486240e-25 8.346075e-25 7.592859e-25 6.900940e-25
1.238938e+03 7.541202e-25 7.855134e-25 7.582106e-25 7.453286e-25
1.238969e+03 7.478879e-25 7.648292e-25 7.157338e-25 7.672423e-25
1.239000e+03 7.502625e-25 7.702336e-25 7.074826e-25 7.912770e-25
1.239031e+03 7.369438e-25 8.047482e-25 6.903733e-25 7.653986e-25
1.239062e+03 7.768254e-25 8.526067e-25 7.148486e-25 8.390521e-25
1.239094e+03 7.607004e-25 8.111902e-25 7.484081e-25 8.502272e-25
1.239125e+03 7.635661e-25 8.411614e-25 7.832755e-25 8.861752e-25
1.239156e+03 7.980696e-25 9.006873e-25 7.819428e-25 9.244244e-25
1.239188e+03 8.088683e-25 9.054593e-25 7.194591e-25 9.059066e-25
1.239219e+03 8.144794e-25 9.151322e-25 7.240118e-25 8.977189e-25
1.239250e+03 7.579924e-25 9.096908e-25 7.271678e-25 8.571375e-25
1.239281e+03 7.517219e-25 9.108228e-25 7.601341e-25 8.999095e-25
1.239312e+03 7.929892e-25 9.320291e-25 7.340419e-25 8.680815e-25
1.239344e+03 8.077884e-25 8.770587e-25 7.870074e-25 9.449386e-25
1.239375e+03 7.669941e-25 8.266102e-25 7.452176e-25 9.303223e-25
1.239406e+03 7.175882e-25 7.911752e-25 7.296938e-25 9.350729e-25
1.239438e+03 7.490209e-25 7.850942e-25 7.443177e-25 9.703755e-25
1.239469e+03 7.410634e-25 7.295206e-25 7.483872e-25 1.073446e-24
1.239500e+03 7.495628e-25 7.569657e-25 7.859134e-25 1.061656e-24
1.239531e+03 7.867695e-25 7.853059e-25 7.562197e-25 1.094284e-24
1.239562e+03 8.283106e-25 7.593057e-25 7.846759e-25 1.082174e-24
1.239594e+03 7.606933e-25 7.602924e-25 7.918962e-25 1.128125e-24
1.239625e+03 7.682105e-25 7.838947e-25 7.519823e-25 1.225737e-24
1.239656e+03 7.806572e-25 7.747657e-25 7.620563e-25 1.218783e-24
1.239688e+03 7.755428e-25 7.478257e-25 7.795965e-25 1.187777e-24
1.239719e+03 8.247157e-25 7.477311e-25 7.821694e-25 1.214706e-24
1.239750e+03 8.169624e-25 7.422290e-25 7.919595e-25 1.228281e-24
1.239781e+03 8.239419e-25 7.302986e-25 7.314085e-25 1.202320e-24
1.239812e+03 8.278084e-25 7.721193e-25 7.192132e-25 1.202938e-24
1.239844e+03 8.131845e-25 7.940068e-25 6.849523e-25 1.240687e-24
1.239875e+03 7.930513e-25 7.895475e-25 6.896239e-25 1.275627e-24
1.239906e+03 7.678009e-25 7.743821e-25 7.100019e-25 1.224968e-24
1.239938e+03 7.881765e-25 7.565804e-25 7.075333e-25 1.209549e-24
1.239969e+03 7.654067e-25 7.303163e-25 6.431139e-25 1.211808e-24
1.240000e+03 7.613438e-25 7.627257e-25 6.841892e-25 1.219594e-24
1.240031e+03 6.824541e-25 7.547387e-25 7.102087e-25 1.251817e-24
1.240062e+03 7.186713e-25 7.946854e-25 7.480983e-25 1.282311e-24
1.240094e+03 6.849183e-25 8.199112e-25 7.095118e-25 1.252497e-24
1.240125e+03 6.817321e-25 7.634341e-25 7.599763e-25 1.233301e-24
1.240156e+03 6.646823e-25 7.727979e-25 7.460027e-25 1.189443e-24
1.240188e+03 6.426884e-25 8.468468e-25 7.323265e-25 1.138175e-24
1.240219e+03 6.327042e-25 8.414309e-25 7.512484e-25 1.134464e-24
1.240250e+03 6.317192e-25 8.393634e-25 7.564782e-25 1.105134e-24
1.240281e+03 5.846017e-25 7.678638e-25 7.510507e-25 1.076771e-24
1.240312e+03 5.773282e-25 8.012885e-25 7.542665e-25 1.116998e-24
1.240344e+03 6.173128e-25 8.791334e-25 7.453405e-25 1.099500e-24
1.240375e+03 5.870799e-25 7.772686e-25 7.833268e-25 1.112756e-24
1.240406e+03 5.860936e-25 8.103749e-25 7.338332e-25 1.111945e-24
1.240438e+03 5.739097e-25 8.359900e-25 7.254881e-25 1.126938e-24
1.240469e+03 6.124985e-25 8.092775e-25 6.945503e-25 1.083021e-24
1.240500e+03 5.982144e-25 7.841514e-25 6.941905e-25 1.114526e-24
1.240531e+03 5.869520e-25 7.642735e-25 6.688253e-25 1.121561e-24
1.240562e+03 5.819663e-25 8.345647e-25 6.535086e-25 1.091420e-24
1.240594e+03 6.049406e-25 8.142731e-25 6.233325e-25 1.060645e-24
1.240625e+03 5.951781e-25 8.297059e-25 6.041138e-25 9.955517e-25
1.240656e+03 5.932817e-25 8.143888e-25 6.388355e-25 1.008713e-24
1.240688e+03 5.828922e-25 7.611262e-25 6.717539e-25 1.065203e-24
1.240719e+03 5.847241e-25 7.546102e-25 6.710327e-25 1.068205e-24
1.240750e+03 5.905844e-25 7.349970e-25 6.376554e-25 1.058764e-24
1.240781e+03 5.656606e-25 6.947969e-25 6.705544e-25 1.035625e-24
1.240812e+03 5.585624e-25 7.406198e-25 6.687224e-25 9.511206e-25
1.240844e+03 5.964950e-25 7.970099e-25 7.086456e-25 9.807144e-25
1.240875e+03 6.027020e-25 8.090171e-25 6.871660e-25 9.561303e-25
1.240906e+03 6.149851e-25 8.064630e-25 6.950497e-25 9.531221e-25
1.240938e+03 6.186573e-25 8.023604e-25 7.021401e-25 9.110371e-25
1.240969e+03 6.218533e-25 8.603689e-25 6.913943e-25 8.542507e-25
1.241000e+03 6.371803e-25 8.265864e-25 7.062370e-25 8.578300e-25
1.241031e+03 6.839613e-25 8.576640e-25 6.581667e-25 8.603498e-25
1.241062e+03 7.557536e-25 8.739847e-25 6.724828e-25 8.503650e-25
1.241094e+03 7.507195e-25 8.367850e-25 6.818998e-25 8.223231e-25
1.241125e+03 7.972949e-25 8.800104e-25 6.833446e-25 8.493597e-25
1.241156e+03 7.987707e-25 9.169898e-25 7.091770e-25 8.659835e-25
1.241188e+03 7.718553e-25 8.783775e-25 7.174148e-25 8.448149e-25
1.241219e+03 7.293819e-25 8.558694e-25 7.074170e-25 8.169267e-25
1.241250e+03 7.143849e-25 8.583866e-25 7.381342e-25 8.343351e-25
1.241281e+03 6.998209e-25 8.150356e-25 7.345023e-25 8.319873e-25
1.241312e+03 6.788498e-25 7.910576e-25 7.528756e-25 8.014657e-25
1.241344e+03 7.119522e-25 8.214575e-25 7.434790e-25 8.226740e-25
1.241375e+03 7.420825e-25 8.877066e-25 6.983638e-25 8.200747e-25
1.241406e+03 6.868116e-25 9.010952e-25 7.144408e-25 8.185846e-25
1.241438e+03 6.882852e-25 9.635039e-25 7.203259e-25 8.312968e-25
1.241469e+03 7.190569e-25 9.387418e-25 6.857314e-25 8.169948e-25
1.241500e+03 7.560592e-25 9.454088e-25 6.674076e-25 8.267992e-25
1.241531e+03 7.509214e-25 9.653080e-25 6.654480e-25 8.034425e-25
1.241562e+03 7.582358e-25 9.447486e-25 6.897651e-25 8.157719e-25
1.241594e+03 7.480846e-25 8.987108e-25 6.748006e-25 8.306399e-25
1.241625e+03 7.631066e-25 8.912156e-25 6.879164e-25 8.553831e-25
1.241656e+03 8.110634e-25 8.973568e-25 6.991550e-25 8.991457e-25
1.241688e+03 8.667437e-25 9.073576e-25 6.853187e-25 9.371542e-25
1.241719e+03 8.133376e-25 9.147369e-25 6.942288e-25 9.313400e-25
1.241750e+03 8.258041e-25 9.329348e-25 7.050907e-25 9.243340e-25
1.241781e+03 8.135987e-25 8.751669e-25 6.618323e-25 8.799890e-25
1.241812e+03 7.760821e-25 8.037733e-25 6.729166e-25 8.540020e-25
1.241844e+03 7.702683e-25 8.585438e-25 6.500166e-25 8.832061e-25
1.241875e+03 7.738285e-25 9.075077e-25 6.527137e-25 8.624403e-25
1.241906e+03 8.158769e-25 9.171606e-25 6.756862e-25 8.273173e-25
1.241938e+03 7.847939e-25 9.709300e-25 7.112133e-25 8.417941e-25
1.241969e+03 7.494316e-25 9.723438e-25 6.896445e-25 8.535252e-25
1.242000e+03 7.178194e-25 1.055452e-24 6.982841e-25 7.981616e-25
1.242031e+03 7.024320e-25 9.610729e-25 6.746765e-25 7.979174e-25
1.242062e+03 6.738687e-25 9.247088e-25 6.888583e-25 7.842616e-25
1.242094e+03 6.620724e-25 9.347838e-25 7.092979e-25 8.292638e-25
1.242125e+03 6.811224e-25 9.236709e-25 7.165282e-25 8.531919e-25
1.242156e+03 7.031275e-25 9.757099e-25 6.680703e-25 8.335058e-25
1.242188e+03 7.204379e-25 9.806327e-25 6.812140e-25 8.176608e-25
1.242219e+03 7.105305e-25 1.022443e-24 7.301505e-25 8.155037e-25
1.242250e+03 7.475928e-25 1.093422e-24 6.689813e-25 7.964665e-25
1.242281e+03 7.922127e-25 1.117823e-24 6.654200e-25 7.579057e-25
1.242312e+03 7.339046e-25 1.138131e-24 6.486048e-25 7.360866e-25
1.242344e+03 7.578533e-25 1.101330e-24 6.695915e-25 7.612908e-25
1.242375e+03 7.949568e-25 1.080465e-24 6.347460e-25 7.377092e-25
1.242406e+03 7.769513e-25 1.124607e-24 6.110159e-25 7.133039e-25
1.242438e+03 7.597803e-25 1.098594e-24 6.292529e-25 7.491826e-25
1.242469e+03 7.392652e-25 1.109920e-24 6.050639e-25 7.659306e-25
1.242500e+03 7.048607e-25 1.057355e-24 6.080569e-25 7.739096e-25
1.242531e+03 6.777269e-25 1.007730e-24 6.160937e-25 8.367569e-25
1.242562e+03 6.765717e-25 1.034164e-24 6.494222e-25 8.707159e-25
1.242594e+03 6.349430e-25 9.668788e-25 6.387688e-25 8.492536e-25
1.242625e+03 6.675095e-25 9.468339e-25 6.174507e-25 8.214040e-25
1.242656e+03 6.924385e-25 9.573425e-25 6.152045e-25 8.223711e-25
1.242688e+03 6.972124e-25 1.006379e-24 6.033931e-25 8.197344e-25
1.242719e+03 6.789336e-25 9.642589e-25 5.987323e-25 8.185777e-25
1.242750e+03 6.834286e-25 9.739485e-25 6.302940e-25 8.397066e-25
1.242781e+03 7.096521e-25 9.872592e-25 6.345223e-25 8.148718e-25
1.242812e+03 7.003258e-25 9.487196e-25 6.414243e-25 8.252083e-25
1.242844e+03 6.936442e-25 8.860171e-25 6.905814e-25 8.287774e-25
1.242875e+03 7.313459e-25 9.016450e-25 6.387090e-25 8.210427e-25
1.242906e+03 7.590499e-25 8.958842e-25 6.702670e-25 8.020039e-25
1.242938e+03 6.824368e-25 8.518898e-25 6.922095e-25 8.068538e-25
1.242969e+03 6.684385e-25 8.723421e-25 6.890122e-25 8.003417e-25
1.243000e+03 6.628725e-25 8.374428e-25 6.986431e-25 7.992113e-25
1.243031e+03 6.556824e-25 8.196317e-25 7.198481e-25 7.745663e-25
1.243062e+03 6.727516e-25 8.644443e-25 7.086801e-25 7.826295e-25
1.243094e+03 7.012086e-25 8.647653e-25 6.791182e-25 7.881708e-25
1.243125e+03 6.951806e-25 7.978462e-25 7.057252e-25 7.338150e-25
1.243156e+03 6.270335e-25 7.682894e-25 6.968612e-25 6.922818e-25
1.243188e+03 6.628599e-25 7.892151e-25 6.957912e-25 6.835852e-25
1.243219e+03 6.983807e-25 8.164907e-25 6.943251e-25 6.973429e-25
1.243250e+03 7.219503e-25 8.328715e-25 6.983756e-25 6.933340e-25
1.243281e+03 7.250810e-25 8.714661e-25 7.195219e-25 7.005316e-25
1.243312e+03 7.190154e-25 8.581550e-25 7.205353e-25 6.643592e-25
1.243344e+03 7.250842e-25 8.700382e-25 7.553882e-25 6.955815e-25
1.243375e+03 6.955636e-25 8.531543e-25 7.484006e-25 6.965754e-25
1.243406e+03 7.200255e-25 8.413180e-25 7.432314e-25 7.327968e-25
1.243438e+03 7.491895e-25 7.981426e-25 7.678940e-25 8.002314e-25
1.243469e+03 7.444972e-25 7.223835e-25 7.373264e-25 8.180920e-25
1.243500e+03 7.591334e-25 7.776200e-25 7.530686e-25 8.410559e-25
1.243531e+03 7.624831e-25 7.784694e-25 7.832258e-25 8.975540e-25
1.243562e+03 7.735967e-25 7.530709e-25 8.010214e-25 9.225587e-25
1.243594e+03 7.523270e-25 7.992472e-25 8.028642e-25 9.241173e-25
1.243625e+03 7.466674e-25 7.872331e-25 8.380162e-25 9.091296e-25
1.243656e+03 7.321971e-25 7.882425e-25 8.168964e-25 9.169106e-25
1.243688e+03 7.115597e-25 8.182668e-25 7.765851e-25 8.808920e-25
1.243719e+03 6.575555e-25 8.016960e-25 8.226420e-25 9.317399e-25
1.243750e+03 6.357882e-25 7.893393e-25 8.056958e-25 9.944348e-25
1.243781e+03 6.670478e-25 7.822230e-25 8.076293e-25 9.723911e-25
1.243812e+03 6.713871e-25 8.037464e-25 8.164216e-25 8.990355e-25
1.243844e+03 6.556761e-25 7.962577e-25 8.597435e-25 9.056868e-25
1.243875e+03 6.711850e-25 7.732186e-25 8.441728e-25 9.091815e-25
1.243906e+03 6.757310e-25 7.246570e-25 7.886739e-25 8.946617e-25
1.243938e+03 6.852168e-25 7.300422e-25 8.028798e-25 8.865153e-25
1.243969e+03 6.752985e-25 7.865703e-25 8.224711e-25 8.961759e-25
1.244000e+03 6.402300e-25 8.343432e-25 8.259300e-25 8.259039e-25
1.244031e+03 6.631173e-25 8.471939e-25 8.145350e-25 8.371952e-25
1.244062e+03 6.923857e-25 8.143387e-25 8.006682e-25 8.951641e-25
1.244094e+03 6.747410e-25 8.149049e-25 8.401526e-25 8.979365e-25
1.244125e+03 6.494229e-25 7.983762e-25 8.626848e-25 8.356037e-25
1.244156e+03 6.608279e-25 7.869632e-25 9.130467e-25 8.618145e-25
1.244188e+03 6.831339e-25 7.689144e-25 9.424646e-25 9.075137e-25
1.244219e+03 6.847625e-25 7.690533e-25 8.916683e-25 8.957760e-25
1.244250e+03 6.905064e-25 7.727093e-25 8.670145e-25 8.850814e-25
1.244281e+03 6.717017e-25 7.526165e-25 8.733446e-25 8.613253e-25
1.244312e+03 6.868196e-25 7.783484e-25 8.246182e-25 8.849952e-25
1.244344e+03 7.269854e-25 7.326915e-25 8.529455e-25 9.161414e-25
1.244375e+03 7.288027e-25 7.029711e-25 8.167445e-25 9.128982e-25
1.244406e+03 7.855938e-25 7.602173e-25 7.589843e-25 9.344073e-25
1.244438e+03 8.186462e-25 7.686526e-25 7.447072e-25 1.000507e-24
1.244469e+03 7.833397e-25 7.791231e-25 6.995495e-25 1.039021e-24
1.244500e+03 7.671187e-25 8.130036e-25 6.992503e-25 1.063414e-24
1.244531e+03 7.237650e-25 8.472255e-25 6.887157e-25 1.049926e-24
1.244562e+03 7.076989e-25 8.531505e-25 7.013157e-25 1.097813e-24
1.244594e+03 6.945343e-25 9.180958e-25 6.794910e-25 1.185780e-24
1.244625e+03 7.312852e-25 9.204444e-25 6.800440e-25 1.195116e-24
1.244656e+03 7.473995e-25 9.175783e-25 6.228861e-25 1.170430e-24
1.244688e+03 7.274296e-25 9.247728e-25 6.341804e-25 1.179611e-24
1.244719e+03 7.184922e-25 8.765322e-25 6.343744e-25 1.197334e-24
1.244750e+03 7.091145e-25 8.589973e-25 5.967659e-25 1.222675e-24
1.244781e+03 7.373945e-25 8.704511e-25 5.876298e-25 1.274398e-24
1.244812e+03 7.309282e-25 8.502800e-25 5.711701e-25 1.238938e-24
1.244844e+03 7.298203e-25 8.100875e-25 5.767168e-25 1.223503e-24
1.244875e+03 6.991901e-25 7.519460e-25 5.477676e-25 1.215707e-24
1.244906e+03 7.216372e-25 7.722994e-25 5.582572e-25 1.113720e-24
1.244938e+03 7.399971e-25 8.015486e-25 5.657249e-25 1.077405e-24
1.244969e+03 7.676319e-25 7.878897e-25 5.539905e-25 1.022087e-24
1.245000e+03 8.220900e-25 8.260526e-25 5.460972e-25 9.824481e-25
1.245031e+03 8.278878e-25 8.124404e-25 5.451761e-25 9.401652e-25
1.245062e+03 8.313255e-25 7.590005e-25 5.600589e-25 9.358314e-25
1.245094e+03 8.174876e-25 7.170597e-25 5.574407e-25 9.963005e-25
1.245125e+03 8.643851e-25 7.099589e-25 5.560593e-25 1.014772e-24
1.245156e+03 8.890499e-25 6.860440e-25 5.387609e-25 1.034087e-24
1.245188e+03 9.387789e-25 6.806606e-25 5.391275e-25 1.064128e-24
1.245219e+03 9.230474e-25 6.781560e-25 5.426708e-25 1.061644e-24
1.245250e+03 9.136975e-25 6.768692e-25 5.512219e-25 1.106410e-24
1.245281e+03 8.629575e-25 6.928978e-25 5.636401e-25 1.159691e-24
1.245312e+03 8.394342e-25 7.459124e-25 5.873115e-25 1.146191e-24
1.245344e+03 8.350398e-25 7.249909e-25 6.240045e-25 1.200229e-24
1.245375e+03 8.403571e-25 7.172202e-25 6.520614e-25 1.136822e-24
1.245406e+03 8.080158e-25 7.384730e-25 6.727912e-25 1.082159e-24
1.245438e+03 8.036276e-25 7.164591e-25 6.930014e-25 1.069319e-24
1.245469e+03 8.383528e-25 7.009883e-25 6.438240e-25 1.139208e-24
1.245500e+03 7.761044e-25 6.751263e-25 6.161149e-25 1.132852e-24
1.245531e+03 7.744464e-25 7.153108e-25 6.209235e-25 1.064570e-24
1.245562e+03 7.934073e-25 7.220635e-25 5.876967e-25 1.103514e-24
1.245594e+03 8.740201e-25 7.515028e-25 5.842566e-25 1.162131e-24
1.245625e+03 8.771781e-25 7.581013e-25 5.860157e-25 1.246245e-24
1.245656e+03 8.927471e-25 8.112678e-25 5.745195e-25 1.172563e-24
1.245688e+03 8.935127e-25 7.986273e-25 5.905920e-25 1.166118e-24
1.245719e+03 8.692474e-25 7.945325e-25 6.015218e-25 1.171166e-24
1.245750e+03 9.330591e-25 7.989579e-25 6.106367e-25 1.252026e-24
1.245781e+03 8.862220e-25 8.480418e-25 6.237727e-25 1.213004e-24
1.245812e+03 8.378701e-25 8.942530e-25 6.197689e-25 1.168268e-24
1.245844e+03 8.367152e-25 9.421060e-25 6.448719e-25 1.199058e-24
1.245875e+03 8.387000e-25 8.744709e-25 6.660508e-25 1.170541e-24
1.245906e+03 8.617728e-25 8.123144e-25 6.822120e-25 1.119424e-24
1.245938e+03 8.536235e-25 8.193810e-25 6.652645e-25 1.045157e-24
1.245969e+03 8.590270e-25 8.120427e-25 6.565348e-25 1.002425e-24
1.246000e+03 8.826509e-25 8.579256e-25 6.453335e-25 1.020915e-24
1.246031e+03 8.927004e-25 9.121588e-25 6.378781e-25 9.825087e-25
1.246062e+03 8.495931e-25 8.500790e-25 6.758710e-25 9.401088e-25
1.246094e+03 8.597260e-25 8.400665e-25 6.904216e-25 9.606641e-25
1.246125e+03 8.641511e-25 8.245344e-25 7.610462e-25 9.887591e-25
1.246156e+03 8.360655e-25 8.086320e-25 7.194259e-25 1.025083e-24
1.246188e+03 8.368044e-25 8.569283e-25 7.683839e-25 1.034758e-24
1.246219e+03 8.041331e-25 8.607685e-25 7.843844e-25 1.032832e-24
1.246250e+03 7.816564e-25 8.707333e-25 8.044569e-25 9.997453e-25
1.246281e+03 8.469388e-25 8.715985e-25 8.241931e-25 9.655443e-25
1.246312e+03 8.726283e-25 9.853237e-25 8.229602e-25 1.046205e-24
1.246344e+03 9.173874e-25 1.051808e-24 8.639483e-25 1.012381e-24
1.246375e+03 9.119200e-25 1.040388e-24 8.237246e-25 1.050713e-24
1.246406e+03 9.633575e-25 1.028199e-24 8.430617e-25 1.012170e-24
1.246438e+03 9.489827e-25 1.047180e-24 9.032961e-25 1.093620e-24
1.246469e+03 9.348538e-25 1.019960e-24 9.649368e-25 1.081941e-24
1.246500e+03 9.168798e-25 1.033177e-24 9.447207e-25 1.071242e-24
1.246531e+03 8.605557e-25 1.005474e-24 9.020582e-25 1.077261e-24
1.246562e+03 8.909870e-25 1.042308e-24 9.200586e-25 1.046121e-24
1.246594e+03 8.310573e-25 1.001820e-24 9.306304e-25 9.779428e-25
1.246625e+03 8.050782e-25 9.908878e-25 9.932761e-25 9.849792e-25
1.246656e+03 7.863691e-25 1.024348e-24 1.024956e-24 9.002945e-25
1.246688e+03 7.562741e-25 1.007928e-24 1.025046e-24 8.661639e-25
1.246719e+03 7.957217e-25 1.029348e-24 1.035024e-24 8.205225e-25
1.246750e+03 8.447098e-25 1.053067e-24 1.060380e-24 8.197315e-25
1.246781e+03 8.155636e-25 1.027903e-24 1.050764e-24 8.373741e-25
1.246812e+03 7.953413e-25 1.052574e-24 1.046355e-24 7.794180e-25
1.246844e+03 8.110855e-25 1.021577e-24 1.063000e-24 8.501559e-25
1.246875e+03 8.515722e-25 9.456923e-25 1.071778e-24 8.277524e-25
1.246906e+03 8.039857e-25 8.720747e-25 1.028457e-24 8.424816e-25
1.246938e+03 7.870625e-25 8.857900e-25 1.087456e-24 7.752351e-25
1.246969e+03 8.579340e-25 9.275400e-25 1.121619e-24 7.664072e-25
1.247000e+03 8.450245e-25 9.431859e-25 1.115519e-24 7.627646e-25
1.247031e+03 7.976244e-25 9.156985e-25 1.152141e-24 7.319773e-25
1.247062e+03 7.163467e-25 9.061977e-25 1.148709e-24 7.211308e-25
1.247094e+03 7.505486e-25 9.370284e-25 1.095348e-24 6.849518e-25
1.247125e+03 7.450068e-25 9.011800e-25 1.084309e-24 7.211745e-25
1.247156e+03 7.601840e-25 8.983126e-25 1.119087e-24 7.239899e-25
1.247188e+03 7.749491e-25 9.137553e-25 1.137021e-24 7.579236e-25
1.247219e+03 7.981239e-25 9.181218e-25 1.106779e-24 7.168115e-25
1.247250e+03 8.176374e-25 8.124510e-25 1.063893e-24 7.297447e-25
1.247281e+03 8.070931e-25 7.887300e-25 1.039738e-24 7.897942e-25
1.247312e+03 8.027636e-25 7.467686e-25 1.030760e-24 8.000651e-25
1.247344e+03 7.856138e-25 7.665546e-25 1.021516e-24 8.041048e-25
1.247375e+03 7.628717e-25 8.234431e-25 1.061797e-24 7.710252e-25
1.247406e+03 7.888347e-25 7.997753e-25 1.084844e-24 8.004056e-25
1.247438e+03 8.338046e-25 7.942336e-25 1.079240e-24 8.543709e-25
1.247469e+03 8.770298e-25 7.563939e-25 1.102636e-24 8.485275e-25
1.247500e+03 8.475828e-25 7.271779e-25 1.150599e-24 8.310603e-25
1.247531e+03 8.878188e-25 7.832568e-25 1.129520e-24 8.554551e-25
1.247562e+03 8.833117e-25 8.139421e-25 1.135725e-24 8.455726e-25
1.247594e+03 8.774570e-25 8.198529e-25 1.157038e-24 8.378242e-25
1.247625e+03 9.166000e-25 8.363630e-25 1.233567e-24 8.031967e-25
1.247656e+03 8.954439e-25 8.307141e-25 1.183034e-24 7.234103e-25
1.247688e+03 9.699170e-25 8.574099e-25 1.166966e-24 6.883794e-25
1.247719e+03 9.973278e-25 8.485392e-25 1.120537e-24 7.005567e-25
1.247750e+03 9.449916e-25 8.591410e-25 1.101427e-24 7.433505e-25
1.247781e+03 9.366473e-25 7.730205e-25 1.141295e-24 6.964099e-25
1.247812e+03 9.429495e-25 7.726791e-25 1.141243e-24 7.262586e-25
1.247844e+03 8.973745e-25 7.623761e-25 1.180569e-24 7.247885e-25
1.247875e+03 8.556168e-25 7.582327e-25 1.152096e-24 7.508266e-25
1.247906e+03 8.449545e-25 7.375032e-25 1.150228e-24 7.486249e-25
1.247938e+03 8.392824e-25 7.453355e-25 1.078003e-24 7.865140e-25
1.247969e+03 8.334094e-25 7.365663e-25 1.134279e-24 7.805545e-25
1.248000e+03 8.976691e-25 8.004041e-25 1.174404e-24 7.670745e-25
1.248031e+03 8.539352e-25 8.216661e-25 1.146617e-24 7.300571e-25
1.248062e+03 8.762115e-25 8.564537e-25 1.119681e-24 8.380126e-25
1.248094e+03 8.835340e-25 8.374507e-25 1.142361e-24 8.562889e-25
1.248125e+03 9.099329e-25 8.543006e-25 1.062719e-24 8.857600e-25
1.248156e+03 9.674991e-25 8.917015e-25 1.048856e-24 8.631588e-25
1.248188e+03 8.996209e-25 8.774167e-25 1.021346e-24 8.740824e-25
1.248219e+03 9.283263e-25 8.887755e-25 9.681848e-25 8.702138e-25
1.248250e+03 9.949988e-25 9.000125e-25 9.129916e-25 8.651574e-25
1.248281e+03 1.047029e-24 9.105840e-25 9.032223e-25 8.612063e-25
1.248312e+03 1.055587e-24 1.000997e-24 8.534955e-25 8.403698e-25
1.248344e+03 1.051282e-24 1.052117e-24 8.479675e-25 8.583865e-25
1.248375e+03 1.076575e-24 1.108352e-24 8.392467e-25 8.698728e-25
1.248406e+03 1.119120e-24 1.042807e-24 8.863002e-25 9.318016e-25
1.248438e+03 1.068295e-24 1.032409e-24 8.923386e-25 9.337712e-25
1.248469e+03 1.124353e-24 1.053468e-24 8.433447e-25 9.673396e-25
1.248500e+03 1.128287e-24 1.068907e-24 8.057899e-25 9.608113e-25
1.248531e+03 1.153841e-24 1.092574e-24 7.691438e-25 9.607306e-25
1.248562e+03 1.153744e-24 1.023387e-24 7.789619e-25 9.134222e-25
1.248594e+03 1.159211e-24 1.060832e-24 7.899079e-25 8.863055e-25
1.248625e+03 1.112139e-24 1.104594e-24 7.744758e-25 8.745750e-25
1.248656e+03 1.069465e-24 1.088113e-24 7.425878e-25 8.585474e-25
1.248688e+03 9.943646e-25 1.125300e-24 8.161948e-25 8.475011e-25
1.248719e+03 9.718507e-25 1.161277e-24 8.373313e-25 8.172157e-25
1.248750e+03 9.592937e-25 1.165832e-24 8.904320e-25 7.366540e-25
1.248781e+03 1.035437e-24 1.209931e-24 9.002349e-25 7.132715e-25
1.248812e+03 9.635676e-25 1.198957e-24 9.249785e-25 7.424707e-25
1.248844e+03 9.491575e-25 1.189424e-24 8.956764e-25 7.615238e-25
1.248875e+03 9.515944e-25 1.215823e-24 9.387828e-25 7.366511e-25
1.248906e+03 9.435089e-25 1.255887e-24 9.350100e-25 7.187980e-25
1.248938e+03 8.929385e-25 1.201627e-24 9.243541e-25 7.192465e-25
1.248969e+03 8.673175e-25 1.194755e-24 8.997753e-25 6.905207e-25
1.249000e+03 8.631642e-25 1.166953e-24 8.708481e-25 6.764045e-25
1.249031e+03 8.542526e-25 1.136345e-24 8.412708e-25 7.163590e-25
1.249062e+03 8.490392e-25 1.131867e-24 8.183125e-25 6.936177e-25
1.249094e+03 8.318290e-25 1.124711e-24 7.711302e-25 6.909766e-25
1.249125e+03 8.150076e-25 1.160077e-24 7.472996e-25 7.427253e-25
1.249156e+03 7.728090e-25 1.153180e-24 7.785859e-25 7.824930e-25
1.249188e+03 7.371160e-25 1.182815e-24 7.991901e-25 7.706028e-25
1.249219e+03 7.188994e-25 1.177744e-24 7.629232e-25 7.200880e-25
1.249250e+03 7.018073e-25 1.234187e-24 7.498921e-25 7.569517e-25
1.249281e+03 6.711717e-25 1.252830e-24 7.260797e-25 7.259017e-25
1.249312e+03 6.641292e-25 1.323880e-24 6.971423e-25 7.111595e-25
1.249344e+03 6.652787e-25 1.341956e-24 7.246561e-25 7.289875e-25
1.249375e+03 6.902275e-25 1.382847e-24 6.987802e-25 6.814420e-25
1.249406e+03 6.751606e-25 1.410013e-24 6.951178e-25 6.649903e-25
1.249438e+03 6.569435e-25 1.424989e-24 6.842695e-25 6.907431e-25
1.249469e+03 6.439793e-25 1.439984e-24 6.529857e-25 6.800449e-25
1.249500e+03 6.497108e-25 1.439105e-24 6.699332e-25 6.993052e-25
1.249531e+03 6.250844e-25 1.419316e-24 7.001175e-25 6.653180e-25
1.249562e+03 6.390095e-25 1.473449e-24 6.809301e-25 6.552004e-25
1.249594e+03 6.358284e-25 1.444941e-24 7.056502e-25 6.603402e-25
1.249625e+03 6.328696e-25 1.431473e-24 7.156322e-25 6.739337e-25
1.249656e+03 6.348406e-25 1.417727e-24 7.224680e-25 6.979338e-25
1.249688e+03 5.967415e-25 1.376094e-24 7.323244e-25 6.712444e-25
1.249719e+03 5.758816e-25 1.348029e-24 7.217862e-25 6.578890e-25
1.249750e+03 5.664828e-25 1.372306e-24 7.288991e-25 6.987102e-25
1.249781e+03 5.562562e-25 1.380383e-24 7.659888e-25 7.056448e-25
1.249812e+03 5.539953e-25 1.402499e-24 7.678299e-25 7.460434e-25
1.249844e+03 5.801954e-25 1.409549e-24 8.023630e-25 7.200335e-25
1.249875e+03 5.790603e-25 1.429036e-24 7.401754e-25 7.252699e-25
1.249906e+03 5.899456e-25 1.417202e-24 7.700479e-25 6.980132e-25
1.249938e+03 5.645765e-25 1.414814e-24 7.713185e-25 6.912013e-25
1.249969e+03 5.583934e-25 1.379995e-24 7.865906e-25 6.992170e-25
1.250000e+03 5.595293e-25 1.360103e-24 8.232355e-25 7.373422e-25
1.250031e+03 5.451724e-25 1.373159e-24 7.837949e-25 7.392225e-25
1.250062e+03 5.413682e-25 1.371020e-24 7.385797e-25 7.081525e-25
1.250094e+03 5.324456e-25 1.316079e-24 7.134988e-25 7.218017e-25
1.250125e+03 5.554490e-25 1.290465e-24 7.048874e-25 7.231016e-25
1.250156e+03 5.466484e-25 1.259516e-24 6.391191e-25 7.225932e-25
1.250188e+03 5.587026e-25 1.290920e-24 6.382022e-25 7.655065e-25
1.250219e+03 5.611646e-25 1.323641e-24 6.329009e-25 7.888500e-25
1.250250e+03 5.066933e-25 1.281455e-24 6.340511e-25 8.337955e-25
1.250281e+03 5.308420e-25 1.314899e-24 6.222623e-25 8.332204e-25
1.250312e+03 5.583217e-25 1.269215e-24 6.205682e-25 8.218020e-25
1.250344e+03 5.736010e-25 1.239291e-24 6.160138e-25 8.171091e-25
1.250375e+03 5.546538e-25 1.212181e-24 6.104217e-25 8.025833e-25
1.250406e+03 5.510827e-25 1.233640e-24 6.143362e-25 7.898878e-25
1.250438e+03 5.658865e-25 1.238255e-24 6.263653e-25 8.186009e-25
1.250469e+03 5.710081e-25 1.228766e-24 6.368975e-25 8.174326e-25
1.250500e+03 5.803372e-25 1.236044e-24 6.413741e-25 7.556797e-25
1.250531e+03 5.913629e-25 1.262944e-24 6.284285e-25 7.565659e-25
1.250562e+03 5.856684e-25 1.301873e-24 6.384475e-25 7.222909e-25
1.250594e+03 6.141080e-25 1.241725e-24 6.626699e-25 7.354512e-25
1.250625e+03 5.968442e-25 1.242141e-24 6.608010e-25 7.415119e-25
1.250656e+03 6.215970e-25 1.227084e-24 6.862463e-25 7.430855e-25
1.250688e+03 6.307548e-25 1.204746e-24 6.717635e-25 7.510354e-25
1.250719e+03 6.450814e-25 1.198062e-24 6.331195e-25 7.163156e-25
1.250750e+03 6.590251e-25 1.131706e-24 6.250434e-25 7.109094e-25
1.250781e+03 6.570800e-25 1.126411e-24 6.357380e-25 7.033608e-25
1.250812e+03 6.697511e-25 1.086034e-24 6.342780e-25 7.220472e-25
1.250844e+03 6.455204e-25 1.020087e-24 6.351232e-25 7.372738e-25
1.250875e+03 6.529326e-25 9.739174e-25 6.346199e-25 7.178702e-25
1.250906e+03 6.945874e-25 9.801086e-25 6.325606e-25 7.153038e-25
1.250938e+03 7.063659e-25 9.524844e-25 6.327012e-25 7.238300e-25
1.250969e+03 7.325918e-25 9.578471e-25 5.996221e-25 7.498502e-25
1.251000e+03 7.416771e-25 9.522752e-25 5.862127e-25 7.282069e-25
1.251031e+03 7.820048e-25 9.439627e-25 5.706973e-25 7.323262e-25
1.251062e+03 7.466183e-25 9.010119e-25 5.647174e-25 7.623944e-25
1.251094e+03 7.348658e-25 9.215952e-25 5.418801e-25 7.862272e-25
1.251125e+03 7.323836e-25 8.971968e-25 5.565244e-25 7.827183e-25
1.251156e+03 7.543816e-25 9.405170e-25 5.333704e-25 8.552637e-25
1.251188e+03 7.974299e-25 9.473712e-25 5.466096e-25 8.686184e-25
1.251219e+03 8.218516e-25 9.565532e-25 5.427893e-25 8.078738e-25
1.251250e+03 7.725841e-25 9.021097e-25 5.194728e-25 8.262696e-25
1.251281e+03 7.468608e-25 8.432858e-25 5.253927e-25 7.522455e-25
1.251312e+03 7.301483e-25 8.013696e-25 5.051344e-25 7.554121e-25
1.251344e+03 7.087045e-25 7.985906e-25 5.057512e-25 7.137893e-25
1.251375e+03 6.747001e-25 8.174366e-25 5.003826e-25 7.368449e-25
1.251406e+03 6.780077e-25 7.978807e-25 5.121715e-25 7.281998e-25
1.251438e+03 6.987454e-25 8.394004e-25 5.252643e-25 7.167721e-25
1.251469e+03 7.170063e-25 8.597977e-25 5.191600e-25 6.761273e-25
1.251500e+03 6.979801e-25 8.746360e-25 5.288179e-25 6.901966e-25
1.251531e+03 6.331927e-25 8.601903e-25 5.428975e-25 6.961714e-25
1.251562e+03 6.549647e-25 9.031240e-25 5.541546e-25 6.871448e-25
1.251594e+03 6.387702e-25 9.788749e-25 5.698717e-25 6.778031e-25
1.251625e+03 6.506293e-25 1.021349e-24 5.741754e-25 6.597221e-25
1.251656e+03 6.374977e-25 9.670037e-25 5.777345e-25 6.577807e-25
1.251688e+03 6.434117e-25 9.852351e-25 5.950835e-25 6.435276e-25
1.251719e+03 7.140469e-25 1.048604e-24 5.787617e-25 6.244463e-25
1.251750e+03 6.985354e-25 1.051208e-24 5.833086e-25 5.909233e-25
1.251781e+03 6.597293e-25 1.027557e-24 5.814590e-25 5.999989e-25
1.251812e+03 6.632948e-25 1.069410e-24 5.948527e-25 5.957066e-25
1.251844e+03 6.682915e-25 1.078561e-24 6.040679e-25 5.949667e-25
1.251875e+03 6.759102e-25 1.031592e-24 6.072408e-25 5.836691e-25
1.251906e+03 6.962340e-25 1.034934e-24 6.011830e-25 5.900557e-25
1.251938e+03 6.905570e-25 1.094408e-24 6.012443e-25 6.037788e-25
1.251969e+03 6.832937e-25 1.112855e-24 6.047989e-25 6.148112e-25
1.252000e+03 6.587029e-25 1.101763e-24 5.979832e-25 6.202853e-25
1.252031e+03 6.629671e-25 1.076762e-24 5.806463e-25 6.318715e-25
1.252062e+03 6.656572e-25 1.095264e-24 5.756873e-25 6.235597e-25
1.252094e+03 7.296555e-25 1.056148e-24 5.629307e-25 6.176269e-25
1.252125e+03 7.351546e-25 1.038933e-24 5.555682e-25 6.415890e-25
1.252156e+03 7.099312e-25 1.011253e-24 5.801470e-25 6.621948e-25
1.252188e+03 6.922292e-25 1.034753e-24 5.989519e-25 6.589779e-25
1.252219e+03 7.282963e-25 1.141719e-24 6.198474e-25 6.769223e-25
1.252250e+03 7.481450e-25 1.063219e-24 6.124062e-25 6.571837e-25
1.252281e+03 7.481275e-25 1.064565e-24 5.935387e-25 6.286372e-25
1.252312e+03 7.357335e-25 1.134615e-24 6.208535e-25 6.430780e-25
1.252344e+03 7.342081e-25 1.157119e-24 6.158791e-25 6.579915e-25
1.252375e+03 7.133980e-25 1.159647e-24 5.954610e-25 6.497771e-25
1.252406e+03 6.784952e-25 1.089959e-24 6.106252e-25 6.445340e-25
1.252438e+03 6.806730e-25 1.103582e-24 6.000293e-25 6.326172e-25
1.252469e+03 6.779818e-25 1.147353e-24 6.088257e-25 6.277181e-25
1.252500e+03 6.477499e-25 1.086065e-24 6.071786e-25 6.186263e-25
1.252531e+03 6.688747e-25 1.129371e-24 6.171297e-25 6.055517e-25
1.252562e+03 6.650782e-25 1.072976e-24 6.634988e-25 5.944520e-25
1.252594e+03 6.676007e-25 1.048451e-24 6.226035e-25 5.894812e-25
1.252625e+03 6.726906e-25 1.012294e-24 6.087442e-25 5.494203e-25
1.252656e+03 6.204177e-25 9.948919e-25 6.218366e-25 5.426689e-25
1.252688e+03 5.763683e-25 9.319169e-25 6.214137e-25 5.566786e-25
1.252719e+03 6.155517e-25 9.655188e-25 6.603504e-25 5.542974e-25
1.252750e+03 6.348215e-25 1.013704e-24 6.485438e-25 5.719737e-25
1.252781e+03 6.362430e-25 1.051384e-24 6.688731e-25 5.857898e-25
1.252812e+03 6.449647e-25 1.084091e-24 6.730353e-25 5.812276e-25
1.252844e+03 6.825152e-25 1.077712e-24 6.451075e-25 5.650193e-25
1.252875e+03 7.022222e-25 1.053193e-24 6.416130e-25 5.727602e-25
1.252906e+03 6.727212e-25 1.007926e-24 6.148702e-25 5.810151e-25
1.252938e+03 6.407159e-25 1.003651e-24 6.269355e-25 6.122721e-25
1.252969e+03 6.454010e-25 9.641208e-25 6.432406e-25 6.142674e-25
1.253000e+03 7.445265e-25 9.679750e-25 6.412030e-25 6.481417e-25
1.253031e+03 7.935466e-25 9.280467e-25 6.555609e-25 6.524619e-25
1.253062e+03 7.850410e-25 8.789711e-25 6.713199e-25 6.402286e-25
1.253094e+03 7.779380e-25 8.774776e-25 6.590662e-25 6.452271e-25
1.253125e+03 7.638689e-25 9.380938e-25 6.516647e-25 6.407669e-25
1.253156e+03 7.549177e-25 9.206339e-25 6.213441e-25 6.299324e-25
1.253188e+03 7.084114e-25 9.010378e-25 6.290301e-25 6.284023e-25
1.253219e+03 7.475910e-25 8.681376e-25 6.071530e-25 6.576453e-25
1.253250e+03 7.730814e-25 9.387907e-25 6.003765e-25 6.452808e-25
1.253281e+03 7.530295e-25 8.744898e-25 5.932030e-25 6.703962e-25
1.253312e+03 7.469562e-25 8.746418e-25 5.989031e-25 6.366995e-25
1.253344e+03 7.512202e-25 8.824708e-25 5.894121e-25 6.321088e-25
1.253375e+03 7.078119e-25 8.789952e-25 5.695839e-25 6.184692e-25
1.253406e+03 6.798286e-25 8.031608e-25 5.723963e-25 5.929194e-25
1.253438e+03 6.768798e-25 7.698491e-25 5.632453e-25 6.070012e-25
1.253469e+03 6.971398e-25 7.464203e-25 5.906384e-25 6.344838e-25
1.253500e+03 7.311429e-25 7.326629e-25 6.071461e-25 6.460226e-25
1.253531e+03 7.200388e-25 7.398393e-25 6.288020e-25 6.584652e-25
1.253562e+03 7.277950e-25 7.645109e-25 6.476454e-25 6.710689e-25
1.253594e+03 7.602834e-25 7.508308e-25 6.742264e-25 6.577385e-25
1.253625e+03 7.587320e-25 7.399771e-25 6.882509e-25 6.774357e-25
1.253656e+03 7.555460e-25 7.095593e-25 7.147513e-25 7.086313e-25
1.253688e+03 7.001854e-25 6.897932e-25 7.233350e-25 7.038028e-25
1.253719e+03 7.236148e-25 7.354172e-25 7.445483e-25 7.173135e-25
1.253750e+03 7.262436e-25 7.305961e-25 7.438490e-25 7.064573e-25
1.253781e+03 7.274751e-25 7.305807e-25 7.076821e-25 7.011814e-25
1.253812e+03 7.235286e-25 7.136430e-25 7.127947e-25 6.860935e-25
1.253844e+03 7.479655e-25 6.975040e-25 6.823708e-25 6.875190e-25
1.253875e+03 7.858908e-25 7.031431e-25 6.608785e-25 7.015924e-25
1.253906e+03 7.879115e-25 7.005726e-25 6.853856e-25 6.989146e-25
1.253938e+03 7.919309e-25 7.073749e-25 6.670814e-25 7.138278e-25
1.253969e+03 7.609533e-25 7.259975e-25 6.887602e-25 6.942140e-25
1.254000e+03 7.585146e-25 6.998344e-25 7.079804e-25 6.948610e-25
1.254031e+03 7.596161e-25 7.341234e-25 6.996928e-25 7.154186e-25
1.254062e+03 7.402664e-25 7.905966e-25 7.331358e-25 7.322187e-25
1.254094e+03 7.449144e-25 8.260159e-25 7.828065e-25 7.825173e-25
1.254125e+03 7.923079e-25 8.049632e-25 7.591501e-25 7.995544e-25
1.254156e+03 8.370744e-25 8.236685e-25 7.303096e-25 7.920969e-25
1.254188e+03 7.993582e-25 8.325103e-25 6.933112e-25 7.667677e-25
1.254219e+03 7.590632e-25 7.975597e-25 7.018523e-25 7.561078e-25
1.254250e+03 7.453413e-25 7.818091e-25 6.862226e-25 7.562651e-25
1.254281e+03 7.638675e-25 7.590951e-25 7.260193e-25 7.621683e-25
1.254312e+03 7.157161e-25 7.375734e-25 7.632069e-25 7.803095e-25
1.254344e+03 6.975340e-25 7.663425e-25 7.278817e-25 8.104488e-25
1.254375e+03 6.897024e-25 7.545154e-25 7.545481e-25 7.941335e-25
1.254406e+03 6.960588e-25 7.104630e-25 7.552744e-25 7.373817e-25
1.254438e+03 7.382458e-25 7.437268e-25 7.530436e-25 7.841494e-25
1.254469e+03 7.179063e-25 7.199684e-25 7.670335e-25 7.568385e-25
1.254500e+03 6.916183e-25 7.461019e-25 7.850153e-25 7.468746e-25
1.254531e+03 7.003013e-25 7.678404e-25 7.387114e-25 7.958103e-25
1.254562e+03 7.211329e-25 7.575262e-25 7.520148e-25 8.210600e-25
1.254594e+03 7.254566e-25 7.453014e-25 8.083838e-25 8.396157e-25
1.254625e+03 7.699032e-25 7.334380e-25 7.978582e-25 8.706193e-25
1.254656e+03 7.675765e-25 6.999374e-25 8.057449e-25 9.003280e-25
1.254688e+03 7.683351e-25 7.218848e-25 8.309919e-25 8.438574e-25
1.254719e+03 7.519579e-25 7.349894e-25 8.462336e-25 8.493770e-25
1.254750e+03 7.339309e-25 7.850532e-25 8.574058e-25 8.542759e-25
1.254781e+03 7.693353e-25 7.720443e-25 8.197257e-25 9.076078e-25
1.254812e+03 7.512040e-25 8.228097e-25 8.720435e-25 9.329201e-25
1.254844e+03 8.035732e-25 8.230599e-25 8.674833e-25 9.511483e-25
1.254875e+03 8.505079e-25 8.584041e-25 8.864225e-25 9.927620e-25
1.254906e+03 8.601847e-25 8.519154e-25 9.016424e-25 9.435323e-25
1.254938e+03 8.202837e-25 8.549037e-25 8.913635e-25 9.267087e-25
1.254969e+03 8.129522e-25 8.379632e-25 9.111469e-25 9.138556e-25
1.255000e+03 7.869176e-25 8.575631e-25 8.832892e-25 8.922915e-25
1.255031e+03 7.621720e-25 8.526210e-25 8.717849e-25 8.849454e-25
1.255062e+03 6.948850e-25 8.634892e-25 7.875964e-25 8.333321e-25
1.255094e+03 6.998047e-25 8.398551e-25 7.680764e-25 8.281789e-25
1.255125e+03 7.205240e-25 8.402945e-25 7.620150e-25 8.105179e-25
1.255156e+03 7.124349e-25 8.343834e-25 7.787987e-25 8.159993e-25
1.255188e+03 6.849827e-25 8.317594e-25 7.384857e-25 8.282088e-25
1.255219e+03 6.758608e-25 8.567006e-25 7.598662e-25 8.435956e-25
1.255250e+03 6.900107e-25 8.430217e-25 7.671462e-25 8.542232e-25
1.255281e+03 6.731802e-25 8.565168e-25 7.339982e-25 9.015249e-25
1.255312e+03 6.540081e-25 8.686493e-25 8.055344e-25 9.252358e-25
1.255344e+03 6.493191e-25 9.014007e-25 8.340760e-25 8.673506e-25
1.255375e+03 6.434580e-25 8.961089e-25 8.320365e-25 8.904416e-25
1.255406e+03 6.757171e-25 8.522068e-25 8.404655e-25 9.472371e-25
1.255438e+03 6.790594e-25 8.697665e-25 8.477589e-25 9.483697e-25
1.255469e+03 6.769211e-25 9.159450e-25 8.238016e-25 9.349644e-25
1.255500e+03 6.755793e-25 8.932840e-25 8.083944e-25 9.032065e-25
1.255531e+03 7.023753e-25 9.004889e-25 8.049402e-25 9.039760e-25
1.255562e+03 6.888224e-25 8.500550e-25 8.166267e-25 9.128419e-25
1.255594e+03 6.907027e-25 8.782740e-25 7.931866e-25 8.985043e-25
1.255625e+03 6.863716e-25 9.204455e-25 8.571535e-25 9.027318e-25
1.255656e+03 7.078416e-25 9.047355e-25 8.626175e-25 9.598118e-25
1.255688e+03 7.087742e-25 9.377478e-25 8.501843e-25 9.932371e-25
1.255719e+03 7.341621e-25 9.980045e-25 9.141721e-25 9.557985e-25
1.255750e+03 7.261235e-25 1.057214e-24 8.539407e-25 1.002333e-24
1.255781e+03 7.289943e-25 1.051342e-24 8.280419e-25 1.018349e-24
1.255812e+03 7.118890e-25 1.027929e-24 8.797195e-25 9.614526e-25
1.255844e+03 7.784743e-25 1.094694e-24 8.676115e-25 1.005654e-24
1.255875e+03 7.862423e-25 1.164770e-24 8.316899e-25 1.083464e-24
1.255906e+03 7.714491e-25 1.146690e-24 8.232191e-25 1.045665e-24
1.255938e+03 7.586823e-25 1.159985e-24 8.108948e-25 1.040286e-24
1.255969e+03 7.693805e-25 1.131155e-24 7.221978e-25 1.070028e-24
1.256000e+03 7.873579e-25 1.090569e-24 7.408286e-25 1.051055e-24
1.256031e+03 7.728331e-25 1.070767e-24 7.818301e-25 1.037182e-24
1.256062e+03 7.983660e-25 1.089502e-24 7.227973e-25 1.020487e-24
1.256094e+03 7.815502e-25 1.077319e-24 7.035318e-25 1.029076e-24
1.256125e+03 7.676050e-25 1.113868e-24 6.772410e-25 1.041634e-24
1.256156e+03 7.513596e-25 1.068443e-24 6.944968e-25 1.079391e-24
1.256188e+03 7.466622e-25 1.062298e-24 7.167673e-25 1.062223e-24
1.256219e+03 7.372825e-25 1.033716e-24 6.773837e-25 1.045302e-24
1.256250e+03 7.256152e-25 1.016120e-24 6.739978e-25 1.105622e-24
1.256281e+03 7.245477e-25 1.000513e-24 6.602540e-25 1.143407e-24
1.256312e+03 7.063739e-25 9.945151e-25 6.848804e-25 1.198000e-24
1.256344e+03 7.366523e-25 1.064056e-24 6.602913e-25 1.210604e-24
1.256375e+03 7.521220e-25 1.110245e-24 6.592759e-25 1.192301e-24
1.256406e+03 7.376600e-25 1.160400e-24 6.498638e-25 1.142043e-24
1.256438e+03 7.111147e-25 1.131014e-24 6.562292e-25 1.145574e-24
1.256469e+03 7.008131e-25 1.114538e-24 6.460388e-25 1.116788e-24
1.256500e+03 6.883592e-25 1.152162e-24 6.545023e-25 1.071838e-24
1.256531e+03 7.064947e-25 1.128829e-24 6.885347e-25 1.157907e-24
1.256562e+03 6.971813e-25 1.166067e-24 6.795020e-25 1.068592e-24
1.256594e+03 7.261082e-25 1.173302e-24 6.362059e-25 1.054809e-24
1.256625e+03 7.381146e-25 1.150132e-24 6.194042e-25 1.044003e-24
1.256656e+03 7.401005e-25 1.109547e-24 6.417090e-25 1.068187e-24
1.256688e+03 7.115747e-25 1.023063e-24 6.274617e-25 1.124265e-24
1.256719e+03 7.143402e-25 9.880007e-25 6.029428e-25 1.077800e-24
1.256750e+03 7.474414e-25 9.934814e-25 6.397143e-25 1.034475e-24
1.256781e+03 7.202182e-25 9.875860e-25 6.483452e-25 9.967930e-25
1.256812e+03 7.005570e-25 9.621782e-25 6.526385e-25 1.086059e-24
1.256844e+03 6.970650e-25 9.811617e-25 6.696156e-25 1.045522e-24
1.256875e+03 6.649877e-25 9.908297e-25 6.653217e-25 1.019754e-24
1.256906e+03 6.900140e-25 9.789204e-25 6.432179e-25 1.047330e-24
1.256938e+03 6.733114e-25 1.018144e-24 6.405571e-25 1.045675e-24
1.256969e+03 6.904242e-25 1.003306e-24 6.367052e-25 1.051650e-24
1.257000e+03 7.096003e-25 1.010202e-24 6.461965e-25 9.848285e-25
1.257031e+03 7.252047e-25 9.845366e-25 6.109382e-25 1.020982e-24
1.257062e+03 6.993259e-25 9.634033e-25 6.215433e-25 1.042259e-24
1.257094e+03 6.705522e-25 9.080969e-25 6.022659e-25 1.047609e-24
1.257125e+03 6.598983e-25 8.503468e-25 5.949967e-25 1.005165e-24
1.257156e+03 6.966580e-25 8.441857e-25 6.006967e-25 1.011275e-24
1.257188e+03 6.814417e-25 8.657778e-25 5.872662e-25 9.873204e-25
1.257219e+03 6.925406e-25 8.337615e-25 6.075485e-25 9.991488e-25
1.257250e+03 6.853634e-25 8.510599e-25 6.201907e-25 1.000284e-24
1.257281e+03 7.058731e-25 8.456588e-25 6.130679e-25 1.011038e-24
1.257312e+03 7.055898e-25 8.336909e-25 6.059067e-25 1.004389e-24
1.257344e+03 6.929722e-25 7.927274e-25 6.378661e-25 9.669671e-25
1.257375e+03 7.092020e-25 7.822433e-25 6.703137e-25 9.446044e-25
1.257406e+03 7.434672e-25 7.618760e-25 6.852667e-25 9.696785e-25
1.257438e+03 7.106720e-25 7.668765e-25 7.649936e-25 8.811401e-25
1.257469e+03 7.274418e-25 8.105836e-25 7.831288e-25 8.714928e-25
1.257500e+03 7.369920e-25 8.138918e-25 7.416969e-25 8.625923e-25
1.257531e+03 7.582377e-25 8.322730e-25 7.401030e-25 8.796154e-25
1.257562e+03 7.254999e-25 8.204953e-25 7.836322e-25 9.122548e-25
1.257594e+03 7.716667e-25 8.498362e-25 8.194954e-25 8.555394e-25
1.257625e+03 7.658438e-25 8.632884e-25 8.013232e-25 8.356635e-25
1.257656e+03 7.624693e-25 8.097652e-25 7.904261e-25 8.541240e-25
1.257688e+03 7.851117e-25 8.315295e-25 7.961516e-25 8.582377e-25
1.257719e+03 7.764425e-25 8.954438e-25 8.674692e-25 8.251026e-25
1.257750e+03 7.631287e-25 8.911751e-25 8.764738e-25 8.408912e-25
1.257781e+03 7.548239e-25 8.997072e-25 8.809073e-25 8.192019e-25
1.257812e+03 7.382433e-25 8.227957e-25 8.536342e-25 8.071571e-25
1.257844e+03 7.289314e-25 8.759173e-25 8.896554e-25 8.616189e-25
1.257875e+03 7.724912e-25 8.905141e-25 8.827045e-25 8.769273e-25
1.257906e+03 7.989792e-25 9.510029e-25 8.775005e-25 8.785428e-25
1.257938e+03 8.475271e-25 9.768369e-25 8.623235e-25 8.729510e-25
1.257969e+03 8.764825e-25 9.546607e-25 8.317664e-25 8.849475e-25
1.258000e+03 8.529924e-25 1.039216e-24 7.770274e-25 8.396158e-25
1.258031e+03 8.452351e-25 1.084541e-24 8.014011e-25 8.169969e-25
1.258062e+03 8.341140e-25 1.081848e-24 8.138711e-25 7.860181e-25
1.258094e+03 8.026427e-25 1.060766e-24 8.247346e-25 7.568146e-25
1.258125e+03 8.062003e-25 1.063752e-24 7.942375e-25 7.283793e-25
1.258156e+03 8.359187e-25 1.147805e-24 8.123208e-25 7.159980e-25
1.258188e+03 8.277716e-25 1.116692e-24 8.224966e-25 7.417511e-25
1.258219e+03 8.246793e-25 1.103074e-24 7.783840e-25 7.367668e-25
1.258250e+03 8.805474e-25 1.106148e-24 7.511822e-25 7.253063e-25
1.258281e+03 9.021312e-25 1.138721e-24 7.348631e-25 6.928035e-25
1.258312e+03 8.899741e-25 1.093097e-24 7.401954e-25 7.056767e-25
1.258344e+03 8.780430e-25 1.131167e-24 7.571891e-25 6.843993e-25
1.258375e+03 8.578088e-25 1.127322e-24 7.795254e-25 7.023582e-25
1.258406e+03 8.544824e-25 1.040380e-24 7.626606e-25 7.170107e-25
1.258438e+03 8.486811e-25 1.032645e-24 7.838423e-25 7.424076e-25
1.258469e+03 8.072170e-25 9.992638e-25 7.838811e-25 7.773096e-25
1.258500e+03 7.781145e-25 1.018560e-24 8.723035e-25 7.122888e-25
1.258531e+03 8.229157e-25 1.009052e-24 8.849258e-25 7.453893e-25
1.258562e+03 8.952955e-25 1.065771e-24 8.905549e-25 7.432152e-25
1.258594e+03 9.217740e-25 1.155222e-24 9.008492e-25 7.292106e-25
1.258625e+03 8.610153e-25 1.136135e-24 8.775862e-25 7.206527e-25
1.258656e+03 8.280137e-25 1.093468e-24 8.637300e-25 7.032778e-25
1.258688e+03 7.485139e-25 1.033935e-24 8.540387e-25 6.900258e-25
1.258719e+03 7.635906e-25 1.022112e-24 8.595833e-25 6.651362e-25
1.258750e+03 7.561950e-25 1.054123e-24 8.951724e-25 6.801362e-25
1.258781e+03 7.048153e-25 1.047545e-24 8.859741e-25 6.865193e-25
1.258812e+03 7.453308e-25 1.036082e-24 8.622802e-25 6.602560e-25
1.258844e+03 7.364177e-25 1.072306e-24 8.351222e-25 6.634214e-25
1.258875e+03 7.028743e-25 1.152114e-24 8.040937e-25 6.374722e-25
1.258906e+03 7.298821e-25 1.179031e-24 7.550785e-25 6.910324e-25
1.258938e+03 6.859793e-25 1.104796e-24 7.664265e-25 6.746045e-25
1.258969e+03 6.615940e-25 1.141737e-24 7.731382e-25 7.027606e-25
1.259000e+03 6.275361e-25 1.079718e-24 8.014139e-25 6.808612e-25
1.259031e+03 6.778655e-25 1.113508e-24 8.001024e-25 6.518074e-25
1.259062e+03 6.729222e-25 1.080483e-24 7.764463e-25 6.746330e-25
1.259094e+03 6.490230e-25 1.020976e-24 7.631631e-25 6.845127e-25
1.259125e+03 6.677118e-25 1.101250e-24 7.478611e-25 7.023211e-25
1.259156e+03 6.581498e-25 1.064056e-24 7.426242e-25 7.309962e-25
1.259188e+03 6.558596e-25 1.001587e-24 7.060309e-25 7.247854e-25
1.259219e+03 6.781941e-25 1.006960e-24 6.963262e-25 7.027827e-25
1.259250e+03 6.797441e-25 1.006251e-24 6.935214e-25 6.867293e-25
1.259281e+03 6.613455e-25 1.029124e-24 7.088941e-25 6.807216e-25
1.259312e+03 6.561640e-25 9.545537e-25 6.867157e-25 6.609503e-25
1.259344e+03 6.528677e-25 9.065379e-25 6.927339e-25 6.726311e-25
1.259375e+03 6.387708e-25 8.981849e-25 6.783631e-25 6.743953e-25
1.259406e+03 6.145911e-25 8.491373e-25 7.155204e-25 6.850917e-25
1.259438e+03 5.865449e-25 8.258773e-25 7.200334e-25 6.797453e-25
1.259469e+03 6.100380e-25 7.979286e-25 7.653375e-25 6.751038e-25
1.259500e+03 6.095224e-25 7.825084e-25 7.163568e-25 7.299159e-25
1.259531e+03 5.933091e-25 8.122244e-25 7.401349e-25 7.782470e-25
1.259562e+03 6.200817e-25 8.368694e-25 6.747287e-25 7.966396e-25
1.259594e+03 6.127902e-25 7.972290e-25 6.891288e-25 8.106034e-25
1.259625e+03 6.140781e-25 7.912698e-25 6.807904e-25 8.412188e-25
1.259656e+03 6.041806e-25 7.994826e-25 6.963367e-25 8.310321e-25
1.259688e+03 5.831023e-25 7.801496e-25 6.803322e-25 8.565841e-25
1.259719e+03 5.964411e-25 8.071225e-25 6.741804e-25 8.667932e-25
1.259750e+03 6.126036e-25 8.008510e-25 6.438733e-25 8.830538e-25
1.259781e+03 6.064593e-25 8.127421e-25 6.187150e-25 8.681262e-25
1.259812e+03 6.282922e-25 8.160335e-25 6.097390e-25 8.731116e-25
1.259844e+03 6.011606e-25 8.333882e-25 6.068418e-25 8.482371e-25
1.259875e+03 5.999395e-25 8.591938e-25 6.060919e-25 8.448136e-25
1.259906e+03 6.115418e-25 8.828414e-25 6.001780e-25 8.117781e-25
1.259938e+03 6.295526e-25 8.692196e-25 5.851702e-25 7.952350e-25
1.259969e+03 6.253345e-25 8.560071e-25 5.465746e-25 7.761454e-25
1.260000e+03 5.860758e-25 8.914477e-25 5.521992e-25 7.193180e-25
1.260031e+03 5.752851e-25 9.022130e-25 5.395959e-25 7.080938e-25
1.260062e+03 5.980613e-25 9.420484e-25 5.458503e-25 7.140685e-25
1.260094e+03 6.394020e-25 9.868884e-25 5.499609e-25 7.108769e-25
1.260125e+03 6.669269e-25 9.768464e-25 5.328768e-25 7.327429e-25
1.260156e+03 7.012655e-25 1.002177e-24 5.337026e-25 7.064037e-25
1.260188e+03 6.936514e-25 9.934494e-25 5.338060e-25 7.120893e-25
1.260219e+03 7.079433e-25 9.980682e-25 5.143441e-25 6.893472e-25
1.260250e+03 7.229241e-25 1.001306e-24 5.215113e-25 6.822774e-25
1.260281e+03 7.022015e-25 1.013406e-24 5.039875e-25 6.841910e-25
1.260312e+03 7.026867e-25 1.005948e-24 5.082064e-25 6.776381e-25
1.260344e+03 7.114596e-25 9.989213e-25 5.023461e-25 6.999424e-25
1.260375e+03 6.911671e-25 9.849665e-25 5.067730e-25 6.939119e-25
1.260406e+03 6.797318e-25 1.029175e-24 5.099226e-25 6.978331e-25
1.260438e+03 6.993976e-25 9.775096e-25 5.076528e-25 6.932156e-25
1.260469e+03 7.105597e-25 9.683783e-25 5.028580e-25 7.096656e-25
1.260500e+03 6.815558e-25 9.716887e-25 5.067730e-25 7.250852e-25
1.260531e+03 7.145546e-25 9.470777e-25 5.054827e-25 7.527042e-25
1.260562e+03 7.531611e-25 9.319243e-25 5.161690e-25 7.692107e-25
1.260594e+03 7.358201e-25 8.815125e-25 5.236454e-25 7.724694e-25
1.260625e+03 7.446313e-25 9.059971e-25 5.352854e-25 7.606883e-25
1.260656e+03 7.466240e-25 9.179908e-25 5.193741e-25 7.725245e-25
1.260688e+03 7.411281e-25 9.289823e-25 5.195311e-25 7.662704e-25
1.260719e+03 7.142547e-25 9.388689e-25 5.150059e-25 7.158997e-25
1.260750e+03 7.276656e-25 9.645898e-25 5.142510e-25 6.944199e-25
1.260781e+03 7.102179e-25 9.831940e-25 5.208802e-25 6.983156e-25
1.260812e+03 7.147282e-25 9.975717e-25 5.179991e-25 6.912190e-25
1.260844e+03 7.290847e-25 9.656114e-25 5.308998e-25 7.098429e-25
1.260875e+03 7.529499e-25 1.002452e-24 5.198397e-25 7.374458e-25
1.260906e+03 8.267508e-25 9.935831e-25 5.158986e-25 7.943318e-25
1.260938e+03 8.748552e-25 1.005162e-24 5.291899e-25 8.267274e-25
1.260969e+03 9.509860e-25 9.807653e-25 5.575516e-25 8.192613e-25
1.261000e+03 9.743956e-25 9.730423e-25 5.376754e-25 8.186317e-25
1.261031e+03 9.222544e-25 9.167157e-25 5.782646e-25 8.009935e-25
1.261062e+03 9.004622e-25 9.628737e-25 5.875058e-25 7.802915e-25
1.261094e+03 8.688402e-25 9.531089e-25 5.695615e-25 7.722585e-25
1.261125e+03 8.812298e-25 9.103254e-25 5.727226e-25 7.362033e-25
1.261156e+03 8.887072e-25 9.143578e-25 5.786310e-25 7.216233e-25
1.261188e+03 8.466715e-25 8.792105e-25 6.051700e-25 6.997121e-25
1.261219e+03 8.248250e-25 8.964422e-25 6.469593e-25 6.816282e-25
1.261250e+03 8.010732e-25 8.815190e-25 6.628390e-25 6.566720e-25
1.261281e+03 8.179772e-25 8.432038e-25 6.845467e-25 6.437837e-25
1.261312e+03 8.756906e-25 7.964748e-25 6.685354e-25 6.782939e-25
1.261344e+03 9.053996e-25 7.706588e-25 6.913255e-25 6.767741e-25
1.261375e+03 8.971021e-25 7.426355e-25 7.108639e-25 7.016534e-25
1.261406e+03 9.262764e-25 7.646106e-25 7.283484e-25 6.928556e-25
1.261438e+03 9.549395e-25 7.959607e-25 7.755591e-25 7.384310e-25
1.261469e+03 1.015033e-24 7.864967e-25 7.463759e-25 7.727607e-25
1.261500e+03 1.043349e-24 7.810982e-25 7.546182e-25 7.902581e-25
1.261531e+03 9.139927e-25 7.101607e-25 7.762199e-25 7.853268e-25
1.261562e+03 8.207299e-25 6.810202e-25 7.435360e-25 7.842432e-25
1.261594e+03 7.883801e-25 6.747577e-25 7.896160e-25 7.910396e-25
1.261625e+03 8.261229e-25 6.893075e-25 7.616428e-25 8.133856e-25
1.261656e+03 8.167707e-25 7.032538e-25 7.466932e-25 8.373657e-25
1.261688e+03 8.240653e-25 6.755426e-25 7.670635e-25 8.646387e-25
1.261719e+03 8.241854e-25 6.892688e-25 7.582927e-25 8.662212e-25
1.261750e+03 7.975201e-25 7.265687e-25 8.139166e-25 9.257927e-25
1.261781e+03 7.579618e-25 7.434987e-25 8.106132e-25 9.801228e-25
1.261812e+03 7.409754e-25 7.552341e-25 8.660087e-25 9.961136e-25
1.261844e+03 7.624971e-25 7.727951e-25 8.956355e-25 1.013874e-24
1.261875e+03 7.815464e-25 7.462687e-25 7.982830e-25 1.030893e-24
1.261906e+03 7.639544e-25 7.371947e-25 8.015962e-25 9.918492e-25
1.261938e+03 7.489262e-25 7.679789e-25 7.908457e-25 9.252316e-25
1.261969e+03 7.463556e-25 7.701666e-25 7.929780e-25 9.102283e-25
1.262000e+03 6.878516e-25 7.547742e-25 8.399802e-25 8.474626e-25
1.262031e+03 6.707527e-25 8.305097e-25 8.440409e-25 8.637872e-25
1.262062e+03 6.725792e-25 8.307906e-25 8.286455e-25 8.374225e-25
1.262094e+03 6.755267e-25 8.452383e-25 8.022486e-25 8.146293e-25
1.262125e+03 6.710269e-25 7.993624e-25 8.695016e-25 8.018209e-25
1.262156e+03 6.804667e-25 7.614795e-25 8.896257e-25 8.079946e-25
1.262188e+03 6.969580e-25 7.393458e-25 9.559825e-25 8.914257e-25
1.262219e+03 7.075841e-25 7.395248e-25 9.569753e-25 9.733528e-25
1.262250e+03 7.267626e-25 7.444897e-25 9.575655e-25 9.436581e-25
1.262281e+03 7.157931e-25 7.181259e-25 9.672115e-25 1.006128e-24
1.262312e+03 7.094917e-25 7.601931e-25 9.658493e-25 1.001453e-24
1.262344e+03 6.972178e-25 7.472639e-25 1.015753e-24 9.999404e-25
1.262375e+03 6.701557e-25 7.874467e-25 1.067938e-24 9.469425e-25
1.262406e+03 6.253350e-25 7.602452e-25 1.026245e-24 9.075575e-25
1.262438e+03 5.903099e-25 8.289323e-25 1.042063e-24 9.573510e-25
1.262469e+03 5.775739e-25 7.858832e-25 1.103403e-24 9.406430e-25
1.262500e+03 6.030839e-25 8.039879e-25 1.095942e-24 9.937951e-25
1.262531e+03 6.214706e-25 7.885882e-25 1.066694e-24 1.084159e-24
1.262562e+03 6.041678e-25 7.487251e-25 1.102967e-24 1.011880e-24
1.262594e+03 5.889266e-25 8.167960e-25 1.112688e-24 1.119868e-24
1.262625e+03 6.056444e-25 8.259461e-25 1.176971e-24 1.169591e-24
1.262656e+03 6.089487e-25 8.732465e-25 1.158564e-24 1.136284e-24
1.262688e+03 6.350169e-25 8.659237e-25 1.124830e-24 1.164442e-24
1.262719e+03 6.606145e-25 8.959295e-25 1.100822e-24 1.175374e-24
1.262750e+03 6.438534e-25 9.038613e-25 1.019231e-24 1.210554e-24
1.262781e+03 6.388849e-25 9.762086e-25 1.067425e-24 1.159390e-24
1.262812e+03 6.496918e-25 1.000314e-24 1.084420e-24 1.164639e-24
1.262844e+03 6.483635e-25 1.031619e-24 1.056968e-24 1.161601e-24
1.262875e+03 6.327649e-25 9.826044e-25 1.028761e-24 1.215206e-24
1.262906e+03 6.322880e-25 9.919807e-25 1.038049e-24 1.168430e-24
1.262938e+03 6.274804e-25 9.981030e-25 1.050615e-24 1.115133e-24
1.262969e+03 6.297270e-25 9.847696e-25 1.004444e-24 1.110229e-24
1.263000e+03 6.558795e-25 1.016068e-24 1.005806e-24 1.122487e-24
1.263031e+03 6.555022e-25 1.048041e-24 1.048845e-24 1.125840e-24
1.263062e+03 6.789988e-25 1.074813e-24 1.005199e-24 1.120908e-24
1.263094e+03 6.624661e-25 1.101412e-24 1.014623e-24 1.128562e-24
1.263125e+03 6.653279e-25 1.087349e-24 1.023449e-24 1.166464e-24
1.263156e+03 6.592057e-25 1.067964e-24 1.000056e-24 1.119152e-24
1.263188e+03 6.422915e-25 1.059436e-24 9.952515e-25 1.097571e-24
1.263219e+03 6.608130e-25 9.947935e-25 9.706436e-25 1.001597e-24
1.263250e+03 6.936888e-25 9.978189e-25 9.474211e-25 9.547352e-25
1.263281e+03 6.883862e-25 9.091396e-25 9.545765e-25 8.834068e-25
1.263312e+03 6.757684e-25 8.939995e-25 9.826449e-25 8.858400e-25
1.263344e+03 6.979635e-25 9.524250e-25 1.102902e-24 8.468012e-25
1.263375e+03 6.650459e-25 9.713811e-25 1.133808e-24 8.318183e-25
1.263406e+03 6.844881e-25 9.434108e-25 1.197399e-24 8.855073e-25
1.263438e+03 6.858219e-25 9.219660e-25 1.205495e-24 8.553478e-25
1.263469e+03 6.921488e-25 9.187296e-25 1.174567e-24 8.655020e-25
1.263500e+03 6.955769e-25 8.988128e-25 1.120144e-24 8.057848e-25
1.263531e+03 6.925016e-25 9.056504e-25 1.094037e-24 8.018794e-25
1.263562e+03 6.994276e-25 8.579437e-25 1.121421e-24 8.044370e-25
1.263594e+03 7.173238e-25 8.805247e-25 1.110481e-24 8.152755e-25
1.263625e+03 6.973320e-25 8.798296e-25 1.093511e-24 8.385098e-25
1.263656e+03 7.077340e-25 8.713822e-25 1.008814e-24 7.891378e-25
1.263688e+03 6.783232e-25 8.460733e-25 1.054003e-24 7.314455e-25
1.263719e+03 7.031970e-25 8.491912e-25 1.041360e-24 7.556222e-25
1.263750e+03 7.147266e-25 8.934103e-25 1.061270e-24 7.008081e-25
1.263781e+03 7.148124e-25 9.207934e-25 1.002757e-24 7.207300e-25
1.263812e+03 7.091017e-25 9.311731e-25 1.001101e-24 7.209169e-25
1.263844e+03 6.734679e-25 9.308960e-25 9.960686e-25 7.256830e-25
1.263875e+03 6.697007e-25 9.198912e-25 1.007930e-24 7.371068e-25
1.263906e+03 6.481694e-25 8.415605e-25 1.039309e-24 6.790822e-25
1.263938e+03 6.407402e-25 8.068740e-25 1.081712e-24 6.720955e-25
1.263969e+03 6.562408e-25 8.322372e-25 1.027661e-24 6.584108e-25
1.264000e+03 6.879947e-25 8.768348e-25 1.033990e-24 6.377603e-25
1.264031e+03 7.219664e-25 9.382815e-25 1.014261e-24 6.550638e-25
1.264062e+03 7.267783e-25 8.710616e-25 1.010083e-24 6.160739e-25
1.264094e+03 7.316268e-25 8.602019e-25 9.796148e-25 5.982247e-25
1.264125e+03 7.180476e-25 8.343536e-25 9.830816e-25 6.318433e-25
1.264156e+03 6.787043e-25 7.889927e-25 9.752292e-25 6.097256e-25
1.264188e+03 6.591755e-25 7.931031e-25 9.974244e-25 6.275906e-25
1.264219e+03 6.578447e-25 8.141902e-25 1.055308e-24 6.180833e-25
1.264250e+03 6.386385e-25 7.650025e-25 1.058961e-24 6.198556e-25
1.264281e+03 6.219191e-25 7.638265e-25 1.066546e-24 6.127365e-25
1.264312e+03 6.147409e-25 7.857481e-25 1.097193e-24 5.891168e-25
1.264344e+03 6.075274e-25 7.955956e-25 1.159456e-24 5.930447e-25
1.264375e+03 6.100772e-25 7.653531e-25 1.081703e-24 6.065347e-25
1.264406e+03 6.333672e-25 7.499496e-25 1.056393e-24 6.185357e-25
1.264438e+03 6.054672e-25 7.227384e-25 1.122127e-24 6.265820e-25
1.264469e+03 6.057532e-25 7.271101e-25 1.067947e-24 6.108285e-25
1.264500e+03 6.129857e-25 6.858227e-25 1.042376e-24 6.013837e-25
1.264531e+03 5.901042e-25 6.745685e-25 1.094174e-24 6.312812e-25
1.264562e+03 5.857080e-25 6.687820e-25 1.121534e-24 6.151809e-25
1.264594e+03 5.717340e-25 6.725193e-25 1.087964e-24 5.832617e-25
1.264625e+03 5.593488e-25 6.815949e-25 1.070707e-24 6.032023e-25
1.264656e+03 5.716356e-25 6.791542e-25 1.040865e-24 6.238137e-25
1.264688e+03 5.586850e-25 6.894546e-25 1.011305e-24 6.696575e-25
1.264719e+03 5.418070e-25 6.934966e-25 1.011623e-24 6.621293e-25
1.264750e+03 5.512064e-25 7.050902e-25 1.009925e-24 6.741358e-25
1.264781e+03 5.427092e-25 6.872356e-25 9.371053e-25 6.456236e-25
1.264812e+03 5.205702e-25 6.363402e-25 8.808095e-25 6.872916e-25
1.264844e+03 5.345912e-25 6.385226e-25 8.272801e-25 7.169301e-25
1.264875e+03 5.307802e-25 6.444696e-25 7.854027e-25 7.014621e-25
1.264906e+03 5.206038e-25 6.457880e-25 7.496039e-25 7.596471e-25
1.264938e+03 5.285833e-25 6.589806e-25 7.696354e-25 7.412660e-25
1.264969e+03 5.272945e-25 6.302226e-25 8.238669e-25 7.702628e-25
1.265000e+03 5.272677e-25 6.293846e-25 8.796160e-25 8.015837e-25
1.265031e+03 5.129423e-25 6.677553e-25 8.656564e-25 8.109652e-25
1.265062e+03 5.174311e-25 6.748925e-25 8.237938e-25 7.699861e-25
1.265094e+03 5.234292e-25 6.950942e-25 8.207322e-25 7.408629e-25
1.265125e+03 5.210502e-25 7.326188e-25 8.786899e-25 7.636605e-25
1.265156e+03 5.169293e-25 7.646808e-25 8.941122e-25 7.701720e-25
1.265188e+03 5.037752e-25 7.407607e-25 9.312329e-25 7.453904e-25
1.265219e+03 5.033335e-25 7.434210e-25 9.220944e-25 7.596493e-25
1.265250e+03 5.017896e-25 7.282846e-25 9.321315e-25 7.020379e-25
1.265281e+03 5.072599e-25 7.208217e-25 8.614512e-25 6.880816e-25
1.265312e+03 5.272491e-25 6.944972e-25 8.331444e-25 6.597077e-25
1.265344e+03 5.195830e-25 6.972740e-25 8.188191e-25 6.677121e-25
1.265375e+03 5.384355e-25 7.315031e-25 7.805107e-25 6.786282e-25
1.265406e+03 5.410382e-25 7.479625e-25 7.103432e-25 7.001696e-25
1.265438e+03 5.088341e-25 7.508395e-25 7.584763e-25 6.871058e-25
1.265469e+03 4.957002e-25 7.397574e-25 7.833416e-25 6.734419e-25
1.265500e+03 5.033807e-25 7.274381e-25 8.272790e-25 6.487222e-25
1.265531e+03 5.199298e-25 7.469906e-25 8.089582e-25 6.752232e-25
1.265562e+03 5.200571e-25 7.493804e-25 7.690733e-25 6.757321e-25
1.265594e+03 5.206568e-25 7.159917e-25 7.372782e-25 6.674839e-25
1.265625e+03 5.270289e-25 7.326357e-25 7.847487e-25 7.091051e-25
1.265656e+03 5.097872e-25 6.966991e-25 7.905346e-25 7.073157e-25
1.265688e+03 5.140154e-25 7.129770e-25 7.666945e-25 7.260206e-25
1.265719e+03 5.213173e-25 7.605019e-25 7.239486e-25 7.197277e-25
1.265750e+03 5.353075e-25 7.556541e-25 7.149543e-25 7.234602e-25
1.265781e+03 5.412748e-25 7.321222e-25 6.970730e-25 7.581851e-25
1.265812e+03 5.412592e-25 7.665292e-25 6.916798e-25 7.338812e-25
1.265844e+03 5.297883e-25 7.537171e-25 6.968548e-25 7.169237e-25
1.265875e+03 4.993359e-25 7.368141e-25 6.918287e-25 7.048108e-25
1.265906e+03 5.037519e-25 7.356287e-25 7.062120e-25 6.672770e-25
1.265938e+03 5.216313e-25 7.152202e-25 7.116007e-25 6.715049e-25
1.265969e+03 5.195321e-25 7.446770e-25 7.337228e-25 6.857270e-25
1.266000e+03 5.368657e-25 7.565591e-25 7.281147e-25 6.596202e-25
1.266031e+03 5.347500e-25 7.387932e-25 7.158000e-25 6.795805e-25
1.266062e+03 5.567973e-25 7.623216e-25 7.520312e-25 7.016457e-25
1.266094e+03 5.738385e-25 7.887182e-25 8.026609e-25 7.073246e-25
1.266125e+03 5.594403e-25 8.153936e-25 8.201174e-25 6.973639e-25
1.266156e+03 5.750185e-25 8.085832e-25 8.747282e-25 6.746273e-25
1.266188e+03 5.812563e-25 7.731445e-25 8.624440e-25 7.050565e-25
1.266219e+03 5.687281e-25 8.171730e-25 8.135452e-25 7.579463e-25
1.266250e+03 5.641659e-25 7.961419e-25 8.534658e-25 7.748856e-25
1.266281e+03 5.732178e-25 8.588274e-25 8.921843e-25 7.363104e-25
1.266312e+03 5.776792e-25 8.562904e-25 9.747922e-25 7.060696e-25
1.266344e+03 5.677181e-25 7.953692e-25 9.945614e-25 6.912846e-25
1.266375e+03 5.817568e-25 7.720495e-25 9.978132e-25 6.842723e-25
1.266406e+03 5.602706e-25 7.926524e-25 9.791319e-25 7.020944e-25
1.266438e+03 5.904491e-25 8.208655e-25 9.804633e-25 7.166095e-25
1.266469e+03 5.924303e-25 8.178867e-25 8.935673e-25 6.813499e-25
1.266500e+03 5.854471e-25 7.773100e-25 9.224531e-25 6.476777e-25
1.266531e+03 5.699938e-25 7.845701e-25 9.622930e-25 6.522908e-25
1.266562e+03 5.784211e-25 7.598821e-25 1.000229e-24 6.683115e-25
1.266594e+03 5.941634e-25 7.400058e-25 9.958588e-25 7.151389e-25
1.266625e+03 5.973811e-25 6.935448e-25 9.321383e-25 7.119271e-25
1.266656e+03 5.832036e-25 6.747738e-25 8.901722e-25 7.457690e-25
1.266688e+03 5.902799e-25 6.962557e-25 8.765400e-25 7.292516e-25
1.266719e+03 5.749205e-25 6.644144e-25 8.999164e-25 7.489917e-25
1.266750e+03 5.874866e-25 6.429874e-25 9.753469e-25 7.719766e-25
1.266781e+03 5.594675e-25 6.473400e-25 9.802595e-25 8.030323e-25
1.266812e+03 5.723625e-25 6.445098e-25 9.502430e-25 8.293024e-25
1.266844e+03 5.800792e-25 6.445705e-25 9.384549e-25 7.941884e-25
1.266875e+03 5.862578e-25 6.928616e-25 9.920940e-25 8.119045e-25
1.266906e+03 6.058019e-25 6.865877e-25 9.657690e-25 8.437390e-25
1.266938e+03 6.104460e-25 6.775561e-25 8.975579e-25 8.374376e-25
1.266969e+03 6.275266e-25 7.174016e-25 8.274552e-25 9.145676e-25
1.267000e+03 6.290672e-25 7.601194e-25 8.184222e-25 8.729731e-25
1.267031e+03 6.456051e-25 7.633825e-25 8.497887e-25 8.889528e-25
1.267062e+03 6.464609e-25 7.380743e-25 8.539623e-25 8.887955e-25
1.267094e+03 6.372245e-25 7.483673e-25 8.110033e-25 8.648889e-25
1.267125e+03 6.816071e-25 7.701676e-25 8.113118e-25 8.768845e-25
1.267156e+03 6.855645e-25 7.195653e-25 8.326977e-25 8.377906e-25
1.267188e+03 6.925682e-25 6.926371e-25 8.914001e-25 8.628804e-25
1.267219e+03 6.885328e-25 7.471034e-25 8.775795e-25 8.853855e-25
1.267250e+03 6.779225e-25 7.304144e-25 9.385358e-25 8.685780e-25
1.267281e+03 6.843225e-25 7.228495e-25 9.062113e-25 8.733402e-25
1.267312e+03 7.435664e-25 7.363626e-25 9.325147e-25 8.973503e-25
1.267344e+03 7.898399e-25 7.579747e-25 9.630647e-25 9.387955e-25
1.267375e+03 7.664004e-25 7.723410e-25 9.136850e-25 9.814533e-25
1.267406e+03 6.990758e-25 7.641337e-25 9.618372e-25 1.030580e-24
1.267438e+03 7.010215e-25 7.717772e-25 9.451803e-25 1.017356e-24
1.267469e+03 6.763831e-25 7.786759e-25 9.459313e-25 9.585613e-25
1.267500e+03 6.920881e-25 7.696806e-25 9.115903e-25 9.378255e-25
1.267531e+03 7.045655e-25 7.512268e-25 8.653829e-25 9.554587e-25
1.267562e+03 6.808442e-25 7.483171e-25 9.104294e-25 9.619327e-25
1.267594e+03 7.122853e-25 7.081794e-25 9.630241e-25 9.991622e-25
1.267625e+03 7.349529e-25 7.317118e-25 9.730899e-25 1.020602e-24
1.267656e+03 7.611631e-25 7.785447e-25 9.979790e-25 1.007342e-24
1.267688e+03 7.874714e-25 7.458203e-25 1.011831e-24 1.010923e-24
1.267719e+03 8.401213e-25 7.715510e-25 9.503915e-25 1.014918e-24
1.267750e+03 8.740740e-25 7.563777e-25 9.525636e-25 1.032792e-24
1.267781e+03 8.940794e-25 8.062670e-25 9.268612e-25 1.084528e-24
1.267812e+03 9.582399e-25 8.445682e-25 8.877730e-25 1.132953e-24
1.267844e+03 9.276712e-25 8.848493e-25 9.032644e-25 1.083003e-24
1.267875e+03 9.578611e-25 8.979717e-25 8.962120e-25 1.100592e-24
1.267906e+03 9.093507e-25 9.363626e-25 8.827999e-25 1.062283e-24
1.267938e+03 9.681066e-25 9.054002e-25 9.224793e-25 1.109814e-24
1.267969e+03 1.019097e-24 9.335242e-25 8.650781e-25 1.197090e-24
1.268000e+03 1.027116e-24 9.425798e-25 8.921001e-25 1.196035e-24
1.268031e+03 1.066026e-24 1.037369e-24 8.524722e-25 1.203640e-24
1.268062e+03 1.050535e-24 9.946213e-25 8.195103e-25 1.111156e-24
1.268094e+03 1.042433e-24 1.035518e-24 8.115043e-25 1.151562e-24
1.268125e+03 1.026481e-24 1.116971e-24 8.396940e-25 1.094262e-24
1.268156e+03 9.789464e-25 1.116690e-24 8.730620e-25 1.133203e-24
1.268188e+03 9.985304e-25 1.150273e-24 8.109301e-25 1.114805e-24
1.268219e+03 9.530126e-25 1.147635e-24 7.996719e-25 1.060805e-24
1.268250e+03 9.577143e-25 1.147738e-24 8.098892e-25 1.012634e-24
1.268281e+03 9.958013e-25 1.172240e-24 8.822974e-25 9.528502e-25
1.268312e+03 9.728626e-25 1.237524e-24 8.986455e-25 1.006451e-24
1.268344e+03 1.046374e-24 1.225310e-24 8.903659e-25 9.857033e-25
1.268375e+03 1.114642e-24 1.274827e-24 8.530007e-25 9.883800e-25
1.268406e+03 1.119171e-24 1.274669e-24 8.620781e-25 9.825154e-25
1.268438e+03 1.040880e-24 1.220849e-24 8.904777e-25 9.141936e-25
1.268469e+03 1.065893e-24 1.207727e-24 9.247811e-25 9.453263e-25
1.268500e+03 1.074767e-24 1.245312e-24 9.586312e-25 9.030424e-25
1.268531e+03 1.060234e-24 1.290171e-24 9.897211e-25 9.002366e-25
1.268562e+03 1.050149e-24 1.277730e-24 9.912978e-25 9.351269e-25
1.268594e+03 1.057122e-24 1.266626e-24 1.026858e-24 9.393919e-25
1.268625e+03 1.100256e-24 1.290058e-24 1.069228e-24 9.448193e-25
1.268656e+03 1.127561e-24 1.226064e-24 1.020654e-24 9.476244e-25
1.268688e+03 1.088506e-24 1.193113e-24 1.027168e-24 9.031021e-25
1.268719e+03 1.048092e-24 1.208291e-24 1.004066e-24 9.513446e-25
1.268750e+03 1.019268e-24 1.157527e-24 9.931850e-25 9.707603e-25
1.268781e+03 9.673702e-25 1.205005e-24 9.827560e-25 9.347019e-25
1.268812e+03 9.452216e-25 1.230057e-24 9.899017e-25 9.472924e-25
1.268844e+03 1.013344e-24 1.214173e-24 1.031691e-24 9.646164e-25
1.268875e+03 1.075898e-24 1.260955e-24 9.888551e-25 9.833227e-25
1.268906e+03 1.096991e-24 1.226453e-24 9.512612e-25 9.985269e-25
1.268938e+03 1.068679e-24 1.151640e-24 9.832905e-25 1.020192e-24
1.268969e+03 1.075962e-24 1.178497e-24 1.059836e-24 1.048425e-24
1.269000e+03 1.066459e-24 1.140685e-24 1.069350e-24 1.083916e-24
1.269031e+03 1.075147e-24 1.105208e-24 1.005142e-24 1.049503e-24
1.269062e+03 1.019692e-24 1.101508e-24 9.865382e-25 9.778190e-25
1.269094e+03 9.675773e-25 1.102053e-24 9.887654e-25 9.960528e-25
1.269125e+03 9.678222e-25 1.071929e-24 9.635100e-25 1.027300e-24
1.269156e+03 9.303915e-25 1.104480e-24 9.818616e-25 9.877083e-25
1.269188e+03 9.159066e-25 1.115287e-24 1.026256e-24 9.793314e-25
1.269219e+03 8.710409e-25 1.083358e-24 9.295070e-25 1.017601e-24
1.269250e+03 8.582953e-25 1.004389e-24 9.500671e-25 1.024642e-24
1.269281e+03 8.376160e-25 1.062287e-24 9.847149e-25 9.776762e-25
1.269312e+03 8.236266e-25 1.038194e-24 1.004468e-24 9.679634e-25
1.269344e+03 8.282313e-25 1.012352e-24 9.783288e-25 9.746581e-25
1.269375e+03 7.951153e-25 9.997944e-25 9.304437e-25 9.995117e-25
1.269406e+03 7.520053e-25 1.061987e-24 8.707547e-25 9.672339e-25
1.269438e+03 7.353577e-25 1.004734e-24 9.089298e-25 9.528953e-25
1.269469e+03 7.264118e-25 9.793329e-25 8.283714e-25 9.622155e-25
1.269500e+03 6.692497e-25 9.410768e-25 8.200023e-25 9.105376e-25
1.269531e+03 6.615038e-25 9.814922e-25 7.998151e-25 9.381943e-25
1.269562e+03 6.778784e-25 9.507155e-25 8.169490e-25 9.429641e-25
1.269594e+03 6.841780e-25 9.146728e-25 8.048490e-25 9.836550e-25
1.269625e+03 7.205714e-25 8.673358e-25 7.902570e-25 1.000851e-24
1.269656e+03 7.410734e-25 8.909573e-25 8.610289e-25 1.021867e-24
1.269688e+03 7.483371e-25 9.286864e-25 8.628491e-25 1.037893e-24
1.269719e+03 8.299270e-25 9.154406e-25 8.401705e-25 1.055593e-24
1.269750e+03 7.647443e-25 9.437503e-25 7.913278e-25 1.067277e-24
1.269781e+03 7.696375e-25 8.086445e-25 7.521437e-25 1.009572e-24
1.269812e+03 7.125958e-25 7.696616e-25 7.703333e-25 1.027323e-24
1.269844e+03 6.901184e-25 7.040884e-25 8.322965e-25 1.022217e-24
1.269875e+03 7.088246e-25 7.206657e-25 8.616371e-25 1.083854e-24
1.269906e+03 7.080977e-25 7.397037e-25 8.653991e-25 1.142805e-24
1.269938e+03 6.887543e-25 7.560610e-25 8.473464e-25 1.116240e-24
1.269969e+03 6.289061e-25 6.986954e-25 8.322357e-25 1.132794e-24
1.270000e+03 6.368603e-25 7.170644e-25 7.948466e-25 1.116157e-24
1.270031e+03 6.676186e-25 7.422941e-25 8.227396e-25 1.052687e-24
1.270062e+03 6.559593e-25 7.414083e-25 8.010187e-25 1.095314e-24
1.270094e+03 6.183374e-25 7.578472e-25 7.983737e-25 1.129991e-24
1.270125e+03 6.067508e-25 7.908523e-25 8.130017e-25 1.118173e-24
1.270156e+03 6.052301e-25 8.002198e-25 7.926658e-25 1.120789e-24
1.270188e+03 6.234900e-25 8.039850e-25 7.557906e-25 1.138461e-24
1.270219e+03 6.382108e-25 8.083685e-25 7.848242e-25 1.136262e-24
1.270250e+03 6.716752e-25 7.522703e-25 7.805014e-25 1.163046e-24
1.270281e+03 6.620954e-25 7.189180e-25 7.730151e-25 1.077711e-24
1.270312e+03 6.401561e-25 7.588327e-25 7.363330e-25 1.063245e-24
1.270344e+03 6.331864e-25 7.191600e-25 7.496347e-25 1.014607e-24
1.270375e+03 6.715488e-25 7.475161e-25 8.012350e-25 1.021708e-24
1.270406e+03 7.002612e-25 7.731078e-25 7.738387e-25 1.066585e-24
1.270438e+03 6.825502e-25 7.486658e-25 7.177073e-25 1.011867e-24
1.270469e+03 6.912613e-25 7.378514e-25 7.420975e-25 9.279041e-25
1.270500e+03 6.888514e-25 7.454423e-25 7.490622e-25 9.431421e-25
1.270531e+03 7.432201e-25 7.769900e-25 7.242960e-25 9.078979e-25
1.270562e+03 7.320298e-25 7.497408e-25 7.102125e-25 8.417024e-25
1.270594e+03 6.858184e-25 7.288412e-25 7.483052e-25 7.957846e-25
1.270625e+03 7.063928e-25 7.169464e-25 7.331489e-25 7.976583e-25
1.270656e+03 7.025302e-25 7.110846e-25 7.281958e-25 8.085635e-25
1.270688e+03 7.373289e-25 7.344222e-25 7.833258e-25 7.721185e-25
1.270719e+03 7.516436e-25 7.253682e-25 7.472799e-25 7.787880e-25
1.270750e+03 7.206918e-25 6.661666e-25 7.258269e-25 8.174555e-25
1.270781e+03 7.426026e-25 6.743985e-25 7.168033e-25 8.416310e-25
1.270812e+03 7.486993e-25 6.445330e-25 7.577479e-25 7.790320e-25
1.270844e+03 7.591883e-25 6.472963e-25 8.074434e-25 7.554911e-25
1.270875e+03 7.679280e-25 6.463915e-25 9.023448e-25 7.811481e-25
1.270906e+03 7.648277e-25 6.785654e-25 9.207108e-25 7.737845e-25
1.270938e+03 7.948195e-25 6.779782e-25 9.473313e-25 7.636826e-25
1.270969e+03 8.363411e-25 6.709573e-25 9.633673e-25 7.606087e-25
1.271000e+03 8.144996e-25 6.798201e-25 1.008744e-24 7.454658e-25
1.271031e+03 7.709590e-25 6.948353e-25 9.928021e-25 7.355886e-25
1.271062e+03 8.478030e-25 6.898864e-25 9.559172e-25 7.177244e-25
1.271094e+03 8.388061e-25 6.905574e-25 9.004253e-25 6.833987e-25
1.271125e+03 8.676403e-25 6.927397e-25 8.745077e-25 6.905276e-25
1.271156e+03 8.406139e-25 7.086256e-25 9.087821e-25 6.889238e-25
1.271188e+03 7.575460e-25 7.447116e-25 9.146154e-25 7.359932e-25
1.271219e+03 7.935280e-25 7.019856e-25 9.528626e-25 7.462739e-25
1.271250e+03 8.143763e-25 7.682396e-25 1.009975e-24 7.786441e-25
1.271281e+03 8.283048e-25 7.542067e-25 9.838250e-25 7.305487e-25
1.271312e+03 7.840743e-25 7.605152e-25 9.599017e-25 7.118327e-25
1.271344e+03 7.637962e-25 7.504928e-25 9.234146e-25 6.687380e-25
1.271375e+03 8.151156e-25 7.277243e-25 8.830636e-25 6.436986e-25
1.271406e+03 8.033707e-25 7.330481e-25 8.925977e-25 6.561708e-25
1.271438e+03 8.355753e-25 7.825921e-25 8.996070e-25 6.626691e-25
1.271469e+03 8.559833e-25 8.295846e-25 8.863547e-25 6.905390e-25
1.271500e+03 8.292090e-25 7.724088e-25 8.550207e-25 6.786841e-25
1.271531e+03 9.021596e-25 7.387418e-25 8.440870e-25 6.439994e-25
1.271562e+03 8.810589e-25 7.430496e-25 7.898017e-25 6.551500e-25
1.271594e+03 9.171661e-25 7.498805e-25 8.181456e-25 6.714221e-25
1.271625e+03 9.716982e-25 6.748569e-25 8.225099e-25 6.724818e-25
1.271656e+03 1.004829e-24 6.677065e-25 8.027981e-25 6.369354e-25
1.271688e+03 1.027040e-24 6.802118e-25 8.077931e-25 6.251290e-25
1.271719e+03 9.654497e-25 7.076638e-25 8.279779e-25 6.264615e-25
1.271750e+03 1.008775e-24 7.317867e-25 8.214223e-25 6.506755e-25
1.271781e+03 9.890500e-25 6.813736e-25 8.844602e-25 6.416161e-25
1.271812e+03 1.000160e-24 6.940709e-25 8.440452e-25 6.229107e-25
1.271844e+03 9.370617e-25 7.029944e-25 8.660494e-25 6.197669e-25
1.271875e+03 8.651796e-25 7.063247e-25 8.581567e-25 6.300293e-25
1.271906e+03 8.807644e-25 7.167512e-25 9.152272e-25 6.833974e-25
1.271938e+03 8.527573e-25 7.336385e-25 8.856312e-25 7.190096e-25
1.271969e+03 8.298621e-25 7.256882e-25 9.065555e-25 6.894637e-25
1.272000e+03 7.454058e-25 7.258143e-25 9.505526e-25 6.935751e-25
1.272031e+03 7.643973e-25 7.489794e-25 9.296598e-25 6.891234e-25
1.272062e+03 7.793201e-25 7.118544e-25 8.818051e-25 6.904817e-25
1.272094e+03 7.530906e-25 7.258934e-25 8.980701e-25 6.696826e-25
1.272125e+03 7.632804e-25 7.330032e-25 8.744412e-25 6.906597e-25
1.272156e+03 7.236779e-25 7.323744e-25 8.525840e-25 7.008320e-25
1.272188e+03 7.034678e-25 7.109307e-25 8.270049e-25 6.654863e-25
1.272219e+03 7.207965e-25 7.160631e-25 8.062537e-25 6.525521e-25
1.272250e+03 7.687076e-25 7.147547e-25 7.703787e-25 6.535443e-25
1.272281e+03 7.564732e-25 7.159384e-25 7.519646e-25 7.010372e-25
1.272312e+03 8.120179e-25 7.003146e-25 7.371031e-25 7.373481e-25
1.272344e+03 7.981373e-25 7.030076e-25 7.047006e-25 7.499398e-25
1.272375e+03 7.624358e-25 6.735650e-25 6.866165e-25 7.805702e-25
1.272406e+03 7.585924e-25 6.645683e-25 7.079710e-25 7.833890e-25
1.272438e+03 7.779168e-25 6.476800e-25 6.852921e-25 8.280906e-25
1.272469e+03 7.953984e-25 6.455391e-25 6.902049e-25 8.403065e-25
1.272500e+03 8.664435e-25 6.229653e-25 6.840192e-25 8.427341e-25
1.272531e+03 8.310766e-25 6.272826e-25 7.093712e-25 8.350697e-25
1.272562e+03 8.116486e-25 6.169247e-25 7.563872e-25 8.785714e-25
1.272594e+03 7.787223e-25 6.139376e-25 7.557688e-25 8.542752e-25
1.272625e+03 8.616947e-25 6.039208e-25 7.239814e-25 8.767058e-25
1.272656e+03 8.890328e-25 6.008966e-25 7.263882e-25 8.146983e-25
1.272688e+03 8.918655e-25 6.083295e-25 7.082668e-25 7.885537e-25
1.272719e+03 8.726039e-25 6.029877e-25 6.844177e-25 7.403639e-25
1.272750e+03 8.545767e-25 6.216982e-25 7.255128e-25 7.912912e-25
1.272781e+03 8.868425e-25 6.515543e-25 7.353265e-25 7.997870e-25
1.272812e+03 8.874067e-25 6.429714e-25 7.330188e-25 8.324929e-25
1.272844e+03 8.464631e-25 6.530054e-25 7.546956e-25 8.204637e-25
1.272875e+03 8.680596e-25 6.385482e-25 7.464731e-25 7.692156e-25
1.272906e+03 8.371844e-25 6.496795e-25 7.438130e-25 7.245735e-25
1.272938e+03 8.194157e-25 6.224114e-25 7.549105e-25 7.159381e-25
1.272969e+03 8.393303e-25 6.454612e-25 7.297430e-25 7.415680e-25
1.273000e+03 8.027581e-25 6.826179e-25 7.151102e-25 7.364827e-25
1.273031e+03 8.045973e-25 6.728438e-25 7.482758e-25 7.111264e-25
1.273062e+03 7.686310e-25 6.991213e-25 7.935389e-25 6.845399e-25
1.273094e+03 7.270760e-25 7.280323e-25 7.827509e-25 7.235548e-25
1.273125e+03 6.946923e-25 7.315824e-25 7.788473e-25 7.439987e-25
1.273156e+03 6.833103e-25 7.163627e-25 7.137975e-25 7.516478e-25
1.273188e+03 7.172564e-25 7.200398e-25 7.153364e-25 7.722960e-25
1.273219e+03 6.970261e-25 7.030186e-25 7.436225e-25 7.715017e-25
1.273250e+03 6.795800e-25 7.364826e-25 6.996119e-25 7.543610e-25
1.273281e+03 6.772613e-25 8.058737e-25 7.139112e-25 7.859626e-25
1.273312e+03 6.943971e-25 7.947744e-25 6.893628e-25 7.773133e-25
1.273344e+03 7.209099e-25 8.039524e-25 6.964731e-25 7.433905e-25
1.273375e+03 7.218107e-25 8.299899e-25 6.813336e-25 6.851079e-25
1.273406e+03 7.262377e-25 8.116262e-25 6.734319e-25 6.833152e-25
1.273438e+03 7.316904e-25 8.433000e-25 6.571855e-25 6.901069e-25
1.273469e+03 7.914581e-25 8.134052e-25 6.443847e-25 7.158583e-25
1.273500e+03 7.403105e-25 8.065823e-25 6.358280e-25 7.604832e-25
1.273531e+03 7.341920e-25 8.691088e-25 6.762071e-25 7.614331e-25
1.273562e+03 7.578212e-25 8.460266e-25 7.201907e-25 7.211696e-25
1.273594e+03 7.633513e-25 8.269855e-25 7.362122e-25 6.938211e-25
1.273625e+03 7.801250e-25 8.200427e-25 7.837591e-25 7.057161e-25
1.273656e+03 7.813369e-25 8.953392e-25 8.319441e-25 7.293586e-25
1.273688e+03 8.033357e-25 9.832880e-25 8.400436e-25 7.633005e-25
1.273719e+03 7.427857e-25 1.038883e-24 8.520641e-25 7.629163e-25
1.273750e+03 7.306159e-25 1.056598e-24 8.299644e-25 7.680298e-25
1.273781e+03 6.662547e-25 1.074688e-24 8.495577e-25 7.427355e-25
1.273812e+03 6.951656e-25 1.038548e-24 8.638960e-25 7.045206e-25
1.273844e+03 7.431542e-25 1.085618e-24 8.895288e-25 6.824401e-25
1.273875e+03 6.997621e-25 1.145516e-24 8.784123e-25 7.130257e-25
1.273906e+03 6.462369e-25 1.159579e-24 8.976390e-25 6.868016e-25
1.273938e+03 6.479659e-25 1.094028e-24 9.111290e-25 7.066803e-25
1.273969e+03 6.454476e-25 1.155522e-24 9.211374e-25 6.943047e-25
1.274000e+03 6.566598e-25 1.160537e-24 8.705866e-25 6.912478e-25
1.274031e+03 6.673783e-25 1.159031e-24 8.384806e-25 6.846048e-25
1.274062e+03 6.827573e-25 1.150176e-24 8.264849e-25 6.866937e-25
1.274094e+03 6.401127e-25 1.146783e-24 8.477398e-25 6.804085e-25
1.274125e+03 6.392036e-25 1.101207e-24 8.507317e-25 7.037870e-25
1.274156e+03 6.452481e-25 1.134197e-24 8.341696e-25 6.817067e-25
1.274188e+03 6.230843e-25 1.148160e-24 8.421050e-25 7.292030e-25
1.274219e+03 5.980488e-25 1.128737e-24 8.256956e-25 7.049092e-25
1.274250e+03 6.151397e-25 1.081314e-24 8.053814e-25 6.799384e-25
1.274281e+03 6.329593e-25 1.118239e-24 8.407037e-25 6.930071e-25
1.274312e+03 6.450073e-25 1.106837e-24 8.644754e-25 7.081107e-25
1.274344e+03 6.198438e-25 1.087306e-24 8.422385e-25 8.216702e-25
1.274375e+03 6.490130e-25 1.090644e-24 8.327776e-25 9.030297e-25
1.274406e+03 6.747208e-25 1.114951e-24 8.330174e-25 9.483944e-25
1.274438e+03 6.781845e-25 1.105357e-24 8.594533e-25 9.192213e-25
1.274469e+03 7.006025e-25 1.116329e-24 8.752838e-25 9.619674e-25
1.274500e+03 7.291743e-25 1.102130e-24 9.047088e-25 1.026251e-24
1.274531e+03 7.188363e-25 1.066053e-24 8.085980e-25 1.061366e-24
1.274562e+03 7.123749e-25 1.104664e-24 7.974970e-25 1.043801e-24
1.274594e+03 7.177388e-25 1.140855e-24 8.242050e-25 9.832913e-25
1.274625e+03 6.886239e-25 1.144730e-24 8.808842e-25 1.040483e-24
1.274656e+03 6.595684e-25 1.103943e-24 8.722583e-25 1.028404e-24
1.274688e+03 6.449190e-25 1.095926e-24 8.364746e-25 9.895060e-25
1.274719e+03 6.743363e-25 1.065177e-24 8.265205e-25 9.701771e-25
1.274750e+03 6.672778e-25 9.830538e-25 8.612253e-25 9.426822e-25
1.274781e+03 6.641857e-25 9.680852e-25 8.419176e-25 9.940416e-25
1.274812e+03 7.039111e-25 9.947853e-25 8.076769e-25 9.711393e-25
1.274844e+03 7.058423e-25 9.629694e-25 7.774126e-25 1.025660e-24
1.274875e+03 7.207501e-25 1.014987e-24 8.039082e-25 9.919051e-25
1.274906e+03 7.149018e-25 9.560354e-25 8.214035e-25 1.051130e-24
1.274938e+03 6.958745e-25 9.802900e-25 8.251820e-25 1.042667e-24
1.274969e+03 6.910197e-25 1.026244e-24 8.662356e-25 9.989273e-25
1.275000e+03 7.259577e-25 1.044109e-24 8.462552e-25 9.252905e-25
1.275031e+03 7.593422e-25 1.109020e-24 8.096067e-25 1.006843e-24
1.275062e+03 7.534088e-25 1.128441e-24 8.045776e-25 9.960025e-25
1.275094e+03 7.577968e-25 1.123935e-24 7.470592e-25 9.919307e-25
1.275125e+03 7.052069e-25 1.074789e-24 7.274012e-25 9.912166e-25
1.275156e+03 6.920423e-25 9.851666e-25 7.837580e-25 8.971202e-25
1.275188e+03 7.367262e-25 9.781332e-25 7.977916e-25 8.754198e-25
1.275219e+03 7.535696e-25 1.052736e-24 8.246236e-25 8.412373e-25
1.275250e+03 7.778666e-25 1.113462e-24 7.882175e-25 8.428354e-25
1.275281e+03 7.216258e-25 1.103814e-24 7.821619e-25 8.275536e-25
1.275312e+03 7.284345e-25 1.081308e-24 7.634206e-25 8.136169e-25
1.275344e+03 7.293762e-25 1.085594e-24 7.615690e-25 7.628474e-25
1.275375e+03 7.569599e-25 1.085945e-24 7.700550e-25 7.509797e-25
1.275406e+03 7.131242e-25 1.097439e-24 7.453110e-25 7.322955e-25
1.275438e+03 6.904086e-25 1.077289e-24 7.440178e-25 7.218754e-25
1.275469e+03 6.560926e-25 1.042208e-24 8.089348e-25 7.619025e-25
1.275500e+03 6.377152e-25 1.082298e-24 8.798755e-25 7.646800e-25
1.275531e+03 6.012194e-25 1.023684e-24 9.265713e-25 7.625926e-25
1.275562e+03 6.158209e-25 1.007701e-24 9.127253e-25 7.646017e-25
1.275594e+03 6.267925e-25 1.024221e-24 8.953441e-25 7.277177e-25
1.275625e+03 6.050781e-25 9.925988e-25 8.876101e-25 7.341781e-25
1.275656e+03 6.125791e-25 9.489257e-25 8.690309e-25 7.296001e-25
1.275688e+03 6.074764e-25 9.490214e-25 8.459708e-25 7.408661e-25
1.275719e+03 6.229088e-25 1.012277e-24 8.451734e-25 7.883806e-25
1.275750e+03 6.083248e-25 9.759318e-25 8.408414e-25 7.374246e-25
1.275781e+03 5.858070e-25 9.885546e-25 8.407207e-25 7.381974e-25
1.275812e+03 5.894379e-25 9.445947e-25 8.585603e-25 6.574259e-25
1.275844e+03 5.920796e-25 9.042905e-25 8.903731e-25 6.454923e-25
1.275875e+03 5.821176e-25 8.838770e-25 9.069773e-25 6.148475e-25
1.275906e+03 5.752502e-25 9.011670e-25 9.107574e-25 6.163118e-25
1.275938e+03 5.315252e-25 8.839325e-25 8.768252e-25 5.969486e-25
1.275969e+03 5.287687e-25 8.804060e-25 8.173287e-25 5.512314e-25
1.276000e+03 5.314233e-25 8.673717e-25 8.342511e-25 5.431679e-25
1.276031e+03 5.503483e-25 8.728412e-25 9.116555e-25 5.267801e-25
1.276062e+03 5.644083e-25 8.500781e-25 9.123823e-25 5.410918e-25
1.276094e+03 5.796519e-25 8.611147e-25 8.891268e-25 5.215161e-25
1.276125e+03 5.969646e-25 9.307628e-25 8.530610e-25 5.371334e-25
1.276156e+03 6.222475e-25 9.297009e-25 8.543236e-25 5.656841e-25
1.276188e+03 6.345957e-25 9.724531e-25 8.905757e-25 5.808241e-25
1.276219e+03 6.327845e-25 9.859586e-25 8.319093e-25 5.891301e-25
1.276250e+03 6.187637e-25 1.020116e-24 8.753853e-25 5.673727e-25
1.276281e+03 5.982898e-25 1.027398e-24 9.178003e-25 5.926089e-25
1.276312e+03 5.807674e-25 1.057790e-24 9.498424e-25 5.898107e-25
1.276344e+03 5.971557e-25 1.016661e-24 9.667847e-25 5.808925e-25
1.276375e+03 6.050865e-25 1.037929e-24 9.315982e-25 5.491050e-25
1.276406e+03 6.185289e-25 9.853982e-25 9.336945e-25 5.454090e-25
1.276438e+03 6.654422e-25 8.977751e-25 9.640420e-25 5.532348e-25
1.276469e+03 6.382636e-25 8.722227e-25 9.400894e-25 5.775033e-25
1.276500e+03 6.021834e-25 8.619854e-25 9.145969e-25 5.646510e-25
1.276531e+03 5.881758e-25 8.518982e-25 8.978983e-25 5.659613e-25
1.276562e+03 5.924992e-25 8.426456e-25 8.850220e-25 5.737691e-25
1.276594e+03 6.252949e-25 8.593040e-25 8.864096e-25 5.837676e-25
1.276625e+03 6.378179e-25 8.640717e-25 8.723030e-25 6.155564e-25
1.276656e+03 6.361930e-25 8.582783e-25 8.484685e-25 6.185745e-25
1.276688e+03 6.284538e-25 8.046234e-25 8.375236e-25 6.367158e-25
1.276719e+03 6.160700e-25 7.528587e-25 9.135581e-25 6.449028e-25
1.276750e+03 6.451210e-25 7.636900e-25 9.338826e-25 6.614807e-25
1.276781e+03 6.420610e-25 7.313885e-25 9.083907e-25 6.877876e-25
1.276812e+03 6.345684e-25 7.116035e-25 9.004769e-25 7.166394e-25
1.276844e+03 6.505186e-25 7.162640e-25 9.417971e-25 7.848887e-25
1.276875e+03 6.687726e-25 7.458620e-25 9.220053e-25 7.556182e-25
1.276906e+03 6.941691e-25 7.992690e-25 8.829937e-25 8.359289e-25
1.276938e+03 6.909728e-25 8.518596e-25 8.734167e-25 7.483037e-25
1.276969e+03 7.125037e-25 8.353419e-25 8.173737e-25 7.330426e-25
1.277000e+03 7.970867e-25 8.483073e-25 7.978826e-25 7.824443e-25
1.277031e+03 7.527688e-25 8.689532e-25 7.475217e-25 7.629247e-25
1.277062e+03 7.285372e-25 8.392898e-25 7.635817e-25 8.145572e-25
1.277094e+03 7.434155e-25 8.516777e-25 8.215920e-25 8.277264e-25
1.277125e+03 8.118675e-25 8.719104e-25 8.381171e-25 8.405769e-25
1.277156e+03 8.354472e-25 8.040126e-25 8.088471e-25 8.213497e-25
1.277188e+03 7.593412e-25 7.724191e-25 7.925003e-25 8.014881e-25
1.277219e+03 7.679519e-25 7.863436e-25 7.707861e-25 8.192836e-25
1.277250e+03 8.217241e-25 7.411710e-25 7.395933e-25 8.429199e-25
1.277281e+03 8.069019e-25 7.369971e-25 7.504343e-25 8.510143e-25
1.277312e+03 7.857624e-25 7.442742e-25 7.285978e-25 8.329610e-25
1.277344e+03 7.549491e-25 7.258553e-25 7.304840e-25 8.134910e-25
1.277375e+03 7.607866e-25 7.432634e-25 7.221348e-25 8.250764e-25
1.277406e+03 7.949850e-25 7.543583e-25 7.573367e-25 8.444332e-25
1.277438e+03 7.954251e-25 7.081538e-25 7.811329e-25 8.850409e-25
1.277469e+03 8.101465e-25 7.046894e-25 7.753761e-25 8.507072e-25
1.277500e+03 8.111872e-25 6.944016e-25 7.374982e-25 8.624940e-25
1.277531e+03 8.274821e-25 6.966870e-25 7.489652e-25 8.560489e-25
1.277562e+03 8.321302e-25 7.191330e-25 7.392102e-25 8.478226e-25
1.277594e+03 8.099243e-25 7.067633e-25 7.467894e-25 8.118804e-25
1.277625e+03 8.081512e-25 7.393589e-25 7.963450e-25 7.855641e-25
1.277656e+03 8.034534e-25 7.030643e-25 7.698761e-25 8.119063e-25
1.277688e+03 8.070918e-25 7.529582e-25 8.162336e-25 8.190278e-25
1.277719e+03 8.228333e-25 7.302240e-25 8.000805e-25 8.266085e-25
1.277750e+03 8.741478e-25 6.987858e-25 7.807502e-25 8.533519e-25
1.277781e+03 8.989531e-25 6.736334e-25 7.475175e-25 8.589972e-25
1.277812e+03 8.803124e-25 6.761818e-25 7.274969e-25 8.828823e-25
1.277844e+03 8.976608e-25 6.813111e-25 7.437829e-25 8.860957e-25
1.277875e+03 8.379153e-25 7.011353e-25 7.826003e-25 8.847469e-25
1.277906e+03 8.446117e-25 6.918279e-25 7.490640e-25 8.735906e-25
1.277938e+03 8.468276e-25 6.900108e-25 7.286253e-25 8.838832e-25
1.277969e+03 8.949946e-25 6.762424e-25 7.254295e-25 9.130670e-25
1.278000e+03 8.932994e-25 6.839858e-25 7.911611e-25 9.245959e-25
1.278031e+03 8.893083e-25 6.885433e-25 8.395238e-25 8.820383e-25
1.278062e+03 8.869055e-25 6.955497e-25 8.376339e-25 9.020076e-25
1.278094e+03 8.290826e-25 7.303657e-25 7.840164e-25 8.907338e-25
1.278125e+03 7.844590e-25 7.276572e-25 8.271086e-25 9.192826e-25
1.278156e+03 7.876893e-25 7.457931e-25 8.457517e-25 8.614340e-25
1.278188e+03 8.450753e-25 7.305115e-25 8.199043e-25 8.238174e-25
1.278219e+03 7.846085e-25 7.178865e-25 7.902421e-25 8.244050e-25
1.278250e+03 7.875848e-25 7.517937e-25 8.156432e-25 8.123332e-25
1.278281e+03 8.010837e-25 7.351246e-25 8.179727e-25 8.058538e-25
1.278312e+03 7.939506e-25 7.489510e-25 7.832651e-25 7.440514e-25
1.278344e+03 8.167001e-25 7.662042e-25 7.914607e-25 7.336086e-25
1.278375e+03 7.874829e-25 7.117807e-25 8.357275e-25 6.739716e-25
1.278406e+03 8.341894e-25 6.894651e-25 8.015689e-25 7.325228e-25
1.278438e+03 7.991258e-25 6.931528e-25 7.752865e-25 7.436513e-25
1.278469e+03 7.661562e-25 6.859468e-25 7.908301e-25 7.090614e-25
1.278500e+03 8.274811e-25 6.727995e-25 8.324866e-25 6.746752e-25
1.278531e+03 8.844172e-25 6.664359e-25 8.342938e-25 6.690131e-25
1.278562e+03 8.828302e-25 6.717283e-25 7.989851e-25 6.854139e-25
1.278594e+03 8.541891e-25 6.688731e-25 8.102849e-25 6.725961e-25
1.278625e+03 9.116983e-25 7.399376e-25 8.010916e-25 6.657564e-25
1.278656e+03 8.970587e-25 7.153691e-25 8.106969e-25 6.738865e-25
1.278688e+03 8.840745e-25 7.329272e-25 8.755813e-25 6.842894e-25
1.278719e+03 8.413996e-25 7.656641e-25 9.601055e-25 6.671449e-25
1.278750e+03 8.560064e-25 7.641925e-25 9.834201e-25 6.671434e-25
1.278781e+03 8.699129e-25 7.739042e-25 9.880969e-25 6.807304e-25
1.278812e+03 9.264516e-25 7.676603e-25 9.631061e-25 7.071231e-25
1.278844e+03 8.903880e-25 7.224613e-25 9.336770e-25 7.219278e-25
1.278875e+03 8.912090e-25 7.452348e-25 9.348912e-25 7.003057e-25
1.278906e+03 8.752389e-25 8.048278e-25 9.617380e-25 7.011867e-25
1.278938e+03 8.702774e-25 7.943057e-25 9.784933e-25 7.060243e-25
1.278969e+03 8.559291e-25 7.948404e-25 9.751112e-25 7.198711e-25
1.279000e+03 8.223105e-25 8.114134e-25 9.574102e-25 7.574841e-25
1.279031e+03 8.325170e-25 8.307091e-25 1.025742e-24 7.393479e-25
1.279062e+03 8.335672e-25 8.368766e-25 1.056525e-24 7.784451e-25
1.279094e+03 8.353293e-25 8.384670e-25 9.850303e-25 7.745633e-25
1.279125e+03 8.221895e-25 8.908100e-25 9.758560e-25 7.823265e-25
1.279156e+03 8.218220e-25 8.671093e-25 9.727396e-25 7.801477e-25
1.279188e+03 8.254593e-25 8.554669e-25 9.749222e-25 7.223903e-25
1.279219e+03 7.817023e-25 8.869296e-25 1.005747e-24 6.758277e-25
1.279250e+03 7.720312e-25 9.523181e-25 1.040633e-24 6.685221e-25
1.279281e+03 7.610915e-25 9.479569e-25 1.001755e-24 6.624510e-25
1.279312e+03 7.138582e-25 9.316611e-25 9.937173e-25 7.001547e-25
1.279344e+03 7.530362e-25 8.892382e-25 9.246613e-25 7.264687e-25
1.279375e+03 7.190853e-25 9.301177e-25 9.364708e-25 7.355114e-25
1.279406e+03 7.270154e-25 9.270304e-25 9.762310e-25 7.329321e-25
1.279438e+03 7.301963e-25 9.112594e-25 9.915926e-25 7.368023e-25
1.279469e+03 7.227843e-25 9.132951e-25 8.612579e-25 7.495980e-25
1.279500e+03 7.192980e-25 9.210170e-25 8.092383e-25 7.720017e-25
1.279531e+03 7.181334e-25 8.891900e-25 8.139996e-25 7.796713e-25
1.279562e+03 7.563708e-25 8.913493e-25 8.316371e-25 7.546545e-25
1.279594e+03 7.863557e-25 8.125601e-25 8.107240e-25 7.536350e-25
1.279625e+03 7.779128e-25 8.241067e-25 8.435072e-25 8.052552e-25
1.279656e+03 7.243847e-25 8.317804e-25 7.969297e-25 8.176358e-25
1.279688e+03 7.298167e-25 8.682654e-25 7.840706e-25 8.168359e-25
1.279719e+03 6.900460e-25 8.655563e-25 8.207783e-25 7.784774e-25
1.279750e+03 6.770080e-25 8.660726e-25 7.951124e-25 7.590777e-25
1.279781e+03 6.861154e-25 8.304682e-25 7.915639e-25 7.411460e-25
1.279812e+03 6.812670e-25 8.099351e-25 8.088984e-25 7.607116e-25
1.279844e+03 7.051695e-25 8.224201e-25 8.146454e-25 8.186249e-25
1.279875e+03 6.881730e-25 8.306560e-25 8.207220e-25 8.494102e-25
1.279906e+03 6.634395e-25 8.458137e-25 9.057389e-25 8.586371e-25
1.279938e+03 6.277738e-25 8.934905e-25 8.726927e-25 8.940661e-25
1.279969e+03 5.865789e-25 9.304127e-25 8.513966e-25 9.593148e-25
1.280000e+03 5.661613e-25 1.003479e-24 8.359710e-25 9.043844e-25
1.280031e+03 5.678945e-25 9.930160e-25 8.247158e-25 8.556487e-25
1.280062e+03 5.549499e-25 1.012606e-24 7.720231e-25 8.654841e-25
1.280094e+03 5.480098e-25 1.002062e-24 8.162078e-25 9.045782e-25
1.280125e+03 5.570470e-25 1.082885e-24 8.309161e-25 9.003668e-25
1.280156e+03 5.406661e-25 1.074949e-24 8.360965e-25 9.125399e-25
1.280188e+03 5.492689e-25 1.090546e-24 8.101981e-25 8.471194e-25
1.280219e+03 5.620251e-25 1.193108e-24 7.577477e-25 8.149626e-25
1.280250e+03 5.678552e-25 1.203681e-24 7.606645e-25 8.196733e-25
1.280281e+03 5.307695e-25 1.214282e-24 7.466136e-25 8.023865e-25
1.280312e+03 5.483687e-25 1.292121e-24 7.702317e-25 8.393089e-25
1.280344e+03 5.639940e-25 1.239730e-24 7.438354e-25 8.832010e-25
1.280375e+03 5.855525e-25 1.248304e-24 7.018742e-25 9.138507e-25
1.280406e+03 5.979227e-25 1.283348e-24 7.095165e-25 9.011125e-25
1.280438e+03 6.114235e-25 1.253569e-24 7.009969e-25 8.822405e-25
1.280469e+03 6.079047e-25 1.246955e-24 7.001863e-25 8.227167e-25
1.280500e+03 5.766429e-25 1.166724e-24 6.775990e-25 7.967923e-25
1.280531e+03 5.683420e-25 1.147106e-24 6.763225e-25 7.281251e-25
1.280562e+03 5.818137e-25 1.063860e-24 6.990958e-25 7.356939e-25
1.280594e+03 5.918353e-25 1.022249e-24 7.022967e-25 7.134572e-25
1.280625e+03 6.190938e-25 9.929180e-25 6.964733e-25 7.046453e-25
1.280656e+03 6.164321e-25 1.020056e-24 6.744163e-25 7.701089e-25
1.280688e+03 6.153281e-25 9.816051e-25 6.778472e-25 8.019828e-25
1.280719e+03 6.253497e-25 9.320202e-25 6.763765e-25 7.997531e-25
1.280750e+03 6.244010e-25 9.707511e-25 6.805351e-25 8.025931e-25
1.280781e+03 6.755101e-25 9.425847e-25 7.029998e-25 7.935776e-25
1.280812e+03 6.990775e-25 9.630791e-25 7.168790e-25 7.715022e-25
1.280844e+03 7.194085e-25 9.684339e-25 7.137721e-25 7.633324e-25
1.280875e+03 7.014227e-25 9.704227e-25 6.900294e-25 7.834177e-25
1.280906e+03 6.872020e-25 9.470220e-25 6.649886e-25 7.438866e-25
1.280938e+03 6.925733e-25 9.356968e-25 7.046105e-25 7.718421e-25
1.280969e+03 6.946124e-25 9.226650e-25 7.421743e-25 7.582408e-25
1.281000e+03 7.147047e-25 9.366142e-25 7.381611e-25 7.194008e-25
1.281031e+03 6.985355e-25 9.400790e-25 7.317678e-25 7.573652e-25
1.281062e+03 6.925740e-25 1.049882e-24 7.019235e-25 7.537042e-25
1.281094e+03 7.259025e-25 1.044250e-24 6.707789e-25 7.044259e-25
1.281125e+03 7.601994e-25 1.091262e-24 6.836168e-25 7.143538e-25
1.281156e+03 8.137368e-25 1.060594e-24 7.244305e-25 7.293655e-25
1.281188e+03 8.573923e-25 1.086797e-24 7.011137e-25 7.248764e-25
1.281219e+03 8.998986e-25 1.113441e-24 7.590874e-25 7.774935e-25
1.281250e+03 8.944285e-25 1.103590e-24 7.682608e-25 8.052052e-25
1.281281e+03 8.994871e-25 1.068977e-24 7.344575e-25 7.747517e-25
1.281312e+03 8.073722e-25 9.983805e-25 7.106643e-25 7.446406e-25
1.281344e+03 8.001599e-25 9.716520e-25 6.996411e-25 6.931497e-25
1.281375e+03 8.421169e-25 9.328073e-25 6.534292e-25 6.943322e-25
1.281406e+03 8.660043e-25 9.274019e-25 6.415638e-25 6.775539e-25
1.281438e+03 8.742115e-25 8.842170e-25 6.225202e-25 6.843587e-25
1.281469e+03 8.783495e-25 8.435351e-25 6.254070e-25 7.070768e-25
1.281500e+03 9.133443e-25 8.679365e-25 6.319725e-25 7.015519e-25
1.281531e+03 8.775047e-25 8.382686e-25 6.588422e-25 7.111196e-25
1.281562e+03 8.462704e-25 8.651253e-25 6.514048e-25 6.921660e-25
1.281594e+03 8.363542e-25 8.309438e-25 6.469915e-25 7.005224e-25
1.281625e+03 8.343836e-25 8.073625e-25 6.324739e-25 7.173022e-25
1.281656e+03 8.269736e-25 8.086781e-25 6.239490e-25 7.987085e-25
1.281688e+03 8.468228e-25 7.582358e-25 6.447711e-25 8.265759e-25
1.281719e+03 8.342853e-25 7.513365e-25 6.522052e-25 7.972670e-25
1.281750e+03 8.509649e-25 7.496453e-25 6.746244e-25 8.026665e-25
1.281781e+03 8.389438e-25 7.542336e-25 6.767721e-25 7.303900e-25
1.281812e+03 8.085276e-25 7.755079e-25 6.802294e-25 7.137523e-25
1.281844e+03 7.738729e-25 7.479151e-25 6.555465e-25 6.940556e-25
1.281875e+03 7.511878e-25 7.667396e-25 6.382432e-25 7.167998e-25
1.281906e+03 7.414627e-25 7.907500e-25 6.652068e-25 7.358804e-25
1.281938e+03 7.544705e-25 7.815131e-25 6.891510e-25 7.609858e-25
1.281969e+03 7.748375e-25 8.035216e-25 6.508054e-25 7.821675e-25
1.282000e+03 7.840578e-25 7.815159e-25 6.417940e-25 8.568624e-25
1.282031e+03 7.599167e-25 8.896791e-25 6.324164e-25 8.500439e-25
1.282062e+03 7.362687e-25 8.933044e-25 6.729736e-25 8.730433e-25
1.282094e+03 7.521663e-25 8.848503e-25 6.345922e-25 8.737760e-25
1.282125e+03 7.699181e-25 8.957541e-25 6.248454e-25 8.163452e-25
1.282156e+03 7.738500e-25 9.278616e-25 6.127394e-25 8.023716e-25
1.282188e+03 7.754016e-25 9.489499e-25 6.228106e-25 8.182717e-25
1.282219e+03 7.738291e-25 9.088206e-25 6.419900e-25 8.359513e-25
1.282250e+03 7.494806e-25 9.792875e-25 6.101319e-25 8.308800e-25
1.282281e+03 7.659629e-25 1.034530e-24 5.852726e-25 8.790430e-25
1.282312e+03 7.937872e-25 1.014533e-24 5.666035e-25 8.597271e-25
1.282344e+03 7.997849e-25 1.057547e-24 5.829694e-25 8.453326e-25
1.282375e+03 8.249618e-25 1.071422e-24 5.889946e-25 8.969785e-25
1.282406e+03 8.543729e-25 1.046939e-24 5.840207e-25 8.179916e-25
1.282438e+03 8.330313e-25 1.037394e-24 5.668215e-25 8.188431e-25
1.282469e+03 7.942169e-25 9.833727e-25 5.863654e-25 7.754532e-25
1.282500e+03 8.142189e-25 9.816990e-25 5.883245e-25 7.545710e-25
1.282531e+03 7.969058e-25 9.519005e-25 6.182088e-25 7.548843e-25
1.282562e+03 7.810164e-25 9.304985e-25 6.091897e-25 7.837810e-25
1.282594e+03 7.837880e-25 9.067436e-25 6.159839e-25 7.822952e-25
1.282625e+03 7.473945e-25 9.371772e-25 5.932644e-25 7.591747e-25
1.282656e+03 7.272203e-25 9.487457e-25 5.793821e-25 7.617717e-25
1.282688e+03 7.559022e-25 9.548211e-25 5.756584e-25 7.328421e-25
1.282719e+03 7.284758e-25 1.013782e-24 5.688303e-25 7.135378e-25
1.282750e+03 7.587324e-25 1.047167e-24 5.637195e-25 7.637338e-25
1.282781e+03 8.259076e-25 1.147979e-24 5.466245e-25 7.466562e-25
1.282812e+03 8.105402e-25 1.160646e-24 5.359641e-25 8.123351e-25
1.282844e+03 8.535226e-25 1.167489e-24 5.402033e-25 7.896944e-25
1.282875e+03 8.527835e-25 1.179830e-24 5.470220e-25 7.776455e-25
1.282906e+03 9.235883e-25 1.205874e-24 5.324831e-25 7.595503e-25
1.282938e+03 9.677358e-25 1.154098e-24 5.325583e-25 7.889904e-25
1.282969e+03 9.671277e-25 1.115019e-24 5.335157e-25 8.503062e-25
1.283000e+03 1.016376e-24 1.116642e-24 5.459826e-25 8.717282e-25
1.283031e+03 9.871306e-25 1.104118e-24 5.474319e-25 8.539072e-25
1.283062e+03 9.538056e-25 1.086177e-24 5.648969e-25 8.548361e-25
1.283094e+03 1.006013e-24 1.107278e-24 5.667756e-25 8.019464e-25
1.283125e+03 1.027641e-24 1.136029e-24 5.490690e-25 7.773114e-25
1.283156e+03 9.901733e-25 1.142157e-24 5.537112e-25 7.894238e-25
1.283188e+03 9.857667e-25 1.114720e-24 5.639844e-25 7.767680e-25
1.283219e+03 1.037184e-24 1.124541e-24 5.618155e-25 7.762243e-25
1.283250e+03 1.035694e-24 1.082449e-24 5.702462e-25 8.117765e-25
1.283281e+03 1.091855e-24 1.095131e-24 5.706328e-25 7.818738e-25
1.283312e+03 1.089818e-24 1.153737e-24 5.912778e-25 8.231429e-25
1.283344e+03 1.118760e-24 1.121560e-24 5.805170e-25 8.030936e-25
1.283375e+03 1.119813e-24 1.153535e-24 5.698979e-25 7.908788e-25
1.283406e+03 1.119570e-24 1.140037e-24 5.553816e-25 8.120566e-25
1.283438e+03 1.127691e-24 1.141667e-24 5.706385e-25 8.621353e-25
1.283469e+03 1.160427e-24 1.105267e-24 5.627334e-25 8.385166e-25
1.283500e+03 1.148599e-24 1.006002e-24 5.447400e-25 8.051111e-25
1.283531e+03 1.174100e-24 1.042519e-24 5.218033e-25 7.772818e-25
1.283562e+03 1.096101e-24 1.041968e-24 5.505868e-25 7.762811e-25
1.283594e+03 1.044589e-24 1.059619e-24 5.760530e-25 8.571044e-25
1.283625e+03 1.087874e-24 1.074158e-24 5.825929e-25 8.668503e-25
1.283656e+03 1.147939e-24 1.098822e-24 5.784122e-25 8.526472e-25
1.283688e+03 1.172192e-24 1.121229e-24 5.912857e-25 8.418089e-25
1.283719e+03 1.169145e-24 1.077817e-24 5.826579e-25 8.503565e-25
1.283750e+03 1.103111e-24 1.067098e-24 5.970537e-25 8.345780e-25
1.283781e+03 1.086014e-24 1.079918e-24 6.107756e-25 8.434431e-25
1.283812e+03 1.146548e-24 1.036945e-24 6.060765e-25 8.450573e-25
1.283844e+03 1.116566e-24 1.058864e-24 6.230131e-25 7.985880e-25
1.283875e+03 1.152742e-24 1.107865e-24 6.206618e-25 8.385283e-25
1.283906e+03 1.182476e-24 1.135699e-24 6.399430e-25 8.682956e-25
1.283938e+03 1.222718e-24 1.266409e-24 6.171816e-25 9.134204e-25
1.283969e+03 1.219438e-24 1.249069e-24 6.345402e-25 9.034312e-25
1.284000e+03 1.211227e-24 1.239329e-24 6.107865e-25 8.832598e-25
1.284031e+03 1.236342e-24 1.270790e-24 6.128621e-25 8.676056e-25
1.284062e+03 1.228624e-24 1.252800e-24 6.278429e-25 8.706934e-25
1.284094e+03 1.308223e-24 1.219352e-24 6.399516e-25 8.469170e-25
1.284125e+03 1.340957e-24 1.169638e-24 6.573686e-25 8.116333e-25
1.284156e+03 1.326245e-24 1.173749e-24 6.384089e-25 8.124459e-25
1.284188e+03 1.337277e-24 1.160165e-24 6.326104e-25 8.482695e-25
1.284219e+03 1.272327e-24 1.104058e-24 6.593462e-25 8.559668e-25
1.284250e+03 1.271390e-24 1.054840e-24 6.997230e-25 8.695138e-25
1.284281e+03 1.316635e-24 1.021278e-24 7.455611e-25 8.185652e-25
1.284312e+03 1.249098e-24 9.986035e-25 7.859601e-25 8.236244e-25
1.284344e+03 1.255233e-24 9.656794e-25 7.762959e-25 8.223179e-25
1.284375e+03 1.189813e-24 1.009810e-24 8.444831e-25 8.420966e-25
1.284406e+03 1.125315e-24 1.081154e-24 8.102316e-25 8.075366e-25
1.284438e+03 1.137640e-24 1.081672e-24 7.813496e-25 7.745240e-25
1.284469e+03 1.168003e-24 1.111983e-24 7.746597e-25 7.441097e-25
1.284500e+03 1.246060e-24 1.079587e-24 8.001633e-25 7.696994e-25
1.284531e+03 1.310085e-24 1.063812e-24 7.830036e-25 7.430402e-25
1.284562e+03 1.324773e-24 1.045873e-24 7.792493e-25 7.228033e-25
1.284594e+03 1.275707e-24 9.660499e-25 7.781615e-25 7.050858e-25
1.284625e+03 1.281588e-24 9.635719e-25 7.789713e-25 7.570323e-25
1.284656e+03 1.303875e-24 1.028716e-24 7.493455e-25 7.680667e-25
1.284688e+03 1.277563e-24 1.035635e-24 7.492294e-25 7.711432e-25
1.284719e+03 1.285214e-24 9.732453e-25 7.727466e-25 7.875695e-25
1.284750e+03 1.193048e-24 9.620451e-25 8.089433e-25 8.445988e-25
1.284781e+03 1.229580e-24 9.459155e-25 8.830742e-25 8.435423e-25
1.284812e+03 1.241131e-24 9.201114e-25 9.196475e-25 8.384586e-25
1.284844e+03 1.238661e-24 8.797484e-25 9.243603e-25 8.336286e-25
1.284875e+03 1.257027e-24 8.798604e-25 9.560789e-25 8.108719e-25
1.284906e+03 1.256389e-24 8.851050e-25 1.029448e-24 8.080907e-25
1.284938e+03 1.204694e-24 9.497564e-25 1.089545e-24 8.240303e-25
1.284969e+03 1.227016e-24 9.813241e-25 1.115772e-24 8.615299e-25
1.285000e+03 1.247211e-24 9.348911e-25 1.136986e-24 9.460580e-25
1.285031e+03 1.241574e-24 9.373060e-25 1.118928e-24 1.010809e-24
1.285062e+03 1.305835e-24 9.003131e-25 1.108485e-24 9.463356e-25
1.285094e+03 1.304185e-24 8.761714e-25 1.123613e-24 9.555383e-25
1.285125e+03 1.250139e-24 8.434470e-25 1.149629e-24 9.747314e-25
1.285156e+03 1.200496e-24 8.401957e-25 1.151222e-24 9.612223e-25
1.285188e+03 1.230974e-24 8.307336e-25 1.202541e-24 9.937202e-25
1.285219e+03 1.234195e-24 8.444788e-25 1.236735e-24 9.694103e-25
1.285250e+03 1.187834e-24 8.275279e-25 1.247341e-24 1.000056e-24
1.285281e+03 1.140404e-24 8.480804e-25 1.259598e-24 1.031832e-24
1.285312e+03 1.153959e-24 8.672427e-25 1.232994e-24 1.058784e-24
1.285344e+03 1.107713e-24 8.485646e-25 1.269656e-24 1.062485e-24
1.285375e+03 1.125613e-24 8.428959e-25 1.227448e-24 1.053359e-24
1.285406e+03 1.092341e-24 7.887260e-25 1.258892e-24 1.117694e-24
1.285438e+03 1.102891e-24 7.766539e-25 1.211201e-24 1.095912e-24
1.285469e+03 1.118097e-24 8.078238e-25 1.260204e-24 1.104276e-24
1.285500e+03 1.094588e-24 7.901930e-25 1.214743e-24 1.132354e-24
1.285531e+03 1.056692e-24 8.482152e-25 1.126626e-24 1.114241e-24
1.285562e+03 9.877611e-25 8.579663e-25 1.115378e-24 1.148976e-24
1.285594e+03 9.615730e-25 8.608826e-25 1.113417e-24 1.288863e-24
1.285625e+03 9.783438e-25 8.504842e-25 1.169938e-24 1.320459e-24
1.285656e+03 9.999873e-25 8.096431e-25 1.182369e-24 1.355697e-24
1.285688e+03 1.038409e-24 8.530792e-25 1.158488e-24 1.317601e-24
1.285719e+03 1.000319e-24 8.835646e-25 1.131183e-24 1.288561e-24
1.285750e+03 9.812201e-25 9.011731e-25 1.127688e-24 1.298142e-24
1.285781e+03 9.730043e-25 9.295781e-25 1.062906e-24 1.326728e-24
1.285812e+03 9.291879e-25 9.602810e-25 1.081634e-24 1.373715e-24
1.285844e+03 9.347893e-25 8.752461e-25 1.073683e-24 1.369505e-24
1.285875e+03 9.917075e-25 8.576447e-25 1.157915e-24 1.394370e-24
1.285906e+03 9.696026e-25 8.253092e-25 1.182920e-24 1.383709e-24
1.285938e+03 9.424324e-25 7.851654e-25 1.132240e-24 1.421948e-24
1.285969e+03 9.259738e-25 7.651579e-25 1.120953e-24 1.373522e-24
1.286000e+03 9.319307e-25 7.942669e-25 1.075299e-24 1.415396e-24
1.286031e+03 8.676946e-25 7.758851e-25 9.944438e-25 1.508641e-24
1.286062e+03 8.863916e-25 7.954025e-25 1.022563e-24 1.554117e-24
1.286094e+03 8.774438e-25 7.997426e-25 1.041006e-24 1.519066e-24
1.286125e+03 8.417582e-25 7.655508e-25 1.020164e-24 1.530926e-24
1.286156e+03 8.722730e-25 7.549064e-25 1.016569e-24 1.512445e-24
1.286188e+03 8.814322e-25 8.027098e-25 9.788522e-25 1.515653e-24
1.286219e+03 8.733748e-25 7.805485e-25 9.617068e-25 1.501679e-24
1.286250e+03 8.662446e-25 7.908726e-25 9.287093e-25 1.487148e-24
1.286281e+03 8.860552e-25 8.202544e-25 9.293298e-25 1.513861e-24
1.286312e+03 9.007064e-25 8.277614e-25 8.924875e-25 1.526769e-24
1.286344e+03 8.387144e-25 8.000958e-25 8.480021e-25 1.583183e-24
1.286375e+03 8.516448e-25 8.290714e-25 8.100074e-25 1.560777e-24
1.286406e+03 8.772862e-25 7.858261e-25 7.990249e-25 1.488595e-24
1.286438e+03 8.738997e-25 7.634459e-25 8.026605e-25 1.488852e-24
1.286469e+03 8.200384e-25 7.628743e-25 7.791287e-25 1.471469e-24
1.286500e+03 8.434764e-25 7.593540e-25 7.474667e-25 1.448341e-24
1.286531e+03 8.246027e-25 7.832210e-25 7.242841e-25 1.474203e-24
1.286562e+03 7.762441e-25 7.885017e-25 7.109357e-25 1.451665e-24
1.286594e+03 7.674192e-25 7.895081e-25 6.903538e-25 1.439502e-24
1.286625e+03 7.804977e-25 7.500221e-25 6.726624e-25 1.486441e-24
1.286656e+03 7.350523e-25 7.793428e-25 6.812166e-25 1.427313e-24
1.286688e+03 7.295756e-25 7.614546e-25 6.547880e-25 1.428411e-24
1.286719e+03 7.548652e-25 7.250819e-25 6.439104e-25 1.399279e-24
1.286750e+03 7.647783e-25 7.322799e-25 6.230307e-25 1.371259e-24
1.286781e+03 7.316567e-25 6.991991e-25 6.288645e-25 1.407912e-24
1.286812e+03 7.609017e-25 6.664660e-25 6.191427e-25 1.384766e-24
1.286844e+03 7.426567e-25 6.931093e-25 6.706646e-25 1.361724e-24
1.286875e+03 7.564582e-25 6.689223e-25 6.451112e-25 1.287366e-24
1.286906e+03 7.460649e-25 6.827431e-25 6.730640e-25 1.301890e-24
1.286938e+03 7.501503e-25 6.540513e-25 6.361215e-25 1.324883e-24
1.286969e+03 7.393735e-25 6.546959e-25 6.856451e-25 1.279440e-24
1.287000e+03 7.493977e-25 6.259940e-25 7.105687e-25 1.267640e-24
1.287031e+03 7.501550e-25 6.276639e-25 7.237779e-25 1.278958e-24
1.287062e+03 7.719167e-25 6.111213e-25 7.154278e-25 1.235586e-24
1.287094e+03 7.647666e-25 6.130100e-25 6.892363e-25 1.217573e-24
1.287125e+03 7.107308e-25 6.186511e-25 7.241328e-25 1.225207e-24
1.287156e+03 7.226994e-25 6.224138e-25 7.268385e-25 1.227439e-24
1.287188e+03 7.423477e-25 6.030052e-25 7.631112e-25 1.251747e-24
1.287219e+03 7.625706e-25 5.890093e-25 7.166086e-25 1.257248e-24
1.287250e+03 8.369172e-25 5.875161e-25 7.259166e-25 1.274661e-24
1.287281e+03 8.765028e-25 5.753021e-25 7.431627e-25 1.231527e-24
1.287312e+03 8.958815e-25 5.954968e-25 7.484548e-25 1.219289e-24
1.287344e+03 8.611721e-25 6.034456e-25 7.286440e-25 1.206180e-24
1.287375e+03 8.511941e-25 6.213551e-25 7.300250e-25 1.238605e-24
1.287406e+03 8.397387e-25 6.344330e-25 7.522474e-25 1.206487e-24
1.287438e+03 8.323449e-25 6.454462e-25 7.269485e-25 1.243326e-24
1.287469e+03 8.273254e-25 6.352523e-25 7.467562e-25 1.224859e-24
1.287500e+03 8.465888e-25 6.480374e-25 7.929720e-25 1.172026e-24
1.287531e+03 8.559370e-25 6.539419e-25 8.074176e-25 1.141228e-24
1.287562e+03 8.631498e-25 6.578748e-25 7.857093e-25 1.108757e-24
1.287594e+03 8.689182e-25 6.555999e-25 8.017873e-25 1.116837e-24
1.287625e+03 8.433659e-25 6.585605e-25 8.034440e-25 1.146488e-24
1.287656e+03 8.243553e-25 6.530123e-25 7.985146e-25 1.126319e-24
1.287688e+03 8.733143e-25 6.595379e-25 7.831091e-25 1.111613e-24
1.287719e+03 8.553201e-25 6.493387e-25 7.520332e-25 1.082173e-24
1.287750e+03 8.155608e-25 6.426690e-25 7.427644e-25 1.077650e-24
1.287781e+03 7.943747e-25 6.435005e-25 7.727094e-25 1.055108e-24
1.287812e+03 8.215838e-25 6.671957e-25 7.870745e-25 9.935545e-25
1.287844e+03 8.193966e-25 6.418387e-25 7.832399e-25 1.005673e-24
1.287875e+03 8.104480e-25 6.595161e-25 7.775363e-25 1.030754e-24
1.287906e+03 7.916170e-25 6.723886e-25 7.882245e-25 1.024667e-24
1.287938e+03 8.155193e-25 6.808364e-25 8.043281e-25 9.702197e-25
1.287969e+03 8.048344e-25 6.821789e-25 8.391104e-25 9.474889e-25
1.288000e+03 7.914274e-25 6.644051e-25 8.515149e-25 9.366510e-25
1.289500e+03 8.808481e-25 6.783401e-25 6.271899e-25 8.067675e-25
1.289531e+03 8.902493e-25 6.798254e-25 6.157239e-25 8.486863e-25
1.289562e+03 9.211164e-25 6.932843e-25 6.207453e-25 8.682340e-25
1.289594e+03 9.097314e-25 6.950257e-25 6.029384e-25 8.282986e-25
1.289625e+03 9.355634e-25 6.903331e-25 6.088927e-25 7.911199e-25
1.289656e+03 9.541479e-25 7.226603e-25 6.101601e-25 7.896338e-25
1.289688e+03 9.718331e-25 7.399483e-25 6.107990e-25 7.797698e-25
1.289719e+03 9.826476e-25 7.758161e-25 6.031274e-25 7.798862e-25
1.289750e+03 9.589181e-25 7.539967e-25 6.279003e-25 8.102757e-25
1.289781e+03 9.667487e-25 7.645635e-25 6.144229e-25 7.739621e-25
1.289812e+03 9.662513e-25 7.450451e-25 6.023446e-25 8.102929e-25
1.289844e+03 9.597966e-25 7.152294e-25 5.869712e-25 8.047335e-25
1.289875e+03 9.903996e-25 6.901139e-25 5.760023e-25 8.389221e-25
1.289906e+03 9.931075e-25 6.650653e-25 5.651147e-25 7.932059e-25
1.289938e+03 1.001091e-24 6.589995e-25 5.755954e-25 7.962100e-25
1.289969e+03 9.965609e-25 6.470943e-25 5.946295e-25 7.704313e-25
1.290000e+03 1.042883e-24 6.448634e-25 5.868334e-25 7.427344e-25
1.290031e+03 1.010151e-24 6.381182e-25 5.857287e-25 7.452752e-25
1.290062e+03 1.016591e-24 6.268967e-25 6.055403e-25 7.593473e-25
1.290094e+03 1.020954e-24 6.244497e-25 6.139806e-25 7.472579e-25
1.290125e+03 1.023525e-24 6.307931e-25 6.184946e-25 7.347391e-25
1.290156e+03 1.029282e-24 6.187992e-25 6.129283e-25 7.394873e-25
1.290188e+03 1.072402e-24 6.178079e-25 6.290938e-25 7.425892e-25
1.290219e+03 1.078262e-24 6.133590e-25 6.295079e-25 7.303197e-25
1.290250e+03 1.051391e-24 6.511019e-25 6.250618e-25 7.705188e-25
1.290281e+03 1.008556e-24 6.423146e-25 6.233568e-25 8.377930e-25
1.290312e+03 1.023637e-24 6.472043e-25 6.072186e-25 8.348414e-25
1.290344e+03 1.039534e-24 6.679834e-25 6.179113e-25 8.337240e-25
1.290375e+03 1.058632e-24 6.667707e-25 6.003886e-25 8.400683e-25
1.290406e+03 9.931336e-25 6.700487e-25 5.996627e-25 8.252784e-25
1.290438e+03 9.697517e-25 6.501256e-25 6.007925e-25 7.912164e-25
1.290469e+03 1.004736e-24 7.018904e-25 5.828051e-25 7.591763e-25
1.290500e+03 8.840513e-25 6.989002e-25 5.552163e-25 8.009254e-25
1.290531e+03 8.758947e-25 7.177127e-25 5.430728e-25 8.462656e-25
1.290562e+03 8.976936e-25 6.972278e-25 5.396521e-25 8.524366e-25
1.290594e+03 8.836295e-25 6.815916e-25 5.167860e-25 8.633841e-25
1.290625e+03 8.737562e-25 7.093246e-25 5.462318e-25 8.727521e-25
1.290656e+03 8.918560e-25 6.974107e-25 5.397701e-25 8.548118e-25
1.290688e+03 8.871283e-25 7.096810e-25 5.442574e-25 8.762148e-25
1.290719e+03 8.265159e-25 7.028704e-25 5.361661e-25 8.767113e-25
1.290750e+03 7.992454e-25 7.017839e-25 5.691319e-25 8.367428e-25
1.290781e+03 7.980876e-25 7.274571e-25 5.853114e-25 8.094970e-25
1.290812e+03 8.719522e-25 6.946221e-25 5.784516e-25 8.623218e-25
1.290844e+03 9.041185e-25 6.995257e-25 5.777527e-25 8.495690e-25
1.290875e+03 9.270611e-25 6.722293e-25 5.964485e-25 8.343403e-25
1.290906e+03 9.381457e-25 6.595345e-25 5.910689e-25 8.403369e-25
1.290938e+03 8.989793e-25 6.657572e-25 6.077313e-25 8.376264e-25
1.290969e+03 9.787300e-25 6.893487e-25 6.036230e-25 8.296893e-25
1.291000e+03 9.782541e-25 6.877338e-25 5.990778e-25 8.235831e-25
1.291031e+03 9.419592e-25 6.720989e-25 5.928367e-25 8.132619e-25
1.291062e+03 9.184449e-25 6.643713e-25 5.891269e-25 8.655343e-25
1.291094e+03 8.890934e-25 6.874661e-25 5.768960e-25 8.967446e-25
1.291125e+03 8.899375e-25 6.604240e-25 5.736974e-25 8.893407e-25
1.291156e+03 9.091875e-25 6.438130e-25 5.668783e-25 9.126682e-25
1.291188e+03 8.755581e-25 6.064444e-25 5.884699e-25 9.309767e-25
1.291219e+03 9.023794e-25 6.145634e-25 5.632727e-25 9.101863e-25
1.291250e+03 9.083954e-25 6.084962e-25 5.716398e-25 9.189657e-25
1.291281e+03 9.629146e-25 6.373379e-25 5.547253e-25 8.850856e-25
1.291312e+03 9.347042e-25 6.526085e-25 5.804826e-25 8.866253e-25
1.291344e+03 8.791618e-25 6.692820e-25 5.889042e-25 8.412093e-25
1.291375e+03 8.621562e-25 7.005687e-25 6.136701e-25 8.766044e-25
1.291406e+03 8.062003e-25 7.066017e-25 6.165205e-25 8.381622e-25
1.291438e+03 8.107164e-25 7.187580e-25 5.999709e-25 8.550208e-25
1.291469e+03 7.634478e-25 7.219127e-25 5.985650e-25 8.777894e-25
1.291500e+03 8.149126e-25 7.258220e-25 5.851695e-25 8.616145e-25
1.291531e+03 8.206373e-25 7.363402e-25 5.769129e-25 8.606711e-25
1.291562e+03 8.405774e-25 7.370575e-25 5.928234e-25 8.556765e-25
1.291594e+03 8.456282e-25 7.380064e-25 5.829259e-25 9.110311e-25
1.291625e+03 8.314973e-25 7.401302e-25 5.683374e-25 8.780165e-25
1.291656e+03 8.062163e-25 7.171605e-25 5.654758e-25 8.846579e-25
1.291688e+03 8.014662e-25 7.238479e-25 5.825569e-25 8.889377e-25
1.291719e+03 8.314270e-25 7.334966e-25 6.092023e-25 8.310432e-25
1.291750e+03 8.945315e-25 7.334004e-25 6.094172e-25 8.071945e-25
1.291781e+03 8.928708e-25 7.300693e-25 6.217355e-25 7.806280e-25
1.291812e+03 8.942488e-25 7.211472e-25 6.143461e-25 7.534938e-25
1.291844e+03 8.987312e-25 7.359843e-25 6.443649e-25 8.310224e-25
1.291875e+03 9.321711e-25 7.377527e-25 6.510095e-25 8.562956e-25
1.291906e+03 9.254393e-25 7.112298e-25 6.401084e-25 8.722528e-25
1.291938e+03 9.287942e-25 6.824846e-25 6.381792e-25 8.601068e-25
1.291969e+03 9.873012e-25 6.967492e-25 6.610704e-25 8.150743e-25
1.292000e+03 1.016546e-24 6.892818e-25 6.989314e-25 8.228061e-25
1.292031e+03 1.003094e-24 6.902126e-25 7.313045e-25 8.648097e-25
1.292062e+03 1.014165e-24 7.171360e-25 7.624571e-25 8.320153e-25
1.292094e+03 1.056946e-24 7.225009e-25 7.651063e-25 8.429214e-25
1.292125e+03 1.094199e-24 7.590403e-25 8.509505e-25 8.703929e-25
1.292156e+03 1.058516e-24 7.332653e-25 8.548266e-25 9.549406e-25
1.292188e+03 1.050953e-24 7.353054e-25 8.782113e-25 9.650293e-25
1.292219e+03 1.052469e-24 7.270021e-25 8.484238e-25 9.676149e-25
1.292250e+03 1.043622e-24 7.057185e-25 8.296657e-25 9.852801e-25
1.292281e+03 9.677796e-25 7.408025e-25 8.471359e-25 9.281550e-25
1.292312e+03 9.201084e-25 7.597476e-25 8.550827e-25 9.175372e-25
1.292344e+03 9.015790e-25 7.478095e-25 8.545832e-25 9.353341e-25
1.292375e+03 8.324633e-25 7.400724e-25 8.568197e-25 8.831727e-25
1.292406e+03 8.416265e-25 7.100753e-25 8.575081e-25 8.353929e-25
1.292438e+03 8.443261e-25 7.609623e-25 9.015562e-25 8.255973e-25
1.292469e+03 8.647305e-25 8.006714e-25 9.214837e-25 8.169137e-25
1.292500e+03 8.987247e-25 8.091863e-25 9.182867e-25 8.942303e-25
1.292531e+03 9.513958e-25 8.113806e-25 9.828918e-25 9.041773e-25
1.292562e+03 9.462635e-25 7.904959e-25 1.005791e-24 8.594122e-25
1.292594e+03 9.307100e-25 8.183599e-25 1.002925e-24 8.639674e-25
1.292625e+03 9.031373e-25 8.261753e-25 9.565862e-25 8.396433e-25
1.292656e+03 9.264488e-25 8.439486e-25 8.806755e-25 8.131728e-25
1.292688e+03 8.989189e-25 8.438128e-25 8.966738e-25 7.840754e-25
1.292719e+03 8.608798e-25 7.938279e-25 9.406852e-25 8.445891e-25
1.292750e+03 8.377615e-25 7.540891e-25 1.037239e-24 8.200362e-25
1.292781e+03 9.081571e-25 7.796654e-25 1.030249e-24 8.438853e-25
1.292812e+03 9.745459e-25 7.562022e-25 9.972242e-25 8.893945e-25
1.292844e+03 9.899969e-25 7.121209e-25 9.869474e-25 8.407383e-25
1.292875e+03 1.113557e-24 7.241102e-25 9.583254e-25 9.259166e-25
1.292906e+03 1.095178e-24 7.123273e-25 9.267338e-25 9.338935e-25
1.292938e+03 1.112922e-24 7.129493e-25 9.360916e-25 9.199554e-25
1.292969e+03 1.082645e-24 7.209327e-25 9.807800e-25 9.651157e-25
1.293000e+03 1.110158e-24 7.406080e-25 9.874562e-25 9.414761e-25
1.293031e+03 1.109022e-24 7.648189e-25 9.333935e-25 9.123680e-25
1.293062e+03 1.113821e-24 7.686804e-25 9.004108e-25 8.807700e-25
1.293094e+03 1.144316e-24 7.616012e-25 9.223579e-25 9.035841e-25
1.293125e+03 1.159939e-24 7.960758e-25 9.361854e-25 9.100374e-25
1.293156e+03 1.211406e-24 7.782244e-25 9.050423e-25 9.047236e-25
1.293188e+03 1.225618e-24 7.388960e-25 8.496232e-25 8.994872e-25
1.293219e+03 1.248178e-24 7.572076e-25 8.277848e-25 8.987320e-25
1.293250e+03 1.246943e-24 7.481478e-25 8.101856e-25 8.745171e-25
1.293281e+03 1.235939e-24 7.605846e-25 8.416876e-25 8.895069e-25
1.293312e+03 1.184300e-24 7.046966e-25 8.116199e-25 8.261459e-25
1.293344e+03 1.193706e-24 7.153120e-25 7.723323e-25 8.094475e-25
1.293375e+03 1.229062e-24 7.372108e-25 8.035875e-25 8.019206e-25
1.293406e+03 1.205848e-24 7.278954e-25 8.389211e-25 8.224940e-25
1.293438e+03 1.190861e-24 7.263195e-25 8.787234e-25 8.502831e-25
1.293469e+03 1.149823e-24 7.299470e-25 8.545429e-25 8.394010e-25
1.293500e+03 1.144845e-24 7.448689e-25 8.086709e-25 8.010300e-25
1.293531e+03 1.076265e-24 7.590252e-25 7.892858e-25 8.167381e-25
1.293562e+03 1.062319e-24 7.673149e-25 7.694116e-25 7.906014e-25
1.293594e+03 1.052292e-24 7.604903e-25 7.325064e-25 8.145664e-25
1.293625e+03 1.074645e-24 7.269615e-25 6.970469e-25 7.595647e-25
1.293656e+03 1.078166e-24 7.370288e-25 7.178205e-25 7.475150e-25
1.293688e+03 1.065599e-24 7.427269e-25 7.015987e-25 7.217333e-25
1.293719e+03 1.115696e-24 7.608914e-25 6.876631e-25 7.141186e-25
1.293750e+03 1.168010e-24 7.044845e-25 7.054080e-25 7.162475e-25
1.293781e+03 1.216818e-24 6.815009e-25 6.736264e-25 7.291565e-25
1.293812e+03 1.213395e-24 6.957755e-25 6.534576e-25 7.455941e-25
1.293844e+03 1.242941e-24 7.039539e-25 6.527590e-25 7.404321e-25
1.293875e+03 1.208108e-24 7.045251e-25 6.579312e-25 7.460983e-25
1.293906e+03 1.178415e-24 6.702251e-25 6.412708e-25 7.714960e-25
1.293938e+03 1.149967e-24 6.663369e-25 6.502947e-25 7.637248e-25
1.293969e+03 1.094308e-24 6.390766e-25 6.343742e-25 6.825452e-25
1.294000e+03 1.032177e-24 6.397057e-25 6.181855e-25 6.454054e-25
1.294031e+03 1.066506e-24 6.404870e-25 6.368466e-25 6.852213e-25
1.294062e+03 1.045770e-24 6.198765e-25 6.134863e-25 7.010149e-25
1.294094e+03 9.804885e-25 6.225663e-25 6.618710e-25 7.133569e-25
1.294125e+03 9.609451e-25 6.323638e-25 6.543364e-25 7.015218e-25
1.294156e+03 9.671239e-25 6.395686e-25 6.428769e-25 7.460870e-25
1.294188e+03 9.797852e-25 6.561194e-25 6.240341e-25 7.477684e-25
1.294219e+03 9.794668e-25 6.717971e-25 6.283463e-25 7.505280e-25
1.294250e+03 9.391041e-25 6.778517e-25 6.371577e-25 7.089089e-25
1.294281e+03 9.052593e-25 6.863686e-25 6.533328e-25 6.850843e-25
1.294312e+03 9.204927e-25 7.410077e-25 6.293713e-25 7.228021e-25
1.294344e+03 8.378736e-25 7.489032e-25 6.291073e-25 6.725732e-25
1.294375e+03 8.468459e-25 7.491238e-25 6.413378e-25 6.575606e-25
1.294406e+03 8.641993e-25 7.741224e-25 6.616425e-25 6.518576e-25
1.294438e+03 8.767083e-25 7.611562e-25 6.575393e-25 6.557659e-25
1.294469e+03 8.652395e-25 7.464491e-25 6.246525e-25 6.521819e-25
1.294500e+03 8.416251e-25 7.672482e-25 6.254840e-25 6.678789e-25
1.294531e+03 7.927748e-25 7.689829e-25 6.479899e-25 6.753738e-25
1.294562e+03 7.560757e-25 8.269951e-25 6.689759e-25 6.645110e-25
1.294594e+03 7.381963e-25 8.027984e-25 6.466404e-25 6.508409e-25
1.294625e+03 7.066831e-25 8.825178e-25 6.294884e-25 6.662781e-25
1.294656e+03 7.020382e-25 8.522019e-25 6.422120e-25 6.684620e-25
1.294688e+03 6.859152e-25 8.112173e-25 6.691324e-25 6.621688e-25
1.294719e+03 6.584080e-25 8.386625e-25 6.622376e-25 6.712904e-25
1.294750e+03 6.594459e-25 8.327187e-25 6.498442e-25 6.810470e-25
1.294781e+03 6.923333e-25 8.922500e-25 6.549322e-25 6.700010e-25
1.294812e+03 6.900654e-25 9.040297e-25 6.658405e-25 6.668152e-25
1.294844e+03 6.610817e-25 9.077610e-25 6.481442e-25 6.799402e-25
1.294875e+03 6.594462e-25 9.304259e-25 6.467612e-25 6.793983e-25
1.294906e+03 6.653675e-25 9.086945e-25 6.272849e-25 6.895146e-25
1.294938e+03 6.652313e-25 9.016375e-25 6.244598e-25 6.792300e-25
1.294969e+03 6.640829e-25 8.972366e-25 6.301712e-25 7.059629e-25
1.295000e+03 6.943809e-25 8.748813e-25 6.414356e-25 6.906182e-25
1.295031e+03 6.764645e-25 8.723173e-25 6.587285e-25 6.839511e-25
1.295062e+03 6.606616e-25 8.513334e-25 6.577283e-25 6.705234e-25
1.295094e+03 6.602329e-25 9.012054e-25 6.860897e-25 6.650767e-25
1.295125e+03 6.780075e-25 8.914562e-25 6.812379e-25 6.731320e-25
1.295156e+03 6.899072e-25 8.870870e-25 6.968859e-25 6.965375e-25
1.295188e+03 6.681588e-25 8.919779e-25 7.167360e-25 6.938753e-25
1.295219e+03 6.589747e-25 9.581357e-25 7.065700e-25 6.998444e-25
1.295250e+03 6.592307e-25 9.545578e-25 7.311606e-25 7.182336e-25
1.295281e+03 6.513657e-25 9.617117e-25 7.481872e-25 7.050027e-25
1.295312e+03 6.631422e-25 9.996490e-25 7.567515e-25 7.233047e-25
1.295344e+03 6.775089e-25 1.032855e-24 7.475616e-25 7.387727e-25
1.295375e+03 6.746971e-25 1.008766e-24 7.437408e-25 7.299835e-25
1.295406e+03 6.726615e-25 9.645989e-25 7.408266e-25 7.158713e-25
1.295438e+03 6.870648e-25 1.011423e-24 7.693942e-25 7.318555e-25
1.304281e+03 8.475510e-25 7.373472e-25 5.481675e-25 8.916665e-25
1.304312e+03 8.448081e-25 7.496673e-25 5.418768e-25 8.954430e-25
1.304344e+03 8.456565e-25 7.431326e-25 5.455436e-25 9.124952e-25
1.304375e+03 8.276803e-25 7.853988e-25 5.383379e-25 9.272301e-25
1.304406e+03 8.464319e-25 7.760328e-25 5.582928e-25 9.290710e-25
1.304438e+03 8.275653e-25 7.448409e-25 5.744920e-25 9.500130e-25
1.304469e+03 8.171814e-25 7.432329e-25 5.842148e-25 9.207887e-25
1.304500e+03 7.766776e-25 7.361864e-25 6.002142e-25 9.108805e-25
1.304531e+03 7.672256e-25 7.172432e-25 6.266900e-25 9.161208e-25
1.304562e+03 8.093248e-25 7.497574e-25 6.070288e-25 8.769565e-25
1.304594e+03 8.290735e-25 7.591045e-25 6.125944e-25 8.403211e-25
1.304625e+03 8.341829e-25 7.569111e-25 6.079846e-25 8.443335e-25
1.304656e+03 8.377899e-25 7.445683e-25 6.035911e-25 8.478388e-25
1.304688e+03 8.464034e-25 7.461143e-25 5.956138e-25 7.953825e-25
1.304719e+03 8.188981e-25 7.514928e-25 5.957771e-25 7.910656e-25
1.304750e+03 8.681151e-25 7.619482e-25 5.993382e-25 7.828074e-25
1.304781e+03 9.251764e-25 7.567020e-25 6.117946e-25 7.784509e-25
1.304812e+03 8.994356e-25 7.427186e-25 6.131704e-25 8.062740e-25
1.304844e+03 8.414705e-25 7.254794e-25 5.929120e-25 8.432430e-25
1.304875e+03 8.226427e-25 7.218563e-25 6.069028e-25 8.570343e-25
1.304906e+03 8.504510e-25 7.301876e-25 6.027494e-25 8.810250e-25
1.304938e+03 8.439243e-25 7.154164e-25 6.080767e-25 8.810605e-25
1.304969e+03 8.303784e-25 7.313448e-25 6.182822e-25 9.045090e-25
1.305000e+03 8.016113e-25 7.085365e-25 6.265012e-25 9.574647e-25
1.305031e+03 7.608571e-25 7.017275e-25 6.388874e-25 9.327690e-25
1.305062e+03 7.459309e-25 6.943534e-25 6.596181e-25 9.336367e-25
1.305094e+03 7.553393e-25 6.948944e-25 6.563376e-25 9.454416e-25
1.305125e+03 7.453376e-25 6.843170e-25 6.833029e-25 9.506331e-25
1.305156e+03 6.984526e-25 6.937027e-25 7.176419e-25 9.897650e-25
1.305188e+03 7.318644e-25 6.874135e-25 7.330200e-25 9.627129e-25
1.305219e+03 6.789423e-25 6.946074e-25 7.105987e-25 1.018714e-24
1.305250e+03 6.538046e-25 7.545111e-25 7.149419e-25 1.043342e-24
1.305281e+03 6.462280e-25 7.139912e-25 7.267377e-25 1.026790e-24
1.305312e+03 6.505520e-25 7.234750e-25 7.932054e-25 1.059093e-24
1.305344e+03 6.730061e-25 7.592126e-25 8.785145e-25 1.038890e-24
1.305375e+03 6.700490e-25 7.495666e-25 9.465685e-25 1.043965e-24
1.305406e+03 6.687496e-25 7.844008e-25 9.277442e-25 1.102595e-24
1.305438e+03 6.666375e-25 8.051723e-25 1.009259e-24 1.130872e-24
1.305469e+03 6.610383e-25 8.069583e-25 1.009131e-24 1.141917e-24
1.305500e+03 6.887397e-25 7.944394e-25 9.899833e-25 1.076959e-24
1.305531e+03 7.217285e-25 7.892130e-25 1.008969e-24 1.074456e-24
1.305562e+03 7.453825e-25 7.624382e-25 9.550640e-25 1.063249e-24
1.305594e+03 7.479394e-25 8.080059e-25 1.015674e-24 1.057801e-24
1.305625e+03 7.537772e-25 7.237863e-25 1.061219e-24 1.074122e-24
1.305656e+03 7.859482e-25 7.473882e-25 1.156390e-24 1.096864e-24
1.305688e+03 7.756479e-25 7.686352e-25 1.149627e-24 1.066868e-24
1.305719e+03 7.893940e-25 7.519897e-25 1.144284e-24 9.765821e-25
1.305750e+03 8.070918e-25 7.352226e-25 1.211279e-24 9.724156e-25
1.305781e+03 7.930563e-25 7.148694e-25 1.239622e-24 9.954620e-25
1.305812e+03 7.678728e-25 7.371201e-25 1.229095e-24 9.590519e-25
1.305844e+03 7.652488e-25 7.112649e-25 1.214462e-24 9.439587e-25
1.305875e+03 7.836578e-25 7.329873e-25 1.096377e-24 9.584342e-25
1.305906e+03 8.019035e-25 7.623609e-25 1.015934e-24 9.514612e-25
1.305938e+03 7.886466e-25 7.593828e-25 9.596422e-25 1.017385e-24
1.305969e+03 8.600732e-25 7.618998e-25 9.063278e-25 1.038167e-24
1.306000e+03 9.264512e-25 7.447788e-25 8.491676e-25 1.075603e-24
1.306031e+03 8.845704e-25 7.270982e-25 8.568937e-25 1.143855e-24
1.306062e+03 8.385704e-25 7.254189e-25 8.593844e-25 1.226280e-24
1.306094e+03 8.172369e-25 7.204553e-25 8.853325e-25 1.241369e-24
1.306125e+03 7.714873e-25 7.312061e-25 8.796590e-25 1.258739e-24
1.306156e+03 7.781546e-25 7.293747e-25 8.750870e-25 1.277083e-24
1.306188e+03 8.215130e-25 7.136742e-25 8.798932e-25 1.310579e-24
1.306219e+03 8.050530e-25 7.103997e-25 8.820482e-25 1.330180e-24
1.306250e+03 7.537758e-25 7.204745e-25 8.540752e-25 1.316248e-24
1.306281e+03 7.761307e-25 7.335450e-25 8.569786e-25 1.286565e-24
1.306312e+03 8.134914e-25 7.695726e-25 9.298127e-25 1.239021e-24
1.306344e+03 8.792443e-25 7.657710e-25 9.152531e-25 1.128275e-24
1.306375e+03 8.650861e-25 7.375282e-25 9.294294e-25 1.077085e-24
1.306406e+03 8.730111e-25 7.830257e-25 9.106859e-25 1.118117e-24
1.306438e+03 8.726697e-25 7.537524e-25 8.762085e-25 1.052333e-24
1.306469e+03 8.972008e-25 7.951961e-25 8.522734e-25 9.625152e-25
1.306500e+03 9.202807e-25 7.942035e-25 8.506294e-25 1.041780e-24
1.306531e+03 9.196266e-25 7.810495e-25 8.727492e-25 1.070419e-24
1.306562e+03 9.028006e-25 7.664866e-25 8.789909e-25 1.120282e-24
1.306594e+03 8.887845e-25 7.585859e-25 9.274681e-25 1.140791e-24
1.306625e+03 9.445839e-25 7.473617e-25 9.319390e-25 1.121040e-24
1.306656e+03 9.424989e-25 7.624152e-25 9.213840e-25 1.115196e-24
1.306688e+03 9.801028e-25 7.763333e-25 9.622177e-25 1.081131e-24
1.306719e+03 9.530252e-25 7.619530e-25 9.535021e-25 1.098244e-24
1.306750e+03 9.007613e-25 7.669910e-25 9.174695e-25 1.045084e-24
1.306781e+03 8.722643e-25 7.531920e-25 9.009637e-25 9.901525e-25
1.306812e+03 8.053588e-25 7.694747e-25 8.456624e-25 9.994602e-25
1.306844e+03 8.539931e-25 8.258913e-25 8.330199e-25 9.362183e-25
1.306875e+03 8.575130e-25 8.302894e-25 8.451089e-25 8.958489e-25
1.306906e+03 8.653517e-25 8.081320e-25 8.227781e-25 8.511199e-25
1.306938e+03 8.623950e-25 8.244609e-25 8.373049e-25 8.156162e-25
1.306969e+03 8.506244e-25 8.686771e-25 8.889424e-25 8.161976e-25
1.307000e+03 8.254528e-25 8.542738e-25 8.825193e-25 8.462899e-25
1.307031e+03 8.112792e-25 8.531700e-25 8.861984e-25 8.938230e-25
1.307062e+03 8.715058e-25 8.231892e-25 8.811738e-25 8.978049e-25
1.307094e+03 8.727297e-25 9.279934e-25 8.627390e-25 8.599866e-25
1.307125e+03 8.316614e-25 9.406190e-25 8.056162e-25 8.463813e-25
1.307156e+03 8.759753e-25 9.379720e-25 8.209056e-25 7.984122e-25
1.307188e+03 8.712296e-25 8.971991e-25 8.153572e-25 8.293939e-25
1.307219e+03 8.843560e-25 9.231041e-25 7.964619e-25 7.855293e-25
1.307250e+03 9.492799e-25 9.226152e-25 7.946356e-25 7.973512e-25
1.307281e+03 1.002081e-24 9.181898e-25 8.085237e-25 8.145634e-25
1.307312e+03 1.014386e-24 8.576389e-25 8.744984e-25 8.055099e-25
1.307344e+03 9.634919e-25 8.039874e-25 8.998315e-25 8.019842e-25
1.307375e+03 9.791167e-25 7.912160e-25 9.052315e-25 8.287517e-25
1.307406e+03 9.981073e-25 7.600958e-25 9.616964e-25 8.167780e-25
1.307438e+03 9.533822e-25 7.302291e-25 9.750647e-25 8.059863e-25
1.307469e+03 9.075854e-25 7.654869e-25 9.557352e-25 7.509854e-25
1.307500e+03 9.209643e-25 7.328034e-25 9.679448e-25 7.227752e-25
1.307531e+03 9.384471e-25 7.255857e-25 9.553867e-25 7.067414e-25
1.307562e+03 9.855620e-25 7.042182e-25 9.203392e-25 6.886620e-25
1.307594e+03 1.105680e-24 6.854680e-25 9.414024e-25 6.923795e-25
1.307625e+03 1.068746e-24 7.057538e-25 8.952935e-25 7.104338e-25
1.307656e+03 1.041971e-24 6.852252e-25 8.742972e-25 6.930349e-25
1.307688e+03 9.741952e-25 6.643535e-25 8.890559e-25 6.957092e-25
1.307719e+03 9.424464e-25 6.519730e-25 9.143749e-25 7.202868e-25
1.307750e+03 9.509898e-25 6.719036e-25 8.961583e-25 7.229587e-25
1.307781e+03 9.592897e-25 6.704598e-25 8.879617e-25 7.187788e-25
1.307812e+03 8.642967e-25 6.662591e-25 9.122384e-25 7.621419e-25
1.307844e+03 8.424720e-25 6.695731e-25 8.911317e-25 7.721419e-25
1.307875e+03 8.632220e-25 6.858425e-25 8.910381e-25 7.400758e-25
1.307906e+03 9.000175e-25 7.030200e-25 9.004857e-25 7.478903e-25
1.307938e+03 8.943098e-25 6.835586e-25 9.111522e-25 7.915847e-25
1.307969e+03 9.102015e-25 6.765919e-25 9.415835e-25 7.702089e-25
1.308000e+03 9.073056e-25 7.070337e-25 9.103182e-25 7.782270e-25
1.308031e+03 9.082390e-25 6.842050e-25 8.990186e-25 7.657655e-25
1.308062e+03 9.164728e-25 6.820205e-25 8.883078e-25 7.878332e-25
1.308094e+03 8.822389e-25 6.917501e-25 9.258466e-25 8.000484e-25
1.308125e+03 8.688844e-25 6.977522e-25 9.224528e-25 8.125754e-25
1.308156e+03 8.767854e-25 6.660509e-25 9.012197e-25 8.308884e-25
1.308188e+03 9.012528e-25 6.385512e-25 8.962805e-25 7.761554e-25
1.308219e+03 9.509795e-25 6.427894e-25 8.835589e-25 8.110916e-25
1.308250e+03 9.602925e-25 6.415270e-25 8.459464e-25 8.336279e-25
1.308281e+03 9.595102e-25 6.260513e-25 8.633203e-25 8.153659e-25
1.308312e+03 9.028856e-25 6.086266e-25 8.867072e-25 8.632382e-25
1.308344e+03 8.833095e-25 6.225109e-25 8.492498e-25 8.783813e-25
1.308375e+03 8.358121e-25 6.385709e-25 8.312507e-25 8.767830e-25
1.308406e+03 8.249444e-25 6.262763e-25 8.330279e-25 9.242642e-25
1.308438e+03 7.877417e-25 6.089201e-25 8.073134e-25 9.252003e-25
1.308469e+03 7.912228e-25 5.990291e-25 7.490956e-25 9.273590e-25
1.308500e+03 7.768398e-25 5.930139e-25 7.764316e-25 9.539619e-25
1.308531e+03 7.546727e-25 6.324277e-25 7.770980e-25 9.756199e-25
1.308562e+03 7.509560e-25 6.200273e-25 8.057204e-25 1.003329e-24
1.308594e+03 7.804742e-25 6.140554e-25 8.042917e-25 1.012564e-24
1.308625e+03 7.526603e-25 6.019600e-25 7.811104e-25 1.097789e-24
1.308656e+03 7.642129e-25 6.360041e-25 7.926174e-25 1.101233e-24
1.308688e+03 7.475268e-25 6.197815e-25 8.101054e-25 1.137795e-24
1.308719e+03 7.129728e-25 6.135524e-25 7.999095e-25 1.111657e-24
1.308750e+03 6.931303e-25 6.205620e-25 8.019994e-25 1.128535e-24
1.308781e+03 6.951700e-25 6.287254e-25 7.883749e-25 1.143923e-24
1.308812e+03 7.011116e-25 6.748303e-25 7.986778e-25 1.126218e-24
1.308844e+03 7.176672e-25 6.785595e-25 8.676100e-25 1.108537e-24
1.308875e+03 6.954349e-25 7.070234e-25 8.398365e-25 1.082342e-24
1.308906e+03 6.920653e-25 7.330862e-25 8.601545e-25 1.140198e-24
1.308938e+03 6.929814e-25 7.561671e-25 9.084949e-25 1.152800e-24
1.308969e+03 6.692125e-25 7.529621e-25 9.131571e-25 1.200383e-24
1.309000e+03 6.707203e-25 7.417377e-25 8.934096e-25 1.216021e-24
1.309031e+03 6.669872e-25 7.978600e-25 9.129643e-25 1.238940e-24
1.309062e+03 6.271736e-25 8.195401e-25 9.240417e-25 1.214240e-24
1.309094e+03 6.409500e-25 8.023129e-25 9.883565e-25 1.238821e-24
1.309125e+03 6.257959e-25 8.499848e-25 1.017472e-24 1.230275e-24
1.309156e+03 6.539745e-25 8.531064e-25 9.706315e-25 1.184070e-24
1.309188e+03 6.866497e-25 8.601261e-25 9.396246e-25 1.182486e-24
1.309219e+03 6.794134e-25 8.552555e-25 9.476120e-25 1.214877e-24
1.309250e+03 6.566441e-25 8.454128e-25 9.199388e-25 1.198268e-24
1.309281e+03 7.009371e-25 8.884478e-25 8.700272e-25 1.198416e-24
1.309312e+03 7.225524e-25 8.753296e-25 8.894914e-25 1.194730e-24
1.309344e+03 6.913652e-25 8.098187e-25 9.174830e-25 1.249242e-24
1.309375e+03 6.798603e-25 8.034675e-25 8.915070e-25 1.287277e-24
1.309406e+03 6.619798e-25 8.235097e-25 9.033254e-25 1.235849e-24
1.309438e+03 6.500247e-25 8.514536e-25 8.773647e-25 1.276973e-24
1.309469e+03 6.494280e-25 8.187649e-25 8.652802e-25 1.238805e-24
1.309500e+03 6.436286e-25 8.996099e-25 9.325047e-25 1.270775e-24
1.309531e+03 6.522566e-25 9.467048e-25 8.942079e-25 1.177566e-24
1.309562e+03 6.754087e-25 9.921386e-25 9.055336e-25 1.190992e-24
1.309594e+03 6.392896e-25 9.904384e-25 8.867863e-25 1.207450e-24
1.309625e+03 6.081712e-25 1.069540e-24 9.106464e-25 1.178660e-24
1.309656e+03 6.078643e-25 1.135669e-24 9.170426e-25 1.127347e-24
1.309688e+03 6.104455e-25 1.195745e-24 9.765088e-25 1.111310e-24
1.309719e+03 6.058003e-25 1.283275e-24 1.015296e-24 1.118767e-24
1.309750e+03 6.078959e-25 1.307737e-24 9.668161e-25 1.178088e-24
1.309781e+03 6.326339e-25 1.337693e-24 9.261190e-25 1.110110e-24
1.309812e+03 6.265864e-25 1.281135e-24 9.529145e-25 1.076616e-24
1.309844e+03 6.575069e-25 1.227220e-24 9.948796e-25 1.067920e-24
1.309875e+03 6.819282e-25 1.243564e-24 1.004235e-24 1.079459e-24
1.309906e+03 7.107855e-25 1.216444e-24 1.015665e-24 1.091153e-24
1.309938e+03 6.971834e-25 1.298527e-24 1.064717e-24 1.093938e-24
1.309969e+03 7.371457e-25 1.325508e-24 1.065517e-24 1.023277e-24
1.310000e+03 7.289973e-25 1.218694e-24 1.004094e-24 9.686688e-25
1.310031e+03 7.432191e-25 1.254872e-24 9.196921e-25 9.714437e-25
1.310062e+03 7.504804e-25 1.294532e-24 9.439894e-25 9.547034e-25
1.310094e+03 7.684699e-25 1.352069e-24 9.630245e-25 9.362746e-25
1.310125e+03 7.621170e-25 1.325870e-24 9.852179e-25 9.488902e-25
1.310156e+03 7.558702e-25 1.350710e-24 9.001928e-25 9.528097e-25
1.310188e+03 7.838440e-25 1.348872e-24 9.182845e-25 9.804140e-25
1.310219e+03 8.067945e-25 1.268732e-24 8.881135e-25 9.659735e-25
1.310250e+03 8.441594e-25 1.318171e-24 8.905695e-25 9.460209e-25
1.310281e+03 8.073092e-25 1.232961e-24 9.269401e-25 9.656948e-25
1.310312e+03 7.646028e-25 1.238247e-24 8.559970e-25 9.822775e-25
1.310344e+03 8.183634e-25 1.211692e-24 8.905755e-25 9.322719e-25
1.310375e+03 8.409275e-25 1.178701e-24 8.837769e-25 9.141890e-25
1.310406e+03 8.455748e-25 1.115800e-24 8.783226e-25 9.201414e-25
1.310438e+03 8.436239e-25 1.103168e-24 9.015951e-25 9.287006e-25
1.310469e+03 8.355555e-25 1.156374e-24 9.530215e-25 9.116082e-25
1.310500e+03 8.242923e-25 1.155138e-24 9.336315e-25 8.955970e-25
1.310531e+03 8.597703e-25 1.195927e-24 9.312190e-25 9.231829e-25
1.310562e+03 8.332560e-25 1.214517e-24 9.614757e-25 8.838106e-25
1.310594e+03 8.758147e-25 1.244664e-24 9.929499e-25 9.073473e-25
1.310625e+03 8.745031e-25 1.291155e-24 1.035827e-24 9.391982e-25
1.310656e+03 8.515271e-25 1.303414e-24 1.000768e-24 9.189847e-25
1.310688e+03 8.386213e-25 1.290434e-24 1.009957e-24 8.675364e-25
1.310719e+03 8.716387e-25 1.310939e-24 1.020498e-24 8.524588e-25
1.310750e+03 8.453772e-25 1.291666e-24 1.105500e-24 8.381848e-25
1.310781e+03 8.175100e-25 1.329147e-24 1.105283e-24 8.622600e-25
1.310812e+03 8.537813e-25 1.366513e-24 1.042948e-24 8.205529e-25
1.310844e+03 8.364325e-25 1.446679e-24 1.048807e-24 8.315401e-25
1.310875e+03 8.951001e-25 1.439415e-24 1.021860e-24 8.477079e-25
1.310906e+03 9.304856e-25 1.421090e-24 1.034062e-24 8.043788e-25
1.310938e+03 9.548190e-25 1.435021e-24 1.044678e-24 8.114628e-25
1.310969e+03 9.911773e-25 1.416736e-24 9.963186e-25 7.338550e-25
1.311000e+03 9.714958e-25 1.437795e-24 1.052776e-24 7.674370e-25
1.311031e+03 8.831006e-25 1.404898e-24 9.745904e-25 7.750608e-25
1.311062e+03 9.072325e-25 1.387751e-24 9.355292e-25 7.459974e-25
1.311094e+03 9.620908e-25 1.371195e-24 9.015438e-25 7.534763e-25
1.311125e+03 9.276433e-25 1.329138e-24 9.053175e-25 8.376614e-25
1.311156e+03 9.172949e-25 1.250552e-24 9.137358e-25 8.453760e-25
1.311188e+03 9.478852e-25 1.173503e-24 9.083039e-25 8.286360e-25
1.311219e+03 9.259234e-25 1.160671e-24 9.424363e-25 8.713605e-25
1.311250e+03 9.308577e-25 1.119286e-24 9.378112e-25 9.026849e-25
1.311281e+03 9.999368e-25 1.135291e-24 9.353024e-25 9.415072e-25
1.311312e+03 9.927217e-25 1.109093e-24 9.966137e-25 9.912368e-25
1.311344e+03 9.849512e-25 1.099144e-24 1.001139e-24 9.809970e-25
1.311375e+03 9.344016e-25 1.108767e-24 9.668063e-25 9.481569e-25
1.311406e+03 8.921538e-25 1.057601e-24 1.004009e-24 9.467723e-25
1.311438e+03 8.132337e-25 1.067196e-24 9.766705e-25 9.618563e-25
1.311469e+03 7.920967e-25 1.123623e-24 9.786802e-25 1.011427e-24
1.311500e+03 7.772005e-25 1.090484e-24 9.898042e-25 9.823912e-25
1.311531e+03 7.665600e-25 9.952079e-25 9.598984e-25 9.571043e-25
1.311562e+03 7.620843e-25 9.884001e-25 9.785139e-25 9.629765e-25
1.311594e+03 7.530370e-25 1.010369e-24 9.825600e-25 9.380787e-25
1.311625e+03 7.022130e-25 9.579679e-25 1.007951e-24 9.432135e-25
1.311656e+03 7.045541e-25 1.009012e-24 1.014293e-24 9.445712e-25
1.311688e+03 6.679572e-25 1.074904e-24 1.007682e-24 9.809077e-25
1.311719e+03 6.346306e-25 1.034248e-24 1.049578e-24 1.009297e-24
1.311750e+03 6.380474e-25 1.041039e-24 1.051583e-24 1.057484e-24
1.311781e+03 6.944471e-25 1.034559e-24 1.090146e-24 1.035772e-24
1.311812e+03 6.896225e-25 1.055322e-24 1.112814e-24 1.092537e-24
1.311844e+03 6.927342e-25 1.086849e-24 1.086597e-24 1.017234e-24
1.311875e+03 6.832143e-25 1.095839e-24 1.115689e-24 1.026675e-24
1.311906e+03 7.091664e-25 1.179998e-24 1.036732e-24 1.006098e-24
1.311938e+03 7.157041e-25 1.134109e-24 1.012377e-24 9.836688e-25
1.311969e+03 7.391470e-25 1.047820e-24 1.026144e-24 1.008041e-24
1.312000e+03 7.378751e-25 9.742222e-25 1.007893e-24 9.811403e-25
1.312031e+03 7.462010e-25 9.032419e-25 9.830957e-25 9.763379e-25
1.312062e+03 7.004110e-25 8.836023e-25 9.367451e-25 1.027075e-24
1.312094e+03 6.844644e-25 8.351870e-25 9.313574e-25 1.035431e-24
1.312125e+03 6.831240e-25 8.417711e-25 9.745317e-25 1.019910e-24
1.312156e+03 6.628068e-25 8.568074e-25 9.321569e-25 1.042018e-24
1.312188e+03 6.739567e-25 8.359512e-25 9.116697e-25 1.040319e-24
1.312219e+03 6.673883e-25 8.144035e-25 8.547830e-25 1.042715e-24
1.312250e+03 6.781123e-25 8.517050e-25 8.420919e-25 1.026662e-24
1.312281e+03 6.644539e-25 8.318106e-25 8.632518e-25 1.027710e-24
1.312312e+03 6.616172e-25 7.739859e-25 8.711336e-25 9.915748e-25
1.312344e+03 6.576706e-25 7.518580e-25 8.649555e-25 9.638447e-25
1.312375e+03 6.412006e-25 7.505540e-25 8.353609e-25 9.336399e-25
1.312406e+03 6.356728e-25 7.689849e-25 8.354738e-25 9.609030e-25
1.312438e+03 6.214118e-25 7.434775e-25 8.273246e-25 1.011942e-24
1.312469e+03 6.330773e-25 7.119553e-25 8.230188e-25 1.036191e-24
1.312500e+03 6.645846e-25 7.057020e-25 8.649946e-25 9.947931e-25
1.312531e+03 6.876755e-25 7.011670e-25 8.951026e-25 1.006202e-24
1.312562e+03 6.758296e-25 6.940952e-25 8.849594e-25 1.021102e-24
1.312594e+03 6.923603e-25 7.011380e-25 8.795231e-25 9.999713e-25
1.312625e+03 6.966223e-25 7.196021e-25 8.985950e-25 9.621612e-25
1.312656e+03 6.924328e-25 7.031175e-25 9.047166e-25 9.646777e-25
1.312688e+03 6.910267e-25 7.070529e-25 8.592498e-25 9.246844e-25
1.312719e+03 6.744933e-25 7.180951e-25 8.153355e-25 8.960249e-25
1.312750e+03 6.683074e-25 7.129459e-25 7.950124e-25 8.822431e-25
1.312781e+03 6.461757e-25 7.633769e-25 7.233332e-25 8.388751e-25
1.312812e+03 6.236690e-25 7.653760e-25 7.096190e-25 8.640889e-25
1.312844e+03 6.379703e-25 7.733627e-25 7.145880e-25 9.021639e-25
1.312875e+03 6.801043e-25 7.987627e-25 6.897431e-25 8.942999e-25
1.312906e+03 6.983347e-25 7.970014e-25 6.770904e-25 9.329412e-25
1.312938e+03 6.925804e-25 7.666200e-25 7.014897e-25 9.357159e-25
1.312969e+03 6.772279e-25 7.791694e-25 7.420313e-25 9.992370e-25
1.313000e+03 6.515483e-25 8.091880e-25 7.832463e-25 1.034334e-24
1.313031e+03 6.438657e-25 7.567385e-25 7.833669e-25 1.074747e-24
1.313062e+03 6.579624e-25 7.320858e-25 7.757712e-25 1.074620e-24
1.313094e+03 6.880759e-25 7.661633e-25 7.845887e-25 1.103998e-24
1.313125e+03 6.626699e-25 8.021353e-25 7.689064e-25 1.077921e-24
1.313156e+03 6.976874e-25 7.881069e-25 7.666834e-25 1.033633e-24
1.313188e+03 6.935552e-25 7.973564e-25 7.266927e-25 1.038547e-24
1.313219e+03 6.913913e-25 8.340074e-25 7.426275e-25 9.816328e-25
1.313250e+03 6.329889e-25 8.617466e-25 7.542243e-25 9.308646e-25
1.313281e+03 6.156823e-25 8.480064e-25 7.278572e-25 8.994560e-25
1.313312e+03 6.237036e-25 8.356457e-25 7.357969e-25 9.021460e-25
1.313344e+03 6.246943e-25 8.070130e-25 6.967851e-25 9.265081e-25
1.313375e+03 6.319228e-25 7.671510e-25 7.224466e-25 9.019850e-25
1.313406e+03 6.410218e-25 7.848005e-25 7.230236e-25 9.464583e-25
1.313438e+03 6.040810e-25 8.201020e-25 7.300094e-25 9.183803e-25
1.313469e+03 5.734462e-25 8.756444e-25 7.356236e-25 8.732031e-25
1.313500e+03 5.692064e-25 9.739809e-25 7.329102e-25 9.027677e-25
1.313531e+03 6.061141e-25 9.954406e-25 7.123627e-25 8.873245e-25
1.313562e+03 6.206118e-25 1.064397e-24 6.887885e-25 8.757487e-25
1.313594e+03 6.138393e-25 1.046904e-24 7.172497e-25 8.994696e-25
1.313625e+03 6.200156e-25 9.990410e-25 7.614698e-25 8.983464e-25
1.313656e+03 6.250114e-25 1.007331e-24 7.599607e-25 9.701449e-25
1.313688e+03 6.192754e-25 9.614891e-25 7.492090e-25 9.953712e-25
1.313719e+03 6.213953e-25 8.874286e-25 7.592482e-25 9.714683e-25
1.313750e+03 6.128327e-25 8.849590e-25 7.635631e-25 1.024958e-24
1.313781e+03 6.178102e-25 9.327820e-25 7.820018e-25 9.989518e-25
1.313812e+03 5.996140e-25 9.674673e-25 7.906249e-25 1.016723e-24
1.313844e+03 5.968762e-25 9.574677e-25 8.088742e-25 1.102505e-24
1.313875e+03 5.970262e-25 9.146912e-25 8.140864e-25 1.107318e-24
1.313906e+03 6.105611e-25 9.631723e-25 8.539125e-25 1.139318e-24
1.313938e+03 6.195024e-25 9.841648e-25 8.371994e-25 1.118751e-24
1.313969e+03 6.248024e-25 9.964821e-25 8.268164e-25 1.108823e-24
1.314000e+03 6.153889e-25 9.921763e-25 8.381082e-25 1.151111e-24
1.314031e+03 6.280142e-25 1.006605e-24 8.281327e-25 1.153954e-24
1.314062e+03 6.178095e-25 1.056401e-24 8.197165e-25 1.163004e-24
1.314094e+03 6.274153e-25 1.021864e-24 8.143312e-25 1.197636e-24
1.314125e+03 6.327309e-25 1.075777e-24 7.970180e-25 1.204045e-24
1.314156e+03 6.588473e-25 1.071880e-24 8.575663e-25 1.165812e-24
1.314188e+03 7.029644e-25 1.071661e-24 9.079425e-25 1.209268e-24
1.314219e+03 6.733607e-25 1.077398e-24 9.203923e-25 1.251480e-24
1.314250e+03 7.020997e-25 1.066779e-24 9.663536e-25 1.279953e-24
1.314281e+03 7.456492e-25 1.133693e-24 9.906224e-25 1.189385e-24
1.314312e+03 7.829418e-25 1.128436e-24 1.013304e-24 1.142653e-24
1.314344e+03 7.771483e-25 1.084056e-24 1.071152e-24 1.131774e-24
1.314375e+03 8.133989e-25 1.147985e-24 1.124574e-24 1.084414e-24
1.314406e+03 8.262638e-25 1.178131e-24 1.164709e-24 1.071221e-24
1.314438e+03 8.775360e-25 1.174873e-24 1.115998e-24 1.047728e-24
1.314469e+03 9.497062e-25 1.203983e-24 1.005914e-24 1.044526e-24
1.314500e+03 9.603326e-25 1.282016e-24 9.620654e-25 9.809359e-25
1.314531e+03 9.223242e-25 1.319982e-24 9.354439e-25 9.832555e-25
1.314562e+03 9.655134e-25 1.339196e-24 9.606318e-25 9.421823e-25
1.314594e+03 9.866862e-25 1.239359e-24 9.505453e-25 9.381162e-25
1.314625e+03 9.682375e-25 1.239794e-24 9.683069e-25 9.506289e-25
1.314656e+03 1.029895e-24 1.197324e-24 9.672015e-25 9.209107e-25
1.314688e+03 1.067050e-24 1.166662e-24 9.708197e-25 8.570561e-25
1.314719e+03 1.092778e-24 1.128655e-24 9.068441e-25 8.664581e-25
1.314750e+03 1.099147e-24 1.150622e-24 9.225892e-25 8.966414e-25
1.314781e+03 1.088048e-24 1.177971e-24 9.141377e-25 9.190824e-25
1.314812e+03 1.102351e-24 1.196147e-24 9.326785e-25 9.116654e-25
1.314844e+03 1.080333e-24 1.192612e-24 9.642474e-25 9.268262e-25
1.314875e+03 1.024089e-24 1.150435e-24 9.443574e-25 9.183045e-25
1.314906e+03 1.008543e-24 1.199084e-24 9.340448e-25 9.249063e-25
1.314938e+03 1.036479e-24 1.136163e-24 9.387820e-25 1.026986e-24
1.314969e+03 1.094856e-24 1.078522e-24 9.413198e-25 1.034966e-24
1.315000e+03 1.076046e-24 1.018518e-24 1.050426e-24 1.015527e-24
1.315031e+03 1.008407e-24 9.996453e-25 1.077023e-24 1.025612e-24
1.315062e+03 1.023960e-24 1.070602e-24 1.016071e-24 1.040270e-24
1.315094e+03 1.050908e-24 1.071342e-24 1.014558e-24 1.025592e-24
1.315125e+03 1.032270e-24 1.045844e-24 1.032874e-24 9.685247e-25
1.315156e+03 1.037342e-24 1.111813e-24 1.031275e-24 9.703575e-25
1.315188e+03 9.936133e-25 1.187044e-24 9.996069e-25 1.003345e-24
1.315219e+03 1.073717e-24 1.228241e-24 1.010639e-24 1.033006e-24
1.315250e+03 1.114244e-24 1.129118e-24 1.078123e-24 1.098215e-24
1.315281e+03 1.162438e-24 1.115304e-24 1.054963e-24 1.076705e-24
1.315312e+03 1.181124e-24 1.112126e-24 1.082166e-24 1.049358e-24
1.315344e+03 1.140327e-24 1.119415e-24 1.059506e-24 1.001925e-24
1.315375e+03 1.091289e-24 1.073092e-24 1.038917e-24 1.008288e-24
1.315406e+03 1.107570e-24 1.123706e-24 9.857510e-25 9.789585e-25
1.315438e+03 1.073505e-24 1.101622e-24 9.960346e-25 9.752910e-25
1.315469e+03 1.037482e-24 1.065224e-24 9.805132e-25 9.194453e-25
1.315500e+03 1.013501e-24 1.105004e-24 1.011081e-24 9.202019e-25
1.315531e+03 1.007334e-24 1.072015e-24 9.748141e-25 9.043475e-25
1.315562e+03 9.829923e-25 1.116584e-24 9.582807e-25 9.052765e-25
1.315594e+03 9.756085e-25 1.105152e-24 9.584367e-25 8.479877e-25
1.315625e+03 9.603372e-25 1.135543e-24 9.146697e-25 8.615118e-25
1.315656e+03 9.011613e-25 1.125714e-24 9.213609e-25 8.613150e-25
1.315688e+03 9.413690e-25 1.147054e-24 9.955514e-25 8.127587e-25
1.315719e+03 9.138508e-25 1.049419e-24 1.037219e-24 8.056404e-25
1.315750e+03 8.560786e-25 1.002170e-24 1.048561e-24 8.511511e-25
1.315781e+03 8.274446e-25 9.530637e-25 1.089991e-24 8.804229e-25
1.315812e+03 8.134692e-25 1.002802e-24 1.084688e-24 8.987390e-25
1.315844e+03 7.855169e-25 9.663742e-25 1.088755e-24 9.170792e-25
1.315875e+03 8.165994e-25 9.940859e-25 1.084618e-24 9.506101e-25
1.315906e+03 8.247503e-25 9.601277e-25 1.086732e-24 9.303775e-25
1.315938e+03 7.869038e-25 9.502405e-25 1.158430e-24 9.851850e-25
1.315969e+03 7.587350e-25 9.657909e-25 1.171709e-24 9.553421e-25
1.316000e+03 7.801693e-25 9.414472e-25 1.171166e-24 9.752477e-25
1.316031e+03 7.780412e-25 9.714869e-25 1.140600e-24 9.340389e-25
1.316062e+03 7.915952e-25 9.687339e-25 1.102080e-24 9.294792e-25
1.316094e+03 7.771289e-25 9.622180e-25 1.143977e-24 8.951907e-25
1.316125e+03 7.798891e-25 1.002907e-24 1.180555e-24 8.665944e-25
1.316156e+03 7.672430e-25 1.010413e-24 1.131990e-24 9.291199e-25
1.316188e+03 7.567906e-25 1.027887e-24 1.186402e-24 9.280525e-25
1.316219e+03 7.983545e-25 1.075480e-24 1.109480e-24 9.364904e-25
1.316250e+03 8.323009e-25 1.071566e-24 1.101049e-24 9.335849e-25
1.316281e+03 8.102072e-25 1.075342e-24 1.092485e-24 9.016456e-25
1.316312e+03 7.775045e-25 1.157827e-24 1.053722e-24 9.124698e-25
1.316344e+03 8.157599e-25 1.223018e-24 1.100504e-24 8.851571e-25
1.316375e+03 8.254317e-25 1.236118e-24 1.088974e-24 9.140502e-25
1.316406e+03 7.978291e-25 1.283882e-24 1.072407e-24 8.849957e-25
1.316438e+03 7.953802e-25 1.292794e-24 1.083195e-24 9.142574e-25
1.316469e+03 7.971803e-25 1.298589e-24 9.741233e-25 9.166504e-25
1.316500e+03 8.040751e-25 1.312528e-24 9.935357e-25 9.453035e-25
1.316531e+03 7.725277e-25 1.296457e-24 1.018133e-24 9.816840e-25
1.316562e+03 8.044821e-25 1.335725e-24 9.814584e-25 1.014691e-24
1.316594e+03 8.067411e-25 1.322634e-24 9.927622e-25 1.001047e-24
1.316625e+03 8.598693e-25 1.293720e-24 1.018446e-24 9.865696e-25
1.316656e+03 8.976382e-25 1.238688e-24 1.076421e-24 9.693093e-25
1.316688e+03 8.566777e-25 1.175459e-24 1.048150e-24 8.965543e-25
1.316719e+03 7.994603e-25 1.249128e-24 9.437071e-25 8.782204e-25
1.316750e+03 8.230805e-25 1.257660e-24 9.617641e-25 8.630234e-25
1.316781e+03 8.167152e-25 1.322658e-24 8.975071e-25 8.262465e-25
1.316812e+03 8.262243e-25 1.318085e-24 9.320983e-25 8.503937e-25
1.316844e+03 8.078553e-25 1.312378e-24 9.297855e-25 8.620043e-25
1.316875e+03 7.688893e-25 1.218489e-24 9.437915e-25 8.191689e-25
1.316906e+03 8.100772e-25 1.224808e-24 9.522814e-25 8.600781e-25
1.316938e+03 8.307609e-25 1.244796e-24 9.133967e-25 8.578328e-25
1.316969e+03 8.599049e-25 1.130678e-24 9.022712e-25 8.559679e-25
1.317000e+03 9.092241e-25 1.118796e-24 9.177699e-25 7.987546e-25
1.317031e+03 9.209479e-25 1.088578e-24 9.233080e-25 8.039449e-25
1.317062e+03 9.186204e-25 1.066391e-24 9.205397e-25 8.589368e-25
1.317094e+03 9.499922e-25 1.025774e-24 8.960904e-25 8.529627e-25
1.317125e+03 9.168987e-25 9.801220e-25 9.003908e-25 8.462194e-25
1.317156e+03 8.497536e-25 9.592983e-25 8.717258e-25 8.975196e-25
1.317188e+03 8.902645e-25 1.028652e-24 8.060433e-25 9.412488e-25
1.317219e+03 8.997430e-25 1.074012e-24 7.629043e-25 8.796627e-25
1.317250e+03 8.701734e-25 1.102145e-24 7.221329e-25 8.975329e-25
1.317281e+03 8.304752e-25 1.067790e-24 7.259042e-25 9.039609e-25
1.317312e+03 8.426792e-25 1.117773e-24 7.567397e-25 8.780538e-25
1.317344e+03 8.245596e-25 1.074106e-24 7.441941e-25 8.143276e-25
1.317375e+03 7.834371e-25 1.064560e-24 7.728054e-25 7.833148e-25
1.317406e+03 8.008064e-25 1.040606e-24 7.494882e-25 7.632922e-25
1.317438e+03 8.221355e-25 9.856560e-25 7.369650e-25 7.785701e-25
1.317469e+03 8.088089e-25 1.026328e-24 7.115857e-25 7.822314e-25
1.317500e+03 7.971108e-25 9.509399e-25 6.925281e-25 8.036692e-25
1.317531e+03 8.360793e-25 9.668536e-25 7.242834e-25 7.916606e-25
1.317562e+03 8.778410e-25 9.439849e-25 6.914072e-25 8.131829e-25
1.317594e+03 8.497075e-25 9.689114e-25 6.767158e-25 8.540078e-25
1.317625e+03 8.527906e-25 9.532962e-25 6.798909e-25 8.858604e-25
1.317656e+03 8.864233e-25 9.596699e-25 6.726554e-25 9.023921e-25
1.317688e+03 8.879378e-25 8.859429e-25 7.240728e-25 9.414937e-25
1.317719e+03 8.348571e-25 9.111791e-25 7.123309e-25 9.206645e-25
1.317750e+03 8.310200e-25 1.030551e-24 7.252771e-25 9.217508e-25
1.317781e+03 8.727304e-25 9.447018e-25 7.465683e-25 8.967776e-25
1.317812e+03 8.512426e-25 8.998956e-25 7.285420e-25 9.096329e-25
1.317844e+03 9.185133e-25 8.154151e-25 7.233657e-25 8.937869e-25
1.317875e+03 9.447606e-25 7.857981e-25 7.117158e-25 8.937216e-25
1.317906e+03 8.888298e-25 8.134414e-25 6.953760e-25 8.912556e-25
1.317938e+03 8.358329e-25 8.298893e-25 7.326664e-25 8.953405e-25
1.317969e+03 8.710904e-25 8.018832e-25 7.296643e-25 9.059313e-25
1.318000e+03 8.546607e-25 7.760812e-25 7.461412e-25 8.463950e-25
1.318031e+03 8.202578e-25 7.291915e-25 7.823802e-25 8.195839e-25
1.318062e+03 8.437137e-25 7.353095e-25 8.017359e-25 8.694227e-25
1.318094e+03 8.325285e-25 7.205751e-25 7.660520e-25 8.900640e-25
1.318125e+03 8.273638e-25 7.556227e-25 7.420029e-25 8.804524e-25
1.318156e+03 8.033058e-25 7.542723e-25 7.759244e-25 8.973097e-25
1.318188e+03 8.481661e-25 7.742301e-25 7.537100e-25 9.281978e-25
1.318219e+03 8.341893e-25 7.539982e-25 7.612349e-25 9.478663e-25
1.318250e+03 8.661996e-25 7.429714e-25 7.842979e-25 9.197201e-25
1.318281e+03 9.198508e-25 7.081354e-25 7.870454e-25 9.157636e-25
1.318312e+03 1.002852e-24 6.664155e-25 8.073337e-25 8.641039e-25
1.318344e+03 1.040843e-24 6.661578e-25 8.276713e-25 8.928818e-25
1.318375e+03 1.021361e-24 6.687116e-25 8.177117e-25 8.483843e-25
1.318406e+03 1.064677e-24 6.660563e-25 8.392362e-25 8.144110e-25
1.318438e+03 1.039060e-24 6.832148e-25 8.388987e-25 7.835913e-25
1.318469e+03 1.042735e-24 6.673212e-25 8.497555e-25 8.658362e-25
1.318500e+03 1.046426e-24 6.901044e-25 8.534681e-25 8.640051e-25
1.318531e+03 1.099671e-24 6.946773e-25 8.660230e-25 8.495478e-25
1.318562e+03 1.049332e-24 6.801607e-25 9.216204e-25 8.303628e-25
1.318594e+03 1.068654e-24 6.849619e-25 9.272117e-25 8.187654e-25
1.318625e+03 1.115725e-24 6.550746e-25 9.301194e-25 7.740331e-25
1.318656e+03 1.094962e-24 6.352701e-25 9.019769e-25 7.500756e-25
1.318688e+03 1.152104e-24 6.018523e-25 8.957934e-25 7.478978e-25
1.318719e+03 1.192654e-24 5.745881e-25 8.901633e-25 7.219438e-25
1.318750e+03 1.274557e-24 5.769617e-25 8.570651e-25 7.239641e-25
1.318781e+03 1.230040e-24 5.532063e-25 8.619059e-25 7.625458e-25
1.318812e+03 1.186287e-24 5.460132e-25 8.483159e-25 7.750867e-25
1.318844e+03 1.190899e-24 5.504192e-25 8.624133e-25 8.087085e-25
1.318875e+03 1.178959e-24 5.488988e-25 8.765048e-25 7.372777e-25
1.318906e+03 1.179304e-24 5.446858e-25 8.993695e-25 7.513742e-25
1.318938e+03 1.176503e-24 5.347104e-25 9.098563e-25 7.657506e-25
1.318969e+03 1.151396e-24 5.435405e-25 9.778380e-25 7.397965e-25
1.319000e+03 1.059960e-24 5.488558e-25 1.032290e-24 7.415160e-25
1.319031e+03 1.073513e-24 5.522990e-25 1.062396e-24 7.481998e-25
1.319062e+03 1.099093e-24 5.484168e-25 1.019326e-24 7.460907e-25
1.319094e+03 1.130857e-24 5.458310e-25 1.067944e-24 6.941950e-25
1.319125e+03 1.059613e-24 5.536178e-25 1.009594e-24 6.874114e-25
1.319156e+03 1.032651e-24 5.570118e-25 9.953991e-25 6.700589e-25
1.319188e+03 1.020847e-24 5.470274e-25 1.025466e-24 6.905692e-25
1.319219e+03 1.031005e-24 5.190456e-25 1.001388e-24 7.034042e-25
1.319250e+03 1.005417e-24 5.269560e-25 1.003863e-24 7.136718e-25
1.319281e+03 1.021510e-24 5.311214e-25 9.940051e-25 7.152003e-25
1.319312e+03 9.900861e-25 5.446453e-25 1.008400e-24 7.157157e-25
1.319344e+03 1.015836e-24 5.521280e-25 1.029860e-24 7.070170e-25
1.319375e+03 1.026959e-24 5.379662e-25 1.047960e-24 6.928577e-25
1.319406e+03 1.015072e-24 5.343186e-25 1.014116e-24 7.059745e-25
1.319438e+03 9.772078e-25 5.404974e-25 9.991112e-25 6.884260e-25
1.319469e+03 1.084897e-24 5.370837e-25 9.820560e-25 6.886485e-25
1.319500e+03 1.050979e-24 5.508920e-25 9.342371e-25 7.007478e-25
1.319531e+03 9.529078e-25 5.754009e-25 9.292383e-25 6.948428e-25
1.319562e+03 9.080169e-25 5.903263e-25 8.980155e-25 7.309077e-25
1.319594e+03 8.910643e-25 5.894575e-25 9.058569e-25 7.746277e-25
1.319625e+03 8.992038e-25 5.764029e-25 8.688174e-25 7.513327e-25
1.319656e+03 8.923868e-25 5.535553e-25 9.084787e-25 7.286862e-25
1.319688e+03 8.775412e-25 5.803233e-25 8.927670e-25 7.635296e-25
1.319719e+03 9.098049e-25 5.816286e-25 9.081313e-25 7.699501e-25
1.319750e+03 9.223189e-25 6.187100e-25 8.964110e-25 7.654025e-25
1.319781e+03 8.812309e-25 6.331720e-25 9.211515e-25 8.333548e-25
1.319812e+03 8.719408e-25 6.589963e-25 8.670557e-25 8.532856e-25
1.319844e+03 9.015264e-25 6.500656e-25 8.419367e-25 8.692904e-25
1.319875e+03 8.235171e-25 6.546954e-25 7.881696e-25 9.133484e-25
1.319906e+03 8.192788e-25 6.619346e-25 7.845993e-25 8.724665e-25
1.319938e+03 7.798780e-25 6.784236e-25 7.782382e-25 8.434947e-25
1.319969e+03 8.146320e-25 6.485470e-25 7.603707e-25 8.210913e-25
1.320000e+03 7.717141e-25 6.441794e-25 7.699628e-25 8.125340e-25
1.320031e+03 7.600669e-25 6.410147e-25 7.661417e-25 8.155444e-25
1.320062e+03 7.476958e-25 6.837719e-25 7.453909e-25 8.290447e-25
1.320094e+03 7.344541e-25 7.276399e-25 7.221297e-25 8.466116e-25
1.320125e+03 7.281552e-25 7.505999e-25 7.246484e-25 8.507782e-25
1.320156e+03 7.388928e-25 7.884509e-25 7.274231e-25 8.764958e-25
1.320188e+03 7.379058e-25 8.280633e-25 6.907543e-25 8.909716e-25
1.320219e+03 7.290822e-25 8.406808e-25 6.664023e-25 8.818238e-25
1.320250e+03 7.697236e-25 8.360821e-25 6.547260e-25 8.134786e-25
1.320281e+03 8.407589e-25 8.817731e-25 6.550578e-25 8.514196e-25
1.320312e+03 8.719822e-25 8.976284e-25 6.521621e-25 8.883168e-25
1.320344e+03 8.793047e-25 8.990036e-25 6.520884e-25 9.258898e-25
1.320375e+03 8.938670e-25 8.997037e-25 6.517873e-25 9.293633e-25
1.320406e+03 9.394029e-25 8.906608e-25 6.571821e-25 9.069675e-25
1.320438e+03 9.718903e-25 8.553225e-25 6.443007e-25 1.001334e-24
1.320469e+03 1.000531e-24 8.335427e-25 6.083024e-25 1.032786e-24
1.320500e+03 9.404368e-25 8.380780e-25 6.328291e-25 1.051817e-24
1.320531e+03 9.111550e-25 8.410786e-25 6.637278e-25 1.086250e-24
1.320562e+03 8.690433e-25 8.266652e-25 6.231845e-25 1.121697e-24
1.320594e+03 8.829925e-25 7.986808e-25 6.369722e-25 1.101964e-24
1.320625e+03 8.528793e-25 8.074500e-25 6.249746e-25 1.089826e-24
1.320656e+03 8.598640e-25 8.080760e-25 6.354495e-25 1.064947e-24
1.320688e+03 8.537512e-25 8.102309e-25 6.399401e-25 1.040095e-24
1.320719e+03 8.122674e-25 8.109256e-25 6.317532e-25 1.061227e-24
1.320750e+03 8.245675e-25 7.753780e-25 6.353289e-25 1.072063e-24
1.320781e+03 8.364070e-25 7.688925e-25 6.384237e-25 1.111284e-24
1.320812e+03 8.587408e-25 7.712940e-25 6.451769e-25 1.123405e-24
1.320844e+03 8.559213e-25 7.985243e-25 6.417532e-25 1.158774e-24
1.320875e+03 8.967633e-25 8.116058e-25 6.491742e-25 1.106334e-24
1.320906e+03 9.379999e-25 7.995576e-25 6.509728e-25 1.056595e-24
1.320938e+03 9.229302e-25 7.812139e-25 6.358235e-25 1.025865e-24
1.320969e+03 9.596137e-25 7.756042e-25 6.539114e-25 9.850056e-25
1.321000e+03 1.033678e-24 7.314718e-25 6.477186e-25 9.504219e-25
1.321031e+03 1.066558e-24 7.584943e-25 6.702276e-25 8.910011e-25
1.321062e+03 1.096008e-24 7.380634e-25 6.652697e-25 8.270296e-25
1.321094e+03 1.125201e-24 7.882924e-25 6.623263e-25 8.478897e-25
1.321125e+03 1.141649e-24 7.966357e-25 6.727472e-25 8.861984e-25
1.321156e+03 1.144306e-24 7.916635e-25 6.712854e-25 8.599466e-25
1.321188e+03 1.037619e-24 7.672286e-25 6.815441e-25 8.983489e-25
1.321219e+03 9.677827e-25 7.076473e-25 6.816507e-25 8.959936e-25
1.321250e+03 9.996138e-25 7.267845e-25 6.586068e-25 8.269966e-25
1.321281e+03 1.015665e-24 7.003938e-25 6.955423e-25 8.517379e-25
1.321312e+03 9.973964e-25 7.031232e-25 7.126404e-25 8.660037e-25
1.321344e+03 1.073263e-24 7.143326e-25 7.691643e-25 8.632677e-25
1.321375e+03 1.041326e-24 7.225017e-25 7.764764e-25 9.246103e-25
1.321406e+03 1.061221e-24 7.128672e-25 7.754466e-25 8.929114e-25
1.321438e+03 1.041975e-24 7.373765e-25 7.555730e-25 9.221641e-25
1.321469e+03 1.032025e-24 7.390845e-25 7.532334e-25 9.129043e-25
1.321500e+03 1.024869e-24 7.631671e-25 7.372207e-25 9.243845e-25
1.321531e+03 1.044303e-24 7.385001e-25 7.524318e-25 9.308361e-25
1.321562e+03 1.038005e-24 7.360605e-25 7.724021e-25 9.260081e-25
1.321594e+03 1.043388e-24 7.248896e-25 8.141907e-25 9.815051e-25
1.321625e+03 9.596056e-25 7.219355e-25 8.677312e-25 1.001766e-24
1.321656e+03 9.771311e-25 6.995344e-25 9.489690e-25 9.727791e-25
1.321688e+03 9.750281e-25 6.651985e-25 1.011002e-24 9.948860e-25
1.321719e+03 9.457943e-25 6.782577e-25 9.828855e-25 1.111707e-24
1.321750e+03 8.844729e-25 6.642901e-25 9.612118e-25 1.103918e-24
1.321781e+03 8.638027e-25 6.545790e-25 9.614821e-25 1.019089e-24
1.321812e+03 8.426071e-25 6.342474e-25 9.627948e-25 9.830507e-25
1.321844e+03 8.013434e-25 6.465406e-25 9.260060e-25 9.659624e-25
1.321875e+03 7.719433e-25 6.571375e-25 9.847002e-25 9.481060e-25
1.321906e+03 7.868220e-25 6.461584e-25 1.030278e-24 9.047634e-25
1.321938e+03 7.336640e-25 6.835545e-25 1.111224e-24 8.707262e-25
1.321969e+03 7.308946e-25 6.805665e-25 1.001134e-24 8.178571e-25
1.322000e+03 7.221568e-25 6.742755e-25 9.666971e-25 8.048623e-25
1.322031e+03 7.637471e-25 6.913052e-25 1.002758e-24 7.860964e-25
1.322062e+03 7.917159e-25 6.922216e-25 9.660648e-25 8.131584e-25
1.322094e+03 8.212666e-25 6.698749e-25 1.026094e-24 7.963519e-25
1.322125e+03 8.185948e-25 6.721614e-25 1.017992e-24 8.135427e-25
1.322156e+03 8.483178e-25 6.767736e-25 9.661747e-25 8.448158e-25
1.322188e+03 9.077967e-25 6.604094e-25 9.607241e-25 8.310813e-25
1.322219e+03 8.988020e-25 6.813367e-25 9.385866e-25 8.110216e-25
1.322250e+03 8.171392e-25 6.763325e-25 9.136611e-25 7.713923e-25
1.322281e+03 7.702668e-25 6.643058e-25 8.827074e-25 7.533968e-25
1.322312e+03 8.067300e-25 6.377396e-25 9.006374e-25 7.365827e-25
1.322344e+03 8.649917e-25 6.195455e-25 9.064474e-25 7.488402e-25
1.322375e+03 8.382017e-25 6.313389e-25 8.981751e-25 7.846200e-25
1.322406e+03 8.320246e-25 6.450702e-25 9.092151e-25 8.410761e-25
1.322438e+03 8.287393e-25 6.403298e-25 8.881094e-25 8.651823e-25
1.322469e+03 7.909017e-25 6.395386e-25 8.877361e-25 9.146506e-25
1.322500e+03 7.493769e-25 6.246429e-25 8.804990e-25 9.257554e-25
1.322531e+03 7.282068e-25 6.278096e-25 8.968606e-25 9.703193e-25
1.322562e+03 7.271553e-25 6.101455e-25 9.413516e-25 9.326557e-25
1.322594e+03 7.263862e-25 6.073519e-25 9.235528e-25 8.904267e-25
1.322625e+03 7.089652e-25 5.927379e-25 9.312339e-25 9.149620e-25
1.322656e+03 7.204786e-25 5.929172e-25 8.811410e-25 9.068539e-25
1.322688e+03 7.618858e-25 6.285915e-25 8.750123e-25 9.188399e-25
1.322719e+03 7.358646e-25 6.256953e-25 8.664901e-25 9.439575e-25
1.322750e+03 7.450040e-25 6.299807e-25 8.243012e-25 9.227547e-25
1.322781e+03 7.258311e-25 6.326334e-25 7.952899e-25 9.043486e-25
1.322812e+03 7.102167e-25 6.208297e-25 7.874681e-25 9.462223e-25
1.322844e+03 7.178428e-25 6.200474e-25 7.758154e-25 9.367310e-25
1.322875e+03 7.336020e-25 6.309675e-25 7.863900e-25 9.332639e-25
1.322906e+03 7.227046e-25 6.314567e-25 8.190464e-25 9.291794e-25
1.322938e+03 7.479312e-25 6.128696e-25 8.127234e-25 9.462650e-25
1.322969e+03 7.718656e-25 5.971345e-25 8.159282e-25 9.299209e-25
1.323000e+03 7.920362e-25 5.814633e-25 8.389489e-25 9.427512e-25
1.323031e+03 8.389401e-25 5.477591e-25 8.260378e-25 9.385371e-25
1.323062e+03 8.673609e-25 5.457418e-25 8.297152e-25 8.526408e-25
1.323094e+03 9.414291e-25 5.295533e-25 8.421323e-25 8.341678e-25
1.323125e+03 9.155251e-25 5.447081e-25 8.548316e-25 8.349175e-25
1.323156e+03 8.952499e-25 5.635087e-25 9.136873e-25 8.047101e-25
1.323188e+03 9.413126e-25 5.492446e-25 9.113109e-25 7.438761e-25
1.323219e+03 9.384664e-25 5.517840e-25 9.477373e-25 7.056948e-25
1.323250e+03 9.211950e-25 5.454580e-25 9.671397e-25 7.354569e-25
1.323281e+03 9.352459e-25 5.653377e-25 9.783568e-25 7.956593e-25
1.323312e+03 9.984156e-25 5.653640e-25 1.038461e-24 8.145447e-25
1.323344e+03 9.626232e-25 5.752528e-25 1.019635e-24 8.181757e-25
1.323375e+03 9.125352e-25 6.120392e-25 1.007622e-24 7.688218e-25
1.323406e+03 9.686989e-25 5.908355e-25 8.899807e-25 7.621815e-25
1.323438e+03 1.044614e-24 6.064121e-25 9.416097e-25 7.887850e-25
1.323469e+03 1.112778e-24 6.074865e-25 9.080567e-25 7.824949e-25
1.323500e+03 1.110529e-24 6.013909e-25 8.973893e-25 8.190469e-25
1.323531e+03 1.094511e-24 6.141394e-25 1.002777e-24 8.300422e-25
1.323562e+03 1.086147e-24 6.479975e-25 9.956907e-25 8.392598e-25
1.323594e+03 1.081578e-24 6.429279e-25 9.645469e-25 8.079539e-25
1.323625e+03 1.047695e-24 6.688191e-25 9.926921e-25 7.860710e-25
1.323656e+03 1.050836e-24 6.922746e-25 1.007764e-24 7.584185e-25
1.323688e+03 1.075708e-24 7.123393e-25 9.541137e-25 7.475715e-25
1.323719e+03 1.199769e-24 7.251914e-25 9.175355e-25 7.324993e-25
1.323750e+03 1.239650e-24 7.141349e-25 9.444014e-25 7.731883e-25
1.323781e+03 1.163094e-24 7.091635e-25 9.038547e-25 8.063430e-25
1.323812e+03 1.075269e-24 7.302916e-25 9.188317e-25 7.493814e-25
1.323844e+03 1.065557e-24 7.290528e-25 9.547983e-25 7.313953e-25
1.323875e+03 1.004339e-24 7.338768e-25 9.634343e-25 7.146569e-25
1.323906e+03 1.052820e-24 7.429509e-25 9.715797e-25 7.260128e-25
1.323938e+03 1.062545e-24 7.757832e-25 1.015687e-24 7.059100e-25
1.323969e+03 1.062859e-24 7.399327e-25 1.052202e-24 7.126400e-25
1.324000e+03 1.045517e-24 7.398783e-25 1.013467e-24 7.384324e-25
1.324031e+03 1.012112e-24 7.527630e-25 1.009177e-24 7.653559e-25
1.324062e+03 1.006904e-24 7.431293e-25 1.008602e-24 7.703082e-25
1.324094e+03 1.003793e-24 7.328508e-25 1.025376e-24 7.631084e-25
1.324125e+03 1.039356e-24 7.395762e-25 1.042428e-24 7.580960e-25
1.324156e+03 1.020256e-24 7.008489e-25 1.051947e-24 7.635902e-25
1.324188e+03 1.028075e-24 7.028810e-25 1.092616e-24 8.071721e-25
1.324219e+03 9.335078e-25 7.182423e-25 1.106514e-24 8.211748e-25
1.324250e+03 9.241562e-25 7.236216e-25 1.141587e-24 8.099698e-25
1.324281e+03 9.867044e-25 7.552312e-25 1.138440e-24 7.431048e-25
1.324312e+03 9.709115e-25 7.214067e-25 1.150103e-24 7.575203e-25
1.324344e+03 9.938204e-25 7.118262e-25 1.154156e-24 8.023836e-25
1.324375e+03 9.236996e-25 7.107229e-25 1.135169e-24 8.088568e-25
1.324406e+03 9.219112e-25 7.252504e-25 1.118678e-24 7.595070e-25
1.324438e+03 9.217483e-25 7.422428e-25 1.142939e-24 7.608354e-25
1.324469e+03 9.011358e-25 7.152934e-25 1.138010e-24 7.535563e-25
1.324500e+03 9.211866e-25 7.686560e-25 1.104449e-24 7.718980e-25
1.324531e+03 8.888639e-25 7.872371e-25 1.099481e-24 7.806682e-25
1.324562e+03 9.060256e-25 8.202463e-25 1.012814e-24 7.800393e-25
1.324594e+03 9.043613e-25 7.872857e-25 1.002441e-24 7.884634e-25
1.324625e+03 8.891922e-25 7.651036e-25 9.222359e-25 7.971742e-25
1.324656e+03 8.361665e-25 7.834416e-25 8.967998e-25 8.264368e-25
1.324688e+03 7.936152e-25 7.609861e-25 9.082746e-25 8.453552e-25
1.324719e+03 8.021386e-25 7.949940e-25 8.534611e-25 8.288239e-25
1.324750e+03 8.127296e-25 7.657001e-25 8.441052e-25 8.236002e-25
1.324781e+03 7.911750e-25 7.752773e-25 8.476252e-25 8.296239e-25
1.324812e+03 7.958658e-25 7.586088e-25 8.216210e-25 8.144011e-25
1.324844e+03 8.046122e-25 7.628856e-25 7.958911e-25 8.493311e-25
1.324875e+03 8.132178e-25 7.561997e-25 8.912332e-25 8.253336e-25
1.324906e+03 7.914517e-25 7.261931e-25 8.824214e-25 8.225920e-25
1.324938e+03 7.341501e-25 7.215337e-25 8.782916e-25 8.313806e-25
1.324969e+03 7.300402e-25 7.167759e-25 8.894949e-25 8.486376e-25
1.325000e+03 7.549114e-25 7.330659e-25 8.694023e-25 8.626944e-25
1.325031e+03 7.670588e-25 7.248479e-25 8.328536e-25 8.447903e-25
1.325062e+03 7.888389e-25 7.156091e-25 8.676400e-25 8.897942e-25
1.325094e+03 7.979684e-25 6.784231e-25 8.797319e-25 9.033844e-25
1.325125e+03 8.197779e-25 6.605304e-25 8.909760e-25 8.995947e-25
1.325156e+03 8.219642e-25 6.560605e-25 9.559943e-25 9.620336e-25
1.325188e+03 7.755286e-25 6.613025e-25 9.783297e-25 9.846473e-25
1.325219e+03 7.723242e-25 6.684655e-25 9.806847e-25 9.276821e-25
1.325250e+03 8.192506e-25 6.791779e-25 9.977417e-25 8.749513e-25
1.325281e+03 8.382402e-25 6.668899e-25 9.561353e-25 9.317096e-25
1.325312e+03 8.399271e-25 6.717317e-25 9.089383e-25 9.183349e-25
1.325344e+03 8.748176e-25 6.674492e-25 8.858757e-25 9.639263e-25
1.325375e+03 8.623946e-25 6.431067e-25 8.721054e-25 1.004466e-24
1.325406e+03 8.795815e-25 6.404503e-25 8.619422e-25 1.036713e-24
1.325438e+03 9.401581e-25 6.758883e-25 8.296795e-25 9.929277e-25
1.325469e+03 9.667160e-25 6.937311e-25 8.277067e-25 9.221146e-25
1.325500e+03 9.973410e-25 6.814561e-25 8.099714e-25 9.315496e-25
1.325531e+03 1.004061e-24 6.823850e-25 8.216226e-25 9.369706e-25
1.325562e+03 1.022472e-24 7.005654e-25 8.503787e-25 9.207258e-25
1.325594e+03 1.002478e-24 7.054682e-25 8.202995e-25 9.595669e-25
1.325625e+03 1.016153e-24 7.398434e-25 8.166172e-25 9.185405e-25
1.325656e+03 9.950915e-25 7.701987e-25 8.058768e-25 8.561379e-25
1.325688e+03 1.058651e-24 7.503592e-25 8.497765e-25 8.331835e-25
1.325719e+03 1.038406e-24 7.591558e-25 8.705446e-25 8.580880e-25
1.325750e+03 9.770238e-25 7.633460e-25 8.655131e-25 8.794509e-25
1.325781e+03 1.051473e-24 7.807327e-25 9.200174e-25 8.686985e-25
1.325812e+03 1.029402e-24 8.005218e-25 9.090358e-25 8.416118e-25
1.325844e+03 1.009980e-24 8.186481e-25 9.515377e-25 8.225489e-25
1.325875e+03 9.641128e-25 8.416648e-25 1.006658e-24 8.480289e-25
1.325906e+03 9.610013e-25 8.717983e-25 9.971607e-25 8.422216e-25
1.325938e+03 9.267277e-25 9.281700e-25 1.013673e-24 8.146220e-25
1.325969e+03 8.632075e-25 9.259993e-25 1.085920e-24 8.393608e-25
1.326000e+03 8.644560e-25 9.233612e-25 1.066802e-24 8.750064e-25
1.326031e+03 8.110365e-25 9.477494e-25 1.106947e-24 8.528151e-25
1.326062e+03 8.333246e-25 1.051655e-24 1.127437e-24 8.540997e-25
1.326094e+03 8.446369e-25 1.036053e-24 1.149103e-24 8.101840e-25
1.326125e+03 8.218312e-25 9.930549e-25 1.178111e-24 8.212857e-25
1.326156e+03 8.643140e-25 9.745407e-25 1.171800e-24 7.782919e-25
1.326188e+03 8.671460e-25 1.004953e-24 1.199961e-24 8.061336e-25
1.326219e+03 8.570116e-25 1.050257e-24 1.183460e-24 7.673697e-25
1.326250e+03 8.392855e-25 1.012658e-24 1.180084e-24 7.147750e-25
1.326281e+03 8.309953e-25 9.562070e-25 1.182800e-24 7.462691e-25
1.326312e+03 7.888593e-25 9.581470e-25 1.210887e-24 7.199785e-25
1.326344e+03 7.493524e-25 9.904275e-25 1.171566e-24 7.261029e-25
1.326375e+03 7.242333e-25 9.366144e-25 1.210396e-24 7.216366e-25
1.326406e+03 7.576469e-25 9.525047e-25 1.229076e-24 6.835312e-25
1.326438e+03 7.768430e-25 9.493863e-25 1.247142e-24 6.631668e-25
1.326469e+03 7.934636e-25 8.802327e-25 1.210923e-24 6.546789e-25
1.326500e+03 8.112782e-25 8.370875e-25 1.186425e-24 6.743824e-25
1.326531e+03 7.814834e-25 8.294841e-25 1.138904e-24 6.678057e-25
1.326562e+03 7.538282e-25 8.176528e-25 1.116920e-24 6.580409e-25
1.326594e+03 7.103716e-25 8.178890e-25 1.123068e-24 6.690672e-25
1.326625e+03 6.958721e-25 8.225703e-25 1.126213e-24 6.485797e-25
1.326656e+03 7.573438e-25 7.958959e-25 1.137821e-24 6.397180e-25
1.326688e+03 7.618161e-25 8.269403e-25 1.044336e-24 6.357674e-25
1.326719e+03 7.416854e-25 8.154209e-25 1.022420e-24 6.516811e-25
1.326750e+03 7.352039e-25 8.328080e-25 1.018790e-24 6.501758e-25
1.326781e+03 7.283968e-25 7.981009e-25 1.088747e-24 6.765495e-25
1.326812e+03 7.902222e-25 7.658662e-25 1.116477e-24 6.616046e-25
1.326844e+03 7.795343e-25 8.160733e-25 1.169466e-24 6.219259e-25
1.326875e+03 7.954101e-25 7.912993e-25 1.117750e-24 6.116737e-25
1.326906e+03 8.090531e-25 7.852366e-25 1.185471e-24 6.320411e-25
1.326938e+03 8.220733e-25 7.510011e-25 1.211954e-24 6.528834e-25
1.326969e+03 8.270396e-25 7.463748e-25 1.220697e-24 6.478763e-25
1.327000e+03 8.057745e-25 7.127067e-25 1.219077e-24 6.373294e-25
1.327031e+03 8.263191e-25 6.887462e-25 1.248018e-24 6.674840e-25
1.327062e+03 8.274334e-25 6.622914e-25 1.296334e-24 6.467679e-25
1.327094e+03 8.278425e-25 6.503514e-25 1.276145e-24 6.713964e-25
1.327125e+03 8.759862e-25 6.448902e-25 1.294243e-24 6.640320e-25
1.327156e+03 8.850966e-25 6.621760e-25 1.270252e-24 6.562656e-25
1.327188e+03 9.621298e-25 6.372804e-25 1.221469e-24 6.447334e-25
1.327219e+03 1.013831e-24 6.111942e-25 1.246914e-24 6.380778e-25
1.327250e+03 1.027061e-24 6.278419e-25 1.149362e-24 6.486873e-25
1.327281e+03 9.867791e-25 6.285056e-25 1.182840e-24 6.647548e-25
1.327312e+03 1.061377e-24 6.412061e-25 1.136368e-24 6.885469e-25
1.327344e+03 1.138877e-24 6.510437e-25 1.069510e-24 7.020086e-25
1.327375e+03 1.134441e-24 6.522320e-25 1.029234e-24 6.899731e-25
1.327406e+03 1.182110e-24 6.797907e-25 1.017999e-24 7.185012e-25
1.327438e+03 1.200830e-24 6.772749e-25 9.696391e-25 6.778462e-25
1.327469e+03 1.157620e-24 6.615367e-25 9.889168e-25 6.799104e-25
1.327500e+03 1.163720e-24 6.415036e-25 1.012762e-24 7.017314e-25
1.327531e+03 1.164514e-24 6.280256e-25 9.938327e-25 7.090374e-25
1.327562e+03 1.120259e-24 6.243728e-25 9.928504e-25 7.528362e-25
1.327594e+03 1.188831e-24 6.241476e-25 9.846945e-25 7.564034e-25
1.327625e+03 1.227819e-24 6.465536e-25 9.681987e-25 8.164147e-25
1.327656e+03 1.246582e-24 6.186552e-25 9.427464e-25 7.836761e-25
1.327688e+03 1.205410e-24 6.280047e-25 9.923571e-25 8.146448e-25
1.327719e+03 1.278533e-24 6.356028e-25 9.965262e-25 8.320681e-25
1.327750e+03 1.327121e-24 6.417836e-25 1.024134e-24 7.872651e-25
1.327781e+03 1.390815e-24 6.194646e-25 9.768705e-25 7.961059e-25
1.327812e+03 1.403975e-24 5.875983e-25 1.032460e-24 8.521374e-25
1.327844e+03 1.394052e-24 6.223974e-25 9.636212e-25 8.735837e-25
1.327875e+03 1.399938e-24 5.983249e-25 1.010747e-24 8.988331e-25
1.327906e+03 1.377307e-24 6.130178e-25 1.027243e-24 9.044720e-25
1.327938e+03 1.297254e-24 6.482010e-25 1.041278e-24 8.872665e-25
1.327969e+03 1.275061e-24 6.480292e-25 1.083659e-24 9.193839e-25
1.328000e+03 1.279315e-24 6.919223e-25 1.083617e-24 8.874398e-25
1.328031e+03 1.275266e-24 7.096811e-25 1.060317e-24 8.693221e-25
1.328062e+03 1.228690e-24 6.977563e-25 9.943048e-25 8.815248e-25
1.328094e+03 1.242093e-24 6.888720e-25 9.620343e-25 8.486492e-25
1.328125e+03 1.127016e-24 6.910221e-25 9.496316e-25 8.728008e-25
1.328156e+03 1.130073e-24 6.712178e-25 1.012712e-24 8.797371e-25
1.328188e+03 1.163214e-24 7.009288e-25 1.044990e-24 8.861228e-25
1.328219e+03 1.191710e-24 6.941014e-25 1.051710e-24 9.368257e-25
1.328250e+03 1.191455e-24 7.046943e-25 1.001333e-24 9.253609e-25
1.328281e+03 1.131209e-24 7.307622e-25 9.716593e-25 8.857704e-25
1.328312e+03 1.164667e-24 7.180959e-25 9.102083e-25 9.622720e-25
1.328344e+03 1.151567e-24 7.232748e-25 9.517762e-25 1.007477e-24
1.328375e+03 1.136453e-24 7.294990e-25 9.221721e-25 1.037022e-24
1.328406e+03 1.099171e-24 7.102191e-25 9.358098e-25 9.960908e-25
1.328438e+03 1.080566e-24 7.318959e-25 8.976453e-25 9.720882e-25
1.328469e+03 1.127901e-24 7.907352e-25 9.219278e-25 1.007537e-24
1.328500e+03 1.121045e-24 7.923736e-25 8.435135e-25 9.785932e-25
1.328531e+03 1.113534e-24 8.059619e-25 8.109932e-25 1.027384e-24
1.328562e+03 1.095207e-24 8.066730e-25 8.190246e-25 1.013269e-24
1.328594e+03 1.079730e-24 7.890334e-25 7.608270e-25 1.021472e-24
1.328625e+03 1.046197e-24 7.952095e-25 7.494790e-25 1.003737e-24
1.328656e+03 1.039775e-24 8.182994e-25 7.571382e-25 1.042405e-24
1.328688e+03 1.015147e-24 8.187289e-25 7.225641e-25 1.099895e-24
1.328719e+03 9.771396e-25 8.022716e-25 7.524800e-25 1.104910e-24
1.328750e+03 9.788912e-25 7.775114e-25 7.425556e-25 1.117216e-24
1.328781e+03 9.210209e-25 7.702739e-25 7.867284e-25 1.064572e-24
1.328812e+03 9.309654e-25 7.587344e-25 7.838580e-25 1.067973e-24
1.328844e+03 9.504105e-25 7.645306e-25 8.082731e-25 1.081994e-24
1.328875e+03 9.468307e-25 7.433451e-25 7.750001e-25 1.087398e-24
1.328906e+03 9.255428e-25 7.253964e-25 7.590214e-25 1.177513e-24
1.328938e+03 9.641215e-25 7.499840e-25 7.372648e-25 1.133626e-24
1.328969e+03 9.675096e-25 7.932439e-25 6.977163e-25 1.113882e-24
1.329000e+03 9.434512e-25 8.015697e-25 6.717604e-25 1.053075e-24
1.329031e+03 1.004955e-24 8.679089e-25 6.628586e-25 1.048959e-24
1.329062e+03 9.648843e-25 9.454612e-25 6.802177e-25 1.062245e-24
1.329094e+03 8.966996e-25 9.404236e-25 6.899146e-25 1.049691e-24
1.329125e+03 8.751450e-25 9.285310e-25 6.730358e-25 1.017695e-24
1.329156e+03 9.528922e-25 8.928653e-25 6.741336e-25 1.012225e-24
1.329188e+03 8.946479e-25 8.660441e-25 6.696105e-25 1.078882e-24
1.329219e+03 8.664649e-25 8.698208e-25 6.453216e-25 1.124514e-24
1.329250e+03 8.728345e-25 8.435563e-25 6.944869e-25 1.106832e-24
1.329281e+03 8.534173e-25 8.613333e-25 6.628503e-25 1.121751e-24
1.329312e+03 8.562016e-25 8.441571e-25 6.492383e-25 1.105813e-24
1.329344e+03 8.532677e-25 8.633272e-25 6.379708e-25 1.154861e-24
1.329375e+03 8.049474e-25 8.502415e-25 6.332020e-25 1.157009e-24
1.329406e+03 8.347006e-25 8.429775e-25 6.517756e-25 1.189398e-24
1.329438e+03 8.423850e-25 8.422225e-25 6.592500e-25 1.184072e-24
1.329469e+03 8.145246e-25 7.861403e-25 6.616655e-25 1.210016e-24
1.329500e+03 8.485587e-25 7.692414e-25 6.933416e-25 1.278479e-24
1.329531e+03 9.257646e-25 7.945805e-25 7.272769e-25 1.306981e-24
1.329562e+03 9.047058e-25 8.312408e-25 7.956714e-25 1.321697e-24
1.329594e+03 9.127662e-25 8.294642e-25 7.995449e-25 1.361049e-24
1.329625e+03 8.726110e-25 8.901661e-25 8.122393e-25 1.336715e-24
1.329656e+03 8.403102e-25 8.454236e-25 7.979965e-25 1.248552e-24
1.329688e+03 8.243246e-25 8.509070e-25 8.049677e-25 1.185211e-24
1.329719e+03 8.276007e-25 8.739863e-25 7.933602e-25 1.194640e-24
1.329750e+03 8.209677e-25 8.163241e-25 8.033139e-25 1.261216e-24
1.329781e+03 7.569157e-25 8.154627e-25 8.113532e-25 1.251735e-24
1.329812e+03 7.287899e-25 8.518554e-25 7.710761e-25 1.175819e-24
1.329844e+03 7.144261e-25 8.334096e-25 7.592929e-25 1.111739e-24
1.329875e+03 7.126886e-25 8.795598e-25 7.906266e-25 1.136045e-24
1.329906e+03 6.936903e-25 8.895047e-25 8.303574e-25 1.174579e-24
1.329938e+03 6.736301e-25 8.900997e-25 8.069250e-25 1.137191e-24
1.329969e+03 6.480464e-25 8.870335e-25 7.911726e-25 1.133866e-24
1.330000e+03 6.342104e-25 8.806732e-25 8.108815e-25 1.074369e-24
1.330031e+03 6.300148e-25 9.381898e-25 8.078314e-25 1.050144e-24
1.330062e+03 6.302342e-25 9.187393e-25 8.654214e-25 1.062203e-24
1.330094e+03 6.732184e-25 8.968743e-25 8.694461e-25 1.087945e-24
1.330125e+03 6.475096e-25 9.109967e-25 8.522360e-25 1.051692e-24
1.330156e+03 6.676178e-25 9.017076e-25 8.867954e-25 1.044263e-24
1.330188e+03 6.774934e-25 9.263328e-25 8.919881e-25 1.004570e-24
1.330219e+03 7.015990e-25 9.772622e-25 8.990445e-25 1.006628e-24
1.330250e+03 7.199801e-25 9.833747e-25 8.993141e-25 1.046971e-24
1.330281e+03 6.900116e-25 9.622429e-25 8.940383e-25 1.057424e-24
1.330312e+03 6.654546e-25 9.045800e-25 9.091607e-25 1.091889e-24
1.330344e+03 6.371683e-25 8.989685e-25 9.485958e-25 1.090084e-24
1.330375e+03 6.791344e-25 9.342117e-25 9.816206e-25 1.013287e-24
1.330406e+03 6.907475e-25 8.921471e-25 1.011486e-24 1.055813e-24
1.330438e+03 7.439420e-25 8.542751e-25 1.075351e-24 1.050111e-24
1.330469e+03 7.697228e-25 8.241235e-25 1.138645e-24 1.128278e-24
1.330500e+03 7.631902e-25 8.407602e-25 1.069299e-24 1.055686e-24
1.330531e+03 7.870132e-25 8.258225e-25 1.042377e-24 9.946035e-25
1.330562e+03 8.297602e-25 8.315407e-25 1.028003e-24 1.053612e-24
1.330594e+03 8.129649e-25 8.488252e-25 1.092669e-24 1.067826e-24
1.330625e+03 7.742279e-25 8.584861e-25 1.049735e-24 1.054597e-24
1.330656e+03 7.766403e-25 9.104969e-25 9.844149e-25 9.489648e-25
1.330688e+03 7.841619e-25 9.279208e-25 1.010137e-24 8.917471e-25
1.330719e+03 7.476695e-25 1.024789e-24 9.260350e-25 9.339172e-25
1.330750e+03 7.702255e-25 1.044116e-24 9.073633e-25 8.566962e-25
1.330781e+03 7.630299e-25 1.030654e-24 9.833172e-25 7.983588e-25
1.330812e+03 7.644509e-25 1.036418e-24 9.725015e-25 7.757717e-25
1.330844e+03 8.006366e-25 9.826321e-25 9.513088e-25 7.572955e-25
1.330875e+03 7.909366e-25 9.680066e-25 9.164086e-25 7.309256e-25
1.330906e+03 7.936642e-25 9.748693e-25 8.994755e-25 7.103152e-25
1.330938e+03 8.464273e-25 1.032697e-24 9.186281e-25 7.312091e-25
1.330969e+03 8.686635e-25 1.034990e-24 8.593657e-25 7.018614e-25
1.331000e+03 8.858521e-25 1.045344e-24 9.001679e-25 6.768676e-25
1.331031e+03 8.683473e-25 9.794884e-25 8.491187e-25 6.788895e-25
1.331062e+03 8.930053e-25 1.005175e-24 8.739166e-25 6.232623e-25
1.331094e+03 8.906875e-25 9.973096e-25 8.669777e-25 6.614568e-25
1.331125e+03 8.610156e-25 1.029340e-24 8.398068e-25 6.590003e-25
1.331156e+03 8.095686e-25 1.030553e-24 8.560275e-25 6.646247e-25
1.331188e+03 8.264268e-25 1.020930e-24 8.548312e-25 6.554145e-25
1.331219e+03 8.653724e-25 1.123827e-24 8.857039e-25 6.245252e-25
1.331250e+03 9.145144e-25 1.155755e-24 8.770892e-25 6.022258e-25
1.331281e+03 9.430146e-25 1.161913e-24 8.881082e-25 6.124955e-25
1.331312e+03 9.563674e-25 1.196208e-24 8.947375e-25 6.046769e-25
1.331344e+03 9.716947e-25 1.206725e-24 8.296226e-25 5.949179e-25
1.331375e+03 1.006757e-24 1.188485e-24 8.443136e-25 5.909346e-25
1.331406e+03 9.382728e-25 1.179717e-24 8.371702e-25 6.044291e-25
1.331438e+03 8.994220e-25 1.243652e-24 8.879751e-25 6.036962e-25
1.331469e+03 9.341729e-25 1.215442e-24 9.019401e-25 6.025805e-25
1.331500e+03 9.189252e-25 1.151379e-24 8.530680e-25 6.187204e-25
1.331531e+03 9.524686e-25 1.134609e-24 7.872788e-25 6.179168e-25
1.331562e+03 8.658127e-25 1.136020e-24 8.134946e-25 6.182826e-25
1.331594e+03 8.885792e-25 1.173076e-24 8.445400e-25 6.322582e-25
1.331625e+03 8.083789e-25 1.255448e-24 8.672131e-25 6.341890e-25
1.331656e+03 7.902849e-25 1.241081e-24 8.453473e-25 6.385947e-25
1.331688e+03 7.554342e-25 1.213492e-24 8.444813e-25 6.281818e-25
1.331719e+03 7.658264e-25 1.201041e-24 8.304447e-25 6.201098e-25
1.331750e+03 7.768077e-25 1.243845e-24 8.246092e-25 6.495521e-25
1.331781e+03 7.968027e-25 1.260537e-24 8.068389e-25 6.630903e-25
1.331812e+03 8.128229e-25 1.206520e-24 7.864473e-25 6.608482e-25
1.331844e+03 7.865553e-25 1.213605e-24 8.147834e-25 6.623979e-25
1.331875e+03 7.793108e-25 1.246121e-24 8.053525e-25 6.545257e-25
1.331906e+03 7.570964e-25 1.253115e-24 7.895424e-25 6.627958e-25
1.331938e+03 7.266046e-25 1.232004e-24 7.770795e-25 6.320811e-25
1.331969e+03 7.462119e-25 1.158981e-24 8.521097e-25 6.628655e-25
1.332000e+03 7.300843e-25 1.173642e-24 8.644435e-25 6.856734e-25
1.332031e+03 7.153750e-25 1.145598e-24 8.916047e-25 6.498270e-25
1.332062e+03 7.082758e-25 1.144452e-24 8.982791e-25 6.326111e-25
1.332094e+03 6.913243e-25 1.152042e-24 9.074978e-25 6.400543e-25
1.332125e+03 6.764825e-25 1.127441e-24 9.448949e-25 6.892102e-25
1.332156e+03 6.643020e-25 1.136269e-24 9.429313e-25 7.510269e-25
1.332188e+03 6.677720e-25 1.062179e-24 1.019089e-24 7.358497e-25
1.332219e+03 6.607007e-25 1.055280e-24 1.050044e-24 7.905479e-25
1.332250e+03 6.874533e-25 1.100553e-24 9.933858e-25 8.514083e-25
1.332281e+03 6.764197e-25 1.096030e-24 1.006585e-24 8.443939e-25
1.332312e+03 6.504975e-25 1.155844e-24 9.597401e-25 8.770998e-25
1.332344e+03 6.662116e-25 1.132994e-24 9.779014e-25 9.343847e-25
1.332375e+03 6.498872e-25 1.206358e-24 9.153700e-25 9.121777e-25
1.332406e+03 6.101227e-25 1.153520e-24 9.206189e-25 9.104187e-25
1.332438e+03 6.090815e-25 1.129140e-24 9.311083e-25 9.297476e-25
1.332469e+03 5.803372e-25 1.102137e-24 9.105053e-25 9.448092e-25
1.332500e+03 5.851814e-25 1.100592e-24 9.127286e-25 1.025293e-24
1.332531e+03 5.954144e-25 1.032219e-24 9.115497e-25 1.093886e-24
1.332562e+03 5.969597e-25 9.755380e-25 9.039612e-25 1.025544e-24
1.332594e+03 6.174547e-25 9.149190e-25 9.570720e-25 1.074753e-24
1.332625e+03 6.311319e-25 8.825007e-25 9.077369e-25 1.027193e-24
1.332656e+03 6.289537e-25 8.754898e-25 8.781051e-25 1.004935e-24
1.332688e+03 6.029456e-25 8.304233e-25 8.390919e-25 1.003587e-24
1.332719e+03 5.920753e-25 7.816215e-25 8.588995e-25 1.011933e-24
1.332750e+03 5.915878e-25 7.258851e-25 8.877928e-25 1.062774e-24
1.332781e+03 5.932928e-25 7.041739e-25 8.728700e-25 1.042863e-24
1.332812e+03 6.262619e-25 6.720732e-25 9.315006e-25 1.104577e-24
1.332844e+03 6.264375e-25 6.851673e-25 8.973772e-25 1.124469e-24
1.332875e+03 6.575516e-25 6.741276e-25 9.157301e-25 1.148608e-24
1.332906e+03 6.857621e-25 6.421869e-25 9.019914e-25 1.112071e-24
1.332938e+03 6.714074e-25 6.736685e-25 8.580715e-25 1.138425e-24
1.332969e+03 6.573409e-25 6.731892e-25 8.821940e-25 1.144856e-24
1.333000e+03 6.270085e-25 6.937262e-25 8.869295e-25 1.206948e-24
1.333031e+03 6.457155e-25 6.875701e-25 8.624715e-25 1.212432e-24
1.333062e+03 6.202782e-25 6.306433e-25 8.514563e-25 1.135890e-24
1.333094e+03 6.505461e-25 6.109694e-25 8.023204e-25 1.130601e-24
1.333125e+03 6.665863e-25 6.131142e-25 8.454902e-25 1.154857e-24
1.333156e+03 6.869412e-25 6.254458e-25 8.825933e-25 1.138110e-24
1.333188e+03 7.013408e-25 6.326137e-25 8.566183e-25 1.121904e-24
1.333219e+03 6.719853e-25 6.284631e-25 8.938401e-25 1.090156e-24
1.333250e+03 6.616141e-25 6.376548e-25 8.855619e-25 1.050813e-24
1.333281e+03 6.800930e-25 6.549265e-25 8.749769e-25 9.798553e-25
1.333312e+03 6.618217e-25 6.288852e-25 8.035583e-25 1.006313e-24
1.333344e+03 6.477127e-25 6.383321e-25 8.168400e-25 9.575093e-25
1.333375e+03 6.488745e-25 6.373082e-25 8.008641e-25 1.005310e-24
1.333406e+03 6.404687e-25 6.446874e-25 8.269908e-25 1.042653e-24
1.333438e+03 6.499329e-25 6.594461e-25 8.141143e-25 1.041524e-24
1.333469e+03 6.616993e-25 6.249418e-25 7.884444e-25 1.020265e-24
1.333500e+03 6.571751e-25 6.262873e-25 7.228063e-25 9.876979e-25
1.333531e+03 6.571455e-25 6.479598e-25 7.033967e-25 1.041426e-24
1.333562e+03 6.513721e-25 6.335098e-25 7.025296e-25 1.033971e-24
1.333594e+03 6.692683e-25 6.182073e-25 6.990124e-25 9.955879e-25
1.333625e+03 6.919017e-25 5.965316e-25 7.108168e-25 9.089243e-25
1.333656e+03 6.931061e-25 6.067983e-25 6.591806e-25 9.009989e-25
1.333688e+03 7.150886e-25 6.313801e-25 6.203235e-25 9.361237e-25
1.333719e+03 6.968510e-25 6.286654e-25 6.193378e-25 9.442043e-25
1.333750e+03 6.949831e-25 6.130851e-25 5.896767e-25 9.432728e-25
1.333781e+03 7.087449e-25 5.915134e-25 6.083140e-25 9.384859e-25
1.333812e+03 6.812250e-25 5.881991e-25 5.831233e-25 9.063703e-25
1.333844e+03 7.128144e-25 5.930869e-25 6.087607e-25 9.739649e-25
1.333875e+03 7.031896e-25 6.210960e-25 6.006319e-25 9.672323e-25
1.333906e+03 6.454116e-25 6.369582e-25 6.072791e-25 1.026347e-24
1.333938e+03 6.846435e-25 6.483795e-25 5.983767e-25 1.031548e-24
1.333969e+03 6.833319e-25 6.256892e-25 6.032080e-25 9.214461e-25
1.334000e+03 6.473224e-25 6.457538e-25 6.009235e-25 9.356805e-25
1.334031e+03 6.581205e-25 6.702602e-25 6.083544e-25 9.737094e-25
1.334062e+03 6.443755e-25 7.379462e-25 6.024276e-25 9.581232e-25
1.334094e+03 6.737140e-25 7.915152e-25 6.029756e-25 1.006904e-24
1.334125e+03 6.689828e-25 7.979910e-25 6.185672e-25 1.049701e-24
1.334156e+03 6.258400e-25 8.548703e-25 6.063683e-25 1.064476e-24
1.334188e+03 6.182162e-25 8.816581e-25 5.928176e-25 1.055975e-24
1.334219e+03 6.054896e-25 9.386044e-25 5.721278e-25 1.052639e-24
1.334250e+03 5.958572e-25 8.827586e-25 5.632232e-25 1.114615e-24
1.334281e+03 5.652841e-25 8.916988e-25 5.376031e-25 1.097485e-24
1.334312e+03 5.501552e-25 8.555116e-25 5.309903e-25 1.116162e-24
1.334344e+03 5.515028e-25 9.274000e-25 5.334948e-25 1.133561e-24
1.334375e+03 5.626803e-25 9.398481e-25 5.487434e-25 1.131299e-24
1.334406e+03 5.622252e-25 9.275045e-25 5.397623e-25 1.113559e-24
1.334438e+03 5.867726e-25 9.560633e-25 5.638541e-25 1.079300e-24
1.334469e+03 6.027461e-25 9.103940e-25 5.717488e-25 1.030908e-24
1.334500e+03 5.991774e-25 8.940538e-25 5.858908e-25 1.009714e-24
1.334531e+03 6.010515e-25 8.763656e-25 5.762101e-25 1.081014e-24
1.334562e+03 5.656524e-25 8.520211e-25 5.714705e-25 1.023820e-24
1.334594e+03 5.710992e-25 8.713951e-25 5.458933e-25 1.024307e-24
1.334625e+03 5.798924e-25 8.519335e-25 5.315486e-25 1.023216e-24
1.334656e+03 5.762081e-25 8.033849e-25 5.454741e-25 1.008340e-24
1.334688e+03 6.073620e-25 7.938272e-25 5.378167e-25 9.940896e-25
1.334719e+03 6.148533e-25 7.905174e-25 5.614863e-25 9.731164e-25
1.334750e+03 6.117458e-25 8.002091e-25 5.755532e-25 1.045732e-24
1.334781e+03 6.307349e-25 8.027146e-25 5.919746e-25 1.048440e-24
1.334812e+03 6.431056e-25 7.719593e-25 5.811024e-25 1.060400e-24
1.334844e+03 6.437863e-25 7.691220e-25 5.846753e-25 1.008071e-24
1.334875e+03 6.427918e-25 8.315116e-25 5.716882e-25 1.025873e-24
1.334906e+03 6.157405e-25 8.150785e-25 5.599598e-25 1.003064e-24
1.334938e+03 5.990073e-25 8.893164e-25 5.544539e-25 9.796356e-25
1.334969e+03 6.091251e-25 8.837225e-25 6.040899e-25 1.058568e-24
1.335000e+03 6.176796e-25 8.371473e-25 6.003920e-25 1.015324e-24
1.335031e+03 6.607512e-25 8.516672e-25 5.921720e-25 1.015199e-24
1.335062e+03 6.347841e-25 9.150402e-25 5.855851e-25 9.974476e-25
1.335094e+03 6.211301e-25 9.357349e-25 5.845951e-25 1.045710e-24
1.335125e+03 6.289717e-25 9.184273e-25 6.139796e-25 1.121364e-24
1.335156e+03 6.355857e-25 8.969719e-25 6.119187e-25 1.016959e-24
1.335188e+03 6.290501e-25 8.904681e-25 6.443093e-25 9.317447e-25
1.335219e+03 6.686909e-25 9.200742e-25 6.743390e-25 9.181805e-25
1.335250e+03 6.988070e-25 9.562322e-25 6.986400e-25 9.270422e-25
1.335281e+03 7.005641e-25 9.581462e-25 7.381302e-25 8.865132e-25
1.335312e+03 6.941030e-25 9.096728e-25 7.099655e-25 8.393364e-25
1.335344e+03 7.352348e-25 8.711334e-25 7.324281e-25 8.442853e-25
1.335375e+03 7.849692e-25 8.632545e-25 7.634311e-25 8.182445e-25
1.335406e+03 7.254145e-25 8.559072e-25 8.144042e-25 8.162571e-25
1.335438e+03 7.273906e-25 9.863508e-25 8.564476e-25 8.734035e-25
1.335469e+03 7.616307e-25 9.609002e-25 8.902767e-25 8.481377e-25
1.335500e+03 7.780054e-25 9.199667e-25 8.877470e-25 8.560747e-25
1.335531e+03 8.112621e-25 8.832803e-25 8.767227e-25 8.646335e-25
1.335562e+03 7.943546e-25 8.832050e-25 9.477312e-25 8.793792e-25
1.335594e+03 7.629064e-25 8.895454e-25 9.805294e-25 9.043015e-25
1.335625e+03 8.541490e-25 8.808571e-25 1.056881e-24 9.335221e-25
1.335656e+03 8.624794e-25 8.948465e-25 1.096544e-24 9.501043e-25
1.335688e+03 9.142993e-25 8.852677e-25 1.052691e-24 8.433823e-25
1.335719e+03 8.851962e-25 9.510270e-25 1.062364e-24 7.657075e-25
1.335750e+03 8.887478e-25 1.001934e-24 1.077034e-24 7.436190e-25
1.335781e+03 8.986582e-25 1.042544e-24 1.061315e-24 7.141947e-25
1.335812e+03 8.881751e-25 1.001793e-24 9.893752e-25 6.846396e-25
1.335844e+03 9.331182e-25 1.019246e-24 9.353330e-25 6.926654e-25
1.335875e+03 9.295886e-25 1.020731e-24 9.913824e-25 7.117141e-25
1.335906e+03 8.917302e-25 1.012687e-24 9.331472e-25 7.249518e-25
1.335938e+03 8.648288e-25 1.026681e-24 9.760779e-25 7.536542e-25
1.335969e+03 8.534009e-25 1.051570e-24 9.428667e-25 7.585107e-25
1.336000e+03 8.576213e-25 1.136894e-24 9.637643e-25 7.532011e-25
1.336031e+03 9.400237e-25 1.184222e-24 9.804805e-25 7.728785e-25
1.336062e+03 8.783242e-25 1.156219e-24 1.023334e-24 7.644264e-25
1.336094e+03 8.284349e-25 1.176488e-24 1.022191e-24 7.734051e-25
1.336125e+03 7.958884e-25 1.212733e-24 1.023308e-24 8.268310e-25
1.336156e+03 7.747744e-25 1.231878e-24 9.805067e-25 8.472583e-25
1.336188e+03 8.351248e-25 1.229106e-24 9.720235e-25 8.837013e-25
1.336219e+03 8.539781e-25 1.177995e-24 9.569207e-25 8.431039e-25
1.336250e+03 8.492909e-25 1.210411e-24 9.614952e-25 8.289168e-25
1.336281e+03 8.628840e-25 1.234250e-24 9.329648e-25 8.813626e-25
1.336312e+03 7.985053e-25 1.271968e-24 8.983692e-25 9.012504e-25
1.336344e+03 8.563071e-25 1.162378e-24 9.359096e-25 8.797581e-25
1.336375e+03 8.861562e-25 1.180980e-24 9.595336e-25 9.046056e-25
1.336406e+03 9.243527e-25 1.091869e-24 1.022941e-24 9.493656e-25
1.336438e+03 9.387755e-25 1.099985e-24 1.006697e-24 8.926319e-25
1.336469e+03 9.657455e-25 1.135440e-24 9.922277e-25 9.160596e-25
1.336500e+03 9.000928e-25 1.171559e-24 9.529707e-25 9.066448e-25
1.336531e+03 9.343070e-25 1.139969e-24 9.841307e-25 9.445709e-25
1.336562e+03 9.299181e-25 1.149635e-24 9.758907e-25 9.754489e-25
1.336594e+03 8.883462e-25 1.167926e-24 9.643835e-25 9.711133e-25
1.336625e+03 9.319447e-25 1.134693e-24 1.083216e-24 1.076570e-24
1.336656e+03 9.842782e-25 1.095641e-24 1.076364e-24 1.170148e-24
1.336688e+03 9.676582e-25 1.085825e-24 1.033572e-24 1.225486e-24
1.336719e+03 9.627929e-25 1.099616e-24 9.258484e-25 1.212660e-24
1.336750e+03 9.906517e-25 1.071394e-24 8.827104e-25 1.225547e-24
1.336781e+03 1.008502e-24 1.052016e-24 9.452008e-25 1.239992e-24
1.336812e+03 1.017511e-24 1.023504e-24 9.304597e-25 1.172028e-24
1.336844e+03 9.986771e-25 1.030719e-24 8.995405e-25 1.151946e-24
1.336875e+03 1.043662e-24 1.061160e-24 8.252295e-25 1.162841e-24
1.336906e+03 1.019688e-24 9.761269e-25 7.948810e-25 1.121769e-24
1.336938e+03 1.023657e-24 9.764804e-25 7.766464e-25 1.119993e-24
1.336969e+03 1.030342e-24 9.530693e-25 7.757167e-25 1.111775e-24
1.337000e+03 1.032931e-24 9.475030e-25 7.523974e-25 1.138822e-24
1.337031e+03 1.036846e-24 9.447133e-25 7.089456e-25 1.109312e-24
1.337062e+03 1.099257e-24 9.409157e-25 6.988769e-25 1.063738e-24
1.337094e+03 1.054582e-24 8.933967e-25 6.906276e-25 1.069885e-24
1.337125e+03 1.084557e-24 8.924170e-25 6.772421e-25 1.106569e-24
1.337156e+03 1.042572e-24 8.765087e-25 6.875750e-25 1.217797e-24
1.337188e+03 1.084263e-24 8.645035e-25 7.149348e-25 1.282149e-24
1.337219e+03 1.100633e-24 8.383797e-25 7.479171e-25 1.322288e-24
1.337250e+03 1.121177e-24 8.203203e-25 7.830054e-25 1.362906e-24
1.337281e+03 1.139124e-24 8.119150e-25 8.371382e-25 1.328542e-24
1.337312e+03 1.077617e-24 7.947199e-25 8.544507e-25 1.323185e-24
1.337344e+03 1.086923e-24 8.054442e-25 8.413433e-25 1.268457e-24
1.337375e+03 1.129870e-24 8.133732e-25 9.039540e-25 1.234214e-24
1.337406e+03 1.138930e-24 8.428113e-25 8.593667e-25 1.164971e-24
1.337438e+03 1.163079e-24 8.504723e-25 8.533430e-25 1.180175e-24
1.337469e+03 1.167147e-24 9.036258e-25 8.783694e-25 1.126692e-24
1.337500e+03 1.192433e-24 9.311201e-25 8.909652e-25 1.138648e-24
1.337531e+03 1.196227e-24 9.510596e-25 8.877881e-25 1.118321e-24
1.337562e+03 1.218896e-24 9.376951e-25 9.192371e-25 1.123629e-24
1.337594e+03 1.265997e-24 9.253865e-25 8.832900e-25 1.086185e-24
1.337625e+03 1.243426e-24 9.385670e-25 9.555814e-25 1.042334e-24
1.337656e+03 1.159317e-24 9.460410e-25 9.328727e-25 1.089729e-24
1.337688e+03 1.106252e-24 9.673716e-25 8.825166e-25 1.092572e-24
1.337719e+03 1.082488e-24 9.892920e-25 8.953884e-25 1.094719e-24
1.337750e+03 1.076147e-24 1.015428e-24 9.361090e-25 1.089989e-24
1.337781e+03 1.077430e-24 9.360778e-25 9.812275e-25 1.051377e-24
1.337812e+03 1.020727e-24 9.799284e-25 9.497114e-25 1.056345e-24
1.337844e+03 1.012024e-24 9.674119e-25 9.481944e-25 1.028140e-24
1.337875e+03 1.070386e-24 9.807555e-25 8.978778e-25 1.009862e-24
1.337906e+03 1.037681e-24 1.013595e-24 8.913223e-25 1.046771e-24
1.337938e+03 1.013649e-24 9.539020e-25 8.757566e-25 1.046571e-24
1.337969e+03 1.031390e-24 9.183146e-25 9.159803e-25 1.051521e-24
1.338000e+03 1.079688e-24 8.856005e-25 9.207007e-25 1.025287e-24
1.338031e+03 1.070868e-24 9.424090e-25 9.016796e-25 9.365114e-25
1.338062e+03 1.103412e-24 9.390547e-25 8.791497e-25 8.769605e-25
1.338094e+03 1.086473e-24 9.271935e-25 8.642308e-25 8.269004e-25
1.338125e+03 1.112622e-24 9.554597e-25 8.590273e-25 8.424769e-25
1.338156e+03 1.064775e-24 1.021655e-24 8.600732e-25 8.290886e-25
1.338188e+03 1.057714e-24 1.027867e-24 9.109029e-25 8.016819e-25
1.338219e+03 1.035733e-24 1.090518e-24 9.102692e-25 8.026189e-25
1.338250e+03 9.930278e-25 1.107816e-24 8.384321e-25 8.331552e-25
1.338281e+03 1.017587e-24 1.145876e-24 8.245411e-25 8.391486e-25
1.338312e+03 1.055006e-24 1.138225e-24 8.334619e-25 8.374825e-25
1.338344e+03 1.079054e-24 1.121089e-24 8.310066e-25 8.132599e-25
1.338375e+03 1.072803e-24 1.133553e-24 8.173096e-25 8.235695e-25
1.338406e+03 1.039710e-24 1.120431e-24 7.992905e-25 8.168885e-25
1.338438e+03 1.026565e-24 1.173793e-24 8.246629e-25 8.394088e-25
1.338469e+03 1.046198e-24 1.129154e-24 9.032317e-25 8.332070e-25
1.338500e+03 1.044519e-24 1.099204e-24 8.830651e-25 8.520643e-25
1.338531e+03 1.050463e-24 1.134555e-24 8.481481e-25 8.590786e-25
1.338562e+03 1.065143e-24 1.149167e-24 8.187788e-25 8.416641e-25
1.338594e+03 1.029143e-24 1.127944e-24 8.270645e-25 8.052978e-25
1.338625e+03 1.034483e-24 1.122978e-24 8.631598e-25 7.645564e-25
1.338656e+03 1.048326e-24 1.113405e-24 8.377483e-25 7.780682e-25
1.338688e+03 1.052388e-24 1.107349e-24 8.371941e-25 7.592199e-25
1.338719e+03 1.088855e-24 1.089397e-24 8.369725e-25 7.725881e-25
1.338750e+03 1.104708e-24 1.053254e-24 8.367966e-25 8.058847e-25
1.338781e+03 1.121432e-24 1.097031e-24 8.294210e-25 7.997679e-25
1.338812e+03 1.144037e-24 1.050915e-24 8.645490e-25 8.387681e-25
1.338844e+03 1.066558e-24 1.005918e-24 8.354340e-25 8.301514e-25
1.338875e+03 1.034463e-24 1.066773e-24 8.927532e-25 8.044459e-25
1.338906e+03 1.052440e-24 1.086827e-24 9.352293e-25 7.880700e-25
1.338938e+03 1.112691e-24 1.008973e-24 9.479814e-25 8.141272e-25
1.338969e+03 1.058163e-24 9.467203e-25 9.256305e-25 8.213904e-25
1.339000e+03 1.051919e-24 8.965366e-25 9.046042e-25 8.123755e-25
1.339031e+03 1.053321e-24 8.916881e-25 7.929685e-25 8.356866e-25
1.339062e+03 1.036512e-24 8.602276e-25 7.816329e-25 8.155865e-25
1.339094e+03 1.052611e-24 8.419555e-25 7.813800e-25 7.867928e-25
1.339125e+03 1.074696e-24 8.444096e-25 7.243935e-25 7.438225e-25
1.339156e+03 1.091911e-24 8.804703e-25 7.276470e-25 7.700423e-25
1.339188e+03 1.129476e-24 8.990476e-25 7.165930e-25 8.055978e-25
1.339219e+03 1.153267e-24 8.815986e-25 7.031033e-25 7.660206e-25
1.339250e+03 1.212454e-24 8.908386e-25 7.067456e-25 7.918315e-25
1.339281e+03 1.222335e-24 8.638111e-25 7.052072e-25 7.740722e-25
1.339312e+03 1.172448e-24 8.359650e-25 6.897229e-25 7.931566e-25
1.339344e+03 1.116184e-24 8.184418e-25 6.916476e-25 7.750213e-25
1.339375e+03 1.114252e-24 8.458618e-25 6.686366e-25 7.733859e-25
1.339406e+03 1.152547e-24 8.539216e-25 6.925125e-25 8.280737e-25
1.339438e+03 1.156148e-24 8.731046e-25 7.085880e-25 8.614350e-25
1.339469e+03 1.122700e-24 9.028733e-25 6.996520e-25 8.815921e-25
1.339500e+03 1.092110e-24 8.644414e-25 7.295937e-25 8.769622e-25
1.339531e+03 1.082876e-24 8.780584e-25 7.449671e-25 9.035854e-25
1.339562e+03 1.062298e-24 8.941536e-25 7.070355e-25 9.028459e-25
1.339594e+03 1.090962e-24 9.461754e-25 6.607180e-25 8.590082e-25
1.339625e+03 1.128209e-24 9.038648e-25 6.822389e-25 8.398319e-25
1.339656e+03 1.063819e-24 9.195553e-25 6.921690e-25 8.554971e-25
1.339688e+03 1.111926e-24 8.832943e-25 7.133436e-25 9.153355e-25
1.339719e+03 1.093068e-24 8.782336e-25 7.413763e-25 9.129688e-25
1.339750e+03 1.036144e-24 8.510396e-25 7.648622e-25 9.950628e-25
1.339781e+03 9.957058e-25 8.903009e-25 7.979180e-25 9.873841e-25
1.339812e+03 1.025029e-24 8.769659e-25 8.539509e-25 1.082289e-24
1.339844e+03 1.108158e-24 8.850038e-25 8.499030e-25 1.061680e-24
1.339875e+03 1.167136e-24 9.490363e-25 8.284974e-25 1.097529e-24
1.339906e+03 1.129433e-24 8.980115e-25 8.305897e-25 9.966851e-25
1.339938e+03 1.066392e-24 9.008163e-25 8.130786e-25 9.669477e-25
1.339969e+03 1.012555e-24 9.505699e-25 8.710182e-25 9.607829e-25
1.340000e+03 1.004221e-24 9.052196e-25 8.623740e-25 9.296944e-25
1.340031e+03 1.016064e-24 9.271076e-25 8.847725e-25 9.686011e-25
1.340062e+03 1.032496e-24 9.070299e-25 8.990084e-25 9.771671e-25
1.340094e+03 1.070460e-24 8.946903e-25 9.327943e-25 1.000851e-24
1.340125e+03 1.047024e-24 8.976054e-25 8.821113e-25 1.003247e-24
1.340156e+03 1.037480e-24 9.030144e-25 8.641404e-25 1.001682e-24
1.340188e+03 9.992666e-25 9.146194e-25 8.459605e-25 9.981845e-25
1.340219e+03 9.426352e-25 9.396492e-25 7.998436e-25 9.625676e-25
1.340250e+03 9.331861e-25 9.198226e-25 7.658404e-25 9.897422e-25
1.340281e+03 9.281849e-25 9.069105e-25 7.934736e-25 9.911731e-25
1.340312e+03 9.754963e-25 9.273828e-25 8.146067e-25 1.018972e-24
1.340344e+03 1.008208e-24 8.870795e-25 7.519437e-25 1.104192e-24
1.340375e+03 9.562162e-25 8.879908e-25 7.308224e-25 1.106404e-24
1.340406e+03 9.290009e-25 9.463307e-25 7.154586e-25 1.104825e-24
1.340438e+03 9.236028e-25 9.474901e-25 7.166310e-25 1.098993e-24
1.340469e+03 9.867196e-25 9.641516e-25 7.399945e-25 1.128412e-24
1.340500e+03 1.012129e-24 9.595735e-25 7.981069e-25 1.081680e-24
1.340531e+03 1.084589e-24 9.489426e-25 8.158255e-25 1.104749e-24
1.340562e+03 1.075874e-24 9.051773e-25 8.212914e-25 1.141312e-24
1.340594e+03 1.038617e-24 9.050865e-25 8.936874e-25 1.178855e-24
1.340625e+03 1.051579e-24 8.375222e-25 9.271905e-25 1.201632e-24
1.340656e+03 1.040757e-24 7.906422e-25 9.541925e-25 1.110317e-24
1.340688e+03 9.562506e-25 7.896874e-25 9.645974e-25 1.149206e-24
1.340719e+03 9.010513e-25 7.798097e-25 9.864644e-25 1.142666e-24
1.340750e+03 9.091959e-25 7.999317e-25 9.840261e-25 1.174658e-24
1.340781e+03 8.861033e-25 8.026972e-25 1.011029e-24 1.179847e-24
1.340812e+03 8.946138e-25 8.096963e-25 9.751172e-25 1.173280e-24
1.340844e+03 9.026251e-25 7.401597e-25 9.444717e-25 1.165294e-24
1.340875e+03 8.891369e-25 7.589275e-25 9.613738e-25 1.093957e-24
1.340906e+03 8.860407e-25 7.387609e-25 9.667760e-25 1.012367e-24
1.340938e+03 8.689651e-25 7.303747e-25 9.615075e-25 9.810704e-25
1.340969e+03 9.219185e-25 6.850485e-25 8.945099e-25 1.074958e-24
1.341000e+03 9.687771e-25 6.625349e-25 8.748972e-25 1.110723e-24
1.341031e+03 9.675499e-25 6.595583e-25 8.771472e-25 1.162647e-24
1.341062e+03 8.997775e-25 6.321528e-25 9.491406e-25 1.227289e-24
1.341094e+03 8.842871e-25 6.269100e-25 9.187153e-25 1.222984e-24
1.341125e+03 9.821621e-25 6.019175e-25 9.435036e-25 1.194363e-24
1.341156e+03 9.717364e-25 6.095425e-25 9.204318e-25 1.117541e-24
1.341188e+03 9.482226e-25 6.137873e-25 9.285686e-25 1.075294e-24
1.341219e+03 9.318572e-25 6.211261e-25 9.020090e-25 1.040132e-24
1.341250e+03 9.322970e-25 5.895359e-25 8.467040e-25 1.033441e-24
1.341281e+03 8.473140e-25 5.761599e-25 8.224029e-25 9.350757e-25
1.341312e+03 8.082856e-25 5.583870e-25 7.770975e-25 9.899267e-25
1.341344e+03 8.134871e-25 5.420771e-25 8.119985e-25 1.034509e-24
1.341375e+03 8.369471e-25 5.547260e-25 7.666800e-25 1.078735e-24
1.341406e+03 8.413803e-25 5.549171e-25 7.844958e-25 1.110881e-24
1.341438e+03 8.546204e-25 5.228725e-25 7.563950e-25 1.107028e-24
1.341469e+03 8.119285e-25 5.212409e-25 8.058556e-25 1.104302e-24
1.341500e+03 7.927576e-25 5.193454e-25 7.894578e-25 1.061188e-24
1.341531e+03 7.869304e-25 5.367206e-25 7.584384e-25 1.092788e-24
1.341562e+03 7.788662e-25 5.513167e-25 7.428782e-25 1.109878e-24
1.341594e+03 8.090975e-25 5.635784e-25 7.328903e-25 1.090643e-24
1.341625e+03 8.448155e-25 5.764775e-25 7.298490e-25 1.064800e-24
1.341656e+03 8.517312e-25 5.919987e-25 7.289235e-25 1.024070e-24
1.341688e+03 8.949555e-25 5.811095e-25 7.892179e-25 1.011915e-24
1.341719e+03 8.853610e-25 5.830294e-25 8.344438e-25 1.010793e-24
1.341750e+03 8.482082e-25 6.133614e-25 7.847766e-25 1.042297e-24
1.341781e+03 8.282865e-25 6.238716e-25 7.971598e-25 9.750343e-25
1.341812e+03 8.391474e-25 6.230003e-25 8.430903e-25 9.253529e-25
1.341844e+03 8.336358e-25 6.100129e-25 8.309829e-25 9.417234e-25
1.341875e+03 7.985048e-25 6.007884e-25 8.504378e-25 9.341333e-25
1.341906e+03 8.538066e-25 6.011944e-25 8.410769e-25 9.458960e-25
1.341938e+03 8.440968e-25 6.302189e-25 8.482724e-25 9.106773e-25
1.341969e+03 8.269751e-25 6.236347e-25 8.572989e-25 9.419892e-25
1.342000e+03 7.865531e-25 6.397046e-25 8.290056e-25 9.497272e-25
1.342031e+03 7.684478e-25 6.550184e-25 7.685035e-25 9.167747e-25
1.342062e+03 7.701674e-25 6.665275e-25 7.592586e-25 9.044766e-25
1.342094e+03 7.891259e-25 6.953896e-25 7.987934e-25 8.752225e-25
1.342125e+03 7.927721e-25 6.841689e-25 7.805956e-25 9.091051e-25
1.342156e+03 8.792810e-25 6.528170e-25 7.805778e-25 9.223063e-25
1.342188e+03 8.845728e-25 6.597907e-25 7.645680e-25 9.340543e-25
1.342219e+03 8.410511e-25 6.470395e-25 7.800362e-25 9.377328e-25
1.342250e+03 8.841665e-25 6.505853e-25 7.829870e-25 9.353704e-25
1.342281e+03 8.597774e-25 6.526224e-25 8.149370e-25 1.010365e-24
1.342312e+03 8.614718e-25 6.912986e-25 8.539741e-25 9.993063e-25
1.342344e+03 8.471579e-25 6.915166e-25 8.228384e-25 9.460913e-25
1.342375e+03 8.298888e-25 7.124143e-25 8.175417e-25 1.033551e-24
1.342406e+03 8.515739e-25 7.215899e-25 8.355058e-25 1.082431e-24
1.342438e+03 9.247401e-25 7.467057e-25 8.833089e-25 1.087368e-24
1.342469e+03 8.523960e-25 7.973262e-25 8.990521e-25 1.085465e-24
1.342500e+03 8.324285e-25 8.083138e-25 9.295236e-25 9.890224e-25
1.342531e+03 8.185532e-25 8.516426e-25 8.901549e-25 9.046714e-25
1.342562e+03 7.894508e-25 8.181205e-25 8.577768e-25 8.740834e-25
1.342594e+03 7.265808e-25 8.525459e-25 8.518110e-25 9.050051e-25
1.342625e+03 6.989599e-25 8.649836e-25 8.584623e-25 9.340449e-25
1.342656e+03 7.503624e-25 8.426321e-25 7.948362e-25 9.677742e-25
1.342688e+03 7.786568e-25 8.310278e-25 7.979771e-25 9.850523e-25
1.342719e+03 7.720859e-25 8.507729e-25 7.737630e-25 9.876638e-25
1.342750e+03 8.051430e-25 8.870245e-25 7.573635e-25 9.899976e-25
1.342781e+03 7.562710e-25 9.599144e-25 8.057833e-25 9.754354e-25
1.342812e+03 6.864192e-25 9.822115e-25 7.738067e-25 9.580950e-25
1.342844e+03 6.969719e-25 9.700057e-25 7.776369e-25 1.010471e-24
1.342875e+03 7.077210e-25 9.780049e-25 7.668007e-25 1.019617e-24
1.342906e+03 7.435933e-25 1.002662e-24 7.981848e-25 1.028426e-24
1.342938e+03 7.714209e-25 1.026648e-24 7.859311e-25 1.047960e-24
1.342969e+03 7.544790e-25 1.033565e-24 7.772779e-25 1.021870e-24
1.343000e+03 7.451114e-25 1.033461e-24 7.933213e-25 1.003000e-24
1.343031e+03 6.970590e-25 1.006411e-24 7.816313e-25 9.858324e-25
1.343062e+03 6.534246e-25 1.026549e-24 8.556602e-25 1.023821e-24
1.343094e+03 6.410366e-25 1.004398e-24 8.298963e-25 9.784983e-25
1.343125e+03 6.314100e-25 9.635380e-25 8.420782e-25 9.512532e-25
1.343156e+03 6.337963e-25 9.880988e-25 8.119968e-25 9.537870e-25
1.343188e+03 6.498965e-25 9.203681e-25 7.981328e-25 9.361374e-25
1.343219e+03 6.533187e-25 8.919912e-25 8.095424e-25 9.605540e-25
1.343250e+03 6.617015e-25 8.890293e-25 7.834745e-25 1.018958e-24
1.343281e+03 6.371775e-25 8.925577e-25 7.537623e-25 1.061304e-24
1.343312e+03 6.575087e-25 8.674038e-25 7.668608e-25 1.029651e-24
1.343344e+03 7.056022e-25 8.735050e-25 6.954860e-25 1.051615e-24
1.343375e+03 7.051627e-25 8.944810e-25 6.921493e-25 1.069994e-24
1.343406e+03 6.700111e-25 8.317488e-25 6.545729e-25 1.105478e-24
1.343438e+03 6.974491e-25 8.327927e-25 6.285463e-25 1.076314e-24
1.343469e+03 7.051430e-25 8.098962e-25 6.207908e-25 9.995492e-25
1.343500e+03 7.204190e-25 8.079318e-25 6.351822e-25 1.025033e-24
1.343531e+03 7.547064e-25 7.771081e-25 6.130713e-25 1.026927e-24
1.343562e+03 7.309951e-25 7.513568e-25 5.811757e-25 1.008264e-24
1.343594e+03 7.031776e-25 7.548788e-25 5.826569e-25 9.979834e-25
1.343625e+03 6.422321e-25 8.143990e-25 5.863368e-25 9.699387e-25
1.343656e+03 6.713378e-25 8.284158e-25 5.834378e-25 9.884027e-25
1.343688e+03 6.880357e-25 8.743938e-25 5.519585e-25 9.836641e-25
1.343719e+03 7.036975e-25 8.945804e-25 5.586047e-25 9.958001e-25
1.343750e+03 6.892437e-25 8.994620e-25 5.610027e-25 1.007614e-24
1.343781e+03 6.912558e-25 8.497469e-25 5.450192e-25 1.049653e-24
1.343812e+03 6.686385e-25 8.536041e-25 5.358756e-25 1.104256e-24
1.343844e+03 7.112244e-25 7.894676e-25 5.330312e-25 1.043825e-24
1.343875e+03 6.827376e-25 8.199709e-25 5.293321e-25 9.996462e-25
1.343906e+03 6.230480e-25 7.957233e-25 5.056478e-25 9.941835e-25
1.343938e+03 6.365147e-25 7.464128e-25 5.118475e-25 9.854309e-25
1.343969e+03 6.357488e-25 7.466761e-25 4.959778e-25 9.946375e-25
1.344000e+03 6.462584e-25 6.989429e-25 4.879538e-25 1.033728e-24
1.344031e+03 6.566862e-25 7.427700e-25 5.036629e-25 1.092478e-24
1.344062e+03 6.693734e-25 7.368140e-25 5.117559e-25 1.101151e-24
1.344094e+03 6.565825e-25 7.249207e-25 5.093497e-25 1.086337e-24
1.344125e+03 6.212297e-25 7.313802e-25 5.317741e-25 1.046590e-24
1.344156e+03 6.497968e-25 7.097135e-25 5.329208e-25 9.927810e-25
1.344188e+03 6.520393e-25 7.127814e-25 5.454989e-25 9.808031e-25
1.344219e+03 6.463925e-25 7.010163e-25 5.574138e-25 1.014039e-24
1.344250e+03 6.639680e-25 6.918688e-25 5.506591e-25 9.731814e-25
1.344281e+03 7.105742e-25 7.004975e-25 5.387483e-25 9.771783e-25
1.344312e+03 7.112124e-25 7.049134e-25 5.415182e-25 9.617622e-25
1.344344e+03 6.977784e-25 7.188148e-25 5.312180e-25 9.609415e-25
1.344375e+03 6.713261e-25 7.447207e-25 5.364513e-25 9.796027e-25
1.344406e+03 6.603043e-25 7.413045e-25 5.262196e-25 1.019342e-24
1.344438e+03 6.742594e-25 7.196819e-25 5.286132e-25 1.058173e-24
1.344469e+03 7.061957e-25 7.195435e-25 5.276515e-25 1.104664e-24
1.344500e+03 7.241866e-25 7.152406e-25 5.320956e-25 1.091854e-24
1.344531e+03 7.341338e-25 6.787879e-25 5.157269e-25 1.056320e-24
1.344562e+03 7.042115e-25 6.602664e-25 5.290228e-25 1.097577e-24
1.344594e+03 7.318126e-25 6.719602e-25 5.330203e-25 1.135482e-24
1.344625e+03 7.133553e-25 6.580040e-25 5.546435e-25 1.140771e-24
1.344656e+03 6.740916e-25 6.653285e-25 5.896234e-25 1.181228e-24
1.344688e+03 7.059618e-25 6.932012e-25 5.593615e-25 1.102802e-24
1.344719e+03 7.191421e-25 6.745539e-25 5.594096e-25 1.131016e-24
1.344750e+03 7.566802e-25 6.456325e-25 5.597191e-25 1.111260e-24
1.344781e+03 7.542257e-25 6.719831e-25 5.542579e-25 1.134572e-24
1.344812e+03 6.782478e-25 6.664927e-25 5.941002e-25 1.092584e-24
1.344844e+03 6.658594e-25 6.663773e-25 6.078359e-25 1.069390e-24
1.344875e+03 6.825774e-25 6.755561e-25 6.122962e-25 1.069826e-24
1.344906e+03 6.372958e-25 6.803416e-25 6.245890e-25 1.066107e-24
1.344938e+03 6.072667e-25 6.994856e-25 6.772206e-25 1.163643e-24
1.344969e+03 6.006265e-25 7.005053e-25 6.816430e-25 1.190917e-24
1.345000e+03 6.096146e-25 6.807777e-25 7.108590e-25 1.172656e-24
1.345031e+03 6.063864e-25 7.084835e-25 7.645297e-25 1.172617e-24
1.345062e+03 6.079700e-25 7.066949e-25 7.599310e-25 1.224658e-24
1.345094e+03 6.260773e-25 6.641570e-25 8.029465e-25 1.217775e-24
1.345125e+03 6.182217e-25 6.469095e-25 7.714964e-25 1.243599e-24
1.345156e+03 6.509878e-25 6.184002e-25 8.366674e-25 1.248530e-24
1.345188e+03 6.494753e-25 6.255498e-25 8.074549e-25 1.229664e-24
1.345219e+03 6.627570e-25 6.249093e-25 8.443301e-25 1.213366e-24
1.345250e+03 6.473104e-25 6.360031e-25 8.868300e-25 1.160961e-24
1.345281e+03 6.742459e-25 6.422163e-25 9.630695e-25 1.153334e-24
1.345312e+03 6.575469e-25 6.795400e-25 9.985527e-25 1.187192e-24
1.345344e+03 6.911268e-25 6.598235e-25 1.006190e-24 1.188445e-24
1.345375e+03 6.940855e-25 6.721544e-25 1.062175e-24 1.149495e-24
1.345406e+03 7.157210e-25 6.582412e-25 1.046729e-24 1.139631e-24
1.345438e+03 7.100469e-25 6.742140e-25 1.081413e-24 1.145850e-24
1.345469e+03 6.919664e-25 6.964050e-25 1.109399e-24 1.206902e-24
1.345500e+03 6.880364e-25 6.834472e-25 1.103136e-24 1.169018e-24
1.345531e+03 6.952900e-25 7.025256e-25 1.050285e-24 1.200770e-24
1.345562e+03 7.308979e-25 6.921055e-25 1.024943e-24 1.179607e-24
1.345594e+03 7.545344e-25 7.202345e-25 1.047911e-24 1.172180e-24
1.345625e+03 7.033218e-25 7.552784e-25 1.048303e-24 1.188587e-24
1.345656e+03 7.095634e-25 7.499280e-25 1.083019e-24 1.204139e-24
1.345688e+03 7.321503e-25 7.642105e-25 1.023820e-24 1.214149e-24
1.345719e+03 7.730881e-25 7.658751e-25 1.039494e-24 1.243830e-24
1.345750e+03 7.713886e-25 7.747837e-25 1.082268e-24 1.263004e-24
1.345781e+03 7.622644e-25 7.644187e-25 1.110994e-24 1.194299e-24
1.345812e+03 7.756133e-25 7.807446e-25 1.107554e-24 1.165775e-24
1.345844e+03 7.543888e-25 7.639534e-25 1.064661e-24 1.163409e-24
1.345875e+03 7.756056e-25 7.399940e-25 1.116007e-24 1.106315e-24
1.345906e+03 7.977766e-25 7.427459e-25 1.121269e-24 1.053915e-24
1.345938e+03 7.777592e-25 7.327964e-25 1.118152e-24 9.911286e-25
1.345969e+03 7.598883e-25 7.539619e-25 1.135085e-24 1.021953e-24
1.346000e+03 7.838611e-25 7.806216e-25 1.166259e-24 9.839333e-25
1.346031e+03 8.323143e-25 7.855328e-25 1.152789e-24 9.960940e-25
1.346062e+03 8.223752e-25 7.827785e-25 1.099919e-24 9.840501e-25
1.346094e+03 8.215358e-25 8.167833e-25 1.103760e-24 9.994607e-25
1.346125e+03 8.653232e-25 8.974400e-25 1.050830e-24 9.302054e-25
1.346156e+03 8.576006e-25 8.685073e-25 1.053474e-24 9.525775e-25
1.346188e+03 8.514055e-25 8.987060e-25 1.028394e-24 9.519091e-25
1.346219e+03 8.311632e-25 9.888800e-25 1.043737e-24 9.234863e-25
1.346250e+03 8.306679e-25 1.033351e-24 1.107106e-24 9.584927e-25
1.346281e+03 8.927096e-25 1.023609e-24 1.103819e-24 9.756989e-25
1.346312e+03 8.539141e-25 1.047453e-24 1.112770e-24 9.572522e-25
1.346344e+03 8.458139e-25 1.063269e-24 1.172201e-24 9.377617e-25
1.346375e+03 8.984876e-25 1.054425e-24 1.189612e-24 9.702253e-25
1.346406e+03 9.326940e-25 1.028383e-24 1.096169e-24 9.282286e-25
1.346438e+03 9.387193e-25 1.046535e-24 1.106055e-24 9.102105e-25
1.346469e+03 9.026209e-25 1.049941e-24 1.086639e-24 8.759050e-25
1.346500e+03 9.298455e-25 1.042089e-24 1.039276e-24 8.749700e-25
1.346531e+03 9.528098e-25 1.089151e-24 1.031803e-24 8.631762e-25
1.346562e+03 1.007109e-24 1.161588e-24 9.281325e-25 8.645265e-25
1.346594e+03 1.028974e-24 1.157108e-24 9.398120e-25 8.455293e-25
1.346625e+03 1.022278e-24 1.242227e-24 9.161687e-25 8.266609e-25
1.346656e+03 1.003597e-24 1.220177e-24 9.120921e-25 8.349129e-25
1.346688e+03 9.603275e-25 1.257701e-24 8.409410e-25 8.024689e-25
1.346719e+03 9.548307e-25 1.261294e-24 8.245706e-25 7.914225e-25
1.346750e+03 9.657873e-25 1.214289e-24 7.874585e-25 7.682173e-25
1.346781e+03 9.643171e-25 1.173643e-24 7.420742e-25 7.772244e-25
1.346812e+03 8.946079e-25 1.233933e-24 7.305971e-25 7.834802e-25
1.346844e+03 9.219233e-25 1.292734e-24 7.286446e-25 7.843555e-25
1.346875e+03 8.994432e-25 1.362375e-24 6.742691e-25 7.755439e-25
1.346906e+03 9.491746e-25 1.325894e-24 6.753598e-25 8.023397e-25
1.346938e+03 9.656441e-25 1.276939e-24 6.833999e-25 7.418073e-25
1.346969e+03 9.671343e-25 1.295582e-24 7.251562e-25 7.334652e-25
1.347000e+03 9.548219e-25 1.246201e-24 7.311161e-25 6.965159e-25
1.347031e+03 8.923314e-25 1.212425e-24 7.304693e-25 7.134032e-25
1.347062e+03 9.019322e-25 1.171865e-24 7.192573e-25 7.073958e-25
1.347094e+03 9.500160e-25 1.202562e-24 7.011751e-25 6.932109e-25
1.347125e+03 9.981980e-25 1.147491e-24 6.815441e-25 6.890947e-25
1.347156e+03 9.659467e-25 1.137055e-24 7.174403e-25 6.476715e-25
1.347188e+03 9.079596e-25 1.093341e-24 6.840769e-25 6.479700e-25
1.347219e+03 8.798083e-25 1.086363e-24 6.998373e-25 6.423353e-25
1.347250e+03 8.508514e-25 1.107105e-24 7.008612e-25 6.517959e-25
1.347281e+03 8.498917e-25 1.084903e-24 7.320987e-25 6.601447e-25
1.347312e+03 8.762889e-25 1.104607e-24 7.235155e-25 6.484537e-25
1.347344e+03 8.777722e-25 1.142974e-24 7.114675e-25 6.386414e-25
1.347375e+03 8.470545e-25 1.159505e-24 7.461365e-25 6.187464e-25
1.347406e+03 8.649587e-25 1.120777e-24 7.611397e-25 6.038611e-25
1.347438e+03 9.320281e-25 1.089999e-24 7.445650e-25 6.010337e-25
1.347469e+03 8.951475e-25 1.086151e-24 7.541451e-25 6.159446e-25
1.347500e+03 8.741003e-25 1.108916e-24 7.590008e-25 6.259830e-25
1.347531e+03 8.756144e-25 1.080359e-24 7.641017e-25 6.333772e-25
1.347562e+03 8.622578e-25 1.102825e-24 7.444865e-25 6.449930e-25
1.347594e+03 8.563535e-25 1.085132e-24 7.083342e-25 6.450504e-25
1.347625e+03 8.488394e-25 1.102932e-24 7.106239e-25 6.356672e-25
1.347656e+03 8.630934e-25 1.111273e-24 7.115087e-25 6.295675e-25
1.347688e+03 8.632684e-25 1.058662e-24 6.976832e-25 6.403651e-25
1.347719e+03 8.650900e-25 9.419464e-25 6.533113e-25 6.417369e-25
1.347750e+03 8.329212e-25 9.244026e-25 6.377548e-25 6.523354e-25
1.347781e+03 8.914928e-25 8.860263e-25 6.300683e-25 6.998769e-25
1.347812e+03 9.263841e-25 9.084495e-25 6.196907e-25 7.046478e-25
1.347844e+03 9.266709e-25 8.946418e-25 6.231519e-25 6.736066e-25
1.347875e+03 8.712060e-25 9.570180e-25 6.393628e-25 6.518640e-25
1.347906e+03 8.572511e-25 1.017143e-24 6.422568e-25 6.434514e-25
1.347938e+03 8.638195e-25 1.072821e-24 6.343309e-25 6.590014e-25
1.347969e+03 8.748046e-25 1.035869e-24 6.331722e-25 6.681329e-25
1.348000e+03 8.803320e-25 1.004492e-24 6.399662e-25 6.423915e-25
1.348031e+03 8.401844e-25 1.032655e-24 6.702889e-25 6.577976e-25
1.348062e+03 8.147758e-25 1.084632e-24 6.782716e-25 6.397831e-25
1.348094e+03 7.893465e-25 1.035584e-24 6.863151e-25 6.245482e-25
1.348125e+03 7.718564e-25 1.075428e-24 7.320699e-25 6.153348e-25
1.348156e+03 8.013517e-25 1.057295e-24 7.724663e-25 6.229426e-25
1.348188e+03 7.809709e-25 1.063533e-24 7.395865e-25 6.353060e-25
1.348219e+03 7.630532e-25 1.125362e-24 7.608435e-25 6.580619e-25
1.348250e+03 7.972807e-25 1.138369e-24 8.115432e-25 6.521704e-25
1.348281e+03 8.501845e-25 1.079078e-24 8.506102e-25 6.387743e-25
1.348312e+03 8.204235e-25 1.053473e-24 8.486475e-25 6.127773e-25
1.348344e+03 8.101298e-25 1.052343e-24 9.108539e-25 6.080467e-25
1.348375e+03 7.719759e-25 1.064699e-24 9.341177e-25 6.238129e-25
1.348406e+03 7.741845e-25 1.089893e-24 9.835155e-25 6.199301e-25
1.348438e+03 7.881223e-25 1.060002e-24 9.042353e-25 6.265089e-25
1.348469e+03 7.714222e-25 1.101156e-24 8.877557e-25 6.219971e-25
1.348500e+03 7.835852e-25 1.117168e-24 9.372151e-25 6.354004e-25
1.348531e+03 7.583523e-25 1.116481e-24 8.908518e-25 6.473066e-25
1.348562e+03 7.324140e-25 1.078208e-24 9.177652e-25 6.747525e-25
1.348594e+03 6.938127e-25 1.109668e-24 9.158215e-25 6.643343e-25
1.348625e+03 6.991713e-25 1.095135e-24 9.014459e-25 6.899218e-25
1.348656e+03 6.972599e-25 1.117280e-24 9.069106e-25 6.900707e-25
1.348688e+03 7.211718e-25 1.107792e-24 8.824305e-25 6.945245e-25
1.348719e+03 7.032172e-25 1.119884e-24 8.999280e-25 6.893882e-25
1.348750e+03 6.770071e-25 1.102377e-24 8.854654e-25 6.642519e-25
1.348781e+03 6.696611e-25 1.104010e-24 9.250082e-25 6.899464e-25
1.348812e+03 6.527641e-25 1.088612e-24 9.104270e-25 7.346543e-25
1.348844e+03 6.362488e-25 1.081678e-24 8.781147e-25 8.031068e-25
1.348875e+03 6.232275e-25 1.069945e-24 8.562267e-25 8.237197e-25
1.348906e+03 6.278444e-25 1.097603e-24 8.388367e-25 8.397969e-25
1.348938e+03 6.518885e-25 1.054981e-24 8.119202e-25 8.247247e-25
1.348969e+03 6.564288e-25 1.051925e-24 8.137440e-25 8.083653e-25
1.349000e+03 6.157334e-25 1.020747e-24 8.437728e-25 7.623190e-25
1.349031e+03 6.215538e-25 9.613714e-25 7.836683e-25 7.212911e-25
1.349062e+03 6.111056e-25 9.551852e-25 7.550850e-25 7.607017e-25
1.349094e+03 6.143028e-25 9.401623e-25 8.176112e-25 7.629499e-25
1.349125e+03 6.076838e-25 8.948573e-25 8.161419e-25 7.699374e-25
1.349156e+03 6.084624e-25 8.809513e-25 8.546983e-25 7.801222e-25
1.349188e+03 6.114208e-25 9.182038e-25 8.915852e-25 7.627465e-25
1.349219e+03 6.150815e-25 9.844110e-25 8.659316e-25 7.805206e-25
1.349250e+03 6.103907e-25 1.004708e-24 8.465901e-25 7.418823e-25
1.349281e+03 5.942521e-25 9.418458e-25 8.636322e-25 7.371503e-25
1.349312e+03 5.938698e-25 9.271803e-25 8.487047e-25 7.530434e-25
1.349344e+03 6.449799e-25 8.922648e-25 8.538973e-25 7.879986e-25
1.349375e+03 7.023538e-25 8.270430e-25 8.401133e-25 8.265371e-25
1.349406e+03 7.287384e-25 8.132604e-25 8.393536e-25 8.403739e-25
1.349438e+03 7.063579e-25 8.219094e-25 8.272783e-25 8.547552e-25
1.349469e+03 7.088447e-25 8.211130e-25 8.176313e-25 8.480523e-25
1.349500e+03 7.227814e-25 8.136317e-25 8.247058e-25 8.318537e-25
1.349531e+03 6.855028e-25 8.314841e-25 8.610567e-25 8.624377e-25
1.349562e+03 6.641250e-25 8.458217e-25 8.304144e-25 9.033672e-25
1.349594e+03 6.751801e-25 7.849050e-25 8.369818e-25 8.946046e-25
1.349625e+03 6.941193e-25 7.554857e-25 8.015574e-25 9.192754e-25
1.349656e+03 7.299351e-25 7.609122e-25 8.510496e-25 9.203239e-25
1.349688e+03 7.084825e-25 7.345828e-25 8.286032e-25 9.265835e-25
1.349719e+03 6.796785e-25 7.451532e-25 7.963097e-25 9.120634e-25
1.349750e+03 6.519044e-25 7.497678e-25 7.513769e-25 9.921555e-25
1.349781e+03 6.810984e-25 7.735218e-25 7.568574e-25 1.004874e-24
1.349812e+03 6.671527e-25 8.064582e-25 7.801142e-25 1.029502e-24
1.349844e+03 6.487762e-25 8.086090e-25 7.739356e-25 1.001701e-24
1.349875e+03 6.808668e-25 8.514299e-25 7.305123e-25 1.018026e-24
1.349906e+03 6.656479e-25 8.657498e-25 7.411000e-25 1.051692e-24
1.349938e+03 6.815775e-25 8.328085e-25 7.516268e-25 1.110008e-24
1.349969e+03 7.089483e-25 8.721717e-25 7.482298e-25 1.076444e-24
1.350000e+03 7.431636e-25 8.623330e-25 7.589259e-25 1.106396e-24
1.350031e+03 7.463390e-25 8.469044e-25 7.581362e-25 1.081204e-24
1.350062e+03 7.791023e-25 8.688943e-25 8.141329e-25 1.124076e-24
1.350094e+03 7.778579e-25 8.580494e-25 8.033129e-25 1.134572e-24
1.350125e+03 8.060429e-25 8.149782e-25 8.290755e-25 1.152975e-24
1.350156e+03 7.893560e-25 8.248979e-25 8.785657e-25 1.086389e-24
1.350188e+03 8.149782e-25 7.790009e-25 8.366089e-25 1.134563e-24
1.350219e+03 8.101547e-25 8.103785e-25 7.934637e-25 1.194149e-24
1.350250e+03 8.299720e-25 7.937375e-25 7.609633e-25 1.136091e-24
1.350281e+03 8.535737e-25 7.638008e-25 7.900582e-25 1.127562e-24
1.350312e+03 8.832038e-25 7.404991e-25 7.909565e-25 1.083265e-24
1.350344e+03 8.900957e-25 7.598171e-25 7.778510e-25 1.115538e-24
1.350375e+03 8.349639e-25 7.640829e-25 7.568533e-25 1.019729e-24
1.350406e+03 8.342369e-25 7.793267e-25 7.912318e-25 1.062112e-24
1.350438e+03 8.224702e-25 7.920333e-25 7.447877e-25 1.069158e-24
1.350469e+03 8.756830e-25 7.684113e-25 7.417132e-25 1.108420e-24
1.350500e+03 8.831828e-25 7.789392e-25 7.637937e-25 1.153474e-24
1.350531e+03 8.922709e-25 7.554625e-25 7.973215e-25 1.172217e-24
1.350562e+03 8.655646e-25 7.697660e-25 7.619633e-25 1.139650e-24
1.350594e+03 8.779159e-25 7.938332e-25 8.359880e-25 1.098897e-24
1.350625e+03 8.672763e-25 8.216814e-25 8.154200e-25 1.050152e-24
1.350656e+03 8.245329e-25 8.270819e-25 8.035347e-25 1.007919e-24
1.350688e+03 8.399412e-25 7.687921e-25 8.463518e-25 9.448825e-25
1.350719e+03 7.913825e-25 7.858534e-25 8.799785e-25 8.963042e-25
1.350750e+03 7.682350e-25 8.263264e-25 8.790433e-25 9.388402e-25
1.350781e+03 7.216767e-25 8.408697e-25 8.849232e-25 9.865266e-25
1.350812e+03 6.986638e-25 8.258735e-25 8.888723e-25 1.049239e-24
1.350844e+03 6.594138e-25 8.348934e-25 9.435897e-25 1.066612e-24
1.350875e+03 6.437506e-25 8.470388e-25 1.006264e-24 1.011334e-24
1.350906e+03 6.632120e-25 8.652697e-25 1.013372e-24 1.003836e-24
1.350938e+03 6.589769e-25 8.677325e-25 9.996865e-25 9.586371e-25
1.350969e+03 6.652651e-25 8.280161e-25 9.388044e-25 9.461419e-25
1.351000e+03 7.187488e-25 8.241098e-25 8.863937e-25 9.188419e-25
1.351031e+03 7.370083e-25 7.911833e-25 9.132207e-25 8.801024e-25
1.351062e+03 7.281676e-25 7.885617e-25 8.610310e-25 8.604651e-25
1.351094e+03 6.874448e-25 8.315681e-25 9.073122e-25 8.217377e-25
1.351125e+03 6.953911e-25 8.662343e-25 8.714389e-25 8.604504e-25
1.351156e+03 7.851197e-25 8.620680e-25 8.651668e-25 8.649276e-25
1.351188e+03 7.706359e-25 8.730353e-25 8.421637e-25 8.754635e-25
1.351219e+03 8.052255e-25 8.607612e-25 8.387496e-25 8.403885e-25
1.351250e+03 7.596759e-25 8.557895e-25 8.358612e-25 8.979952e-25
1.351281e+03 7.725087e-25 8.460126e-25 8.398929e-25 9.178590e-25
1.351312e+03 8.206958e-25 8.619290e-25 8.057321e-25 8.653887e-25
1.351344e+03 7.701632e-25 8.374790e-25 8.434492e-25 8.633388e-25
1.351375e+03 7.668797e-25 8.431936e-25 7.854034e-25 8.084261e-25
1.351406e+03 7.457380e-25 8.292679e-25 7.973164e-25 7.765861e-25
1.351438e+03 7.473215e-25 7.913919e-25 8.034888e-25 7.678323e-25
1.351469e+03 7.249754e-25 8.080043e-25 7.765760e-25 7.426519e-25
1.351500e+03 6.951637e-25 8.326980e-25 7.480984e-25 7.673416e-25
1.351531e+03 6.899471e-25 8.486254e-25 6.833260e-25 7.819285e-25
1.351562e+03 6.695884e-25 8.550702e-25 6.650051e-25 7.864556e-25
1.351594e+03 6.497459e-25 9.193390e-25 6.481847e-25 7.407002e-25
1.351625e+03 6.241596e-25 8.848139e-25 6.173111e-25 7.472884e-25
1.351656e+03 6.023299e-25 8.876917e-25 6.413069e-25 7.538684e-25
1.351688e+03 6.280335e-25 8.494441e-25 6.690159e-25 7.671026e-25
1.351719e+03 6.349920e-25 8.376065e-25 7.130776e-25 7.504830e-25
1.351750e+03 6.296895e-25 8.748631e-25 6.724838e-25 7.474560e-25
1.351781e+03 6.411177e-25 9.266696e-25 6.536017e-25 7.674978e-25
1.351812e+03 6.440844e-25 9.400753e-25 6.689450e-25 7.362087e-25
1.351844e+03 6.761169e-25 8.979100e-25 6.854382e-25 7.510412e-25
1.351875e+03 6.700276e-25 8.879869e-25 6.567639e-25 7.253639e-25
1.351906e+03 6.312035e-25 8.627768e-25 6.959080e-25 6.902294e-25
1.351938e+03 6.200490e-25 9.667073e-25 6.835552e-25 6.776366e-25
1.351969e+03 6.238925e-25 9.731155e-25 7.005788e-25 6.780034e-25
1.352000e+03 6.248987e-25 9.456942e-25 7.586202e-25 6.613653e-25
1.352031e+03 6.490897e-25 9.522271e-25 7.707778e-25 6.611903e-25
1.352062e+03 6.223924e-25 9.723986e-25 7.055982e-25 6.744557e-25
1.352094e+03 6.057897e-25 9.656805e-25 6.444534e-25 6.755771e-25
1.352125e+03 6.055083e-25 9.553916e-25 6.591013e-25 6.649551e-25
1.352156e+03 6.180060e-25 9.705297e-25 6.608809e-25 6.774008e-25
1.352188e+03 6.116995e-25 9.171689e-25 6.747508e-25 6.972321e-25
1.352219e+03 6.139618e-25 9.023018e-25 6.611504e-25 6.992860e-25
1.352250e+03 6.444434e-25 9.248622e-25 6.605291e-25 6.613360e-25
1.352281e+03 6.316406e-25 9.443831e-25 6.613664e-25 6.273268e-25
1.352312e+03 6.363684e-25 9.168121e-25 6.197503e-25 6.011702e-25
1.352344e+03 6.411039e-25 8.882620e-25 6.040083e-25 6.164203e-25
1.352375e+03 6.217614e-25 8.739872e-25 6.287584e-25 6.166354e-25
1.352406e+03 6.046556e-25 8.609288e-25 6.493222e-25 6.376114e-25
1.352438e+03 5.989387e-25 8.944272e-25 6.746027e-25 6.461571e-25
1.352469e+03 5.746595e-25 8.515379e-25 6.642055e-25 6.264767e-25
1.352500e+03 5.760819e-25 9.086967e-25 6.715292e-25 6.465983e-25
1.352531e+03 5.671347e-25 9.319500e-25 6.815982e-25 6.524448e-25
1.352562e+03 5.813975e-25 9.505771e-25 6.608079e-25 6.492685e-25
1.352594e+03 5.663746e-25 9.134428e-25 6.649371e-25 6.156624e-25
1.352625e+03 5.399962e-25 8.467567e-25 6.408997e-25 6.080094e-25
1.352656e+03 5.514093e-25 8.094820e-25 6.495709e-25 5.849153e-25
1.352688e+03 5.439440e-25 8.326688e-25 7.055742e-25 5.722432e-25
1.352719e+03 5.658640e-25 8.049968e-25 7.050754e-25 5.567147e-25
1.352750e+03 5.707433e-25 8.182561e-25 6.750229e-25 5.456369e-25
1.352781e+03 5.802307e-25 7.583927e-25 7.229190e-25 5.635325e-25
1.352812e+03 5.711479e-25 7.912061e-25 6.887840e-25 5.844353e-25
1.352844e+03 5.578670e-25 7.717978e-25 7.408698e-25 5.988790e-25
1.352875e+03 5.532761e-25 7.505391e-25 7.248709e-25 6.155754e-25
1.352906e+03 5.549549e-25 7.548509e-25 6.849858e-25 6.235853e-25
1.352938e+03 5.462597e-25 7.302153e-25 7.363823e-25 6.181249e-25
1.352969e+03 5.774388e-25 6.859487e-25 7.629730e-25 6.030306e-25
1.353000e+03 5.692366e-25 6.685859e-25 7.971270e-25 6.035921e-25
1.353031e+03 5.841903e-25 6.755591e-25 8.199499e-25 6.040821e-25
1.353062e+03 6.041097e-25 6.690270e-25 8.317797e-25 5.965356e-25
1.353094e+03 6.336470e-25 6.903554e-25 8.115001e-25 6.019139e-25
1.353125e+03 6.780745e-25 6.794367e-25 7.732037e-25 5.819280e-25
1.353156e+03 6.702587e-25 7.062811e-25 7.430808e-25 5.616414e-25
1.353188e+03 6.601887e-25 7.432262e-25 7.031175e-25 5.518036e-25
1.353219e+03 6.635907e-25 7.199698e-25 7.432061e-25 5.433893e-25
1.353250e+03 6.303528e-25 6.964826e-25 7.675780e-25 5.472430e-25
1.353281e+03 6.244003e-25 6.966987e-25 7.591023e-25 5.670454e-25
1.353312e+03 6.218305e-25 7.327924e-25 7.397764e-25 5.913059e-25
1.353344e+03 6.360594e-25 7.603997e-25 7.706072e-25 6.039438e-25
1.353375e+03 6.586828e-25 7.813288e-25 7.624334e-25 6.500713e-25
1.353406e+03 6.570224e-25 7.305464e-25 7.844529e-25 6.541909e-25
1.353438e+03 6.344503e-25 7.066075e-25 7.418465e-25 6.701862e-25
1.353469e+03 6.168292e-25 7.165825e-25 6.967632e-25 6.506620e-25
1.353500e+03 6.007290e-25 7.355829e-25 6.734443e-25 6.477239e-25
1.353531e+03 6.283388e-25 7.077469e-25 6.505776e-25 6.374210e-25
1.353562e+03 6.384321e-25 7.016759e-25 7.272822e-25 6.600850e-25
1.353594e+03 6.827938e-25 6.809324e-25 7.034246e-25 6.898048e-25
1.353625e+03 6.715341e-25 6.864060e-25 6.677560e-25 6.916375e-25
1.353656e+03 7.016221e-25 6.938463e-25 6.339205e-25 7.063048e-25
1.353688e+03 7.222956e-25 6.855301e-25 6.239553e-25 6.925596e-25
1.353719e+03 7.013336e-25 6.759794e-25 6.193452e-25 7.317737e-25
1.353750e+03 6.913774e-25 6.823479e-25 6.200486e-25 7.245120e-25
1.353781e+03 6.833168e-25 6.926000e-25 6.536212e-25 7.386801e-25
1.353812e+03 6.747122e-25 6.983206e-25 6.714295e-25 7.297550e-25
1.353844e+03 6.677437e-25 7.165356e-25 6.466207e-25 7.181862e-25
1.353875e+03 6.867370e-25 6.865324e-25 6.309008e-25 7.436076e-25
1.353906e+03 6.797888e-25 6.637112e-25 6.574355e-25 7.736730e-25
1.353938e+03 7.177884e-25 6.779957e-25 6.829872e-25 7.838490e-25
1.353969e+03 7.073560e-25 6.621603e-25 6.708961e-25 8.392448e-25
1.354000e+03 7.234336e-25 6.455975e-25 6.708624e-25 8.772050e-25
1.354031e+03 7.462102e-25 6.265001e-25 6.924295e-25 8.955613e-25
1.354062e+03 7.750146e-25 6.401202e-25 7.280798e-25 8.834342e-25
1.354094e+03 7.363803e-25 6.738203e-25 7.554185e-25 8.741941e-25
1.354125e+03 7.261458e-25 6.972338e-25 7.572485e-25 9.012106e-25
1.354156e+03 7.537270e-25 7.003315e-25 7.229350e-25 9.303065e-25
1.354188e+03 7.180982e-25 6.853995e-25 6.902385e-25 9.630246e-25
1.354219e+03 7.476334e-25 6.567229e-25 7.103970e-25 9.855368e-25
1.354250e+03 7.624308e-25 6.859180e-25 6.925805e-25 9.825841e-25
1.354281e+03 8.129802e-25 6.635522e-25 7.013540e-25 9.771081e-25
1.354312e+03 8.607113e-25 6.693485e-25 6.944009e-25 9.915673e-25
1.354344e+03 9.379310e-25 6.800006e-25 7.191006e-25 9.480332e-25
1.354375e+03 9.233715e-25 6.596495e-25 7.553500e-25 8.830748e-25
1.354406e+03 9.243031e-25 6.814762e-25 7.678737e-25 8.713989e-25
1.354438e+03 8.720588e-25 6.941283e-25 7.717409e-25 8.663119e-25
1.354469e+03 8.812445e-25 7.062992e-25 7.833460e-25 8.211813e-25
1.354500e+03 8.834678e-25 7.302921e-25 7.980902e-25 8.204241e-25
1.354531e+03 8.815477e-25 7.028467e-25 8.054812e-25 8.961280e-25
1.354562e+03 9.114308e-25 6.979781e-25 8.212296e-25 9.158699e-25
1.354594e+03 9.224824e-25 6.978146e-25 8.327329e-25 9.177868e-25
1.354625e+03 9.133043e-25 6.906553e-25 8.407723e-25 9.255770e-25
1.354656e+03 8.960548e-25 6.850754e-25 8.594608e-25 9.927039e-25
1.354688e+03 8.945001e-25 7.016973e-25 8.696207e-25 9.323889e-25
1.354719e+03 8.984671e-25 7.404484e-25 8.477451e-25 9.329140e-25
1.354750e+03 8.782954e-25 7.368679e-25 8.877964e-25 9.122070e-25
1.354781e+03 8.564484e-25 7.284371e-25 9.419850e-25 9.163374e-25
1.354812e+03 8.781395e-25 7.422612e-25 9.640292e-25 9.570653e-25
1.354844e+03 8.858190e-25 7.252646e-25 1.019887e-24 9.177805e-25
1.354875e+03 8.972218e-25 7.235841e-25 1.047933e-24 9.610934e-25
1.354906e+03 9.464520e-25 7.241944e-25 1.083358e-24 9.444733e-25
1.354938e+03 1.022602e-24 7.315197e-25 1.098438e-24 9.325398e-25
1.354969e+03 1.003516e-24 6.848941e-25 1.135341e-24 9.485700e-25
1.355000e+03 9.496029e-25 6.821728e-25 1.187820e-24 9.236895e-25
1.355031e+03 9.858011e-25 6.966192e-25 1.143615e-24 9.148259e-25
1.355062e+03 9.339016e-25 7.622697e-25 1.136038e-24 8.952902e-25
1.355094e+03 9.141253e-25 7.601197e-25 1.158300e-24 8.896450e-25
1.355125e+03 8.828683e-25 7.544271e-25 1.221400e-24 9.002393e-25
1.355156e+03 9.023557e-25 7.485572e-25 1.227588e-24 9.264547e-25
1.355188e+03 8.797684e-25 7.388098e-25 1.240327e-24 9.294295e-25
1.355219e+03 8.686950e-25 6.956423e-25 1.267271e-24 9.377137e-25
1.355250e+03 8.117574e-25 7.145894e-25 1.191691e-24 9.272117e-25
1.355281e+03 7.902996e-25 7.149680e-25 1.136941e-24 1.012569e-24
1.355312e+03 8.146527e-25 6.826081e-25 1.161972e-24 1.026190e-24
1.355344e+03 8.469375e-25 7.419152e-25 1.169692e-24 1.016591e-24
1.355375e+03 8.324334e-25 7.754148e-25 1.092591e-24 9.866519e-25
1.355406e+03 7.999304e-25 7.400954e-25 1.082657e-24 9.954323e-25
1.355438e+03 8.017263e-25 7.779395e-25 9.961368e-25 8.844256e-25
1.355469e+03 8.343388e-25 8.080088e-25 9.615948e-25 8.315314e-25
1.355500e+03 8.116562e-25 8.333485e-25 9.468749e-25 8.050496e-25
1.355531e+03 7.972400e-25 8.190310e-25 9.189352e-25 8.383459e-25
1.355562e+03 8.113337e-25 8.256597e-25 9.653189e-25 8.815154e-25
1.355594e+03 7.999421e-25 8.400889e-25 9.646688e-25 8.933451e-25
1.355625e+03 7.508759e-25 8.072711e-25 9.928579e-25 9.046128e-25
1.355656e+03 7.421565e-25 8.276128e-25 1.008092e-24 9.037622e-25
1.355688e+03 7.254161e-25 8.607485e-25 1.025332e-24 8.374989e-25
1.355719e+03 6.623947e-25 8.353483e-25 9.816089e-25 7.934238e-25
1.355750e+03 6.375598e-25 7.995872e-25 9.944814e-25 7.577249e-25
1.355781e+03 6.300604e-25 8.218325e-25 1.007435e-24 7.756254e-25
1.355812e+03 6.199415e-25 8.720562e-25 1.032619e-24 7.728586e-25
1.355844e+03 6.439924e-25 8.741107e-25 1.038716e-24 8.582146e-25
1.355875e+03 6.896410e-25 8.101681e-25 9.699676e-25 8.708792e-25
1.355906e+03 7.069883e-25 8.304430e-25 9.945870e-25 8.901497e-25
1.355938e+03 7.094730e-25 8.059647e-25 9.673821e-25 9.044991e-25
1.355969e+03 7.144594e-25 7.443406e-25 9.295885e-25 8.525394e-25
1.356000e+03 7.124092e-25 7.754090e-25 9.582051e-25 8.368664e-25
1.356031e+03 6.821526e-25 7.727637e-25 1.000820e-24 8.238887e-25
1.356062e+03 6.520618e-25 8.224806e-25 9.644693e-25 8.487479e-25
1.356094e+03 6.473533e-25 8.214262e-25 9.667893e-25 8.185001e-25
1.356125e+03 6.626907e-25 8.188243e-25 9.387694e-25 7.833959e-25
1.356156e+03 6.783475e-25 8.209817e-25 9.260763e-25 8.407672e-25
1.356188e+03 7.416765e-25 7.648242e-25 9.427299e-25 8.696066e-25
1.356219e+03 7.696119e-25 7.829809e-25 9.105470e-25 8.898916e-25
1.356250e+03 7.594165e-25 7.875270e-25 8.747637e-25 8.450386e-25
1.356281e+03 7.369736e-25 7.531921e-25 8.230403e-25 8.117911e-25
1.356312e+03 7.264997e-25 7.673502e-25 7.173818e-25 8.612688e-25
1.356344e+03 7.206336e-25 7.958490e-25 7.007288e-25 8.531798e-25
1.356375e+03 7.393954e-25 8.512490e-25 7.007452e-25 8.495982e-25
1.356406e+03 7.216389e-25 8.434658e-25 6.792684e-25 8.729944e-25
1.356438e+03 7.508985e-25 8.416447e-25 6.691254e-25 9.094808e-25
1.356469e+03 7.615151e-25 8.312740e-25 6.779794e-25 9.244978e-25
1.356500e+03 7.397743e-25 7.781464e-25 7.027279e-25 9.492497e-25
1.356531e+03 7.629803e-25 7.555190e-25 6.958973e-25 9.303376e-25
1.356562e+03 8.077705e-25 7.528332e-25 6.991162e-25 9.511719e-25
1.356594e+03 8.159205e-25 7.956241e-25 6.754044e-25 9.405456e-25
1.356625e+03 7.816127e-25 8.227802e-25 6.761482e-25 9.220216e-25
1.356656e+03 7.731094e-25 8.426945e-25 6.817846e-25 8.839008e-25
1.356688e+03 8.321755e-25 9.107386e-25 6.775365e-25 8.962627e-25
1.356719e+03 8.881869e-25 8.547176e-25 7.021215e-25 9.155293e-25
1.356750e+03 8.627707e-25 8.445169e-25 7.077214e-25 8.102521e-25
1.356781e+03 8.164473e-25 8.473656e-25 7.274841e-25 8.462409e-25
1.356812e+03 8.074162e-25 8.164719e-25 7.653074e-25 8.475987e-25
1.356844e+03 8.298876e-25 7.701781e-25 7.725872e-25 8.380166e-25
1.356875e+03 8.443506e-25 8.201111e-25 7.416791e-25 8.471072e-25
1.356906e+03 8.700750e-25 7.875620e-25 7.689383e-25 8.941803e-25
1.356938e+03 8.269344e-25 7.905465e-25 7.430495e-25 9.582476e-25
1.356969e+03 8.241197e-25 7.994711e-25 7.246403e-25 1.032837e-24
1.357000e+03 8.362632e-25 8.088250e-25 7.143819e-25 1.017656e-24
1.357031e+03 8.595241e-25 7.976822e-25 6.993210e-25 9.222337e-25
1.357062e+03 8.741710e-25 7.387827e-25 7.112478e-25 8.975124e-25
1.357094e+03 8.389499e-25 7.533698e-25 6.838315e-25 8.836379e-25
1.357125e+03 8.215806e-25 7.808488e-25 7.098400e-25 8.985224e-25
1.357156e+03 8.205927e-25 7.387600e-25 7.024172e-25 9.820200e-25
1.357188e+03 8.640245e-25 7.580235e-25 7.394873e-25 1.018730e-24
1.357219e+03 8.758145e-25 7.750673e-25 7.564041e-25 1.086672e-24
1.357250e+03 8.657735e-25 7.729966e-25 7.070677e-25 1.096693e-24
1.357281e+03 8.676613e-25 7.755750e-25 6.778836e-25 1.130779e-24
1.357312e+03 8.175216e-25 8.078764e-25 6.851507e-25 1.099515e-24
1.357344e+03 7.928083e-25 8.743421e-25 7.276377e-25 1.146541e-24
1.357375e+03 7.919523e-25 8.762243e-25 7.018506e-25 1.159831e-24
1.357406e+03 7.605175e-25 8.586056e-25 7.358693e-25 1.134650e-24
1.357438e+03 7.576711e-25 8.807665e-25 7.923598e-25 1.170447e-24
1.357469e+03 7.610983e-25 8.985102e-25 7.908886e-25 1.185976e-24
1.357500e+03 7.447920e-25 9.241444e-25 7.788941e-25 1.143453e-24
1.357531e+03 7.714319e-25 9.238144e-25 8.109317e-25 1.122693e-24
1.357562e+03 7.951039e-25 8.631187e-25 8.212595e-25 1.171326e-24
1.357594e+03 7.951520e-25 8.488822e-25 8.604295e-25 1.161708e-24
1.357625e+03 7.850888e-25 8.549468e-25 8.196090e-25 1.147275e-24
1.357656e+03 7.385529e-25 8.826840e-25 8.248931e-25 1.107809e-24
1.357688e+03 7.318936e-25 8.307773e-25 7.982519e-25 1.059350e-24
1.357719e+03 7.385008e-25 8.296688e-25 8.222622e-25 1.069541e-24
1.357750e+03 7.009718e-25 8.134010e-25 8.209266e-25 1.091017e-24
1.357781e+03 7.292784e-25 8.266164e-25 8.591698e-25 9.848584e-25
1.357812e+03 7.146154e-25 8.156531e-25 8.276389e-25 9.897592e-25
1.357844e+03 6.537883e-25 7.858414e-25 8.251683e-25 9.909165e-25
1.357875e+03 6.450393e-25 8.076473e-25 8.262873e-25 1.033189e-24
1.357906e+03 6.376003e-25 8.337986e-25 8.303287e-25 1.038742e-24
1.357938e+03 6.157996e-25 8.558104e-25 8.504786e-25 1.030850e-24
1.357969e+03 6.276458e-25 9.082901e-25 8.549162e-25 1.034491e-24
1.358000e+03 6.132837e-25 8.702013e-25 8.267458e-25 1.070425e-24
1.358031e+03 5.781653e-25 8.613750e-25 8.401413e-25 1.062812e-24
1.358062e+03 6.023459e-25 8.579337e-25 7.882183e-25 1.040881e-24
1.358094e+03 5.936355e-25 8.616313e-25 8.350783e-25 1.002691e-24
1.358125e+03 6.027892e-25 8.670546e-25 8.276649e-25 1.053459e-24
1.358156e+03 5.721544e-25 8.256469e-25 7.837053e-25 1.044371e-24
1.358188e+03 5.679851e-25 8.433840e-25 8.113290e-25 1.006843e-24
1.358219e+03 5.949229e-25 8.533757e-25 8.389174e-25 1.080185e-24
1.358250e+03 6.043727e-25 8.786652e-25 7.978567e-25 9.837232e-25
1.358281e+03 5.676472e-25 9.210038e-25 7.588908e-25 9.640287e-25
1.358312e+03 5.559908e-25 9.470498e-25 7.717748e-25 9.598244e-25
1.358344e+03 5.437178e-25 9.661658e-25 7.840970e-25 9.660118e-25
1.358375e+03 5.381931e-25 9.699530e-25 8.164970e-25 9.760785e-25
1.358406e+03 5.322564e-25 9.984393e-25 8.789328e-25 9.327372e-25
1.358438e+03 5.238199e-25 9.857908e-25 9.174625e-25 9.075598e-25
1.358469e+03 5.247650e-25 9.795271e-25 9.411472e-25 8.927191e-25
1.358500e+03 5.137240e-25 9.812318e-25 9.109885e-25 9.216872e-25
1.358531e+03 4.998474e-25 1.114081e-24 8.932464e-25 9.394694e-25
1.358562e+03 5.322591e-25 1.155700e-24 8.675270e-25 9.271580e-25
1.358594e+03 5.439126e-25 1.147756e-24 8.699841e-25 8.899434e-25
1.358625e+03 5.401004e-25 1.115204e-24 8.357491e-25 8.734471e-25
1.358656e+03 5.348843e-25 1.118456e-24 7.604706e-25 9.180514e-25
1.358688e+03 5.203123e-25 1.167929e-24 7.200159e-25 9.025066e-25
1.358719e+03 5.206366e-25 1.202795e-24 7.764235e-25 8.519175e-25
1.358750e+03 5.212117e-25 1.166218e-24 7.471569e-25 8.264573e-25
1.358781e+03 5.338674e-25 1.165098e-24 7.228721e-25 8.344765e-25
1.358812e+03 5.319412e-25 1.148241e-24 6.979665e-25 8.280214e-25
1.358844e+03 5.261638e-25 1.111652e-24 6.838540e-25 7.831740e-25
1.358875e+03 5.217549e-25 1.113481e-24 6.763219e-25 8.731112e-25
1.358906e+03 5.303753e-25 1.125071e-24 6.701856e-25 9.064114e-25
1.358938e+03 5.272181e-25 1.161858e-24 6.801894e-25 8.602829e-25
1.358969e+03 5.267305e-25 1.155121e-24 6.890894e-25 8.621759e-25
1.359000e+03 5.246432e-25 1.134500e-24 6.858443e-25 8.323974e-25
1.359031e+03 5.085097e-25 1.139465e-24 6.734063e-25 8.527286e-25
1.359062e+03 5.052009e-25 1.096985e-24 6.144807e-25 8.816965e-25
1.359094e+03 4.867631e-25 1.094547e-24 6.079263e-25 8.387523e-25
1.359125e+03 4.913140e-25 1.041393e-24 6.177355e-25 8.423472e-25
1.359156e+03 4.847510e-25 1.112901e-24 6.232013e-25 8.557610e-25
1.359188e+03 4.836456e-25 1.087832e-24 6.284996e-25 8.498013e-25
1.359219e+03 4.977748e-25 1.102486e-24 6.301667e-25 8.507865e-25
1.359250e+03 5.033380e-25 1.100683e-24 6.469958e-25 8.741898e-25
1.359281e+03 5.329671e-25 1.113301e-24 6.631838e-25 8.873858e-25
1.359312e+03 5.669315e-25 1.104998e-24 7.054720e-25 8.790554e-25
1.359344e+03 5.882230e-25 1.117728e-24 6.880793e-25 8.682364e-25
1.359375e+03 6.073517e-25 1.105267e-24 7.146346e-25 8.661233e-25
1.359406e+03 6.315841e-25 1.141393e-24 6.734683e-25 8.864258e-25
1.359438e+03 6.140368e-25 1.114292e-24 6.802195e-25 8.545634e-25
1.359469e+03 6.314588e-25 1.185504e-24 7.134662e-25 8.425231e-25
1.359500e+03 6.453220e-25 1.216601e-24 7.125157e-25 8.741894e-25
1.359531e+03 6.156190e-25 1.205135e-24 7.984397e-25 8.494415e-25
1.359562e+03 6.238138e-25 1.166465e-24 7.829367e-25 8.684920e-25
1.359594e+03 6.184909e-25 1.149141e-24 8.021416e-25 8.357402e-25
1.359625e+03 6.293327e-25 1.217580e-24 8.368711e-25 8.030578e-25
1.359656e+03 6.060119e-25 1.219273e-24 8.042777e-25 7.996802e-25
1.359688e+03 5.979715e-25 1.227313e-24 7.576772e-25 8.156403e-25
1.359719e+03 6.156309e-25 1.171990e-24 7.438000e-25 8.969480e-25
1.359750e+03 6.571532e-25 1.146321e-24 7.784067e-25 8.725560e-25
1.359781e+03 6.585652e-25 1.135616e-24 7.680270e-25 8.867899e-25
1.359812e+03 6.768967e-25 1.055518e-24 7.610777e-25 8.783526e-25
1.359844e+03 6.523916e-25 1.081477e-24 7.630519e-25 8.645283e-25
1.359875e+03 6.840237e-25 1.049378e-24 7.549152e-25 8.744200e-25
1.359906e+03 7.344286e-25 1.062573e-24 7.227856e-25 9.131707e-25
1.359938e+03 7.325636e-25 1.082313e-24 7.055640e-25 9.417741e-25
1.359969e+03 7.582198e-25 1.108721e-24 7.163544e-25 9.496858e-25
1.360000e+03 8.022911e-25 1.017718e-24 7.185825e-25 9.126456e-25
1.360031e+03 8.137773e-25 9.099716e-25 7.188048e-25 9.462908e-25
1.360062e+03 8.160419e-25 9.126897e-25 6.823396e-25 9.834632e-25
1.360094e+03 8.371318e-25 9.858362e-25 7.040015e-25 9.949836e-25
1.360125e+03 8.416628e-25 1.007597e-24 7.656215e-25 9.635717e-25
1.360156e+03 8.971393e-25 9.785870e-25 7.972802e-25 9.215207e-25
1.360188e+03 9.086266e-25 9.091706e-25 7.890728e-25 9.343192e-25
1.360219e+03 8.261066e-25 9.432327e-25 8.182124e-25 9.506112e-25
1.360250e+03 7.848420e-25 1.028558e-24 8.041082e-25 9.615298e-25
1.360281e+03 7.305155e-25 1.033591e-24 8.017881e-25 9.499589e-25
1.360312e+03 7.457628e-25 1.044018e-24 8.619673e-25 9.489994e-25
1.360344e+03 7.924885e-25 1.042192e-24 8.337690e-25 8.500744e-25
1.360375e+03 7.661372e-25 1.045592e-24 7.922818e-25 8.318899e-25
1.360406e+03 7.939519e-25 9.876132e-25 7.706644e-25 8.349604e-25
1.360438e+03 8.159906e-25 9.856377e-25 7.656354e-25 8.860433e-25
1.360469e+03 8.327011e-25 1.012353e-24 7.705333e-25 9.051687e-25
1.360500e+03 8.737685e-25 1.076801e-24 8.010838e-25 8.832444e-25
1.360531e+03 8.626940e-25 1.119073e-24 8.912966e-25 8.550933e-25
1.360562e+03 8.629324e-25 1.103868e-24 9.519238e-25 8.778426e-25
1.360594e+03 8.235945e-25 1.168736e-24 9.436778e-25 8.344923e-25
1.360625e+03 8.351384e-25 1.182367e-24 9.930776e-25 8.315866e-25
1.360656e+03 8.469126e-25 1.158438e-24 9.912612e-25 8.059660e-25
1.360688e+03 8.554935e-25 1.194881e-24 9.796730e-25 7.792209e-25
1.360719e+03 7.995623e-25 1.158393e-24 9.753333e-25 8.136782e-25
1.360750e+03 7.758742e-25 1.136368e-24 9.639170e-25 8.042459e-25
1.360781e+03 7.423479e-25 1.181136e-24 8.870555e-25 8.142081e-25
1.360812e+03 7.067941e-25 1.102805e-24 9.203945e-25 7.990845e-25
1.360844e+03 6.901426e-25 1.132098e-24 8.942812e-25 7.825152e-25
1.360875e+03 7.199584e-25 1.040705e-24 9.552709e-25 8.400094e-25
1.360906e+03 7.589962e-25 1.036274e-24 9.797743e-25 8.548726e-25
1.360938e+03 7.193485e-25 9.814502e-25 9.261770e-25 8.499090e-25
1.360969e+03 7.135778e-25 9.764318e-25 8.701249e-25 8.352235e-25
1.361000e+03 7.147732e-25 9.665716e-25 8.346132e-25 8.645613e-25
1.361031e+03 7.245842e-25 9.977654e-25 8.820137e-25 8.821067e-25
1.361062e+03 7.505242e-25 1.015012e-24 8.687250e-25 8.638026e-25
1.361094e+03 7.440677e-25 1.006547e-24 8.591662e-25 9.257125e-25
1.361125e+03 8.101110e-25 1.024962e-24 8.569436e-25 9.379567e-25
1.361156e+03 8.161170e-25 1.065146e-24 9.168695e-25 9.292642e-25
1.361188e+03 8.148159e-25 1.064494e-24 9.798285e-25 8.793432e-25
1.361219e+03 7.806388e-25 1.066166e-24 9.394538e-25 9.055085e-25
1.361250e+03 7.663412e-25 1.062184e-24 9.206246e-25 8.834086e-25
1.361281e+03 7.482491e-25 1.077292e-24 9.905463e-25 8.983322e-25
1.361312e+03 7.658190e-25 1.047944e-24 9.981900e-25 8.681875e-25
1.361344e+03 8.035466e-25 1.029412e-24 9.774132e-25 8.848318e-25
1.361375e+03 7.665562e-25 9.599582e-25 9.973462e-25 8.400003e-25
1.361406e+03 7.777055e-25 8.707102e-25 9.864070e-25 8.289501e-25
1.361438e+03 7.654417e-25 8.732008e-25 1.021473e-24 8.155214e-25
1.361469e+03 7.485926e-25 8.503106e-25 1.023933e-24 8.324142e-25
1.361500e+03 6.749799e-25 9.575189e-25 1.055638e-24 8.383886e-25
1.361531e+03 6.972983e-25 8.875194e-25 1.155654e-24 8.475521e-25
1.361562e+03 7.050227e-25 8.377971e-25 1.080973e-24 8.316756e-25
1.361594e+03 7.313484e-25 8.180462e-25 1.025373e-24 8.394371e-25
1.361625e+03 6.951745e-25 8.138147e-25 1.006895e-24 8.452997e-25
1.361656e+03 6.817425e-25 8.192021e-25 1.000058e-24 8.344596e-25
1.361688e+03 7.378445e-25 7.981693e-25 1.015898e-24 7.943731e-25
1.361719e+03 7.501477e-25 7.433315e-25 1.044759e-24 7.591812e-25
1.361750e+03 7.751570e-25 7.623428e-25 1.039729e-24 7.187416e-25
1.361781e+03 7.901823e-25 7.692808e-25 9.728887e-25 7.144211e-25
1.361812e+03 7.334222e-25 7.955464e-25 9.886023e-25 6.950262e-25
1.361844e+03 7.127890e-25 7.970099e-25 9.998801e-25 7.038357e-25
1.361875e+03 7.095604e-25 7.682363e-25 9.638389e-25 7.268537e-25
1.361906e+03 7.143128e-25 7.417389e-25 9.861819e-25 7.065275e-25
1.361938e+03 7.095460e-25 7.136955e-25 9.595833e-25 7.200261e-25
1.361969e+03 7.362345e-25 7.040901e-25 9.089491e-25 7.211798e-25
1.362000e+03 7.585028e-25 7.179177e-25 8.987474e-25 7.385483e-25
1.362031e+03 7.403021e-25 7.180426e-25 8.768707e-25 7.550800e-25
1.362062e+03 7.639109e-25 7.160258e-25 8.472306e-25 7.806387e-25
1.362094e+03 7.468447e-25 6.932587e-25 7.869353e-25 7.974517e-25
1.362125e+03 7.498970e-25 7.042728e-25 7.687566e-25 8.290771e-25
1.362156e+03 7.446584e-25 6.971741e-25 7.816012e-25 8.109812e-25
1.362188e+03 7.897272e-25 7.245392e-25 7.725037e-25 7.893601e-25
1.362219e+03 7.519641e-25 7.566979e-25 7.650508e-25 7.840016e-25
1.362250e+03 7.719159e-25 7.483339e-25 7.569703e-25 8.017557e-25
1.362281e+03 7.700497e-25 7.749209e-25 7.716058e-25 7.881585e-25
1.362312e+03 7.500338e-25 7.640032e-25 7.664618e-25 7.831499e-25
1.362344e+03 7.247268e-25 7.704990e-25 7.389868e-25 7.495246e-25
1.362375e+03 7.047843e-25 7.761397e-25 7.390545e-25 7.421320e-25
1.362406e+03 7.000202e-25 8.113995e-25 7.755560e-25 7.326956e-25
1.362438e+03 7.074029e-25 7.594879e-25 8.119633e-25 7.400662e-25
1.362469e+03 7.314729e-25 7.426853e-25 7.998983e-25 7.506184e-25
1.362500e+03 7.876576e-25 7.221277e-25 7.578202e-25 7.267966e-25
1.362531e+03 7.411424e-25 7.747455e-25 7.501333e-25 7.629746e-25
1.362562e+03 7.654598e-25 7.594208e-25 7.323083e-25 7.589489e-25
1.362594e+03 7.488004e-25 7.379355e-25 7.662800e-25 7.610265e-25
1.362625e+03 7.524074e-25 6.987109e-25 7.293888e-25 7.738532e-25
1.362656e+03 7.576890e-25 6.828853e-25 6.994850e-25 7.520412e-25
1.362688e+03 8.180566e-25 6.534587e-25 6.637756e-25 7.515716e-25
1.362719e+03 8.290382e-25 6.559497e-25 6.647060e-25 7.645142e-25
1.362750e+03 8.669768e-25 6.695122e-25 6.324986e-25 7.746062e-25
1.362781e+03 8.883241e-25 6.506231e-25 6.515135e-25 8.055047e-25
1.362812e+03 8.387966e-25 6.534819e-25 6.350594e-25 8.290539e-25
1.362844e+03 7.985749e-25 6.804980e-25 6.353283e-25 7.778390e-25
1.362875e+03 7.637173e-25 7.055758e-25 6.290707e-25 7.804600e-25
1.362906e+03 7.738673e-25 6.904337e-25 6.242764e-25 8.054611e-25
1.362938e+03 7.872823e-25 7.066340e-25 6.347546e-25 8.296388e-25
1.362969e+03 8.436595e-25 6.829610e-25 6.014116e-25 7.986512e-25
1.363000e+03 8.488076e-25 7.128911e-25 5.704312e-25 7.766166e-25
1.363031e+03 8.376948e-25 7.706301e-25 5.923791e-25 7.822550e-25
1.363062e+03 8.305911e-25 7.459856e-25 6.006808e-25 7.598082e-25
1.363094e+03 9.102192e-25 7.545338e-25 6.061776e-25 7.495284e-25
1.363125e+03 9.717308e-25 7.705008e-25 6.150357e-25 7.972952e-25
1.363156e+03 1.006515e-24 7.552983e-25 5.999100e-25 8.518434e-25
1.363188e+03 1.000926e-24 7.471861e-25 6.029134e-25 8.826728e-25
1.363219e+03 9.844054e-25 7.291915e-25 6.250658e-25 9.596999e-25
1.363250e+03 1.000744e-24 7.394819e-25 6.285141e-25 1.008876e-24
1.363281e+03 1.052773e-24 7.241494e-25 6.481811e-25 1.051538e-24
1.363312e+03 1.051165e-24 7.153772e-25 6.712221e-25 1.063816e-24
1.363344e+03 1.023736e-24 7.669240e-25 6.758110e-25 1.133211e-24
1.363375e+03 1.025558e-24 7.907317e-25 6.755087e-25 1.130097e-24
1.363406e+03 9.617089e-25 8.315553e-25 6.708430e-25 1.143928e-24
1.363438e+03 9.187354e-25 8.044203e-25 7.081687e-25 1.138092e-24
1.363469e+03 9.120150e-25 8.023870e-25 6.877744e-25 1.148966e-24
1.363500e+03 9.506568e-25 8.017030e-25 7.146397e-25 1.174102e-24
1.363531e+03 9.958971e-25 8.022710e-25 7.369892e-25 1.153277e-24
1.363562e+03 1.032585e-24 7.986027e-25 7.622719e-25 1.152443e-24
1.363594e+03 1.064593e-24 7.945850e-25 7.686240e-25 1.112244e-24
1.363625e+03 1.071088e-24 7.553881e-25 7.853954e-25 1.159408e-24
1.363656e+03 1.107009e-24 7.033443e-25 7.865066e-25 1.151067e-24
1.363688e+03 1.162981e-24 6.766276e-25 8.074207e-25 1.164162e-24
1.363719e+03 1.121057e-24 6.475534e-25 8.387267e-25 1.153295e-24
1.363750e+03 1.068865e-24 6.477922e-25 8.088786e-25 1.134198e-24
1.363781e+03 1.125024e-24 6.735104e-25 8.335153e-25 1.161637e-24
1.363812e+03 1.129440e-24 7.056268e-25 8.157217e-25 1.130938e-24
1.363844e+03 1.197688e-24 7.057059e-25 7.785187e-25 1.102068e-24
1.363875e+03 1.230891e-24 6.761556e-25 7.864445e-25 1.182575e-24
1.363906e+03 1.193562e-24 6.984733e-25 7.878763e-25 1.100265e-24
1.363938e+03 1.196965e-24 7.223785e-25 7.862732e-25 1.108809e-24
1.363969e+03 1.176221e-24 7.275658e-25 7.564582e-25 1.097132e-24
1.364000e+03 1.203729e-24 6.965207e-25 7.698859e-25 1.103835e-24
1.364031e+03 1.169701e-24 6.674932e-25 7.980237e-25 1.112179e-24
1.364062e+03 1.135972e-24 6.603268e-25 7.813147e-25 1.093623e-24
1.364094e+03 1.093699e-24 6.521954e-25 8.264721e-25 1.012941e-24
1.364125e+03 1.035156e-24 7.316163e-25 8.364464e-25 1.053597e-24
1.364156e+03 9.545217e-25 7.382419e-25 8.967161e-25 1.052620e-24
1.364188e+03 9.662871e-25 7.618820e-25 8.669238e-25 1.085190e-24
1.364219e+03 9.002548e-25 7.787362e-25 8.548791e-25 1.062789e-24
1.364250e+03 8.733027e-25 8.118128e-25 7.803933e-25 1.044221e-24
1.364281e+03 8.327943e-25 8.240792e-25 8.001643e-25 9.931215e-25
1.364312e+03 8.762941e-25 8.058845e-25 7.665955e-25 1.055266e-24
1.364344e+03 9.278544e-25 8.095420e-25 7.920806e-25 1.030772e-24
1.364375e+03 8.836629e-25 8.165670e-25 7.989543e-25 1.035474e-24
1.364406e+03 8.734088e-25 8.103327e-25 8.216393e-25 1.029036e-24
1.364438e+03 8.394369e-25 8.051979e-25 8.969658e-25 1.052749e-24
1.364469e+03 8.055179e-25 8.079820e-25 9.016115e-25 1.071785e-24
1.364500e+03 7.919519e-25 7.405917e-25 9.288472e-25 1.058970e-24
1.364531e+03 7.809438e-25 7.564759e-25 9.272724e-25 1.013772e-24
1.364562e+03 7.770096e-25 7.415552e-25 9.058183e-25 1.039453e-24
1.364594e+03 7.548043e-25 7.481116e-25 9.198495e-25 1.025792e-24
1.364625e+03 6.923686e-25 8.066847e-25 8.808476e-25 1.007714e-24
1.364656e+03 7.006715e-25 8.426257e-25 8.846787e-25 9.362526e-25
1.364688e+03 7.139207e-25 8.366938e-25 8.617087e-25 8.536594e-25
1.364719e+03 6.653135e-25 8.464810e-25 8.377143e-25 8.359732e-25
1.364750e+03 6.699782e-25 8.878774e-25 8.016366e-25 8.529863e-25
1.364781e+03 6.839293e-25 8.796680e-25 7.650699e-25 8.542518e-25
1.364812e+03 6.896677e-25 7.763405e-25 8.125987e-25 7.852784e-25
1.364844e+03 6.960867e-25 7.564585e-25 7.993610e-25 7.946779e-25
1.364875e+03 7.165335e-25 7.288563e-25 8.187795e-25 7.990598e-25
1.364906e+03 7.012568e-25 7.357149e-25 7.981562e-25 8.263215e-25
1.364938e+03 7.024126e-25 7.207032e-25 8.442875e-25 8.227823e-25
1.364969e+03 7.195648e-25 7.337561e-25 8.621246e-25 8.248850e-25
1.365000e+03 7.129136e-25 7.248865e-25 8.689612e-25 8.249458e-25
1.365031e+03 6.857988e-25 7.033927e-25 8.797260e-25 7.837909e-25
1.365062e+03 6.488671e-25 7.153003e-25 8.561978e-25 7.856378e-25
1.365094e+03 6.295944e-25 7.105464e-25 8.509222e-25 8.439926e-25
1.365125e+03 6.126979e-25 7.487768e-25 8.347483e-25 8.672557e-25
1.365156e+03 5.856586e-25 8.146178e-25 7.885242e-25 8.177724e-25
1.365188e+03 5.840118e-25 8.586194e-25 7.858878e-25 8.012373e-25
1.365219e+03 5.904336e-25 8.496198e-25 8.081597e-25 8.213857e-25
1.365250e+03 5.665947e-25 7.695391e-25 7.612019e-25 7.792408e-25
1.365281e+03 5.489907e-25 7.772127e-25 7.086267e-25 7.999532e-25
1.365312e+03 5.325081e-25 7.961823e-25 7.198998e-25 8.241129e-25
1.365344e+03 5.218644e-25 7.979444e-25 7.049161e-25 7.965147e-25
1.365375e+03 5.365747e-25 8.440286e-25 6.909670e-25 8.189809e-25
1.365406e+03 5.286704e-25 8.209018e-25 6.825423e-25 7.861605e-25
1.365438e+03 5.195983e-25 8.582950e-25 7.176604e-25 7.507009e-25
1.365469e+03 5.310410e-25 8.202268e-25 6.905979e-25 7.620972e-25
1.365500e+03 5.418318e-25 8.573440e-25 6.978578e-25 7.431113e-25
1.365531e+03 5.564340e-25 8.990643e-25 6.748885e-25 7.468801e-25
1.365562e+03 5.639100e-25 9.244751e-25 6.456640e-25 7.964899e-25
1.365594e+03 5.924639e-25 8.297635e-25 6.445662e-25 7.808340e-25
1.365625e+03 6.208060e-25 8.696193e-25 6.267843e-25 8.081027e-25
1.365656e+03 6.389026e-25 8.571886e-25 6.386482e-25 7.716598e-25
1.365688e+03 6.641122e-25 8.141547e-25 6.455939e-25 8.286629e-25
1.365719e+03 6.993951e-25 7.976748e-25 6.729238e-25 8.063972e-25
1.365750e+03 7.214577e-25 7.782386e-25 6.756803e-25 7.662034e-25
1.365781e+03 7.346540e-25 7.652767e-25 7.143691e-25 7.762171e-25
1.365812e+03 7.035719e-25 7.742585e-25 7.154879e-25 8.466563e-25
1.365844e+03 7.210752e-25 7.507793e-25 7.010356e-25 8.343223e-25
1.365875e+03 7.421897e-25 7.559600e-25 6.670562e-25 8.333979e-25
1.365906e+03 7.717484e-25 7.338043e-25 6.314527e-25 8.753895e-25
1.365938e+03 8.185209e-25 7.096079e-25 6.450874e-25 8.812891e-25
1.365969e+03 8.124510e-25 7.053465e-25 6.492813e-25 9.098850e-25
1.366000e+03 8.323308e-25 6.957106e-25 6.242647e-25 9.578434e-25
1.366031e+03 7.824428e-25 6.888181e-25 6.405369e-25 9.088658e-25
1.366062e+03 8.219775e-25 6.664791e-25 6.312535e-25 8.796277e-25
1.366094e+03 8.708149e-25 6.375360e-25 6.357348e-25 8.898935e-25
1.366125e+03 8.836149e-25 6.021539e-25 6.372982e-25 1.000567e-24
1.366156e+03 9.016548e-25 6.073533e-25 6.297028e-25 1.052971e-24
1.366188e+03 9.602391e-25 5.898771e-25 6.580736e-25 1.118133e-24
1.366219e+03 9.785674e-25 5.955735e-25 6.781033e-25 1.102843e-24
1.366250e+03 1.001373e-24 6.237937e-25 6.728640e-25 1.115246e-24
1.366281e+03 1.024960e-24 6.457501e-25 6.920759e-25 1.183996e-24
1.366312e+03 9.994570e-25 6.740814e-25 6.737024e-25 1.106386e-24
1.366344e+03 1.015580e-24 6.970826e-25 6.793802e-25 1.073873e-24
1.366375e+03 1.013434e-24 6.877999e-25 6.518697e-25 9.963708e-25
1.366406e+03 9.568246e-25 6.940095e-25 6.367319e-25 9.988614e-25
1.366438e+03 9.717194e-25 7.095858e-25 6.123815e-25 9.114477e-25
1.366469e+03 9.820124e-25 7.117021e-25 6.012148e-25 9.356771e-25
1.366500e+03 1.012766e-24 7.335661e-25 5.979319e-25 9.885299e-25
1.366531e+03 1.062750e-24 7.105928e-25 6.006938e-25 1.041655e-24
1.366562e+03 1.109278e-24 7.512827e-25 5.825289e-25 9.185443e-25
1.366594e+03 1.066362e-24 7.553987e-25 5.870306e-25 9.090767e-25
1.366625e+03 1.145997e-24 7.105011e-25 5.839004e-25 9.740884e-25
1.366656e+03 1.208556e-24 7.137520e-25 5.661446e-25 9.458858e-25
1.366688e+03 1.277591e-24 7.257608e-25 5.604525e-25 9.811424e-25
1.366719e+03 1.324777e-24 7.583409e-25 5.664387e-25 1.053840e-24
1.366750e+03 1.345316e-24 7.239415e-25 6.074276e-25 1.042280e-24
1.366781e+03 1.368345e-24 7.121759e-25 6.132390e-25 1.066547e-24
1.366812e+03 1.359048e-24 7.017556e-25 6.307411e-25 1.046984e-24
1.366844e+03 1.397311e-24 6.260126e-25 6.721599e-25 1.030367e-24
1.366875e+03 1.397574e-24 6.321964e-25 7.350729e-25 9.910925e-25
1.366906e+03 1.357071e-24 6.244196e-25 7.422903e-25 1.037231e-24
1.366938e+03 1.348384e-24 6.423084e-25 7.933353e-25 9.770827e-25
1.366969e+03 1.321692e-24 6.396992e-25 7.547252e-25 9.555888e-25
1.367000e+03 1.312551e-24 6.231295e-25 7.771075e-25 1.018827e-24
1.367031e+03 1.304848e-24 5.993151e-25 7.956205e-25 9.767896e-25
1.367062e+03 1.267514e-24 6.261246e-25 7.698629e-25 9.883740e-25
1.367094e+03 1.193291e-24 6.331294e-25 7.817954e-25 9.580111e-25
1.367125e+03 1.114012e-24 6.307407e-25 7.851784e-25 9.773984e-25
1.367156e+03 1.072181e-24 6.517239e-25 7.874173e-25 9.080678e-25
1.367188e+03 1.015953e-24 6.501368e-25 7.771483e-25 9.140629e-25
1.367219e+03 9.732766e-25 6.716402e-25 7.602480e-25 9.156096e-25
1.367250e+03 9.411188e-25 7.082395e-25 7.583545e-25 8.455172e-25
1.367281e+03 9.383460e-25 6.997176e-25 7.320466e-25 7.419553e-25
1.367312e+03 9.443185e-25 6.978319e-25 7.038984e-25 7.051659e-25
1.367344e+03 8.720481e-25 7.161004e-25 7.066718e-25 6.945332e-25
1.367375e+03 8.753283e-25 7.292922e-25 7.635624e-25 6.571320e-25
1.367406e+03 8.230928e-25 7.386527e-25 7.276645e-25 6.222524e-25
1.367438e+03 8.079174e-25 7.348521e-25 7.310151e-25 6.068397e-25
1.367469e+03 7.853753e-25 7.503542e-25 7.836980e-25 6.170976e-25
1.367500e+03 7.867145e-25 7.344923e-25 7.419883e-25 6.517974e-25
1.367531e+03 7.510256e-25 7.563953e-25 7.331698e-25 6.871743e-25
1.367562e+03 7.269310e-25 7.697726e-25 7.592845e-25 7.110363e-25
1.367594e+03 6.988541e-25 7.976184e-25 7.288325e-25 6.463608e-25
1.367625e+03 6.786530e-25 7.620486e-25 7.316611e-25 6.490397e-25
1.367656e+03 6.740647e-25 7.748706e-25 7.228148e-25 6.268119e-25
1.367688e+03 6.629221e-25 7.335172e-25 6.945781e-25 6.282727e-25
1.367719e+03 6.375529e-25 6.935373e-25 7.544056e-25 5.982576e-25
1.367750e+03 6.211250e-25 7.014063e-25 7.365701e-25 5.819479e-25
1.367781e+03 6.306443e-25 6.905960e-25 7.402190e-25 5.900547e-25
1.367812e+03 6.385002e-25 6.586636e-25 7.357191e-25 5.963068e-25
1.367844e+03 6.677334e-25 6.720873e-25 7.809224e-25 6.325906e-25
1.367875e+03 7.059363e-25 6.665997e-25 7.508138e-25 6.321917e-25
1.367906e+03 7.002200e-25 6.476143e-25 7.450078e-25 6.765106e-25
1.367938e+03 6.871441e-25 6.363598e-25 7.386538e-25 7.072703e-25
1.367969e+03 6.764330e-25 6.222957e-25 7.352751e-25 6.737484e-25
1.368000e+03 6.592653e-25 6.404931e-25 7.614281e-25 6.898528e-25
1.368031e+03 6.303855e-25 6.255788e-25 8.015614e-25 7.118557e-25
1.368062e+03 6.357303e-25 6.274915e-25 8.148718e-25 7.206383e-25
1.368094e+03 6.045344e-25 6.173861e-25 8.670682e-25 7.174467e-25
1.368125e+03 6.065912e-25 5.975817e-25 9.258566e-25 7.259732e-25
1.368156e+03 5.922364e-25 6.010524e-25 9.788412e-25 7.377954e-25
1.368188e+03 5.841674e-25 5.643042e-25 9.725931e-25 7.243094e-25
1.368219e+03 6.044882e-25 5.571282e-25 9.539740e-25 7.264231e-25
1.368250e+03 5.955112e-25 5.569625e-25 8.834047e-25 7.106539e-25
1.368281e+03 6.161596e-25 5.670373e-25 8.544185e-25 7.069938e-25
1.368312e+03 5.934749e-25 6.142458e-25 8.087118e-25 7.369073e-25
1.368344e+03 5.977871e-25 5.810414e-25 7.805473e-25 7.915446e-25
1.368375e+03 6.169746e-25 5.802654e-25 7.574600e-25 8.245412e-25
1.368406e+03 6.125367e-25 5.750915e-25 7.090473e-25 8.704465e-25
1.368438e+03 6.497643e-25 5.810280e-25 6.896914e-25 8.901337e-25
1.368469e+03 6.562795e-25 5.928887e-25 6.660713e-25 8.448135e-25
1.368500e+03 6.683836e-25 6.163857e-25 6.722284e-25 8.569831e-25
1.368531e+03 7.062293e-25 6.215822e-25 6.883257e-25 8.475431e-25
1.368562e+03 7.440936e-25 6.190376e-25 6.877007e-25 8.664317e-25
1.368594e+03 7.769972e-25 5.929365e-25 6.790647e-25 8.856142e-25
1.368625e+03 7.776774e-25 5.898683e-25 7.017134e-25 9.011374e-25
1.368656e+03 7.697896e-25 5.958118e-25 6.734993e-25 8.784728e-25
1.368688e+03 7.792366e-25 6.157498e-25 6.976943e-25 9.633968e-25
1.368719e+03 7.924661e-25 6.139433e-25 6.857748e-25 1.036364e-24
1.368750e+03 8.019419e-25 5.962327e-25 6.911170e-25 1.115949e-24
1.368781e+03 7.656655e-25 5.929249e-25 7.126235e-25 1.186219e-24
1.368812e+03 7.766177e-25 5.844591e-25 7.050012e-25 1.161923e-24
1.368844e+03 7.826152e-25 5.946666e-25 6.893519e-25 1.135399e-24
1.368875e+03 7.829065e-25 5.900279e-25 7.273134e-25 1.160743e-24
1.368906e+03 8.052975e-25 6.104177e-25 7.257908e-25 1.162866e-24
1.368938e+03 7.745150e-25 6.155411e-25 7.272065e-25 1.163424e-24
1.368969e+03 7.940501e-25 6.252235e-25 7.571515e-25 1.098555e-24
1.369000e+03 7.752774e-25 6.417923e-25 7.414749e-25 1.041102e-24
1.369031e+03 7.997646e-25 6.278243e-25 7.255918e-25 9.934105e-25
1.369062e+03 8.521283e-25 6.305622e-25 7.391060e-25 1.000724e-24
1.369094e+03 8.904672e-25 6.822379e-25 7.229202e-25 9.823862e-25
1.369125e+03 8.887203e-25 6.845464e-25 7.399110e-25 1.000603e-24
1.369156e+03 9.138857e-25 7.030351e-25 7.744533e-25 9.996861e-25
1.369188e+03 9.066606e-25 7.431316e-25 6.904901e-25 1.070101e-24
1.369219e+03 8.699752e-25 7.664997e-25 6.584005e-25 9.794344e-25
1.369250e+03 8.605903e-25 7.617656e-25 6.970502e-25 1.049818e-24
1.369281e+03 8.930478e-25 7.738747e-25 7.036941e-25 1.040615e-24
1.369312e+03 8.748175e-25 7.885649e-25 6.887317e-25 9.588074e-25
1.369344e+03 8.389651e-25 7.809035e-25 6.831952e-25 9.363774e-25
1.369375e+03 8.141885e-25 8.025525e-25 6.891485e-25 9.072817e-25
1.369406e+03 8.165033e-25 8.210608e-25 7.197696e-25 8.485531e-25
1.369438e+03 8.187841e-25 8.491183e-25 7.280299e-25 8.554494e-25
1.369469e+03 8.475543e-25 8.080836e-25 6.985714e-25 8.740443e-25
1.369500e+03 8.311114e-25 8.069416e-25 6.675447e-25 8.746579e-25
1.369531e+03 8.605146e-25 7.846717e-25 6.707993e-25 8.528088e-25
1.369562e+03 8.827852e-25 7.970597e-25 6.746321e-25 8.210407e-25
1.369594e+03 8.383545e-25 8.580720e-25 6.532318e-25 7.951550e-25
1.369625e+03 8.155978e-25 8.601359e-25 6.399375e-25 7.664001e-25
1.369656e+03 8.042300e-25 9.317960e-25 6.435415e-25 7.766028e-25
1.369688e+03 7.605461e-25 9.680119e-25 6.136108e-25 7.603037e-25
1.369719e+03 7.623712e-25 9.823318e-25 6.150083e-25 7.539590e-25
1.369750e+03 7.766736e-25 1.008850e-24 6.229113e-25 7.595592e-25
1.369781e+03 7.502139e-25 1.018817e-24 6.048449e-25 7.308163e-25
1.369812e+03 7.819883e-25 1.093307e-24 5.737330e-25 6.924575e-25
1.369844e+03 7.811342e-25 1.068349e-24 5.764263e-25 6.909878e-25
1.369875e+03 7.746991e-25 1.072033e-24 5.804717e-25 6.771202e-25
1.369906e+03 7.109754e-25 1.066414e-24 5.952735e-25 6.902930e-25
1.369938e+03 7.215315e-25 1.088058e-24 6.181191e-25 7.014854e-25
1.369969e+03 7.019838e-25 1.081708e-24 5.978330e-25 6.974364e-25
1.370000e+03 6.449578e-25 1.050369e-24 6.087777e-25 7.164557e-25
1.370031e+03 6.353058e-25 1.019096e-24 6.166145e-25 6.742955e-25
1.370062e+03 6.226644e-25 1.100940e-24 6.299372e-25 6.441195e-25
1.370094e+03 6.110256e-25 1.078747e-24 6.220385e-25 6.425638e-25
1.370125e+03 6.259097e-25 1.072380e-24 6.522677e-25 6.717809e-25
1.370156e+03 6.484919e-25 1.046412e-24 6.674116e-25 6.506699e-25
1.370188e+03 6.456107e-25 1.035173e-24 6.571535e-25 6.336880e-25
1.370219e+03 6.484067e-25 1.033306e-24 6.756948e-25 6.310402e-25
1.370250e+03 6.750275e-25 1.117783e-24 7.157583e-25 6.541157e-25
1.370281e+03 6.839170e-25 1.100792e-24 7.244716e-25 6.854911e-25
1.370312e+03 6.697957e-25 1.059415e-24 7.238649e-25 7.382594e-25
1.370344e+03 6.932701e-25 1.116147e-24 7.049590e-25 7.651135e-25
1.370375e+03 6.893011e-25 1.132145e-24 6.805077e-25 7.471587e-25
1.370406e+03 7.310493e-25 1.123201e-24 6.689142e-25 7.252408e-25
1.370438e+03 7.313163e-25 1.157362e-24 6.495469e-25 7.144236e-25
1.370469e+03 7.784251e-25 1.108242e-24 6.654024e-25 6.988221e-25
1.370500e+03 7.717346e-25 1.165465e-24 6.692104e-25 6.719528e-25
1.370531e+03 7.123586e-25 1.178424e-24 6.914870e-25 6.928451e-25
1.370562e+03 7.041952e-25 1.041244e-24 7.528859e-25 7.356201e-25
1.370594e+03 6.961248e-25 1.087122e-24 7.571913e-25 7.434701e-25
1.370625e+03 6.646292e-25 1.096071e-24 7.296040e-25 7.373068e-25
1.370656e+03 6.577164e-25 1.047059e-24 7.579325e-25 7.118321e-25
1.370688e+03 6.581943e-25 1.057809e-24 7.771053e-25 7.559010e-25
1.370719e+03 6.506152e-25 1.088647e-24 7.268513e-25 7.389505e-25
1.370750e+03 6.018638e-25 1.105943e-24 6.834560e-25 7.445403e-25
1.370781e+03 6.004208e-25 1.060759e-24 6.909273e-25 8.000515e-25
1.370812e+03 6.039521e-25 1.100989e-24 7.009960e-25 8.426033e-25
1.370844e+03 6.331288e-25 1.111524e-24 6.884456e-25 8.530183e-25
1.370875e+03 6.014819e-25 1.082577e-24 6.583908e-25 8.795482e-25
1.370906e+03 6.133432e-25 1.111459e-24 6.428486e-25 9.130653e-25
1.370938e+03 6.009361e-25 1.178662e-24 6.734708e-25 8.851687e-25
1.370969e+03 6.298262e-25 1.160345e-24 6.899254e-25 8.796430e-25
1.371000e+03 6.279858e-25 1.137054e-24 6.467312e-25 8.501709e-25
1.371031e+03 6.299923e-25 1.131295e-24 6.216022e-25 8.389577e-25
1.371062e+03 6.419567e-25 1.081334e-24 6.348692e-25 8.619848e-25
1.371094e+03 6.664092e-25 1.098750e-24 6.253829e-25 8.029578e-25
1.371125e+03 6.671215e-25 1.087347e-24 6.435640e-25 7.654122e-25
1.371156e+03 6.792988e-25 1.063727e-24 7.070644e-25 7.661953e-25
1.371188e+03 6.651574e-25 1.043467e-24 7.358114e-25 7.466054e-25
1.371219e+03 6.457736e-25 1.044560e-24 7.603461e-25 7.617018e-25
1.371250e+03 6.623303e-25 1.019574e-24 7.835653e-25 7.806036e-25
1.371281e+03 6.597364e-25 1.075615e-24 8.184046e-25 8.011578e-25
1.371312e+03 6.456400e-25 1.074763e-24 7.791360e-25 7.498387e-25
1.371344e+03 6.262474e-25 1.077500e-24 7.949248e-25 7.596569e-25
1.371375e+03 6.271908e-25 1.027989e-24 7.890316e-25 7.624095e-25
1.371406e+03 6.164463e-25 1.011069e-24 7.895911e-25 7.427464e-25
1.371438e+03 6.259802e-25 9.791149e-25 8.415748e-25 7.315583e-25
1.371469e+03 6.243972e-25 1.033601e-24 8.477035e-25 7.220135e-25
1.371500e+03 6.061140e-25 1.008536e-24 8.488126e-25 7.336922e-25
1.371531e+03 6.140728e-25 9.725578e-25 8.457576e-25 7.395235e-25
1.371562e+03 6.286120e-25 1.017838e-24 8.333345e-25 7.375062e-25
1.371594e+03 6.168582e-25 9.970259e-25 8.272084e-25 7.384574e-25
1.371625e+03 5.906882e-25 9.596618e-25 7.791488e-25 7.190681e-25
1.371656e+03 5.898427e-25 9.262940e-25 8.044089e-25 7.435369e-25
1.371688e+03 5.914444e-25 9.292768e-25 7.591219e-25 7.551429e-25
1.371719e+03 5.973498e-25 9.249320e-25 7.146561e-25 7.506235e-25
1.371750e+03 6.063347e-25 9.215497e-25 7.184590e-25 7.324802e-25
1.371781e+03 5.970664e-25 9.698214e-25 7.278118e-25 6.904740e-25
1.371812e+03 5.944366e-25 8.980944e-25 7.691226e-25 6.696972e-25
1.371844e+03 6.275233e-25 8.746964e-25 7.410622e-25 6.719633e-25
1.371875e+03 6.185387e-25 8.897659e-25 7.658564e-25 6.741544e-25
1.371906e+03 6.309969e-25 9.100101e-25 8.067186e-25 7.254375e-25
1.371938e+03 6.034920e-25 9.082642e-25 8.149643e-25 7.460783e-25
1.371969e+03 5.958113e-25 8.682838e-25 8.338814e-25 7.708481e-25
1.372000e+03 6.051389e-25 9.024919e-25 8.365070e-25 7.838330e-25
1.372031e+03 5.834295e-25 9.505560e-25 8.024170e-25 7.456494e-25
1.372062e+03 5.905592e-25 9.011663e-25 7.399942e-25 7.016857e-25
1.372094e+03 5.910178e-25 9.069496e-25 7.317489e-25 7.370198e-25
1.372125e+03 6.061530e-25 9.377495e-25 7.432323e-25 7.415909e-25
1.372156e+03 6.039474e-25 8.906954e-25 7.360269e-25 7.422858e-25
1.372188e+03 6.067513e-25 8.184273e-25 7.392911e-25 7.455754e-25
1.372219e+03 6.207962e-25 8.164086e-25 7.771860e-25 7.384559e-25
1.372250e+03 6.062788e-25 8.508717e-25 7.669009e-25 7.336201e-25
1.372281e+03 6.323480e-25 8.353018e-25 8.137639e-25 6.948165e-25
1.372312e+03 6.112676e-25 8.177444e-25 8.243540e-25 6.672277e-25
1.372344e+03 6.430890e-25 8.497478e-25 8.601640e-25 6.608202e-25
1.372375e+03 6.201153e-25 7.770867e-25 8.938242e-25 6.516444e-25
1.372406e+03 6.294445e-25 7.354535e-25 8.234068e-25 6.402616e-25
1.372438e+03 6.222903e-25 7.331558e-25 8.489322e-25 6.411135e-25
1.372469e+03 6.057943e-25 7.508887e-25 8.993287e-25 6.792866e-25
1.372500e+03 5.962038e-25 7.694789e-25 9.842573e-25 6.658179e-25
1.372531e+03 5.854667e-25 7.754347e-25 9.941788e-25 6.671750e-25
1.372562e+03 5.839525e-25 7.567697e-25 9.758549e-25 7.005499e-25
1.372594e+03 5.830152e-25 7.587418e-25 9.355569e-25 7.376603e-25
1.372625e+03 5.911786e-25 7.948187e-25 9.412143e-25 7.457647e-25
1.372656e+03 6.064938e-25 8.162328e-25 8.996198e-25 7.490305e-25
1.372688e+03 6.127827e-25 7.944031e-25 8.973188e-25 7.150738e-25
1.372719e+03 6.239675e-25 8.068739e-25 9.018129e-25 7.064071e-25
1.372750e+03 6.212578e-25 7.603373e-25 8.466935e-25 7.294003e-25
1.372781e+03 6.310737e-25 8.038293e-25 8.491287e-25 7.457878e-25
1.372812e+03 6.690303e-25 7.778563e-25 8.797578e-25 7.293315e-25
1.372844e+03 7.226401e-25 7.863823e-25 9.368970e-25 7.472613e-25
1.372875e+03 7.318255e-25 8.039590e-25 9.356686e-25 7.733965e-25
1.372906e+03 7.484238e-25 8.396945e-25 8.842131e-25 7.690841e-25
1.372938e+03 8.052054e-25 8.114978e-25 8.247345e-25 7.194448e-25
1.372969e+03 8.422723e-25 8.808168e-25 8.418999e-25 7.183239e-25
1.373000e+03 8.486926e-25 8.742666e-25 8.659529e-25 7.609630e-25
1.373031e+03 8.725508e-25 8.521037e-25 9.403142e-25 7.374021e-25
1.373062e+03 8.950253e-25 8.311654e-25 9.262735e-25 7.136531e-25
1.373094e+03 9.608237e-25 8.542075e-25 9.450233e-25 7.349252e-25
1.373125e+03 9.433390e-25 8.852468e-25 8.949068e-25 7.108815e-25
1.373156e+03 9.277667e-25 9.258367e-25 9.562113e-25 7.271363e-25
1.373188e+03 9.061253e-25 9.282640e-25 9.338789e-25 6.810083e-25
1.373219e+03 9.466560e-25 9.579946e-25 9.085906e-25 6.919713e-25
1.373250e+03 9.408873e-25 9.173444e-25 9.047381e-25 7.027881e-25
1.373281e+03 9.690814e-25 9.288958e-25 8.896943e-25 7.168501e-25
1.373312e+03 8.913023e-25 9.490257e-25 9.793730e-25 7.239911e-25
1.373344e+03 8.541779e-25 9.385457e-25 9.762439e-25 7.109456e-25
1.373375e+03 8.263775e-25 8.919882e-25 8.921240e-25 6.932444e-25
1.373406e+03 8.621077e-25 8.434936e-25 9.246410e-25 7.017732e-25
1.373438e+03 8.579694e-25 8.472223e-25 9.109979e-25 7.105028e-25
1.373469e+03 8.617919e-25 8.180602e-25 8.930969e-25 6.884664e-25
1.373500e+03 9.310860e-25 8.543637e-25 8.854057e-25 7.049731e-25
1.373531e+03 9.478537e-25 8.797903e-25 9.056001e-25 7.467445e-25
1.373562e+03 9.943003e-25 8.949020e-25 9.063446e-25 7.429770e-25
1.373594e+03 9.897579e-25 8.799184e-25 8.555163e-25 7.382503e-25
1.373625e+03 1.013602e-24 8.924078e-25 8.619035e-25 7.538476e-25
1.373656e+03 1.004570e-24 9.266016e-25 8.723879e-25 7.625317e-25
1.373688e+03 9.877231e-25 9.280342e-25 8.363084e-25 7.594157e-25
1.373719e+03 1.075527e-24 9.036450e-25 8.092903e-25 7.682285e-25
1.373750e+03 1.078911e-24 8.951611e-25 7.862519e-25 7.896793e-25
1.373781e+03 1.109417e-24 8.738231e-25 7.881548e-25 8.299883e-25
1.373812e+03 1.110632e-24 8.605443e-25 7.906196e-25 7.951749e-25
1.373844e+03 1.096265e-24 9.196275e-25 8.010788e-25 8.326534e-25
1.373875e+03 1.090633e-24 9.270522e-25 8.583793e-25 8.297950e-25
1.373906e+03 1.099916e-24 9.330299e-25 8.115258e-25 8.441198e-25
1.373938e+03 1.111797e-24 9.082879e-25 8.274194e-25 8.074164e-25
1.373969e+03 1.127152e-24 8.848046e-25 8.277516e-25 8.442551e-25
1.374000e+03 1.152038e-24 8.416194e-25 7.770543e-25 8.327621e-25
1.374031e+03 1.097898e-24 8.305010e-25 8.054627e-25 8.597882e-25
1.374062e+03 1.070888e-24 8.110460e-25 8.569971e-25 8.138158e-25
1.374094e+03 1.079199e-24 8.057869e-25 8.240541e-25 8.385284e-25
1.374125e+03 1.066967e-24 7.757668e-25 8.694399e-25 8.759106e-25
1.374156e+03 1.131282e-24 7.645770e-25 8.806616e-25 8.718330e-25
1.374188e+03 1.153780e-24 7.662399e-25 8.406196e-25 8.707840e-25
1.374219e+03 1.078325e-24 7.781928e-25 9.126232e-25 8.276594e-25
1.374250e+03 1.044610e-24 7.294043e-25 8.978808e-25 8.918773e-25
1.374281e+03 1.072777e-24 7.258471e-25 8.460844e-25 8.804958e-25
1.374312e+03 9.794394e-25 7.574986e-25 8.384950e-25 8.579069e-25
1.374344e+03 9.868381e-25 7.717490e-25 8.193052e-25 8.620492e-25
1.374375e+03 9.660761e-25 7.888979e-25 8.512705e-25 8.759981e-25
1.374406e+03 9.119912e-25 7.776005e-25 8.705073e-25 8.673035e-25
1.374438e+03 9.562518e-25 7.442890e-25 8.590792e-25 8.963859e-25
1.374469e+03 9.051055e-25 7.554878e-25 8.187082e-25 8.454189e-25
1.374500e+03 9.044378e-25 7.629515e-25 7.325077e-25 8.753487e-25
1.374531e+03 8.821327e-25 7.621378e-25 7.471395e-25 8.949132e-25
1.374562e+03 8.878575e-25 7.463577e-25 7.521098e-25 9.176596e-25
1.374594e+03 9.102593e-25 7.191895e-25 7.406317e-25 9.922441e-25
1.374625e+03 9.841314e-25 6.827685e-25 7.054569e-25 9.538817e-25
1.374656e+03 1.025486e-24 6.658621e-25 7.220476e-25 9.545965e-25
1.374688e+03 9.796595e-25 6.497856e-25 7.837549e-25 9.299333e-25
1.374719e+03 1.017645e-24 6.727758e-25 7.858759e-25 9.050147e-25
1.374750e+03 9.728837e-25 7.061366e-25 7.568093e-25 8.539329e-25
1.374781e+03 9.587493e-25 6.786137e-25 7.346603e-25 8.235259e-25
1.374812e+03 1.040973e-24 6.725625e-25 7.153729e-25 8.196166e-25
1.374844e+03 1.014660e-24 6.962883e-25 7.286428e-25 8.145992e-25
1.374875e+03 9.605577e-25 7.714730e-25 7.294408e-25 8.273373e-25
1.374906e+03 1.000785e-24 7.849473e-25 7.679224e-25 8.202776e-25
1.374938e+03 1.041200e-24 7.674607e-25 7.556528e-25 8.318252e-25
1.374969e+03 1.020491e-24 7.267023e-25 7.390863e-25 8.165677e-25
1.375000e+03 9.282638e-25 7.113499e-25 7.920043e-25 8.269973e-25
1.375031e+03 9.051071e-25 6.807206e-25 8.088606e-25 8.083081e-25
1.375062e+03 8.980290e-25 6.861337e-25 8.345610e-25 8.175901e-25
1.375094e+03 9.321201e-25 7.203006e-25 8.457148e-25 8.332164e-25
1.375125e+03 9.804183e-25 7.146863e-25 8.544504e-25 8.769143e-25
1.375156e+03 1.048790e-24 6.973025e-25 8.475695e-25 8.799831e-25
1.375188e+03 1.028372e-24 6.973716e-25 8.307236e-25 8.656697e-25
1.375219e+03 9.767581e-25 6.864066e-25 8.261298e-25 8.772901e-25
1.375250e+03 9.672799e-25 6.848847e-25 7.769968e-25 9.119325e-25
1.375281e+03 9.569661e-25 7.070790e-25 7.618785e-25 9.140242e-25
1.375312e+03 9.593481e-25 7.064755e-25 7.593113e-25 8.965275e-25
1.375344e+03 9.291291e-25 7.213892e-25 7.613159e-25 8.851579e-25
1.375375e+03 8.977995e-25 7.251946e-25 8.185236e-25 8.675303e-25
1.375406e+03 9.014045e-25 7.391307e-25 7.847940e-25 8.631010e-25
1.375438e+03 9.223002e-25 7.344640e-25 7.382850e-25 8.684676e-25
1.375469e+03 9.288921e-25 7.674151e-25 7.412901e-25 8.752637e-25
1.375500e+03 9.928714e-25 7.469330e-25 7.278616e-25 8.229772e-25
1.375531e+03 1.030659e-24 7.672571e-25 7.173863e-25 8.321173e-25
1.375562e+03 1.032860e-24 7.727284e-25 7.379641e-25 8.096189e-25
1.375594e+03 1.029450e-24 7.679307e-25 7.283801e-25 8.187853e-25
1.375625e+03 9.840234e-25 8.053980e-25 7.140044e-25 8.430046e-25
1.375656e+03 9.597867e-25 8.042978e-25 7.656137e-25 8.241145e-25
1.375688e+03 9.552445e-25 8.017382e-25 7.105145e-25 8.637709e-25
1.375719e+03 9.732766e-25 7.855279e-25 7.332047e-25 7.848235e-25
1.375750e+03 9.667180e-25 7.691351e-25 7.376291e-25 7.989661e-25
1.375781e+03 9.851787e-25 7.338689e-25 7.028092e-25 7.452592e-25
1.375812e+03 9.833037e-25 6.788434e-25 6.977314e-25 7.155008e-25
1.375844e+03 9.763216e-25 6.661989e-25 6.843156e-25 7.250085e-25
1.375875e+03 1.012929e-24 6.672220e-25 7.149385e-25 7.827922e-25
1.375906e+03 9.667730e-25 6.748224e-25 7.079295e-25 7.928992e-25
1.375938e+03 1.035514e-24 6.764834e-25 7.242703e-25 8.127287e-25
1.375969e+03 1.031105e-24 6.574440e-25 7.239472e-25 8.323949e-25
1.376000e+03 1.046585e-24 6.635668e-25 7.253684e-25 8.389679e-25
1.376031e+03 1.043821e-24 6.679463e-25 7.346701e-25 8.131939e-25
1.376062e+03 1.046468e-24 6.950509e-25 8.039300e-25 8.198614e-25
1.376094e+03 1.000463e-24 7.196068e-25 8.040958e-25 8.359479e-25
1.376125e+03 9.930892e-25 7.322763e-25 8.188195e-25 8.272984e-25
1.376156e+03 9.940234e-25 7.326572e-25 7.611362e-25 8.360742e-25
1.376188e+03 1.022328e-24 7.295826e-25 7.282813e-25 8.703794e-25
1.376219e+03 1.065444e-24 7.204197e-25 7.220462e-25 9.554852e-25
1.376250e+03 1.097430e-24 7.877511e-25 7.460968e-25 1.026296e-24
1.376281e+03 1.099423e-24 8.303948e-25 7.490819e-25 1.080099e-24
1.376312e+03 1.079121e-24 7.993402e-25 7.773406e-25 1.083357e-24
1.376344e+03 1.091615e-24 7.460886e-25 7.611121e-25 1.041817e-24
1.376375e+03 1.073940e-24 7.099786e-25 7.642642e-25 1.025271e-24
1.376406e+03 1.058885e-24 7.236461e-25 7.552813e-25 1.011224e-24
1.376438e+03 1.050996e-24 7.305563e-25 7.655420e-25 1.076754e-24
1.376469e+03 1.144146e-24 7.451257e-25 7.288971e-25 1.030219e-24
1.376500e+03 1.148779e-24 7.716938e-25 7.238745e-25 1.034550e-24
1.376531e+03 1.200202e-24 7.755072e-25 7.411937e-25 1.014757e-24
1.376562e+03 1.172700e-24 7.134289e-25 6.920766e-25 9.561093e-25
1.376594e+03 1.179406e-24 6.962699e-25 6.788133e-25 8.906113e-25
1.376625e+03 1.155301e-24 7.133853e-25 7.086228e-25 9.035445e-25
1.376656e+03 1.134113e-24 7.136072e-25 7.547917e-25 8.630627e-25
1.376688e+03 1.108541e-24 7.031020e-25 7.675878e-25 8.407747e-25
1.376719e+03 1.105122e-24 6.960802e-25 8.078569e-25 8.287057e-25
1.376750e+03 1.094509e-24 6.601250e-25 7.989175e-25 8.150282e-25
1.376781e+03 1.111940e-24 6.690695e-25 7.520778e-25 8.021258e-25
1.376812e+03 1.129104e-24 6.828104e-25 7.221485e-25 8.342600e-25
1.376844e+03 1.169710e-24 6.806235e-25 6.802661e-25 8.502622e-25
1.376875e+03 1.175345e-24 7.231016e-25 6.755650e-25 9.050268e-25
1.376906e+03 1.177363e-24 7.202247e-25 6.971671e-25 9.042309e-25
1.376938e+03 1.159542e-24 6.937505e-25 7.582717e-25 8.928529e-25
1.376969e+03 1.082873e-24 7.136628e-25 7.956771e-25 9.186793e-25
1.377000e+03 1.046283e-24 7.266421e-25 7.680468e-25 8.984149e-25
1.377031e+03 1.003322e-24 7.252900e-25 7.395470e-25 8.797011e-25
1.377062e+03 9.877433e-25 7.305794e-25 7.319841e-25 8.565699e-25
1.377094e+03 9.529929e-25 6.949434e-25 7.142684e-25 8.808355e-25
1.377125e+03 9.645918e-25 6.941210e-25 6.943556e-25 8.997704e-25
1.377156e+03 9.905445e-25 6.905365e-25 7.334501e-25 8.987720e-25
1.377188e+03 9.822802e-25 6.834896e-25 7.157433e-25 9.679661e-25
1.377219e+03 9.879370e-25 7.169132e-25 7.672104e-25 9.579767e-25
1.377250e+03 9.671671e-25 7.330423e-25 8.087969e-25 1.029243e-24
1.377281e+03 9.517961e-25 7.253579e-25 8.058373e-25 1.072552e-24
1.377312e+03 9.394657e-25 7.016212e-25 8.051130e-25 1.064968e-24
1.377344e+03 9.156255e-25 7.211014e-25 7.681112e-25 1.033998e-24
1.377375e+03 9.149971e-25 7.125593e-25 8.043137e-25 1.016105e-24
1.377406e+03 8.842356e-25 6.820184e-25 8.483338e-25 9.275059e-25
1.377438e+03 8.843795e-25 6.864244e-25 8.682964e-25 9.100119e-25
1.377469e+03 8.727932e-25 6.668064e-25 8.723363e-25 9.447681e-25
1.377500e+03 8.729346e-25 6.846282e-25 9.003225e-25 9.501552e-25
1.377531e+03 8.727901e-25 6.567619e-25 9.172273e-25 8.854237e-25
1.377562e+03 8.562481e-25 6.564474e-25 9.784639e-25 8.677960e-25
1.377594e+03 8.198137e-25 6.549261e-25 9.524288e-25 9.197758e-25
1.377625e+03 8.000154e-25 6.590935e-25 9.991713e-25 8.920107e-25
1.377656e+03 7.546040e-25 6.232398e-25 1.054026e-24 8.591771e-25
1.377688e+03 7.294742e-25 6.093711e-25 1.039421e-24 8.289581e-25
1.377719e+03 7.066941e-25 5.875637e-25 9.873425e-25 8.038407e-25
1.377750e+03 6.890473e-25 5.650108e-25 9.729093e-25 7.749410e-25
1.377781e+03 7.032979e-25 5.688392e-25 9.783399e-25 7.604255e-25
1.377812e+03 7.003629e-25 5.817045e-25 9.662114e-25 7.553988e-25
1.377844e+03 6.879111e-25 5.884008e-25 9.849546e-25 7.640540e-25
1.377875e+03 6.640467e-25 5.888409e-25 9.705953e-25 7.767821e-25
1.377906e+03 6.612533e-25 5.867280e-25 9.239469e-25 7.248264e-25
1.377938e+03 6.598282e-25 6.082657e-25 9.422455e-25 7.484834e-25
1.377969e+03 6.357629e-25 6.182532e-25 9.778740e-25 7.463778e-25
1.378000e+03 6.321681e-25 6.258190e-25 1.000794e-24 7.510322e-25
1.378031e+03 6.205381e-25 6.462529e-25 1.031344e-24 7.620727e-25
1.378062e+03 6.135113e-25 6.317369e-25 1.008398e-24 7.713906e-25
1.378094e+03 5.871222e-25 6.312562e-25 1.011505e-24 7.955594e-25
1.378125e+03 5.757457e-25 6.307365e-25 1.004982e-24 8.018292e-25
1.378156e+03 5.878133e-25 6.395130e-25 9.969065e-25 8.120177e-25
1.378188e+03 5.810665e-25 6.612570e-25 9.980860e-25 8.007913e-25
1.378219e+03 5.920021e-25 6.910219e-25 1.006273e-24 8.450133e-25
1.378250e+03 6.073690e-25 6.718278e-25 1.009395e-24 8.419348e-25
1.378281e+03 6.269158e-25 7.000940e-25 1.015225e-24 8.183284e-25
1.378312e+03 6.300728e-25 7.265847e-25 1.066970e-24 8.299904e-25
1.378344e+03 6.298895e-25 6.765618e-25 1.090693e-24 7.682511e-25
1.378375e+03 6.163312e-25 6.682298e-25 1.085661e-24 7.529277e-25
1.378406e+03 6.241656e-25 6.819963e-25 1.004773e-24 7.451117e-25
1.378438e+03 6.559131e-25 6.723837e-25 9.573859e-25 7.046940e-25
1.378469e+03 6.690939e-25 6.829998e-25 9.517562e-25 7.320410e-25
1.378500e+03 6.620923e-25 7.083698e-25 9.599203e-25 7.583067e-25
1.378531e+03 6.574919e-25 7.214611e-25 9.900717e-25 8.005775e-25
1.378562e+03 6.650042e-25 7.492698e-25 9.248335e-25 7.937496e-25
1.378594e+03 6.602828e-25 7.726595e-25 9.709126e-25 7.968161e-25
1.378625e+03 6.513300e-25 7.780963e-25 9.975389e-25 7.676676e-25
1.378656e+03 6.614563e-25 8.108762e-25 1.020170e-24 7.499355e-25
1.378688e+03 6.568806e-25 7.885643e-25 1.001492e-24 7.179216e-25
1.378719e+03 6.882140e-25 8.023617e-25 1.030403e-24 6.896187e-25
1.378750e+03 6.895775e-25 8.414154e-25 1.018190e-24 6.925328e-25
1.378781e+03 7.016314e-25 8.946943e-25 9.982644e-25 6.999915e-25
1.378812e+03 6.951111e-25 8.673085e-25 1.005319e-24 7.363101e-25
1.378844e+03 6.773459e-25 8.809464e-25 9.393622e-25 7.307817e-25
1.378875e+03 6.816766e-25 9.571981e-25 9.234322e-25 7.637372e-25
1.378906e+03 6.850259e-25 9.101439e-25 9.947134e-25 7.253490e-25
1.378938e+03 6.928057e-25 9.124548e-25 9.725375e-25 7.265107e-25
1.378969e+03 6.842014e-25 9.149586e-25 9.403425e-25 7.308355e-25
1.379000e+03 6.854395e-25 1.031192e-24 8.909402e-25 7.344938e-25
1.379031e+03 6.807017e-25 1.077786e-24 8.938897e-25 7.017780e-25
1.379062e+03 6.748968e-25 1.148879e-24 9.163264e-25 7.021348e-25
1.379094e+03 6.926568e-25 1.140761e-24 8.316759e-25 7.292358e-25
1.379125e+03 7.485943e-25 1.248486e-24 8.013066e-25 7.240551e-25
1.379156e+03 7.582454e-25 1.274626e-24 8.151760e-25 7.642910e-25
1.379188e+03 7.774933e-25 1.267759e-24 8.169714e-25 7.701072e-25
1.379219e+03 7.617570e-25 1.282693e-24 8.333643e-25 7.767447e-25
1.379250e+03 7.748805e-25 1.283415e-24 8.305078e-25 7.945595e-25
1.379281e+03 7.851581e-25 1.271078e-24 8.224905e-25 8.049032e-25
1.379312e+03 7.952754e-25 1.303773e-24 7.807197e-25 8.126436e-25
1.379344e+03 8.207638e-25 1.303735e-24 7.996983e-25 8.135291e-25
1.379375e+03 8.248299e-25 1.328507e-24 8.346219e-25 8.235568e-25
1.379406e+03 8.109935e-25 1.316170e-24 8.874056e-25 8.251760e-25
1.379438e+03 8.407198e-25 1.271298e-24 8.938881e-25 8.159676e-25
1.379469e+03 8.174313e-25 1.239464e-24 8.578911e-25 8.144572e-25
1.379500e+03 8.290543e-25 1.318378e-24 8.456444e-25 8.147746e-25
1.379531e+03 7.954998e-25 1.422602e-24 9.052175e-25 7.946926e-25
1.379562e+03 8.019827e-25 1.416532e-24 8.773234e-25 7.732997e-25
1.379594e+03 8.181196e-25 1.495475e-24 8.897549e-25 7.938058e-25
1.379625e+03 8.371865e-25 1.466729e-24 8.668040e-25 7.781025e-25
1.379656e+03 8.687215e-25 1.446702e-24 9.020437e-25 7.888711e-25
1.379688e+03 8.613300e-25 1.461929e-24 8.974614e-25 7.644947e-25
1.379719e+03 8.556651e-25 1.468805e-24 9.288499e-25 7.259843e-25
1.379750e+03 8.234149e-25 1.377480e-24 9.430394e-25 7.388853e-25
1.379781e+03 8.086284e-25 1.351708e-24 9.842586e-25 7.448582e-25
1.379812e+03 8.166356e-25 1.402481e-24 1.000923e-24 7.628201e-25
1.379844e+03 8.514733e-25 1.435156e-24 9.723031e-25 7.698510e-25
1.379875e+03 8.106011e-25 1.480053e-24 9.574245e-25 8.141738e-25
1.379906e+03 8.117912e-25 1.479509e-24 9.520177e-25 8.924555e-25
1.379938e+03 8.404920e-25 1.404557e-24 9.397732e-25 8.665059e-25
1.379969e+03 8.668608e-25 1.400243e-24 9.581098e-25 8.194604e-25
1.380000e+03 8.941984e-25 1.396321e-24 9.182959e-25 7.859556e-25
1.380031e+03 8.998436e-25 1.349535e-24 9.746154e-25 7.337619e-25
1.380062e+03 9.169573e-25 1.343837e-24 9.661996e-25 7.264364e-25
1.380094e+03 9.259975e-25 1.384480e-24 9.477077e-25 7.298421e-25
1.380125e+03 9.310345e-25 1.411946e-24 9.481084e-25 7.327269e-25
1.380156e+03 9.531703e-25 1.413037e-24 9.153534e-25 7.223574e-25
1.380188e+03 9.568698e-25 1.418112e-24 8.653669e-25 7.255975e-25
1.380219e+03 9.359142e-25 1.451069e-24 8.980918e-25 6.877499e-25
1.380250e+03 9.715673e-25 1.423561e-24 8.893480e-25 7.036721e-25
1.380281e+03 1.019980e-24 1.479250e-24 8.896024e-25 6.814052e-25
1.380312e+03 1.048680e-24 1.434738e-24 8.660290e-25 6.886287e-25
1.380344e+03 1.075582e-24 1.410135e-24 8.376580e-25 7.128429e-25
1.380375e+03 1.043093e-24 1.473242e-24 8.183576e-25 7.172601e-25
1.380406e+03 1.034036e-24 1.513764e-24 7.833016e-25 6.983344e-25
1.380438e+03 1.084364e-24 1.531200e-24 7.509920e-25 7.175417e-25
1.380469e+03 1.080040e-24 1.422909e-24 7.755179e-25 7.230390e-25
1.380500e+03 1.096103e-24 1.381314e-24 7.644893e-25 7.454314e-25
1.380531e+03 1.103031e-24 1.325826e-24 7.825921e-25 7.034319e-25
1.380562e+03 1.119097e-24 1.335465e-24 8.549091e-25 6.765719e-25
1.380594e+03 1.050641e-24 1.245014e-24 8.595332e-25 6.825811e-25
1.380625e+03 1.070223e-24 1.235580e-24 8.294715e-25 6.377603e-25
1.380656e+03 1.029896e-24 1.218090e-24 8.208238e-25 6.192449e-25
1.380688e+03 1.083953e-24 1.225834e-24 8.540481e-25 6.253835e-25
1.380719e+03 1.037473e-24 1.231195e-24 8.722788e-25 6.086663e-25
1.380750e+03 1.024890e-24 1.226908e-24 8.662712e-25 5.901932e-25
1.380781e+03 1.052642e-24 1.167881e-24 8.584173e-25 5.839351e-25
1.380812e+03 1.033307e-24 1.143147e-24 8.044407e-25 5.826754e-25
1.380844e+03 1.073241e-24 1.169667e-24 8.035477e-25 5.641652e-25
1.380875e+03 1.101686e-24 1.087764e-24 7.200701e-25 5.476885e-25
1.380906e+03 1.121713e-24 1.090917e-24 6.880818e-25 5.468316e-25
1.380938e+03 1.126236e-24 1.118229e-24 7.109367e-25 5.409186e-25
1.380969e+03 1.133283e-24 1.079855e-24 7.246694e-25 5.392608e-25
1.381000e+03 1.200394e-24 1.033306e-24 6.743277e-25 5.416622e-25
1.381031e+03 1.242606e-24 1.005449e-24 7.213765e-25 5.517632e-25
1.381062e+03 1.249012e-24 9.268493e-25 7.167585e-25 5.604121e-25
1.381094e+03 1.283141e-24 9.814022e-25 7.284708e-25 5.666932e-25
1.381125e+03 1.268357e-24 1.012626e-24 7.051486e-25 5.539702e-25
1.381156e+03 1.270743e-24 9.826551e-25 7.067300e-25 5.551410e-25
1.381188e+03 1.280438e-24 9.745668e-25 7.166661e-25 5.752805e-25
1.381219e+03 1.241856e-24 9.873687e-25 7.246988e-25 5.688323e-25
1.381250e+03 1.208222e-24 9.855323e-25 6.821965e-25 5.484094e-25
1.381281e+03 1.208085e-24 9.583596e-25 6.955758e-25 5.445667e-25
1.381312e+03 1.210111e-24 1.021444e-24 6.976155e-25 5.563186e-25
1.381344e+03 1.254086e-24 9.546021e-25 6.794235e-25 5.521768e-25
1.381375e+03 1.251030e-24 1.018407e-24 7.173911e-25 5.411561e-25
1.381406e+03 1.216367e-24 1.052693e-24 7.616783e-25 5.679362e-25
1.381438e+03 1.202253e-24 9.991269e-25 7.938660e-25 5.987079e-25
1.381469e+03 1.199379e-24 1.038590e-24 8.345740e-25 6.024017e-25
1.381500e+03 1.182399e-24 1.079457e-24 8.443660e-25 6.411583e-25
1.381531e+03 1.179979e-24 9.635641e-25 8.283117e-25 6.728988e-25
1.381562e+03 1.173626e-24 9.443367e-25 8.129491e-25 6.814439e-25
1.381594e+03 1.147246e-24 9.138039e-25 7.913108e-25 6.701894e-25
1.381625e+03 1.074974e-24 8.982515e-25 8.030041e-25 6.776763e-25
1.381656e+03 1.047531e-24 8.334773e-25 7.755610e-25 6.964178e-25
1.381688e+03 1.092217e-24 8.402885e-25 7.689271e-25 7.340213e-25
1.381719e+03 1.053722e-24 8.418593e-25 8.343834e-25 6.926250e-25
1.381750e+03 1.005417e-24 8.332964e-25 8.375899e-25 6.693807e-25
1.381781e+03 1.013742e-24 8.679285e-25 8.792299e-25 6.534164e-25
1.381812e+03 1.011106e-24 8.489949e-25 8.886936e-25 6.213278e-25
1.381844e+03 1.039423e-24 8.429491e-25 8.203143e-25 6.503225e-25
1.381875e+03 1.029649e-24 8.524470e-25 8.801626e-25 6.726463e-25
1.381906e+03 9.811746e-25 7.876759e-25 8.856455e-25 6.742311e-25
1.381938e+03 9.292616e-25 7.913559e-25 8.749547e-25 6.688498e-25
1.381969e+03 9.126012e-25 8.116223e-25 8.868633e-25 6.634011e-25
1.382000e+03 9.770349e-25 7.928305e-25 8.240785e-25 6.801024e-25
1.382031e+03 9.458932e-25 7.770703e-25 7.832859e-25 6.975402e-25
1.382062e+03 9.489908e-25 8.219634e-25 7.588101e-25 7.135710e-25
1.382094e+03 8.793916e-25 8.464673e-25 7.820748e-25 7.511021e-25
1.382125e+03 8.757467e-25 8.068568e-25 7.912145e-25 7.624165e-25
1.382156e+03 8.293471e-25 8.308942e-25 7.698604e-25 7.517866e-25
1.382188e+03 8.685129e-25 8.385423e-25 7.656838e-25 7.503986e-25
1.382219e+03 8.853233e-25 8.238107e-25 7.470375e-25 8.055419e-25
1.382250e+03 8.585802e-25 8.643853e-25 7.684253e-25 8.232070e-25
1.382281e+03 9.151207e-25 8.890396e-25 8.360300e-25 8.322543e-25
1.382312e+03 8.575681e-25 8.662702e-25 8.307792e-25 8.977153e-25
1.382344e+03 8.307301e-25 8.934975e-25 8.868451e-25 9.316593e-25
1.382375e+03 8.218223e-25 8.514966e-25 9.211956e-25 9.573444e-25
1.382406e+03 8.695570e-25 8.123259e-25 9.216580e-25 1.034896e-24
1.382438e+03 9.048411e-25 7.600695e-25 9.070785e-25 1.032162e-24
1.382469e+03 8.870860e-25 7.653760e-25 9.775308e-25 1.035095e-24
1.382500e+03 8.654939e-25 8.021618e-25 9.330618e-25 9.684549e-25
1.382531e+03 8.501679e-25 8.517214e-25 9.612702e-25 9.277558e-25
1.382562e+03 8.506479e-25 8.547748e-25 9.625018e-25 9.221672e-25
1.382594e+03 8.292715e-25 8.353963e-25 9.208898e-25 9.563551e-25
1.382625e+03 8.024418e-25 8.115175e-25 8.998312e-25 9.922805e-25
1.382656e+03 8.142193e-25 8.137359e-25 8.388083e-25 1.021959e-24
1.382688e+03 8.703695e-25 8.571739e-25 8.491710e-25 1.016584e-24
1.382719e+03 8.473754e-25 8.373008e-25 8.540118e-25 1.040409e-24
1.382750e+03 8.091145e-25 8.370050e-25 8.612001e-25 1.031733e-24
1.382781e+03 7.753495e-25 7.878562e-25 8.880526e-25 9.865339e-25
1.382812e+03 7.798057e-25 8.033832e-25 9.508262e-25 9.388374e-25
1.382844e+03 7.850811e-25 7.644924e-25 9.198356e-25 9.303042e-25
1.382875e+03 7.909762e-25 7.736174e-25 8.777066e-25 8.808021e-25
1.382906e+03 7.693308e-25 8.059373e-25 8.304894e-25 9.035741e-25
1.382938e+03 7.868546e-25 7.508521e-25 8.137216e-25 9.002500e-25
1.382969e+03 7.970905e-25 7.605376e-25 7.911574e-25 9.028687e-25
1.383000e+03 7.628435e-25 8.298947e-25 8.033099e-25 8.486185e-25
1.383031e+03 7.662721e-25 8.244031e-25 8.237612e-25 8.082553e-25
1.383062e+03 7.868380e-25 8.595762e-25 8.283058e-25 8.271765e-25
1.383094e+03 8.364209e-25 9.087674e-25 7.704566e-25 8.781602e-25
1.383125e+03 8.478615e-25 9.738882e-25 8.247937e-25 9.007620e-25
1.383156e+03 7.961584e-25 9.397241e-25 8.221050e-25 8.821666e-25
1.383188e+03 7.796638e-25 9.742267e-25 7.898190e-25 9.159809e-25
1.383219e+03 8.012611e-25 8.982662e-25 7.649516e-25 9.547127e-25
1.383250e+03 7.983826e-25 8.807901e-25 7.917544e-25 9.935915e-25
1.383281e+03 7.617433e-25 8.586310e-25 8.136114e-25 1.031234e-24
1.383312e+03 7.460237e-25 8.257941e-25 8.569603e-25 9.423089e-25
1.383344e+03 7.395776e-25 8.184579e-25 8.425392e-25 9.234097e-25
1.383375e+03 7.278661e-25 7.878941e-25 8.367602e-25 8.800236e-25
1.383406e+03 7.438649e-25 8.214862e-25 8.816807e-25 8.415168e-25
1.383438e+03 7.455000e-25 8.074433e-25 8.668219e-25 8.921536e-25
1.383469e+03 6.985137e-25 8.525964e-25 9.150860e-25 9.001454e-25
1.383500e+03 7.006401e-25 8.611280e-25 9.572835e-25 8.619189e-25
1.383531e+03 7.288496e-25 8.657221e-25 9.861118e-25 8.267889e-25
1.383562e+03 7.399024e-25 8.515732e-25 1.014479e-24 7.953612e-25
1.383594e+03 7.526931e-25 9.056354e-25 1.063791e-24 8.321530e-25
1.383625e+03 7.592399e-25 8.395012e-25 1.067747e-24 8.195088e-25
1.383656e+03 7.960005e-25 8.359392e-25 1.013173e-24 8.711490e-25
1.383688e+03 7.996686e-25 8.487825e-25 1.036232e-24 8.281854e-25
1.383719e+03 7.862859e-25 8.655020e-25 1.042188e-24 8.037093e-25
1.383750e+03 7.304624e-25 8.965460e-25 9.928444e-25 7.679115e-25
1.383781e+03 7.786599e-25 9.091263e-25 9.722740e-25 7.599764e-25
1.383812e+03 7.651343e-25 9.160262e-25 9.480753e-25 7.334461e-25
1.383844e+03 8.148326e-25 9.653087e-25 8.828877e-25 7.248901e-25
1.383875e+03 7.575251e-25 9.770296e-25 8.825800e-25 6.985459e-25
1.383906e+03 7.044937e-25 1.033829e-24 9.066628e-25 7.280048e-25
1.383938e+03 7.093280e-25 1.054089e-24 9.172699e-25 7.551256e-25
1.383969e+03 7.442456e-25 1.073517e-24 9.266874e-25 7.752741e-25
1.384000e+03 7.406239e-25 1.029766e-24 8.470075e-25 7.350926e-25
1.384031e+03 7.040594e-25 1.008743e-24 8.249567e-25 7.377763e-25
1.384062e+03 6.920320e-25 1.001836e-24 9.061998e-25 7.678422e-25
1.384094e+03 7.269090e-25 1.031859e-24 9.113061e-25 7.328163e-25
1.384125e+03 7.044272e-25 1.017429e-24 9.492210e-25 7.010309e-25
1.384156e+03 6.876437e-25 9.546582e-25 8.964254e-25 6.865657e-25
1.384188e+03 6.895824e-25 9.610035e-25 8.450463e-25 6.819785e-25
1.384219e+03 6.900236e-25 9.878766e-25 8.109880e-25 7.030876e-25
1.384250e+03 6.704465e-25 9.820318e-25 8.149102e-25 7.250620e-25
1.384281e+03 6.589591e-25 9.666966e-25 7.959855e-25 7.449897e-25
1.384312e+03 6.293373e-25 9.921774e-25 8.051683e-25 7.751107e-25
1.384344e+03 6.323982e-25 1.003721e-24 8.268639e-25 7.583182e-25
1.384375e+03 6.541861e-25 9.783787e-25 8.368166e-25 7.132429e-25
1.384406e+03 6.361052e-25 1.066242e-24 8.248047e-25 6.842569e-25
1.384438e+03 6.385994e-25 1.038753e-24 8.719223e-25 6.669622e-25
1.384469e+03 6.591922e-25 1.051135e-24 8.228468e-25 6.751297e-25
1.384500e+03 7.091474e-25 1.003683e-24 7.732372e-25 7.099118e-25
1.384531e+03 6.827080e-25 9.717501e-25 7.825755e-25 6.882439e-25
1.384562e+03 6.178458e-25 9.598774e-25 8.296169e-25 6.874096e-25
1.384594e+03 6.173263e-25 9.218742e-25 8.119167e-25 6.829437e-25
1.384625e+03 6.278099e-25 9.300659e-25 8.139638e-25 7.031412e-25
1.384656e+03 6.260588e-25 9.301138e-25 8.105728e-25 6.859675e-25
1.384688e+03 6.382177e-25 1.012654e-24 8.382902e-25 6.933630e-25
1.384719e+03 6.149696e-25 1.033567e-24 7.945275e-25 7.022440e-25
1.384750e+03 6.572929e-25 1.090626e-24 7.505724e-25 7.068061e-25
1.384781e+03 6.642040e-25 1.146982e-24 7.638187e-25 7.630126e-25
1.384812e+03 6.445355e-25 1.190787e-24 7.661399e-25 7.582091e-25
1.384844e+03 6.533000e-25 1.243390e-24 7.905468e-25 7.905850e-25
1.384875e+03 6.516147e-25 1.227085e-24 7.642437e-25 8.559303e-25
1.384906e+03 6.462993e-25 1.179214e-24 7.681286e-25 8.287908e-25
1.384938e+03 6.716336e-25 1.148945e-24 7.058216e-25 8.869700e-25
1.384969e+03 6.842321e-25 1.187229e-24 6.948849e-25 9.189365e-25
1.385000e+03 6.438040e-25 1.180906e-24 6.920802e-25 9.112107e-25
1.385031e+03 6.472673e-25 1.130473e-24 6.678699e-25 9.467935e-25
1.385062e+03 6.947478e-25 1.166359e-24 6.506593e-25 9.876840e-25
1.385094e+03 6.647390e-25 1.219552e-24 6.287756e-25 1.027388e-24
1.385125e+03 6.652594e-25 1.243172e-24 6.546169e-25 1.015334e-24
1.385156e+03 6.898463e-25 1.229315e-24 6.490366e-25 9.776519e-25
1.385188e+03 7.243536e-25 1.220372e-24 6.304047e-25 9.889684e-25
1.385219e+03 7.456242e-25 1.155712e-24 6.550428e-25 1.026501e-24
1.385250e+03 7.325369e-25 1.155065e-24 6.704345e-25 1.017544e-24
1.385281e+03 7.477976e-25 1.158637e-24 6.673216e-25 1.036138e-24
1.385312e+03 7.101576e-25 1.153969e-24 6.882838e-25 1.028281e-24
1.385344e+03 7.316143e-25 1.164991e-24 6.766621e-25 1.022010e-24
1.385375e+03 7.635273e-25 1.130937e-24 6.739664e-25 9.778666e-25
1.385406e+03 7.477505e-25 1.111366e-24 6.541549e-25 9.400614e-25
1.385438e+03 7.297446e-25 1.076880e-24 6.497253e-25 9.358681e-25
1.385469e+03 7.305988e-25 1.071805e-24 6.776846e-25 9.930797e-25
1.385500e+03 7.375905e-25 1.076397e-24 6.887214e-25 9.998794e-25
1.385531e+03 7.558876e-25 1.078591e-24 6.574341e-25 9.246264e-25
1.385562e+03 7.305594e-25 1.068429e-24 6.666869e-25 9.655811e-25
1.385594e+03 7.375819e-25 1.088333e-24 6.703056e-25 1.009715e-24
1.385625e+03 7.391098e-25 1.103838e-24 6.888677e-25 1.049041e-24
1.385656e+03 7.740344e-25 1.132438e-24 7.272069e-25 1.066281e-24
1.385688e+03 7.960694e-25 1.104461e-24 7.361919e-25 1.035380e-24
1.385719e+03 8.285927e-25 1.115867e-24 7.251679e-25 1.008758e-24
1.385750e+03 8.413238e-25 1.127785e-24 7.369792e-25 1.003834e-24
1.385781e+03 8.750198e-25 1.114740e-24 7.211203e-25 9.654425e-25
1.385812e+03 8.647779e-25 1.089317e-24 7.125279e-25 9.814582e-25
1.385844e+03 8.568974e-25 1.069163e-24 7.057114e-25 9.940115e-25
1.385875e+03 8.619623e-25 1.015748e-24 7.067745e-25 1.030522e-24
1.385906e+03 8.567717e-25 1.020247e-24 6.780374e-25 1.058189e-24
1.385938e+03 8.404100e-25 9.992039e-25 6.988537e-25 1.068536e-24
1.385969e+03 7.812042e-25 1.011026e-24 7.270279e-25 1.047143e-24
1.387656e+03 1.077146e-24 7.187384e-25 8.591485e-25 8.213348e-25
1.387688e+03 1.067659e-24 7.339601e-25 8.714710e-25 8.139129e-25
1.387719e+03 1.036769e-24 7.410045e-25 8.930045e-25 8.049704e-25
1.387750e+03 1.038439e-24 7.314849e-25 8.858094e-25 8.179414e-25
1.387781e+03 1.044571e-24 7.195144e-25 8.733755e-25 7.946863e-25
1.387812e+03 1.044729e-24 7.633033e-25 8.516294e-25 8.108226e-25
1.387844e+03 1.071542e-24 7.673489e-25 8.804120e-25 8.204994e-25
1.387875e+03 1.056823e-24 7.469219e-25 8.562645e-25 8.171376e-25
1.387906e+03 1.021252e-24 7.670172e-25 8.657460e-25 8.310569e-25
1.387938e+03 9.884420e-25 7.700613e-25 9.098744e-25 7.874747e-25
1.387969e+03 1.017220e-24 7.724159e-25 9.170128e-25 7.784978e-25
1.388000e+03 1.043358e-24 7.464287e-25 9.284202e-25 7.546717e-25
1.388031e+03 1.048956e-24 7.088014e-25 9.844723e-25 7.513406e-25
1.388062e+03 1.080015e-24 7.566877e-25 1.009132e-24 7.347749e-25
1.388094e+03 1.085285e-24 7.559334e-25 9.820282e-25 7.335591e-25
1.388125e+03 1.077335e-24 7.900073e-25 9.479714e-25 7.115504e-25
1.388156e+03 1.039199e-24 7.612554e-25 9.463452e-25 7.138770e-25
1.388188e+03 1.067400e-24 7.439007e-25 9.747581e-25 7.364147e-25
1.388219e+03 1.058146e-24 7.568987e-25 9.704824e-25 7.459397e-25
1.388250e+03 1.086744e-24 7.561357e-25 1.011767e-24 7.837694e-25
1.388281e+03 1.073330e-24 7.680383e-25 1.004724e-24 7.747053e-25
1.388312e+03 1.018121e-24 7.676634e-25 1.029011e-24 7.679826e-25
1.388344e+03 1.067168e-24 7.862560e-25 9.613504e-25 7.800961e-25
1.388375e+03 1.017292e-24 8.107432e-25 9.306073e-25 8.125094e-25
1.388406e+03 9.692849e-25 8.004784e-25 9.003115e-25 7.849963e-25
1.388438e+03 9.522587e-25 7.596727e-25 8.969722e-25 7.351150e-25
1.388469e+03 9.834262e-25 8.097443e-25 8.984600e-25 7.361354e-25
1.388500e+03 9.068688e-25 7.755514e-25 8.346335e-25 7.613803e-25
1.388531e+03 8.872084e-25 7.563111e-25 7.614053e-25 7.829152e-25
1.388562e+03 8.038057e-25 7.590472e-25 7.276830e-25 7.566649e-25
1.388594e+03 8.149244e-25 7.716974e-25 7.318824e-25 6.974697e-25
1.388625e+03 8.423358e-25 7.944782e-25 7.806688e-25 6.829576e-25
1.388656e+03 8.475572e-25 8.783396e-25 7.603980e-25 7.003447e-25
1.388688e+03 8.401420e-25 9.358172e-25 7.819508e-25 7.254697e-25
1.388719e+03 8.084604e-25 9.864327e-25 7.617572e-25 7.258427e-25
1.388750e+03 7.656151e-25 1.054450e-24 7.306488e-25 7.196330e-25
1.388781e+03 7.660369e-25 1.098489e-24 7.326905e-25 7.174867e-25
1.388812e+03 7.642476e-25 1.093170e-24 7.112838e-25 7.271948e-25
1.388844e+03 7.696900e-25 1.075266e-24 7.042327e-25 7.053191e-25
1.388875e+03 7.716212e-25 1.101493e-24 7.135543e-25 7.226036e-25
1.388906e+03 7.538569e-25 1.121469e-24 7.118366e-25 7.588700e-25
1.388938e+03 7.749461e-25 1.096895e-24 6.714878e-25 7.865298e-25
1.388969e+03 8.078309e-25 1.120244e-24 6.612720e-25 7.990897e-25
1.389000e+03 8.105651e-25 1.117840e-24 6.665665e-25 8.126533e-25
1.389031e+03 8.214937e-25 1.063790e-24 6.873128e-25 8.387274e-25
1.389062e+03 8.019858e-25 1.060856e-24 7.278174e-25 8.717482e-25
1.389094e+03 7.702635e-25 1.078555e-24 7.385182e-25 8.605193e-25
1.389125e+03 7.413245e-25 1.109895e-24 7.117801e-25 8.597828e-25
1.389156e+03 7.547394e-25 1.080725e-24 6.816630e-25 8.680939e-25
1.389188e+03 7.746598e-25 1.094341e-24 6.579267e-25 9.083086e-25
1.389219e+03 7.514177e-25 1.114184e-24 6.521199e-25 9.055934e-25
1.389250e+03 7.351553e-25 1.094004e-24 6.500713e-25 9.537588e-25
1.389281e+03 7.528047e-25 1.025538e-24 6.777622e-25 9.131963e-25
1.389312e+03 7.326290e-25 1.087497e-24 6.599221e-25 8.528728e-25
1.389344e+03 7.498197e-25 1.117700e-24 6.835901e-25 8.437160e-25
1.389375e+03 7.810644e-25 1.092859e-24 6.871664e-25 8.052834e-25
1.389406e+03 8.079863e-25 1.069300e-24 6.598381e-25 8.087326e-25
1.389438e+03 8.141228e-25 1.043252e-24 6.811648e-25 8.235834e-25
1.389469e+03 7.976592e-25 1.077249e-24 6.634970e-25 8.629091e-25
1.389500e+03 7.918433e-25 1.184461e-24 6.385011e-25 8.575356e-25
1.389531e+03 7.581792e-25 1.086364e-24 6.186403e-25 8.169882e-25
1.389562e+03 7.201487e-25 1.101516e-24 6.367416e-25 7.687135e-25
1.389594e+03 7.066988e-25 1.009529e-24 6.614543e-25 8.448485e-25
1.389625e+03 7.113298e-25 1.048731e-24 6.541257e-25 8.369367e-25
1.389656e+03 6.565135e-25 1.045939e-24 6.401751e-25 8.162115e-25
1.389688e+03 6.680717e-25 1.030704e-24 6.422657e-25 8.067523e-25
1.389719e+03 6.532779e-25 9.805856e-25 6.219553e-25 7.627963e-25
1.389750e+03 6.577950e-25 9.564886e-25 6.273575e-25 7.942343e-25
1.389781e+03 6.919665e-25 9.462347e-25 6.051080e-25 7.530764e-25
1.389812e+03 6.506005e-25 8.910783e-25 6.251683e-25 7.358446e-25
1.389844e+03 6.639017e-25 8.583087e-25 6.422863e-25 7.159151e-25
1.389875e+03 6.625591e-25 8.808195e-25 6.756885e-25 7.444949e-25
1.389906e+03 7.043175e-25 9.548067e-25 7.062452e-25 8.054041e-25
1.389938e+03 7.096862e-25 9.992717e-25 7.308338e-25 8.054076e-25
1.389969e+03 7.772038e-25 1.002632e-24 7.597596e-25 8.122095e-25
1.390000e+03 8.279056e-25 1.040476e-24 8.488855e-25 7.936662e-25
1.390031e+03 8.295879e-25 1.116715e-24 8.923823e-25 8.206540e-25
1.390062e+03 7.726238e-25 1.071256e-24 9.452369e-25 8.362383e-25
1.390094e+03 7.479617e-25 1.026441e-24 9.027409e-25 8.671011e-25
1.390125e+03 7.019677e-25 9.333527e-25 9.802138e-25 8.681372e-25
1.390156e+03 6.957997e-25 9.325445e-25 9.823069e-25 8.344679e-25
1.390188e+03 7.585596e-25 9.772764e-25 1.034367e-24 7.891395e-25
1.390219e+03 7.764096e-25 9.488031e-25 1.061228e-24 7.830138e-25
1.390250e+03 7.828917e-25 9.553928e-25 1.069028e-24 7.697738e-25
1.390281e+03 7.487827e-25 9.086087e-25 1.088871e-24 7.684839e-25
1.390312e+03 7.479307e-25 9.408920e-25 1.056006e-24 8.081922e-25
1.390344e+03 7.353301e-25 8.706767e-25 1.076168e-24 7.967012e-25
1.390375e+03 7.520836e-25 8.161347e-25 1.067862e-24 7.755990e-25
1.390406e+03 7.320737e-25 8.305341e-25 1.080846e-24 7.362626e-25
1.390438e+03 7.031870e-25 7.887975e-25 1.075789e-24 7.567822e-25
1.390469e+03 7.163040e-25 7.917679e-25 1.052539e-24 7.572409e-25
1.390500e+03 6.620018e-25 7.716401e-25 1.037113e-24 7.411352e-25
1.390531e+03 6.742856e-25 8.048927e-25 1.019398e-24 7.353918e-25
1.390562e+03 7.069804e-25 8.265178e-25 9.550125e-25 7.562301e-25
1.390594e+03 6.905385e-25 8.518104e-25 1.037618e-24 7.814058e-25
1.390625e+03 7.140625e-25 8.438798e-25 1.107909e-24 7.425424e-25
1.390656e+03 7.003353e-25 8.306828e-25 1.126027e-24 7.239523e-25
1.390688e+03 7.003095e-25 8.142093e-25 1.136389e-24 6.964762e-25
1.390719e+03 6.882921e-25 8.324104e-25 1.203890e-24 6.616151e-25
1.390750e+03 6.870882e-25 8.123485e-25 1.167201e-24 6.865735e-25
1.390781e+03 6.947863e-25 7.421102e-25 1.191959e-24 7.115061e-25
1.390812e+03 6.811875e-25 7.307545e-25 1.233153e-24 7.126510e-25
1.390844e+03 6.694976e-25 6.913208e-25 1.230157e-24 7.243694e-25
1.390875e+03 6.577718e-25 6.827283e-25 1.295062e-24 7.554961e-25
1.390906e+03 6.456374e-25 6.919090e-25 1.271789e-24 7.611712e-25
1.390938e+03 6.494699e-25 7.096885e-25 1.302432e-24 7.404891e-25
1.390969e+03 6.450140e-25 6.923771e-25 1.294251e-24 7.826562e-25
1.391000e+03 6.605806e-25 7.183581e-25 1.325989e-24 8.596239e-25
1.391031e+03 6.544032e-25 7.025872e-25 1.312124e-24 9.195797e-25
1.391062e+03 6.639914e-25 7.472248e-25 1.320929e-24 8.499630e-25
1.391094e+03 6.614144e-25 7.201635e-25 1.321452e-24 8.285375e-25
1.391125e+03 7.005698e-25 7.301278e-25 1.328201e-24 8.535396e-25
1.391156e+03 6.808356e-25 7.379946e-25 1.318402e-24 8.464537e-25
1.391188e+03 6.699876e-25 7.439090e-25 1.342668e-24 8.750973e-25
1.391219e+03 6.780961e-25 7.548101e-25 1.347244e-24 8.440807e-25
1.391250e+03 6.667384e-25 7.718159e-25 1.308221e-24 8.641333e-25
1.391281e+03 6.872010e-25 7.949339e-25 1.349904e-24 8.932498e-25
1.391312e+03 7.126133e-25 7.662647e-25 1.315167e-24 8.597793e-25
1.391344e+03 7.655187e-25 7.402263e-25 1.293217e-24 8.268814e-25
1.391375e+03 7.141612e-25 6.923347e-25 1.320888e-24 7.961361e-25
1.391406e+03 6.909729e-25 6.693957e-25 1.302260e-24 7.772561e-25
1.391438e+03 6.691075e-25 6.916993e-25 1.294242e-24 7.685338e-25
1.391469e+03 6.493422e-25 6.796448e-25 1.236121e-24 8.065396e-25
1.391500e+03 6.713045e-25 6.435222e-25 1.187192e-24 8.016683e-25
1.391531e+03 7.090233e-25 6.403744e-25 1.183603e-24 8.635591e-25
1.391562e+03 7.063238e-25 6.638813e-25 1.170276e-24 8.667588e-25
1.391594e+03 7.714610e-25 6.662019e-25 1.109787e-24 8.785807e-25
1.391625e+03 7.464528e-25 6.362011e-25 1.118399e-24 8.786837e-25
1.391656e+03 7.136401e-25 6.081731e-25 1.039988e-24 9.027109e-25
1.391688e+03 6.970292e-25 5.846488e-25 1.051342e-24 8.665036e-25
1.391719e+03 7.002997e-25 5.721699e-25 1.048045e-24 8.492620e-25
1.391750e+03 6.994513e-25 5.941408e-25 1.100324e-24 8.168835e-25
1.391781e+03 6.765677e-25 5.988081e-25 1.099583e-24 8.333677e-25
1.391812e+03 7.154908e-25 6.270918e-25 1.104704e-24 8.189830e-25
1.391844e+03 7.459384e-25 6.596096e-25 1.082832e-24 8.119271e-25
1.391875e+03 7.352363e-25 6.746174e-25 1.145466e-24 7.797787e-25
1.391906e+03 7.364729e-25 6.942742e-25 1.155653e-24 7.627719e-25
1.391938e+03 7.375595e-25 6.977575e-25 1.156281e-24 7.728375e-25
1.391969e+03 7.651541e-25 6.980132e-25 1.120093e-24 7.852260e-25
1.392000e+03 7.527686e-25 6.966773e-25 1.127518e-24 7.976860e-25
1.392031e+03 7.301076e-25 6.720708e-25 1.206423e-24 7.872425e-25
1.392062e+03 7.616942e-25 6.442219e-25 1.171209e-24 7.940609e-25
1.392094e+03 7.119037e-25 6.502079e-25 1.152115e-24 8.561647e-25
1.392125e+03 7.073498e-25 6.471947e-25 1.145997e-24 8.659785e-25
1.392156e+03 7.244295e-25 6.530880e-25 1.146359e-24 9.033944e-25
1.392188e+03 7.668916e-25 6.579544e-25 1.126061e-24 1.004369e-24
1.392219e+03 7.519426e-25 6.650142e-25 1.121233e-24 9.946284e-25
1.392250e+03 7.129951e-25 6.824616e-25 1.113722e-24 1.074249e-24
1.392281e+03 7.065215e-25 6.839737e-25 1.067697e-24 1.082526e-24
1.392312e+03 7.054351e-25 7.067029e-25 1.045741e-24 1.150071e-24
1.392344e+03 7.170910e-25 7.280136e-25 1.010627e-24 1.108581e-24
1.392375e+03 7.270314e-25 7.358542e-25 9.691272e-25 1.044856e-24
1.392406e+03 7.323032e-25 6.878735e-25 9.152876e-25 1.048154e-24
1.392438e+03 7.399985e-25 6.881736e-25 9.230607e-25 1.020236e-24
1.392469e+03 7.377661e-25 6.855934e-25 9.240906e-25 9.910475e-25
1.392500e+03 7.696578e-25 6.879011e-25 8.719535e-25 1.022930e-24
1.392531e+03 7.887069e-25 6.757615e-25 8.719871e-25 1.039005e-24
1.392562e+03 8.146518e-25 7.133658e-25 8.453457e-25 1.029172e-24
1.392594e+03 7.781768e-25 7.285635e-25 8.483001e-25 9.877203e-25
1.392625e+03 7.862114e-25 7.445612e-25 8.258174e-25 9.806480e-25
1.392656e+03 8.052569e-25 7.940844e-25 8.039798e-25 9.416050e-25
1.392688e+03 8.028445e-25 8.001996e-25 7.909889e-25 8.858757e-25
1.392719e+03 8.541032e-25 7.983889e-25 8.159401e-25 9.001974e-25
1.392750e+03 8.362791e-25 8.129753e-25 8.394083e-25 8.831433e-25
1.392781e+03 7.871979e-25 8.687117e-25 8.435921e-25 8.950706e-25
1.392812e+03 7.384166e-25 8.863708e-25 8.190374e-25 8.621230e-25
1.392844e+03 7.543000e-25 8.819642e-25 7.894629e-25 8.664090e-25
1.392875e+03 7.543518e-25 9.243278e-25 7.336277e-25 8.565258e-25
1.392906e+03 7.353216e-25 8.600810e-25 7.207332e-25 8.543499e-25
1.392938e+03 7.465463e-25 9.163684e-25 7.337163e-25 7.964443e-25
1.392969e+03 7.558758e-25 9.245001e-25 7.219512e-25 8.141687e-25
1.393000e+03 7.685418e-25 9.831217e-25 6.874792e-25 8.068115e-25
1.393031e+03 7.874169e-25 9.809690e-25 6.813413e-25 7.715379e-25
1.393062e+03 7.302651e-25 1.050300e-24 6.767362e-25 7.581555e-25
1.393094e+03 7.203103e-25 1.079188e-24 6.497422e-25 7.379529e-25
1.393125e+03 7.186395e-25 1.095649e-24 6.388435e-25 7.819676e-25
1.393156e+03 7.135091e-25 1.151780e-24 6.301536e-25 8.050911e-25
1.393188e+03 6.774175e-25 1.113153e-24 6.612443e-25 8.592576e-25
1.393219e+03 6.873710e-25 1.045104e-24 6.499087e-25 8.927006e-25
1.393250e+03 6.894089e-25 1.018360e-24 6.566980e-25 8.890134e-25
1.393281e+03 6.719198e-25 1.019216e-24 6.175756e-25 8.935530e-25
1.393312e+03 6.328798e-25 1.014015e-24 6.259359e-25 9.005437e-25
1.393344e+03 6.490046e-25 9.920890e-25 6.143256e-25 9.323169e-25
1.393375e+03 6.587961e-25 1.014809e-24 6.222125e-25 9.237157e-25
1.393406e+03 6.422048e-25 1.006616e-24 6.306710e-25 8.784607e-25
1.393438e+03 6.350939e-25 9.698667e-25 6.212355e-25 8.683281e-25
1.393469e+03 6.357895e-25 9.429508e-25 6.032110e-25 9.071481e-25
1.393500e+03 6.289150e-25 9.243695e-25 5.852088e-25 8.750553e-25
1.393531e+03 5.995076e-25 1.029006e-24 5.685635e-25 8.511430e-25
1.393562e+03 6.151698e-25 1.068379e-24 5.501960e-25 8.718347e-25
1.393594e+03 6.251026e-25 1.076541e-24 5.499274e-25 8.712688e-25
1.393625e+03 6.175404e-25 1.130588e-24 5.576358e-25 8.847949e-25
1.393656e+03 6.135872e-25 1.097665e-24 5.403462e-25 8.230068e-25
1.393688e+03 5.935780e-25 1.056044e-24 5.413145e-25 7.941208e-25
1.393719e+03 6.068876e-25 9.971203e-25 5.372224e-25 7.311646e-25
1.393750e+03 6.012138e-25 1.000846e-24 5.441940e-25 7.151808e-25
1.393781e+03 5.933081e-25 1.048027e-24 5.236545e-25 6.925823e-25
1.393812e+03 5.787396e-25 1.045802e-24 4.915562e-25 7.228840e-25
1.393844e+03 5.737786e-25 1.025842e-24 4.904772e-25 7.466422e-25
1.393875e+03 5.643397e-25 1.101917e-24 4.905755e-25 7.580363e-25
1.393906e+03 5.561243e-25 1.116410e-24 4.917900e-25 7.381193e-25
1.393938e+03 5.665507e-25 1.087536e-24 4.875315e-25 7.581940e-25
1.393969e+03 5.474993e-25 1.095040e-24 4.963850e-25 7.320907e-25
1.394000e+03 5.506234e-25 1.085658e-24 4.888717e-25 7.378240e-25
1.394031e+03 5.460838e-25 1.041498e-24 4.949649e-25 7.398895e-25
1.394062e+03 5.619259e-25 1.039986e-24 4.809692e-25 7.432710e-25
1.394094e+03 5.726032e-25 9.805876e-25 4.871780e-25 7.697991e-25
1.394125e+03 5.775990e-25 9.338253e-25 4.822565e-25 7.541765e-25
1.394156e+03 5.667299e-25 9.056683e-25 4.904539e-25 7.969231e-25
1.394188e+03 5.424199e-25 9.233867e-25 4.901910e-25 7.985000e-25
1.394219e+03 5.471671e-25 8.936797e-25 4.854294e-25 8.211840e-25
1.394250e+03 5.838529e-25 8.442365e-25 4.838991e-25 8.464589e-25
1.394281e+03 5.965806e-25 8.397714e-25 4.805615e-25 9.296488e-25
1.394312e+03 6.183938e-25 8.863722e-25 4.805702e-25 9.538532e-25
1.394344e+03 6.103921e-25 8.385206e-25 4.983235e-25 1.011705e-24
1.394375e+03 6.057105e-25 8.615446e-25 4.952187e-25 1.004231e-24
1.394406e+03 6.013090e-25 8.138437e-25 4.922410e-25 1.033421e-24
1.394438e+03 6.080750e-25 8.111511e-25 5.100312e-25 9.903773e-25
1.394469e+03 5.873978e-25 7.435954e-25 5.252902e-25 9.419643e-25
1.394500e+03 5.730987e-25 7.252812e-25 5.756752e-25 9.706790e-25
1.394531e+03 5.818821e-25 6.866471e-25 5.760207e-25 9.897079e-25
1.394562e+03 6.075775e-25 6.761289e-25 5.907851e-25 1.000058e-24
1.394594e+03 5.998705e-25 6.777870e-25 6.170561e-25 9.107386e-25
1.394625e+03 6.048700e-25 6.630996e-25 6.351270e-25 9.232962e-25
1.394656e+03 6.118427e-25 7.135654e-25 6.127832e-25 9.368477e-25
1.394688e+03 5.910054e-25 7.445682e-25 5.959207e-25 9.521278e-25
1.394719e+03 5.987877e-25 7.605361e-25 5.913455e-25 9.133381e-25
1.394750e+03 6.133309e-25 7.537883e-25 6.282937e-25 9.464817e-25
1.394781e+03 6.159482e-25 7.208992e-25 6.302734e-25 9.678342e-25
1.394812e+03 6.176469e-25 7.200902e-25 6.312414e-25 1.001556e-24
1.394844e+03 6.307341e-25 7.030695e-25 6.186179e-25 9.490752e-25
1.394875e+03 6.586475e-25 7.280508e-25 6.332017e-25 9.296912e-25
1.394906e+03 6.621921e-25 7.792540e-25 6.737773e-25 9.296017e-25
1.394938e+03 6.661111e-25 8.023032e-25 7.202410e-25 9.104486e-25
1.394969e+03 6.805730e-25 8.378813e-25 7.456752e-25 9.310734e-25
1.395000e+03 7.311890e-25 8.259392e-25 7.625138e-25 8.979011e-25
1.395031e+03 7.232775e-25 8.428291e-25 7.696084e-25 8.481827e-25
1.395062e+03 7.510337e-25 8.315934e-25 7.575126e-25 8.513603e-25
1.395094e+03 7.435332e-25 7.746038e-25 7.587396e-25 8.159832e-25
1.395125e+03 7.498831e-25 7.945942e-25 7.505511e-25 8.287346e-25
1.395156e+03 7.671601e-25 8.261875e-25 7.551828e-25 8.492696e-25
1.395188e+03 7.698836e-25 9.117261e-25 7.397772e-25 8.758580e-25
1.395219e+03 8.092598e-25 9.037816e-25 7.099712e-25 9.373932e-25
1.395250e+03 8.298804e-25 8.872543e-25 7.436647e-25 9.504591e-25
1.395281e+03 8.915580e-25 8.914836e-25 8.111208e-25 9.277381e-25
1.395312e+03 8.865650e-25 8.955014e-25 8.641685e-25 9.631756e-25
1.395344e+03 9.107288e-25 9.211855e-25 8.817093e-25 9.805193e-25
1.395375e+03 9.056998e-25 8.714381e-25 8.470430e-25 1.033903e-24
1.395406e+03 8.790152e-25 8.671961e-25 8.874823e-25 1.022527e-24
1.395438e+03 9.687866e-25 8.847910e-25 9.203656e-25 1.024276e-24
1.395469e+03 9.788636e-25 8.693624e-25 9.398290e-25 9.681989e-25
1.395500e+03 1.031893e-24 9.043234e-25 9.341759e-25 1.009718e-24
1.395531e+03 1.084226e-24 8.510683e-25 1.032122e-24 9.849615e-25
1.395562e+03 1.106024e-24 8.421150e-25 1.052515e-24 9.448722e-25
1.395594e+03 1.073275e-24 8.877707e-25 1.099460e-24 9.573913e-25
1.395625e+03 1.103334e-24 9.026833e-25 1.085154e-24 9.532302e-25
1.395656e+03 1.118242e-24 8.817669e-25 1.126846e-24 1.003797e-24
1.395688e+03 1.080778e-24 8.820336e-25 1.086503e-24 9.243168e-25
1.395719e+03 1.060456e-24 8.488874e-25 1.151866e-24 9.370390e-25
1.395750e+03 1.083182e-24 8.477356e-25 1.152690e-24 8.917600e-25
1.395781e+03 1.033522e-24 8.220384e-25 1.194648e-24 8.787291e-25
1.395812e+03 1.067621e-24 8.305931e-25 1.130882e-24 8.785554e-25
1.395844e+03 1.093422e-24 8.394860e-25 1.112610e-24 8.281927e-25
1.395875e+03 1.047944e-24 8.252608e-25 1.173432e-24 8.325480e-25
1.395906e+03 1.022696e-24 8.723630e-25 1.119931e-24 8.654239e-25
1.395938e+03 1.036477e-24 9.144966e-25 1.053732e-24 8.728625e-25
1.395969e+03 1.019984e-24 9.211201e-25 9.505311e-25 8.816459e-25
1.396000e+03 1.016712e-24 8.996109e-25 9.345104e-25 8.380270e-25
1.396031e+03 1.020638e-24 9.201776e-25 9.678836e-25 8.343592e-25
1.396062e+03 1.021237e-24 9.139673e-25 9.904394e-25 8.391437e-25
1.396094e+03 1.004012e-24 9.321231e-25 9.721556e-25 8.620492e-25
1.396125e+03 1.004089e-24 8.291595e-25 1.035498e-24 8.206602e-25
1.396156e+03 1.062952e-24 8.042008e-25 1.061152e-24 8.324323e-25
1.396188e+03 9.751206e-25 7.603027e-25 1.035961e-24 8.356567e-25
1.396219e+03 9.645602e-25 7.914572e-25 1.022970e-24 7.990837e-25
1.396250e+03 9.746423e-25 8.060321e-25 9.871190e-25 7.813614e-25
1.396281e+03 9.565250e-25 8.075658e-25 1.004417e-24 7.920563e-25
1.396312e+03 9.799036e-25 8.270975e-25 9.936582e-25 8.359798e-25
1.396344e+03 9.535899e-25 7.956961e-25 9.887308e-25 8.700382e-25
1.396375e+03 9.995220e-25 7.638166e-25 9.439874e-25 8.588115e-25
1.396406e+03 9.980168e-25 7.713297e-25 9.071301e-25 8.035634e-25
1.396438e+03 1.012416e-24 7.763772e-25 8.717217e-25 7.466952e-25
1.396469e+03 1.015232e-24 7.372766e-25 8.717785e-25 7.723308e-25
1.396500e+03 1.070151e-24 7.066967e-25 8.942584e-25 8.015848e-25
1.396531e+03 1.035396e-24 7.237061e-25 9.547782e-25 8.010484e-25
1.396562e+03 1.067641e-24 7.100241e-25 9.473134e-25 8.130254e-25
1.396594e+03 1.037866e-24 7.238305e-25 9.512508e-25 8.430892e-25
1.396625e+03 1.048917e-24 7.116431e-25 9.471563e-25 8.278196e-25
1.396656e+03 1.056621e-24 7.173262e-25 9.523129e-25 8.659079e-25
1.396688e+03 1.017168e-24 7.343565e-25 9.369954e-25 8.462350e-25
1.396719e+03 9.998308e-25 7.398234e-25 9.702249e-25 8.383419e-25
1.396750e+03 1.002603e-24 7.433356e-25 9.706257e-25 8.317848e-25
1.396781e+03 9.711832e-25 7.270028e-25 8.989361e-25 7.979944e-25
1.396812e+03 9.137747e-25 6.904998e-25 9.232711e-25 8.005113e-25
1.396844e+03 9.105808e-25 7.473010e-25 9.457714e-25 7.303056e-25
1.396875e+03 8.582353e-25 7.636250e-25 9.676287e-25 7.551520e-25
1.396906e+03 8.540202e-25 7.363461e-25 9.712724e-25 7.717962e-25
1.396938e+03 8.065340e-25 7.342826e-25 9.154458e-25 7.673856e-25
1.396969e+03 7.929912e-25 7.482952e-25 9.320147e-25 7.496103e-25
1.397000e+03 7.738787e-25 8.192166e-25 8.500914e-25 7.407151e-25
1.397031e+03 7.383788e-25 8.134239e-25 8.527916e-25 7.511779e-25
1.397062e+03 7.623612e-25 8.075341e-25 8.383169e-25 7.406468e-25
1.397094e+03 7.727683e-25 8.052251e-25 8.219518e-25 7.453844e-25
1.397125e+03 7.602435e-25 7.469423e-25 8.205068e-25 7.300962e-25
1.397156e+03 8.088725e-25 7.632444e-25 8.342163e-25 7.451225e-25
1.397188e+03 7.832473e-25 8.120739e-25 7.752827e-25 7.422078e-25
1.397219e+03 7.735994e-25 8.385707e-25 7.519676e-25 7.403628e-25
1.397250e+03 7.981457e-25 8.174289e-25 7.238207e-25 7.608368e-25
1.397281e+03 8.134961e-25 8.201647e-25 7.408256e-25 7.527195e-25
1.397312e+03 7.902618e-25 8.312327e-25 7.687399e-25 7.954972e-25
1.397344e+03 8.494643e-25 8.539973e-25 7.015105e-25 7.959264e-25
1.397375e+03 8.442194e-25 8.262560e-25 7.023961e-25 7.433084e-25
1.397406e+03 8.674623e-25 8.322646e-25 7.444015e-25 7.678234e-25
1.397438e+03 8.846273e-25 8.765039e-25 7.606524e-25 7.700137e-25
1.397469e+03 8.709953e-25 8.893875e-25 8.069248e-25 7.863786e-25
1.397500e+03 8.486512e-25 8.356531e-25 8.076225e-25 7.757807e-25
1.397531e+03 8.324937e-25 8.427578e-25 7.960776e-25 7.879563e-25
1.397562e+03 8.098711e-25 8.490829e-25 7.813921e-25 7.235532e-25
1.397594e+03 7.989367e-25 8.986611e-25 7.390283e-25 7.638520e-25
1.397625e+03 7.976708e-25 9.189898e-25 7.332556e-25 7.857276e-25
1.397656e+03 8.539392e-25 9.843075e-25 7.544421e-25 8.522023e-25
1.397688e+03 8.528651e-25 9.528745e-25 7.614618e-25 8.521536e-25
1.397719e+03 8.911092e-25 9.037849e-25 7.928575e-25 8.613619e-25
1.397750e+03 8.858461e-25 8.902341e-25 7.680484e-25 8.903491e-25
1.397781e+03 8.547058e-25 8.593015e-25 7.693052e-25 8.522791e-25
1.397812e+03 8.478397e-25 8.546577e-25 7.350246e-25 8.420213e-25
1.397844e+03 8.225041e-25 8.479679e-25 7.119561e-25 8.519787e-25
1.397875e+03 8.508658e-25 8.172587e-25 6.925460e-25 8.642941e-25
1.397906e+03 7.918877e-25 7.809623e-25 6.919116e-25 9.097886e-25
1.397938e+03 7.651250e-25 7.922399e-25 6.914223e-25 9.251086e-25
1.397969e+03 7.313075e-25 7.723967e-25 7.108298e-25 8.809346e-25
1.398000e+03 7.544209e-25 7.631800e-25 6.899905e-25 8.367631e-25
1.398031e+03 7.646721e-25 8.106224e-25 6.758056e-25 8.346434e-25
1.398062e+03 7.527693e-25 7.820750e-25 6.934870e-25 7.928888e-25
1.398094e+03 7.808177e-25 8.041916e-25 6.829108e-25 8.136937e-25
1.398125e+03 7.924369e-25 7.646479e-25 6.925714e-25 7.596596e-25
1.398156e+03 8.498329e-25 7.452474e-25 7.295585e-25 7.654053e-25
1.398188e+03 8.850811e-25 7.167306e-25 6.943583e-25 7.502693e-25
1.398219e+03 8.736061e-25 7.380002e-25 6.775132e-25 7.538113e-25
1.398250e+03 8.825517e-25 7.692615e-25 6.874081e-25 7.755198e-25
1.398281e+03 8.886076e-25 7.735856e-25 6.703124e-25 7.711667e-25
1.398312e+03 8.876394e-25 7.561117e-25 6.736882e-25 8.233574e-25
1.398344e+03 9.230828e-25 7.413620e-25 6.352389e-25 7.864165e-25
1.398375e+03 9.347860e-25 7.833928e-25 6.257731e-25 7.946275e-25
1.398406e+03 9.557545e-25 7.871508e-25 6.533486e-25 8.350945e-25
1.398438e+03 9.191080e-25 7.820672e-25 6.438364e-25 8.702754e-25
1.398469e+03 8.829365e-25 7.348408e-25 6.704339e-25 8.874131e-25
1.398500e+03 9.092202e-25 7.437389e-25 6.555427e-25 9.012665e-25
1.398531e+03 8.476263e-25 7.321405e-25 6.367003e-25 9.616530e-25
1.398562e+03 8.354858e-25 7.475038e-25 6.211295e-25 9.330123e-25
1.398594e+03 9.066842e-25 8.113281e-25 6.229290e-25 8.970870e-25
1.398625e+03 8.291427e-25 7.777081e-25 6.243313e-25 9.397784e-25
1.398656e+03 8.586771e-25 7.829831e-25 6.723028e-25 9.115950e-25
1.398688e+03 8.557222e-25 7.787030e-25 7.186088e-25 9.472140e-25
1.398719e+03 8.700295e-25 7.936522e-25 7.173166e-25 9.037522e-25
1.398750e+03 8.460847e-25 7.668569e-25 7.018892e-25 9.027897e-25
1.398781e+03 8.894966e-25 7.539463e-25 7.161460e-25 9.502359e-25
1.398812e+03 8.349854e-25 7.567033e-25 7.520914e-25 9.809206e-25
1.398844e+03 8.627061e-25 7.286067e-25 7.615781e-25 1.012777e-24
1.398875e+03 8.385133e-25 7.125962e-25 7.589001e-25 9.968501e-25
1.398906e+03 8.277755e-25 7.141662e-25 7.074246e-25 9.765244e-25
1.398938e+03 8.635176e-25 7.229426e-25 6.874327e-25 9.682391e-25
1.398969e+03 8.436106e-25 7.320565e-25 6.625083e-25 9.603707e-25
1.399000e+03 8.414135e-25 7.404560e-25 6.372852e-25 9.387506e-25
1.399031e+03 8.898558e-25 7.803733e-25 6.482238e-25 1.014027e-24
1.399062e+03 9.389825e-25 8.583573e-25 6.475649e-25 1.034435e-24
1.399094e+03 9.344616e-25 8.666867e-25 6.522887e-25 9.908958e-25
1.399125e+03 9.294331e-25 8.556745e-25 6.660142e-25 9.225779e-25
1.399156e+03 9.296224e-25 8.756285e-25 6.648166e-25 1.003619e-24
1.399188e+03 8.845743e-25 9.133309e-25 6.483844e-25 1.056605e-24
1.399219e+03 9.065272e-25 9.313718e-25 6.392000e-25 1.007260e-24
1.399250e+03 8.985794e-25 9.420901e-25 6.458919e-25 1.026338e-24
1.399281e+03 8.923395e-25 9.214046e-25 6.783616e-25 1.033513e-24
1.399312e+03 9.082816e-25 9.644986e-25 6.957201e-25 1.022751e-24
1.399344e+03 8.635843e-25 9.304123e-25 7.223170e-25 1.030464e-24
1.399375e+03 9.487268e-25 9.115853e-25 7.176707e-25 1.027496e-24
1.399406e+03 9.469156e-25 9.137247e-25 7.083240e-25 9.463932e-25
1.399438e+03 9.693142e-25 9.497649e-25 6.817623e-25 9.523171e-25
1.399469e+03 9.077332e-25 9.477291e-25 7.028280e-25 9.813658e-25
1.399500e+03 8.962867e-25 9.168970e-25 7.252624e-25 9.977220e-25
1.399531e+03 9.263830e-25 9.397567e-25 7.122586e-25 1.026625e-24
1.399562e+03 8.799940e-25 9.652713e-25 7.465131e-25 1.027127e-24
1.399594e+03 8.819870e-25 9.883261e-25 7.647632e-25 1.083747e-24
1.399625e+03 8.312386e-25 1.061595e-24 7.212000e-25 1.061067e-24
1.399656e+03 7.736834e-25 1.121045e-24 7.626717e-25 1.057008e-24
1.399688e+03 7.480077e-25 1.071033e-24 8.080474e-25 1.091532e-24
1.399719e+03 7.406904e-25 1.063028e-24 8.522489e-25 1.063554e-24
1.399750e+03 7.410862e-25 1.103287e-24 9.016064e-25 1.095002e-24
1.399781e+03 7.421658e-25 1.089729e-24 9.209422e-25 1.022632e-24
1.399812e+03 7.603695e-25 1.097031e-24 9.074322e-25 9.604260e-25
1.399844e+03 6.995502e-25 1.046289e-24 8.367438e-25 9.788961e-25
1.399875e+03 7.055641e-25 1.095506e-24 8.278326e-25 9.412043e-25
1.399906e+03 7.031696e-25 1.010731e-24 8.442076e-25 9.299061e-25
1.399938e+03 7.096254e-25 1.044243e-24 8.672620e-25 9.687429e-25
1.399969e+03 7.254395e-25 1.084935e-24 8.611255e-25 9.500433e-25
1.400000e+03 7.603380e-25 1.055856e-24 8.571011e-25 8.877127e-25
1.400031e+03 7.461364e-25 1.030057e-24 9.052968e-25 9.029505e-25
1.400062e+03 6.976716e-25 1.042839e-24 9.039619e-25 8.724607e-25
1.400094e+03 7.299587e-25 1.078057e-24 9.389432e-25 8.614671e-25
1.400125e+03 7.074286e-25 1.060158e-24 8.851279e-25 8.440089e-25
1.400156e+03 7.141491e-25 1.047090e-24 8.108638e-25 8.102173e-25
1.400188e+03 7.129172e-25 1.065251e-24 8.013040e-25 8.166085e-25
1.400219e+03 7.078099e-25 1.105434e-24 8.199933e-25 8.260329e-25
1.400250e+03 6.954521e-25 1.123247e-24 8.187589e-25 7.703654e-25
1.400281e+03 6.852026e-25 1.078332e-24 7.979571e-25 7.021941e-25
1.400312e+03 6.727297e-25 1.118383e-24 8.067093e-25 7.200583e-25
1.400344e+03 7.037869e-25 1.123842e-24 7.982271e-25 7.383151e-25
1.400375e+03 7.261948e-25 1.051708e-24 8.695452e-25 7.400891e-25
1.400406e+03 7.204444e-25 1.022185e-24 8.716822e-25 7.401640e-25
1.400438e+03 7.270510e-25 1.074844e-24 8.942914e-25 7.539163e-25
1.400469e+03 7.254941e-25 1.009956e-24 8.766341e-25 7.723196e-25
1.400500e+03 7.244361e-25 9.978814e-25 8.820268e-25 7.551288e-25
1.400531e+03 7.113234e-25 9.184612e-25 8.477552e-25 7.038312e-25
1.400562e+03 7.116672e-25 8.759940e-25 8.446239e-25 6.893291e-25
1.400594e+03 7.227629e-25 8.779927e-25 8.284956e-25 6.898055e-25
1.400625e+03 7.217592e-25 8.661174e-25 8.435156e-25 6.333068e-25
1.400656e+03 7.068192e-25 8.869019e-25 8.581935e-25 6.114517e-25
1.400688e+03 7.231889e-25 8.993096e-25 8.870619e-25 6.111821e-25
1.400719e+03 7.320802e-25 9.170189e-25 8.929866e-25 6.248314e-25
1.400750e+03 7.467348e-25 9.629708e-25 8.592111e-25 6.166559e-25
1.400781e+03 7.336470e-25 9.683130e-25 8.522730e-25 6.354866e-25
1.400812e+03 7.365359e-25 9.545934e-25 8.315182e-25 6.436770e-25
1.400844e+03 7.338694e-25 9.565308e-25 8.466780e-25 6.469592e-25
1.400875e+03 7.475539e-25 9.153996e-25 8.741465e-25 6.715081e-25
1.400906e+03 7.705025e-25 8.744377e-25 8.589329e-25 7.079796e-25
1.400938e+03 8.024131e-25 8.514846e-25 7.863811e-25 7.126593e-25
1.400969e+03 8.101154e-25 8.605328e-25 7.333951e-25 7.106884e-25
1.401000e+03 8.226821e-25 8.243612e-25 7.354971e-25 7.085530e-25
1.401031e+03 8.367542e-25 8.358319e-25 7.163571e-25 6.962608e-25
1.401062e+03 7.953154e-25 8.437700e-25 6.901703e-25 6.967507e-25
1.401094e+03 7.843819e-25 8.188830e-25 7.142998e-25 7.046154e-25
1.401125e+03 8.480884e-25 8.096318e-25 7.271112e-25 7.003111e-25
1.401156e+03 8.575414e-25 7.999661e-25 7.104985e-25 6.860003e-25
1.401188e+03 8.676028e-25 8.169162e-25 6.944590e-25 6.838213e-25
1.401219e+03 8.786262e-25 8.011665e-25 6.714915e-25 6.527756e-25
1.401250e+03 8.842474e-25 7.712655e-25 6.590256e-25 6.786929e-25
1.401281e+03 8.719134e-25 7.739263e-25 6.611313e-25 7.106927e-25
1.401312e+03 9.314349e-25 7.922727e-25 7.139364e-25 6.695978e-25
1.401344e+03 9.205128e-25 7.865754e-25 7.024836e-25 6.925596e-25
1.401375e+03 9.632524e-25 8.512495e-25 7.495269e-25 6.965434e-25
1.401406e+03 1.013880e-24 8.827683e-25 7.093777e-25 6.933090e-25
1.401438e+03 9.594285e-25 8.530570e-25 7.464907e-25 7.337880e-25
1.401469e+03 9.371585e-25 8.765805e-25 8.013991e-25 7.564973e-25
1.401500e+03 9.788692e-25 8.931767e-25 7.784422e-25 7.909201e-25
1.401531e+03 9.942798e-25 8.919611e-25 7.919354e-25 8.902819e-25
1.401562e+03 1.038952e-24 8.996183e-25 7.642072e-25 8.535411e-25
1.401594e+03 1.031174e-24 9.329504e-25 7.749114e-25 8.817436e-25
1.401625e+03 9.801740e-25 9.260098e-25 8.179923e-25 8.381360e-25
1.401656e+03 9.751227e-25 9.451372e-25 8.200522e-25 8.168901e-25
1.401688e+03 9.668673e-25 9.298664e-25 8.196190e-25 8.165567e-25
1.401719e+03 9.604183e-25 9.599879e-25 8.196254e-25 8.360902e-25
1.401750e+03 1.044035e-24 1.013958e-24 8.790213e-25 9.299434e-25
1.401781e+03 1.003881e-24 1.017823e-24 8.717385e-25 9.331632e-25
1.401812e+03 9.860222e-25 1.036465e-24 8.836896e-25 8.687412e-25
1.401844e+03 9.662984e-25 1.128391e-24 8.519617e-25 8.716468e-25
1.401875e+03 9.494517e-25 1.158787e-24 8.294122e-25 9.053979e-25
1.401906e+03 9.386132e-25 1.157497e-24 7.982311e-25 8.783443e-25
1.401938e+03 9.938328e-25 1.226783e-24 8.504965e-25 9.096148e-25
1.401969e+03 9.708539e-25 1.157173e-24 8.540412e-25 9.229982e-25
1.402000e+03 1.015689e-24 1.174031e-24 9.156772e-25 9.602989e-25
1.402031e+03 9.922269e-25 1.262028e-24 9.372993e-25 1.004345e-24
1.402062e+03 9.798625e-25 1.268166e-24 9.323394e-25 1.018398e-24
1.402094e+03 9.861312e-25 1.281245e-24 8.619687e-25 1.084350e-24
1.402125e+03 1.060417e-24 1.245480e-24 8.683834e-25 1.107318e-24
1.402156e+03 9.967741e-25 1.196340e-24 8.763570e-25 1.081105e-24
1.402188e+03 9.777891e-25 1.196279e-24 8.481668e-25 1.100224e-24
1.402219e+03 9.735979e-25 1.121933e-24 8.515928e-25 1.088309e-24
1.402250e+03 9.987539e-25 1.141249e-24 8.870722e-25 1.032329e-24
1.402281e+03 1.061144e-24 1.266024e-24 8.831380e-25 1.026138e-24
1.402312e+03 9.890834e-25 1.303229e-24 8.611629e-25 1.030098e-24
1.402344e+03 9.901465e-25 1.334193e-24 8.306861e-25 1.096338e-24
1.402375e+03 9.427463e-25 1.362374e-24 8.150706e-25 1.040320e-24
1.402406e+03 9.981871e-25 1.405538e-24 8.752385e-25 1.056719e-24
1.402438e+03 9.625560e-25 1.389085e-24 9.760225e-25 1.082047e-24
1.402469e+03 9.806407e-25 1.436787e-24 9.719784e-25 1.128127e-24
1.402500e+03 9.851367e-25 1.364411e-24 9.565632e-25 1.115701e-24
1.402531e+03 1.049277e-24 1.358680e-24 1.016711e-24 1.123154e-24
1.402562e+03 1.084932e-24 1.345336e-24 1.013765e-24 1.101940e-24
1.402594e+03 1.066248e-24 1.358036e-24 9.278899e-25 1.080423e-24
1.402625e+03 1.044754e-24 1.402691e-24 9.296643e-25 1.134218e-24
1.402656e+03 1.048028e-24 1.347113e-24 9.580520e-25 1.165223e-24
1.402688e+03 1.097309e-24 1.286944e-24 9.287838e-25 1.204650e-24
1.402719e+03 1.110249e-24 1.320955e-24 9.171921e-25 1.220863e-24
1.402750e+03 1.087804e-24 1.358398e-24 9.553934e-25 1.273781e-24
1.402781e+03 1.108452e-24 1.381642e-24 9.282962e-25 1.296485e-24
1.402812e+03 1.138484e-24 1.388926e-24 9.154158e-25 1.212504e-24
1.402844e+03 1.163636e-24 1.361350e-24 8.575763e-25 1.173330e-24
1.402875e+03 1.114594e-24 1.342322e-24 8.652017e-25 1.123691e-24
1.402906e+03 1.174169e-24 1.354681e-24 8.187501e-25 9.816967e-25
1.402938e+03 1.217282e-24 1.341808e-24 7.775122e-25 9.935112e-25
1.402969e+03 1.161002e-24 1.307401e-24 7.904954e-25 9.883171e-25
1.403000e+03 1.170905e-24 1.318203e-24 7.584457e-25 9.297402e-25
1.403031e+03 1.125653e-24 1.303088e-24 7.802088e-25 9.651850e-25
1.403062e+03 1.162238e-24 1.267512e-24 7.802503e-25 9.586165e-25
1.403094e+03 1.161628e-24 1.285734e-24 8.272005e-25 9.860462e-25
1.403125e+03 1.094798e-24 1.287230e-24 8.523241e-25 9.596121e-25
1.403156e+03 1.113480e-24 1.323099e-24 8.492905e-25 9.280113e-25
1.403188e+03 1.132292e-24 1.271921e-24 8.392490e-25 9.360764e-25
1.403219e+03 1.065728e-24 1.216064e-24 8.443915e-25 9.454111e-25
1.403250e+03 1.129531e-24 1.177064e-24 8.197590e-25 9.403602e-25
1.403281e+03 1.126666e-24 1.161260e-24 7.758551e-25 9.266731e-25
1.403312e+03 1.142475e-24 1.120123e-24 7.760808e-25 9.400785e-25
1.403344e+03 1.153915e-24 1.105275e-24 7.457367e-25 9.229619e-25
1.403375e+03 1.131875e-24 1.076864e-24 7.789949e-25 1.016477e-24
1.403406e+03 1.085651e-24 1.045673e-24 7.763529e-25 1.012269e-24
1.403438e+03 1.118113e-24 1.116144e-24 7.616162e-25 1.010205e-24
1.403469e+03 1.071249e-24 1.085568e-24 7.536653e-25 9.871349e-25
1.403500e+03 1.074840e-24 1.052414e-24 7.128397e-25 9.960500e-25
1.403531e+03 1.053750e-24 9.983617e-25 7.214477e-25 9.779133e-25
1.403562e+03 1.019638e-24 9.506873e-25 7.203170e-25 1.040802e-24
1.403594e+03 9.813768e-25 9.691492e-25 7.180698e-25 1.036839e-24
1.403625e+03 1.029312e-24 9.768151e-25 6.817106e-25 1.087260e-24
1.403656e+03 1.062969e-24 9.489559e-25 7.138109e-25 1.059680e-24
1.403688e+03 1.053465e-24 9.747407e-25 6.928703e-25 1.055499e-24
1.403719e+03 1.021724e-24 9.265469e-25 6.910648e-25 1.090679e-24
1.403750e+03 9.586770e-25 8.838989e-25 7.396997e-25 1.133480e-24
1.403781e+03 1.045405e-24 8.785420e-25 7.666481e-25 1.176034e-24
1.403812e+03 1.067268e-24 8.960308e-25 7.624113e-25 1.121998e-24
1.403844e+03 1.069979e-24 8.717548e-25 7.893036e-25 1.126488e-24
1.403875e+03 1.018671e-24 8.309123e-25 7.999519e-25 1.120958e-24
1.403906e+03 1.056637e-24 8.161828e-25 7.293639e-25 1.101381e-24
1.403938e+03 9.822173e-25 8.097562e-25 7.456464e-25 1.018805e-24
1.403969e+03 9.970784e-25 8.572579e-25 7.529292e-25 1.010650e-24
1.404000e+03 9.517855e-25 8.230700e-25 7.463088e-25 9.886808e-25
1.404031e+03 9.734196e-25 8.092524e-25 7.631230e-25 9.834636e-25
1.404062e+03 9.609601e-25 7.757202e-25 7.955136e-25 1.031514e-24
1.404094e+03 9.708566e-25 7.340720e-25 7.899565e-25 9.952057e-25
1.404125e+03 9.413901e-25 7.298860e-25 7.577201e-25 1.009700e-24
1.404156e+03 8.927471e-25 7.510485e-25 8.142704e-25 9.990828e-25
1.404188e+03 8.900264e-25 7.437055e-25 8.588976e-25 1.014460e-24
1.404219e+03 8.851483e-25 7.047180e-25 8.683248e-25 9.309979e-25
1.404250e+03 8.509136e-25 6.808169e-25 8.915318e-25 9.658278e-25
1.404281e+03 8.887604e-25 7.043417e-25 9.619447e-25 1.011477e-24
1.404312e+03 8.621455e-25 6.985723e-25 9.346072e-25 1.014216e-24
1.404344e+03 8.755036e-25 6.729656e-25 1.009947e-24 9.975670e-25
1.404375e+03 8.472901e-25 6.918473e-25 1.004355e-24 1.096287e-24
1.404406e+03 8.302371e-25 7.021192e-25 1.010793e-24 1.083105e-24
1.404438e+03 8.704698e-25 7.246085e-25 1.019619e-24 1.029445e-24
1.404469e+03 8.778720e-25 7.250120e-25 1.028124e-24 1.070884e-24
1.404500e+03 9.373568e-25 7.359099e-25 9.737032e-25 9.975415e-25
1.404531e+03 9.060273e-25 7.707431e-25 9.603599e-25 1.023902e-24
1.404562e+03 9.619367e-25 7.754170e-25 8.866707e-25 1.032103e-24
1.404594e+03 1.024265e-24 7.625117e-25 8.073211e-25 1.070952e-24
1.404625e+03 9.901579e-25 7.128003e-25 7.869740e-25 1.076196e-24
1.404656e+03 9.904974e-25 7.510018e-25 8.068735e-25 1.032328e-24
1.404688e+03 1.012036e-24 7.873620e-25 8.069479e-25 1.001470e-24
1.404719e+03 9.728472e-25 8.065436e-25 8.517712e-25 9.797274e-25
1.404750e+03 9.452090e-25 8.514396e-25 8.921944e-25 1.014528e-24
1.404781e+03 9.310397e-25 8.326456e-25 9.104308e-25 1.024603e-24
1.404812e+03 9.194028e-25 8.396124e-25 9.888979e-25 1.028352e-24
1.404844e+03 9.326807e-25 8.509425e-25 1.009153e-24 9.497808e-25
1.404875e+03 9.527754e-25 8.745813e-25 1.019223e-24 8.991062e-25
1.404906e+03 9.368133e-25 8.455137e-25 1.038033e-24 9.068336e-25
1.404938e+03 9.107765e-25 8.423372e-25 1.058982e-24 8.884820e-25
1.404969e+03 9.245128e-25 8.583833e-25 1.122957e-24 8.352703e-25
1.405000e+03 9.617140e-25 9.194059e-25 1.196801e-24 9.077882e-25
1.405031e+03 9.803336e-25 9.834563e-25 1.224753e-24 8.861676e-25
1.405062e+03 9.750587e-25 1.000506e-24 1.177243e-24 8.795666e-25
1.405094e+03 9.616729e-25 1.065027e-24 1.206613e-24 9.139868e-25
1.405125e+03 9.029788e-25 1.046820e-24 1.220845e-24 9.248788e-25
1.405156e+03 8.926318e-25 1.035700e-24 1.249217e-24 9.479387e-25
1.405188e+03 8.859183e-25 1.059301e-24 1.227170e-24 9.706267e-25
1.405219e+03 8.957086e-25 1.016512e-24 1.151029e-24 9.461182e-25
1.405250e+03 8.651237e-25 1.004084e-24 1.135346e-24 9.177377e-25
1.405281e+03 8.348652e-25 9.375933e-25 1.153605e-24 8.780401e-25
1.405312e+03 8.238518e-25 9.501742e-25 1.166209e-24 8.311289e-25
1.405344e+03 8.219402e-25 9.890539e-25 1.142952e-24 7.967937e-25
1.405375e+03 8.426850e-25 1.016383e-24 1.211762e-24 7.788739e-25
1.405406e+03 8.902376e-25 1.032630e-24 1.188451e-24 7.734541e-25
1.405438e+03 8.685753e-25 1.033267e-24 1.169237e-24 7.650134e-25
1.405469e+03 8.873171e-25 1.047777e-24 1.138605e-24 7.747912e-25
1.405500e+03 8.810115e-25 9.948575e-25 1.163556e-24 7.886277e-25
1.405531e+03 9.189918e-25 1.063673e-24 1.126216e-24 7.826240e-25
1.405562e+03 9.201525e-25 1.110176e-24 1.110131e-24 7.826483e-25
1.405594e+03 9.165843e-25 1.143472e-24 1.131321e-24 7.787071e-25
1.405625e+03 9.157357e-25 1.137542e-24 1.064128e-24 7.360478e-25
1.405656e+03 9.390051e-25 1.032638e-24 1.072265e-24 7.405104e-25
1.405688e+03 9.891081e-25 1.082319e-24 1.075952e-24 7.513010e-25
1.405719e+03 9.946035e-25 1.129107e-24 1.123441e-24 7.361700e-25
1.405750e+03 8.988730e-25 1.092098e-24 1.085312e-24 7.316322e-25
1.405781e+03 8.836964e-25 1.067438e-24 1.099341e-24 7.272459e-25
1.405812e+03 8.629556e-25 1.107582e-24 1.061554e-24 7.628415e-25
1.405844e+03 8.114193e-25 1.058329e-24 1.093050e-24 7.277285e-25
1.405875e+03 8.276869e-25 1.079004e-24 1.117475e-24 7.198488e-25
1.405906e+03 7.997246e-25 1.083497e-24 1.148932e-24 7.211752e-25
1.405938e+03 7.581845e-25 1.047378e-24 1.157897e-24 7.183805e-25
1.405969e+03 7.292771e-25 1.050093e-24 1.210386e-24 7.689674e-25
1.406000e+03 7.643062e-25 9.724721e-25 1.184598e-24 7.542803e-25
1.406031e+03 7.858698e-25 1.010001e-24 1.217464e-24 7.573329e-25
1.406062e+03 8.049099e-25 1.062465e-24 1.236720e-24 7.380801e-25
1.406094e+03 8.203709e-25 1.144402e-24 1.266887e-24 7.584565e-25
1.406125e+03 8.068562e-25 1.038390e-24 1.282352e-24 7.586221e-25
1.406156e+03 7.966426e-25 1.031256e-24 1.233081e-24 7.601950e-25
1.406188e+03 8.217731e-25 1.022496e-24 1.237517e-24 8.089874e-25
1.406219e+03 8.584965e-25 9.713585e-25 1.223299e-24 8.032024e-25
1.406250e+03 8.443422e-25 9.225411e-25 1.231346e-24 7.684739e-25
1.406281e+03 8.177260e-25 9.140459e-25 1.206935e-24 7.533838e-25
1.406312e+03 8.324765e-25 9.388207e-25 1.185980e-24 7.504021e-25
1.406344e+03 8.408699e-25 9.312149e-25 1.175450e-24 7.711054e-25
1.406375e+03 8.560400e-25 9.086576e-25 1.117854e-24 7.431883e-25
1.406406e+03 8.991700e-25 9.196886e-25 1.087801e-24 7.421116e-25
1.406438e+03 9.017126e-25 8.801155e-25 1.067031e-24 7.399769e-25
1.406469e+03 8.492024e-25 8.819327e-25 9.643175e-25 7.075736e-25
1.406500e+03 8.688683e-25 8.266910e-25 9.862946e-25 6.709841e-25
1.406531e+03 8.673034e-25 7.928616e-25 1.015530e-24 6.906058e-25
1.406562e+03 8.636744e-25 7.640273e-25 1.051619e-24 6.490544e-25
1.406594e+03 8.820077e-25 7.870617e-25 1.069664e-24 6.427784e-25
1.406625e+03 8.755727e-25 8.184894e-25 1.081648e-24 6.477803e-25
1.406656e+03 9.078126e-25 8.360479e-25 1.045068e-24 6.380934e-25
1.406688e+03 8.994860e-25 8.970468e-25 1.025969e-24 6.517255e-25
1.406719e+03 8.921534e-25 8.585734e-25 1.050360e-24 6.509088e-25
1.406750e+03 9.031913e-25 9.024131e-25 1.010172e-24 6.592232e-25
1.406781e+03 8.599853e-25 9.144893e-25 1.004647e-24 6.879734e-25
1.406812e+03 8.575178e-25 9.550546e-25 9.428427e-25 7.371823e-25
1.406844e+03 7.991631e-25 9.632359e-25 9.544126e-25 7.639137e-25
1.406875e+03 8.128761e-25 9.653475e-25 9.395454e-25 7.808248e-25
1.406906e+03 8.036481e-25 9.198239e-25 9.248230e-25 8.167900e-25
1.406938e+03 7.996159e-25 8.929643e-25 9.208915e-25 7.711675e-25
1.406969e+03 7.894345e-25 9.558479e-25 8.522277e-25 7.864768e-25
1.407000e+03 7.652809e-25 9.756868e-25 8.824325e-25 7.712355e-25
1.407031e+03 7.880045e-25 1.012939e-24 9.048903e-25 8.082592e-25
1.407062e+03 8.070399e-25 1.026680e-24 8.888109e-25 8.000590e-25
1.407094e+03 7.871891e-25 1.038618e-24 8.844719e-25 8.370906e-25
1.407125e+03 8.143147e-25 1.145670e-24 8.624953e-25 8.292094e-25
1.407156e+03 7.987152e-25 1.091780e-24 8.411945e-25 8.584290e-25
1.407188e+03 8.306073e-25 1.074930e-24 7.897932e-25 8.433594e-25
1.407219e+03 8.612267e-25 9.900165e-25 8.007250e-25 8.483035e-25
1.407250e+03 8.608729e-25 1.013049e-24 7.759923e-25 8.874146e-25
1.407281e+03 8.419465e-25 9.445553e-25 7.388091e-25 8.697746e-25
1.407312e+03 8.832632e-25 1.005476e-24 7.246769e-25 9.174302e-25
1.407344e+03 8.579654e-25 9.695706e-25 7.229018e-25 9.574974e-25
1.407375e+03 8.719043e-25 9.499866e-25 6.846206e-25 9.700496e-25
1.407406e+03 9.056589e-25 9.914923e-25 6.690922e-25 9.413268e-25
1.407438e+03 9.204246e-25 9.863810e-25 6.364250e-25 9.154733e-25
1.407469e+03 8.647516e-25 9.922200e-25 6.544079e-25 8.714969e-25
1.407500e+03 8.239121e-25 9.341197e-25 6.706657e-25 9.215308e-25
1.407531e+03 7.785595e-25 9.185025e-25 7.041433e-25 1.034500e-24
1.407562e+03 7.969518e-25 9.064533e-25 6.949931e-25 1.115331e-24
1.407594e+03 8.221040e-25 9.838994e-25 6.537067e-25 1.136520e-24
1.407625e+03 8.639739e-25 9.672744e-25 6.658957e-25 1.149985e-24
1.407656e+03 8.808757e-25 9.462888e-25 6.545757e-25 1.047315e-24
1.407688e+03 8.804940e-25 9.549883e-25 6.786865e-25 1.058314e-24
1.407719e+03 9.070369e-25 8.963208e-25 6.847394e-25 1.096573e-24
1.407750e+03 9.525050e-25 9.146834e-25 6.941854e-25 1.159386e-24
1.407781e+03 9.905970e-25 8.877301e-25 6.726566e-25 1.140281e-24
1.407812e+03 9.531929e-25 8.793280e-25 6.635882e-25 1.133307e-24
1.407844e+03 8.847558e-25 9.415306e-25 6.900856e-25 1.155668e-24
1.407875e+03 8.469026e-25 9.941342e-25 6.692815e-25 1.222954e-24
1.407906e+03 8.520544e-25 1.043184e-24 6.600572e-25 1.320510e-24
1.407938e+03 8.663675e-25 1.062302e-24 6.875506e-25 1.336128e-24
1.407969e+03 8.842720e-25 1.122747e-24 6.653301e-25 1.339999e-24
1.408000e+03 9.090216e-25 1.202630e-24 6.526210e-25 1.294174e-24
1.408031e+03 8.605032e-25 1.182383e-24 6.442576e-25 1.295232e-24
1.408062e+03 8.736057e-25 1.194978e-24 6.216363e-25 1.307145e-24
1.408094e+03 8.855254e-25 1.171916e-24 6.201514e-25 1.304381e-24
1.408125e+03 8.976458e-25 1.138267e-24 6.362287e-25 1.276141e-24
1.408156e+03 9.071851e-25 1.060625e-24 6.323844e-25 1.239262e-24
1.408188e+03 9.268452e-25 1.089812e-24 6.095485e-25 1.239356e-24
1.408219e+03 9.104647e-25 1.061509e-24 6.176299e-25 1.304479e-24
1.408250e+03 1.004777e-24 1.030236e-24 6.324300e-25 1.267874e-24
1.408281e+03 1.004429e-24 9.298210e-25 6.397790e-25 1.271776e-24
1.408312e+03 1.044784e-24 9.608894e-25 6.264169e-25 1.210582e-24
1.408344e+03 9.940109e-25 9.338739e-25 6.484302e-25 1.221448e-24
1.408375e+03 1.050640e-24 9.496260e-25 7.082350e-25 1.220213e-24
1.408406e+03 1.052332e-24 9.701500e-25 7.258172e-25 1.230064e-24
1.408438e+03 1.032014e-24 9.566895e-25 7.511882e-25 1.191458e-24
1.408469e+03 1.030088e-24 8.864099e-25 7.275259e-25 1.234598e-24
1.408500e+03 1.025845e-24 8.433840e-25 7.122525e-25 1.126986e-24
1.408531e+03 1.056880e-24 8.672353e-25 7.046479e-25 1.088664e-24
1.408562e+03 1.099418e-24 8.642232e-25 7.272838e-25 1.032296e-24
1.408594e+03 1.041204e-24 8.567949e-25 7.070005e-25 1.016507e-24
1.408625e+03 1.046480e-24 8.525183e-25 7.437026e-25 1.014002e-24
1.408656e+03 1.028346e-24 7.993624e-25 7.708948e-25 1.089515e-24
1.408688e+03 1.023042e-24 8.347255e-25 7.522712e-25 1.121999e-24
1.408719e+03 1.013565e-24 8.323982e-25 8.050748e-25 1.089365e-24
1.408750e+03 1.058429e-24 9.117275e-25 8.119850e-25 1.042560e-24
1.408781e+03 1.095514e-24 9.275392e-25 8.088264e-25 1.004870e-24
1.408812e+03 1.102250e-24 9.137701e-25 8.031171e-25 9.944594e-25
1.408844e+03 1.056558e-24 8.854984e-25 8.505622e-25 9.554223e-25
1.408875e+03 1.084988e-24 8.484673e-25 8.771592e-25 1.009493e-24
1.408906e+03 1.056528e-24 8.295408e-25 9.103952e-25 1.054135e-24
1.408938e+03 1.111121e-24 8.230361e-25 8.928396e-25 1.121660e-24
1.408969e+03 1.113300e-24 8.086243e-25 8.630104e-25 1.073686e-24
1.409000e+03 1.099226e-24 7.718035e-25 8.397236e-25 9.770647e-25
1.409031e+03 1.082777e-24 7.388850e-25 8.286402e-25 8.642636e-25
1.409062e+03 1.084134e-24 7.060562e-25 8.265462e-25 8.470232e-25
1.409094e+03 1.092564e-24 7.059480e-25 7.825452e-25 7.818368e-25
1.409125e+03 1.043751e-24 7.177832e-25 7.569114e-25 8.230957e-25
1.409156e+03 1.047774e-24 7.187879e-25 7.345663e-25 8.199871e-25
1.409188e+03 1.047718e-24 7.968093e-25 7.235524e-25 7.968691e-25
1.409219e+03 1.010806e-24 7.943069e-25 7.127176e-25 7.365967e-25
1.409250e+03 9.453200e-25 7.946319e-25 7.410917e-25 7.644984e-25
1.409281e+03 9.664141e-25 7.879576e-25 7.332716e-25 7.318602e-25
1.409312e+03 9.784786e-25 7.440474e-25 7.317129e-25 7.170066e-25
1.409344e+03 9.582802e-25 7.141486e-25 7.421868e-25 6.972637e-25
1.409375e+03 9.349667e-25 6.855827e-25 7.666296e-25 6.772737e-25
1.409406e+03 9.714842e-25 6.437779e-25 7.469725e-25 6.995568e-25
1.409438e+03 9.142247e-25 6.243177e-25 7.809436e-25 7.134054e-25
1.409469e+03 9.133594e-25 6.070252e-25 8.239875e-25 7.401779e-25
1.409500e+03 9.732191e-25 6.088192e-25 8.184531e-25 7.466242e-25
1.409531e+03 9.666545e-25 6.203561e-25 7.820409e-25 7.280573e-25
1.409562e+03 9.482495e-25 6.125690e-25 7.761564e-25 7.019631e-25
1.409594e+03 9.084592e-25 5.920208e-25 7.691731e-25 7.139474e-25
1.409625e+03 8.910995e-25 5.926440e-25 8.026005e-25 7.199811e-25
1.409656e+03 8.897375e-25 6.047055e-25 8.820199e-25 7.380637e-25
1.409688e+03 8.989371e-25 6.198362e-25 8.972336e-25 7.090983e-25
1.409719e+03 8.540972e-25 6.450225e-25 8.229570e-25 7.290555e-25
1.409750e+03 8.258508e-25 6.822573e-25 8.365341e-25 6.749501e-25
1.409781e+03 8.325202e-25 6.738226e-25 8.468851e-25 6.685830e-25
1.409812e+03 8.883332e-25 6.814711e-25 8.399150e-25 6.685522e-25
1.409844e+03 8.736833e-25 6.766505e-25 7.987324e-25 6.745420e-25
1.409875e+03 8.590778e-25 6.670389e-25 7.477746e-25 6.997213e-25
1.409906e+03 8.455899e-25 6.717984e-25 7.261052e-25 6.887209e-25
1.409938e+03 8.472590e-25 6.782949e-25 7.326359e-25 6.655336e-25
1.409969e+03 8.218365e-25 6.829421e-25 7.442955e-25 6.836649e-25
1.410000e+03 7.919450e-25 6.505312e-25 7.698103e-25 6.868135e-25
1.410031e+03 7.802518e-25 6.607398e-25 7.751653e-25 7.250855e-25
1.410062e+03 7.887915e-25 6.426468e-25 7.600076e-25 7.122749e-25
1.410094e+03 7.755354e-25 6.631897e-25 7.177010e-25 7.168659e-25
1.410125e+03 7.536050e-25 6.942308e-25 7.145579e-25 6.917668e-25
1.410156e+03 7.336893e-25 6.942605e-25 7.360036e-25 6.866415e-25
1.410188e+03 7.638181e-25 7.074425e-25 7.167683e-25 6.962645e-25
1.410219e+03 7.354215e-25 6.901232e-25 7.480999e-25 7.171228e-25
1.410250e+03 6.960298e-25 6.654162e-25 7.211137e-25 7.304507e-25
1.410281e+03 7.134269e-25 6.962113e-25 7.396397e-25 7.113412e-25
1.410312e+03 7.684001e-25 7.164424e-25 7.323878e-25 7.493156e-25
1.410344e+03 7.644209e-25 7.142160e-25 7.271081e-25 7.308826e-25
1.410375e+03 7.736653e-25 7.369076e-25 7.097758e-25 7.338047e-25
1.410406e+03 7.552236e-25 7.730707e-25 6.929424e-25 7.290758e-25
1.410438e+03 7.607057e-25 8.290919e-25 6.852960e-25 7.501554e-25
1.410469e+03 8.005254e-25 8.928248e-25 7.107335e-25 7.750018e-25
1.410500e+03 7.851065e-25 9.331660e-25 7.218244e-25 8.319464e-25
1.410531e+03 7.539517e-25 9.096266e-25 7.581492e-25 8.967346e-25
1.410562e+03 7.105865e-25 8.847159e-25 7.624355e-25 9.449279e-25
1.410594e+03 7.206811e-25 8.624322e-25 7.791449e-25 9.315436e-25
1.410625e+03 7.261253e-25 8.631414e-25 7.811140e-25 9.636039e-25
1.410656e+03 7.245246e-25 9.108554e-25 7.594113e-25 1.017617e-24
1.410688e+03 7.489650e-25 9.555173e-25 7.563495e-25 1.012886e-24
1.410719e+03 7.692536e-25 9.403236e-25 7.138204e-25 1.006777e-24
1.410750e+03 8.043838e-25 9.514097e-25 7.156184e-25 1.087458e-24
1.410781e+03 8.735672e-25 9.784582e-25 7.106233e-25 1.116925e-24
1.410812e+03 9.450139e-25 1.015330e-24 7.301516e-25 1.145538e-24
1.410844e+03 9.445762e-25 1.048486e-24 7.021320e-25 1.146595e-24
1.410875e+03 9.151320e-25 1.086586e-24 7.028577e-25 1.050920e-24
1.410906e+03 9.467219e-25 1.107497e-24 6.807573e-25 1.120828e-24
1.410938e+03 9.424406e-25 1.130559e-24 6.570424e-25 1.064414e-24
1.410969e+03 9.113799e-25 1.170013e-24 6.402473e-25 1.150824e-24
1.411000e+03 9.148605e-25 1.102977e-24 6.834235e-25 1.166635e-24
1.411031e+03 9.315114e-25 1.126387e-24 7.058110e-25 1.177917e-24
1.411062e+03 8.598933e-25 1.207320e-24 6.953787e-25 1.156285e-24
1.411094e+03 9.469222e-25 1.228699e-24 6.439639e-25 1.146237e-24
1.411125e+03 9.407734e-25 1.201501e-24 6.071066e-25 1.106123e-24
1.411156e+03 9.167540e-25 1.183963e-24 6.234570e-25 1.126634e-24
1.411188e+03 8.933345e-25 1.126531e-24 6.344964e-25 1.125785e-24
1.411219e+03 8.775313e-25 1.047866e-24 6.562150e-25 1.221076e-24
1.411250e+03 8.434271e-25 1.001350e-24 6.654503e-25 1.329855e-24
1.411281e+03 7.579560e-25 9.981878e-25 6.409483e-25 1.333968e-24
1.411312e+03 7.723256e-25 1.037996e-24 6.543306e-25 1.344197e-24
1.411344e+03 7.953177e-25 1.145700e-24 6.469040e-25 1.310731e-24
1.411375e+03 8.564125e-25 1.184362e-24 6.799973e-25 1.301058e-24
1.411406e+03 8.263645e-25 1.220468e-24 6.868661e-25 1.334965e-24
1.411438e+03 8.449766e-25 1.232350e-24 6.808367e-25 1.344256e-24
1.411469e+03 9.027992e-25 1.242291e-24 6.401126e-25 1.356745e-24
1.411500e+03 9.912604e-25 1.207586e-24 6.394052e-25 1.300461e-24
1.411531e+03 9.721111e-25 1.285157e-24 6.758541e-25 1.298619e-24
1.411562e+03 9.691727e-25 1.295958e-24 6.596738e-25 1.275514e-24
1.411594e+03 1.001609e-24 1.289833e-24 6.544448e-25 1.242756e-24
1.411625e+03 1.030236e-24 1.322831e-24 6.642001e-25 1.238687e-24
1.411656e+03 1.008146e-24 1.317329e-24 6.655785e-25 1.220440e-24
1.411688e+03 1.060492e-24 1.283767e-24 6.314499e-25 1.233432e-24
1.411719e+03 1.115996e-24 1.266429e-24 6.667530e-25 1.234096e-24
1.411750e+03 1.107539e-24 1.166054e-24 6.600780e-25 1.262656e-24
1.411781e+03 1.035855e-24 1.160127e-24 6.758261e-25 1.199994e-24
1.411812e+03 1.050039e-24 1.086842e-24 6.662391e-25 1.173885e-24
1.411844e+03 1.017974e-24 1.059828e-24 6.518154e-25 1.150938e-24
1.411875e+03 1.017680e-24 1.067240e-24 6.696184e-25 1.198660e-24
1.411906e+03 9.792736e-25 1.014146e-24 6.822824e-25 1.161780e-24
1.411938e+03 9.521650e-25 9.455064e-25 6.812438e-25 1.191738e-24
1.411969e+03 9.076456e-25 8.961869e-25 7.041821e-25 1.149554e-24
1.412000e+03 9.004042e-25 9.493455e-25 6.856859e-25 1.154604e-24
1.412031e+03 9.024398e-25 1.020040e-24 7.141578e-25 1.229871e-24
1.412062e+03 9.314038e-25 1.077786e-24 7.450441e-25 1.257188e-24
1.412094e+03 8.866093e-25 1.143040e-24 7.089529e-25 1.241373e-24
1.412125e+03 8.364330e-25 1.047981e-24 7.230458e-25 1.190387e-24
1.412156e+03 8.394079e-25 9.653229e-25 7.522196e-25 1.230793e-24
1.412188e+03 8.632547e-25 1.035133e-24 7.537211e-25 1.239406e-24
1.412219e+03 8.311570e-25 1.094802e-24 7.335911e-25 1.163199e-24
1.412250e+03 7.979397e-25 1.110889e-24 7.199771e-25 1.126442e-24
1.412281e+03 7.836378e-25 1.108337e-24 7.072744e-25 1.076580e-24
1.412312e+03 8.286691e-25 1.069591e-24 7.243155e-25 1.052009e-24
1.412344e+03 8.349551e-25 1.033612e-24 7.396256e-25 1.044405e-24
1.412375e+03 8.361308e-25 1.014000e-24 7.690557e-25 9.556926e-25
1.412406e+03 8.329490e-25 1.033198e-24 7.680383e-25 9.708475e-25
1.412438e+03 8.535650e-25 1.056838e-24 7.876753e-25 8.936085e-25
1.412469e+03 8.496980e-25 1.096029e-24 7.641819e-25 9.000453e-25
1.412500e+03 8.210821e-25 1.098580e-24 7.486045e-25 9.264030e-25
1.412531e+03 9.079576e-25 1.049912e-24 7.519606e-25 9.292258e-25
1.412562e+03 8.208385e-25 1.070758e-24 7.751155e-25 9.006718e-25
1.412594e+03 8.472194e-25 1.152644e-24 8.443888e-25 8.824928e-25
1.412625e+03 8.538019e-25 1.130777e-24 8.328166e-25 8.699047e-25
1.412656e+03 8.810692e-25 1.177389e-24 8.394261e-25 8.534478e-25
1.412688e+03 9.406978e-25 1.238680e-24 8.456549e-25 8.416338e-25
1.412719e+03 1.036515e-24 1.278572e-24 8.217225e-25 7.742476e-25
1.412750e+03 1.080113e-24 1.229790e-24 8.299053e-25 7.673462e-25
1.412781e+03 1.066843e-24 1.241204e-24 7.880946e-25 7.365124e-25
1.412812e+03 1.040935e-24 1.181735e-24 8.088863e-25 7.634229e-25
1.412844e+03 9.684971e-25 1.171441e-24 7.894520e-25 7.979006e-25
1.412875e+03 1.020076e-24 1.155610e-24 8.062078e-25 7.685247e-25
1.412906e+03 1.014050e-24 1.104730e-24 8.108966e-25 7.532128e-25
1.412938e+03 9.526941e-25 1.123443e-24 8.604825e-25 7.273483e-25
1.412969e+03 8.753971e-25 1.114479e-24 8.567593e-25 7.532132e-25
1.413000e+03 8.806910e-25 1.046693e-24 8.679098e-25 7.719239e-25
1.413031e+03 8.648149e-25 1.015257e-24 8.914794e-25 7.597624e-25
1.413062e+03 8.723703e-25 1.014670e-24 8.424467e-25 7.804828e-25
1.413094e+03 8.682070e-25 1.008744e-24 8.062260e-25 7.678670e-25
1.413125e+03 8.742769e-25 9.953185e-25 8.261011e-25 7.633425e-25
1.413156e+03 8.371476e-25 1.011760e-24 8.501207e-25 7.681610e-25
1.413188e+03 8.151651e-25 1.019262e-24 8.365016e-25 7.678767e-25
1.413219e+03 8.074859e-25 1.028886e-24 8.288483e-25 7.869658e-25
1.413250e+03 7.877057e-25 1.020885e-24 7.807386e-25 8.327649e-25
1.413281e+03 7.712961e-25 1.109902e-24 8.142939e-25 8.494272e-25
1.413312e+03 7.980446e-25 1.050430e-24 8.542448e-25 8.645013e-25
1.413344e+03 8.014008e-25 9.973182e-25 8.873979e-25 7.937943e-25
1.413375e+03 8.266298e-25 9.511315e-25 8.637286e-25 7.792306e-25
1.413406e+03 8.588626e-25 9.117733e-25 8.413308e-25 7.846624e-25
1.413438e+03 9.384878e-25 8.890958e-25 8.024205e-25 8.191629e-25
1.413469e+03 9.776188e-25 8.816915e-25 8.323309e-25 7.914829e-25
1.413500e+03 1.044573e-24 8.578101e-25 8.347478e-25 7.371865e-25
1.413531e+03 1.029419e-24 8.057289e-25 7.732584e-25 7.165383e-25
1.413562e+03 1.075785e-24 7.736440e-25 8.380830e-25 6.962817e-25
1.413594e+03 1.093167e-24 7.891784e-25 8.238841e-25 6.730622e-25
1.413625e+03 1.047282e-24 8.007920e-25 7.949301e-25 6.739726e-25
1.413656e+03 1.028449e-24 7.657235e-25 8.283691e-25 6.617366e-25
1.413688e+03 1.026251e-24 7.284664e-25 8.457988e-25 6.767141e-25
1.413719e+03 9.767448e-25 7.100111e-25 8.602851e-25 7.188457e-25
1.413750e+03 9.418818e-25 6.872973e-25 8.614481e-25 7.625297e-25
1.413781e+03 8.566682e-25 7.068114e-25 8.791698e-25 7.482599e-25
1.413812e+03 8.716516e-25 7.180401e-25 8.565264e-25 7.461567e-25
1.413844e+03 8.631052e-25 6.920726e-25 8.427205e-25 7.300005e-25
1.413875e+03 8.372451e-25 6.588273e-25 8.324375e-25 7.171167e-25
1.413906e+03 8.377105e-25 6.185416e-25 8.199048e-25 7.640249e-25
1.413938e+03 8.180575e-25 5.980899e-25 7.928696e-25 7.442767e-25
1.413969e+03 8.092491e-25 6.031373e-25 7.932113e-25 7.328127e-25
1.414000e+03 7.863305e-25 6.140275e-25 8.188247e-25 7.450328e-25
1.414031e+03 7.873274e-25 6.035434e-25 8.569692e-25 7.524921e-25
1.414062e+03 7.497018e-25 5.838907e-25 7.988213e-25 7.586885e-25
1.414094e+03 7.405337e-25 5.858790e-25 7.697602e-25 7.527647e-25
1.414125e+03 7.579953e-25 5.890376e-25 7.634298e-25 7.518655e-25
1.414156e+03 7.223761e-25 5.811492e-25 7.100285e-25 7.096489e-25
1.414188e+03 6.827969e-25 5.840050e-25 7.226505e-25 7.239402e-25
1.414219e+03 7.073898e-25 6.020012e-25 7.546782e-25 7.227189e-25
1.414250e+03 6.915063e-25 5.909672e-25 7.672413e-25 7.581894e-25
1.414281e+03 7.189527e-25 5.818687e-25 7.909666e-25 7.526948e-25
1.414312e+03 7.036308e-25 5.481741e-25 7.845841e-25 7.292311e-25
1.414344e+03 6.850673e-25 5.480312e-25 7.655253e-25 7.621138e-25
1.414375e+03 6.649156e-25 5.622562e-25 7.500334e-25 7.679101e-25
1.414406e+03 6.873341e-25 5.785823e-25 7.360573e-25 8.234689e-25
1.414438e+03 6.983905e-25 5.931137e-25 7.282965e-25 8.347028e-25
1.414469e+03 7.001114e-25 6.020411e-25 6.930814e-25 8.277801e-25
1.414500e+03 7.113716e-25 6.135107e-25 6.789090e-25 8.503347e-25
1.414531e+03 7.039883e-25 6.110818e-25 6.837520e-25 8.121511e-25
1.414562e+03 6.847390e-25 5.905682e-25 6.543529e-25 8.434583e-25
1.414594e+03 6.742088e-25 5.847068e-25 6.435014e-25 8.905814e-25
1.414625e+03 7.106236e-25 5.890603e-25 6.371780e-25 8.101009e-25
1.414656e+03 6.738270e-25 5.907901e-25 6.448880e-25 8.412528e-25
1.414688e+03 6.818069e-25 6.059950e-25 6.354880e-25 8.135572e-25
1.414719e+03 7.244853e-25 6.203751e-25 6.226154e-25 7.861497e-25
1.414750e+03 7.070442e-25 5.897484e-25 6.282721e-25 7.917361e-25
1.414781e+03 6.907822e-25 6.162590e-25 6.222509e-25 7.759592e-25
1.414812e+03 6.664056e-25 6.058240e-25 6.210502e-25 8.233776e-25
1.414844e+03 6.617893e-25 6.489005e-25 6.411300e-25 8.302302e-25
1.414875e+03 6.388064e-25 6.586724e-25 6.728066e-25 7.896886e-25
1.414906e+03 6.306090e-25 7.179397e-25 6.592247e-25 7.549482e-25
1.414938e+03 6.328404e-25 7.321013e-25 6.342256e-25 7.364428e-25
1.414969e+03 6.239178e-25 7.516743e-25 6.415571e-25 7.649995e-25
1.415000e+03 6.340516e-25 7.975531e-25 6.721218e-25 7.605592e-25
1.415031e+03 6.135827e-25 7.861936e-25 6.604366e-25 7.834700e-25
1.415062e+03 6.212711e-25 7.834277e-25 6.547969e-25 8.318343e-25
1.415094e+03 6.254082e-25 7.729453e-25 6.679221e-25 8.910877e-25
1.415125e+03 6.287970e-25 7.819672e-25 6.815427e-25 9.395088e-25
1.415156e+03 6.158785e-25 7.903409e-25 6.777805e-25 9.449534e-25
1.415188e+03 6.476965e-25 8.071757e-25 6.659788e-25 8.860864e-25
1.415219e+03 6.549652e-25 7.962263e-25 6.817842e-25 8.430482e-25
1.415250e+03 6.816831e-25 8.183391e-25 6.941629e-25 8.314535e-25
1.415281e+03 6.505843e-25 8.442099e-25 6.888971e-25 9.018142e-25
1.415312e+03 6.717198e-25 8.955101e-25 7.009302e-25 9.370969e-25
1.415344e+03 7.041414e-25 9.212600e-25 7.229281e-25 9.894321e-25
1.415375e+03 7.296460e-25 9.412002e-25 7.246256e-25 9.785503e-25
1.415406e+03 7.687458e-25 9.575033e-25 7.226050e-25 9.753851e-25
1.415438e+03 7.947337e-25 9.221347e-25 7.273558e-25 9.667242e-25
1.415469e+03 8.037522e-25 9.460173e-25 7.184688e-25 9.472831e-25
1.415500e+03 8.370331e-25 9.506399e-25 7.131010e-25 9.939277e-25
1.415531e+03 8.440198e-25 8.996426e-25 7.258932e-25 9.917199e-25
1.415562e+03 8.610308e-25 9.381181e-25 7.198221e-25 1.011252e-24
1.415594e+03 8.488468e-25 8.982170e-25 7.474960e-25 1.023440e-24
1.415625e+03 8.743946e-25 8.883678e-25 7.913213e-25 1.067355e-24
1.415656e+03 8.921761e-25 8.225484e-25 7.930475e-25 1.083113e-24
1.415688e+03 8.344749e-25 7.935178e-25 7.866297e-25 1.089954e-24
1.415719e+03 8.454183e-25 8.125937e-25 8.188077e-25 1.117573e-24
1.415750e+03 8.288025e-25 8.450090e-25 8.379484e-25 1.107604e-24
1.415781e+03 8.481522e-25 8.962994e-25 8.166498e-25 1.088292e-24
1.415812e+03 8.873250e-25 8.854000e-25 8.374442e-25 1.104162e-24
1.415844e+03 9.134761e-25 8.863284e-25 8.214001e-25 1.089263e-24
1.415875e+03 9.106854e-25 8.418651e-25 8.384262e-25 1.071898e-24
1.415906e+03 9.259936e-25 8.375123e-25 8.543607e-25 1.081714e-24
1.415938e+03 9.511075e-25 8.348269e-25 8.607098e-25 1.084139e-24
1.415969e+03 9.542133e-25 7.974758e-25 8.665021e-25 1.112288e-24
1.416000e+03 8.997910e-25 7.570695e-25 8.686647e-25 1.148419e-24
1.416031e+03 9.464514e-25 7.817170e-25 8.982557e-25 1.114978e-24
1.416062e+03 9.177976e-25 7.879372e-25 9.129270e-25 1.142182e-24
1.416094e+03 9.256801e-25 7.534006e-25 9.513925e-25 1.271577e-24
1.416125e+03 1.012382e-24 7.484321e-25 9.754560e-25 1.229507e-24
1.416156e+03 9.978037e-25 7.428571e-25 9.722695e-25 1.241564e-24
1.416188e+03 9.453788e-25 7.092182e-25 9.845897e-25 1.245596e-24
1.416219e+03 9.273821e-25 7.447637e-25 9.817035e-25 1.161234e-24
1.416250e+03 9.460670e-25 7.434870e-25 9.996107e-25 1.157293e-24
1.416281e+03 1.042451e-24 8.040436e-25 9.290038e-25 1.047502e-24
1.416312e+03 1.043064e-24 7.668551e-25 9.261841e-25 9.936405e-25
1.416344e+03 1.052546e-24 7.748095e-25 8.685228e-25 1.022945e-24
1.416375e+03 1.032863e-24 7.524544e-25 8.958307e-25 1.050470e-24
1.416406e+03 1.030605e-24 7.528582e-25 8.708977e-25 1.106078e-24
1.416438e+03 9.925645e-25 7.161143e-25 8.151934e-25 1.054832e-24
1.416469e+03 9.530588e-25 6.969439e-25 7.768245e-25 1.032328e-24
1.416500e+03 9.814549e-25 6.973902e-25 7.746164e-25 1.006130e-24
1.416531e+03 9.939540e-25 6.951842e-25 8.053956e-25 9.888397e-25
1.416562e+03 1.018565e-24 6.785752e-25 7.893713e-25 9.178431e-25
1.416594e+03 9.873627e-25 6.964377e-25 7.744495e-25 9.037644e-25
1.416625e+03 1.007155e-24 6.637455e-25 7.857629e-25 9.140061e-25
1.416656e+03 9.959741e-25 6.487131e-25 7.846038e-25 9.572011e-25
1.416688e+03 1.019864e-24 6.440866e-25 7.839423e-25 1.033014e-24
1.416719e+03 1.023666e-24 6.120692e-25 7.806648e-25 1.110837e-24
1.416750e+03 1.090523e-24 6.293086e-25 7.940500e-25 1.070790e-24
1.416781e+03 1.074640e-24 6.181710e-25 7.449356e-25 1.063103e-24
1.416812e+03 9.966073e-25 5.957030e-25 7.301241e-25 1.029479e-24
1.416844e+03 9.271254e-25 6.107610e-25 7.243543e-25 9.840222e-25
1.416875e+03 9.304025e-25 6.323143e-25 7.451405e-25 1.000375e-24
1.416906e+03 9.344820e-25 6.530109e-25 7.478530e-25 1.003831e-24
1.416938e+03 9.863488e-25 6.467932e-25 7.319587e-25 1.082364e-24
1.416969e+03 9.948531e-25 6.508150e-25 7.558085e-25 1.079385e-24
1.417000e+03 1.030636e-24 6.708801e-25 7.806163e-25 1.119564e-24
1.417031e+03 1.086362e-24 6.742919e-25 8.297074e-25 1.133263e-24
1.417062e+03 1.024988e-24 6.847384e-25 8.549545e-25 1.184536e-24
1.417094e+03 1.102388e-24 6.997158e-25 8.372797e-25 1.210551e-24
1.417125e+03 1.085048e-24 7.261045e-25 8.277636e-25 1.201201e-24
1.417156e+03 1.106570e-24 7.179055e-25 8.504263e-25 1.247136e-24
1.417188e+03 1.085492e-24 6.815041e-25 8.427735e-25 1.155104e-24
1.417219e+03 1.069658e-24 6.468385e-25 8.153359e-25 1.142353e-24
1.417250e+03 1.088932e-24 6.270197e-25 8.671031e-25 1.172671e-24
1.417281e+03 1.097237e-24 6.007957e-25 8.785743e-25 1.096342e-24
1.417312e+03 1.100699e-24 5.810414e-25 8.666168e-25 1.098806e-24
1.417344e+03 1.045959e-24 5.796487e-25 8.605064e-25 1.072972e-24
1.417375e+03 9.602305e-25 5.762184e-25 8.560088e-25 1.050341e-24
1.417406e+03 9.322246e-25 5.898517e-25 8.715818e-25 1.058759e-24
1.417438e+03 9.145563e-25 5.972917e-25 8.862308e-25 1.036213e-24
1.417469e+03 9.422521e-25 6.046281e-25 9.362132e-25 1.002562e-24
1.417500e+03 9.315351e-25 6.174349e-25 9.544074e-25 1.007353e-24
1.417531e+03 9.616484e-25 6.021739e-25 1.000403e-24 9.010749e-25
1.417562e+03 8.885440e-25 6.104014e-25 9.937467e-25 8.577884e-25
1.417594e+03 8.487262e-25 6.087937e-25 9.841669e-25 8.539973e-25
1.417625e+03 8.778832e-25 6.221923e-25 9.718571e-25 8.274889e-25
1.417656e+03 8.706193e-25 6.406173e-25 1.004918e-24 8.465046e-25
1.417688e+03 8.962783e-25 6.396534e-25 9.761066e-25 8.941812e-25
1.417719e+03 9.184661e-25 6.339134e-25 9.478121e-25 8.997352e-25
1.417750e+03 8.796254e-25 6.204423e-25 9.821276e-25 9.284197e-25
1.417781e+03 8.651531e-25 6.289702e-25 9.324520e-25 9.592377e-25
1.417812e+03 9.185012e-25 6.598532e-25 9.905876e-25 9.421635e-25
1.417844e+03 9.384635e-25 6.636455e-25 1.021066e-24 9.469383e-25
1.417875e+03 8.797215e-25 6.433174e-25 1.053222e-24 8.727417e-25
1.417906e+03 9.532045e-25 6.643148e-25 1.108771e-24 8.425978e-25
1.417938e+03 9.430738e-25 6.698036e-25 1.173343e-24 8.943265e-25
1.417969e+03 9.025301e-25 6.659992e-25 1.188236e-24 9.044319e-25
1.418000e+03 8.870710e-25 6.909190e-25 1.101761e-24 8.778911e-25
1.418031e+03 9.054577e-25 6.944875e-25 1.103089e-24 8.660166e-25
1.418062e+03 9.107121e-25 6.795618e-25 1.116721e-24 8.245876e-25
1.418094e+03 9.237554e-25 7.315225e-25 1.156275e-24 8.079337e-25
1.418125e+03 9.020726e-25 7.762103e-25 1.221242e-24 8.563562e-25
1.418156e+03 8.934219e-25 8.098741e-25 1.193803e-24 8.265506e-25
1.418188e+03 8.852223e-25 8.369096e-25 1.186108e-24 7.824556e-25
1.418219e+03 8.752186e-25 7.869411e-25 1.140164e-24 7.687626e-25
1.418250e+03 8.147692e-25 7.824987e-25 1.176367e-24 7.991136e-25
1.418281e+03 8.499558e-25 8.137319e-25 1.213188e-24 8.315030e-25
1.418312e+03 8.921407e-25 8.233071e-25 1.262005e-24 8.177446e-25
1.418344e+03 8.255871e-25 8.684812e-25 1.259312e-24 7.980434e-25
1.418375e+03 7.854629e-25 8.573428e-25 1.200879e-24 8.017810e-25
1.418406e+03 7.711679e-25 8.216148e-25 1.188131e-24 7.791580e-25
1.418438e+03 7.271725e-25 8.125236e-25 1.179870e-24 7.715753e-25
1.418469e+03 7.076791e-25 8.328659e-25 1.106423e-24 7.913294e-25
1.418500e+03 7.089297e-25 8.375245e-25 1.114692e-24 7.529172e-25
1.418531e+03 7.563891e-25 8.283684e-25 1.063673e-24 7.488762e-25
1.418562e+03 7.227345e-25 8.341812e-25 1.035741e-24 7.528870e-25
1.418594e+03 7.113738e-25 8.398623e-25 1.011605e-24 7.567672e-25
1.418625e+03 6.947083e-25 9.087212e-25 9.218619e-25 7.261627e-25
1.418656e+03 6.559626e-25 9.605381e-25 8.769953e-25 7.235310e-25
1.418688e+03 6.714604e-25 9.859739e-25 9.037864e-25 7.321748e-25
1.418719e+03 6.755010e-25 1.028169e-24 8.491423e-25 7.366969e-25
1.418750e+03 6.389568e-25 1.013913e-24 8.149377e-25 7.528780e-25
1.418781e+03 6.385957e-25 1.032947e-24 8.819793e-25 7.580638e-25
1.418812e+03 6.553842e-25 1.085738e-24 8.725435e-25 7.249211e-25
1.418844e+03 6.789322e-25 1.087455e-24 8.644628e-25 7.513869e-25
1.418875e+03 6.952071e-25 1.087573e-24 8.378787e-25 7.650089e-25
1.418906e+03 6.983772e-25 1.065285e-24 7.894439e-25 7.296113e-25
1.418938e+03 7.259362e-25 1.051043e-24 7.726674e-25 7.588906e-25
1.418969e+03 7.179594e-25 9.897936e-25 7.793696e-25 7.689191e-25
1.419000e+03 7.167692e-25 1.125481e-24 7.268788e-25 7.824754e-25
1.419031e+03 7.316879e-25 1.186801e-24 7.448118e-25 8.094310e-25
1.419062e+03 8.074043e-25 1.233641e-24 7.188408e-25 7.859711e-25
1.419094e+03 7.666324e-25 1.196450e-24 7.291670e-25 8.110845e-25
1.419125e+03 7.489349e-25 1.189346e-24 7.220955e-25 7.534917e-25
1.419156e+03 7.541309e-25 1.157655e-24 7.371879e-25 7.366840e-25
1.419188e+03 7.413889e-25 1.177230e-24 8.180518e-25 7.431542e-25
1.419219e+03 7.632632e-25 1.197047e-24 7.949624e-25 7.968933e-25
1.419250e+03 7.525227e-25 1.188552e-24 8.059815e-25 8.253642e-25
1.419281e+03 7.031349e-25 1.131349e-24 8.108903e-25 8.058841e-25
1.419312e+03 6.697301e-25 1.108823e-24 7.994614e-25 8.243410e-25
1.419344e+03 6.611734e-25 1.173696e-24 8.276218e-25 8.443875e-25
1.419375e+03 6.228733e-25 1.179988e-24 8.000497e-25 8.871202e-25
1.419406e+03 6.333826e-25 1.191134e-24 7.535508e-25 8.326011e-25
1.419438e+03 6.643484e-25 1.149268e-24 7.168609e-25 8.569248e-25
1.419469e+03 6.920709e-25 1.122717e-24 7.323090e-25 9.201223e-25
1.419500e+03 6.812669e-25 1.201621e-24 7.352966e-25 9.659125e-25
1.419531e+03 6.644833e-25 1.142606e-24 7.284507e-25 1.064946e-24
1.419562e+03 6.453427e-25 1.093480e-24 6.975907e-25 1.061862e-24
1.419594e+03 6.498934e-25 1.034646e-24 6.729248e-25 9.836469e-25
1.419625e+03 6.496848e-25 9.846689e-25 6.918348e-25 9.768681e-25
1.419656e+03 6.386492e-25 9.819420e-25 6.889192e-25 1.046852e-24
1.419688e+03 6.384874e-25 1.036143e-24 7.296322e-25 1.060870e-24
1.419719e+03 6.624431e-25 1.031175e-24 7.229767e-25 1.021243e-24
1.419750e+03 6.733274e-25 1.024857e-24 6.951645e-25 9.866207e-25
1.419781e+03 6.319037e-25 9.565684e-25 6.869478e-25 1.018875e-24
1.419812e+03 6.773619e-25 8.891888e-25 7.031364e-25 1.002698e-24
1.419844e+03 6.824422e-25 9.079603e-25 7.516989e-25 9.884338e-25
1.419875e+03 6.501379e-25 9.285910e-25 7.643065e-25 9.284191e-25
1.419906e+03 6.821765e-25 9.766433e-25 7.979350e-25 8.889890e-25
1.419938e+03 6.691169e-25 9.613109e-25 8.201636e-25 8.607783e-25
1.419969e+03 6.410271e-25 9.568976e-25 8.134329e-25 8.995574e-25
1.420000e+03 6.593543e-25 9.959170e-25 8.284479e-25 8.820664e-25
1.420031e+03 6.493228e-25 9.719436e-25 8.871267e-25 8.441374e-25
1.420062e+03 6.524897e-25 9.279740e-25 8.810572e-25 7.919376e-25
1.420094e+03 6.572386e-25 8.720389e-25 9.342993e-25 7.860480e-25
1.420125e+03 6.943828e-25 8.545314e-25 9.636385e-25 7.975186e-25
1.420156e+03 6.681485e-25 8.561558e-25 9.341075e-25 7.607743e-25
1.420188e+03 6.434112e-25 8.526083e-25 9.488924e-25 7.996474e-25
1.420219e+03 6.633826e-25 9.218538e-25 9.857879e-25 8.206435e-25
1.420250e+03 6.491472e-25 8.912735e-25 9.361611e-25 8.377470e-25
1.420281e+03 6.722570e-25 8.819378e-25 9.994319e-25 9.161470e-25
1.420312e+03 7.009856e-25 8.668466e-25 1.074743e-24 9.222890e-25
1.420344e+03 7.123559e-25 8.129205e-25 1.040406e-24 8.861366e-25
1.420375e+03 7.371453e-25 8.230519e-25 1.118870e-24 8.816398e-25
1.420406e+03 7.557571e-25 9.016670e-25 1.152697e-24 8.696606e-25
1.420438e+03 7.630125e-25 9.166842e-25 1.141542e-24 8.815997e-25
1.420469e+03 7.673305e-25 8.631272e-25 1.165730e-24 9.012706e-25
1.420500e+03 7.665950e-25 8.489562e-25 1.113951e-24 8.979515e-25
1.420531e+03 7.254533e-25 8.345212e-25 1.115331e-24 9.022429e-25
1.420562e+03 7.224717e-25 8.464811e-25 1.117068e-24 8.654637e-25
1.420594e+03 7.310992e-25 8.234587e-25 1.115701e-24 9.314717e-25
1.420625e+03 7.529721e-25 8.365696e-25 1.128200e-24 9.689438e-25
1.420656e+03 7.647611e-25 8.460897e-25 1.067070e-24 9.082985e-25
1.420688e+03 7.438672e-25 8.376323e-25 1.135984e-24 8.681962e-25
1.420719e+03 7.489730e-25 8.399644e-25 1.222372e-24 8.437879e-25
1.420750e+03 7.618168e-25 7.880747e-25 1.192067e-24 8.608934e-25
1.420781e+03 7.881513e-25 8.085974e-25 1.196887e-24 8.415659e-25
1.420812e+03 8.655946e-25 7.886674e-25 1.172884e-24 8.227681e-25
1.420844e+03 9.054002e-25 7.572953e-25 1.155951e-24 8.620420e-25
1.420875e+03 9.149884e-25 7.524251e-25 1.202571e-24 8.581605e-25
1.420906e+03 9.179345e-25 7.653300e-25 1.235215e-24 8.157935e-25
1.420938e+03 9.202307e-25 7.771931e-25 1.286009e-24 7.625174e-25
1.420969e+03 9.739923e-25 7.896589e-25 1.292218e-24 7.480132e-25
1.421000e+03 9.404760e-25 7.649376e-25 1.265738e-24 7.483002e-25
1.421031e+03 9.842608e-25 7.478316e-25 1.297192e-24 7.349525e-25
1.421062e+03 9.763441e-25 7.373247e-25 1.332020e-24 7.368667e-25
1.421094e+03 9.543845e-25 7.708379e-25 1.307423e-24 6.949932e-25
1.421125e+03 9.265751e-25 7.373727e-25 1.259677e-24 6.853133e-25
1.421156e+03 9.419691e-25 6.888941e-25 1.230029e-24 7.114562e-25
1.421188e+03 9.222842e-25 6.962584e-25 1.243046e-24 7.406818e-25
1.421219e+03 9.111706e-25 6.702232e-25 1.270954e-24 7.298812e-25
1.421250e+03 9.730808e-25 6.961974e-25 1.280816e-24 7.417295e-25
1.421281e+03 9.395926e-25 6.879222e-25 1.235087e-24 7.500612e-25
1.421312e+03 9.839010e-25 6.717372e-25 1.204856e-24 7.766834e-25
1.421344e+03 1.020180e-24 6.801771e-25 1.197323e-24 8.081807e-25
1.421375e+03 1.007603e-24 6.666945e-25 1.118968e-24 8.536390e-25
1.421406e+03 1.034812e-24 6.780585e-25 1.133192e-24 8.432551e-25
1.421438e+03 1.034735e-24 7.016741e-25 1.081311e-24 8.596689e-25
1.421469e+03 9.563233e-25 6.991387e-25 1.004394e-24 8.528648e-25
1.421500e+03 9.771084e-25 7.120222e-25 9.941706e-25 8.775075e-25
1.421531e+03 9.740695e-25 7.250278e-25 9.972364e-25 9.460150e-25
1.421562e+03 1.018058e-24 7.494520e-25 9.655243e-25 9.304483e-25
1.421594e+03 1.038424e-24 7.122547e-25 9.696602e-25 9.854592e-25
1.421625e+03 1.057980e-24 7.220986e-25 1.021159e-24 9.944477e-25
1.421656e+03 1.091898e-24 7.378335e-25 1.008474e-24 9.046250e-25
1.421688e+03 1.036467e-24 7.704725e-25 9.943769e-25 8.612260e-25
1.421719e+03 1.031068e-24 8.223119e-25 1.023344e-24 8.539152e-25
1.421750e+03 9.823168e-25 8.093863e-25 9.704869e-25 8.310987e-25
1.421781e+03 9.723282e-25 8.282433e-25 8.669144e-25 7.531412e-25
1.421812e+03 9.546130e-25 8.935864e-25 8.670648e-25 7.308448e-25
1.421844e+03 9.711971e-25 9.580974e-25 8.400290e-25 7.546001e-25
1.421875e+03 8.690052e-25 9.312849e-25 7.943309e-25 7.325677e-25
1.421906e+03 8.541451e-25 9.740294e-25 8.257816e-25 7.186089e-25
1.421938e+03 8.500613e-25 1.023744e-24 8.348804e-25 7.290434e-25
1.421969e+03 8.796278e-25 1.003002e-24 8.529539e-25 7.367276e-25
1.422000e+03 8.544410e-25 9.759838e-25 8.816251e-25 7.630033e-25
1.422031e+03 8.904565e-25 9.639756e-25 8.417279e-25 8.181423e-25
1.422062e+03 9.121142e-25 9.281272e-25 8.072528e-25 8.091203e-25
1.422094e+03 8.588401e-25 9.358559e-25 7.598388e-25 8.236423e-25
1.422125e+03 8.239533e-25 9.152519e-25 7.319609e-25 8.981315e-25
1.422156e+03 8.097563e-25 8.734088e-25 7.127539e-25 9.330647e-25
1.422188e+03 8.527775e-25 8.806280e-25 6.407933e-25 9.253366e-25
1.422219e+03 8.519692e-25 9.742599e-25 6.342489e-25 9.575410e-25
1.422250e+03 8.603908e-25 9.182187e-25 6.301827e-25 9.857451e-25
1.422281e+03 8.374379e-25 9.015516e-25 6.232177e-25 1.040780e-24
1.422312e+03 8.347507e-25 8.817450e-25 6.338565e-25 9.753428e-25
1.422344e+03 8.091512e-25 8.908105e-25 6.316897e-25 1.020635e-24
1.422375e+03 7.592826e-25 9.523493e-25 6.296661e-25 1.058778e-24
1.422406e+03 7.464690e-25 9.698193e-25 6.057673e-25 1.075725e-24
1.422438e+03 7.101030e-25 9.443221e-25 5.994218e-25 1.124415e-24
1.422469e+03 7.343292e-25 1.071299e-24 6.192053e-25 1.043856e-24
1.422500e+03 7.647013e-25 1.169203e-24 6.018491e-25 1.070789e-24
1.422531e+03 8.044070e-25 1.187890e-24 5.907541e-25 1.070998e-24
1.422562e+03 8.570339e-25 1.188648e-24 6.059497e-25 1.125915e-24
1.422594e+03 9.444729e-25 1.253216e-24 6.313687e-25 1.117689e-24
1.422625e+03 1.000437e-24 1.267384e-24 6.456038e-25 1.075330e-24
1.422656e+03 1.009512e-24 1.263080e-24 6.332706e-25 9.779873e-25
1.422688e+03 9.956386e-25 1.363434e-24 6.443186e-25 1.029369e-24
1.422719e+03 1.004034e-24 1.357774e-24 6.328621e-25 9.701269e-25
1.422750e+03 1.008702e-24 1.344003e-24 6.360863e-25 1.013270e-24
1.422781e+03 1.031117e-24 1.369495e-24 6.401267e-25 9.914454e-25
1.422812e+03 1.030534e-24 1.360641e-24 6.352231e-25 1.004316e-24
1.422844e+03 1.020579e-24 1.346700e-24 6.279483e-25 9.140015e-25
1.422875e+03 9.834968e-25 1.278035e-24 6.239173e-25 9.127659e-25
1.422906e+03 1.070498e-24 1.220362e-24 6.503001e-25 8.616374e-25
1.422938e+03 1.093991e-24 1.231522e-24 6.970043e-25 8.679077e-25
1.422969e+03 1.054541e-24 1.174813e-24 7.011601e-25 8.424851e-25
1.423000e+03 1.017059e-24 1.211086e-24 7.061637e-25 8.048391e-25
1.423031e+03 9.484283e-25 1.231743e-24 6.989888e-25 8.462463e-25
1.423062e+03 9.030728e-25 1.300563e-24 7.007902e-25 8.383833e-25
1.423094e+03 9.145722e-25 1.247114e-24 6.723643e-25 8.660512e-25
1.423125e+03 9.302544e-25 1.200446e-24 6.906576e-25 8.916846e-25
1.423156e+03 9.213641e-25 1.094467e-24 6.871611e-25 9.561780e-25
1.423188e+03 9.854888e-25 1.076840e-24 7.042260e-25 9.690733e-25
1.423219e+03 9.560865e-25 1.047053e-24 7.006691e-25 9.716571e-25
1.423250e+03 9.271104e-25 1.019326e-24 7.384787e-25 1.014099e-24
1.423281e+03 9.143557e-25 9.662721e-25 7.353420e-25 1.036158e-24
1.423312e+03 9.155212e-25 9.019167e-25 7.276625e-25 1.025702e-24
1.423344e+03 9.848162e-25 8.773876e-25 7.275953e-25 1.086535e-24
1.423375e+03 9.896779e-25 8.548732e-25 7.324427e-25 1.110997e-24
1.423406e+03 1.004330e-24 7.997373e-25 7.377548e-25 1.079060e-24
1.423438e+03 1.002202e-24 8.350772e-25 7.526220e-25 1.092763e-24
1.423469e+03 9.836119e-25 8.034146e-25 7.323225e-25 1.064456e-24
1.423500e+03 9.566905e-25 8.506966e-25 8.132905e-25 1.055682e-24
1.423531e+03 9.720160e-25 9.162658e-25 8.201041e-25 1.025096e-24
1.423562e+03 9.512039e-25 8.956564e-25 8.798856e-25 9.579054e-25
1.423594e+03 9.567452e-25 8.544551e-25 8.895149e-25 9.211071e-25
1.423625e+03 9.564559e-25 9.024580e-25 9.394063e-25 8.853425e-25
1.423656e+03 9.114757e-25 9.081029e-25 1.008000e-24 9.060088e-25
1.423688e+03 8.859896e-25 9.122568e-25 1.011143e-24 8.820699e-25
1.423719e+03 9.013162e-25 9.532812e-25 9.929139e-25 8.361341e-25
1.423750e+03 9.569232e-25 9.641307e-25 1.027264e-24 8.666603e-25
1.423781e+03 9.485096e-25 9.670224e-25 1.067173e-24 8.885133e-25
1.423812e+03 9.720397e-25 9.973915e-25 1.047863e-24 8.783027e-25
1.423844e+03 9.818814e-25 9.869126e-25 1.031408e-24 8.770818e-25
1.423875e+03 9.627723e-25 9.448678e-25 1.037613e-24 8.757142e-25
1.423906e+03 9.594871e-25 9.608659e-25 1.030771e-24 8.342615e-25
1.423938e+03 1.006053e-24 9.463306e-25 9.988487e-25 8.406657e-25
1.423969e+03 9.894361e-25 9.002452e-25 1.039942e-24 8.078608e-25
1.424000e+03 9.596818e-25 9.183718e-25 1.070580e-24 7.948944e-25
1.424031e+03 9.355484e-25 9.180636e-25 1.059190e-24 7.827790e-25
1.424062e+03 9.079836e-25 9.219958e-25 9.096263e-25 7.814774e-25
1.424094e+03 8.368343e-25 9.497747e-25 8.629032e-25 7.450405e-25
1.424125e+03 8.556584e-25 9.326375e-25 8.693794e-25 7.933102e-25
1.424156e+03 8.683785e-25 8.868705e-25 8.571693e-25 7.461996e-25
1.424188e+03 8.392406e-25 8.586933e-25 8.743646e-25 7.593609e-25
1.424219e+03 8.333332e-25 9.109291e-25 8.800721e-25 7.643076e-25
1.424250e+03 8.071587e-25 8.385520e-25 8.858101e-25 7.719539e-25
1.424281e+03 8.145785e-25 8.533450e-25 8.984230e-25 7.373719e-25
1.424312e+03 8.286797e-25 8.484388e-25 9.046912e-25 7.811237e-25
1.424344e+03 8.377150e-25 9.094465e-25 8.872629e-25 7.820701e-25
1.424375e+03 7.564686e-25 8.816409e-25 8.145752e-25 8.020016e-25
1.424406e+03 7.449229e-25 8.427066e-25 8.064528e-25 8.055460e-25
1.424438e+03 7.396662e-25 9.221876e-25 7.739718e-25 8.119771e-25
1.424469e+03 7.676092e-25 9.872198e-25 7.804475e-25 8.175721e-25
1.424500e+03 8.328815e-25 9.955719e-25 8.348220e-25 8.177396e-25
1.424531e+03 8.799250e-25 1.002532e-24 7.878939e-25 7.992726e-25
1.424562e+03 9.096808e-25 1.111704e-24 7.754784e-25 7.614949e-25
1.424594e+03 9.143300e-25 1.162013e-24 7.742307e-25 7.701072e-25
1.424625e+03 9.545278e-25 1.177572e-24 7.672333e-25 7.218401e-25
1.424656e+03 9.519941e-25 1.175809e-24 7.388633e-25 7.248407e-25
1.424688e+03 9.632515e-25 1.193044e-24 7.403655e-25 7.283668e-25
1.424719e+03 9.688153e-25 1.241869e-24 7.616916e-25 7.277336e-25
1.424750e+03 1.005831e-24 1.251275e-24 7.967853e-25 7.170958e-25
1.424781e+03 9.879681e-25 1.274866e-24 8.403356e-25 7.137136e-25
1.424812e+03 9.954153e-25 1.282789e-24 8.920096e-25 6.868875e-25
1.424844e+03 1.036368e-24 1.269039e-24 8.838528e-25 6.693265e-25
1.424875e+03 1.045757e-24 1.250011e-24 8.619956e-25 6.561870e-25
1.424906e+03 1.015195e-24 1.185911e-24 8.497671e-25 6.315679e-25
1.424938e+03 1.047189e-24 1.230758e-24 8.400195e-25 6.364053e-25
1.424969e+03 1.095027e-24 1.162211e-24 7.875117e-25 6.145324e-25
1.425000e+03 1.089737e-24 1.123326e-24 8.009729e-25 6.317509e-25
1.425031e+03 1.113026e-24 1.158807e-24 7.956340e-25 6.581644e-25
1.425062e+03 1.139172e-24 1.187921e-24 8.269201e-25 6.714017e-25
1.425094e+03 1.166706e-24 1.178167e-24 8.191454e-25 6.794499e-25
1.425125e+03 1.170564e-24 1.146791e-24 8.180946e-25 6.649562e-25
1.425156e+03 1.126349e-24 1.128515e-24 8.264367e-25 6.564049e-25
1.425188e+03 1.139159e-24 1.126801e-24 8.558451e-25 6.619134e-25
1.425219e+03 1.087242e-24 1.140166e-24 8.632163e-25 6.373042e-25
1.425250e+03 1.070673e-24 1.138135e-24 8.524148e-25 6.209408e-25
1.425281e+03 9.886011e-25 1.054975e-24 8.657689e-25 6.220014e-25
1.425312e+03 1.012990e-24 9.960770e-25 8.603939e-25 6.133594e-25
1.425344e+03 1.039702e-24 1.060216e-24 8.609979e-25 6.390305e-25
1.425375e+03 1.006775e-24 9.802113e-25 8.710670e-25 6.219422e-25
1.425406e+03 1.027972e-24 9.624921e-25 8.694498e-25 6.286790e-25
1.425438e+03 9.903225e-25 9.476587e-25 8.492112e-25 6.510333e-25
1.425469e+03 9.661051e-25 9.194697e-25 7.995455e-25 6.578445e-25
1.425500e+03 9.437785e-25 8.778748e-25 7.624424e-25 6.577457e-25
1.425531e+03 9.316137e-25 8.922880e-25 8.101183e-25 6.485050e-25
1.425562e+03 9.385205e-25 8.626039e-25 8.451746e-25 6.506205e-25
1.425594e+03 9.186325e-25 9.049857e-25 8.426766e-25 6.457367e-25
1.425625e+03 8.738314e-25 9.221571e-25 8.240777e-25 6.622515e-25
1.425656e+03 9.008445e-25 9.586627e-25 7.886694e-25 6.570696e-25
1.425688e+03 8.954295e-25 9.459741e-25 7.934522e-25 6.483900e-25
1.425719e+03 9.059791e-25 1.020323e-24 7.758707e-25 6.500507e-25
1.425750e+03 9.214726e-25 9.992808e-25 8.122802e-25 6.799742e-25
1.425781e+03 9.052631e-25 9.610552e-25 8.456373e-25 6.733956e-25
1.425812e+03 9.256924e-25 9.203814e-25 8.315554e-25 6.764765e-25
1.425844e+03 9.399928e-25 9.208306e-25 9.002806e-25 6.763132e-25
1.425875e+03 9.677818e-25 9.470757e-25 8.555563e-25 6.590120e-25
1.425906e+03 1.013610e-24 9.062266e-25 8.013455e-25 6.339868e-25
1.425938e+03 1.029140e-24 8.321239e-25 7.814827e-25 6.242652e-25
1.425969e+03 1.039551e-24 8.319108e-25 7.673517e-25 6.263638e-25
1.426000e+03 1.026885e-24 7.963164e-25 7.592601e-25 6.357708e-25
1.426031e+03 9.747323e-25 7.565802e-25 7.527071e-25 6.473207e-25
1.426062e+03 9.820205e-25 7.375268e-25 7.534185e-25 6.483246e-25
1.426094e+03 1.028436e-24 7.566269e-25 7.857530e-25 6.512437e-25
1.426125e+03 1.058597e-24 7.703908e-25 7.796927e-25 6.634513e-25
1.426156e+03 1.032668e-24 7.629032e-25 7.389053e-25 6.515859e-25
1.426188e+03 1.025760e-24 7.510158e-25 7.110449e-25 6.597526e-25
1.426219e+03 9.449028e-25 7.584867e-25 7.246770e-25 6.895309e-25
1.426250e+03 9.438514e-25 7.928684e-25 7.269283e-25 6.850127e-25
1.426281e+03 9.450734e-25 7.830138e-25 7.108258e-25 7.073294e-25
1.426312e+03 9.088334e-25 7.706546e-25 6.945216e-25 7.247122e-25
1.426344e+03 8.494103e-25 7.871906e-25 7.019592e-25 7.446647e-25
1.426375e+03 8.615650e-25 8.077612e-25 7.049795e-25 7.046939e-25
1.426406e+03 8.204761e-25 7.904895e-25 7.245890e-25 6.787164e-25
1.426438e+03 7.762368e-25 7.929100e-25 7.161625e-25 6.821593e-25
1.426469e+03 7.763158e-25 8.397583e-25 7.244011e-25 6.760336e-25
1.426500e+03 8.165848e-25 8.511623e-25 6.901987e-25 6.679285e-25
1.426531e+03 8.438031e-25 8.707299e-25 6.781735e-25 6.680602e-25
1.426562e+03 8.026172e-25 8.986354e-25 6.429979e-25 6.670481e-25
1.426594e+03 8.248162e-25 9.211193e-25 6.556974e-25 6.906989e-25
1.426625e+03 8.798310e-25 8.846403e-25 6.461052e-25 7.103756e-25
1.426656e+03 8.660414e-25 8.610099e-25 6.152276e-25 6.957464e-25
1.426688e+03 8.922878e-25 8.411656e-25 6.096618e-25 6.920628e-25
1.426719e+03 8.459268e-25 9.150446e-25 6.077704e-25 6.931905e-25
1.426750e+03 9.012352e-25 9.505168e-25 6.009563e-25 6.994238e-25
1.426781e+03 9.167255e-25 9.678224e-25 6.204381e-25 6.934517e-25
1.426812e+03 9.052908e-25 8.892780e-25 6.411766e-25 6.815170e-25
1.426844e+03 9.256939e-25 8.955238e-25 6.236083e-25 7.180128e-25
1.426875e+03 9.000145e-25 9.141797e-25 6.196567e-25 7.146193e-25
1.426906e+03 9.272929e-25 9.136102e-25 6.233003e-25 7.187669e-25
1.426938e+03 9.143928e-25 8.884565e-25 6.311663e-25 7.142974e-25
1.426969e+03 8.627782e-25 9.143132e-25 6.338991e-25 7.364760e-25
1.427000e+03 8.621065e-25 8.914624e-25 6.534481e-25 7.301388e-25
1.427031e+03 8.143443e-25 9.224849e-25 6.641361e-25 7.513096e-25
1.427062e+03 8.073199e-25 9.158737e-25 6.802471e-25 7.922864e-25
1.427094e+03 8.901833e-25 9.126557e-25 7.160780e-25 7.916896e-25
1.427125e+03 8.603658e-25 9.402388e-25 7.416879e-25 8.268933e-25
1.427156e+03 8.507406e-25 9.107634e-25 7.437964e-25 8.530104e-25
1.427188e+03 8.468265e-25 9.298082e-25 7.093604e-25 8.495402e-25
1.427219e+03 7.782143e-25 9.557411e-25 6.813175e-25 8.418123e-25
1.427250e+03 7.666618e-25 9.602259e-25 6.734096e-25 8.553096e-25
1.427281e+03 7.791877e-25 9.588589e-25 7.066175e-25 8.426334e-25
1.427312e+03 8.402456e-25 1.005362e-24 7.084265e-25 8.565068e-25
1.427344e+03 8.500792e-25 1.008061e-24 7.305333e-25 8.693812e-25
1.427375e+03 8.316971e-25 9.974679e-25 8.024519e-25 9.292443e-25
1.427406e+03 8.089137e-25 1.000050e-24 8.219097e-25 9.571440e-25
1.427438e+03 7.706961e-25 9.949452e-25 8.334245e-25 9.378237e-25
1.427469e+03 7.860436e-25 1.066897e-24 8.754494e-25 9.256085e-25
1.427500e+03 8.070026e-25 1.111255e-24 9.047142e-25 9.830500e-25
1.427531e+03 8.310331e-25 1.142180e-24 9.059894e-25 9.828161e-25
1.427562e+03 7.895980e-25 1.129143e-24 9.300125e-25 1.024471e-24
1.427594e+03 7.530051e-25 1.068036e-24 9.374105e-25 9.999542e-25
1.427625e+03 8.020398e-25 1.111986e-24 1.015360e-24 1.022377e-24
1.427656e+03 8.028708e-25 1.093136e-24 9.918685e-25 1.027918e-24
1.427688e+03 8.510983e-25 1.108593e-24 9.545005e-25 1.002040e-24
1.427719e+03 8.423700e-25 1.069587e-24 9.257975e-25 1.066085e-24
1.427750e+03 8.207036e-25 1.101279e-24 9.245853e-25 1.053596e-24
1.427781e+03 8.330479e-25 1.100332e-24 9.425115e-25 1.069712e-24
1.427812e+03 8.480736e-25 1.102914e-24 9.846811e-25 1.106828e-24
1.427844e+03 8.223325e-25 1.074973e-24 1.000597e-24 1.175233e-24
1.427875e+03 8.771027e-25 1.108685e-24 9.906189e-25 1.236135e-24
1.427906e+03 9.210973e-25 1.097899e-24 9.825354e-25 1.260022e-24
1.427938e+03 9.181581e-25 1.089961e-24 1.002190e-24 1.315729e-24
1.427969e+03 8.698587e-25 1.066879e-24 1.028058e-24 1.296066e-24
1.428000e+03 8.145044e-25 1.120210e-24 9.888149e-25 1.216057e-24
1.428031e+03 8.568647e-25 1.065900e-24 1.006513e-24 1.195471e-24
1.428062e+03 8.674611e-25 1.064982e-24 9.763530e-25 1.215189e-24
1.428094e+03 8.556632e-25 1.086555e-24 9.399109e-25 1.204949e-24
1.428125e+03 8.641779e-25 1.066916e-24 1.001714e-24 1.155880e-24
1.428156e+03 7.920876e-25 1.116302e-24 9.695691e-25 1.127428e-24
1.428188e+03 8.459080e-25 1.042578e-24 9.161749e-25 1.118500e-24
1.428219e+03 8.423217e-25 1.053576e-24 9.198123e-25 1.139714e-24
1.428250e+03 8.512432e-25 1.059973e-24 9.271939e-25 1.136355e-24
1.428281e+03 8.314577e-25 1.057886e-24 9.349042e-25 1.159456e-24
1.428312e+03 8.550847e-25 1.083551e-24 9.778254e-25 1.124510e-24
1.428344e+03 9.003034e-25 1.062936e-24 9.838599e-25 1.071331e-24
1.428375e+03 8.900240e-25 1.069613e-24 1.014212e-24 1.075328e-24
1.428406e+03 9.445080e-25 1.121561e-24 1.023680e-24 1.078179e-24
1.428438e+03 1.021380e-24 1.124191e-24 1.016335e-24 1.081454e-24
1.428469e+03 1.072652e-24 1.161786e-24 1.035398e-24 1.129720e-24
1.428500e+03 1.155908e-24 1.162873e-24 1.033051e-24 1.131773e-24
1.428531e+03 1.161688e-24 1.168300e-24 1.042003e-24 1.071688e-24
1.428562e+03 1.099139e-24 1.150731e-24 9.960422e-25 1.073680e-24
1.428594e+03 1.129828e-24 1.051583e-24 9.828091e-25 9.974695e-25
1.428625e+03 1.110617e-24 1.022495e-24 1.006461e-24 9.651113e-25
1.428656e+03 1.079721e-24 9.577820e-25 1.081183e-24 9.554040e-25
1.428688e+03 1.110667e-24 8.962361e-25 1.063712e-24 9.271232e-25
1.428719e+03 1.158140e-24 8.930176e-25 1.096161e-24 9.358088e-25
1.428750e+03 1.166420e-24 9.171469e-25 1.066849e-24 9.564617e-25
1.428781e+03 1.098097e-24 8.540760e-25 1.012778e-24 9.939573e-25
1.428812e+03 1.038221e-24 8.068781e-25 9.893272e-25 9.991117e-25
1.428844e+03 1.031280e-24 8.059196e-25 9.760092e-25 1.053224e-24
1.428875e+03 1.059447e-24 8.292603e-25 9.316044e-25 1.088057e-24
1.428906e+03 1.086561e-24 7.697270e-25 9.125928e-25 1.107669e-24
1.428938e+03 1.110468e-24 7.315352e-25 9.113112e-25 1.100438e-24
1.428969e+03 1.088584e-24 7.209294e-25 9.145682e-25 1.085256e-24
1.429000e+03 9.805118e-25 7.198278e-25 9.164587e-25 1.100665e-24
1.429031e+03 1.028029e-24 7.165080e-25 8.794482e-25 1.156622e-24
1.429062e+03 1.090816e-24 7.517130e-25 8.855619e-25 1.075169e-24
1.429094e+03 1.053155e-24 7.159744e-25 8.548733e-25 1.068741e-24
1.429125e+03 1.062615e-24 7.283793e-25 8.583872e-25 1.068019e-24
1.429156e+03 1.016608e-24 6.986851e-25 8.535960e-25 1.079237e-24
1.429188e+03 9.606153e-25 6.729937e-25 8.562798e-25 1.028080e-24
1.429219e+03 9.507795e-25 6.522868e-25 8.583856e-25 9.931559e-25
1.429250e+03 9.307411e-25 6.317351e-25 8.064495e-25 9.441633e-25
1.429281e+03 9.969628e-25 6.393513e-25 7.639446e-25 9.248491e-25
1.429312e+03 1.040285e-24 6.376496e-25 7.276108e-25 9.508860e-25
1.429344e+03 1.030963e-24 6.485569e-25 7.005213e-25 9.257127e-25
1.429375e+03 9.741196e-25 6.563949e-25 7.018033e-25 9.354085e-25
1.429406e+03 9.253898e-25 6.178459e-25 6.971554e-25 8.976631e-25
1.429438e+03 9.861978e-25 6.067017e-25 7.144888e-25 9.477293e-25
1.429469e+03 1.000468e-24 5.854790e-25 7.460171e-25 1.040309e-24
1.429500e+03 9.690431e-25 5.827141e-25 7.316549e-25 1.136656e-24
1.429531e+03 9.139947e-25 5.874658e-25 7.543409e-25 1.074717e-24
1.429562e+03 9.177142e-25 5.858699e-25 7.838679e-25 1.076717e-24
1.429594e+03 8.849558e-25 5.958137e-25 8.107558e-25 1.183818e-24
1.429625e+03 9.137211e-25 5.978792e-25 8.252360e-25 1.218814e-24
1.429656e+03 8.522818e-25 6.069106e-25 8.620217e-25 1.293014e-24
1.429688e+03 8.067558e-25 5.854370e-25 8.887887e-25 1.253455e-24
1.429719e+03 7.703021e-25 5.808979e-25 9.214295e-25 1.267252e-24
1.429750e+03 7.593626e-25 5.881598e-25 8.931224e-25 1.177453e-24
1.429781e+03 7.731487e-25 5.975227e-25 8.566854e-25 1.145788e-24
1.429812e+03 7.281408e-25 5.672853e-25 8.594388e-25 1.206380e-24
1.429844e+03 7.065993e-25 5.564972e-25 8.314171e-25 1.187831e-24
1.429875e+03 6.728111e-25 5.637280e-25 8.186116e-25 1.168173e-24
1.429906e+03 6.629402e-25 5.622036e-25 8.552521e-25 1.172660e-24
1.429938e+03 6.499476e-25 5.563143e-25 8.032763e-25 1.167040e-24
1.429969e+03 6.388054e-25 5.568978e-25 7.845593e-25 1.150475e-24
1.430000e+03 6.413949e-25 5.497905e-25 7.687918e-25 1.121388e-24
1.430031e+03 6.215918e-25 5.503443e-25 7.679817e-25 1.122831e-24
1.430062e+03 5.969528e-25 5.703024e-25 7.633219e-25 1.184182e-24
1.430094e+03 6.031317e-25 5.812250e-25 7.646669e-25 1.222610e-24
1.430125e+03 6.272766e-25 6.247796e-25 7.343301e-25 1.243987e-24
1.430156e+03 6.411287e-25 6.447171e-25 7.671189e-25 1.222327e-24
1.430188e+03 6.238257e-25 6.745511e-25 7.483368e-25 1.232215e-24
1.430219e+03 6.041970e-25 6.554094e-25 7.177169e-25 1.215143e-24
1.430250e+03 5.998738e-25 6.743277e-25 7.177638e-25 1.138216e-24
1.430281e+03 6.182334e-25 6.986327e-25 7.413146e-25 1.145773e-24
1.430312e+03 6.215669e-25 7.112025e-25 7.230718e-25 1.048108e-24
1.430344e+03 6.027433e-25 7.186240e-25 7.520271e-25 1.042691e-24
1.430375e+03 5.957527e-25 7.823553e-25 7.112162e-25 9.925741e-25
1.430406e+03 5.986578e-25 8.287488e-25 6.959155e-25 9.547407e-25
1.430438e+03 6.102199e-25 8.311527e-25 7.082039e-25 9.239747e-25
1.430469e+03 6.383490e-25 8.341550e-25 7.204376e-25 9.191555e-25
1.430500e+03 6.334172e-25 8.640844e-25 7.197823e-25 8.646612e-25
1.430531e+03 6.038364e-25 8.632245e-25 7.193150e-25 8.885926e-25
1.430562e+03 6.095803e-25 8.685648e-25 7.341279e-25 9.166286e-25
1.430594e+03 5.964718e-25 8.711408e-25 7.779720e-25 9.382728e-25
1.430625e+03 6.081050e-25 9.198349e-25 8.034288e-25 9.258107e-25
1.430656e+03 6.277488e-25 9.354975e-25 8.698975e-25 9.334577e-25
1.430688e+03 6.444389e-25 9.591383e-25 8.402214e-25 9.431288e-25
1.430719e+03 6.544964e-25 1.013449e-24 9.508117e-25 9.393050e-25
1.430750e+03 6.437380e-25 9.640432e-25 9.487988e-25 9.383207e-25
1.430781e+03 6.406212e-25 9.471817e-25 9.850854e-25 9.620712e-25
1.430812e+03 6.291271e-25 9.031274e-25 1.069497e-24 9.317769e-25
1.430844e+03 6.353447e-25 9.113153e-25 1.093716e-24 9.025927e-25
1.430875e+03 6.939934e-25 9.768937e-25 1.097487e-24 8.856371e-25
1.430906e+03 6.774342e-25 1.024620e-24 1.072262e-24 8.637731e-25
1.430938e+03 7.015206e-25 1.048099e-24 1.060446e-24 8.165321e-25
1.430969e+03 7.028425e-25 1.114564e-24 1.108241e-24 7.536070e-25
1.431000e+03 7.337720e-25 1.104421e-24 1.091665e-24 7.330903e-25
1.431031e+03 7.166743e-25 1.107898e-24 1.046415e-24 7.241821e-25
1.431062e+03 7.238496e-25 1.099033e-24 1.011271e-24 7.002210e-25
1.431094e+03 7.259106e-25 1.037733e-24 1.017682e-24 6.831501e-25
1.431125e+03 7.857024e-25 1.083260e-24 9.993614e-25 6.657790e-25
1.431156e+03 8.016376e-25 1.106254e-24 9.300483e-25 6.609507e-25
1.431188e+03 8.524534e-25 1.150267e-24 8.878306e-25 6.626612e-25
1.431219e+03 8.682960e-25 1.183863e-24 8.638022e-25 6.709087e-25
1.431250e+03 8.392863e-25 1.196801e-24 8.730441e-25 6.760375e-25
1.431281e+03 8.488024e-25 1.280982e-24 8.667581e-25 6.746470e-25
1.431312e+03 8.325593e-25 1.285818e-24 8.650285e-25 6.917836e-25
1.431344e+03 8.681917e-25 1.278771e-24 8.520683e-25 7.037634e-25
1.431375e+03 8.854451e-25 1.261869e-24 8.087266e-25 6.664200e-25
1.431406e+03 8.727026e-25 1.214859e-24 8.665270e-25 6.474274e-25
1.431438e+03 8.709501e-25 1.207957e-24 8.063540e-25 6.670552e-25
1.431469e+03 8.627703e-25 1.241311e-24 8.105378e-25 6.945889e-25
1.431500e+03 8.769077e-25 1.264703e-24 8.174367e-25 6.958380e-25
1.431531e+03 9.502195e-25 1.248789e-24 8.485755e-25 6.940773e-25
1.431562e+03 9.715886e-25 1.231294e-24 8.130456e-25 6.668578e-25
1.431594e+03 9.187612e-25 1.125425e-24 8.397499e-25 6.621117e-25
1.431625e+03 8.595940e-25 1.137736e-24 8.315312e-25 6.906721e-25
1.431656e+03 8.890708e-25 1.087485e-24 8.135406e-25 7.155016e-25
1.431688e+03 8.382568e-25 1.148756e-24 8.387647e-25 7.225243e-25
1.431719e+03 8.681839e-25 1.206838e-24 8.859954e-25 7.366193e-25
1.431750e+03 8.275717e-25 1.238179e-24 8.522024e-25 7.045320e-25
1.431781e+03 8.708658e-25 1.211520e-24 8.839922e-25 7.297124e-25
1.431812e+03 8.610568e-25 1.195205e-24 8.809207e-25 7.168723e-25
1.431844e+03 8.256133e-25 1.122385e-24 9.223287e-25 7.308702e-25
1.431875e+03 7.974237e-25 1.121817e-24 9.348240e-25 7.260412e-25
1.431906e+03 7.939401e-25 1.169506e-24 8.686059e-25 6.903886e-25
1.431938e+03 7.610341e-25 1.141884e-24 8.208437e-25 6.734804e-25
1.431969e+03 7.666713e-25 1.169252e-24 8.620385e-25 6.586354e-25
1.432000e+03 7.907760e-25 1.166407e-24 8.383267e-25 6.715305e-25
1.432031e+03 8.366330e-25 1.229799e-24 8.297451e-25 6.760943e-25
1.432062e+03 8.633128e-25 1.171325e-24 7.855860e-25 6.616488e-25
1.432094e+03 8.626092e-25 1.204987e-24 8.001328e-25 6.697077e-25
1.432125e+03 8.791129e-25 1.277200e-24 7.444244e-25 6.613249e-25
1.432156e+03 8.633597e-25 1.251459e-24 7.863428e-25 6.649509e-25
1.432188e+03 8.614165e-25 1.272835e-24 7.240180e-25 6.768247e-25
1.432219e+03 8.230474e-25 1.276486e-24 7.064294e-25 6.830156e-25
1.432250e+03 7.800355e-25 1.284423e-24 7.047357e-25 6.676050e-25
1.432281e+03 8.180687e-25 1.304843e-24 7.032286e-25 6.932910e-25
1.432312e+03 8.101475e-25 1.262186e-24 6.758008e-25 7.152427e-25
1.432344e+03 7.896544e-25 1.310315e-24 6.557817e-25 7.344544e-25
1.432375e+03 7.791403e-25 1.282808e-24 6.497023e-25 7.389803e-25
1.432406e+03 7.459952e-25 1.238384e-24 6.547204e-25 7.387070e-25
1.432438e+03 7.417293e-25 1.189001e-24 6.158085e-25 7.334319e-25
1.432469e+03 7.400612e-25 1.171392e-24 6.360960e-25 7.613720e-25
1.432500e+03 7.873922e-25 1.123841e-24 6.646005e-25 7.452670e-25
1.432531e+03 8.178097e-25 1.219703e-24 6.683758e-25 7.484666e-25
1.432562e+03 7.872415e-25 1.225523e-24 6.694115e-25 7.824319e-25
1.432594e+03 7.803840e-25 1.177365e-24 6.828063e-25 7.765561e-25
1.432625e+03 7.945402e-25 1.164064e-24 6.833887e-25 8.155864e-25
1.432656e+03 7.705603e-25 1.066476e-24 6.679156e-25 8.635244e-25
1.432688e+03 7.836731e-25 1.071569e-24 6.795769e-25 8.797478e-25
1.432719e+03 7.786220e-25 1.076618e-24 6.871458e-25 8.632687e-25
1.432750e+03 7.333468e-25 1.016400e-24 6.985921e-25 8.526868e-25
1.432781e+03 7.613188e-25 1.057464e-24 7.374579e-25 8.391887e-25
1.432812e+03 7.327195e-25 1.029170e-24 7.328064e-25 8.492072e-25
1.432844e+03 7.506901e-25 1.076995e-24 7.579009e-25 8.739684e-25
1.432875e+03 7.813767e-25 1.108269e-24 7.377762e-25 9.013893e-25
1.432906e+03 8.120169e-25 1.088964e-24 7.893582e-25 8.684229e-25
1.432938e+03 8.053333e-25 1.095935e-24 7.919707e-25 8.702567e-25
1.432969e+03 7.951856e-25 1.046553e-24 7.633348e-25 8.686388e-25
1.433000e+03 7.622753e-25 9.970721e-25 7.383996e-25 8.836319e-25
1.433031e+03 7.338931e-25 1.034711e-24 7.607190e-25 9.152961e-25
1.433062e+03 7.221515e-25 1.062212e-24 7.367715e-25 8.826014e-25
1.433094e+03 7.391441e-25 1.066942e-24 7.325797e-25 8.638585e-25
1.433125e+03 7.338060e-25 1.053443e-24 7.458830e-25 7.706059e-25
1.433156e+03 7.658737e-25 1.038140e-24 7.423572e-25 7.587946e-25
1.433188e+03 7.561638e-25 9.566461e-25 7.328443e-25 7.183942e-25
1.433219e+03 7.661255e-25 8.726472e-25 7.332002e-25 7.372450e-25
1.433250e+03 7.090781e-25 8.972933e-25 7.097543e-25 7.364140e-25
1.433281e+03 7.444795e-25 8.696110e-25 7.098858e-25 7.478630e-25
1.433312e+03 7.752875e-25 8.941846e-25 7.358267e-25 7.521840e-25
1.433344e+03 7.951984e-25 8.575519e-25 7.225015e-25 7.713037e-25
1.433375e+03 8.119748e-25 7.956786e-25 7.844394e-25 8.706677e-25
1.433406e+03 8.492734e-25 8.321477e-25 8.105035e-25 8.612675e-25
1.433438e+03 8.632554e-25 7.698332e-25 7.839276e-25 8.749633e-25
1.433469e+03 8.590429e-25 7.614749e-25 8.021120e-25 8.984494e-25
1.433500e+03 8.052595e-25 7.371095e-25 8.101273e-25 8.671544e-25
1.433531e+03 7.888983e-25 7.496413e-25 8.175713e-25 8.681834e-25
1.433562e+03 7.950593e-25 7.037268e-25 7.983686e-25 8.588509e-25
1.433594e+03 8.072965e-25 6.834715e-25 7.964132e-25 8.880277e-25
1.433625e+03 7.697033e-25 6.830815e-25 7.789675e-25 9.101885e-25
1.433656e+03 7.573547e-25 6.934072e-25 7.984872e-25 9.136690e-25
1.433688e+03 7.824786e-25 6.858843e-25 8.272261e-25 9.128015e-25
1.433719e+03 7.860517e-25 6.626217e-25 8.390233e-25 9.286088e-25
1.433750e+03 7.241988e-25 6.452013e-25 7.889373e-25 9.188330e-25
1.433781e+03 7.509481e-25 6.894425e-25 8.153599e-25 8.995271e-25
1.433812e+03 7.053862e-25 6.512817e-25 8.557015e-25 8.818706e-25
1.433844e+03 6.967505e-25 6.487726e-25 8.673779e-25 8.342487e-25
1.433875e+03 7.083616e-25 6.485824e-25 8.400222e-25 8.703779e-25
1.433906e+03 7.061966e-25 6.532936e-25 9.245442e-25 9.181991e-25
1.433938e+03 6.862621e-25 6.776651e-25 8.864134e-25 9.509849e-25
1.433969e+03 6.543577e-25 6.978548e-25 9.027041e-25 1.017664e-24
1.434000e+03 6.178831e-25 6.577486e-25 9.142772e-25 1.023742e-24
1.434031e+03 6.522325e-25 6.655703e-25 9.480412e-25 1.002352e-24
1.434062e+03 6.704162e-25 6.661942e-25 9.450112e-25 1.059962e-24
1.434094e+03 6.798896e-25 6.830309e-25 1.011919e-24 1.090608e-24
1.434125e+03 6.754732e-25 7.397240e-25 1.008301e-24 1.049527e-24
1.434156e+03 6.720296e-25 7.222640e-25 1.038263e-24 1.106511e-24
1.434188e+03 6.872167e-25 7.065904e-25 1.052727e-24 1.174870e-24
1.434219e+03 7.143339e-25 7.184477e-25 1.026673e-24 1.212115e-24
1.434250e+03 6.922394e-25 7.077703e-25 9.595506e-25 1.215685e-24
1.434281e+03 6.882699e-25 7.418328e-25 1.004479e-24 1.182479e-24
1.434312e+03 6.918589e-25 7.308441e-25 9.678296e-25 1.161062e-24
1.434344e+03 6.802220e-25 7.360567e-25 9.976364e-25 1.187385e-24
1.434375e+03 6.412251e-25 7.090052e-25 1.000411e-24 1.215589e-24
1.434406e+03 6.480505e-25 6.994369e-25 1.000667e-24 1.165731e-24
1.434438e+03 6.567391e-25 7.170343e-25 1.037439e-24 1.139845e-24
1.434469e+03 6.942340e-25 7.598185e-25 1.045781e-24 1.087173e-24
1.434500e+03 7.456806e-25 7.717181e-25 1.030682e-24 1.047894e-24
1.434531e+03 7.718141e-25 7.807911e-25 1.054762e-24 1.088612e-24
1.434562e+03 8.461956e-25 7.490213e-25 1.025987e-24 1.051275e-24
1.434594e+03 8.570267e-25 7.584397e-25 1.035001e-24 1.110557e-24
1.434625e+03 8.951609e-25 7.200857e-25 1.097964e-24 1.144540e-24
1.434656e+03 8.588098e-25 7.286125e-25 1.042784e-24 1.207588e-24
1.434688e+03 8.549056e-25 7.667995e-25 1.100616e-24 1.247949e-24
1.434719e+03 8.915617e-25 7.610199e-25 1.169852e-24 1.220882e-24
1.434750e+03 8.670114e-25 7.711341e-25 1.164356e-24 1.200876e-24
1.434781e+03 8.769532e-25 7.858579e-25 1.149630e-24 1.168767e-24
1.434812e+03 8.567298e-25 8.020855e-25 1.170476e-24 1.194596e-24
1.434844e+03 8.541001e-25 8.590151e-25 1.133541e-24 1.121967e-24
1.434875e+03 8.341671e-25 8.398221e-25 1.124993e-24 1.123542e-24
1.434906e+03 7.959117e-25 8.472088e-25 1.130132e-24 1.175512e-24
1.434938e+03 8.062849e-25 8.864176e-25 1.115155e-24 1.233179e-24
1.434969e+03 8.445112e-25 9.014725e-25 1.136655e-24 1.194829e-24
1.435000e+03 8.459322e-25 8.859894e-25 1.122329e-24 1.219755e-24
1.435031e+03 8.860774e-25 9.477532e-25 1.153376e-24 1.206147e-24
1.435062e+03 8.151050e-25 9.379509e-25 1.143584e-24 1.195260e-24
1.435094e+03 8.468853e-25 9.955448e-25 1.120403e-24 1.113758e-24
1.435125e+03 8.481605e-25 9.677548e-25 1.093403e-24 1.143380e-24
1.435156e+03 7.963651e-25 9.840911e-25 1.043482e-24 1.105726e-24
1.435188e+03 8.025240e-25 1.057657e-24 9.971634e-25 1.079133e-24
1.435219e+03 8.315669e-25 1.109988e-24 9.989562e-25 1.137670e-24
1.435250e+03 8.300418e-25 1.055227e-24 9.776112e-25 1.135214e-24
1.435281e+03 8.422174e-25 1.050221e-24 9.202070e-25 1.168676e-24
1.435312e+03 8.456156e-25 1.045248e-24 9.178114e-25 1.207928e-24
1.435344e+03 8.021851e-25 1.060971e-24 9.555103e-25 1.119917e-24
1.435375e+03 7.655678e-25 1.037352e-24 1.000910e-24 1.070212e-24
1.435406e+03 7.438519e-25 9.791101e-25 1.011767e-24 1.045114e-24
1.435438e+03 7.401605e-25 9.877720e-25 9.882197e-25 9.838477e-25
1.435469e+03 7.414483e-25 9.612154e-25 9.504549e-25 1.003541e-24
1.435500e+03 6.978721e-25 9.456359e-25 9.342140e-25 1.051689e-24
1.435531e+03 6.782313e-25 9.354300e-25 9.247249e-25 9.542112e-25
1.435562e+03 6.852106e-25 9.283502e-25 9.494930e-25 9.574805e-25
1.435594e+03 6.744037e-25 8.418111e-25 1.042931e-24 8.982142e-25
1.435625e+03 6.631918e-25 8.629548e-25 1.051314e-24 8.357641e-25
1.435656e+03 6.615097e-25 8.450712e-25 1.066521e-24 8.167410e-25
1.435688e+03 6.730792e-25 8.426617e-25 1.078443e-24 7.922602e-25
1.435719e+03 6.989445e-25 8.287230e-25 1.073261e-24 7.864037e-25
1.435750e+03 7.154058e-25 7.711364e-25 1.040344e-24 7.900987e-25
1.435781e+03 6.776624e-25 7.353960e-25 1.055683e-24 8.116844e-25
1.435812e+03 6.486949e-25 7.338288e-25 1.039844e-24 7.963461e-25
1.435844e+03 6.891876e-25 7.536032e-25 1.058145e-24 7.895787e-25
1.435875e+03 7.037415e-25 7.429280e-25 1.030893e-24 8.097257e-25
1.435906e+03 6.893752e-25 7.025361e-25 9.803545e-25 8.207470e-25
1.435938e+03 6.679151e-25 6.879714e-25 1.024336e-24 8.713162e-25
1.435969e+03 6.423240e-25 6.796205e-25 1.011944e-24 8.899021e-25
1.436000e+03 6.540354e-25 6.911822e-25 9.806077e-25 8.475329e-25
1.436031e+03 6.413416e-25 7.025314e-25 1.029071e-24 8.447273e-25
1.436062e+03 6.186174e-25 6.989356e-25 1.043435e-24 8.220609e-25
1.436094e+03 5.941127e-25 7.249030e-25 1.034007e-24 7.938371e-25
1.436125e+03 6.069658e-25 7.470476e-25 1.094945e-24 7.986951e-25
1.436156e+03 6.323081e-25 7.564709e-25 1.097538e-24 7.781731e-25
1.436188e+03 6.392626e-25 7.614448e-25 1.093677e-24 7.886140e-25
1.436219e+03 6.511915e-25 7.889276e-25 1.110935e-24 7.767942e-25
1.436250e+03 6.169353e-25 7.677890e-25 1.096730e-24 8.299733e-25
1.436281e+03 5.921944e-25 7.237295e-25 1.100083e-24 8.312683e-25
1.436312e+03 5.721855e-25 6.795541e-25 1.089332e-24 8.655020e-25
1.436344e+03 5.951018e-25 6.811954e-25 1.063239e-24 8.978151e-25
1.436375e+03 6.088518e-25 6.750900e-25 1.058619e-24 8.594580e-25
1.436406e+03 5.924964e-25 6.603009e-25 1.143486e-24 7.765849e-25
1.436438e+03 5.712351e-25 6.753365e-25 1.112475e-24 8.368101e-25
1.436469e+03 5.814839e-25 6.920543e-25 1.142907e-24 7.837426e-25
1.436500e+03 5.688977e-25 6.665185e-25 1.076102e-24 7.777823e-25
1.436531e+03 5.948518e-25 6.554358e-25 1.110322e-24 7.505680e-25
1.436562e+03 5.800911e-25 6.560650e-25 1.103831e-24 7.770840e-25
1.436594e+03 5.690185e-25 6.419865e-25 1.108920e-24 7.678017e-25
1.436625e+03 5.947401e-25 6.396926e-25 1.146316e-24 7.756008e-25
1.436656e+03 5.983893e-25 6.468996e-25 1.170392e-24 7.921168e-25
1.436688e+03 6.093195e-25 6.279371e-25 1.176951e-24 7.726925e-25
1.436719e+03 6.059096e-25 6.260039e-25 1.217241e-24 7.608595e-25
1.436750e+03 6.310521e-25 6.170093e-25 1.246158e-24 7.578088e-25
1.436781e+03 6.453471e-25 6.299411e-25 1.242185e-24 7.644266e-25
1.436812e+03 6.583903e-25 6.342301e-25 1.160947e-24 8.007413e-25
1.436844e+03 6.704908e-25 6.271177e-25 1.101884e-24 8.076642e-25
1.436875e+03 7.335832e-25 6.116665e-25 1.078139e-24 8.128390e-25
1.436906e+03 7.734554e-25 6.345508e-25 1.068283e-24 8.231737e-25
1.436938e+03 8.063793e-25 6.648898e-25 1.072892e-24 7.967934e-25
1.436969e+03 8.136657e-25 6.678033e-25 1.069167e-24 7.875821e-25
1.437000e+03 7.909203e-25 6.672893e-25 1.082900e-24 7.973865e-25
1.437031e+03 7.669101e-25 6.929753e-25 1.069126e-24 7.504992e-25
1.437062e+03 8.054765e-25 7.596303e-25 1.023246e-24 7.990099e-25
1.437094e+03 8.309438e-25 7.381831e-25 1.041455e-24 8.183584e-25
1.437125e+03 8.118729e-25 7.498589e-25 1.042304e-24 8.271250e-25
1.437156e+03 7.814009e-25 7.727506e-25 1.060557e-24 8.373892e-25
1.437188e+03 7.591601e-25 8.083940e-25 1.050459e-24 8.314209e-25
1.437219e+03 7.513852e-25 7.844283e-25 1.115643e-24 8.359458e-25
1.437250e+03 7.585420e-25 7.930687e-25 1.107304e-24 8.455967e-25
1.437281e+03 7.684641e-25 7.669944e-25 1.084133e-24 8.561012e-25
1.437312e+03 7.482458e-25 7.964474e-25 1.070621e-24 8.529312e-25
1.437344e+03 7.697369e-25 7.921372e-25 1.110147e-24 8.303087e-25
1.437375e+03 8.238442e-25 8.565670e-25 1.116232e-24 8.269252e-25
1.437406e+03 8.138065e-25 8.868385e-25 1.051115e-24 7.964488e-25
1.437438e+03 7.626652e-25 8.615849e-25 1.061590e-24 7.910985e-25
1.437469e+03 7.500032e-25 8.054489e-25 1.082327e-24 8.112608e-25
1.437500e+03 7.325549e-25 8.257304e-25 1.089095e-24 8.280330e-25
1.437531e+03 7.351134e-25 8.565744e-25 1.045977e-24 8.357500e-25
1.437562e+03 7.297110e-25 8.910182e-25 1.017696e-24 8.389990e-25
1.437594e+03 7.263927e-25 8.525610e-25 9.832160e-25 8.345388e-25
1.437625e+03 6.937755e-25 8.564646e-25 9.480823e-25 8.317786e-25
1.437656e+03 6.818754e-25 8.203799e-25 8.943352e-25 8.634526e-25
1.437688e+03 7.127728e-25 8.074167e-25 9.152090e-25 8.719230e-25
1.437719e+03 7.218608e-25 7.846231e-25 8.934284e-25 8.103351e-25
1.437750e+03 7.344541e-25 8.039408e-25 9.227051e-25 7.910049e-25
1.437781e+03 7.487020e-25 8.329906e-25 9.187948e-25 7.614239e-25
1.437812e+03 7.121020e-25 8.143241e-25 8.886211e-25 7.536342e-25
1.437844e+03 7.269784e-25 8.522055e-25 8.189273e-25 7.627081e-25
1.437875e+03 7.326865e-25 8.280035e-25 7.892182e-25 8.214021e-25
1.437906e+03 7.448968e-25 7.981566e-25 7.897526e-25 8.281005e-25
1.437938e+03 7.282286e-25 8.339218e-25 7.857575e-25 8.577043e-25
1.437969e+03 7.015853e-25 8.136605e-25 8.312577e-25 8.877645e-25
1.438000e+03 7.170851e-25 8.199189e-25 8.428774e-25 9.747687e-25
1.438031e+03 7.480680e-25 7.995032e-25 9.242938e-25 1.075719e-24
1.438062e+03 7.931321e-25 8.106295e-25 9.661644e-25 1.128705e-24
1.438094e+03 8.026975e-25 8.272965e-25 9.821876e-25 1.156978e-24
1.438125e+03 8.322607e-25 8.107535e-25 9.610285e-25 1.194322e-24
1.438156e+03 8.288539e-25 8.066400e-25 9.318487e-25 1.192649e-24
1.438188e+03 8.008181e-25 7.744298e-25 9.497585e-25 1.176647e-24
1.438219e+03 7.963435e-25 8.166844e-25 9.381131e-25 1.123029e-24
1.438250e+03 8.104465e-25 8.292837e-25 9.171001e-25 1.110339e-24
1.438281e+03 8.032368e-25 8.347657e-25 9.889220e-25 1.096546e-24
1.438312e+03 8.591714e-25 9.118225e-25 1.023090e-24 1.099909e-24
1.438344e+03 8.132174e-25 9.531399e-25 9.937164e-25 1.073716e-24
1.438375e+03 8.238268e-25 9.101825e-25 1.058206e-24 1.141886e-24
1.438406e+03 8.093704e-25 8.945354e-25 1.009541e-24 1.171909e-24
1.438438e+03 8.390998e-25 9.235771e-25 1.006724e-24 1.121852e-24
1.438469e+03 8.600409e-25 9.448136e-25 9.956420e-25 1.189761e-24
1.438500e+03 8.621314e-25 8.600689e-25 9.428495e-25 1.091620e-24
1.438531e+03 8.108514e-25 8.444865e-25 9.157663e-25 1.081730e-24
1.438562e+03 7.898492e-25 8.377233e-25 9.053696e-25 1.063050e-24
1.438594e+03 8.170637e-25 7.851435e-25 8.956526e-25 1.092967e-24
1.438625e+03 8.409273e-25 8.354049e-25 8.444016e-25 1.116055e-24
1.438656e+03 8.884810e-25 8.276142e-25 8.115651e-25 1.126006e-24
1.438688e+03 9.036032e-25 8.846985e-25 7.582205e-25 1.141624e-24
1.438719e+03 9.227397e-25 9.226913e-25 8.074065e-25 1.142676e-24
1.438750e+03 9.059952e-25 9.649515e-25 8.486152e-25 1.080296e-24
1.438781e+03 9.092951e-25 9.531619e-25 8.358904e-25 1.109650e-24
1.438812e+03 8.664270e-25 9.546717e-25 8.060590e-25 1.067576e-24
1.438844e+03 8.840086e-25 9.545285e-25 8.558800e-25 1.089091e-24
1.438875e+03 8.698267e-25 9.493438e-25 8.872108e-25 1.057747e-24
1.438906e+03 9.280949e-25 9.771687e-25 8.978162e-25 1.005285e-24
1.438938e+03 9.109377e-25 9.976108e-25 9.029838e-25 1.025417e-24
1.438969e+03 9.380665e-25 1.014015e-24 8.567482e-25 1.016452e-24
1.439000e+03 9.675759e-25 9.552044e-25 9.189254e-25 1.070664e-24
1.439031e+03 1.014050e-24 9.320913e-25 8.839982e-25 1.094788e-24
1.439062e+03 1.017824e-24 9.796140e-25 8.877524e-25 1.097320e-24
1.439094e+03 1.043713e-24 9.612599e-25 8.480571e-25 1.081713e-24
1.439125e+03 1.031536e-24 9.903843e-25 8.785394e-25 1.089661e-24
1.439156e+03 9.347247e-25 9.613841e-25 8.102738e-25 1.090801e-24
1.439188e+03 9.843408e-25 9.983173e-25 8.299867e-25 1.121138e-24
1.439219e+03 1.005836e-24 1.024148e-24 8.103593e-25 1.125292e-24
1.439250e+03 9.964777e-25 1.004793e-24 8.140107e-25 1.139787e-24
1.439281e+03 1.018414e-24 1.013451e-24 8.604636e-25 1.144607e-24
1.439312e+03 9.750600e-25 1.003951e-24 9.092750e-25 1.155577e-24
1.439344e+03 9.624807e-25 1.023818e-24 8.859848e-25 1.098078e-24
1.439375e+03 9.549490e-25 1.014149e-24 8.940694e-25 1.033199e-24
1.439406e+03 9.234117e-25 1.032211e-24 8.586824e-25 1.030365e-24
1.439438e+03 9.478037e-25 1.056406e-24 8.163885e-25 9.791520e-25
1.439469e+03 9.170483e-25 1.099361e-24 8.335524e-25 9.213985e-25
1.439500e+03 9.016791e-25 1.125775e-24 7.700527e-25 9.112035e-25
1.439531e+03 9.343681e-25 1.119985e-24 7.549852e-25 8.602661e-25
1.439562e+03 8.628712e-25 1.083364e-24 7.688330e-25 8.276752e-25
1.439594e+03 8.321220e-25 1.078999e-24 8.260228e-25 8.020406e-25
1.439625e+03 8.258988e-25 1.121464e-24 8.426645e-25 8.282962e-25
1.439656e+03 8.287213e-25 1.154312e-24 8.243429e-25 8.181842e-25
1.439688e+03 8.312122e-25 1.151069e-24 8.037083e-25 8.441545e-25
1.439719e+03 7.585332e-25 1.108246e-24 8.424473e-25 8.089251e-25
1.439750e+03 7.606929e-25 1.130394e-24 8.276592e-25 8.124148e-25
1.439781e+03 7.212506e-25 1.010649e-24 7.707976e-25 8.353128e-25
1.439812e+03 7.506986e-25 1.036479e-24 7.986302e-25 8.493648e-25
1.439844e+03 7.168506e-25 1.091479e-24 7.529990e-25 8.123528e-25
1.439875e+03 7.401755e-25 1.043107e-24 8.223475e-25 7.944424e-25
1.439906e+03 7.117703e-25 1.020691e-24 8.032848e-25 7.993175e-25
1.439938e+03 6.876478e-25 9.966537e-25 7.540461e-25 7.657367e-25
1.439969e+03 7.029441e-25 1.027387e-24 7.610967e-25 8.440029e-25
1.440000e+03 6.925560e-25 9.762597e-25 7.548994e-25 8.325171e-25
1.440031e+03 6.923814e-25 9.906306e-25 7.037330e-25 8.285782e-25
1.440062e+03 6.811920e-25 1.041173e-24 7.034157e-25 7.827635e-25
1.440094e+03 6.754194e-25 9.423725e-25 7.246816e-25 7.655021e-25
1.440125e+03 6.524166e-25 9.177109e-25 7.615216e-25 7.838455e-25
1.440156e+03 6.340367e-25 9.139351e-25 7.771642e-25 8.336883e-25
1.440188e+03 6.136310e-25 8.818685e-25 7.212453e-25 8.430746e-25
1.440219e+03 6.574981e-25 9.055047e-25 7.037004e-25 9.308876e-25
1.440250e+03 6.560754e-25 8.543357e-25 6.972896e-25 9.084089e-25
1.440281e+03 6.493070e-25 8.273670e-25 7.139369e-25 9.091373e-25
1.440312e+03 6.392482e-25 8.520509e-25 7.082820e-25 8.830830e-25
1.440344e+03 6.312487e-25 8.144038e-25 6.849741e-25 9.540131e-25
1.440375e+03 6.387642e-25 8.107789e-25 6.803239e-25 1.060973e-24
1.440406e+03 6.567097e-25 8.016890e-25 6.981310e-25 1.097721e-24
1.440438e+03 6.492128e-25 7.625188e-25 6.941770e-25 1.079903e-24
1.440469e+03 6.601111e-25 8.164618e-25 6.589266e-25 1.019006e-24
1.440500e+03 6.656128e-25 7.911825e-25 6.924438e-25 1.012861e-24
1.440531e+03 6.727931e-25 7.603972e-25 6.969416e-25 9.944282e-25
1.440562e+03 6.872305e-25 7.737943e-25 7.164376e-25 9.914925e-25
1.440594e+03 6.810520e-25 7.685497e-25 7.273573e-25 9.461685e-25
1.440625e+03 7.001793e-25 7.706623e-25 7.467517e-25 9.640815e-25
1.440656e+03 7.079874e-25 7.486289e-25 7.956990e-25 1.013666e-24
1.440688e+03 7.005852e-25 7.572480e-25 8.180608e-25 1.007255e-24
1.440719e+03 6.899818e-25 7.707291e-25 8.337738e-25 1.015843e-24
1.440750e+03 6.867360e-25 7.915432e-25 8.566267e-25 1.035493e-24
1.440781e+03 6.826711e-25 7.684734e-25 8.598265e-25 1.057122e-24
1.440812e+03 6.693125e-25 7.790754e-25 8.435696e-25 1.070566e-24
1.440844e+03 6.705881e-25 7.872428e-25 8.683836e-25 1.105656e-24
1.440875e+03 6.961944e-25 7.547108e-25 8.952885e-25 1.157310e-24
1.440906e+03 6.809678e-25 7.543315e-25 9.154954e-25 1.249808e-24
1.440938e+03 6.744245e-25 7.430148e-25 8.715968e-25 1.201775e-24
1.440969e+03 6.809340e-25 7.205911e-25 8.543068e-25 1.109858e-24
1.441000e+03 6.744751e-25 7.288973e-25 8.506003e-25 1.159247e-24
1.441031e+03 6.971895e-25 7.222457e-25 8.707136e-25 1.196075e-24
1.441062e+03 7.253870e-25 7.670464e-25 8.730891e-25 1.243060e-24
1.441094e+03 7.112750e-25 7.794022e-25 8.621034e-25 1.158743e-24
1.441125e+03 7.393187e-25 8.183420e-25 8.739147e-25 1.237109e-24
1.441156e+03 7.228650e-25 8.148863e-25 9.264844e-25 1.263153e-24
1.441188e+03 7.675372e-25 8.483264e-25 9.045128e-25 1.320489e-24
1.441219e+03 7.706670e-25 8.310140e-25 8.881779e-25 1.302409e-24
1.441250e+03 7.866567e-25 8.934411e-25 8.870650e-25 1.262206e-24
1.441281e+03 7.538842e-25 9.034171e-25 8.871908e-25 1.264887e-24
1.441312e+03 7.609525e-25 8.246068e-25 8.682116e-25 1.249900e-24
1.441344e+03 7.586565e-25 8.514469e-25 8.269780e-25 1.233273e-24
1.441375e+03 7.895783e-25 8.774180e-25 8.040103e-25 1.266054e-24
1.441406e+03 8.238334e-25 9.127984e-25 8.327924e-25 1.273724e-24
1.441438e+03 8.003125e-25 8.862952e-25 8.282441e-25 1.270761e-24
1.441469e+03 8.839691e-25 9.147780e-25 8.431160e-25 1.326043e-24
1.441500e+03 8.555844e-25 8.640874e-25 9.105546e-25 1.399141e-24
1.441531e+03 8.337449e-25 8.646381e-25 9.014896e-25 1.421198e-24
1.441562e+03 8.349962e-25 9.377283e-25 9.311419e-25 1.366294e-24
1.441594e+03 8.490082e-25 9.955539e-25 9.017682e-25 1.298977e-24
1.441625e+03 8.566188e-25 9.975809e-25 9.190801e-25 1.237206e-24
1.441656e+03 8.848036e-25 1.041886e-24 9.563700e-25 1.230128e-24
1.441688e+03 8.208483e-25 9.856531e-25 9.813371e-25 1.143313e-24
1.441719e+03 8.493280e-25 1.017181e-24 9.943656e-25 1.193052e-24
1.441750e+03 8.551320e-25 1.037861e-24 9.897676e-25 1.213741e-24
1.441781e+03 8.072656e-25 9.381917e-25 9.731834e-25 1.162108e-24
1.441812e+03 8.496451e-25 9.766827e-25 9.802543e-25 1.070742e-24
1.441844e+03 8.459782e-25 9.824049e-25 9.299741e-25 1.016447e-24
1.441875e+03 8.428418e-25 1.036153e-24 9.228551e-25 1.023368e-24
1.441906e+03 8.237985e-25 1.065482e-24 9.713249e-25 1.083476e-24
1.441938e+03 8.152684e-25 1.018047e-24 9.290411e-25 1.062709e-24
1.441969e+03 8.105239e-25 1.039205e-24 9.069495e-25 1.030464e-24
1.442000e+03 8.174764e-25 1.050305e-24 9.180493e-25 1.021771e-24
1.442031e+03 8.018976e-25 1.028438e-24 9.120550e-25 1.088167e-24
1.442062e+03 8.148568e-25 1.084464e-24 9.350376e-25 1.156883e-24
1.442094e+03 8.552235e-25 1.116741e-24 9.596205e-25 1.182855e-24
1.442125e+03 8.730539e-25 1.155147e-24 8.578333e-25 1.115988e-24
1.442156e+03 8.691954e-25 1.109494e-24 8.148716e-25 1.042659e-24
1.442188e+03 8.821305e-25 1.051463e-24 7.887394e-25 1.058090e-24
1.442219e+03 8.422968e-25 1.000185e-24 7.670434e-25 1.001244e-24
1.442250e+03 8.818182e-25 1.042538e-24 7.555244e-25 9.525885e-25
1.442281e+03 8.993862e-25 1.018292e-24 7.526793e-25 9.492741e-25
1.442312e+03 8.879498e-25 1.033132e-24 7.347730e-25 9.166729e-25
1.442344e+03 8.532841e-25 1.068013e-24 7.508013e-25 8.772570e-25
1.442375e+03 8.302802e-25 1.052579e-24 7.595227e-25 8.030643e-25
1.442406e+03 8.419115e-25 1.095471e-24 7.339408e-25 8.195494e-25
1.442438e+03 8.563795e-25 1.116673e-24 7.722581e-25 8.389507e-25
1.442469e+03 8.278688e-25 1.125244e-24 7.722821e-25 8.018320e-25
1.442500e+03 8.474792e-25 1.152794e-24 7.010318e-25 7.975834e-25
1.442531e+03 8.331596e-25 1.104362e-24 6.620566e-25 8.001965e-25
1.442562e+03 8.710874e-25 1.086287e-24 6.899991e-25 8.397580e-25
1.442594e+03 8.369352e-25 9.991118e-25 6.842920e-25 8.144914e-25
1.442625e+03 8.376075e-25 9.294807e-25 6.570123e-25 7.733663e-25
1.442656e+03 8.403045e-25 9.180109e-25 6.485085e-25 7.767293e-25
1.442688e+03 8.283082e-25 8.978706e-25 6.566461e-25 7.886502e-25
1.442719e+03 8.689862e-25 8.378470e-25 6.675377e-25 7.814008e-25
1.442750e+03 8.763694e-25 8.129127e-25 6.964382e-25 7.923742e-25
1.442781e+03 8.416622e-25 8.511723e-25 7.146618e-25 7.663649e-25
1.442812e+03 8.455763e-25 8.586219e-25 6.991383e-25 7.790503e-25
1.442844e+03 8.447843e-25 8.391345e-25 7.271140e-25 7.642868e-25
1.442875e+03 8.367232e-25 8.361531e-25 7.397520e-25 7.629487e-25
1.442906e+03 8.679139e-25 8.558840e-25 7.431059e-25 7.937715e-25
1.442938e+03 8.064248e-25 8.369950e-25 7.327832e-25 7.610959e-25
1.442969e+03 8.131667e-25 9.170710e-25 7.292229e-25 7.394242e-25
1.443000e+03 8.669157e-25 9.675738e-25 7.466708e-25 7.201933e-25
1.443031e+03 8.723443e-25 9.114654e-25 7.324126e-25 7.857200e-25
1.443062e+03 8.126648e-25 8.527455e-25 7.432086e-25 8.007771e-25
1.443094e+03 8.413630e-25 8.368065e-25 7.104762e-25 7.609600e-25
1.443125e+03 8.123163e-25 8.070268e-25 7.000881e-25 7.364341e-25
1.443156e+03 8.284840e-25 8.079863e-25 6.748203e-25 7.317589e-25
1.443188e+03 8.202951e-25 7.963344e-25 6.517829e-25 7.205493e-25
1.443219e+03 8.090214e-25 7.966495e-25 6.650869e-25 7.405718e-25
1.443250e+03 8.733105e-25 8.749905e-25 6.559733e-25 7.633191e-25
1.443281e+03 8.619982e-25 8.922240e-25 6.792050e-25 7.746881e-25
1.443312e+03 8.740547e-25 8.432250e-25 6.823775e-25 7.686863e-25
1.443344e+03 8.341982e-25 8.381973e-25 6.823413e-25 7.160610e-25
1.443375e+03 8.527259e-25 8.729953e-25 6.855221e-25 6.935059e-25
1.443406e+03 8.401292e-25 8.510184e-25 6.914436e-25 7.303403e-25
1.443438e+03 8.815674e-25 8.755838e-25 6.966711e-25 7.326722e-25
1.443469e+03 8.750374e-25 9.076327e-25 7.035414e-25 7.215421e-25
1.443500e+03 8.842960e-25 9.166324e-25 7.312716e-25 7.027674e-25
1.443531e+03 8.913238e-25 8.595503e-25 6.981824e-25 6.600434e-25
1.443562e+03 8.581190e-25 8.304887e-25 7.098091e-25 6.434147e-25
1.443594e+03 8.402125e-25 8.648458e-25 7.359533e-25 6.447648e-25
1.443625e+03 8.536206e-25 8.757220e-25 7.424249e-25 6.897323e-25
1.443656e+03 8.411454e-25 9.285615e-25 7.694959e-25 6.608570e-25
1.443688e+03 8.880472e-25 9.891047e-25 7.844127e-25 6.595691e-25
1.443719e+03 8.329672e-25 9.795473e-25 8.425496e-25 6.885068e-25
1.443750e+03 8.537691e-25 9.953228e-25 8.772639e-25 6.826357e-25
1.443781e+03 8.777160e-25 9.996504e-25 8.910772e-25 6.766428e-25
1.443812e+03 9.500119e-25 9.887834e-25 8.442882e-25 7.013407e-25
1.443844e+03 1.010097e-24 9.790677e-25 8.496737e-25 7.483602e-25
1.443875e+03 1.000518e-24 9.445505e-25 8.533788e-25 7.670901e-25
1.443906e+03 9.854051e-25 9.363503e-25 8.409287e-25 7.539097e-25
1.443938e+03 1.005930e-24 9.280793e-25 8.378145e-25 7.390599e-25
1.443969e+03 1.045279e-24 9.353080e-25 8.422069e-25 7.522250e-25
1.444000e+03 1.057401e-24 9.378010e-25 8.464257e-25 7.109033e-25
1.444031e+03 1.042749e-24 8.900968e-25 8.046507e-25 6.836206e-25
1.444062e+03 1.027293e-24 9.176699e-25 8.055044e-25 6.603311e-25
1.444094e+03 1.018897e-24 9.557940e-25 8.666858e-25 6.718942e-25
1.444125e+03 1.030869e-24 9.579839e-25 8.798911e-25 6.485599e-25
1.444156e+03 1.072499e-24 9.678202e-25 9.419632e-25 6.521627e-25
1.444188e+03 1.093476e-24 1.015517e-24 9.250144e-25 6.505646e-25
1.444219e+03 1.064782e-24 1.065043e-24 9.036308e-25 6.604057e-25
1.444250e+03 1.116267e-24 1.048373e-24 8.856509e-25 6.974752e-25
1.444281e+03 1.111578e-24 1.033321e-24 8.856207e-25 6.886451e-25
1.444312e+03 1.157946e-24 1.014602e-24 8.966108e-25 7.017332e-25
1.444344e+03 1.167624e-24 9.737200e-25 9.047694e-25 7.235619e-25
1.444375e+03 1.170508e-24 9.634095e-25 9.279077e-25 7.275243e-25
1.444406e+03 1.171415e-24 9.590216e-25 9.773576e-25 7.184801e-25
1.444438e+03 1.198689e-24 9.410405e-25 9.870514e-25 7.211032e-25
1.444469e+03 1.142020e-24 9.411606e-25 9.824583e-25 7.459864e-25
1.444500e+03 1.126341e-24 9.652622e-25 9.966775e-25 7.068638e-25
1.444531e+03 1.152370e-24 9.841588e-25 1.039724e-24 6.850388e-25
1.444562e+03 1.172398e-24 1.003559e-24 1.045002e-24 7.025698e-25
1.444594e+03 1.224162e-24 1.087051e-24 1.027541e-24 7.123217e-25
1.444625e+03 1.308928e-24 1.147745e-24 1.051024e-24 7.310706e-25
1.444656e+03 1.271488e-24 1.221968e-24 1.138461e-24 7.071303e-25
1.444688e+03 1.245563e-24 1.216832e-24 1.118658e-24 7.296543e-25
1.444719e+03 1.219775e-24 1.195218e-24 1.118293e-24 7.409266e-25
1.444750e+03 1.231130e-24 1.200465e-24 1.118095e-24 7.534754e-25
1.444781e+03 1.208353e-24 1.239207e-24 1.172978e-24 7.513554e-25
1.444812e+03 1.224110e-24 1.177965e-24 1.178735e-24 7.986237e-25
1.444844e+03 1.247743e-24 1.086209e-24 1.118798e-24 8.322279e-25
1.444875e+03 1.265826e-24 1.164205e-24 1.180226e-24 8.314589e-25
1.444906e+03 1.187718e-24 1.140164e-24 1.235873e-24 8.536023e-25
1.444938e+03 1.196021e-24 1.102080e-24 1.201469e-24 8.677002e-25
1.444969e+03 1.208451e-24 1.071959e-24 1.200893e-24 8.531302e-25
1.445000e+03 1.210124e-24 1.067802e-24 1.230717e-24 8.530483e-25
1.445031e+03 1.202669e-24 1.166586e-24 1.231632e-24 8.877302e-25
1.445062e+03 1.141272e-24 1.063640e-24 1.219996e-24 9.212383e-25
1.445094e+03 1.110422e-24 1.085245e-24 1.304864e-24 8.951004e-25
1.445125e+03 1.162213e-24 1.080264e-24 1.284844e-24 9.200810e-25
1.445156e+03 1.139961e-24 1.013901e-24 1.223559e-24 9.674587e-25
1.445188e+03 1.209914e-24 9.845527e-25 1.153953e-24 9.354774e-25
1.445219e+03 1.194526e-24 9.793040e-25 1.119980e-24 9.136660e-25
1.445250e+03 1.161946e-24 9.732368e-25 1.065947e-24 9.636860e-25
1.445281e+03 1.138469e-24 8.952919e-25 1.110522e-24 9.096209e-25
1.445312e+03 1.133139e-24 9.216135e-25 1.101305e-24 8.933364e-25
1.445344e+03 1.130940e-24 9.189726e-25 1.080366e-24 8.922576e-25
1.445375e+03 1.127885e-24 9.148971e-25 1.051180e-24 9.302130e-25
1.445406e+03 1.127444e-24 8.941314e-25 1.028941e-24 1.013719e-24
1.445438e+03 1.055670e-24 9.122135e-25 1.022169e-24 9.725870e-25
1.445469e+03 1.055069e-24 9.044306e-25 1.041710e-24 9.793397e-25
1.445500e+03 1.068015e-24 9.327460e-25 1.097489e-24 9.557750e-25
1.445531e+03 1.083763e-24 9.392923e-25 1.144056e-24 1.030796e-24
1.445562e+03 1.044565e-24 9.309415e-25 1.099251e-24 1.012055e-24
1.445594e+03 1.048088e-24 9.442415e-25 1.166640e-24 1.077066e-24
1.445625e+03 1.043932e-24 9.324483e-25 9.958478e-25 1.035625e-24
1.445656e+03 9.939133e-25 9.369028e-25 1.010642e-24 1.071741e-24
1.445688e+03 9.998785e-25 8.875265e-25 9.683836e-25 1.017629e-24
1.445719e+03 9.722506e-25 8.711661e-25 9.863814e-25 9.985885e-25
1.445750e+03 9.648558e-25 8.888725e-25 9.723370e-25 1.007840e-24
1.445781e+03 8.886550e-25 8.790220e-25 9.278284e-25 9.572178e-25
1.445812e+03 8.854566e-25 8.846007e-25 9.921431e-25 9.686941e-25
1.445844e+03 8.918952e-25 9.356629e-25 1.028321e-24 9.295518e-25
1.445875e+03 9.109286e-25 9.155738e-25 9.990284e-25 9.333400e-25
1.445906e+03 9.093845e-25 9.207478e-25 9.716557e-25 9.304995e-25
1.445938e+03 8.879356e-25 8.403220e-25 9.776641e-25 9.089168e-25
1.445969e+03 8.387945e-25 7.913824e-25 9.770190e-25 9.357570e-25
1.446000e+03 8.313372e-25 8.316467e-25 9.594264e-25 9.497883e-25
1.446031e+03 7.829931e-25 8.388929e-25 9.381553e-25 9.512029e-25
1.446062e+03 7.431836e-25 8.072323e-25 9.667057e-25 1.006355e-24
1.446094e+03 6.644405e-25 7.400798e-25 9.222252e-25 9.978377e-25
1.446125e+03 6.595313e-25 7.117704e-25 9.109054e-25 1.015165e-24
1.446156e+03 6.719546e-25 7.103283e-25 9.034532e-25 9.955620e-25
1.446188e+03 6.704663e-25 6.925294e-25 9.341303e-25 9.785299e-25
1.446219e+03 6.491737e-25 6.847925e-25 9.613488e-25 9.500003e-25
1.446250e+03 6.708417e-25 6.830233e-25 9.403186e-25 9.601841e-25
1.446281e+03 7.011619e-25 6.871251e-25 8.914765e-25 9.185541e-25
1.446312e+03 6.868362e-25 7.256701e-25 9.304541e-25 8.861368e-25
1.446344e+03 6.605868e-25 6.861394e-25 8.814909e-25 8.886493e-25
1.446375e+03 6.577338e-25 6.979971e-25 8.058483e-25 8.928448e-25
1.446406e+03 6.535744e-25 7.054842e-25 8.044869e-25 9.668223e-25
1.446438e+03 6.462435e-25 7.277016e-25 8.155666e-25 9.962062e-25
1.446469e+03 6.514292e-25 7.518381e-25 7.579028e-25 1.014175e-24
1.446500e+03 6.317199e-25 7.113062e-25 7.292194e-25 9.647154e-25
1.446531e+03 6.506816e-25 7.382485e-25 7.513612e-25 8.996999e-25
1.446562e+03 6.790301e-25 7.379280e-25 7.143276e-25 8.875318e-25
1.446594e+03 6.611564e-25 7.323838e-25 6.931277e-25 9.131909e-25
1.446625e+03 6.674316e-25 7.415599e-25 7.487728e-25 8.959482e-25
1.446656e+03 6.613065e-25 7.346361e-25 7.662024e-25 8.728748e-25
1.446688e+03 6.620993e-25 7.262865e-25 7.516530e-25 8.824470e-25
1.446719e+03 6.638416e-25 7.036570e-25 7.491986e-25 8.589059e-25
1.446750e+03 6.572895e-25 7.579808e-25 7.499111e-25 8.898697e-25
1.446781e+03 6.422421e-25 7.665498e-25 7.291683e-25 8.575611e-25
1.446812e+03 6.459080e-25 7.750873e-25 7.649448e-25 9.176641e-25
1.446844e+03 6.406283e-25 7.791789e-25 8.214158e-25 9.053005e-25
1.446875e+03 6.212936e-25 8.129318e-25 8.146154e-25 9.201180e-25
1.446906e+03 6.310924e-25 7.804320e-25 8.850858e-25 9.829923e-25
1.446938e+03 6.102694e-25 7.905095e-25 8.793231e-25 9.821155e-25
1.446969e+03 6.191509e-25 8.190630e-25 8.600641e-25 1.028894e-24
1.447000e+03 6.136078e-25 8.332695e-25 8.342987e-25 9.930345e-25
1.447031e+03 6.260332e-25 8.931203e-25 8.374466e-25 1.008787e-24
1.447062e+03 6.052061e-25 8.846895e-25 7.650203e-25 9.435970e-25
1.447094e+03 6.175191e-25 8.912283e-25 8.400493e-25 1.007844e-24
1.447125e+03 6.167562e-25 8.802623e-25 8.124060e-25 1.012978e-24
1.447156e+03 6.123295e-25 8.680098e-25 8.382460e-25 1.022332e-24
1.447188e+03 6.159295e-25 8.963143e-25 8.417828e-25 1.022136e-24
1.447219e+03 6.279852e-25 8.803269e-25 8.742129e-25 1.020625e-24
1.447250e+03 6.311784e-25 8.924192e-25 9.371895e-25 1.056803e-24
1.447281e+03 6.228007e-25 8.809667e-25 9.149457e-25 1.007048e-24
1.447312e+03 6.052211e-25 8.411660e-25 8.480082e-25 9.810445e-25
1.447344e+03 6.058722e-25 9.218461e-25 8.489707e-25 1.015037e-24
1.447375e+03 6.269116e-25 9.338946e-25 8.526270e-25 1.011512e-24
1.447406e+03 6.543476e-25 9.684378e-25 8.117035e-25 1.029305e-24
1.447438e+03 7.000051e-25 1.035128e-24 7.748062e-25 1.021062e-24
1.447469e+03 7.209033e-25 9.914060e-25 7.574180e-25 1.055540e-24
1.447500e+03 7.638144e-25 9.760891e-25 8.042387e-25 1.034181e-24
1.447531e+03 7.970569e-25 9.850743e-25 7.893347e-25 9.529660e-25
1.447562e+03 8.236580e-25 1.100433e-24 8.151084e-25 8.802759e-25
1.447594e+03 8.297335e-25 1.091307e-24 7.843111e-25 9.044000e-25
1.447625e+03 8.408115e-25 1.139419e-24 7.470068e-25 8.803680e-25
1.447656e+03 8.001725e-25 1.146700e-24 7.341490e-25 8.849171e-25
1.447688e+03 8.291748e-25 1.143946e-24 6.996040e-25 9.141495e-25
1.447719e+03 8.066218e-25 1.200209e-24 7.028511e-25 9.114699e-25
1.447750e+03 7.571404e-25 1.185771e-24 7.338960e-25 9.159468e-25
1.447781e+03 7.743357e-25 1.144736e-24 7.000842e-25 9.659873e-25
1.447812e+03 7.805896e-25 1.168632e-24 7.117449e-25 9.575068e-25
1.447844e+03 7.949035e-25 1.080494e-24 7.076035e-25 9.867815e-25
1.447875e+03 7.680633e-25 1.061004e-24 6.987768e-25 9.070121e-25
1.447906e+03 7.231200e-25 1.016356e-24 6.853728e-25 9.089868e-25
1.447938e+03 6.793831e-25 1.003499e-24 6.962603e-25 9.187854e-25
1.447969e+03 7.156258e-25 1.002232e-24 7.310741e-25 9.545326e-25
1.448000e+03 7.140691e-25 9.935694e-25 7.292026e-25 9.798761e-25
1.448031e+03 7.089988e-25 9.862624e-25 7.186163e-25 9.588628e-25
1.448062e+03 7.331671e-25 1.014262e-24 7.343735e-25 8.796157e-25
1.448094e+03 7.138506e-25 1.013550e-24 6.858973e-25 8.770710e-25
1.448125e+03 7.019010e-25 1.088355e-24 6.525486e-25 9.429260e-25
1.448156e+03 6.996764e-25 1.086796e-24 6.813028e-25 9.573085e-25
1.448188e+03 7.087434e-25 1.074007e-24 7.041424e-25 9.699177e-25
1.448219e+03 7.057358e-25 1.057252e-24 7.026092e-25 9.263383e-25
1.448250e+03 7.575600e-25 1.066933e-24 7.229799e-25 9.696464e-25
1.448281e+03 7.558037e-25 1.083509e-24 7.128204e-25 8.758525e-25
1.448312e+03 7.194726e-25 1.065620e-24 6.634250e-25 8.387735e-25
1.448344e+03 7.465665e-25 1.049038e-24 7.127102e-25 8.021424e-25
1.448375e+03 7.536678e-25 1.113322e-24 7.089199e-25 7.816014e-25
1.448406e+03 7.689953e-25 1.113907e-24 7.161039e-25 7.630321e-25
1.448438e+03 7.556646e-25 1.044930e-24 7.213199e-25 7.841167e-25
1.448469e+03 7.587611e-25 1.033316e-24 6.965175e-25 8.158713e-25
1.448500e+03 7.740011e-25 9.812782e-25 6.907360e-25 8.264589e-25
1.448531e+03 8.024416e-25 9.987673e-25 7.229422e-25 8.590540e-25
1.448562e+03 7.641048e-25 9.917940e-25 6.948283e-25 8.150637e-25
1.448594e+03 7.686781e-25 1.009608e-24 7.178833e-25 8.317893e-25
1.448625e+03 7.796817e-25 1.028881e-24 6.869792e-25 8.245852e-25
1.448656e+03 7.762409e-25 1.008860e-24 6.991502e-25 8.267181e-25
1.448688e+03 7.722859e-25 1.081501e-24 7.186836e-25 8.401466e-25
1.448719e+03 8.027012e-25 1.092272e-24 6.954681e-25 8.660365e-25
1.448750e+03 8.108182e-25 1.043384e-24 6.975005e-25 8.661256e-25
1.448781e+03 8.297133e-25 1.020633e-24 7.032537e-25 9.154176e-25
1.448812e+03 7.864154e-25 9.569343e-25 7.183518e-25 9.126262e-25
1.448844e+03 7.486010e-25 9.178064e-25 7.048598e-25 9.482064e-25
1.448875e+03 7.216326e-25 9.507986e-25 7.268478e-25 1.030708e-24
1.448906e+03 7.449502e-25 9.358672e-25 7.458379e-25 1.017207e-24
1.448938e+03 7.044468e-25 9.330020e-25 7.517462e-25 1.060979e-24
1.448969e+03 6.703896e-25 9.587025e-25 7.298592e-25 1.079350e-24
1.449000e+03 6.631780e-25 9.267650e-25 7.115797e-25 1.149695e-24
1.449031e+03 6.643634e-25 8.446699e-25 7.055463e-25 1.259044e-24
1.449062e+03 6.506373e-25 8.853309e-25 7.337812e-25 1.242646e-24
1.449094e+03 6.543504e-25 9.111499e-25 7.750334e-25 1.216635e-24
1.449125e+03 6.593310e-25 9.358114e-25 7.967255e-25 1.174867e-24
1.449156e+03 6.367602e-25 9.406018e-25 7.776059e-25 1.149840e-24
1.449188e+03 6.407981e-25 8.961009e-25 7.760228e-25 1.159396e-24
1.449219e+03 6.545319e-25 9.400682e-25 7.527479e-25 1.203797e-24
1.449250e+03 6.322150e-25 9.838886e-25 8.219138e-25 1.129413e-24
1.449281e+03 6.378037e-25 1.003710e-24 8.250431e-25 1.077649e-24
1.449312e+03 6.345267e-25 1.042416e-24 8.421303e-25 1.067780e-24
1.449344e+03 6.387792e-25 1.035676e-24 8.436351e-25 1.044472e-24
1.449375e+03 6.459924e-25 1.046730e-24 8.663796e-25 1.067693e-24
1.449406e+03 7.022295e-25 1.053118e-24 8.699709e-25 1.080812e-24
1.449438e+03 7.125780e-25 1.058859e-24 8.723721e-25 1.103094e-24
1.449469e+03 7.358714e-25 1.111034e-24 8.691239e-25 1.153010e-24
1.449500e+03 7.372196e-25 1.077825e-24 8.502026e-25 1.243670e-24
1.449531e+03 7.171388e-25 1.040057e-24 8.319259e-25 1.392641e-24
1.449562e+03 7.533736e-25 1.071158e-24 8.464585e-25 1.381565e-24
1.449594e+03 7.632349e-25 1.021224e-24 9.101925e-25 1.407145e-24
1.449625e+03 7.781257e-25 1.002646e-24 9.181833e-25 1.420600e-24
1.449656e+03 7.508256e-25 9.796498e-25 9.158389e-25 1.436458e-24
1.449688e+03 7.167373e-25 9.757201e-25 9.040933e-25 1.443268e-24
1.449719e+03 6.733431e-25 8.963773e-25 9.087722e-25 1.444234e-24
1.449750e+03 6.797201e-25 8.524193e-25 8.768046e-25 1.496853e-24
1.449781e+03 6.942779e-25 8.592908e-25 8.990155e-25 1.482075e-24
1.449812e+03 6.867253e-25 8.869767e-25 8.662653e-25 1.435094e-24
1.449844e+03 6.786045e-25 8.507257e-25 8.187085e-25 1.446297e-24
1.449875e+03 6.724717e-25 8.101109e-25 8.028941e-25 1.496506e-24
1.449906e+03 6.759850e-25 8.371082e-25 7.997697e-25 1.473110e-24
1.449938e+03 6.872123e-25 8.867953e-25 8.376211e-25 1.483733e-24
1.449969e+03 6.902621e-25 9.043768e-25 9.270401e-25 1.510497e-24
1.450000e+03 6.728012e-25 8.383362e-25 8.672835e-25 1.462696e-24
1.450031e+03 6.651949e-25 8.313779e-25 8.818042e-25 1.458078e-24
1.450062e+03 6.835025e-25 8.142444e-25 8.501560e-25 1.351396e-24
1.450094e+03 6.856795e-25 7.920397e-25 9.145174e-25 1.349914e-24
1.450125e+03 6.699834e-25 7.895027e-25 9.085032e-25 1.332759e-24
1.450156e+03 6.830363e-25 7.787500e-25 9.004486e-25 1.321163e-24
1.450188e+03 7.044266e-25 7.462383e-25 8.898970e-25 1.241883e-24
1.450219e+03 7.133963e-25 7.934965e-25 8.338421e-25 1.196115e-24
1.450250e+03 7.012009e-25 8.134198e-25 8.543441e-25 1.141948e-24
1.450281e+03 7.201927e-25 7.904397e-25 8.444514e-25 1.106594e-24
1.450312e+03 7.646571e-25 8.206010e-25 8.833293e-25 1.060429e-24
1.450344e+03 8.276150e-25 8.305835e-25 9.048566e-25 9.982091e-25
1.450375e+03 7.878486e-25 8.168256e-25 9.157242e-25 1.024481e-24
1.450406e+03 8.272189e-25 8.105691e-25 8.847093e-25 1.004641e-24
1.450438e+03 8.829617e-25 8.157509e-25 9.633468e-25 9.984772e-25
1.450469e+03 9.484302e-25 8.198322e-25 9.590659e-25 9.963822e-25
1.450500e+03 9.600573e-25 8.732579e-25 9.675937e-25 9.511309e-25
1.450531e+03 9.729192e-25 8.767468e-25 9.155792e-25 9.321464e-25
1.450562e+03 9.572665e-25 8.329234e-25 8.871630e-25 1.027383e-24
1.450594e+03 1.000468e-24 8.402562e-25 8.736994e-25 1.057960e-24
1.450625e+03 1.066088e-24 8.363508e-25 9.006901e-25 1.123214e-24
1.450656e+03 1.042948e-24 8.714351e-25 8.905938e-25 1.093447e-24
1.450688e+03 1.008885e-24 8.984305e-25 9.063869e-25 1.076999e-24
1.450719e+03 1.014770e-24 8.757892e-25 8.469806e-25 1.095046e-24
1.450750e+03 9.943498e-25 8.644755e-25 8.767286e-25 1.108457e-24
1.450781e+03 9.957568e-25 8.662791e-25 9.037495e-25 1.071348e-24
1.450812e+03 1.011486e-24 8.490439e-25 9.185897e-25 1.155180e-24
1.450844e+03 1.039362e-24 8.497136e-25 9.085527e-25 1.166020e-24
1.450875e+03 9.584092e-25 8.244970e-25 9.269087e-25 1.126198e-24
1.450906e+03 9.219678e-25 8.215733e-25 8.685013e-25 1.045658e-24
1.450938e+03 8.982100e-25 8.255511e-25 8.997021e-25 1.049751e-24
1.450969e+03 8.891245e-25 8.688635e-25 8.891620e-25 1.009339e-24
1.451000e+03 8.761770e-25 8.244061e-25 9.068673e-25 9.584297e-25
1.451031e+03 8.411357e-25 8.214418e-25 8.862042e-25 9.827181e-25
1.451062e+03 8.335577e-25 8.281747e-25 8.972398e-25 8.825483e-25
1.451094e+03 8.551984e-25 8.437374e-25 8.806736e-25 9.061473e-25
1.451125e+03 8.651719e-25 8.906000e-25 9.233112e-25 8.718432e-25
1.451156e+03 8.955684e-25 8.956371e-25 9.153439e-25 8.868694e-25
1.451188e+03 9.044489e-25 9.572966e-25 8.715841e-25 8.625487e-25
1.451219e+03 9.131796e-25 9.360366e-25 9.022131e-25 8.348186e-25
1.451250e+03 9.343021e-25 9.317071e-25 8.904059e-25 8.496150e-25
1.451281e+03 9.280853e-25 9.087187e-25 8.777798e-25 8.731980e-25
1.451312e+03 9.706563e-25 9.605767e-25 9.416210e-25 8.710248e-25
1.451344e+03 9.940778e-25 9.548780e-25 9.609169e-25 8.599027e-25
1.451375e+03 1.002447e-24 9.866594e-25 9.809644e-25 8.637776e-25
1.451406e+03 9.666051e-25 8.995398e-25 1.001169e-24 8.440525e-25
1.451438e+03 9.660984e-25 8.715451e-25 9.860090e-25 8.099375e-25
1.451469e+03 1.022917e-24 9.345206e-25 1.002315e-24 8.748041e-25
1.451500e+03 1.100856e-24 9.413857e-25 1.005581e-24 8.681625e-25
1.451531e+03 9.888427e-25 9.577194e-25 1.097782e-24 9.189816e-25
1.451562e+03 9.608050e-25 1.010741e-24 1.024179e-24 9.582587e-25
1.451594e+03 9.791279e-25 9.992797e-25 9.547176e-25 9.606599e-25
1.451625e+03 9.334801e-25 9.921424e-25 9.280656e-25 9.658720e-25
1.451656e+03 9.157441e-25 1.022998e-24 9.390681e-25 1.086912e-24
1.451688e+03 9.228263e-25 1.015915e-24 9.666765e-25 1.152498e-24
1.451719e+03 9.737543e-25 1.037478e-24 9.800112e-25 1.147967e-24
1.451750e+03 9.893285e-25 1.064588e-24 9.631622e-25 1.189965e-24
1.451781e+03 9.556877e-25 1.026824e-24 9.204685e-25 1.224221e-24
1.451812e+03 9.099580e-25 9.522497e-25 8.696762e-25 1.180427e-24
1.451844e+03 9.051311e-25 9.486411e-25 8.442014e-25 1.149569e-24
1.451875e+03 9.496413e-25 8.840655e-25 9.122587e-25 1.136636e-24
1.451906e+03 8.825103e-25 8.566701e-25 8.093308e-25 1.114892e-24
1.451938e+03 8.208976e-25 8.878893e-25 8.404990e-25 1.080555e-24
1.451969e+03 7.878713e-25 8.856613e-25 8.143441e-25 1.178744e-24
1.452000e+03 8.170093e-25 8.471527e-25 8.176344e-25 1.187450e-24
1.452031e+03 7.951951e-25 8.604092e-25 8.201383e-25 1.020046e-24
1.452062e+03 8.130585e-25 8.589109e-25 7.987956e-25 1.001083e-24
1.452094e+03 7.997378e-25 8.301413e-25 7.778606e-25 9.485389e-25
1.452125e+03 7.720914e-25 8.165090e-25 7.934052e-25 9.968277e-25
1.452156e+03 7.753146e-25 8.132597e-25 7.989205e-25 1.006059e-24
1.452188e+03 7.757476e-25 7.989442e-25 8.140655e-25 9.461797e-25
1.452219e+03 8.189338e-25 8.277059e-25 7.819441e-25 9.308324e-25
1.452250e+03 7.889003e-25 8.002560e-25 7.456237e-25 9.510075e-25
1.452281e+03 7.783687e-25 8.235513e-25 7.519313e-25 9.942945e-25
1.452312e+03 7.979574e-25 8.551148e-25 7.595859e-25 1.019091e-24
1.452344e+03 7.885215e-25 8.505617e-25 7.561736e-25 1.004420e-24
1.452375e+03 8.160768e-25 8.473253e-25 7.658441e-25 9.866914e-25
1.452406e+03 7.846980e-25 8.208801e-25 7.597670e-25 9.178205e-25
1.452438e+03 7.831728e-25 7.897610e-25 7.766758e-25 9.471534e-25
1.452469e+03 8.108418e-25 8.353449e-25 7.668770e-25 9.364945e-25
1.452500e+03 8.316221e-25 7.944620e-25 7.692643e-25 9.243069e-25
1.452531e+03 8.333700e-25 7.842382e-25 7.476550e-25 9.546347e-25
1.452562e+03 7.846037e-25 7.787830e-25 7.123229e-25 9.138739e-25
1.452594e+03 8.062916e-25 7.789474e-25 7.070758e-25 8.883150e-25
1.452625e+03 8.373011e-25 7.569311e-25 7.224739e-25 9.014218e-25
1.452656e+03 8.492569e-25 7.562058e-25 7.414459e-25 9.245354e-25
1.452688e+03 8.484042e-25 7.773916e-25 7.484161e-25 9.197246e-25
1.452719e+03 8.718807e-25 7.869358e-25 7.769243e-25 9.582129e-25
1.452750e+03 8.710555e-25 7.788591e-25 7.714868e-25 9.054243e-25
1.452781e+03 8.198567e-25 7.588599e-25 7.537806e-25 8.725583e-25
1.452812e+03 8.191100e-25 7.916857e-25 7.712621e-25 8.386280e-25
1.452844e+03 8.070649e-25 7.577597e-25 7.925103e-25 8.489464e-25
1.452875e+03 8.390236e-25 7.630141e-25 7.259825e-25 8.802299e-25
1.452906e+03 8.324685e-25 7.510046e-25 6.789985e-25 9.114925e-25
1.452938e+03 8.158617e-25 7.565819e-25 6.898623e-25 8.807336e-25
1.452969e+03 7.860955e-25 7.829077e-25 6.642122e-25 8.843355e-25
1.453000e+03 8.671548e-25 7.804523e-25 6.431323e-25 8.858967e-25
1.453031e+03 8.753070e-25 7.725855e-25 6.516076e-25 8.941156e-25
1.453062e+03 9.013891e-25 8.184034e-25 6.737232e-25 8.662020e-25
1.453094e+03 9.263404e-25 7.936296e-25 6.866212e-25 8.301470e-25
1.453125e+03 8.652714e-25 7.785253e-25 6.568211e-25 7.782327e-25
1.453156e+03 8.514933e-25 7.532701e-25 6.143831e-25 7.370076e-25
1.453188e+03 8.243054e-25 7.512075e-25 6.002198e-25 7.162524e-25
1.453219e+03 7.959300e-25 7.363044e-25 6.182925e-25 7.217888e-25
1.453250e+03 7.745201e-25 7.314609e-25 6.089910e-25 7.112575e-25
1.453281e+03 7.637278e-25 7.480900e-25 5.927665e-25 7.705169e-25
1.453312e+03 7.738051e-25 7.912257e-25 5.845432e-25 7.724520e-25
1.453344e+03 7.604453e-25 8.245669e-25 5.705411e-25 7.578281e-25
1.453375e+03 7.842758e-25 8.515679e-25 5.969043e-25 7.770243e-25
1.453406e+03 7.746455e-25 8.325378e-25 6.069189e-25 7.533317e-25
1.453438e+03 8.232122e-25 8.015492e-25 6.312561e-25 7.085323e-25
1.453469e+03 8.350376e-25 8.325369e-25 6.330958e-25 7.128855e-25
1.453500e+03 8.839241e-25 8.340169e-25 6.340914e-25 7.264139e-25
1.453531e+03 8.453861e-25 8.118050e-25 6.282755e-25 7.580149e-25
1.453562e+03 7.998271e-25 8.301965e-25 6.769615e-25 7.480567e-25
1.453594e+03 7.812756e-25 8.095107e-25 6.868563e-25 7.199390e-25
1.453625e+03 8.323819e-25 7.588564e-25 6.652241e-25 7.353876e-25
1.453656e+03 8.499786e-25 7.712171e-25 6.797395e-25 8.084309e-25
1.453688e+03 7.896241e-25 7.929653e-25 6.657932e-25 8.176873e-25
1.453719e+03 8.035444e-25 8.781136e-25 6.683554e-25 8.111608e-25
1.453750e+03 8.005383e-25 8.786256e-25 6.804676e-25 7.307715e-25
1.453781e+03 8.362182e-25 8.416164e-25 6.787418e-25 6.884107e-25
1.453812e+03 8.384604e-25 8.685284e-25 6.766116e-25 6.986825e-25
1.453844e+03 7.874964e-25 8.851775e-25 6.703416e-25 6.983947e-25
1.453875e+03 8.001045e-25 8.914216e-25 6.421198e-25 7.030011e-25
1.453906e+03 7.808571e-25 9.235452e-25 6.422975e-25 7.082965e-25
1.453938e+03 7.571004e-25 9.077289e-25 6.541456e-25 7.150699e-25
1.453969e+03 7.381941e-25 9.376304e-25 6.611946e-25 7.271302e-25
1.454000e+03 7.313870e-25 1.006381e-24 6.564663e-25 7.164224e-25
1.454031e+03 7.111280e-25 1.027734e-24 6.835120e-25 7.087880e-25
1.454062e+03 7.117978e-25 1.077994e-24 6.556302e-25 7.312086e-25
1.454094e+03 6.976836e-25 1.089296e-24 6.728507e-25 7.166197e-25
1.454125e+03 7.110125e-25 1.104558e-24 6.823529e-25 6.926466e-25
1.454156e+03 6.943702e-25 1.130674e-24 7.180061e-25 6.879233e-25
1.454188e+03 6.946436e-25 1.118366e-24 7.246385e-25 6.820760e-25
1.454219e+03 6.851986e-25 1.097988e-24 6.926769e-25 7.158329e-25
1.454250e+03 7.219122e-25 1.112225e-24 6.894250e-25 7.202411e-25
1.454281e+03 7.025019e-25 1.188113e-24 6.555661e-25 7.635289e-25
1.454312e+03 6.773736e-25 1.216168e-24 6.320654e-25 7.518253e-25
1.454344e+03 6.574909e-25 1.198074e-24 6.627904e-25 7.150854e-25
1.454375e+03 6.523108e-25 1.260385e-24 6.649878e-25 7.444067e-25
1.454406e+03 6.312121e-25 1.167614e-24 7.198354e-25 7.408151e-25
1.454438e+03 5.979581e-25 1.110012e-24 7.465009e-25 7.265721e-25
1.454469e+03 5.850243e-25 1.091463e-24 7.461572e-25 7.119334e-25
1.454500e+03 5.789405e-25 1.048532e-24 7.155969e-25 6.908053e-25
1.454531e+03 5.843009e-25 1.019831e-24 7.207029e-25 7.104468e-25
1.454562e+03 5.648614e-25 9.622027e-25 7.100636e-25 7.520731e-25
1.454594e+03 5.823429e-25 9.489514e-25 7.651211e-25 7.741170e-25
1.454625e+03 6.055966e-25 9.757075e-25 7.964919e-25 8.300490e-25
1.454656e+03 6.153737e-25 9.956439e-25 8.319870e-25 8.463975e-25
1.454688e+03 6.194949e-25 9.901983e-25 7.858933e-25 8.183914e-25
1.454719e+03 6.307759e-25 9.953765e-25 8.513973e-25 8.380399e-25
1.454750e+03 6.317230e-25 1.001491e-24 9.370456e-25 8.030127e-25
1.454781e+03 6.380096e-25 9.523744e-25 9.770970e-25 8.113258e-25
1.454812e+03 6.367608e-25 1.006162e-24 9.879069e-25 8.039346e-25
1.454844e+03 6.334107e-25 9.963417e-25 1.042832e-24 7.854634e-25
1.454875e+03 6.486840e-25 9.518417e-25 1.021872e-24 8.171830e-25
1.454906e+03 6.500420e-25 9.519061e-25 1.042432e-24 8.199498e-25
1.454938e+03 6.473633e-25 9.288993e-25 1.023026e-24 8.274795e-25
1.454969e+03 6.556551e-25 8.973740e-25 1.052187e-24 8.485042e-25
1.455000e+03 6.362024e-25 8.761508e-25 1.084444e-24 8.375166e-25
1.455031e+03 6.578587e-25 8.466873e-25 9.917940e-25 8.540204e-25
1.455062e+03 6.815254e-25 8.354015e-25 9.834506e-25 8.548337e-25
1.455094e+03 6.644573e-25 8.513733e-25 1.006018e-24 8.205388e-25
1.455125e+03 6.313569e-25 8.410831e-25 9.710451e-25 7.872496e-25
1.455156e+03 6.520700e-25 8.297110e-25 1.024513e-24 7.888408e-25
1.455188e+03 6.517872e-25 7.787252e-25 9.897754e-25 7.949559e-25
1.455219e+03 6.556499e-25 7.674912e-25 9.738666e-25 8.279491e-25
1.455250e+03 6.383425e-25 7.960511e-25 1.014090e-24 8.510306e-25
1.455281e+03 6.606673e-25 8.092588e-25 9.892539e-25 9.041972e-25
1.455312e+03 7.029546e-25 8.003723e-25 1.029870e-24 9.307641e-25
1.455344e+03 7.280751e-25 7.979317e-25 9.978595e-25 9.916248e-25
1.455375e+03 7.300936e-25 7.734178e-25 1.025807e-24 9.378283e-25
1.455406e+03 7.413739e-25 7.463783e-25 1.006445e-24 9.540851e-25
1.455438e+03 7.742614e-25 7.719972e-25 9.976300e-25 9.504680e-25
1.455469e+03 7.696825e-25 7.332763e-25 1.021063e-24 9.516578e-25
1.455500e+03 7.663984e-25 7.185573e-25 1.089233e-24 9.592235e-25
1.455531e+03 7.545947e-25 6.794806e-25 1.125125e-24 9.715091e-25
1.455562e+03 7.537644e-25 6.754380e-25 1.071276e-24 9.832938e-25
1.455594e+03 7.344999e-25 6.726111e-25 1.039958e-24 1.020841e-24
1.455625e+03 7.239958e-25 6.431952e-25 9.729735e-25 1.018514e-24
1.455656e+03 7.156413e-25 6.212628e-25 9.186636e-25 1.042216e-24
1.455688e+03 7.399426e-25 6.065189e-25 9.619873e-25 1.019606e-24
1.455719e+03 7.216050e-25 5.944363e-25 9.714550e-25 9.943774e-25
1.455750e+03 7.352979e-25 5.680909e-25 1.013181e-24 1.046505e-24
1.455781e+03 7.977580e-25 5.592936e-25 9.976283e-25 1.051716e-24
1.455812e+03 8.291141e-25 5.555147e-25 1.016447e-24 1.106427e-24
1.455844e+03 8.311595e-25 5.389946e-25 1.042511e-24 1.040910e-24
1.455875e+03 8.288801e-25 5.517199e-25 9.378791e-25 1.008952e-24
1.455906e+03 9.088244e-25 5.658261e-25 9.587616e-25 1.018041e-24
1.455938e+03 8.859930e-25 5.627031e-25 9.468629e-25 1.019092e-24
1.455969e+03 9.076579e-25 5.645059e-25 9.609213e-25 1.045553e-24
1.456000e+03 9.167848e-25 5.485618e-25 9.417233e-25 9.986136e-25
1.456031e+03 9.213174e-25 5.606620e-25 9.695123e-25 1.017789e-24
1.456062e+03 9.527867e-25 5.695816e-25 9.475634e-25 9.847228e-25
1.456094e+03 9.159718e-25 5.768050e-25 9.687091e-25 9.899014e-25
1.456125e+03 9.112513e-25 5.708237e-25 9.437422e-25 9.886974e-25
1.456156e+03 9.485764e-25 5.724921e-25 9.086759e-25 9.891594e-25
1.456188e+03 9.567685e-25 5.696622e-25 8.578269e-25 9.446714e-25
1.456219e+03 1.001946e-24 5.803407e-25 8.698525e-25 9.340260e-25
1.456250e+03 9.778568e-25 6.040167e-25 8.787100e-25 8.826247e-25
1.456281e+03 9.594482e-25 5.914931e-25 8.631387e-25 9.349315e-25
1.456312e+03 9.423360e-25 5.805924e-25 8.207304e-25 9.330052e-25
1.456344e+03 9.151340e-25 6.060769e-25 8.222082e-25 9.801146e-25
1.456375e+03 8.838728e-25 6.099476e-25 8.068273e-25 9.494495e-25
1.456406e+03 8.973484e-25 6.185612e-25 8.343677e-25 9.438417e-25
1.456438e+03 8.416955e-25 6.495878e-25 7.941468e-25 9.579847e-25
1.456469e+03 8.738975e-25 6.689064e-25 8.191672e-25 9.015236e-25
1.456500e+03 9.196992e-25 6.725148e-25 8.027305e-25 9.136876e-25
1.456531e+03 9.406424e-25 6.981912e-25 7.921203e-25 9.101270e-25
1.456562e+03 9.430301e-25 6.947479e-25 7.828877e-25 9.327405e-25
1.456594e+03 1.009875e-24 6.952860e-25 8.274098e-25 9.392586e-25
1.456625e+03 9.769834e-25 7.032328e-25 8.364428e-25 9.465689e-25
1.456656e+03 1.040683e-24 7.048252e-25 8.795444e-25 9.183240e-25
1.456688e+03 1.066116e-24 7.041838e-25 8.459942e-25 8.969721e-25
1.456719e+03 1.033692e-24 6.727948e-25 7.793530e-25 9.142729e-25
1.456750e+03 1.005305e-24 6.541520e-25 7.946713e-25 9.111419e-25
1.456781e+03 9.213590e-25 6.629180e-25 7.904133e-25 9.055952e-25
1.456812e+03 8.808906e-25 6.771279e-25 8.490865e-25 8.845751e-25
1.456844e+03 8.808051e-25 6.796397e-25 8.782296e-25 8.667760e-25
1.456875e+03 9.024384e-25 6.972397e-25 9.168742e-25 8.251092e-25
1.456906e+03 8.631618e-25 6.724976e-25 9.594093e-25 8.256365e-25
1.456938e+03 8.483223e-25 6.789046e-25 9.616907e-25 7.958448e-25
1.456969e+03 8.860806e-25 7.016366e-25 9.217863e-25 7.884308e-25
1.457000e+03 8.880338e-25 7.028978e-25 9.161264e-25 7.855641e-25
1.457031e+03 8.867050e-25 7.194631e-25 9.161634e-25 8.100132e-25
1.457062e+03 8.863361e-25 7.099033e-25 9.123447e-25 7.555456e-25
1.457094e+03 9.226499e-25 7.454372e-25 9.108195e-25 7.947063e-25
1.457125e+03 9.158487e-25 7.607606e-25 9.168709e-25 7.477734e-25
1.457156e+03 8.516455e-25 7.821189e-25 9.136808e-25 7.345887e-25
1.457188e+03 8.573841e-25 8.009118e-25 9.116629e-25 7.686177e-25
1.457219e+03 8.788982e-25 7.989034e-25 9.198566e-25 7.377542e-25
1.457250e+03 8.327472e-25 8.508851e-25 9.099886e-25 7.481363e-25
1.457281e+03 8.898480e-25 9.444860e-25 9.095269e-25 7.364751e-25
1.457312e+03 8.916097e-25 1.052980e-24 8.807753e-25 7.731870e-25
1.457344e+03 9.247081e-25 1.057781e-24 8.993085e-25 7.888315e-25
1.457375e+03 8.830801e-25 1.042806e-24 8.845819e-25 7.947798e-25
1.457406e+03 8.628147e-25 1.019156e-24 8.993077e-25 8.207623e-25
1.457438e+03 8.822969e-25 1.004603e-24 9.018580e-25 8.028418e-25
1.457469e+03 8.384187e-25 1.039767e-24 8.254093e-25 8.570152e-25
1.457500e+03 8.466913e-25 1.085923e-24 7.949923e-25 8.388171e-25
1.457531e+03 8.206755e-25 1.087586e-24 7.785631e-25 8.555934e-25
1.457562e+03 7.963308e-25 1.046121e-24 7.742676e-25 7.937961e-25
1.457594e+03 7.672656e-25 1.028189e-24 7.604526e-25 8.094489e-25
1.457625e+03 8.052053e-25 1.108922e-24 7.851198e-25 8.441027e-25
1.457656e+03 7.882854e-25 1.146404e-24 8.381923e-25 8.622013e-25
1.457688e+03 7.441307e-25 1.069349e-24 7.885529e-25 8.644057e-25
1.457719e+03 7.582478e-25 1.044613e-24 7.379915e-25 8.641767e-25
1.457750e+03 7.660815e-25 1.083382e-24 7.416123e-25 8.261606e-25
1.457781e+03 7.683858e-25 1.087790e-24 7.419166e-25 8.366974e-25
1.457812e+03 7.890923e-25 1.028959e-24 7.691838e-25 8.173495e-25
1.457844e+03 8.160493e-25 1.013021e-24 7.602509e-25 8.701528e-25
1.457875e+03 7.986653e-25 9.978308e-25 7.469800e-25 8.538375e-25
1.457906e+03 7.866975e-25 9.368700e-25 8.011557e-25 8.777479e-25
1.457938e+03 8.101423e-25 9.482346e-25 7.657273e-25 9.248318e-25
1.457969e+03 7.655666e-25 9.698962e-25 8.191389e-25 9.096982e-25
1.458000e+03 7.604243e-25 9.293293e-25 8.267616e-25 9.357755e-25
1.458031e+03 7.391154e-25 9.037024e-25 8.642490e-25 9.042074e-25
1.458062e+03 7.338266e-25 9.334814e-25 8.741451e-25 8.672597e-25
1.458094e+03 7.789853e-25 8.958906e-25 8.056614e-25 8.957030e-25
1.458125e+03 7.723831e-25 9.446354e-25 7.955315e-25 8.852163e-25
1.458156e+03 7.858466e-25 9.723828e-25 8.224766e-25 9.555865e-25
1.458188e+03 8.135554e-25 1.030503e-24 8.506395e-25 9.032068e-25
1.458219e+03 8.258098e-25 1.048400e-24 8.498813e-25 8.741433e-25
1.458250e+03 8.440478e-25 1.039947e-24 8.189442e-25 8.893904e-25
1.458281e+03 8.707064e-25 9.744069e-25 7.842119e-25 8.810924e-25
1.458312e+03 9.026156e-25 1.016767e-24 7.257507e-25 9.659384e-25
1.458344e+03 8.296763e-25 1.033304e-24 7.015023e-25 1.025052e-24
1.458375e+03 8.348836e-25 1.020065e-24 7.021427e-25 1.006973e-24
1.458406e+03 8.451207e-25 1.003555e-24 6.969246e-25 1.112989e-24
1.458438e+03 8.528321e-25 9.843139e-25 6.789380e-25 1.069050e-24
1.458469e+03 9.003164e-25 1.007516e-24 6.780611e-25 1.042975e-24
1.458500e+03 9.180102e-25 9.502366e-25 6.690871e-25 1.031155e-24
1.458531e+03 9.496308e-25 1.007054e-24 6.910337e-25 1.106720e-24
1.458562e+03 9.167915e-25 1.000481e-24 7.296746e-25 1.066778e-24
1.458594e+03 9.311059e-25 1.032840e-24 7.662756e-25 1.159303e-24
1.458625e+03 9.594745e-25 1.066807e-24 7.736453e-25 1.185937e-24
1.458656e+03 9.599046e-25 1.105517e-24 7.678520e-25 1.183121e-24
1.458688e+03 9.550933e-25 1.086648e-24 7.498616e-25 1.181150e-24
1.458719e+03 9.667915e-25 1.041609e-24 7.944936e-25 1.179886e-24
1.458750e+03 8.519537e-25 9.917566e-25 8.119652e-25 1.166384e-24
1.458781e+03 8.287186e-25 9.731279e-25 8.564463e-25 1.067341e-24
1.458812e+03 8.424675e-25 1.014134e-24 8.189015e-25 1.076747e-24
1.458844e+03 8.652140e-25 1.002618e-24 8.478497e-25 1.079116e-24
1.458875e+03 8.906716e-25 1.096188e-24 8.403620e-25 1.047687e-24
1.458906e+03 9.096885e-25 1.086298e-24 8.397309e-25 1.055239e-24
1.458938e+03 9.405674e-25 1.118164e-24 9.533088e-25 9.901961e-25
1.458969e+03 9.348728e-25 1.069539e-24 9.285473e-25 9.981177e-25
1.459000e+03 9.201376e-25 1.066516e-24 9.088292e-25 9.956129e-25
1.459031e+03 9.056583e-25 1.086487e-24 9.324635e-25 1.063090e-24
1.459062e+03 9.089576e-25 1.082122e-24 9.528348e-25 1.096547e-24
1.459094e+03 8.856373e-25 1.029077e-24 9.347676e-25 1.045174e-24
1.459125e+03 8.736284e-25 9.843598e-25 9.121833e-25 1.060305e-24
1.459156e+03 8.754697e-25 1.016833e-24 9.468898e-25 1.088813e-24
1.459188e+03 8.308574e-25 9.475846e-25 1.053262e-24 1.132159e-24
1.459219e+03 8.713645e-25 9.143195e-25 1.041906e-24 1.123724e-24
1.459250e+03 8.510393e-25 9.020570e-25 1.054667e-24 1.132016e-24
1.459281e+03 8.458712e-25 9.223167e-25 1.025141e-24 1.093486e-24
1.459312e+03 8.251101e-25 9.373995e-25 1.029301e-24 1.058528e-24
1.459344e+03 8.169344e-25 9.440592e-25 1.043264e-24 1.060562e-24
1.459375e+03 8.544444e-25 9.655417e-25 1.005430e-24 1.037378e-24
1.459406e+03 8.428641e-25 9.406334e-25 1.019909e-24 1.048785e-24
1.459438e+03 8.578518e-25 9.363966e-25 9.897960e-25 1.057275e-24
1.459469e+03 8.574121e-25 9.501924e-25 9.804621e-25 1.052401e-24
1.459500e+03 8.812591e-25 1.002370e-24 9.633053e-25 1.071429e-24
1.459531e+03 8.819960e-25 9.791574e-25 9.141036e-25 1.116810e-24
1.459562e+03 8.503563e-25 9.652762e-25 9.827469e-25 1.093479e-24
1.459594e+03 8.328059e-25 9.242329e-25 1.011354e-24 1.117698e-24
1.459625e+03 8.061068e-25 9.148898e-25 1.000706e-24 1.065251e-24
1.459656e+03 7.862738e-25 8.965569e-25 9.843730e-25 1.090726e-24
1.459688e+03 7.884720e-25 8.885285e-25 9.892574e-25 1.079260e-24
1.459719e+03 7.952045e-25 8.732163e-25 1.017688e-24 1.084677e-24
1.459750e+03 7.867660e-25 8.935393e-25 1.039533e-24 1.085783e-24
1.459781e+03 7.719848e-25 8.739067e-25 1.083484e-24 1.023029e-24
1.459812e+03 8.128047e-25 8.703186e-25 1.094181e-24 9.853700e-25
1.459844e+03 8.248787e-25 8.881386e-25 1.074357e-24 9.904165e-25
1.459875e+03 8.334161e-25 9.034036e-25 1.056802e-24 9.624329e-25
1.459906e+03 8.286848e-25 9.008594e-25 1.059181e-24 1.024748e-24
1.459938e+03 7.902767e-25 8.994439e-25 1.047298e-24 1.031173e-24
1.459969e+03 7.766412e-25 9.388103e-25 1.065509e-24 1.023824e-24
1.520031e+03 7.820199e-25 1.194014e-24 1.227504e-24 9.570242e-25
1.520062e+03 7.744856e-25 1.176953e-24 1.225175e-24 9.713918e-25
1.520094e+03 7.593447e-25 1.220973e-24 1.273437e-24 9.971365e-25
1.520125e+03 7.657067e-25 1.188004e-24 1.241396e-24 9.775603e-25
1.520156e+03 7.906723e-25 1.133090e-24 1.239814e-24 9.452660e-25
1.520188e+03 7.581109e-25 1.171447e-24 1.269761e-24 9.695044e-25
1.520219e+03 7.452114e-25 1.203116e-24 1.288010e-24 1.009179e-24
1.520250e+03 7.389161e-25 1.209807e-24 1.325102e-24 1.003146e-24
1.520281e+03 7.357058e-25 1.223786e-24 1.320774e-24 9.854220e-25
1.520312e+03 7.244275e-25 1.273369e-24 1.361849e-24 1.018485e-24
1.520344e+03 7.246510e-25 1.287628e-24 1.392146e-24 1.067726e-24
1.520375e+03 7.341498e-25 1.278659e-24 1.321283e-24 1.023309e-24
1.520406e+03 7.337768e-25 1.285550e-24 1.370134e-24 1.033894e-24
1.520438e+03 7.267281e-25 1.267074e-24 1.418321e-24 9.921397e-25
1.520469e+03 7.098403e-25 1.287849e-24 1.378888e-24 9.798764e-25
1.520500e+03 6.972757e-25 1.296227e-24 1.392676e-24 9.936766e-25
1.520531e+03 7.027037e-25 1.290802e-24 1.466717e-24 9.619436e-25
1.520562e+03 7.224003e-25 1.334319e-24 1.470331e-24 9.373333e-25
1.520594e+03 7.335067e-25 1.346260e-24 1.498378e-24 8.949611e-25
1.520625e+03 7.342822e-25 1.354088e-24 1.519101e-24 9.470373e-25
1.520656e+03 7.476118e-25 1.380320e-24 1.508250e-24 9.828819e-25
1.520688e+03 7.459994e-25 1.347147e-24 1.513484e-24 9.577216e-25
1.520719e+03 7.495925e-25 1.306282e-24 1.565433e-24 9.465600e-25
1.520750e+03 7.364271e-25 1.246743e-24 1.536419e-24 9.439756e-25
1.520781e+03 7.241064e-25 1.367037e-24 1.601073e-24 9.805985e-25
1.520812e+03 7.277832e-25 1.376639e-24 1.572978e-24 9.679445e-25
1.520844e+03 7.485346e-25 1.417063e-24 1.536948e-24 1.011067e-24
1.520875e+03 7.181833e-25 1.367407e-24 1.540616e-24 1.029384e-24
1.520906e+03 6.873060e-25 1.338169e-24 1.572882e-24 1.106518e-24
1.520938e+03 6.948571e-25 1.327340e-24 1.580895e-24 1.078726e-24
1.520969e+03 6.940901e-25 1.366656e-24 1.576435e-24 1.143562e-24
1.521000e+03 7.207025e-25 1.351332e-24 1.615082e-24 1.176574e-24
1.521031e+03 7.034293e-25 1.364650e-24 1.644046e-24 1.190989e-24
1.521062e+03 7.002361e-25 1.375001e-24 1.568660e-24 1.253712e-24
1.521094e+03 6.473797e-25 1.327395e-24 1.475113e-24 1.245585e-24
1.521125e+03 6.832250e-25 1.405678e-24 1.479864e-24 1.209249e-24
1.521156e+03 6.796796e-25 1.431471e-24 1.394731e-24 1.167055e-24
1.521188e+03 6.571011e-25 1.393189e-24 1.346561e-24 1.204008e-24
1.521219e+03 6.582685e-25 1.414333e-24 1.361154e-24 1.246831e-24
1.521250e+03 6.706565e-25 1.371101e-24 1.355720e-24 1.225650e-24
1.521281e+03 6.755301e-25 1.382872e-24 1.296142e-24 1.261756e-24
1.521312e+03 6.835224e-25 1.381896e-24 1.340052e-24 1.239065e-24
1.521344e+03 7.062348e-25 1.288320e-24 1.346004e-24 1.213482e-24
1.521375e+03 7.592857e-25 1.245356e-24 1.324938e-24 1.320470e-24
1.521406e+03 7.455687e-25 1.278350e-24 1.314160e-24 1.313949e-24
1.521438e+03 7.861805e-25 1.287987e-24 1.363010e-24 1.221635e-24
1.521469e+03 7.871298e-25 1.205757e-24 1.336155e-24 1.119755e-24
1.521500e+03 7.383099e-25 1.176594e-24 1.254421e-24 1.102894e-24
1.521531e+03 7.551002e-25 1.199505e-24 1.328637e-24 1.075408e-24
1.521562e+03 7.418467e-25 1.143256e-24 1.318817e-24 1.103171e-24
1.521594e+03 7.463739e-25 1.210611e-24 1.365342e-24 1.155070e-24
1.521625e+03 7.356464e-25 1.301328e-24 1.379189e-24 1.232712e-24
1.521656e+03 7.776725e-25 1.270716e-24 1.330656e-24 1.212886e-24
1.521688e+03 7.923440e-25 1.243571e-24 1.299642e-24 1.245499e-24
1.521719e+03 8.159938e-25 1.215741e-24 1.305466e-24 1.253903e-24
1.521750e+03 8.363123e-25 1.191275e-24 1.348456e-24 1.263667e-24
1.521781e+03 8.404285e-25 1.158196e-24 1.251007e-24 1.145570e-24
1.521812e+03 8.708429e-25 1.143456e-24 1.221052e-24 1.104612e-24
1.521844e+03 8.545393e-25 1.099538e-24 1.290070e-24 1.168053e-24
1.521875e+03 8.864084e-25 1.102556e-24 1.228298e-24 1.120499e-24
1.521906e+03 8.970857e-25 1.142102e-24 1.160303e-24 1.169118e-24
1.521938e+03 9.436776e-25 1.104617e-24 1.144395e-24 1.175792e-24
1.521969e+03 9.786342e-25 1.058738e-24 1.134524e-24 1.194008e-24
1.522000e+03 9.465105e-25 1.053390e-24 1.042102e-24 1.257621e-24
1.522031e+03 9.262995e-25 1.018343e-24 1.094270e-24 1.266043e-24
1.522062e+03 8.848803e-25 1.010829e-24 1.124778e-24 1.331024e-24
1.522094e+03 8.766132e-25 9.915679e-25 1.130323e-24 1.280304e-24
1.522125e+03 8.649896e-25 9.519488e-25 1.188260e-24 1.248266e-24
1.522156e+03 8.675240e-25 9.875777e-25 1.208712e-24 1.331700e-24
1.522188e+03 8.397247e-25 1.044568e-24 1.087365e-24 1.341609e-24
1.522219e+03 8.639941e-25 1.103855e-24 1.120902e-24 1.340769e-24
1.522250e+03 8.609722e-25 1.003898e-24 1.005441e-24 1.269752e-24
1.522281e+03 8.647566e-25 1.034020e-24 1.040246e-24 1.211472e-24
1.522312e+03 8.731799e-25 9.691779e-25 1.051855e-24 1.154488e-24
1.522344e+03 9.188539e-25 9.375063e-25 1.050408e-24 1.113223e-24
1.522375e+03 9.221769e-25 9.292963e-25 1.073479e-24 1.083145e-24
1.522406e+03 9.743278e-25 9.081664e-25 1.039830e-24 1.136327e-24
1.522438e+03 9.628381e-25 8.910118e-25 1.047654e-24 1.033954e-24
1.522469e+03 9.523708e-25 9.324905e-25 1.022226e-24 1.006646e-24
1.522500e+03 9.314892e-25 9.235890e-25 9.741937e-25 9.690143e-25
1.522531e+03 9.791100e-25 9.364173e-25 1.026220e-24 9.009324e-25
1.522562e+03 9.977892e-25 9.756444e-25 1.047575e-24 8.740190e-25
1.522594e+03 9.748535e-25 9.667937e-25 1.063166e-24 8.810501e-25
1.522625e+03 9.301600e-25 9.589205e-25 1.076308e-24 8.912721e-25
1.522656e+03 9.555517e-25 9.826207e-25 1.028142e-24 8.591549e-25
1.522688e+03 9.693140e-25 9.477500e-25 1.017368e-24 7.767159e-25
1.522719e+03 9.702663e-25 9.150079e-25 1.041534e-24 7.689680e-25
1.522750e+03 9.539928e-25 9.391299e-25 1.033303e-24 7.969205e-25
1.522781e+03 9.477204e-25 9.384319e-25 1.041717e-24 7.944103e-25
1.522812e+03 9.570089e-25 9.553420e-25 1.015485e-24 7.881320e-25
1.522844e+03 9.802672e-25 1.011573e-24 1.046152e-24 7.964509e-25
1.522875e+03 9.879874e-25 1.051509e-24 1.033320e-24 7.678816e-25
1.522906e+03 9.951109e-25 1.031677e-24 9.789397e-25 7.724096e-25
1.522938e+03 9.772575e-25 1.051790e-24 1.004283e-24 7.908763e-25
1.522969e+03 1.004965e-24 9.757132e-25 1.009689e-24 7.832124e-25
1.523000e+03 9.907987e-25 9.859457e-25 9.264544e-25 7.890849e-25
1.523031e+03 1.018607e-24 1.009536e-24 9.346182e-25 7.359264e-25
1.523062e+03 1.055041e-24 1.002882e-24 9.174315e-25 7.123447e-25
1.523094e+03 1.074280e-24 9.799126e-25 9.084704e-25 7.123284e-25
1.523125e+03 1.037003e-24 9.892959e-25 9.540997e-25 7.048453e-25
1.523156e+03 9.918945e-25 9.746736e-25 9.695902e-25 6.739963e-25
1.523188e+03 9.600417e-25 1.003319e-24 9.523486e-25 6.986830e-25
1.523219e+03 9.402844e-25 1.076775e-24 9.399783e-25 6.887061e-25
1.523250e+03 9.465671e-25 1.070297e-24 1.009530e-24 7.005549e-25
1.523281e+03 9.510065e-25 1.053336e-24 9.980520e-25 7.016803e-25
1.523312e+03 9.772982e-25 1.103708e-24 9.740598e-25 6.941938e-25
1.523344e+03 9.554896e-25 1.118523e-24 9.913466e-25 7.234910e-25
1.523375e+03 9.833515e-25 1.147361e-24 1.013967e-24 7.173262e-25
1.523406e+03 9.595868e-25 1.173963e-24 1.108970e-24 7.433714e-25
1.523438e+03 9.830356e-25 1.196003e-24 1.131806e-24 7.260793e-25
1.523469e+03 1.016478e-24 1.306712e-24 1.140984e-24 7.303905e-25
1.523500e+03 9.965967e-25 1.322806e-24 1.119438e-24 7.695962e-25
1.523531e+03 1.009747e-24 1.302126e-24 1.110276e-24 7.417354e-25
1.523562e+03 1.013659e-24 1.362012e-24 1.061931e-24 7.425135e-25
1.523594e+03 1.002669e-24 1.396508e-24 1.026835e-24 7.528602e-25
1.523625e+03 9.601041e-25 1.404965e-24 9.994609e-25 7.275008e-25
1.523656e+03 9.527693e-25 1.358834e-24 1.100434e-24 7.374317e-25
1.523688e+03 9.158279e-25 1.372838e-24 1.084097e-24 7.269912e-25
1.523719e+03 9.300078e-25 1.407290e-24 1.148472e-24 7.363984e-25
1.523750e+03 8.870193e-25 1.329197e-24 1.096698e-24 7.471276e-25
1.523781e+03 9.088834e-25 1.376103e-24 1.120862e-24 8.004922e-25
1.523812e+03 9.083753e-25 1.392334e-24 1.113116e-24 8.403185e-25
1.523844e+03 9.531885e-25 1.389726e-24 1.074602e-24 8.579096e-25
1.523875e+03 9.204269e-25 1.377292e-24 1.081963e-24 8.413468e-25
1.523906e+03 9.456081e-25 1.386676e-24 1.022777e-24 8.632716e-25
1.523938e+03 9.285087e-25 1.396434e-24 1.014312e-24 8.543430e-25
1.523969e+03 9.136208e-25 1.366819e-24 1.013677e-24 9.057297e-25
1.524000e+03 8.937197e-25 1.286962e-24 9.544819e-25 9.641722e-25
1.524031e+03 8.411235e-25 1.296988e-24 9.521346e-25 9.888949e-25
1.524062e+03 8.624528e-25 1.265353e-24 1.036312e-24 1.022060e-24
1.524094e+03 9.064400e-25 1.305827e-24 1.016635e-24 1.036470e-24
1.524125e+03 8.946321e-25 1.326479e-24 1.120002e-24 1.063034e-24
1.524156e+03 8.562108e-25 1.437731e-24 1.109348e-24 1.080082e-24
1.524188e+03 8.452579e-25 1.493581e-24 1.081522e-24 1.111418e-24
1.524219e+03 8.643150e-25 1.498643e-24 1.116994e-24 1.060183e-24
1.524250e+03 8.707949e-25 1.543272e-24 1.087840e-24 1.038195e-24
1.524281e+03 8.826147e-25 1.510008e-24 1.104061e-24 1.122967e-24
1.524312e+03 8.995230e-25 1.464119e-24 1.038386e-24 1.139639e-24
1.524344e+03 9.573445e-25 1.501989e-24 1.041177e-24 1.233052e-24
1.524375e+03 9.399375e-25 1.458791e-24 1.081954e-24 1.273164e-24
1.524406e+03 9.708807e-25 1.465974e-24 1.049725e-24 1.283451e-24
1.524438e+03 9.985947e-25 1.504431e-24 1.113925e-24 1.336294e-24
1.524469e+03 1.042239e-24 1.454387e-24 1.141918e-24 1.328199e-24
1.524500e+03 1.098577e-24 1.415380e-24 1.074270e-24 1.358437e-24
1.524531e+03 1.084986e-24 1.404081e-24 1.119550e-24 1.396047e-24
1.524562e+03 1.094274e-24 1.412472e-24 1.101203e-24 1.379810e-24
1.524594e+03 1.175633e-24 1.385270e-24 1.084553e-24 1.390383e-24
1.524625e+03 1.212060e-24 1.409627e-24 1.092691e-24 1.363864e-24
1.524656e+03 1.191965e-24 1.433201e-24 1.118007e-24 1.294366e-24
1.524688e+03 1.184718e-24 1.387263e-24 1.142592e-24 1.366652e-24
1.524719e+03 1.255900e-24 1.339603e-24 1.094093e-24 1.390226e-24
1.524750e+03 1.189762e-24 1.361652e-24 1.125158e-24 1.377995e-24
1.524781e+03 1.132802e-24 1.362747e-24 1.155987e-24 1.437058e-24
1.524812e+03 1.163082e-24 1.374510e-24 1.087959e-24 1.410780e-24
1.524844e+03 1.173336e-24 1.316610e-24 1.028150e-24 1.380834e-24
1.524875e+03 1.170625e-24 1.271622e-24 9.737320e-25 1.388617e-24
1.524906e+03 1.145416e-24 1.312864e-24 9.262490e-25 1.387088e-24
1.524938e+03 1.102988e-24 1.199179e-24 9.316122e-25 1.378276e-24
1.524969e+03 1.131850e-24 1.211742e-24 9.124264e-25 1.321994e-24
1.525000e+03 1.205778e-24 1.229132e-24 9.027175e-25 1.417696e-24
1.525031e+03 1.207999e-24 1.163360e-24 9.209052e-25 1.373868e-24
1.525062e+03 1.221728e-24 1.149044e-24 9.550620e-25 1.343967e-24
1.525094e+03 1.291188e-24 1.167402e-24 9.688985e-25 1.320341e-24
1.525125e+03 1.345390e-24 1.171579e-24 9.391263e-25 1.350452e-24
1.525156e+03 1.380309e-24 1.153079e-24 9.762883e-25 1.385479e-24
1.525188e+03 1.390942e-24 1.143345e-24 9.299574e-25 1.398773e-24
1.525219e+03 1.412511e-24 1.172828e-24 9.654979e-25 1.418184e-24
1.525250e+03 1.440369e-24 1.164072e-24 9.890576e-25 1.427496e-24
1.525281e+03 1.404113e-24 1.118259e-24 9.705757e-25 1.432140e-24
1.525312e+03 1.367108e-24 1.131646e-24 9.877391e-25 1.405136e-24
1.525344e+03 1.308656e-24 1.141020e-24 9.926242e-25 1.382008e-24
1.525375e+03 1.316286e-24 1.153578e-24 1.106992e-24 1.414278e-24
1.525406e+03 1.293190e-24 1.124493e-24 1.100065e-24 1.460471e-24
1.525438e+03 1.273628e-24 1.181741e-24 1.160331e-24 1.447721e-24
1.525469e+03 1.266364e-24 1.218790e-24 1.229762e-24 1.404723e-24
1.525500e+03 1.353701e-24 1.236305e-24 1.225838e-24 1.397103e-24
1.525531e+03 1.339085e-24 1.257153e-24 1.146225e-24 1.298487e-24
1.525562e+03 1.387722e-24 1.199592e-24 1.154369e-24 1.363478e-24
1.525594e+03 1.381596e-24 1.169119e-24 1.124705e-24 1.432682e-24
1.525625e+03 1.391181e-24 1.154341e-24 1.167766e-24 1.416764e-24
1.525656e+03 1.385769e-24 1.093884e-24 1.148714e-24 1.369606e-24
1.525688e+03 1.421855e-24 1.004794e-24 1.116879e-24 1.440307e-24
1.525719e+03 1.473452e-24 9.662579e-25 1.091243e-24 1.447542e-24
1.525750e+03 1.534345e-24 9.609573e-25 1.013093e-24 1.418554e-24
1.525781e+03 1.480557e-24 1.003824e-24 1.052606e-24 1.355530e-24
1.525812e+03 1.448660e-24 9.721196e-25 1.035628e-24 1.338674e-24
1.525844e+03 1.429716e-24 1.005637e-24 1.059312e-24 1.288947e-24
1.525875e+03 1.435257e-24 9.882247e-25 1.064447e-24 1.263779e-24
1.525906e+03 1.402339e-24 1.025235e-24 1.011772e-24 1.259353e-24
1.525938e+03 1.407480e-24 1.027327e-24 1.051142e-24 1.282543e-24
1.525969e+03 1.376335e-24 1.021228e-24 1.073246e-24 1.297741e-24
1.526000e+03 1.327724e-24 1.011474e-24 1.060395e-24 1.311127e-24
1.526031e+03 1.207008e-24 9.760843e-25 1.078276e-24 1.233887e-24
1.526062e+03 1.179986e-24 9.839858e-25 1.070801e-24 1.224218e-24
1.526094e+03 1.190206e-24 9.633335e-25 1.110912e-24 1.270260e-24
1.526125e+03 1.216361e-24 9.973999e-25 1.026203e-24 1.286733e-24
1.526156e+03 1.257991e-24 9.713617e-25 9.487893e-25 1.300838e-24
1.526188e+03 1.222905e-24 9.765977e-25 9.938029e-25 1.333883e-24
1.526219e+03 1.184896e-24 9.814082e-25 1.007791e-24 1.314570e-24
1.526250e+03 1.191465e-24 9.551620e-25 1.002848e-24 1.298236e-24
1.526281e+03 1.132791e-24 9.339703e-25 1.068157e-24 1.287550e-24
1.526312e+03 1.075341e-24 9.704269e-25 1.112201e-24 1.389899e-24
1.526344e+03 1.118553e-24 9.460896e-25 1.134390e-24 1.346823e-24
1.526375e+03 1.046027e-24 9.315449e-25 1.169841e-24 1.354442e-24
1.526406e+03 1.058535e-24 9.180364e-25 1.104601e-24 1.328097e-24
1.526438e+03 1.066616e-24 8.780151e-25 1.065932e-24 1.373782e-24
1.526469e+03 1.009859e-24 8.946553e-25 1.032204e-24 1.320608e-24
1.526500e+03 1.026676e-24 8.869540e-25 1.069150e-24 1.370208e-24
1.526531e+03 1.041505e-24 8.874785e-25 1.000719e-24 1.375540e-24
1.526562e+03 1.051403e-24 8.817745e-25 9.849871e-25 1.395135e-24
1.526594e+03 1.059858e-24 8.952504e-25 1.012789e-24 1.387023e-24
1.526625e+03 1.070628e-24 9.107223e-25 9.717960e-25 1.368212e-24
1.526656e+03 1.067611e-24 9.522268e-25 9.631444e-25 1.334038e-24
1.526688e+03 1.056480e-24 9.043311e-25 9.848001e-25 1.405978e-24
1.526719e+03 1.073951e-24 9.025924e-25 9.866874e-25 1.351755e-24
1.526750e+03 1.070118e-24 9.776399e-25 9.802339e-25 1.366902e-24
1.526781e+03 1.053871e-24 9.805503e-25 9.835811e-25 1.327008e-24
1.526812e+03 1.075300e-24 9.407802e-25 9.760250e-25 1.307732e-24
1.526844e+03 1.057061e-24 9.163701e-25 8.945753e-25 1.259701e-24
1.526875e+03 1.141464e-24 8.931910e-25 9.159803e-25 1.259501e-24
1.526906e+03 1.158249e-24 8.920531e-25 8.672083e-25 1.220462e-24
1.526938e+03 1.144696e-24 8.533864e-25 8.666358e-25 1.194787e-24
1.526969e+03 1.156526e-24 8.397448e-25 8.294608e-25 1.150810e-24
1.527000e+03 1.181719e-24 8.146907e-25 8.131046e-25 1.158827e-24
1.527031e+03 1.158897e-24 8.112123e-25 8.357115e-25 1.099792e-24
1.527062e+03 1.160777e-24 8.222583e-25 8.631441e-25 1.035831e-24
1.527094e+03 1.222615e-24 7.706040e-25 8.802086e-25 1.070596e-24
1.527125e+03 1.229260e-24 7.948263e-25 9.030640e-25 1.046868e-24
1.527156e+03 1.113094e-24 8.220889e-25 9.138454e-25 1.000551e-24
1.527188e+03 1.125954e-24 7.983866e-25 9.717312e-25 1.026430e-24
1.527219e+03 1.066667e-24 8.131008e-25 9.632777e-25 1.047230e-24
1.527250e+03 1.100307e-24 7.935036e-25 9.628749e-25 1.079223e-24
1.527281e+03 1.133807e-24 7.668606e-25 9.518370e-25 1.049611e-24
1.527312e+03 1.162541e-24 7.759119e-25 9.118065e-25 1.116205e-24
1.527344e+03 1.166168e-24 7.730687e-25 9.691910e-25 1.100278e-24
1.527375e+03 1.196276e-24 7.376156e-25 9.560523e-25 1.115217e-24
1.527406e+03 1.159878e-24 7.449125e-25 8.944250e-25 1.111548e-24
1.527438e+03 1.193573e-24 7.471535e-25 8.858282e-25 1.160155e-24
1.527469e+03 1.240017e-24 7.663393e-25 8.812076e-25 1.116718e-24
1.527500e+03 1.297234e-24 7.982275e-25 8.837471e-25 1.146084e-24
1.527531e+03 1.241489e-24 8.392029e-25 8.662309e-25 1.190082e-24
1.527562e+03 1.244241e-24 8.281319e-25 8.218884e-25 1.184873e-24
1.527594e+03 1.220426e-24 7.930636e-25 8.045715e-25 1.198447e-24
1.527625e+03 1.255245e-24 8.106729e-25 8.411465e-25 1.128526e-24
1.527656e+03 1.224939e-24 8.588355e-25 8.312691e-25 1.117988e-24
1.527688e+03 1.253167e-24 8.303194e-25 8.109141e-25 1.140408e-24
1.527719e+03 1.292463e-24 9.021831e-25 8.251428e-25 1.074953e-24
1.527750e+03 1.304078e-24 8.486797e-25 8.438751e-25 1.147342e-24
1.527781e+03 1.271735e-24 8.127462e-25 8.387688e-25 1.064785e-24
1.527812e+03 1.212479e-24 8.469145e-25 8.636220e-25 1.025255e-24
1.527844e+03 1.293705e-24 8.773998e-25 8.772304e-25 1.052458e-24
1.527875e+03 1.363967e-24 8.993144e-25 9.384613e-25 1.063084e-24
1.527906e+03 1.326834e-24 9.401879e-25 1.031807e-24 1.024474e-24
1.527938e+03 1.336643e-24 9.375790e-25 1.033083e-24 1.096208e-24
1.527969e+03 1.315329e-24 9.660590e-25 9.844846e-25 1.018428e-24
1.528000e+03 1.230123e-24 9.472152e-25 1.030927e-24 1.003216e-24
1.528031e+03 1.216495e-24 9.224231e-25 1.035746e-24 1.010369e-24
1.528062e+03 1.175047e-24 9.117112e-25 9.922651e-25 9.542053e-25
1.528094e+03 1.143063e-24 9.018092e-25 9.923405e-25 9.615940e-25
1.528125e+03 1.138211e-24 8.656282e-25 1.087424e-24 1.015504e-24
1.528156e+03 1.189253e-24 9.168894e-25 9.931253e-25 9.781394e-25
1.528188e+03 1.109010e-24 8.793780e-25 9.307317e-25 9.762117e-25
1.528219e+03 1.153813e-24 8.666852e-25 9.773506e-25 9.540037e-25
1.528250e+03 1.180209e-24 8.387631e-25 9.752008e-25 1.019764e-24
1.528281e+03 1.218039e-24 8.875781e-25 9.862266e-25 1.090199e-24
1.528312e+03 1.216054e-24 8.958534e-25 1.022249e-24 1.046098e-24
1.528344e+03 1.187419e-24 9.068705e-25 1.048226e-24 9.992520e-25
1.528375e+03 1.194232e-24 8.984856e-25 1.064668e-24 1.057374e-24
1.528406e+03 1.256409e-24 9.274630e-25 1.037879e-24 1.051807e-24
1.528438e+03 1.221397e-24 9.599254e-25 1.061905e-24 1.024217e-24
1.528469e+03 1.194005e-24 9.432467e-25 1.077377e-24 1.052261e-24
1.528500e+03 1.181364e-24 9.592858e-25 1.087743e-24 1.060104e-24
1.528531e+03 1.211879e-24 9.258658e-25 1.036084e-24 1.114250e-24
1.528562e+03 1.166038e-24 9.401157e-25 9.902096e-25 1.169389e-24
1.528594e+03 1.133413e-24 9.038380e-25 9.767471e-25 1.219100e-24
1.528625e+03 1.204137e-24 9.112930e-25 1.013907e-24 1.303968e-24
1.528656e+03 1.182130e-24 9.875220e-25 9.230213e-25 1.300421e-24
1.528688e+03 1.177596e-24 1.031784e-24 9.378368e-25 1.289135e-24
1.528719e+03 1.216262e-24 1.045700e-24 9.545432e-25 1.302394e-24
1.528750e+03 1.221720e-24 1.122155e-24 1.047064e-24 1.329858e-24
1.528781e+03 1.142334e-24 1.151540e-24 1.101022e-24 1.316281e-24
1.528812e+03 1.163905e-24 1.142370e-24 1.066740e-24 1.364860e-24
1.528844e+03 1.155987e-24 1.218284e-24 1.096729e-24 1.373715e-24
1.528875e+03 1.182646e-24 1.160711e-24 1.186751e-24 1.413040e-24
1.528906e+03 1.134574e-24 1.164583e-24 1.232259e-24 1.312434e-24
1.528938e+03 1.091736e-24 1.149241e-24 1.210296e-24 1.341015e-24
1.528969e+03 1.079186e-24 1.068627e-24 1.157131e-24 1.376507e-24
1.529000e+03 1.092279e-24 9.873758e-25 1.242622e-24 1.322998e-24
1.529031e+03 1.072489e-24 9.923671e-25 1.278066e-24 1.323800e-24
1.529062e+03 1.110248e-24 9.565240e-25 1.270375e-24 1.266252e-24
1.529094e+03 1.030689e-24 9.462508e-25 1.223063e-24 1.247801e-24
1.529125e+03 1.025791e-24 9.232480e-25 1.231601e-24 1.262896e-24
1.529156e+03 1.053764e-24 9.860274e-25 1.247865e-24 1.233807e-24
1.529188e+03 1.050567e-24 9.440441e-25 1.253901e-24 1.230637e-24
1.529219e+03 1.079956e-24 1.014788e-24 1.207270e-24 1.113678e-24
1.529250e+03 1.111782e-24 1.066514e-24 1.254462e-24 1.166046e-24
1.529281e+03 1.169582e-24 1.056778e-24 1.199942e-24 1.148201e-24
1.529312e+03 1.166801e-24 1.053745e-24 1.191971e-24 1.134050e-24
1.529344e+03 1.086171e-24 1.068602e-24 1.173409e-24 1.135147e-24
1.529375e+03 1.110894e-24 1.039192e-24 1.152041e-24 1.109532e-24
1.529406e+03 1.091046e-24 1.002091e-24 1.163881e-24 9.849828e-25
1.529438e+03 1.079787e-24 9.952541e-25 1.165759e-24 1.041910e-24
1.529469e+03 1.121354e-24 1.003772e-24 1.117889e-24 1.066362e-24
1.529500e+03 1.134002e-24 9.873857e-25 1.105905e-24 1.093083e-24
1.529531e+03 1.137517e-24 9.942393e-25 1.141639e-24 1.138657e-24
1.529562e+03 1.173779e-24 9.802586e-25 1.088269e-24 1.131024e-24
1.529594e+03 1.178658e-24 9.615986e-25 1.069643e-24 1.137530e-24
1.529625e+03 1.156971e-24 9.457175e-25 1.183458e-24 1.081595e-24
1.529656e+03 1.183327e-24 1.051668e-24 1.154363e-24 1.108141e-24
1.529688e+03 1.155623e-24 1.025987e-24 1.149512e-24 1.100280e-24
1.529719e+03 1.118010e-24 1.042017e-24 1.128725e-24 1.083428e-24
1.529750e+03 1.103301e-24 9.786661e-25 1.155127e-24 1.037371e-24
1.529781e+03 1.146846e-24 9.493843e-25 1.164386e-24 1.185346e-24
1.529812e+03 1.198363e-24 9.610084e-25 1.142158e-24 1.244008e-24
1.529844e+03 1.196153e-24 9.327015e-25 1.139844e-24 1.218226e-24
1.529875e+03 1.150613e-24 9.469931e-25 1.135866e-24 1.229199e-24
1.529906e+03 1.147865e-24 9.024613e-25 1.145764e-24 1.279525e-24
1.529938e+03 1.177922e-24 8.648323e-25 1.130373e-24 1.258836e-24
1.529969e+03 1.180780e-24 8.430697e-25 1.099295e-24 1.282349e-24
1.530000e+03 1.109578e-24 8.593292e-25 1.131222e-24 1.280716e-24
1.530031e+03 1.127667e-24 8.382357e-25 1.071966e-24 1.164465e-24
1.530062e+03 1.183715e-24 8.826036e-25 1.095359e-24 1.135105e-24
1.530094e+03 1.212681e-24 8.645267e-25 1.058023e-24 1.086857e-24
1.530125e+03 1.198973e-24 8.151097e-25 1.107181e-24 1.079317e-24
1.530156e+03 1.203322e-24 7.929736e-25 1.167001e-24 1.062991e-24
1.530188e+03 1.168919e-24 7.431464e-25 1.120142e-24 1.003828e-24
1.530219e+03 1.136111e-24 7.053291e-25 1.041257e-24 1.014523e-24
1.530250e+03 1.235083e-24 6.978522e-25 1.031536e-24 1.018069e-24
1.530281e+03 1.148753e-24 7.069125e-25 1.003011e-24 9.737481e-25
1.530312e+03 1.155809e-24 7.078607e-25 9.827756e-25 9.000744e-25
1.530344e+03 1.089094e-24 7.435919e-25 9.363708e-25 8.540456e-25
1.530375e+03 1.085657e-24 7.336015e-25 9.005886e-25 8.702642e-25
1.530406e+03 1.050983e-24 7.249343e-25 8.479954e-25 8.607663e-25
1.530438e+03 1.091735e-24 7.647085e-25 8.884523e-25 8.672488e-25
1.530469e+03 1.077811e-24 8.012162e-25 8.284068e-25 8.854037e-25
1.530500e+03 1.116222e-24 8.424620e-25 8.356088e-25 8.715877e-25
1.530531e+03 1.092025e-24 8.735799e-25 8.960101e-25 8.690097e-25
1.530562e+03 1.110924e-24 8.596784e-25 9.160876e-25 9.044747e-25
1.530594e+03 1.070001e-24 9.207535e-25 9.113914e-25 9.171866e-25
1.530625e+03 1.145723e-24 8.442100e-25 8.546069e-25 9.530038e-25
1.530656e+03 1.114360e-24 8.415167e-25 8.351987e-25 9.482456e-25
1.530688e+03 1.120416e-24 8.305365e-25 8.393407e-25 9.611998e-25
1.530719e+03 1.150537e-24 8.200010e-25 8.254125e-25 9.634687e-25
1.530750e+03 1.143440e-24 8.384166e-25 8.697554e-25 9.961156e-25
1.530781e+03 1.136394e-24 8.644662e-25 8.313536e-25 9.523889e-25
1.530812e+03 1.138235e-24 8.501385e-25 8.418088e-25 9.515370e-25
1.530844e+03 1.152372e-24 8.405699e-25 8.101656e-25 9.568700e-25
1.530875e+03 1.195969e-24 8.305701e-25 7.874331e-25 9.980897e-25
1.530906e+03 1.197485e-24 8.285274e-25 8.285197e-25 9.629953e-25
1.530938e+03 1.191612e-24 8.530758e-25 8.236468e-25 9.218514e-25
1.530969e+03 1.163691e-24 8.670108e-25 8.312709e-25 8.980194e-25
1.531000e+03 1.178059e-24 8.697663e-25 8.146876e-25 8.883222e-25
1.531031e+03 1.163409e-24 8.783253e-25 8.662623e-25 8.948908e-25
1.531062e+03 1.143043e-24 9.120589e-25 8.364078e-25 8.607578e-25
1.531094e+03 1.131331e-24 9.167220e-25 7.958592e-25 8.839928e-25
1.531125e+03 1.122586e-24 8.551295e-25 8.396809e-25 8.765373e-25
1.531156e+03 1.114877e-24 8.679683e-25 8.260006e-25 8.704878e-25
1.531188e+03 1.133682e-24 8.793180e-25 8.321301e-25 8.582326e-25
1.531219e+03 1.123307e-24 9.195749e-25 8.082549e-25 8.798541e-25
1.531250e+03 1.072623e-24 9.328074e-25 8.061326e-25 8.245230e-25
1.531281e+03 1.008571e-24 9.317576e-25 8.068682e-25 8.101422e-25
1.531312e+03 1.018170e-24 9.564219e-25 8.004383e-25 7.834579e-25
1.531344e+03 1.013168e-24 9.509740e-25 8.137246e-25 7.987971e-25
1.531375e+03 1.027468e-24 9.599142e-25 8.233961e-25 8.039989e-25
1.531406e+03 1.002576e-24 1.015734e-24 8.352384e-25 8.123341e-25
1.531438e+03 1.011828e-24 1.021641e-24 8.302094e-25 8.002396e-25
1.531469e+03 1.053411e-24 1.038099e-24 8.298439e-25 7.687145e-25
1.531500e+03 1.068958e-24 1.076045e-24 8.503434e-25 8.022779e-25
1.531531e+03 1.016269e-24 1.045415e-24 7.889303e-25 8.068125e-25
1.531562e+03 9.902469e-25 1.071995e-24 7.782026e-25 8.022054e-25
1.531594e+03 9.676517e-25 1.078791e-24 7.601930e-25 7.982834e-25
1.531625e+03 9.319723e-25 1.092222e-24 7.564390e-25 8.000926e-25
1.531656e+03 9.596014e-25 1.159245e-24 7.509423e-25 7.833965e-25
1.531688e+03 9.494814e-25 1.215965e-24 7.226902e-25 7.699479e-25
1.531719e+03 9.057642e-25 1.185517e-24 7.014408e-25 7.441924e-25
1.531750e+03 9.191606e-25 1.223247e-24 7.299891e-25 7.961963e-25
1.531781e+03 9.258523e-25 1.175185e-24 7.552979e-25 8.008161e-25
1.531812e+03 9.275090e-25 1.159039e-24 7.483324e-25 7.743147e-25
1.531844e+03 9.108684e-25 1.175146e-24 7.179041e-25 8.032515e-25
1.531875e+03 9.713818e-25 1.126499e-24 7.408964e-25 7.996160e-25
1.531906e+03 1.015175e-24 1.069730e-24 7.302182e-25 7.978003e-25
1.531938e+03 1.000015e-24 1.066844e-24 7.113144e-25 8.099752e-25
1.531969e+03 1.014876e-24 1.014132e-24 6.958351e-25 7.981162e-25
1.532000e+03 1.049786e-24 9.510196e-25 6.844394e-25 8.221465e-25
1.532031e+03 1.076394e-24 9.302334e-25 6.869510e-25 8.318515e-25
1.532062e+03 1.084383e-24 8.516055e-25 6.903866e-25 8.188692e-25
1.532094e+03 1.028047e-24 8.826676e-25 7.110714e-25 8.071012e-25
1.532125e+03 1.058793e-24 8.829464e-25 6.997558e-25 8.109291e-25
1.532156e+03 9.928443e-25 8.902557e-25 7.119194e-25 8.644792e-25
1.532188e+03 1.000705e-24 8.489937e-25 7.190687e-25 8.548885e-25
1.532219e+03 1.022320e-24 8.119370e-25 7.195852e-25 8.410806e-25
1.532250e+03 9.805259e-25 7.587738e-25 7.503147e-25 8.202009e-25
1.532281e+03 9.570015e-25 7.583710e-25 7.504864e-25 8.154278e-25
1.532312e+03 9.239061e-25 7.803331e-25 7.546804e-25 8.407003e-25
1.532344e+03 8.927609e-25 8.172881e-25 7.639100e-25 8.367806e-25
1.532375e+03 9.529184e-25 8.178870e-25 7.339541e-25 8.633885e-25
1.532406e+03 9.320186e-25 8.045378e-25 7.459926e-25 8.556320e-25
1.532438e+03 9.158530e-25 7.906425e-25 7.663787e-25 8.255370e-25
1.532469e+03 8.880824e-25 7.627288e-25 7.928053e-25 7.936706e-25
1.532500e+03 8.383381e-25 7.826980e-25 7.772087e-25 7.881075e-25
1.532531e+03 8.493369e-25 7.730375e-25 7.943107e-25 7.825363e-25
1.532562e+03 8.407121e-25 7.690911e-25 8.042287e-25 7.789328e-25
1.532594e+03 8.304558e-25 7.443123e-25 8.047692e-25 7.965028e-25
1.532625e+03 8.036078e-25 7.248271e-25 8.337103e-25 8.178124e-25
1.532656e+03 8.148827e-25 7.442062e-25 8.450654e-25 7.742593e-25
1.532688e+03 8.259405e-25 7.415996e-25 8.510177e-25 7.832070e-25
1.532719e+03 8.139977e-25 7.285005e-25 8.691613e-25 7.547254e-25
1.532750e+03 8.278886e-25 7.302660e-25 8.580350e-25 7.525352e-25
1.532781e+03 8.244694e-25 7.402884e-25 8.543648e-25 7.450555e-25
1.532812e+03 8.308295e-25 7.155282e-25 8.782725e-25 7.555430e-25
1.532844e+03 8.599115e-25 7.093225e-25 8.849705e-25 7.744519e-25
1.532875e+03 8.770833e-25 7.190729e-25 8.683898e-25 8.029748e-25
1.532906e+03 8.966835e-25 7.220888e-25 8.946133e-25 7.983651e-25
1.532938e+03 9.197740e-25 7.383903e-25 8.796268e-25 8.046608e-25
1.532969e+03 8.763266e-25 7.193838e-25 8.965587e-25 7.967574e-25
1.533000e+03 9.229135e-25 7.242668e-25 1.020262e-24 8.435075e-25
1.533031e+03 9.082274e-25 7.223215e-25 1.002384e-24 8.321932e-25
1.533062e+03 9.352696e-25 7.485326e-25 1.038532e-24 8.478306e-25
1.533094e+03 9.832321e-25 7.435056e-25 1.063366e-24 8.609141e-25
1.533125e+03 9.574614e-25 7.716756e-25 1.088630e-24 8.951964e-25
1.533156e+03 9.590562e-25 7.810271e-25 1.122117e-24 8.996213e-25
1.533188e+03 9.487851e-25 7.951265e-25 1.063125e-24 9.142483e-25
1.533219e+03 9.585308e-25 7.744681e-25 1.057159e-24 8.484734e-25
1.533250e+03 9.373177e-25 8.090611e-25 1.010014e-24 8.901161e-25
1.533281e+03 9.469814e-25 8.210438e-25 9.974775e-25 9.351115e-25
1.533312e+03 9.823460e-25 8.649426e-25 1.091202e-24 8.559334e-25
1.533344e+03 9.381433e-25 8.821718e-25 1.130197e-24 8.683788e-25
1.533375e+03 9.093728e-25 9.183888e-25 1.126454e-24 8.756986e-25
1.533406e+03 9.379052e-25 9.077117e-25 1.192291e-24 8.622326e-25
1.533438e+03 8.842775e-25 9.126574e-25 1.176909e-24 8.684886e-25
1.533469e+03 8.137639e-25 9.404412e-25 1.189383e-24 8.290517e-25
1.533500e+03 7.811819e-25 9.834337e-25 1.157733e-24 8.051978e-25
1.533531e+03 8.034012e-25 9.797291e-25 1.115572e-24 8.296249e-25
1.533562e+03 7.770462e-25 9.731537e-25 1.102115e-24 8.034650e-25
1.533594e+03 7.491776e-25 9.766085e-25 1.113330e-24 7.923610e-25
1.533625e+03 7.581199e-25 1.008630e-24 1.075856e-24 7.903448e-25
1.533656e+03 7.422309e-25 1.062086e-24 1.083520e-24 7.897297e-25
1.533688e+03 7.260689e-25 1.107217e-24 1.009856e-24 8.279238e-25
1.533719e+03 7.534742e-25 1.017241e-24 9.859630e-25 8.888555e-25
1.533750e+03 7.555412e-25 1.014999e-24 1.006076e-24 8.969172e-25
1.533781e+03 7.614715e-25 1.025221e-24 9.870192e-25 8.609642e-25
1.533812e+03 7.896131e-25 1.046306e-24 9.231562e-25 8.885724e-25
1.533844e+03 7.511627e-25 1.075446e-24 9.101195e-25 9.136256e-25
1.533875e+03 8.020219e-25 1.068333e-24 9.770747e-25 9.830440e-25
1.533906e+03 7.608603e-25 1.100993e-24 9.528241e-25 1.027790e-24
1.533938e+03 7.971293e-25 1.154915e-24 9.200207e-25 1.045296e-24
1.533969e+03 9.132405e-25 1.089713e-24 9.674147e-25 1.120249e-24
1.534000e+03 8.867033e-25 1.124689e-24 9.543074e-25 1.176004e-24
1.534031e+03 8.911376e-25 1.165720e-24 9.620682e-25 1.153112e-24
1.534062e+03 9.405941e-25 1.218303e-24 9.152421e-25 1.135393e-24
1.534094e+03 1.010096e-24 1.221627e-24 8.696026e-25 1.091397e-24
1.534125e+03 9.679292e-25 1.183441e-24 8.625828e-25 1.132956e-24
1.534156e+03 9.197437e-25 1.210005e-24 8.416251e-25 1.134403e-24
1.534188e+03 9.082622e-25 1.175208e-24 8.691542e-25 1.184267e-24
1.534219e+03 8.726635e-25 1.203550e-24 8.990408e-25 1.187433e-24
1.534250e+03 8.736587e-25 1.201355e-24 8.927267e-25 1.194899e-24
1.534281e+03 8.972549e-25 1.258658e-24 9.296556e-25 1.189405e-24
1.534312e+03 8.656047e-25 1.318525e-24 9.321151e-25 1.131963e-24
1.534344e+03 8.405833e-25 1.272333e-24 8.882769e-25 1.067463e-24
1.534375e+03 8.018920e-25 1.278429e-24 8.596909e-25 1.137536e-24
1.534406e+03 7.760546e-25 1.206590e-24 8.903497e-25 1.104607e-24
1.534438e+03 8.006061e-25 1.286964e-24 9.312730e-25 1.133062e-24
1.534469e+03 7.528566e-25 1.290484e-24 9.033585e-25 1.102195e-24
1.534500e+03 7.671328e-25 1.232952e-24 9.215529e-25 1.140389e-24
1.534531e+03 7.584067e-25 1.236329e-24 9.244733e-25 1.145015e-24
1.534562e+03 7.423469e-25 1.195300e-24 8.909321e-25 1.111588e-24
1.534594e+03 7.183546e-25 1.162578e-24 9.155861e-25 1.121073e-24
1.534625e+03 6.932107e-25 1.086517e-24 9.229627e-25 1.131262e-24
1.534656e+03 7.024934e-25 1.059557e-24 1.018577e-24 1.122404e-24
1.534688e+03 6.776870e-25 1.039860e-24 1.061391e-24 1.121831e-24
1.534719e+03 7.300270e-25 9.941046e-25 1.116737e-24 1.108867e-24
1.534750e+03 7.288909e-25 9.996680e-25 1.092616e-24 1.090694e-24
1.534781e+03 6.939307e-25 1.017200e-24 1.042240e-24 1.169341e-24
1.534812e+03 6.970757e-25 1.013089e-24 1.052425e-24 1.188950e-24
1.534844e+03 6.896570e-25 1.025074e-24 1.053185e-24 1.149236e-24
1.534875e+03 6.920000e-25 1.014532e-24 1.048518e-24 1.149175e-24
1.534906e+03 6.912852e-25 1.017925e-24 1.040083e-24 1.170235e-24
1.534938e+03 7.214027e-25 1.033768e-24 1.038775e-24 1.218969e-24
1.534969e+03 7.592360e-25 1.028887e-24 1.023229e-24 1.220328e-24
1.535000e+03 7.277079e-25 1.033979e-24 1.022427e-24 1.159877e-24
1.535031e+03 7.632326e-25 1.112939e-24 1.028170e-24 1.187885e-24
1.535062e+03 7.636040e-25 1.077240e-24 1.085472e-24 1.198362e-24
1.535094e+03 7.767881e-25 1.045528e-24 1.176091e-24 1.209830e-24
1.535125e+03 7.481318e-25 1.085599e-24 1.155333e-24 1.211982e-24
1.535156e+03 7.115662e-25 1.118382e-24 1.169838e-24 1.142930e-24
1.535188e+03 6.997227e-25 1.254506e-24 1.124725e-24 1.110327e-24
1.535219e+03 7.213794e-25 1.247886e-24 1.116730e-24 1.110812e-24
1.535250e+03 7.236630e-25 1.199869e-24 1.100656e-24 1.148154e-24
1.535281e+03 7.023727e-25 1.107700e-24 1.142126e-24 1.123873e-24
1.535312e+03 7.228527e-25 1.082423e-24 1.142038e-24 1.097317e-24
1.535344e+03 6.969326e-25 1.110618e-24 1.041675e-24 1.049584e-24
1.535375e+03 7.423862e-25 1.128860e-24 1.022377e-24 1.043788e-24
1.535406e+03 7.109247e-25 1.148128e-24 1.046577e-24 1.053592e-24
1.535438e+03 6.723737e-25 1.152115e-24 1.015982e-24 9.781534e-25
1.535469e+03 6.714166e-25 1.132872e-24 9.785020e-25 9.579150e-25
1.535500e+03 6.741225e-25 1.069756e-24 9.074088e-25 1.042859e-24
1.535531e+03 6.564765e-25 1.040208e-24 9.819499e-25 1.020135e-24
1.535562e+03 6.435761e-25 1.073176e-24 1.002965e-24 1.035858e-24
1.535594e+03 6.414955e-25 1.069568e-24 1.008051e-24 1.059568e-24
1.535625e+03 6.416680e-25 1.012072e-24 1.024281e-24 1.051133e-24
1.535656e+03 6.536081e-25 1.028021e-24 9.622028e-25 1.048749e-24
1.535688e+03 6.551314e-25 9.579802e-25 9.631474e-25 1.040088e-24
1.535719e+03 6.684432e-25 9.282068e-25 9.847806e-25 1.058015e-24
1.535750e+03 6.471800e-25 9.088327e-25 8.807215e-25 9.926971e-25
1.535781e+03 6.530091e-25 8.819638e-25 8.879676e-25 1.037490e-24
1.535812e+03 6.539639e-25 8.792752e-25 9.257472e-25 1.061415e-24
1.535844e+03 6.588949e-25 8.710862e-25 9.039036e-25 9.936586e-25
1.535875e+03 6.686132e-25 8.823363e-25 8.467059e-25 1.062183e-24
1.535906e+03 6.753223e-25 8.719736e-25 8.269141e-25 1.062983e-24
1.535938e+03 7.152816e-25 8.714000e-25 8.749080e-25 1.035423e-24
1.535969e+03 7.087503e-25 8.887902e-25 8.922090e-25 1.003965e-24
1.536000e+03 7.275761e-25 8.456550e-25 8.646083e-25 9.764370e-25
1.536031e+03 7.056828e-25 8.651265e-25 8.704461e-25 9.440060e-25
1.536062e+03 7.067630e-25 8.450666e-25 8.784162e-25 9.267854e-25
1.536094e+03 7.132612e-25 9.079383e-25 9.012786e-25 9.447324e-25
1.536125e+03 6.952699e-25 8.959829e-25 9.169108e-25 9.552872e-25
1.536156e+03 7.191630e-25 9.379426e-25 8.573050e-25 9.645369e-25
1.536188e+03 6.541578e-25 9.444423e-25 8.254617e-25 9.186265e-25
1.536219e+03 6.667504e-25 9.571829e-25 9.031937e-25 9.372906e-25
1.536250e+03 6.685303e-25 9.300297e-25 9.696513e-25 8.959908e-25
1.536281e+03 6.644453e-25 8.706920e-25 9.594334e-25 8.566349e-25
1.536312e+03 6.735835e-25 8.285166e-25 9.629845e-25 8.461074e-25
1.536344e+03 6.669273e-25 8.140001e-25 9.472138e-25 8.182971e-25
1.536375e+03 6.959764e-25 8.150352e-25 9.593066e-25 7.973058e-25
1.536406e+03 7.083588e-25 8.422571e-25 9.693906e-25 7.963539e-25
1.536438e+03 6.902617e-25 8.737914e-25 1.012708e-24 7.919311e-25
1.536469e+03 7.350397e-25 8.558167e-25 1.038279e-24 8.118541e-25
1.536500e+03 6.937053e-25 8.304297e-25 1.055646e-24 8.328237e-25
1.536531e+03 7.228488e-25 8.312569e-25 1.030340e-24 8.431268e-25
1.536562e+03 7.262998e-25 8.090993e-25 9.661692e-25 8.060703e-25
1.536594e+03 7.508715e-25 7.467971e-25 9.602735e-25 8.191839e-25
1.536625e+03 7.685439e-25 7.249289e-25 9.700254e-25 8.441836e-25
1.536656e+03 7.804000e-25 7.129271e-25 1.061405e-24 8.252829e-25
1.536688e+03 7.548492e-25 7.249208e-25 1.014605e-24 7.889202e-25
1.536719e+03 7.320327e-25 7.216227e-25 1.085285e-24 7.844669e-25
1.536750e+03 7.292993e-25 7.403789e-25 1.167664e-24 8.063445e-25
1.536781e+03 6.861896e-25 7.776112e-25 1.188207e-24 8.076567e-25
1.536812e+03 6.902921e-25 7.822256e-25 1.242682e-24 8.228641e-25
1.536844e+03 7.020181e-25 7.560516e-25 1.302544e-24 8.022142e-25
1.536875e+03 7.146727e-25 7.478626e-25 1.194477e-24 8.219091e-25
1.536906e+03 6.910242e-25 7.761541e-25 1.193125e-24 8.298249e-25
1.536938e+03 6.897926e-25 7.620940e-25 1.213798e-24 8.134494e-25
1.536969e+03 6.846123e-25 7.780438e-25 1.262598e-24 7.778572e-25
1.537000e+03 6.959486e-25 7.854622e-25 1.204748e-24 8.001061e-25
1.537031e+03 6.772918e-25 8.195265e-25 1.208710e-24 8.129121e-25
1.537062e+03 7.043058e-25 8.171221e-25 1.172822e-24 8.179624e-25
1.537094e+03 7.180023e-25 8.714270e-25 1.191385e-24 7.889184e-25
1.537125e+03 7.301204e-25 9.280578e-25 1.155463e-24 7.729563e-25
1.537156e+03 7.521504e-25 9.953756e-25 1.166827e-24 7.976072e-25
1.537188e+03 7.432597e-25 1.022691e-24 1.132640e-24 7.787626e-25
1.537219e+03 7.538387e-25 1.001322e-24 1.176342e-24 7.878992e-25
1.537250e+03 7.351016e-25 9.644184e-25 1.172440e-24 7.504578e-25
1.537281e+03 7.373728e-25 9.570724e-25 1.231973e-24 7.314436e-25
1.537312e+03 7.427722e-25 9.638634e-25 1.326190e-24 7.235917e-25
1.537344e+03 7.188730e-25 1.028372e-24 1.403253e-24 7.067379e-25
1.537375e+03 7.187226e-25 1.026077e-24 1.396831e-24 7.092039e-25
1.537406e+03 6.917487e-25 1.031942e-24 1.319142e-24 7.049995e-25
1.537438e+03 6.959952e-25 9.961918e-25 1.351299e-24 7.109439e-25
1.537469e+03 6.518611e-25 1.001906e-24 1.384447e-24 7.134873e-25
1.537500e+03 6.719732e-25 1.008280e-24 1.378891e-24 7.305195e-25
1.537531e+03 6.720224e-25 1.005613e-24 1.349292e-24 7.639661e-25
1.537562e+03 6.759960e-25 9.672790e-25 1.275442e-24 7.650326e-25
1.537594e+03 6.857864e-25 1.016932e-24 1.195209e-24 8.228627e-25
1.537625e+03 6.741681e-25 1.002708e-24 1.196324e-24 8.571952e-25
1.537656e+03 6.970438e-25 9.731467e-25 1.171185e-24 8.456978e-25
1.537688e+03 6.715354e-25 9.958524e-25 1.085581e-24 8.528943e-25
1.537719e+03 6.797675e-25 9.628842e-25 9.901116e-25 8.573168e-25
1.537750e+03 6.919578e-25 1.042089e-24 9.543072e-25 8.807480e-25
1.537781e+03 6.876245e-25 1.021399e-24 9.855774e-25 8.689909e-25
1.537812e+03 7.117138e-25 9.551410e-25 9.849909e-25 9.054857e-25
1.537844e+03 7.155869e-25 9.773396e-25 9.580047e-25 9.137934e-25
1.537875e+03 6.998486e-25 9.819237e-25 9.670297e-25 9.108281e-25
1.537906e+03 7.217378e-25 9.034521e-25 9.690807e-25 9.390438e-25
1.537938e+03 7.081441e-25 9.385001e-25 9.829340e-25 9.211445e-25
1.537969e+03 7.237999e-25 9.226358e-25 9.664932e-25 9.113120e-25
1.538000e+03 7.115830e-25 9.560511e-25 9.587964e-25 9.427266e-25
1.538031e+03 7.286121e-25 9.433188e-25 9.569361e-25 9.109163e-25
1.538062e+03 7.203429e-25 9.925790e-25 9.674296e-25 8.727766e-25
1.538094e+03 7.212474e-25 1.008002e-24 9.840749e-25 8.363662e-25
1.538125e+03 6.908869e-25 9.837714e-25 9.233604e-25 9.157963e-25
1.538156e+03 6.820843e-25 9.835809e-25 9.389072e-25 9.873845e-25
1.538188e+03 6.917013e-25 1.003518e-24 8.734041e-25 9.608346e-25
1.538219e+03 7.131705e-25 9.832052e-25 8.279484e-25 9.455212e-25
1.538250e+03 7.352355e-25 8.749507e-25 8.348425e-25 9.382487e-25
1.538281e+03 7.616499e-25 7.986767e-25 8.395226e-25 9.052746e-25
1.538312e+03 7.456207e-25 7.857860e-25 8.227828e-25 8.882132e-25
1.538344e+03 7.340798e-25 7.932211e-25 8.802723e-25 8.650001e-25
1.538375e+03 7.623780e-25 7.880074e-25 8.910583e-25 8.507365e-25
1.538406e+03 7.559884e-25 7.843193e-25 8.784220e-25 8.584170e-25
1.538438e+03 7.690904e-25 7.790115e-25 8.588754e-25 8.685412e-25
1.538469e+03 7.518223e-25 8.219465e-25 8.853346e-25 8.499128e-25
1.538500e+03 7.373541e-25 8.010933e-25 8.745357e-25 8.576602e-25
1.538531e+03 7.349361e-25 7.520338e-25 8.594730e-25 8.349893e-25
1.538562e+03 7.523079e-25 7.379029e-25 8.554181e-25 8.621216e-25
1.538594e+03 7.143431e-25 7.398219e-25 8.981345e-25 8.872876e-25
1.538625e+03 6.886834e-25 7.274333e-25 8.728106e-25 8.925921e-25
1.538656e+03 6.880352e-25 7.057107e-25 8.971924e-25 8.982977e-25
1.538688e+03 6.838565e-25 7.143712e-25 9.028650e-25 9.308849e-25
1.538719e+03 6.930078e-25 7.219788e-25 8.652731e-25 9.227987e-25
1.538750e+03 7.071978e-25 7.791471e-25 8.522107e-25 9.893628e-25
1.538781e+03 7.002100e-25 8.036528e-25 8.260551e-25 1.032688e-24
1.538812e+03 6.937878e-25 7.498272e-25 8.083067e-25 1.018231e-24
1.538844e+03 6.830283e-25 7.498985e-25 8.136075e-25 1.004684e-24
1.538875e+03 7.383747e-25 7.500737e-25 8.472023e-25 9.850234e-25
1.538906e+03 7.916504e-25 7.714143e-25 7.878063e-25 9.882937e-25
1.538938e+03 8.349328e-25 7.477690e-25 7.543425e-25 1.006073e-24
1.538969e+03 8.184982e-25 7.741473e-25 7.398973e-25 9.629410e-25
1.539000e+03 8.233717e-25 7.987375e-25 7.268518e-25 9.188848e-25
1.539031e+03 8.219120e-25 8.492259e-25 7.570358e-25 8.567309e-25
1.539062e+03 8.182817e-25 8.317300e-25 7.519003e-25 8.295258e-25
1.539094e+03 8.269642e-25 8.159664e-25 7.529538e-25 8.203486e-25
1.539125e+03 8.176188e-25 8.542468e-25 7.888138e-25 8.476538e-25
1.539156e+03 8.115424e-25 8.351879e-25 8.312959e-25 8.928943e-25
1.539188e+03 8.445408e-25 8.304987e-25 8.824843e-25 9.433703e-25
1.539219e+03 8.480803e-25 8.239203e-25 8.881212e-25 9.996237e-25
1.539250e+03 8.006363e-25 8.480725e-25 8.351748e-25 1.026589e-24
1.539281e+03 7.723537e-25 9.210846e-25 8.225544e-25 1.001301e-24
1.539312e+03 7.109281e-25 9.090273e-25 8.381364e-25 1.000715e-24
1.539344e+03 7.228140e-25 8.898463e-25 8.396966e-25 1.054749e-24
1.539375e+03 7.005579e-25 9.557058e-25 8.222609e-25 1.020043e-24
1.539406e+03 6.946027e-25 9.260226e-25 8.164582e-25 1.008573e-24
1.539438e+03 6.970952e-25 9.206423e-25 8.561523e-25 1.006295e-24
1.539469e+03 7.063531e-25 8.581583e-25 8.427317e-25 1.027738e-24
1.539500e+03 6.928706e-25 8.985833e-25 8.237619e-25 1.050728e-24
1.539531e+03 6.869891e-25 8.902121e-25 8.147143e-25 1.076768e-24
1.539562e+03 7.176554e-25 9.165854e-25 7.942887e-25 1.160539e-24
1.539594e+03 7.534597e-25 9.445473e-25 8.733476e-25 1.072305e-24
1.539625e+03 7.891869e-25 9.505481e-25 9.030761e-25 1.024570e-24
1.539656e+03 8.100647e-25 9.594224e-25 9.480701e-25 1.023075e-24
1.539688e+03 7.969123e-25 1.050816e-24 9.733250e-25 1.013681e-24
1.539719e+03 7.871579e-25 1.167762e-24 9.244097e-25 1.035661e-24
1.539750e+03 7.356905e-25 1.217512e-24 9.234463e-25 1.038017e-24
1.539781e+03 7.284937e-25 1.256677e-24 9.180339e-25 1.128341e-24
1.539812e+03 7.583282e-25 1.247109e-24 9.348527e-25 1.191940e-24
1.539844e+03 7.489551e-25 1.250369e-24 9.552299e-25 1.241063e-24
1.539875e+03 7.697988e-25 1.317573e-24 9.603510e-25 1.185352e-24
1.539906e+03 7.549473e-25 1.342572e-24 9.653792e-25 1.161224e-24
1.539938e+03 7.674198e-25 1.279232e-24 9.578335e-25 1.195833e-24
1.539969e+03 8.448554e-25 1.251263e-24 9.433119e-25 1.140185e-24
1.540000e+03 8.379198e-25 1.364753e-24 9.861547e-25 1.174577e-24
1.540031e+03 8.093450e-25 1.355438e-24 9.804191e-25 1.168650e-24
1.540062e+03 8.687364e-25 1.281088e-24 1.004985e-24 1.137171e-24
1.540094e+03 9.017027e-25 1.277746e-24 9.849323e-25 1.065476e-24
1.540125e+03 8.794769e-25 1.370120e-24 9.798164e-25 1.045934e-24
1.540156e+03 9.036992e-25 1.410438e-24 1.026892e-24 1.059499e-24
1.540188e+03 9.197441e-25 1.449038e-24 1.074141e-24 1.126948e-24
1.540219e+03 8.534730e-25 1.403839e-24 1.115063e-24 1.087452e-24
1.540250e+03 8.591423e-25 1.357570e-24 1.101786e-24 1.078065e-24
1.540281e+03 8.874449e-25 1.418049e-24 1.041409e-24 1.113977e-24
1.540312e+03 8.841521e-25 1.316615e-24 1.012595e-24 1.152448e-24
1.540344e+03 7.643609e-25 1.314874e-24 9.145370e-25 1.173704e-24
1.540375e+03 7.220360e-25 1.346757e-24 9.390668e-25 1.165618e-24
1.540406e+03 7.009426e-25 1.467040e-24 9.119476e-25 1.111603e-24
1.540438e+03 7.297990e-25 1.412205e-24 9.282955e-25 1.149751e-24
1.540469e+03 7.483658e-25 1.358118e-24 9.539280e-25 1.205474e-24
1.540500e+03 7.457492e-25 1.279650e-24 9.254193e-25 1.270825e-24
1.540531e+03 7.281689e-25 1.255960e-24 9.718183e-25 1.206726e-24
1.540562e+03 7.378530e-25 1.258271e-24 9.820637e-25 1.208779e-24
1.540594e+03 7.518763e-25 1.220540e-24 9.723787e-25 1.200568e-24
1.540625e+03 7.559016e-25 1.224258e-24 9.231132e-25 1.169597e-24
1.540656e+03 7.436651e-25 1.203023e-24 9.074540e-25 1.130337e-24
1.540688e+03 7.358557e-25 1.225067e-24 8.950711e-25 1.040698e-24
1.540719e+03 7.527173e-25 1.228665e-24 9.201317e-25 1.045550e-24
1.540750e+03 7.861504e-25 1.238248e-24 9.402691e-25 1.100170e-24
1.540781e+03 8.393858e-25 1.252391e-24 9.345205e-25 1.084647e-24
1.540812e+03 8.448091e-25 1.208043e-24 9.048869e-25 1.023013e-24
1.540844e+03 8.586976e-25 1.181200e-24 9.283587e-25 1.025911e-24
1.540875e+03 8.598862e-25 1.238775e-24 9.313430e-25 1.016175e-24
1.540906e+03 8.516053e-25 1.261274e-24 9.209819e-25 1.040964e-24
1.540938e+03 8.382084e-25 1.268771e-24 9.075979e-25 9.848110e-25
1.540969e+03 7.938815e-25 1.234864e-24 8.765139e-25 9.740695e-25
1.541000e+03 8.567635e-25 1.202688e-24 8.805527e-25 9.646308e-25
1.541031e+03 8.546290e-25 1.137106e-24 9.012276e-25 9.556114e-25
1.541062e+03 8.645907e-25 1.189435e-24 8.727757e-25 9.400386e-25
1.541094e+03 9.212715e-25 1.187145e-24 8.822904e-25 9.029893e-25
1.541125e+03 9.326950e-25 1.094450e-24 8.908220e-25 9.359550e-25
1.541156e+03 9.057133e-25 1.040489e-24 9.135440e-25 9.482788e-25
1.541188e+03 9.690513e-25 9.490867e-25 9.737658e-25 8.950460e-25
1.541219e+03 1.023707e-24 9.822129e-25 9.483761e-25 8.993369e-25
1.541250e+03 1.063992e-24 1.014607e-24 9.407787e-25 8.887218e-25
1.541281e+03 1.065220e-24 9.939475e-25 9.598678e-25 8.429192e-25
1.541312e+03 1.076883e-24 9.902263e-25 9.346860e-25 8.210246e-25
1.541344e+03 1.045067e-24 9.918722e-25 9.062463e-25 8.411435e-25
1.541375e+03 1.033826e-24 9.742593e-25 9.434671e-25 8.254498e-25
1.541406e+03 1.039735e-24 9.791972e-25 1.001981e-24 8.174814e-25
1.541438e+03 9.832021e-25 1.015181e-24 9.894486e-25 8.328665e-25
1.541469e+03 9.539269e-25 1.028071e-24 9.877215e-25 8.572680e-25
1.541500e+03 1.019943e-24 1.033964e-24 9.718074e-25 8.740992e-25
1.541531e+03 9.770624e-25 1.035034e-24 9.300613e-25 8.914519e-25
1.541562e+03 9.470371e-25 9.973715e-25 9.796210e-25 9.406017e-25
1.541594e+03 9.586664e-25 9.935612e-25 9.912859e-25 9.969016e-25
1.541625e+03 9.128185e-25 1.008306e-24 9.289966e-25 9.964848e-25
1.541656e+03 9.071544e-25 9.924131e-25 9.381358e-25 9.427303e-25
1.541688e+03 9.414102e-25 1.001218e-24 8.708103e-25 9.632868e-25
1.541719e+03 9.728300e-25 1.017804e-24 8.467920e-25 9.708965e-25
1.541750e+03 1.009864e-24 9.530010e-25 9.047698e-25 9.945219e-25
1.541781e+03 9.953366e-25 1.036147e-24 9.173355e-25 9.753209e-25
1.541812e+03 1.042265e-24 1.012018e-24 9.658596e-25 9.898302e-25
1.541844e+03 1.104491e-24 9.826530e-25 1.010471e-24 9.829807e-25
1.541875e+03 1.129407e-24 9.361813e-25 1.049232e-24 1.017343e-24
1.541906e+03 1.046747e-24 9.745318e-25 1.041930e-24 1.042738e-24
1.541938e+03 1.093594e-24 9.725311e-25 1.102120e-24 9.959757e-25
1.541969e+03 1.104285e-24 9.481629e-25 1.083043e-24 9.772396e-25
1.542000e+03 1.153737e-24 9.395752e-25 1.056187e-24 9.821883e-25
1.542031e+03 1.121467e-24 9.432485e-25 1.072238e-24 9.451705e-25
1.542062e+03 1.104620e-24 9.191409e-25 9.945220e-25 9.825317e-25
1.542094e+03 1.152245e-24 8.636133e-25 1.039160e-24 9.221100e-25
1.542125e+03 1.161970e-24 8.896613e-25 1.065268e-24 9.615836e-25
1.542156e+03 1.180628e-24 8.700317e-25 1.127651e-24 9.980617e-25
1.542188e+03 1.188316e-24 8.680341e-25 1.147982e-24 1.014637e-24
1.542219e+03 1.120760e-24 8.517611e-25 1.165118e-24 9.825684e-25
1.542250e+03 1.131994e-24 8.531206e-25 1.107660e-24 1.030609e-24
1.542281e+03 1.111486e-24 8.749295e-25 1.077031e-24 1.032621e-24
1.542312e+03 1.060466e-24 8.937372e-25 1.086350e-24 1.097199e-24
1.542344e+03 9.945054e-25 8.784640e-25 1.083440e-24 1.087986e-24
1.542375e+03 9.954139e-25 8.708072e-25 1.049958e-24 1.041095e-24
1.542406e+03 9.787359e-25 8.792849e-25 1.098473e-24 1.066840e-24
1.542438e+03 1.028185e-24 8.606482e-25 1.183715e-24 1.131115e-24
1.542469e+03 1.008075e-24 8.948757e-25 1.235179e-24 1.120040e-24
1.542500e+03 9.812039e-25 9.173004e-25 1.263121e-24 1.113803e-24
1.542531e+03 9.300551e-25 9.075040e-25 1.220912e-24 1.155146e-24
1.542562e+03 8.514249e-25 9.124369e-25 1.170251e-24 1.165565e-24
1.542594e+03 8.254983e-25 9.450121e-25 1.069109e-24 1.175003e-24
1.542625e+03 8.738495e-25 9.003983e-25 1.017613e-24 1.132569e-24
1.542656e+03 8.487374e-25 9.911273e-25 1.010922e-24 1.186056e-24
1.542688e+03 8.671002e-25 9.835236e-25 1.028477e-24 1.163266e-24
1.542719e+03 8.446303e-25 9.515349e-25 1.036166e-24 1.204644e-24
1.542750e+03 8.262148e-25 9.916492e-25 1.023049e-24 1.312955e-24
1.542781e+03 7.781492e-25 1.001066e-24 9.760269e-25 1.344559e-24
1.542812e+03 7.634938e-25 9.782925e-25 9.649620e-25 1.364756e-24
1.542844e+03 7.677601e-25 9.916922e-25 9.568012e-25 1.454164e-24
1.542875e+03 7.463443e-25 9.455735e-25 9.015357e-25 1.391062e-24
1.542906e+03 7.230411e-25 9.283972e-25 9.262245e-25 1.410838e-24
1.542938e+03 7.010334e-25 9.180177e-25 9.504928e-25 1.327725e-24
1.542969e+03 6.826524e-25 8.804799e-25 9.301644e-25 1.297459e-24
1.543000e+03 6.660808e-25 8.772881e-25 8.918097e-25 1.284672e-24
1.543031e+03 6.731564e-25 9.032249e-25 8.805210e-25 1.291310e-24
1.543062e+03 6.993951e-25 8.695160e-25 8.844720e-25 1.299266e-24
1.543094e+03 7.195409e-25 8.701280e-25 8.814208e-25 1.273592e-24
1.543125e+03 6.925537e-25 8.624141e-25 8.813315e-25 1.301061e-24
1.543156e+03 6.815129e-25 8.319034e-25 9.283489e-25 1.207708e-24
1.543188e+03 6.538333e-25 8.217486e-25 9.750263e-25 1.153147e-24
1.543219e+03 6.628986e-25 8.247987e-25 9.426318e-25 1.089158e-24
1.543250e+03 6.842448e-25 8.544948e-25 9.066996e-25 1.041017e-24
1.543281e+03 6.957376e-25 8.571431e-25 9.429874e-25 1.097796e-24
1.543312e+03 6.837754e-25 8.693806e-25 9.163320e-25 1.106063e-24
1.543344e+03 6.910182e-25 8.699048e-25 9.354149e-25 1.073443e-24
1.543375e+03 7.073057e-25 8.721353e-25 9.265183e-25 1.074271e-24
1.543406e+03 6.774507e-25 8.979896e-25 8.490383e-25 1.085696e-24
1.543438e+03 6.834910e-25 9.182222e-25 8.757957e-25 1.094016e-24
1.543469e+03 6.725927e-25 9.166869e-25 8.597719e-25 1.111889e-24
1.543500e+03 6.777202e-25 9.091057e-25 8.458633e-25 1.147486e-24
1.543531e+03 6.734896e-25 9.769151e-25 9.388401e-25 1.084209e-24
1.543562e+03 6.746566e-25 1.059523e-24 9.610177e-25 1.085324e-24
1.543594e+03 6.702556e-25 1.055586e-24 9.730766e-25 1.010755e-24
1.543625e+03 6.485243e-25 1.086399e-24 9.195783e-25 9.954834e-25
1.543656e+03 6.396647e-25 1.105249e-24 8.925827e-25 9.598205e-25
1.543688e+03 6.291726e-25 1.113455e-24 8.541353e-25 9.233557e-25
1.543719e+03 5.874727e-25 1.143802e-24 8.785105e-25 8.726374e-25
1.543750e+03 5.800053e-25 1.098185e-24 9.153615e-25 8.986084e-25
1.543781e+03 5.798182e-25 1.063154e-24 8.711055e-25 8.383285e-25
1.543812e+03 5.923254e-25 1.044758e-24 8.724706e-25 8.651779e-25
1.543844e+03 6.156675e-25 1.019227e-24 8.475898e-25 8.760638e-25
1.543875e+03 6.349444e-25 1.027110e-24 8.540009e-25 8.294059e-25
1.543906e+03 6.449521e-25 1.037740e-24 8.271116e-25 8.039530e-25
1.543938e+03 6.287230e-25 1.005807e-24 7.815357e-25 8.018775e-25
1.543969e+03 6.334882e-25 9.978243e-25 7.511729e-25 7.918648e-25
1.544000e+03 6.452768e-25 9.832005e-25 7.622112e-25 7.725733e-25
1.544031e+03 6.403519e-25 9.356001e-25 7.507635e-25 7.876247e-25
1.544062e+03 6.373729e-25 9.752430e-25 8.023625e-25 7.909852e-25
1.544094e+03 6.456844e-25 9.727329e-25 7.914706e-25 8.266955e-25
1.544125e+03 6.376666e-25 9.117789e-25 7.480516e-25 7.964404e-25
1.544156e+03 6.049268e-25 9.445264e-25 7.141795e-25 8.126239e-25
1.544188e+03 6.239441e-25 9.308429e-25 6.844481e-25 7.526376e-25
1.544219e+03 6.156773e-25 9.168153e-25 6.797936e-25 7.083656e-25
1.544250e+03 6.511222e-25 9.008413e-25 6.928932e-25 7.019762e-25
1.544281e+03 6.683563e-25 8.984704e-25 7.393272e-25 6.945395e-25
1.544312e+03 6.581482e-25 8.925212e-25 7.308146e-25 6.567523e-25
1.544344e+03 6.430309e-25 9.380012e-25 7.100993e-25 6.650459e-25
1.544375e+03 6.772094e-25 9.332504e-25 6.864439e-25 6.575126e-25
1.544406e+03 7.260725e-25 9.207082e-25 6.702634e-25 6.767128e-25
1.544438e+03 7.158423e-25 9.188842e-25 6.791730e-25 7.009048e-25
1.544469e+03 7.455212e-25 9.743443e-25 7.020383e-25 6.732066e-25
1.544500e+03 7.846821e-25 9.886792e-25 6.783229e-25 6.539905e-25
1.544531e+03 7.488933e-25 9.976299e-25 6.521074e-25 6.494070e-25
1.544562e+03 7.562044e-25 1.013414e-24 6.606737e-25 6.517837e-25
1.544594e+03 7.505173e-25 1.062743e-24 6.499390e-25 6.590347e-25
1.544625e+03 7.785845e-25 1.024407e-24 6.478272e-25 6.875066e-25
1.544656e+03 8.217587e-25 9.856217e-25 6.434218e-25 6.888255e-25
1.544688e+03 7.723176e-25 1.057459e-24 6.475389e-25 6.861561e-25
1.544719e+03 7.741685e-25 9.588701e-25 6.465212e-25 6.924723e-25
1.544750e+03 7.539539e-25 9.658624e-25 6.433281e-25 6.853684e-25
1.544781e+03 7.169310e-25 9.890409e-25 6.419222e-25 6.840460e-25
1.544812e+03 7.217214e-25 9.559645e-25 6.355435e-25 6.775260e-25
1.544844e+03 7.290894e-25 9.235597e-25 6.444876e-25 6.736401e-25
1.544875e+03 7.680914e-25 8.850092e-25 6.418379e-25 6.484139e-25
1.544906e+03 7.602971e-25 8.692281e-25 6.694572e-25 6.855033e-25
1.544938e+03 7.861134e-25 8.475374e-25 6.782878e-25 6.692821e-25
1.544969e+03 7.549228e-25 8.721116e-25 6.775452e-25 6.464130e-25
1.545000e+03 7.617889e-25 8.663656e-25 6.662573e-25 6.737601e-25
1.545031e+03 7.661936e-25 8.030118e-25 6.299409e-25 6.763875e-25
1.545062e+03 7.807632e-25 7.759518e-25 6.248164e-25 6.652270e-25
1.545094e+03 7.831300e-25 7.921121e-25 6.422603e-25 6.809040e-25
1.545125e+03 8.084166e-25 7.643015e-25 6.681545e-25 7.144130e-25
1.545156e+03 8.204887e-25 7.411422e-25 6.843992e-25 7.045898e-25
1.545188e+03 8.796730e-25 7.120402e-25 7.037719e-25 7.176890e-25
1.545219e+03 9.099265e-25 7.285860e-25 7.127615e-25 7.007615e-25
1.545250e+03 9.507950e-25 7.077365e-25 7.544384e-25 7.305981e-25
1.545281e+03 9.629229e-25 7.220029e-25 7.452215e-25 7.082177e-25
1.545312e+03 9.134794e-25 7.256785e-25 7.605853e-25 7.101709e-25
1.545344e+03 9.226401e-25 7.406645e-25 7.497713e-25 7.587793e-25
1.545375e+03 8.479212e-25 7.340770e-25 7.717308e-25 7.626888e-25
1.545406e+03 8.352315e-25 7.451209e-25 7.885806e-25 7.997268e-25
1.545438e+03 8.518964e-25 7.427967e-25 8.046318e-25 7.941663e-25
1.545469e+03 8.874913e-25 7.040664e-25 7.843733e-25 8.000269e-25
1.545500e+03 9.242906e-25 7.265952e-25 7.974366e-25 8.079936e-25
1.545531e+03 9.396841e-25 7.623301e-25 7.758595e-25 7.901105e-25
1.545562e+03 8.561912e-25 7.817292e-25 8.191639e-25 7.680805e-25
1.545594e+03 8.550339e-25 7.951823e-25 8.370542e-25 7.979176e-25
1.545625e+03 8.771521e-25 7.737146e-25 8.883020e-25 8.309276e-25
1.545656e+03 8.358307e-25 7.865449e-25 9.362559e-25 8.934956e-25
1.545688e+03 8.867798e-25 7.804973e-25 9.769292e-25 8.908700e-25
1.545719e+03 9.175155e-25 8.016405e-25 9.419370e-25 8.652708e-25
1.545750e+03 9.281681e-25 8.065952e-25 8.868572e-25 9.006294e-25
1.545781e+03 9.746111e-25 8.111641e-25 8.821224e-25 9.178127e-25
1.545812e+03 9.867981e-25 8.361241e-25 8.839325e-25 9.453039e-25
1.545844e+03 9.696841e-25 8.388386e-25 9.147773e-25 9.408003e-25
1.545875e+03 9.597946e-25 8.234836e-25 9.280524e-25 9.724104e-25
1.545906e+03 9.649153e-25 8.766044e-25 9.683571e-25 9.204464e-25
1.545938e+03 9.747180e-25 8.423134e-25 1.023264e-24 1.037192e-24
1.545969e+03 9.099500e-25 8.392326e-25 1.068993e-24 1.060022e-24
1.546000e+03 8.698048e-25 8.597513e-25 1.121057e-24 1.037131e-24
1.546031e+03 8.286139e-25 8.047197e-25 1.048439e-24 1.106453e-24
1.546062e+03 8.468254e-25 7.914416e-25 9.749541e-25 1.121261e-24
1.546094e+03 8.134547e-25 8.163637e-25 9.481128e-25 1.091119e-24
1.546125e+03 7.705161e-25 8.519102e-25 9.454661e-25 1.106262e-24
1.546156e+03 7.850900e-25 8.202859e-25 9.782621e-25 1.079311e-24
1.546188e+03 7.694618e-25 9.002698e-25 9.894386e-25 1.141390e-24
1.546219e+03 7.790000e-25 8.785368e-25 9.137799e-25 1.094949e-24
1.546250e+03 7.661898e-25 8.464110e-25 9.012419e-25 1.079078e-24
1.546281e+03 7.514305e-25 8.644799e-25 9.564147e-25 1.094943e-24
1.546312e+03 7.462446e-25 8.877859e-25 9.958446e-25 1.053177e-24
1.546344e+03 7.516232e-25 8.851570e-25 1.045957e-24 1.121585e-24
1.546375e+03 7.833269e-25 8.810663e-25 1.039650e-24 1.028188e-24
1.546406e+03 7.540816e-25 9.130091e-25 1.077766e-24 1.015208e-24
1.546438e+03 8.001027e-25 9.275297e-25 1.042817e-24 1.007464e-24
1.546469e+03 8.017840e-25 9.179698e-25 9.418522e-25 9.950989e-25
1.546500e+03 7.550365e-25 1.025536e-24 8.874403e-25 1.014001e-24
1.546531e+03 7.485284e-25 1.094655e-24 8.279062e-25 1.144923e-24
1.546562e+03 7.630262e-25 1.072977e-24 8.184576e-25 1.077599e-24
1.546594e+03 7.659155e-25 1.159943e-24 7.777833e-25 9.936099e-25
1.546625e+03 7.600942e-25 1.185073e-24 7.903571e-25 1.028603e-24
1.546656e+03 7.589147e-25 1.219691e-24 7.904075e-25 9.988672e-25
1.546688e+03 7.616318e-25 1.227383e-24 8.000336e-25 9.670549e-25
1.546719e+03 7.763455e-25 1.246438e-24 7.692930e-25 9.498508e-25
1.546750e+03 8.235347e-25 1.234630e-24 7.602732e-25 9.947562e-25
1.546781e+03 8.035598e-25 1.242401e-24 7.488826e-25 1.030997e-24
1.546812e+03 7.713456e-25 1.248331e-24 7.376022e-25 9.942775e-25
1.546844e+03 8.202395e-25 1.325997e-24 7.258150e-25 9.723332e-25
1.546875e+03 8.531705e-25 1.298875e-24 7.030258e-25 9.333941e-25
1.546906e+03 8.062975e-25 1.334748e-24 6.821592e-25 9.430269e-25
1.546938e+03 7.705809e-25 1.390561e-24 6.749079e-25 9.403214e-25
1.546969e+03 7.739982e-25 1.368654e-24 6.500665e-25 9.346296e-25
1.547000e+03 7.517408e-25 1.317580e-24 6.561245e-25 9.264451e-25
1.547031e+03 7.746590e-25 1.379117e-24 6.179916e-25 9.266558e-25
1.547062e+03 7.499124e-25 1.448941e-24 6.419927e-25 9.254902e-25
1.547094e+03 7.433100e-25 1.497541e-24 6.312629e-25 8.729155e-25
1.547125e+03 7.504702e-25 1.463048e-24 6.432830e-25 8.708936e-25
1.547156e+03 7.405270e-25 1.474605e-24 5.958912e-25 8.839739e-25
1.547188e+03 7.170849e-25 1.410355e-24 6.095537e-25 9.216298e-25
1.547219e+03 7.384427e-25 1.399211e-24 6.174909e-25 8.958331e-25
1.547250e+03 7.345451e-25 1.343117e-24 6.194936e-25 9.358007e-25
1.547281e+03 7.825175e-25 1.301746e-24 6.524088e-25 9.029091e-25
1.547312e+03 7.655690e-25 1.294459e-24 6.652569e-25 9.080669e-25
1.547344e+03 7.233715e-25 1.313119e-24 6.743070e-25 8.632679e-25
1.547375e+03 7.326155e-25 1.251613e-24 6.492370e-25 8.639525e-25
1.547406e+03 7.115519e-25 1.254215e-24 6.314674e-25 8.290801e-25
1.547438e+03 7.037495e-25 1.244467e-24 6.100999e-25 8.382057e-25
1.547469e+03 7.210860e-25 1.247230e-24 6.011067e-25 8.278864e-25
1.547500e+03 7.230979e-25 1.281909e-24 6.174576e-25 8.171372e-25
1.547531e+03 7.263960e-25 1.284986e-24 6.431831e-25 8.481622e-25
1.547562e+03 7.361612e-25 1.334373e-24 6.623985e-25 8.381186e-25
1.547594e+03 7.518212e-25 1.344727e-24 6.495275e-25 9.126032e-25
1.547625e+03 7.341490e-25 1.388428e-24 6.499022e-25 9.114289e-25
1.547656e+03 7.269187e-25 1.287609e-24 6.649453e-25 8.870660e-25
1.547688e+03 7.436369e-25 1.378574e-24 6.725912e-25 8.710766e-25
1.547719e+03 7.938294e-25 1.418943e-24 6.694450e-25 8.605975e-25
1.547750e+03 7.860940e-25 1.376320e-24 6.355001e-25 8.821758e-25
1.547781e+03 7.825329e-25 1.386883e-24 6.084661e-25 8.970715e-25
1.547812e+03 7.456739e-25 1.420888e-24 6.116585e-25 9.036320e-25
1.547844e+03 7.043982e-25 1.482790e-24 5.996138e-25 9.378488e-25
1.547875e+03 7.436053e-25 1.503604e-24 5.894897e-25 1.037104e-24
1.547906e+03 7.607078e-25 1.442690e-24 6.075827e-25 1.116468e-24
1.547938e+03 7.578884e-25 1.404011e-24 6.270492e-25 1.125049e-24
1.547969e+03 7.954936e-25 1.336948e-24 6.796727e-25 1.129997e-24
1.548000e+03 8.230964e-25 1.314359e-24 7.108582e-25 1.043810e-24
1.548031e+03 8.216700e-25 1.270152e-24 7.072675e-25 1.014667e-24
1.548062e+03 8.343932e-25 1.239432e-24 7.293511e-25 1.048524e-24
1.548094e+03 8.438253e-25 1.248891e-24 7.209470e-25 1.092716e-24
1.548125e+03 8.150989e-25 1.274308e-24 6.972466e-25 1.156794e-24
1.548156e+03 8.138178e-25 1.235451e-24 6.870284e-25 1.253878e-24
1.548188e+03 8.128731e-25 1.264858e-24 6.950477e-25 1.278268e-24
1.548219e+03 7.854988e-25 1.273331e-24 6.829909e-25 1.254536e-24
1.548250e+03 8.061860e-25 1.293751e-24 6.954044e-25 1.207364e-24
1.548281e+03 8.447152e-25 1.254860e-24 7.093240e-25 1.190615e-24
1.548312e+03 8.521753e-25 1.242477e-24 7.087880e-25 1.185747e-24
1.548344e+03 8.387898e-25 1.273051e-24 7.021204e-25 1.200156e-24
1.548375e+03 8.633846e-25 1.244407e-24 7.388385e-25 1.193224e-24
1.548406e+03 8.792301e-25 1.224257e-24 7.720127e-25 1.270926e-24
1.548438e+03 9.289094e-25 1.229397e-24 8.054848e-25 1.281858e-24
1.548469e+03 9.612185e-25 1.136431e-24 8.019567e-25 1.304424e-24
1.548500e+03 9.529278e-25 1.095374e-24 8.320523e-25 1.292796e-24
1.548531e+03 9.957728e-25 1.005361e-24 7.814000e-25 1.292301e-24
1.548562e+03 1.028171e-24 9.481044e-25 7.468611e-25 1.346140e-24
1.548594e+03 1.034157e-24 9.352976e-25 7.327782e-25 1.311623e-24
1.548625e+03 1.023612e-24 9.478009e-25 7.977514e-25 1.268102e-24
1.548656e+03 1.037114e-24 1.009552e-24 8.044826e-25 1.204930e-24
1.548688e+03 9.934626e-25 9.411801e-25 8.102477e-25 1.209487e-24
1.548719e+03 9.929182e-25 9.070314e-25 8.245782e-25 1.098370e-24
1.548750e+03 9.673414e-25 8.872117e-25 8.125122e-25 1.113962e-24
1.548781e+03 9.259343e-25 8.874715e-25 8.229802e-25 1.107803e-24
1.548812e+03 9.875206e-25 8.902804e-25 7.801622e-25 1.110607e-24
1.548844e+03 9.934066e-25 9.062014e-25 7.694530e-25 1.105935e-24
1.548875e+03 9.753278e-25 9.323948e-25 7.504997e-25 1.095727e-24
1.548906e+03 1.027773e-24 9.387072e-25 7.361048e-25 1.035298e-24
1.548938e+03 1.036757e-24 8.983680e-25 7.526777e-25 1.046182e-24
1.548969e+03 1.031850e-24 9.127244e-25 7.918111e-25 9.994754e-25
1.549000e+03 1.081595e-24 8.655013e-25 7.940719e-25 9.122763e-25
1.549031e+03 1.114246e-24 8.240537e-25 7.718280e-25 9.198040e-25
1.549062e+03 1.096128e-24 8.032355e-25 7.761734e-25 8.619041e-25
1.549094e+03 1.104962e-24 7.892874e-25 7.795136e-25 8.909413e-25
1.549125e+03 1.115891e-24 7.958299e-25 7.657285e-25 9.092288e-25
1.549156e+03 1.114666e-24 7.638881e-25 8.019010e-25 9.424257e-25
1.549188e+03 1.085809e-24 7.484328e-25 8.338874e-25 9.416599e-25
1.549219e+03 1.083229e-24 7.995495e-25 8.608076e-25 9.174096e-25
1.549250e+03 1.126320e-24 7.976789e-25 8.542113e-25 9.099396e-25
1.549281e+03 1.093274e-24 8.043326e-25 8.486483e-25 8.947406e-25
1.549312e+03 1.119286e-24 7.663658e-25 8.323086e-25 8.705759e-25
1.549344e+03 1.034955e-24 7.566040e-25 8.069433e-25 8.201293e-25
1.549375e+03 9.952560e-25 7.947237e-25 7.870190e-25 7.832919e-25
1.549406e+03 9.452729e-25 8.161993e-25 8.214563e-25 7.868190e-25
1.549438e+03 1.025532e-24 7.834767e-25 8.069599e-25 8.151736e-25
1.549469e+03 9.938104e-25 8.063397e-25 7.959873e-25 8.192551e-25
1.549500e+03 9.657608e-25 8.397088e-25 7.801944e-25 8.373691e-25
1.549531e+03 9.288223e-25 8.067117e-25 7.794998e-25 8.070113e-25
1.549562e+03 9.804543e-25 8.106920e-25 7.501313e-25 7.654014e-25
1.549594e+03 1.037962e-24 8.005079e-25 7.771810e-25 7.739770e-25
1.549625e+03 1.032824e-24 8.607180e-25 7.368451e-25 7.616127e-25
1.549656e+03 1.001773e-24 8.803275e-25 7.177455e-25 7.543263e-25
1.549688e+03 1.032963e-24 8.556184e-25 7.252464e-25 7.668791e-25
1.549719e+03 9.842651e-25 8.563556e-25 7.109140e-25 7.763203e-25
1.549750e+03 9.380848e-25 8.358446e-25 6.870255e-25 8.076576e-25
1.549781e+03 9.556764e-25 8.111912e-25 6.974695e-25 8.367080e-25
1.549812e+03 9.445324e-25 8.365925e-25 7.258918e-25 8.097740e-25
1.549844e+03 9.023073e-25 8.236192e-25 6.904372e-25 8.173359e-25
1.549875e+03 9.269061e-25 8.518247e-25 6.863433e-25 7.802373e-25
1.549906e+03 8.970357e-25 8.669758e-25 7.370339e-25 7.612799e-25
1.549938e+03 9.282414e-25 8.772941e-25 7.314540e-25 7.378388e-25
1.549969e+03 9.479804e-25 8.419831e-25 7.452373e-25 7.446200e-25
1.550000e+03 9.222503e-25 8.659490e-25 7.766869e-25 7.627909e-25
1.550031e+03 9.053354e-25 8.943307e-25 8.219727e-25 7.754795e-25
1.550062e+03 8.928706e-25 9.312914e-25 8.141799e-25 7.625502e-25
1.550094e+03 8.969733e-25 8.737250e-25 8.011335e-25 7.984274e-25
1.550125e+03 8.764349e-25 8.262539e-25 8.049661e-25 8.571745e-25
1.550156e+03 8.927237e-25 8.815564e-25 8.142310e-25 8.676435e-25
1.550188e+03 8.817555e-25 1.004639e-24 7.875619e-25 9.215576e-25
1.550219e+03 8.465043e-25 9.956536e-25 8.038401e-25 9.599508e-25
1.550250e+03 8.842700e-25 1.003466e-24 8.129195e-25 9.694994e-25
1.550281e+03 8.931051e-25 9.826985e-25 8.234982e-25 9.327756e-25
1.550312e+03 8.881110e-25 1.012781e-24 8.691394e-25 9.235430e-25
1.550344e+03 9.198957e-25 1.014615e-24 8.416412e-25 9.329574e-25
1.550375e+03 8.821819e-25 9.961574e-25 8.759959e-25 1.010476e-24
1.550406e+03 8.713214e-25 9.727905e-25 8.783590e-25 1.023242e-24
1.550438e+03 9.079478e-25 9.316307e-25 8.382225e-25 1.037217e-24
1.550469e+03 8.706512e-25 9.261295e-25 8.679842e-25 1.147077e-24
1.550500e+03 8.461487e-25 9.234218e-25 8.615763e-25 1.233622e-24
1.550531e+03 8.955085e-25 9.145231e-25 9.216002e-25 1.245725e-24
1.550562e+03 9.709032e-25 9.295359e-25 9.463475e-25 1.218910e-24
1.550594e+03 9.644412e-25 9.340843e-25 9.663290e-25 1.196264e-24
1.550625e+03 9.981282e-25 9.237766e-25 9.837789e-25 1.215483e-24
1.550656e+03 1.009334e-24 9.379188e-25 1.003709e-24 1.160908e-24
1.550688e+03 1.040747e-24 8.605717e-25 9.721354e-25 1.192464e-24
1.550719e+03 1.009879e-24 8.462709e-25 9.535160e-25 1.188323e-24
1.550750e+03 1.005581e-24 8.189964e-25 9.808696e-25 1.158364e-24
1.550781e+03 1.000681e-24 8.326273e-25 9.886395e-25 1.215110e-24
1.550812e+03 9.717608e-25 8.223758e-25 1.010066e-24 1.222391e-24
1.550844e+03 9.953273e-25 7.914648e-25 1.019736e-24 1.260853e-24
1.550875e+03 1.074447e-24 8.098312e-25 1.002223e-24 1.188717e-24
1.550906e+03 9.743102e-25 8.262816e-25 9.994413e-25 1.136486e-24
1.550938e+03 1.001589e-24 7.677957e-25 9.676326e-25 1.108702e-24
1.550969e+03 1.044558e-24 7.732217e-25 1.011740e-24 1.096927e-24
1.551000e+03 1.046927e-24 7.944956e-25 9.760638e-25 1.136682e-24
1.551031e+03 1.009572e-24 7.829525e-25 9.930327e-25 1.202448e-24
1.551062e+03 9.611079e-25 7.301305e-25 9.752751e-25 1.206857e-24
1.551094e+03 1.010119e-24 6.823884e-25 9.738240e-25 1.203926e-24
1.551125e+03 1.012768e-24 6.633803e-25 9.717851e-25 1.197369e-24
1.551156e+03 1.003587e-24 6.776944e-25 1.017318e-24 1.208614e-24
1.551188e+03 1.065269e-24 6.335158e-25 1.027067e-24 1.198915e-24
1.551219e+03 1.049438e-24 6.458895e-25 1.030989e-24 1.188176e-24
1.551250e+03 1.024727e-24 6.475820e-25 9.796704e-25 1.165831e-24
1.551281e+03 1.014093e-24 6.269535e-25 9.282868e-25 1.191532e-24
1.551312e+03 1.025929e-24 6.245726e-25 9.996416e-25 1.155934e-24
1.551344e+03 9.584499e-25 6.195439e-25 1.004132e-24 1.201658e-24
1.551375e+03 9.524487e-25 6.075476e-25 9.285807e-25 1.223359e-24
1.551406e+03 9.377725e-25 6.210416e-25 9.237631e-25 1.254469e-24
1.551438e+03 9.449262e-25 6.569253e-25 9.165171e-25 1.232737e-24
1.551469e+03 9.227364e-25 6.483655e-25 8.931246e-25 1.203927e-24
1.551500e+03 8.785729e-25 6.510316e-25 9.113489e-25 1.143628e-24
1.551531e+03 8.650360e-25 6.713493e-25 9.507730e-25 1.119562e-24
1.551562e+03 8.250807e-25 7.012450e-25 9.196376e-25 1.106459e-24
1.551594e+03 7.802286e-25 7.280991e-25 9.645929e-25 1.020165e-24
1.551625e+03 7.523654e-25 7.186097e-25 9.700172e-25 9.642254e-25
1.551656e+03 7.554535e-25 6.779151e-25 1.013712e-24 9.593145e-25
1.551688e+03 7.764965e-25 6.742703e-25 9.660943e-25 8.863890e-25
1.551719e+03 8.177094e-25 6.868126e-25 9.193397e-25 8.936888e-25
1.551750e+03 7.945258e-25 6.993738e-25 8.956376e-25 9.536793e-25
1.551781e+03 8.250560e-25 6.888577e-25 8.927244e-25 9.615670e-25
1.551812e+03 8.536025e-25 6.789343e-25 9.463629e-25 9.583029e-25
1.551844e+03 8.891852e-25 6.927534e-25 9.449496e-25 9.214963e-25
1.551875e+03 9.392963e-25 7.050022e-25 9.053096e-25 9.294633e-25
1.551906e+03 9.368847e-25 7.389410e-25 9.517560e-25 8.955754e-25
1.551938e+03 9.281603e-25 7.788492e-25 9.268329e-25 8.680449e-25
1.551969e+03 9.552975e-25 8.148243e-25 9.032535e-25 8.175746e-25
1.552000e+03 9.167784e-25 8.382047e-25 8.060546e-25 8.121986e-25
1.552031e+03 8.625522e-25 8.365664e-25 7.857105e-25 8.146569e-25
1.552062e+03 8.368579e-25 8.619305e-25 7.929201e-25 7.986006e-25
1.552094e+03 8.017514e-25 8.711697e-25 7.545271e-25 7.972742e-25
1.552125e+03 7.645276e-25 8.599201e-25 7.092477e-25 8.410238e-25
1.552156e+03 7.550065e-25 9.419905e-25 7.451309e-25 8.299317e-25
1.552188e+03 7.315173e-25 9.307188e-25 7.878322e-25 8.452667e-25
1.552219e+03 7.677349e-25 9.565041e-25 7.654331e-25 9.053021e-25
1.552250e+03 7.894058e-25 9.660691e-25 7.777199e-25 8.525119e-25
1.552281e+03 8.242223e-25 9.699482e-25 7.935725e-25 8.467014e-25
1.552312e+03 8.390274e-25 9.506887e-25 8.096483e-25 8.546699e-25
1.552344e+03 8.209794e-25 9.455181e-25 8.111955e-25 8.983368e-25
1.552375e+03 8.311036e-25 9.630593e-25 8.550180e-25 9.040700e-25
1.552406e+03 7.681984e-25 1.083239e-24 8.669975e-25 9.826229e-25
1.552438e+03 7.455043e-25 1.087727e-24 8.435647e-25 1.030622e-24
1.552469e+03 7.097718e-25 1.095952e-24 8.597708e-25 1.003667e-24
1.552500e+03 7.067263e-25 1.069339e-24 8.849030e-25 9.992804e-25
1.552531e+03 7.297859e-25 1.124501e-24 9.016678e-25 9.749737e-25
1.552562e+03 6.986483e-25 1.167088e-24 9.621507e-25 9.672855e-25
1.552594e+03 6.985956e-25 1.150793e-24 9.479177e-25 9.395692e-25
1.552625e+03 6.699810e-25 1.137796e-24 9.150901e-25 9.413398e-25
1.552656e+03 6.708645e-25 1.305886e-24 9.132933e-25 9.215801e-25
1.552688e+03 6.610468e-25 1.266041e-24 9.362184e-25 9.111050e-25
1.552719e+03 6.556812e-25 1.227089e-24 1.022241e-24 9.039715e-25
1.552750e+03 6.907513e-25 1.268844e-24 1.042153e-24 9.032626e-25
1.552781e+03 6.952091e-25 1.337031e-24 1.023324e-24 8.831061e-25
1.552812e+03 6.945426e-25 1.313958e-24 9.647688e-25 8.799883e-25
1.552844e+03 6.884015e-25 1.361688e-24 9.683502e-25 8.605095e-25
1.552875e+03 6.680644e-25 1.395349e-24 9.857244e-25 8.525666e-25
1.552906e+03 6.739142e-25 1.371517e-24 1.002777e-24 9.261450e-25
1.552938e+03 6.881266e-25 1.438210e-24 1.017675e-24 8.943781e-25
1.552969e+03 7.213651e-25 1.354083e-24 9.884500e-25 9.691080e-25
1.553000e+03 7.149357e-25 1.286924e-24 9.379524e-25 1.020051e-24
1.553031e+03 7.447426e-25 1.297531e-24 9.410165e-25 1.004672e-24
1.553062e+03 7.903652e-25 1.212012e-24 9.031715e-25 1.036932e-24
1.553094e+03 7.892907e-25 1.232624e-24 8.665099e-25 1.064924e-24
1.553125e+03 7.763267e-25 1.283696e-24 8.222067e-25 1.055160e-24
1.553156e+03 7.764498e-25 1.254758e-24 8.463844e-25 1.111236e-24
1.553188e+03 7.387587e-25 1.227168e-24 8.511369e-25 1.097041e-24
1.553219e+03 7.462655e-25 1.255736e-24 8.790981e-25 1.020360e-24
1.553250e+03 6.892519e-25 1.221222e-24 8.680924e-25 1.009343e-24
1.553281e+03 6.926286e-25 1.206731e-24 8.374342e-25 1.012056e-24
1.553312e+03 6.578505e-25 1.202129e-24 8.272323e-25 9.612359e-25
1.553344e+03 6.328005e-25 1.193741e-24 8.430717e-25 9.256494e-25
1.553375e+03 6.084172e-25 1.148985e-24 8.654237e-25 9.609237e-25
1.553406e+03 6.404120e-25 1.121660e-24 8.574720e-25 1.000701e-24
1.553438e+03 6.527653e-25 1.075275e-24 8.897089e-25 1.001132e-24
1.553469e+03 6.352343e-25 1.048849e-24 9.365252e-25 9.512771e-25
1.553500e+03 6.304081e-25 1.000869e-24 9.188219e-25 9.905441e-25
1.553531e+03 6.276275e-25 9.717195e-25 8.714416e-25 1.010003e-24
1.553562e+03 6.357246e-25 1.014851e-24 8.843297e-25 9.820211e-25
1.553594e+03 6.535505e-25 1.036584e-24 9.386210e-25 1.030772e-24
1.553625e+03 6.540004e-25 1.004062e-24 8.894781e-25 1.042397e-24
1.553656e+03 6.841738e-25 9.931044e-25 8.857446e-25 1.033279e-24
1.553688e+03 6.539313e-25 1.013666e-24 8.673394e-25 1.018862e-24
1.553719e+03 6.356372e-25 1.002850e-24 8.256720e-25 1.039034e-24
1.553750e+03 6.623955e-25 9.340798e-25 8.427758e-25 1.096812e-24
1.553781e+03 6.197971e-25 9.143000e-25 8.455430e-25 1.142692e-24
1.553812e+03 6.133156e-25 8.941996e-25 8.935528e-25 1.113717e-24
1.553844e+03 6.255888e-25 8.473069e-25 8.310273e-25 1.112343e-24
1.553875e+03 6.231774e-25 8.055275e-25 8.634923e-25 1.070802e-24
1.553906e+03 6.459577e-25 7.983065e-25 8.960388e-25 1.037667e-24
1.553938e+03 6.871461e-25 7.851121e-25 8.621088e-25 1.052166e-24
1.553969e+03 6.835482e-25 8.091544e-25 8.533355e-25 1.018029e-24
1.554000e+03 6.664124e-25 7.971392e-25 8.319838e-25 1.019909e-24
1.554031e+03 6.693384e-25 8.002177e-25 8.189647e-25 1.058004e-24
1.554062e+03 6.736281e-25 8.321335e-25 8.414143e-25 1.078484e-24
1.554094e+03 7.091071e-25 8.180736e-25 8.157870e-25 1.093144e-24
1.554125e+03 6.985583e-25 7.512744e-25 7.884193e-25 1.070376e-24
1.554156e+03 7.030026e-25 7.917255e-25 7.993119e-25 1.050869e-24
1.554188e+03 6.981362e-25 8.140705e-25 7.472270e-25 1.052053e-24
1.554219e+03 6.836959e-25 7.766599e-25 7.584770e-25 1.021660e-24
1.554250e+03 7.218993e-25 7.516264e-25 7.264372e-25 1.098381e-24
1.554281e+03 7.735371e-25 7.362468e-25 7.891058e-25 1.103904e-24
1.554312e+03 7.871662e-25 7.207752e-25 7.993405e-25 1.122709e-24
1.554344e+03 7.978212e-25 7.315034e-25 7.788986e-25 1.139906e-24
1.554375e+03 7.558918e-25 7.119345e-25 7.583246e-25 1.083876e-24
1.554406e+03 7.511058e-25 6.909753e-25 7.558824e-25 1.114310e-24
1.554438e+03 7.733105e-25 7.147081e-25 7.725586e-25 1.008433e-24
1.554469e+03 8.084265e-25 7.231458e-25 7.886118e-25 1.008893e-24
1.554500e+03 7.905279e-25 7.141355e-25 8.114076e-25 1.010066e-24
1.554531e+03 7.961254e-25 7.037437e-25 7.977192e-25 1.055991e-24
1.554562e+03 7.961878e-25 6.987796e-25 8.082189e-25 1.100146e-24
1.554594e+03 8.137682e-25 6.919886e-25 8.352498e-25 1.109687e-24
1.554625e+03 7.792793e-25 7.221498e-25 8.069126e-25 1.119107e-24
1.554656e+03 7.628665e-25 7.141110e-25 7.733948e-25 1.115329e-24
1.554688e+03 7.659867e-25 7.036323e-25 7.614462e-25 1.164000e-24
1.554719e+03 7.876721e-25 7.123018e-25 7.538713e-25 1.219437e-24
1.554750e+03 7.785354e-25 7.284654e-25 8.111972e-25 1.213336e-24
1.554781e+03 8.241634e-25 7.158394e-25 8.282803e-25 1.309305e-24
1.554812e+03 8.257176e-25 7.226773e-25 8.547129e-25 1.361117e-24
1.554844e+03 8.973270e-25 7.220531e-25 8.528597e-25 1.322830e-24
1.554875e+03 8.754535e-25 7.409344e-25 8.654225e-25 1.305169e-24
1.554906e+03 8.432549e-25 7.448852e-25 8.622091e-25 1.341762e-24
1.554938e+03 9.032851e-25 7.350848e-25 8.631470e-25 1.429235e-24
1.554969e+03 9.253101e-25 7.756419e-25 8.466368e-25 1.356971e-24
1.555000e+03 9.332630e-25 7.506414e-25 8.878035e-25 1.368638e-24
1.555031e+03 8.850913e-25 7.045640e-25 8.441476e-25 1.419979e-24
1.555062e+03 9.078100e-25 6.648551e-25 8.281556e-25 1.414265e-24
1.555094e+03 9.466053e-25 6.687538e-25 8.382398e-25 1.415670e-24
1.555125e+03 9.275008e-25 6.666953e-25 8.350126e-25 1.464163e-24
1.555156e+03 9.848069e-25 6.461167e-25 8.641758e-25 1.451944e-24
1.555188e+03 1.007578e-24 6.418039e-25 8.729977e-25 1.464709e-24
1.555219e+03 9.427716e-25 7.116966e-25 8.469392e-25 1.424755e-24
1.555250e+03 1.001444e-24 7.243954e-25 8.623951e-25 1.353197e-24
1.555281e+03 9.997799e-25 7.179124e-25 8.386422e-25 1.373089e-24
1.555312e+03 8.877602e-25 7.321456e-25 8.648088e-25 1.380767e-24
1.555344e+03 9.293584e-25 7.140616e-25 8.500227e-25 1.369666e-24
1.555375e+03 9.235038e-25 6.895708e-25 8.376859e-25 1.396003e-24
1.555406e+03 8.879748e-25 6.962720e-25 8.775796e-25 1.399991e-24
1.555438e+03 8.968734e-25 7.086561e-25 8.436076e-25 1.371917e-24
1.555469e+03 9.634781e-25 7.226051e-25 8.355623e-25 1.415044e-24
1.555500e+03 9.144836e-25 7.368635e-25 8.718553e-25 1.407457e-24
1.555531e+03 8.653115e-25 7.513319e-25 8.889021e-25 1.444524e-24
1.555562e+03 8.306288e-25 7.648372e-25 9.206095e-25 1.409206e-24
1.555594e+03 8.447642e-25 7.870846e-25 1.003612e-24 1.456597e-24
1.555625e+03 9.135729e-25 7.385814e-25 1.040627e-24 1.460376e-24
1.555656e+03 9.002775e-25 7.460107e-25 1.078882e-24 1.517949e-24
1.555688e+03 8.939973e-25 7.686763e-25 1.092009e-24 1.555742e-24
1.555719e+03 8.140803e-25 8.074125e-25 1.124220e-24 1.537113e-24
1.555750e+03 7.425158e-25 8.571145e-25 1.065696e-24 1.418853e-24
1.555781e+03 6.895762e-25 8.718375e-25 1.015495e-24 1.421928e-24
1.555812e+03 6.791426e-25 8.437813e-25 1.083941e-24 1.419715e-24
1.555844e+03 7.169690e-25 8.678376e-25 1.032128e-24 1.366380e-24
1.555875e+03 7.344077e-25 8.698836e-25 1.067858e-24 1.334640e-24
1.555906e+03 6.985109e-25 8.942066e-25 1.010402e-24 1.317340e-24
1.555938e+03 6.894041e-25 9.186481e-25 9.915897e-25 1.284045e-24
1.555969e+03 6.956727e-25 9.104779e-25 9.995846e-25 1.295348e-24
1.556000e+03 7.018806e-25 9.595572e-25 9.955978e-25 1.266140e-24
1.556031e+03 7.045553e-25 9.291527e-25 1.028343e-24 1.262805e-24
1.556062e+03 7.089773e-25 9.164890e-25 1.054443e-24 1.291259e-24
1.556094e+03 7.190932e-25 9.248359e-25 1.033722e-24 1.228981e-24
1.556125e+03 7.310185e-25 8.453975e-25 1.099461e-24 1.191847e-24
1.556156e+03 7.365418e-25 8.421798e-25 1.123985e-24 1.222336e-24
1.556188e+03 7.539300e-25 8.508608e-25 1.159731e-24 1.178249e-24
1.556219e+03 7.370926e-25 8.056256e-25 1.076053e-24 1.218371e-24
1.556250e+03 7.709267e-25 7.975785e-25 1.057292e-24 1.181002e-24
1.556281e+03 7.947234e-25 8.120443e-25 1.034863e-24 1.168613e-24
1.556312e+03 7.873293e-25 8.149805e-25 9.923509e-25 1.244361e-24
1.556344e+03 7.839004e-25 7.935842e-25 1.022087e-24 1.180727e-24
1.556375e+03 8.043689e-25 7.846696e-25 1.041954e-24 1.090440e-24
1.556406e+03 7.798396e-25 8.270643e-25 1.041141e-24 1.057289e-24
1.556438e+03 7.948724e-25 7.837067e-25 1.045768e-24 1.087297e-24
1.556469e+03 8.044393e-25 8.290312e-25 1.004329e-24 1.047887e-24
1.556500e+03 8.353567e-25 8.680026e-25 1.110312e-24 9.493786e-25
1.556531e+03 8.118069e-25 9.172535e-25 1.126987e-24 9.423940e-25
1.556562e+03 7.740867e-25 9.546631e-25 1.154213e-24 9.788683e-25
1.556594e+03 7.750751e-25 9.880807e-25 1.181575e-24 9.578180e-25
1.556625e+03 7.659563e-25 9.830298e-25 1.179280e-24 9.068598e-25
1.556656e+03 7.384820e-25 1.008524e-24 1.184059e-24 9.221257e-25
1.556688e+03 7.586069e-25 9.380942e-25 1.184148e-24 9.350935e-25
1.556719e+03 7.732571e-25 9.791947e-25 1.076495e-24 9.412703e-25
1.556750e+03 7.695713e-25 9.697830e-25 1.032145e-24 9.296505e-25
1.556781e+03 8.381594e-25 9.778888e-25 9.875181e-25 9.152721e-25
1.556812e+03 8.798964e-25 1.005803e-24 9.283188e-25 9.097329e-25
1.556844e+03 8.726226e-25 1.086410e-24 9.276187e-25 8.867183e-25
1.556875e+03 8.567890e-25 1.116313e-24 9.494982e-25 9.458614e-25
1.556906e+03 8.611020e-25 1.147705e-24 9.643733e-25 9.607578e-25
1.556938e+03 8.178228e-25 1.186818e-24 9.763561e-25 8.946259e-25
1.556969e+03 8.953410e-25 1.221519e-24 9.633847e-25 8.463740e-25
1.557000e+03 9.686125e-25 1.159890e-24 9.683646e-25 8.241770e-25
1.557031e+03 9.904690e-25 1.134597e-24 9.553374e-25 8.310136e-25
1.557062e+03 9.862050e-25 1.129548e-24 8.789789e-25 8.432291e-25
1.557094e+03 9.635594e-25 1.172066e-24 8.392569e-25 8.568343e-25
1.557125e+03 9.993606e-25 1.168614e-24 7.972265e-25 8.203419e-25
1.557156e+03 9.559063e-25 1.175003e-24 8.068824e-25 8.006638e-25
1.557188e+03 9.418485e-25 1.200798e-24 8.045334e-25 7.994488e-25
1.557219e+03 1.001860e-24 1.208330e-24 8.120168e-25 8.751687e-25
1.557250e+03 1.143388e-24 1.184050e-24 8.482827e-25 9.030329e-25
1.557281e+03 1.120937e-24 1.157567e-24 8.263049e-25 9.042631e-25
1.557312e+03 1.054448e-24 1.113686e-24 8.676856e-25 9.382425e-25
1.557344e+03 1.068389e-24 1.082817e-24 8.425715e-25 9.677541e-25
1.557375e+03 1.119990e-24 1.060743e-24 8.337841e-25 1.051831e-24
1.557406e+03 1.178004e-24 1.072978e-24 8.384010e-25 1.076497e-24
1.557438e+03 1.240518e-24 1.080338e-24 7.758045e-25 1.031386e-24
1.557469e+03 1.268788e-24 1.083508e-24 8.008764e-25 1.017916e-24
1.557500e+03 1.263346e-24 1.148926e-24 8.299666e-25 1.015257e-24
1.557531e+03 1.250299e-24 1.179842e-24 7.999806e-25 1.005096e-24
1.557562e+03 1.270159e-24 1.167299e-24 8.109168e-25 1.051159e-24
1.557594e+03 1.290527e-24 1.327116e-24 8.209042e-25 1.110281e-24
1.557625e+03 1.274467e-24 1.354119e-24 8.183950e-25 1.115559e-24
1.557656e+03 1.248935e-24 1.398548e-24 8.031887e-25 1.051012e-24
1.557688e+03 1.191194e-24 1.484798e-24 8.065640e-25 1.011862e-24
1.557719e+03 1.073002e-24 1.531556e-24 8.396146e-25 9.938722e-25
1.557750e+03 1.008292e-24 1.520523e-24 8.338393e-25 9.580733e-25
1.557781e+03 1.029346e-24 1.512115e-24 8.373919e-25 9.161733e-25
1.557812e+03 1.005896e-24 1.509189e-24 7.964691e-25 9.350024e-25
1.557844e+03 9.887989e-25 1.544564e-24 7.817182e-25 9.951140e-25
1.557875e+03 1.007799e-24 1.509657e-24 8.014621e-25 1.038807e-24
1.557906e+03 9.738079e-25 1.554445e-24 8.132466e-25 1.045237e-24
1.557938e+03 1.013691e-24 1.571675e-24 8.365592e-25 1.055195e-24
1.557969e+03 1.006223e-24 1.591932e-24 8.363692e-25 1.115325e-24
1.558000e+03 1.003230e-24 1.551497e-24 8.052939e-25 1.078734e-24
1.558031e+03 1.017408e-24 1.500737e-24 7.795007e-25 1.008254e-24
1.558062e+03 1.010243e-24 1.513307e-24 7.308963e-25 1.006036e-24
1.558094e+03 9.719665e-25 1.537235e-24 7.216777e-25 1.046805e-24
1.558125e+03 1.012513e-24 1.526181e-24 7.027919e-25 9.836013e-25
1.558156e+03 1.016926e-24 1.520824e-24 6.880558e-25 9.491505e-25
1.558188e+03 9.362275e-25 1.483412e-24 7.284242e-25 9.746085e-25
1.558219e+03 9.372825e-25 1.537927e-24 7.408564e-25 9.810868e-25
1.558250e+03 9.420449e-25 1.494359e-24 7.406333e-25 9.803117e-25
1.558281e+03 8.851052e-25 1.454665e-24 7.671611e-25 9.874739e-25
1.558312e+03 8.446803e-25 1.451139e-24 7.715913e-25 9.779661e-25
1.558344e+03 8.937014e-25 1.427343e-24 7.629586e-25 9.345243e-25
1.558375e+03 9.017458e-25 1.405560e-24 7.696762e-25 9.554984e-25
1.558406e+03 9.190382e-25 1.385216e-24 7.897308e-25 1.025821e-24
1.558438e+03 8.587292e-25 1.312964e-24 7.391635e-25 1.015920e-24
1.558469e+03 8.214976e-25 1.258251e-24 7.557690e-25 1.075358e-24
1.558500e+03 8.398088e-25 1.338456e-24 7.646592e-25 1.081100e-24
1.558531e+03 8.227292e-25 1.410066e-24 8.029467e-25 1.118320e-24
1.558562e+03 7.940019e-25 1.428666e-24 7.964782e-25 1.127206e-24
1.558594e+03 7.912743e-25 1.429800e-24 8.204337e-25 1.099016e-24
1.558625e+03 7.994463e-25 1.384948e-24 8.269230e-25 1.176444e-24
1.558656e+03 8.373434e-25 1.263843e-24 8.046091e-25 1.147751e-24
1.558688e+03 8.706531e-25 1.215362e-24 7.639506e-25 1.090198e-24
1.558719e+03 8.163151e-25 1.253529e-24 7.588352e-25 1.078544e-24
1.558750e+03 8.859498e-25 1.241413e-24 7.647098e-25 1.082195e-24
1.558781e+03 9.123598e-25 1.216167e-24 7.337848e-25 1.088801e-24
1.558812e+03 9.031981e-25 1.114593e-24 7.274731e-25 1.127763e-24
1.558844e+03 9.146878e-25 1.062845e-24 7.437143e-25 1.103495e-24
1.558875e+03 9.158332e-25 9.776291e-25 7.674141e-25 1.011251e-24
1.558906e+03 8.372857e-25 9.503749e-25 8.150328e-25 1.040289e-24
1.558938e+03 7.654149e-25 9.497925e-25 8.188478e-25 1.011281e-24
1.558969e+03 8.037435e-25 9.325820e-25 7.847617e-25 9.907840e-25
1.559000e+03 7.932755e-25 9.084412e-25 7.647730e-25 9.636213e-25
1.559031e+03 8.205788e-25 9.189584e-25 7.861500e-25 9.972372e-25
1.559062e+03 8.202866e-25 9.209979e-25 7.682625e-25 1.011894e-24
1.559094e+03 8.161890e-25 9.255448e-25 8.136831e-25 9.583253e-25
1.559125e+03 8.665418e-25 9.000621e-25 8.119017e-25 1.033501e-24
1.559156e+03 8.739786e-25 8.477714e-25 8.150919e-25 1.058782e-24
1.559188e+03 9.153756e-25 8.397574e-25 8.009660e-25 1.071247e-24
1.559219e+03 9.527355e-25 8.297790e-25 8.031881e-25 1.096765e-24
1.559250e+03 9.095508e-25 8.328167e-25 7.872925e-25 1.098664e-24
1.559281e+03 9.145754e-25 8.278471e-25 8.025991e-25 1.078940e-24
1.559312e+03 9.076239e-25 8.160063e-25 8.053551e-25 1.072022e-24
1.559344e+03 9.065933e-25 8.109438e-25 7.852798e-25 1.024478e-24
1.559375e+03 9.081700e-25 8.056728e-25 7.807912e-25 1.024185e-24
1.559406e+03 9.061830e-25 7.608551e-25 8.184397e-25 1.058568e-24
1.559438e+03 8.832230e-25 7.185791e-25 7.959482e-25 1.103356e-24
1.559469e+03 8.677509e-25 7.481830e-25 8.422036e-25 1.073860e-24
1.559500e+03 8.409525e-25 7.498486e-25 8.487017e-25 1.096161e-24
1.559531e+03 8.497498e-25 7.236310e-25 8.727203e-25 1.119314e-24
1.559562e+03 8.656213e-25 7.328876e-25 8.346230e-25 1.142561e-24
1.559594e+03 8.181561e-25 7.183161e-25 8.738264e-25 1.164941e-24
1.559625e+03 8.035363e-25 7.358675e-25 9.247183e-25 1.256221e-24
1.559656e+03 8.393266e-25 7.444027e-25 9.278121e-25 1.214205e-24
1.559688e+03 8.840157e-25 7.288362e-25 9.216422e-25 1.250627e-24
1.559719e+03 8.860615e-25 7.487025e-25 9.938323e-25 1.258341e-24
1.559750e+03 8.945143e-25 7.672016e-25 1.018838e-24 1.285697e-24
1.559781e+03 9.524731e-25 7.680873e-25 1.014227e-24 1.281432e-24
1.559812e+03 9.240824e-25 8.115823e-25 1.025512e-24 1.320210e-24
1.559844e+03 8.888173e-25 7.963901e-25 1.018168e-24 1.383099e-24
1.559875e+03 9.028911e-25 7.562560e-25 1.026554e-24 1.277790e-24
1.559906e+03 9.369243e-25 7.572564e-25 1.118502e-24 1.272807e-24
1.559938e+03 9.409169e-25 8.284680e-25 1.139925e-24 1.196372e-24
1.559969e+03 8.321868e-25 7.976778e-25 1.137038e-24 1.201191e-24
1.560000e+03 8.797641e-25 7.928094e-25 1.158294e-24 1.077623e-24
1.560031e+03 9.023453e-25 7.856198e-25 1.170719e-24 1.091317e-24
1.560062e+03 8.633484e-25 7.801295e-25 1.203085e-24 1.067430e-24
1.560094e+03 8.579387e-25 8.038804e-25 1.143614e-24 1.018803e-24
1.560125e+03 8.835224e-25 8.164269e-25 1.171608e-24 1.024108e-24
1.560156e+03 8.800254e-25 8.008485e-25 1.187028e-24 1.027946e-24
1.560188e+03 8.702735e-25 7.771617e-25 1.262779e-24 1.003515e-24
1.560219e+03 8.331727e-25 8.031432e-25 1.249709e-24 9.992782e-25
1.560250e+03 8.168271e-25 8.634003e-25 1.313434e-24 9.783483e-25
1.560281e+03 7.872860e-25 9.244688e-25 1.327212e-24 9.260893e-25
1.560312e+03 7.452162e-25 9.624886e-25 1.298881e-24 8.843275e-25
1.560344e+03 7.059021e-25 1.004756e-24 1.247701e-24 9.306299e-25
1.560375e+03 7.186711e-25 1.006748e-24 1.211545e-24 9.437602e-25
1.560406e+03 7.341527e-25 1.013328e-24 1.190382e-24 9.517574e-25
1.560438e+03 7.552155e-25 1.032008e-24 1.163479e-24 9.222518e-25
1.560469e+03 7.477839e-25 1.101810e-24 1.215295e-24 9.788143e-25
1.560500e+03 7.508212e-25 1.142930e-24 1.214070e-24 9.540156e-25
1.560531e+03 7.586538e-25 1.145489e-24 1.216946e-24 9.182060e-25
1.560562e+03 7.405708e-25 1.135117e-24 1.225830e-24 9.703328e-25
1.560594e+03 7.106670e-25 1.130182e-24 1.251663e-24 9.897027e-25
1.560625e+03 7.654344e-25 1.171420e-24 1.330008e-24 9.814988e-25
1.560656e+03 7.756828e-25 1.175795e-24 1.327427e-24 9.922723e-25
1.560688e+03 7.766656e-25 1.152454e-24 1.338904e-24 1.000714e-24
1.560719e+03 7.872493e-25 1.149562e-24 1.330801e-24 9.673973e-25
1.560750e+03 7.993932e-25 1.136430e-24 1.304553e-24 9.316434e-25
1.560781e+03 8.259931e-25 1.124390e-24 1.361160e-24 8.862435e-25
1.560812e+03 8.061342e-25 1.151163e-24 1.384824e-24 8.661931e-25
1.560844e+03 7.579015e-25 1.161845e-24 1.414872e-24 8.658789e-25
1.560875e+03 7.307390e-25 1.221579e-24 1.316123e-24 8.127884e-25
1.560906e+03 7.482965e-25 1.294666e-24 1.301122e-24 8.012387e-25
1.560938e+03 7.746734e-25 1.313814e-24 1.234678e-24 8.155586e-25
1.560969e+03 7.871336e-25 1.276346e-24 1.251707e-24 7.656802e-25
1.561000e+03 7.987496e-25 1.205583e-24 1.344385e-24 7.623819e-25
1.561031e+03 8.326236e-25 1.208234e-24 1.376544e-24 7.542589e-25
1.561062e+03 8.604515e-25 1.242501e-24 1.385932e-24 7.704897e-25
1.561094e+03 8.617397e-25 1.216244e-24 1.354258e-24 7.193805e-25
1.561125e+03 8.564867e-25 1.180060e-24 1.301748e-24 7.331366e-25
1.561156e+03 7.791319e-25 1.161800e-24 1.290172e-24 7.219066e-25
1.561188e+03 7.720794e-25 1.202519e-24 1.221754e-24 7.167611e-25
1.561219e+03 7.952495e-25 1.201501e-24 1.224037e-24 6.934048e-25
1.561250e+03 7.939764e-25 1.158650e-24 1.219505e-24 7.144963e-25
1.561281e+03 8.172620e-25 1.080204e-24 1.200793e-24 7.058276e-25
1.561312e+03 8.066596e-25 1.086800e-24 1.185817e-24 6.951214e-25
1.561344e+03 7.859538e-25 1.147637e-24 1.203130e-24 7.162703e-25
1.561375e+03 7.862242e-25 1.167309e-24 1.118480e-24 7.393815e-25
1.561406e+03 7.774687e-25 1.073584e-24 1.056068e-24 7.302329e-25
1.561438e+03 8.112695e-25 1.033315e-24 1.086757e-24 7.305172e-25
1.561469e+03 8.028241e-25 9.683587e-25 1.031755e-24 7.620904e-25
1.561500e+03 7.969122e-25 1.035412e-24 1.041572e-24 7.828808e-25
1.561531e+03 8.545143e-25 1.097570e-24 1.055291e-24 7.998291e-25
1.561562e+03 8.535677e-25 1.058501e-24 1.091997e-24 8.035260e-25
1.561594e+03 8.507267e-25 1.023286e-24 1.125576e-24 7.980157e-25
1.561625e+03 8.334180e-25 1.028621e-24 1.154198e-24 8.236408e-25
1.561656e+03 8.810429e-25 1.080732e-24 1.086938e-24 8.415768e-25
1.561688e+03 8.870790e-25 1.051455e-24 1.097115e-24 8.440271e-25
1.561719e+03 8.838091e-25 1.026840e-24 1.059523e-24 8.314286e-25
1.561750e+03 9.350706e-25 1.109796e-24 1.078962e-24 8.087239e-25
1.561781e+03 1.009528e-24 1.181398e-24 1.079096e-24 8.349854e-25
1.561812e+03 1.056731e-24 1.161572e-24 1.069994e-24 8.649446e-25
1.561844e+03 1.068787e-24 1.152754e-24 1.096913e-24 8.456580e-25
1.561875e+03 1.081239e-24 1.126186e-24 1.089297e-24 8.831628e-25
1.561906e+03 9.896711e-25 1.114536e-24 1.102710e-24 9.063011e-25
1.561938e+03 1.023873e-24 1.083133e-24 1.101119e-24 8.379248e-25
1.561969e+03 1.006885e-24 1.026857e-24 1.063315e-24 8.156152e-25
1.562000e+03 1.011367e-24 9.674972e-25 1.086844e-24 8.011907e-25
1.562031e+03 1.012174e-24 9.648587e-25 1.085892e-24 7.961182e-25
1.562062e+03 9.857866e-25 9.867041e-25 1.041617e-24 7.866957e-25
1.562094e+03 9.216336e-25 1.045884e-24 9.720261e-25 7.966779e-25
1.562125e+03 8.953504e-25 1.036554e-24 9.840890e-25 8.052166e-25
1.562156e+03 9.090145e-25 1.025269e-24 9.774918e-25 7.852454e-25
1.562188e+03 8.375748e-25 1.002466e-24 9.837425e-25 7.984449e-25
1.562219e+03 8.117862e-25 1.025539e-24 9.947204e-25 8.250767e-25
1.562250e+03 7.952188e-25 1.030917e-24 9.583640e-25 8.750228e-25
1.562281e+03 7.552207e-25 1.022062e-24 9.708326e-25 9.234904e-25
1.562312e+03 7.922245e-25 1.004414e-24 9.532675e-25 9.654601e-25
1.562344e+03 8.192181e-25 9.446794e-25 9.919086e-25 1.020841e-24
1.562375e+03 8.318626e-25 9.134926e-25 1.013966e-24 9.844098e-25
1.562406e+03 8.409307e-25 9.205515e-25 1.115970e-24 1.022700e-24
1.562438e+03 8.668770e-25 8.734755e-25 1.104708e-24 1.122371e-24
1.562469e+03 8.878471e-25 9.867148e-25 1.031269e-24 1.077166e-24
1.562500e+03 8.670889e-25 9.693063e-25 1.060190e-24 1.053501e-24
1.562531e+03 8.738128e-25 9.311232e-25 1.035885e-24 1.046317e-24
1.562562e+03 8.618686e-25 8.941053e-25 1.046067e-24 1.055857e-24
1.562594e+03 8.662940e-25 9.302746e-25 1.108266e-24 1.014264e-24
1.562625e+03 9.582359e-25 9.100136e-25 1.132248e-24 1.025601e-24
1.562656e+03 9.730177e-25 8.863791e-25 1.158724e-24 1.009027e-24
1.562688e+03 9.533912e-25 9.099402e-25 1.071671e-24 1.034677e-24
1.562719e+03 9.486957e-25 9.390691e-25 1.080012e-24 1.015823e-24
1.562750e+03 8.973553e-25 9.309447e-25 1.071069e-24 1.014223e-24
1.562781e+03 9.181622e-25 9.416365e-25 1.107993e-24 9.773132e-25
1.562812e+03 9.312063e-25 9.442999e-25 1.070716e-24 9.548012e-25
1.562844e+03 8.991164e-25 9.794781e-25 1.151102e-24 9.360236e-25
1.562875e+03 8.778687e-25 1.018311e-24 1.164733e-24 9.278596e-25
1.562906e+03 9.318263e-25 1.034572e-24 1.158217e-24 8.883068e-25
1.562938e+03 9.368090e-25 1.080061e-24 1.196496e-24 8.701431e-25
1.562969e+03 9.592141e-25 1.032797e-24 1.201969e-24 8.253898e-25
1.563000e+03 9.478168e-25 9.841898e-25 1.161970e-24 8.646976e-25
1.563031e+03 9.836176e-25 1.059419e-24 1.127192e-24 8.420640e-25
1.563062e+03 9.611130e-25 1.104835e-24 1.083023e-24 8.513921e-25
1.563094e+03 9.420916e-25 1.205511e-24 1.059277e-24 8.162968e-25
1.563125e+03 9.674264e-25 1.221616e-24 1.011689e-24 8.193986e-25
1.563156e+03 9.576778e-25 1.227495e-24 9.931880e-25 8.338384e-25
1.563188e+03 9.280410e-25 1.140809e-24 9.941135e-25 8.477887e-25
1.563219e+03 8.948742e-25 1.087935e-24 9.551112e-25 8.608215e-25
1.563250e+03 8.424846e-25 1.024469e-24 9.600557e-25 8.490550e-25
1.563281e+03 7.943753e-25 1.073201e-24 9.730686e-25 8.298046e-25
1.563312e+03 8.210146e-25 1.070183e-24 9.293487e-25 8.128944e-25
1.563344e+03 8.838361e-25 1.082608e-24 8.978057e-25 7.873163e-25
1.563375e+03 9.211109e-25 1.087614e-24 8.858492e-25 8.217751e-25
1.563406e+03 8.831210e-25 1.090415e-24 8.842628e-25 8.384053e-25
1.563438e+03 8.468148e-25 1.078153e-24 8.707403e-25 8.349644e-25
1.563469e+03 8.102143e-25 1.112327e-24 8.209316e-25 8.149258e-25
1.563500e+03 8.224829e-25 1.094113e-24 7.821717e-25 8.015573e-25
1.563531e+03 8.362464e-25 1.098002e-24 8.058665e-25 8.113532e-25
1.563562e+03 8.341639e-25 1.019912e-24 7.934757e-25 8.242380e-25
1.563594e+03 8.749107e-25 1.035558e-24 7.686648e-25 7.983462e-25
1.563625e+03 8.786335e-25 1.035782e-24 7.639560e-25 8.071691e-25
1.563656e+03 9.323447e-25 1.077990e-24 7.488285e-25 8.211478e-25
1.563688e+03 9.282972e-25 1.110007e-24 7.361353e-25 8.090974e-25
1.563719e+03 9.214564e-25 1.141498e-24 7.189200e-25 8.265798e-25
1.563750e+03 9.713053e-25 1.146407e-24 7.207535e-25 7.821529e-25
1.563781e+03 9.761365e-25 1.132986e-24 7.113638e-25 7.549365e-25
1.563812e+03 9.871422e-25 1.243525e-24 7.078559e-25 7.356829e-25
1.563844e+03 9.784554e-25 1.279149e-24 7.070934e-25 7.570992e-25
1.563875e+03 9.790236e-25 1.224415e-24 6.591254e-25 7.379862e-25
1.563906e+03 9.836794e-25 1.323864e-24 6.738976e-25 7.263811e-25
1.563938e+03 9.648345e-25 1.277557e-24 6.717764e-25 7.417190e-25
1.563969e+03 9.977912e-25 1.330068e-24 6.986856e-25 7.446374e-25
1.564000e+03 1.053841e-24 1.383213e-24 7.005342e-25 7.347660e-25
1.564031e+03 1.066793e-24 1.397869e-24 6.902242e-25 7.242283e-25
1.564062e+03 1.073386e-24 1.453039e-24 6.697747e-25 7.162001e-25
1.564094e+03 1.048884e-24 1.502127e-24 6.712100e-25 7.080986e-25
1.564125e+03 1.066673e-24 1.526996e-24 6.605726e-25 7.416132e-25
1.564156e+03 1.068568e-24 1.492047e-24 7.032842e-25 7.371782e-25
1.564188e+03 1.061452e-24 1.419588e-24 7.112946e-25 7.698035e-25
1.564219e+03 1.086074e-24 1.437893e-24 7.065726e-25 7.803421e-25
1.564250e+03 1.081733e-24 1.405160e-24 6.830301e-25 8.031809e-25
1.564281e+03 1.056138e-24 1.413783e-24 6.808221e-25 8.221439e-25
1.564312e+03 1.066083e-24 1.338834e-24 6.636372e-25 8.358220e-25
1.564344e+03 1.119995e-24 1.369504e-24 6.757260e-25 8.819921e-25
1.564375e+03 1.094906e-24 1.397758e-24 6.698620e-25 8.889057e-25
1.564406e+03 1.088768e-24 1.406391e-24 6.706889e-25 8.656790e-25
1.564438e+03 1.024908e-24 1.470816e-24 6.493351e-25 8.675518e-25
1.564469e+03 9.882219e-25 1.526327e-24 6.695210e-25 8.419949e-25
1.564500e+03 9.730433e-25 1.475553e-24 6.905917e-25 8.965319e-25
1.564531e+03 9.653192e-25 1.429541e-24 6.938669e-25 8.913205e-25
1.564562e+03 9.734366e-25 1.338128e-24 7.232015e-25 9.736290e-25
1.564594e+03 9.269068e-25 1.297890e-24 7.474573e-25 9.956438e-25
1.564625e+03 9.505117e-25 1.255239e-24 7.524766e-25 9.809290e-25
1.564656e+03 1.002214e-24 1.328599e-24 7.503459e-25 1.002312e-24
1.564688e+03 1.051562e-24 1.355832e-24 7.578217e-25 1.042364e-24
1.564719e+03 1.018828e-24 1.377816e-24 7.525191e-25 1.041014e-24
1.564750e+03 1.031753e-24 1.334694e-24 7.738436e-25 1.069315e-24
1.564781e+03 9.706734e-25 1.372770e-24 7.751773e-25 1.101819e-24
1.564812e+03 9.302672e-25 1.353633e-24 8.288261e-25 1.101216e-24
1.564844e+03 9.162162e-25 1.393492e-24 8.935851e-25 1.000067e-24
1.564875e+03 9.279615e-25 1.363537e-24 8.714945e-25 9.953619e-25
1.564906e+03 9.240198e-25 1.412053e-24 9.119413e-25 9.953334e-25
1.564938e+03 9.320178e-25 1.427879e-24 9.718060e-25 1.030574e-24
1.564969e+03 9.287846e-25 1.420030e-24 9.666940e-25 1.006336e-24
1.565000e+03 9.776248e-25 1.390018e-24 9.593998e-25 9.928587e-25
1.565031e+03 1.020226e-24 1.410399e-24 9.526959e-25 9.263602e-25
1.565062e+03 1.015692e-24 1.391295e-24 9.543335e-25 9.687843e-25
1.565094e+03 9.937855e-25 1.484637e-24 9.746693e-25 9.888137e-25
1.565125e+03 1.009056e-24 1.503558e-24 1.028140e-24 9.745660e-25
1.565156e+03 1.047993e-24 1.434142e-24 1.058137e-24 1.040554e-24
1.565188e+03 1.090696e-24 1.380094e-24 1.060433e-24 1.001436e-24
1.565219e+03 1.122150e-24 1.370231e-24 1.023032e-24 1.019458e-24
1.565250e+03 1.083724e-24 1.337642e-24 9.865001e-25 9.797682e-25
1.565281e+03 1.013466e-24 1.273273e-24 9.999081e-25 1.042437e-24
1.565312e+03 9.904985e-25 1.257577e-24 1.007175e-24 9.742339e-25
1.565344e+03 9.756926e-25 1.252041e-24 1.046805e-24 9.223102e-25
1.565375e+03 9.627320e-25 1.212038e-24 1.036043e-24 9.387099e-25
1.565406e+03 9.176110e-25 1.213743e-24 1.004773e-24 9.487391e-25
1.565438e+03 8.756888e-25 1.117793e-24 9.775130e-25 9.938703e-25
1.565469e+03 8.404200e-25 1.090810e-24 9.690031e-25 9.889877e-25
1.565500e+03 8.579684e-25 1.072509e-24 9.839947e-25 9.793815e-25
1.565531e+03 8.272683e-25 1.009958e-24 9.598534e-25 1.017276e-24
1.565562e+03 8.273194e-25 9.904545e-25 9.126705e-25 9.907246e-25
1.565594e+03 8.340770e-25 9.327818e-25 9.405678e-25 9.384273e-25
1.565625e+03 8.161612e-25 9.438472e-25 9.335644e-25 9.306854e-25
1.565656e+03 7.965025e-25 9.706512e-25 9.050989e-25 9.173433e-25
1.565688e+03 7.810528e-25 9.539257e-25 9.242748e-25 9.065570e-25
1.565719e+03 7.550256e-25 9.573838e-25 9.620539e-25 8.803906e-25
1.565750e+03 7.444070e-25 9.243920e-25 9.651249e-25 8.639566e-25
1.565781e+03 7.780181e-25 9.617699e-25 9.620714e-25 8.642272e-25
1.565812e+03 7.653830e-25 9.375249e-25 9.181287e-25 8.343767e-25
1.565844e+03 7.689092e-25 9.712127e-25 9.184578e-25 8.318452e-25
1.565875e+03 7.575770e-25 9.607295e-25 9.193157e-25 8.783852e-25
1.565906e+03 7.682243e-25 9.843948e-25 9.568938e-25 8.747404e-25
1.565938e+03 7.735959e-25 9.853430e-25 9.939259e-25 8.937209e-25
1.565969e+03 7.681635e-25 9.769734e-25 1.015065e-24 8.388073e-25
1.566000e+03 7.956544e-25 9.708569e-25 1.018931e-24 8.874474e-25
1.566031e+03 7.749981e-25 9.575018e-25 9.897602e-25 8.655384e-25
1.566062e+03 7.494312e-25 9.637636e-25 1.016201e-24 8.537202e-25
1.566094e+03 7.385361e-25 9.689063e-25 9.835573e-25 8.412483e-25
1.566125e+03 7.377578e-25 9.622844e-25 1.070953e-24 8.329573e-25
1.566156e+03 7.351117e-25 9.530011e-25 1.039088e-24 8.161076e-25
1.566188e+03 7.875425e-25 9.085680e-25 1.090087e-24 8.173640e-25
1.566219e+03 8.058839e-25 8.901947e-25 1.117651e-24 7.975767e-25
1.566250e+03 8.137636e-25 8.881972e-25 1.162095e-24 8.150385e-25
1.566281e+03 8.036910e-25 9.152264e-25 1.091984e-24 8.024431e-25
1.566312e+03 7.810814e-25 9.134152e-25 1.043600e-24 8.164505e-25
1.566344e+03 7.842949e-25 1.000498e-24 1.084642e-24 8.418749e-25
1.566375e+03 8.062046e-25 9.559720e-25 1.047114e-24 8.706340e-25
1.566406e+03 7.789273e-25 9.137116e-25 1.028244e-24 8.934527e-25
1.566438e+03 7.833610e-25 9.285909e-25 1.027985e-24 9.184488e-25
1.566469e+03 8.026484e-25 9.513962e-25 1.031671e-24 8.659530e-25
1.566500e+03 8.429468e-25 9.500523e-25 1.110679e-24 8.575076e-25
1.566531e+03 8.458362e-25 9.521977e-25 1.138103e-24 8.170676e-25
1.566562e+03 8.545756e-25 9.003533e-25 1.138133e-24 7.971997e-25
1.566594e+03 7.935643e-25 8.411442e-25 1.095239e-24 7.855700e-25
1.566625e+03 7.782695e-25 8.550572e-25 1.103960e-24 7.431574e-25
1.566656e+03 7.464317e-25 8.974863e-25 1.057823e-24 7.398913e-25
1.566688e+03 7.441572e-25 8.422517e-25 1.005153e-24 7.583383e-25
1.566719e+03 7.557028e-25 8.698372e-25 1.025792e-24 7.801973e-25
1.566750e+03 7.772836e-25 8.943381e-25 9.807455e-25 7.683410e-25
1.566781e+03 7.631774e-25 9.127658e-25 9.680696e-25 7.868414e-25
1.566812e+03 7.468508e-25 9.314100e-25 9.852732e-25 7.871158e-25
1.566844e+03 7.464606e-25 9.364975e-25 9.881444e-25 7.837849e-25
1.566875e+03 7.704604e-25 9.616761e-25 1.030639e-24 7.842632e-25
1.566906e+03 7.823165e-25 9.841864e-25 9.815920e-25 7.503569e-25
1.566938e+03 7.931237e-25 9.605109e-25 9.644058e-25 7.659836e-25
1.566969e+03 7.914972e-25 1.001955e-24 9.319610e-25 8.029863e-25
1.567000e+03 8.623598e-25 1.035790e-24 9.711504e-25 8.226620e-25
1.567031e+03 8.387888e-25 1.079315e-24 9.974869e-25 8.638313e-25
1.567062e+03 8.079725e-25 1.157145e-24 9.863280e-25 8.834542e-25
1.567094e+03 8.208832e-25 1.135914e-24 9.533083e-25 8.646634e-25
1.567125e+03 8.331145e-25 1.102283e-24 9.166422e-25 8.634954e-25
1.567156e+03 8.303685e-25 1.149188e-24 8.948901e-25 8.286606e-25
1.567188e+03 8.568836e-25 1.173858e-24 8.821928e-25 8.334857e-25
1.567219e+03 8.844805e-25 1.263221e-24 8.858833e-25 8.212887e-25
1.567250e+03 8.648539e-25 1.241672e-24 8.507639e-25 8.783652e-25
1.567281e+03 8.829561e-25 1.214529e-24 8.711521e-25 8.770161e-25
1.567312e+03 8.769953e-25 1.190182e-24 9.101275e-25 8.968644e-25
1.567344e+03 8.711204e-25 1.169229e-24 9.314575e-25 8.978891e-25
1.567375e+03 9.130732e-25 1.090630e-24 9.037659e-25 8.749802e-25
1.567406e+03 9.238113e-25 1.076872e-24 8.113457e-25 8.483753e-25
1.567438e+03 9.150904e-25 1.090068e-24 8.066868e-25 9.026735e-25
1.567469e+03 8.698309e-25 1.147473e-24 8.230982e-25 8.640595e-25
1.567500e+03 8.564886e-25 1.155132e-24 8.196164e-25 7.928178e-25
1.567531e+03 8.961099e-25 1.155131e-24 8.026380e-25 7.884480e-25
1.567562e+03 9.077285e-25 1.242681e-24 8.373213e-25 8.086213e-25
1.567594e+03 9.392904e-25 1.248192e-24 7.609564e-25 7.879822e-25
1.567625e+03 9.297126e-25 1.238231e-24 7.973563e-25 7.964407e-25
1.567656e+03 9.070630e-25 1.306722e-24 7.904904e-25 8.034589e-25
1.567688e+03 8.935918e-25 1.314769e-24 7.861822e-25 8.245948e-25
1.567719e+03 8.740501e-25 1.291506e-24 7.981249e-25 8.426436e-25
1.567750e+03 8.319189e-25 1.287621e-24 7.836875e-25 8.524598e-25
1.567781e+03 8.510466e-25 1.242394e-24 7.710180e-25 8.801107e-25
1.567812e+03 8.942471e-25 1.100943e-24 7.664444e-25 8.698874e-25
1.567844e+03 9.288843e-25 1.097081e-24 7.762076e-25 8.403831e-25
1.567875e+03 1.046384e-24 1.133676e-24 7.572826e-25 7.868712e-25
1.567906e+03 1.068012e-24 1.100385e-24 7.559911e-25 7.668343e-25
1.567938e+03 9.863513e-25 1.092931e-24 7.568958e-25 8.044456e-25
1.567969e+03 8.897965e-25 1.060278e-24 7.392176e-25 8.225949e-25
1.568000e+03 8.615174e-25 1.101283e-24 7.348213e-25 8.239258e-25
1.568031e+03 8.542384e-25 1.032517e-24 7.358740e-25 8.381632e-25
1.568062e+03 9.117427e-25 1.091273e-24 7.464208e-25 8.908969e-25
1.568094e+03 9.232998e-25 1.122438e-24 7.971905e-25 9.109995e-25
1.568125e+03 9.570401e-25 1.104613e-24 8.318502e-25 8.621424e-25
1.568156e+03 9.166040e-25 1.184036e-24 8.514442e-25 8.524092e-25
1.568188e+03 9.224477e-25 1.245143e-24 8.697659e-25 8.781193e-25
1.568219e+03 9.079615e-25 1.234624e-24 8.789884e-25 8.922427e-25
1.568250e+03 9.463416e-25 1.221132e-24 8.876016e-25 9.283614e-25
1.568281e+03 9.330484e-25 1.168119e-24 8.759314e-25 9.700878e-25
1.568312e+03 9.396810e-25 1.189382e-24 8.403512e-25 9.286621e-25
1.568344e+03 9.269905e-25 1.147848e-24 8.409687e-25 8.958336e-25
1.568375e+03 9.120324e-25 1.132413e-24 8.429925e-25 9.427758e-25
1.568406e+03 9.278727e-25 1.198722e-24 8.523340e-25 9.432397e-25
1.568438e+03 9.139336e-25 1.222805e-24 8.778001e-25 9.007636e-25
1.568469e+03 8.338020e-25 1.208896e-24 8.679230e-25 8.643767e-25
1.568500e+03 8.977926e-25 1.181422e-24 8.810809e-25 8.620146e-25
1.568531e+03 9.144228e-25 1.135654e-24 8.803063e-25 8.300949e-25
1.568562e+03 9.078415e-25 1.229692e-24 9.119317e-25 8.778762e-25
1.568594e+03 8.990295e-25 1.275037e-24 9.573517e-25 8.727935e-25
1.568625e+03 9.389643e-25 1.193506e-24 9.875454e-25 9.086016e-25
1.568656e+03 9.463155e-25 1.123102e-24 1.021161e-24 9.161949e-25
1.568688e+03 9.462258e-25 1.071073e-24 1.075589e-24 9.419470e-25
1.568719e+03 8.998865e-25 1.034042e-24 1.169207e-24 8.895761e-25
1.568750e+03 9.050172e-25 9.825911e-25 1.183912e-24 8.828123e-25
1.568781e+03 9.159814e-25 9.541744e-25 1.147697e-24 8.878815e-25
1.568812e+03 9.305790e-25 1.014197e-24 1.155063e-24 8.898418e-25
1.568844e+03 8.966162e-25 9.663553e-25 1.189195e-24 9.359372e-25
1.568875e+03 8.554048e-25 9.134107e-25 1.236758e-24 9.160651e-25
1.568906e+03 8.647519e-25 9.098978e-25 1.210602e-24 8.167344e-25
1.568938e+03 8.498058e-25 9.281050e-25 1.230944e-24 7.793267e-25
1.568969e+03 8.654894e-25 9.413644e-25 1.247888e-24 7.965104e-25
1.569000e+03 8.464669e-25 9.325407e-25 1.229238e-24 7.935421e-25
1.569031e+03 8.628291e-25 8.852652e-25 1.180149e-24 8.030736e-25
1.569062e+03 8.120217e-25 8.750906e-25 1.225691e-24 8.426500e-25
1.569094e+03 8.070466e-25 9.077504e-25 1.216876e-24 8.570212e-25
1.569125e+03 7.796929e-25 9.250607e-25 1.271171e-24 8.502451e-25
1.569156e+03 7.706239e-25 9.641367e-25 1.229811e-24 8.186752e-25
1.569188e+03 7.880488e-25 9.988054e-25 1.206716e-24 7.702152e-25
1.569219e+03 8.007724e-25 9.320296e-25 1.311863e-24 7.634571e-25
1.569250e+03 8.059195e-25 9.516292e-25 1.327382e-24 7.521095e-25
1.569281e+03 8.052961e-25 1.046654e-24 1.333189e-24 7.405129e-25
1.569312e+03 7.782121e-25 1.063242e-24 1.342297e-24 7.506116e-25
1.569344e+03 7.726608e-25 1.079377e-24 1.364810e-24 7.799323e-25
1.569375e+03 7.763860e-25 1.201752e-24 1.421175e-24 7.658514e-25
1.569406e+03 7.639337e-25 1.159283e-24 1.406093e-24 7.866208e-25
1.569438e+03 7.814395e-25 1.146714e-24 1.417710e-24 7.806357e-25
1.569469e+03 7.796821e-25 1.105634e-24 1.440291e-24 7.631674e-25
1.569500e+03 7.926063e-25 1.210828e-24 1.464898e-24 7.874364e-25
1.569531e+03 8.085516e-25 1.240252e-24 1.476392e-24 7.568135e-25
1.569562e+03 8.125101e-25 1.198548e-24 1.355747e-24 7.706088e-25
1.569594e+03 8.169070e-25 1.180124e-24 1.392366e-24 8.439895e-25
1.569625e+03 8.596574e-25 1.205397e-24 1.474379e-24 8.376338e-25
1.569656e+03 8.497006e-25 1.157101e-24 1.474174e-24 8.299572e-25
1.569688e+03 8.518411e-25 1.161247e-24 1.466055e-24 7.656898e-25
1.569719e+03 8.087869e-25 1.106326e-24 1.488090e-24 7.493918e-25
1.569750e+03 8.545270e-25 1.176489e-24 1.449501e-24 7.510788e-25
1.569781e+03 8.636866e-25 1.197906e-24 1.433365e-24 7.625002e-25
1.569812e+03 8.437228e-25 1.184423e-24 1.431736e-24 7.782971e-25
1.569844e+03 8.354963e-25 1.284981e-24 1.437467e-24 7.511038e-25
1.569875e+03 7.850375e-25 1.311663e-24 1.481089e-24 7.635902e-25
1.569906e+03 8.000765e-25 1.301695e-24 1.516188e-24 7.822483e-25
1.569938e+03 8.342025e-25 1.283496e-24 1.541898e-24 7.940049e-25
1.569969e+03 8.019230e-25 1.347824e-24 1.511480e-24 7.573281e-25
1.570000e+03 7.692594e-25 1.354606e-24 1.486657e-24 7.686861e-25
1.570031e+03 8.019334e-25 1.292777e-24 1.487850e-24 7.810647e-25
1.570062e+03 8.145161e-25 1.237264e-24 1.476747e-24 7.592245e-25
1.570094e+03 8.247921e-25 1.293644e-24 1.466622e-24 7.194428e-25
1.570125e+03 8.092998e-25 1.348331e-24 1.435403e-24 6.867866e-25
1.570156e+03 8.187068e-25 1.313678e-24 1.409224e-24 6.817851e-25
1.570188e+03 8.622092e-25 1.316192e-24 1.408789e-24 6.750139e-25
1.570219e+03 8.326177e-25 1.440371e-24 1.364660e-24 6.664374e-25
1.570250e+03 8.290950e-25 1.427249e-24 1.329435e-24 6.707108e-25
1.570281e+03 8.126897e-25 1.378840e-24 1.242309e-24 6.686919e-25
1.570312e+03 8.424714e-25 1.391500e-24 1.218234e-24 6.752402e-25
1.570344e+03 9.236310e-25 1.394530e-24 1.275053e-24 7.036584e-25
1.570375e+03 8.880271e-25 1.412305e-24 1.227416e-24 7.711092e-25
1.570406e+03 8.864779e-25 1.362930e-24 1.224572e-24 7.939455e-25
1.570438e+03 9.063120e-25 1.368025e-24 1.194177e-24 8.296796e-25
1.570469e+03 8.954600e-25 1.346106e-24 1.211062e-24 8.268243e-25
1.570500e+03 8.731047e-25 1.343267e-24 1.262798e-24 7.864115e-25
1.570531e+03 8.639296e-25 1.359306e-24 1.351104e-24 7.524726e-25
1.570562e+03 8.623550e-25 1.297834e-24 1.351497e-24 7.360144e-25
1.570594e+03 9.200705e-25 1.255355e-24 1.253688e-24 7.353293e-25
1.570625e+03 9.717633e-25 1.224250e-24 1.220511e-24 7.714262e-25
1.570656e+03 9.392205e-25 1.158289e-24 1.234557e-24 8.419274e-25
1.570688e+03 9.891227e-25 1.218292e-24 1.218674e-24 8.527221e-25
1.570719e+03 9.703582e-25 1.215571e-24 1.237149e-24 9.099314e-25
1.570750e+03 9.231497e-25 1.168782e-24 1.228179e-24 9.312702e-25
1.570781e+03 8.813080e-25 1.182565e-24 1.239958e-24 9.047249e-25
1.570812e+03 8.548953e-25 1.142967e-24 1.305684e-24 9.249455e-25
1.570844e+03 8.009021e-25 1.051418e-24 1.251704e-24 1.054248e-24
1.570875e+03 8.130719e-25 1.123980e-24 1.237674e-24 9.703943e-25
1.570906e+03 8.334115e-25 1.189582e-24 1.238473e-24 1.006301e-24
1.570938e+03 8.131521e-25 1.222614e-24 1.227415e-24 1.072116e-24
1.570969e+03 7.806983e-25 1.275364e-24 1.213054e-24 1.059389e-24
1.571000e+03 7.965697e-25 1.194408e-24 1.241464e-24 1.037389e-24
1.571031e+03 7.892786e-25 1.147340e-24 1.291898e-24 9.611796e-25
1.571062e+03 7.775564e-25 1.111892e-24 1.263485e-24 9.464342e-25
1.571094e+03 7.922281e-25 1.089498e-24 1.191783e-24 1.007240e-24
1.571125e+03 8.613183e-25 1.102686e-24 1.202168e-24 9.600090e-25
1.571156e+03 8.966427e-25 1.089088e-24 1.187309e-24 9.963374e-25
1.571188e+03 9.572569e-25 1.146516e-24 1.135906e-24 1.064201e-24
1.571219e+03 9.034048e-25 1.166284e-24 1.196279e-24 1.085600e-24
1.571250e+03 9.046525e-25 1.151751e-24 1.281325e-24 1.138557e-24
1.571281e+03 9.229762e-25 1.185703e-24 1.250937e-24 1.178538e-24
1.571312e+03 9.340719e-25 1.108306e-24 1.288911e-24 1.212860e-24
1.571344e+03 1.005227e-24 1.110555e-24 1.292258e-24 1.173602e-24
1.571375e+03 9.496689e-25 1.085027e-24 1.258760e-24 1.185416e-24
1.571406e+03 9.669668e-25 1.152360e-24 1.273579e-24 1.162978e-24
1.571438e+03 9.559356e-25 1.114850e-24 1.255567e-24 1.189807e-24
1.571469e+03 9.781856e-25 1.090800e-24 1.268729e-24 1.191743e-24
1.571500e+03 9.395423e-25 1.020530e-24 1.248720e-24 1.162202e-24
1.571531e+03 9.614911e-25 1.033984e-24 1.224398e-24 1.202057e-24
1.571562e+03 9.264484e-25 1.080142e-24 1.226906e-24 1.291118e-24
1.571594e+03 9.619774e-25 1.137276e-24 1.247774e-24 1.331979e-24
1.571625e+03 9.527902e-25 1.093830e-24 1.293575e-24 1.316101e-24
1.571656e+03 9.638140e-25 1.118602e-24 1.267947e-24 1.361498e-24
1.571688e+03 9.599042e-25 1.103375e-24 1.277464e-24 1.329465e-24
1.571719e+03 9.484792e-25 1.068602e-24 1.299078e-24 1.313046e-24
1.571750e+03 9.683467e-25 1.058173e-24 1.370608e-24 1.284397e-24
1.571781e+03 9.865646e-25 1.058660e-24 1.392129e-24 1.283443e-24
1.571812e+03 1.003243e-24 1.131560e-24 1.350982e-24 1.251172e-24
1.571844e+03 1.049265e-24 1.133975e-24 1.388075e-24 1.184696e-24
1.571875e+03 1.077845e-24 1.182475e-24 1.325788e-24 1.184855e-24
1.571906e+03 1.003169e-24 1.203300e-24 1.342915e-24 1.164869e-24
1.571938e+03 1.024876e-24 1.208888e-24 1.297648e-24 1.166726e-24
1.571969e+03 9.732154e-25 1.277765e-24 1.350298e-24 1.204189e-24
1.572000e+03 9.467120e-25 1.305518e-24 1.323125e-24 1.252588e-24
1.572031e+03 9.030415e-25 1.355469e-24 1.293392e-24 1.239836e-24
1.572062e+03 8.378047e-25 1.392599e-24 1.287906e-24 1.316787e-24
1.572094e+03 7.922835e-25 1.364529e-24 1.364324e-24 1.227022e-24
1.572125e+03 7.973564e-25 1.419749e-24 1.303724e-24 1.130067e-24
1.572156e+03 7.734712e-25 1.350016e-24 1.245640e-24 1.147106e-24
1.572188e+03 7.598218e-25 1.376868e-24 1.158092e-24 1.087531e-24
1.572219e+03 7.728729e-25 1.330989e-24 1.174611e-24 1.052638e-24
1.572250e+03 8.131645e-25 1.355866e-24 1.187663e-24 1.115989e-24
1.572281e+03 7.924663e-25 1.398162e-24 1.129864e-24 1.118276e-24
1.572312e+03 8.099150e-25 1.380191e-24 1.120672e-24 1.027466e-24
1.572344e+03 8.009428e-25 1.281464e-24 1.159365e-24 1.055863e-24
1.572375e+03 8.061995e-25 1.227580e-24 1.082531e-24 1.103171e-24
1.572406e+03 8.424103e-25 1.224737e-24 1.098037e-24 1.065418e-24
1.572438e+03 8.940688e-25 1.174049e-24 1.042286e-24 1.077866e-24
1.572469e+03 8.700359e-25 1.222243e-24 9.847670e-25 1.123610e-24
1.572500e+03 8.920956e-25 1.367427e-24 9.753465e-25 1.177732e-24
1.572531e+03 8.581660e-25 1.431748e-24 9.736443e-25 1.122288e-24
1.572562e+03 8.901099e-25 1.488667e-24 9.994192e-25 1.093716e-24
1.572594e+03 8.698189e-25 1.508621e-24 9.864456e-25 1.144350e-24
1.572625e+03 8.764104e-25 1.516040e-24 1.036074e-24 1.149667e-24
1.572656e+03 8.693296e-25 1.494949e-24 1.041088e-24 1.033479e-24
1.572688e+03 8.680463e-25 1.447281e-24 9.624966e-25 1.062728e-24
1.572719e+03 8.354636e-25 1.438955e-24 9.687797e-25 1.028241e-24
1.572750e+03 8.267702e-25 1.412518e-24 1.002481e-24 9.433013e-25
1.572781e+03 8.143690e-25 1.448576e-24 9.526314e-25 8.973971e-25
1.572812e+03 7.767454e-25 1.381848e-24 8.893822e-25 8.922952e-25
1.572844e+03 8.311374e-25 1.434048e-24 8.240130e-25 8.715047e-25
1.572875e+03 8.169564e-25 1.423616e-24 7.733204e-25 8.623426e-25
1.572906e+03 8.263055e-25 1.423005e-24 7.783434e-25 8.472098e-25
1.572938e+03 8.228998e-25 1.503719e-24 7.881989e-25 8.391317e-25
1.572969e+03 8.380580e-25 1.593530e-24 7.807745e-25 7.962841e-25
1.573000e+03 8.220418e-25 1.595174e-24 8.067806e-25 8.045870e-25
1.573031e+03 8.181947e-25 1.578555e-24 8.018115e-25 7.931768e-25
1.573062e+03 8.082364e-25 1.520917e-24 7.885299e-25 8.191105e-25
1.573094e+03 8.166083e-25 1.559043e-24 7.482091e-25 8.567875e-25
1.573125e+03 8.080257e-25 1.520276e-24 7.295123e-25 8.176287e-25
1.573156e+03 8.225023e-25 1.521268e-24 7.129979e-25 8.665552e-25
1.573188e+03 8.267799e-25 1.534682e-24 7.083273e-25 8.595969e-25
1.573219e+03 8.111782e-25 1.444166e-24 7.151854e-25 8.605556e-25
1.573250e+03 7.492879e-25 1.450890e-24 6.940078e-25 8.678934e-25
1.573281e+03 7.085007e-25 1.383443e-24 6.774510e-25 8.819019e-25
1.573312e+03 7.246018e-25 1.279753e-24 6.743798e-25 9.179058e-25
1.573344e+03 7.230306e-25 1.270402e-24 6.758788e-25 9.190092e-25
1.573375e+03 7.801264e-25 1.219166e-24 6.650880e-25 9.201212e-25
1.573406e+03 7.605701e-25 1.216714e-24 6.799584e-25 9.100937e-25
1.573438e+03 8.048987e-25 1.147913e-24 6.470987e-25 9.062098e-25
1.573469e+03 8.596693e-25 1.079791e-24 6.164493e-25 8.918905e-25
1.573500e+03 8.954992e-25 1.061464e-24 6.277619e-25 8.616677e-25
1.573531e+03 9.480326e-25 1.039462e-24 6.511098e-25 8.062438e-25
1.573562e+03 9.730823e-25 1.068319e-24 6.217012e-25 8.445964e-25
1.573594e+03 9.831734e-25 1.045012e-24 6.463907e-25 8.833508e-25
1.573625e+03 9.713141e-25 1.123181e-24 6.696657e-25 9.482653e-25
1.573656e+03 9.865643e-25 1.022077e-24 6.826952e-25 9.491050e-25
1.573688e+03 1.001391e-24 1.075703e-24 6.928394e-25 9.675861e-25
1.573719e+03 9.490160e-25 1.034784e-24 6.775010e-25 9.782610e-25
1.573750e+03 9.599890e-25 1.017108e-24 6.571599e-25 9.745003e-25
1.573781e+03 9.741095e-25 1.040249e-24 6.434295e-25 9.386949e-25
1.573812e+03 9.809101e-25 1.044746e-24 6.286404e-25 9.867478e-25
1.573844e+03 9.700420e-25 1.028711e-24 6.486904e-25 9.592805e-25
1.573875e+03 9.202480e-25 9.831903e-25 6.080021e-25 9.532134e-25
1.573906e+03 8.899890e-25 9.552223e-25 5.988945e-25 9.165621e-25
1.573938e+03 9.127203e-25 9.445107e-25 5.900994e-25 9.116111e-25
1.573969e+03 9.134872e-25 9.342537e-25 5.876620e-25 9.181731e-25
1.574000e+03 8.794249e-25 9.128301e-25 5.818460e-25 9.128234e-25
1.574031e+03 8.368124e-25 8.713596e-25 5.759003e-25 9.276583e-25
1.574062e+03 7.873187e-25 8.587799e-25 5.745592e-25 8.793075e-25
1.574094e+03 7.467728e-25 8.669100e-25 5.609264e-25 8.937167e-25
1.574125e+03 7.650041e-25 8.962214e-25 5.645322e-25 9.758578e-25
1.574156e+03 7.581193e-25 9.299645e-25 5.700654e-25 9.652102e-25
1.574188e+03 7.616171e-25 9.256225e-25 5.662252e-25 1.023192e-24
1.574219e+03 7.682369e-25 9.476848e-25 5.551873e-25 1.072973e-24
1.574250e+03 7.863815e-25 9.411225e-25 5.586729e-25 1.157710e-24
1.574281e+03 8.265777e-25 9.847517e-25 5.558980e-25 1.146920e-24
1.574312e+03 8.105744e-25 9.563963e-25 5.876690e-25 1.189260e-24
1.574344e+03 7.916764e-25 9.164212e-25 5.998024e-25 1.226197e-24
1.574375e+03 8.227606e-25 9.041915e-25 5.916373e-25 1.301150e-24
1.574406e+03 8.383722e-25 8.778124e-25 5.997352e-25 1.325382e-24
1.574438e+03 8.508161e-25 8.516935e-25 6.018816e-25 1.367411e-24
1.574469e+03 8.501478e-25 8.753373e-25 5.932313e-25 1.360493e-24
1.574500e+03 8.736433e-25 8.507688e-25 5.794237e-25 1.390444e-24
1.574531e+03 8.986575e-25 8.399820e-25 5.885023e-25 1.306197e-24
1.574562e+03 9.010003e-25 8.835753e-25 5.938699e-25 1.277177e-24
1.574594e+03 9.238399e-25 8.986150e-25 6.134612e-25 1.270137e-24
1.574625e+03 8.987396e-25 8.492956e-25 6.103035e-25 1.231381e-24
1.574656e+03 8.980384e-25 9.128350e-25 6.032834e-25 1.214481e-24
1.574688e+03 9.109008e-25 1.021378e-24 5.866558e-25 1.265583e-24
1.574719e+03 9.578885e-25 1.026630e-24 5.992704e-25 1.229226e-24
1.574750e+03 9.315085e-25 1.045382e-24 6.000247e-25 1.266287e-24
1.574781e+03 8.579133e-25 1.116339e-24 6.147367e-25 1.301025e-24
1.574812e+03 8.246269e-25 1.106276e-24 6.196968e-25 1.278664e-24
1.574844e+03 8.240534e-25 1.138578e-24 6.213724e-25 1.314569e-24
1.574875e+03 8.442689e-25 1.170660e-24 6.068074e-25 1.283113e-24
1.574906e+03 8.450275e-25 1.122790e-24 6.107762e-25 1.258151e-24
1.574938e+03 8.373967e-25 1.130326e-24 6.350856e-25 1.276581e-24
1.574969e+03 8.562010e-25 1.143942e-24 6.283127e-25 1.295211e-24
1.575000e+03 8.458763e-25 1.097102e-24 6.128388e-25 1.330273e-24
1.575031e+03 8.731462e-25 1.140680e-24 6.087069e-25 1.275437e-24
1.575062e+03 8.912010e-25 1.202022e-24 6.114876e-25 1.243382e-24
1.575094e+03 9.319274e-25 1.213988e-24 5.924666e-25 1.078515e-24
1.575125e+03 9.630610e-25 1.271626e-24 6.114050e-25 1.073328e-24
1.575156e+03 9.243660e-25 1.232564e-24 5.948191e-25 1.051610e-24
1.575188e+03 9.939517e-25 1.353569e-24 6.148043e-25 1.029675e-24
1.575219e+03 9.315198e-25 1.319414e-24 6.188529e-25 1.031912e-24
1.575250e+03 9.716680e-25 1.327304e-24 6.167624e-25 1.098223e-24
1.575281e+03 9.956409e-25 1.350046e-24 6.214662e-25 1.101766e-24
1.575312e+03 1.018130e-24 1.376517e-24 6.020339e-25 1.038695e-24
1.575344e+03 9.808952e-25 1.432800e-24 6.271240e-25 1.131407e-24
1.575375e+03 9.827458e-25 1.371474e-24 6.447643e-25 1.121777e-24
1.575406e+03 9.928192e-25 1.286187e-24 6.717508e-25 1.144929e-24
1.575438e+03 9.387665e-25 1.156553e-24 6.600689e-25 1.082385e-24
1.575469e+03 9.824700e-25 1.151003e-24 7.003568e-25 1.057965e-24
1.575500e+03 9.913147e-25 1.133770e-24 6.883642e-25 1.027581e-24
1.575531e+03 1.019687e-24 1.103533e-24 6.816384e-25 1.051643e-24
1.575562e+03 1.066881e-24 1.102611e-24 6.808483e-25 1.012325e-24
1.575594e+03 1.030020e-24 1.084163e-24 6.754272e-25 9.778068e-25
1.575625e+03 1.143688e-24 1.109779e-24 6.865195e-25 9.431844e-25
1.575656e+03 1.153750e-24 1.147561e-24 6.438087e-25 8.988535e-25
1.575688e+03 1.200672e-24 1.086024e-24 6.586627e-25 9.113287e-25
1.575719e+03 1.169465e-24 1.046207e-24 6.466061e-25 9.019517e-25
1.575750e+03 1.123830e-24 1.034417e-24 6.648153e-25 9.115975e-25
1.575781e+03 1.137553e-24 1.027920e-24 6.662937e-25 9.208810e-25
1.575812e+03 1.178689e-24 1.040342e-24 6.822606e-25 9.189352e-25
1.575844e+03 1.198953e-24 1.034816e-24 6.859687e-25 8.722831e-25
1.575875e+03 1.231838e-24 1.034995e-24 6.642750e-25 8.723803e-25
1.575906e+03 1.179178e-24 1.012591e-24 6.583854e-25 8.617703e-25
1.575938e+03 1.086413e-24 1.007312e-24 6.559979e-25 8.500044e-25
1.575969e+03 1.051021e-24 1.003331e-24 6.811245e-25 8.291538e-25
1.576000e+03 9.837625e-25 1.044944e-24 6.544159e-25 8.565853e-25
1.576031e+03 9.557395e-25 1.039550e-24 6.664475e-25 8.387796e-25
1.576062e+03 9.431013e-25 1.039057e-24 6.663234e-25 8.461194e-25
1.576094e+03 9.381240e-25 1.058716e-24 6.871574e-25 8.585184e-25
1.576125e+03 9.266134e-25 1.031082e-24 7.241260e-25 8.738303e-25
1.576156e+03 9.256539e-25 1.038108e-24 7.318169e-25 8.415430e-25
1.576188e+03 9.490524e-25 1.016526e-24 7.359777e-25 8.052925e-25
1.576219e+03 9.781754e-25 9.921636e-25 7.529242e-25 8.063908e-25
1.576250e+03 1.039173e-24 9.833893e-25 7.245382e-25 7.920909e-25
1.576281e+03 1.093218e-24 1.020059e-24 7.303487e-25 7.878838e-25
1.576312e+03 1.073851e-24 1.037196e-24 7.390140e-25 7.836253e-25
1.576344e+03 1.044626e-24 9.978885e-25 7.812951e-25 8.159611e-25
1.576375e+03 1.011454e-24 1.049219e-24 7.777765e-25 8.211520e-25
1.576406e+03 9.775723e-25 1.035171e-24 7.829337e-25 8.229106e-25
1.576438e+03 1.021145e-24 1.011924e-24 8.150839e-25 8.616300e-25
1.576469e+03 1.040366e-24 1.062728e-24 8.349961e-25 9.067210e-25
1.576500e+03 9.971068e-25 1.011608e-24 8.286236e-25 9.588094e-25
1.576531e+03 9.722079e-25 9.624225e-25 8.242007e-25 9.525048e-25
1.576562e+03 9.341385e-25 9.398095e-25 8.490646e-25 1.042459e-24
1.576594e+03 9.054579e-25 9.267530e-25 8.358752e-25 1.024435e-24
1.576625e+03 9.568143e-25 9.181960e-25 8.247369e-25 1.052699e-24
1.576656e+03 9.146403e-25 8.392277e-25 7.573146e-25 1.100839e-24
1.576688e+03 9.628034e-25 8.451790e-25 7.605939e-25 1.174988e-24
1.576719e+03 9.244665e-25 8.121512e-25 7.735512e-25 1.154192e-24
1.576750e+03 9.163653e-25 8.072581e-25 7.402034e-25 1.044172e-24
1.576781e+03 9.116995e-25 8.027426e-25 7.711733e-25 1.048220e-24
1.576812e+03 9.326819e-25 7.841200e-25 7.794228e-25 1.020781e-24
1.576844e+03 9.591807e-25 8.127469e-25 7.657736e-25 9.862789e-25
1.576875e+03 8.818494e-25 8.416267e-25 7.921281e-25 9.727007e-25
1.576906e+03 8.868037e-25 9.193403e-25 8.387853e-25 1.015752e-24
1.576938e+03 8.749189e-25 9.497174e-25 8.089977e-25 1.025046e-24
1.576969e+03 8.725270e-25 9.864155e-25 8.224211e-25 9.581340e-25
1.577000e+03 8.407465e-25 9.833240e-25 8.432352e-25 9.781713e-25
1.577031e+03 8.019664e-25 9.510270e-25 8.850898e-25 1.071462e-24
1.577062e+03 8.142101e-25 9.991388e-25 9.051374e-25 1.047741e-24
1.577094e+03 7.845874e-25 9.663666e-25 8.838650e-25 1.053272e-24
1.577125e+03 7.638009e-25 9.390610e-25 9.454320e-25 1.093239e-24
1.577156e+03 7.100618e-25 9.655881e-25 9.255342e-25 1.101379e-24
1.577188e+03 7.138823e-25 9.691910e-25 9.869653e-25 1.054649e-24
1.577219e+03 7.219926e-25 9.562679e-25 1.007929e-24 1.002683e-24
1.577250e+03 7.074341e-25 9.316917e-25 9.835616e-25 9.505376e-25
1.577281e+03 7.137221e-25 9.122478e-25 9.686766e-25 1.001346e-24
1.577312e+03 6.619192e-25 8.902048e-25 1.031076e-24 1.039205e-24
1.577344e+03 6.348524e-25 8.808514e-25 1.042203e-24 1.098000e-24
1.577375e+03 6.573162e-25 9.053430e-25 1.010335e-24 1.153215e-24
1.577406e+03 6.876111e-25 8.913027e-25 1.029166e-24 1.113372e-24
1.577438e+03 6.936050e-25 8.771217e-25 1.003032e-24 1.132361e-24
1.577469e+03 7.510062e-25 8.792560e-25 1.032022e-24 1.168293e-24
1.577500e+03 7.684492e-25 8.503810e-25 9.852447e-25 1.246731e-24
1.577531e+03 7.446749e-25 8.617481e-25 9.760391e-25 1.282008e-24
1.577562e+03 7.527258e-25 8.295650e-25 9.393351e-25 1.266413e-24
1.577594e+03 7.583242e-25 8.169600e-25 8.793756e-25 1.245054e-24
1.577625e+03 7.747113e-25 7.986072e-25 8.586730e-25 1.211511e-24
1.577656e+03 7.590980e-25 8.317376e-25 8.269490e-25 1.262672e-24
1.577688e+03 7.504176e-25 8.316399e-25 7.911968e-25 1.208321e-24
1.577719e+03 7.531431e-25 7.833077e-25 7.904991e-25 1.191341e-24
1.577750e+03 7.519869e-25 7.634165e-25 7.919015e-25 1.168356e-24
1.577781e+03 7.498530e-25 7.696949e-25 7.941533e-25 1.075234e-24
1.577812e+03 7.685416e-25 7.651376e-25 7.736698e-25 1.087808e-24
1.577844e+03 7.650347e-25 7.671450e-25 7.785319e-25 1.174209e-24
1.577875e+03 8.033755e-25 7.624742e-25 7.416957e-25 1.186940e-24
1.577906e+03 7.739060e-25 7.339873e-25 7.122747e-25 1.156408e-24
1.577938e+03 7.321385e-25 6.988466e-25 7.104002e-25 1.086781e-24
1.577969e+03 7.511565e-25 7.169737e-25 7.180719e-25 1.026372e-24
1.578000e+03 7.963200e-25 7.348708e-25 7.036664e-25 1.042774e-24
1.578031e+03 7.796303e-25 7.124630e-25 6.886923e-25 1.007975e-24
1.578062e+03 7.641066e-25 6.955768e-25 6.799522e-25 1.031302e-24
1.578094e+03 7.407004e-25 6.940419e-25 7.057324e-25 1.024230e-24
1.578125e+03 7.356754e-25 6.947486e-25 7.376790e-25 9.842648e-25
1.578156e+03 7.336788e-25 7.006000e-25 7.625667e-25 8.782220e-25
1.578188e+03 7.322562e-25 7.106306e-25 7.759037e-25 8.794597e-25
1.578219e+03 7.223762e-25 7.127634e-25 7.909703e-25 9.438450e-25
1.578250e+03 7.351963e-25 7.161593e-25 8.056315e-25 1.013349e-24
1.578281e+03 7.678276e-25 7.199003e-25 7.979093e-25 9.263751e-25
1.578312e+03 7.522492e-25 7.070563e-25 8.683317e-25 9.635190e-25
1.578344e+03 7.934984e-25 7.200731e-25 7.839396e-25 9.621444e-25
1.578375e+03 8.227045e-25 7.030014e-25 7.452721e-25 9.921349e-25
1.578406e+03 8.738539e-25 6.841119e-25 7.465098e-25 1.014758e-24
1.578438e+03 8.718814e-25 6.520364e-25 7.474271e-25 1.047620e-24
1.578469e+03 9.171953e-25 6.381712e-25 7.199174e-25 1.036949e-24
1.578500e+03 9.957386e-25 6.378219e-25 6.811810e-25 9.962129e-25
1.578531e+03 1.001142e-24 6.235477e-25 6.859759e-25 9.987184e-25
1.578562e+03 1.039906e-24 6.010279e-25 6.856117e-25 1.007290e-24
1.578594e+03 1.098549e-24 6.094845e-25 6.853053e-25 1.009563e-24
1.578625e+03 1.157792e-24 6.179236e-25 6.784513e-25 1.014303e-24
1.578656e+03 1.191217e-24 6.339190e-25 6.779912e-25 1.090633e-24
1.578688e+03 1.136546e-24 6.342568e-25 6.831651e-25 1.162991e-24
1.578719e+03 1.181048e-24 6.484200e-25 6.496780e-25 1.169558e-24
1.578750e+03 1.131900e-24 6.319898e-25 6.279785e-25 1.129993e-24
1.578781e+03 1.192147e-24 6.550537e-25 6.260176e-25 1.125156e-24
1.578812e+03 1.239753e-24 6.806408e-25 6.241845e-25 1.086450e-24
1.578844e+03 1.199571e-24 6.868868e-25 6.475213e-25 1.043235e-24
1.578875e+03 1.300105e-24 6.987484e-25 6.455705e-25 1.050130e-24
1.578906e+03 1.346993e-24 7.208803e-25 6.531485e-25 1.067283e-24
1.578938e+03 1.272315e-24 7.251061e-25 6.786520e-25 1.039414e-24
1.578969e+03 1.302243e-24 7.308844e-25 6.741728e-25 9.879423e-25
1.579000e+03 1.328378e-24 7.140500e-25 6.641911e-25 9.980045e-25
1.579031e+03 1.355087e-24 7.285673e-25 6.717985e-25 1.086261e-24
1.579062e+03 1.319642e-24 7.254784e-25 6.885954e-25 1.076807e-24
1.579094e+03 1.282559e-24 7.280057e-25 6.824296e-25 1.074292e-24
1.579125e+03 1.265869e-24 7.234273e-25 6.760028e-25 1.099766e-24
1.579156e+03 1.312807e-24 7.383189e-25 6.696942e-25 1.144960e-24
1.579188e+03 1.340192e-24 7.922562e-25 7.055408e-25 1.071602e-24
1.579219e+03 1.366107e-24 8.118361e-25 7.036287e-25 1.248640e-24
1.579250e+03 1.370870e-24 7.845750e-25 7.180524e-25 1.320605e-24
1.579281e+03 1.340543e-24 7.531249e-25 7.007675e-25 1.341478e-24
1.579312e+03 1.308712e-24 7.483833e-25 7.119446e-25 1.308066e-24
1.579344e+03 1.315520e-24 7.980834e-25 7.600519e-25 1.258379e-24
1.579375e+03 1.336554e-24 8.623067e-25 7.664140e-25 1.228057e-24
1.579406e+03 1.369531e-24 9.138964e-25 7.831749e-25 1.246628e-24
1.579438e+03 1.385603e-24 8.971248e-25 7.781024e-25 1.255411e-24
1.579469e+03 1.310505e-24 8.605188e-25 8.238667e-25 1.226670e-24
1.579500e+03 1.315127e-24 9.042962e-25 8.310292e-25 1.267394e-24
1.579531e+03 1.334558e-24 9.187700e-25 8.356346e-25 1.273783e-24
1.579562e+03 1.384433e-24 9.549572e-25 7.877474e-25 1.340601e-24
1.579594e+03 1.431664e-24 9.992361e-25 7.868036e-25 1.326269e-24
1.579625e+03 1.479744e-24 1.003583e-24 7.530423e-25 1.392618e-24
1.579656e+03 1.513513e-24 9.574670e-25 7.511383e-25 1.349280e-24
1.579688e+03 1.521792e-24 9.263823e-25 7.774863e-25 1.417730e-24
1.579719e+03 1.403399e-24 1.009930e-24 7.954316e-25 1.361926e-24
1.579750e+03 1.427540e-24 1.004034e-24 7.596844e-25 1.375958e-24
1.579781e+03 1.411585e-24 1.048763e-24 7.314791e-25 1.400494e-24
1.579812e+03 1.374864e-24 1.060829e-24 7.665668e-25 1.446269e-24
1.579844e+03 1.348831e-24 1.069228e-24 7.948258e-25 1.376347e-24
1.579875e+03 1.291004e-24 1.047435e-24 7.609928e-25 1.370259e-24
1.579906e+03 1.274460e-24 1.052846e-24 7.347815e-25 1.409589e-24
1.579938e+03 1.346226e-24 1.127545e-24 7.496129e-25 1.412029e-24
1.579969e+03 1.322288e-24 1.106458e-24 7.442606e-25 1.425277e-24
1.580000e+03 1.334917e-24 1.049107e-24 7.136782e-25 1.469375e-24
1.580031e+03 1.309390e-24 1.144470e-24 7.460698e-25 1.423769e-24
1.580062e+03 1.303113e-24 1.131458e-24 7.595335e-25 1.418072e-24
1.580094e+03 1.290444e-24 1.120893e-24 7.966046e-25 1.364498e-24
1.580125e+03 1.284368e-24 1.108738e-24 7.912842e-25 1.299362e-24
1.580156e+03 1.304930e-24 1.106407e-24 7.734262e-25 1.294891e-24
1.580188e+03 1.258998e-24 1.062460e-24 8.061177e-25 1.282173e-24
1.580219e+03 1.249853e-24 1.074377e-24 7.853884e-25 1.248193e-24
1.580250e+03 1.257501e-24 1.091279e-24 7.443372e-25 1.272749e-24
1.580281e+03 1.186104e-24 1.009018e-24 7.413150e-25 1.212176e-24
1.580312e+03 1.187502e-24 1.015402e-24 7.275173e-25 1.238515e-24
1.580344e+03 1.142228e-24 9.693855e-25 7.846236e-25 1.233123e-24
1.580375e+03 1.174643e-24 9.851872e-25 7.770544e-25 1.146011e-24
1.580406e+03 1.208352e-24 9.508078e-25 7.385045e-25 1.124411e-24
1.580438e+03 1.158215e-24 9.800481e-25 7.582546e-25 1.069692e-24
1.580469e+03 1.232385e-24 1.076449e-24 7.828435e-25 1.031039e-24
1.580500e+03 1.242981e-24 1.152437e-24 8.286004e-25 9.722533e-25
1.580531e+03 1.234261e-24 1.135751e-24 8.406101e-25 9.974378e-25
1.580562e+03 1.206377e-24 1.155770e-24 8.305728e-25 1.027583e-24
1.580594e+03 1.198374e-24 1.133273e-24 8.541886e-25 9.842898e-25
1.580625e+03 1.151639e-24 1.121966e-24 8.737846e-25 9.781779e-25
1.580656e+03 1.103907e-24 1.110824e-24 7.972275e-25 1.055478e-24
1.580688e+03 1.096111e-24 1.085877e-24 7.562462e-25 9.984041e-25
1.580719e+03 1.127548e-24 1.065328e-24 7.170221e-25 1.024347e-24
1.580750e+03 1.169295e-24 1.179077e-24 7.418166e-25 9.797651e-25
1.580781e+03 1.253136e-24 1.158399e-24 7.323570e-25 9.514695e-25
1.580812e+03 1.206679e-24 1.117947e-24 7.275040e-25 9.719148e-25
1.580844e+03 1.214294e-24 1.086671e-24 7.312403e-25 9.731541e-25
1.580875e+03 1.261374e-24 1.059914e-24 6.968968e-25 9.919735e-25
1.580906e+03 1.186516e-24 1.031724e-24 7.387486e-25 1.022491e-24
1.580938e+03 1.162027e-24 1.087828e-24 7.168524e-25 1.018159e-24
1.580969e+03 1.211381e-24 1.106494e-24 7.293280e-25 9.530464e-25
1.581000e+03 1.272175e-24 1.200586e-24 7.291635e-25 9.402479e-25
1.581031e+03 1.273248e-24 1.135952e-24 7.600583e-25 8.853831e-25
1.581062e+03 1.198462e-24 1.069120e-24 7.540175e-25 8.724985e-25
1.581094e+03 1.206544e-24 1.067150e-24 7.804743e-25 8.793503e-25
1.581125e+03 1.232545e-24 1.154415e-24 7.883536e-25 9.077746e-25
1.581156e+03 1.234238e-24 1.235164e-24 7.735442e-25 8.430839e-25
1.581188e+03 1.350658e-24 1.175147e-24 7.562813e-25 8.285042e-25
1.581219e+03 1.265002e-24 1.132079e-24 7.584116e-25 8.949980e-25
1.581250e+03 1.270799e-24 1.124211e-24 7.580531e-25 8.970186e-25
1.581281e+03 1.365076e-24 1.069749e-24 7.470462e-25 8.578781e-25
1.581312e+03 1.409317e-24 1.063765e-24 7.317264e-25 8.844393e-25
1.581344e+03 1.411888e-24 1.122653e-24 7.308170e-25 8.996722e-25
1.581375e+03 1.418138e-24 1.214813e-24 8.042930e-25 9.103425e-25
1.581406e+03 1.355273e-24 1.175165e-24 8.153392e-25 8.942128e-25
1.581438e+03 1.339268e-24 1.234524e-24 8.782900e-25 8.857721e-25
1.581469e+03 1.309385e-24 1.219623e-24 8.935478e-25 8.733021e-25
1.581500e+03 1.231578e-24 1.145579e-24 8.537081e-25 9.169987e-25
1.581531e+03 1.218136e-24 1.100762e-24 8.388941e-25 9.012241e-25
1.581562e+03 1.233541e-24 1.067492e-24 7.931434e-25 9.467479e-25
1.581594e+03 1.203834e-24 1.092873e-24 7.830155e-25 9.424705e-25
1.581625e+03 1.189926e-24 1.064749e-24 8.154583e-25 9.221151e-25
1.581656e+03 1.183090e-24 1.111397e-24 8.446928e-25 9.487651e-25
1.581688e+03 1.236422e-24 1.169436e-24 8.975825e-25 9.426015e-25
1.581719e+03 1.210369e-24 1.090718e-24 9.619834e-25 8.809569e-25
1.581750e+03 1.248532e-24 1.119322e-24 9.840819e-25 9.124776e-25
1.581781e+03 1.267421e-24 1.122564e-24 1.016682e-24 9.069127e-25
1.581812e+03 1.211105e-24 1.074399e-24 9.376731e-25 9.007354e-25
1.581844e+03 1.184835e-24 1.043392e-24 9.500542e-25 9.435710e-25
1.581875e+03 1.189826e-24 1.058742e-24 9.782455e-25 1.005315e-24
1.581906e+03 1.226429e-24 1.052982e-24 9.668695e-25 1.047670e-24
1.581938e+03 1.134935e-24 1.017830e-24 9.276305e-25 1.054948e-24
1.581969e+03 1.093742e-24 9.812984e-25 9.059896e-25 1.073469e-24
1.582000e+03 1.122234e-24 9.948741e-25 8.994210e-25 1.042305e-24
1.582031e+03 1.147654e-24 1.002088e-24 9.651098e-25 1.035638e-24
1.582062e+03 1.156359e-24 1.081421e-24 1.004264e-24 1.053047e-24
1.582094e+03 1.201484e-24 1.095134e-24 1.075824e-24 1.024452e-24
1.582125e+03 1.179563e-24 1.029940e-24 1.086620e-24 1.002382e-24
1.582156e+03 1.188013e-24 1.043259e-24 1.150228e-24 1.021113e-24
1.582188e+03 1.140039e-24 1.111447e-24 1.247906e-24 9.884987e-25
1.582219e+03 1.139374e-24 1.098775e-24 1.229024e-24 9.683417e-25
1.582250e+03 1.092469e-24 1.169575e-24 1.177012e-24 1.003579e-24
1.582281e+03 1.065410e-24 1.154347e-24 1.074593e-24 1.005821e-24
1.582312e+03 1.061902e-24 1.214552e-24 1.071609e-24 1.007364e-24
1.582344e+03 1.131674e-24 1.204489e-24 1.125719e-24 9.847217e-25
1.582375e+03 1.212058e-24 1.244871e-24 1.090857e-24 9.546975e-25
1.582406e+03 1.331637e-24 1.245972e-24 1.024188e-24 9.663911e-25
1.582438e+03 1.273240e-24 1.194256e-24 9.626989e-25 1.030363e-24
1.582469e+03 1.291882e-24 1.185014e-24 9.463265e-25 1.049442e-24
1.582500e+03 1.270189e-24 1.247965e-24 9.196150e-25 1.078224e-24
1.582531e+03 1.376761e-24 1.309295e-24 8.542089e-25 1.121672e-24
1.582562e+03 1.394922e-24 1.344630e-24 8.200035e-25 1.111818e-24
1.582594e+03 1.297774e-24 1.348729e-24 8.080847e-25 1.097781e-24
1.582625e+03 1.241675e-24 1.320281e-24 8.195829e-25 1.128426e-24
1.582656e+03 1.219425e-24 1.264072e-24 8.363721e-25 1.198476e-24
1.582688e+03 1.337118e-24 1.320866e-24 8.283037e-25 1.116407e-24
1.582719e+03 1.373540e-24 1.304233e-24 8.293326e-25 1.085264e-24
1.582750e+03 1.274495e-24 1.312793e-24 8.446611e-25 1.078699e-24
1.582781e+03 1.252553e-24 1.269221e-24 8.654620e-25 1.107764e-24
1.582812e+03 1.284094e-24 1.261476e-24 9.299229e-25 1.143153e-24
1.582844e+03 1.309612e-24 1.183815e-24 8.655920e-25 1.122227e-24
1.582875e+03 1.290510e-24 1.187973e-24 8.429685e-25 1.107588e-24
1.582906e+03 1.266482e-24 1.178442e-24 7.991974e-25 1.101625e-24
1.582938e+03 1.242405e-24 1.282091e-24 8.180216e-25 1.104850e-24
1.582969e+03 1.275484e-24 1.336006e-24 8.004891e-25 1.097824e-24
1.583000e+03 1.254374e-24 1.348860e-24 7.989627e-25 1.106398e-24
1.583031e+03 1.251857e-24 1.418655e-24 8.141374e-25 1.049736e-24
1.583062e+03 1.269068e-24 1.400068e-24 7.942063e-25 1.018421e-24
1.583094e+03 1.320699e-24 1.393986e-24 7.679990e-25 1.000017e-24
1.583125e+03 1.382398e-24 1.432991e-24 7.487723e-25 9.917791e-25
1.583156e+03 1.357276e-24 1.463827e-24 7.326070e-25 1.075220e-24
1.583188e+03 1.345829e-24 1.545975e-24 7.334149e-25 1.070511e-24
1.583219e+03 1.315713e-24 1.517614e-24 7.467527e-25 1.111180e-24
1.583250e+03 1.280213e-24 1.488325e-24 7.591915e-25 1.136991e-24
1.583281e+03 1.341678e-24 1.571137e-24 7.627512e-25 1.198934e-24
1.583312e+03 1.275882e-24 1.580227e-24 7.479887e-25 1.204925e-24
1.583344e+03 1.206235e-24 1.527031e-24 7.471814e-25 1.196274e-24
1.583375e+03 1.147262e-24 1.452094e-24 7.428241e-25 1.210746e-24
1.583406e+03 1.141196e-24 1.381603e-24 7.438107e-25 1.239707e-24
1.583438e+03 1.188291e-24 1.360567e-24 7.136452e-25 1.250112e-24
1.583469e+03 1.198840e-24 1.371225e-24 7.119639e-25 1.302396e-24
1.583500e+03 1.185851e-24 1.344356e-24 7.309094e-25 1.301272e-24
1.583531e+03 1.142372e-24 1.260298e-24 7.582486e-25 1.321974e-24
1.583562e+03 1.087503e-24 1.247606e-24 7.686639e-25 1.325380e-24
1.583594e+03 1.134026e-24 1.285803e-24 8.004837e-25 1.327201e-24
1.583625e+03 1.126592e-24 1.254252e-24 7.996925e-25 1.299943e-24
1.583656e+03 1.190560e-24 1.266340e-24 7.740876e-25 1.275875e-24
1.583688e+03 1.216164e-24 1.227059e-24 7.460413e-25 1.300620e-24
1.583719e+03 1.286538e-24 1.206430e-24 7.608791e-25 1.232434e-24
1.583750e+03 1.371130e-24 1.196182e-24 7.648297e-25 1.209042e-24
1.583781e+03 1.305379e-24 1.107282e-24 7.716438e-25 1.269008e-24
1.583812e+03 1.164576e-24 1.099444e-24 7.590910e-25 1.247682e-24
1.583844e+03 1.136232e-24 1.050447e-24 7.335477e-25 1.228474e-24
1.583875e+03 1.054467e-24 1.016878e-24 7.580429e-25 1.222348e-24
1.583906e+03 1.054793e-24 1.014839e-24 8.035447e-25 1.194480e-24
1.583938e+03 1.014733e-24 9.794610e-25 8.187736e-25 1.265570e-24
1.583969e+03 1.019728e-24 9.343661e-25 8.487521e-25 1.202169e-24
1.584000e+03 1.041159e-24 8.826410e-25 8.971069e-25 1.140944e-24
1.584031e+03 9.705747e-25 8.257338e-25 9.291950e-25 1.067143e-24
1.584062e+03 1.013629e-24 7.922003e-25 9.693403e-25 1.076798e-24
1.584094e+03 1.086713e-24 8.094162e-25 9.924623e-25 1.028180e-24
1.584125e+03 1.066816e-24 8.332178e-25 9.599309e-25 9.887468e-25
1.584156e+03 9.742461e-25 7.912945e-25 1.073460e-24 1.006804e-24
1.584188e+03 9.530808e-25 8.500193e-25 1.027331e-24 9.963324e-25
1.584219e+03 9.496221e-25 8.808136e-25 9.885270e-25 9.828968e-25
1.584250e+03 9.861200e-25 9.061469e-25 9.476070e-25 9.664141e-25
1.584281e+03 1.020895e-24 8.736483e-25 8.975938e-25 9.492507e-25
1.584312e+03 1.002434e-24 8.959360e-25 9.006149e-25 9.752697e-25
1.584344e+03 1.040258e-24 9.183472e-25 8.980322e-25 1.057655e-24
1.584375e+03 1.080262e-24 9.010311e-25 9.888020e-25 1.048159e-24
1.584406e+03 1.080439e-24 8.657259e-25 9.701938e-25 1.031894e-24
1.584438e+03 1.100619e-24 8.789289e-25 9.899606e-25 9.826922e-25
1.584469e+03 1.134516e-24 9.037883e-25 9.932799e-25 9.620188e-25
1.584500e+03 1.071493e-24 8.529746e-25 1.038518e-24 9.908040e-25
1.584531e+03 1.081743e-24 8.428336e-25 1.089266e-24 1.046546e-24
1.584562e+03 1.086179e-24 8.696671e-25 1.100272e-24 1.114040e-24
1.584594e+03 1.040714e-24 8.418579e-25 1.111503e-24 1.133312e-24
1.584625e+03 9.824315e-25 8.052355e-25 1.130191e-24 1.138851e-24
1.584656e+03 1.008134e-24 7.886383e-25 1.016619e-24 1.199640e-24
1.584688e+03 1.081076e-24 8.094608e-25 9.392950e-25 1.161027e-24
1.584719e+03 1.137209e-24 8.237586e-25 8.832939e-25 1.104940e-24
1.584750e+03 1.096769e-24 8.439941e-25 8.938585e-25 1.102657e-24
1.584781e+03 1.116409e-24 8.469959e-25 9.567364e-25 1.093808e-24
1.584812e+03 1.198951e-24 8.783364e-25 1.002088e-24 1.050362e-24
1.584844e+03 1.273173e-24 9.244518e-25 9.955952e-25 1.029964e-24
1.584875e+03 1.340606e-24 9.318216e-25 1.006174e-24 9.576124e-25
1.584906e+03 1.322556e-24 9.417765e-25 1.007785e-24 9.898236e-25
1.584938e+03 1.308507e-24 8.854785e-25 9.754098e-25 9.966617e-25
1.584969e+03 1.361406e-24 8.689379e-25 8.606294e-25 1.001410e-24
1.585000e+03 1.391555e-24 8.444392e-25 7.946088e-25 9.639052e-25
1.585031e+03 1.373818e-24 8.046503e-25 7.360529e-25 9.686350e-25
1.585062e+03 1.269965e-24 7.931810e-25 7.322729e-25 9.694717e-25
1.585094e+03 1.312466e-24 7.790128e-25 7.438402e-25 9.234828e-25
1.585125e+03 1.291787e-24 7.670547e-25 7.261894e-25 9.568063e-25
1.585156e+03 1.332130e-24 7.891692e-25 7.753430e-25 9.420058e-25
1.585188e+03 1.237338e-24 8.197698e-25 8.011292e-25 9.373956e-25
1.585219e+03 1.194360e-24 8.307027e-25 8.020535e-25 9.728253e-25
1.585250e+03 1.242080e-24 8.649745e-25 8.107626e-25 9.986181e-25
1.585281e+03 1.274600e-24 8.850933e-25 8.375575e-25 1.003770e-24
1.585312e+03 1.261794e-24 9.028937e-25 8.354312e-25 1.029473e-24
1.585344e+03 1.290397e-24 9.059920e-25 8.199683e-25 1.032454e-24
1.585375e+03 1.326889e-24 9.362223e-25 8.152223e-25 1.018448e-24
1.585406e+03 1.309711e-24 9.408790e-25 7.954013e-25 9.329394e-25
1.585438e+03 1.334213e-24 9.665117e-25 7.339522e-25 9.337371e-25
1.585469e+03 1.276583e-24 1.016843e-24 7.412793e-25 9.669093e-25
1.585500e+03 1.248763e-24 1.097238e-24 7.510162e-25 1.005972e-24
1.585531e+03 1.220943e-24 1.120251e-24 7.240852e-25 9.956492e-25
1.585562e+03 1.178428e-24 1.105757e-24 6.845243e-25 1.005008e-24
1.585594e+03 1.191649e-24 1.168506e-24 6.512744e-25 9.705107e-25
1.585625e+03 1.202044e-24 1.180788e-24 6.293628e-25 9.900766e-25
1.585656e+03 1.192228e-24 1.097606e-24 6.664643e-25 1.052865e-24
1.585688e+03 1.236044e-24 1.130893e-24 6.838504e-25 1.089494e-24
1.585719e+03 1.182773e-24 1.102044e-24 6.917783e-25 1.045275e-24
1.585750e+03 1.134517e-24 1.156674e-24 6.904550e-25 1.044704e-24
1.585781e+03 1.170401e-24 1.131071e-24 6.728098e-25 1.020854e-24
1.585812e+03 1.084312e-24 1.138533e-24 6.826695e-25 9.859126e-25
1.585844e+03 1.070858e-24 1.191612e-24 6.294114e-25 1.008696e-24
1.585875e+03 1.114292e-24 1.229095e-24 6.444585e-25 1.007182e-24
1.585906e+03 1.106812e-24 1.243162e-24 6.575014e-25 1.062491e-24
1.585938e+03 1.008248e-24 1.256334e-24 6.776231e-25 1.064225e-24
1.585969e+03 1.060862e-24 1.317426e-24 6.521500e-25 1.032191e-24
1.586000e+03 1.050623e-24 1.331593e-24 6.431293e-25 1.015013e-24
1.586031e+03 1.042285e-24 1.292704e-24 6.363117e-25 1.008869e-24
1.586062e+03 1.042707e-24 1.300919e-24 6.355820e-25 1.006797e-24
1.586094e+03 1.102669e-24 1.225968e-24 6.341072e-25 9.831095e-25
1.586125e+03 1.181499e-24 1.196200e-24 6.711951e-25 9.652079e-25
1.586156e+03 1.155539e-24 1.227556e-24 6.794268e-25 9.176309e-25
1.586188e+03 1.075785e-24 1.236066e-24 6.973370e-25 9.764300e-25
1.586219e+03 1.079789e-24 1.183916e-24 6.711318e-25 9.890754e-25
1.586250e+03 1.068922e-24 1.131957e-24 6.478044e-25 1.055714e-24
1.586281e+03 1.037428e-24 1.156750e-24 6.279586e-25 1.055944e-24
1.586312e+03 9.667205e-25 1.135391e-24 6.607694e-25 1.037269e-24
1.586344e+03 9.762866e-25 1.129833e-24 6.285962e-25 1.109118e-24
1.586375e+03 9.673426e-25 1.077181e-24 6.381154e-25 1.057183e-24
1.586406e+03 9.963272e-25 1.151907e-24 6.379864e-25 1.051147e-24
1.586438e+03 1.001457e-24 1.184080e-24 6.715101e-25 1.009789e-24
1.586469e+03 1.024909e-24 1.256756e-24 6.956646e-25 9.894999e-25
1.586500e+03 1.104621e-24 1.269677e-24 7.045720e-25 1.014123e-24
1.586531e+03 1.197792e-24 1.404508e-24 7.077674e-25 1.014013e-24
1.586562e+03 1.140373e-24 1.414327e-24 7.009111e-25 1.071964e-24
1.586594e+03 1.071500e-24 1.380132e-24 7.227937e-25 1.075151e-24
1.586625e+03 1.009531e-24 1.385804e-24 7.000559e-25 1.096110e-24
1.586656e+03 1.028498e-24 1.300367e-24 6.956885e-25 1.104797e-24
1.586688e+03 9.957047e-25 1.201030e-24 7.241673e-25 1.031528e-24
1.586719e+03 9.686568e-25 1.165802e-24 7.345871e-25 9.366240e-25
1.586750e+03 9.904372e-25 1.206649e-24 7.076482e-25 9.348709e-25
1.586781e+03 9.561320e-25 1.204672e-24 7.047970e-25 9.281682e-25
1.586812e+03 9.816113e-25 1.248066e-24 7.163418e-25 9.608875e-25
1.586844e+03 9.433429e-25 1.256264e-24 7.313449e-25 1.003192e-24
1.586875e+03 9.893528e-25 1.255754e-24 7.265115e-25 1.080434e-24
1.586906e+03 9.879188e-25 1.260851e-24 7.460819e-25 1.111232e-24
1.586938e+03 9.884882e-25 1.259379e-24 7.389123e-25 1.106428e-24
1.586969e+03 1.025549e-24 1.229626e-24 7.151151e-25 1.195526e-24
1.587000e+03 1.039811e-24 1.233495e-24 7.348050e-25 1.210231e-24
1.587031e+03 1.058932e-24 1.154737e-24 7.404631e-25 1.255907e-24
1.587062e+03 1.068046e-24 1.113066e-24 7.532214e-25 1.204242e-24
1.587094e+03 1.108446e-24 1.177949e-24 7.919248e-25 1.201620e-24
1.587125e+03 1.096873e-24 1.128156e-24 7.628320e-25 1.139851e-24
1.587156e+03 1.079335e-24 1.043605e-24 7.409825e-25 1.160177e-24
1.587188e+03 1.076505e-24 1.084914e-24 7.429199e-25 1.202135e-24
1.587219e+03 1.042167e-24 1.052156e-24 7.481835e-25 1.153476e-24
1.587250e+03 1.050372e-24 1.028592e-24 8.077896e-25 1.165220e-24
1.587281e+03 1.083698e-24 1.044702e-24 8.102978e-25 1.143781e-24
1.587312e+03 1.056638e-24 1.017330e-24 8.452493e-25 1.108795e-24
1.587344e+03 1.009252e-24 9.573948e-25 8.520842e-25 1.140243e-24
1.587375e+03 1.033700e-24 9.059598e-25 8.433565e-25 1.169550e-24
1.587406e+03 1.106362e-24 9.256368e-25 7.750919e-25 1.161439e-24
1.587438e+03 1.133652e-24 9.466768e-25 8.168670e-25 1.151339e-24
1.587469e+03 1.124072e-24 9.524134e-25 8.135380e-25 1.100938e-24
1.587500e+03 1.109443e-24 9.682922e-25 8.815053e-25 1.064900e-24
1.587531e+03 1.147384e-24 9.847764e-25 8.934036e-25 1.026388e-24
1.587562e+03 1.192009e-24 1.061086e-24 8.935956e-25 9.776747e-25
1.587594e+03 1.078752e-24 1.067786e-24 8.881889e-25 9.604063e-25
1.587625e+03 1.054937e-24 1.057660e-24 9.275033e-25 9.952673e-25
1.587656e+03 1.093098e-24 1.022467e-24 9.297704e-25 9.558751e-25
1.587688e+03 1.081505e-24 9.937220e-25 9.881553e-25 9.476595e-25
1.587719e+03 1.115838e-24 1.011557e-24 9.556920e-25 9.114768e-25
1.587750e+03 1.122038e-24 9.772506e-25 9.319115e-25 9.415047e-25
1.587781e+03 1.226930e-24 1.038396e-24 8.786688e-25 9.708512e-25
1.587812e+03 1.188753e-24 1.135127e-24 9.330476e-25 9.255526e-25
1.587844e+03 1.161702e-24 1.161007e-24 9.676308e-25 9.070603e-25
1.587875e+03 1.172196e-24 1.122049e-24 9.794672e-25 8.697621e-25
1.587906e+03 1.054899e-24 1.083582e-24 9.853983e-25 8.911107e-25
1.587938e+03 1.055136e-24 1.002044e-24 9.531228e-25 9.068008e-25
1.587969e+03 9.998128e-25 1.058997e-24 9.297535e-25 9.153846e-25
1.588000e+03 9.787985e-25 9.866294e-25 9.169086e-25 9.203505e-25
1.588031e+03 9.629244e-25 1.012709e-24 9.267314e-25 8.949405e-25
1.588062e+03 1.049588e-24 1.013498e-24 8.754988e-25 8.893734e-25
1.588094e+03 1.006394e-24 9.340724e-25 8.630324e-25 8.730529e-25
1.588125e+03 1.039847e-24 9.233729e-25 8.558919e-25 9.114112e-25
1.588156e+03 1.125171e-24 1.022278e-24 8.351931e-25 9.644148e-25
1.588188e+03 1.149351e-24 1.036865e-24 8.206543e-25 9.971345e-25
1.588219e+03 1.145473e-24 1.009107e-24 8.495531e-25 9.813010e-25
1.588250e+03 1.189595e-24 1.039257e-24 8.379241e-25 1.009192e-24
1.588281e+03 1.166068e-24 1.028156e-24 8.204080e-25 9.467290e-25
1.588312e+03 1.264311e-24 1.054360e-24 8.278179e-25 9.399357e-25
1.588344e+03 1.224310e-24 1.067237e-24 8.481373e-25 8.790711e-25
1.588375e+03 1.168614e-24 1.060147e-24 8.888157e-25 9.183292e-25
1.588406e+03 1.145726e-24 1.025752e-24 8.530064e-25 9.295435e-25
1.588438e+03 1.117719e-24 1.005100e-24 9.016263e-25 8.794049e-25
1.588469e+03 1.122466e-24 1.031538e-24 8.594453e-25 9.028225e-25
1.588500e+03 1.074737e-24 1.123300e-24 9.201037e-25 9.001524e-25
1.588531e+03 1.045183e-24 1.090659e-24 9.866309e-25 9.830868e-25
1.588562e+03 1.062211e-24 1.080002e-24 9.269961e-25 9.798245e-25
1.588594e+03 1.116640e-24 1.126856e-24 9.118594e-25 9.552283e-25
1.588625e+03 1.104865e-24 1.145844e-24 9.150245e-25 8.778687e-25
1.588656e+03 1.157761e-24 1.180379e-24 9.406226e-25 8.791943e-25
1.588688e+03 1.198227e-24 1.200386e-24 9.600031e-25 9.308883e-25
1.588719e+03 1.144046e-24 1.286298e-24 9.234976e-25 8.814964e-25
1.588750e+03 1.222529e-24 1.205903e-24 9.565243e-25 8.681095e-25
1.588781e+03 1.293069e-24 1.204526e-24 9.628499e-25 8.996947e-25
1.588812e+03 1.273209e-24 1.166023e-24 9.083949e-25 8.743464e-25
1.588844e+03 1.206157e-24 1.167851e-24 8.735653e-25 8.487609e-25
1.588875e+03 1.226765e-24 1.137174e-24 9.440046e-25 8.838764e-25
1.588906e+03 1.286989e-24 1.090561e-24 9.401023e-25 8.933956e-25
1.588938e+03 1.320570e-24 1.075856e-24 9.049440e-25 9.341326e-25
1.588969e+03 1.322918e-24 1.089283e-24 8.424748e-25 9.356902e-25
1.589000e+03 1.275414e-24 1.020607e-24 8.347418e-25 9.541955e-25
1.589031e+03 1.225297e-24 1.009901e-24 8.192477e-25 9.858435e-25
1.589062e+03 1.235520e-24 9.483375e-25 7.893073e-25 1.015543e-24
1.589094e+03 1.225622e-24 9.678661e-25 7.917837e-25 1.023072e-24
1.589125e+03 1.256661e-24 9.648260e-25 7.575347e-25 9.960421e-25
1.589156e+03 1.268630e-24 1.008055e-24 7.543658e-25 9.929180e-25
1.589188e+03 1.281044e-24 1.006577e-24 7.772848e-25 9.748777e-25
1.589219e+03 1.249607e-24 1.008090e-24 7.692438e-25 9.767526e-25
1.589250e+03 1.182088e-24 9.567681e-25 7.692210e-25 9.735404e-25
1.589281e+03 1.250384e-24 9.164979e-25 7.705826e-25 1.013419e-24
1.589312e+03 1.342653e-24 9.563031e-25 7.735385e-25 1.013570e-24
1.589344e+03 1.309965e-24 9.975367e-25 7.772651e-25 1.010123e-24
1.589375e+03 1.413196e-24 1.022147e-24 7.808828e-25 1.059339e-24
1.589406e+03 1.420828e-24 1.057061e-24 7.953309e-25 1.146308e-24
1.589438e+03 1.435068e-24 9.692441e-25 8.406381e-25 1.081369e-24
1.589469e+03 1.458784e-24 9.799434e-25 8.829491e-25 1.093698e-24
1.589500e+03 1.539064e-24 9.607191e-25 8.964469e-25 1.060551e-24
1.589531e+03 1.501121e-24 9.407040e-25 9.081408e-25 1.040322e-24
1.589562e+03 1.525012e-24 9.888706e-25 9.071905e-25 1.045671e-24
1.589594e+03 1.476628e-24 1.017484e-24 8.545939e-25 1.025531e-24
1.589625e+03 1.444921e-24 9.944035e-25 8.609577e-25 1.015997e-24
1.589656e+03 1.430920e-24 1.023334e-24 8.595075e-25 1.039374e-24
1.589688e+03 1.403436e-24 9.897265e-25 8.872692e-25 1.022611e-24
1.589719e+03 1.360907e-24 1.030988e-24 9.304140e-25 1.009983e-24
1.589750e+03 1.402752e-24 9.823681e-25 9.555014e-25 1.084773e-24
1.589781e+03 1.360481e-24 9.197261e-25 9.207315e-25 1.068070e-24
1.589812e+03 1.305298e-24 8.638823e-25 8.800986e-25 1.049299e-24
1.589844e+03 1.290403e-24 8.467897e-25 8.833085e-25 1.009167e-24
1.589875e+03 1.242278e-24 8.701418e-25 9.606862e-25 9.902465e-25
1.589906e+03 1.204126e-24 8.721217e-25 9.031175e-25 9.724116e-25
1.589938e+03 1.190686e-24 9.008340e-25 9.390205e-25 9.724608e-25
1.589969e+03 1.246594e-24 8.628568e-25 9.191514e-25 9.485711e-25
1.590000e+03 1.233369e-24 8.651516e-25 9.212488e-25 9.285795e-25
1.590031e+03 1.197315e-24 8.551040e-25 9.485179e-25 9.585030e-25
1.590062e+03 1.156099e-24 8.867224e-25 1.024463e-24 9.804330e-25
1.590094e+03 1.194885e-24 9.498914e-25 1.073757e-24 1.060557e-24
1.590125e+03 1.125252e-24 9.010461e-25 1.055033e-24 1.078355e-24
1.590156e+03 1.038855e-24 9.181121e-25 1.062978e-24 1.017857e-24
1.590188e+03 1.033370e-24 8.732346e-25 1.038636e-24 1.079393e-24
1.590219e+03 9.984054e-25 9.010353e-25 1.017848e-24 1.134036e-24
1.590250e+03 9.553754e-25 8.636116e-25 1.022211e-24 1.092367e-24
1.590281e+03 1.027435e-24 9.291215e-25 1.056462e-24 1.155482e-24
1.590312e+03 1.007487e-24 9.134489e-25 1.104950e-24 1.108739e-24
1.590344e+03 9.840036e-25 9.166293e-25 1.079051e-24 1.067372e-24
1.590375e+03 9.484900e-25 9.291655e-25 1.056063e-24 1.087805e-24
1.590406e+03 9.668313e-25 9.149587e-25 1.041136e-24 1.073711e-24
1.590438e+03 1.009387e-24 9.496991e-25 1.010567e-24 1.132358e-24
1.590469e+03 9.845242e-25 9.429546e-25 1.017940e-24 1.144095e-24
1.590500e+03 9.617402e-25 9.512132e-25 1.062559e-24 1.089863e-24
1.590531e+03 9.449824e-25 1.041014e-24 1.107851e-24 1.103048e-24
1.590562e+03 9.658333e-25 1.023727e-24 1.112687e-24 1.149588e-24
1.590594e+03 9.119029e-25 1.043447e-24 1.209991e-24 1.179394e-24
1.590625e+03 9.379331e-25 1.034887e-24 1.203143e-24 1.122749e-24
1.590656e+03 9.083878e-25 9.915152e-25 1.166544e-24 1.116512e-24
1.590688e+03 9.279122e-25 9.960838e-25 1.196989e-24 1.180092e-24
1.590719e+03 9.473146e-25 9.818885e-25 1.161065e-24 1.261270e-24
1.590750e+03 9.044105e-25 9.456780e-25 1.160563e-24 1.260700e-24
1.590781e+03 8.661580e-25 9.437188e-25 1.124553e-24 1.278163e-24
1.590812e+03 8.501495e-25 9.677818e-25 1.104444e-24 1.276137e-24
1.590844e+03 8.177849e-25 9.882098e-25 1.155515e-24 1.211846e-24
1.590875e+03 8.396289e-25 1.048198e-24 1.150905e-24 1.076411e-24
1.590906e+03 8.296182e-25 1.061004e-24 1.157885e-24 1.106692e-24
1.590938e+03 8.192488e-25 1.044555e-24 1.044644e-24 1.089886e-24
1.590969e+03 7.725426e-25 1.032818e-24 1.031273e-24 1.123249e-24
1.591000e+03 7.678091e-25 1.004876e-24 1.052738e-24 1.153481e-24
1.591031e+03 7.674336e-25 1.029523e-24 1.065539e-24 1.175766e-24
1.591062e+03 7.796878e-25 9.962246e-25 1.167696e-24 1.148331e-24
1.591094e+03 7.698065e-25 9.912916e-25 1.179017e-24 1.101431e-24
1.591125e+03 7.840984e-25 9.313806e-25 1.141569e-24 1.094604e-24
1.591156e+03 7.736470e-25 9.199067e-25 1.100712e-24 1.089623e-24
1.591188e+03 7.888971e-25 9.100037e-25 1.061931e-24 1.089431e-24
1.591219e+03 7.649440e-25 9.066045e-25 1.060874e-24 1.020560e-24
1.591250e+03 7.394434e-25 9.684506e-25 1.032274e-24 9.786129e-25
1.591281e+03 7.608954e-25 1.008508e-24 1.103731e-24 1.010909e-24
1.591312e+03 7.612701e-25 1.007890e-24 1.095117e-24 1.029817e-24
1.591344e+03 7.857525e-25 1.020610e-24 1.067117e-24 1.038506e-24
1.591375e+03 8.226698e-25 9.977582e-25 1.059934e-24 1.070962e-24
1.591406e+03 8.071192e-25 8.882446e-25 1.062482e-24 1.049709e-24
1.591438e+03 7.936561e-25 9.249527e-25 1.082579e-24 1.019776e-24
1.591469e+03 7.642594e-25 9.144874e-25 1.022375e-24 1.005206e-24
1.591500e+03 8.045514e-25 9.330738e-25 1.012788e-24 9.543969e-25
1.591531e+03 8.412981e-25 8.883104e-25 9.792749e-25 9.465146e-25
1.591562e+03 8.186870e-25 8.413071e-25 9.778113e-25 9.431880e-25
1.591594e+03 8.419130e-25 8.510037e-25 9.667941e-25 9.292322e-25
1.591625e+03 9.050787e-25 8.203774e-25 9.647536e-25 9.389576e-25
1.591656e+03 8.772458e-25 8.211256e-25 9.571611e-25 9.067741e-25
1.591688e+03 8.388999e-25 8.412928e-25 9.391073e-25 8.807570e-25
1.591719e+03 8.209873e-25 8.809498e-25 9.214681e-25 8.534839e-25
1.591750e+03 7.920792e-25 8.784154e-25 8.809844e-25 8.161888e-25
1.591781e+03 8.252293e-25 8.740409e-25 9.088779e-25 8.308382e-25
1.591812e+03 7.836580e-25 8.329670e-25 9.005633e-25 8.168437e-25
1.591844e+03 7.586358e-25 8.257032e-25 8.791028e-25 8.194135e-25
1.591875e+03 7.151257e-25 8.355812e-25 8.935907e-25 8.263380e-25
1.591906e+03 6.905327e-25 8.277996e-25 9.468646e-25 8.033670e-25
1.591938e+03 6.953381e-25 8.466148e-25 9.694417e-25 8.067629e-25
1.591969e+03 7.216507e-25 8.572948e-25 1.026919e-24 8.185610e-25
1.592000e+03 7.185101e-25 8.661011e-25 1.074685e-24 8.197550e-25
1.592031e+03 7.032297e-25 8.224350e-25 1.017850e-24 8.179459e-25
1.592062e+03 7.490050e-25 8.086706e-25 9.591556e-25 8.387923e-25
1.592094e+03 7.655082e-25 8.492653e-25 9.586782e-25 8.604346e-25
1.592125e+03 7.778428e-25 8.657773e-25 9.483163e-25 8.524088e-25
1.592156e+03 7.687239e-25 8.489828e-25 9.690409e-25 8.126575e-25
1.592188e+03 7.577780e-25 8.689441e-25 1.009967e-24 7.829343e-25
1.592219e+03 7.236554e-25 8.448820e-25 1.035331e-24 7.810112e-25
1.592250e+03 6.980798e-25 8.326002e-25 1.014261e-24 7.621123e-25
1.592281e+03 7.116738e-25 8.080439e-25 1.073933e-24 7.975471e-25
1.592312e+03 7.310653e-25 7.885145e-25 1.053821e-24 8.297588e-25
1.592344e+03 6.876744e-25 7.648514e-25 1.011737e-24 8.385790e-25
1.592375e+03 7.123507e-25 7.982565e-25 9.745249e-25 8.085927e-25
1.592406e+03 6.869478e-25 8.140716e-25 9.850558e-25 8.409462e-25
1.592438e+03 7.021386e-25 8.419341e-25 9.921770e-25 8.435170e-25
1.592469e+03 7.017442e-25 8.810849e-25 1.008232e-24 8.721828e-25
1.592500e+03 7.143330e-25 8.761799e-25 1.001223e-24 8.722129e-25
1.592531e+03 6.919652e-25 8.782083e-25 9.377545e-25 8.464342e-25
1.592562e+03 6.890518e-25 8.576869e-25 9.255105e-25 8.733799e-25
1.592594e+03 6.996798e-25 9.591218e-25 9.482798e-25 8.902024e-25
1.592625e+03 7.076286e-25 1.002449e-24 9.276933e-25 9.652284e-25
1.592656e+03 7.132270e-25 9.258221e-25 9.948064e-25 1.024641e-24
1.592688e+03 7.124573e-25 9.304914e-25 9.837814e-25 1.038361e-24
1.592719e+03 7.639525e-25 8.812120e-25 1.061840e-24 1.098834e-24
1.592750e+03 7.762017e-25 8.875598e-25 1.062008e-24 1.093374e-24
1.592781e+03 7.695049e-25 9.271231e-25 1.076314e-24 1.065534e-24
1.592812e+03 7.752917e-25 9.026596e-25 1.098556e-24 1.013055e-24
1.592844e+03 7.792222e-25 9.088990e-25 1.147899e-24 9.699536e-25
1.592875e+03 8.043060e-25 9.784955e-25 1.087761e-24 9.871409e-25
1.592906e+03 8.140488e-25 9.682277e-25 1.091945e-24 1.008760e-24
1.592938e+03 8.631615e-25 9.400355e-25 1.154955e-24 9.989541e-25
1.592969e+03 8.153186e-25 9.197577e-25 1.173922e-24 9.412227e-25
1.593000e+03 7.946551e-25 9.041831e-25 1.136145e-24 9.978442e-25
1.593031e+03 8.051081e-25 9.083588e-25 1.123964e-24 9.567890e-25
1.593062e+03 8.077056e-25 8.919618e-25 1.119162e-24 1.002017e-24
1.593094e+03 7.891301e-25 8.924544e-25 1.090951e-24 1.084551e-24
1.593125e+03 8.264154e-25 9.238625e-25 1.181884e-24 1.078291e-24
1.593156e+03 8.603494e-25 8.959000e-25 1.226918e-24 1.129639e-24
1.593188e+03 8.708759e-25 8.629327e-25 1.295333e-24 1.169936e-24
1.593219e+03 8.696793e-25 8.512667e-25 1.417908e-24 1.110320e-24
1.593250e+03 9.096029e-25 8.968477e-25 1.425149e-24 1.157981e-24
1.593281e+03 1.001263e-24 9.676592e-25 1.447346e-24 1.202466e-24
1.593312e+03 1.020273e-24 9.323376e-25 1.506923e-24 1.239294e-24
1.593344e+03 1.075057e-24 9.099134e-25 1.562601e-24 1.243958e-24
1.593375e+03 1.069089e-24 9.342220e-25 1.509784e-24 1.264332e-24
1.593406e+03 1.073252e-24 9.339099e-25 1.528886e-24 1.300145e-24
1.593438e+03 1.081095e-24 9.275123e-25 1.475231e-24 1.361313e-24
1.593469e+03 1.050521e-24 8.996978e-25 1.426034e-24 1.336869e-24
1.593500e+03 1.064706e-24 9.425988e-25 1.382200e-24 1.313754e-24
1.593531e+03 1.040929e-24 9.762212e-25 1.367108e-24 1.320767e-24
1.593562e+03 9.900479e-25 9.419388e-25 1.365122e-24 1.269703e-24
1.593594e+03 9.782571e-25 9.534400e-25 1.440898e-24 1.307209e-24
1.593625e+03 9.349088e-25 9.809026e-25 1.420839e-24 1.312601e-24
1.593656e+03 9.174188e-25 9.365142e-25 1.419325e-24 1.301806e-24
1.593688e+03 9.260544e-25 1.016384e-24 1.422037e-24 1.294094e-24
1.593719e+03 9.400751e-25 1.028408e-24 1.460228e-24 1.363495e-24
1.593750e+03 9.067119e-25 1.058626e-24 1.404994e-24 1.404533e-24
1.593781e+03 9.430457e-25 1.032896e-24 1.359439e-24 1.415515e-24
1.593812e+03 9.875297e-25 1.018446e-24 1.340405e-24 1.442770e-24
1.593844e+03 9.766692e-25 1.040127e-24 1.372199e-24 1.520274e-24
1.593875e+03 1.066169e-24 1.065573e-24 1.424850e-24 1.472466e-24
1.593906e+03 1.128384e-24 1.038955e-24 1.429222e-24 1.478386e-24
1.593938e+03 1.128502e-24 1.081598e-24 1.367861e-24 1.422554e-24
1.593969e+03 1.125596e-24 1.105279e-24 1.387773e-24 1.435384e-24
1.594000e+03 1.157051e-24 1.129989e-24 1.439194e-24 1.472778e-24
1.594031e+03 1.162158e-24 1.165119e-24 1.468355e-24 1.477951e-24
1.594062e+03 1.115790e-24 1.047525e-24 1.505037e-24 1.494602e-24
1.594094e+03 1.220833e-24 1.026688e-24 1.542539e-24 1.456711e-24
1.594125e+03 1.240556e-24 1.053461e-24 1.455327e-24 1.392810e-24
1.594156e+03 1.174160e-24 1.096956e-24 1.489027e-24 1.465618e-24
1.594188e+03 1.113714e-24 1.141925e-24 1.428633e-24 1.456399e-24
1.594219e+03 1.106061e-24 1.171529e-24 1.442853e-24 1.437025e-24
1.594250e+03 1.162844e-24 1.138719e-24 1.438295e-24 1.422584e-24
1.594281e+03 1.115660e-24 1.133935e-24 1.482353e-24 1.448425e-24
1.594312e+03 1.036738e-24 1.134099e-24 1.522973e-24 1.474801e-24
1.594344e+03 1.006629e-24 1.125620e-24 1.572393e-24 1.388578e-24
1.594375e+03 9.912578e-25 1.116877e-24 1.510866e-24 1.374703e-24
1.594406e+03 9.883652e-25 1.198406e-24 1.484092e-24 1.367282e-24
1.594438e+03 9.864322e-25 1.193991e-24 1.418723e-24 1.484228e-24
1.594469e+03 9.741430e-25 1.260833e-24 1.434234e-24 1.407310e-24
1.594500e+03 9.805606e-25 1.268751e-24 1.458627e-24 1.446873e-24
1.594531e+03 9.685402e-25 1.254605e-24 1.498720e-24 1.412643e-24
1.594562e+03 9.660842e-25 1.299005e-24 1.534076e-24 1.340313e-24
1.594594e+03 9.600575e-25 1.261389e-24 1.433177e-24 1.398146e-24
1.594625e+03 9.502387e-25 1.314419e-24 1.382465e-24 1.391544e-24
1.594656e+03 9.784410e-25 1.353938e-24 1.297156e-24 1.390603e-24
1.594688e+03 1.008509e-24 1.327964e-24 1.177339e-24 1.447033e-24
1.594719e+03 9.690200e-25 1.317321e-24 1.136546e-24 1.446437e-24
1.594750e+03 9.767031e-25 1.261920e-24 1.115240e-24 1.407840e-24
1.594781e+03 9.454680e-25 1.301578e-24 1.104663e-24 1.290336e-24
1.594812e+03 9.585265e-25 1.350033e-24 1.069980e-24 1.211715e-24
1.594844e+03 9.719440e-25 1.299953e-24 1.086360e-24 1.158478e-24
1.594875e+03 1.017624e-24 1.298351e-24 1.016209e-24 1.088198e-24
1.594906e+03 9.779032e-25 1.273125e-24 9.955221e-25 1.036638e-24
1.594938e+03 1.052297e-24 1.186092e-24 1.007412e-24 1.010796e-24
1.594969e+03 1.058824e-24 1.205730e-24 1.080765e-24 9.923929e-25
1.595000e+03 1.039026e-24 1.192586e-24 1.129378e-24 9.653375e-25
1.595031e+03 1.064578e-24 1.187455e-24 1.101089e-24 1.010586e-24
1.595062e+03 1.069594e-24 1.186599e-24 1.035308e-24 9.699411e-25
1.595094e+03 1.172097e-24 1.178113e-24 1.029570e-24 8.870324e-25
1.595125e+03 1.192726e-24 1.213094e-24 9.828736e-25 8.715283e-25
1.595156e+03 1.208503e-24 1.172064e-24 9.703988e-25 8.964445e-25
1.595188e+03 1.272299e-24 1.177047e-24 9.257880e-25 8.965851e-25
1.595219e+03 1.302334e-24 1.163078e-24 9.359979e-25 8.636268e-25
1.595250e+03 1.241741e-24 1.173813e-24 9.794246e-25 7.959583e-25
1.595281e+03 1.222483e-24 1.227727e-24 1.030287e-24 8.246103e-25
1.595312e+03 1.194450e-24 1.251364e-24 1.013681e-24 7.893340e-25
1.595344e+03 1.124562e-24 1.188332e-24 1.019922e-24 7.983678e-25
1.595375e+03 1.068105e-24 1.223605e-24 9.521500e-25 8.007193e-25
1.595406e+03 1.059045e-24 1.150137e-24 9.911766e-25 8.136057e-25
1.595438e+03 1.071182e-24 1.097534e-24 9.671319e-25 8.113793e-25
1.595469e+03 1.127031e-24 1.069052e-24 9.561527e-25 8.254840e-25
1.595500e+03 1.173959e-24 1.148897e-24 9.551251e-25 8.080985e-25
1.595531e+03 1.138060e-24 1.122729e-24 9.062039e-25 8.021757e-25
1.595562e+03 1.057620e-24 1.148152e-24 8.813045e-25 8.216006e-25
1.595594e+03 1.057517e-24 1.195796e-24 9.371433e-25 7.967667e-25
1.595625e+03 1.120832e-24 1.199812e-24 9.058322e-25 7.540284e-25
1.595656e+03 1.099356e-24 1.166532e-24 9.119820e-25 7.427636e-25
1.595688e+03 1.102277e-24 1.114596e-24 8.735617e-25 7.631244e-25
1.595719e+03 1.019203e-24 1.080700e-24 8.464068e-25 7.545663e-25
1.595750e+03 1.039942e-24 1.081229e-24 7.736037e-25 7.989915e-25
1.595781e+03 1.141507e-24 1.117604e-24 7.483421e-25 7.775322e-25
1.595812e+03 1.184037e-24 1.137038e-24 7.263845e-25 8.303806e-25
1.595844e+03 1.249181e-24 1.094860e-24 7.597976e-25 8.827455e-25
1.595875e+03 1.204923e-24 1.118359e-24 7.678465e-25 9.159588e-25
1.595906e+03 1.191763e-24 1.179609e-24 8.004643e-25 9.055042e-25
1.595938e+03 1.147126e-24 1.167876e-24 7.848664e-25 9.418025e-25
1.595969e+03 1.093903e-24 1.164539e-24 7.674771e-25 9.084847e-25
1.596000e+03 1.106431e-24 1.214408e-24 7.419407e-25 8.837307e-25
1.596031e+03 1.107439e-24 1.160805e-24 7.063424e-25 8.553008e-25
1.596062e+03 1.119924e-24 1.111488e-24 7.081311e-25 8.100335e-25
1.596094e+03 1.100727e-24 1.091832e-24 6.954768e-25 8.072782e-25
1.596125e+03 1.073997e-24 1.050853e-24 7.405240e-25 8.144481e-25
1.596156e+03 1.028484e-24 1.060579e-24 8.009492e-25 8.117162e-25
1.596188e+03 9.927395e-25 1.059371e-24 8.285744e-25 7.604213e-25
1.596219e+03 9.518006e-25 1.059503e-24 8.213643e-25 7.652827e-25
1.596250e+03 9.447796e-25 1.040835e-24 8.120339e-25 8.302762e-25
1.596281e+03 9.275687e-25 1.017891e-24 8.339764e-25 8.464721e-25
1.596312e+03 8.951436e-25 9.456002e-25 8.117315e-25 8.343377e-25
1.596344e+03 9.032838e-25 9.718320e-25 8.203560e-25 8.092047e-25
1.596375e+03 9.360234e-25 9.678378e-25 8.445618e-25 8.155506e-25
1.596406e+03 9.261948e-25 1.036759e-24 8.656977e-25 8.316286e-25
1.596438e+03 9.149041e-25 1.036307e-24 9.439886e-25 8.043542e-25
1.596469e+03 9.112401e-25 1.080043e-24 9.169396e-25 7.803474e-25
1.596500e+03 8.931871e-25 1.036467e-24 9.348918e-25 7.897221e-25
1.596531e+03 8.443794e-25 1.026888e-24 9.977312e-25 8.101395e-25
1.596562e+03 8.100160e-25 1.017363e-24 9.936498e-25 8.857889e-25
1.596594e+03 8.326226e-25 1.023367e-24 1.048652e-24 9.460457e-25
1.596625e+03 8.374223e-25 1.020680e-24 1.051706e-24 9.244474e-25
1.596656e+03 7.822130e-25 1.001302e-24 1.088990e-24 9.174788e-25
1.596688e+03 7.815651e-25 9.833070e-25 1.058374e-24 8.645026e-25
1.596719e+03 8.038439e-25 9.954911e-25 1.007622e-24 9.036010e-25
1.596750e+03 8.277218e-25 9.556159e-25 9.589160e-25 8.784746e-25
1.596781e+03 8.560061e-25 9.630824e-25 9.166812e-25 9.257888e-25
1.596812e+03 9.165925e-25 9.911011e-25 8.928319e-25 8.858068e-25
1.596844e+03 9.103245e-25 9.448031e-25 9.765904e-25 8.682945e-25
1.596875e+03 8.837232e-25 9.740642e-25 9.776204e-25 8.397315e-25
1.596906e+03 8.814787e-25 1.019441e-24 1.036816e-24 8.054035e-25
1.596938e+03 8.323831e-25 1.007927e-24 1.023054e-24 8.306446e-25
1.596969e+03 7.886960e-25 8.976158e-25 9.904571e-25 8.554153e-25
1.597000e+03 7.838336e-25 9.258229e-25 9.954706e-25 8.130690e-25
1.597031e+03 7.740134e-25 9.038012e-25 1.003162e-24 7.615378e-25
1.597062e+03 7.579883e-25 8.397495e-25 9.536541e-25 8.001406e-25
1.597094e+03 7.773588e-25 8.429737e-25 1.038547e-24 8.211168e-25
1.597125e+03 7.924539e-25 8.316028e-25 1.040374e-24 8.204691e-25
1.597156e+03 7.964904e-25 8.616411e-25 1.082096e-24 8.087001e-25
1.597188e+03 8.533166e-25 8.578780e-25 1.120354e-24 8.342041e-25
1.597219e+03 8.775503e-25 8.559863e-25 1.181730e-24 8.012346e-25
1.597250e+03 8.671180e-25 8.522480e-25 1.236311e-24 7.998157e-25
1.597281e+03 8.449119e-25 8.421191e-25 1.256834e-24 7.853595e-25
1.597312e+03 8.052320e-25 8.672794e-25 1.265514e-24 7.588430e-25
1.597344e+03 7.921687e-25 7.915692e-25 1.228507e-24 7.522210e-25
1.597375e+03 8.006505e-25 7.610610e-25 1.200137e-24 7.549211e-25
1.597406e+03 8.012204e-25 7.433336e-25 1.206528e-24 7.381793e-25
1.597438e+03 8.001975e-25 7.340894e-25 1.236162e-24 7.788523e-25
1.597469e+03 7.879161e-25 7.376471e-25 1.264737e-24 8.236012e-25
1.597500e+03 7.694333e-25 7.446174e-25 1.279223e-24 8.326749e-25
1.597531e+03 7.665708e-25 7.551217e-25 1.296634e-24 8.779447e-25
1.597562e+03 7.617361e-25 7.519791e-25 1.360138e-24 8.530390e-25
1.597594e+03 7.767161e-25 7.564680e-25 1.271735e-24 8.410543e-25
1.597625e+03 7.802870e-25 7.831248e-25 1.176676e-24 8.051619e-25
1.597656e+03 7.958460e-25 7.725616e-25 1.146914e-24 8.220040e-25
1.597688e+03 7.937708e-25 7.901505e-25 1.178146e-24 8.323283e-25
1.597719e+03 7.928299e-25 7.767120e-25 1.122156e-24 7.784508e-25
1.597750e+03 7.561030e-25 7.864065e-25 1.046627e-24 7.623912e-25
1.597781e+03 7.779625e-25 8.623692e-25 1.126063e-24 7.914952e-25
1.597812e+03 7.688095e-25 8.556955e-25 1.170341e-24 8.416418e-25
1.597844e+03 7.383964e-25 8.810133e-25 1.130226e-24 8.377144e-25
1.597875e+03 7.150951e-25 8.557971e-25 1.032292e-24 8.252239e-25
1.597906e+03 7.065099e-25 8.095959e-25 9.854622e-25 8.411833e-25
1.597938e+03 7.106265e-25 7.845637e-25 1.024708e-24 8.683149e-25
1.597969e+03 6.995592e-25 8.177975e-25 1.050035e-24 8.456381e-25
1.598000e+03 7.122443e-25 8.237138e-25 1.015896e-24 8.698920e-25
1.598031e+03 7.221366e-25 8.299840e-25 1.050708e-24 7.871934e-25
1.598062e+03 7.011069e-25 8.403351e-25 1.050869e-24 7.709090e-25
1.598094e+03 6.959598e-25 8.204177e-25 1.042119e-24 7.746745e-25
1.598125e+03 7.168595e-25 8.308685e-25 1.077814e-24 7.391118e-25
1.598156e+03 7.100637e-25 8.390664e-25 1.109611e-24 7.733728e-25
1.598188e+03 7.072921e-25 7.964361e-25 1.130466e-24 7.583965e-25
1.598219e+03 7.063513e-25 8.342049e-25 1.150576e-24 7.602427e-25
1.598250e+03 7.032485e-25 8.163763e-25 1.138293e-24 7.534483e-25
1.598281e+03 6.770733e-25 7.922573e-25 1.141359e-24 7.753004e-25
1.598312e+03 6.889848e-25 7.862348e-25 1.051927e-24 7.571667e-25
1.598344e+03 7.278802e-25 8.201987e-25 1.070946e-24 7.760348e-25
1.598375e+03 7.058780e-25 7.818409e-25 1.009564e-24 8.136796e-25
1.598406e+03 7.167590e-25 8.161098e-25 9.961726e-25 7.738210e-25
1.598438e+03 7.031367e-25 8.615123e-25 1.030913e-24 7.473010e-25
1.598469e+03 7.159854e-25 9.137314e-25 9.840913e-25 7.740926e-25
1.598500e+03 7.465479e-25 9.057212e-25 9.788545e-25 8.425326e-25
1.598531e+03 7.272339e-25 9.273951e-25 9.921473e-25 8.299005e-25
1.598562e+03 7.071693e-25 9.046741e-25 9.102968e-25 7.853768e-25
1.598594e+03 6.974254e-25 9.420757e-25 9.197881e-25 8.008819e-25
1.598625e+03 6.934632e-25 9.953136e-25 9.207269e-25 8.065296e-25
1.598656e+03 6.878776e-25 1.020168e-24 9.288659e-25 8.258780e-25
1.598688e+03 6.833287e-25 1.039114e-24 9.218356e-25 8.603704e-25
1.598719e+03 6.970876e-25 1.071772e-24 9.068409e-25 8.780268e-25
1.598750e+03 6.989438e-25 1.059589e-24 9.330834e-25 8.360369e-25
1.598781e+03 7.062393e-25 1.087645e-24 8.896052e-25 7.943522e-25
1.598812e+03 7.287531e-25 1.143435e-24 9.455397e-25 7.895111e-25
1.598844e+03 7.541133e-25 1.194904e-24 9.135854e-25 7.852079e-25
1.598875e+03 7.624006e-25 1.199110e-24 8.943211e-25 7.908658e-25
1.598906e+03 7.540788e-25 1.285378e-24 8.799595e-25 7.784900e-25
1.598938e+03 7.401583e-25 1.226055e-24 8.812156e-25 7.356651e-25
1.598969e+03 7.607814e-25 1.241704e-24 9.088148e-25 7.492929e-25
1.599000e+03 7.331703e-25 1.240830e-24 8.750489e-25 7.250621e-25
1.599031e+03 7.243885e-25 1.216688e-24 8.636457e-25 7.372538e-25
1.599062e+03 7.461399e-25 1.253071e-24 8.667646e-25 7.552509e-25
1.599094e+03 7.373049e-25 1.215084e-24 8.411047e-25 7.862940e-25
1.599125e+03 7.308967e-25 1.255406e-24 8.231806e-25 8.082684e-25
1.599156e+03 7.398362e-25 1.192777e-24 8.086504e-25 7.811592e-25
1.599188e+03 7.624130e-25 1.179157e-24 8.134746e-25 7.739884e-25
1.599219e+03 7.838471e-25 1.184487e-24 8.530523e-25 7.818481e-25
1.599250e+03 7.952187e-25 1.134508e-24 8.397871e-25 7.778497e-25
1.599281e+03 7.770667e-25 1.187396e-24 8.395788e-25 7.774889e-25
1.599312e+03 7.726478e-25 1.118903e-24 8.497303e-25 7.594078e-25
1.599344e+03 7.579105e-25 1.179077e-24 8.888678e-25 7.873697e-25
1.599375e+03 7.602709e-25 1.200713e-24 8.223075e-25 7.900130e-25
1.599406e+03 7.632540e-25 1.156088e-24 7.836246e-25 7.776493e-25
1.599438e+03 7.581030e-25 1.157455e-24 7.556561e-25 7.763132e-25
1.599469e+03 7.997070e-25 1.175817e-24 7.551649e-25 7.276434e-25
1.599500e+03 7.925336e-25 1.099668e-24 7.559967e-25 7.735170e-25
1.599531e+03 7.728243e-25 1.066818e-24 7.500517e-25 7.678063e-25
1.599562e+03 7.723873e-25 1.058697e-24 7.374821e-25 7.391661e-25
1.599594e+03 7.642717e-25 1.060117e-24 7.414118e-25 7.645685e-25
1.599625e+03 7.889613e-25 1.066019e-24 7.608553e-25 7.816867e-25
1.599656e+03 7.304696e-25 1.149423e-24 7.549613e-25 8.101333e-25
1.599688e+03 7.055619e-25 1.097449e-24 7.754069e-25 8.214456e-25
1.599719e+03 6.837758e-25 1.128813e-24 8.075284e-25 7.955856e-25
1.599750e+03 6.976784e-25 1.173343e-24 8.055748e-25 8.021806e-25
1.599781e+03 6.712432e-25 1.226442e-24 8.897014e-25 8.463468e-25
1.599812e+03 6.178842e-25 1.149444e-24 9.096920e-25 8.061456e-25
1.599844e+03 6.384365e-25 1.207217e-24 9.311251e-25 7.801671e-25
1.599875e+03 6.445177e-25 1.197209e-24 9.802426e-25 8.105108e-25
1.599906e+03 7.066338e-25 1.235715e-24 9.801403e-25 8.653317e-25
1.599938e+03 7.048427e-25 1.106657e-24 1.013289e-24 8.372358e-25
1.599969e+03 6.676910e-25 1.136699e-24 1.015190e-24 7.890297e-25
1.600000e+03 6.904761e-25 1.190030e-24 1.080848e-24 7.931394e-25
1.600031e+03 6.968565e-25 1.215866e-24 1.118756e-24 8.574345e-25
1.600062e+03 6.886346e-25 1.171287e-24 1.064197e-24 8.628553e-25
1.600094e+03 7.007997e-25 1.087819e-24 1.041735e-24 8.669350e-25
1.600125e+03 6.927381e-25 1.053296e-24 1.081171e-24 8.507896e-25
1.600156e+03 6.727552e-25 1.039553e-24 1.085240e-24 8.053250e-25
1.600188e+03 6.396473e-25 1.007270e-24 1.071565e-24 8.267660e-25
1.600219e+03 6.415918e-25 9.980179e-25 1.080275e-24 8.359512e-25
1.600250e+03 6.390947e-25 9.307288e-25 1.076206e-24 8.672463e-25
1.600281e+03 6.682861e-25 9.709114e-25 1.018380e-24 9.268928e-25
1.600312e+03 6.397960e-25 9.454014e-25 1.079045e-24 9.492568e-25
1.600344e+03 6.554155e-25 9.660539e-25 1.087211e-24 9.678964e-25
1.600375e+03 6.634429e-25 8.953019e-25 1.033930e-24 9.693299e-25
1.600406e+03 6.652082e-25 9.150552e-25 9.903094e-25 9.920324e-25
1.600438e+03 6.855228e-25 9.166820e-25 1.008238e-24 9.134909e-25
1.600469e+03 6.958548e-25 9.203172e-25 1.040921e-24 9.218441e-25
1.600500e+03 6.879234e-25 9.235167e-25 1.020938e-24 8.646337e-25
1.600531e+03 6.630978e-25 9.397849e-25 1.053637e-24 8.272974e-25
1.600562e+03 6.697059e-25 9.604399e-25 1.117842e-24 8.185035e-25
1.600594e+03 6.652590e-25 9.108462e-25 1.138437e-24 8.190423e-25
1.600625e+03 6.806040e-25 9.366835e-25 1.088311e-24 8.449363e-25
1.600656e+03 6.790683e-25 9.547115e-25 1.085953e-24 8.861165e-25
1.600688e+03 6.906485e-25 9.085087e-25 1.102946e-24 9.283787e-25
1.600719e+03 6.762045e-25 9.116259e-25 1.093586e-24 9.178743e-25
1.600750e+03 6.933385e-25 8.561347e-25 1.062589e-24 9.103616e-25
1.600781e+03 7.212024e-25 9.303063e-25 1.045448e-24 8.957717e-25
1.600812e+03 7.343490e-25 9.226749e-25 1.095902e-24 8.592705e-25
1.600844e+03 7.388091e-25 9.357673e-25 1.138988e-24 9.483663e-25
1.600875e+03 7.297228e-25 9.648677e-25 1.142867e-24 9.631832e-25
1.600906e+03 7.521478e-25 9.308116e-25 1.189391e-24 9.919326e-25
1.600938e+03 7.168491e-25 9.116153e-25 1.171247e-24 1.038928e-24
1.600969e+03 7.114608e-25 9.799281e-25 1.170543e-24 1.095530e-24
1.601000e+03 7.187726e-25 9.952590e-25 1.244271e-24 1.103531e-24
1.601031e+03 7.190108e-25 1.076409e-24 1.246787e-24 1.162426e-24
1.601062e+03 7.302973e-25 1.078646e-24 1.199165e-24 1.196810e-24
1.601094e+03 6.994655e-25 1.047797e-24 1.172945e-24 1.137913e-24
1.601125e+03 7.140896e-25 1.055448e-24 1.218715e-24 1.128993e-24
1.601156e+03 7.276669e-25 1.053764e-24 1.183003e-24 1.212716e-24
1.601188e+03 7.449635e-25 9.763323e-25 1.180137e-24 1.305748e-24
1.601219e+03 7.157816e-25 9.312312e-25 1.193719e-24 1.236631e-24
1.601250e+03 7.379070e-25 9.009098e-25 1.120516e-24 1.239107e-24
1.601281e+03 7.889698e-25 9.440942e-25 1.092098e-24 1.296278e-24
1.601312e+03 7.508838e-25 9.371422e-25 1.123581e-24 1.349659e-24
1.601344e+03 7.518046e-25 9.336488e-25 1.132920e-24 1.312512e-24
1.601375e+03 6.806130e-25 8.777378e-25 1.099664e-24 1.179253e-24
1.601406e+03 6.813656e-25 9.322796e-25 1.084089e-24 1.209541e-24
1.601438e+03 6.980998e-25 9.131995e-25 1.077842e-24 1.188251e-24
1.601469e+03 7.076617e-25 8.714165e-25 1.004279e-24 1.174831e-24
1.601500e+03 7.087672e-25 9.006196e-25 9.887332e-25 1.102192e-24
1.601531e+03 7.499741e-25 9.628072e-25 9.898377e-25 1.133046e-24
1.601562e+03 7.284083e-25 1.001665e-24 1.036072e-24 1.119338e-24
1.601594e+03 7.340674e-25 1.024637e-24 9.455587e-25 1.182420e-24
1.601625e+03 7.574022e-25 1.012479e-24 9.235400e-25 1.218883e-24
1.601656e+03 8.043134e-25 9.678951e-25 9.053992e-25 1.168019e-24
1.601688e+03 8.430588e-25 9.342149e-25 8.994205e-25 1.195576e-24
1.601719e+03 8.831682e-25 1.002923e-24 8.842164e-25 1.168400e-24
1.601750e+03 8.713779e-25 9.884413e-25 8.948525e-25 1.089855e-24
1.601781e+03 8.748036e-25 9.398757e-25 8.841458e-25 1.061158e-24
1.601812e+03 8.209235e-25 9.608106e-25 8.967550e-25 1.033321e-24
1.601844e+03 8.477348e-25 1.004190e-24 9.362092e-25 1.021001e-24
1.601875e+03 8.251853e-25 1.018551e-24 9.720256e-25 1.051083e-24
1.601906e+03 7.808641e-25 1.044860e-24 9.477467e-25 1.201266e-24
1.601938e+03 7.898203e-25 1.085926e-24 9.261893e-25 1.216741e-24
1.601969e+03 8.107603e-25 1.137080e-24 9.511779e-25 1.328074e-24
1.602000e+03 8.337116e-25 1.169271e-24 9.240793e-25 1.325975e-24
1.602031e+03 8.506024e-25 1.170722e-24 8.742083e-25 1.397286e-24
1.602062e+03 8.739680e-25 1.210534e-24 8.636226e-25 1.418377e-24
1.602094e+03 8.202024e-25 1.207881e-24 9.436646e-25 1.361507e-24
1.602125e+03 8.359679e-25 1.309435e-24 9.812963e-25 1.356782e-24
1.602156e+03 8.792393e-25 1.370733e-24 9.192408e-25 1.333781e-24
1.602188e+03 8.581915e-25 1.402010e-24 8.629857e-25 1.360692e-24
1.602219e+03 8.317779e-25 1.450682e-24 8.692845e-25 1.377554e-24
1.602250e+03 8.042088e-25 1.407147e-24 9.200320e-25 1.440101e-24
1.602281e+03 8.142109e-25 1.373273e-24 8.646286e-25 1.420121e-24
1.602312e+03 8.510645e-25 1.366771e-24 8.636289e-25 1.248236e-24
1.602344e+03 8.522141e-25 1.396033e-24 8.670926e-25 1.236606e-24
1.602375e+03 8.446326e-25 1.421554e-24 8.267328e-25 1.156967e-24
1.602406e+03 8.588626e-25 1.412816e-24 8.340908e-25 1.186543e-24
1.602438e+03 8.626127e-25 1.416082e-24 8.395216e-25 1.159176e-24
1.602469e+03 8.919482e-25 1.414900e-24 7.777130e-25 1.126485e-24
1.602500e+03 8.821472e-25 1.381302e-24 8.294404e-25 1.091816e-24
1.602531e+03 8.813624e-25 1.338718e-24 8.525844e-25 1.118595e-24
1.602562e+03 9.326047e-25 1.418837e-24 8.512293e-25 1.188404e-24
1.602594e+03 9.808624e-25 1.373930e-24 8.101568e-25 1.197044e-24
1.602625e+03 1.063583e-24 1.432066e-24 8.236716e-25 1.120361e-24
1.602656e+03 1.060573e-24 1.487879e-24 8.394922e-25 1.076289e-24
1.602688e+03 1.110749e-24 1.466619e-24 8.352246e-25 1.150955e-24
1.602719e+03 1.003134e-24 1.508766e-24 8.572718e-25 1.168216e-24
1.602750e+03 9.978341e-25 1.493974e-24 8.345082e-25 1.098996e-24
1.602781e+03 1.031745e-24 1.482259e-24 8.189133e-25 1.038962e-24
1.602812e+03 1.011150e-24 1.450174e-24 7.861216e-25 1.017024e-24
1.602844e+03 1.071307e-24 1.500307e-24 8.105325e-25 1.053186e-24
1.602875e+03 1.086773e-24 1.496304e-24 8.446544e-25 1.067121e-24
1.602906e+03 1.082534e-24 1.548811e-24 8.822576e-25 1.066948e-24
1.602938e+03 1.089494e-24 1.583717e-24 8.780412e-25 1.095526e-24
1.602969e+03 1.100469e-24 1.507410e-24 8.699448e-25 1.144397e-24
1.603000e+03 1.074964e-24 1.443813e-24 8.860840e-25 1.035629e-24
1.603031e+03 1.072199e-24 1.323235e-24 8.010893e-25 1.051731e-24
1.603062e+03 1.079057e-24 1.341141e-24 8.507395e-25 9.961170e-25
1.603094e+03 1.051079e-24 1.344258e-24 8.955541e-25 9.284094e-25
1.603125e+03 1.062669e-24 1.398906e-24 9.131112e-25 9.424511e-25
1.603156e+03 9.991925e-25 1.448499e-24 8.674675e-25 9.532310e-25
1.603188e+03 9.509099e-25 1.390344e-24 9.197454e-25 1.000695e-24
1.603219e+03 9.187942e-25 1.379719e-24 8.676575e-25 1.043157e-24
1.603250e+03 9.049844e-25 1.432354e-24 8.967840e-25 1.051159e-24
1.603281e+03 9.404710e-25 1.416080e-24 8.947147e-25 1.054759e-24
1.603312e+03 9.173382e-25 1.443349e-24 8.714646e-25 1.014907e-24
1.603344e+03 9.327177e-25 1.458234e-24 8.407467e-25 9.791560e-25
1.603375e+03 9.503547e-25 1.423947e-24 8.417433e-25 9.286330e-25
1.603406e+03 9.401478e-25 1.366065e-24 8.635257e-25 8.949523e-25
1.603438e+03 9.658880e-25 1.321540e-24 8.803298e-25 8.929825e-25
1.603469e+03 8.852601e-25 1.239200e-24 9.326666e-25 9.074527e-25
1.603500e+03 8.753517e-25 1.204928e-24 9.584937e-25 8.550891e-25
1.603531e+03 8.812623e-25 1.202244e-24 9.429439e-25 8.155963e-25
1.603562e+03 9.452065e-25 1.212663e-24 8.953405e-25 8.272618e-25
1.603594e+03 9.560109e-25 1.140859e-24 8.575332e-25 8.295735e-25
1.603625e+03 8.761031e-25 1.150087e-24 9.174255e-25 8.345855e-25
1.603656e+03 9.118751e-25 1.088587e-24 9.618319e-25 8.350677e-25
1.603688e+03 9.065112e-25 1.066504e-24 9.835482e-25 8.358073e-25
1.603719e+03 9.592996e-25 1.011640e-24 9.671219e-25 8.073858e-25
1.603750e+03 9.855374e-25 1.004003e-24 1.002972e-24 8.286326e-25
1.603781e+03 9.469207e-25 9.528889e-25 1.065416e-24 8.844999e-25
1.603812e+03 9.518355e-25 9.278822e-25 1.103616e-24 8.988487e-25
1.603844e+03 9.434771e-25 8.998950e-25 1.127996e-24 8.868851e-25
1.603875e+03 9.579368e-25 9.481098e-25 1.129636e-24 8.781914e-25
1.603906e+03 9.465988e-25 9.859054e-25 1.079045e-24 8.412901e-25
1.603938e+03 8.919136e-25 1.013226e-24 1.088088e-24 8.571842e-25
1.603969e+03 8.751117e-25 1.014744e-24 1.029793e-24 8.751445e-25
1.604000e+03 8.563578e-25 1.029861e-24 9.704362e-25 8.360551e-25
1.604031e+03 8.546960e-25 9.987810e-25 9.831034e-25 8.394767e-25
1.604062e+03 8.305863e-25 1.076632e-24 9.592024e-25 9.007560e-25
1.604094e+03 7.819966e-25 1.062809e-24 9.193883e-25 8.912500e-25
1.604125e+03 7.671073e-25 1.092416e-24 9.518421e-25 9.022487e-25
1.604156e+03 7.805063e-25 1.199901e-24 9.363685e-25 8.783335e-25
1.604188e+03 8.189118e-25 1.150839e-24 9.092128e-25 8.631356e-25
1.604219e+03 8.094941e-25 1.136542e-24 9.178116e-25 9.039473e-25
1.604250e+03 8.204524e-25 1.068338e-24 8.961852e-25 9.627415e-25
1.604281e+03 8.135195e-25 1.055174e-24 8.652341e-25 1.039414e-24
1.604312e+03 8.050082e-25 9.733988e-25 8.135732e-25 1.077363e-24
1.604344e+03 7.622312e-25 9.569967e-25 8.035684e-25 1.094147e-24
1.604375e+03 7.788838e-25 9.237166e-25 7.668008e-25 1.089466e-24
1.604406e+03 7.733655e-25 9.259342e-25 8.219784e-25 1.004889e-24
1.604438e+03 7.836812e-25 9.904977e-25 8.558146e-25 1.004671e-24
1.604469e+03 7.684977e-25 9.522628e-25 8.873466e-25 1.091715e-24
1.604500e+03 7.819989e-25 9.943870e-25 9.466990e-25 1.074477e-24
1.604531e+03 7.782093e-25 9.679657e-25 9.533144e-25 1.047042e-24
1.604562e+03 7.821880e-25 9.517044e-25 9.131897e-25 1.129489e-24
1.604594e+03 7.561253e-25 9.230519e-25 9.159059e-25 1.145971e-24
1.604625e+03 7.595801e-25 9.520298e-25 9.951101e-25 1.161933e-24
1.604656e+03 7.690918e-25 9.952212e-25 9.723604e-25 1.205583e-24
1.604688e+03 7.863381e-25 9.722780e-25 1.028201e-24 1.190619e-24
1.604719e+03 7.988797e-25 9.624680e-25 9.893966e-25 1.228309e-24
1.604750e+03 8.052959e-25 9.505252e-25 1.015625e-24 1.267744e-24
1.604781e+03 8.102923e-25 9.088200e-25 1.055221e-24 1.327985e-24
1.604812e+03 8.281082e-25 8.821396e-25 1.100878e-24 1.327182e-24
1.604844e+03 8.484822e-25 9.118386e-25 1.046968e-24 1.363511e-24
1.604875e+03 8.549761e-25 9.393354e-25 1.016087e-24 1.409222e-24
1.604906e+03 8.616568e-25 9.733560e-25 1.032826e-24 1.356270e-24
1.604938e+03 9.298359e-25 1.001739e-24 1.036764e-24 1.387867e-24
1.604969e+03 9.766040e-25 9.887797e-25 1.068822e-24 1.419673e-24
1.605000e+03 9.909442e-25 9.824335e-25 1.074152e-24 1.473661e-24
1.605031e+03 9.481523e-25 9.899481e-25 1.165458e-24 1.479016e-24
1.605062e+03 9.028085e-25 9.810879e-25 1.200299e-24 1.466423e-24
1.605094e+03 9.273192e-25 9.375065e-25 1.187185e-24 1.532552e-24
1.605125e+03 9.408498e-25 9.630470e-25 1.175481e-24 1.512406e-24
1.605156e+03 9.002402e-25 1.008714e-24 1.130130e-24 1.477931e-24
1.605188e+03 8.305747e-25 1.040512e-24 1.089204e-24 1.500334e-24
1.605219e+03 8.425066e-25 1.033830e-24 1.064568e-24 1.499158e-24
1.605250e+03 8.571604e-25 1.120869e-24 9.863054e-25 1.435069e-24
1.605281e+03 8.893967e-25 1.097761e-24 9.478776e-25 1.425750e-24
1.605312e+03 8.925827e-25 1.127725e-24 9.563785e-25 1.511402e-24
1.605344e+03 8.947431e-25 1.110828e-24 9.607157e-25 1.586470e-24
1.605375e+03 9.036488e-25 1.022117e-24 9.866322e-25 1.638445e-24
1.605406e+03 9.938654e-25 1.002745e-24 1.036940e-24 1.614832e-24
1.605438e+03 9.760215e-25 9.476355e-25 1.031573e-24 1.597889e-24
1.605469e+03 1.011081e-24 9.664183e-25 1.097303e-24 1.611840e-24
1.605500e+03 1.003070e-24 9.780448e-25 1.107619e-24 1.587157e-24
1.605531e+03 1.025621e-24 8.831879e-25 1.150784e-24 1.482248e-24
1.605562e+03 1.003211e-24 8.496852e-25 1.244134e-24 1.492972e-24
1.605594e+03 9.957770e-25 7.979322e-25 1.215954e-24 1.408623e-24
1.605625e+03 9.807448e-25 7.597246e-25 1.238365e-24 1.429972e-24
1.605656e+03 1.004222e-24 7.911808e-25 1.247016e-24 1.438815e-24
1.605688e+03 1.011177e-24 7.727554e-25 1.212961e-24 1.452728e-24
1.605719e+03 9.895871e-25 7.863980e-25 1.217300e-24 1.427629e-24
1.605750e+03 1.030345e-24 7.917366e-25 1.305769e-24 1.381410e-24
1.605781e+03 1.065046e-24 8.154693e-25 1.268679e-24 1.350665e-24
1.605812e+03 1.143287e-24 8.192586e-25 1.247810e-24 1.315562e-24
1.605844e+03 1.082711e-24 7.883259e-25 1.262627e-24 1.328252e-24
1.605875e+03 1.038244e-24 7.766288e-25 1.205401e-24 1.370374e-24
1.605906e+03 1.010932e-24 7.327411e-25 1.190255e-24 1.349088e-24
1.605938e+03 1.011227e-24 8.000768e-25 1.168962e-24 1.330222e-24
1.605969e+03 1.004944e-24 8.168670e-25 1.151739e-24 1.345499e-24
1.606000e+03 1.041490e-24 8.227838e-25 1.146620e-24 1.379472e-24
1.606031e+03 1.077050e-24 8.488688e-25 1.183497e-24 1.375251e-24
1.606062e+03 1.029046e-24 8.746126e-25 1.182628e-24 1.331602e-24
1.606094e+03 1.016401e-24 8.582527e-25 1.116676e-24 1.402551e-24
1.606125e+03 1.009341e-24 8.218594e-25 1.156270e-24 1.347907e-24
1.606156e+03 9.979560e-25 8.155201e-25 1.147044e-24 1.380695e-24
1.606188e+03 1.022662e-24 8.061181e-25 1.229299e-24 1.332060e-24
1.606219e+03 1.052278e-24 8.300567e-25 1.130546e-24 1.299068e-24
1.606250e+03 1.002316e-24 8.134353e-25 1.120916e-24 1.220891e-24
1.606281e+03 1.005477e-24 7.945637e-25 1.070863e-24 1.179174e-24
1.606312e+03 9.579773e-25 7.559388e-25 1.086590e-24 1.198819e-24
1.606344e+03 9.635707e-25 7.635726e-25 1.149585e-24 1.186525e-24
1.606375e+03 9.736360e-25 7.441994e-25 1.138840e-24 1.199068e-24
1.606406e+03 1.038194e-24 7.744913e-25 1.093125e-24 1.241589e-24
1.606438e+03 9.549474e-25 7.959720e-25 1.030919e-24 1.286531e-24
1.606469e+03 8.717039e-25 7.698716e-25 1.019185e-24 1.230857e-24
1.606500e+03 8.605897e-25 7.470464e-25 9.639577e-25 1.202233e-24
1.606531e+03 8.544839e-25 7.628077e-25 9.204891e-25 1.280084e-24
1.606562e+03 8.358705e-25 7.846445e-25 9.267210e-25 1.213998e-24
1.606594e+03 8.398568e-25 7.674947e-25 9.307755e-25 1.236392e-24
1.606625e+03 8.658880e-25 7.498422e-25 9.228766e-25 1.271698e-24
1.606656e+03 9.305570e-25 7.534190e-25 9.211159e-25 1.242168e-24
1.606688e+03 9.294412e-25 7.760663e-25 9.303424e-25 1.225360e-24
1.606719e+03 9.211505e-25 7.484147e-25 9.808621e-25 1.281582e-24
1.606750e+03 8.633387e-25 7.439298e-25 1.055038e-24 1.289781e-24
1.606781e+03 8.653011e-25 7.209762e-25 1.034717e-24 1.323419e-24
1.606812e+03 8.700551e-25 7.286816e-25 1.013859e-24 1.260865e-24
1.606844e+03 8.546237e-25 7.192086e-25 1.025215e-24 1.239840e-24
1.606875e+03 8.419140e-25 7.078185e-25 9.745758e-25 1.246585e-24
1.606906e+03 8.481673e-25 7.409905e-25 9.617112e-25 1.245353e-24
1.606938e+03 8.811812e-25 7.491572e-25 9.373640e-25 1.180827e-24
1.606969e+03 8.860239e-25 7.366946e-25 9.461079e-25 1.205901e-24
1.607000e+03 8.733388e-25 7.636405e-25 1.031023e-24 1.261442e-24
1.607031e+03 8.796080e-25 7.671891e-25 9.909527e-25 1.341151e-24
1.607062e+03 8.992249e-25 7.901461e-25 9.678358e-25 1.453837e-24
1.607094e+03 8.836420e-25 8.152213e-25 9.646919e-25 1.391920e-24
1.607125e+03 8.982179e-25 7.816272e-25 9.309983e-25 1.356088e-24
1.607156e+03 9.046994e-25 8.168873e-25 9.790119e-25 1.298686e-24
1.607188e+03 9.278233e-25 8.202685e-25 1.012577e-24 1.321209e-24
1.607219e+03 9.079625e-25 8.301919e-25 9.828291e-25 1.276109e-24
1.607250e+03 8.799095e-25 8.275447e-25 1.072851e-24 1.226065e-24
1.607281e+03 8.560766e-25 8.042724e-25 1.093305e-24 1.203553e-24
1.607312e+03 8.745977e-25 8.375793e-25 1.051115e-24 1.193386e-24
1.607344e+03 8.799167e-25 8.502799e-25 1.033314e-24 1.204146e-24
1.607375e+03 8.656268e-25 8.681109e-25 1.039215e-24 1.238748e-24
1.607406e+03 8.652465e-25 8.132146e-25 1.025116e-24 1.273503e-24
1.607438e+03 8.293076e-25 8.272041e-25 1.066974e-24 1.238715e-24
1.607469e+03 7.698820e-25 8.196896e-25 1.090057e-24 1.188668e-24
1.607500e+03 7.491857e-25 8.339365e-25 1.043269e-24 1.170463e-24
1.607531e+03 7.591337e-25 8.371419e-25 1.003289e-24 1.232881e-24
1.607562e+03 7.809863e-25 8.697763e-25 1.010109e-24 1.192171e-24
1.607594e+03 7.541166e-25 9.103611e-25 1.000636e-24 1.195326e-24
1.607625e+03 7.478725e-25 9.613412e-25 1.011354e-24 1.133710e-24
1.607656e+03 7.548316e-25 9.707842e-25 9.073901e-25 1.101673e-24
1.607688e+03 7.508296e-25 9.537555e-25 9.914531e-25 1.084321e-24
1.607719e+03 7.997847e-25 1.019771e-24 9.581471e-25 1.093398e-24
1.607750e+03 7.966957e-25 1.094129e-24 9.398601e-25 1.165032e-24
1.607781e+03 8.245726e-25 1.098830e-24 9.576020e-25 1.075977e-24
1.607812e+03 8.273061e-25 1.053372e-24 9.494396e-25 1.048229e-24
1.607844e+03 8.202104e-25 1.061955e-24 9.230224e-25 1.032084e-24
1.607875e+03 7.489372e-25 1.006640e-24 8.852354e-25 9.953957e-25
1.607906e+03 7.699807e-25 1.044651e-24 9.590512e-25 9.838766e-25
1.607938e+03 8.338308e-25 1.120856e-24 9.819478e-25 9.835443e-25
1.607969e+03 8.898243e-25 1.188695e-24 9.499070e-25 1.046822e-24
1.608000e+03 9.066206e-25 1.215406e-24 1.035248e-24 9.823465e-25
1.608031e+03 9.291126e-25 1.206972e-24 1.006537e-24 1.006391e-24
1.608062e+03 9.074686e-25 1.211516e-24 1.014583e-24 9.750390e-25
1.608094e+03 9.496097e-25 1.169746e-24 1.043677e-24 9.923088e-25
1.608125e+03 9.378551e-25 1.155727e-24 1.077571e-24 1.052092e-24
1.608156e+03 9.083829e-25 1.132288e-24 1.085059e-24 1.043165e-24
1.608188e+03 9.145736e-25 1.214075e-24 1.067767e-24 1.056225e-24
1.608219e+03 1.009835e-24 1.223642e-24 9.933258e-25 1.065730e-24
1.608250e+03 1.029466e-24 1.265966e-24 9.792561e-25 1.055148e-24
1.608281e+03 1.007217e-24 1.243142e-24 9.588047e-25 1.035896e-24
1.608312e+03 1.026248e-24 1.307061e-24 9.737250e-25 1.074096e-24
1.608344e+03 9.388466e-25 1.349879e-24 9.899203e-25 1.074365e-24
1.608375e+03 9.530125e-25 1.338465e-24 1.057891e-24 1.134288e-24
1.608406e+03 9.440181e-25 1.289215e-24 1.079398e-24 1.178713e-24
1.608438e+03 8.898301e-25 1.231008e-24 1.052506e-24 1.116488e-24
1.608469e+03 8.739364e-25 1.222606e-24 9.945425e-25 1.062950e-24
1.608500e+03 8.707495e-25 1.113535e-24 9.968599e-25 1.034693e-24
1.608531e+03 8.876381e-25 1.066730e-24 1.026743e-24 1.038382e-24
1.608562e+03 8.795618e-25 1.011984e-24 1.009292e-24 1.064842e-24
1.608594e+03 8.848814e-25 1.044769e-24 1.001922e-24 1.024446e-24
1.608625e+03 8.873201e-25 9.875198e-25 9.919820e-25 1.030997e-24
1.608656e+03 8.282108e-25 1.001093e-24 9.790788e-25 9.659066e-25
1.608688e+03 8.495499e-25 1.003659e-24 9.688497e-25 9.800126e-25
1.608719e+03 8.485458e-25 1.011648e-24 9.161506e-25 1.085204e-24
1.608750e+03 8.698299e-25 1.049957e-24 9.845658e-25 1.123935e-24
1.608781e+03 8.949472e-25 1.035429e-24 1.069216e-24 1.107751e-24
1.608812e+03 8.728319e-25 1.013738e-24 1.081295e-24 1.117209e-24
1.608844e+03 8.791246e-25 9.566403e-25 1.049293e-24 1.109628e-24
1.608875e+03 9.012744e-25 9.463040e-25 1.021635e-24 1.036696e-24
1.608906e+03 9.315223e-25 8.998653e-25 1.054675e-24 1.027483e-24
1.608938e+03 9.779084e-25 9.693520e-25 9.719790e-25 1.110684e-24
1.608969e+03 1.095569e-24 9.994058e-25 9.908947e-25 1.150601e-24
1.609000e+03 1.103845e-24 1.052335e-24 9.901035e-25 1.094124e-24
1.609031e+03 1.106037e-24 9.905006e-25 9.706991e-25 1.099971e-24
1.609062e+03 1.187264e-24 1.021614e-24 9.621385e-25 1.118942e-24
1.609094e+03 1.228251e-24 9.767718e-25 9.472748e-25 1.129671e-24
1.609125e+03 1.205777e-24 9.689839e-25 9.926904e-25 1.140133e-24
1.609156e+03 1.206476e-24 9.516398e-25 9.618068e-25 1.135249e-24
1.609188e+03 1.121297e-24 9.248180e-25 9.854217e-25 1.203310e-24
1.609219e+03 1.091945e-24 9.155698e-25 1.031286e-24 1.154414e-24
1.609250e+03 1.114466e-24 9.454818e-25 1.000712e-24 1.222382e-24
1.609281e+03 1.113812e-24 9.885167e-25 9.844927e-25 1.339313e-24
1.609312e+03 1.123188e-24 1.017356e-24 9.806553e-25 1.344845e-24
1.609344e+03 1.140056e-24 1.044032e-24 1.097294e-24 1.427155e-24
1.609375e+03 1.177020e-24 1.027244e-24 1.071020e-24 1.474123e-24
1.609406e+03 1.051665e-24 9.788481e-25 1.032360e-24 1.517466e-24
1.609438e+03 9.971457e-25 9.406136e-25 1.080511e-24 1.508621e-24
1.609469e+03 9.819072e-25 9.097858e-25 9.832292e-25 1.517869e-24
1.609500e+03 9.923756e-25 9.489070e-25 1.003188e-24 1.481945e-24
1.609531e+03 1.010693e-24 9.735267e-25 9.939943e-25 1.459641e-24
1.609562e+03 9.826122e-25 9.752243e-25 9.410999e-25 1.376693e-24
1.609594e+03 9.405635e-25 9.631519e-25 9.145705e-25 1.405661e-24
1.609625e+03 9.091653e-25 9.289192e-25 9.293999e-25 1.538366e-24
1.609656e+03 8.879292e-25 8.738864e-25 9.462259e-25 1.462251e-24
1.609688e+03 8.309014e-25 8.925989e-25 9.798052e-25 1.459123e-24
1.609719e+03 8.204704e-25 9.049606e-25 9.945727e-25 1.447439e-24
1.609750e+03 8.585922e-25 9.383805e-25 1.031601e-24 1.451187e-24
1.609781e+03 8.508090e-25 9.191545e-25 1.009876e-24 1.363815e-24
1.609812e+03 9.283452e-25 9.048747e-25 1.024918e-24 1.320981e-24
1.609844e+03 9.388059e-25 8.845915e-25 9.555399e-25 1.253442e-24
1.609875e+03 9.422708e-25 9.469317e-25 9.236271e-25 1.232495e-24
1.609906e+03 9.777977e-25 1.009523e-24 8.983420e-25 1.236584e-24
1.609938e+03 9.723651e-25 1.041667e-24 8.397498e-25 1.222276e-24
1.609969e+03 1.001037e-24 1.170482e-24 8.579433e-25 1.153099e-24
1.610000e+03 9.997778e-25 1.171943e-24 8.414964e-25 1.084525e-24
1.610031e+03 1.005375e-24 1.241982e-24 8.777336e-25 1.084725e-24
1.610062e+03 9.797192e-25 1.236537e-24 9.149864e-25 1.126997e-24
1.610094e+03 9.632392e-25 1.249443e-24 9.180100e-25 1.110802e-24
1.610125e+03 1.008209e-24 1.268421e-24 8.727541e-25 1.224825e-24
1.610156e+03 1.009529e-24 1.272635e-24 8.737200e-25 1.249092e-24
1.610188e+03 9.824722e-25 1.328446e-24 9.616326e-25 1.210894e-24
1.610219e+03 9.987730e-25 1.370016e-24 8.687663e-25 1.135930e-24
1.610250e+03 1.004926e-24 1.357896e-24 8.259638e-25 1.179858e-24
1.610281e+03 1.031571e-24 1.349629e-24 7.957694e-25 1.220950e-24
1.610312e+03 1.066425e-24 1.390470e-24 7.706479e-25 1.238390e-24
1.610344e+03 1.042169e-24 1.382668e-24 7.945981e-25 1.241616e-24
1.610375e+03 1.045896e-24 1.423752e-24 7.677504e-25 1.289785e-24
1.610406e+03 1.053683e-24 1.339362e-24 7.594109e-25 1.230579e-24
1.610438e+03 1.056179e-24 1.297552e-24 7.487624e-25 1.169621e-24
1.610469e+03 1.074525e-24 1.229909e-24 7.334585e-25 1.180697e-24
1.610500e+03 1.070372e-24 1.284117e-24 7.505774e-25 1.173705e-24
1.610531e+03 1.034399e-24 1.158786e-24 7.400625e-25 1.160798e-24
1.610562e+03 9.811002e-25 1.181391e-24 7.444833e-25 1.156690e-24
1.610594e+03 9.970985e-25 1.247922e-24 7.408529e-25 1.177792e-24
1.610625e+03 9.926258e-25 1.278922e-24 7.410727e-25 1.179786e-24
1.610656e+03 1.068143e-24 1.305572e-24 7.282904e-25 1.149877e-24
1.610688e+03 1.122846e-24 1.258330e-24 7.355212e-25 1.167175e-24
1.610719e+03 1.062585e-24 1.199265e-24 7.744271e-25 1.077999e-24
1.610750e+03 1.071348e-24 1.258064e-24 7.834265e-25 9.544496e-25
1.610781e+03 1.049887e-24 1.208584e-24 8.091385e-25 9.844935e-25
1.610812e+03 1.020884e-24 1.202392e-24 7.524057e-25 9.497830e-25
1.610844e+03 1.006592e-24 1.175215e-24 7.469186e-25 9.036164e-25
1.610875e+03 1.101385e-24 1.251058e-24 7.625458e-25 9.201118e-25
1.610906e+03 1.080848e-24 1.290691e-24 7.458554e-25 8.975751e-25
1.610938e+03 1.096491e-24 1.326128e-24 7.917544e-25 9.311060e-25
1.610969e+03 1.084135e-24 1.269020e-24 8.131967e-25 9.440936e-25
1.611000e+03 1.023147e-24 1.207652e-24 8.404857e-25 9.394548e-25
1.611031e+03 1.013388e-24 1.216366e-24 8.460157e-25 9.495871e-25
1.611062e+03 1.071817e-24 1.250475e-24 8.650123e-25 9.369502e-25
1.611094e+03 1.156960e-24 1.322707e-24 8.385463e-25 8.606473e-25
1.611125e+03 1.174651e-24 1.386773e-24 8.140848e-25 8.692045e-25
1.611156e+03 1.090384e-24 1.376463e-24 8.237210e-25 8.458991e-25
1.611188e+03 1.056597e-24 1.373272e-24 8.568193e-25 8.527917e-25
1.611219e+03 9.647964e-25 1.338653e-24 8.343175e-25 8.394163e-25
1.611250e+03 9.569300e-25 1.372036e-24 8.202303e-25 8.515981e-25
1.611281e+03 9.268387e-25 1.392556e-24 8.156121e-25 8.868397e-25
1.611312e+03 9.084437e-25 1.440990e-24 8.191489e-25 8.825492e-25
1.611344e+03 8.778311e-25 1.386191e-24 8.105714e-25 9.010953e-25
1.611375e+03 8.961318e-25 1.375499e-24 8.346306e-25 8.850126e-25
1.611406e+03 8.937002e-25 1.331341e-24 8.722294e-25 9.629284e-25
1.611438e+03 8.740451e-25 1.340630e-24 8.413337e-25 1.001388e-24
1.611469e+03 8.475407e-25 1.304371e-24 8.081929e-25 1.023560e-24
1.611500e+03 8.849539e-25 1.301089e-24 7.700131e-25 1.029032e-24
1.611531e+03 8.618536e-25 1.296158e-24 7.609839e-25 1.044967e-24
1.611562e+03 8.994268e-25 1.290173e-24 7.493379e-25 1.084513e-24
1.611594e+03 8.922718e-25 1.318967e-24 8.194971e-25 1.079934e-24
1.611625e+03 8.645255e-25 1.346426e-24 8.483984e-25 1.103804e-24
1.611656e+03 9.261582e-25 1.294452e-24 8.270157e-25 1.088593e-24
1.611688e+03 8.607825e-25 1.274972e-24 8.551798e-25 1.159519e-24
1.611719e+03 8.181505e-25 1.322079e-24 8.727830e-25 1.169908e-24
1.611750e+03 8.133125e-25 1.395980e-24 9.607923e-25 1.123606e-24
1.611781e+03 8.356226e-25 1.418691e-24 9.935060e-25 1.105056e-24
1.611812e+03 8.668675e-25 1.484210e-24 9.878954e-25 1.076146e-24
1.611844e+03 8.738072e-25 1.480120e-24 9.657435e-25 1.005306e-24
1.611875e+03 8.694501e-25 1.490822e-24 1.022490e-24 1.010400e-24
1.611906e+03 8.331982e-25 1.450920e-24 1.014474e-24 1.070123e-24
1.611938e+03 8.190833e-25 1.435226e-24 1.074671e-24 1.087617e-24
1.611969e+03 7.882829e-25 1.429973e-24 1.102648e-24 1.119130e-24
1.612000e+03 7.892431e-25 1.475117e-24 1.107414e-24 1.123519e-24
1.612031e+03 7.751731e-25 1.473729e-24 1.058103e-24 1.111487e-24
1.612062e+03 7.698227e-25 1.435130e-24 1.085858e-24 1.159048e-24
1.612094e+03 7.469526e-25 1.436426e-24 1.061861e-24 1.152909e-24
1.612125e+03 7.349434e-25 1.344632e-24 1.084094e-24 1.161075e-24
1.612156e+03 7.211201e-25 1.374612e-24 1.077007e-24 1.089069e-24
1.612188e+03 7.448387e-25 1.443532e-24 1.045636e-24 1.128410e-24
1.612219e+03 7.444032e-25 1.354572e-24 1.037732e-24 1.201496e-24
1.612250e+03 7.640326e-25 1.381887e-24 9.972438e-25 1.202940e-24
1.612281e+03 7.988815e-25 1.334027e-24 1.003941e-24 1.150204e-24
1.612312e+03 8.054677e-25 1.325980e-24 1.020388e-24 1.120387e-24
1.612344e+03 8.071898e-25 1.266690e-24 1.039347e-24 1.144164e-24
1.612375e+03 8.578719e-25 1.275188e-24 1.062631e-24 1.180963e-24
1.612406e+03 8.468880e-25 1.188284e-24 1.015642e-24 1.071416e-24
1.612438e+03 8.371824e-25 1.148144e-24 9.655149e-25 1.102829e-24
1.612469e+03 8.324289e-25 1.162394e-24 9.432420e-25 1.139091e-24
1.612500e+03 8.232318e-25 1.180916e-24 9.444890e-25 1.144279e-24
1.612531e+03 8.129798e-25 1.180423e-24 9.543020e-25 1.080081e-24
1.612562e+03 8.042946e-25 1.122680e-24 9.833332e-25 1.063388e-24
1.612594e+03 8.111773e-25 1.064054e-24 9.704278e-25 1.084076e-24
1.612625e+03 8.665231e-25 1.063371e-24 9.228930e-25 1.123089e-24
1.612656e+03 9.031653e-25 1.061713e-24 8.807751e-25 1.103982e-24
1.612688e+03 9.199244e-25 1.009486e-24 8.945994e-25 1.150866e-24
1.612719e+03 9.343585e-25 1.067144e-24 8.802656e-25 1.111517e-24
1.612750e+03 9.460184e-25 1.051580e-24 8.739948e-25 1.095570e-24
1.612781e+03 9.608402e-25 1.033243e-24 8.883667e-25 1.112361e-24
1.612812e+03 9.278524e-25 9.946946e-25 8.877423e-25 1.090383e-24
1.612844e+03 8.847975e-25 9.213749e-25 8.874790e-25 1.118511e-24
1.612875e+03 9.171441e-25 8.905231e-25 8.844667e-25 1.014878e-24
1.612906e+03 9.850538e-25 8.619729e-25 8.727329e-25 9.420882e-25
1.612938e+03 9.802131e-25 9.237306e-25 9.132357e-25 9.871721e-25
1.612969e+03 9.298628e-25 8.648615e-25 9.824831e-25 1.015230e-24
1.613000e+03 9.294674e-25 8.201898e-25 1.008523e-24 9.746115e-25
1.613031e+03 8.853147e-25 8.174863e-25 1.090605e-24 9.640527e-25
1.613062e+03 9.396232e-25 8.009958e-25 1.006638e-24 8.722702e-25
1.613094e+03 9.716400e-25 7.818628e-25 1.005526e-24 8.486561e-25
1.613125e+03 8.829248e-25 7.940288e-25 9.436791e-25 8.325719e-25
1.613156e+03 8.908922e-25 7.958324e-25 9.615113e-25 8.380470e-25
1.613188e+03 9.106886e-25 7.997706e-25 9.718615e-25 8.655771e-25
1.613219e+03 8.947629e-25 7.853954e-25 8.979937e-25 8.372757e-25
1.613250e+03 8.222255e-25 7.937968e-25 9.328344e-25 8.368768e-25
1.613281e+03 8.394756e-25 7.949392e-25 9.373638e-25 8.232247e-25
1.613312e+03 8.449104e-25 7.601860e-25 9.638190e-25 8.996214e-25
1.613344e+03 8.284780e-25 7.618939e-25 9.658090e-25 8.846377e-25
1.613375e+03 8.126580e-25 7.677721e-25 1.011339e-24 8.528242e-25
1.613406e+03 8.135017e-25 7.721501e-25 9.231878e-25 8.492247e-25
1.613438e+03 8.037264e-25 7.674086e-25 8.653852e-25 8.041640e-25
1.613469e+03 8.089440e-25 7.673907e-25 8.394499e-25 8.252432e-25
1.613500e+03 8.479796e-25 7.758698e-25 8.432415e-25 8.369546e-25
1.613531e+03 8.677660e-25 7.868652e-25 8.337721e-25 7.964636e-25
1.613562e+03 9.065357e-25 7.616758e-25 8.596766e-25 8.086388e-25
1.613594e+03 8.940419e-25 8.194805e-25 8.451137e-25 8.210900e-25
1.613625e+03 9.081050e-25 8.173771e-25 8.237105e-25 8.553195e-25
1.613656e+03 9.343903e-25 8.181662e-25 8.389435e-25 8.508772e-25
1.613688e+03 9.116708e-25 8.068234e-25 8.496864e-25 8.698248e-25
1.613719e+03 8.809649e-25 7.755113e-25 8.450429e-25 8.617022e-25
1.613750e+03 8.477389e-25 7.979262e-25 8.521492e-25 8.254184e-25
1.613781e+03 8.187897e-25 7.747521e-25 8.724846e-25 8.420541e-25
1.613812e+03 8.324080e-25 7.644561e-25 8.792945e-25 8.126747e-25
1.613844e+03 7.722534e-25 7.472702e-25 8.455018e-25 8.177649e-25
1.613875e+03 7.898495e-25 7.816650e-25 8.384292e-25 8.636301e-25
1.613906e+03 8.049781e-25 7.956354e-25 8.116391e-25 8.600554e-25
1.613938e+03 8.250735e-25 8.184576e-25 7.855495e-25 8.332404e-25
1.613969e+03 8.429159e-25 8.222739e-25 7.898363e-25 8.425016e-25
1.614000e+03 8.272125e-25 8.236269e-25 7.568119e-25 8.284630e-25
1.614031e+03 8.253163e-25 8.835538e-25 7.559284e-25 8.618564e-25
1.614062e+03 8.150216e-25 9.413195e-25 7.547860e-25 8.527343e-25
1.614094e+03 8.065252e-25 9.674806e-25 7.470052e-25 8.515704e-25
1.614125e+03 7.764219e-25 9.405575e-25 7.466554e-25 8.360497e-25
1.614156e+03 8.076018e-25 9.796484e-25 7.288334e-25 8.547916e-25
1.614188e+03 8.163878e-25 8.861255e-25 7.185383e-25 8.867742e-25
1.614219e+03 7.996554e-25 9.028085e-25 7.249940e-25 8.777749e-25
1.614250e+03 8.217900e-25 9.225516e-25 7.311412e-25 8.972502e-25
1.614281e+03 8.533728e-25 9.504540e-25 7.301796e-25 8.975628e-25
1.614312e+03 8.577187e-25 9.634057e-25 7.420204e-25 8.769911e-25
1.614344e+03 8.434921e-25 9.966699e-25 7.082513e-25 8.945664e-25
1.614375e+03 7.623690e-25 1.002782e-24 7.484352e-25 9.332015e-25
1.614406e+03 7.611720e-25 1.007825e-24 7.572773e-25 8.274069e-25
1.614438e+03 7.653847e-25 1.091924e-24 7.466909e-25 8.096551e-25
1.614469e+03 7.646115e-25 1.166687e-24 7.362287e-25 8.175896e-25
1.614500e+03 7.449445e-25 1.206229e-24 6.941979e-25 8.439367e-25
1.614531e+03 7.008459e-25 1.191622e-24 7.121233e-25 8.920818e-25
1.614562e+03 6.909979e-25 1.172553e-24 7.047295e-25 9.154450e-25
1.614594e+03 7.092919e-25 1.271003e-24 7.086647e-25 9.705357e-25
1.614625e+03 7.376099e-25 1.231472e-24 6.902604e-25 9.401167e-25
1.614656e+03 7.668693e-25 1.146931e-24 6.922445e-25 9.017006e-25
1.614688e+03 7.605207e-25 1.064918e-24 7.049848e-25 9.327789e-25
1.614719e+03 7.795020e-25 1.031325e-24 6.762672e-25 9.151842e-25
1.614750e+03 7.309704e-25 1.009029e-24 6.823777e-25 9.990012e-25
1.614781e+03 7.322676e-25 1.087750e-24 6.539591e-25 9.561828e-25
1.614812e+03 7.649938e-25 1.113384e-24 6.521721e-25 1.006598e-24
1.614844e+03 7.610070e-25 1.093250e-24 6.314503e-25 1.048710e-24
1.614875e+03 7.732312e-25 1.101734e-24 6.726110e-25 1.090885e-24
1.614906e+03 7.901653e-25 1.076006e-24 6.818327e-25 1.059508e-24
1.614938e+03 8.030504e-25 1.107307e-24 7.041274e-25 1.012707e-24
1.614969e+03 7.650429e-25 1.070144e-24 7.635019e-25 9.990668e-25
1.615000e+03 7.541654e-25 1.037650e-24 7.300487e-25 1.069358e-24
1.615031e+03 7.237124e-25 1.051543e-24 7.350970e-25 1.084957e-24
1.615062e+03 7.295602e-25 9.833505e-25 7.445956e-25 1.074361e-24
1.615094e+03 7.516565e-25 1.004204e-24 7.745465e-25 1.105929e-24
1.615125e+03 7.269254e-25 9.892861e-25 7.760322e-25 1.144778e-24
1.615156e+03 7.504599e-25 9.861467e-25 7.529997e-25 1.162993e-24
1.615188e+03 7.260524e-25 1.017652e-24 7.509842e-25 1.108293e-24
1.615219e+03 7.303099e-25 9.586744e-25 7.633242e-25 1.213314e-24
1.615250e+03 7.302909e-25 9.801283e-25 7.389239e-25 1.163582e-24
1.615281e+03 7.319511e-25 1.047208e-24 7.294322e-25 1.162274e-24
1.615312e+03 7.746630e-25 1.024880e-24 7.468527e-25 1.157689e-24
1.615344e+03 7.781151e-25 9.981491e-25 7.593653e-25 1.146600e-24
1.615375e+03 7.598668e-25 1.004131e-24 7.745062e-25 1.139195e-24
1.615406e+03 7.652566e-25 9.645887e-25 8.047137e-25 1.214312e-24
1.615438e+03 7.883207e-25 9.573834e-25 8.103521e-25 1.213753e-24
1.615469e+03 8.091406e-25 9.716623e-25 8.377059e-25 1.293456e-24
1.615500e+03 7.858638e-25 9.037373e-25 8.236732e-25 1.233707e-24
1.615531e+03 7.779348e-25 8.694774e-25 8.731598e-25 1.209334e-24
1.615562e+03 7.713379e-25 8.342727e-25 9.473528e-25 1.174645e-24
1.615594e+03 8.263881e-25 8.736472e-25 9.449113e-25 1.195853e-24
1.615625e+03 8.431231e-25 9.090827e-25 1.011203e-24 1.132566e-24
1.615656e+03 9.049236e-25 9.953830e-25 1.030540e-24 1.165085e-24
1.615688e+03 9.090286e-25 9.059331e-25 1.052107e-24 1.245805e-24
1.615719e+03 8.850121e-25 8.893662e-25 9.794536e-25 1.172117e-24
1.615750e+03 8.526368e-25 8.957503e-25 9.668855e-25 1.192329e-24
1.615781e+03 8.742134e-25 9.508064e-25 9.359638e-25 1.239178e-24
1.615812e+03 9.188716e-25 9.629323e-25 1.029418e-24 1.245159e-24
1.615844e+03 9.476111e-25 9.621497e-25 9.774168e-25 1.200386e-24
1.615875e+03 9.412269e-25 9.628387e-25 1.000112e-24 1.228456e-24
1.615906e+03 9.100723e-25 9.076947e-25 9.755180e-25 1.227706e-24
1.615938e+03 8.843658e-25 9.452403e-25 9.787319e-25 1.288690e-24
1.615969e+03 9.000433e-25 8.983750e-25 9.447279e-25 1.262434e-24
1.616000e+03 9.517038e-25 9.213180e-25 9.201816e-25 1.219248e-24
1.616031e+03 9.231739e-25 9.695506e-25 9.239761e-25 1.194884e-24
1.616062e+03 9.370018e-25 9.085506e-25 9.622324e-25 1.189912e-24
1.616094e+03 9.353718e-25 9.000200e-25 9.616476e-25 1.245643e-24
1.616125e+03 8.836349e-25 9.254969e-25 9.576919e-25 1.223140e-24
1.616156e+03 9.595500e-25 9.684102e-25 9.351650e-25 1.220667e-24
1.616188e+03 9.249637e-25 9.774477e-25 9.797405e-25 1.199263e-24
1.616219e+03 9.509942e-25 9.453230e-25 9.657604e-25 1.168312e-24
1.616250e+03 9.150099e-25 9.053857e-25 9.703699e-25 1.195988e-24
1.616281e+03 8.940108e-25 9.091440e-25 9.383750e-25 1.186827e-24
1.616312e+03 8.636433e-25 9.865026e-25 9.892144e-25 1.165710e-24
1.616344e+03 9.065798e-25 9.601879e-25 9.410976e-25 1.112969e-24
1.616375e+03 9.200476e-25 9.990046e-25 9.425387e-25 1.209914e-24
1.616406e+03 8.985917e-25 9.664694e-25 9.352686e-25 1.197743e-24
1.616438e+03 9.856863e-25 9.824339e-25 9.226595e-25 1.194565e-24
1.616469e+03 9.992043e-25 1.034628e-24 9.377728e-25 1.132304e-24
1.616500e+03 1.044374e-24 1.051481e-24 8.976995e-25 1.134673e-24
1.616531e+03 1.088737e-24 1.051635e-24 9.077533e-25 1.114985e-24
1.616562e+03 1.038357e-24 1.087549e-24 8.815321e-25 1.148361e-24
1.616594e+03 1.022447e-24 1.047216e-24 8.548314e-25 1.155915e-24
1.616625e+03 9.897967e-25 1.025640e-24 8.516526e-25 1.085639e-24
1.616656e+03 1.047316e-24 9.785285e-25 8.433803e-25 1.044517e-24
1.616688e+03 1.065045e-24 1.008905e-24 8.295801e-25 9.783738e-25
1.616719e+03 1.134253e-24 1.013053e-24 8.161680e-25 1.019911e-24
1.616750e+03 1.067955e-24 9.951324e-25 8.410350e-25 1.040502e-24
1.616781e+03 1.068236e-24 1.026546e-24 8.254398e-25 1.023351e-24
1.616812e+03 1.040265e-24 1.010670e-24 8.374675e-25 9.600304e-25
1.616844e+03 1.051814e-24 9.868027e-25 8.420136e-25 9.676134e-25
1.616875e+03 1.069757e-24 1.001490e-24 8.348000e-25 9.394741e-25
1.616906e+03 1.051588e-24 1.002493e-24 8.672490e-25 1.002352e-24
1.616938e+03 1.048489e-24 9.703499e-25 8.545073e-25 9.598014e-25
1.616969e+03 1.072229e-24 1.023110e-24 8.040469e-25 1.023945e-24
1.617000e+03 1.078572e-24 1.009808e-24 8.128004e-25 1.047875e-24
1.617031e+03 1.077597e-24 1.028008e-24 7.763486e-25 1.076684e-24
1.617062e+03 1.016624e-24 1.049758e-24 8.228233e-25 1.093880e-24
1.617094e+03 9.929469e-25 1.006583e-24 8.379288e-25 1.052137e-24
1.617125e+03 9.144944e-25 9.191767e-25 9.105872e-25 1.018817e-24
1.617156e+03 1.010596e-24 9.876837e-25 8.888846e-25 1.006384e-24
1.617188e+03 1.057154e-24 9.932347e-25 9.263414e-25 1.040677e-24
1.617219e+03 1.096883e-24 9.635611e-25 1.019392e-24 1.065076e-24
1.617250e+03 1.066086e-24 9.760683e-25 1.037032e-24 1.040597e-24
1.617281e+03 9.849621e-25 9.515704e-25 9.498713e-25 1.050771e-24
1.617312e+03 1.020640e-24 1.002917e-24 1.005460e-24 1.093225e-24
1.617344e+03 1.045063e-24 9.712738e-25 1.009252e-24 1.123599e-24
1.617375e+03 1.058051e-24 1.005002e-24 1.013475e-24 1.095249e-24
1.617406e+03 1.140216e-24 9.952186e-25 1.054106e-24 1.025840e-24
1.617438e+03 1.175904e-24 1.009102e-24 1.119384e-24 1.010990e-24
1.617469e+03 1.153472e-24 1.022295e-24 1.086623e-24 1.003027e-24
1.617500e+03 1.201519e-24 9.783207e-25 1.095172e-24 9.834010e-25
1.617531e+03 1.210150e-24 1.017944e-24 1.060127e-24 9.411991e-25
1.617562e+03 1.146047e-24 1.008909e-24 1.067984e-24 9.069617e-25
1.617594e+03 1.147128e-24 1.020340e-24 1.078953e-24 9.050579e-25
1.617625e+03 1.108100e-24 1.044096e-24 1.107564e-24 8.725227e-25
1.617656e+03 1.104142e-24 1.030243e-24 1.041978e-24 9.164682e-25
1.617688e+03 1.131733e-24 1.103505e-24 1.009841e-24 9.340935e-25
1.617719e+03 1.206922e-24 1.111019e-24 1.041555e-24 9.185544e-25
1.617750e+03 1.174111e-24 1.078543e-24 1.052892e-24 9.009400e-25
1.617781e+03 1.190217e-24 1.013524e-24 1.053087e-24 8.649124e-25
1.617812e+03 1.179025e-24 1.048626e-24 1.083754e-24 8.668284e-25
1.617844e+03 1.185172e-24 1.055313e-24 1.060611e-24 8.187277e-25
1.617875e+03 1.228574e-24 1.013305e-24 1.013314e-24 8.206220e-25
1.617906e+03 1.212455e-24 9.931114e-25 9.326296e-25 8.404696e-25
1.617938e+03 1.172984e-24 9.536868e-25 1.002887e-24 8.307137e-25
1.617969e+03 1.139293e-24 9.233191e-25 1.016359e-24 7.919869e-25
1.618000e+03 1.121737e-24 9.096835e-25 1.026547e-24 8.028462e-25
1.618031e+03 1.135720e-24 9.009075e-25 1.063989e-24 7.433953e-25
1.618062e+03 1.115281e-24 8.949292e-25 1.084665e-24 7.246297e-25
1.618094e+03 1.067600e-24 9.337419e-25 1.159900e-24 7.053079e-25
1.618125e+03 1.047546e-24 9.562049e-25 1.169379e-24 7.144409e-25
1.618156e+03 1.025120e-24 9.563271e-25 1.213177e-24 7.580535e-25
1.618188e+03 1.033626e-24 1.009653e-24 1.239499e-24 7.361003e-25
1.618219e+03 1.050774e-24 9.426091e-25 1.154871e-24 7.478071e-25
1.618250e+03 1.054249e-24 9.387582e-25 1.152380e-24 7.507356e-25
1.618281e+03 1.076454e-24 9.816813e-25 1.121071e-24 8.074395e-25
1.618312e+03 1.102120e-24 1.024902e-24 1.144426e-24 7.843044e-25
1.618344e+03 1.102242e-24 1.001577e-24 1.185884e-24 7.844468e-25
1.618375e+03 1.080583e-24 9.918953e-25 1.150187e-24 7.258093e-25
1.618406e+03 1.081500e-24 9.846957e-25 1.144968e-24 7.635276e-25
1.618438e+03 1.078298e-24 9.468778e-25 1.236328e-24 7.511731e-25
1.618469e+03 1.090763e-24 9.670888e-25 1.185293e-24 7.415987e-25
1.618500e+03 1.147541e-24 9.782323e-25 1.157914e-24 7.386415e-25
1.618531e+03 1.156848e-24 9.244870e-25 1.155754e-24 7.292264e-25
1.618562e+03 1.173996e-24 9.095242e-25 1.080033e-24 7.794385e-25
1.618594e+03 1.141856e-24 9.650513e-25 9.519936e-25 7.667549e-25
1.618625e+03 9.838727e-25 9.949794e-25 9.526198e-25 7.334626e-25
1.618656e+03 9.442602e-25 1.003500e-24 9.503715e-25 7.293513e-25
1.618688e+03 9.149687e-25 1.045579e-24 9.383975e-25 7.272902e-25
1.618719e+03 9.663259e-25 1.046152e-24 9.269637e-25 7.449382e-25
1.618750e+03 1.002667e-24 1.094921e-24 9.740859e-25 7.354117e-25
1.618781e+03 1.002983e-24 1.065477e-24 9.486703e-25 7.364120e-25
1.618812e+03 1.006036e-24 1.037761e-24 9.191015e-25 7.478580e-25
1.618844e+03 1.025206e-24 1.022897e-24 9.534924e-25 7.513493e-25
1.618875e+03 1.033561e-24 9.884555e-25 9.285607e-25 7.841894e-25
1.618906e+03 1.016800e-24 1.025300e-24 9.077499e-25 8.056196e-25
1.618938e+03 9.919274e-25 1.010982e-24 9.212451e-25 8.225306e-25
1.618969e+03 9.649054e-25 1.027533e-24 8.643976e-25 8.104324e-25
1.619000e+03 9.690399e-25 9.473745e-25 9.199227e-25 8.288983e-25
1.619031e+03 9.487430e-25 9.705337e-25 9.648981e-25 8.398168e-25
1.619062e+03 9.248612e-25 9.829693e-25 9.354202e-25 8.838105e-25
1.619094e+03 8.943657e-25 1.006271e-24 9.379767e-25 9.087044e-25
1.619125e+03 8.979171e-25 9.925206e-25 1.007559e-24 8.766340e-25
1.619156e+03 8.790997e-25 9.280116e-25 1.052963e-24 8.819143e-25
1.619188e+03 8.492226e-25 9.327508e-25 1.055724e-24 8.755932e-25
1.619219e+03 8.599749e-25 9.370994e-25 1.073167e-24 8.756632e-25
1.619250e+03 8.601843e-25 9.310576e-25 1.043034e-24 8.979133e-25
1.619281e+03 8.295000e-25 9.229258e-25 1.068728e-24 9.047176e-25
1.619312e+03 8.341289e-25 8.870626e-25 1.097023e-24 9.241310e-25
1.619344e+03 8.091302e-25 9.237760e-25 1.147438e-24 9.424910e-25
1.619375e+03 7.816166e-25 9.459603e-25 1.188568e-24 9.321021e-25
1.619406e+03 7.809883e-25 9.459292e-25 1.128428e-24 9.446217e-25
1.619438e+03 7.848891e-25 9.612760e-25 1.111957e-24 1.002828e-24
1.619469e+03 7.905407e-25 1.000135e-24 1.095177e-24 1.003491e-24
1.619500e+03 7.721079e-25 9.917601e-25 1.049027e-24 1.059339e-24
1.619531e+03 7.518800e-25 1.060238e-24 1.041531e-24 1.108150e-24
1.619562e+03 7.614704e-25 1.055911e-24 9.616110e-25 1.191878e-24
1.619594e+03 7.463941e-25 1.049178e-24 9.665298e-25 1.290037e-24
1.619625e+03 7.718424e-25 1.038941e-24 9.265994e-25 1.241238e-24
1.619656e+03 7.305625e-25 9.504135e-25 9.081177e-25 1.273311e-24
1.619688e+03 7.663348e-25 9.958451e-25 9.220019e-25 1.283822e-24
1.619719e+03 7.625538e-25 9.986433e-25 9.457961e-25 1.334419e-24
1.619750e+03 7.519234e-25 9.314506e-25 9.302008e-25 1.305077e-24
1.619781e+03 7.333641e-25 8.909747e-25 9.523314e-25 1.286787e-24
1.619812e+03 7.234449e-25 9.227610e-25 8.903096e-25 1.272264e-24
1.619844e+03 7.480641e-25 9.675252e-25 9.380356e-25 1.334922e-24
1.619875e+03 7.366475e-25 9.670492e-25 9.493563e-25 1.281062e-24
1.619906e+03 7.497870e-25 9.811538e-25 8.833160e-25 1.262106e-24
1.619938e+03 7.692876e-25 9.593394e-25 8.573989e-25 1.279857e-24
1.619969e+03 7.813898e-25 9.412987e-25 8.967265e-25 1.301004e-24
1.620000e+03 7.760062e-25 9.706490e-25 8.576939e-25 1.254861e-24
1.620031e+03 7.575905e-25 9.649344e-25 8.534566e-25 1.166776e-24
1.620062e+03 7.740815e-25 9.518060e-25 8.865394e-25 1.146719e-24
1.620094e+03 8.226814e-25 9.244421e-25 8.633515e-25 1.185055e-24
1.620125e+03 8.426445e-25 9.010419e-25 8.636991e-25 1.180313e-24
1.620156e+03 8.733767e-25 8.746154e-25 8.403924e-25 1.155922e-24
1.620188e+03 8.474281e-25 8.405117e-25 8.274875e-25 1.120120e-24
1.620219e+03 8.797722e-25 8.159509e-25 8.642716e-25 1.104546e-24
1.620250e+03 8.412420e-25 8.056292e-25 8.244367e-25 1.075117e-24
1.620281e+03 8.364692e-25 8.189567e-25 8.164944e-25 1.086171e-24
1.620312e+03 8.239607e-25 8.278752e-25 7.910671e-25 1.104881e-24
1.620344e+03 8.114664e-25 8.022434e-25 8.021774e-25 1.058140e-24
1.620375e+03 8.360214e-25 8.006538e-25 8.114034e-25 1.100072e-24
1.620406e+03 8.848493e-25 7.936779e-25 8.184868e-25 1.074237e-24
1.620438e+03 9.167131e-25 8.064871e-25 8.552761e-25 1.092609e-24
1.620469e+03 9.367246e-25 8.624567e-25 8.146293e-25 1.106740e-24
1.620500e+03 9.309238e-25 8.419562e-25 7.964207e-25 1.069456e-24
1.620531e+03 9.494712e-25 8.220671e-25 7.828128e-25 1.012097e-24
1.620562e+03 9.606349e-25 8.100693e-25 7.679978e-25 9.665621e-25
1.620594e+03 9.901358e-25 8.269736e-25 7.209779e-25 1.012450e-24
1.620625e+03 1.015416e-24 8.613537e-25 7.282713e-25 1.020995e-24
1.620656e+03 9.855611e-25 8.081769e-25 7.367185e-25 1.042007e-24
1.620688e+03 9.974481e-25 8.054040e-25 7.447276e-25 1.020398e-24
1.620719e+03 9.657068e-25 7.905770e-25 7.426438e-25 9.777087e-25
1.620750e+03 9.632523e-25 7.728254e-25 7.170533e-25 9.730498e-25
1.620781e+03 9.390648e-25 7.710036e-25 7.383639e-25 1.002888e-24
1.620812e+03 9.331900e-25 7.716409e-25 7.335222e-25 1.002814e-24
1.620844e+03 9.429789e-25 7.685388e-25 7.612110e-25 9.932792e-25
1.620875e+03 9.642454e-25 7.712187e-25 7.277720e-25 9.902835e-25
1.620906e+03 9.866747e-25 7.639971e-25 7.567810e-25 1.017034e-24
1.620938e+03 9.368603e-25 7.622878e-25 7.713299e-25 1.046958e-24
1.620969e+03 9.248640e-25 7.356473e-25 7.738688e-25 1.053821e-24
1.621000e+03 9.951802e-25 7.368060e-25 7.676566e-25 1.046128e-24
1.621031e+03 1.023811e-24 7.478156e-25 7.870583e-25 1.081632e-24
1.621062e+03 1.034667e-24 7.765852e-25 7.927428e-25 1.136078e-24
1.621094e+03 9.523413e-25 7.640422e-25 8.161687e-25 1.108153e-24
1.621125e+03 9.500212e-25 7.726493e-25 8.047328e-25 1.152368e-24
1.621156e+03 9.328283e-25 7.767873e-25 8.048133e-25 1.088031e-24
1.621188e+03 9.295112e-25 8.065203e-25 7.871119e-25 1.064139e-24
1.621219e+03 9.038544e-25 8.227264e-25 8.042438e-25 1.107238e-24
1.621250e+03 9.109430e-25 8.425096e-25 7.761259e-25 1.062787e-24
1.621281e+03 8.529114e-25 8.566291e-25 8.201293e-25 1.082624e-24
1.621312e+03 8.013890e-25 8.319220e-25 7.856517e-25 1.072250e-24
1.621344e+03 8.304350e-25 8.592281e-25 7.773511e-25 1.119921e-24
1.621375e+03 7.770062e-25 8.393917e-25 8.064639e-25 1.113015e-24
1.621406e+03 7.659055e-25 8.842766e-25 8.306105e-25 1.175484e-24
1.621438e+03 7.454567e-25 9.043361e-25 8.383550e-25 1.125073e-24
1.621469e+03 7.427983e-25 9.302574e-25 8.237490e-25 1.182219e-24
1.621500e+03 7.317366e-25 9.471496e-25 8.056118e-25 1.160468e-24
1.621531e+03 7.679627e-25 9.229375e-25 8.305248e-25 1.249641e-24
1.621562e+03 7.532515e-25 8.887685e-25 8.863951e-25 1.230936e-24
1.621594e+03 7.402401e-25 8.815647e-25 9.041839e-25 1.181619e-24
1.621625e+03 7.153323e-25 8.949513e-25 9.225932e-25 1.193959e-24
1.621656e+03 7.260112e-25 9.329063e-25 9.399273e-25 1.241206e-24
1.621688e+03 7.081729e-25 9.116128e-25 9.150656e-25 1.251278e-24
1.621719e+03 6.976967e-25 8.852716e-25 9.189297e-25 1.310468e-24
1.621750e+03 7.083050e-25 9.181424e-25 9.150455e-25 1.343578e-24
1.621781e+03 7.475539e-25 9.000042e-25 8.839045e-25 1.376636e-24
1.621812e+03 7.292618e-25 9.589363e-25 8.207352e-25 1.419182e-24
1.621844e+03 7.107539e-25 9.728481e-25 8.299007e-25 1.265560e-24
1.621875e+03 7.166019e-25 9.680580e-25 8.155410e-25 1.297724e-24
1.621906e+03 7.064788e-25 9.893728e-25 7.967632e-25 1.337781e-24
1.621938e+03 7.034989e-25 9.823335e-25 8.131649e-25 1.329205e-24
1.621969e+03 7.498115e-25 1.016516e-24 7.877637e-25 1.373187e-24
1.622000e+03 7.591915e-25 1.048605e-24 7.919434e-25 1.416223e-24
1.622031e+03 7.528110e-25 1.038252e-24 7.977848e-25 1.458881e-24
1.622062e+03 7.248691e-25 1.055538e-24 7.983806e-25 1.400955e-24
1.622094e+03 7.093425e-25 1.027591e-24 7.618936e-25 1.360731e-24
1.622125e+03 7.095640e-25 1.119198e-24 7.715115e-25 1.331985e-24
1.622156e+03 7.211823e-25 1.169830e-24 7.777523e-25 1.427702e-24
1.622188e+03 7.118969e-25 1.163161e-24 7.796849e-25 1.439800e-24
1.622219e+03 7.319767e-25 1.179894e-24 8.260330e-25 1.504705e-24
1.622250e+03 7.525054e-25 1.153300e-24 8.128995e-25 1.426807e-24
1.622281e+03 7.515170e-25 1.183292e-24 7.972289e-25 1.364651e-24
1.622312e+03 7.420290e-25 1.193037e-24 7.581274e-25 1.408980e-24
1.622344e+03 7.412276e-25 1.181295e-24 8.082707e-25 1.420271e-24
1.622375e+03 7.448935e-25 1.160386e-24 8.128687e-25 1.325385e-24
1.622406e+03 7.770919e-25 1.143420e-24 8.148254e-25 1.291424e-24
1.622438e+03 7.946733e-25 1.119202e-24 8.190530e-25 1.225901e-24
1.622469e+03 8.078279e-25 1.107265e-24 8.284128e-25 1.242224e-24
1.622500e+03 7.788553e-25 1.127218e-24 8.196425e-25 1.212484e-24
1.622531e+03 7.661973e-25 1.126048e-24 8.308098e-25 1.078212e-24
1.622562e+03 8.358149e-25 1.114733e-24 7.935121e-25 1.111496e-24
1.622594e+03 8.550654e-25 1.147729e-24 7.861752e-25 1.046860e-24
1.622625e+03 8.260568e-25 1.119017e-24 7.643990e-25 1.103066e-24
1.622656e+03 8.240394e-25 1.022324e-24 8.175555e-25 1.033906e-24
1.622688e+03 8.571686e-25 1.066356e-24 8.753290e-25 9.591730e-25
1.622719e+03 8.415201e-25 1.042001e-24 8.576352e-25 1.022312e-24
1.622750e+03 9.206191e-25 1.018960e-24 7.869850e-25 1.034522e-24
1.622781e+03 9.221459e-25 1.018220e-24 7.943942e-25 1.081923e-24
1.622812e+03 8.666362e-25 1.014984e-24 7.919934e-25 1.040472e-24
1.622844e+03 9.113908e-25 1.015100e-24 7.904246e-25 1.043409e-24
1.622875e+03 8.946677e-25 1.030909e-24 8.060632e-25 1.026852e-24
1.622906e+03 8.547335e-25 1.022107e-24 7.695261e-25 1.069756e-24
1.622938e+03 8.551414e-25 9.830575e-25 7.946901e-25 1.065535e-24
1.622969e+03 8.929352e-25 1.049834e-24 8.295980e-25 1.136621e-24
1.623000e+03 7.982119e-25 1.071245e-24 8.204558e-25 1.130243e-24
1.623031e+03 8.189772e-25 1.111455e-24 7.791516e-25 1.154062e-24
1.623062e+03 8.242041e-25 1.095070e-24 7.768861e-25 1.199430e-24
1.623094e+03 8.472673e-25 1.092902e-24 7.702951e-25 1.225605e-24
1.623125e+03 8.318932e-25 1.068771e-24 7.495706e-25 1.206420e-24
1.623156e+03 8.182538e-25 1.113024e-24 7.201130e-25 1.222742e-24
1.623188e+03 8.629830e-25 1.143676e-24 7.261745e-25 1.211502e-24
1.623219e+03 8.718030e-25 1.166853e-24 7.368043e-25 1.218903e-24
1.623250e+03 8.043433e-25 1.172789e-24 7.565278e-25 1.194368e-24
1.623281e+03 8.110687e-25 1.115987e-24 7.885656e-25 1.191438e-24
1.623312e+03 8.334293e-25 1.092701e-24 8.103142e-25 1.235263e-24
1.623344e+03 7.627414e-25 1.083371e-24 8.685243e-25 1.229327e-24
1.623375e+03 7.671066e-25 1.018777e-24 9.529815e-25 1.193643e-24
1.623406e+03 7.801694e-25 9.447170e-25 9.166787e-25 1.175721e-24
1.623438e+03 7.840099e-25 8.922901e-25 9.162615e-25 1.138450e-24
1.623469e+03 7.946801e-25 8.769126e-25 9.366421e-25 1.147554e-24
1.623500e+03 8.165520e-25 8.524476e-25 9.435736e-25 1.196813e-24
1.623531e+03 8.546652e-25 8.607301e-25 9.920421e-25 1.182494e-24
1.623562e+03 8.531774e-25 9.078466e-25 9.983373e-25 1.146021e-24
1.623594e+03 8.745462e-25 8.997912e-25 9.383578e-25 1.164249e-24
1.623625e+03 8.295152e-25 8.781501e-25 9.175914e-25 1.081099e-24
1.623656e+03 8.783733e-25 9.290222e-25 8.780198e-25 1.038401e-24
1.623688e+03 8.350330e-25 9.382270e-25 8.587056e-25 9.384016e-25
1.623719e+03 8.197958e-25 9.832115e-25 8.380677e-25 9.932450e-25
1.623750e+03 8.261042e-25 9.758781e-25 8.843212e-25 1.082915e-24
1.623781e+03 8.441807e-25 9.873881e-25 8.996545e-25 1.062767e-24
1.623812e+03 8.310537e-25 1.023231e-24 8.311514e-25 1.144217e-24
1.623844e+03 7.847127e-25 1.019542e-24 7.726577e-25 1.116203e-24
1.623875e+03 7.539023e-25 1.044969e-24 7.529133e-25 1.193538e-24
1.623906e+03 7.583622e-25 1.101925e-24 7.672523e-25 1.201992e-24
1.623938e+03 7.373447e-25 1.120763e-24 7.750610e-25 1.166733e-24
1.623969e+03 7.495939e-25 1.050981e-24 8.131986e-25 1.092956e-24
1.624000e+03 7.581343e-25 1.024127e-24 8.206592e-25 1.129224e-24
1.624031e+03 7.326491e-25 1.067944e-24 8.742107e-25 1.110130e-24
1.624062e+03 7.223149e-25 1.075248e-24 8.940322e-25 1.129126e-24
1.624094e+03 7.316689e-25 1.063026e-24 9.250620e-25 1.151991e-24
1.624125e+03 7.176339e-25 1.084326e-24 8.700875e-25 1.204613e-24
1.624156e+03 6.814937e-25 1.065072e-24 8.456359e-25 1.255685e-24
1.624188e+03 6.926271e-25 1.079623e-24 8.568541e-25 1.271802e-24
1.624219e+03 6.819297e-25 1.040810e-24 9.182564e-25 1.313848e-24
1.624250e+03 6.942420e-25 9.986436e-25 9.313770e-25 1.230053e-24
1.624281e+03 7.198236e-25 1.000304e-24 9.510485e-25 1.193834e-24
1.624312e+03 7.384578e-25 1.041959e-24 9.744600e-25 1.184503e-24
1.624344e+03 7.637131e-25 1.032249e-24 9.433524e-25 1.153628e-24
1.624375e+03 8.214359e-25 1.032573e-24 1.000720e-24 1.109051e-24
1.624406e+03 8.488598e-25 1.017581e-24 1.046748e-24 1.093675e-24
1.624438e+03 8.222771e-25 9.206090e-25 1.066880e-24 1.062023e-24
1.624469e+03 8.989531e-25 8.998463e-25 1.105707e-24 1.073607e-24
1.624500e+03 8.515636e-25 8.919500e-25 1.108359e-24 1.013856e-24
1.624531e+03 8.128520e-25 8.968633e-25 1.142502e-24 1.032981e-24
1.624562e+03 8.291750e-25 8.529021e-25 1.132870e-24 1.011471e-24
1.624594e+03 8.425517e-25 8.570046e-25 1.131030e-24 1.006620e-24
1.624625e+03 8.498133e-25 8.740044e-25 1.183378e-24 1.035877e-24
1.624656e+03 8.598599e-25 8.933385e-25 1.223836e-24 1.034409e-24
1.624688e+03 8.326390e-25 8.889680e-25 1.181270e-24 9.989149e-25
1.624719e+03 8.422970e-25 8.952845e-25 1.131420e-24 9.698183e-25
1.624750e+03 8.794694e-25 9.319216e-25 1.128359e-24 9.186932e-25
1.624781e+03 8.161012e-25 9.513391e-25 1.104165e-24 8.994247e-25
1.624812e+03 8.677051e-25 9.792180e-25 1.117136e-24 9.072301e-25
1.624844e+03 8.558716e-25 9.992669e-25 1.007278e-24 8.804701e-25
1.624875e+03 8.346876e-25 1.046773e-24 1.032745e-24 8.772419e-25
1.624906e+03 7.914105e-25 1.103516e-24 1.092571e-24 8.934046e-25
1.624938e+03 7.741551e-25 1.135970e-24 1.125592e-24 8.549233e-25
1.624969e+03 8.021796e-25 1.200836e-24 1.165719e-24 8.362633e-25
1.625000e+03 7.859877e-25 1.155230e-24 1.144752e-24 8.442405e-25
1.625031e+03 7.796074e-25 1.071902e-24 1.156038e-24 8.669216e-25
1.625062e+03 7.898874e-25 1.074970e-24 1.236823e-24 8.586313e-25
1.625094e+03 8.014824e-25 1.056533e-24 1.254227e-24 8.581792e-25
1.625125e+03 7.877344e-25 1.087363e-24 1.315927e-24 9.310343e-25
1.625156e+03 7.991313e-25 1.129679e-24 1.303560e-24 9.821967e-25
1.625188e+03 8.066296e-25 1.116201e-24 1.300679e-24 9.408306e-25
1.625219e+03 8.207920e-25 1.051303e-24 1.324381e-24 8.766523e-25
1.625250e+03 7.972628e-25 1.026289e-24 1.342301e-24 8.747054e-25
1.625281e+03 8.081001e-25 9.696863e-25 1.454560e-24 8.002954e-25
1.625312e+03 8.499023e-25 1.031559e-24 1.485087e-24 8.319069e-25
1.625344e+03 8.539042e-25 9.954192e-25 1.547387e-24 7.763140e-25
1.625375e+03 8.550971e-25 9.799352e-25 1.549861e-24 7.905894e-25
1.625406e+03 8.593255e-25 9.817539e-25 1.552583e-24 7.952518e-25
1.625438e+03 8.624280e-25 1.065191e-24 1.523082e-24 8.401485e-25
1.625469e+03 8.809857e-25 1.041246e-24 1.469764e-24 8.138171e-25
1.625500e+03 8.574222e-25 1.074475e-24 1.436739e-24 8.136747e-25
1.625531e+03 8.841401e-25 1.068851e-24 1.433092e-24 8.330318e-25
1.625562e+03 8.707498e-25 1.090387e-24 1.426994e-24 7.954891e-25
1.625594e+03 8.978881e-25 1.092099e-24 1.386271e-24 7.925183e-25
1.625625e+03 9.505132e-25 1.049541e-24 1.380537e-24 7.868078e-25
1.625656e+03 9.433537e-25 1.083754e-24 1.382534e-24 7.884275e-25
1.625688e+03 9.659879e-25 1.145470e-24 1.419524e-24 7.651179e-25
1.625719e+03 9.013726e-25 1.162197e-24 1.409346e-24 7.641977e-25
1.625750e+03 8.480937e-25 1.126606e-24 1.351072e-24 7.923271e-25
1.625781e+03 8.341203e-25 1.046942e-24 1.438692e-24 8.201946e-25
1.625812e+03 7.910607e-25 1.000170e-24 1.410169e-24 8.266802e-25
1.625844e+03 7.373841e-25 1.012504e-24 1.387160e-24 8.471470e-25
1.625875e+03 7.133666e-25 1.057613e-24 1.333551e-24 8.773542e-25
1.625906e+03 7.140701e-25 1.077889e-24 1.291621e-24 8.624085e-25
1.625938e+03 7.031532e-25 1.100767e-24 1.233523e-24 8.375207e-25
1.625969e+03 7.047161e-25 1.164249e-24 1.215884e-24 8.516397e-25
1.626000e+03 7.380330e-25 1.222182e-24 1.134423e-24 8.811205e-25
1.626031e+03 7.443782e-25 1.322471e-24 1.138774e-24 8.843390e-25
1.626062e+03 7.752170e-25 1.343506e-24 1.139315e-24 8.483948e-25
1.626094e+03 8.007499e-25 1.305470e-24 1.090599e-24 8.347387e-25
1.626125e+03 7.987716e-25 1.251949e-24 1.079135e-24 8.359641e-25
1.626156e+03 8.154539e-25 1.199820e-24 1.053639e-24 8.228236e-25
1.626188e+03 8.788358e-25 1.208853e-24 1.118049e-24 8.415279e-25
1.626219e+03 8.446779e-25 1.165167e-24 1.145892e-24 8.744824e-25
1.626250e+03 8.698720e-25 1.143735e-24 1.136839e-24 9.264955e-25
1.626281e+03 8.597844e-25 1.098639e-24 1.128701e-24 8.993406e-25
1.626312e+03 8.535596e-25 1.115389e-24 1.221334e-24 9.230142e-25
1.626344e+03 8.542881e-25 1.079641e-24 1.174833e-24 9.514006e-25
1.626375e+03 9.198539e-25 1.112412e-24 1.122825e-24 9.446101e-25
1.626406e+03 9.477148e-25 1.020681e-24 1.081044e-24 9.440148e-25
1.626438e+03 9.084786e-25 1.015245e-24 1.023829e-24 9.416047e-25
1.626469e+03 9.184692e-25 1.004746e-24 1.006865e-24 9.522307e-25
1.626500e+03 8.938522e-25 1.026336e-24 1.014796e-24 9.930978e-25
1.626531e+03 8.821365e-25 9.958096e-25 1.007040e-24 9.840381e-25
1.626562e+03 8.753422e-25 9.746706e-25 9.441244e-25 9.931811e-25
1.626594e+03 8.936297e-25 9.483431e-25 8.968859e-25 9.872059e-25
1.626625e+03 9.386955e-25 9.078968e-25 8.954878e-25 9.634799e-25
1.626656e+03 9.241827e-25 8.882049e-25 8.721336e-25 9.759159e-25
1.626688e+03 9.008892e-25 8.835833e-25 8.645080e-25 9.878375e-25
1.626719e+03 8.976414e-25 8.962025e-25 8.471724e-25 1.028566e-24
1.626750e+03 8.753285e-25 9.351648e-25 8.396632e-25 1.049665e-24
1.626781e+03 8.525470e-25 8.845014e-25 8.628484e-25 1.060124e-24
1.626812e+03 9.015281e-25 9.227321e-25 8.615186e-25 1.108365e-24
1.626844e+03 9.195129e-25 9.176088e-25 8.454663e-25 1.116700e-24
1.626875e+03 9.019050e-25 8.465602e-25 8.240027e-25 1.085116e-24
1.626906e+03 9.062401e-25 7.920986e-25 8.343821e-25 1.052188e-24
1.626938e+03 9.392048e-25 8.185938e-25 8.442501e-25 1.126402e-24
1.626969e+03 1.047900e-24 8.252570e-25 8.777755e-25 1.171071e-24
1.627000e+03 1.030033e-24 8.282132e-25 9.216401e-25 1.124396e-24
1.627031e+03 1.043647e-24 8.397096e-25 9.437177e-25 1.121897e-24
1.627062e+03 9.937305e-25 8.669778e-25 9.732640e-25 1.047906e-24
1.627094e+03 1.026757e-24 9.230910e-25 9.510983e-25 1.050029e-24
1.627125e+03 1.021926e-24 9.084912e-25 9.942319e-25 1.016319e-24
1.627156e+03 1.020212e-24 8.637111e-25 9.401872e-25 1.035080e-24
1.627188e+03 1.036669e-24 8.810376e-25 9.370573e-25 1.041420e-24
1.627219e+03 1.069433e-24 9.327458e-25 9.500821e-25 1.023226e-24
1.627250e+03 1.020861e-24 1.001276e-24 9.020380e-25 9.968177e-25
1.627281e+03 1.045315e-24 1.046978e-24 9.743185e-25 9.697042e-25
1.627312e+03 1.139532e-24 9.973234e-25 9.692811e-25 9.339050e-25
1.627344e+03 1.184929e-24 9.720571e-25 9.680144e-25 8.681999e-25
1.627375e+03 1.214545e-24 1.017650e-24 9.889748e-25 8.671115e-25
1.627406e+03 1.197184e-24 9.715757e-25 9.595429e-25 8.791409e-25
1.627438e+03 1.196678e-24 9.411328e-25 9.760806e-25 8.950611e-25
1.627469e+03 1.236392e-24 9.245728e-25 1.005942e-24 8.866315e-25
1.627500e+03 1.204144e-24 9.093070e-25 9.584328e-25 9.007204e-25
1.627531e+03 1.154212e-24 9.040656e-25 9.753905e-25 8.956254e-25
1.627562e+03 1.154810e-24 9.065884e-25 9.788974e-25 8.934041e-25
1.627594e+03 1.169433e-24 9.415700e-25 9.784086e-25 8.784140e-25
1.627625e+03 1.132636e-24 9.746455e-25 1.017096e-24 8.819070e-25
1.627656e+03 1.134414e-24 1.013567e-24 9.766356e-25 9.016048e-25
1.627688e+03 1.074233e-24 1.036211e-24 9.852199e-25 9.282697e-25
1.627719e+03 1.069590e-24 1.032820e-24 9.576245e-25 9.188799e-25
1.627750e+03 1.075987e-24 1.110191e-24 8.999349e-25 9.504724e-25
1.627781e+03 1.062137e-24 1.118287e-24 8.512908e-25 9.792917e-25
1.627812e+03 1.071827e-24 1.157451e-24 9.149081e-25 9.525985e-25
1.627844e+03 1.026999e-24 1.163349e-24 9.337796e-25 1.006194e-24
1.627875e+03 1.030838e-24 1.282722e-24 9.662763e-25 1.064552e-24
1.627906e+03 1.001628e-24 1.222557e-24 9.975809e-25 1.036764e-24
1.627938e+03 1.000500e-24 1.248003e-24 1.014910e-24 1.051817e-24
1.627969e+03 1.053387e-24 1.246133e-24 1.020132e-24 1.016739e-24
1.628000e+03 1.022926e-24 1.203234e-24 9.725645e-25 1.007598e-24
1.628031e+03 1.051490e-24 1.260278e-24 1.058437e-24 1.057934e-24
1.628062e+03 1.031069e-24 1.208152e-24 1.096587e-24 1.077684e-24
1.628094e+03 1.018987e-24 1.183936e-24 1.115313e-24 1.118396e-24
1.628125e+03 9.694982e-25 1.201811e-24 1.167015e-24 1.124227e-24
1.628156e+03 1.018624e-24 1.236725e-24 1.133846e-24 1.114983e-24
1.628188e+03 1.093054e-24 1.242611e-24 1.111486e-24 1.072937e-24
1.628219e+03 1.077578e-24 1.238654e-24 1.149982e-24 1.077289e-24
1.628250e+03 1.110556e-24 1.320977e-24 1.179358e-24 1.079393e-24
1.628281e+03 1.030706e-24 1.324131e-24 1.085521e-24 1.017423e-24
1.628312e+03 1.007143e-24 1.309509e-24 1.115135e-24 1.022905e-24
1.628344e+03 1.013901e-24 1.426736e-24 1.122166e-24 1.053712e-24
1.628375e+03 1.004551e-24 1.463161e-24 1.098117e-24 1.023509e-24
1.628406e+03 9.838395e-25 1.471481e-24 1.111614e-24 9.762192e-25
1.628438e+03 8.771066e-25 1.448571e-24 1.024286e-24 8.872483e-25
1.628469e+03 8.777509e-25 1.472352e-24 1.041458e-24 9.070200e-25
1.628500e+03 8.444073e-25 1.462543e-24 1.110168e-24 8.685206e-25
1.628531e+03 8.880207e-25 1.424420e-24 1.135373e-24 9.298931e-25
1.628562e+03 8.671876e-25 1.446342e-24 1.193171e-24 9.311689e-25
1.628594e+03 9.015223e-25 1.488221e-24 1.125094e-24 9.402358e-25
1.628625e+03 9.062272e-25 1.503005e-24 1.102519e-24 8.981846e-25
1.628656e+03 9.274170e-25 1.512361e-24 1.150212e-24 9.067750e-25
1.628688e+03 9.297953e-25 1.459514e-24 1.234205e-24 9.139717e-25
1.628719e+03 9.711804e-25 1.497689e-24 1.230437e-24 9.288844e-25
1.628750e+03 9.773824e-25 1.447823e-24 1.158394e-24 9.037838e-25
1.628781e+03 9.141230e-25 1.452432e-24 1.202047e-24 9.254386e-25
1.628812e+03 8.503885e-25 1.431663e-24 1.191997e-24 9.689375e-25
1.628844e+03 8.465251e-25 1.337676e-24 1.160515e-24 1.043793e-24
1.628875e+03 8.711072e-25 1.398133e-24 1.237912e-24 1.028557e-24
1.628906e+03 8.887289e-25 1.392803e-24 1.254340e-24 1.036690e-24
1.628938e+03 8.422992e-25 1.395545e-24 1.242481e-24 1.012818e-24
1.628969e+03 8.330004e-25 1.347041e-24 1.260672e-24 9.949564e-25
1.629000e+03 7.931417e-25 1.302453e-24 1.231095e-24 1.031471e-24
1.629031e+03 7.757210e-25 1.310305e-24 1.242317e-24 1.019839e-24
1.629062e+03 7.905596e-25 1.318683e-24 1.229203e-24 1.026513e-24
1.629094e+03 8.182953e-25 1.308944e-24 1.313311e-24 1.031992e-24
1.629125e+03 7.785927e-25 1.242776e-24 1.327983e-24 1.006525e-24
1.629156e+03 7.848561e-25 1.203629e-24 1.236512e-24 9.785329e-25
1.629188e+03 7.918556e-25 1.191431e-24 1.256870e-24 9.528913e-25
1.629219e+03 8.012999e-25 1.125339e-24 1.299906e-24 9.987436e-25
1.629250e+03 7.989597e-25 1.076117e-24 1.288811e-24 9.804414e-25
1.629281e+03 7.925866e-25 1.037931e-24 1.179585e-24 8.862586e-25
1.629312e+03 7.952562e-25 1.013340e-24 1.186656e-24 8.328765e-25
1.629344e+03 7.835264e-25 9.944380e-25 1.181692e-24 8.011372e-25
1.629375e+03 8.230371e-25 1.072326e-24 1.173404e-24 8.154521e-25
1.629406e+03 8.353857e-25 1.120585e-24 1.200330e-24 8.252372e-25
1.629438e+03 8.191654e-25 1.067511e-24 1.171310e-24 8.448531e-25
1.629469e+03 8.412897e-25 1.114406e-24 1.199507e-24 8.320655e-25
1.629500e+03 8.608099e-25 1.072246e-24 1.194289e-24 8.118371e-25
1.629531e+03 8.950321e-25 1.069346e-24 1.216599e-24 8.044112e-25
1.629562e+03 8.742471e-25 1.045535e-24 1.242375e-24 8.229618e-25
1.629594e+03 9.064104e-25 1.000222e-24 1.218202e-24 8.357599e-25
1.629625e+03 8.653324e-25 1.012255e-24 1.190893e-24 8.752731e-25
1.629656e+03 8.211622e-25 1.010231e-24 1.190619e-24 8.626592e-25
1.629688e+03 7.889891e-25 1.047507e-24 1.111595e-24 8.853605e-25
1.629719e+03 7.992692e-25 9.885883e-25 1.100985e-24 8.778218e-25
1.629750e+03 8.230744e-25 9.525983e-25 1.139588e-24 8.921814e-25
1.629781e+03 8.360798e-25 9.657858e-25 1.054006e-24 8.863008e-25
1.629812e+03 8.495401e-25 9.066253e-25 1.069862e-24 8.578120e-25
1.629844e+03 9.124573e-25 9.243169e-25 1.056061e-24 8.768084e-25
1.629875e+03 9.249771e-25 8.718364e-25 1.007558e-24 8.695590e-25
1.629906e+03 9.673914e-25 8.287743e-25 1.060873e-24 9.024233e-25
1.629938e+03 9.541459e-25 8.162008e-25 1.045096e-24 8.880450e-25
1.629969e+03 1.015609e-24 8.233040e-25 9.966841e-25 9.205814e-25
1.630000e+03 9.829761e-25 8.551883e-25 1.024815e-24 9.085865e-25
1.630031e+03 9.661141e-25 8.258515e-25 9.392074e-25 8.704176e-25
1.630062e+03 9.651864e-25 7.916031e-25 9.173548e-25 8.636593e-25
1.630094e+03 9.246325e-25 8.039998e-25 9.410287e-25 9.064038e-25
1.630125e+03 9.020795e-25 7.994788e-25 9.254946e-25 9.303127e-25
1.630156e+03 9.443671e-25 7.830311e-25 9.198489e-25 9.197798e-25
1.630188e+03 9.316557e-25 7.308612e-25 8.864738e-25 9.213978e-25
1.630219e+03 9.501374e-25 7.096243e-25 8.854722e-25 9.548521e-25
1.630250e+03 1.019610e-24 7.131258e-25 8.516698e-25 9.757047e-25
1.630281e+03 1.108942e-24 7.437224e-25 8.436918e-25 9.174168e-25
1.630312e+03 1.021576e-24 7.915371e-25 8.634911e-25 8.680324e-25
1.630344e+03 1.059056e-24 8.023449e-25 8.095107e-25 8.735804e-25
1.630375e+03 1.090835e-24 7.713310e-25 7.895636e-25 8.387153e-25
1.630406e+03 1.098478e-24 7.463498e-25 8.094349e-25 8.650287e-25
1.630438e+03 1.036845e-24 7.301949e-25 8.146575e-25 8.430396e-25
1.630469e+03 1.068170e-24 7.153885e-25 8.278496e-25 7.886267e-25
1.630500e+03 1.098813e-24 7.240377e-25 8.354962e-25 8.095435e-25
1.630531e+03 1.033807e-24 7.261222e-25 8.310494e-25 8.090318e-25
1.630562e+03 1.032246e-24 7.265792e-25 7.846127e-25 8.155310e-25
1.630594e+03 1.100533e-24 7.489644e-25 7.734846e-25 8.328174e-25
1.630625e+03 1.176097e-24 7.662649e-25 8.126343e-25 8.650904e-25
1.630656e+03 1.190837e-24 7.396365e-25 8.141323e-25 8.632187e-25
1.630688e+03 1.087035e-24 7.837161e-25 7.979068e-25 8.337230e-25
1.630719e+03 1.122912e-24 7.990344e-25 7.774232e-25 8.461152e-25
1.630750e+03 1.134570e-24 8.148698e-25 8.308577e-25 9.142301e-25
1.630781e+03 1.053187e-24 8.355718e-25 8.334927e-25 9.087586e-25
1.630812e+03 9.815380e-25 8.322752e-25 8.083074e-25 9.041178e-25
1.630844e+03 9.200570e-25 8.178183e-25 8.071656e-25 9.365555e-25
1.630875e+03 9.353825e-25 7.886568e-25 7.963798e-25 9.106880e-25
1.630906e+03 9.345556e-25 7.927019e-25 8.031305e-25 8.646057e-25
1.630938e+03 9.530331e-25 8.051247e-25 7.928290e-25 8.722219e-25
1.630969e+03 8.971080e-25 8.358134e-25 7.730446e-25 8.315401e-25
1.631000e+03 8.313062e-25 8.779302e-25 7.743726e-25 8.204518e-25
1.631031e+03 8.072313e-25 9.154723e-25 7.591529e-25 7.993562e-25
1.631062e+03 8.241806e-25 9.213994e-25 7.794601e-25 7.837279e-25
1.631094e+03 8.886874e-25 9.095920e-25 8.188726e-25 7.840383e-25
1.631125e+03 9.088728e-25 8.630839e-25 8.345037e-25 8.106827e-25
1.631156e+03 9.656444e-25 8.193137e-25 8.357458e-25 8.190695e-25
1.631188e+03 9.638557e-25 8.221558e-25 8.361251e-25 7.925305e-25
1.631219e+03 9.815929e-25 8.299628e-25 8.278441e-25 8.478234e-25
1.631250e+03 9.708667e-25 8.422892e-25 8.491338e-25 8.873374e-25
1.631281e+03 9.906956e-25 8.448760e-25 8.286672e-25 9.574092e-25
1.631312e+03 9.057350e-25 8.012250e-25 8.652122e-25 9.608739e-25
1.631344e+03 8.726579e-25 8.440893e-25 9.251277e-25 9.937966e-25
1.631375e+03 8.600844e-25 9.071285e-25 8.877328e-25 9.915671e-25
1.631406e+03 8.917955e-25 8.985662e-25 8.932335e-25 9.899565e-25
1.631438e+03 8.987832e-25 8.698528e-25 8.985761e-25 1.042657e-24
1.631469e+03 9.283785e-25 8.517851e-25 8.359352e-25 1.022878e-24
1.631500e+03 9.704955e-25 8.600212e-25 9.042691e-25 1.008647e-24
1.631531e+03 9.845274e-25 8.878454e-25 1.001384e-24 1.067275e-24
1.631562e+03 1.030573e-24 8.627174e-25 1.010375e-24 1.027941e-24
1.631594e+03 1.128421e-24 8.827032e-25 1.003139e-24 1.000166e-24
1.631625e+03 1.065283e-24 8.713065e-25 9.820687e-25 1.004998e-24
1.631656e+03 1.055935e-24 9.168394e-25 1.011537e-24 1.021804e-24
1.631688e+03 1.054782e-24 9.722857e-25 9.862416e-25 1.023505e-24
1.631719e+03 1.010263e-24 1.002145e-24 9.726795e-25 1.029379e-24
1.631750e+03 1.013862e-24 9.180611e-25 9.710689e-25 1.092116e-24
1.631781e+03 1.099881e-24 8.999742e-25 9.445442e-25 1.125156e-24
1.631812e+03 1.050218e-24 8.982425e-25 1.051840e-24 1.134138e-24
1.631844e+03 1.006556e-24 9.353483e-25 1.122138e-24 1.188480e-24
1.631875e+03 1.033366e-24 1.042953e-24 1.128805e-24 1.090376e-24
1.631906e+03 1.073340e-24 1.116338e-24 1.162552e-24 1.142688e-24
1.631938e+03 1.049533e-24 1.154943e-24 1.088873e-24 1.243465e-24
1.631969e+03 1.029111e-24 1.138128e-24 1.124696e-24 1.212042e-24
1.632000e+03 1.033782e-24 1.098576e-24 1.149359e-24 1.273032e-24
1.632031e+03 9.566946e-25 1.044511e-24 1.165822e-24 1.197022e-24
1.632062e+03 9.214888e-25 9.747678e-25 1.202682e-24 1.168732e-24
1.632094e+03 9.254662e-25 1.009553e-24 1.196086e-24 1.072433e-24
1.632125e+03 9.691485e-25 1.085621e-24 1.189570e-24 1.134618e-24
1.632156e+03 1.025054e-24 1.020545e-24 1.222322e-24 1.097201e-24
1.632188e+03 1.074956e-24 1.026509e-24 1.209749e-24 1.041983e-24
1.632219e+03 1.049962e-24 1.056852e-24 1.182914e-24 9.795897e-25
1.632250e+03 1.093527e-24 1.021305e-24 1.152296e-24 9.831297e-25
1.632281e+03 1.132171e-24 1.052728e-24 1.091882e-24 1.013360e-24
1.632312e+03 1.154000e-24 1.035705e-24 1.046354e-24 1.033005e-24
1.632344e+03 1.091904e-24 1.047839e-24 1.090686e-24 1.039893e-24
1.632375e+03 1.063770e-24 1.112597e-24 1.078015e-24 1.065187e-24
1.632406e+03 1.006603e-24 1.121891e-24 1.136478e-24 1.128492e-24
1.632438e+03 1.012346e-24 1.022860e-24 1.089810e-24 1.218547e-24
1.632469e+03 1.078092e-24 9.891246e-25 1.039878e-24 1.256824e-24
1.632500e+03 1.114634e-24 9.693852e-25 1.037547e-24 1.248898e-24
1.632531e+03 1.131325e-24 9.697426e-25 9.679222e-25 1.315464e-24
1.632562e+03 1.047520e-24 1.032069e-24 8.920146e-25 1.274124e-24
1.632594e+03 1.060876e-24 1.089397e-24 8.822342e-25 1.264496e-24
1.632625e+03 1.091870e-24 1.101960e-24 9.260576e-25 1.212576e-24
1.632656e+03 1.089607e-24 1.097126e-24 9.172269e-25 1.216136e-24
1.632688e+03 1.058399e-24 1.096419e-24 8.788973e-25 1.119649e-24
1.632719e+03 1.038661e-24 1.035194e-24 8.858567e-25 1.070258e-24
1.632750e+03 9.629837e-25 1.068309e-24 8.950720e-25 9.866480e-25
1.632781e+03 1.009576e-24 1.135279e-24 8.418171e-25 9.728640e-25
1.632812e+03 1.040457e-24 1.055406e-24 8.722442e-25 9.783562e-25
1.632844e+03 1.040017e-24 1.005421e-24 8.946799e-25 1.035917e-24
1.632875e+03 9.862207e-25 1.054878e-24 8.939611e-25 1.058687e-24
1.632906e+03 9.331292e-25 1.092238e-24 9.061303e-25 9.996740e-25
1.632938e+03 9.425427e-25 1.106711e-24 9.337891e-25 1.073699e-24
1.632969e+03 8.969950e-25 1.096766e-24 8.898360e-25 1.191925e-24
1.633000e+03 8.928720e-25 1.073850e-24 8.478081e-25 1.117726e-24
1.633031e+03 8.780839e-25 1.053621e-24 8.606391e-25 1.163004e-24
1.633062e+03 8.364059e-25 1.001948e-24 8.023591e-25 1.237066e-24
1.633094e+03 8.298404e-25 1.035887e-24 7.959792e-25 1.262497e-24
1.633125e+03 8.272361e-25 1.023982e-24 8.093877e-25 1.221201e-24
1.633156e+03 8.462642e-25 1.052945e-24 8.738849e-25 1.267464e-24
1.633188e+03 8.041426e-25 1.038144e-24 8.829167e-25 1.235617e-24
1.633219e+03 8.078871e-25 1.041279e-24 8.982218e-25 1.226984e-24
1.633250e+03 8.163656e-25 1.004543e-24 9.168812e-25 1.214937e-24
1.633281e+03 8.155063e-25 9.492989e-25 8.620878e-25 1.218352e-24
1.633312e+03 8.478547e-25 9.380638e-25 8.377975e-25 1.210320e-24
1.633344e+03 8.117800e-25 8.942354e-25 8.118071e-25 1.246397e-24
1.633375e+03 8.612208e-25 8.973035e-25 7.877658e-25 1.195468e-24
1.633406e+03 8.679623e-25 9.057490e-25 8.402898e-25 1.222347e-24
1.633438e+03 8.475973e-25 8.704503e-25 7.694990e-25 1.269572e-24
1.633469e+03 8.508473e-25 8.500986e-25 7.877429e-25 1.226618e-24
1.633500e+03 8.701504e-25 8.818325e-25 7.775602e-25 1.283404e-24
1.633531e+03 8.487179e-25 9.329742e-25 7.773543e-25 1.270785e-24
1.633562e+03 7.999741e-25 8.986256e-25 7.342451e-25 1.302745e-24
1.633594e+03 7.612106e-25 8.694327e-25 7.296114e-25 1.330668e-24
1.633625e+03 7.638975e-25 8.461690e-25 7.119865e-25 1.321743e-24
1.633656e+03 7.501441e-25 8.671751e-25 7.825516e-25 1.301171e-24
1.633688e+03 7.704048e-25 8.351316e-25 7.560372e-25 1.355435e-24
1.633719e+03 8.072569e-25 8.367528e-25 7.640140e-25 1.359653e-24
1.633750e+03 8.042264e-25 7.937046e-25 8.104535e-25 1.413033e-24
1.633781e+03 8.140749e-25 7.653981e-25 8.206242e-25 1.409448e-24
1.633812e+03 8.404596e-25 7.728987e-25 7.654556e-25 1.413311e-24
1.633844e+03 8.631985e-25 7.476638e-25 7.831033e-25 1.390164e-24
1.633875e+03 9.083064e-25 7.606359e-25 7.770979e-25 1.352833e-24
1.633906e+03 9.658937e-25 8.078461e-25 8.093695e-25 1.258067e-24
1.633938e+03 9.202673e-25 8.111556e-25 8.427744e-25 1.239650e-24
1.633969e+03 8.683990e-25 8.365455e-25 8.521205e-25 1.296607e-24
1.634000e+03 8.628140e-25 8.732742e-25 9.104221e-25 1.226729e-24
1.634031e+03 8.613734e-25 8.379720e-25 9.574946e-25 1.256938e-24
1.634062e+03 8.344751e-25 8.233879e-25 1.026143e-24 1.224989e-24
1.634094e+03 7.922340e-25 8.443831e-25 1.014399e-24 1.173276e-24
1.634125e+03 7.709622e-25 8.631191e-25 1.005827e-24 1.229873e-24
1.634156e+03 7.650579e-25 8.847487e-25 1.094794e-24 1.239589e-24
1.634188e+03 7.561042e-25 9.125110e-25 1.141514e-24 1.233484e-24
1.634219e+03 8.090051e-25 9.301684e-25 1.107732e-24 1.286964e-24
1.634250e+03 7.815202e-25 9.335783e-25 1.149212e-24 1.277155e-24
1.634281e+03 7.937339e-25 9.920649e-25 1.080821e-24 1.297650e-24
1.634312e+03 7.788369e-25 9.730006e-25 1.067628e-24 1.344452e-24
1.634344e+03 8.261991e-25 9.333331e-25 1.027516e-24 1.333830e-24
1.634375e+03 8.319695e-25 9.071935e-25 9.772977e-25 1.336700e-24
1.634406e+03 7.992541e-25 8.948168e-25 1.022345e-24 1.283772e-24
1.634438e+03 8.332000e-25 8.832618e-25 1.021780e-24 1.246341e-24
1.634469e+03 8.080085e-25 8.845947e-25 1.007524e-24 1.324744e-24
1.634500e+03 7.933840e-25 9.583637e-25 9.779799e-25 1.294033e-24
1.634531e+03 8.173658e-25 9.911691e-25 1.065553e-24 1.226108e-24
1.634562e+03 8.428003e-25 1.005593e-24 1.028350e-24 1.215870e-24
1.634594e+03 8.461879e-25 9.842402e-25 1.007554e-24 1.224680e-24
1.634625e+03 8.108576e-25 9.718450e-25 9.184269e-25 1.196761e-24
1.634656e+03 8.359493e-25 9.534974e-25 9.254775e-25 1.205709e-24
1.634688e+03 7.936418e-25 9.734251e-25 8.865036e-25 1.206137e-24
1.634719e+03 7.827540e-25 1.013560e-24 8.977469e-25 1.179772e-24
1.634750e+03 7.641152e-25 1.033318e-24 9.014608e-25 1.166173e-24
1.634781e+03 7.547127e-25 1.030155e-24 8.821408e-25 1.147465e-24
1.634812e+03 7.931818e-25 1.047128e-24 8.879509e-25 1.083753e-24
1.634844e+03 7.532047e-25 1.012011e-24 9.028017e-25 1.125287e-24
1.634875e+03 7.863093e-25 9.890904e-25 9.057208e-25 1.120790e-24
1.634906e+03 8.011517e-25 1.040219e-24 9.687760e-25 1.038454e-24
1.634938e+03 8.070854e-25 1.105504e-24 9.392908e-25 9.931670e-25
1.634969e+03 8.085497e-25 1.074537e-24 9.288701e-25 9.691947e-25
1.635000e+03 8.353016e-25 1.038200e-24 9.289268e-25 9.372029e-25
1.635031e+03 8.723233e-25 1.022721e-24 9.796278e-25 9.236208e-25
1.635062e+03 9.160207e-25 1.073527e-24 9.264320e-25 8.809758e-25
1.635094e+03 8.912636e-25 1.062135e-24 9.137516e-25 8.940547e-25
1.635125e+03 9.190277e-25 9.608063e-25 8.352582e-25 9.041987e-25
1.635156e+03 9.108881e-25 9.895221e-25 8.687968e-25 9.277621e-25
1.635188e+03 8.689221e-25 9.993161e-25 8.679970e-25 9.254143e-25
1.635219e+03 8.872669e-25 1.060304e-24 9.057609e-25 8.799924e-25
1.635250e+03 9.336670e-25 1.062478e-24 9.456239e-25 8.399426e-25
1.635281e+03 9.493121e-25 1.027945e-24 9.663341e-25 8.117916e-25
1.635312e+03 1.009465e-24 1.044670e-24 9.907114e-25 8.045779e-25
1.635344e+03 9.970760e-25 1.023809e-24 9.618905e-25 7.889668e-25
1.635375e+03 9.424282e-25 1.012848e-24 9.630987e-25 8.388435e-25
1.635406e+03 9.671263e-25 1.021957e-24 9.577634e-25 8.262872e-25
1.635438e+03 1.026914e-24 9.917817e-25 9.326863e-25 7.813502e-25
1.635469e+03 1.022088e-24 9.762271e-25 9.096612e-25 7.791330e-25
1.635500e+03 1.072252e-24 9.521093e-25 9.084235e-25 7.914795e-25
1.635531e+03 1.061744e-24 9.634236e-25 8.486627e-25 8.183613e-25
1.635562e+03 1.043687e-24 9.747065e-25 8.129169e-25 8.655200e-25
1.635594e+03 1.009557e-24 9.795785e-25 7.993637e-25 8.431603e-25
1.635625e+03 1.028676e-24 9.703907e-25 7.874718e-25 8.165584e-25
1.635656e+03 1.053037e-24 9.733594e-25 7.797407e-25 8.237322e-25
1.635688e+03 1.007000e-24 9.372953e-25 8.138688e-25 8.098550e-25
1.635719e+03 1.041726e-24 8.839424e-25 7.953463e-25 8.262181e-25
1.635750e+03 1.008063e-24 8.658282e-25 8.163511e-25 8.153178e-25
1.635781e+03 1.045098e-24 8.948724e-25 8.361493e-25 7.864610e-25
1.635812e+03 1.027726e-24 8.787428e-25 8.217284e-25 7.811186e-25
1.635844e+03 1.000755e-24 8.727691e-25 8.178958e-25 7.893641e-25
1.635875e+03 1.055631e-24 8.731007e-25 7.988861e-25 7.856362e-25
1.635906e+03 1.021680e-24 8.797735e-25 7.958530e-25 7.895192e-25
1.635938e+03 1.005898e-24 8.663883e-25 7.926195e-25 7.823972e-25
1.635969e+03 1.021522e-24 8.515799e-25 8.064588e-25 7.887144e-25
1.636000e+03 9.938407e-25 8.546576e-25 7.391500e-25 7.974828e-25
1.636031e+03 9.690188e-25 8.548220e-25 7.684478e-25 7.917035e-25
1.636062e+03 9.799204e-25 8.611542e-25 7.552884e-25 8.089439e-25
1.636094e+03 1.016063e-24 8.196227e-25 7.945346e-25 8.128221e-25
1.636125e+03 1.023232e-24 8.233658e-25 7.965178e-25 8.178020e-25
1.636156e+03 1.032095e-24 8.161898e-25 7.878852e-25 8.112453e-25
1.636188e+03 1.040226e-24 7.771331e-25 7.756417e-25 8.242765e-25
1.636219e+03 1.028708e-24 7.797539e-25 7.544590e-25 8.162133e-25
1.636250e+03 9.991172e-25 8.007894e-25 7.501711e-25 8.340424e-25
1.636281e+03 1.008686e-24 7.466525e-25 7.483103e-25 8.894552e-25
1.636312e+03 1.011947e-24 7.487460e-25 7.334383e-25 9.226872e-25
1.636344e+03 9.931415e-25 7.568420e-25 7.224217e-25 9.142995e-25
1.636375e+03 9.901960e-25 7.437138e-25 7.175347e-25 9.573462e-25
1.636406e+03 9.604342e-25 7.186175e-25 7.010056e-25 9.717278e-25
1.636438e+03 1.006978e-24 7.355546e-25 7.182402e-25 9.992517e-25
1.636469e+03 9.701609e-25 7.467208e-25 7.300760e-25 1.072188e-24
1.636500e+03 9.620552e-25 7.528523e-25 7.273679e-25 1.157966e-24
1.636531e+03 9.224342e-25 7.200469e-25 7.515654e-25 1.154236e-24
1.636562e+03 9.697222e-25 7.310734e-25 7.642868e-25 1.150430e-24
1.636594e+03 8.968762e-25 7.800536e-25 7.976905e-25 1.213146e-24
1.636625e+03 9.107042e-25 7.720296e-25 8.334249e-25 1.204252e-24
1.636656e+03 9.269587e-25 7.584985e-25 8.501792e-25 1.261743e-24
1.636688e+03 9.405823e-25 7.328526e-25 8.147661e-25 1.261379e-24
1.636719e+03 9.145654e-25 7.456216e-25 8.157835e-25 1.339184e-24
1.636750e+03 8.863780e-25 7.682306e-25 8.571073e-25 1.389228e-24
1.636781e+03 8.330252e-25 7.673306e-25 8.293556e-25 1.402770e-24
1.636812e+03 8.110167e-25 7.807702e-25 8.344102e-25 1.409524e-24
1.636844e+03 8.374327e-25 7.562275e-25 8.131101e-25 1.354490e-24
1.636875e+03 8.470513e-25 7.368246e-25 8.097269e-25 1.324361e-24
1.636906e+03 8.896233e-25 7.623516e-25 8.072089e-25 1.282252e-24
1.636938e+03 9.350359e-25 7.440837e-25 8.089203e-25 1.348466e-24
1.636969e+03 9.315067e-25 7.539461e-25 8.054841e-25 1.317976e-24
1.637000e+03 9.493208e-25 7.281215e-25 8.048899e-25 1.221826e-24
1.637031e+03 1.022931e-24 7.102646e-25 7.991974e-25 1.221440e-24
1.637062e+03 1.083720e-24 7.102161e-25 8.114269e-25 1.239289e-24
1.637094e+03 1.038635e-24 6.976640e-25 8.034819e-25 1.262010e-24
1.637125e+03 1.051330e-24 7.196095e-25 7.923051e-25 1.323239e-24
1.637156e+03 1.154510e-24 7.409072e-25 8.151257e-25 1.337328e-24
1.637188e+03 1.185255e-24 7.545062e-25 8.538536e-25 1.324030e-24
1.637219e+03 1.190508e-24 7.634801e-25 8.417816e-25 1.327282e-24
1.637250e+03 1.162431e-24 7.714666e-25 8.201674e-25 1.288000e-24
1.637281e+03 1.151364e-24 7.764843e-25 8.547081e-25 1.286744e-24
1.637312e+03 1.237773e-24 7.804337e-25 8.348776e-25 1.288182e-24
1.637344e+03 1.210586e-24 7.827914e-25 8.250232e-25 1.235365e-24
1.637375e+03 1.169416e-24 7.916757e-25 8.261718e-25 1.214120e-24
1.637406e+03 1.193179e-24 7.770284e-25 8.727504e-25 1.155518e-24
1.637438e+03 1.226109e-24 7.949730e-25 8.540084e-25 1.119989e-24
1.637469e+03 1.211764e-24 7.902636e-25 9.247082e-25 1.132217e-24
1.637500e+03 1.265034e-24 7.949738e-25 8.887475e-25 1.117366e-24
1.637531e+03 1.265233e-24 7.915837e-25 8.832787e-25 1.089609e-24
1.637562e+03 1.184345e-24 8.052939e-25 8.840398e-25 1.063183e-24
1.637594e+03 1.209494e-24 8.356750e-25 8.571083e-25 1.021205e-24
1.637625e+03 1.272095e-24 8.523297e-25 8.655444e-25 1.004549e-24
1.637656e+03 1.314740e-24 8.951830e-25 8.564520e-25 9.836180e-25
1.637688e+03 1.380172e-24 9.242895e-25 8.958334e-25 9.990650e-25
1.637719e+03 1.458232e-24 8.745154e-25 8.896634e-25 9.639992e-25
1.637750e+03 1.413469e-24 9.649944e-25 8.550379e-25 9.624478e-25
1.637781e+03 1.466794e-24 9.877785e-25 8.696547e-25 9.068162e-25
1.637812e+03 1.428037e-24 1.027039e-24 8.911089e-25 8.819556e-25
1.637844e+03 1.436590e-24 1.068448e-24 9.182758e-25 8.650791e-25
1.637875e+03 1.459625e-24 1.070419e-24 8.969364e-25 8.810960e-25
1.637906e+03 1.395030e-24 1.059159e-24 9.009909e-25 8.642676e-25
1.637938e+03 1.396432e-24 1.032955e-24 8.820163e-25 8.287057e-25
1.637969e+03 1.395422e-24 1.082464e-24 8.899611e-25 7.902987e-25
1.638000e+03 1.367880e-24 1.104210e-24 8.943594e-25 8.052604e-25
1.638031e+03 1.327329e-24 1.139673e-24 9.106460e-25 8.454427e-25
1.638062e+03 1.391881e-24 1.164470e-24 9.092914e-25 8.545849e-25
1.638094e+03 1.292780e-24 1.210091e-24 8.649409e-25 8.574655e-25
1.638125e+03 1.308574e-24 1.212784e-24 8.674685e-25 8.329927e-25
1.638156e+03 1.302374e-24 1.310137e-24 8.672292e-25 8.248394e-25
1.638188e+03 1.216254e-24 1.316852e-24 8.660858e-25 8.187129e-25
1.638219e+03 1.212142e-24 1.297060e-24 8.468927e-25 8.150096e-25
1.638250e+03 1.247230e-24 1.324197e-24 8.474411e-25 7.988846e-25
1.638281e+03 1.279662e-24 1.217833e-24 8.503373e-25 8.157102e-25
1.638312e+03 1.262006e-24 1.277744e-24 8.498258e-25 8.451247e-25
1.638344e+03 1.326866e-24 1.261769e-24 8.297176e-25 8.571960e-25
1.638375e+03 1.225671e-24 1.183824e-24 8.598711e-25 9.167828e-25
1.638406e+03 1.165829e-24 1.211121e-24 8.396123e-25 9.354281e-25
1.638438e+03 1.132132e-24 1.212461e-24 8.153294e-25 9.204589e-25
1.638469e+03 1.112868e-24 1.331223e-24 8.312562e-25 9.717306e-25
1.638500e+03 1.076229e-24 1.369113e-24 8.708969e-25 9.021962e-25
1.638531e+03 1.059335e-24 1.328658e-24 8.538645e-25 9.284485e-25
1.638562e+03 1.120531e-24 1.342390e-24 8.339970e-25 8.999572e-25
1.638594e+03 1.154869e-24 1.260615e-24 8.050957e-25 8.580876e-25
1.638625e+03 1.061407e-24 1.206496e-24 7.525770e-25 8.630229e-25
1.638656e+03 1.054043e-24 1.209584e-24 7.649081e-25 8.786031e-25
1.638688e+03 1.052670e-24 1.208052e-24 7.730742e-25 8.526258e-25
1.638719e+03 1.053202e-24 1.157925e-24 7.904801e-25 8.775401e-25
1.638750e+03 1.054816e-24 1.175274e-24 7.771575e-25 9.055762e-25
1.638781e+03 1.017571e-24 1.234920e-24 8.521177e-25 9.256500e-25
1.638812e+03 1.015790e-24 1.212594e-24 8.369957e-25 9.792269e-25
1.638844e+03 1.092680e-24 1.183216e-24 8.549878e-25 9.612147e-25
1.638875e+03 1.109734e-24 1.236455e-24 7.983717e-25 9.411243e-25
1.638906e+03 1.040867e-24 1.242183e-24 8.277677e-25 9.549176e-25
1.638938e+03 1.029015e-24 1.285038e-24 8.194144e-25 8.838123e-25
1.638969e+03 9.469738e-25 1.281336e-24 8.502855e-25 8.726726e-25
1.639000e+03 9.179872e-25 1.311889e-24 8.840708e-25 8.668196e-25
1.639031e+03 9.467001e-25 1.336768e-24 9.184145e-25 8.781715e-25
1.639062e+03 8.837048e-25 1.272579e-24 1.006640e-24 8.857242e-25
1.639094e+03 8.425927e-25 1.281266e-24 1.073783e-24 9.100117e-25
1.639125e+03 7.934258e-25 1.257857e-24 1.124968e-24 9.365232e-25
1.639156e+03 7.648988e-25 1.205723e-24 1.137396e-24 9.238209e-25
1.639188e+03 7.328655e-25 1.228805e-24 1.168118e-24 9.753105e-25
1.639219e+03 7.139943e-25 1.132018e-24 1.220379e-24 9.507142e-25
1.639250e+03 7.061941e-25 1.143902e-24 1.180956e-24 9.806899e-25
1.639281e+03 7.098386e-25 1.110046e-24 1.193436e-24 1.017248e-24
1.639312e+03 7.076844e-25 1.078762e-24 1.204906e-24 1.039126e-24
1.639344e+03 7.017066e-25 1.105059e-24 1.280478e-24 1.022734e-24
1.639375e+03 7.277313e-25 1.087375e-24 1.270255e-24 1.045619e-24
1.639406e+03 7.387607e-25 1.034464e-24 1.250777e-24 1.039729e-24
1.639438e+03 7.842959e-25 1.038942e-24 1.220128e-24 1.013049e-24
1.639469e+03 8.261777e-25 1.091916e-24 1.271051e-24 9.786517e-25
1.639500e+03 8.369185e-25 1.080681e-24 1.233146e-24 9.332300e-25
1.639531e+03 8.164077e-25 1.082845e-24 1.206599e-24 9.303742e-25
1.639562e+03 8.792500e-25 1.061920e-24 1.169120e-24 9.585148e-25
1.639594e+03 8.783789e-25 1.051052e-24 1.139198e-24 9.487034e-25
1.639625e+03 8.810102e-25 9.973452e-25 1.181234e-24 9.448068e-25
1.639656e+03 9.405377e-25 1.026875e-24 1.175225e-24 9.586045e-25
1.639688e+03 9.633564e-25 1.011968e-24 1.122171e-24 9.778437e-25
1.639719e+03 9.451211e-25 9.973683e-25 1.093617e-24 1.003263e-24
1.639750e+03 9.326922e-25 1.059063e-24 1.069958e-24 9.958533e-25
1.639781e+03 9.080136e-25 1.002522e-24 1.093785e-24 9.243084e-25
1.639812e+03 8.462432e-25 1.034545e-24 1.131428e-24 9.132425e-25
1.639844e+03 8.615124e-25 1.042076e-24 1.155454e-24 9.033903e-25
1.639875e+03 8.717499e-25 1.096827e-24 1.219393e-24 8.526109e-25
1.639906e+03 8.468043e-25 1.108226e-24 1.273181e-24 8.453047e-25
1.639938e+03 8.450284e-25 1.055369e-24 1.249707e-24 8.359247e-25
1.639969e+03 8.727986e-25 1.054090e-24 1.233153e-24 8.633142e-25
1.640000e+03 9.155706e-25 1.057725e-24 1.318201e-24 8.659140e-25
1.640031e+03 8.963372e-25 1.064969e-24 1.399478e-24 9.379612e-25
1.640062e+03 8.469084e-25 1.055742e-24 1.468666e-24 9.221983e-25
1.640094e+03 8.515517e-25 1.031397e-24 1.500238e-24 9.206120e-25
1.640125e+03 7.810830e-25 1.021033e-24 1.442668e-24 9.315464e-25
1.640156e+03 7.441263e-25 1.022349e-24 1.402966e-24 9.507104e-25
1.640188e+03 7.350264e-25 1.061034e-24 1.399589e-24 9.389042e-25
1.640219e+03 7.470275e-25 1.080347e-24 1.359785e-24 9.109287e-25
1.640250e+03 7.649952e-25 1.069230e-24 1.292972e-24 8.628074e-25
1.640281e+03 7.775419e-25 1.057406e-24 1.335247e-24 8.436316e-25
1.640312e+03 7.189013e-25 1.056247e-24 1.280488e-24 8.655761e-25
1.640344e+03 7.003245e-25 1.012495e-24 1.321171e-24 9.032842e-25
1.640375e+03 7.454918e-25 9.560121e-25 1.311527e-24 9.220924e-25
1.640406e+03 7.817818e-25 9.076632e-25 1.324423e-24 9.637015e-25
1.640438e+03 8.282323e-25 8.694238e-25 1.282034e-24 9.669233e-25
1.640469e+03 8.739439e-25 8.621717e-25 1.218922e-24 9.739334e-25
1.640500e+03 8.956772e-25 8.404463e-25 1.178789e-24 9.578094e-25
1.640531e+03 9.589183e-25 8.912380e-25 1.105305e-24 9.751623e-25
1.640562e+03 9.063836e-25 9.181245e-25 1.055104e-24 9.590355e-25
1.640594e+03 8.918640e-25 9.326928e-25 1.064017e-24 9.136225e-25
1.640625e+03 9.113969e-25 9.183292e-25 1.003794e-24 9.164540e-25
1.640656e+03 8.962145e-25 9.448700e-25 9.944657e-25 8.959808e-25
1.640688e+03 9.131629e-25 9.822330e-25 9.496632e-25 9.864547e-25
1.640719e+03 9.224161e-25 9.899303e-25 9.867505e-25 9.573667e-25
1.640750e+03 9.647930e-25 9.529206e-25 9.645147e-25 9.469389e-25
1.640781e+03 9.461693e-25 9.226861e-25 8.837893e-25 9.192637e-25
1.640812e+03 9.167090e-25 9.070830e-25 8.921649e-25 9.296865e-25
1.640844e+03 8.797407e-25 9.347550e-25 8.917615e-25 9.150180e-25
1.640875e+03 8.404002e-25 1.010004e-24 8.815054e-25 9.262036e-25
1.640906e+03 8.112365e-25 9.665303e-25 8.660624e-25 9.317682e-25
1.640938e+03 8.115559e-25 9.139395e-25 8.320428e-25 9.567447e-25
1.640969e+03 8.030003e-25 9.053255e-25 8.361448e-25 9.251786e-25
1.641000e+03 7.967051e-25 8.502192e-25 8.460797e-25 8.961359e-25
1.641031e+03 7.795941e-25 8.317194e-25 8.564014e-25 8.824924e-25
1.641062e+03 7.821407e-25 8.599669e-25 8.824561e-25 8.990850e-25
1.641094e+03 8.222655e-25 8.253964e-25 8.079748e-25 9.346607e-25
1.641125e+03 7.848598e-25 8.042322e-25 7.564493e-25 9.031996e-25
1.641156e+03 7.748447e-25 8.086536e-25 7.665772e-25 8.913352e-25
1.641188e+03 7.905390e-25 7.868080e-25 7.604174e-25 9.120529e-25
1.641219e+03 8.162821e-25 7.969987e-25 7.770233e-25 8.972403e-25
1.641250e+03 8.421834e-25 8.282200e-25 7.909399e-25 9.503824e-25
1.641281e+03 8.197489e-25 8.173015e-25 7.824504e-25 9.739417e-25
1.641312e+03 8.112557e-25 8.296378e-25 7.436084e-25 9.841870e-25
1.641344e+03 8.322697e-25 8.278001e-25 7.227313e-25 1.021441e-24
1.641375e+03 8.906151e-25 8.383499e-25 7.225192e-25 1.059185e-24
1.641406e+03 9.374675e-25 8.553514e-25 7.372440e-25 1.059769e-24
1.641438e+03 8.774101e-25 8.598139e-25 7.026149e-25 1.072571e-24
1.641469e+03 8.502085e-25 8.693234e-25 6.998646e-25 1.109120e-24
1.641500e+03 8.710166e-25 8.389866e-25 6.813677e-25 1.050534e-24
1.641531e+03 8.872769e-25 8.775278e-25 6.713014e-25 1.035237e-24
1.641562e+03 9.129275e-25 9.175664e-25 6.566130e-25 1.025671e-24
1.641594e+03 9.626638e-25 9.599460e-25 6.714785e-25 1.046251e-24
1.641625e+03 9.556936e-25 9.670521e-25 6.907731e-25 1.018674e-24
1.641656e+03 1.029175e-24 9.354810e-25 6.814374e-25 9.963730e-25
1.641688e+03 9.702804e-25 8.975726e-25 7.037168e-25 9.715376e-25
1.641719e+03 8.888058e-25 8.459599e-25 7.232396e-25 1.024353e-24
1.641750e+03 9.195680e-25 8.542185e-25 7.227034e-25 1.019472e-24
1.641781e+03 9.420276e-25 8.582743e-25 7.350802e-25 1.023558e-24
1.641812e+03 1.029018e-24 8.719300e-25 7.243813e-25 1.000183e-24
1.641844e+03 9.931532e-25 8.845083e-25 7.105903e-25 9.940294e-25
1.641875e+03 9.849853e-25 8.359962e-25 6.704291e-25 1.022157e-24
1.641906e+03 9.969818e-25 8.944510e-25 6.823648e-25 1.051048e-24
1.641938e+03 9.973912e-25 8.925293e-25 7.054634e-25 1.022240e-24
1.641969e+03 9.928971e-25 8.738216e-25 6.807847e-25 1.041250e-24
1.642000e+03 9.628358e-25 8.255521e-25 6.682013e-25 1.043708e-24
1.642031e+03 1.044713e-24 7.818444e-25 6.556345e-25 1.032040e-24
1.642062e+03 1.117555e-24 7.655364e-25 6.427727e-25 1.053375e-24
1.642094e+03 1.120429e-24 7.981775e-25 6.403376e-25 1.047437e-24
1.642125e+03 1.169963e-24 7.749567e-25 6.576843e-25 1.006935e-24
1.642156e+03 1.172830e-24 7.731567e-25 6.926335e-25 9.177634e-25
1.642188e+03 1.108099e-24 7.669942e-25 6.670199e-25 9.565121e-25
1.642219e+03 1.068335e-24 8.237485e-25 6.667509e-25 9.313027e-25
1.642250e+03 1.063392e-24 8.669293e-25 6.828663e-25 9.586378e-25
1.642281e+03 1.119233e-24 8.829594e-25 6.480390e-25 9.637992e-25
1.642312e+03 1.126453e-24 8.697864e-25 6.623750e-25 9.659415e-25
1.642344e+03 1.158184e-24 8.730497e-25 6.649276e-25 9.686798e-25
1.642375e+03 1.089820e-24 8.724117e-25 6.852596e-25 1.022895e-24
1.642406e+03 1.009306e-24 9.031248e-25 6.986868e-25 9.588760e-25
1.642438e+03 9.691607e-25 9.183657e-25 7.116316e-25 9.858543e-25
1.642469e+03 9.910360e-25 9.084632e-25 6.967161e-25 1.013858e-24
1.642500e+03 9.601584e-25 9.329677e-25 7.060494e-25 1.031551e-24
1.642531e+03 9.554695e-25 9.061132e-25 6.870498e-25 1.020124e-24
1.642562e+03 9.140791e-25 9.452906e-25 7.110378e-25 1.023674e-24
1.642594e+03 9.480748e-25 9.286108e-25 7.494014e-25 9.973991e-25
1.642625e+03 9.226296e-25 9.702589e-25 7.797544e-25 9.818921e-25
1.642656e+03 9.362335e-25 1.012819e-24 7.912814e-25 1.018335e-24
1.642688e+03 9.244325e-25 9.343257e-25 7.810361e-25 1.051192e-24
1.642719e+03 9.149985e-25 9.506518e-25 7.326578e-25 9.919807e-25
1.642750e+03 9.857602e-25 9.427067e-25 7.540975e-25 9.326795e-25
1.642781e+03 1.020069e-24 9.700111e-25 7.694549e-25 9.350969e-25
1.642812e+03 1.030950e-24 9.458912e-25 7.803137e-25 9.043790e-25
1.642844e+03 1.008804e-24 9.570308e-25 7.799029e-25 8.993377e-25
1.642875e+03 9.535991e-25 9.339092e-25 8.035737e-25 8.640219e-25
1.642906e+03 9.785140e-25 8.508075e-25 8.419051e-25 8.590307e-25
1.642938e+03 9.971020e-25 8.442843e-25 7.955605e-25 8.154331e-25
1.642969e+03 1.007514e-24 8.718008e-25 8.006400e-25 8.236560e-25
1.643000e+03 1.025026e-24 8.207049e-25 8.060869e-25 8.804900e-25
1.643031e+03 9.727792e-25 8.049466e-25 8.189812e-25 8.827066e-25
1.643062e+03 9.562190e-25 7.997884e-25 8.064411e-25 8.520648e-25
1.643094e+03 1.044559e-24 7.768831e-25 7.687096e-25 9.130823e-25
1.643125e+03 9.992547e-25 7.992928e-25 7.640339e-25 9.464825e-25
1.643156e+03 1.005031e-24 8.555693e-25 7.645013e-25 9.992439e-25
1.643188e+03 1.013115e-24 8.869779e-25 7.088841e-25 9.817807e-25
1.643219e+03 9.686752e-25 9.075235e-25 6.964892e-25 9.780544e-25
1.643250e+03 1.014585e-24 9.523027e-25 7.098867e-25 9.836093e-25
1.643281e+03 9.542068e-25 9.738755e-25 7.529852e-25 9.809614e-25
1.643312e+03 9.243067e-25 1.012622e-24 7.559342e-25 9.344656e-25
1.643344e+03 9.267962e-25 1.061883e-24 7.980123e-25 9.236665e-25
1.643375e+03 8.697640e-25 1.051564e-24 8.192548e-25 9.225489e-25
1.643406e+03 8.558211e-25 1.110899e-24 8.216213e-25 9.167145e-25
1.643438e+03 8.638568e-25 1.149075e-24 8.625366e-25 8.891721e-25
1.643469e+03 8.945293e-25 1.172511e-24 9.228659e-25 8.783818e-25
1.643500e+03 9.211514e-25 1.163459e-24 1.007791e-24 8.837451e-25
1.643531e+03 9.152922e-25 1.150548e-24 9.982984e-25 9.186559e-25
1.643562e+03 9.476475e-25 1.168263e-24 9.579449e-25 9.569498e-25
1.643594e+03 9.187855e-25 1.230277e-24 9.438905e-25 9.976329e-25
1.643625e+03 9.121834e-25 1.226362e-24 9.558152e-25 9.718497e-25
1.643656e+03 8.955058e-25 1.158534e-24 9.794635e-25 9.331065e-25
1.643688e+03 9.033243e-25 1.113807e-24 9.583512e-25 9.566997e-25
1.643719e+03 9.106206e-25 1.065769e-24 1.004552e-24 9.235988e-25
1.643750e+03 9.332982e-25 1.119695e-24 1.046943e-24 8.869960e-25
1.643781e+03 9.374687e-25 1.101421e-24 9.661818e-25 9.034427e-25
1.643812e+03 9.093487e-25 1.063365e-24 9.851259e-25 9.355836e-25
1.643844e+03 9.522346e-25 1.073186e-24 9.963488e-25 9.173288e-25
1.643875e+03 1.023782e-24 9.950558e-25 9.978955e-25 1.006755e-24
1.643906e+03 1.169614e-24 9.797103e-25 9.457815e-25 1.024098e-24
1.643938e+03 1.161510e-24 1.033195e-24 1.001660e-24 1.046603e-24
1.643969e+03 1.150749e-24 9.978254e-25 1.057579e-24 1.014259e-24
1.644000e+03 1.129681e-24 1.024508e-24 1.026152e-24 1.016695e-24
1.644031e+03 1.075790e-24 1.031752e-24 1.012265e-24 9.966617e-25
1.644062e+03 1.080559e-24 1.059139e-24 9.660027e-25 9.977153e-25
1.644094e+03 1.168806e-24 1.031507e-24 9.168528e-25 9.647399e-25
1.644125e+03 1.118365e-24 9.613304e-25 9.657208e-25 9.139870e-25
1.644156e+03 1.116018e-24 9.833130e-25 9.809392e-25 8.671902e-25
1.644188e+03 1.016412e-24 9.398361e-25 9.997009e-25 8.766065e-25
1.644219e+03 9.866063e-25 9.683416e-25 9.573762e-25 9.354757e-25
1.644250e+03 9.748325e-25 9.113280e-25 9.460995e-25 9.026543e-25
1.644281e+03 9.093120e-25 9.273631e-25 8.819191e-25 9.097091e-25
1.644312e+03 8.485009e-25 9.021468e-25 8.655078e-25 8.661788e-25
1.644344e+03 8.604487e-25 9.104217e-25 8.589833e-25 9.044614e-25
1.644375e+03 8.622320e-25 9.436614e-25 8.455657e-25 8.959561e-25
1.644406e+03 8.356577e-25 9.441522e-25 8.411967e-25 9.514286e-25
1.644438e+03 8.093226e-25 9.463297e-25 8.306947e-25 9.667772e-25
1.644469e+03 7.931191e-25 9.656813e-25 8.189779e-25 9.118356e-25
1.644500e+03 7.958189e-25 9.761594e-25 8.276339e-25 9.181799e-25
1.644531e+03 8.247852e-25 1.006618e-24 8.346620e-25 9.587571e-25
1.644562e+03 7.712308e-25 1.017551e-24 8.409764e-25 8.977565e-25
1.644594e+03 7.413751e-25 1.018645e-24 8.523246e-25 8.627616e-25
1.644625e+03 7.533673e-25 9.744470e-25 8.512238e-25 8.656355e-25
1.644656e+03 7.913744e-25 9.829161e-25 9.211461e-25 8.868817e-25
1.644688e+03 7.941715e-25 1.011082e-24 9.145188e-25 8.841436e-25
1.644719e+03 7.778654e-25 9.209473e-25 9.056439e-25 8.855628e-25
1.644750e+03 7.521081e-25 9.210169e-25 8.715829e-25 9.057453e-25
1.644781e+03 7.925674e-25 9.086317e-25 8.922028e-25 9.560155e-25
1.644812e+03 7.753647e-25 9.148028e-25 8.785324e-25 9.666033e-25
1.644844e+03 8.147708e-25 8.847784e-25 8.401474e-25 9.853177e-25
1.644875e+03 8.140809e-25 8.103069e-25 8.133248e-25 1.007494e-24
1.644906e+03 7.677280e-25 8.140962e-25 8.370034e-25 1.000401e-24
1.644938e+03 7.474149e-25 8.297215e-25 8.004898e-25 1.044400e-24
1.644969e+03 7.232036e-25 8.530243e-25 7.951431e-25 1.077762e-24
1.645000e+03 7.131359e-25 8.800949e-25 8.093821e-25 1.031272e-24
1.645031e+03 6.912780e-25 9.019009e-25 8.498183e-25 1.014880e-24
1.645062e+03 6.936318e-25 8.655751e-25 8.315504e-25 1.024548e-24
1.645094e+03 6.987923e-25 8.757753e-25 8.264386e-25 1.060183e-24
1.645125e+03 7.152574e-25 9.046689e-25 8.197308e-25 1.077467e-24
1.645156e+03 7.342438e-25 8.713733e-25 8.084611e-25 1.059596e-24
1.645188e+03 7.327490e-25 8.834530e-25 7.982199e-25 1.080056e-24
1.645219e+03 7.238776e-25 8.594905e-25 8.053713e-25 1.087216e-24
1.645250e+03 7.594001e-25 8.651462e-25 8.499578e-25 1.102374e-24
1.645281e+03 7.866134e-25 8.903778e-25 8.531179e-25 1.053299e-24
1.645312e+03 8.006915e-25 8.832162e-25 8.600016e-25 1.075091e-24
1.645344e+03 7.612666e-25 9.030475e-25 8.382942e-25 1.002734e-24
1.645375e+03 7.171816e-25 9.025020e-25 8.887660e-25 9.934221e-25
1.645406e+03 6.919363e-25 8.544068e-25 8.907733e-25 9.381647e-25
1.645438e+03 6.950263e-25 8.568713e-25 8.383796e-25 9.522502e-25
1.645469e+03 7.172003e-25 9.092119e-25 8.530895e-25 9.619077e-25
1.645500e+03 7.556677e-25 8.790834e-25 9.054863e-25 9.248994e-25
1.645531e+03 7.331915e-25 8.912917e-25 9.611843e-25 9.425965e-25
1.645562e+03 7.105170e-25 9.354562e-25 9.889295e-25 9.881505e-25
1.645594e+03 7.065036e-25 1.013829e-24 9.401904e-25 9.979892e-25
1.645625e+03 6.946291e-25 1.031437e-24 8.933474e-25 1.053474e-24
1.645656e+03 7.312229e-25 1.015848e-24 9.275669e-25 1.141827e-24
1.645688e+03 7.578509e-25 1.058715e-24 9.197179e-25 1.171420e-24
1.645719e+03 7.467377e-25 1.093801e-24 9.237616e-25 1.228336e-24
1.645750e+03 7.622079e-25 1.091593e-24 9.499894e-25 1.247578e-24
1.645781e+03 7.810799e-25 1.079018e-24 9.287843e-25 1.274430e-24
1.645812e+03 8.008126e-25 1.113479e-24 9.120453e-25 1.264196e-24
1.645844e+03 8.076378e-25 1.169389e-24 9.359819e-25 1.247010e-24
1.645875e+03 8.510158e-25 1.135889e-24 9.490298e-25 1.162126e-24
1.645906e+03 8.516657e-25 1.075662e-24 9.608886e-25 1.156483e-24
1.645938e+03 8.641184e-25 1.130229e-24 9.589242e-25 1.199549e-24
1.645969e+03 9.101638e-25 1.129470e-24 9.977612e-25 1.151331e-24
1.646000e+03 9.322824e-25 1.074296e-24 1.013454e-24 1.092362e-24
1.646031e+03 9.908847e-25 1.120393e-24 1.024910e-24 1.182469e-24
1.646062e+03 1.058011e-24 1.052389e-24 1.014365e-24 1.201869e-24
1.646094e+03 1.066108e-24 1.078879e-24 1.013460e-24 1.211264e-24
1.646125e+03 1.038982e-24 1.060659e-24 9.954932e-25 1.184061e-24
1.646156e+03 9.751126e-25 1.007005e-24 1.000942e-24 1.275873e-24
1.646188e+03 9.506536e-25 1.096431e-24 9.878867e-25 1.298892e-24
1.646219e+03 9.964885e-25 1.120262e-24 9.974425e-25 1.298539e-24
1.646250e+03 9.512927e-25 1.137219e-24 1.001344e-24 1.296781e-24
1.646281e+03 9.361264e-25 1.119828e-24 1.041027e-24 1.272149e-24
1.646312e+03 8.975984e-25 1.102486e-24 1.016998e-24 1.221917e-24
1.646344e+03 8.940782e-25 1.097256e-24 1.034540e-24 1.242556e-24
1.646375e+03 9.142947e-25 1.149405e-24 9.639046e-25 1.259927e-24
1.646406e+03 9.464084e-25 1.112334e-24 9.277146e-25 1.214852e-24
1.646438e+03 9.578261e-25 1.102493e-24 8.577732e-25 1.224031e-24
1.646469e+03 9.567768e-25 1.089693e-24 8.402731e-25 1.261298e-24
1.646500e+03 1.015726e-24 1.008533e-24 8.393318e-25 1.226328e-24
1.646531e+03 1.090044e-24 1.041315e-24 7.931536e-25 1.211708e-24
1.646562e+03 1.115475e-24 1.037367e-24 7.787726e-25 1.229991e-24
1.646594e+03 1.138467e-24 1.041487e-24 7.858432e-25 1.249161e-24
1.646625e+03 1.065758e-24 1.094996e-24 8.147919e-25 1.275490e-24
1.646656e+03 1.061946e-24 1.050017e-24 8.000935e-25 1.277614e-24
1.646688e+03 1.004497e-24 9.584869e-25 8.063303e-25 1.271535e-24
1.646719e+03 9.668091e-25 9.577071e-25 7.625314e-25 1.192531e-24
1.646750e+03 9.548641e-25 9.990313e-25 7.843246e-25 1.221790e-24
1.646781e+03 8.938937e-25 9.675518e-25 7.521333e-25 1.226227e-24
1.646812e+03 9.393419e-25 1.041120e-24 7.395205e-25 1.237605e-24
1.646844e+03 9.149500e-25 1.074205e-24 7.182067e-25 1.276391e-24
1.646875e+03 9.585841e-25 1.149287e-24 6.786136e-25 1.311985e-24
1.646906e+03 9.531828e-25 1.188930e-24 6.763750e-25 1.240850e-24
1.646938e+03 8.717279e-25 1.148456e-24 6.858766e-25 1.241101e-24
1.646969e+03 8.620269e-25 1.143546e-24 6.736256e-25 1.307007e-24
1.647000e+03 9.261266e-25 1.141548e-24 6.824972e-25 1.314111e-24
1.647031e+03 9.141407e-25 1.117223e-24 6.817448e-25 1.310507e-24
1.647062e+03 9.075654e-25 1.114357e-24 6.781739e-25 1.299101e-24
1.647094e+03 9.505425e-25 1.108284e-24 6.934287e-25 1.304700e-24
1.647125e+03 9.779226e-25 1.145585e-24 6.931919e-25 1.322979e-24
1.647156e+03 1.031143e-24 1.104108e-24 7.036331e-25 1.330829e-24
1.647188e+03 9.997146e-25 1.056534e-24 7.114876e-25 1.313223e-24
1.647219e+03 9.902352e-25 1.012990e-24 7.393945e-25 1.308933e-24
1.647250e+03 9.918067e-25 1.084622e-24 7.637666e-25 1.327516e-24
1.647281e+03 9.759852e-25 1.095721e-24 7.786552e-25 1.318482e-24
1.647312e+03 9.541593e-25 1.098433e-24 7.997412e-25 1.410780e-24
1.647344e+03 8.810587e-25 1.119049e-24 7.925569e-25 1.398780e-24
1.647375e+03 9.132075e-25 1.182624e-24 7.838433e-25 1.395541e-24
1.647406e+03 8.874324e-25 1.168867e-24 7.886909e-25 1.356226e-24
1.647438e+03 9.020309e-25 1.138493e-24 7.621340e-25 1.439425e-24
1.647469e+03 9.170315e-25 1.140120e-24 7.570912e-25 1.425405e-24
1.647500e+03 9.314355e-25 1.101461e-24 7.718244e-25 1.332785e-24
1.647531e+03 8.734955e-25 1.083337e-24 7.560352e-25 1.346582e-24
1.647562e+03 8.918030e-25 1.076288e-24 7.614415e-25 1.346636e-24
1.647594e+03 9.284080e-25 1.084666e-24 7.646447e-25 1.319661e-24
1.647625e+03 9.095416e-25 1.120193e-24 7.618541e-25 1.302273e-24
1.647656e+03 9.477757e-25 1.056209e-24 7.437028e-25 1.216281e-24
1.647688e+03 9.094738e-25 1.002775e-24 7.262935e-25 1.182626e-24
1.647719e+03 9.068286e-25 9.713579e-25 7.241790e-25 1.127269e-24
1.647750e+03 8.955772e-25 1.013222e-24 7.290149e-25 1.140286e-24
1.647781e+03 9.211171e-25 1.000914e-24 7.615375e-25 1.156128e-24
1.647812e+03 8.948061e-25 1.070340e-24 7.858918e-25 1.109953e-24
1.647844e+03 8.994784e-25 1.037776e-24 7.962956e-25 1.169466e-24
1.647875e+03 8.631822e-25 1.029507e-24 8.006899e-25 1.163262e-24
1.647906e+03 8.212978e-25 1.075540e-24 8.218036e-25 1.126401e-24
1.647938e+03 8.338563e-25 1.097525e-24 8.425092e-25 1.127936e-24
1.647969e+03 7.980147e-25 1.144596e-24 8.894301e-25 1.162975e-24
1.648000e+03 7.651158e-25 1.173312e-24 9.122513e-25 1.133715e-24
1.648031e+03 7.610182e-25 1.178080e-24 9.038146e-25 1.069256e-24
1.648062e+03 7.734126e-25 1.225280e-24 8.944134e-25 9.835572e-25
1.648094e+03 7.911055e-25 1.221351e-24 8.745341e-25 9.456356e-25
1.648125e+03 8.247107e-25 1.266809e-24 9.113220e-25 9.632792e-25
1.648156e+03 8.681121e-25 1.366787e-24 8.891386e-25 9.789276e-25
1.648188e+03 8.643623e-25 1.412740e-24 9.052430e-25 1.032393e-24
1.648219e+03 8.518712e-25 1.298222e-24 8.528466e-25 1.064969e-24
1.648250e+03 9.071300e-25 1.338498e-24 8.605627e-25 9.881793e-25
1.648281e+03 8.795572e-25 1.276346e-24 9.398733e-25 1.003154e-24
1.648312e+03 9.039296e-25 1.241877e-24 9.582692e-25 9.773259e-25
1.648344e+03 8.649022e-25 1.167115e-24 9.611339e-25 9.621016e-25
1.648375e+03 9.079327e-25 1.114747e-24 9.462142e-25 9.881070e-25
1.648406e+03 9.746430e-25 1.052457e-24 9.595693e-25 9.943794e-25
1.648438e+03 9.757296e-25 1.049020e-24 9.529723e-25 9.835368e-25
1.648469e+03 9.135333e-25 1.044576e-24 9.592414e-25 9.191602e-25
1.648500e+03 9.149311e-25 1.051243e-24 9.622838e-25 9.210758e-25
1.648531e+03 9.255814e-25 1.075968e-24 9.710767e-25 9.115538e-25
1.648562e+03 8.727160e-25 1.104950e-24 9.711817e-25 9.098792e-25
1.648594e+03 8.666619e-25 1.121155e-24 9.985905e-25 8.471229e-25
1.648625e+03 7.971452e-25 1.068635e-24 1.038861e-24 8.050928e-25
1.648656e+03 8.073171e-25 1.152249e-24 1.051226e-24 7.957149e-25
1.648688e+03 8.067923e-25 1.126218e-24 1.016447e-24 7.792707e-25
1.648719e+03 8.220808e-25 1.060676e-24 1.012261e-24 7.772643e-25
1.648750e+03 8.096602e-25 1.043655e-24 9.703771e-25 7.722518e-25
1.648781e+03 8.295510e-25 1.030668e-24 9.704494e-25 7.630147e-25
1.648812e+03 8.668918e-25 1.075828e-24 1.025179e-24 7.614939e-25
1.648844e+03 8.705471e-25 1.064675e-24 1.021948e-24 7.405480e-25
1.648875e+03 8.690785e-25 1.087875e-24 1.081590e-24 7.440608e-25
1.648906e+03 7.990896e-25 1.097755e-24 1.068717e-24 7.286680e-25
1.648938e+03 7.762833e-25 1.063124e-24 1.012564e-24 7.615866e-25
1.648969e+03 7.529990e-25 1.079852e-24 9.248636e-25 7.599785e-25
1.649000e+03 7.866492e-25 1.168241e-24 9.176806e-25 7.765713e-25
1.649031e+03 7.685242e-25 1.132765e-24 9.092265e-25 8.002209e-25
1.649062e+03 7.447228e-25 1.159023e-24 9.046764e-25 8.424828e-25
1.649094e+03 7.655192e-25 1.195638e-24 8.710941e-25 8.134371e-25
1.649125e+03 7.693428e-25 1.250911e-24 9.174129e-25 8.589404e-25
1.649156e+03 7.817022e-25 1.356942e-24 9.149212e-25 8.641856e-25
1.649188e+03 7.824658e-25 1.396791e-24 8.990638e-25 8.471504e-25
1.649219e+03 8.123822e-25 1.403279e-24 8.692558e-25 8.759052e-25
1.649250e+03 8.006155e-25 1.509485e-24 8.303369e-25 8.290841e-25
1.649281e+03 7.938561e-25 1.568362e-24 8.203090e-25 8.326634e-25
1.649312e+03 8.005269e-25 1.544305e-24 8.588564e-25 8.147633e-25
1.649344e+03 7.981777e-25 1.584422e-24 8.914378e-25 8.033754e-25
1.649375e+03 8.066727e-25 1.561228e-24 9.221163e-25 8.304652e-25
1.649406e+03 7.866985e-25 1.474468e-24 9.401355e-25 8.204901e-25
1.649438e+03 7.948830e-25 1.444103e-24 9.527604e-25 7.699485e-25
1.649469e+03 7.828085e-25 1.411069e-24 9.902082e-25 7.947308e-25
1.649500e+03 8.156105e-25 1.373081e-24 1.011775e-24 8.507478e-25
1.649531e+03 7.930490e-25 1.333320e-24 1.040102e-24 8.773081e-25
1.649562e+03 8.019229e-25 1.277355e-24 1.086282e-24 9.201734e-25
1.649594e+03 7.936127e-25 1.317586e-24 1.084406e-24 9.502488e-25
1.649625e+03 7.729464e-25 1.274055e-24 1.108830e-24 9.883979e-25
1.649656e+03 7.892353e-25 1.301425e-24 1.094454e-24 1.002788e-24
1.649688e+03 8.332756e-25 1.406992e-24 1.072886e-24 9.390467e-25
1.649719e+03 7.925554e-25 1.406280e-24 1.061315e-24 9.886897e-25
1.649750e+03 7.983624e-25 1.380205e-24 1.007108e-24 1.022883e-24
1.649781e+03 7.995014e-25 1.296223e-24 9.980940e-25 9.828714e-25
1.649812e+03 8.371750e-25 1.334968e-24 9.999830e-25 9.958754e-25
1.649844e+03 8.155531e-25 1.309405e-24 1.023800e-24 9.989237e-25
1.649875e+03 8.044383e-25 1.318105e-24 1.006792e-24 9.868909e-25
1.649906e+03 8.176696e-25 1.369477e-24 1.035731e-24 9.783976e-25
1.649938e+03 8.810864e-25 1.348807e-24 9.979245e-25 1.021934e-24
1.649969e+03 9.165501e-25 1.318300e-24 1.002529e-24 9.909104e-25
1.650000e+03 8.982661e-25 1.343099e-24 1.014741e-24 1.033269e-24
1.650031e+03 9.184855e-25 1.361443e-24 1.048707e-24 9.827733e-25
1.650062e+03 8.895381e-25 1.297312e-24 1.023411e-24 9.564146e-25
1.650094e+03 8.605167e-25 1.310973e-24 9.936149e-25 9.705369e-25
1.650125e+03 8.983157e-25 1.261696e-24 9.659553e-25 9.388758e-25
1.650156e+03 8.810267e-25 1.286752e-24 9.658803e-25 9.210946e-25
1.650188e+03 8.951024e-25 1.261555e-24 9.386257e-25 9.209609e-25
1.650219e+03 8.639743e-25 1.274163e-24 9.669419e-25 9.641426e-25
1.650250e+03 8.481013e-25 1.242272e-24 9.906983e-25 9.726369e-25
1.650281e+03 8.172317e-25 1.197690e-24 9.775280e-25 9.778190e-25
1.650312e+03 7.885835e-25 1.220947e-24 1.008113e-24 1.065503e-24
1.650344e+03 7.684302e-25 1.127119e-24 9.957292e-25 1.083928e-24
1.650375e+03 7.874567e-25 1.146008e-24 9.991334e-25 1.125516e-24
1.650406e+03 7.689760e-25 1.156755e-24 1.007449e-24 1.125692e-24
1.650438e+03 7.683069e-25 1.136585e-24 1.120421e-24 1.151247e-24
1.650469e+03 7.734613e-25 1.078768e-24 1.167085e-24 1.082381e-24
1.650500e+03 7.541830e-25 1.021911e-24 1.078452e-24 1.043928e-24
1.650531e+03 7.299703e-25 9.929282e-25 1.094932e-24 9.830333e-25
1.650562e+03 7.228211e-25 8.909458e-25 1.167595e-24 1.023027e-24
1.650594e+03 7.280898e-25 8.770238e-25 1.092447e-24 9.696525e-25
1.650625e+03 7.825184e-25 8.713146e-25 1.078447e-24 9.984368e-25
1.650656e+03 7.985028e-25 8.201401e-25 1.075102e-24 1.023064e-24
1.650688e+03 7.791172e-25 8.367127e-25 1.103593e-24 9.617656e-25
1.650719e+03 7.759294e-25 8.148263e-25 1.167179e-24 1.052310e-24
1.650750e+03 7.840073e-25 7.615018e-25 1.070022e-24 1.042744e-24
1.650781e+03 7.642581e-25 7.765637e-25 9.750659e-25 9.856118e-25
1.650812e+03 7.722094e-25 7.769914e-25 9.508827e-25 1.047097e-24
1.650844e+03 8.085447e-25 8.028662e-25 9.643102e-25 1.038701e-24
1.650875e+03 8.005612e-25 8.432475e-25 8.910432e-25 1.043311e-24
1.650906e+03 7.871489e-25 8.317661e-25 8.889108e-25 1.092439e-24
1.650938e+03 7.798154e-25 8.503122e-25 8.935742e-25 1.127242e-24
1.650969e+03 7.364941e-25 8.702623e-25 8.439024e-25 1.085028e-24
1.651000e+03 7.801841e-25 8.740569e-25 9.010906e-25 1.166363e-24
1.651031e+03 8.138503e-25 9.092206e-25 9.144649e-25 1.135911e-24
1.651062e+03 7.883656e-25 8.962411e-25 9.145101e-25 1.063123e-24
1.651094e+03 8.255630e-25 8.912477e-25 9.050382e-25 1.000124e-24
1.651125e+03 8.196567e-25 8.996759e-25 9.574296e-25 9.984884e-25
1.651156e+03 8.243499e-25 8.430021e-25 9.745329e-25 1.079945e-24
1.651188e+03 8.173636e-25 8.141230e-25 1.019803e-24 1.110630e-24
1.651219e+03 8.784690e-25 8.559265e-25 1.016676e-24 1.031065e-24
1.651250e+03 8.890953e-25 8.778816e-25 1.048386e-24 1.029743e-24
1.651281e+03 8.691024e-25 8.766537e-25 1.073706e-24 1.014597e-24
1.651312e+03 9.013868e-25 8.842496e-25 1.079093e-24 9.849131e-25
1.651344e+03 9.190980e-25 8.762149e-25 1.043826e-24 9.157950e-25
1.651375e+03 9.014007e-25 8.755897e-25 1.019092e-24 9.257585e-25
1.651406e+03 8.812565e-25 8.491653e-25 9.868707e-25 9.642035e-25
1.651438e+03 8.613125e-25 8.106926e-25 9.457240e-25 9.787986e-25
1.651469e+03 8.851573e-25 8.034539e-25 9.252658e-25 9.316798e-25
1.651500e+03 9.296338e-25 8.116118e-25 9.184083e-25 9.427382e-25
1.651531e+03 9.429917e-25 8.479261e-25 9.163837e-25 9.835328e-25
1.651562e+03 9.943044e-25 8.646272e-25 8.820858e-25 9.986879e-25
1.651594e+03 9.714176e-25 8.983971e-25 8.426854e-25 1.082451e-24
1.651625e+03 9.980383e-25 9.229279e-25 8.712567e-25 1.084241e-24
1.651656e+03 8.745348e-25 8.987094e-25 8.780416e-25 1.060499e-24
1.651688e+03 9.023489e-25 8.979820e-25 8.956846e-25 1.002003e-24
1.651719e+03 8.917602e-25 9.149808e-25 8.892661e-25 9.849079e-25
1.651750e+03 9.249570e-25 9.091969e-25 8.741777e-25 9.854425e-25
1.651781e+03 9.127986e-25 9.159651e-25 8.426493e-25 9.252593e-25
1.651812e+03 9.503339e-25 9.520998e-25 8.480994e-25 9.000361e-25
1.651844e+03 9.982560e-25 9.566930e-25 8.559548e-25 8.508806e-25
1.651875e+03 9.985040e-25 1.010393e-24 8.500559e-25 8.165420e-25
1.651906e+03 9.737779e-25 9.701150e-25 8.128250e-25 8.349935e-25
1.651938e+03 9.267942e-25 1.016344e-24 7.923508e-25 8.363756e-25
1.651969e+03 9.983923e-25 1.057507e-24 8.232209e-25 7.817367e-25
1.652000e+03 1.033492e-24 1.065846e-24 8.303904e-25 8.032738e-25
1.652031e+03 1.061741e-24 1.119160e-24 8.465218e-25 7.599543e-25
1.652062e+03 1.039308e-24 1.081442e-24 8.981597e-25 7.713105e-25
1.652094e+03 9.558208e-25 1.060698e-24 8.773015e-25 7.438215e-25
1.652125e+03 9.108342e-25 1.113355e-24 8.925964e-25 7.441791e-25
1.652156e+03 9.845490e-25 1.059568e-24 8.627440e-25 7.599621e-25
1.652188e+03 1.012962e-24 1.062985e-24 8.209060e-25 7.448523e-25
1.652219e+03 1.028552e-24 1.102949e-24 9.006272e-25 7.642198e-25
1.652250e+03 1.030030e-24 1.084843e-24 9.389876e-25 7.842332e-25
1.652281e+03 1.024142e-24 1.040768e-24 9.241243e-25 7.468375e-25
1.652312e+03 1.004961e-24 1.026107e-24 9.218412e-25 7.477265e-25
1.652344e+03 9.689962e-25 1.027080e-24 9.465070e-25 7.559674e-25
1.652375e+03 9.488058e-25 1.039248e-24 9.123132e-25 7.852988e-25
1.652406e+03 9.983658e-25 1.006377e-24 8.978940e-25 7.696650e-25
1.652438e+03 1.056147e-24 9.627171e-25 9.127416e-25 7.683994e-25
1.652469e+03 9.988517e-25 9.234630e-25 8.680614e-25 7.412646e-25
1.652500e+03 9.462852e-25 9.238933e-25 8.278143e-25 7.414790e-25
1.652531e+03 9.702280e-25 9.182500e-25 8.070918e-25 7.452950e-25
1.652562e+03 9.106297e-25 9.703478e-25 7.855128e-25 7.614067e-25
1.652594e+03 9.453078e-25 8.945809e-25 7.544460e-25 7.342436e-25
1.652625e+03 9.026717e-25 9.280545e-25 7.584749e-25 7.110308e-25
1.652656e+03 9.802923e-25 9.784300e-25 7.595768e-25 6.990111e-25
1.652688e+03 9.828187e-25 9.756620e-25 7.538122e-25 7.258683e-25
1.652719e+03 9.800860e-25 1.013902e-24 7.310334e-25 7.438275e-25
1.652750e+03 1.012584e-24 1.022000e-24 7.243718e-25 7.376454e-25
1.652781e+03 9.583976e-25 1.065574e-24 7.245428e-25 7.772314e-25
1.652812e+03 9.711750e-25 1.070226e-24 7.288865e-25 8.500537e-25
1.652844e+03 9.416759e-25 1.028423e-24 7.323808e-25 8.450077e-25
1.652875e+03 9.617655e-25 1.015532e-24 7.240531e-25 8.300199e-25
1.652906e+03 9.602144e-25 9.974696e-25 7.468336e-25 8.689173e-25
1.652938e+03 9.561419e-25 9.963643e-25 7.581092e-25 8.887143e-25
1.652969e+03 8.899273e-25 9.741439e-25 7.714166e-25 9.063039e-25
1.653000e+03 9.110294e-25 1.004809e-24 7.903668e-25 9.147935e-25
1.653031e+03 9.278806e-25 1.056433e-24 8.347881e-25 8.959561e-25
1.653062e+03 8.708379e-25 1.039645e-24 8.700375e-25 8.451492e-25
1.653094e+03 8.629406e-25 1.047068e-24 8.705797e-25 8.952848e-25
1.653125e+03 9.378063e-25 1.078570e-24 9.175859e-25 9.661116e-25
1.653156e+03 9.727175e-25 1.029410e-24 8.664029e-25 9.665779e-25
1.653188e+03 9.919672e-25 1.024782e-24 8.365532e-25 9.701628e-25
1.653219e+03 9.849483e-25 1.044040e-24 8.434848e-25 9.350931e-25
1.653250e+03 9.958126e-25 1.033666e-24 8.618080e-25 9.812368e-25
1.653281e+03 1.001359e-24 1.037899e-24 8.500196e-25 1.050046e-24
1.653312e+03 9.803048e-25 1.023151e-24 9.159761e-25 1.104027e-24
1.653344e+03 9.611390e-25 1.044596e-24 9.763230e-25 1.170859e-24
1.653375e+03 9.684198e-25 1.087053e-24 1.002110e-24 1.107553e-24
1.653406e+03 1.035432e-24 1.109912e-24 1.027648e-24 1.092865e-24
1.653438e+03 9.334330e-25 1.119819e-24 1.055313e-24 1.128370e-24
1.653469e+03 9.613554e-25 1.130398e-24 9.947392e-25 1.132142e-24
1.653500e+03 9.763269e-25 1.200433e-24 9.548357e-25 1.131568e-24
1.653531e+03 1.025009e-24 1.153367e-24 9.484438e-25 1.134483e-24
1.653562e+03 1.050341e-24 1.166197e-24 1.027020e-24 1.160109e-24
1.653594e+03 1.080615e-24 1.139259e-24 1.017373e-24 1.201760e-24
1.653625e+03 9.650082e-25 1.114708e-24 1.057626e-24 1.227640e-24
1.653656e+03 9.902070e-25 1.033469e-24 1.069270e-24 1.268461e-24
1.653688e+03 1.008764e-24 1.011588e-24 1.099863e-24 1.274577e-24
1.653719e+03 1.050639e-24 1.006322e-24 1.124661e-24 1.285418e-24
1.653750e+03 1.012213e-24 1.100518e-24 1.164227e-24 1.277976e-24
1.653781e+03 1.025198e-24 1.061070e-24 1.110036e-24 1.194084e-24
1.653812e+03 1.116487e-24 1.085897e-24 1.125375e-24 1.173238e-24
1.653844e+03 1.105143e-24 1.098859e-24 1.106873e-24 1.117844e-24
1.653875e+03 1.077723e-24 1.107097e-24 1.157704e-24 1.161118e-24
1.653906e+03 1.099681e-24 1.152432e-24 1.144814e-24 1.157153e-24
1.653938e+03 1.164799e-24 1.184579e-24 1.106659e-24 1.122704e-24
1.653969e+03 1.136398e-24 1.159728e-24 1.086422e-24 1.116025e-24
1.654000e+03 1.107149e-24 1.133402e-24 1.118388e-24 1.156793e-24
1.654031e+03 1.183360e-24 1.117650e-24 1.079071e-24 1.148105e-24
1.654062e+03 1.146978e-24 1.223772e-24 1.154708e-24 1.167974e-24
1.654094e+03 1.178318e-24 1.128077e-24 1.180550e-24 1.094293e-24
1.654125e+03 1.125045e-24 1.110807e-24 1.144865e-24 1.080588e-24
1.654156e+03 1.028243e-24 1.077040e-24 1.056974e-24 1.063267e-24
1.654188e+03 1.003063e-24 1.079340e-24 1.057919e-24 1.060888e-24
1.654219e+03 9.528636e-25 1.103982e-24 1.094801e-24 1.065739e-24
1.654250e+03 9.809030e-25 1.101890e-24 1.072358e-24 1.062566e-24
1.654281e+03 9.198324e-25 1.124958e-24 1.150242e-24 9.920771e-25
1.654312e+03 9.256720e-25 1.153970e-24 1.100478e-24 9.720126e-25
1.654344e+03 8.596939e-25 1.224021e-24 1.160502e-24 9.770368e-25
1.654375e+03 7.999300e-25 1.288831e-24 1.166260e-24 9.535636e-25
1.654406e+03 8.043189e-25 1.264694e-24 1.183326e-24 9.566018e-25
1.654438e+03 8.675666e-25 1.311281e-24 1.108062e-24 9.185487e-25
1.654469e+03 8.503839e-25 1.239879e-24 1.075533e-24 9.226813e-25
1.654500e+03 8.100774e-25 1.168874e-24 1.009230e-24 9.461824e-25
1.654531e+03 8.954431e-25 1.143095e-24 1.010044e-24 9.827303e-25
1.654562e+03 8.765086e-25 1.140993e-24 9.341175e-25 9.487356e-25
1.654594e+03 8.950555e-25 1.172250e-24 8.790428e-25 8.836976e-25
1.654625e+03 8.800927e-25 1.163170e-24 8.514003e-25 9.102851e-25
1.654656e+03 8.624603e-25 1.179773e-24 8.418347e-25 8.850775e-25
1.654688e+03 8.660550e-25 1.178234e-24 8.490413e-25 9.066810e-25
1.654719e+03 8.764757e-25 1.175387e-24 8.703530e-25 8.517425e-25
1.654750e+03 8.624026e-25 1.206397e-24 8.472287e-25 8.293201e-25
1.654781e+03 8.411462e-25 1.225367e-24 7.937680e-25 7.924717e-25
1.654812e+03 8.644065e-25 1.160144e-24 7.804072e-25 7.452601e-25
1.654844e+03 8.951890e-25 1.202599e-24 7.846250e-25 7.471409e-25
1.654875e+03 8.392821e-25 1.218797e-24 7.875202e-25 7.756026e-25
1.654906e+03 9.167086e-25 1.263397e-24 7.821150e-25 7.940899e-25
1.654938e+03 9.305639e-25 1.298967e-24 8.261654e-25 7.521068e-25
1.654969e+03 9.118349e-25 1.264041e-24 8.502687e-25 7.649080e-25
1.655000e+03 8.722859e-25 1.280943e-24 8.473278e-25 7.793127e-25
1.655031e+03 8.484176e-25 1.217936e-24 8.276404e-25 8.031010e-25
1.655062e+03 8.535011e-25 1.272465e-24 8.443439e-25 8.143665e-25
1.655094e+03 9.389619e-25 1.301966e-24 8.760783e-25 7.960904e-25
1.655125e+03 9.336927e-25 1.349140e-24 9.070899e-25 7.697020e-25
1.655156e+03 9.159605e-25 1.330690e-24 8.613863e-25 7.506199e-25
1.655188e+03 9.264747e-25 1.337390e-24 8.530211e-25 7.649886e-25
1.655219e+03 9.723497e-25 1.228771e-24 8.413155e-25 7.777741e-25
1.655250e+03 9.883016e-25 1.214393e-24 7.794821e-25 7.942041e-25
1.655281e+03 9.996568e-25 1.198805e-24 8.002862e-25 8.046047e-25
1.655312e+03 1.024934e-24 1.215853e-24 8.122900e-25 7.994213e-25
1.655344e+03 1.081036e-24 1.145784e-24 8.046370e-25 7.597949e-25
1.655375e+03 1.071246e-24 1.140985e-24 8.209886e-25 7.715733e-25
1.655406e+03 1.012380e-24 1.151392e-24 8.417808e-25 7.852463e-25
1.655438e+03 1.026045e-24 1.175176e-24 8.470388e-25 7.847879e-25
1.655469e+03 1.022815e-24 1.136384e-24 8.146862e-25 7.850251e-25
1.655500e+03 9.957308e-25 1.086040e-24 8.457789e-25 7.899161e-25
1.655531e+03 1.021371e-24 9.893814e-25 8.076062e-25 8.187896e-25
1.655562e+03 1.018193e-24 1.074305e-24 8.278525e-25 8.353159e-25
1.655594e+03 1.052341e-24 1.076231e-24 8.519712e-25 8.162875e-25
1.655625e+03 1.032793e-24 1.058172e-24 9.277341e-25 8.285243e-25
1.655656e+03 1.019879e-24 1.105925e-24 9.747426e-25 8.093734e-25
1.655688e+03 1.075809e-24 1.163682e-24 9.928797e-25 8.186499e-25
1.655719e+03 1.153386e-24 1.082214e-24 1.003782e-24 7.922258e-25
1.655750e+03 1.202045e-24 1.044548e-24 9.387967e-25 7.979796e-25
1.655781e+03 1.227321e-24 1.042965e-24 9.524323e-25 7.894009e-25
1.655812e+03 1.268581e-24 1.054379e-24 9.589818e-25 7.762578e-25
1.655844e+03 1.422395e-24 1.038903e-24 9.711832e-25 7.511815e-25
1.655875e+03 1.385143e-24 9.920514e-25 9.698936e-25 7.323282e-25
1.655906e+03 1.318283e-24 9.462138e-25 9.618615e-25 7.464359e-25
1.655938e+03 1.297296e-24 9.501529e-25 9.691245e-25 7.431009e-25
1.655969e+03 1.287798e-24 9.332252e-25 1.016334e-24 7.320858e-25
1.656000e+03 1.238458e-24 9.301673e-25 9.959477e-25 7.456975e-25
1.656031e+03 1.278789e-24 9.234687e-25 1.072716e-24 7.742779e-25
1.656062e+03 1.252434e-24 9.375066e-25 1.059858e-24 8.259383e-25
1.656094e+03 1.265628e-24 9.798921e-25 1.096629e-24 7.933987e-25
1.656125e+03 1.290497e-24 9.468351e-25 1.092223e-24 7.841116e-25
1.656156e+03 1.239445e-24 9.981219e-25 1.075977e-24 7.750435e-25
1.656188e+03 1.187644e-24 1.026350e-24 1.045351e-24 7.945329e-25
1.656219e+03 1.216514e-24 9.949474e-25 9.854208e-25 8.235828e-25
1.656250e+03 1.287609e-24 9.887837e-25 9.266907e-25 8.478254e-25
1.656281e+03 1.303866e-24 9.881360e-25 9.396274e-25 8.810278e-25
1.656312e+03 1.312968e-24 8.987552e-25 9.494324e-25 9.045905e-25
1.656344e+03 1.378547e-24 8.767384e-25 9.785675e-25 9.290673e-25
1.656375e+03 1.311309e-24 8.583808e-25 1.026468e-24 9.172131e-25
1.656406e+03 1.278930e-24 7.946717e-25 9.677389e-25 9.329470e-25
1.656438e+03 1.345645e-24 7.642370e-25 9.751996e-25 9.311586e-25
1.656469e+03 1.326335e-24 8.412590e-25 9.357621e-25 9.153417e-25
1.656500e+03 1.342116e-24 8.627048e-25 9.375174e-25 8.425979e-25
1.656531e+03 1.296617e-24 8.303141e-25 9.332374e-25 8.284257e-25
1.656562e+03 1.202560e-24 8.280838e-25 8.838115e-25 8.203406e-25
1.656594e+03 1.113694e-24 8.120047e-25 8.760915e-25 8.202163e-25
1.656625e+03 1.149817e-24 8.049713e-25 8.292438e-25 8.352460e-25
1.656656e+03 1.084182e-24 8.230950e-25 8.212307e-25 8.503301e-25
1.656688e+03 1.127568e-24 8.020307e-25 8.169988e-25 8.624757e-25
1.656719e+03 1.041834e-24 8.190936e-25 9.380903e-25 8.783403e-25
1.656750e+03 1.016185e-24 8.336759e-25 9.236115e-25 8.451063e-25
1.656781e+03 1.050931e-24 8.092495e-25 8.979400e-25 8.895886e-25
1.656812e+03 1.014410e-24 8.170473e-25 8.343058e-25 8.669830e-25
1.656844e+03 9.880733e-25 8.423329e-25 8.877304e-25 8.780968e-25
1.656875e+03 9.617665e-25 8.507029e-25 9.215466e-25 8.673937e-25
1.656906e+03 9.587744e-25 8.348667e-25 9.318987e-25 8.644650e-25
1.656938e+03 9.843373e-25 8.745700e-25 9.449078e-25 8.272872e-25
1.656969e+03 9.546220e-25 8.714373e-25 9.471628e-25 8.240029e-25
1.657000e+03 9.462781e-25 8.791051e-25 9.947467e-25 8.122087e-25
1.657031e+03 9.339471e-25 8.846660e-25 9.698590e-25 8.173307e-25
1.657062e+03 9.133903e-25 8.864177e-25 9.806397e-25 8.531740e-25
1.657094e+03 9.707535e-25 9.231521e-25 9.781301e-25 8.204061e-25
1.657125e+03 1.004138e-24 9.084107e-25 9.330766e-25 8.551751e-25
1.657156e+03 9.591430e-25 8.564136e-25 9.151800e-25 8.874264e-25
1.657188e+03 8.781388e-25 9.082586e-25 9.716924e-25 9.404351e-25
1.657219e+03 8.592284e-25 9.537015e-25 9.952750e-25 9.469738e-25
1.657250e+03 8.312526e-25 9.244297e-25 9.659010e-25 1.008002e-24
1.657281e+03 8.074224e-25 9.042660e-25 9.340192e-25 1.024671e-24
1.657312e+03 7.859984e-25 8.933805e-25 9.159543e-25 1.074476e-24
1.657344e+03 7.860366e-25 9.076361e-25 9.124219e-25 1.159789e-24
1.657375e+03 8.037757e-25 8.904494e-25 9.228537e-25 1.172628e-24
1.657406e+03 8.393719e-25 9.315873e-25 9.500801e-25 1.160715e-24
1.657438e+03 8.586614e-25 9.773689e-25 8.907029e-25 1.129135e-24
1.657469e+03 8.542629e-25 9.769562e-25 9.243430e-25 1.104367e-24
1.657500e+03 8.774058e-25 9.529667e-25 9.333026e-25 9.843601e-25
1.657531e+03 9.122064e-25 9.660288e-25 9.372690e-25 9.478638e-25
1.657562e+03 8.928132e-25 9.363175e-25 9.409353e-25 9.819665e-25
1.657594e+03 9.004438e-25 9.273514e-25 9.340099e-25 1.029971e-24
1.657625e+03 8.906351e-25 8.654301e-25 9.298485e-25 1.043287e-24
1.657656e+03 8.790097e-25 8.092027e-25 9.054992e-25 1.050061e-24
1.657688e+03 8.998108e-25 8.373397e-25 9.423840e-25 1.028761e-24
1.657719e+03 8.462376e-25 8.136604e-25 1.012386e-24 1.042193e-24
1.657750e+03 8.514190e-25 8.112223e-25 9.684731e-25 1.013215e-24
1.657781e+03 8.318299e-25 8.341143e-25 9.291976e-25 1.012205e-24
1.657812e+03 8.023472e-25 8.114577e-25 9.120945e-25 9.206731e-25
1.657844e+03 8.177999e-25 8.194910e-25 8.992547e-25 9.349463e-25
1.657875e+03 8.545370e-25 8.566647e-25 9.105018e-25 9.900464e-25
1.657906e+03 8.486304e-25 8.648198e-25 8.853814e-25 9.632604e-25
1.657938e+03 9.110469e-25 8.227953e-25 8.967186e-25 9.342018e-25
1.657969e+03 9.056823e-25 8.109393e-25 8.737311e-25 9.902431e-25
1.658000e+03 8.953553e-25 8.295015e-25 8.340988e-25 9.894079e-25
1.658031e+03 9.268254e-25 8.566055e-25 7.893220e-25 1.009845e-24
1.658062e+03 9.306745e-25 9.331798e-25 7.621908e-25 9.848224e-25
1.658094e+03 8.980227e-25 9.595774e-25 8.124830e-25 9.814925e-25
1.658125e+03 9.010277e-25 9.189212e-25 8.210835e-25 9.031236e-25
1.658156e+03 9.110762e-25 9.476789e-25 8.563489e-25 8.898320e-25
1.658188e+03 9.411907e-25 8.985173e-25 7.919197e-25 9.112691e-25
1.658219e+03 9.382103e-25 8.415839e-25 7.508373e-25 9.406778e-25
1.658250e+03 9.167613e-25 8.683512e-25 7.519458e-25 9.078672e-25
1.658281e+03 9.121946e-25 9.197196e-25 7.595058e-25 9.087010e-25
1.658312e+03 9.042136e-25 8.931539e-25 7.398424e-25 8.774599e-25
1.658344e+03 9.082944e-25 9.026189e-25 6.962978e-25 8.865110e-25
1.658375e+03 9.184629e-25 9.477185e-25 7.073821e-25 9.194191e-25
1.658406e+03 8.792869e-25 9.515216e-25 7.120758e-25 9.733534e-25
1.658438e+03 8.717674e-25 9.554936e-25 7.027774e-25 1.015382e-24
1.658469e+03 8.012394e-25 9.710535e-25 6.795382e-25 1.024306e-24
1.658500e+03 7.798790e-25 9.545919e-25 6.404842e-25 1.056749e-24
1.658531e+03 7.521165e-25 1.007154e-24 6.421545e-25 1.073807e-24
1.658562e+03 7.485734e-25 9.878543e-25 6.632378e-25 1.134872e-24
1.658594e+03 7.423529e-25 9.736953e-25 6.591385e-25 1.096857e-24
1.658625e+03 7.513003e-25 9.751359e-25 6.344739e-25 1.044592e-24
1.658656e+03 7.692930e-25 9.651440e-25 6.121603e-25 1.032934e-24
1.658688e+03 7.753936e-25 9.591952e-25 6.129516e-25 1.009236e-24
1.658719e+03 7.896678e-25 9.920695e-25 6.292661e-25 9.816633e-25
1.658750e+03 7.773757e-25 1.010527e-24 6.444621e-25 9.871685e-25
1.658781e+03 7.445155e-25 1.056609e-24 6.306923e-25 1.006535e-24
1.658812e+03 7.751269e-25 1.017284e-24 6.250969e-25 9.634358e-25
1.658844e+03 7.596014e-25 1.044379e-24 6.394637e-25 9.637163e-25
1.658875e+03 7.366463e-25 1.031248e-24 6.240156e-25 9.535818e-25
1.658906e+03 7.287579e-25 1.004366e-24 6.456920e-25 9.320054e-25
1.658938e+03 7.316913e-25 9.995106e-25 6.520086e-25 8.857943e-25
1.658969e+03 7.129694e-25 9.914968e-25 6.504857e-25 8.825872e-25
1.659000e+03 6.985739e-25 9.656425e-25 6.679567e-25 9.009312e-25
1.659031e+03 7.034539e-25 9.659819e-25 6.924113e-25 9.177811e-25
1.659062e+03 7.166795e-25 9.866345e-25 6.863864e-25 9.361188e-25
1.659094e+03 7.158296e-25 1.022130e-24 6.862094e-25 9.440449e-25
1.659125e+03 7.400004e-25 1.075241e-24 6.857479e-25 9.267934e-25
1.659156e+03 7.270089e-25 9.970054e-25 7.066168e-25 8.927991e-25
1.659188e+03 7.439458e-25 9.875283e-25 6.995215e-25 8.768043e-25
1.659219e+03 7.366953e-25 9.813430e-25 7.209046e-25 8.929592e-25
1.659250e+03 7.263334e-25 9.917639e-25 7.518491e-25 9.118069e-25
1.659281e+03 7.243083e-25 9.676752e-25 7.476559e-25 9.641255e-25
1.659312e+03 7.043296e-25 8.788421e-25 7.400359e-25 9.665264e-25
1.659344e+03 6.831495e-25 8.508428e-25 7.581263e-25 9.605266e-25
1.659375e+03 6.700799e-25 8.754357e-25 7.761437e-25 9.548157e-25
1.659406e+03 6.361611e-25 8.603531e-25 8.297206e-25 9.710146e-25
1.659438e+03 6.503240e-25 8.989793e-25 8.137483e-25 9.933961e-25
1.659469e+03 6.749208e-25 8.788663e-25 8.200482e-25 1.032179e-24
1.659500e+03 6.706879e-25 8.729194e-25 8.665124e-25 1.013843e-24
1.659531e+03 7.004351e-25 8.216421e-25 8.902572e-25 1.009324e-24
1.659562e+03 7.054875e-25 8.617314e-25 8.689913e-25 1.011430e-24
1.659594e+03 7.317283e-25 8.999116e-25 8.638852e-25 1.092796e-24
1.659625e+03 7.117397e-25 9.060286e-25 8.709799e-25 1.133955e-24
1.659656e+03 7.277228e-25 9.767886e-25 9.191590e-25 1.083483e-24
1.659688e+03 7.391491e-25 1.024703e-24 9.593582e-25 1.044534e-24
1.659719e+03 7.454057e-25 9.737499e-25 9.022723e-25 9.943477e-25
1.659750e+03 7.524632e-25 9.359153e-25 9.795473e-25 1.034308e-24
1.659781e+03 7.291971e-25 9.058145e-25 9.733929e-25 1.032920e-24
1.659812e+03 7.362400e-25 8.573573e-25 1.012412e-24 1.063358e-24
1.659844e+03 7.561387e-25 8.146427e-25 1.013525e-24 1.041851e-24
1.659875e+03 7.674083e-25 8.159381e-25 1.041066e-24 1.015144e-24
1.659906e+03 8.075504e-25 8.002834e-25 1.068715e-24 1.002002e-24
1.659938e+03 8.625841e-25 8.122076e-25 1.099307e-24 9.562556e-25
1.659969e+03 9.345305e-25 7.875438e-25 1.128072e-24 9.415437e-25
1.660000e+03 9.961582e-25 7.245011e-25 1.138686e-24 8.855792e-25
1.660031e+03 1.007815e-24 7.242068e-25 1.112275e-24 8.549391e-25
1.660062e+03 1.018865e-24 7.293566e-25 1.141110e-24 8.406778e-25
1.660094e+03 9.486121e-25 7.344087e-25 1.224300e-24 8.922261e-25
1.660125e+03 9.290873e-25 7.424567e-25 1.222763e-24 8.722577e-25
1.660156e+03 8.885357e-25 7.381712e-25 1.197856e-24 9.121465e-25
1.660188e+03 8.994270e-25 7.547498e-25 1.196705e-24 9.097942e-25
1.660219e+03 9.226681e-25 7.891969e-25 1.227032e-24 9.299734e-25
1.660250e+03 9.135964e-25 7.859217e-25 1.198108e-24 8.706683e-25
1.660281e+03 9.376845e-25 7.966767e-25 1.207598e-24 8.340233e-25
1.660312e+03 9.743266e-25 7.999906e-25 1.186632e-24 8.344809e-25
1.660344e+03 9.914536e-25 8.124662e-25 1.205045e-24 8.402848e-25
1.660375e+03 9.768875e-25 7.826003e-25 1.184431e-24 8.805541e-25
1.660406e+03 9.527004e-25 7.809839e-25 1.174927e-24 9.137884e-25
1.660438e+03 9.394658e-25 7.776048e-25 1.160800e-24 9.989464e-25
1.660469e+03 9.745076e-25 7.656585e-25 1.177171e-24 9.661396e-25
1.660500e+03 9.719168e-25 7.521180e-25 1.139663e-24 9.648725e-25
1.660531e+03 9.615456e-25 7.728671e-25 1.169443e-24 9.561518e-25
1.660562e+03 1.044660e-24 7.597888e-25 1.107049e-24 9.626432e-25
1.660594e+03 1.101466e-24 7.552740e-25 1.108744e-24 9.921483e-25
1.660625e+03 1.151233e-24 7.885550e-25 1.085297e-24 1.004365e-24
1.660656e+03 1.108117e-24 8.049662e-25 1.083154e-24 1.036499e-24
1.660688e+03 1.081391e-24 8.303763e-25 1.100269e-24 1.057596e-24
1.660719e+03 1.100294e-24 8.495745e-25 1.114555e-24 1.021960e-24
1.660750e+03 1.154172e-24 8.553121e-25 1.065035e-24 9.780809e-25
1.660781e+03 1.180987e-24 9.530274e-25 1.065202e-24 9.772486e-25
1.660812e+03 1.174412e-24 9.764073e-25 1.101852e-24 9.906514e-25
1.660844e+03 1.123338e-24 9.440311e-25 1.112802e-24 9.955168e-25
1.660875e+03 1.186281e-24 9.614621e-25 1.078824e-24 9.972500e-25
1.660906e+03 1.114750e-24 9.316065e-25 1.125193e-24 9.719971e-25
1.660938e+03 1.132254e-24 9.624988e-25 1.191486e-24 9.545025e-25
1.660969e+03 1.129010e-24 9.699855e-25 1.203304e-24 9.929797e-25
1.661000e+03 1.107526e-24 1.002023e-24 1.288731e-24 1.050619e-24
1.661031e+03 1.172965e-24 9.583648e-25 1.257924e-24 1.046301e-24
1.661062e+03 1.140431e-24 9.444505e-25 1.296729e-24 1.067280e-24
1.661094e+03 1.118261e-24 9.668802e-25 1.323200e-24 1.027898e-24
1.661125e+03 1.079437e-24 9.219383e-25 1.286297e-24 1.013506e-24
1.661156e+03 1.022333e-24 8.961186e-25 1.338037e-24 9.930127e-25
1.661188e+03 1.004921e-24 9.343999e-25 1.394049e-24 1.111973e-24
1.661219e+03 9.832334e-25 1.004647e-24 1.329142e-24 1.100630e-24
1.661250e+03 1.021778e-24 1.060691e-24 1.270499e-24 1.098622e-24
1.661281e+03 1.019380e-24 1.080346e-24 1.274725e-24 1.101844e-24
1.661312e+03 9.977214e-25 1.093892e-24 1.235368e-24 1.151048e-24
1.661344e+03 9.918978e-25 1.002958e-24 1.275263e-24 1.139608e-24
1.661375e+03 9.500528e-25 1.023734e-24 1.300827e-24 1.168431e-24
1.661406e+03 9.359521e-25 9.914475e-25 1.279903e-24 1.173346e-24
1.661438e+03 9.226412e-25 1.048435e-24 1.375348e-24 1.171654e-24
1.661469e+03 9.372987e-25 1.137677e-24 1.319575e-24 1.230316e-24
1.661500e+03 9.636538e-25 1.098249e-24 1.255032e-24 1.201222e-24
1.661531e+03 9.523133e-25 1.027741e-24 1.287954e-24 1.199099e-24
1.661562e+03 1.037947e-24 1.017406e-24 1.252206e-24 1.107124e-24
1.661594e+03 1.086320e-24 1.007068e-24 1.254775e-24 1.066208e-24
1.661625e+03 1.137119e-24 9.674940e-25 1.293179e-24 1.110911e-24
1.661656e+03 1.124432e-24 9.113582e-25 1.301903e-24 1.131808e-24
1.661688e+03 1.187923e-24 8.795198e-25 1.164626e-24 1.076426e-24
1.661719e+03 1.216045e-24 8.834775e-25 1.227238e-24 1.125283e-24
1.661750e+03 1.122572e-24 8.774433e-25 1.193995e-24 1.197862e-24
1.661781e+03 1.040029e-24 8.873764e-25 1.252863e-24 1.222998e-24
1.661812e+03 1.034597e-24 8.259752e-25 1.223129e-24 1.179834e-24
1.661844e+03 1.035500e-24 8.204427e-25 1.233368e-24 1.149687e-24
1.661875e+03 1.022454e-24 8.392569e-25 1.217569e-24 1.150465e-24
1.661906e+03 1.035581e-24 8.630749e-25 1.179325e-24 1.107273e-24
1.661938e+03 9.804809e-25 8.814251e-25 1.210199e-24 1.099217e-24
1.661969e+03 9.527137e-25 9.044347e-25 1.174651e-24 1.111000e-24
1.662000e+03 8.995833e-25 8.889951e-25 1.199679e-24 1.044914e-24
1.662031e+03 8.601868e-25 9.015605e-25 1.268585e-24 1.043590e-24
1.662062e+03 8.390531e-25 9.001961e-25 1.321305e-24 9.968483e-25
1.662094e+03 7.734252e-25 9.123798e-25 1.329808e-24 9.930327e-25
1.662125e+03 7.992620e-25 9.194108e-25 1.357054e-24 9.757429e-25
1.662156e+03 8.136618e-25 9.330965e-25 1.309551e-24 9.666330e-25
1.662188e+03 8.626283e-25 9.164011e-25 1.202850e-24 9.994513e-25
1.662219e+03 8.253636e-25 9.509554e-25 1.188878e-24 9.844202e-25
1.662250e+03 8.451197e-25 9.281654e-25 1.100656e-24 9.626493e-25
1.662281e+03 8.187237e-25 9.508349e-25 1.049043e-24 9.437585e-25
1.662312e+03 8.304985e-25 9.697596e-25 1.042659e-24 1.041804e-24
1.662344e+03 7.970442e-25 9.291734e-25 1.018869e-24 1.000138e-24
1.662375e+03 8.126948e-25 8.895001e-25 1.005941e-24 9.731401e-25
1.662406e+03 8.302063e-25 9.578244e-25 1.002094e-24 9.159833e-25
1.662438e+03 8.856673e-25 9.102696e-25 1.020630e-24 8.767093e-25
1.662469e+03 8.392781e-25 8.916643e-25 9.199817e-25 8.876949e-25
1.662500e+03 7.957463e-25 8.521108e-25 9.081520e-25 9.114729e-25
1.662531e+03 8.038201e-25 8.381613e-25 8.789675e-25 8.498670e-25
1.662562e+03 8.226476e-25 8.505001e-25 8.447444e-25 8.676576e-25
1.662594e+03 8.473401e-25 8.970752e-25 8.413722e-25 8.566496e-25
1.662625e+03 8.582713e-25 9.267884e-25 8.108215e-25 8.631848e-25
1.662656e+03 8.756649e-25 9.067756e-25 8.060849e-25 8.265629e-25
1.662688e+03 9.085938e-25 8.559915e-25 8.094575e-25 8.308049e-25
1.662719e+03 9.329473e-25 8.109357e-25 8.942404e-25 8.654195e-25
1.662750e+03 9.113228e-25 8.431056e-25 8.915502e-25 8.414929e-25
1.662781e+03 9.129452e-25 8.364924e-25 9.112076e-25 8.005736e-25
1.662812e+03 9.448155e-25 8.669172e-25 8.915063e-25 8.148379e-25
1.662844e+03 1.011249e-24 9.280946e-25 8.735357e-25 7.689670e-25
1.662875e+03 1.045927e-24 8.969085e-25 8.560631e-25 8.026356e-25
1.662906e+03 1.021234e-24 8.652820e-25 8.350791e-25 8.240348e-25
1.662938e+03 9.546993e-25 8.245438e-25 8.369901e-25 7.903656e-25
1.662969e+03 8.910746e-25 8.300752e-25 8.618141e-25 8.035765e-25
1.663000e+03 8.920510e-25 8.810558e-25 8.478397e-25 8.082349e-25
1.663031e+03 9.097591e-25 8.647445e-25 8.594557e-25 8.250095e-25
1.663062e+03 8.836768e-25 8.642554e-25 8.322671e-25 8.529147e-25
1.663094e+03 9.187761e-25 9.052733e-25 8.275391e-25 8.203647e-25
1.663125e+03 9.161151e-25 9.223323e-25 8.074938e-25 7.967148e-25
1.663156e+03 9.295935e-25 9.378436e-25 8.449947e-25 8.160466e-25
1.663188e+03 9.181601e-25 9.301853e-25 8.331284e-25 8.114705e-25
1.663219e+03 9.279983e-25 9.898713e-25 8.059966e-25 8.107810e-25
1.663250e+03 9.808581e-25 9.534117e-25 7.801319e-25 8.014412e-25
1.663281e+03 9.982991e-25 1.009348e-24 7.618756e-25 8.383642e-25
1.663312e+03 1.047487e-24 1.063293e-24 7.825690e-25 8.330210e-25
1.663344e+03 1.114146e-24 1.048098e-24 7.809436e-25 8.308066e-25
1.663375e+03 1.070355e-24 1.053268e-24 7.965777e-25 8.420382e-25
1.663406e+03 1.062558e-24 1.059159e-24 7.719316e-25 8.727004e-25
1.663438e+03 1.117388e-24 1.014086e-24 7.854919e-25 8.790539e-25
1.663469e+03 1.163272e-24 1.002994e-24 7.816952e-25 9.106535e-25
1.663500e+03 1.130577e-24 1.018958e-24 7.760982e-25 9.789684e-25
1.663531e+03 1.059820e-24 1.003713e-24 7.906799e-25 9.901351e-25
1.663562e+03 1.135185e-24 9.483788e-25 7.981791e-25 9.793143e-25
1.663594e+03 1.119424e-24 9.880620e-25 8.164630e-25 9.533838e-25
1.663625e+03 1.123688e-24 9.902272e-25 8.135833e-25 9.542262e-25
1.663656e+03 1.076166e-24 1.026484e-24 8.336785e-25 8.879463e-25
1.663688e+03 1.099552e-24 1.047179e-24 8.565315e-25 9.929080e-25
1.663719e+03 1.077287e-24 1.082602e-24 9.003429e-25 9.936159e-25
1.663750e+03 1.074045e-24 1.110740e-24 9.145191e-25 9.924287e-25
1.663781e+03 1.149582e-24 1.128174e-24 9.387433e-25 9.196331e-25
1.663812e+03 1.144348e-24 1.153763e-24 9.461877e-25 9.468309e-25
1.663844e+03 1.180387e-24 1.217159e-24 9.626098e-25 9.678534e-25
1.663875e+03 1.151284e-24 1.106282e-24 9.280338e-25 9.772044e-25
1.663906e+03 1.089690e-24 1.166981e-24 8.837731e-25 9.892744e-25
1.663938e+03 1.129132e-24 1.215629e-24 9.491763e-25 9.983199e-25
1.663969e+03 1.094379e-24 1.271921e-24 9.916038e-25 9.708904e-25
1.664000e+03 1.110961e-24 1.298183e-24 9.967983e-25 9.966437e-25
1.664031e+03 1.134146e-24 1.218018e-24 1.010992e-24 9.634351e-25
1.664062e+03 1.060051e-24 1.150629e-24 9.817775e-25 1.019776e-24
1.664094e+03 1.099403e-24 1.093928e-24 9.948245e-25 1.081720e-24
1.664125e+03 1.031966e-24 1.109526e-24 1.035091e-24 1.081588e-24
1.664156e+03 1.004793e-24 1.111815e-24 1.103434e-24 1.071725e-24
1.664188e+03 9.727195e-25 1.147503e-24 1.036872e-24 1.053274e-24
1.664219e+03 9.873486e-25 1.127807e-24 1.025655e-24 1.012930e-24
1.664250e+03 9.918680e-25 1.122973e-24 1.008023e-24 9.993629e-25
1.664281e+03 1.039619e-24 1.150772e-24 1.018242e-24 9.426878e-25
1.664312e+03 9.798862e-25 1.050045e-24 9.892867e-25 9.315783e-25
1.664344e+03 9.267346e-25 1.111239e-24 1.004565e-24 8.850423e-25
1.664375e+03 8.679947e-25 1.111562e-24 9.905399e-25 8.539655e-25
1.664406e+03 8.779886e-25 1.125579e-24 9.990064e-25 9.220571e-25
1.664438e+03 8.959826e-25 1.157650e-24 9.941740e-25 9.838766e-25
1.664469e+03 8.842244e-25 1.137861e-24 9.916569e-25 1.033409e-24
1.664500e+03 8.330832e-25 1.162548e-24 9.581218e-25 1.070593e-24
1.664531e+03 8.183774e-25 1.141150e-24 9.797914e-25 1.029940e-24
1.664562e+03 8.134897e-25 1.061243e-24 9.508854e-25 9.981849e-25
1.664594e+03 8.563627e-25 1.096106e-24 1.025191e-24 1.013224e-24
1.664625e+03 7.863786e-25 1.039254e-24 1.071638e-24 9.705624e-25
1.664656e+03 7.870476e-25 1.041605e-24 1.083883e-24 9.525466e-25
1.664688e+03 8.145353e-25 1.025374e-24 1.166055e-24 9.406888e-25
1.664719e+03 8.035269e-25 1.044481e-24 1.073495e-24 9.710355e-25
1.664750e+03 8.022187e-25 1.033240e-24 1.141515e-24 9.704347e-25
1.664781e+03 7.660774e-25 1.049728e-24 1.099058e-24 1.029370e-24
1.664812e+03 7.817333e-25 1.097889e-24 1.047983e-24 9.963587e-25
1.664844e+03 8.146993e-25 1.099606e-24 1.104353e-24 9.793101e-25
1.664875e+03 8.567045e-25 1.067329e-24 1.088037e-24 9.452732e-25
1.664906e+03 8.268747e-25 1.109059e-24 1.064437e-24 9.651231e-25
1.664938e+03 8.314991e-25 1.176704e-24 1.052445e-24 9.749252e-25
1.664969e+03 8.939699e-25 1.143813e-24 1.045563e-24 8.963264e-25
1.665000e+03 9.079490e-25 1.150991e-24 9.993874e-25 9.230204e-25
1.665031e+03 8.865852e-25 1.190872e-24 1.008201e-24 8.958426e-25
1.665062e+03 8.853362e-25 1.150666e-24 9.670825e-25 8.717500e-25
1.665094e+03 8.880847e-25 1.101792e-24 9.256688e-25 8.573252e-25
1.665125e+03 8.975903e-25 1.059889e-24 9.241217e-25 9.002188e-25
1.665156e+03 9.081584e-25 1.018856e-24 9.207185e-25 8.474172e-25
1.665188e+03 9.281375e-25 1.021783e-24 9.266152e-25 8.436869e-25
1.665219e+03 9.692796e-25 9.849381e-25 9.478096e-25 8.287375e-25
1.665250e+03 9.550066e-25 9.552431e-25 8.724747e-25 8.207618e-25
1.665281e+03 1.014821e-24 9.199577e-25 8.364490e-25 8.748854e-25
1.665312e+03 1.012163e-24 9.393502e-25 8.295055e-25 8.719367e-25
1.665344e+03 9.402297e-25 9.347306e-25 8.111164e-25 8.991511e-25
1.665375e+03 9.431299e-25 8.701005e-25 8.214502e-25 8.972093e-25
1.665406e+03 1.007927e-24 8.496444e-25 7.926078e-25 8.857328e-25
1.665438e+03 1.069960e-24 8.592816e-25 7.844548e-25 8.398620e-25
1.665469e+03 1.076881e-24 8.410695e-25 7.840988e-25 8.618803e-25
1.665500e+03 1.076503e-24 9.216069e-25 7.544394e-25 9.025780e-25
1.665531e+03 1.071747e-24 9.099010e-25 7.806096e-25 8.795998e-25
1.665562e+03 1.020749e-24 8.981194e-25 7.690584e-25 8.817772e-25
1.665594e+03 1.025215e-24 9.095851e-25 7.601061e-25 8.822322e-25
1.665625e+03 9.862079e-25 9.358931e-25 7.403210e-25 8.707009e-25
1.665656e+03 9.824230e-25 9.233009e-25 7.252358e-25 8.339557e-25
1.665688e+03 1.030448e-24 8.708696e-25 7.189124e-25 8.360510e-25
1.665719e+03 1.039503e-24 8.710212e-25 7.334001e-25 8.516296e-25
1.665750e+03 1.014313e-24 8.916410e-25 6.999960e-25 8.820231e-25
1.665781e+03 1.029741e-24 9.501382e-25 7.161301e-25 9.110645e-25
1.665812e+03 9.976476e-25 9.695968e-25 7.418474e-25 9.169073e-25
1.665844e+03 1.046041e-24 9.612053e-25 7.657281e-25 9.175091e-25
1.665875e+03 1.011184e-24 1.031489e-24 7.296560e-25 8.806255e-25
1.665906e+03 1.014610e-24 1.025297e-24 7.515534e-25 8.595742e-25
1.665938e+03 1.025069e-24 9.530273e-25 7.553710e-25 8.343543e-25
1.665969e+03 1.087211e-24 9.595976e-25 7.917834e-25 8.000680e-25
1.666000e+03 1.131125e-24 9.461959e-25 7.790325e-25 8.225349e-25
1.666031e+03 1.079826e-24 1.041856e-24 7.933225e-25 8.421605e-25
1.666062e+03 1.011445e-24 1.017037e-24 7.635925e-25 8.269213e-25
1.666094e+03 1.086821e-24 1.011977e-24 7.268135e-25 8.385696e-25
1.666125e+03 1.141822e-24 9.963662e-25 7.423293e-25 8.384587e-25
1.666156e+03 1.118734e-24 1.042989e-24 7.501644e-25 8.272621e-25
1.666188e+03 1.110526e-24 1.026913e-24 8.097759e-25 8.121785e-25
1.666219e+03 1.129002e-24 1.066050e-24 7.773850e-25 8.134274e-25
1.666250e+03 1.117420e-24 1.103990e-24 7.759648e-25 8.543117e-25
1.666281e+03 1.091210e-24 1.053856e-24 7.954720e-25 9.143077e-25
1.666312e+03 1.053774e-24 1.056562e-24 7.392353e-25 8.990557e-25
1.666344e+03 1.044707e-24 1.089919e-24 7.407327e-25 9.045931e-25
1.666375e+03 1.067695e-24 1.125842e-24 7.658108e-25 8.879442e-25
1.666406e+03 1.058001e-24 1.097018e-24 7.502485e-25 8.940242e-25
1.666438e+03 9.995740e-25 1.067794e-24 7.467143e-25 9.396756e-25
1.666469e+03 1.050437e-24 1.064426e-24 7.653890e-25 9.482806e-25
1.666500e+03 1.085948e-24 1.114763e-24 7.318362e-25 9.773248e-25
1.666531e+03 1.069773e-24 1.159967e-24 7.111869e-25 1.047868e-24
1.666562e+03 1.071337e-24 1.201495e-24 7.292066e-25 1.086727e-24
1.666594e+03 1.034338e-24 1.202722e-24 7.610112e-25 1.080290e-24
1.666625e+03 1.030899e-24 1.243765e-24 7.509984e-25 1.144792e-24
1.666656e+03 1.075714e-24 1.179235e-24 7.702687e-25 1.192642e-24
1.666688e+03 1.064447e-24 1.180791e-24 7.771976e-25 1.179131e-24
1.666719e+03 1.050501e-24 1.253348e-24 8.296452e-25 1.248089e-24
1.666750e+03 1.001191e-24 1.380575e-24 8.852373e-25 1.172297e-24
1.666781e+03 9.941425e-25 1.323910e-24 9.105998e-25 1.166777e-24
1.666812e+03 1.011198e-24 1.291855e-24 9.425010e-25 1.122575e-24
1.666844e+03 9.956988e-25 1.312793e-24 9.560125e-25 1.068245e-24
1.666875e+03 9.602963e-25 1.326268e-24 9.690417e-25 1.043528e-24
1.666906e+03 9.323194e-25 1.299098e-24 9.356130e-25 1.133480e-24
1.666938e+03 8.942132e-25 1.260045e-24 8.915412e-25 1.110111e-24
1.666969e+03 8.881354e-25 1.208264e-24 9.505650e-25 1.117824e-24
1.667000e+03 9.227737e-25 1.292263e-24 9.627144e-25 1.136960e-24
1.667031e+03 9.520739e-25 1.320588e-24 9.581520e-25 1.126709e-24
1.667062e+03 1.010570e-24 1.366830e-24 9.746484e-25 1.112603e-24
1.667094e+03 1.023959e-24 1.325848e-24 9.978534e-25 1.129034e-24
1.667125e+03 1.022492e-24 1.324653e-24 1.053980e-24 1.205906e-24
1.667156e+03 9.477173e-25 1.375218e-24 1.073213e-24 1.283311e-24
1.667188e+03 9.309582e-25 1.443391e-24 1.109944e-24 1.377297e-24
1.667219e+03 9.189776e-25 1.425941e-24 1.115805e-24 1.354506e-24
1.667250e+03 9.192493e-25 1.360303e-24 1.050626e-24 1.320089e-24
1.667281e+03 9.496321e-25 1.402827e-24 9.832886e-25 1.325455e-24
1.667312e+03 9.711541e-25 1.446501e-24 9.724382e-25 1.378216e-24
1.667344e+03 1.013992e-24 1.378567e-24 9.929778e-25 1.387622e-24
1.667375e+03 9.783372e-25 1.396458e-24 9.837362e-25 1.381689e-24
1.667406e+03 1.019625e-24 1.458476e-24 9.147600e-25 1.421215e-24
1.667438e+03 9.921316e-25 1.437555e-24 8.873439e-25 1.494186e-24
1.667469e+03 1.021424e-24 1.448040e-24 9.038474e-25 1.508623e-24
1.667500e+03 1.032740e-24 1.305349e-24 9.209563e-25 1.530877e-24
1.667531e+03 9.708453e-25 1.333324e-24 9.407045e-25 1.548176e-24
1.667562e+03 9.278624e-25 1.389367e-24 9.541399e-25 1.540954e-24
1.667594e+03 8.799454e-25 1.355827e-24 9.335416e-25 1.549628e-24
1.667625e+03 9.307411e-25 1.254545e-24 9.455417e-25 1.627098e-24
1.667656e+03 9.409737e-25 1.258206e-24 9.123377e-25 1.614292e-24
1.667688e+03 9.296534e-25 1.195403e-24 9.511703e-25 1.611768e-24
1.667719e+03 9.416395e-25 1.106468e-24 9.292193e-25 1.513957e-24
1.667750e+03 9.354409e-25 1.136781e-24 9.476336e-25 1.451602e-24
1.667781e+03 9.389976e-25 1.074689e-24 9.804447e-25 1.470567e-24
1.667812e+03 9.279195e-25 1.027367e-24 9.459853e-25 1.453062e-24
1.667844e+03 9.410000e-25 9.647920e-25 9.183689e-25 1.407308e-24
1.667875e+03 9.889561e-25 9.256569e-25 9.424327e-25 1.407248e-24
1.667906e+03 9.843446e-25 9.423213e-25 9.619365e-25 1.376548e-24
1.667938e+03 9.637490e-25 9.161152e-25 9.122049e-25 1.384559e-24
1.667969e+03 9.251727e-25 8.962795e-25 9.289992e-25 1.395985e-24
1.668000e+03 9.297070e-25 8.735597e-25 1.014862e-24 1.304748e-24
1.668031e+03 9.130712e-25 8.606527e-25 1.039171e-24 1.238089e-24
1.668062e+03 8.979715e-25 8.863115e-25 1.024195e-24 1.231722e-24
1.668094e+03 9.114738e-25 9.160104e-25 1.061874e-24 1.123693e-24
1.668125e+03 8.716033e-25 9.149527e-25 1.043081e-24 1.114741e-24
1.668156e+03 9.168200e-25 9.251084e-25 9.922118e-25 1.073032e-24
1.668188e+03 9.100683e-25 8.976815e-25 9.820877e-25 1.063475e-24
1.668219e+03 9.623351e-25 8.617585e-25 9.527520e-25 1.089807e-24
1.668250e+03 9.806747e-25 8.641382e-25 9.309833e-25 1.177231e-24
1.668281e+03 1.003237e-24 8.976174e-25 9.316307e-25 1.223799e-24
1.668312e+03 1.029429e-24 9.067581e-25 9.748977e-25 1.272752e-24
1.668344e+03 1.068418e-24 8.716051e-25 9.569763e-25 1.255387e-24
1.668375e+03 1.117320e-24 8.952891e-25 9.972279e-25 1.226848e-24
1.668406e+03 1.110263e-24 8.926816e-25 1.094977e-24 1.247860e-24
1.668438e+03 1.068108e-24 9.537203e-25 1.116715e-24 1.223354e-24
1.668469e+03 1.059330e-24 9.260032e-25 1.170728e-24 1.220452e-24
1.668500e+03 1.040135e-24 9.143155e-25 1.181659e-24 1.153527e-24
1.668531e+03 1.029895e-24 8.600430e-25 1.181055e-24 1.214373e-24
1.668562e+03 1.084459e-24 8.843144e-25 1.224394e-24 1.315659e-24
1.668594e+03 1.075595e-24 9.012418e-25 1.173905e-24 1.285802e-24
1.668625e+03 1.095202e-24 9.075819e-25 1.172934e-24 1.256648e-24
1.668656e+03 1.076963e-24 8.922875e-25 1.123718e-24 1.149012e-24
1.668688e+03 1.112637e-24 8.339216e-25 1.073319e-24 1.205142e-24
1.668719e+03 1.102194e-24 8.508680e-25 1.122470e-24 1.248347e-24
1.668750e+03 1.129734e-24 8.243304e-25 1.193171e-24 1.266160e-24
1.668781e+03 1.110030e-24 8.465160e-25 1.199344e-24 1.306392e-24
1.668812e+03 1.115382e-24 8.008278e-25 1.269737e-24 1.236245e-24
1.668844e+03 1.163568e-24 8.142943e-25 1.265590e-24 1.210915e-24
1.668875e+03 1.135041e-24 8.055063e-25 1.309009e-24 1.181309e-24
1.668906e+03 1.110981e-24 8.136183e-25 1.339850e-24 1.051372e-24
1.668938e+03 9.896009e-25 8.451330e-25 1.315864e-24 1.045486e-24
1.668969e+03 9.854142e-25 8.328028e-25 1.310672e-24 1.039789e-24
1.669000e+03 1.071878e-24 8.010471e-25 1.234208e-24 1.035725e-24
1.669031e+03 1.055633e-24 7.999087e-25 1.268432e-24 1.042591e-24
1.669062e+03 1.085897e-24 8.328610e-25 1.254176e-24 1.083872e-24
1.669094e+03 1.063538e-24 8.342387e-25 1.265040e-24 1.022868e-24
1.669125e+03 1.069351e-24 8.508247e-25 1.298114e-24 1.059532e-24
1.669156e+03 1.005462e-24 8.501438e-25 1.274488e-24 1.065331e-24
1.669188e+03 1.030178e-24 8.795342e-25 1.315360e-24 1.050319e-24
1.669219e+03 9.780317e-25 8.388925e-25 1.315685e-24 1.062236e-24
1.669250e+03 1.044792e-24 8.568030e-25 1.244611e-24 1.078052e-24
1.669281e+03 1.099542e-24 8.854454e-25 1.271318e-24 1.077155e-24
1.669312e+03 1.040239e-24 9.047959e-25 1.316094e-24 1.045975e-24
1.669344e+03 1.012520e-24 9.223752e-25 1.347859e-24 9.985464e-25
1.669375e+03 9.826371e-25 9.094447e-25 1.319660e-24 9.994985e-25
1.669406e+03 9.847458e-25 9.856665e-25 1.335931e-24 9.677677e-25
1.669438e+03 9.868114e-25 1.005737e-24 1.348467e-24 9.607027e-25
1.669469e+03 1.021512e-24 1.020139e-24 1.294355e-24 9.606730e-25
1.669500e+03 1.056597e-24 1.012464e-24 1.209071e-24 9.701202e-25
1.669531e+03 1.090206e-24 9.922550e-25 1.172663e-24 9.638684e-25
1.669562e+03 1.091205e-24 9.467946e-25 1.150454e-24 1.038258e-24
1.669594e+03 1.110438e-24 9.877096e-25 1.131247e-24 1.070749e-24
1.669625e+03 1.113060e-24 1.002304e-24 1.137650e-24 1.110519e-24
1.669656e+03 1.102936e-24 9.787492e-25 1.096563e-24 1.067377e-24
1.669688e+03 1.033490e-24 9.693461e-25 1.077111e-24 1.050583e-24
1.669719e+03 1.035100e-24 9.389141e-25 1.084007e-24 9.590568e-25
1.669750e+03 1.106995e-24 9.261859e-25 1.161649e-24 9.470061e-25
1.669781e+03 1.130384e-24 9.559834e-25 1.130077e-24 9.748578e-25
1.669812e+03 1.064529e-24 9.348973e-25 1.129440e-24 9.649275e-25
1.669844e+03 1.003295e-24 9.276527e-25 1.143145e-24 9.504757e-25
1.669875e+03 1.017927e-24 9.572719e-25 1.067443e-24 9.300589e-25
1.669906e+03 1.024909e-24 8.295428e-25 1.003548e-24 9.374315e-25
1.669938e+03 1.049695e-24 7.992210e-25 1.005618e-24 9.471645e-25
1.669969e+03 1.074032e-24 8.274843e-25 1.043202e-24 9.656806e-25
1.670000e+03 1.020510e-24 8.514924e-25 1.012578e-24 9.159510e-25
1.670031e+03 9.739844e-25 8.396963e-25 9.500082e-25 8.653727e-25
1.670062e+03 9.349800e-25 8.551066e-25 9.690581e-25 8.733312e-25
1.670094e+03 9.393666e-25 8.421359e-25 9.908361e-25 8.890351e-25
1.670125e+03 9.389463e-25 8.307448e-25 1.043403e-24 9.426674e-25
1.670156e+03 8.649430e-25 8.893657e-25 1.092285e-24 9.076515e-25
1.670188e+03 8.526894e-25 9.124184e-25 1.140449e-24 9.108601e-25
1.670219e+03 8.326330e-25 8.995028e-25 1.103263e-24 9.202240e-25
1.670250e+03 8.122172e-25 8.850541e-25 1.058407e-24 8.629319e-25
1.670281e+03 8.119202e-25 9.727427e-25 9.794118e-25 8.863829e-25
1.670312e+03 8.063306e-25 9.694817e-25 9.481263e-25 9.076306e-25
1.670344e+03 7.939207e-25 1.018487e-24 9.692253e-25 9.151338e-25
1.670375e+03 7.962944e-25 1.070363e-24 9.222839e-25 1.003150e-24
1.670406e+03 8.018589e-25 9.957501e-25 8.835818e-25 1.012337e-24
1.670438e+03 8.350362e-25 1.127264e-24 8.510316e-25 1.009189e-24
1.670469e+03 8.142119e-25 1.170011e-24 8.846772e-25 1.035123e-24
1.670500e+03 8.329943e-25 1.095829e-24 8.324317e-25 1.074546e-24
1.670531e+03 8.314723e-25 1.043052e-24 8.453156e-25 1.062447e-24
1.670562e+03 8.365739e-25 1.070157e-24 8.447285e-25 1.064345e-24
1.670594e+03 7.989477e-25 1.041161e-24 8.076256e-25 1.025913e-24
1.670625e+03 8.358914e-25 1.036211e-24 8.196833e-25 1.005468e-24
1.670656e+03 8.021325e-25 1.017548e-24 8.270954e-25 1.023637e-24
1.670688e+03 8.443650e-25 1.060244e-24 8.052910e-25 1.017150e-24
1.670719e+03 7.943055e-25 1.072042e-24 8.423503e-25 1.013682e-24
1.670750e+03 7.438681e-25 1.026609e-24 8.827497e-25 1.074179e-24
1.670781e+03 7.739155e-25 1.059120e-24 8.406510e-25 1.163161e-24
1.670812e+03 7.398253e-25 1.053822e-24 8.095536e-25 1.184406e-24
1.670844e+03 7.361423e-25 1.081095e-24 8.134139e-25 1.182183e-24
1.670875e+03 7.209216e-25 1.051418e-24 8.141244e-25 1.136218e-24
1.670906e+03 7.038349e-25 1.030752e-24 7.863930e-25 1.146994e-24
1.670938e+03 6.893626e-25 1.022408e-24 7.821623e-25 1.172095e-24
1.670969e+03 7.059093e-25 9.777869e-25 8.479083e-25 1.178499e-24
1.671000e+03 7.136998e-25 9.804466e-25 8.540188e-25 1.197089e-24
1.671031e+03 7.086247e-25 9.986390e-25 8.531853e-25 1.165445e-24
1.671062e+03 7.140751e-25 9.694899e-25 8.731645e-25 1.133035e-24
1.671094e+03 6.912464e-25 9.066681e-25 8.791224e-25 1.115377e-24
1.671125e+03 7.119284e-25 9.645536e-25 8.950278e-25 1.175650e-24
1.671156e+03 7.340531e-25 9.126823e-25 9.069846e-25 1.230965e-24
1.671188e+03 7.236474e-25 9.430567e-25 8.827061e-25 1.270084e-24
1.671219e+03 6.821376e-25 9.306710e-25 8.177847e-25 1.229870e-24
1.671250e+03 6.678306e-25 9.098541e-25 7.902333e-25 1.231704e-24
1.671281e+03 6.805785e-25 9.429495e-25 8.263769e-25 1.199482e-24
1.671312e+03 6.709115e-25 8.829748e-25 7.789567e-25 1.203074e-24
1.671344e+03 6.608707e-25 8.755004e-25 7.789648e-25 1.164475e-24
1.671375e+03 6.739405e-25 9.809533e-25 7.966430e-25 1.108601e-24
1.671406e+03 6.742755e-25 1.008376e-24 7.637720e-25 1.062035e-24
1.671438e+03 6.565338e-25 1.031215e-24 7.700347e-25 1.033334e-24
1.671469e+03 6.871448e-25 1.056063e-24 7.936062e-25 1.046136e-24
1.671500e+03 6.754749e-25 1.027542e-24 7.701411e-25 1.033575e-24
1.671531e+03 7.136628e-25 9.697701e-25 7.551680e-25 1.065606e-24
1.671562e+03 7.125309e-25 9.950997e-25 7.743112e-25 1.058283e-24
1.671594e+03 7.028471e-25 1.010402e-24 7.568173e-25 1.054906e-24
1.671625e+03 7.223636e-25 9.794467e-25 7.788060e-25 1.094129e-24
1.671656e+03 7.214254e-25 9.539904e-25 7.345441e-25 1.121192e-24
1.671688e+03 7.057153e-25 9.180178e-25 7.262327e-25 1.090736e-24
1.671719e+03 7.055656e-25 9.536685e-25 7.211904e-25 1.151110e-24
1.671750e+03 7.332428e-25 9.481824e-25 7.648200e-25 1.185075e-24
1.671781e+03 7.232796e-25 9.184234e-25 7.645505e-25 1.152579e-24
1.671812e+03 7.113936e-25 8.622571e-25 7.624210e-25 1.169392e-24
1.671844e+03 7.318273e-25 8.061489e-25 7.483637e-25 1.128048e-24
1.671875e+03 7.693830e-25 8.142237e-25 7.688700e-25 1.105273e-24
1.671906e+03 7.421054e-25 7.987132e-25 7.990772e-25 1.175385e-24
1.671938e+03 7.433914e-25 8.375605e-25 8.109593e-25 1.173970e-24
1.671969e+03 7.424416e-25 8.894510e-25 8.486221e-25 1.180402e-24
1.672000e+03 7.667134e-25 1.002402e-24 8.416013e-25 1.103066e-24
1.672031e+03 7.493726e-25 1.082277e-24 8.072288e-25 1.134025e-24
1.672062e+03 7.716521e-25 1.072754e-24 8.253208e-25 1.109960e-24
1.672094e+03 7.605991e-25 1.081567e-24 7.999176e-25 1.101455e-24
1.672125e+03 8.116096e-25 1.072569e-24 7.913826e-25 1.100676e-24
1.672156e+03 7.768370e-25 1.137744e-24 8.218015e-25 1.103651e-24
1.672188e+03 7.945990e-25 1.179039e-24 8.253922e-25 1.077825e-24
1.672219e+03 8.257446e-25 1.146335e-24 8.115753e-25 9.909918e-25
1.672250e+03 8.163884e-25 1.160385e-24 8.266346e-25 9.450716e-25
1.672281e+03 8.191047e-25 1.180158e-24 8.642129e-25 9.710481e-25
1.672312e+03 8.598873e-25 1.142691e-24 9.029402e-25 9.651292e-25
1.672344e+03 8.758852e-25 1.146687e-24 9.008421e-25 1.001713e-24
1.672375e+03 9.258696e-25 1.168461e-24 9.394746e-25 9.922878e-25
1.672406e+03 9.888576e-25 1.169852e-24 9.335281e-25 1.089679e-24
1.672438e+03 9.072404e-25 1.184475e-24 8.964367e-25 1.067567e-24
1.672469e+03 8.725696e-25 1.216746e-24 8.980102e-25 1.075009e-24
1.672500e+03 8.926494e-25 1.178575e-24 9.643298e-25 1.066246e-24
1.672531e+03 8.865384e-25 1.182540e-24 9.507576e-25 1.018209e-24
1.672562e+03 8.834653e-25 1.194736e-24 9.496756e-25 1.079066e-24
1.672594e+03 8.431129e-25 1.163961e-24 9.881362e-25 1.025961e-24
1.672625e+03 8.309070e-25 1.275804e-24 9.689084e-25 9.761320e-25
1.672656e+03 8.285647e-25 1.270394e-24 9.869857e-25 9.575787e-25
1.672688e+03 8.317166e-25 1.282491e-24 1.002660e-24 1.010328e-24
1.672719e+03 8.595893e-25 1.274643e-24 1.000927e-24 1.005123e-24
1.672750e+03 8.064349e-25 1.301142e-24 9.838026e-25 1.025674e-24
1.672781e+03 8.547246e-25 1.370785e-24 1.035868e-24 1.015917e-24
1.672812e+03 9.167116e-25 1.380958e-24 1.037092e-24 1.070802e-24
1.672844e+03 8.766407e-25 1.312023e-24 1.020604e-24 1.135974e-24
1.672875e+03 8.618688e-25 1.308029e-24 1.016405e-24 1.200177e-24
1.672906e+03 9.156584e-25 1.306341e-24 9.754476e-25 1.277226e-24
1.672938e+03 8.889544e-25 1.264831e-24 9.774615e-25 1.290478e-24
1.672969e+03 9.079900e-25 1.287169e-24 1.029574e-24 1.306158e-24
1.673000e+03 8.921905e-25 1.337720e-24 1.063843e-24 1.257869e-24
1.673031e+03 9.303023e-25 1.307019e-24 9.644710e-25 1.240972e-24
1.673062e+03 9.612879e-25 1.270701e-24 9.854790e-25 1.163457e-24
1.673094e+03 1.005759e-24 1.269761e-24 1.016328e-24 1.165907e-24
1.673125e+03 1.000043e-24 1.324001e-24 1.065238e-24 1.149197e-24
1.673156e+03 1.107271e-24 1.340607e-24 1.083067e-24 1.122929e-24
1.673188e+03 1.119946e-24 1.320801e-24 1.080687e-24 1.060558e-24
1.673219e+03 1.033819e-24 1.279637e-24 1.021769e-24 1.035693e-24
1.673250e+03 1.069137e-24 1.271642e-24 1.052321e-24 1.027420e-24
1.673281e+03 1.124394e-24 1.315007e-24 1.042236e-24 1.024486e-24
1.673312e+03 1.091904e-24 1.353499e-24 1.131113e-24 1.044129e-24
1.673344e+03 1.098128e-24 1.383290e-24 1.212887e-24 1.024252e-24
1.673375e+03 1.102178e-24 1.374022e-24 1.167361e-24 9.810317e-25
1.673406e+03 1.096870e-24 1.267490e-24 1.128634e-24 9.507715e-25
1.673438e+03 1.110603e-24 1.186389e-24 1.175076e-24 9.318299e-25
1.673469e+03 1.103846e-24 1.089115e-24 1.167188e-24 9.914629e-25
1.673500e+03 1.122091e-24 9.979912e-25 1.186193e-24 9.575745e-25
1.673531e+03 1.167460e-24 9.899006e-25 1.173616e-24 9.772146e-25
1.673562e+03 1.178041e-24 1.019443e-24 1.224299e-24 9.958885e-25
1.673594e+03 1.144920e-24 1.079349e-24 1.174087e-24 9.821174e-25
1.673625e+03 1.126138e-24 1.058642e-24 1.182004e-24 1.033919e-24
1.673656e+03 1.150262e-24 1.057859e-24 1.185491e-24 1.112227e-24
1.673688e+03 1.110370e-24 1.185257e-24 1.135316e-24 1.157387e-24
1.673719e+03 1.114209e-24 1.151881e-24 1.127752e-24 1.150487e-24
1.673750e+03 1.214282e-24 1.164601e-24 1.105372e-24 1.121266e-24
1.673781e+03 1.204164e-24 1.211601e-24 1.053987e-24 1.123570e-24
1.673812e+03 1.276254e-24 1.153707e-24 1.044977e-24 1.100634e-24
1.673844e+03 1.305639e-24 1.096914e-24 1.012913e-24 1.045886e-24
1.673875e+03 1.221634e-24 1.041474e-24 1.032927e-24 9.985875e-25
1.673906e+03 1.188299e-24 1.063226e-24 1.017547e-24 1.054970e-24
1.673938e+03 1.202709e-24 1.005508e-24 1.032035e-24 1.007649e-24
1.673969e+03 1.140703e-24 9.851910e-25 9.473522e-25 9.716280e-25
1.674000e+03 1.096604e-24 9.518467e-25 9.565570e-25 1.025895e-24
1.674031e+03 1.115350e-24 1.015969e-24 9.127373e-25 9.963955e-25
1.674062e+03 1.103476e-24 9.801602e-25 8.465392e-25 1.023064e-24
1.674094e+03 1.095511e-24 9.532837e-25 8.565545e-25 1.023945e-24
1.674125e+03 1.096553e-24 9.621856e-25 8.516380e-25 1.073972e-24
1.674156e+03 1.153154e-24 9.799952e-25 8.534116e-25 1.006338e-24
1.674188e+03 1.157619e-24 9.614086e-25 8.540239e-25 9.971140e-25
1.674219e+03 1.217963e-24 9.571279e-25 8.213513e-25 1.017610e-24
1.674250e+03 1.174403e-24 9.517892e-25 8.141667e-25 1.011269e-24
1.674281e+03 1.092601e-24 9.662621e-25 8.066090e-25 1.009055e-24
1.674312e+03 1.089973e-24 9.760416e-25 7.904243e-25 9.777219e-25
1.674344e+03 1.118738e-24 9.545585e-25 7.737211e-25 9.822571e-25
1.674375e+03 1.051010e-24 9.353857e-25 7.741932e-25 9.618459e-25
1.674406e+03 1.040433e-24 9.850974e-25 7.877183e-25 9.157492e-25
1.674438e+03 1.025435e-24 9.602995e-25 8.231060e-25 8.628483e-25
1.674469e+03 1.017777e-24 9.938355e-25 8.155737e-25 8.844914e-25
1.674500e+03 9.635060e-25 1.030863e-24 8.092711e-25 8.778806e-25
1.674531e+03 9.821787e-25 1.077624e-24 7.792268e-25 8.829349e-25
1.674562e+03 8.932134e-25 1.110237e-24 7.617715e-25 8.535275e-25
1.674594e+03 9.682069e-25 1.041987e-24 7.440654e-25 8.282359e-25
1.674625e+03 9.266215e-25 1.023669e-24 7.502185e-25 8.611244e-25
1.674656e+03 9.728701e-25 1.006588e-24 7.303507e-25 8.846676e-25
1.674688e+03 9.996432e-25 9.718178e-25 7.329622e-25 8.901989e-25
1.674719e+03 9.580364e-25 1.001146e-24 7.240041e-25 9.618636e-25
1.674750e+03 9.548253e-25 1.009576e-24 7.222703e-25 9.647955e-25
1.674781e+03 1.017145e-24 9.909912e-25 7.188193e-25 9.591048e-25
1.674812e+03 9.786802e-25 1.043167e-24 7.126691e-25 1.014454e-24
1.674844e+03 9.401946e-25 9.919336e-25 7.067958e-25 9.781915e-25
1.674875e+03 9.849831e-25 9.958142e-25 7.205499e-25 1.016838e-24
1.674906e+03 1.032480e-24 1.061775e-24 7.302033e-25 1.025074e-24
1.674938e+03 9.817551e-25 1.058278e-24 7.203970e-25 9.924268e-25
1.674969e+03 9.814198e-25 1.083785e-24 7.215027e-25 1.020894e-24
1.675000e+03 9.173958e-25 1.161017e-24 7.384248e-25 1.010486e-24
1.675031e+03 8.847741e-25 1.132905e-24 7.541293e-25 1.002700e-24
1.675062e+03 9.032355e-25 1.103472e-24 7.932130e-25 1.005163e-24
1.675094e+03 1.002173e-24 1.112074e-24 7.732232e-25 9.388457e-25
1.675125e+03 9.969202e-25 1.062603e-24 7.599041e-25 8.902769e-25
1.675156e+03 1.041033e-24 9.982851e-25 7.750860e-25 8.789644e-25
1.675188e+03 1.063249e-24 9.892458e-25 7.449401e-25 9.172082e-25
1.675219e+03 9.964244e-25 9.677322e-25 7.543453e-25 9.288132e-25
1.675250e+03 1.038681e-24 9.786775e-25 7.645299e-25 9.221282e-25
1.675281e+03 9.658003e-25 9.809294e-25 7.595931e-25 8.965292e-25
1.675312e+03 9.359458e-25 1.027939e-24 7.677625e-25 8.902617e-25
1.675344e+03 9.548061e-25 1.065632e-24 7.695863e-25 8.463374e-25
1.675375e+03 9.966689e-25 1.102569e-24 7.720738e-25 8.127520e-25
1.675406e+03 9.037622e-25 1.118113e-24 7.428340e-25 8.143476e-25
1.675438e+03 8.927189e-25 1.093432e-24 7.205910e-25 8.042966e-25
1.675469e+03 9.282488e-25 1.121247e-24 6.807540e-25 7.654733e-25
1.675500e+03 9.313001e-25 1.092781e-24 6.656858e-25 7.711429e-25
1.675531e+03 9.862753e-25 1.162840e-24 6.638028e-25 7.627482e-25
1.675562e+03 9.870686e-25 1.132967e-24 6.756731e-25 7.498465e-25
1.675594e+03 1.020913e-24 1.080161e-24 6.752718e-25 7.206081e-25
1.675625e+03 1.016949e-24 1.052299e-24 7.012040e-25 7.500460e-25
1.675656e+03 9.682382e-25 1.082394e-24 6.980095e-25 7.406516e-25
1.675688e+03 9.392976e-25 1.085129e-24 6.994385e-25 7.347410e-25
1.675719e+03 9.207123e-25 1.054196e-24 6.944829e-25 7.472414e-25
1.675750e+03 9.265125e-25 1.033589e-24 7.095994e-25 7.308285e-25
1.675781e+03 9.706407e-25 1.030395e-24 7.284138e-25 7.336574e-25
1.675812e+03 9.262522e-25 1.077989e-24 7.333130e-25 6.982334e-25
1.675844e+03 9.477917e-25 1.067372e-24 7.457087e-25 7.041959e-25
1.675875e+03 9.355588e-25 1.023124e-24 7.142964e-25 6.941114e-25
1.675906e+03 9.216779e-25 1.043106e-24 7.085905e-25 7.182238e-25
1.675938e+03 8.876624e-25 1.009331e-24 7.180997e-25 6.697738e-25
1.675969e+03 9.492490e-25 1.006041e-24 7.279796e-25 6.836907e-25
1.676000e+03 9.242389e-25 9.992734e-25 7.132258e-25 6.946415e-25
1.676031e+03 1.008784e-24 9.947364e-25 7.063840e-25 6.934237e-25
1.676062e+03 9.166779e-25 1.039608e-24 7.416550e-25 7.378217e-25
1.676094e+03 9.022015e-25 1.104962e-24 7.175341e-25 7.342302e-25
1.676125e+03 9.038792e-25 1.036256e-24 7.064298e-25 7.457290e-25
1.676156e+03 8.839541e-25 1.079965e-24 7.103644e-25 7.830904e-25
1.676188e+03 8.707160e-25 1.076941e-24 7.010245e-25 7.576903e-25
1.676219e+03 8.625219e-25 1.083337e-24 7.101338e-25 7.461939e-25
1.676250e+03 8.295335e-25 1.086293e-24 6.984650e-25 7.320064e-25
1.676281e+03 8.511477e-25 1.011189e-24 7.159718e-25 6.841908e-25
1.676312e+03 8.700870e-25 1.032271e-24 7.400675e-25 6.833190e-25
1.676344e+03 8.415119e-25 1.032654e-24 7.351094e-25 7.119643e-25
1.676375e+03 7.843337e-25 9.852319e-25 7.457448e-25 7.014215e-25
1.676406e+03 8.311110e-25 9.649593e-25 7.914373e-25 6.788724e-25
1.676438e+03 8.332049e-25 9.320978e-25 7.812274e-25 6.876851e-25
1.676469e+03 8.331426e-25 9.389354e-25 7.686798e-25 7.140990e-25
1.676500e+03 8.845461e-25 9.392246e-25 7.483514e-25 7.163290e-25
1.676531e+03 8.625672e-25 9.458244e-25 7.524318e-25 7.146567e-25
1.676562e+03 8.397859e-25 9.125138e-25 7.710403e-25 7.120198e-25
1.676594e+03 8.235217e-25 9.353936e-25 7.703442e-25 7.223672e-25
1.676625e+03 8.087687e-25 9.723719e-25 7.892521e-25 6.913605e-25
1.676656e+03 7.784738e-25 9.687754e-25 8.225266e-25 6.931740e-25
1.676688e+03 7.859864e-25 9.677098e-25 7.887871e-25 6.665633e-25
1.676719e+03 7.686230e-25 9.260250e-25 7.623498e-25 6.670606e-25
1.676750e+03 7.786090e-25 9.291167e-25 7.534747e-25 6.888223e-25
1.676781e+03 7.728150e-25 9.062238e-25 7.689987e-25 6.998948e-25
1.676812e+03 7.672971e-25 9.160664e-25 7.670576e-25 7.197219e-25
1.676844e+03 7.675765e-25 8.612278e-25 8.295725e-25 7.085183e-25
1.676875e+03 8.422690e-25 8.849436e-25 8.416134e-25 7.359730e-25
1.676906e+03 8.742127e-25 9.505984e-25 8.791478e-25 7.506840e-25
1.676938e+03 8.760895e-25 9.424521e-25 9.242883e-25 7.618947e-25
1.676969e+03 8.581768e-25 9.608153e-25 9.933726e-25 7.413741e-25
1.677000e+03 8.274688e-25 9.311437e-25 9.639868e-25 7.593696e-25
1.677031e+03 8.080014e-25 9.028383e-25 9.909008e-25 7.818514e-25
1.677062e+03 7.903090e-25 9.351363e-25 9.796829e-25 7.869315e-25
1.677094e+03 7.811944e-25 9.304995e-25 9.310388e-25 7.550049e-25
1.677125e+03 7.708590e-25 9.159639e-25 9.780477e-25 7.750442e-25
1.677156e+03 8.197081e-25 8.954246e-25 1.007662e-24 7.661826e-25
1.677188e+03 8.024348e-25 8.949768e-25 1.007325e-24 7.788235e-25
1.677219e+03 8.108014e-25 9.244980e-25 1.002466e-24 7.756389e-25
1.677250e+03 8.123066e-25 9.502820e-25 9.645169e-25 7.875165e-25
1.677281e+03 8.411919e-25 9.567552e-25 9.605441e-25 7.923445e-25
1.677312e+03 8.510877e-25 9.740514e-25 9.236916e-25 7.957324e-25
1.677344e+03 8.635078e-25 9.377816e-25 9.240401e-25 8.301251e-25
1.677375e+03 8.590791e-25 9.400778e-25 8.599072e-25 8.702916e-25
1.677406e+03 8.736964e-25 9.323427e-25 8.355129e-25 9.448247e-25
1.677438e+03 8.691983e-25 9.210288e-25 8.623701e-25 9.711230e-25
1.677469e+03 8.475714e-25 9.032563e-25 9.001168e-25 9.542858e-25
1.677500e+03 8.513994e-25 8.830689e-25 8.989284e-25 9.648233e-25
1.677531e+03 8.665496e-25 8.522852e-25 8.745839e-25 9.503029e-25
1.677562e+03 8.626557e-25 8.382361e-25 8.714301e-25 9.641519e-25
1.677594e+03 8.347105e-25 8.675732e-25 9.825681e-25 9.187089e-25
1.677625e+03 8.401012e-25 8.399378e-25 9.838682e-25 8.788181e-25
1.677656e+03 8.801318e-25 8.213147e-25 9.751479e-25 8.564058e-25
1.677688e+03 9.438710e-25 7.953750e-25 1.004393e-24 8.396235e-25
1.677719e+03 9.322682e-25 7.721501e-25 1.032569e-24 8.894277e-25
1.677750e+03 1.003513e-24 7.726430e-25 9.963722e-25 9.227463e-25
1.677781e+03 1.068984e-24 7.734254e-25 9.864305e-25 9.319060e-25
1.677812e+03 1.095293e-24 8.007219e-25 9.700999e-25 8.268080e-25
1.677844e+03 1.159291e-24 8.017330e-25 8.951093e-25 8.061673e-25
1.677875e+03 1.114694e-24 7.928138e-25 8.232500e-25 8.298001e-25
1.677906e+03 1.051326e-24 7.863593e-25 8.274196e-25 7.996049e-25
1.677938e+03 1.059309e-24 7.559584e-25 8.356601e-25 7.617273e-25
1.677969e+03 9.548470e-25 7.698622e-25 8.099601e-25 7.681054e-25
1.678000e+03 8.707687e-25 7.599509e-25 8.106343e-25 7.724385e-25
1.678031e+03 8.383270e-25 7.740895e-25 7.976380e-25 8.076061e-25
1.678062e+03 8.614144e-25 7.566348e-25 8.323012e-25 7.799939e-25
1.678094e+03 8.699903e-25 7.484375e-25 7.929226e-25 8.117238e-25
1.678125e+03 8.857841e-25 7.436184e-25 7.904240e-25 7.890507e-25
1.678156e+03 8.900350e-25 7.536484e-25 8.129647e-25 8.489208e-25
1.678188e+03 9.281170e-25 7.703200e-25 9.113077e-25 8.202393e-25
1.678219e+03 9.060957e-25 7.651341e-25 9.467077e-25 8.345242e-25
1.678250e+03 9.196427e-25 7.516095e-25 9.411866e-25 8.726827e-25
1.678281e+03 9.160270e-25 7.521407e-25 9.114069e-25 8.258857e-25
1.678312e+03 9.361992e-25 7.791851e-25 8.446036e-25 8.712030e-25
1.678344e+03 8.839380e-25 7.697598e-25 8.224197e-25 8.602121e-25
1.678375e+03 9.169264e-25 7.499052e-25 8.201501e-25 8.966707e-25
1.678406e+03 9.020005e-25 7.386090e-25 8.518097e-25 9.311975e-25
1.678438e+03 8.917760e-25 7.357439e-25 8.463856e-25 9.929661e-25
1.678469e+03 8.582003e-25 7.358349e-25 8.661889e-25 9.397353e-25
1.678500e+03 8.862783e-25 7.512533e-25 8.494768e-25 9.208098e-25
1.678531e+03 8.607639e-25 7.317143e-25 8.307768e-25 1.009928e-24
1.678562e+03 9.381465e-25 7.430727e-25 8.024440e-25 1.073152e-24
1.678594e+03 9.363174e-25 7.753576e-25 7.900978e-25 1.054673e-24
1.678625e+03 9.464509e-25 7.478010e-25 7.727468e-25 1.078378e-24
1.678656e+03 1.000886e-24 7.445911e-25 7.706219e-25 1.043794e-24
1.678688e+03 1.000029e-24 7.229187e-25 7.579252e-25 1.078984e-24
1.678719e+03 9.573932e-25 7.203737e-25 7.378043e-25 1.095391e-24
1.678750e+03 9.534629e-25 6.842833e-25 7.526128e-25 1.157623e-24
1.678781e+03 9.300311e-25 6.858574e-25 7.626961e-25 1.217324e-24
1.678812e+03 9.299393e-25 6.974452e-25 7.644143e-25 1.187990e-24
1.678844e+03 9.532654e-25 6.864904e-25 7.396631e-25 1.170956e-24
1.678875e+03 9.819658e-25 6.859590e-25 7.402002e-25 1.124359e-24
1.678906e+03 9.453242e-25 6.831784e-25 7.151529e-25 1.120753e-24
1.678938e+03 9.825785e-25 6.710967e-25 7.083478e-25 1.105563e-24
1.678969e+03 9.436046e-25 6.698073e-25 6.943941e-25 1.128531e-24
1.679000e+03 9.661065e-25 6.669418e-25 6.678262e-25 1.073858e-24
1.679031e+03 1.003219e-24 6.568454e-25 7.037227e-25 1.068666e-24
1.679062e+03 9.966590e-25 6.508765e-25 6.900096e-25 1.119684e-24
1.679094e+03 1.067382e-24 6.580443e-25 7.066174e-25 1.087174e-24
1.679125e+03 1.032698e-24 6.505707e-25 7.373715e-25 1.066277e-24
1.679156e+03 9.551302e-25 6.537886e-25 7.358169e-25 1.103714e-24
1.679188e+03 9.601155e-25 6.741750e-25 7.184115e-25 1.055616e-24
1.679219e+03 8.940778e-25 6.900659e-25 7.139638e-25 1.080435e-24
1.679250e+03 8.591636e-25 6.978874e-25 7.138150e-25 1.089568e-24
1.679281e+03 8.459315e-25 6.871178e-25 7.163725e-25 1.159136e-24
1.679312e+03 8.273714e-25 6.927152e-25 7.257527e-25 1.187306e-24
1.679344e+03 8.262704e-25 7.064001e-25 7.484818e-25 1.206654e-24
1.679375e+03 8.526281e-25 7.235811e-25 7.504204e-25 1.227665e-24
1.679406e+03 8.505189e-25 7.455917e-25 7.280833e-25 1.286201e-24
1.679438e+03 8.977138e-25 7.661239e-25 7.441811e-25 1.252772e-24
1.679469e+03 9.885625e-25 7.596556e-25 7.393657e-25 1.232784e-24
1.679500e+03 1.043615e-24 7.406263e-25 7.119068e-25 1.169253e-24
1.679531e+03 1.009327e-24 7.642470e-25 6.916013e-25 1.235374e-24
1.679562e+03 1.018694e-24 7.469658e-25 6.969749e-25 1.258767e-24
1.679594e+03 1.032629e-24 7.578302e-25 7.100425e-25 1.300129e-24
1.679625e+03 1.025324e-24 7.346079e-25 7.141104e-25 1.229656e-24
1.679656e+03 9.985361e-25 7.491196e-25 6.743500e-25 1.290683e-24
1.679688e+03 1.056174e-24 7.645837e-25 6.709493e-25 1.325510e-24
1.679719e+03 9.982802e-25 7.814823e-25 6.619602e-25 1.241335e-24
1.679750e+03 1.016719e-24 7.814675e-25 6.933579e-25 1.315526e-24
1.679781e+03 1.016593e-24 7.842815e-25 7.046781e-25 1.245204e-24
1.679812e+03 1.046203e-24 7.987447e-25 7.484306e-25 1.257568e-24
1.679844e+03 1.009930e-24 7.880185e-25 7.454153e-25 1.218900e-24
1.679875e+03 9.745457e-25 7.959013e-25 7.676123e-25 1.154226e-24
1.679906e+03 9.716819e-25 7.828446e-25 7.532768e-25 1.125412e-24
1.679938e+03 9.904101e-25 7.842409e-25 8.088696e-25 1.114890e-24
1.679969e+03 9.650444e-25 8.121740e-25 8.332117e-25 1.073202e-24
1.680000e+03 1.005144e-24 8.330599e-25 8.592289e-25 9.603744e-25
1.680031e+03 9.670612e-25 8.165073e-25 8.838252e-25 9.718840e-25
1.680062e+03 9.884553e-25 7.819865e-25 8.901505e-25 9.198209e-25
1.680094e+03 9.314936e-25 8.336870e-25 9.094386e-25 9.052351e-25
1.680125e+03 9.115267e-25 8.506401e-25 9.123897e-25 9.336087e-25
1.680156e+03 9.109717e-25 8.597151e-25 9.045875e-25 9.253726e-25
1.680188e+03 9.509831e-25 8.503663e-25 9.563502e-25 9.165093e-25
1.680219e+03 9.573158e-25 8.756821e-25 9.280685e-25 9.198414e-25
1.680250e+03 9.686019e-25 8.643606e-25 9.118442e-25 9.049502e-25
1.680281e+03 9.434325e-25 8.690708e-25 9.593581e-25 9.170118e-25
1.680312e+03 9.099838e-25 9.059435e-25 9.964415e-25 8.934480e-25
1.680344e+03 8.962640e-25 9.109660e-25 1.013668e-24 9.392757e-25
1.680375e+03 8.922355e-25 8.728047e-25 1.087138e-24 9.001990e-25
1.680406e+03 8.726211e-25 8.585757e-25 1.098098e-24 8.803558e-25
1.680438e+03 8.772526e-25 8.693386e-25 1.133122e-24 8.591161e-25
1.680469e+03 8.599654e-25 9.137210e-25 1.154999e-24 8.433627e-25
1.680500e+03 8.238582e-25 9.413354e-25 1.124649e-24 8.240306e-25
1.680531e+03 8.097751e-25 9.608052e-25 1.099119e-24 7.840093e-25
1.680562e+03 7.760132e-25 9.642139e-25 1.041486e-24 8.091479e-25
1.680594e+03 7.857359e-25 9.460380e-25 1.031734e-24 7.982752e-25
1.680625e+03 7.767855e-25 9.850313e-25 9.745887e-25 7.529929e-25
1.680656e+03 7.561626e-25 9.973508e-25 9.743438e-25 7.679066e-25
1.680688e+03 7.618520e-25 1.004004e-24 9.546741e-25 7.394995e-25
1.680719e+03 7.522100e-25 1.051131e-24 9.707073e-25 7.450411e-25
1.680750e+03 7.844255e-25 1.017937e-24 9.955424e-25 7.277859e-25
1.680781e+03 7.637352e-25 9.886686e-25 9.544510e-25 7.494756e-25
1.680812e+03 7.669816e-25 1.022748e-24 9.561517e-25 7.512929e-25
1.680844e+03 7.619558e-25 1.011006e-24 9.628081e-25 7.764656e-25
1.680875e+03 7.868044e-25 1.010302e-24 9.836377e-25 7.656097e-25
1.680906e+03 8.139162e-25 9.641515e-25 9.701844e-25 7.823172e-25
1.680938e+03 8.082858e-25 9.940398e-25 9.472283e-25 7.866847e-25
1.680969e+03 7.749114e-25 9.710081e-25 9.830395e-25 8.001734e-25
1.681000e+03 7.937980e-25 9.163368e-25 1.035627e-24 8.153712e-25
1.681031e+03 7.744137e-25 9.517652e-25 1.013736e-24 8.208927e-25
1.681062e+03 7.707609e-25 9.350612e-25 9.736508e-25 8.028162e-25
1.681094e+03 7.727575e-25 9.666923e-25 9.742649e-25 8.326093e-25
1.681125e+03 7.321977e-25 9.576705e-25 9.726614e-25 8.357348e-25
1.681156e+03 7.405989e-25 9.622494e-25 9.551030e-25 8.208107e-25
1.681188e+03 7.828121e-25 9.464919e-25 9.814390e-25 8.549539e-25
1.681219e+03 7.617155e-25 9.115561e-25 9.266442e-25 8.822331e-25
1.681250e+03 7.200476e-25 9.144123e-25 9.612605e-25 9.224746e-25
1.681281e+03 7.138620e-25 9.048779e-25 9.352843e-25 9.537018e-25
1.681312e+03 7.037147e-25 9.224676e-25 9.906467e-25 9.652323e-25
1.681344e+03 7.345522e-25 9.287053e-25 9.001569e-25 9.644739e-25
1.681375e+03 7.524410e-25 9.625713e-25 8.740529e-25 9.298291e-25
1.681406e+03 7.830695e-25 9.488495e-25 8.411165e-25 9.682837e-25
1.681438e+03 7.872160e-25 9.254733e-25 8.103318e-25 1.020650e-24
1.681469e+03 7.791647e-25 9.229755e-25 8.185165e-25 1.105016e-24
1.681500e+03 7.571216e-25 9.228213e-25 8.278094e-25 1.060033e-24
1.681531e+03 7.450791e-25 9.365561e-25 8.095045e-25 1.094672e-24
1.681562e+03 7.554163e-25 9.305721e-25 8.007576e-25 1.109748e-24
1.681594e+03 7.608948e-25 8.881784e-25 7.969292e-25 1.151258e-24
1.681625e+03 7.599049e-25 8.657911e-25 7.638372e-25 1.176553e-24
1.681656e+03 7.218595e-25 8.439840e-25 7.427672e-25 1.180668e-24
1.681688e+03 7.214134e-25 8.383375e-25 7.816162e-25 1.112280e-24
1.681719e+03 7.328820e-25 8.438281e-25 8.025739e-25 1.069826e-24
1.681750e+03 7.886413e-25 8.423520e-25 7.543326e-25 1.089422e-24
1.681781e+03 8.354201e-25 8.363963e-25 7.479717e-25 1.086097e-24
1.681812e+03 8.260131e-25 7.996965e-25 7.243618e-25 1.041632e-24
1.681844e+03 7.977606e-25 8.173728e-25 7.038034e-25 1.021591e-24
1.681875e+03 7.957698e-25 8.144469e-25 7.066389e-25 1.067193e-24
1.681906e+03 7.822526e-25 8.108954e-25 6.861288e-25 1.024233e-24
1.681938e+03 7.818681e-25 8.201399e-25 6.896050e-25 1.065600e-24
1.681969e+03 8.228728e-25 8.156628e-25 6.880963e-25 1.045680e-24
1.682000e+03 8.507226e-25 8.495279e-25 6.925867e-25 1.130285e-24
1.682031e+03 8.563354e-25 8.519492e-25 7.113717e-25 1.136820e-24
1.682062e+03 8.614797e-25 9.208693e-25 7.049875e-25 1.122076e-24
1.682094e+03 8.775505e-25 9.256199e-25 7.247389e-25 1.244604e-24
1.682125e+03 9.453234e-25 9.045936e-25 7.338121e-25 1.280791e-24
1.682156e+03 9.425378e-25 8.638044e-25 7.559604e-25 1.339369e-24
1.682188e+03 9.470031e-25 8.312294e-25 7.363748e-25 1.297145e-24
1.682219e+03 8.689900e-25 8.931317e-25 7.431814e-25 1.355696e-24
1.682250e+03 8.712152e-25 9.034873e-25 7.475514e-25 1.276417e-24
1.682281e+03 8.679035e-25 8.725042e-25 7.101966e-25 1.248450e-24
1.682312e+03 8.768818e-25 8.620054e-25 7.210203e-25 1.229805e-24
1.682344e+03 8.758031e-25 7.913959e-25 7.488899e-25 1.227723e-24
1.682375e+03 8.262755e-25 8.037599e-25 7.538207e-25 1.151273e-24
1.682406e+03 8.200944e-25 7.929643e-25 7.579569e-25 1.177824e-24
1.682438e+03 8.300753e-25 8.266774e-25 7.481703e-25 1.108182e-24
1.682469e+03 8.401782e-25 8.287553e-25 7.379082e-25 1.005053e-24
1.682500e+03 8.444357e-25 8.064645e-25 7.721305e-25 1.015881e-24
1.682531e+03 8.200540e-25 8.074885e-25 8.257905e-25 1.061997e-24
1.682562e+03 8.149612e-25 7.687915e-25 8.128381e-25 1.095077e-24
1.682594e+03 8.446381e-25 7.656507e-25 8.153367e-25 1.136944e-24
1.682625e+03 8.032386e-25 7.647383e-25 8.113247e-25 1.081566e-24
1.682656e+03 7.765471e-25 7.559385e-25 8.011280e-25 1.121973e-24
1.682688e+03 7.618326e-25 7.879159e-25 8.255160e-25 1.170170e-24
1.682719e+03 7.679941e-25 7.901432e-25 7.850068e-25 1.136935e-24
1.682750e+03 7.679286e-25 7.928401e-25 7.481391e-25 1.076460e-24
1.682781e+03 7.660258e-25 8.404843e-25 7.127728e-25 1.003184e-24
1.682812e+03 7.367701e-25 8.784971e-25 7.460383e-25 9.785483e-25
1.682844e+03 7.280921e-25 8.427246e-25 8.044981e-25 1.015925e-24
1.682875e+03 7.268262e-25 8.314279e-25 7.968850e-25 1.013058e-24
1.682906e+03 7.583379e-25 8.116478e-25 7.911666e-25 1.030397e-24
1.682938e+03 7.597366e-25 8.442279e-25 7.702987e-25 9.931852e-25
1.682969e+03 7.416019e-25 8.414706e-25 7.453384e-25 1.017944e-24
1.683000e+03 7.401176e-25 8.359236e-25 7.289579e-25 1.050302e-24
1.683031e+03 7.329706e-25 8.354767e-25 7.221981e-25 1.021171e-24
1.683062e+03 7.409433e-25 8.723476e-25 7.203872e-25 9.875877e-25
1.683094e+03 7.772536e-25 8.834822e-25 7.662576e-25 9.720651e-25
1.683125e+03 7.726835e-25 9.680437e-25 7.980428e-25 9.302881e-25
1.683156e+03 7.718975e-25 9.684443e-25 7.525976e-25 9.657656e-25
1.683188e+03 7.740359e-25 9.998187e-25 7.849164e-25 9.871248e-25
1.683219e+03 7.394967e-25 9.943272e-25 8.575115e-25 9.407744e-25
1.683250e+03 7.372573e-25 9.730182e-25 8.725883e-25 9.642609e-25
1.683281e+03 7.246929e-25 1.008486e-24 9.274299e-25 9.237801e-25
1.683312e+03 7.598155e-25 1.043589e-24 9.690894e-25 9.320532e-25
1.683344e+03 7.976837e-25 1.071663e-24 9.603610e-25 9.121882e-25
1.683375e+03 7.680336e-25 1.073054e-24 9.640662e-25 9.336932e-25
1.683406e+03 7.644426e-25 1.074257e-24 9.714540e-25 9.019550e-25
1.683438e+03 7.727018e-25 1.084925e-24 9.354091e-25 9.377883e-25
1.683469e+03 7.103388e-25 1.096025e-24 8.800215e-25 9.161183e-25
1.683500e+03 7.032521e-25 1.144733e-24 8.845610e-25 8.859703e-25
1.683531e+03 7.022136e-25 1.113863e-24 9.381207e-25 9.350951e-25
1.683562e+03 6.940768e-25 1.077558e-24 9.134016e-25 9.383723e-25
1.683594e+03 6.552421e-25 1.028784e-24 8.542929e-25 8.804751e-25
1.683625e+03 6.440497e-25 1.052071e-24 8.316740e-25 8.859907e-25
1.683656e+03 6.583660e-25 1.048590e-24 8.144259e-25 9.070762e-25
1.683688e+03 6.875306e-25 1.060009e-24 8.031906e-25 8.954749e-25
1.683719e+03 7.082972e-25 1.089720e-24 8.131169e-25 9.093079e-25
1.683750e+03 7.255045e-25 1.066668e-24 8.532691e-25 9.307478e-25
1.683781e+03 7.274092e-25 1.030545e-24 8.523521e-25 9.368526e-25
1.683812e+03 7.311495e-25 1.087749e-24 8.400784e-25 9.384954e-25
1.683844e+03 7.413513e-25 1.061169e-24 8.282914e-25 9.800253e-25
1.683875e+03 7.341564e-25 1.069739e-24 8.133962e-25 9.912268e-25
1.683906e+03 7.365343e-25 1.076256e-24 8.417020e-25 1.082624e-24
1.683938e+03 7.174857e-25 1.096598e-24 8.024811e-25 1.125022e-24
1.683969e+03 7.072149e-25 1.109580e-24 7.881435e-25 1.162488e-24
1.684000e+03 7.418852e-25 1.100404e-24 7.567517e-25 1.138642e-24
1.684031e+03 7.466294e-25 1.173996e-24 7.362829e-25 1.061319e-24
1.684062e+03 7.580970e-25 1.171149e-24 7.128445e-25 1.020512e-24
1.684094e+03 7.731620e-25 1.180633e-24 7.270020e-25 1.075445e-24
1.684125e+03 7.982248e-25 1.158518e-24 7.084745e-25 1.051507e-24
1.684156e+03 8.386768e-25 1.101488e-24 6.969153e-25 9.882076e-25
1.684188e+03 8.708882e-25 1.085964e-24 7.085308e-25 9.974911e-25
1.684219e+03 9.049669e-25 9.932299e-25 7.352840e-25 9.601589e-25
1.684250e+03 9.437609e-25 9.203938e-25 7.832157e-25 9.989852e-25
1.684281e+03 9.729642e-25 8.620639e-25 7.460630e-25 1.009126e-24
1.684312e+03 9.884514e-25 9.147103e-25 7.207283e-25 9.843144e-25
1.684344e+03 9.755381e-25 9.583327e-25 7.137239e-25 1.029168e-24
1.684375e+03 9.294072e-25 9.799592e-25 7.351485e-25 9.845595e-25
1.684406e+03 9.051354e-25 9.149101e-25 7.531916e-25 9.974698e-25
1.684438e+03 9.196483e-25 9.300506e-25 7.665490e-25 9.692605e-25
1.684469e+03 9.565971e-25 9.313315e-25 7.975055e-25 9.293397e-25
1.684500e+03 9.314049e-25 9.245729e-25 8.359105e-25 1.059175e-24
1.684531e+03 9.260795e-25 8.856827e-25 8.793317e-25 1.047930e-24
1.684562e+03 9.063321e-25 9.109136e-25 9.064743e-25 1.008015e-24
1.684594e+03 9.157311e-25 8.685757e-25 9.110134e-25 1.031278e-24
1.684625e+03 9.645175e-25 8.685821e-25 9.587580e-25 1.036234e-24
1.684656e+03 9.292431e-25 8.216859e-25 9.170448e-25 1.009967e-24
1.684688e+03 9.783072e-25 8.323808e-25 8.961250e-25 1.059102e-24
1.684719e+03 9.727917e-25 8.709474e-25 9.278419e-25 9.943523e-25
1.684750e+03 9.912888e-25 8.789002e-25 8.630786e-25 1.019745e-24
1.684781e+03 9.481403e-25 8.899682e-25 8.379512e-25 1.049931e-24
1.684812e+03 9.039069e-25 8.949547e-25 8.170967e-25 1.085039e-24
1.684844e+03 9.401839e-25 8.708605e-25 8.315731e-25 1.074178e-24
1.684875e+03 9.325621e-25 8.858120e-25 8.607825e-25 1.145283e-24
1.684906e+03 8.720182e-25 8.450455e-25 8.596159e-25 1.119875e-24
1.684938e+03 9.715882e-25 8.092587e-25 9.464975e-25 1.090082e-24
1.684969e+03 9.429787e-25 7.723578e-25 9.284243e-25 1.123582e-24
1.685000e+03 9.558927e-25 7.491903e-25 8.588118e-25 1.131658e-24
1.685031e+03 1.003091e-24 7.371141e-25 8.558990e-25 1.081094e-24
1.685062e+03 1.051070e-24 7.762833e-25 8.905308e-25 1.099666e-24
1.685094e+03 1.076647e-24 7.926637e-25 9.088669e-25 1.069757e-24
1.685125e+03 1.136762e-24 7.952885e-25 9.229728e-25 1.068885e-24
1.685156e+03 1.103804e-24 7.491561e-25 9.449187e-25 1.003317e-24
1.685188e+03 1.133417e-24 7.657103e-25 9.626862e-25 1.014083e-24
1.685219e+03 1.106365e-24 7.802948e-25 9.930365e-25 1.017918e-24
1.685250e+03 1.131397e-24 7.890849e-25 1.003353e-24 1.003809e-24
1.685281e+03 1.109601e-24 7.868769e-25 1.036410e-24 1.005478e-24
1.685312e+03 1.125217e-24 8.093830e-25 1.041929e-24 1.033701e-24
1.685344e+03 1.179824e-24 7.914561e-25 1.051859e-24 9.901265e-25
1.685375e+03 1.171820e-24 7.511429e-25 1.046527e-24 9.189977e-25
1.685406e+03 1.197186e-24 7.815036e-25 1.062281e-24 8.899153e-25
1.685438e+03 1.192177e-24 8.168513e-25 1.014215e-24 8.160041e-25
1.685469e+03 1.144399e-24 8.847582e-25 9.390163e-25 7.802942e-25
1.685500e+03 1.142012e-24 8.761883e-25 9.809807e-25 7.876597e-25
1.685531e+03 1.109542e-24 8.444313e-25 1.021353e-24 7.807573e-25
1.685562e+03 1.085949e-24 8.250745e-25 9.845656e-25 7.797286e-25
1.685594e+03 1.054557e-24 8.723926e-25 1.039006e-24 7.721098e-25
1.685625e+03 1.065045e-24 8.847220e-25 1.038134e-24 7.583896e-25
1.685656e+03 1.121008e-24 8.822728e-25 1.069286e-24 7.542224e-25
1.685688e+03 1.094084e-24 9.667337e-25 1.136096e-24 7.872333e-25
1.685719e+03 1.031264e-24 1.020571e-24 1.111390e-24 8.275464e-25
1.685750e+03 9.859475e-25 1.083758e-24 1.141461e-24 8.603817e-25
1.685781e+03 9.667678e-25 1.035241e-24 1.128648e-24 8.718689e-25
1.685812e+03 9.459553e-25 1.025663e-24 1.101634e-24 8.529544e-25
1.685844e+03 9.716367e-25 1.076593e-24 1.028936e-24 8.636796e-25
1.685875e+03 9.888727e-25 1.155489e-24 1.038079e-24 8.169399e-25
1.685906e+03 1.034397e-24 1.184138e-24 1.102455e-24 8.237994e-25
1.685938e+03 9.928424e-25 1.198825e-24 1.066396e-24 8.451601e-25
1.685969e+03 1.026575e-24 1.196969e-24 1.029051e-24 8.069787e-25
1.686000e+03 1.069641e-24 1.250700e-24 9.977050e-25 8.162891e-25
1.686031e+03 1.014966e-24 1.278062e-24 9.916696e-25 8.304737e-25
1.686062e+03 1.061001e-24 1.253413e-24 9.657931e-25 8.190396e-25
1.686094e+03 9.898161e-25 1.271780e-24 9.334072e-25 8.126947e-25
1.686125e+03 1.049260e-24 1.286589e-24 9.090174e-25 7.989915e-25
1.686156e+03 1.003953e-24 1.265680e-24 9.198473e-25 7.711528e-25
1.686188e+03 1.004120e-24 1.193050e-24 9.310774e-25 8.060056e-25
1.686219e+03 1.059947e-24 1.187292e-24 1.008321e-24 8.139370e-25
1.686250e+03 1.118009e-24 1.157570e-24 1.023570e-24 7.846736e-25
1.686281e+03 1.120729e-24 1.272186e-24 1.035076e-24 7.959320e-25
1.686312e+03 1.128655e-24 1.342609e-24 1.038178e-24 8.092183e-25
1.686344e+03 1.154905e-24 1.290688e-24 9.720523e-25 7.458419e-25
1.686375e+03 1.159791e-24 1.343158e-24 1.006673e-24 7.424558e-25
1.686406e+03 1.143670e-24 1.392736e-24 1.007307e-24 7.516643e-25
1.686438e+03 1.164912e-24 1.443928e-24 1.021663e-24 7.359326e-25
1.686469e+03 1.122644e-24 1.478306e-24 1.080974e-24 7.275554e-25
1.686500e+03 1.130225e-24 1.561822e-24 1.086412e-24 7.385960e-25
1.686531e+03 1.095155e-24 1.544872e-24 1.115219e-24 7.478118e-25
1.686562e+03 1.079193e-24 1.532742e-24 1.047459e-24 7.559982e-25
1.686594e+03 1.005245e-24 1.541858e-24 1.090829e-24 7.555223e-25
1.686625e+03 1.032104e-24 1.590365e-24 1.042704e-24 7.723998e-25
1.686656e+03 9.770166e-25 1.551215e-24 1.049232e-24 7.954124e-25
1.686688e+03 9.871927e-25 1.535569e-24 1.017653e-24 7.991936e-25
1.686719e+03 9.737714e-25 1.528728e-24 9.671923e-25 7.797594e-25
1.686750e+03 9.703447e-25 1.518972e-24 9.159206e-25 7.802381e-25
1.686781e+03 9.953728e-25 1.503652e-24 9.243414e-25 7.623629e-25
1.686812e+03 9.966569e-25 1.483457e-24 9.495469e-25 7.788476e-25
1.686844e+03 1.028178e-24 1.572492e-24 9.653698e-25 8.117923e-25
1.686875e+03 1.041141e-24 1.530723e-24 1.005692e-24 8.795366e-25
1.686906e+03 1.104734e-24 1.476352e-24 1.082548e-24 9.365274e-25
1.686938e+03 1.135251e-24 1.446095e-24 1.165716e-24 9.696531e-25
1.686969e+03 1.085226e-24 1.437385e-24 1.111120e-24 9.740978e-25
1.687000e+03 1.123511e-24 1.485786e-24 1.090085e-24 1.000808e-24
1.687031e+03 1.166184e-24 1.501681e-24 1.125277e-24 9.423227e-25
1.687062e+03 1.136054e-24 1.438913e-24 1.128341e-24 9.331413e-25
1.687094e+03 1.116313e-24 1.464151e-24 1.121768e-24 9.479232e-25
1.687125e+03 1.022346e-24 1.521381e-24 1.092909e-24 9.210517e-25
1.687156e+03 1.056239e-24 1.579193e-24 1.011545e-24 9.149665e-25
1.687188e+03 1.078622e-24 1.566340e-24 1.036429e-24 8.811938e-25
1.687219e+03 1.154695e-24 1.556136e-24 1.007704e-24 8.863807e-25
1.687250e+03 1.197789e-24 1.506378e-24 1.068892e-24 9.161470e-25
1.687281e+03 1.209440e-24 1.430732e-24 1.136238e-24 9.191095e-25
1.687312e+03 1.188106e-24 1.362395e-24 1.111494e-24 9.180986e-25
1.687344e+03 1.204812e-24 1.324372e-24 1.090729e-24 9.938028e-25
1.687375e+03 1.164734e-24 1.294479e-24 1.032391e-24 9.961653e-25
1.687406e+03 1.193743e-24 1.316439e-24 9.897103e-25 9.403608e-25
1.687438e+03 1.204766e-24 1.314763e-24 9.850908e-25 8.915612e-25
1.687469e+03 1.164275e-24 1.359098e-24 9.561119e-25 8.969839e-25
1.687500e+03 1.190574e-24 1.301392e-24 9.700995e-25 8.959400e-25
1.687531e+03 1.182370e-24 1.295078e-24 9.649607e-25 8.726305e-25
1.687562e+03 1.185235e-24 1.286196e-24 9.386373e-25 8.632072e-25
1.687594e+03 1.193708e-24 1.336315e-24 9.780573e-25 8.678782e-25
1.687625e+03 1.114223e-24 1.316318e-24 9.065929e-25 8.983114e-25
1.687656e+03 1.117133e-24 1.345603e-24 8.921639e-25 8.436263e-25
1.687688e+03 1.028949e-24 1.382606e-24 8.689194e-25 8.527416e-25
1.687719e+03 1.017084e-24 1.401470e-24 8.835743e-25 8.897571e-25
1.687750e+03 1.012082e-24 1.336388e-24 9.092886e-25 8.418490e-25
1.687781e+03 1.027847e-24 1.308112e-24 9.272977e-25 8.550980e-25
1.687812e+03 1.033977e-24 1.296097e-24 9.536367e-25 9.158250e-25
1.687844e+03 1.076105e-24 1.271617e-24 9.210538e-25 9.337064e-25
1.687875e+03 1.105279e-24 1.223310e-24 8.980078e-25 9.272552e-25
1.687906e+03 1.156831e-24 1.194713e-24 8.902126e-25 9.230261e-25
1.687938e+03 1.187202e-24 1.208269e-24 8.460573e-25 9.119419e-25
1.687969e+03 1.155497e-24 1.201273e-24 8.886252e-25 8.807737e-25
1.688000e+03 1.141804e-24 1.197549e-24 8.857126e-25 8.543372e-25
1.688031e+03 1.128785e-24 1.239482e-24 9.424867e-25 8.429463e-25
1.688062e+03 1.174193e-24 1.211768e-24 9.372437e-25 8.348935e-25
1.688094e+03 1.145982e-24 1.236595e-24 8.992187e-25 8.676958e-25
1.688125e+03 1.175361e-24 1.258772e-24 8.814671e-25 8.228865e-25
1.688156e+03 1.140179e-24 1.339242e-24 8.843334e-25 8.291493e-25
1.688188e+03 1.157084e-24 1.447096e-24 9.126635e-25 8.468022e-25
1.688219e+03 1.108748e-24 1.483562e-24 8.997823e-25 7.944966e-25
1.688250e+03 1.125188e-24 1.421977e-24 9.382986e-25 7.784472e-25
1.688281e+03 1.090248e-24 1.456276e-24 9.391718e-25 7.630159e-25
1.688312e+03 1.045793e-24 1.409098e-24 9.204916e-25 7.201468e-25
1.688344e+03 1.053913e-24 1.364258e-24 8.817376e-25 7.127061e-25
1.688375e+03 9.842511e-25 1.317129e-24 8.824250e-25 7.080984e-25
1.688406e+03 9.198324e-25 1.305263e-24 9.061093e-25 6.760597e-25
1.688438e+03 9.401960e-25 1.254671e-24 9.608713e-25 6.795411e-25
1.688469e+03 9.067393e-25 1.292884e-24 9.310629e-25 6.613582e-25
1.688500e+03 8.814351e-25 1.295389e-24 9.439628e-25 6.646445e-25
1.688531e+03 9.042232e-25 1.307923e-24 9.466592e-25 6.657769e-25
1.688562e+03 9.027023e-25 1.338932e-24 9.324392e-25 6.694401e-25
1.688594e+03 1.024715e-24 1.231597e-24 9.300159e-25 6.768416e-25
1.688625e+03 1.015250e-24 1.227248e-24 9.697305e-25 6.759753e-25
1.688656e+03 9.867313e-25 1.202473e-24 9.229688e-25 6.810564e-25
1.688688e+03 8.963297e-25 1.193758e-24 9.247789e-25 6.795996e-25
1.688719e+03 8.602113e-25 1.229088e-24 9.261881e-25 6.682950e-25
1.688750e+03 8.530111e-25 1.303147e-24 9.243351e-25 6.493873e-25
1.688781e+03 8.104414e-25 1.276226e-24 9.471447e-25 6.280123e-25
1.688812e+03 8.119799e-25 1.287850e-24 9.802963e-25 6.267951e-25
1.688844e+03 7.764031e-25 1.362644e-24 9.824305e-25 6.203914e-25
1.688875e+03 7.625345e-25 1.335165e-24 1.034748e-24 6.255655e-25
1.688906e+03 7.418818e-25 1.383039e-24 9.524364e-25 6.380966e-25
1.688938e+03 7.214631e-25 1.323694e-24 9.645747e-25 6.325551e-25
1.688969e+03 7.409691e-25 1.357972e-24 9.059454e-25 6.464978e-25
1.689000e+03 7.470340e-25 1.328297e-24 8.941771e-25 6.446308e-25
1.689031e+03 7.397485e-25 1.366649e-24 9.578164e-25 6.361199e-25
1.689062e+03 7.231827e-25 1.309030e-24 9.375339e-25 6.443878e-25
1.689094e+03 7.714007e-25 1.362827e-24 9.349177e-25 6.561368e-25
1.689125e+03 7.691401e-25 1.355665e-24 9.210991e-25 6.903134e-25
1.689156e+03 8.197784e-25 1.344087e-24 9.247325e-25 6.804884e-25
1.689188e+03 7.956967e-25 1.360873e-24 9.210331e-25 6.771119e-25
1.689219e+03 8.147140e-25 1.328076e-24 9.308067e-25 7.139579e-25
1.689250e+03 7.780106e-25 1.351669e-24 9.084002e-25 7.289219e-25
1.689281e+03 8.128989e-25 1.406647e-24 8.866712e-25 7.103409e-25
1.689312e+03 7.959310e-25 1.450991e-24 9.217288e-25 7.356093e-25
1.689344e+03 7.997997e-25 1.455181e-24 8.830303e-25 7.572928e-25
1.689375e+03 7.890305e-25 1.503554e-24 9.078457e-25 7.655243e-25
1.689406e+03 7.949459e-25 1.483688e-24 9.041784e-25 7.978239e-25
1.689438e+03 8.240563e-25 1.412374e-24 8.849410e-25 8.087184e-25
1.689469e+03 9.147724e-25 1.417460e-24 8.440148e-25 8.268618e-25
1.689500e+03 9.140351e-25 1.364008e-24 8.392111e-25 8.444161e-25
1.689531e+03 8.618304e-25 1.352844e-24 8.021670e-25 8.237938e-25
1.689562e+03 8.406069e-25 1.285946e-24 8.152583e-25 7.629730e-25
1.689594e+03 7.897506e-25 1.271677e-24 8.026121e-25 7.592369e-25
1.689625e+03 7.983099e-25 1.164330e-24 8.474625e-25 7.454273e-25
1.689656e+03 7.858473e-25 1.088319e-24 8.412203e-25 7.391705e-25
1.689688e+03 8.623849e-25 1.043945e-24 8.624087e-25 7.897651e-25
1.689719e+03 8.200219e-25 1.136715e-24 7.900981e-25 7.890549e-25
1.689750e+03 8.168036e-25 1.056481e-24 7.716677e-25 7.900504e-25
1.689781e+03 8.163857e-25 1.079924e-24 7.848992e-25 8.447214e-25
1.689812e+03 7.492728e-25 1.085675e-24 8.475203e-25 8.321613e-25
1.689844e+03 7.652493e-25 1.110812e-24 8.247153e-25 8.134521e-25
1.689875e+03 8.068074e-25 1.091358e-24 8.172724e-25 8.538257e-25
1.689906e+03 8.563307e-25 1.160289e-24 8.039152e-25 8.038758e-25
1.689938e+03 8.506621e-25 1.147731e-24 8.311855e-25 8.094552e-25
1.689969e+03 8.365104e-25 1.141608e-24 8.088674e-25 8.064827e-25
1.690000e+03 8.661522e-25 1.148206e-24 8.007482e-25 8.073262e-25
1.690031e+03 8.658316e-25 1.095732e-24 7.923391e-25 8.119781e-25
1.690062e+03 7.846286e-25 1.145412e-24 7.797668e-25 8.256130e-25
1.690094e+03 7.868618e-25 1.126531e-24 7.588474e-25 8.643906e-25
1.690125e+03 8.159555e-25 1.090122e-24 7.460272e-25 8.782291e-25
1.690156e+03 9.119122e-25 1.049307e-24 7.749497e-25 8.895493e-25
1.690188e+03 9.260414e-25 1.026423e-24 7.685997e-25 8.802402e-25
1.690219e+03 8.997765e-25 9.819062e-25 7.293752e-25 9.236426e-25
1.690250e+03 9.702901e-25 1.025399e-24 7.280328e-25 1.029626e-24
1.690281e+03 9.875362e-25 1.009034e-24 6.906126e-25 1.032849e-24
1.690312e+03 1.088252e-24 9.048337e-25 6.971647e-25 1.078526e-24
1.690344e+03 1.087908e-24 8.666400e-25 6.969217e-25 1.108884e-24
1.690375e+03 1.120742e-24 8.233093e-25 7.587816e-25 1.145048e-24
1.690406e+03 1.149326e-24 8.403854e-25 8.092360e-25 1.112055e-24
1.690438e+03 1.150022e-24 8.385868e-25 8.371551e-25 1.090546e-24
1.690469e+03 1.183920e-24 8.595018e-25 8.726064e-25 1.137034e-24
1.690500e+03 1.250835e-24 8.300676e-25 9.069028e-25 1.189394e-24
1.690531e+03 1.184811e-24 8.706630e-25 8.926615e-25 1.148085e-24
1.690562e+03 1.133423e-24 8.445969e-25 9.431322e-25 1.079004e-24
1.690594e+03 1.074979e-24 8.463492e-25 9.374844e-25 1.040911e-24
1.690625e+03 1.019441e-24 8.242401e-25 9.157132e-25 1.019356e-24
1.690656e+03 1.007492e-24 8.076796e-25 9.115960e-25 1.011695e-24
1.690688e+03 9.973328e-25 8.104825e-25 9.396926e-25 9.920672e-25
1.690719e+03 1.082427e-24 7.902935e-25 9.090284e-25 9.648665e-25
1.690750e+03 1.024438e-24 7.457583e-25 9.418671e-25 1.003257e-24
1.690781e+03 1.040423e-24 7.575978e-25 8.962251e-25 9.095026e-25
1.690812e+03 1.019072e-24 7.751748e-25 9.054851e-25 8.531497e-25
1.690844e+03 1.002130e-24 7.436144e-25 8.680707e-25 8.351181e-25
1.690875e+03 9.895979e-25 7.292235e-25 9.228031e-25 8.090902e-25
1.690906e+03 9.608237e-25 7.342780e-25 9.647479e-25 7.862377e-25
1.690938e+03 9.175156e-25 7.376898e-25 1.045377e-24 7.880973e-25
1.690969e+03 9.278657e-25 7.565586e-25 1.055458e-24 8.070502e-25
1.691000e+03 9.363400e-25 7.917855e-25 1.147999e-24 8.647982e-25
1.691031e+03 9.875370e-25 7.980012e-25 1.193654e-24 9.703289e-25
1.691062e+03 9.969555e-25 8.078831e-25 1.257274e-24 1.008031e-24
1.691094e+03 9.981203e-25 7.967088e-25 1.172602e-24 1.001057e-24
1.691125e+03 1.031445e-24 8.112538e-25 1.134614e-24 9.760795e-25
1.691156e+03 9.559988e-25 8.121056e-25 1.117401e-24 9.438791e-25
1.691188e+03 1.010203e-24 7.718873e-25 1.162982e-24 9.708906e-25
1.691219e+03 1.055411e-24 8.047186e-25 1.213647e-24 1.002714e-24
1.691250e+03 1.081219e-24 8.241321e-25 1.247247e-24 1.032597e-24
1.691281e+03 1.154768e-24 8.654600e-25 1.212928e-24 1.026147e-24
1.691312e+03 1.150463e-24 8.538386e-25 1.219881e-24 1.085950e-24
1.691344e+03 1.119878e-24 8.321820e-25 1.139792e-24 1.118012e-24
1.691375e+03 1.120695e-24 8.024670e-25 1.147790e-24 1.161171e-24
1.691406e+03 1.172528e-24 7.747192e-25 1.174365e-24 1.170581e-24
1.691438e+03 1.228658e-24 7.634260e-25 1.162034e-24 1.251937e-24
1.691469e+03 1.204193e-24 7.714432e-25 1.171432e-24 1.256055e-24
1.691500e+03 1.191084e-24 7.482596e-25 1.256883e-24 1.219036e-24
1.691531e+03 1.267386e-24 7.609599e-25 1.305678e-24 1.198934e-24
1.691562e+03 1.273005e-24 7.517744e-25 1.359508e-24 1.095248e-24
1.691594e+03 1.313274e-24 7.724177e-25 1.385492e-24 9.887127e-25
1.691625e+03 1.238943e-24 7.544397e-25 1.384110e-24 9.216424e-25
1.691656e+03 1.272968e-24 7.656366e-25 1.380956e-24 9.706613e-25
1.691688e+03 1.277134e-24 7.601143e-25 1.448266e-24 9.391590e-25
1.691719e+03 1.252555e-24 7.554399e-25 1.493038e-24 8.682432e-25
1.691750e+03 1.225912e-24 7.538251e-25 1.563915e-24 8.549430e-25
1.691781e+03 1.190682e-24 7.771818e-25 1.492766e-24 8.429413e-25
1.691812e+03 1.188012e-24 7.722670e-25 1.483100e-24 8.460395e-25
1.691844e+03 1.207646e-24 7.993199e-25 1.375833e-24 8.104899e-25
1.691875e+03 1.209667e-24 7.937357e-25 1.264078e-24 8.203860e-25
1.691906e+03 1.160989e-24 7.895524e-25 1.289675e-24 8.239294e-25
1.691938e+03 1.151395e-24 8.134667e-25 1.260291e-24 8.258309e-25
1.691969e+03 1.055427e-24 8.797476e-25 1.182832e-24 8.556380e-25
1.692000e+03 1.107283e-24 8.212102e-25 1.206021e-24 8.842841e-25
1.692031e+03 1.168052e-24 8.271900e-25 1.176662e-24 8.996680e-25
1.692062e+03 1.246151e-24 7.968007e-25 1.146433e-24 8.956173e-25
1.692094e+03 1.271294e-24 8.014491e-25 1.100492e-24 8.901537e-25
1.692125e+03 1.301086e-24 8.037373e-25 1.111069e-24 8.464692e-25
1.692156e+03 1.259154e-24 8.011395e-25 1.063349e-24 8.434457e-25
1.692188e+03 1.252190e-24 8.242642e-25 1.116541e-24 8.993458e-25
1.692219e+03 1.267613e-24 8.586701e-25 1.106823e-24 8.524370e-25
1.692250e+03 1.252386e-24 8.151802e-25 1.190930e-24 8.816545e-25
1.692281e+03 1.240197e-24 7.973717e-25 1.087168e-24 9.257637e-25
1.692312e+03 1.247791e-24 8.074863e-25 1.100862e-24 9.248389e-25
1.692344e+03 1.240760e-24 7.841189e-25 1.038589e-24 9.546398e-25
1.692375e+03 1.168931e-24 7.891409e-25 9.572877e-25 9.764846e-25
1.692406e+03 1.145940e-24 8.106151e-25 9.235474e-25 9.519214e-25
1.692438e+03 1.175249e-24 7.723144e-25 9.096730e-25 8.972401e-25
1.692469e+03 1.165444e-24 7.233547e-25 9.086990e-25 8.698411e-25
1.692500e+03 1.179045e-24 7.140804e-25 8.682079e-25 8.553431e-25
1.692531e+03 1.272062e-24 6.878380e-25 8.717553e-25 8.378951e-25
1.692562e+03 1.272389e-24 7.035759e-25 8.791638e-25 8.115520e-25
1.692594e+03 1.165172e-24 6.994601e-25 8.885734e-25 7.764238e-25
1.692625e+03 1.176889e-24 7.242375e-25 8.911994e-25 7.765642e-25
1.692656e+03 1.169584e-24 7.180314e-25 9.100732e-25 7.618904e-25
1.692688e+03 1.116971e-24 7.043092e-25 8.961511e-25 7.394554e-25
1.692719e+03 1.135076e-24 6.771650e-25 8.505936e-25 7.158591e-25
1.692750e+03 1.111729e-24 6.452528e-25 8.656444e-25 7.219654e-25
1.692781e+03 1.141094e-24 6.542773e-25 8.884586e-25 6.890696e-25
1.692812e+03 1.161991e-24 6.666394e-25 9.704043e-25 6.612126e-25
1.692844e+03 1.087952e-24 6.768778e-25 9.389663e-25 6.867545e-25
1.692875e+03 1.086441e-24 6.864989e-25 9.064027e-25 6.916675e-25
1.692906e+03 1.114687e-24 7.063855e-25 9.742035e-25 6.520647e-25
1.692938e+03 1.039618e-24 7.192379e-25 9.735587e-25 6.507633e-25
1.692969e+03 1.004617e-24 7.262151e-25 9.771547e-25 6.694294e-25
1.693000e+03 9.414961e-25 6.998391e-25 9.681000e-25 6.872440e-25
1.693031e+03 9.236256e-25 6.891168e-25 9.160080e-25 6.857132e-25
1.693062e+03 8.783014e-25 6.712407e-25 9.258196e-25 7.388423e-25
1.693094e+03 8.474057e-25 6.984101e-25 9.409683e-25 7.692526e-25
1.693125e+03 8.265630e-25 7.054043e-25 9.474698e-25 7.336845e-25
1.693156e+03 8.476783e-25 7.178316e-25 8.971682e-25 7.507519e-25
1.693188e+03 8.244170e-25 7.012685e-25 8.610716e-25 7.705621e-25
1.693219e+03 8.176856e-25 7.059371e-25 8.371612e-25 7.994545e-25
1.693250e+03 8.223570e-25 6.770022e-25 9.092386e-25 7.942589e-25
1.693281e+03 8.558215e-25 7.208776e-25 9.579616e-25 8.325545e-25
1.693312e+03 8.200265e-25 6.953855e-25 1.001058e-24 8.242940e-25
1.693344e+03 8.060259e-25 7.064391e-25 1.021102e-24 8.462587e-25
1.693375e+03 8.317924e-25 7.183924e-25 9.706218e-25 8.458124e-25
1.693406e+03 8.048720e-25 7.379278e-25 9.558397e-25 8.539257e-25
1.693438e+03 8.502457e-25 7.097352e-25 9.469126e-25 8.209557e-25
1.693469e+03 7.676675e-25 7.477432e-25 9.677651e-25 8.023435e-25
1.693500e+03 7.180644e-25 7.546695e-25 9.644083e-25 8.148643e-25
1.693531e+03 7.220872e-25 8.074244e-25 1.007718e-24 8.238724e-25
1.693562e+03 7.071867e-25 8.409730e-25 1.055628e-24 8.662287e-25
1.693594e+03 7.146744e-25 8.425149e-25 1.070758e-24 8.850086e-25
1.693625e+03 7.174588e-25 8.537130e-25 1.039370e-24 9.121327e-25
1.693656e+03 6.978928e-25 8.158293e-25 1.011982e-24 8.653343e-25
1.693688e+03 7.068127e-25 7.871235e-25 1.007708e-24 9.156209e-25
1.693719e+03 6.966390e-25 7.878610e-25 9.532302e-25 9.070819e-25
1.693750e+03 6.978436e-25 7.849356e-25 1.024555e-24 8.618169e-25
1.693781e+03 6.913576e-25 7.935260e-25 9.882466e-25 8.752568e-25
1.693812e+03 6.861648e-25 8.733593e-25 1.037647e-24 8.383974e-25
1.693844e+03 6.961349e-25 8.628340e-25 1.077182e-24 8.828133e-25
1.693875e+03 6.927404e-25 8.202949e-25 1.072892e-24 8.957544e-25
1.693906e+03 6.667261e-25 8.137361e-25 1.098014e-24 8.991009e-25
1.693938e+03 6.653863e-25 8.314814e-25 1.047191e-24 9.151676e-25
1.693969e+03 6.524938e-25 8.320503e-25 1.067530e-24 9.152206e-25
1.694000e+03 6.500259e-25 8.254180e-25 1.063513e-24 9.267084e-25
1.694031e+03 6.694535e-25 8.158539e-25 1.073837e-24 9.610816e-25
1.694062e+03 7.050664e-25 8.173737e-25 1.096062e-24 1.049382e-24
1.694094e+03 6.949225e-25 7.958059e-25 1.146154e-24 1.033329e-24
1.694125e+03 6.750665e-25 8.342776e-25 1.137870e-24 1.073343e-24
1.694156e+03 6.955370e-25 8.433952e-25 1.108591e-24 1.146502e-24
1.694188e+03 6.643077e-25 8.582756e-25 1.107263e-24 1.143865e-24
1.694219e+03 6.791337e-25 9.134512e-25 1.069529e-24 1.123568e-24
1.694250e+03 6.969207e-25 8.879570e-25 1.024724e-24 1.156032e-24
1.694281e+03 7.055225e-25 8.631296e-25 1.034208e-24 1.220887e-24
1.694312e+03 7.613899e-25 8.701870e-25 1.018286e-24 1.234238e-24
1.694344e+03 7.298141e-25 8.708419e-25 1.099911e-24 1.279555e-24
1.694375e+03 6.739463e-25 8.299928e-25 1.080380e-24 1.293897e-24
1.694406e+03 7.022500e-25 8.034999e-25 1.061700e-24 1.364747e-24
1.694438e+03 7.473487e-25 8.548308e-25 9.839221e-25 1.320436e-24
1.694469e+03 7.807192e-25 8.463572e-25 9.404262e-25 1.322500e-24
1.694500e+03 8.093283e-25 8.447533e-25 9.359218e-25 1.404999e-24
1.694531e+03 8.488853e-25 8.566040e-25 8.992446e-25 1.304655e-24
1.694562e+03 8.952735e-25 8.793948e-25 9.116201e-25 1.277214e-24
1.694594e+03 8.541127e-25 8.698014e-25 8.778082e-25 1.264069e-24
1.694625e+03 8.475950e-25 8.712093e-25 8.792265e-25 1.205038e-24
1.694656e+03 9.071480e-25 9.015442e-25 8.728598e-25 1.192183e-24
1.694688e+03 9.158838e-25 9.250272e-25 8.776348e-25 1.092170e-24
1.694719e+03 8.843802e-25 1.038028e-24 8.380816e-25 1.090313e-24
1.694750e+03 8.999743e-25 1.007799e-24 8.058049e-25 1.067764e-24
1.694781e+03 9.076467e-25 1.041559e-24 8.729857e-25 1.063519e-24
1.694812e+03 9.060743e-25 1.033157e-24 8.909854e-25 1.038917e-24
1.694844e+03 8.840909e-25 1.017594e-24 9.126045e-25 1.040263e-24
1.694875e+03 8.588880e-25 9.580875e-25 9.312075e-25 1.023901e-24
1.694906e+03 8.418012e-25 9.055801e-25 9.605870e-25 1.013047e-24
1.694938e+03 9.571985e-25 8.421362e-25 9.284972e-25 1.028044e-24
1.694969e+03 9.902969e-25 8.247388e-25 9.458165e-25 9.927012e-25
1.695000e+03 1.006047e-24 7.795406e-25 8.815393e-25 1.019748e-24
1.695031e+03 1.034597e-24 7.510833e-25 8.852520e-25 1.044316e-24
1.695062e+03 1.049035e-24 7.471059e-25 8.826589e-25 1.045524e-24
1.695094e+03 1.100287e-24 7.351998e-25 8.974880e-25 1.009068e-24
1.695125e+03 1.120505e-24 7.477877e-25 9.479477e-25 1.043238e-24
1.695156e+03 1.085945e-24 7.612740e-25 9.727198e-25 1.002952e-24
1.695188e+03 1.103729e-24 7.920335e-25 1.009450e-24 1.040805e-24
1.695219e+03 1.084894e-24 8.075621e-25 1.051068e-24 1.107110e-24
1.695250e+03 1.069606e-24 8.041639e-25 1.054389e-24 1.154127e-24
1.695281e+03 1.074174e-24 7.919914e-25 9.721340e-25 1.162448e-24
1.695312e+03 1.067481e-24 8.629912e-25 9.363925e-25 1.125775e-24
1.695344e+03 1.047296e-24 8.629961e-25 9.529563e-25 1.065398e-24
1.695375e+03 1.049619e-24 8.915130e-25 9.385960e-25 1.066884e-24
1.695406e+03 1.083797e-24 9.220893e-25 9.503097e-25 1.024867e-24
1.695438e+03 1.100809e-24 9.567190e-25 9.919547e-25 1.072174e-24
1.695469e+03 1.077436e-24 1.051436e-24 9.708073e-25 1.075306e-24
1.695500e+03 1.029508e-24 1.106470e-24 9.360576e-25 1.082857e-24
1.695531e+03 9.988310e-25 1.125474e-24 9.193837e-25 1.088448e-24
1.695562e+03 1.005516e-24 1.168885e-24 8.732768e-25 1.136949e-24
1.695594e+03 1.033734e-24 1.129817e-24 8.971194e-25 1.180740e-24
1.695625e+03 1.027535e-24 1.212558e-24 9.285562e-25 1.218344e-24
1.695656e+03 1.091987e-24 1.152952e-24 9.073640e-25 1.197266e-24
1.695688e+03 1.044137e-24 1.125431e-24 8.953733e-25 1.190074e-24
1.695719e+03 9.870067e-25 1.238904e-24 9.439880e-25 1.191048e-24
1.695750e+03 1.002504e-24 1.324716e-24 8.940216e-25 1.145983e-24
1.695781e+03 9.633541e-25 1.287701e-24 9.228241e-25 1.032733e-24
1.695812e+03 1.019417e-24 1.342598e-24 8.810592e-25 1.019971e-24
1.695844e+03 1.119813e-24 1.439115e-24 8.953058e-25 1.029525e-24
1.695875e+03 1.066180e-24 1.532024e-24 9.198189e-25 9.620061e-25
1.695906e+03 1.042400e-24 1.414997e-24 9.238566e-25 9.386806e-25
1.695938e+03 1.061468e-24 1.453901e-24 9.559417e-25 9.174450e-25
1.695969e+03 1.030188e-24 1.438866e-24 9.513031e-25 8.905223e-25
1.696000e+03 1.032094e-24 1.447996e-24 1.023137e-24 9.760865e-25
1.696031e+03 1.014568e-24 1.447764e-24 9.992819e-25 1.066444e-24
1.696062e+03 9.995098e-25 1.449238e-24 9.865569e-25 1.155354e-24
1.696094e+03 9.947942e-25 1.403869e-24 1.022402e-24 1.231019e-24
1.696125e+03 9.430311e-25 1.380620e-24 1.048599e-24 1.253015e-24
1.696156e+03 9.096219e-25 1.338309e-24 1.014968e-24 1.248760e-24
1.696188e+03 8.973833e-25 1.295314e-24 9.842842e-25 1.222910e-24
1.696219e+03 8.848109e-25 1.281587e-24 9.871908e-25 1.159733e-24
1.696250e+03 8.623667e-25 1.252694e-24 9.153548e-25 1.168450e-24
1.696281e+03 8.527613e-25 1.270491e-24 9.335396e-25 1.143534e-24
1.696312e+03 8.878714e-25 1.243070e-24 9.122894e-25 1.098803e-24
1.696344e+03 9.189260e-25 1.250533e-24 9.404861e-25 1.086064e-24
1.696375e+03 9.241680e-25 1.296531e-24 8.907614e-25 1.099213e-24
1.696406e+03 9.345865e-25 1.394686e-24 9.167937e-25 1.127209e-24
1.696438e+03 9.523967e-25 1.413902e-24 9.230539e-25 1.131884e-24
1.696469e+03 9.489857e-25 1.492132e-24 9.553785e-25 1.068805e-24
1.696500e+03 9.699578e-25 1.506494e-24 9.663625e-25 1.039360e-24
1.696531e+03 1.016505e-24 1.483449e-24 9.560028e-25 1.030377e-24
1.696562e+03 9.431221e-25 1.428878e-24 9.652325e-25 1.024616e-24
1.696594e+03 9.200962e-25 1.393474e-24 9.193877e-25 9.881167e-25
1.696625e+03 9.463406e-25 1.465433e-24 8.881023e-25 1.000865e-24
1.696656e+03 9.768125e-25 1.410351e-24 8.990074e-25 9.352174e-25
1.696688e+03 1.000135e-24 1.353865e-24 9.076916e-25 9.246266e-25
1.696719e+03 1.018361e-24 1.367015e-24 9.536797e-25 8.544978e-25
1.696750e+03 1.034775e-24 1.353266e-24 9.837568e-25 8.963530e-25
1.696781e+03 1.069886e-24 1.281365e-24 9.899888e-25 8.861181e-25
1.696812e+03 1.068522e-24 1.317931e-24 9.978075e-25 9.277473e-25
1.696844e+03 1.054601e-24 1.347344e-24 9.894403e-25 9.575508e-25
1.696875e+03 1.084310e-24 1.337760e-24 9.830914e-25 9.759876e-25
1.696906e+03 1.082310e-24 1.270771e-24 9.513586e-25 8.776055e-25
1.696938e+03 1.069174e-24 1.190215e-24 9.616383e-25 8.904839e-25
1.696969e+03 1.095378e-24 1.137131e-24 1.016849e-24 8.900886e-25
1.697000e+03 1.080863e-24 1.196333e-24 1.095875e-24 8.726884e-25
1.697031e+03 1.078804e-24 1.218932e-24 1.121139e-24 8.530661e-25
1.697062e+03 1.043633e-24 1.227948e-24 1.075493e-24 8.216708e-25
1.697094e+03 1.042530e-24 1.131655e-24 1.016337e-24 7.803694e-25
1.697125e+03 9.717742e-25 1.170764e-24 1.036194e-24 7.983323e-25
1.697156e+03 1.026115e-24 1.121320e-24 1.059055e-24 8.416242e-25
1.697188e+03 1.031584e-24 1.078062e-24 1.062805e-24 8.600734e-25
1.697219e+03 9.882366e-25 9.969657e-25 1.099634e-24 8.513162e-25
1.697250e+03 9.839421e-25 1.018457e-24 1.152275e-24 8.868945e-25
1.697281e+03 9.823262e-25 9.640877e-25 1.211110e-24 8.024638e-25
1.697312e+03 9.362018e-25 9.578517e-25 1.146595e-24 8.426090e-25
1.697344e+03 9.719155e-25 9.168457e-25 1.109003e-24 8.782100e-25
1.697375e+03 9.494566e-25 9.613612e-25 1.128280e-24 8.778707e-25
1.697406e+03 8.956926e-25 9.714786e-25 1.152524e-24 8.905316e-25
1.697438e+03 9.073671e-25 1.026170e-24 1.190061e-24 9.010187e-25
1.697469e+03 9.116565e-25 1.009388e-24 1.134780e-24 8.025131e-25
1.697500e+03 9.507020e-25 9.911544e-25 1.093364e-24 7.477240e-25
1.697531e+03 1.052813e-24 1.026831e-24 1.096639e-24 7.136195e-25
1.697562e+03 1.140185e-24 1.050711e-24 1.074593e-24 6.913368e-25
1.697594e+03 1.164709e-24 1.038689e-24 1.092572e-24 6.830451e-25
1.697625e+03 1.160409e-24 1.051748e-24 1.204217e-24 7.081806e-25
1.697656e+03 1.102260e-24 1.067975e-24 1.311508e-24 7.197077e-25
1.697688e+03 1.077088e-24 1.064394e-24 1.331910e-24 7.263593e-25
1.697719e+03 1.043445e-24 1.097366e-24 1.354404e-24 7.277558e-25
1.697750e+03 1.073924e-24 1.058348e-24 1.389096e-24 7.178258e-25
1.697781e+03 1.003249e-24 1.027220e-24 1.438935e-24 7.547216e-25
1.697812e+03 9.985773e-25 1.000378e-24 1.370542e-24 7.654117e-25
1.697844e+03 9.640350e-25 9.931529e-25 1.378516e-24 7.650017e-25
1.697875e+03 9.203549e-25 9.480739e-25 1.341661e-24 7.500024e-25
1.697906e+03 9.171880e-25 9.827131e-25 1.315761e-24 7.513917e-25
1.697938e+03 8.942830e-25 9.990130e-25 1.289640e-24 7.818193e-25
1.697969e+03 8.569877e-25 9.848473e-25 1.312081e-24 8.120624e-25
1.698000e+03 8.354764e-25 9.437707e-25 1.339050e-24 8.106799e-25
1.698031e+03 8.747954e-25 9.694878e-25 1.297141e-24 7.974319e-25
1.698062e+03 8.608841e-25 1.052332e-24 1.291527e-24 7.430135e-25
1.698094e+03 8.378537e-25 9.811253e-25 1.371021e-24 7.448108e-25
1.698125e+03 8.382583e-25 1.023443e-24 1.333477e-24 8.048076e-25
1.698156e+03 8.370607e-25 1.001746e-24 1.327764e-24 8.122387e-25
1.698188e+03 8.298906e-25 1.020439e-24 1.325388e-24 8.543541e-25
1.698219e+03 8.166818e-25 9.625169e-25 1.383196e-24 8.199621e-25
1.698250e+03 8.512781e-25 8.949693e-25 1.387143e-24 8.102657e-25
1.698281e+03 8.656399e-25 8.970068e-25 1.381142e-24 8.238791e-25
1.698312e+03 9.161214e-25 8.422894e-25 1.378175e-24 8.178795e-25
1.698344e+03 9.176418e-25 8.492978e-25 1.341325e-24 7.966387e-25
1.698375e+03 9.201329e-25 8.964710e-25 1.389610e-24 8.467280e-25
1.698406e+03 8.945642e-25 9.127461e-25 1.381746e-24 8.051633e-25
1.698438e+03 8.452518e-25 9.462184e-25 1.383599e-24 7.928691e-25
1.698469e+03 8.402500e-25 8.777256e-25 1.352964e-24 7.949748e-25
1.698500e+03 8.751278e-25 9.036868e-25 1.367368e-24 7.937184e-25
1.698531e+03 8.861890e-25 8.797489e-25 1.411067e-24 7.805606e-25
1.698562e+03 9.036708e-25 9.188206e-25 1.476648e-24 7.778067e-25
1.698594e+03 9.445857e-25 9.117721e-25 1.403277e-24 7.432728e-25
1.698625e+03 9.552923e-25 9.572431e-25 1.405883e-24 7.154625e-25
1.698656e+03 9.459170e-25 9.061868e-25 1.369045e-24 6.983739e-25
1.698688e+03 9.016445e-25 9.565428e-25 1.280768e-24 7.299789e-25
1.698719e+03 9.190126e-25 8.947971e-25 1.205865e-24 7.416188e-25
1.698750e+03 8.754738e-25 8.968114e-25 1.128530e-24 7.842782e-25
1.698781e+03 8.651993e-25 8.637166e-25 1.130023e-24 7.563636e-25
1.698812e+03 8.378354e-25 8.640043e-25 1.112766e-24 7.323689e-25
1.698844e+03 8.120077e-25 8.953213e-25 1.127076e-24 7.497632e-25
1.698875e+03 8.380011e-25 8.791909e-25 1.065626e-24 7.535428e-25
1.698906e+03 8.040464e-25 8.367276e-25 1.053303e-24 7.257344e-25
1.698938e+03 7.891694e-25 8.481817e-25 1.030737e-24 7.803612e-25
1.698969e+03 7.604815e-25 8.367118e-25 1.008880e-24 7.901088e-25
1.699000e+03 7.394850e-25 7.759407e-25 1.030109e-24 7.969603e-25
1.699031e+03 7.346837e-25 7.518034e-25 9.994604e-25 8.048746e-25
1.699062e+03 7.394009e-25 7.692168e-25 9.903459e-25 8.351429e-25
1.699094e+03 7.496110e-25 7.572105e-25 9.073799e-25 7.949721e-25
1.699125e+03 7.772095e-25 7.491808e-25 8.702077e-25 7.968904e-25
1.699156e+03 7.496992e-25 7.502204e-25 8.620229e-25 7.862595e-25
1.699188e+03 8.103544e-25 7.305731e-25 8.395689e-25 7.746956e-25
1.699219e+03 8.455651e-25 7.405964e-25 8.269258e-25 8.086268e-25
1.699250e+03 8.543247e-25 7.686823e-25 7.973389e-25 7.547549e-25
1.699281e+03 9.092251e-25 7.680763e-25 8.162728e-25 7.544528e-25
1.699312e+03 9.397895e-25 7.657832e-25 8.175151e-25 7.590130e-25
1.699344e+03 9.216288e-25 7.493518e-25 8.165028e-25 7.757083e-25
1.699375e+03 9.211898e-25 7.158876e-25 7.796786e-25 7.787865e-25
1.699406e+03 9.260564e-25 6.805781e-25 7.683372e-25 7.576481e-25
1.699438e+03 9.245088e-25 7.133082e-25 7.585902e-25 7.348764e-25
1.699469e+03 8.713436e-25 7.345385e-25 7.217363e-25 7.620636e-25
1.699500e+03 8.513029e-25 7.518552e-25 7.520533e-25 8.000594e-25
1.699531e+03 9.174226e-25 7.319267e-25 7.639289e-25 8.525646e-25
1.699562e+03 9.407824e-25 7.204986e-25 7.224630e-25 8.964452e-25
1.699594e+03 9.074016e-25 6.932401e-25 7.233133e-25 8.909017e-25
1.699625e+03 9.197735e-25 7.252297e-25 7.227589e-25 8.780320e-25
1.699656e+03 9.153664e-25 7.150881e-25 7.442332e-25 8.300598e-25
1.699688e+03 9.662880e-25 7.160539e-25 7.446595e-25 8.652593e-25
1.699719e+03 9.171832e-25 7.497877e-25 7.666829e-25 8.643290e-25
1.699750e+03 9.122497e-25 7.105507e-25 7.494751e-25 8.278658e-25
1.699781e+03 8.897106e-25 7.483280e-25 7.562919e-25 8.069503e-25
1.699812e+03 8.636652e-25 7.330946e-25 7.814982e-25 8.142627e-25
1.699844e+03 8.660087e-25 7.163322e-25 7.801789e-25 7.924583e-25
1.699875e+03 9.102020e-25 7.131076e-25 8.136139e-25 8.425243e-25
1.699906e+03 9.811649e-25 7.324313e-25 8.022946e-25 8.719408e-25
1.699938e+03 9.910812e-25 7.660450e-25 7.920453e-25 9.116811e-25
1.699969e+03 9.465080e-25 7.335426e-25 7.837734e-25 9.012694e-25
1.700000e+03 9.487141e-25 7.579392e-25 7.761329e-25 8.952809e-25
1.700031e+03 8.916860e-25 7.813051e-25 7.623948e-25 9.169561e-25
1.700062e+03 8.584394e-25 7.695890e-25 8.191739e-25 9.291080e-25
1.700094e+03 8.600441e-25 7.920125e-25 8.265258e-25 9.259676e-25
1.700125e+03 8.743482e-25 7.728054e-25 8.297371e-25 9.584777e-25
1.700156e+03 9.180435e-25 7.471559e-25 8.875193e-25 9.259748e-25
1.700188e+03 9.001040e-25 7.786098e-25 9.388304e-25 9.408791e-25
1.700219e+03 9.198784e-25 7.686862e-25 9.367399e-25 9.393880e-25
1.700250e+03 9.318001e-25 7.686344e-25 1.000599e-24 9.093056e-25
1.700281e+03 9.539550e-25 7.633887e-25 1.048152e-24 9.483179e-25
1.700312e+03 1.017490e-24 7.614029e-25 1.043368e-24 9.467175e-25
1.700344e+03 9.984638e-25 7.697081e-25 1.058128e-24 8.984792e-25
1.700375e+03 1.042222e-24 7.939566e-25 1.076109e-24 9.364110e-25
1.700406e+03 9.975233e-25 7.834843e-25 1.094260e-24 9.559558e-25
1.700438e+03 9.852333e-25 7.807013e-25 1.080873e-24 9.422083e-25
1.700469e+03 9.707744e-25 7.851313e-25 1.056461e-24 9.733657e-25
1.700500e+03 9.001616e-25 8.197530e-25 1.159614e-24 9.530471e-25
1.700531e+03 8.799847e-25 8.301991e-25 1.158031e-24 9.555681e-25
1.700562e+03 8.601072e-25 8.056955e-25 1.217314e-24 1.044087e-24
1.700594e+03 8.657328e-25 7.998234e-25 1.199834e-24 1.000818e-24
1.700625e+03 9.284127e-25 8.257803e-25 1.216617e-24 1.024940e-24
1.700656e+03 8.757380e-25 8.670968e-25 1.298887e-24 1.041846e-24
1.700688e+03 8.459821e-25 8.861925e-25 1.295451e-24 1.033550e-24
1.700719e+03 8.385099e-25 8.862562e-25 1.299965e-24 1.061734e-24
1.700750e+03 8.018915e-25 9.181375e-25 1.237689e-24 1.120392e-24
1.700781e+03 7.993735e-25 9.193864e-25 1.268362e-24 1.085230e-24
1.700812e+03 8.312714e-25 8.785567e-25 1.271644e-24 1.025368e-24
1.700844e+03 8.227650e-25 9.152637e-25 1.384079e-24 1.035495e-24
1.700875e+03 8.057933e-25 9.376442e-25 1.448702e-24 1.047408e-24
1.700906e+03 7.910875e-25 8.307865e-25 1.416226e-24 1.053968e-24
1.700938e+03 8.188118e-25 8.727177e-25 1.423691e-24 1.061632e-24
1.700969e+03 8.386257e-25 8.636482e-25 1.372734e-24 9.581578e-25
1.701000e+03 8.191328e-25 9.164998e-25 1.359324e-24 9.632681e-25
1.701031e+03 7.971671e-25 1.016240e-24 1.375140e-24 9.414451e-25
1.701062e+03 8.193523e-25 1.063954e-24 1.411335e-24 8.958844e-25
1.701094e+03 8.036192e-25 1.031258e-24 1.402300e-24 8.734969e-25
1.701125e+03 8.021196e-25 1.057100e-24 1.376324e-24 9.440511e-25
1.701156e+03 7.418183e-25 1.169350e-24 1.351746e-24 8.913929e-25
1.701188e+03 7.270990e-25 1.104424e-24 1.365190e-24 9.133196e-25
1.701219e+03 7.194938e-25 1.203064e-24 1.341656e-24 9.379350e-25
1.701250e+03 7.125884e-25 1.191778e-24 1.333133e-24 9.891659e-25
1.701281e+03 7.075549e-25 1.209459e-24 1.358986e-24 1.006877e-24
1.701312e+03 7.074614e-25 1.229384e-24 1.295317e-24 1.006973e-24
1.701344e+03 7.014925e-25 1.208902e-24 1.257657e-24 9.830221e-25
1.701375e+03 6.832057e-25 1.099755e-24 1.294525e-24 9.704455e-25
1.701406e+03 6.944721e-25 1.029373e-24 1.282115e-24 9.123930e-25
1.701438e+03 7.099389e-25 9.895517e-25 1.250532e-24 9.626358e-25
1.701469e+03 7.162317e-25 9.583402e-25 1.252586e-24 9.912742e-25
1.701500e+03 7.185583e-25 9.154268e-25 1.226238e-24 9.577505e-25
1.701531e+03 7.204842e-25 9.754926e-25 1.178756e-24 1.027124e-24
1.701562e+03 7.173361e-25 9.694301e-25 1.144020e-24 1.052566e-24
1.701594e+03 7.564544e-25 1.017383e-24 1.125396e-24 1.066838e-24
1.701625e+03 7.561074e-25 9.941697e-25 1.118328e-24 1.113497e-24
1.701656e+03 7.380914e-25 1.014710e-24 1.040749e-24 1.104618e-24
1.701688e+03 7.298332e-25 1.028181e-24 1.103626e-24 1.105458e-24
1.701719e+03 7.311420e-25 1.011406e-24 1.102445e-24 1.133976e-24
1.701750e+03 7.463199e-25 9.882716e-25 1.102289e-24 1.122838e-24
1.701781e+03 7.266895e-25 9.247887e-25 1.115296e-24 1.106626e-24
1.701812e+03 7.427111e-25 9.028284e-25 1.142185e-24 1.122403e-24
1.701844e+03 7.446596e-25 8.624612e-25 1.130756e-24 1.113453e-24
1.701875e+03 7.748631e-25 9.180013e-25 1.149469e-24 1.145062e-24
1.701906e+03 8.210229e-25 8.969216e-25 1.180438e-24 1.188133e-24
1.701938e+03 7.772624e-25 9.148387e-25 1.178049e-24 1.092245e-24
1.701969e+03 7.867274e-25 9.229924e-25 1.127505e-24 1.109434e-24
1.702000e+03 7.703699e-25 9.769501e-25 1.119810e-24 1.112968e-24
1.702031e+03 7.569161e-25 1.082670e-24 1.098759e-24 1.084765e-24
1.702062e+03 7.570624e-25 1.054485e-24 1.142145e-24 1.165355e-24
1.702094e+03 7.277142e-25 1.031535e-24 1.179171e-24 1.160454e-24
1.702125e+03 7.345222e-25 9.788443e-25 1.086073e-24 1.132238e-24
1.702156e+03 6.991970e-25 9.625378e-25 1.016464e-24 1.105718e-24
1.702188e+03 7.083531e-25 9.471038e-25 1.026075e-24 1.086316e-24
1.702219e+03 6.781849e-25 9.474915e-25 1.103546e-24 1.063212e-24
1.702250e+03 6.988826e-25 9.678224e-25 1.126090e-24 1.141815e-24
1.702281e+03 6.862264e-25 1.062896e-24 1.075645e-24 1.271990e-24
1.702312e+03 6.953202e-25 1.036193e-24 9.918779e-25 1.273603e-24
1.702344e+03 7.304090e-25 1.005632e-24 1.052253e-24 1.321401e-24
1.702375e+03 7.492141e-25 1.082462e-24 1.071337e-24 1.301317e-24
1.702406e+03 7.407547e-25 1.024877e-24 1.105648e-24 1.243411e-24
1.702438e+03 7.451843e-25 1.023890e-24 1.129072e-24 1.343873e-24
1.702469e+03 7.213081e-25 9.708897e-25 1.226633e-24 1.342692e-24
1.702500e+03 7.172678e-25 8.961928e-25 1.202685e-24 1.369388e-24
1.702531e+03 7.470827e-25 8.782054e-25 1.124690e-24 1.417638e-24
1.702562e+03 7.187286e-25 8.820405e-25 1.087648e-24 1.434900e-24
1.702594e+03 7.345203e-25 8.573168e-25 1.041180e-24 1.343702e-24
1.702625e+03 7.842909e-25 8.169444e-25 1.037808e-24 1.456135e-24
1.702656e+03 8.230642e-25 8.380934e-25 1.018917e-24 1.443082e-24
1.702688e+03 8.224815e-25 8.302078e-25 1.029941e-24 1.397478e-24
1.702719e+03 8.469459e-25 8.220043e-25 1.020006e-24 1.413681e-24
1.702750e+03 8.436069e-25 8.012589e-25 9.582948e-25 1.437816e-24
1.702781e+03 8.122638e-25 7.981630e-25 9.599867e-25 1.374808e-24
1.702812e+03 8.172710e-25 7.976119e-25 9.300882e-25 1.357978e-24
1.702844e+03 8.163673e-25 8.359288e-25 9.396208e-25 1.384769e-24
1.702875e+03 8.306538e-25 8.348836e-25 9.361260e-25 1.408916e-24
1.702906e+03 8.600787e-25 8.985862e-25 9.497777e-25 1.328388e-24
1.702938e+03 8.353264e-25 8.953241e-25 9.506598e-25 1.339609e-24
1.702969e+03 8.529824e-25 9.159800e-25 9.776089e-25 1.371528e-24
1.703000e+03 8.586501e-25 8.581475e-25 9.879199e-25 1.347891e-24
1.703031e+03 8.453116e-25 8.442243e-25 9.849029e-25 1.293224e-24
1.703062e+03 8.082885e-25 8.589016e-25 1.008036e-24 1.222575e-24
1.703094e+03 8.223627e-25 8.531224e-25 9.817278e-25 1.181423e-24
1.703125e+03 8.385166e-25 8.696688e-25 1.006094e-24 1.206641e-24
1.703156e+03 8.597842e-25 8.812578e-25 9.656183e-25 1.268169e-24
1.703188e+03 8.731340e-25 9.306327e-25 9.467535e-25 1.333544e-24
1.703219e+03 8.465967e-25 9.384681e-25 9.173030e-25 1.277485e-24
1.703250e+03 8.128854e-25 9.597490e-25 9.422246e-25 1.267969e-24
1.703281e+03 7.685142e-25 1.005709e-24 9.694845e-25 1.318573e-24
1.703312e+03 7.410942e-25 1.027225e-24 9.353383e-25 1.335895e-24
1.703344e+03 7.159567e-25 9.928064e-25 8.869493e-25 1.334393e-24
1.703375e+03 7.041939e-25 1.031560e-24 9.084638e-25 1.315826e-24
1.703406e+03 7.490107e-25 1.028726e-24 9.311264e-25 1.395611e-24
1.703438e+03 7.720953e-25 1.041825e-24 9.108495e-25 1.375984e-24
1.703469e+03 7.779615e-25 9.143783e-25 8.821374e-25 1.309540e-24
1.703500e+03 8.096984e-25 8.614148e-25 8.783906e-25 1.333850e-24
1.703531e+03 8.200505e-25 8.501571e-25 8.357470e-25 1.255487e-24
1.703562e+03 8.028737e-25 8.606944e-25 7.780038e-25 1.290552e-24
1.703594e+03 7.929760e-25 8.398716e-25 7.636223e-25 1.322846e-24
1.703625e+03 8.129449e-25 8.716541e-25 7.987162e-25 1.342403e-24
1.703656e+03 8.192468e-25 9.253168e-25 8.105327e-25 1.315959e-24
1.703688e+03 8.793023e-25 9.204043e-25 7.763215e-25 1.277412e-24
1.703719e+03 8.508406e-25 9.359685e-25 7.465910e-25 1.275295e-24
1.703750e+03 8.729873e-25 9.402423e-25 7.565001e-25 1.180697e-24
1.703781e+03 9.189830e-25 9.622598e-25 7.807629e-25 1.156634e-24
1.703812e+03 8.649742e-25 9.730679e-25 7.504372e-25 1.148390e-24
1.703844e+03 8.545229e-25 9.726385e-25 7.782026e-25 1.112882e-24
1.703875e+03 8.331793e-25 9.993332e-25 8.046580e-25 1.163197e-24
1.703906e+03 8.695976e-25 1.032604e-24 8.019543e-25 1.144029e-24
1.703938e+03 8.965780e-25 1.020746e-24 7.551157e-25 1.106042e-24
1.703969e+03 9.199669e-25 1.003895e-24 7.880935e-25 1.037939e-24
1.704000e+03 9.134982e-25 1.042645e-24 7.756149e-25 1.074926e-24
1.704031e+03 1.010940e-24 1.088889e-24 8.373036e-25 1.106608e-24
1.704062e+03 1.013262e-24 1.134452e-24 8.687722e-25 1.109497e-24
1.704094e+03 1.003798e-24 1.143069e-24 9.129315e-25 1.059896e-24
1.704125e+03 1.004316e-24 1.158116e-24 9.061569e-25 1.078274e-24
1.704156e+03 1.024761e-24 1.164273e-24 9.213720e-25 1.135461e-24
1.704188e+03 1.020847e-24 1.199261e-24 9.544809e-25 1.089188e-24
1.704219e+03 1.038956e-24 1.219521e-24 9.835685e-25 1.052736e-24
1.704250e+03 1.076780e-24 1.215570e-24 9.971708e-25 1.139397e-24
1.704281e+03 1.007557e-24 1.216276e-24 1.001036e-24 1.174347e-24
1.704312e+03 1.006677e-24 1.251629e-24 9.753136e-25 1.157842e-24
1.704344e+03 9.474977e-25 1.263532e-24 9.935459e-25 1.140461e-24
1.704375e+03 9.031740e-25 1.212167e-24 1.008344e-24 1.204431e-24
1.704406e+03 9.202492e-25 1.210330e-24 1.036143e-24 1.187070e-24
1.704438e+03 8.761837e-25 1.153933e-24 1.050488e-24 1.064644e-24
1.704469e+03 8.724549e-25 1.233850e-24 1.078348e-24 1.075607e-24
1.704500e+03 8.311270e-25 1.212917e-24 1.090478e-24 1.109251e-24
1.704531e+03 7.778984e-25 1.209711e-24 1.100587e-24 1.221477e-24
1.704562e+03 7.618875e-25 1.264284e-24 1.154104e-24 1.207043e-24
1.704594e+03 7.179091e-25 1.288540e-24 1.172912e-24 1.134291e-24
1.704625e+03 7.161157e-25 1.305245e-24 1.205094e-24 1.146137e-24
1.704656e+03 7.248814e-25 1.296275e-24 1.230148e-24 1.120993e-24
1.704688e+03 7.412260e-25 1.313704e-24 1.272564e-24 1.209260e-24
1.704719e+03 7.349139e-25 1.374099e-24 1.225739e-24 1.207471e-24
1.704750e+03 7.323243e-25 1.313379e-24 1.103427e-24 1.215315e-24
1.704781e+03 7.514627e-25 1.282151e-24 1.117033e-24 1.146299e-24
1.704812e+03 7.746485e-25 1.236082e-24 1.145784e-24 1.045946e-24
1.704844e+03 7.611675e-25 1.223505e-24 1.146035e-24 1.069386e-24
1.704875e+03 7.543141e-25 1.277294e-24 1.127119e-24 1.155721e-24
1.704906e+03 7.216821e-25 1.266077e-24 1.175367e-24 1.139497e-24
1.704938e+03 7.232256e-25 1.318143e-24 1.195920e-24 1.213637e-24
1.704969e+03 7.176775e-25 1.284342e-24 1.203741e-24 1.139648e-24
1.705000e+03 7.151464e-25 1.344554e-24 1.255267e-24 1.173323e-24
1.705031e+03 7.398233e-25 1.326334e-24 1.287617e-24 1.155155e-24
1.705062e+03 7.809035e-25 1.401854e-24 1.327189e-24 1.093447e-24
1.705094e+03 8.090808e-25 1.341181e-24 1.298630e-24 1.094783e-24
1.705125e+03 8.045696e-25 1.304408e-24 1.231040e-24 1.124390e-24
1.705156e+03 8.161806e-25 1.296144e-24 1.262806e-24 1.097491e-24
1.705188e+03 8.079730e-25 1.286917e-24 1.257505e-24 1.082412e-24
1.705219e+03 7.883664e-25 1.305759e-24 1.324731e-24 1.114194e-24
1.705250e+03 7.512903e-25 1.276258e-24 1.346730e-24 1.140802e-24
1.705281e+03 7.875723e-25 1.273556e-24 1.323217e-24 1.119278e-24
1.705312e+03 8.205929e-25 1.272957e-24 1.259357e-24 1.198381e-24
1.705344e+03 8.436074e-25 1.202411e-24 1.149877e-24 1.141818e-24
1.705375e+03 8.019294e-25 1.153713e-24 1.175709e-24 1.122011e-24
1.705406e+03 7.834992e-25 1.105621e-24 1.175249e-24 1.126113e-24
1.705438e+03 7.739862e-25 1.162451e-24 1.151105e-24 1.148371e-24
1.705469e+03 7.158460e-25 1.133805e-24 1.226979e-24 1.088477e-24
1.705500e+03 7.028577e-25 1.151408e-24 1.168438e-24 9.742917e-25
1.705531e+03 6.918904e-25 1.117168e-24 1.151475e-24 1.012246e-24
1.705562e+03 6.852305e-25 1.088429e-24 1.134986e-24 9.972119e-25
1.705594e+03 6.807948e-25 1.118000e-24 1.123464e-24 9.721454e-25
1.705625e+03 6.590410e-25 1.097740e-24 1.106145e-24 9.829666e-25
1.705656e+03 6.849804e-25 1.037874e-24 1.064236e-24 9.607743e-25
1.705688e+03 6.678221e-25 1.088453e-24 1.069741e-24 9.806918e-25
1.705719e+03 6.491296e-25 1.089338e-24 1.063630e-24 9.850022e-25
1.705750e+03 6.634556e-25 1.118573e-24 1.073487e-24 9.779314e-25
1.705781e+03 6.629532e-25 1.101993e-24 1.036297e-24 9.610696e-25
1.705812e+03 6.637250e-25 1.122035e-24 9.569371e-25 9.646427e-25
1.705844e+03 6.611538e-25 1.098307e-24 9.222682e-25 9.348875e-25
1.705875e+03 6.636429e-25 1.081092e-24 8.478288e-25 8.913390e-25
1.705906e+03 6.827717e-25 1.169148e-24 8.213218e-25 9.787041e-25
1.705938e+03 7.053144e-25 1.150369e-24 7.991406e-25 1.003706e-24
1.705969e+03 7.453845e-25 1.121600e-24 7.956677e-25 9.887895e-25
1.706000e+03 7.912673e-25 1.119354e-24 7.592782e-25 9.203457e-25
1.706031e+03 8.038612e-25 1.162400e-24 7.427353e-25 9.243612e-25
1.706062e+03 8.669289e-25 1.129339e-24 7.789144e-25 9.585388e-25
1.706094e+03 8.581612e-25 1.134232e-24 7.676952e-25 9.244155e-25
1.706125e+03 8.433711e-25 1.093956e-24 7.352801e-25 9.033753e-25
1.706156e+03 8.220958e-25 1.095240e-24 7.188423e-25 8.876304e-25
1.706188e+03 8.593021e-25 1.038807e-24 7.161608e-25 9.027489e-25
1.706219e+03 9.372399e-25 1.051462e-24 7.380756e-25 8.911417e-25
1.706250e+03 9.500402e-25 1.055900e-24 7.751327e-25 9.445927e-25
1.706281e+03 9.251779e-25 1.044704e-24 8.081257e-25 9.824581e-25
1.706312e+03 9.667468e-25 1.031118e-24 8.168473e-25 9.301709e-25
1.706344e+03 9.753309e-25 9.921854e-25 8.689867e-25 8.596509e-25
1.706375e+03 9.993061e-25 1.018583e-24 8.323379e-25 9.093384e-25
1.706406e+03 9.804348e-25 1.018168e-24 8.744748e-25 8.907040e-25
1.706438e+03 1.038643e-24 1.044350e-24 8.681577e-25 9.133745e-25
1.706469e+03 1.075257e-24 1.083351e-24 8.671794e-25 9.261801e-25
1.706500e+03 1.048535e-24 1.102692e-24 8.634386e-25 9.501415e-25
1.706531e+03 1.072866e-24 1.085923e-24 8.594946e-25 1.000862e-24
1.706562e+03 1.082565e-24 1.074319e-24 8.405078e-25 9.641587e-25
1.706594e+03 1.062507e-24 1.059995e-24 8.751261e-25 9.378149e-25
1.706625e+03 1.040337e-24 1.057193e-24 8.946410e-25 9.383342e-25
1.706656e+03 1.077205e-24 1.039014e-24 9.807808e-25 9.005840e-25
1.706688e+03 1.091923e-24 1.026262e-24 9.467369e-25 8.670380e-25
1.706719e+03 1.059987e-24 1.068703e-24 9.686808e-25 8.893595e-25
1.706750e+03 9.750621e-25 1.038077e-24 9.705267e-25 8.762076e-25
1.706781e+03 8.776142e-25 1.048277e-24 1.003041e-24 8.604850e-25
1.706812e+03 9.057944e-25 1.081002e-24 1.129440e-24 8.881361e-25
1.706844e+03 9.268295e-25 1.060960e-24 1.100878e-24 8.757112e-25
1.706875e+03 9.451984e-25 1.141033e-24 1.142652e-24 9.038372e-25
1.706906e+03 9.545553e-25 1.166483e-24 1.159960e-24 9.411670e-25
1.706938e+03 9.461264e-25 1.169580e-24 1.132515e-24 9.024333e-25
1.706969e+03 9.608502e-25 1.132144e-24 1.135440e-24 9.389059e-25
1.707000e+03 9.757505e-25 1.127891e-24 1.183239e-24 9.526791e-25
1.707031e+03 9.545652e-25 1.107647e-24 1.111033e-24 9.730670e-25
1.707062e+03 9.885080e-25 1.048515e-24 1.130388e-24 9.527457e-25
1.707094e+03 9.958575e-25 1.031434e-24 1.095700e-24 9.465148e-25
1.707125e+03 9.531779e-25 1.065415e-24 1.194926e-24 9.454213e-25
1.707156e+03 9.636399e-25 1.057913e-24 1.164530e-24 9.548602e-25
1.707188e+03 9.891517e-25 1.120319e-24 1.145696e-24 9.929689e-25
1.707219e+03 1.057565e-24 1.043653e-24 1.105744e-24 9.865983e-25
1.707250e+03 1.075383e-24 1.063778e-24 1.098614e-24 1.034683e-24
1.707281e+03 1.071071e-24 1.084891e-24 1.166519e-24 1.007106e-24
1.707312e+03 1.096817e-24 1.102189e-24 1.188902e-24 1.046539e-24
1.707344e+03 1.106782e-24 1.137674e-24 1.213124e-24 1.080530e-24
1.707375e+03 1.100009e-24 1.110540e-24 1.261919e-24 1.038431e-24
1.707406e+03 1.084473e-24 1.057017e-24 1.245998e-24 9.731387e-25
1.707438e+03 1.017359e-24 1.104158e-24 1.246018e-24 9.814822e-25
1.707469e+03 9.794395e-25 1.093508e-24 1.288189e-24 9.587099e-25
1.707500e+03 9.456077e-25 1.037079e-24 1.325763e-24 9.424710e-25
1.707531e+03 8.841340e-25 1.007396e-24 1.258768e-24 9.341040e-25
1.707562e+03 9.072505e-25 9.594698e-25 1.244515e-24 8.838834e-25
1.707594e+03 9.273962e-25 9.169873e-25 1.253362e-24 8.975977e-25
1.707625e+03 9.149439e-25 8.908136e-25 1.241999e-24 9.122787e-25
1.707656e+03 9.165718e-25 9.070197e-25 1.279405e-24 8.861323e-25
1.707688e+03 8.665346e-25 9.029102e-25 1.272268e-24 8.832954e-25
1.707719e+03 8.671506e-25 9.168095e-25 1.197982e-24 8.649483e-25
1.707750e+03 8.685302e-25 9.500031e-25 1.135512e-24 8.865672e-25
1.707781e+03 8.181555e-25 9.710252e-25 1.100238e-24 9.269825e-25
1.707812e+03 7.766672e-25 1.007717e-24 1.081628e-24 8.943259e-25
1.707844e+03 7.744476e-25 1.017887e-24 1.102432e-24 8.507700e-25
1.707875e+03 7.944909e-25 1.019675e-24 1.012866e-24 8.150100e-25
1.707906e+03 7.748131e-25 1.004729e-24 1.081917e-24 8.481747e-25
1.707938e+03 7.469531e-25 9.645963e-25 1.143002e-24 8.353995e-25
1.707969e+03 7.692258e-25 9.210387e-25 1.096525e-24 7.621742e-25
1.708000e+03 7.348626e-25 9.055205e-25 1.118908e-24 7.604123e-25
1.708031e+03 7.315240e-25 9.081450e-25 1.148209e-24 7.724373e-25
1.708062e+03 7.560420e-25 9.298948e-25 1.208031e-24 7.943679e-25
1.708094e+03 7.364331e-25 9.187133e-25 1.225783e-24 8.236603e-25
1.708125e+03 7.219442e-25 9.027487e-25 1.135692e-24 7.925730e-25
1.708156e+03 7.139611e-25 8.896979e-25 1.148451e-24 7.878276e-25
1.708188e+03 7.360634e-25 8.707548e-25 1.064471e-24 7.518849e-25
1.708219e+03 7.496156e-25 9.024245e-25 1.035208e-24 7.620207e-25
1.708250e+03 7.928340e-25 8.905838e-25 9.796422e-25 7.598027e-25
1.708281e+03 7.740907e-25 8.955056e-25 9.557449e-25 7.553230e-25
1.708312e+03 7.599065e-25 9.041419e-25 1.007510e-24 7.785000e-25
1.708344e+03 7.666616e-25 8.709121e-25 9.787385e-25 7.629368e-25
1.708375e+03 7.381694e-25 8.286547e-25 9.831886e-25 7.604452e-25
1.708406e+03 7.507116e-25 8.373809e-25 1.010020e-24 7.634636e-25
1.708438e+03 7.296861e-25 7.976553e-25 1.049492e-24 7.668090e-25
1.708469e+03 7.254744e-25 7.643794e-25 9.941428e-25 7.539175e-25
1.708500e+03 7.282133e-25 8.083399e-25 9.720052e-25 7.297586e-25
1.708531e+03 7.268382e-25 8.100414e-25 9.303005e-25 7.519788e-25
1.708562e+03 7.581996e-25 8.036484e-25 9.706194e-25 7.413250e-25
1.708594e+03 7.602871e-25 8.057414e-25 8.755693e-25 7.590713e-25
1.708625e+03 7.727360e-25 7.738091e-25 8.496053e-25 7.420523e-25
1.708656e+03 7.982241e-25 7.293086e-25 8.984979e-25 7.219130e-25
1.708688e+03 7.627430e-25 7.471662e-25 9.622020e-25 7.155258e-25
1.708719e+03 7.353324e-25 6.999125e-25 9.739252e-25 6.983856e-25
1.708750e+03 7.726787e-25 6.875405e-25 9.163750e-25 7.328576e-25
1.708781e+03 8.008701e-25 6.814503e-25 9.180616e-25 7.260007e-25
1.708812e+03 7.846523e-25 6.959394e-25 9.208349e-25 7.300296e-25
1.708844e+03 7.697438e-25 6.903142e-25 9.116330e-25 7.340947e-25
1.708875e+03 7.834135e-25 7.135629e-25 9.103939e-25 7.672724e-25
1.708906e+03 7.952362e-25 7.457960e-25 9.104285e-25 7.582441e-25
1.708938e+03 7.981594e-25 7.754949e-25 8.727076e-25 7.767288e-25
1.708969e+03 8.196042e-25 7.759739e-25 8.315310e-25 7.453413e-25
1.709000e+03 8.385081e-25 7.735469e-25 7.939900e-25 7.390850e-25
1.709031e+03 7.966093e-25 7.914096e-25 8.158624e-25 7.603009e-25
1.709062e+03 7.800056e-25 8.299671e-25 8.138752e-25 7.623868e-25
1.709094e+03 8.357083e-25 8.253071e-25 8.195970e-25 7.566810e-25
1.709125e+03 8.553957e-25 8.354801e-25 7.916787e-25 7.988944e-25
1.709156e+03 8.553318e-25 8.493513e-25 8.108839e-25 8.000058e-25
1.709188e+03 8.376400e-25 8.456018e-25 8.292056e-25 7.899257e-25
1.709219e+03 8.233616e-25 8.482771e-25 8.689469e-25 7.497097e-25
1.709250e+03 7.616660e-25 8.569326e-25 9.033577e-25 7.402628e-25
1.709281e+03 8.004002e-25 8.373991e-25 8.642243e-25 7.742735e-25
1.709312e+03 8.295628e-25 8.310561e-25 8.492941e-25 8.019487e-25
1.709344e+03 8.634354e-25 8.100993e-25 8.708873e-25 8.100144e-25
1.709375e+03 8.171929e-25 8.525349e-25 8.110191e-25 7.826401e-25
1.709406e+03 8.611375e-25 8.348972e-25 7.509851e-25 7.869823e-25
1.709438e+03 8.623908e-25 8.725655e-25 8.143782e-25 8.476787e-25
1.709469e+03 8.374976e-25 9.176722e-25 8.506203e-25 8.456667e-25
1.709500e+03 8.502532e-25 8.926996e-25 8.380722e-25 8.740135e-25
1.709531e+03 8.356027e-25 8.565443e-25 7.748148e-25 8.770978e-25
1.709562e+03 8.449021e-25 8.590233e-25 7.473792e-25 8.614263e-25
1.709594e+03 8.250099e-25 8.728844e-25 7.295880e-25 9.158297e-25
1.709625e+03 8.476682e-25 8.546054e-25 7.175100e-25 9.977539e-25
1.709656e+03 8.649787e-25 8.339364e-25 7.353155e-25 1.032053e-24
1.709688e+03 8.773586e-25 8.149523e-25 7.265377e-25 1.023482e-24
1.709719e+03 8.755101e-25 8.499463e-25 7.393792e-25 1.022451e-24
1.709750e+03 8.634830e-25 8.635009e-25 7.020302e-25 1.021666e-24
1.709781e+03 8.986362e-25 8.727261e-25 6.733699e-25 9.946036e-25
1.709812e+03 8.671360e-25 8.748290e-25 6.438422e-25 1.064196e-24
1.709844e+03 9.000524e-25 8.894980e-25 6.126368e-25 1.039718e-24
1.709875e+03 9.285334e-25 8.400476e-25 6.047121e-25 1.069227e-24
1.709906e+03 9.508834e-25 8.435265e-25 5.833087e-25 1.175653e-24
1.709938e+03 9.960196e-25 8.325868e-25 5.858986e-25 1.203670e-24
1.709969e+03 1.041907e-24 7.837730e-25 5.966181e-25 1.206577e-24
1.710000e+03 1.034010e-24 8.185306e-25 5.987093e-25 1.191448e-24
1.710031e+03 1.006715e-24 8.232827e-25 6.075543e-25 1.166570e-24
1.710062e+03 9.903370e-25 8.008809e-25 6.095530e-25 1.184032e-24
1.710094e+03 9.774261e-25 8.359436e-25 6.199687e-25 1.261264e-24
1.710125e+03 9.547351e-25 8.720016e-25 5.969380e-25 1.179249e-24
1.710156e+03 1.031164e-24 8.742848e-25 5.934831e-25 1.210351e-24
1.710188e+03 1.053151e-24 9.051612e-25 5.900717e-25 1.237082e-24
1.710219e+03 1.007231e-24 8.823134e-25 6.135471e-25 1.200013e-24
1.710250e+03 9.235794e-25 9.143519e-25 6.111230e-25 1.207257e-24
1.710281e+03 9.433788e-25 9.122183e-25 6.089758e-25 1.182720e-24
1.710312e+03 9.891998e-25 8.920545e-25 6.092095e-25 1.238492e-24
1.710344e+03 9.539959e-25 8.907761e-25 6.252102e-25 1.167250e-24
1.710375e+03 9.807021e-25 8.115718e-25 6.255177e-25 1.199642e-24
1.710406e+03 1.011067e-24 7.926690e-25 6.148760e-25 1.180487e-24
1.710438e+03 1.022128e-24 7.884997e-25 6.167039e-25 1.203484e-24
1.710469e+03 1.033826e-24 8.041126e-25 6.567132e-25 1.172526e-24
1.710500e+03 1.117689e-24 8.243549e-25 6.418506e-25 1.187624e-24
1.710531e+03 1.113571e-24 8.247163e-25 6.457729e-25 1.213502e-24
1.710562e+03 1.128838e-24 8.252284e-25 6.463942e-25 1.240019e-24
1.710594e+03 1.094654e-24 8.251306e-25 6.977286e-25 1.225938e-24
1.710625e+03 1.107040e-24 8.011503e-25 6.994729e-25 1.191946e-24
1.710656e+03 1.114265e-24 8.188563e-25 7.080741e-25 1.176585e-24
1.710688e+03 1.150318e-24 7.717951e-25 7.113463e-25 1.225482e-24
1.710719e+03 1.207542e-24 7.612534e-25 7.100323e-25 1.183943e-24
1.710750e+03 1.272220e-24 8.050538e-25 7.309441e-25 1.107877e-24
1.710781e+03 1.223638e-24 7.543355e-25 7.115583e-25 1.059362e-24
1.710812e+03 1.178712e-24 7.806190e-25 7.066115e-25 1.094859e-24
1.710844e+03 1.232221e-24 7.573590e-25 7.263145e-25 1.051570e-24
1.710875e+03 1.180490e-24 7.761656e-25 7.404028e-25 1.064652e-24
1.710906e+03 1.141030e-24 7.595775e-25 7.297455e-25 1.039788e-24
1.710938e+03 1.182158e-24 7.289392e-25 7.299296e-25 1.051714e-24
1.710969e+03 1.119841e-24 7.732065e-25 7.490464e-25 1.046324e-24
1.711000e+03 1.092147e-24 8.065880e-25 7.332393e-25 1.040078e-24
1.711031e+03 1.094825e-24 8.262511e-25 7.551673e-25 9.810459e-25
1.711062e+03 1.160703e-24 8.084688e-25 7.556962e-25 9.581866e-25
1.711094e+03 1.094316e-24 8.344687e-25 7.827758e-25 8.684744e-25
1.711125e+03 1.123146e-24 8.705065e-25 7.807507e-25 8.366769e-25
1.711156e+03 1.094351e-24 9.157821e-25 7.843036e-25 7.891514e-25
1.711188e+03 1.112892e-24 8.918206e-25 7.697623e-25 7.799617e-25
1.711219e+03 1.111368e-24 8.774482e-25 7.690071e-25 8.019993e-25
1.711250e+03 1.059167e-24 9.004326e-25 7.681551e-25 7.907672e-25
1.711281e+03 1.041956e-24 8.990516e-25 7.995633e-25 7.925318e-25
1.711312e+03 1.059575e-24 8.944415e-25 7.947104e-25 7.713661e-25
1.711344e+03 1.092323e-24 9.044500e-25 8.037568e-25 7.563346e-25
1.711375e+03 1.096273e-24 9.502168e-25 8.078490e-25 7.424102e-25
1.711406e+03 1.057302e-24 9.751593e-25 8.361558e-25 7.507467e-25
1.711438e+03 1.021148e-24 1.033843e-24 8.524352e-25 7.626311e-25
1.711469e+03 9.915718e-25 9.593406e-25 8.754642e-25 7.420104e-25
1.711500e+03 9.884778e-25 9.913630e-25 8.318458e-25 7.730404e-25
1.711531e+03 9.599078e-25 1.001145e-24 9.012306e-25 7.357041e-25
1.711562e+03 9.615776e-25 1.024909e-24 8.945045e-25 6.905013e-25
1.711594e+03 9.418312e-25 9.653277e-25 9.491043e-25 7.101911e-25
1.711625e+03 8.921163e-25 9.577345e-25 9.175059e-25 7.003892e-25
1.711656e+03 9.577814e-25 9.393146e-25 9.449929e-25 6.647955e-25
1.711688e+03 1.000889e-24 9.686997e-25 9.433521e-25 6.535414e-25
1.711719e+03 1.062475e-24 9.267573e-25 9.829629e-25 6.681908e-25
1.711750e+03 1.029157e-24 8.698286e-25 1.009995e-24 6.665953e-25
1.711781e+03 9.984957e-25 8.802607e-25 9.885621e-25 6.418031e-25
1.711812e+03 9.594211e-25 9.306975e-25 1.008489e-24 6.620952e-25
1.711844e+03 9.936118e-25 9.270871e-25 1.048291e-24 6.472367e-25
1.711875e+03 9.763906e-25 9.047616e-25 1.120747e-24 6.477565e-25
1.711906e+03 9.728253e-25 9.443286e-25 1.121694e-24 6.814812e-25
1.711938e+03 9.590469e-25 9.860659e-25 1.065342e-24 7.009265e-25
1.711969e+03 8.943817e-25 9.953029e-25 1.049985e-24 7.034833e-25
1.712000e+03 8.637529e-25 1.039372e-24 1.055509e-24 6.971669e-25
1.712031e+03 8.332359e-25 1.023543e-24 1.030166e-24 6.654781e-25
1.712062e+03 8.286995e-25 9.536972e-25 9.548421e-25 6.288840e-25
1.712094e+03 8.268526e-25 9.339510e-25 9.473352e-25 6.307596e-25
1.712125e+03 8.380386e-25 8.913602e-25 9.315152e-25 6.420026e-25
1.712156e+03 8.320786e-25 9.676937e-25 8.842653e-25 6.467736e-25
1.712188e+03 8.298929e-25 9.493174e-25 8.514829e-25 6.621222e-25
1.712219e+03 7.850121e-25 8.710005e-25 8.134695e-25 7.165087e-25
1.712250e+03 8.131256e-25 9.071866e-25 8.011581e-25 7.312002e-25
1.712281e+03 8.103500e-25 9.084555e-25 8.470062e-25 7.071281e-25
1.712312e+03 8.203029e-25 8.893744e-25 7.946346e-25 7.185919e-25
1.712344e+03 8.275145e-25 8.770336e-25 7.974208e-25 7.079320e-25
1.712375e+03 8.365938e-25 8.905562e-25 7.793482e-25 6.925054e-25
1.712406e+03 8.541980e-25 9.023109e-25 7.537879e-25 6.908097e-25
1.712438e+03 8.726807e-25 8.763606e-25 7.445489e-25 6.862402e-25
1.712469e+03 9.168376e-25 8.420130e-25 8.070757e-25 7.044594e-25
1.712500e+03 9.521749e-25 8.360098e-25 8.148083e-25 7.421908e-25
1.712531e+03 9.507906e-25 8.306538e-25 8.654740e-25 7.332011e-25
1.712562e+03 9.652780e-25 8.020292e-25 8.491633e-25 7.569612e-25
1.712594e+03 8.986652e-25 8.121356e-25 8.339799e-25 7.693619e-25
1.712625e+03 9.681900e-25 8.103449e-25 8.935146e-25 8.135117e-25
1.712656e+03 9.896186e-25 7.903110e-25 9.341939e-25 8.106856e-25
1.712688e+03 9.762735e-25 7.756211e-25 9.493406e-25 7.387898e-25
1.712719e+03 9.671369e-25 7.725097e-25 1.002367e-24 7.738074e-25
1.712750e+03 1.001703e-24 7.891138e-25 1.002181e-24 7.466746e-25
1.712781e+03 9.659959e-25 8.124144e-25 1.072601e-24 7.289456e-25
1.712812e+03 9.017833e-25 8.593264e-25 1.072668e-24 7.659605e-25
1.712844e+03 8.893446e-25 8.125041e-25 1.043042e-24 7.486799e-25
1.712875e+03 8.549238e-25 8.597640e-25 1.005448e-24 7.218670e-25
1.712906e+03 8.409157e-25 8.240130e-25 1.002680e-24 7.147323e-25
1.712938e+03 8.093012e-25 8.627592e-25 1.004878e-24 7.219168e-25
1.712969e+03 8.421300e-25 8.660415e-25 1.051030e-24 7.119185e-25
1.713000e+03 8.852509e-25 8.525289e-25 1.004439e-24 7.493480e-25
1.713031e+03 8.845381e-25 8.415559e-25 1.031383e-24 7.911585e-25
1.713062e+03 8.775472e-25 8.984514e-25 1.029894e-24 7.834133e-25
1.713094e+03 8.631689e-25 9.021161e-25 1.036841e-24 7.776793e-25
1.713125e+03 7.884960e-25 9.507525e-25 1.058815e-24 7.969266e-25
1.713156e+03 7.773368e-25 9.809287e-25 1.050971e-24 7.824262e-25
1.713188e+03 7.725739e-25 1.036763e-24 1.042820e-24 7.566606e-25
1.713219e+03 8.251647e-25 1.106534e-24 1.016922e-24 8.004610e-25
1.713250e+03 8.658629e-25 1.095824e-24 1.012092e-24 8.050317e-25
1.713281e+03 9.192211e-25 1.076369e-24 9.771128e-25 8.036251e-25
1.713312e+03 9.173825e-25 1.066074e-24 9.257398e-25 7.810790e-25
1.713344e+03 9.202369e-25 1.149524e-24 8.959429e-25 7.760763e-25
1.713375e+03 8.992964e-25 1.077127e-24 9.221078e-25 7.682243e-25
1.713406e+03 9.197151e-25 1.042748e-24 9.808377e-25 7.496827e-25
1.713438e+03 9.505265e-25 9.920128e-25 1.036164e-24 7.342438e-25
1.713469e+03 9.797643e-25 9.916511e-25 1.053761e-24 7.209839e-25
1.713500e+03 9.487790e-25 1.035375e-24 1.018360e-24 7.069070e-25
1.713531e+03 9.559880e-25 1.133241e-24 1.028413e-24 7.303880e-25
1.713562e+03 9.475320e-25 1.160354e-24 1.030529e-24 7.593473e-25
1.713594e+03 9.436241e-25 1.231464e-24 1.035536e-24 7.532542e-25
1.713625e+03 9.351905e-25 1.216764e-24 1.053419e-24 7.420850e-25
1.713656e+03 1.025925e-24 1.240147e-24 1.078471e-24 7.394367e-25
1.713688e+03 1.086918e-24 1.330818e-24 1.078827e-24 7.070163e-25
1.713719e+03 1.057390e-24 1.313132e-24 1.154707e-24 6.858109e-25
1.713750e+03 1.064876e-24 1.289412e-24 1.105981e-24 6.926271e-25
1.713781e+03 1.083600e-24 1.349339e-24 1.147888e-24 6.976777e-25
1.713812e+03 1.077931e-24 1.382259e-24 1.130078e-24 7.247746e-25
1.713844e+03 1.056758e-24 1.362808e-24 1.130927e-24 7.199408e-25
1.713875e+03 9.962967e-25 1.381720e-24 1.153761e-24 7.058812e-25
1.713906e+03 9.604861e-25 1.324875e-24 1.152645e-24 6.962678e-25
1.713938e+03 9.441700e-25 1.323701e-24 1.123804e-24 6.642424e-25
1.713969e+03 9.116707e-25 1.315770e-24 1.041814e-24 6.416636e-25
1.714000e+03 8.772520e-25 1.367929e-24 1.074694e-24 6.453524e-25
1.714031e+03 8.655524e-25 1.413220e-24 1.055265e-24 6.322458e-25
1.714062e+03 8.950250e-25 1.373830e-24 1.102699e-24 6.371014e-25
1.714094e+03 8.532219e-25 1.337131e-24 1.057273e-24 6.255836e-25
1.714125e+03 8.191512e-25 1.346564e-24 1.035568e-24 6.383942e-25
1.714156e+03 8.117914e-25 1.362244e-24 1.032258e-24 7.004181e-25
1.714188e+03 8.415469e-25 1.385206e-24 9.949194e-25 6.849578e-25
1.714219e+03 8.191464e-25 1.446771e-24 9.863898e-25 6.696297e-25
1.714250e+03 8.277475e-25 1.386626e-24 9.639579e-25 6.773710e-25
1.714281e+03 9.337475e-25 1.360920e-24 9.222030e-25 6.846813e-25
1.714312e+03 9.011773e-25 1.436737e-24 9.164870e-25 6.827770e-25
1.714344e+03 9.412457e-25 1.435250e-24 8.785822e-25 6.719934e-25
1.714375e+03 9.617525e-25 1.462088e-24 8.769745e-25 6.575937e-25
1.714406e+03 1.008755e-24 1.447909e-24 8.443742e-25 6.625749e-25
1.714438e+03 1.001231e-24 1.443231e-24 8.400497e-25 6.627355e-25
1.714469e+03 9.767053e-25 1.473588e-24 8.407188e-25 6.494149e-25
1.714500e+03 9.711918e-25 1.435019e-24 8.618587e-25 6.484038e-25
1.714531e+03 9.806884e-25 1.405336e-24 8.538462e-25 6.678682e-25
1.714562e+03 9.619343e-25 1.450976e-24 9.029869e-25 6.401503e-25
1.714594e+03 9.905033e-25 1.431343e-24 8.680622e-25 6.477746e-25
1.714625e+03 9.869871e-25 1.427555e-24 8.711271e-25 6.693051e-25
1.714656e+03 1.007220e-24 1.366523e-24 8.863776e-25 6.397749e-25
1.714688e+03 9.659013e-25 1.329712e-24 9.370758e-25 6.222807e-25
1.714719e+03 9.298499e-25 1.325043e-24 9.149795e-25 6.235816e-25
1.714750e+03 8.745097e-25 1.339720e-24 9.351720e-25 6.032684e-25
1.714781e+03 8.327842e-25 1.350593e-24 9.984222e-25 6.163209e-25
1.714812e+03 8.389853e-25 1.238654e-24 1.042970e-24 6.344903e-25
1.714844e+03 8.284641e-25 1.250904e-24 1.036898e-24 6.146688e-25
1.714875e+03 8.520062e-25 1.256252e-24 9.692435e-25 6.270486e-25
1.714906e+03 8.691064e-25 1.261504e-24 9.394375e-25 6.385095e-25
1.714938e+03 8.718935e-25 1.220095e-24 9.336314e-25 6.552382e-25
1.714969e+03 9.007851e-25 1.198563e-24 9.641663e-25 6.776791e-25
1.715000e+03 9.187411e-25 1.116268e-24 9.498801e-25 7.013954e-25
1.715031e+03 8.943547e-25 1.126180e-24 9.284644e-25 6.911442e-25
1.715062e+03 8.777542e-25 1.034143e-24 9.261841e-25 7.099820e-25
1.715094e+03 9.051091e-25 9.948377e-25 9.030816e-25 7.158477e-25
1.715125e+03 8.655626e-25 1.011484e-24 8.777060e-25 7.293666e-25
1.715156e+03 7.909081e-25 1.022325e-24 9.103293e-25 7.137539e-25
1.715188e+03 7.958715e-25 1.022486e-24 9.132402e-25 7.176768e-25
1.715219e+03 7.725325e-25 1.052953e-24 9.020495e-25 7.368265e-25
1.715250e+03 7.536462e-25 9.858781e-25 9.467261e-25 7.527677e-25
1.715281e+03 7.575455e-25 9.647448e-25 9.796966e-25 7.168159e-25
1.715312e+03 7.612263e-25 1.014034e-24 1.013241e-24 7.244297e-25
1.715344e+03 7.996649e-25 9.935741e-25 1.021231e-24 7.261526e-25
1.715375e+03 8.721312e-25 1.018966e-24 9.994557e-25 7.706611e-25
1.715406e+03 9.028796e-25 9.460387e-25 9.892740e-25 7.653538e-25
1.715438e+03 8.980788e-25 9.306658e-25 9.925199e-25 7.776885e-25
1.715469e+03 9.210519e-25 9.184507e-25 9.338043e-25 7.831929e-25
1.715500e+03 9.764492e-25 8.825795e-25 9.230025e-25 8.361917e-25
1.715531e+03 9.782732e-25 8.850925e-25 9.236032e-25 8.445020e-25
1.715562e+03 1.020998e-24 8.607383e-25 9.432031e-25 8.861365e-25
1.715594e+03 1.066993e-24 8.984255e-25 9.286918e-25 8.566189e-25
1.715625e+03 1.087560e-24 9.066897e-25 8.948329e-25 8.119336e-25
1.715656e+03 1.079190e-24 8.957230e-25 9.035055e-25 8.070517e-25
1.715688e+03 1.148594e-24 8.457489e-25 1.002315e-24 8.132407e-25
1.715719e+03 1.222269e-24 8.800891e-25 9.956833e-25 8.411835e-25
1.715750e+03 1.122820e-24 8.980495e-25 1.025777e-24 8.372121e-25
1.715781e+03 1.162821e-24 8.244422e-25 1.094641e-24 8.822373e-25
1.715812e+03 1.131363e-24 8.130908e-25 1.118939e-24 9.270668e-25
1.715844e+03 1.088731e-24 8.034096e-25 1.156262e-24 9.492261e-25
1.715875e+03 1.031219e-24 7.840443e-25 1.150275e-24 9.968973e-25
1.715906e+03 1.048331e-24 7.917771e-25 1.135985e-24 1.001629e-24
1.715938e+03 1.130842e-24 7.968423e-25 1.122536e-24 1.016750e-24
1.715969e+03 1.135288e-24 7.944704e-25 1.119680e-24 9.807600e-25
1.716000e+03 1.127796e-24 7.964800e-25 1.121944e-24 9.453054e-25
1.716031e+03 1.232970e-24 7.557494e-25 1.041631e-24 1.037475e-24
1.716062e+03 1.252575e-24 7.492488e-25 1.019887e-24 9.867132e-25
1.716094e+03 1.275223e-24 7.326328e-25 9.916527e-25 1.008140e-24
1.716125e+03 1.204237e-24 7.367377e-25 9.198511e-25 1.026737e-24
1.716156e+03 1.222585e-24 7.494996e-25 8.862265e-25 1.048396e-24
1.716188e+03 1.239703e-24 7.581824e-25 9.239254e-25 1.076631e-24
1.716219e+03 1.317462e-24 7.424016e-25 9.178965e-25 1.095735e-24
1.716250e+03 1.321386e-24 7.417143e-25 8.742296e-25 1.063987e-24
1.716281e+03 1.297355e-24 7.752236e-25 8.668672e-25 1.035460e-24
1.716312e+03 1.331499e-24 7.862854e-25 8.655516e-25 1.108435e-24
1.716344e+03 1.206811e-24 7.721198e-25 8.914764e-25 1.107144e-24
1.716375e+03 1.160781e-24 7.787842e-25 8.879800e-25 1.147921e-24
1.716406e+03 1.197854e-24 7.662800e-25 8.414398e-25 1.072147e-24
1.716438e+03 1.143030e-24 7.953526e-25 8.408626e-25 1.048898e-24
1.716469e+03 1.123041e-24 8.474817e-25 8.317134e-25 1.032979e-24
1.716500e+03 1.166795e-24 8.685686e-25 8.158714e-25 1.027180e-24
1.716531e+03 1.123808e-24 9.001822e-25 8.008301e-25 9.882793e-25
1.716562e+03 1.090229e-24 9.273861e-25 8.390935e-25 9.949814e-25
1.716594e+03 1.179320e-24 8.941456e-25 8.449314e-25 9.789104e-25
1.716625e+03 1.245296e-24 8.720747e-25 8.159384e-25 9.752562e-25
1.716656e+03 1.291973e-24 9.115647e-25 8.029556e-25 1.074405e-24
1.716688e+03 1.334177e-24 9.071987e-25 8.770614e-25 1.052586e-24
1.716719e+03 1.322384e-24 9.218927e-25 8.297028e-25 9.964248e-25
1.716750e+03 1.361316e-24 9.235083e-25 8.040086e-25 1.027331e-24
1.716781e+03 1.389611e-24 9.110932e-25 7.778934e-25 1.065674e-24
1.716812e+03 1.350326e-24 9.079269e-25 7.674816e-25 1.093972e-24
1.716844e+03 1.319449e-24 9.305140e-25 7.609623e-25 1.062099e-24
1.716875e+03 1.277057e-24 1.034595e-24 7.531624e-25 1.160962e-24
1.716906e+03 1.307726e-24 1.077282e-24 7.912199e-25 1.164039e-24
1.716938e+03 1.248938e-24 1.096642e-24 7.971485e-25 1.192080e-24
1.716969e+03 1.247639e-24 1.085214e-24 8.362360e-25 1.108801e-24
1.717000e+03 1.205760e-24 1.036947e-24 8.215754e-25 1.114686e-24
1.717031e+03 1.177657e-24 1.042849e-24 8.052057e-25 1.074701e-24
1.717062e+03 1.124859e-24 9.350036e-25 8.345534e-25 1.114564e-24
1.717094e+03 1.113961e-24 9.365372e-25 9.175244e-25 1.094241e-24
1.717125e+03 1.129091e-24 9.819397e-25 9.583935e-25 1.107168e-24
1.717156e+03 1.103333e-24 9.452279e-25 9.069461e-25 1.123729e-24
1.717188e+03 1.059249e-24 9.255392e-25 9.236488e-25 1.130858e-24
1.717219e+03 1.056359e-24 8.636363e-25 9.060238e-25 1.088457e-24
1.717250e+03 1.083510e-24 8.758411e-25 8.846025e-25 1.022134e-24
1.717281e+03 1.142343e-24 8.439686e-25 8.232589e-25 1.007018e-24
1.717312e+03 1.153829e-24 8.760675e-25 7.815135e-25 9.653419e-25
1.717344e+03 1.195758e-24 8.982201e-25 7.868721e-25 9.386090e-25
1.717375e+03 1.115030e-24 9.371267e-25 7.913210e-25 9.145615e-25
1.717406e+03 1.087355e-24 9.156157e-25 8.051401e-25 9.206976e-25
1.717438e+03 1.068291e-24 9.360650e-25 8.120107e-25 9.052951e-25
1.717469e+03 1.041104e-24 8.574386e-25 8.000152e-25 8.962757e-25
1.717500e+03 9.789695e-25 8.679029e-25 8.227813e-25 8.876826e-25
1.717531e+03 9.323751e-25 8.733697e-25 8.400122e-25 9.422646e-25
1.717562e+03 9.136486e-25 8.781962e-25 8.702990e-25 9.483218e-25
1.717594e+03 9.458279e-25 8.468101e-25 8.897371e-25 1.016269e-24
1.717625e+03 9.216734e-25 8.606484e-25 8.990996e-25 1.005879e-24
1.717656e+03 8.640746e-25 8.675667e-25 9.059739e-25 1.067603e-24
1.717688e+03 8.443741e-25 8.327753e-25 8.991850e-25 1.113293e-24
1.717719e+03 8.345863e-25 8.600383e-25 9.158629e-25 1.198570e-24
1.717750e+03 8.650424e-25 8.424363e-25 8.597730e-25 1.195942e-24
1.717781e+03 8.374900e-25 8.639593e-25 8.192761e-25 1.131602e-24
1.717812e+03 8.936449e-25 8.922727e-25 8.187548e-25 1.112680e-24
1.717844e+03 9.335214e-25 9.009756e-25 8.139641e-25 1.027348e-24
1.717875e+03 8.790873e-25 9.405151e-25 8.588390e-25 1.071113e-24
1.717906e+03 8.978394e-25 9.036716e-25 8.828260e-25 1.103415e-24
1.717938e+03 9.225794e-25 8.828052e-25 8.796153e-25 1.096976e-24
1.717969e+03 8.992244e-25 8.596467e-25 8.673646e-25 1.191774e-24
1.718000e+03 9.719499e-25 8.541606e-25 8.717152e-25 1.232272e-24
1.718031e+03 9.676944e-25 8.242734e-25 8.329184e-25 1.219195e-24
1.718062e+03 9.029032e-25 8.383189e-25 8.194799e-25 1.205886e-24
1.718094e+03 8.921841e-25 8.196870e-25 8.277339e-25 1.281743e-24
1.718125e+03 8.757752e-25 7.901729e-25 8.218132e-25 1.199929e-24
1.718156e+03 8.853232e-25 7.622408e-25 7.551318e-25 1.228887e-24
1.718188e+03 9.005425e-25 7.915925e-25 7.606271e-25 1.256602e-24
1.718219e+03 8.897344e-25 7.664540e-25 7.739584e-25 1.200259e-24
1.718250e+03 8.978061e-25 7.646050e-25 7.802037e-25 1.179999e-24
1.718281e+03 8.970459e-25 7.990210e-25 7.883800e-25 1.243622e-24
1.718312e+03 8.437482e-25 7.665314e-25 8.368587e-25 1.232906e-24
1.718344e+03 8.376860e-25 7.123281e-25 8.879926e-25 1.204662e-24
1.718375e+03 8.330611e-25 7.365128e-25 8.556176e-25 1.232127e-24
1.718406e+03 8.340073e-25 7.445366e-25 8.359616e-25 1.324225e-24
1.718438e+03 8.402945e-25 7.686366e-25 8.042771e-25 1.440008e-24
1.718469e+03 8.683731e-25 7.939189e-25 8.438546e-25 1.408078e-24
1.718500e+03 8.189287e-25 8.300397e-25 8.342340e-25 1.412971e-24
1.718531e+03 8.355627e-25 9.283539e-25 8.302094e-25 1.420833e-24
1.718562e+03 8.737743e-25 9.383658e-25 7.910557e-25 1.483771e-24
1.718594e+03 8.560936e-25 8.588668e-25 7.545485e-25 1.521493e-24
1.718625e+03 8.551302e-25 8.775568e-25 7.483953e-25 1.481863e-24
1.718656e+03 8.431815e-25 9.062392e-25 7.645279e-25 1.457397e-24
1.718688e+03 8.399290e-25 9.083675e-25 7.899183e-25 1.459886e-24
1.718719e+03 8.004660e-25 9.919920e-25 7.831639e-25 1.462363e-24
1.718750e+03 7.873176e-25 9.723988e-25 8.333069e-25 1.523675e-24
1.718781e+03 8.026231e-25 9.588085e-25 8.511583e-25 1.597513e-24
1.718812e+03 8.317076e-25 9.245244e-25 9.031576e-25 1.611914e-24
1.718844e+03 8.871049e-25 8.553983e-25 8.979931e-25 1.633258e-24
1.718875e+03 8.861295e-25 9.100921e-25 8.619690e-25 1.583147e-24
1.718906e+03 9.237586e-25 9.241780e-25 8.493593e-25 1.575692e-24
1.718938e+03 9.733909e-25 9.759265e-25 8.568994e-25 1.626076e-24
1.718969e+03 9.601016e-25 1.005123e-24 8.862881e-25 1.589020e-24
1.719000e+03 1.006953e-24 1.007386e-24 9.060041e-25 1.491528e-24
1.719031e+03 1.012157e-24 1.004137e-24 9.041921e-25 1.414472e-24
1.719062e+03 1.039266e-24 1.042778e-24 9.199729e-25 1.352758e-24
1.719094e+03 1.029199e-24 1.003981e-24 8.879377e-25 1.382295e-24
1.719125e+03 1.079781e-24 1.024718e-24 8.540127e-25 1.275081e-24
1.719156e+03 1.105918e-24 1.047174e-24 9.209764e-25 1.304103e-24
1.719188e+03 1.159357e-24 1.074734e-24 8.981847e-25 1.243956e-24
1.719219e+03 1.139814e-24 1.079878e-24 9.450563e-25 1.232953e-24
1.719250e+03 1.159953e-24 1.091252e-24 9.577806e-25 1.259539e-24
1.719281e+03 1.164097e-24 1.046984e-24 9.559706e-25 1.296831e-24
1.719312e+03 1.152936e-24 1.017337e-24 9.798044e-25 1.315183e-24
1.719344e+03 1.196230e-24 9.825461e-25 9.020380e-25 1.296555e-24
1.719375e+03 1.256646e-24 9.821702e-25 8.807789e-25 1.305970e-24
1.719406e+03 1.285247e-24 9.757221e-25 8.953093e-25 1.293633e-24
1.719438e+03 1.395185e-24 9.848417e-25 9.796745e-25 1.171929e-24
1.719469e+03 1.405543e-24 9.986311e-25 9.903155e-25 1.097177e-24
1.719500e+03 1.433440e-24 1.029023e-24 1.016818e-24 1.077853e-24
1.719531e+03 1.376286e-24 1.030631e-24 1.031275e-24 1.064348e-24
1.719562e+03 1.402639e-24 1.021845e-24 1.004416e-24 1.019959e-24
1.719594e+03 1.365784e-24 1.035239e-24 1.074172e-24 1.069770e-24
1.719625e+03 1.335832e-24 1.070489e-24 1.153580e-24 1.072707e-24
1.719656e+03 1.289704e-24 1.040389e-24 1.163926e-24 1.087171e-24
1.719688e+03 1.213356e-24 1.078439e-24 1.126486e-24 1.103528e-24
1.719719e+03 1.218502e-24 1.036557e-24 1.121916e-24 1.120794e-24
1.719750e+03 1.239135e-24 9.913261e-25 1.104613e-24 1.019822e-24
1.719781e+03 1.314224e-24 1.018066e-24 1.068893e-24 9.940688e-25
1.719812e+03 1.325471e-24 1.102422e-24 1.058381e-24 1.049515e-24
1.719844e+03 1.325192e-24 9.924849e-25 1.069295e-24 1.012792e-24
1.719875e+03 1.397995e-24 9.479970e-25 1.081062e-24 9.226756e-25
1.719906e+03 1.344071e-24 9.375520e-25 1.091253e-24 8.735659e-25
1.719938e+03 1.309282e-24 9.382285e-25 1.041349e-24 8.592765e-25
1.719969e+03 1.357620e-24 9.032884e-25 1.013171e-24 8.908573e-25
1.720000e+03 1.374517e-24 8.389805e-25 9.876069e-25 8.405832e-25
1.720031e+03 1.344380e-24 1.445246e-24 1.024058e-24 8.019228e-25
1.720062e+03 1.337116e-24 1.668970e-24 1.009804e-24 7.786952e-25
1.720094e+03 1.348450e-24 8.779970e-25 9.865672e-25 8.350138e-25
1.720125e+03 1.332143e-24 1.215448e-24 9.398449e-25 8.117908e-25
1.720156e+03 1.326688e-24 1.087772e-24 9.501556e-25 7.945702e-25
1.720188e+03 1.310312e-24 7.651568e-25 9.793224e-25 8.027852e-25
1.720219e+03 1.280062e-24 1.397216e-24 1.017722e-24 7.692842e-25
1.720250e+03 1.267264e-24 1.775666e-24 9.924212e-25 7.648256e-25
1.720281e+03 1.232542e-24 1.208911e-24 9.837127e-25 7.816730e-25
1.720312e+03 1.186619e-24 7.203441e-25 1.005272e-24 7.486867e-25
1.720344e+03 1.183292e-24 1.223066e-24 1.041282e-24 7.194666e-25
1.720375e+03 1.139098e-24 6.216984e-25 1.004181e-24 7.319310e-25
1.720406e+03 1.097713e-24 1.127283e-24 9.985009e-25 7.061271e-25
1.720438e+03 1.104023e-24 1.196818e-24 9.598492e-25 7.197310e-25
1.720469e+03 1.007008e-24 7.397761e-25 9.917419e-25 7.430919e-25
1.720500e+03 9.772318e-25 1.462776e-24 1.027475e-24 7.634190e-25
1.720531e+03 9.305299e-25 1.157491e-24 1.020182e-24 7.937095e-25
1.720562e+03 9.203167e-25 6.023310e-25 1.049991e-24 7.582306e-25
1.720594e+03 9.101734e-25 1.097969e-24 1.051343e-24 7.529957e-25
1.720625e+03 9.259055e-25 8.130754e-25 9.439753e-25 7.232172e-25
1.720656e+03 9.143453e-25 1.359695e-24 9.632458e-25 7.248373e-25
1.720688e+03 9.092458e-25 7.437692e-25 9.590612e-25 7.085064e-25
1.720719e+03 9.289905e-25 9.932780e-25 9.677540e-25 7.226644e-25
1.720750e+03 9.227174e-25 7.572325e-25 9.542211e-25 7.390299e-25
1.720781e+03 9.259067e-25 1.328756e-24 9.266029e-25 7.509172e-25
1.720812e+03 9.276649e-25 6.421973e-25 1.037267e-24 7.526143e-25
1.720844e+03 8.925911e-25 7.546119e-25 1.025692e-24 7.751952e-25
1.720875e+03 8.723337e-25 1.214481e-24 1.050531e-24 7.853814e-25
1.720906e+03 7.928892e-25 5.572962e-25 1.007830e-24 8.037221e-25
1.720938e+03 7.702385e-25 9.361213e-25 9.714458e-25 8.380680e-25
1.720969e+03 7.610043e-25 7.288305e-25 9.734636e-25 8.371199e-25
1.721000e+03 8.039007e-25 7.638911e-25 9.852046e-25 8.602478e-25
1.721031e+03 7.953662e-25 1.188272e-24 1.005605e-24 8.793581e-25
1.721062e+03 8.185310e-25 6.751501e-25 9.786327e-25 8.291898e-25
1.721094e+03 8.194443e-25 1.044597e-24 9.403885e-25 8.191198e-25
1.721125e+03 8.647736e-25 6.784837e-25 9.554514e-25 8.175106e-25
1.721156e+03 8.857522e-25 6.373503e-25 9.890060e-25 8.251957e-25
1.721188e+03 8.795486e-25 7.611690e-25 9.905362e-25 8.272788e-25
1.721219e+03 8.667165e-25 1.174615e-24 1.007148e-24 8.414645e-25
1.721250e+03 8.403028e-25 8.425380e-25 1.003265e-24 8.482849e-25
1.721281e+03 8.874162e-25 8.559955e-25 9.658275e-25 8.125467e-25
1.721312e+03 8.871120e-25 4.599714e-25 9.446689e-25 8.384269e-25
1.721344e+03 9.093823e-25 1.132888e-24 9.457863e-25 8.565357e-25
1.721375e+03 8.962014e-25 8.653767e-25 9.511297e-25 8.583991e-25
1.721406e+03 9.234151e-25 8.101803e-25 8.982708e-25 8.661404e-25
1.721438e+03 9.267110e-25 8.992306e-25 9.308214e-25 7.949428e-25
1.721469e+03 9.279996e-25 4.897927e-25 9.192689e-25 8.217269e-25
1.721500e+03 9.254280e-25 7.532606e-25 8.771900e-25 8.333113e-25
1.721531e+03 9.346435e-25 6.847092e-25 9.070779e-25 8.665679e-25
1.721562e+03 8.578710e-25 7.406959e-25 8.937046e-25 8.120774e-25
1.721594e+03 8.715399e-25 1.192002e-24 9.288568e-25 8.335327e-25
1.721625e+03 8.386834e-25 5.858907e-25 9.276086e-25 8.321554e-25
1.721656e+03 8.754773e-25 8.733795e-25 8.959167e-25 8.171391e-25
1.721688e+03 8.495468e-25 1.135247e-24 8.957431e-25 8.368142e-25
1.721719e+03 8.756091e-25 1.045621e-24 9.102725e-25 8.333767e-25
1.721750e+03 8.453647e-25 5.675256e-25 8.751365e-25 8.191083e-25
1.721781e+03 8.618386e-25 8.772291e-25 8.306012e-25 8.730327e-25
1.721812e+03 8.301049e-25 1.140110e-24 8.365955e-25 9.052333e-25
1.721844e+03 8.384442e-25 8.653019e-25 8.878360e-25 8.978107e-25
1.721875e+03 8.470600e-25 5.822745e-25 9.104608e-25 9.597478e-25
1.721906e+03 8.551233e-25 7.514497e-25 9.494943e-25 9.338039e-25
1.721938e+03 8.810790e-25 8.412482e-25 9.083415e-25 9.579177e-25
1.721969e+03 8.887441e-25 6.617015e-25 8.811130e-25 9.342257e-25
1.722000e+03 8.979144e-25 6.655029e-25 9.090927e-25 9.005260e-25
1.722031e+03 9.377608e-25 8.522013e-25 9.099209e-25 9.017337e-25
1.722062e+03 9.229527e-25 8.991900e-25 9.478568e-25 9.374816e-25
1.722094e+03 8.797178e-25 7.539425e-25 9.859817e-25 9.377569e-25
1.722125e+03 8.690389e-25 1.281436e-24 9.757429e-25 9.488758e-25
1.722156e+03 8.307409e-25 1.166194e-24 1.010158e-24 1.033283e-24
1.722188e+03 7.969318e-25 1.132242e-24 1.005114e-24 9.986554e-25
1.722219e+03 8.259767e-25 5.986503e-25 9.853316e-25 9.498704e-25
1.722250e+03 7.901456e-25 1.104029e-24 9.784973e-25 9.198373e-25
1.722281e+03 8.067521e-25 1.117192e-24 9.363160e-25 9.186525e-25
1.722312e+03 8.171367e-25 8.276102e-25 9.699141e-25 8.863798e-25
1.722344e+03 8.245610e-25 5.068367e-25 8.994976e-25 8.828264e-25
1.722375e+03 8.604506e-25 9.065125e-25 9.467973e-25 8.517835e-25
1.722406e+03 8.571772e-25 1.169240e-24 9.617749e-25 8.070709e-25
1.722438e+03 8.407953e-25 1.093028e-24 9.751632e-25 7.869967e-25
1.722469e+03 8.673150e-25 6.157964e-25 9.610454e-25 7.640513e-25
1.722500e+03 8.558345e-25 1.077923e-24 9.407206e-25 7.945655e-25
1.722531e+03 8.215324e-25 8.249506e-25 9.303156e-25 7.961207e-25
1.722562e+03 8.132938e-25 1.105727e-24 9.591825e-25 8.096859e-25
1.722594e+03 8.045231e-25 4.757398e-25 9.419376e-25 8.345122e-25
1.722625e+03 8.641863e-25 1.009960e-24 9.595230e-25 8.426861e-25
1.722656e+03 8.725692e-25 9.954560e-25 9.516906e-25 8.655104e-25
1.722688e+03 8.382186e-25 8.806818e-25 9.500126e-25 9.142032e-25
1.722719e+03 8.579236e-25 1.242121e-24 8.934606e-25 8.877266e-25
1.722750e+03 7.908471e-25 5.552780e-25 8.753222e-25 8.684449e-25
1.722781e+03 7.738171e-25 8.153286e-25 8.689158e-25 8.721824e-25
1.722812e+03 7.130629e-25 6.474118e-25 8.562714e-25 8.881447e-25
1.722844e+03 7.073213e-25 4.383597e-25 8.696143e-25 8.538224e-25
1.722875e+03 7.045591e-25 6.620299e-25 9.420338e-25 8.653841e-25
1.722906e+03 7.349225e-25 3.731480e-25 9.559404e-25 9.323140e-25
1.722938e+03 7.021213e-25 9.179757e-25 9.959899e-25 9.150859e-25
1.722969e+03 7.163882e-25 9.223477e-25 1.067762e-24 9.116065e-25
1.723000e+03 7.205711e-25 8.776855e-25 1.039261e-24 8.588254e-25
1.723031e+03 7.458444e-25 4.851182e-25 1.018838e-24 8.465711e-25
1.723062e+03 7.382736e-25 1.047932e-24 9.925723e-25 8.436218e-25
1.723094e+03 7.754094e-25 9.958097e-25 9.927431e-25 8.740259e-25
1.723125e+03 7.798048e-25 1.115981e-24 1.074372e-24 8.849099e-25
1.723156e+03 7.926053e-25 9.668938e-25 1.051062e-24 8.861048e-25
1.723188e+03 7.644945e-25 4.967953e-25 1.051567e-24 8.829142e-25
1.723219e+03 7.895513e-25 6.630162e-25 1.058449e-24 8.604299e-25
1.723250e+03 7.433069e-25 1.023341e-24 1.048243e-24 8.617807e-25
1.723281e+03 7.238591e-25 9.116937e-25 1.063460e-24 9.219354e-25
1.723312e+03 7.321873e-25 7.247248e-25 1.012045e-24 9.805165e-25
1.723344e+03 7.395164e-25 5.623671e-25 1.031149e-24 9.635955e-25
1.723375e+03 7.088076e-25 3.884863e-25 9.397940e-25 9.895209e-25
1.723406e+03 7.343124e-25 4.627345e-25 9.109925e-25 9.764605e-25
1.723438e+03 7.274034e-25 4.971040e-25 9.240936e-25 1.014058e-24
1.723469e+03 7.515398e-25 9.150698e-25 9.113043e-25 1.038621e-24
1.723500e+03 7.498128e-25 4.812400e-25 8.803742e-25 1.063932e-24
1.723531e+03 7.539293e-25 4.287282e-25 8.404026e-25 9.779494e-25
1.723562e+03 7.942948e-25 4.389406e-25 8.239973e-25 9.497526e-25
1.723594e+03 7.484755e-25 9.118494e-25 8.141279e-25 9.586842e-25
1.723625e+03 7.990128e-25 9.817600e-25 7.780134e-25 9.191847e-25
1.723656e+03 8.452389e-25 8.567707e-25 7.980517e-25 9.446119e-25
1.723688e+03 8.756612e-25 6.496937e-25 8.172990e-25 9.376021e-25
1.723719e+03 9.209174e-25 1.156080e-24 8.273532e-25 9.845563e-25
1.723750e+03 9.013430e-25 9.955697e-25 8.147967e-25 9.958580e-25
1.723781e+03 8.820760e-25 1.301330e-24 8.352122e-25 9.409801e-25
1.723812e+03 8.484160e-25 4.262375e-25 8.744335e-25 9.654328e-25
1.723844e+03 8.482372e-25 5.709370e-25 8.244534e-25 9.538824e-25
1.723875e+03 8.618377e-25 1.175287e-24 8.486678e-25 1.022419e-24
1.723906e+03 8.876239e-25 5.744153e-25 8.463594e-25 1.094625e-24
1.723938e+03 8.254424e-25 4.363904e-25 8.556828e-25 1.130519e-24
1.723969e+03 8.115014e-25 4.283070e-25 8.665310e-25 1.055326e-24
1.724000e+03 8.434427e-25 5.623399e-25 8.658044e-25 1.070097e-24
1.724031e+03 8.476637e-25 1.128031e-24 8.347025e-25 1.009644e-24
1.724062e+03 8.266306e-25 9.994854e-25 8.305741e-25 9.595480e-25
1.724094e+03 7.878714e-25 9.936709e-25 8.350097e-25 9.666222e-25
1.724125e+03 7.592770e-25 4.853704e-25 8.424224e-25 9.827776e-25
1.724156e+03 7.945434e-25 5.913008e-25 8.291653e-25 9.396092e-25
1.724188e+03 7.907459e-25 1.060076e-24 8.302576e-25 9.885594e-25
1.724219e+03 8.249204e-25 9.426578e-25 8.250622e-25 1.059916e-24
1.724250e+03 8.387020e-25 1.229407e-24 8.578036e-25 1.056541e-24
1.724281e+03 8.571960e-25 5.469918e-25 9.116053e-25 1.050713e-24
1.724312e+03 8.783630e-25 1.048941e-24 9.477187e-25 1.138893e-24
1.724344e+03 8.731508e-25 1.123178e-24 9.241506e-25 1.147114e-24
1.724375e+03 8.717400e-25 1.094326e-24 9.259131e-25 1.099175e-24
1.724406e+03 9.464039e-25 1.294863e-24 9.036777e-25 1.096688e-24
1.724438e+03 9.207867e-25 1.042133e-24 8.449080e-25 1.117751e-24
1.724469e+03 9.294045e-25 1.381240e-24 8.418169e-25 1.152197e-24
1.724500e+03 9.740929e-25 4.929737e-25 8.594397e-25 1.238824e-24
1.724531e+03 1.005280e-24 9.000998e-25 8.974217e-25 1.241370e-24
1.724562e+03 9.823269e-25 1.013337e-24 8.542683e-25 1.197198e-24
1.724594e+03 1.001268e-24 8.651783e-25 8.304088e-25 1.163285e-24
1.724625e+03 9.937526e-25 7.126501e-25 8.488593e-25 1.169766e-24
1.724656e+03 1.009404e-24 1.049280e-24 8.224208e-25 1.216777e-24
1.724688e+03 1.067763e-24 1.458056e-24 8.015203e-25 1.256118e-24
1.724719e+03 1.147945e-24 1.039782e-24 8.129715e-25 1.298598e-24
1.724750e+03 1.187441e-24 1.568946e-24 7.741430e-25 1.285488e-24
1.724781e+03 1.183442e-24 1.351222e-24 7.885106e-25 1.241018e-24
1.724812e+03 1.230309e-24 1.137972e-24 7.283335e-25 1.235311e-24
1.724844e+03 1.260623e-24 1.232193e-24 7.510687e-25 1.172114e-24
1.724875e+03 1.303800e-24 1.256779e-24 7.798258e-25 1.113758e-24
1.724906e+03 1.366606e-24 8.060883e-25 7.434844e-25 1.110569e-24
1.724938e+03 1.325747e-24 6.826939e-25 7.313989e-25 1.110515e-24
1.724969e+03 1.336867e-24 7.143827e-25 7.419192e-25 1.160846e-24
1.725000e+03 1.384683e-24 1.421325e-24 7.622191e-25 1.244902e-24
1.725031e+03 1.347839e-24 1.535019e-24 7.592603e-25 1.321181e-24
1.725062e+03 1.397201e-24 1.297027e-24 7.714009e-25 1.292376e-24
1.725094e+03 1.357842e-24 1.874680e-24 7.993306e-25 1.267688e-24
1.725125e+03 1.315853e-24 6.977110e-25 7.577034e-25 1.224901e-24
1.725156e+03 1.237653e-24 8.384895e-25 7.242904e-25 1.209435e-24
1.725188e+03 1.180777e-24 1.290688e-24 7.432682e-25 1.165196e-24
1.725219e+03 1.205927e-24 6.447766e-25 7.442604e-25 1.113232e-24
1.725250e+03 1.241578e-24 1.676371e-24 7.085889e-25 1.101111e-24
1.725281e+03 1.244346e-24 1.829862e-24 7.306970e-25 1.080457e-24
1.725312e+03 1.234040e-24 1.207028e-24 7.327938e-25 1.124212e-24
1.725344e+03 1.200000e-24 1.548138e-24 7.279776e-25 1.112079e-24
1.725375e+03 1.190416e-24 7.417277e-25 7.178939e-25 1.077351e-24
1.725406e+03 1.230763e-24 1.463730e-24 7.208381e-25 1.070058e-24
1.725438e+03 1.250317e-24 7.744620e-25 7.356692e-25 1.057575e-24
1.725469e+03 1.228799e-24 1.065628e-24 7.344345e-25 1.048648e-24
1.725500e+03 1.245991e-24 1.456469e-24 7.292769e-25 1.068289e-24
1.725531e+03 1.254381e-24 1.399641e-24 7.298920e-25 1.069974e-24
1.725562e+03 1.240478e-24 1.378921e-24 7.005042e-25 1.060908e-24
1.725594e+03 1.261995e-24 1.190968e-24 6.885059e-25 1.012921e-24
1.725625e+03 1.261375e-24 1.749095e-24 6.802053e-25 1.021698e-24
1.725656e+03 1.246932e-24 6.483089e-25 7.099220e-25 9.835302e-25
1.725688e+03 1.219365e-24 1.010240e-24 7.221486e-25 9.093592e-25
1.725719e+03 1.203163e-24 1.797301e-24 7.114147e-25 8.947593e-25
1.725750e+03 1.216815e-24 1.588048e-24 6.845222e-25 8.578014e-25
1.725781e+03 1.244036e-24 1.510348e-24 6.400239e-25 8.040103e-25
1.725812e+03 1.248908e-24 1.339485e-24 6.312130e-25 7.911440e-25
1.725844e+03 1.177664e-24 1.569190e-24 6.189892e-25 8.093240e-25
1.725875e+03 1.124683e-24 1.039625e-24 6.149079e-25 8.197693e-25
1.725906e+03 1.144947e-24 1.483301e-24 6.177425e-25 8.147819e-25
1.725938e+03 1.096540e-24 9.776655e-25 6.125660e-25 8.058880e-25
1.725969e+03 1.061960e-24 9.583012e-25 6.111672e-25 7.668672e-25
1.726000e+03 1.019559e-24 9.372743e-25 5.870897e-25 7.689316e-25

